Batch size-invariance for policy optimization

We say an algorithm is batch size-invariant if changes to the batch size can largely be compensated for by changes to other hyperparameters. Stochastic gradient descent is well-known to have this property at small batch sizes, via the learning rate. However, some policy optimization algorithms (such as PPO) do not have this property, because of how they control the size of policy updates. In this work we show how to make these algorithms batch size-invariant. Our key insight is to decouple the proximal policy (used for controlling policy updates) from the behavior policy (used for off-policy corrections). Our experiments help explain why these algorithms work, and additionally show how they can make more efficient use of stale data.

==> figures/ablations_fixed_prox_ewma.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.116065in}{9.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116065in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116065in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.981200in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{6.981200in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{7.064672in}}{\pgfqpoint{2.499626in}{8.734114in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.145661in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.064672in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.221806in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.387267in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.428862in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.513165in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.697062in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.816164in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.947351in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.006895in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.088050in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.115023in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.219229in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.257751in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.311293in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.330895in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.359752in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.367593in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.391291in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.384482in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.411250in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.403560in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.411504in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.404042in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.424437in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.426049in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.453144in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.470337in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.482605in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.467111in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.484220in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.470906in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.478139in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.507698in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.510978in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.489023in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.498815in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.508529in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.531355in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.523178in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.530807in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.506036in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.503194in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.501344in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.512132in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.511964in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.516543in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.519916in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.518083in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.530923in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.529387in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.535732in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.568920in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.545866in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.561194in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.548762in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.553274in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.569219in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.566163in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.549832in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.575351in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.571121in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.575704in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.576458in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.595379in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.600935in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.627063in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.590297in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.594628in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.604687in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.607583in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.620566in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.619770in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.630837in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.621061in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.639100in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.654377in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.626356in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.646483in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.640166in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.648652in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.647312in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.652678in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.667246in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.667317in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.641854in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.657409in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.665398in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.668634in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.664157in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.688439in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.675000in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.676089in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.676061in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.685368in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.665745in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.696606in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.722979in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.722979in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.724426in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.734114in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.721918in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.724736in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.712899in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.718427in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.714441in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.726505in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.720904in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.706326in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.710796in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.707193in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.694988in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.691702in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.687789in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.693503in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.693015in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.697067in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.672295in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.683241in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.662435in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.672091in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.660870in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.672687in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.642831in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.640916in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.653652in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.650397in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.628632in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.644282in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.635917in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.635126in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.622469in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.626900in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.597749in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.614063in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.612161in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.601462in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.581993in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.576159in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.572887in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.600664in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.546499in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.583245in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.570164in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.574676in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.571512in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.583492in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.562521in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.575893in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.565544in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.583320in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.557372in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.558245in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.538107in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.540299in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.544754in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.538760in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.543019in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.537359in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.520780in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.529728in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.517458in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.516343in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.498831in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.504309in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.512416in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.516506in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.510478in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.481615in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.443661in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.468956in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.468557in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.447658in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.447643in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.440371in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.416952in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.408352in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.397783in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.391746in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.369300in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.313717in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.275017in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.232486in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.180753in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.157697in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.072685in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.973584in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.854690in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.725429in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.585496in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.483848in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.405430in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.283448in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.145661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{7.155542in}}{\pgfqpoint{2.499626in}{8.688251in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.275492in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.155542in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.280189in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.393047in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.492356in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.657254in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.788678in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.917415in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{8.012624in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.048689in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.118954in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.188175in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.243045in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.282957in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.328780in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.338194in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.364279in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.327132in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.361786in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.343019in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.371785in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.373654in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.364273in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.379581in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.371766in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.388872in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.386425in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.361161in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.371471in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.355366in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.404787in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.410150in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.433215in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.426233in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.428911in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.448043in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.450522in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.465279in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.430022in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.454162in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.446248in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.436455in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.422723in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.436762in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.488905in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.462220in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.490629in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.511639in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.515794in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.511298in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.510012in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.524635in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.507774in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.497976in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.512883in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.528716in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.522404in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.539699in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.539952in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.540556in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.531699in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.544751in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.547309in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.566932in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.582569in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.577118in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.580970in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.570897in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.582100in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.581355in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.586351in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.574372in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.594081in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.606115in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.594253in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.586730in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.598923in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.581544in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.582573in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.603217in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.590415in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.604305in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.601150in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.623019in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.611078in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.633633in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.637794in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.626674in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.630251in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.629352in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.623048in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.610425in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.623695in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.639639in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.633904in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.629544in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.641954in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.688251in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.688251in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.665597in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.655794in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.645196in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.665248in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.645017in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.649221in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.654642in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.642196in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.629963in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.647273in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.657105in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.652143in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.632278in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.654205in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.648492in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.656183in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.636331in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.651596in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.638087in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.637047in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.636306in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.625884in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.613648in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.607834in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.600219in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.608219in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.592408in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.621262in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.603892in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.597854in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.600852in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.611675in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.604565in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.603993in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.573262in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.612010in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.587817in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.614718in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.602505in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.569839in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.572193in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.564584in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.575398in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.561618in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.546111in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.543947in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.537476in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.542197in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.529453in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.542464in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.526211in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.531499in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.539367in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.518432in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.517136in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.524487in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.497492in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.518590in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.529234in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.536980in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.542826in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.547178in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.507058in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.535304in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.522657in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.531019in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.542093in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.555931in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.554789in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.570260in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.550878in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.555512in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.513586in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.517534in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.513104in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.492797in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.489973in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.493646in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.441446in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.431914in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.410594in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.406577in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.390675in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.354747in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.311697in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.287004in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.191686in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{8.117796in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{8.035154in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.891629in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.817166in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.616265in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.472305in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.348971in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.275492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{7.204997in}}{\pgfqpoint{2.499547in}{8.654383in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.213198in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.204997in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.299255in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.493963in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.496109in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.638209in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.676797in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.722915in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.786566in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.910057in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{7.991187in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.040920in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.107524in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.118864in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.138215in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.134978in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.113011in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.100396in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.191447in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.215434in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.218895in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.256510in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.261726in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.272725in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.271212in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.255473in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.251410in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.268528in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.276654in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.315182in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.347750in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.341031in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.367494in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.352485in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.361105in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.381595in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.396501in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.388154in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.394599in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.387873in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.430753in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.378036in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.408670in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.415673in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.409791in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.399079in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.460274in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.465732in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.464057in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.480311in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.488003in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.473413in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.491539in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.462016in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.458655in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.451832in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.492860in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.469223in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.484689in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.488164in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.516373in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.520969in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.506384in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.517470in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.532109in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.516775in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.513094in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.547550in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.553921in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.526898in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.537945in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.518115in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.532306in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.556042in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.556412in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.570522in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.562738in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.542778in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.572733in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.556895in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.604709in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.570645in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.599100in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.590191in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.587011in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.582882in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.599344in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.597101in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.583539in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.592493in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.580007in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.605144in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.594430in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.593122in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.599125in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.587001in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{8.596958in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{8.654383in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{8.654383in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.637313in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.640637in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.631583in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.627709in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.618066in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.637779in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.604200in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.610152in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.620159in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.622951in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.598442in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.635817in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.615465in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.635080in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.642145in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.608560in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.604154in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.617954in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.615299in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.596273in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.584584in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.594532in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.574638in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.574123in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.591759in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.567564in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.577837in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.577704in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.563764in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.576801in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.557019in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.564219in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.560561in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.598282in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.555544in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.551501in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.577728in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.532671in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.540436in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.519453in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.527146in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.542321in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.535221in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.509201in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.503480in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.517207in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.509034in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.498010in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.501963in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.495026in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.459867in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.466327in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.450496in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.468507in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.457094in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.439492in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.437260in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.461977in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.432122in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.421401in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.401521in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.427473in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.410256in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.383596in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.383671in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.368797in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.382443in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.353808in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.368289in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.375633in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.344387in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.338469in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.291632in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.320008in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.293459in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.274782in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.264423in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.261848in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.319455in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.308365in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.242110in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.207108in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.216824in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.216023in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.196034in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.167229in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.036077in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.977747in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.921170in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.824723in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.728235in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.576120in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.518076in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.345299in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.213198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{7.169563in}}{\pgfqpoint{2.499488in}{8.650988in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.270867in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.169563in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.296199in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.417566in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.468071in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.556281in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.722173in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.769241in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.847875in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.953808in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.016917in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.046610in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.055364in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.093244in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.057846in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.119500in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.090175in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.143735in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.146192in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.183974in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.187763in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.236816in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.255600in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.260987in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.275552in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.297881in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.287120in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.309449in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.288952in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.334195in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.317336in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.344576in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.303942in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.356879in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.372725in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.338045in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.355726in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.360658in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.376517in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.360674in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.393158in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.401722in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.412114in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.425145in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.413298in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.411921in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.434783in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.407918in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.410385in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.418581in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.418239in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.442921in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.451435in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.485464in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.464481in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.452330in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.467154in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.438689in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.480351in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.458438in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.474258in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.440160in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.447153in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.451693in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.464145in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.486438in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.512477in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.546805in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.523882in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.498352in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.510721in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.522793in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.523396in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.542139in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.553122in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.510853in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.543466in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.554208in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.565445in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.573870in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.566557in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.559199in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.559989in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.550760in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.581198in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.552161in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.579770in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.596367in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.584323in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.573345in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.572297in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.589072in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.576819in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.570255in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.598481in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.577083in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{8.582129in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{8.650988in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{8.650988in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.636128in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.635665in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.618870in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.641316in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.632772in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.622530in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.621497in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.645261in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.631995in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.614276in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.624798in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.619869in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.592965in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.597827in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.612695in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.607885in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.585058in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.576029in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.584049in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.583517in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.604574in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.565779in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.602762in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.606369in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.580623in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.562970in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.583508in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.570306in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.581573in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.563890in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.552462in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.577736in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.556337in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.548159in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.549616in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.501635in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.522487in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.530071in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.526892in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.502191in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.516589in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.488175in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.502179in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.502488in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.488861in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.482108in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.479693in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.435284in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.463096in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.474586in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.435802in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.463472in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.456037in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.463194in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.429452in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.400058in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.412106in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.419839in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.423022in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.408932in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.411328in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.375049in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.364854in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.348332in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.355701in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.356122in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.335648in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.368245in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.353707in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.384934in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.373368in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.339231in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.302613in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.302831in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.289880in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.281599in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.269434in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.231032in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.221498in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.154499in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.163302in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.145990in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.095218in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.117889in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.141963in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.085987in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.045024in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.955530in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.823979in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.775466in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.631785in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.565423in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.479802in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.339323in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.270867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{7.229965in}}{\pgfqpoint{2.499473in}{8.605469in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.275373in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.229965in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.313613in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.454179in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.450944in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.582422in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.720252in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.771808in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.823529in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.918321in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.014441in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.063136in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.076430in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.144596in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.160239in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.181751in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.107188in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.085502in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.081928in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.176774in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.174589in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.201529in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.205902in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.237479in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.195304in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.226987in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.256818in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.261654in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.278277in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.282935in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.286250in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.294562in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.345632in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.317850in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.325983in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.328865in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.333251in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.353027in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.371453in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.348325in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.356681in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.340235in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.387243in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.380250in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.383406in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.404118in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.382804in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.391964in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.429834in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.380565in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.424102in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.377364in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.395743in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.428658in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.438179in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.405912in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.419808in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.424562in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.428944in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.401565in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.430344in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.422210in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.441997in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.444588in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.440281in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.404376in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.425758in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.438300in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.450773in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.476373in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.450271in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.478487in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.478542in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.471876in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.512475in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.479661in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.489238in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.478982in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.471586in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.477371in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.489769in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.483906in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.460651in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.493063in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.463493in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.496990in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.500570in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.517471in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.557316in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.534191in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.544543in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.535421in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.561313in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.557525in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.561427in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.541492in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{8.509146in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{8.594441in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{8.594441in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.586117in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.590073in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.575419in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.590725in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.549425in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.564846in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.585634in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.575023in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.580200in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.565392in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.553400in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.605469in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.582177in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.569055in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.531522in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.549010in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.549268in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.532705in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.552003in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.535563in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.503323in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.550358in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.525042in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.547957in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.540707in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.517376in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.532081in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.498859in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.502355in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.503764in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.503820in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.516807in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.476081in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.497012in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.492598in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.459930in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.452807in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.467871in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.465944in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.483596in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.454432in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.479549in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.494347in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.473666in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.461957in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.432750in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.410681in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.444000in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.464451in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.418035in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.426857in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.435101in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.425475in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.413729in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.356422in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.388609in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.393726in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.440346in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.415267in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.404697in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.390952in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.393408in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.405384in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.395880in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.355768in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.331298in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.346569in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.342594in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.317866in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.313744in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.305922in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.310101in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.313992in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.343678in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.302873in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.318845in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.347920in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.312650in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.317895in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.330884in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.299016in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.271787in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.229129in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.198709in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.199805in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.104053in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.029991in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.982456in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.882974in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.754774in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.693707in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.585011in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.492336in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.364088in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.275373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569547in}{6.981200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052029in}{6.981200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534510in}{6.981200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016992in}{6.981200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499473in}{6.981200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.181533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.142952in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.530754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.492174in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.879976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.841395in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{8.229197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=8.190617in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{8.578419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=8.539839in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282485in,y=7.899393in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.105166in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.252627in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.396348in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.456355in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.549330in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.711245in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.835427in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.960467in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.039790in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.122873in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.147888in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.225857in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.266384in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.312505in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.350097in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.375749in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.382688in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.399821in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.400717in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.425810in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.425601in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.429581in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.436299in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.446697in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.434855in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.467380in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.490407in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.499555in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.489763in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.494264in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.484869in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.497241in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.512578in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.520353in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.504901in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.518087in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.525774in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.535058in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.533966in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.535553in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.522072in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.530719in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.529358in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.547726in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.538754in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.546218in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.541219in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.550787in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.551217in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.552031in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.552948in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.576082in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.546182in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.580929in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.560824in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.564716in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.575606in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.583812in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.580996in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.594707in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.584435in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.601302in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.599464in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.615252in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.618426in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.635673in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.609465in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.622512in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.629170in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.624250in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.631698in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.646229in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.645854in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.646576in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.650767in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.668809in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.649326in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.671775in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.666591in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.671077in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.667550in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.672190in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.681117in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.687255in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.676325in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.681867in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.693151in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.697570in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.689299in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.703433in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.693950in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.700412in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.698990in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.709741in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.695085in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.709792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.215517in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.314580in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.432676in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.554311in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.737210in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.840153in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.976285in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{8.065210in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.120188in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.202979in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.249936in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.298896in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.336816in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.367678in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.374394in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.398097in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.384289in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.427716in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.416496in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.432291in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.443379in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.440903in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.446584in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.463639in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.469875in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.478343in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.457975in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.463701in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.448729in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.467903in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.466404in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.484259in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.466646in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.488044in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.495435in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.493751in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.497256in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.474306in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.475827in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.485368in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.476796in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.470577in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.488064in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.510202in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.494215in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.516546in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.520546in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.528995in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.524387in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.526980in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.535373in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.534696in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.536687in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.538734in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.550454in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.546122in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.571102in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.577335in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.564187in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.571855in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.559007in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.575651in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.585748in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.597122in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.588985in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.589412in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.587394in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.601681in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.586882in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.597285in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.587295in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.600958in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.609881in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.610068in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.611518in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.617985in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.609815in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.617084in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.619774in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.623299in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.626399in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.627678in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.627649in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.631610in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.645369in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.642533in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.628318in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.636224in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.641997in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.636134in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.627721in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.644472in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.642418in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.644849in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.647570in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.665102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.209098in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.322277in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.506019in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.536115in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.683222in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.750760in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.822043in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.882157in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.973067in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.079208in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.118477in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.161774in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.167844in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.172661in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.188544in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.210688in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.209925in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.226647in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.239928in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.246838in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.274984in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.290867in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.282178in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.304840in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.299930in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.313521in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.318409in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.315231in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.348813in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.358273in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.362351in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.375545in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.381370in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.394289in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.391558in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.408951in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.410138in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.428288in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.412566in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.435122in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.417565in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.438588in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.433085in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.438059in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.429473in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.477650in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.483848in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.481033in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.494672in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.502605in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.488446in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.500370in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.498619in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.500488in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.489489in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.506156in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.504830in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.508680in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.532946in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.533937in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.538256in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.552333in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.539015in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.548164in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.536897in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.544948in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.555657in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.565813in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.552368in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.552755in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.554937in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.553214in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.565340in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.575472in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.577553in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.579506in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.579038in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.595344in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.580525in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.606635in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.606395in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.617090in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.602828in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.611414in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.590662in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.611148in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.608630in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.596846in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.598347in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.608893in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.611605in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.611069in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.612353in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.619881in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.612157in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{8.625671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.220215in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.317761in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.448684in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.516747in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.594033in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.748820in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.796610in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.901702in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.999416in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.051452in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.094286in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.086626in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.094231in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.101918in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.141401in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.122337in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.182616in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.188612in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.226704in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.234681in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.263348in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.279215in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.281800in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.307391in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.335624in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.336027in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.331578in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.328598in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.334921in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.336729in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.350138in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.326137in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.360866in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.373887in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.374687in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.382329in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.391840in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.398178in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.386390in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.396608in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.415587in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.437654in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.440591in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.438385in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.423861in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.454685in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.435507in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.422834in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.449137in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.450173in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.465891in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.476962in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.493822in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.476328in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.484459in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.484672in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.482790in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.505211in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.490462in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.487946in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.494888in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.497656in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.504015in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.520940in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.519450in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.538183in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.564189in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.547094in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.540930in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.536845in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.551708in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.564882in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.572450in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.559451in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.557713in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.563492in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.569128in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.570737in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.579464in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.587221in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.585947in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.578908in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.571862in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.600534in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.588480in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.597023in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.614181in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.614792in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.597421in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.597414in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.610922in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.609068in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.594562in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.617073in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.606605in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{8.616558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.252669in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.338851in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.473257in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.517977in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.638064in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.737513in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.827391in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.902993in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.974156in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.059247in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.131470in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.137570in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.186862in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.216013in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.240383in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.219036in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.201699in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.197289in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.262347in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.246717in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.252201in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.274790in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.275736in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.252702in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.266455in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.285281in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.289760in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.310435in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.314752in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.308774in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.325165in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.370756in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.361617in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.359695in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.359908in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.368974in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.384147in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.405899in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.371025in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.372645in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.348329in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.400486in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.402863in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.409254in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.415488in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.400419in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.428208in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.436917in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.395623in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.428426in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.419661in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.434704in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.461502in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.458864in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.430172in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.451702in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.445253in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.448408in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.427186in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.445137in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.457404in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.469504in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.460334in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.478544in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.454098in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.464761in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.470327in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.474816in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.504227in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.483824in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.509597in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.513250in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.498459in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.531416in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.491492in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.512400in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.515493in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.502145in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.513320in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.519389in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.507714in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.514853in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.537620in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.534481in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.525195in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.532981in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.548836in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.566170in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.559912in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.554695in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.542423in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.576019in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.566472in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.575750in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.563804in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{8.551793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.981200in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595119in}{6.981200in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.981200in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{6.981200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544705in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{6.981200in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{6.981200in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{7.064672in}}{\pgfqpoint{4.908962in}{8.734114in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.066985in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.064672in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.081672in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.102827in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.159857in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.243302in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.328245in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.404345in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.463733in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.550358in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.612861in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.665163in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.710095in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.742652in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.781207in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.829264in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.869852in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.912337in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.964736in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.958986in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.008544in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.038360in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.064559in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.090432in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.105868in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.123171in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.168514in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.160331in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.177756in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.153724in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.208773in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.231480in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.213530in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.209928in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.267121in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.265197in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.305448in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.274402in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.332499in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.332420in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.325564in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.320494in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.390845in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.360924in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.374370in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.373006in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.423846in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.326132in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.363721in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.363533in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.403014in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.361296in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.421446in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.455723in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.459252in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.471865in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.466598in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.456587in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.499738in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.476590in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.491021in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.509681in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.521012in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.529541in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.523808in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.508264in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.568559in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.522165in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.579712in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.511687in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.552121in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.535916in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.575556in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.518402in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.554346in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.543648in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.559953in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.578538in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.571613in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.565487in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.556417in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.564632in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.623617in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.600978in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.615580in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.607755in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.607766in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.616780in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.639974in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.612789in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.617985in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.610796in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.640547in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.580621in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.645245in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.631114in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.621909in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.674151in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.674151in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.723246in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.703440in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.734114in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.699150in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.661784in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.648117in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.648674in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.660123in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.644087in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.637377in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.655457in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.664158in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.643481in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.636227in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.623806in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.610886in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.635887in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.618399in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.615326in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.621034in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.624205in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.628148in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.580664in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.581636in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.585900in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.621976in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.599045in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.600077in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.590949in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.576921in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.585456in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.587269in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.541064in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.560272in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.594624in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.562043in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.546598in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.535757in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.532988in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.522056in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.501992in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.549693in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.498882in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.527483in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.481314in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.542070in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.467459in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.525910in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.475751in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.476540in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.429888in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.444630in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.447958in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.470226in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.410104in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.424925in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.399945in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.378674in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.368129in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.368490in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.309409in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.327166in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.332941in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.310462in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.288413in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.288415in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.251221in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.249047in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.222052in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.191618in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.189395in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.178241in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.148170in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.109382in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.099669in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.091507in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.058095in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.998407in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.949027in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.915301in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.849487in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.832583in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.802002in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.755151in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.691386in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.638891in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.573658in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.501461in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.429808in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.333937in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.253611in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.184858in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.114471in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.084140in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.066985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{7.072100in}}{\pgfqpoint{4.908962in}{8.659972in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.074339in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.072100in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.090985in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.150866in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.238362in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.316879in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.396010in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.447410in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.524223in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.599447in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.640952in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.701419in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.737398in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.790206in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.802056in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.836341in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.899634in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.924460in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.980300in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.008462in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.049626in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.059760in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.084735in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.103148in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.126157in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.110627in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.161800in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.153920in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.206151in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.214829in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.177202in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.202194in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.226563in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.249149in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.290765in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.247189in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.248221in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.305430in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.349414in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.280898in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.334273in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.332848in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.325960in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.361124in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.384076in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.361549in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.363754in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.417182in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.407984in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.392765in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.418679in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.411893in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.420857in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.408377in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.385415in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.429215in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.310385in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.306257in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.423154in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.444029in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.485608in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.462474in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.456356in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.460953in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.429593in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.481737in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.471827in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.451470in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.486754in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.495111in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.495668in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.471815in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.506900in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.514951in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.507310in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.532710in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.523548in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.519935in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.564538in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.559452in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.502155in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.531328in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.549396in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.558444in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.567394in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.516695in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.517656in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.592609in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.602924in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.591626in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.604730in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.592903in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.591297in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.588141in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.586812in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.602839in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.595112in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.616558in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.616558in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.609981in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.611191in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.617816in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.629232in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.608321in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.634915in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.659972in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.655113in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.615408in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.656644in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.614004in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.611807in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.580227in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.604316in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.586690in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.607377in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.572620in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.611359in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.542750in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.554591in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.570948in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.590743in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.556847in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.548918in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.551654in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.570028in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.518135in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.534891in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.519946in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.533682in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.485298in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.496323in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.507098in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.470308in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.508510in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.493533in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.472849in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.508327in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.535078in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.476870in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.477292in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.477286in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.483979in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.487135in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.470958in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.448904in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.457319in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.440934in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.438788in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.442898in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.432958in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.420623in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.416233in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.382649in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.373823in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.345798in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.341747in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.357259in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.313092in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.349245in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.327177in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.306566in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.330857in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.286383in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.222071in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.246296in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.245552in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.266348in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.195829in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.189388in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.206926in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.179960in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.117230in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.120095in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.100117in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.075435in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.057599in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{8.003311in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{8.012541in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.985492in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.926765in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.899633in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.878190in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.848539in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.772478in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.697152in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.634463in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.576409in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.498015in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.412685in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.339921in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.260315in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.168896in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.096004in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.074339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{7.076122in}}{\pgfqpoint{4.908883in}{8.597156in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.082297in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.076122in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.085413in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.161889in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.242954in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.318904in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.380743in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.443667in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.480162in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.498029in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.510710in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.540808in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.559738in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.611208in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.631894in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.648072in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.637108in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.697814in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.735367in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.772047in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.791795in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.803186in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.831552in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.833988in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.849754in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.881454in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.915974in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.934117in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{7.931301in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{7.985780in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.033073in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.029661in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.032635in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.056362in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.072535in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.108048in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.068876in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.101581in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.134272in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.123342in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.121195in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.176748in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.168509in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.146122in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.200120in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.259310in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.261638in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.249568in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.220550in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.252125in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.301056in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.297716in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.249312in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.278033in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.263693in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.264244in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.286489in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.327252in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.318499in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.290843in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.299407in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.326216in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.308547in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.316787in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.329758in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.324733in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.313508in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.321990in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.314399in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.370317in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.382061in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.329776in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.382065in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.394820in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.378810in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.393010in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.391533in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.354300in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.329089in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.363256in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.394638in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.446463in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.426536in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.339704in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.283579in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.348105in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.429886in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.423705in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.430894in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.473910in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.412261in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.446789in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.468610in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.479437in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.494393in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.475735in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{8.414781in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{8.597156in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{8.597156in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.495443in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.536373in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.530968in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.561347in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.512091in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.563512in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.517814in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.545133in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.545873in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.531483in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.455465in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.495255in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.494249in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.531383in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.485609in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.462872in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.508998in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.474058in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.475481in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.440311in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.437482in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.496406in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.482925in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.450341in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.432061in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.424989in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.412262in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.470059in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.465778in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.403990in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.418751in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.424881in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.409454in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.366505in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.427543in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.367105in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.366296in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.362848in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.353344in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.389159in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.374495in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.354928in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.375220in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.352380in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.341484in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.350470in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.375589in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.304461in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.327777in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.288045in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.317963in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.306244in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.291320in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.291272in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.267327in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.298940in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.278653in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.220832in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.247128in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.206318in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.217979in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.218958in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.188740in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.193994in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.166289in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.188686in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.147196in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.133610in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.091413in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.059975in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.078652in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.033901in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.082777in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.040194in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.012254in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.014940in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.982148in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.942326in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.900999in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.894249in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.856758in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.808935in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.775056in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.754578in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.664309in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.657890in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.598349in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.525001in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.472691in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.432969in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.376423in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.268814in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.194522in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.100960in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.082297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{7.075379in}}{\pgfqpoint{4.908824in}{8.501338in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.081337in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.075379in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.084942in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.163866in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.228905in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.285254in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.333546in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.397504in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.445599in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.487061in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.526495in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.579091in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.584682in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.642514in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.657675in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.689369in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.714652in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.705033in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.723014in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.746863in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.757101in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.794892in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.774197in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.814550in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.846350in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.873395in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.917509in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.912007in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{7.937600in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{7.978840in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{7.987973in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.009781in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.028391in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.021182in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{7.992348in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.075753in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.017710in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.050513in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.046677in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.097484in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.071518in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.109832in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.115198in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.119246in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.158789in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.167426in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.149046in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.115846in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.187718in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.196179in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.221602in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.235065in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.203120in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.234296in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.215737in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.208192in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.201842in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.227037in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.200511in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.235430in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.273759in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.268459in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.271534in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.311290in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.290375in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.336943in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.279867in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.317194in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.374893in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.345793in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.297425in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.333684in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.315055in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.349659in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.381616in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.325700in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.297156in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.349289in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.354477in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.348098in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.305238in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.331066in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.361871in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.374383in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.389940in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.364154in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.368737in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.412162in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.396668in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.353837in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.428523in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.427364in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.351723in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.415212in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.383797in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{8.373036in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{8.482203in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{8.482203in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.501338in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.499516in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.484952in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.492077in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.461507in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.467598in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.444708in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.463077in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.420103in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.435284in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.417060in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.429114in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.461225in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.418797in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.413801in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.440543in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.403657in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.397785in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.403162in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.406129in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.394884in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.399708in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.412180in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.394601in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.373901in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.403869in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.404429in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.371816in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.370954in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.390205in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.340381in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.352462in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.346017in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.330696in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.330468in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.310056in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.329577in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.297606in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.323004in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.310005in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.339585in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.264657in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.262622in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.266786in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.301263in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.287842in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.222503in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.181253in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.195249in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.191054in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.230567in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.218561in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.186713in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.149956in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.175012in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.133394in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.157271in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.119387in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.170403in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.135086in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.125672in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.122208in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.068256in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.071143in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.022397in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.016987in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.021975in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{7.947992in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.977687in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.925834in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.975837in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.898177in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.891857in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.853340in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.830243in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.826988in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.789602in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.769618in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.751367in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.743535in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.718712in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.706086in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.681054in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.626321in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.626519in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.551991in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.498832in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.472515in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.425860in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.396269in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.355391in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.260208in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.171170in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.096219in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.081337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{7.076615in}}{\pgfqpoint{4.908809in}{8.471262in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.079273in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.076615in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.083966in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.148000in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.218836in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.287751in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.332062in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.366086in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.418667in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.448114in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.458668in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.500308in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.538034in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.555623in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.604824in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.623830in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.642394in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.669863in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.684978in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.741759in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.719775in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.775138in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.818320in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.820610in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.849933in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.899714in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.932750in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.929842in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{7.932902in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{7.981441in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{7.961990in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.014592in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.957156in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{7.993119in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.062551in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.072111in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.053471in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.076783in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.102257in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.120829in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.082340in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.141550in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.136026in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.163041in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.157427in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.151686in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.143382in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.154172in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.203478in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.193152in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.205346in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.152494in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.216950in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.181591in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.217375in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.201170in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.213797in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.263588in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.275344in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.262749in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.237720in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.266857in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.281981in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.279584in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.286741in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.298677in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.295762in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.291461in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.278603in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.299103in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.316434in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.333775in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.268337in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.349767in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.354841in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.361022in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.341594in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.342995in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.324429in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.339110in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.360391in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.349185in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.345793in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.377651in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.349204in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.314010in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.362714in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.361788in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.427968in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.406044in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.387809in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.366732in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.374660in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.349027in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.378286in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.445017in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{8.359888in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{8.437024in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{8.437024in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.465557in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.457208in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.471262in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.461132in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.435610in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.419246in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.462690in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.451179in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.461106in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.465377in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.453526in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.429387in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.442323in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.442565in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.432625in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.431845in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.413726in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.418748in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.349367in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.382507in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.391909in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.399695in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.379323in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.364233in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.359866in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.428797in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.421345in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.418034in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.321071in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.355854in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.332295in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.394288in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.345336in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.361160in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.323667in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.306998in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.331549in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.327720in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.325108in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.289905in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.314045in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.282340in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.290698in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.262131in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.337253in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.306663in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.309229in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.282319in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.292336in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.257553in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.207106in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.231739in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.225222in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.205820in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.236864in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.136711in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.151645in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.157452in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.185798in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.126479in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.132301in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.130402in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.081747in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.095800in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.047634in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.080612in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{7.993630in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.058920in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.049722in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.992204in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.981441in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.949488in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.908292in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.928933in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.915616in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.879935in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.843997in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.811534in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.795562in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.797298in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.761412in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.708607in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.694277in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.641711in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.611473in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.550161in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.510744in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.463122in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.427702in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.364961in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.300220in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.227297in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.162077in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.091449in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.079273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978883in}{6.981200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461364in}{6.981200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943846in}{6.981200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426328in}{6.981200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908809in}{6.981200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{6.988809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=6.950229in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{7.296100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=7.257519in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{7.603390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=7.564810in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{7.910681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=7.872100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{8.217971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=8.179391in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{8.525262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=8.486681in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.065829in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.082906in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.108649in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.172357in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.248456in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.331091in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.417077in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.482597in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.562008in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.625876in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.678274in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.732623in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.772327in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.806895in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.839375in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.892576in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.930682in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.981572in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.008541in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.050026in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.069015in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.086970in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.119301in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.142054in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.156283in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.180066in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.191192in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.213401in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.202473in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.248594in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.259946in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.261996in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.271435in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.297143in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.287303in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.336969in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.321265in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.355587in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.366183in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.375244in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.365299in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.430536in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.404441in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.409500in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.401447in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.450193in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.400942in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.444815in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.415496in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.472542in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.421305in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.474465in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.477303in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.504472in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.486929in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.494327in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.494787in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.517748in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.511594in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.526532in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.552152in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.540642in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.535302in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.555538in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.546860in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.572740in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.556557in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.589895in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.555366in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.587048in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.560908in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.578596in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.549533in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.591247in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.583926in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.590494in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.596932in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.595006in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.600687in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.583652in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.594219in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.629922in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.622230in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.639869in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.631606in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.622572in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.630434in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.650049in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.630731in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.633051in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.636290in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.669849in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.657368in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.674342in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.677180in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.648030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.073219in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.093494in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.159881in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.249338in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.328400in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.404348in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.472713in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.550316in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.616955in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.669052in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.736949in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.792968in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.834198in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.850844in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.881553in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.942563in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.968501in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.991805in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.033031in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.062531in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.079938in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.102415in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.110189in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.153058in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.158777in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.175594in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.174874in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.236249in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.230190in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.211749in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.212132in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.256473in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.290003in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.298666in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.287183in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.298733in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.309261in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.353336in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.311322in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.340035in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.353336in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.354305in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.388679in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.402349in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.397254in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.403326in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.427985in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.424459in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.425042in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.433792in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.441425in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.453996in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.446178in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.431350in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.453254in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.393628in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.420667in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.465741in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.458439in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.489571in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.485492in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.463332in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.484025in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.462958in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.483518in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.502754in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.485708in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.510823in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.506623in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.532848in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.511734in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.527909in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.535899in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.549026in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.551829in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.539070in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.531343in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.587948in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.566036in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.554766in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.559009in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.576856in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.569335in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.589600in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.565350in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.587150in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.604008in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.629018in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.625799in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.619823in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.600612in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.610264in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.602979in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.599002in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.606410in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.605835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.079210in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.093187in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.178205in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.255884in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.347664in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.406856in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.458179in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.502582in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.548189in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.584300in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.602558in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.657158in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.693132in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.720415in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.752415in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.765678in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.799407in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.838847in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.877098in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.903368in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.907720in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.935873in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.958382in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.941827in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.980053in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.987975in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.012765in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.032456in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.066488in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.110880in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.097975in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.113314in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.122551in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.145747in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.163014in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.137597in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.174354in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.177552in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.200998in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.210067in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.222037in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.229891in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.218721in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.253182in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.288636in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.274842in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.288673in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.262506in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.313857in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.325763in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.319600in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.300846in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.326626in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.309310in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.319369in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.337824in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.340298in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.340674in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.328570in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.333256in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.376879in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.337526in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.363120in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.377319in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.371742in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.358749in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.393884in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.392229in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.391290in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.403525in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.380918in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.416203in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.438872in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.437608in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.415246in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.415922in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.414891in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.401574in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.436127in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.428755in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.466036in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.478959in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.416976in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.389417in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.401785in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.480684in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.484789in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.488014in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.495862in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.487886in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.479440in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.514979in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.505203in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.515383in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.485589in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{8.505968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.078358in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.090581in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.167518in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.244556in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.320322in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.364907in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.411682in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.459057in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.492946in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.539243in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.602805in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.605502in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.661784in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.681881in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.704040in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.729093in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.728200in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.746316in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.768233in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.792044in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.812567in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.813768in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.853203in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.872264in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.924616in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.921671in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.944847in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{7.942796in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.000408in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.002480in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.016089in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.049767in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.044719in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.057278in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.100713in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.076398in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.110458in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.083032in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.127377in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.102456in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.142422in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.132577in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.152979in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.188675in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.198996in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.170050in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.155547in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.166118in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.205111in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.242011in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.261432in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.250925in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.232871in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.249476in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.277661in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.259099in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.262423in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.262321in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.265044in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.272743in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.302113in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.299578in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.308776in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.331876in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.315378in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.363574in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.325411in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.344505in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.389661in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.374831in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.335663in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.364143in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.363618in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.374684in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.388250in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.365915in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.350159in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.373537in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.379067in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.394321in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.359519in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.374931in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.411548in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.401748in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.403500in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.399719in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.394420in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.437619in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.420688in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.410717in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.445015in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.459721in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.418337in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.457364in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.442567in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{8.427620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.077944in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.087707in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.155039in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.223067in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.293985in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.348511in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.396894in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.440895in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.479429in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.504415in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.555890in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.589872in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.624950in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.656715in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.692621in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.719846in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.732712in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.748256in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.792878in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.799855in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.845377in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.873627in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.864451in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.899711in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.940578in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.962477in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.989782in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{7.995911in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{7.987535in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.021301in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.031113in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.026478in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.037433in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.096477in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.102206in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.089975in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.131290in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.129854in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.136237in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.109526in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.189207in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.170923in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.194131in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.194583in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.179396in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.200467in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.223254in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.242898in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.251191in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.256004in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.244874in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.239541in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.236144in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.249858in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.257608in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.251851in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.294348in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.301532in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.297149in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.272359in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.295262in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.321570in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.312460in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.340515in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.315486in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.325808in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.306266in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.348318in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.360224in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.372615in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.346821in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.316285in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.364545in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.377268in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.376465in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.362050in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.346181in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.371589in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.376418in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.396118in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.390905in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.394179in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.409987in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.389295in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.383768in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.414045in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.411447in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.439573in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.434367in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.403528in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.401171in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.417896in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.410144in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.417747in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.455287in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{8.398456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{6.981200in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004454in}{6.981200in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{6.981200in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{6.981200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954041in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{6.981200in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{6.981200in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{7.099034in}}{\pgfqpoint{7.410120in}{8.734114in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.123005in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.099034in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.104286in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.105253in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.131380in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.215908in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.218018in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.271437in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.304613in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.358077in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.380581in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.388430in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.381732in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.392763in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.398568in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.411637in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.428621in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.440834in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.473576in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.487949in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.497788in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.512231in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.544756in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.577883in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.617800in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.669461in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.680100in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.705617in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.728031in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.751160in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.814871in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.807053in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.850468in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.873697in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.889080in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.910219in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.964195in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.982798in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.990313in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.005202in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.063277in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.082220in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.124065in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.128317in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.152755in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.164066in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.232351in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.289709in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.368946in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.440851in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.495251in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.523378in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.529937in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.525633in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.518822in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.526977in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.548540in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.553049in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.581383in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.575611in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.585096in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.577439in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.597372in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.581500in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.600307in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.591460in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.598332in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.587166in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.624525in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.602637in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.627116in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.624279in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.645061in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.619893in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.646741in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.630235in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.659929in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.624934in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.663769in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.655203in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.669906in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.668428in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.685702in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.673823in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.656659in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.660547in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.672404in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.657057in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.663991in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.664085in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.676214in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.680399in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.689264in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.681953in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.679454in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.693469in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.712049in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.734114in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.734114in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.718767in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.705128in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.700259in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.700071in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.690700in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.705294in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.699859in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.692123in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.685084in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.684474in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.686990in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.694247in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.698056in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.697357in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.691281in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.682108in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.678828in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.682250in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.674211in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.678975in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.647184in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.672335in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.657202in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.664678in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.663898in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.652634in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.624314in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.651881in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.651479in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.647093in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.620169in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.641978in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.637803in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.636836in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.625177in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.615987in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.595126in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.602511in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.597494in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.593255in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.585936in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.627515in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.596131in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.564741in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.543583in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.578308in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.559882in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.572977in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.576268in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.599470in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.586921in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.583040in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.555090in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.528916in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.506602in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.492520in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.439048in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.427807in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.411847in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.386557in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.338033in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.347231in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.331267in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.344060in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.315150in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{8.308470in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{8.296831in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{8.252953in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{8.233959in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{8.208917in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{8.143991in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{8.134429in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{8.133416in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{8.082175in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{8.032191in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.985476in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.942285in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.919444in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.868219in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.797774in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.765652in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.691186in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.650489in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.554195in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.495264in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.425930in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.372550in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.335721in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.327352in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.280888in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.243711in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.182375in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.137348in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.132214in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.123005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{7.064672in}}{\pgfqpoint{7.410120in}{8.705724in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.097576in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.064672in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.079522in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.092463in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.116749in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.139115in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.165625in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.221671in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.251044in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.302369in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.333211in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.346889in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.365006in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.412635in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.419690in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.421063in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.447938in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.446904in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.471409in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.466610in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.503608in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.566889in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.600919in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.612651in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.625276in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.677441in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.760832in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.823681in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.870747in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.882498in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{8.001995in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.103387in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.143796in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.173280in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.237728in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.263770in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.286022in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.321926in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.368543in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.393067in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.363187in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.401740in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.419885in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.428150in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.465375in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.467302in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.436676in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.478960in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.504010in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.487090in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.494597in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.523097in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.529900in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.550274in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.566969in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.509463in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.559555in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.545441in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.560366in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.558578in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.572790in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.570217in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.588573in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.559727in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.595697in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.568545in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.585041in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.582391in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.608971in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.607375in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.612553in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.639151in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.620207in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.611410in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.637668in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.638795in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.631664in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.618135in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.618335in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.623905in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.632291in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.633056in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.636196in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.651193in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.645653in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.640271in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.643929in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.649013in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.662967in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.641155in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.664361in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.669194in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.654092in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.649623in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.658403in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.654276in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.647875in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.695912in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.695912in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.681935in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.675674in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.672741in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.705724in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.671139in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.698298in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.700789in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.665147in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.672016in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.666262in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.678325in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.666774in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.668579in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.670037in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.653620in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.653149in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.658913in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.649589in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.660550in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.667612in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.650192in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.675199in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.634202in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.648751in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.654487in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.644067in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.620243in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.638883in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.594652in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.620414in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.612204in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.621253in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.616250in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.612458in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.614190in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.606291in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.601796in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.578834in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.590762in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.593244in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.576428in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.571704in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.590113in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.570608in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.545174in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.519012in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.535181in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.546260in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.530719in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.517639in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.506732in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.479323in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.492820in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.501070in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.489983in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.494413in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.444842in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.416239in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.408582in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.404136in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.391200in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.372150in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.314610in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.338570in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.291861in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{8.286826in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{8.255497in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{8.244059in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{8.165860in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{8.153954in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{8.071118in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{8.063461in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{8.011761in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{8.016784in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.955648in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.950261in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.876585in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.854651in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.780567in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.729723in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.669979in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.629141in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.622112in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.544660in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.460117in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.385020in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.324136in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.282535in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.232740in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.204970in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.174078in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.154272in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.098584in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.115429in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.097576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{7.101121in}}{\pgfqpoint{7.410041in}{8.712977in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.112220in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.101501in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.101121in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.134415in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.140571in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.161611in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.185312in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.217708in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.224412in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.270380in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.291713in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.321372in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.334966in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.375493in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.396456in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.380532in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.426531in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.407773in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.428441in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.429421in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.389632in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.432208in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.477824in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.513950in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.486853in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.555646in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.567979in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.569631in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.576001in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.620263in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.660940in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.680937in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.722119in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.743129in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.756558in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.747006in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.759838in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.799563in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.854804in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{7.851122in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{7.860105in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{7.897995in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{7.928532in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{7.936693in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{7.959806in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{7.981677in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{7.998217in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.015797in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.019204in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{7.993495in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.012298in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{7.989811in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.020554in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.026060in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.023636in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.038986in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.052661in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.074537in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.097865in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.108115in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.127443in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.097262in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.113174in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.126482in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.136250in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.149832in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.142686in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.150395in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.157838in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.169162in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.156280in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.165812in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.173180in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.169420in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.185990in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.173447in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.192535in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.187538in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.178316in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.162624in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.170213in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.178790in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.210385in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.192683in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.211239in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.191779in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.219929in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.237364in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.302540in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.356695in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.394027in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.382364in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.409010in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.431433in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.458405in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.476063in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{8.474854in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{8.674537in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{8.674537in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.643658in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.648497in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.667098in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.676164in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.656695in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.640636in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.643625in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.663547in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.676062in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.663169in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.694551in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.712977in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.698040in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.676259in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.657406in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.671800in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.678397in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.661276in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.630592in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.623013in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.630880in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.596280in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.600862in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.611622in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.600426in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.591941in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.597112in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.603679in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.609937in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.585400in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.569304in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.566366in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.535620in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.507327in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.480371in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.460157in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.417133in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.386935in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.326637in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.347960in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.282095in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.294776in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.242292in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.276130in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.258863in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.218759in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.199198in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.172960in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.080142in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.051930in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.047479in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.033016in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.046030in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.029107in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.029201in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.042819in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.029238in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.015896in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.015846in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.024749in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.992251in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.988087in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.972004in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.940951in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.938922in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.923042in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.897268in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.863847in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.857640in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.807110in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.829256in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.786588in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.736568in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.709246in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.683424in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.679320in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.630050in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.562225in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.524720in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.509451in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.496656in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.471416in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.437024in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.423624in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.407400in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.347414in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.322951in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.286254in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.265410in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.217039in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.166749in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.156271in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.146090in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.116971in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.112220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{7.068484in}}{\pgfqpoint{7.409982in}{8.625879in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.125893in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.068484in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.080681in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.120983in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.112548in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.141918in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.145279in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.200361in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.234105in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.287179in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.326438in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.334769in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.382146in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.438305in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.449156in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.462444in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.495190in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.510676in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.566494in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.554276in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.577698in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.605860in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.641416in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.660092in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.662286in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.755622in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.789585in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.796100in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.829360in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.847835in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.862280in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.873511in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.869848in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.911929in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.942300in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.930658in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.976867in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.015566in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.065466in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.087916in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.154829in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.172706in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.179103in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.171707in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.217411in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.196130in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.228706in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.215681in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.262435in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.304483in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.297247in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.305195in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.311863in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.287476in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.336995in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.361007in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.364519in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.396532in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.367302in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.404207in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.350878in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.398451in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.406881in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.424913in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.430365in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.426738in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.470195in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.459757in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.467841in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.498562in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.472860in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.467603in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.504752in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.473146in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.506226in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.513231in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.522241in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.515081in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.507096in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.544583in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.499434in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.533916in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.543958in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.539258in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.521516in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.521199in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.522754in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.541281in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.539544in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.547558in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.588321in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.547270in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.540614in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.550142in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.557048in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.582134in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{8.593130in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{8.605612in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{8.605612in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.604498in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.599798in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.606564in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.624643in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.602535in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.625879in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.586536in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.583693in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.585611in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.587111in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.580639in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.562575in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.557481in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.555245in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.599723in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.605923in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.555050in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.562802in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.541320in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.536505in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.562000in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.540235in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.541051in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.529441in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.548278in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.544691in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.517171in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.514162in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.538784in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.517227in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.542200in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.522371in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.495956in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.498064in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.505443in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.495982in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.456862in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.490883in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.471552in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.482063in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.464842in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.457244in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.440746in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.437204in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.407474in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.422699in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.391768in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.420006in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.426930in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.383901in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.384099in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.359295in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.330416in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.323744in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.290443in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.269197in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.247741in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.219678in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.166852in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.164849in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.175336in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.112280in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.080428in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.082055in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.060447in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.999472in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.977914in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.962641in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.939506in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.892964in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.859872in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.850325in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.830319in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.810386in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.798203in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.771417in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.720411in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.663048in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.702097in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.647300in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.618050in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.617172in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.560861in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.534097in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.497482in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.412064in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.360212in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.313559in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.223556in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.208279in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.183008in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.145566in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.144765in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.141683in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.125893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{7.082899in}}{\pgfqpoint{7.409967in}{8.714179in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.119835in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.082899in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.099041in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.116118in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.086680in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.139957in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.156912in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.189877in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.189253in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.242804in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.245446in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.244049in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.263465in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.286629in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.324468in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.336695in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.334343in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.358440in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.382200in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.377092in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.386646in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.407791in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.388141in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.449958in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.433795in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.441159in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.474467in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.503094in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.521298in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.561736in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.593859in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.651307in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.734723in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.782310in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.839930in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.853122in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.895976in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.884194in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.896415in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{7.963708in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{7.964722in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{7.988005in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{7.953826in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{7.977896in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{7.999768in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{7.997145in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.029407in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.019443in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.037636in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.048454in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.077361in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.070644in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.077806in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.083992in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.086780in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.105334in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.108134in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.096261in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.102263in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.087556in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.106198in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.089610in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.111235in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.129549in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.137226in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.163569in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.147483in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.136745in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.124663in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.167015in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.160409in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.155616in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.175086in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.176128in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.152462in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.148479in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.178171in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.165877in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.170225in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.174229in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.183428in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.200926in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.179165in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.218699in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.216053in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.185481in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.217374in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.214938in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.214412in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.223592in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.202655in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.210232in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.240407in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.294202in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.375053in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.433004in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{8.437084in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{8.639565in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{8.639565in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.657398in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.682450in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.680564in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.699874in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.683750in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.701325in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.706064in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.714179in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.669384in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.666104in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.699557in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.703220in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.672547in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.674480in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.653929in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.656395in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.684023in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.664819in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.644509in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.680304in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.687047in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.653920in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.652399in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.659206in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.653321in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.670166in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.638704in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.655423in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.631057in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.643421in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.632160in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.639492in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.607989in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.622478in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.629021in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.591405in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.604112in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.579206in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.585581in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.562949in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.550319in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.580295in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.544633in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.553146in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.522773in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.525520in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.469084in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.500775in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.458125in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.462698in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.427245in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.419707in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.413201in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.429787in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.403561in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.395069in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.381965in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.353262in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.316205in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.303462in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.269020in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.281642in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.246375in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.207237in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.160680in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{8.169577in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{8.136222in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{8.091152in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{8.038419in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{8.035056in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.980908in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.932515in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.904902in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.834752in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.763432in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.743475in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.685041in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.633060in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.602689in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.559701in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.507902in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.477638in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.473240in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.443406in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.413555in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.320591in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.302486in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.250958in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.206213in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.193927in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.156386in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.155900in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.132750in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.133797in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.119835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480041in}{6.981200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962523in}{6.981200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445004in}{6.981200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.927486in}{6.981200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409967in}{6.981200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{7.117848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=7.079268in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{7.456211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=7.417631in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{7.794574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=7.755994in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{8.132938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=8.094357in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{8.471301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=8.432720in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{8.809664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=8.771084in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.111020in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.118250in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.121300in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.156878in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.229810in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.249453in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.299395in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.320167in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.365314in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.403256in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.441847in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.467963in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.521626in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.544877in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.588644in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.613197in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.654526in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.696510in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.715117in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.741632in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.772211in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.813466in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.855649in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.876115in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.906726in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.944509in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.969788in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.990492in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{8.023996in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{8.061671in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.061102in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.097264in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.102482in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.118156in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.124126in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.175376in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.197322in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.209060in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.222125in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.277899in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.294411in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.326490in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.341704in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.367897in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.375494in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.415911in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.432988in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.470962in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.500366in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.536780in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.533481in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.547339in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.560882in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.573169in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.556456in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.570898in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.575271in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.591947in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.585368in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.600542in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.601308in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.617104in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.609651in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.621142in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.605815in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.622713in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.619323in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.638203in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.613475in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.639875in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.644089in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.654869in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.638548in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.659538in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.638710in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.669452in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.649573in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.673009in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.667015in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.676007in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.679854in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.691529in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.685940in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.675453in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.673769in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.678439in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.671071in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.678057in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.681972in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.690754in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.685550in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.694668in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.691106in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.692291in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.706118in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.723082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.081124in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.097476in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.095524in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.135510in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.156597in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.185297in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.227205in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.266789in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.313253in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.359116in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.403503in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.454833in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.517374in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.524415in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.545521in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.588831in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.613736in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.663030in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.671598in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.726935in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.761269in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.808851in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.812206in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.844368in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.874280in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.957393in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.994771in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{8.057403in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{8.068998in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{8.144411in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.197624in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.241183in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.243945in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.304939in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.327485in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.345079in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.365254in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.392391in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.418955in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.428800in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.445861in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.460477in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.460485in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.472349in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.487017in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.477158in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.504839in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.525135in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.511135in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.506805in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.534135in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.550254in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.570193in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.569336in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.542945in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.576400in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.568101in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.569600in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.580187in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.589540in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.592204in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.600516in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.587988in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.608475in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.590375in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.602727in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.588521in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.623927in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.613809in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.628310in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.646819in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.634479in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.622806in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.656434in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.644493in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.649638in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.639342in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.633962in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.641409in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.642720in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.643338in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.653117in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.659886in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.656214in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.659298in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.655095in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.660514in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.664057in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.670972in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.681330in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.670166in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.679908in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.661182in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.667039in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.668106in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.671894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.106860in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.109046in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.140252in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.148421in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.164180in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.201175in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.241559in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.255333in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.296665in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.319563in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.364386in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.379295in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.406258in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.433936in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.438594in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.467991in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.466247in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.495333in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.529736in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.534476in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.557816in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.593535in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.625259in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.636720in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.692451in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.687545in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.713635in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.719924in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.758766in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.791991in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.809930in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.831535in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.857567in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.872322in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.869628in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.892293in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.907704in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.935350in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{7.940180in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{7.951462in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{7.963598in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{7.978819in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{7.991362in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{7.996411in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.014578in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.025073in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.047969in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.096082in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.096346in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.115529in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.124337in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.148342in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.134176in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.159206in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.160540in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.200311in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.200587in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.242400in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.262624in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.293800in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.288816in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.310251in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.331051in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.351308in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.359568in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.364043in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.380166in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.380758in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.383137in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.374111in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.383119in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.392401in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.385141in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.391135in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.402163in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.407774in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.409065in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.419796in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.420510in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.421006in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.418098in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.443322in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.445361in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.462108in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.443165in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.441549in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.456713in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.483044in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.500160in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.517332in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.519530in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.542587in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.549265in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.553451in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.559861in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{8.574695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.097188in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.111182in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.132874in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.129057in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.162463in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.176779in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.211959in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.273832in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.323695in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.369251in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.416125in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.458121in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.499583in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.533164in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.540247in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.571245in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.606387in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.614771in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.637343in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.674558in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.702032in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.725901in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.745206in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.756306in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.807747in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.841274in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.867803in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.896000in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.912875in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.930876in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.966979in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.975952in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.996179in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.027290in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.052997in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.070858in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.091209in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.142572in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.167828in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.212013in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.231574in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.251424in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.251061in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.288353in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.290115in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.306303in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.321306in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.341221in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.348125in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.359973in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.356335in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.374533in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.364111in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.397120in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.412924in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.423291in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.434042in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.429093in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.430534in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.423430in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.451947in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.452472in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.460435in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.476368in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.484469in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.493711in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.499270in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.491001in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.507866in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.508775in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.507940in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.517097in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.507099in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.523230in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.537615in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.529373in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.528201in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.534949in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.549817in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.552678in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.566819in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.549602in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.548369in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.542046in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.550919in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.554933in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.563446in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.561618in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.567047in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.607100in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.574902in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.582628in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.578353in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.578423in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.593316in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{8.599371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.101367in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.116419in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.124434in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.121290in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.148171in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.175420in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.198045in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.220106in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.272645in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.283019in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.328802in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.353435in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.379935in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.401053in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.422299in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.447022in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.480565in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.507630in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.531067in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.565061in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.585611in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.611447in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.677430in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.683155in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.711034in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.754762in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.770757in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.806225in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.848979in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.881718in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.905993in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.970980in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.014342in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.060786in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.061071in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.099719in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.100200in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.124838in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.172837in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.179896in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.195783in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.191807in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.195548in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.209738in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.212195in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.246052in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.238784in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.269205in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.258769in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.301441in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.296708in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.315476in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.314313in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.333538in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.327826in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.335541in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.340921in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.340735in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.345834in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.348802in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.359315in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.366856in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.368769in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.388359in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.397865in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.395452in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.383901in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.390043in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.402859in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.415287in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.404468in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.417146in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.414264in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.403191in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.417763in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.429238in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.405193in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.417522in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.429126in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.419911in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.427427in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.426822in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.445623in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.459637in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.442519in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.441739in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.442161in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.464296in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.464828in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.451990in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.446991in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.470141in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.487383in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.528751in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.545201in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{8.538324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{6.981200in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505613in}{6.981200in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{6.981200in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{6.981200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455199in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CaveFlyer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{6.981200in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.981200in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{7.064672in}}{\pgfqpoint{9.911278in}{8.710752in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.079753in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.064672in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.136199in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.147476in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.148925in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.141253in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.145150in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.144996in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.135845in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.141007in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.131748in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.133763in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.145703in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.151321in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.160797in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.194646in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.223962in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.267368in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.317021in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.373475in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.424983in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.445812in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.516219in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.545354in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.620120in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.627970in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.644982in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.732992in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.821615in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.828942in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.895312in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.947368in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.008972in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.014591in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.053232in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.077804in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.122846in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.095791in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.213827in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.192411in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.236437in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.188829in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.297204in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.308231in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.334736in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.295247in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.348359in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.338903in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.355667in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.362978in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.386428in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.380080in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.366856in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.369553in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.356953in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.345655in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.437647in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.420254in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.449255in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.446588in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.469867in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.428458in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.481166in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.446085in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.498702in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.458126in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.536250in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.495560in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.512203in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.512591in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.552223in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.519408in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.544287in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.559010in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.576145in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.557319in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.536618in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.570168in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.543799in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.585896in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.576702in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.552441in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.564520in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.565113in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.601462in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.589953in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.580569in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.588900in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.611519in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.608187in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.616640in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.608741in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.639665in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.616273in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.601334in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.628126in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.644089in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.689814in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.689814in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.699849in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.708892in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.708365in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.710752in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.688294in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.665175in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.680054in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.668057in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.673115in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.671396in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.656906in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.678083in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.649736in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.683602in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.697315in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.664782in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.647598in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.664331in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.621772in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.612888in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.631033in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.598157in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.622677in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.615745in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.619970in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.560578in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.568486in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.555337in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.568878in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.613150in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.538390in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.534613in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.529578in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.581044in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.529667in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.549794in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.550694in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.522071in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.488717in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.523171in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.509126in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.533589in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.525206in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.488807in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.439849in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.491675in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.421564in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.409191in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.389901in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.432735in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.336672in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.376461in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.346102in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.378477in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.381911in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.336301in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.298500in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.234229in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.232615in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.183898in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.153214in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.151030in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.082553in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.072747in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{8.021777in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{8.046414in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.982131in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.937087in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.854524in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.808355in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.714327in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.639921in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.590330in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.575933in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.538670in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.505130in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.449686in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.425771in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.366068in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.324286in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.260221in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.222734in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.188601in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.155030in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.142896in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.140331in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.143343in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.149453in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.157429in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.146844in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.159742in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.158455in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.153254in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.145323in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.079753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{7.103100in}}{\pgfqpoint{9.911278in}{8.734114in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.121936in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.103100in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.136727in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.140962in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.139537in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.144936in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.145261in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.142276in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.138028in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.139423in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.152166in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.160336in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.182558in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.251668in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.322023in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.397248in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.448900in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.498452in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.541392in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.592212in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.596903in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.621853in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.597095in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.645488in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.752541in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.831878in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.916926in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{8.012896in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{8.016635in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{8.056585in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{8.119267in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{8.142570in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.149713in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.142011in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.209314in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.173213in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.241390in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.268258in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.308566in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.325426in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.317081in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.356280in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.337999in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.380886in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.436145in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.379687in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.418610in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.435296in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.462203in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.443447in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.465622in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.478195in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.491570in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.463390in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.478064in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.467987in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.494180in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.510542in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.515770in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.518809in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.538320in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.524611in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.540778in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.520605in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.542112in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.548955in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.548734in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.555793in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.572008in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.584250in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.620380in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.599647in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.548374in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.595677in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.561401in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.576186in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.609302in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.597353in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.610895in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.576421in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.579145in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.606297in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.631181in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.623955in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.616606in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.589784in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.679610in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.656201in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.657523in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.666402in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.654655in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.611307in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.639382in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.653356in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.650931in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.654836in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.644005in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.674673in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.674673in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.717268in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.714302in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.734114in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.703651in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.717191in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.680617in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.680227in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.699071in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.694296in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.688191in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.667249in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.676901in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.687152in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.693610in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.709423in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.703584in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.640752in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.678480in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.691906in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.639944in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.625098in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.652387in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.643146in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.607463in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.647402in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.634703in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.611811in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.609436in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.603070in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.623086in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.572652in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.618360in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.580035in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.634716in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.553681in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.580877in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.578908in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.565069in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.540004in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.567799in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.588278in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.573933in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.531585in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.540282in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.522441in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.506666in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.517729in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.513073in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.563767in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.545726in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.516393in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.475499in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.471421in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.461940in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.462802in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.440402in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.446358in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.379760in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.410171in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.437919in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.415713in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.378183in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.295121in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.296317in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{8.258556in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{8.301822in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{8.251884in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{8.202314in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{8.168541in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{8.180710in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{8.090726in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{8.068265in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.961742in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.972969in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.805853in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.638319in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.640897in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.607355in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.569726in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.567777in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.544835in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.471073in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.387320in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.323171in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.250847in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.187598in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.153726in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.150674in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.161365in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.148825in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.147730in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.151722in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.151485in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.148933in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.121936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{7.117016in}}{\pgfqpoint{9.911199in}{8.653695in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.128761in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.117016in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.130701in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.140690in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.135832in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.138907in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.139102in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.140272in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.146631in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.137916in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.129418in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.136493in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.146866in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.206512in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.265861in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.327596in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.381441in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.445211in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.499827in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.508312in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.554125in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.564055in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.591102in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.595670in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.641823in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.690608in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.790556in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.814308in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.884802in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.981331in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.999515in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{8.034146in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.090652in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.069534in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.136226in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.085651in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.157781in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.148121in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.183346in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.194595in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.178768in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.236571in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.242289in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.278229in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.251693in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.309822in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.265862in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.366223in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.300802in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.309511in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.334995in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.315604in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.369221in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.370304in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.370802in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.435579in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.420804in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.390259in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.385781in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.422705in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.422618in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.411813in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.435120in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.417033in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.456325in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.394269in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.429915in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.454414in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.477545in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.461810in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.497039in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.499986in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.490756in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.501372in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.491604in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.473718in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.452549in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.523573in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.541211in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.469843in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.421326in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.493124in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.530892in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.555776in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.534368in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.520784in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.514350in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.500741in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.480038in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.538487in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.545420in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.524085in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.528557in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.548862in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.539010in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.572497in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{8.483350in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{8.633870in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{8.633870in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.632535in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.597826in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.637676in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.611592in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.620643in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.653695in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.587420in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.606585in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.588923in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.569457in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.554442in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.583016in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.579469in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.586214in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.561853in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.627110in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.576976in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.555220in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.534236in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.516971in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.566333in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.564471in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.512859in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.513216in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.517236in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.504986in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.501594in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.512028in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.540233in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.505781in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.459686in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.477011in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.479608in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.489602in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.460581in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.475705in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.514274in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.457812in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.455133in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.448908in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.456180in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.435485in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.437775in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.412191in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.382121in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.423617in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.387225in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.343045in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.377898in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.327758in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.370131in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.396788in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.291681in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.336505in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.318869in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.313139in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.250122in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.222751in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.206825in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.215485in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.219367in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.155895in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.150452in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.146834in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{8.085698in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{8.102838in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{8.079242in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{8.012993in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.970666in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.939966in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.850599in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.745087in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.641080in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.612614in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.602805in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.599820in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.549675in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.527045in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.461651in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.450769in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.396776in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.345119in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.269361in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.242924in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.190813in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.161272in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.148663in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.150881in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.151929in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.153214in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.147017in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.147906in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.145859in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.141266in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.128761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{7.115438in}}{\pgfqpoint{9.911140in}{8.601038in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.130935in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.115438in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.125290in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.138551in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.145085in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.142081in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.144060in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.143964in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.137842in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.137359in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.134660in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.144693in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.160964in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.184727in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.226809in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.281195in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.338735in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.440028in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.471507in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.451773in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.513416in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.529677in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.528828in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.560766in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.566089in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.588304in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.615056in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.737963in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.823944in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.870346in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.868448in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.902869in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.973886in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.956384in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{7.986167in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.024363in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.040162in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.009227in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.027500in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.057638in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.098242in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.137685in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.152282in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.185255in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.184326in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.203481in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.118079in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.170085in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.171194in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.200316in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.232427in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.226817in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.267336in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.244705in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.285889in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.316831in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.298254in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.251866in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.290551in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.233859in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.274932in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.348641in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.357753in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.324459in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.325362in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.378133in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.334094in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.388552in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.366430in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.416436in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.381837in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.440038in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.422660in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.390760in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.450161in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.409858in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.424249in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.415284in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.417491in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.413184in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.440663in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.456770in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.419577in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.482683in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.486962in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.499701in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.427912in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.405361in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.413842in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.477519in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.432021in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.481262in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.506291in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.475475in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.417395in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.447156in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{8.515201in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{8.601038in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{8.601038in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.541396in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.531963in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.538077in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.510920in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.504851in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.465985in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.519255in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.526440in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.513518in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.479499in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.549309in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.525779in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.514546in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.535609in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.508100in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.487040in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.460034in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.477628in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.417893in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.507849in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.444330in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.498168in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.434214in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.524956in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.465170in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.510426in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.490635in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.427500in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.414836in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.407058in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.427365in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.431115in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.375108in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.406869in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.407230in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.395706in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.335981in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.350350in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.303907in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.353149in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.380412in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.409319in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.371158in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.310210in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.304608in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.266342in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.245789in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.270378in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.233544in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.306994in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.265648in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.243915in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.210895in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.241530in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.183901in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.151983in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.122980in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.158993in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.119323in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.109631in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.063055in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.105286in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.028093in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.039152in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.976084in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.940560in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.899749in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.898143in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.858193in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.862460in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.799157in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.677616in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.607678in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.573989in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.561661in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.547345in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.525752in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.484934in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.466926in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.456057in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.391735in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.333652in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.264050in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.200021in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.155250in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.150952in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.147726in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.148918in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.148049in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.151442in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.157476in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.151147in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.150839in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.139885in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.130935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{7.118855in}}{\pgfqpoint{9.911125in}{8.514531in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.126796in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.118855in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.134023in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.143444in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.142404in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.145929in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.135719in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.139531in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.132915in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.135411in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.142147in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.148346in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.163212in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.200872in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.236486in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.302730in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.342727in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.408078in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.430470in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.466936in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.491010in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.505979in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.537085in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.538323in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.532860in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.580948in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.621119in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.647105in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.624778in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.691476in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.689488in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.764961in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.871450in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.926206in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{7.918571in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.013511in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.024671in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.038141in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.000063in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.056230in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.091523in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.095632in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.100219in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.085136in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.141114in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.144907in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.168022in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.181967in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.197905in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.133303in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.208317in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.146372in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.282536in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.140949in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.223339in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.218036in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.261016in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.213907in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.274241in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.178124in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.195775in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.166014in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.279532in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.242795in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.252242in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.295790in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.276695in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.287584in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.266620in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.278422in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.287542in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.304456in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.306488in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.327143in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.327166in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.335504in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.288089in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.331184in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.381667in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.305167in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.370075in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.342130in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.342945in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.338547in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.349082in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.351186in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.349320in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.362046in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.334839in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.376439in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.400103in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.392237in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.362653in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.378715in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.378646in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.399443in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{8.331717in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{8.503814in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{8.503814in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.408882in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.459886in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.443289in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.455387in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.436783in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.442094in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.406920in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.488177in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.514531in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.438213in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.433969in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.442684in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.379538in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.416032in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.397980in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.429689in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.415680in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.455893in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.464184in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.430963in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.458024in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.427549in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.377247in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.405420in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.338390in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.435389in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.382198in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.372282in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.310405in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.349363in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.358332in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.372331in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.314150in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.365355in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.284152in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.227153in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.329347in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.319443in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.264712in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.296254in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.290083in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.293983in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.305949in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.287245in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.277231in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.280137in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.290800in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.216777in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.214467in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.252536in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.172321in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.178834in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.154082in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.101092in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.133654in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.194752in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.153532in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.123993in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.070012in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.102950in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.106770in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.116005in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.062472in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.997535in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.959732in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.944510in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.751618in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.690436in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.659320in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.664480in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.628709in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.582654in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.607917in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.577894in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.577864in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.532472in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.502078in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.498303in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.438223in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.377873in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.333002in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.267826in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.226447in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.192642in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.162971in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.149232in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.146389in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.143327in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.157175in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.149815in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.147247in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.147293in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.153353in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.142123in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.126796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981199in}{6.981200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463681in}{6.981200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.946162in}{6.981200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428644in}{6.981200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.911125in}{6.981200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{7.288718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=7.250138in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{7.646171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=7.607591in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{8.003624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=7.965044in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{8.361077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598842in, y=8.322497in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{8.718530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598842in, y=8.679950in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.072212in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.140761in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.150365in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.153690in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.150497in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.145997in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.151213in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.142649in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.142175in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.136040in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.138330in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.150367in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.169961in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.191766in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.227434in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.274124in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.316718in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.371396in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.411581in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.465056in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.492241in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.546076in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.567842in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.630021in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.671148in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.726668in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.793758in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.879351in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.905537in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.970863in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.984572in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.040860in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.048572in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.102131in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.115509in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.153372in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.164203in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.224028in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.245456in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.286369in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.285370in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.337840in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.327166in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.355598in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.315960in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.390547in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.364402in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.382429in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.392271in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.439052in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.409965in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.427831in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.447379in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.445271in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.427391in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.480409in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.454485in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.485663in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.498641in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.509831in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.479062in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.531105in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.487831in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.516657in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.498258in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.574700in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.532219in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.533770in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.540538in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.556400in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.569689in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.580016in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.590843in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.587151in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.594176in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.574753in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.595970in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.604065in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.616747in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.620742in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.624878in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.624061in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.607424in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.639772in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.623430in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.625982in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.631007in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.639788in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.644121in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.640908in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.648518in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.675208in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.662319in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.655113in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.663987in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.666952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.112518in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.142830in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.146223in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.145630in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.146333in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.147043in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.151821in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.144351in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.146574in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.169882in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.205591in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.252864in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.319494in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.396548in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.471042in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.508339in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.534089in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.574374in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.616555in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.617611in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.713853in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.785032in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.803615in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.910403in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.961302in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{8.048818in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{8.090718in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{8.109475in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{8.154235in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{8.210544in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{8.200563in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.223015in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.218566in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.293748in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.294463in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.339654in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.339215in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.344163in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.385892in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.378741in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.409541in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.399970in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.426154in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.455822in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.448040in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.482168in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.499532in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.487638in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.480588in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.486144in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.500318in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.515926in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.497488in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.525998in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.528132in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.530989in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.525273in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.540420in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.548858in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.559598in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.539146in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.587747in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.550320in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.580236in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.560803in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.585910in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.579432in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.590722in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.598030in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.627542in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.623524in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.577919in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.619412in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.606894in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.600642in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.624623in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.644630in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.644688in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.608587in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.641364in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.657860in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.662395in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.655554in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.646753in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.628516in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.683900in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.675249in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.678297in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.673314in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.667636in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.664249in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.671516in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.693735in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.682617in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.686052in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.659339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.122888in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.135984in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.143274in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.141869in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.142962in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.146158in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.146101in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.148756in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.143289in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.145345in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.163653in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.194895in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.237937in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.305490in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.362186in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.416105in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.453431in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.513436in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.528993in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.576973in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.583430in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.601858in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.618375in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.693455in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.770604in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.865261in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.892487in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.948897in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{8.030287in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{8.051177in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{8.059922in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.118743in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.109993in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.146060in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.152509in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.186633in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.177473in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.203048in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.222358in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.245954in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.277720in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.289397in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.284955in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.324241in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.339977in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.296810in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.372060in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.321923in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.348368in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.379306in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.348863in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.390706in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.404039in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.403144in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.445879in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.434856in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.422696in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.421797in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.468489in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.449162in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.436197in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.462361in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.448320in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.466668in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.426977in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.467848in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.497323in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.494787in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.481702in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.501013in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.508611in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.501986in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.507115in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.528037in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.520025in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.484760in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.528905in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.548216in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.523409in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.524218in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.527488in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.558553in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.567622in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.558692in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.537613in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.541903in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.544832in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.543312in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.562953in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.599557in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.572364in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.570074in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.593269in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.568418in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.602516in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{8.558610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.123187in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.132588in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.144695in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.148116in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.149778in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.147751in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.146006in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.143380in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.142542in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.142806in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.149971in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.180492in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.224389in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.280231in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.336465in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.397396in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.453477in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.478220in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.488763in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.530380in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.545669in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.551408in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.584222in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.621852in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.693731in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.738758in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.798078in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.861044in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.885047in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.904504in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.939476in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.006519in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.992239in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.045726in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.043709in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.074897in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.064275in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.093246in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.090309in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.125112in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.160793in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.196906in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.198075in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.214121in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.234565in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.212537in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.201815in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.220786in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.223052in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.249384in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.265712in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.288773in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.307931in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.347604in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.348621in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.325702in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.277886in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.320450in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.284920in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.335319in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.377936in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.382311in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.349784in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.378239in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.402749in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.370576in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.401694in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.396965in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.453535in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.446131in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.452604in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.473808in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.412487in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.474165in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.427094in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.466049in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.416589in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.447559in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.436609in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.463851in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.482435in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.477593in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.498615in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.506370in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.524505in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.453706in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.459439in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.470141in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.498387in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.449003in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.493057in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.508605in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.506776in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.474679in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.494276in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{8.558119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.981200in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.122825in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.138073in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.148398in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.144849in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.146588in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.142767in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.148353in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.138121in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.140900in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.145690in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.155659in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.177927in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.213659in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.252156in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.317866in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.360300in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.423151in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.464387in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.484507in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.511741in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.541922in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.557490in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.573120in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.557757in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.604829in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.642799in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.653213in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.657607in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.721547in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.816999in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.862346in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.934492in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.994339in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.017288in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.060140in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.063810in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.054076in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.062028in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.104881in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.143138in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.114643in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.100655in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.119609in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.159974in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.158614in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.210279in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.198217in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.207341in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.212051in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.244227in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.211802in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.284891in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.223449in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.258661in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.254059in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.278635in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.239309in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.296842in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.253735in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.211464in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.225083in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.322444in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.278472in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.312287in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.327061in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.313029in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.298994in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.319451in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.330310in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.361465in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.321423in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.355954in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.352195in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.377358in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.396764in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.359526in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.397684in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.418780in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.360423in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.399882in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.370055in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.379488in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.359043in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.395883in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.392578in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.393767in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.438288in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.411508in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.391680in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.421098in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.414510in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.409020in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.411002in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.419266in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.404162in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{8.417765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{6.981200in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006771in}{6.981200in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{6.981200in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.981200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.956357in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dodgeball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.809822in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{4.809822in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{6.646209in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{6.646209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{4.893294in}}{\pgfqpoint{2.499626in}{6.562736in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.896453in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.893294in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.897317in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.918747in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.940512in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.954925in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.984307in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.033603in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.120339in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.224569in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.362793in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.481691in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.627068in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.764124in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.903163in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.000204in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.100216in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.168363in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.203610in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.224999in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.245815in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.242759in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.265870in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.281372in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.292502in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.303086in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.303483in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.325273in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.301316in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.316964in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.345763in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.334153in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.356471in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.350529in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.367431in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.358519in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.377425in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.377754in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.395517in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.408053in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.408736in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.417965in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.417473in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.429761in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.444085in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.431494in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.456021in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.458578in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.473830in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.452800in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.485458in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.468071in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.467454in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.467576in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.482554in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.486918in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.485118in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.495680in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.482988in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.373367in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.425273in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.454295in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.479857in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.432725in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.462933in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.492842in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.491236in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.473886in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.482001in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.484933in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.487598in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.476261in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.493632in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.495180in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.495048in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.501705in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.481093in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.515850in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.504573in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.501051in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.518949in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.495373in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.517826in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.503993in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.518839in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.518155in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.518985in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.527358in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.531407in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.520592in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.506200in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.520708in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.521969in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.482903in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.511583in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.449304in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.469471in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.554500in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.554500in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.562736in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.556743in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.541154in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.551796in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.525561in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.543483in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.537850in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.535922in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.555471in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.557525in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.531816in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.543674in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.518497in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.528915in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.534260in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.538131in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.526506in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.553774in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.546645in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.536179in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.527825in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.531656in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.513368in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.520662in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.520147in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.526279in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.519175in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.520525in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.525473in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.523596in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.514386in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.537970in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.538411in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.528016in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.501760in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.525547in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.533214in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.511965in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.507343in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.514014in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.493915in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.501299in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.508661in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.506288in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.491814in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.497034in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.475678in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.483939in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.482279in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.478544in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.447639in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.475792in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.475137in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.464851in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.460407in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.453684in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.450515in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.440276in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.421001in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.412675in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.403010in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.394943in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.368758in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.367468in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.374716in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.348696in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.350967in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.342823in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.338111in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.329483in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.315207in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.313464in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.297614in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.290699in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.286558in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.276740in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.248525in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.245462in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.200929in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.180136in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.124816in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{6.076046in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.983581in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.839359in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.650858in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.510790in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.369065in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.238921in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.129933in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.043236in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.997798in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.966754in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.931761in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.899720in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.896453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{4.894703in}}{\pgfqpoint{2.499626in}{6.543202in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.897978in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.894703in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.899753in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.909010in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.938589in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.943122in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.944615in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.953703in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{4.984338in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.005651in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.103551in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.261246in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.391884in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.555775in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.676843in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.855913in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.024748in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.117756in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.160301in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.186314in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.210169in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.245519in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.256449in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.265364in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.292583in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.275262in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.269471in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.278903in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.301130in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.292694in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.300020in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.323396in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.337700in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.326458in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.336047in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.332674in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.337282in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.348945in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.339451in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.360826in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.353800in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.344920in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.365362in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.342699in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.354504in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.354176in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.368651in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.392021in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.390904in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.391335in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.406520in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.461539in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.456167in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.472780in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.469230in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.469825in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.463891in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.478449in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.469188in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.481887in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.495747in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.484738in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.494033in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.488228in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.483513in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.498889in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.497855in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.492280in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.488488in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.492877in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.493244in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.492561in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.493314in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.501940in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.501841in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.489030in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.487663in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.478751in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.502593in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.503857in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.498822in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.497263in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.489256in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.498902in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.507587in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.506398in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.509030in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.495428in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.510818in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.503215in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.506756in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.504600in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.509236in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.510172in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.518999in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.510161in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.495812in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.543202in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.543202in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.521895in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.532497in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.527282in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.512794in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.525441in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.534448in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.528595in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.518611in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.533351in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.522941in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.513238in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.538558in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.528082in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.519951in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.525578in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.522896in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.513256in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.517560in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.506685in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.522226in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.522507in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.509589in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.525179in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.507538in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.502239in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.509709in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.501763in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.518668in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.504256in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.507145in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.512462in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.508638in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.513672in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.505604in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.503540in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.526246in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.509845in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.501347in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.495655in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.494417in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.482821in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.489439in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.477928in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.500680in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.483608in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.486356in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.483653in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.479740in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.457878in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.464366in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.444822in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.449347in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.426645in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.378446in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.390466in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.368172in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.368161in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.376548in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.356437in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.364773in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.353673in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.347162in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.336763in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.358232in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.347448in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.331210in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.316053in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.312788in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.315641in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.305406in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.295475in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.306537in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.291760in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.279108in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.269552in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.248948in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.246454in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.236157in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.229619in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.226491in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.213464in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{6.204408in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{6.167494in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.996453in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.801632in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.661918in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.453680in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.239102in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.069296in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.978990in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.969704in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.946577in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.928283in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.901437in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.897978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{4.897857in}}{\pgfqpoint{2.499547in}{6.523646in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.900918in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.897857in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.908895in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.926523in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.939002in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.939418in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.943067in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.945493in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{4.925340in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{4.947807in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{4.998363in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.022422in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.034212in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.172580in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.334221in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.470534in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.576968in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{5.709649in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{5.872245in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.045231in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.105635in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.131204in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.176563in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.161309in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.214457in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.202319in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.216971in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.217362in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.264148in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.253675in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.254642in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.255778in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.267578in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.259279in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.285856in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.275409in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.277581in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.307417in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.306041in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.297982in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.320451in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.294954in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.295293in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.331528in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.323644in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.330373in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.309278in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.340638in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.334170in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.340578in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.322876in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.301030in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.336788in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.337374in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.326370in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.330988in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.354629in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.347707in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.353025in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.331557in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.359003in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.340039in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.362158in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.349254in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.335301in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.354051in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.353111in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.359311in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.368452in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.350940in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.365743in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.374735in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.360050in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.399413in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.410094in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.437984in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.450154in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.441155in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.451519in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.469136in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.455724in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.457923in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.451134in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.449809in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.435646in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.459852in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.470766in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.472325in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.474708in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.445093in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.477133in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.476454in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.472576in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.474097in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.470724in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.486183in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{6.476368in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{6.523646in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{6.523646in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.495712in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.501182in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.483178in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.503621in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.500843in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.494494in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.486677in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.488444in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.473397in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.476177in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.495150in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.488375in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.474041in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.487760in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.471455in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.492482in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.490137in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.470351in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.464366in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.475430in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.466325in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.470780in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.489470in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.472514in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.479793in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.472665in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.477678in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.469613in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.467287in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.465780in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.448922in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.468184in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.457888in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.468197in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.441116in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.451451in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.466103in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.448434in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.454606in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.452049in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.427509in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.428888in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.433638in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.450001in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.425638in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.442474in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.432578in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.423301in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.412214in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.412272in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.366743in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.364486in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.335011in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.328699in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.326045in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.332154in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.319489in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.321402in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.323496in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.320895in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.305210in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.313828in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.288933in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.297356in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.276527in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.271895in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.288352in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.277466in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.274191in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.269877in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.270259in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.270316in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.244678in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.210266in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.240359in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.225021in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.209479in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.226234in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.204565in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.216614in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.183870in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{6.123864in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.985087in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.822247in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.680450in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.491542in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.294285in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.112143in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.985182in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.966222in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.950603in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.939962in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.935342in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.910892in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.900918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{4.899036in}}{\pgfqpoint{2.499488in}{6.498043in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.900674in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.899036in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.906314in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.912438in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.913529in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.944098in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.963324in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.976929in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{4.991608in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.012265in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.023036in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.034180in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.069488in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.285480in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.442831in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.576879in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.656627in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{5.888479in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{5.985923in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.043737in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.097760in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.130378in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.143207in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.151831in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.178576in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.167676in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.218080in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.234453in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.195498in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.250179in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.254420in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.257799in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.263673in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.273711in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.296100in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.292183in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.313544in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.311992in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.323495in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.327047in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.340356in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.345979in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.370176in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.333899in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.362991in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.370056in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.348292in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.386447in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.368165in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.414958in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.395810in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.374596in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.387476in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.389760in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.401300in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.422989in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.418544in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.413392in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.438245in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.428573in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.434570in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.403249in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.438285in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.445057in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.438497in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.437281in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.431170in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.438696in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.447802in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.424988in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.415567in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.440411in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.453187in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.431991in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.434782in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.457280in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.451310in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.436274in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.453257in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.455392in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.453140in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.465092in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.455623in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.459011in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.462286in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.455466in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.460712in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.451866in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.475224in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.456235in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.475478in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.465776in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.452400in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.458158in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.467454in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.444789in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{6.458217in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{6.490158in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{6.490158in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.454483in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.492054in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.477773in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.489617in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.475471in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.488502in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.478951in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.484931in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.480549in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.471965in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.473244in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.477955in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.468919in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.463235in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.476309in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.498043in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.471589in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.473550in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.464057in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.469505in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.463705in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.465383in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.465384in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.454854in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.460995in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.453820in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.464735in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.453307in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.456727in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.461964in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.454947in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.461162in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.469631in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.465266in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.441869in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.453292in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.459701in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.453970in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.446086in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.454791in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.463673in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.439389in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.437060in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.424378in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.445924in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.422266in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.418121in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.423980in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.428698in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.420797in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.424128in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.431132in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.418028in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.408517in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.418872in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.393437in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.413085in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.397376in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.390702in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.375017in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.355452in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.347877in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.339645in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.342609in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.332965in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.332022in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.300343in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.272930in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.282430in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.251202in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.253466in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.219808in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.221073in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.183894in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.198290in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.201607in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.168531in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.176221in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.168129in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.154300in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{6.115635in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{6.086420in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.963625in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.818852in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.642903in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.486765in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.288539in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.127569in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.016770in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.962698in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.948822in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.937657in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.910925in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.900674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{4.897043in}}{\pgfqpoint{2.499473in}{6.491083in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.899508in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.897043in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.904234in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.934353in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.941208in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.962191in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.005479in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.096894in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.192098in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.322155in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.397719in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.510569in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.613050in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.759969in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.844659in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.957371in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.011691in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.054318in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.084239in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.070553in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.094745in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.108370in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.147858in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.159604in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.190769in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.165897in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.181809in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.196010in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.192015in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.228890in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.192523in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.189492in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.216763in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.203962in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.231600in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.239677in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.247851in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.228351in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.231989in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.265633in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.284683in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.278994in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.276754in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.261212in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.264516in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.252068in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.283724in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.299001in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.282752in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.273292in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.298847in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.280723in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.292439in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.291909in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.306705in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.309303in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.314356in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.325353in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.352447in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.343510in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.329807in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.329957in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.337413in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.335567in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.347988in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.361229in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.352670in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.353674in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.369545in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.363470in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.378200in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.381710in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.409252in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.388929in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.398305in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.412677in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.439460in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.434418in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.437685in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.428735in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.419070in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.449384in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.425712in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.448401in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.452056in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.438749in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.456237in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.438011in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.448054in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.443807in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.460150in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.436789in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.458704in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.454917in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.461895in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.467097in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{6.437187in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{6.474798in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{6.474798in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.474930in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.490635in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.491083in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.476989in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.486601in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.468313in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.471450in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.464934in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.465659in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.474881in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.472311in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.469174in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.457879in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.452925in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.471448in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.475233in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.452219in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.451073in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.457463in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.462534in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.453652in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.451510in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.455215in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.465943in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.450506in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.472277in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.462882in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.450209in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.455436in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.457322in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.430651in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.458880in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.443115in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.454776in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.430358in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.442220in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.420879in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.443082in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.423442in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.405182in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.412150in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.400911in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.405512in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.412416in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.407952in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.393131in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.405026in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.402128in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.367547in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.359967in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.375747in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.393275in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.383683in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.404902in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.376614in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.381231in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.366788in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.359041in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.329458in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.344809in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.340291in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.328648in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.309767in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.284619in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.306867in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.313727in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.259675in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.268528in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.287445in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.251332in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.220952in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.219679in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.201361in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.176638in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.218242in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.181979in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.135694in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.134502in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.095894in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.043055in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.021680in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.964873in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.949581in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.764676in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.643374in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.459261in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.352855in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.222850in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.136825in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.056528in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.993856in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.949211in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.935921in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.910494in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.899508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569547in}{4.809822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052029in}{4.809822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534510in}{4.809822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016992in}{4.809822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499473in}{4.809822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{4.936850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=4.898270in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{5.247924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=5.209344in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{5.558997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.520417in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{5.870071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.831491in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{6.181144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.142564in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{6.492218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.453638in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=5.728015in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.894874in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.898519in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.925254in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.953633in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.976361in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.013772in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.081768in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.179630in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.296817in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.436792in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.566274in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.733214in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.873853in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.989604in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.062510in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.140176in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.184646in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.224536in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.236762in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.261277in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.264658in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.278285in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.289493in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.302983in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.309147in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.316483in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.331692in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.322070in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.333965in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.347230in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.354435in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.361970in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.359644in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.381187in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.380765in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.395050in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.399378in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.417897in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.429284in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.431210in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.439186in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.441162in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.452449in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.459939in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.439567in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.467283in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.470429in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.478885in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.464239in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.491246in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.479943in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.486871in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.488118in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.491927in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.490416in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.499566in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.501512in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.497476in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.453290in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.475410in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.478028in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.503937in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.485568in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.500451in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.503614in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.507416in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.499679in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.501263in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.502054in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.506938in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.498204in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.507147in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.504274in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.513352in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.514765in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.508636in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.531247in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.529174in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.513779in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.528540in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.514817in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.523370in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.511245in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.531256in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.524985in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.538255in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.541414in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.533665in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.529221in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.524842in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.523134in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.536882in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.512028in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.534163in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.506020in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.511986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.896340in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.900595in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.918646in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.942583in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.956413in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.961803in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.011499in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.111720in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.229666in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.382735in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.531439in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.694169in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.861634in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.940626in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.034689in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.125620in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.173687in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.198229in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.216384in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.229558in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.257535in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.267779in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.278562in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.299560in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.285368in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.287438in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.297272in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.306959in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.304373in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.315615in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.335422in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.347966in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.331610in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.341605in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.343174in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.351028in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.352691in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.357999in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.364494in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.360986in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.367693in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.371904in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.384672in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.401925in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.399499in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.416508in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.424950in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.435322in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.437494in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.446438in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.472574in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.478423in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.475354in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.479335in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.476323in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.479154in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.487052in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.485268in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.495866in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.510996in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.494139in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.499818in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.500950in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.496076in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.505676in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.502500in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.498268in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.503578in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.497320in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.501477in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.497400in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.500426in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.513560in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.505715in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.505768in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.504945in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.492718in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.510076in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.508556in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.510859in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.511420in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.504603in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.513492in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.523072in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.509818in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.515985in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.514390in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.514714in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.515905in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.520602in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.515021in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.511015in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.518727in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.525748in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.516028in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.519507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.899387in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.909893in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.930933in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.939482in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.945011in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.954645in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.965338in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.018742in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.121046in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.244953in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.351436in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.428229in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.578834in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.729043in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.827202in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.896791in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{5.957107in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.049239in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.127355in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.165328in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.185782in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.193414in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.202994in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.242386in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.236289in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.243424in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.245776in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.270807in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.271013in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.263268in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.266152in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.282467in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.274106in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.299842in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.290309in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.299238in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.315456in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.313721in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.308736in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.326303in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.310500in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.311996in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.333269in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.344065in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.348558in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.360775in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.376426in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.378736in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.386578in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.382675in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.363334in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.393394in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.385506in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.377629in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.379248in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.403339in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.401157in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.400729in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.398830in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.405227in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.390578in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.415178in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.403571in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.401742in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.401487in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.409446in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.413299in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.419032in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.414309in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.419204in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.427264in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.416282in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.444442in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.440437in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.452155in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.462792in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.452761in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.460935in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.479636in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.474103in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.464689in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.469447in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.461925in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.462010in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.477501in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.473472in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.472861in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.481576in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.465885in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.485813in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.488649in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.488098in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.478638in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.485953in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.490948in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{6.500007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.899855in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.908619in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.925048in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.931175in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.953398in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.990047in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.052249in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.140073in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.249515in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.332970in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.426516in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.516557in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.685950in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.779233in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.865589in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.912378in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.032350in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.077227in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.122672in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.148025in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.157136in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.182140in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.185819in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.216021in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.209439in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.250255in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.253692in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.247921in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.291101in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.293692in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.300204in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.301659in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.310794in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.325776in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.333600in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.352123in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.354684in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.368290in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.360242in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.379614in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.377248in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.394102in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.382515in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.393559in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.395427in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.388495in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.405214in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.393143in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.418612in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.420867in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.399487in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.412268in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.414575in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.432487in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.438890in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.432315in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.433681in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.440390in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.444137in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.443931in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.422559in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.451776in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.457344in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.449829in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.446114in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.446567in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.447711in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.450554in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.444861in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.434693in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.450703in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.454021in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.448688in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.450083in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.460492in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.460407in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.450166in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.463403in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.463490in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.475592in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.470701in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.459429in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.463965in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.470120in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.464355in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.466339in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.466208in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.480077in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.467593in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.481990in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.470623in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.471008in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.467966in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.479754in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.449636in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{6.474188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.898275in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.907364in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.935137in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.945210in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.978023in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.031004in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.116859in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.207474in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.337505in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.428490in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.576972in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.688863in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.854775in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.904766in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.989525in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.027373in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.075106in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.109370in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.103124in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.138362in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.163306in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.162248in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.180482in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.205224in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.193425in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.216571in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.241727in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.230272in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.244282in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.253125in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.248180in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.250691in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.256864in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.280124in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.289984in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.296330in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.278905in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.295515in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.316210in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.332957in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.327804in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.340828in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.322448in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.328895in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.313908in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.321845in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.333274in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.342440in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.339159in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.345989in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.344338in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.352428in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.348711in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.353808in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.360726in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.359769in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.374397in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.397764in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.382194in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.386013in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.380158in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.396095in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.389341in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.403434in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.395940in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.404996in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.404555in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.409877in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.413176in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.425239in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.416108in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.437598in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.422072in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.424907in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.433165in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.450997in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.445940in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.444379in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.440477in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.447152in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.460416in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.439318in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.453140in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.460615in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.455530in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.465559in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.451835in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.456494in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.457628in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.464231in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.461695in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.467847in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.473000in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.476265in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.471014in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{6.455992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.809822in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{6.646209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595119in}{4.809822in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{6.646209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.809822in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{4.809822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.646209in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{6.646209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544705in,y=6.729542in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{4.809822in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{4.809822in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{6.646209in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{6.646209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{4.893294in}}{\pgfqpoint{4.908962in}{6.562736in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.895546in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.893294in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.895871in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.929788in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.012813in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.088916in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.142063in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.172612in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.205771in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.226356in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.248078in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.258212in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.273938in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.271399in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.276908in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.274230in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.277044in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.268849in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.268771in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.287376in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.294832in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.303335in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.304763in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.330514in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.362727in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.397335in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.426240in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.459523in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.506047in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.553732in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.596358in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.659350in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.710210in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.764660in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.807296in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.847654in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.927533in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{5.987860in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.017126in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{5.996950in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.027696in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.070683in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.184343in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.152255in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.226238in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.183960in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.229706in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.221885in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.275612in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.222078in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.272368in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.287056in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.326532in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.315694in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.313223in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.298968in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.306609in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.364882in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.365863in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.359830in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.418633in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.357443in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.389258in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.394336in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.442587in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.419274in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.447516in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.380414in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.391640in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.406940in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.400739in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.423313in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.345696in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.266168in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.396858in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.450586in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.454261in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.374329in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.443405in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.453232in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.441909in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.458460in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.488065in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.462912in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.485938in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.476975in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.489609in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.488457in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.469664in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.468503in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.484060in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.504937in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.485254in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.513281in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.517237in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.499279in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.492563in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.556232in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.556232in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.546796in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.554208in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.546991in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.547308in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.562079in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.562736in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.552763in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.533056in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.504818in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.517533in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.499810in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.534074in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.516058in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.528548in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.536044in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.476132in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.512867in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.507154in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.526343in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.531914in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.490424in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.497147in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.547936in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.489360in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.491025in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.494528in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.491689in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.490206in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.526806in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.479917in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.439322in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.447449in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.457050in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.460475in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.446224in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.488445in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.444689in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.439872in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.429724in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.401389in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.386318in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.437678in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.469874in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.433436in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.413543in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.449052in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.424486in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.398051in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.405719in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.374244in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.373373in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.384578in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.339934in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.339418in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.358335in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.360021in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.296167in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.351751in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.316049in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.310653in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.260119in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.252043in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.228630in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.213929in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.171864in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.212196in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.163323in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.128359in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{6.086758in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{6.101814in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{6.036519in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.986917in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.912719in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.871843in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.790627in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.745389in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.683962in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.668489in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.604553in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.549253in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.489443in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.442799in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.402577in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.347130in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.319995in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.298987in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.275738in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.238714in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.193913in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.153968in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.112280in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.024892in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.936055in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.896496in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.895546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{4.893416in}}{\pgfqpoint{4.908962in}{6.525222in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.895092in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.893416in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.894273in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.951156in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.029088in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.122713in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.172200in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.203508in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.240797in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.250028in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.258406in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.274553in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.283967in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.292576in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.303488in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.320613in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.335132in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.341750in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.348620in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.348100in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.366320in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.366584in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.364418in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.394168in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.386890in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.410647in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.418110in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.430899in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.452420in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.466185in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.537263in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.573585in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.605339in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.688370in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.739736in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.771510in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.803797in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{5.869976in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{5.868583in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{5.928559in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{5.984607in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.022768in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.038304in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.069534in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.122584in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.094019in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.203220in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.217667in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.207291in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.231288in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.249318in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.257896in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.270294in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.270662in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.271483in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.260822in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.293171in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.293246in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.303520in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.322068in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.322880in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.324685in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.376555in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.321140in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.374587in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.322761in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.374106in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.309649in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.373290in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.320476in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.396239in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.406800in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.408293in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.400666in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.355365in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.416631in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.402136in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.434366in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.417125in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.379324in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.383864in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.370932in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.401074in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.399956in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.446202in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.420593in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.449232in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.458259in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.429322in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.376806in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.449243in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.415711in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.437429in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.460905in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.448073in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.434965in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.411539in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.499641in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.499641in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.459956in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.481852in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.520338in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.507809in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.484550in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.525222in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.490604in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.496662in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.508353in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.468909in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.494406in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.473871in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.497971in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.511721in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.485324in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.452950in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.477046in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.476656in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.451544in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.471389in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.449825in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.451275in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.432861in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.468093in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.490169in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.474678in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.446495in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.441904in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.459057in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.488221in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.500085in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.472719in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.441734in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.477978in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.458405in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.438928in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.451740in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.435127in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.385332in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.416419in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.396243in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.382827in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.424541in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.437360in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.446288in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.376891in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.419892in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.428884in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.332617in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.378877in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.349490in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.359716in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.356286in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.389365in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.385947in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.376420in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.320581in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.363421in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.404606in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.420677in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.398252in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.435244in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.351678in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.431655in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.383582in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.377036in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.369435in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.330518in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{6.291394in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{6.297538in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{6.220052in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{6.155185in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{6.154922in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{6.150271in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{6.049353in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{6.029892in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.948290in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.932986in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.915099in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.855513in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.761333in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.680835in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.623136in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.566638in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.487655in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.420185in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.370808in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.321370in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.278625in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.232881in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.194013in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.108796in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.991047in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.908319in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.895092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{4.895244in}}{\pgfqpoint{4.908883in}{6.503495in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.895863in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.895244in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.897631in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.977478in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.064375in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.153105in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.204398in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.245410in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.265331in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.305021in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.348977in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.381481in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.418586in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.468437in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.531512in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.552197in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.624817in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.631754in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.763564in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.775810in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.832250in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.830091in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.932333in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.912615in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.934988in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.944911in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{6.082022in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{6.089377in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.026128in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.127689in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.127781in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.108540in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.193520in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.163051in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.176704in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.179475in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.179634in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.204322in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.197382in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.151327in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.199197in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.188729in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.224431in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.247757in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.227519in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.282641in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.299167in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.296134in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.283426in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.259816in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.318742in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.310101in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.246525in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.326937in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.290519in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.332218in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.298815in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.315868in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.316989in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.291329in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.290039in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.324877in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.293123in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.298806in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.233507in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.320795in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.338324in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.324384in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.364333in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.343477in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.351796in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.353845in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.369436in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.328039in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.332152in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.334490in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.386751in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.370571in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.356877in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.367730in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.393128in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.328846in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.401560in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.349493in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.384092in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.386593in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.409081in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.398162in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.418772in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.376806in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.399580in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.339788in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.439666in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.388626in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.418814in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.377896in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{6.422884in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{6.456752in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{6.456752in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.487014in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.479062in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.503495in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.470002in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.430639in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.493429in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.472192in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.464474in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.441223in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.417333in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.422958in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.450586in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.440614in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.450407in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.433372in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.401405in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.436088in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.443294in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.398661in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.401377in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.417843in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.406434in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.410171in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.452453in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.435535in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.397599in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.368144in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.389956in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.342492in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.394679in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.427648in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.397366in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.336274in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.376082in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.362287in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.386117in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.391591in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.340676in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.357379in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.374897in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.337217in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.412855in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.382060in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.337786in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.361250in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.330558in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.311815in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.306953in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.337005in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.344025in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.298315in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.345624in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.295360in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.341991in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.322391in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.310167in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.274749in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.255642in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.237929in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.287495in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.261178in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.222336in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.220683in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.219457in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.237997in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.165302in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.193878in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.156267in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{6.110037in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{6.125307in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{6.075350in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{6.061536in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{6.017721in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.999872in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.934401in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.894557in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.895431in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.862572in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.833693in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.793940in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.774951in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.680055in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.640560in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.545450in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.481350in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.411806in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.385815in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.330504in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.298029in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.248903in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.189249in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.123691in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{5.004725in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.912669in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.895863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{4.894426in}}{\pgfqpoint{4.908824in}{6.447247in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.895771in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.894653in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.894426in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.942119in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{4.979725in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.087038in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.173353in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.229222in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.254472in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.291436in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.324649in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.352798in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.387021in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.403890in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.439356in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.464964in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.537692in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.555236in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.558899in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.607532in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.676815in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.694693in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.747046in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.787641in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.825594in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.877274in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.905977in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.898463in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.928989in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.989022in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.037647in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.071395in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.083513in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.040046in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.109259in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.096922in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.122191in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.114141in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.154372in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.126006in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.169376in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.184861in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.197940in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.147400in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.189099in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.239270in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.225225in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.195973in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.208303in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.183006in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.175964in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.266738in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.240608in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.215291in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.247954in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.212696in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.257998in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.228239in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.271160in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.283298in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.287283in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.308535in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.266014in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.285334in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.289036in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.320334in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.288771in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.295597in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.306081in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.306176in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.289393in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.303649in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.306293in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.259761in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.342976in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.342730in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.292871in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.349791in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.330125in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.365015in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.311910in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.333945in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.336092in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.327410in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.341182in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.351044in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.315036in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.337958in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.339770in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.303085in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.334303in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.367312in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.295761in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.347780in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.350480in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.325895in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{6.343607in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{6.447247in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{6.447247in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.415562in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.439658in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.410053in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.381893in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.427684in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.422279in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.377004in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.408017in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.368711in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.434293in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.395721in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.422581in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.344415in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.397731in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.350948in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.357716in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.387742in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.407334in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.372515in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.445073in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.383728in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.384786in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.296406in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.365529in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.367660in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.329742in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.340213in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.390279in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.358332in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.314822in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.329134in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.332878in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.360416in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.326832in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.358861in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.311326in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.359617in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.343647in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.395969in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.311704in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.277108in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.303245in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.305876in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.297776in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.308261in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.309174in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.286114in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.269689in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.276503in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.326222in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.291902in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.258567in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.285898in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.218717in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.233122in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.218662in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.192586in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.189343in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.181904in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.179935in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.174596in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.135913in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.212074in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.184889in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.209829in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.100400in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.070246in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.060151in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{6.030204in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{6.052115in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{6.023302in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{6.006810in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.992709in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.939231in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.926835in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.847876in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.822159in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.746723in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.714510in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.652038in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.614387in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.553760in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.543584in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.486577in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.444887in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.403809in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.365253in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.332840in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.266089in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.214609in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.174088in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.081309in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.981403in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.911946in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.895771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{4.894598in}}{\pgfqpoint{4.908809in}{6.449176in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.896392in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.894598in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.898846in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.955824in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.042393in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.139307in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.196504in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.227911in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.249211in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.275682in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.288953in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.315928in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.341640in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.367438in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.388762in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.414249in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.441384in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.491587in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.487899in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.563284in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.589670in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.652586in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.712817in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.749566in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.743476in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.827050in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.840927in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.869036in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.930621in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.955755in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.014441in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.995288in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.984268in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.968656in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.023373in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.039794in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.090483in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.075157in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.111544in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.110659in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.130420in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.168987in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.172880in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.158930in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.188384in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.128545in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.191301in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.183735in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.198479in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.187730in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.196508in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.251029in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.214715in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.242155in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.253958in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.229332in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.215513in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.200595in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.303061in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.246557in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.264194in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.254743in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.287954in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.264555in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.253590in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.275176in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.264041in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.313990in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.326380in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.277734in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.340082in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.294785in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.299884in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.307719in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.346284in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.304557in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.253827in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.291861in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.322606in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.339405in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.320916in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.259432in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.306159in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.257993in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.333206in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.291485in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.315246in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.323568in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.335937in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.345468in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.323937in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.349926in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.293527in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.321257in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.336800in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.346802in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{6.261137in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{6.449176in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{6.449176in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.410094in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.387515in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.388406in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.367665in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.424264in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.337813in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.372146in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.396763in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.397780in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.388481in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.372531in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.347176in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.328330in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.375357in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.347191in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.376759in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.363747in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.364458in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.338090in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.368454in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.375145in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.362519in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.344196in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.339528in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.375082in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.370064in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.350764in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.356775in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.339389in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.365407in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.313442in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.329913in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.326085in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.326712in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.330901in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.320188in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.302733in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.333949in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.311034in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.299003in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.289095in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.302860in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.300846in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.276078in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.261334in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.255995in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.289611in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.251811in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.222466in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.226914in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.239925in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.201217in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.251727in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.230213in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.213342in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.166248in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.173845in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.141818in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.154966in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.117943in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.156818in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.115711in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.059629in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.999255in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.028820in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.048304in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.981087in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.938586in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.927248in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.956838in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.891569in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.851666in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.796635in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.821241in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.808729in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.704773in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.685989in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.610446in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.623951in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.543539in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.506616in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.455561in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.401848in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.402912in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.376534in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.329941in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.289832in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.258830in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.248875in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.200437in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.162646in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.096179in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.997205in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.915969in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.896392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978883in}{4.809822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461364in}{4.809822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943846in}{4.809822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426328in}{4.809822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908809in}{4.809822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{5.139765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=5.101184in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{5.505546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=5.466966in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{5.871328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=5.832747in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{6.237109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=6.198529in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{6.602890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=6.564310in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.894420in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.896184in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.932922in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.018852in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.100598in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.148016in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.183263in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.222242in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.251047in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.273532in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.289104in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.310534in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.336988in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.359853in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.381837in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.413148in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.436701in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.468630in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.485669in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.520110in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.546981in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.588303in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.621617in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.674822in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.716927in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.764027in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.773141in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.817203in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.858528in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.904277in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.915607in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.962069in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.996645in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.029669in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.053887in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.119093in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.151955in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.184438in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.146559in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.193858in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.214509in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.261881in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.246095in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.305408in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.278666in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.301975in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.313802in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.336831in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.323282in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.360710in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.350300in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.379984in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.392784in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.375450in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.342643in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.353999in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.397303in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.402868in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.402259in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.453539in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.401834in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.424867in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.425693in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.445018in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.429298in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.463716in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.453610in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.440923in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.449314in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.447634in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.457169in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.417528in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.407052in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.447002in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.470505in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.493087in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.450336in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.475279in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.483049in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.459021in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.497252in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.508307in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.489485in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.510006in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.488393in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.503571in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.496638in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.501360in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.510633in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.523398in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.533508in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.516281in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.530136in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.535722in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.523038in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.524398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.894254in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.901296in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.971102in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.068942in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.158363in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.202540in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.241066in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.281083in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.310418in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.339296in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.381104in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.425303in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.457856in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.492162in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.540973in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.595323in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.628425in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.640803in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.648195in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.698106in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.707968in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.757345in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.774545in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.771037in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.815350in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.857824in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.861147in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.891469in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.917810in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.957149in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.978583in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.018497in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.020024in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.087490in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.084881in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.112237in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.137291in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.116002in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.124570in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.180514in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.204357in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.213835in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.212910in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.241150in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.221754in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.291049in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.275142in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.318088in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.325590in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.313105in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.352092in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.353827in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.347602in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.327155in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.328533in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.354795in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.339289in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.369323in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.386904in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.380904in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.391545in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.427267in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.381437in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.423653in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.411423in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.431164in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.384353in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.407597in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.383486in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.435459in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.448484in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.438193in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.416764in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.403320in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.433228in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.436763in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.442955in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.446890in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.428185in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.418407in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.428128in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.456398in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.448964in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.460036in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.457499in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.459071in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.483306in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.462992in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.433705in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.487233in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.450130in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.472619in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.490622in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.464963in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.447461in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.455590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.895554in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.905150in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.991101in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.094033in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.171177in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.226651in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.271720in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.297917in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.345418in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.380391in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.431416in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.482018in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.554498in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.605783in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.663574in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.709378in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.732724in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.813068in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.835620in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.863404in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.882246in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.966103in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.965168in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.998262in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{6.010130in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{6.103664in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{6.099707in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.091198in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.160784in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.146541in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.173269in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.206489in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.191867in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.199520in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.220326in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.233565in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.221125in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.226512in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.213038in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.254682in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.255560in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.283211in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.271559in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.286572in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.290478in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.321596in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.316570in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.295190in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.285816in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.324650in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.335676in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.292155in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.354498in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.351687in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.334718in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.336856in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.336623in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.328833in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.341460in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.338078in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.343582in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.334602in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.317540in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.315436in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.374221in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.366501in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.333438in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.377144in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.355811in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.374698in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.394690in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.410945in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.369105in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.369293in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.376166in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.394064in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.384616in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.400085in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.401909in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.397267in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.381109in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.425984in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.395053in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.417339in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.404776in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.413207in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.419692in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.441623in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.424499in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.446505in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.385214in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.454834in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.446061in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.448938in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.432455in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{6.439818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.895212in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.903186in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.961761in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.030517in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.130563in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.193981in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.247656in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.293656in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.328344in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.364229in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.398842in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.436799in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.473737in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.496558in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.539676in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.594865in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.634873in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.652811in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.714846in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.762345in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.810764in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.843139in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.890175in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.916202in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.950288in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.979046in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.964333in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.994570in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.029634in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.069023in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.140612in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.134201in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.126060in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.122586in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.135759in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.151063in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.148023in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.171858in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.159296in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.194019in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.208991in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.208329in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.216649in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.223833in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.265586in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.275724in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.236238in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.238996in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.234560in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.242569in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.287499in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.269192in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.260583in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.275599in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.244902in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.284851in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.312104in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.307403in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.321457in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.299304in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.333698in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.296423in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.322875in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.310957in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.324734in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.301796in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.326964in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.348180in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.323194in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.309568in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.335655in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.335911in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.278083in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.363881in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.363229in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.368972in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.361153in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.368729in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.376379in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.334813in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.342447in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.366911in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.335913in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.381882in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.373383in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.374664in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.353334in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.373893in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.340045in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.378291in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.397498in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.338827in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.378917in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.395069in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.370728in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{6.395427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.895495in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.907407in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.976514in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.069286in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.150977in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.198471in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.238393in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.254021in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.282757in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.309447in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.346231in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.372276in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.384643in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.422162in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.460432in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.492461in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.557769in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.549172in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.624636in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.647221in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.730658in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.767029in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.773101in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.797571in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.859309in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.898883in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.898142in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.934604in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.968421in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.031373in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.012054in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.991761in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.014142in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.069542in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.098306in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.104213in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.115062in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.126681in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.142252in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.148334in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.191165in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.201546in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.205329in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.194800in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.184235in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.209108in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.203101in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.225145in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.238671in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.226252in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.256181in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.245396in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.271501in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.278409in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.259213in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.257258in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.255815in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.318505in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.274645in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.292191in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.292822in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.307333in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.295320in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.291752in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.294309in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.314724in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.326690in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.341577in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.314249in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.355073in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.334933in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.319706in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.325958in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.354401in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.339851in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.311140in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.314975in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.343532in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.351576in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.348837in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.303311in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.340758in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.293162in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.340191in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.332008in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.351863in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.360674in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.366350in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.358807in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.330875in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.387095in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.330596in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.354831in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.362157in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.378448in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{6.355156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{4.809822in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{6.646209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004454in}{4.809822in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{6.646209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{4.809822in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{4.809822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{6.646209in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{6.646209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954041in,y=6.729542in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Chaser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{4.809822in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{4.809822in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{6.646209in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{6.646209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{4.893294in}}{\pgfqpoint{7.410120in}{6.505611in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.898971in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.893294in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.912512in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.929762in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.933523in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.943438in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.955516in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.963949in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.970394in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.961384in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.972329in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{4.983239in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{4.992631in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.015895in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.069392in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.164999in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.178620in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.200470in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.248284in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.274867in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.317336in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.363480in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.415305in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.451682in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.485086in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.514459in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.584709in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.614260in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.667854in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.656506in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.696002in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.715540in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.771906in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.778681in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.817080in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.808142in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.839604in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.846725in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.887706in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.887692in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.906595in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.942727in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.936796in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.938071in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.979918in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.980274in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.997159in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.976113in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.002172in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.013458in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.050056in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.038412in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.066476in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.054421in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.062862in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.063748in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.065015in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.074181in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.111981in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.094802in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.128257in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.129033in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.113795in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.159131in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.161973in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.167731in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.192121in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.185125in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.199439in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.189860in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.186317in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.209661in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.200527in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.194799in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.224745in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.245598in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.282183in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.257272in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.268931in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.275508in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.272506in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.290383in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.300563in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.246271in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.314721in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.302222in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.324798in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.304621in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.352124in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.357372in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.388059in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.424309in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.374284in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.397931in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.426540in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.363528in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.411787in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.505611in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.505611in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.487507in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.499433in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.441737in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.479252in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.441869in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.401338in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.389033in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.403953in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.441352in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.438769in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.431579in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.416720in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.384597in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.369908in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.347691in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.310739in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.325155in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.329904in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.298488in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.335823in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.301411in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.269496in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.254264in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.234245in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.236312in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.255137in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.253066in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.248670in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.225568in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.234076in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.201469in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.218555in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.217903in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.187303in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.165300in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.154131in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.153642in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.150412in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.114662in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.120314in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.092583in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.101906in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.083977in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.097099in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.072414in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.082690in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.069483in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.030272in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.026603in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{6.043876in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{6.009157in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{6.008282in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.971403in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.972265in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.962064in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.982400in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.931712in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.964834in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.901247in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.869952in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.878968in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.858593in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.848261in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.826227in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.797554in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.769428in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.764091in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.741945in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.723675in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.685750in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.665742in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.619314in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.577236in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.539520in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.475287in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.448230in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.395441in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.324773in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.292620in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.274919in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.215859in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.194014in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.112193in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.054647in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.024199in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.009862in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.991668in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.976261in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.970102in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.959650in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.955496in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.934643in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.935896in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.926309in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.898971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{4.905142in}}{\pgfqpoint{7.410120in}{6.562736in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.925872in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.905142in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.939558in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.933731in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.940350in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.953576in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.958511in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.961995in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.980131in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.993175in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.977942in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.007294in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.019447in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.078075in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.152813in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.189546in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.212725in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.286032in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.334447in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.376233in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.427214in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.482947in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.493801in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.536437in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.564022in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.624091in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.648755in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.670561in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.696562in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.717976in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.755518in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.786749in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.754774in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.828760in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.831344in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.831826in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.865769in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.863749in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.874554in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.919978in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.912084in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.923323in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.953421in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.945576in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.969150in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.945210in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.990659in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.002867in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.004396in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.025808in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.029595in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.025840in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.060109in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.049805in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.052251in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.061531in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.083118in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.078395in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.095916in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.075246in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.115697in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.104425in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.064783in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.173456in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.110994in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.174444in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.168359in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.161109in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.191517in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.180543in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.179706in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.205775in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.209222in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.206685in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.225431in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.214341in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.234354in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.223152in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.272551in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.248422in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.317054in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.304725in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.314429in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.260098in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.288241in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.331411in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.344286in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.306398in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.348145in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.382990in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.363121in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.356953in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.359819in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.380305in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.318497in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.351496in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.424176in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.562736in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.562736in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.505398in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.471919in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.493617in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.486154in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.468030in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.458912in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.432168in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.435738in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.441531in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.434172in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.440238in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.462025in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.432904in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.387913in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.386620in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.409718in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.389014in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.385161in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.396962in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.328410in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.347659in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.282600in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.282689in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.310477in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.340711in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.293265in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.283721in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.297485in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.256219in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.262321in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.243101in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.228428in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.220452in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.268397in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.210548in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.225415in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.155591in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.149936in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.140347in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.134946in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.142794in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.091227in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.116986in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.068586in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.102234in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.061890in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.062820in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.071700in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.053333in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{6.028089in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{6.009566in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{6.012903in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{6.012712in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{6.032886in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.986912in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.991673in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.964079in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.937224in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.939368in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.930251in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.915499in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.887645in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.877314in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.871166in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.830713in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.815827in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.754799in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.736536in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.712540in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.721381in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.659272in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.649242in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.570757in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.566530in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.534651in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.487922in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.449420in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.411050in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.367743in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.331364in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.289518in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.221921in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.169234in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.140827in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.082431in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.047810in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{5.056080in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{5.033297in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{5.008640in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.997711in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.967665in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.968543in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.957233in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.942159in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.925872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{4.922165in}}{\pgfqpoint{7.410041in}{6.461749in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.930824in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.924039in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.922165in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.934507in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.939646in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.957539in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.961318in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.976304in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.976800in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{5.004574in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.018465in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.047787in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.090719in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.098792in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.168209in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.215580in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.240103in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.307606in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.328073in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.374052in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.406275in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.475348in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.502472in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.526590in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.558862in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.576949in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.629901in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.652019in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.698087in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.714533in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.726939in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.746720in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.810508in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.812487in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.823412in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.851527in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.869436in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.875298in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.897344in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.897994in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.933700in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.913209in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.931919in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.929733in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.950399in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.979282in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.991575in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.954196in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.015010in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.993223in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.000370in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.005140in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.010241in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.045781in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.000363in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.014088in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.068047in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.080883in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.110573in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.068274in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.114194in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.111278in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.135853in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.131033in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.167162in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.147062in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.155992in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.179992in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.147499in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.179999in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.199462in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.186157in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.177747in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.242477in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.210908in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.269435in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.242600in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.265732in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.256762in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.272022in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.269232in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.258178in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.304555in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.309957in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.337010in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.313541in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.295169in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.340887in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.355423in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.353070in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.323991in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.313143in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.334555in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.347631in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.402234in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.359207in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{6.361386in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{6.446889in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{6.446889in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.461749in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.428166in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.449035in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.417280in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.448229in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.404687in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.396031in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.417249in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.373516in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.412522in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.353400in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.384199in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.351627in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.380035in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.345785in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.308585in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.311683in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.283034in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.289872in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.279603in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.289432in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.282939in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.276846in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.254677in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.257687in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.232008in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.234566in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.240899in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.208515in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.192691in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.193922in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.187679in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.189007in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.149803in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.163747in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.128982in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.156995in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.148376in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.127128in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.122033in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.099057in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.129767in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.069640in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.078129in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.042668in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.060880in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.042336in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.040754in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.050010in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{6.020510in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{6.021145in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{6.014697in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.997522in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.989950in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.964224in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.953965in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.938657in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.922163in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.896043in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.898017in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.883686in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.863553in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.866130in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.836433in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.814946in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.795281in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.754917in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.744820in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.747276in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.717738in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.690872in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.679564in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.655645in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.587335in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.554373in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.520795in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.505847in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.472389in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.427306in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.382910in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.351898in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.289403in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.229115in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.129006in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.069201in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.046379in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{5.027909in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{5.006083in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.983572in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.987197in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.968103in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.955553in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.940194in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.933473in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.930824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{4.909248in}}{\pgfqpoint{7.409982in}{6.407593in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.937349in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.910192in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.909248in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.933688in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.945946in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.957161in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.953978in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.966263in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.961652in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.969115in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.969011in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{4.992088in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.011612in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.031774in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.074626in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.125910in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.185656in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.245649in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.274641in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.325731in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.379200in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.444164in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.474370in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.506277in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.540620in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.568346in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.629601in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.636502in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.681303in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.688043in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.739811in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.735530in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.777533in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.775448in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.774845in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.809290in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.840910in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.840779in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.859316in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.867985in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.866487in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.890664in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.924358in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.938402in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.893848in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.932027in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.941514in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.942713in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.959684in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.974196in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.981705in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.987787in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.986785in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.046603in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.006976in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.012983in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{5.991015in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.006660in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.023739in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.017563in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.066049in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.062987in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.065722in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.056782in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.062008in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.064664in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.073692in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.079512in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.078152in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.111961in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.133895in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.087433in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.122016in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.155202in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.145754in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.184748in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.145358in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.162936in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.191048in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.171944in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.203975in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.192512in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.198232in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.246819in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.212164in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.256080in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.260274in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.242477in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.252000in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.216455in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.246053in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.255917in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.250587in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.277767in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.307438in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.289732in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{6.283022in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{6.354796in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{6.354796in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.344239in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.356868in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.407593in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.373755in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.365999in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.377741in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.337136in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.277672in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.302829in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.298529in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.264579in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.292943in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.299615in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.328473in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.276200in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.285193in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.240071in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.261348in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.252775in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.267113in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.268212in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.235870in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.250235in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.257755in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.216361in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.156485in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.176877in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.146238in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.132749in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.171285in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.135432in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.154099in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.120980in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.152280in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.095242in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.095495in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.103993in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.095232in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.078774in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.064172in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.055060in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.080623in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.052167in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.078861in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.024215in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.022145in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.013968in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.003737in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.979399in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.988297in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.997367in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.982148in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.955409in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.947637in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.940476in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.928270in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.896407in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.906042in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.880892in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.850926in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.848473in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.867237in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.825039in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.794085in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.796137in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.771699in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.733539in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.712115in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.691276in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.655107in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.625337in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.595779in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.542750in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.522856in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.473239in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.429793in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.379179in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.354309in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.280906in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.246198in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.187150in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.138256in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.079006in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.034248in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.003969in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.997664in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{5.004117in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.995392in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.977898in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.974715in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.968801in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.960130in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.955797in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.931455in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.937349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{4.913381in}}{\pgfqpoint{7.409967in}{6.335896in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.926847in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.913381in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.919302in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.928001in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.935843in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.938420in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.948423in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.958020in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.979038in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.972725in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.976429in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{4.998057in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.016225in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.048668in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.088644in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.128989in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.171486in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.203732in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.261361in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.283765in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.330368in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.374287in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.430971in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.462458in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.478352in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.507483in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.550022in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.564364in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.602806in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.659102in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.658542in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.679879in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.710279in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.736506in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.751109in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.770973in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.789613in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.780552in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.810620in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.816024in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.806513in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.857703in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.862552in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.868501in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.908964in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.890459in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.879127in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.907794in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.920793in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.917455in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.927847in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.957365in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.930146in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{5.969427in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{5.967193in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{5.979075in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{5.971035in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{5.955409in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{5.993672in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{5.990448in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{5.976875in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{5.995608in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.027369in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{5.979267in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.022535in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.036673in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.039130in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.071514in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.069263in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.053452in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.047645in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.056746in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.060460in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.079063in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.099391in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.099949in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.125176in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.091143in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.122544in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.080902in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.159492in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.146693in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.130704in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.137934in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.186648in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.189921in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.182192in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.197763in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.200524in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.196698in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.165954in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.166929in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.210084in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.208971in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.205636in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.196784in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{6.197372in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{6.335896in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{6.335896in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.264057in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.238481in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.235777in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.246977in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.199480in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.247943in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.225031in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.243806in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.221491in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.214556in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.226266in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.210149in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.214759in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.187909in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.180354in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.195228in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.166593in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.158063in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.151776in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.130917in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.138321in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.142249in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.140273in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.121941in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.100990in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.094011in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.100447in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.096914in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.100849in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.079200in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.083785in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.078554in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.038341in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.065976in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.028669in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.021656in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.053854in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.021544in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.037181in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.051646in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.005462in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{5.991206in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.024157in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.014167in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.968667in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.974514in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.969569in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.951541in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.922297in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.912239in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.938813in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.928528in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.911784in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.895873in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.932470in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.908695in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.859760in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.874513in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.837854in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.831383in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.816772in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.799065in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.776165in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.765375in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.749316in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.710679in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.676704in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.670969in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.640148in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.614256in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.575964in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.563635in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.527348in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.488888in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.440174in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.407004in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.379418in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.306112in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.266824in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.215574in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.136252in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.104072in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.062888in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.038646in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.028882in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.021444in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{5.014198in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{5.004374in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.991078in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.983667in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.960858in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.945988in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.945124in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.935450in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.926847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480041in}{4.809822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962523in}{4.809822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445004in}{4.809822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.927486in}{4.809822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409967in}{4.809822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{5.076030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156712in, y=5.037450in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{5.412409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156712in, y=5.373829in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{5.748787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156712in, y=5.710207in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{6.085166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.097684in, y=6.046586in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{6.421544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.097684in, y=6.382964in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.896132in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.919411in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.932829in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.934083in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.949467in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.957583in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.967025in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.973328in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.976526in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.991095in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.003719in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.023639in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.064044in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.131703in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.190429in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.226769in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.246545in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.286528in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.335154in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.382783in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.419384in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.477412in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.514459in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.552200in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.590100in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.635230in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.668967in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.704899in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.710299in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.732715in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.756547in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.799066in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.813471in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.837836in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.843555in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.854778in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.873986in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.926270in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.909702in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.944498in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.952396in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.954531in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.954737in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.994100in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.994715in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{6.020517in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.001358in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.016222in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.041470in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.066373in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.055413in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.081788in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.069199in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.082384in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.078166in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.092664in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.094421in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.131196in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.124222in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.141194in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.147166in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.150549in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.188517in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.190264in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.184600in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.213099in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.205347in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.224055in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.221463in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.220727in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.222987in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.217386in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.224532in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.247121in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.273505in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.309003in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.277880in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.299417in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.300331in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.291622in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.319037in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.335235in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.315434in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.365720in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.366900in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.381784in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.372986in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.378038in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.373202in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.394699in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.433089in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.426768in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.419834in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.462987in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.425518in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.458699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.915507in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.940858in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.945482in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.954447in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.960621in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.978111in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.985318in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{5.006714in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{5.024627in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.012876in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.044862in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.080137in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.123655in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.187367in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.239532in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.272044in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.326888in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.372749in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.412827in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.457568in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.508799in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.530165in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.553597in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.606632in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.641682in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.685068in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.691550in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.716549in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.736387in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.785672in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.808731in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.812970in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.853037in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.859494in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.873663in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.898010in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.901558in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.905889in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.942029in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.951879in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.955117in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.993154in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.979144in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.991027in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.977388in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{6.009374in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.028100in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.038048in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.044314in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.045742in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.064037in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.064347in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.083396in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.071739in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.102162in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.109032in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.109371in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.122926in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.115419in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.170556in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.157486in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.166590in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.196954in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.169711in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.208772in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.215340in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.208664in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.244501in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.232132in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.236485in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.273243in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.259850in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.244687in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.254015in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.281000in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.281382in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.310057in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.328856in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.318718in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.363386in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.345673in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.351171in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.346501in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.375133in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.385824in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.389229in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.373965in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.391942in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.407579in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.411016in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.412492in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.422986in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.436961in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.395208in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.428447in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.493456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.927431in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.927819in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.937350in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.947599in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.962821in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.974258in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.979938in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.991441in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{5.016241in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.032422in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.058494in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.109862in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.163954in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.228806in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.283739in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.311506in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.367456in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.400231in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.439949in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.463535in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.514860in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.544904in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.591117in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.619213in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.633910in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.673820in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.699647in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.721453in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.734725in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.761110in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.780833in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.823471in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.839309in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.843482in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.867607in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.883727in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.885671in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.909754in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.918325in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.943833in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.938716in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.960935in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.963628in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.982548in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{6.000214in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{6.006043in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.002103in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.027882in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.017779in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.030625in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.023904in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.044185in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.057710in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.065065in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.056573in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.095040in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.104006in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.129474in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.112634in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.121588in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.137512in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.142828in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.160020in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.177421in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.170492in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.174341in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.194253in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.194199in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.207283in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.215735in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.221922in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.216212in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.259661in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.246923in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.279434in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.261102in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.277802in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.269898in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.291852in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.288908in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.301982in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.342295in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.330792in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.360605in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.333471in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.353846in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.357201in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.386336in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.374550in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.364339in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.380686in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.375918in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.398333in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.415200in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.410478in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{6.404137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.923770in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.920351in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.944743in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.953038in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.962981in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.964347in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.972081in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.978522in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.986616in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.983338in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{4.998028in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.022930in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.055390in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.106441in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.156530in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.215927in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.263278in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.314475in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.352455in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.404497in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.458702in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.498613in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.524514in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.568200in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.596841in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.642354in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.663889in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.696709in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.710791in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.755755in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.765834in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.785809in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.800244in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.821041in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.828882in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.845918in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.860836in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.882679in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.882196in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.897379in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.915570in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.935997in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.946906in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.937998in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.964697in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.964906in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.961056in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.981711in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.994082in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.001925in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.006001in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.032823in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.049385in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.043800in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.034021in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.027593in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.042717in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.059485in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.060778in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.080772in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.079115in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.109001in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.088881in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.108053in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.100048in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.122488in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.106130in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.112195in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.144419in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.145190in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.151897in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.189886in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.202718in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.190812in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.226480in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.206236in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.207855in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.226198in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.206008in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.244584in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.234356in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.263352in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.273217in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.252553in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.260330in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.279402in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.272653in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.264836in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.276795in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.311897in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.310958in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.312171in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.342680in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.332153in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.316986in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{6.318909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.920114in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.927376in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.936563in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.940915in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.949639in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.966045in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.974549in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.991706in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.993462in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.998936in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.013470in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.027436in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.055778in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.096358in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.132621in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.193530in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.235278in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.283736in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.331592in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.368686in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.407230in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.459929in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.494903in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.520993in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.541723in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.582139in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.602256in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.636888in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.667903in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.684611in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.714598in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.737827in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.756335in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.775087in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.793872in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.810498in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.809203in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.842567in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.837892in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.857604in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.895086in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.879213in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.890142in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.918746in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.914636in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.895683in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.915046in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.936167in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.943512in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.951181in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.963016in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.972156in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{5.996792in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{5.979200in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{5.992268in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.011340in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{5.996295in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.007608in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.022151in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{5.999265in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.012138in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.046673in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.008804in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.050544in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.060229in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.059165in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.086181in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.083089in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.076950in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.070828in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.078868in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.091201in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.109668in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.120820in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.119135in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.128046in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.121459in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.140304in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.123747in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.177360in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.163524in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.159306in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.176346in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.198399in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.208094in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.198374in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.209627in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.222165in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.210865in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.206948in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.183204in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.228531in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.222374in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.222058in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.230420in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{6.266634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{4.809822in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{6.646209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505613in}{4.809822in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{6.646209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{4.809822in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{4.809822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{6.646209in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{6.646209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455199in,y=6.729542in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Miner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{4.809822in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.809822in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.646209in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{6.646209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{4.908858in}}{\pgfqpoint{9.911278in}{6.550702in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.968551in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.953830in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.908858in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.113418in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.227995in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.294867in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.338529in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.377567in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.375529in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.426489in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.495213in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.644427in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.644396in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.730609in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.773629in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.827295in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.820878in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.849473in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.875148in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.891440in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.883755in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.919272in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.960994in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.946844in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.942052in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.914841in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.929173in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.962960in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.984488in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.042478in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.038995in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.030407in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.074124in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.049164in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.094531in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.058159in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.091397in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.074327in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.113584in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.087665in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.120013in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.127324in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.129208in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.153306in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.163377in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.155413in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.182854in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.119639in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.166720in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.134912in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.225680in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.209942in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.216244in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.202973in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.191030in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.225203in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.244805in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.250024in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.284332in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.284144in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.240459in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.252493in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.292930in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.295849in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.327224in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.316456in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.314579in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.329284in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.373323in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.383718in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.319241in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.370058in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.369667in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.400615in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.408911in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.408583in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.387535in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.386010in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.421712in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.403236in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.444196in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.421166in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.426988in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.477123in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.443288in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.413770in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.443950in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.473481in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.464670in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.446474in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.423167in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.471196in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.431162in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.448201in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.452791in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.457707in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.461176in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.538754in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.538754in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.545218in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.535367in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.550702in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.521817in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.509238in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.506978in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.473581in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.505567in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.518351in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.492049in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.508004in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.501525in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.517963in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.476995in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.486540in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.481240in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.486089in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.497530in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.457955in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.439973in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.478789in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.475495in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.441132in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.456571in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.498607in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.502573in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.466194in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.449811in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.430613in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.448628in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.434513in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.455881in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.446457in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.432761in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.393133in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.386252in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.388251in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.411430in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.385569in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.382008in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.375644in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.385254in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.374980in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.329530in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.321959in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.306600in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.325194in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.309046in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.344435in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.330297in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.253358in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.261245in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.250161in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.233584in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.203386in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.228462in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.217123in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.164129in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.192063in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.183596in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.142002in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.125272in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.121488in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.126357in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.091863in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.115543in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.105200in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{6.086274in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{6.050712in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.998634in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{6.014255in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{6.015360in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{6.004109in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.987323in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.948613in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.958865in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.955997in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.894660in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.923094in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.912480in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.870597in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.841372in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.831279in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.775954in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.668774in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.643096in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.579433in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.469596in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.452060in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.380305in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.306391in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.302466in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.202287in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{5.002144in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.968551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{4.893294in}}{\pgfqpoint{9.911278in}{6.562736in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.940553in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.893294in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.988998in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.148987in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.252665in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.250501in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.294765in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.366009in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.372988in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.480582in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.508012in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.597699in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.637082in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.706968in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.748114in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.782333in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.846026in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.831212in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.808807in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.822338in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.805986in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.864087in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.884578in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.888598in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.921283in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.961935in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.873585in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.975868in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.916964in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.939168in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.004581in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.013533in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.016686in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.026552in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{5.956864in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.034584in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.064684in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.001355in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.070593in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.089113in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.076931in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.090865in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.147591in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.138462in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.062398in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.114199in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.109206in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.203911in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.196668in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.173600in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.214470in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.206258in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.230556in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.221499in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.272844in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.318490in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.258984in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.298229in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.290077in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.320902in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.288184in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.329812in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.353568in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.326359in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.352511in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.386816in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.344899in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.377935in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.363726in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.385912in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.371648in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.382918in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.394661in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.404265in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.390740in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.410330in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.422527in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.415453in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.418596in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.421486in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.455119in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.396308in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.434714in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.446885in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.458798in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.436499in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.423716in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.470966in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.463530in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.475890in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.450423in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.494417in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.464082in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.479814in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.460394in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.469005in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.511738in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.533557in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.533557in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.554657in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.546392in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.532918in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.537639in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.537287in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.562736in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.523354in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.535875in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.509219in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.536264in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.517456in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.530273in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.533280in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.522684in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.515810in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.512765in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.509750in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.513592in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.509539in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.502362in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.473368in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.477926in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.476518in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.523086in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.489219in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.501752in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.490239in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.471307in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.519533in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.482803in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.421108in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.449518in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.458229in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.431776in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.446200in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.450145in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.399681in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.438404in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.417591in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.451249in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.379601in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.402164in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.383481in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.345537in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.373997in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.394291in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.368957in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.353364in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.361344in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.309198in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.286499in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.287169in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.281469in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.231550in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.254057in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.253371in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.255254in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.158677in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.168606in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.131921in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.167487in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.145770in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.117273in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.137395in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.100730in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.077731in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.048355in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{6.090169in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{6.048523in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{6.016554in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{6.009790in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.976824in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.994288in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.943146in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.976422in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.939082in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.922149in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.961942in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.876927in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.878966in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.841176in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.796808in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.748857in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.759156in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.702447in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.619554in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.555854in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.464611in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.409901in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.361430in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.299343in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.296714in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.310303in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{5.043596in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.940553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{4.906746in}}{\pgfqpoint{9.911199in}{6.511401in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.964367in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.906746in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.955803in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.099239in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.208271in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.244253in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.280703in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.331476in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.346145in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.406783in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.480495in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.557449in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.630419in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.691553in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.687667in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.761784in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.775711in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.795511in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.693376in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.841083in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.799955in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.876267in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.850025in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.891152in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.927300in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.901827in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.900044in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.942291in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.932843in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.976107in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.968836in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.988412in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.989686in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.004424in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.018497in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.038852in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.058925in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.046993in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.044811in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.088411in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.095401in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.104734in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.125501in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.122030in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.116927in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.213595in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.169202in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.196054in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.198270in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.242038in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.205623in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.256224in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.213177in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.234317in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.262231in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.268276in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.306784in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.318944in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.336963in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.288779in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.289498in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.307600in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.328516in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.375858in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.367322in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.369910in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.351687in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.358314in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.364251in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.319240in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.378416in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.395715in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.384643in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.349913in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.397156in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.387866in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.398870in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.407208in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.403388in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.416433in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.410098in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.384504in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.399815in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.447026in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.418019in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.416139in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.451216in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.443508in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.413743in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.436271in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.459474in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.401493in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.419184in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.433004in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.403733in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.442667in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{6.432984in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{6.462750in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{6.462750in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.467685in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.510297in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.463315in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.462030in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.458379in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.476845in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.465532in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.499183in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.487355in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.511401in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.468616in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.459725in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.468210in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.455232in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.428527in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.460978in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.458571in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.447829in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.451724in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.411366in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.445379in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.428995in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.455377in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.485149in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.421670in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.410506in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.401092in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.398804in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.426527in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.423622in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.384837in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.395017in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.406501in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.373629in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.341998in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.379111in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.320427in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.340116in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.333045in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.360079in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.401494in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.352940in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.299723in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.341384in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.285699in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.260159in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.253791in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.231214in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.223465in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.231280in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.256390in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.221631in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.184311in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.170874in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.181193in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.164243in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.108802in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.157446in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.146737in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.119357in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.062083in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.058341in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.069133in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.042934in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.075583in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.056460in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.027220in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.958059in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.981631in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.922052in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.981008in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.986978in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.964954in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.913458in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.914167in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.902168in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.873995in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.817477in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.853210in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.814597in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.811675in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.752240in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.725521in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.687943in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.626776in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.539876in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.494925in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.444716in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.405326in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.340250in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.329831in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.286824in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.206169in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{5.026261in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.964367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{4.934107in}}{\pgfqpoint{9.911140in}{6.538205in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.984509in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.934107in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.991196in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.088945in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.205463in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.287487in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.281028in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.351283in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.394084in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.436955in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.508543in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.584571in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.623227in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.704424in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.698144in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.763786in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.717996in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.793586in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.784021in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.818617in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.793458in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.866259in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.860366in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.889847in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.862285in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.877224in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.935885in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.894262in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.941280in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.943849in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.933294in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.999122in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.988933in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{5.968197in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.037795in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.016130in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.055594in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.088331in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.051154in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.097461in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.100710in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.130479in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.127994in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.105418in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.159726in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.140248in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.178371in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.185769in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.174923in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.241114in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.180963in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.209434in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.198313in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.280535in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.209350in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.287987in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.279294in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.273785in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.247775in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.282311in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.226288in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.274455in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.329560in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.256966in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.327194in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.295219in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.353642in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.348964in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.306685in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.359231in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.346945in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.333480in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.391644in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.370143in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.350568in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.356419in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.392540in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.395343in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.404706in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.394810in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.358166in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.383800in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.424470in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.376605in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.421912in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.421778in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.356136in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.410361in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.406833in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.409375in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.383924in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.445601in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.440819in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.409007in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.387967in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.445543in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{6.449382in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{6.538205in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{6.538205in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.470428in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.497232in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.505112in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.504360in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.495281in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.491651in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.477967in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.479255in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.464581in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.454020in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.448378in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.471350in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.428869in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.432135in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.466284in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.460047in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.473449in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.437581in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.436265in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.487638in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.434226in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.433270in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.413383in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.403676in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.411635in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.431481in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.399100in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.418121in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.444327in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.374191in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.382412in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.399630in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.388587in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.400910in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.388514in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.300986in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.352397in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.388285in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.360555in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.364604in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.335770in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.341896in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.321191in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.325613in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.327423in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.296734in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.268238in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.233499in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.254578in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.239778in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.213434in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.180518in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.216771in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.191475in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.177419in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.184049in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.183043in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.161192in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.127254in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.088418in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.066821in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.081858in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.083122in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.000253in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.046044in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.990209in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.017872in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{6.014113in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{6.004863in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.966503in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{6.002216in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.941719in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.916886in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.901828in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.889210in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.911392in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.896380in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.825128in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.864766in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.853269in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.808076in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.792138in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.753697in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.766306in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.680277in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.546178in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.498277in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.409715in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.408097in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.346903in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.305561in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.262904in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.176050in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{5.035952in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.984509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{4.920831in}}{\pgfqpoint{9.911125in}{6.454816in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.965988in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.920831in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.978300in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.074244in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.200653in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.237242in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.258561in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.330820in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.346436in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.421433in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.458904in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.516977in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.585781in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.634589in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.631027in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.715249in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.685292in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.728137in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.762529in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.740863in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.789402in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.776092in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.821861in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.850398in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.859496in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.862646in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.891895in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.880174in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.907529in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.897879in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.901485in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.932963in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.926911in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{5.949478in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.014522in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{5.970307in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{5.995647in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.002743in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.004682in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.025852in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{5.983264in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.034368in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.049079in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.116992in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.089343in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.106484in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.071856in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.149345in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.112952in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.119320in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.082578in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.120585in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.150867in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.134159in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.138017in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.134320in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.185286in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.181237in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.135350in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.195333in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.186651in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.203678in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.254987in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.203963in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.224859in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.164120in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.190736in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.185974in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.288812in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.261777in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.229884in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.244600in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.225986in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.284606in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.285241in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.259305in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.251101in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.299771in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.287898in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.301962in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.287776in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.263237in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.281793in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.308435in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.310480in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.334109in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.318948in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.301531in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.320196in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.283739in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.297734in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.339291in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.344364in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.303239in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.295449in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.321119in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{6.373066in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{6.450560in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{6.450560in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.404357in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.418994in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.433757in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.420696in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.403902in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.437340in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.454816in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.437016in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.443608in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.427611in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.419016in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.419746in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.380962in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.383911in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.382446in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.410599in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.435933in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.383604in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.407636in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.387925in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.416380in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.355487in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.352484in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.360223in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.346964in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.384892in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.365338in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.359740in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.333087in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.351806in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.388837in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.392449in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.377755in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.318618in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.368212in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.387608in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.354661in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.368678in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.307305in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.256031in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.229593in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.230496in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.306127in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.252822in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.258746in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.271658in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.234123in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.195485in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.200206in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.162997in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.133158in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.195747in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.164154in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.104100in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.118128in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.093978in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.072949in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.087056in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.075519in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.085326in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.062428in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.067196in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.017403in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.030561in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.014847in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.084266in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.992610in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.952326in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.986519in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.943335in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.954412in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.905026in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.879944in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.892251in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.879526in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.847961in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.828257in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.786438in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.812247in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.796788in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.755526in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.735055in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.663010in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.641535in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.568653in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.557846in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.482250in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.399687in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.352301in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.351685in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.313707in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.253110in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.104397in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.995414in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.965988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981199in}{4.809822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463681in}{4.809822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.946162in}{4.809822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428644in}{4.809822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.911125in}{4.809822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{5.192469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=5.153889in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{5.710630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=5.672049in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{6.228790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=6.190210in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.961190in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.955501in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.157853in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.265230in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.300629in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.359417in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.414813in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.422563in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.502961in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.569154in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.656600in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.710175in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.780944in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.807501in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.848946in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.866679in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.886284in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.884904in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.923718in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.921310in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.933942in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.974159in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.975477in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.978706in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.964548in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.963904in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{6.006836in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{6.035381in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.073839in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.077269in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.061135in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.100240in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.085326in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.109901in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.100080in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.137497in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.133195in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.138856in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.152394in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.174237in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.165355in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.181396in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.201733in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.212311in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.204385in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.256576in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.232037in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.237883in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.230053in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.266140in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.265950in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.272887in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.288977in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.288142in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.300424in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.313406in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.317796in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.347881in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.336198in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.313355in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.322813in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.362846in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.371153in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.391552in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.375484in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.381604in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.379948in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.411567in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.424956in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.410907in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.434333in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.413119in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.420874in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.442203in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.443686in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.413754in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.421983in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.459621in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.444663in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.462718in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.453853in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.451992in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.497543in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.472407in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.460887in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.468000in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.495916in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.485119in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.460027in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.465073in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.490217in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.476490in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.499451in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.494079in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.501463in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.499965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.916924in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{5.016297in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.229645in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.274690in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.274922in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.328097in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.387955in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.418799in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.518218in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.563783in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.650073in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.698119in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.727912in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.772461in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.811755in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.862496in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.854069in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.885374in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.872243in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.872534in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.920255in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.913862in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.941443in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.949054in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.985862in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.945070in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{6.012195in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{6.003566in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.993761in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.041156in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.057132in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.077041in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.071912in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.051317in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.101035in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.098302in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.084980in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.114635in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.172183in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.165151in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.172461in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.189570in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.209965in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.174784in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.200349in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.209202in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.282628in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.275016in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.271279in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.304381in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.290128in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.288047in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.302490in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.337504in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.349045in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.355117in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.357910in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.364241in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.360292in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.369165in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.388006in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.392672in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.392294in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.401015in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.403962in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.413851in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.448734in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.417516in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.438076in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.436700in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.436068in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.458873in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.440392in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.434333in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.441849in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.462444in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.462496in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.466094in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.465618in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.483942in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.456059in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.478699in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.490082in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.494536in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.476978in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.479990in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.490093in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.499703in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.499622in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.506580in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.515852in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.500861in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.506366in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.503393in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.511831in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.522648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.935557in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.991032in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.152704in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.247548in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.287042in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.310477in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.368401in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.395431in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.450854in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.510185in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.592113in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.659181in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.708537in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.719953in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.786729in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.795154in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.824360in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.755427in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.857539in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.851062in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.895217in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.881741in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.928053in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.957139in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.941418in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.911048in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.961961in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.945451in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.001664in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.012648in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.031998in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.016310in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.036778in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.038419in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.050468in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.089141in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.096865in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.101128in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.098606in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.129822in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.142963in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.148188in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.153170in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.169279in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.234992in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.200241in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.209760in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.214742in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.247914in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.232891in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.270962in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.277280in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.267020in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.307585in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.334885in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.333432in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.325995in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.338540in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.304603in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.334305in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.324799in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.351073in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.391179in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.381169in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.377374in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.387654in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.392421in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.381527in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.360166in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.394461in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.408693in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.434896in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.402645in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.413076in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.416623in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.405118in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.429466in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.425608in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.437502in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.435538in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.406515in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.427523in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.457618in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.438872in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.442378in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.481309in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.465432in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.456463in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.450902in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.468160in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.429936in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.440607in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.448159in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.457015in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.455176in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{6.447867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.959308in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{5.013574in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.132497in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.234183in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.296524in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.313966in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.379690in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.401899in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.467616in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.527360in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.632424in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.694766in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.729060in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.745141in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.785931in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.785633in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.829176in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.804575in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.857499in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.852425in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.877735in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.881097in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.903367in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.902002in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.939720in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.951194in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.949563in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.977697in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.980861in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.961751in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.022583in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.994593in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.025660in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.059826in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.041475in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.072006in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.107792in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.106173in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.140252in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.142380in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.153949in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.159735in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.161095in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.170122in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.176841in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.209075in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.220173in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.204211in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.254676in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.238849in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.268428in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.261963in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.300863in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.275623in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.311878in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.321949in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.317170in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.318030in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.317354in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.263637in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.331484in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.365235in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.322776in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.363412in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.338815in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.363916in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.396646in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.362403in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.379165in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.389213in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.372557in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.397660in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.391763in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.391919in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.395322in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.440089in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.415804in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.421144in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.434130in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.409106in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.425042in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.428302in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.402737in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.446631in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.435078in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.405078in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.437471in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.443044in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.443671in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.437787in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.470441in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.472589in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.457060in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.442600in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.457985in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{6.493793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.809822in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.943409in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.986857in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.089320in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.226882in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.275475in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.305123in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.341561in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.373061in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.451842in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.508375in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.542815in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.613658in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.648799in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.683041in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.735387in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.741040in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.770192in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.774484in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.784560in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.818682in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.827809in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.857056in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.865171in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.882261in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.908529in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.917615in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.933347in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.929927in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.945244in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.992875in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.973905in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.978736in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{5.983440in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.040859in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.016368in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.040486in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.039131in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.045869in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.049401in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.038621in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.076248in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.076590in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.140573in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.142545in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.119821in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.117427in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.174775in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.154219in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.176721in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.177118in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.189665in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.201845in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.220143in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.184257in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.181957in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.220658in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.244271in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.252014in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.274997in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.287129in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.285945in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.286802in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.290859in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.308654in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.276479in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.271271in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.259530in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.324276in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.313558in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.307388in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.295782in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.293104in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.318545in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.320364in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.337843in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.319513in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.353704in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.335751in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.368948in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.349187in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.322842in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.332852in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.344698in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.365113in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.376562in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.373279in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.372569in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.378606in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.369278in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.367537in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.371597in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.382530in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.368498in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.357221in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.362738in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{6.411813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{4.809822in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{6.646209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006771in}{4.809822in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.646209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{4.809822in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.809822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{6.646209in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.646209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.956357in,y=6.729542in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Jumper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.642411in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{2.642411in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{4.478797in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{4.478797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{2.734759in}}{\pgfqpoint{2.499626in}{4.395325in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.757294in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.734759in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.766467in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.802503in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.820455in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.810953in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.827335in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.845292in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.844830in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.847942in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.793229in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.777868in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{2.763607in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{2.780600in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{2.771118in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{2.776745in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{2.858691in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{2.913730in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{2.993234in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.072817in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.184975in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.368440in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.518027in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.657459in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.800754in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.904025in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.986296in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.050578in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.099661in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.085455in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.132321in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.109685in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.126092in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.127804in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.130282in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.154327in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.164007in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.176485in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.212338in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.187457in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.220430in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.214358in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.234442in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.233383in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.245314in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.244205in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.259923in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.259435in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.267555in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.256564in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.278926in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.274473in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.295357in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.297700in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.290778in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.306141in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.310381in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.306465in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.317973in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.298118in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.323444in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.330953in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.338584in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.337869in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.332624in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.324044in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.346517in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.345348in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.343877in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.350959in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.350149in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.342262in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.358222in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.341239in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.359996in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.359046in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.364868in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.357486in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.359686in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.354111in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.369724in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.366572in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.368505in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.361415in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.366460in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.366752in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.374238in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.364674in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.371340in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.358745in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.370509in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.371084in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.371263in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.367809in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.384206in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.375467in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.370596in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.384416in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.384416in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.384299in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.394375in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.389204in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.395325in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.387796in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.381859in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.377598in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.388926in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.378507in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.377763in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.379070in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.379359in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.372570in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.377404in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.369402in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.373113in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.379550in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.387706in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.375236in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.373762in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.366631in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.372423in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.362666in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.369113in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.365286in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.359551in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.362857in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.347099in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.359312in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.342613in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.345147in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.341872in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.345204in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.338101in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.350407in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.342568in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.339030in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.328385in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.324964in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.313893in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.318339in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.302051in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.313633in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.303499in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.291289in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.298227in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.286595in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.274139in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.270119in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.282413in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.278128in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.261690in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.251381in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.251510in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.251889in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.240697in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.226552in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.225941in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.230636in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.196397in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.176586in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.182846in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.178584in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.186038in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.163719in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.147545in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.160327in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.148433in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.146966in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.125308in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.109628in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.090573in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.046223in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.953385in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.907999in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.840391in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.840124in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.785665in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.708349in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.602993in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.519566in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.396041in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.295139in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.174920in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.097501in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.905866in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.859416in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.849621in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.857036in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.843204in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.846917in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.842568in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.808537in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.757294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{2.725883in}}{\pgfqpoint{2.499626in}{4.383011in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.785767in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.725883in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.764319in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.808171in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.821642in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.839689in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.830774in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.834849in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.834847in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.843049in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.841430in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.834085in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{2.831200in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{2.831604in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{2.842095in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{2.865062in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{2.861855in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{2.878708in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{2.908331in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{2.928844in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{2.999163in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.117172in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.254665in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.320915in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.500273in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.704652in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.855487in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{3.926281in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.027776in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{3.988547in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.013711in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.047708in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.047780in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.076172in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.115958in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.111150in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.121349in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.127396in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.138582in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.135974in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.139937in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.166004in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.130028in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.146941in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.179005in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.195294in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.226845in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.241392in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.240032in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.240859in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.254871in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.254606in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.242528in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.267991in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.265586in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.268874in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.261518in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.264215in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.271077in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.297625in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.289491in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.291513in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.296893in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.310733in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.321465in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.309438in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.317172in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.325671in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.333750in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.326089in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.333108in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.329048in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.323510in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.325471in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.339204in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.349418in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.342152in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.335908in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.353265in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.352042in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.340527in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.346140in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.352275in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.343308in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.350666in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.348979in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.348546in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.358608in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.354839in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.361766in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.357367in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.351798in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.357966in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.353754in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.359050in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.360588in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.358291in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.367710in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.367710in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.367853in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.371323in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.377483in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.383011in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.372720in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.371824in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.367540in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.368217in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.363339in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.368136in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.361755in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.364598in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.346894in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.356958in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.358853in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.369365in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.359929in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.367444in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.353763in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.353312in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.360672in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.347375in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.352417in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.351590in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.347900in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.346170in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.342173in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.345241in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.336520in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.336288in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.333715in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.329750in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.331717in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.321444in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.298771in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.309817in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.321297in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.340560in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.319824in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.295144in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.312964in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.294557in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.290031in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.293846in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.292995in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.276023in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.261469in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.284966in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.269922in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.260864in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.265629in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.264924in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.241470in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.222035in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.203863in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.224868in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.201429in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.188747in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.169264in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.171166in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.151021in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.173191in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.162750in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.140249in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.159014in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.131724in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.111764in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.110548in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.125400in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.126598in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.133215in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.160329in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.185770in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.163483in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.084582in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.002866in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.773562in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.580458in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.348829in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.262341in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.155532in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.046273in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{2.973150in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{2.891100in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.878112in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.878533in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.859428in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.855543in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.878057in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.867927in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.850458in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.848470in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.845660in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.849551in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.785767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{2.751718in}}{\pgfqpoint{2.499547in}{4.376861in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.757777in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.751718in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.788851in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.802185in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.787037in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.811285in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.818817in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.818008in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.835033in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.864065in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.848717in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.850045in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{2.881377in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{2.913071in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{2.944072in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{2.956458in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{2.956846in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{2.967493in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.147907in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.263895in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.327401in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.405403in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.721192in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.912824in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.986586in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.036720in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.032851in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.069436in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.078627in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.072270in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.079821in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.050894in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.090462in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.136462in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.135038in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.133990in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.148805in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.164605in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.186418in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.200760in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.190999in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.204047in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.208653in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.217010in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.236263in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.250697in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.255287in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.263846in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.261713in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.269818in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.283707in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.285449in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.290240in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.271012in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.284852in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.278006in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.257973in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.254391in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.283149in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.293305in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.275735in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.291916in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.293201in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.292998in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.291158in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.301956in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.293697in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.293159in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.302442in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.315371in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.306690in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.300919in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.326210in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.323867in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.307276in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.312926in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.296176in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.298002in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.307360in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.316349in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.311263in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.312114in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.341229in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.321498in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.315614in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.334403in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.322607in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.320028in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.332216in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.325532in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.331720in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.326717in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.335688in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.342206in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.346867in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.343247in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{4.345796in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{4.369379in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{4.369379in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.369393in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.367660in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.371412in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.376861in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.369386in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.370976in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.374338in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.365224in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.370736in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.362308in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.367400in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.371206in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.363655in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.366085in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.373886in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.363266in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.356047in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.374460in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.355959in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.354386in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.358002in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.359887in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.355703in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.340401in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.353173in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.340022in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.344338in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.346552in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.337607in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.336679in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.339584in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.329922in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.334534in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.346066in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.331263in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.337908in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.310430in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.328332in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.321947in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.311307in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.305034in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.324978in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.299816in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.306572in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.309190in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.299340in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.300662in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.298349in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.279782in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.288295in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.285106in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.259329in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.257590in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.255127in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.255179in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.258751in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.245060in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.230293in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.228148in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.220113in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.188855in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.229374in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.223136in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.209676in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.213050in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.182842in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.214413in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.153818in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.185742in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.177567in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.172051in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.150737in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.126925in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.198201in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.275914in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.233266in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{4.245183in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{4.252042in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{4.282433in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{4.251214in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{4.205427in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{4.136803in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{4.008163in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.805068in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.549138in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.116747in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.880495in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.858747in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.857452in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.850352in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.828482in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.814005in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.828085in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.820950in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.757777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{2.730574in}}{\pgfqpoint{2.499488in}{4.375421in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.799674in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.751782in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.820464in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.730574in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.763392in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.816655in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.840685in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.848976in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.816117in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.801302in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.776816in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.785133in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{2.811765in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{2.827794in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{2.986623in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.125393in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.439486in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.631546in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.735166in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.819911in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.892876in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.950109in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.963074in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.999384in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.961093in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.001059in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.021773in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.063149in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.064035in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.094119in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.083701in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.136021in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.125357in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.144507in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.147103in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.145635in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.168587in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.151191in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.170964in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.152621in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.155429in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.130136in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.200354in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.221774in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.205151in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.229171in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.197287in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.232186in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.234770in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.231721in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.254481in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.220102in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.247868in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.247256in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.238230in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.243092in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.263071in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.279094in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.257755in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.288594in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.254320in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.269233in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.298873in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.305927in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.295070in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.291552in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.292639in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.290386in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.300965in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.309431in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.326493in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.312020in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.314643in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.315520in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.320370in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.314659in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.315189in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.320294in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.340355in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.319251in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.325619in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.324449in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.330983in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.339881in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.337045in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.336963in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.343034in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.319382in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.344838in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.340927in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.355393in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.328851in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.327722in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.336345in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.357581in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.347212in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{4.342702in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{4.375421in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{4.375421in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.366615in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.367516in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.361652in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.364464in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.359891in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.356446in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.351057in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.356658in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.347735in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.359651in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.357744in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.360914in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.360188in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.363313in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.357700in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.367296in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.350097in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.357478in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.364260in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.349750in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.342741in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.359080in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.354516in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.343420in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.348556in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.333841in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.354622in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.336450in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.326569in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.344223in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.348649in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.349982in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.325036in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.327261in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.343766in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.330878in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.338768in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.333147in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.313577in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.319331in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.325557in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.310600in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.311901in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.298813in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.314094in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.289810in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.301517in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.299087in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.289720in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.272859in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.248956in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.258628in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.240765in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.257321in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.247565in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.275149in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.255896in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.244720in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.245628in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.245580in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.209259in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.184707in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.213619in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.204112in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.195279in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.160021in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.145921in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.107932in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.144101in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.136816in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.095515in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.105794in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.100709in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.077593in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.049856in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.051501in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{4.023844in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{4.000165in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{4.010833in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.932119in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.876065in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.778108in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.661419in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.517091in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.332337in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.192822in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{3.070399in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.974333in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.888459in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.843151in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.839118in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.825070in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.846135in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.843063in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.799674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{2.752330in}}{\pgfqpoint{2.499473in}{4.376539in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.777174in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.752330in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.786851in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.795783in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.786151in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.836288in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.833184in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.824013in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.950037in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{3.065616in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.239390in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.568152in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.715675in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.882802in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.877584in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.929240in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.971726in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.996824in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.991508in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{4.004847in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.030873in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.070201in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.105188in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.096321in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.135590in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.122657in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.103655in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.144512in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.158863in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.155710in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.181107in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.190642in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.178915in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.197281in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.197014in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.214271in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.224228in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.209382in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.221769in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.226005in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.247426in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.234281in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.225580in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.252071in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.253283in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.246978in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.249963in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.267811in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.264325in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.260341in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.285665in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.270214in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.295439in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.277219in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.298746in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.302680in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.303222in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.297569in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.309146in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.300528in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.301064in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.307076in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.306737in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.323926in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.303060in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.319987in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.317632in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.300750in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.329537in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.323536in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.322809in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.332407in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.332918in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.304408in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.336528in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.329463in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.330676in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.342341in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.343813in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.331049in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.335719in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.330560in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.344355in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.332813in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.343548in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.340384in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.342162in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.335817in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.342726in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.339209in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.350002in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.339645in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.354036in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.353185in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.360606in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.353970in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{4.343740in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{4.374166in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{4.374166in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.362654in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.371290in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.363364in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.376539in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.364202in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.360460in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.365071in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.360032in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.361259in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.353241in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.356105in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.346025in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.348016in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.350232in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.334599in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.355117in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.356729in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.347972in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.355759in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.348599in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.350100in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.338972in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.344909in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.345120in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.338954in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.332741in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.341112in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.334051in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.339474in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.327183in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.329957in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.333803in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.328803in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.325178in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.322716in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.326617in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.321126in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.328184in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.324092in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.322453in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.308688in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.313836in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.316076in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.300557in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.307685in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.308469in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.305210in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.306585in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.293845in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.300075in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.286709in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.275306in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.283371in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.261566in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.263021in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.260412in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.256975in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.247217in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.227033in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.254227in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.226661in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.228330in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.221395in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.205075in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.217196in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.201614in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.203883in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.183521in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.188670in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.168979in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.158094in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.159860in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.156570in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.122687in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.103474in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.067193in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{4.047117in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{4.044508in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{4.022670in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.991527in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.991736in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.942824in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.895832in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.846603in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.702285in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.467188in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{3.220129in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{3.053861in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.904775in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.846396in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.849713in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.841370in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.855335in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.844540in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.777174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569547in}{2.642411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052029in}{2.642411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534510in}{2.642411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016992in}{2.642411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499473in}{2.642411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{2.850618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=2.812037in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{3.257025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=3.218445in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{3.663433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=3.624853in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{4.069841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=4.031261in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{4.476249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.437669in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.560604in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.746026in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.787502in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.822536in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.833686in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.827078in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.842186in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.847456in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.852123in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.876904in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.945365in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.976394in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.029373in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.088321in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.145342in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.189869in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.283520in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.349697in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.416679in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.456604in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.546487in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.660912in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.782125in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.874016in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.955191in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.014667in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.066631in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.099505in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.129994in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.116500in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.148020in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.147862in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.152338in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.155325in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.153434in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.175362in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.197322in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.201213in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.219445in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.214077in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.236160in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.232934in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.242911in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.247536in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.261721in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.263309in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.265021in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.266787in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.277075in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.277396in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.285108in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.288986in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.304495in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.299876in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.304558in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.310017in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.317672in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.317425in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.328502in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.320343in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.336925in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.334527in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.341894in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.339870in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.338886in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.333329in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.353121in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.352330in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.345488in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.356908in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.354850in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.353774in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.363668in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.351953in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.366210in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.362839in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.369315in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.366361in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.373696in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.366830in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.371418in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.367987in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.372954in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.366992in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.372909in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.372911in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.376001in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.371591in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.380133in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.368172in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.376184in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.379440in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.383294in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.378506in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.389291in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.379883in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.377506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.755825in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.806935in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.826916in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.835056in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.845074in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.849350in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.856453in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.845195in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.851239in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.859982in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.856099in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{2.861150in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{2.902377in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{2.944184in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.010297in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.062098in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.113768in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.244395in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.351203in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.501014in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.600877in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.709074in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.753343in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.830301in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.918934in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.991042in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.025841in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.069162in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.050155in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.072717in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.103361in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.094015in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.119461in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.144575in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.131085in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.146258in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.148330in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.163665in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.168702in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.182402in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.184933in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.176031in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.194206in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.221965in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.230462in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.243855in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.255657in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.262499in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.251164in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.265447in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.273801in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.268187in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.279011in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.280071in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.290919in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.278331in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.292020in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.305819in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.309461in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.299654in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.295142in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.309169in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.321225in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.325608in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.321577in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.326730in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.331096in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.339496in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.334131in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.339639in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.338474in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.337550in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.338944in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.343289in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.355045in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.347732in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.344836in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.360355in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.355986in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.354946in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.352497in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.354617in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.345101in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.357632in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.355367in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.358341in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.360974in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.361528in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.364653in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.364596in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.362259in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.370489in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.365618in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.365186in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.364221in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.363001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.754748in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.804901in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.815135in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.800521in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.819884in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.834585in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.837730in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.846890in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.872280in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.982732in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.199592in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.343223in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.460617in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.540437in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.580942in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.604030in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.624963in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.699974in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.754539in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.780334in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.840658in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.959696in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.019874in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.068661in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.104385in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.105209in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.127589in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.116222in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.143341in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.131331in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.131972in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.150069in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.179799in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.182206in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.161422in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.184459in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.196376in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.208355in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.222910in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.224875in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.229613in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.231890in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.237300in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.247796in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.267901in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.271791in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.271814in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.280031in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.285240in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.291523in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.297320in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.298406in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.285414in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.304915in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.291520in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.284640in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.288169in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.305740in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.301867in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.306821in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.311590in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.319634in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.313766in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.310540in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.320770in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.315188in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.315383in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.324497in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.329855in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.323356in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.327046in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.333306in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.339785in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.333581in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.335464in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.325281in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.326981in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.340910in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.336198in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.337264in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.343000in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.353657in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.342577in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.343410in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.350902in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.342458in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.345382in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.348720in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.349935in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.351348in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.348052in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.356275in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.356809in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.357263in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.356320in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{4.357587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.775728in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.831764in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.788354in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.794231in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.827887in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.841918in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.868718in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.895225in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.935851in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.984819in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.058735in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.164428in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.244606in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.382365in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.500729in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.685802in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.821190in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.867666in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.921878in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.972188in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.999983in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.020333in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.050046in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.033443in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.048287in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.079295in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.103625in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.085984in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.120020in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.121861in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.165650in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.164734in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.179063in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.165905in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.177447in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.207083in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.198409in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.207842in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.204258in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.215289in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.188850in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.228838in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.231270in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.231890in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.239063in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.235073in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.260953in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.266928in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.266619in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.272146in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.267098in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.273341in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.279578in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.274415in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.284324in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.291201in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.296336in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.295451in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.313681in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.292599in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.306500in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.313067in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.315481in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.322526in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.320100in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.318431in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.308478in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.318708in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.332026in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.330167in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.330288in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.329032in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.335018in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.339725in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.328700in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.332470in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.342277in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.348916in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.334674in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.346457in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.341075in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.347148in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.350035in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.348980in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.347354in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.351343in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.333558in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.350748in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.345992in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.355920in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.344371in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.346093in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.348998in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.362549in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.356914in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{4.359061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.764752in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.815696in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.825559in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.813761in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.843001in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.839790in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.864394in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{3.001949in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{3.142873in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.353289in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.635219in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.781139in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.889317in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.910204in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.960488in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.981627in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{4.009747in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{4.018008in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{4.025982in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.049033in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.086838in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.113937in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.126445in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.147725in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.140376in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.136317in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.166591in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.171192in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.179796in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.191360in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.203919in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.191995in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.209338in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.212672in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.220466in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.239227in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.218208in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.234493in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.241490in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.253919in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.248651in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.243573in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.267721in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.264294in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.266844in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.275019in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.280828in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.285455in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.282775in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.297067in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.288949in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.297998in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.296648in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.306291in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.305684in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.312837in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.310830in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.318665in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.310827in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.313840in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.314896in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.315958in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.326364in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.318432in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.324972in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.322407in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.320112in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.331794in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.332324in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.327775in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.335681in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.339019in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.324658in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.337750in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.339781in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.339638in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.349050in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.345892in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.343889in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.345418in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.332579in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.347293in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.340415in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.344786in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.348245in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.347701in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.348538in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.351379in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.352140in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.355231in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.351924in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.365288in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.358274in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.365948in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.358312in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{4.358953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.642411in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{4.478797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595119in}{2.642411in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{4.478797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.642411in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{2.642411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.478797in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{4.478797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544705in,y=4.562131in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Leaper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{2.642411in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{2.642411in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{4.478797in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{4.478797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{2.756657in}}{\pgfqpoint{4.908962in}{4.395325in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.883099in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.807738in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.783952in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.803115in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.853209in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.756657in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.880042in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.858007in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.925973in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.918734in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.921168in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.945535in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.997503in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.945575in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.965996in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.999170in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.045091in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.993371in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.102534in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.107617in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.163299in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.198086in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.216235in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.269448in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.274548in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.301316in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.358813in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.405979in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.409410in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.436654in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.446612in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.440066in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.509988in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.520600in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.562630in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.580753in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.568502in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.618688in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.633045in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.653869in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.691700in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.691736in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.715409in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.703031in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.756825in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.769889in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.788170in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.785938in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.795828in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.803776in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.849095in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.844678in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.855871in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.900243in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.898435in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.908950in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.949273in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.940824in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.957973in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.989961in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.013652in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.992137in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.009466in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.031585in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.060015in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.049932in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.086550in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.072046in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.098996in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.122373in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.135277in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.134517in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.141228in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.162369in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.180316in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.178343in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.193591in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.181326in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.187417in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.207318in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.216336in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.215078in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.238274in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.248491in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.256371in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.257508in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.281271in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.283867in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.292626in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.283183in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.302875in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.297688in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.314759in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.315547in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.322607in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.311654in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.333735in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.395325in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.395325in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.390370in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.390060in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.385612in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.379862in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.365902in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.370017in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.373902in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.365821in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.352832in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.362721in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.351624in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.344870in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.341468in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.334537in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.318969in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.319402in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.306221in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.309527in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.287420in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.283399in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.277204in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.263488in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.262500in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.239127in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.222432in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.239386in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.213466in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.215114in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.171690in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.191750in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.152238in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.170942in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.145489in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.148065in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.119101in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.108271in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{4.082032in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{4.090720in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{4.086007in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{4.068206in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{4.021056in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{4.040841in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.989590in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.998191in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.965625in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.961256in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.899870in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.927720in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.887192in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.878074in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.853473in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.850258in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.831808in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.796587in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.774158in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.775139in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.723383in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.734555in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.706744in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.668696in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.647486in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.636087in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.560939in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.585864in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.566323in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.521343in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.544852in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.547379in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.465239in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.428145in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.383158in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.383478in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.347787in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.348399in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.345959in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.291779in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.240640in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.226264in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.193929in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.152595in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.081130in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{3.090682in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{3.076193in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{3.046161in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.984732in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.978440in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.967010in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.932148in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.959457in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.907706in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.897196in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.874531in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.837542in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.833648in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.883099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{2.771072in}}{\pgfqpoint{4.908962in}{4.373260in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.799712in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.771072in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.787958in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.806365in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.821595in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.825669in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.860094in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.873902in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.851742in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.845020in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.925633in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.887337in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.930330in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.926038in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.941097in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.939228in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.991585in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.008181in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.028858in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.090623in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.122931in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.134652in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.159762in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.212408in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.239257in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.266459in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.313558in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.275450in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.314835in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.383642in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.355852in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.414046in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.405149in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.451050in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.503060in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.511719in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.526068in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.513571in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.571480in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.598845in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.623689in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.589787in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.655284in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.687105in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.672702in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.712319in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.723820in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.772669in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.783669in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.769445in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.799736in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.814572in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.852127in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.887950in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.886163in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.884345in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.933795in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.920066in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.968015in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.966065in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.983718in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.995115in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.022649in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.011661in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.035146in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.064850in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.082429in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.102972in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.092269in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.099970in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.096302in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.114185in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.142276in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.136769in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.165787in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.169120in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.160841in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.182161in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.202108in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.207213in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.213374in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.226125in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.231189in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.249225in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.260842in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.261500in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.251391in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.283807in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.289728in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.292441in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.299598in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.292892in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.303835in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.303959in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.299919in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.308838in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.366975in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.366975in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.373260in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.365876in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.371979in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.352400in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.358100in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.363780in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.354311in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.360360in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.340913in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.344558in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.345887in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.307615in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.320196in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.319115in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.297409in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.303169in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.286890in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.291772in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.284136in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.271487in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.253908in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.253462in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.240170in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.229930in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.219602in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.206883in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.202671in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.193083in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.172904in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.158233in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.148047in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.168228in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.123526in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.104711in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.086961in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.086158in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{4.043005in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{4.050666in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{4.007339in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{4.031492in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.969481in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.958911in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.977315in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.942021in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.940949in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.892921in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.870626in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.871392in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.861921in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.810695in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.789046in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.769504in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.738299in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.740971in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.715874in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.672252in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.654177in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.618554in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.583273in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.574081in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.530104in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.496779in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.489699in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.465110in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.443873in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.446083in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.414892in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.373677in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.361659in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.333044in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.277462in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.297620in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.278304in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.214000in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.214719in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.162011in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.131721in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.128503in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.014677in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.075948in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.023726in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{3.015428in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.972114in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.974356in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.921241in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.951120in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.931096in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.935328in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.876102in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.897933in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.829149in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.903271in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.890244in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.848547in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.799712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{2.725883in}}{\pgfqpoint{4.908883in}{4.385267in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.814100in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.725883in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.790424in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.782158in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.808238in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.838844in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.859198in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.882303in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.864008in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.910051in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.901275in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.924819in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.951011in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.895490in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.935985in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.924808in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.928934in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.905871in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{2.982177in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.000722in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.056643in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.064384in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.094169in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.146286in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.183208in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.206159in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.215628in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.234831in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.242851in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.275900in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.285609in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.322339in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.338859in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.405965in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.396328in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.426001in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.449973in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.445899in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.475836in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.491344in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.542205in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.529438in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.525774in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.585031in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.622687in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.653230in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.634727in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.661563in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.695267in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.693962in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.719033in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.744276in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.769979in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.770265in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.825670in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.818998in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.818041in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.833779in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.856745in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.896246in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.894042in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.912917in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.924891in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.935610in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.977461in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.969180in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.989347in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.011010in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.016746in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.056887in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.066416in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.065525in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.099950in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.080427in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.097024in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.104782in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.131517in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.136097in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.154132in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.161997in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.180489in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.200469in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.193131in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.193716in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.225480in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.215506in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.233766in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.250791in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.251850in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.251134in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.275921in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.272897in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.274633in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.292644in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.286999in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.301343in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{4.303920in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{4.385267in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{4.385267in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.372090in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.377163in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.372874in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.375386in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.370913in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.361830in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.365153in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.350613in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.360692in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.350633in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.357199in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.356595in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.350818in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.326216in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.312107in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.301192in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.308431in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.301459in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.284760in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.270968in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.270042in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.237022in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.257201in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.223687in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.218852in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.182630in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.175383in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.165301in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.146514in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.119826in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.137771in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.081346in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.103265in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.078504in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.059362in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.046215in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{4.025069in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{4.021294in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.990957in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.980740in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.909275in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.917070in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.924446in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.891029in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.874166in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.821359in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.820329in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.831079in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.765086in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.740402in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.719012in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.683492in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.716267in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.664231in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.623599in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.605194in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.592520in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.560712in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.543778in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.506542in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.513339in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.447856in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.449816in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.456910in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.411096in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.395159in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.357712in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.351847in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.309957in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.299478in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.321078in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.258854in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.210340in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.207599in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.190005in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.166861in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.087465in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.060745in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.078533in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.996934in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.991942in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{3.019751in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.964726in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.981041in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.949972in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.959114in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.979704in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.960675in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.935739in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.885006in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.885221in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.880824in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.844980in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.846465in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.814100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{2.731269in}}{\pgfqpoint{4.908824in}{4.348941in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.774022in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.731269in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.746144in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.809762in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.810448in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.828957in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.827627in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.859008in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.867678in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.862861in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.899463in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.945150in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.930796in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.901263in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.947902in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.937149in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.943548in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.967905in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.045836in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.026832in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.051273in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.118743in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.087388in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.120348in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.167629in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.160658in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.180848in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.203279in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.231348in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.218757in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.252101in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.297406in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.294112in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.315600in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.320951in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.387914in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.413722in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.406500in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.446164in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.461448in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.458222in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.499529in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.500947in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.527556in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.532857in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.564293in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.610941in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.609611in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.616955in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.656196in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.631348in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.686765in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.716369in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.703830in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.701650in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.742942in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.787626in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.759270in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.804630in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.779968in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.805822in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.821809in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.858826in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.882059in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.894600in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.896168in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.919620in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{3.948436in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{3.917834in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{3.949743in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{3.961186in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{3.952151in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{3.999729in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{3.968538in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.023620in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.034699in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.048192in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.065558in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.073166in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.095875in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.074063in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.097494in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.103453in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.116403in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.120070in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.127950in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.164259in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.166963in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.169793in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.196036in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.188366in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.192749in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.212004in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.213843in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.221198in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.241968in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{4.239587in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{4.325541in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{4.325541in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.348941in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.336375in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.335645in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.314408in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.313715in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.313619in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.303746in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.322210in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.316494in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.301700in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.289176in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.282369in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.272354in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.259000in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.270171in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.246692in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.234957in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.237118in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.226079in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.226534in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.211745in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.206186in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.212454in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.183175in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.173874in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.154756in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.150135in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.119384in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.094224in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.088175in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.075020in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.055349in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.049537in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.053861in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.000727in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.015419in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{4.022877in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{4.004201in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.985946in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.939183in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.925106in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.896302in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.890260in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.872539in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.851516in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.841801in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.793628in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.773183in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.769341in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.745266in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.741134in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.706359in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.692685in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.673799in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.625606in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.610820in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.589094in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.533545in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.532655in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.496037in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.510418in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.529682in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.490367in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.453663in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.421390in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.372787in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.334272in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.346822in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.337461in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.292276in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.280790in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.250071in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.214884in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.205487in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.174675in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.141067in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.186062in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.114372in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.086605in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.049166in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.029556in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.994028in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.984447in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.989536in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.953221in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.919826in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.896204in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.963947in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.905579in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.854723in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.874086in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.863949in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.818263in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.846537in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.774022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{2.731605in}}{\pgfqpoint{4.908809in}{4.270137in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.764945in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.731605in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.757083in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.828702in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.828325in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.826226in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.822039in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.856824in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.867851in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.858107in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.879108in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.894647in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.891716in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.903671in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.917878in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.885126in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.909160in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.920680in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{2.956442in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{2.976762in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{2.999257in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{2.964726in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.030717in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.042868in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.074693in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.097037in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.133415in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.151672in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.138470in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.166328in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.166574in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.205467in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.228969in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.275520in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.279937in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.268712in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.293297in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.305972in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.366716in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.365685in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.351323in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.373861in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.394944in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.414679in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.407745in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.481373in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.501959in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.482206in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.493027in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.506290in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.526313in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.533124in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.553979in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.583127in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.609971in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.631626in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.646404in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.660430in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.648905in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.694735in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.678426in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.696080in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.704926in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.710158in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.715165in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.745191in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.781112in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{3.778372in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{3.800129in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{3.835765in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{3.845242in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{3.868731in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{3.869655in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{3.857549in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{3.891929in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{3.915205in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{3.915683in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{3.940922in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{3.963175in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{3.966037in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{3.960715in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.011381in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.019008in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.058288in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.056296in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.049844in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.055327in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.075860in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.091335in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.084206in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.127611in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.088664in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.105587in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.128071in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.155385in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.176289in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{4.173896in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{4.268727in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{4.268727in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.250357in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.270137in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.251964in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.253406in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.249047in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.231113in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.236314in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.198555in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.204597in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.203946in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.190836in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.180619in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.171842in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.165172in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.149873in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.143488in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.133272in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.149708in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.112239in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.111334in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.075740in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.086930in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.068011in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.029147in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.023341in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.032731in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{3.998296in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.007035in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{3.977682in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.968383in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.949239in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.944749in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.909956in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.903197in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.885954in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.844512in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.846632in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.832200in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.831073in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.790619in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.764058in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.755304in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.700331in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.693640in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.658295in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.680963in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.639711in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.619132in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.620156in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.569798in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.537604in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.530650in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.502319in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.476286in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.475284in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.469177in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.435325in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.441950in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.418076in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.393858in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.367665in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.352542in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.353848in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.322915in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.353774in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.297137in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.252580in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.222002in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.205475in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.182947in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.192269in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.170839in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.178695in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.098172in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.081992in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.051149in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.065631in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.026931in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.023270in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.988948in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.966991in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.990415in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.960095in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.984122in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.930047in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.977746in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.926952in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.930388in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.924992in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.866311in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.871948in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.908405in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.847260in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.817984in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.764945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978883in}{2.642411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461364in}{2.642411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943846in}{2.642411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426328in}{2.642411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908809in}{2.642411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{2.972855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=2.934275in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{3.481481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=3.442901in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{3.990108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=3.951527in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.845418in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.808800in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.820329in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.863870in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.826926in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.893874in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.908732in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.929061in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.942872in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.949804in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.965133in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{3.021832in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{3.010884in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{3.028339in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.040150in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.098843in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.093650in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.164399in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.174129in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.227539in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.272022in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.282317in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.308617in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.329013in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.342237in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.393479in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.435609in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.478394in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.490753in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.483977in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.503195in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.547926in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.540769in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.599359in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.614119in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.618599in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.662716in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.683800in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.688626in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.733420in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.732947in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.755998in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.767419in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.803542in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.811681in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.833122in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.836565in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.861774in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.851823in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.905175in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.905152in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.927031in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.944917in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.969638in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.965003in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{4.008739in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{4.013415in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{4.024347in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{4.035997in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.060961in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.055619in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.078766in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.088537in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.115478in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.101085in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.139150in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.121868in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.157055in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.167920in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.187331in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.178475in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.190177in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.212434in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.221902in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.227773in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.238495in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.234373in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.248472in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.256770in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.267869in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.267024in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.286405in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.294979in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.300621in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.304566in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.321996in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.318349in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.329224in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.328543in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.336446in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.331795in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.347311in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.350580in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.356333in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.351012in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.364530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.785392in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.818252in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.848305in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.862433in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.827409in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.879013in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.875002in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.893535in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.888058in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.938377in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.904289in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.952343in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.949076in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.978263in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.981477in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.033766in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.011429in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.078680in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.111172in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.142471in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.174686in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.186881in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.245356in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.268439in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.271960in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.323301in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.318554in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.344256in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.399267in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.400968in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.428960in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.435130in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.474468in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.473914in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.516582in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.542900in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.554670in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.566062in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.612828in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.635548in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.669782in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.665379in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.696791in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.728305in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.730874in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.761507in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.792871in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.822030in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.827148in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.831183in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.870342in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.878296in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.914721in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.923430in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.927822in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.957919in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.970567in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.985366in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{4.005510in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.026112in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.035339in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.049913in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.073087in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.089945in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.091596in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.111542in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.127667in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.148027in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.147470in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.153427in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.157952in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.172058in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.191223in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.195115in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.209847in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.220304in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.222488in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.236967in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.244499in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.255191in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.255392in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.272620in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.275693in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.278420in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.303365in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.303029in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.296152in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.322083in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.322019in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.328110in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.328849in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.322646in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.337907in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.334917in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.336590in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.337907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.769992in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.818444in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.813569in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.844531in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.862032in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.872102in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.909021in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.912341in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.944878in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.930195in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.937395in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.966026in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.930108in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.977868in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.958375in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.962934in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.992202in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.021461in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.044093in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.111752in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.127194in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.150884in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.178313in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.221031in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.263619in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.257553in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.272394in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.297349in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.316806in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.340384in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.366717in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.397885in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.427891in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.422092in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.469670in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.478257in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.494839in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.518274in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.541932in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.573700in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.576519in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.595003in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.650649in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.653089in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.686121in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.687564in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.713324in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.763173in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.757145in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.770196in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.809221in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.830504in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.847355in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.871370in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.864137in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.899390in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.912368in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.939019in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.960657in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.970128in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.986139in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.001697in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.019438in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.029403in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.053476in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.054586in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.078762in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.091023in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.116135in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.124523in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.142189in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.161818in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.168814in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.167023in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.187412in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.201242in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.210429in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.227795in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.235214in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.240840in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.256288in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.259674in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.272267in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.291038in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.286353in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.292200in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.305742in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.301231in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.308143in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.318875in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.321905in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.325010in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.332759in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.332081in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.336716in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{4.344593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.752645in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.796341in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.814013in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.851521in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.841175in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.882293in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.915813in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.879532in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.909644in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.949185in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.960166in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.942855in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.970965in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.983352in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.996357in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.027255in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.080104in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.106447in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.096170in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.146709in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.146437in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.167616in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.208850in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.220724in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.236562in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.270370in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.289085in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.276515in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.312444in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.359398in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.373887in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.402984in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.425317in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.449166in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.454880in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.469577in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.489854in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.525271in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.534521in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.562567in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.587373in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.610121in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.619608in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.652714in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.678104in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.689476in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.695069in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.724912in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.736575in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.769141in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.794454in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.797045in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.798976in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.834024in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.863404in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.872608in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.904416in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.901422in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.910621in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.911268in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.956344in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.965798in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.974974in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.985594in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.003898in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.021330in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.018609in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.049939in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.057971in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.063012in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.091452in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.090496in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.114903in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.123222in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.137363in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.145818in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.155142in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.165416in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.160378in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.183832in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.181227in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.194378in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.201220in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.208563in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.232980in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.241729in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.246002in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.249891in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.250992in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.253232in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.263206in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.274744in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.278786in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.295455in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{4.282564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.748275in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.787534in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.837981in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.868365in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.849087in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.844175in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.890908in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.899120in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.892530in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.928427in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.912347in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.937919in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.931883in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.954146in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.926058in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.949054in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.971975in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{2.991687in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.021197in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.025203in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.023359in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.064445in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.110781in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.122766in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.144653in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.158181in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.178574in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.180236in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.209454in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.231855in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.279621in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.275942in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.314684in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.316239in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.318188in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.343577in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.362024in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.404333in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.400505in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.410250in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.424573in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.435615in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.458499in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.469198in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.509489in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.535878in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.551181in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.556079in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.573001in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.603638in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.595710in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.623810in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.641729in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.682637in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.697842in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.718512in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.745752in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.740553in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.770683in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.761469in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.791017in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.804062in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.810057in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.829957in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.847215in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.874747in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{3.878027in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{3.903582in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{3.917030in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{3.938986in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{3.949401in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{3.962780in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{3.989429in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{3.995472in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.013508in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.026581in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.056441in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.049655in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.052102in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.080627in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.092090in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.115065in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.118457in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.120340in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.129637in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.140229in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.144945in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.160260in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.179362in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.168855in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.179497in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.190017in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.212761in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.213323in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{4.221311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{2.642411in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{4.478797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004454in}{2.642411in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{4.478797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{2.642411in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{2.642411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{4.478797in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{4.478797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954041in,y=4.562131in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Maze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{2.642411in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{2.642411in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{4.478797in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{4.478797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{2.733884in}}{\pgfqpoint{7.410120in}{4.395325in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.735710in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.735089in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.735812in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.735894in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.733884in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.749011in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.801941in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.887871in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.969175in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.047033in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.141390in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.218815in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.311376in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.364340in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.390089in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.426054in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.495612in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.479333in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.536009in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.572442in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.600059in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.621613in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.696370in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.600747in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.692487in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.678463in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.737336in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.734255in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.821286in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.757615in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.779286in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.714688in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.797697in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.815859in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.866708in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.867190in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.873604in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.834283in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.873659in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.906817in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.905742in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.887368in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.911668in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.864024in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.872006in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.972687in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.960493in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.931365in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{3.953829in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{3.944706in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.924605in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.965137in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{3.928254in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.980271in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.033113in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.035023in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.037930in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.024902in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{3.982153in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{3.940523in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.013773in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{3.963254in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.022155in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{3.988438in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.023246in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{3.986519in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{3.973824in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.031600in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.053264in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.049893in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.057906in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.025865in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.073633in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.037603in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.024820in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{3.959874in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.037732in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.077192in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.100378in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.088034in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.143344in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.134015in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.083080in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.095340in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.079374in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{3.940304in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.005507in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.102236in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.072528in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.072642in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.171359in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.117398in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.133507in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.141503in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.169338in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.124949in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.272149in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.366948in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.366948in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.371129in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.395325in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.353594in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.361516in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.332423in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.361492in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.332016in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.336616in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.325667in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.347315in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.342569in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.345790in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.304102in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.339338in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.339268in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.312875in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.299853in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.324645in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.282468in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.321527in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.341880in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.309218in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.306054in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.301193in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.272673in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.290721in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.314228in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.303798in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.266894in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.260918in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.291291in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.278786in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.235897in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.320371in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.308532in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.293175in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.289875in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.284678in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.218486in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.238334in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.231617in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.232325in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.176563in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.226140in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.246227in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.243724in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.223520in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.251208in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.213886in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.245076in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.225081in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.207133in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.169600in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.244773in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.210375in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.186558in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.199465in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.215480in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.126018in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.138898in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.126274in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.167275in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{4.109815in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{4.146339in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{4.127376in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{4.104303in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{4.032695in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{4.072431in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.990582in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{4.006005in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.887001in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.963051in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.943211in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.916570in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.780198in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.812098in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.770585in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.722703in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.621112in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.670697in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.650482in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.588270in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.439433in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.449649in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.348704in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.256399in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.190629in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.105301in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{3.014739in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.933277in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.841663in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.761509in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.737665in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.736298in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.735710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{2.725883in}}{\pgfqpoint{7.410120in}{4.383337in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.735843in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.735345in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.735754in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.735681in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.725883in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.796605in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.920039in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{3.050033in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.135192in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.204226in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.285164in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.310297in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.346547in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.429361in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.514380in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.590192in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.719546in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.721391in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.766926in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.803357in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.823777in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.854016in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.978170in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.921415in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.973141in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.963349in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.959385in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{4.001153in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{4.047436in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.942154in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{4.066340in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{4.020925in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{4.034433in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{4.028095in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.075375in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.062679in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.092527in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.024552in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.089284in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.092321in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.067134in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.104173in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.139378in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.078124in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.164484in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.150392in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.176865in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.135743in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.190528in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.163878in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.166815in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.182939in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.195818in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.172625in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.105782in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.137743in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.187138in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.164154in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.178386in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.156389in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.206796in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.177839in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.198171in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.155100in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.196624in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.219466in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.233403in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.240460in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.186549in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.153231in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.195895in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.215750in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.179434in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.115209in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.165654in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.178647in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.242867in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.231358in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.242506in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.209200in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.204595in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.178863in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.221175in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.244142in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.258278in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.250577in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.256509in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.241899in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.231234in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.208356in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.172966in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.158781in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.255647in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.256804in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.233432in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.250339in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.266694in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.383337in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.383337in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.276742in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.290502in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.297374in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.302832in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.320317in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.308228in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.271439in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.270982in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.269954in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.295572in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.260622in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.302257in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.284313in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.268856in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.278662in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.300668in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.238253in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.283840in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.275801in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.274662in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.281078in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.216509in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.218273in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.307816in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.283330in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.308690in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.303017in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.261877in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.297747in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.270932in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.262566in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.269493in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.314287in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.289007in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.246685in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.317140in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.310199in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.240792in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.251736in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.256217in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.224425in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.271260in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.204151in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.294925in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.304226in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.256731in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.183212in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.267416in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.210428in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.186931in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.232020in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.203085in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.167445in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.223145in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.168596in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.184177in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.170241in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.167382in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.141807in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.184081in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.135060in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.209861in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{4.157515in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{4.174536in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{4.067588in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{4.102046in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{4.106280in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{4.128822in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{4.082071in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{4.069051in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{4.023873in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{4.051807in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{4.007985in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{4.039566in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.963511in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.931128in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.840673in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.869156in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.776149in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.806579in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.773256in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.607840in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.589296in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.571029in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.447821in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.396523in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.229283in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.189291in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{3.064747in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.978331in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.885538in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.805800in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.740769in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.736383in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.735843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{2.735626in}}{\pgfqpoint{7.410041in}{4.270489in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.736203in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.735626in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.735907in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.736590in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.743450in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.792383in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.854947in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.953539in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.007036in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.051556in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.150848in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.194702in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.273787in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.306280in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.388045in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.458319in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.492226in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.539021in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.546048in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.535874in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.561326in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.540616in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.634810in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.635713in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.662180in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.764372in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.782701in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.749156in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.819537in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.808221in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.823408in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.833023in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.886534in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.871019in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.885671in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.970616in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.957350in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.979363in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.989504in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.900675in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.980145in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.047327in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.047476in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.965888in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.078389in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.046737in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.027232in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.040374in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.068797in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.020698in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.015178in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.042939in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.116045in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.056519in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.081627in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.058451in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.087641in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.089881in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.130456in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.064223in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.117806in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.113752in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.123652in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.052771in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.043646in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.109327in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.053463in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.141911in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.110580in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.105974in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.091941in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.057182in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.127835in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.123583in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.136725in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.124865in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.172075in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.111425in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.123616in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.105032in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.123468in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.152309in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.169850in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.145037in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.137696in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.161637in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.202633in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.053875in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.137614in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.101621in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.148627in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.148811in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.201050in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.190518in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.138212in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.150176in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{4.179279in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{4.254989in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{4.254989in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.182725in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.201791in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.237653in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.239537in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.242755in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.233227in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.208443in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.237860in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.270489in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.266801in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.208958in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.193098in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.188370in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.207313in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.226863in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.206433in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.163548in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.179958in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.202361in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.208488in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.193946in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.209087in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.233447in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.201804in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.215839in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.161042in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.185135in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.165241in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.181997in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.139018in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.208517in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.181326in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.228389in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.180441in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.175801in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.184201in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.117252in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.150750in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.162719in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.131216in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.179309in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.137660in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.148718in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.137391in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.169588in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.085145in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.085583in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.133582in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.093999in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.120783in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.087504in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.123614in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.135690in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.074923in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.061221in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.079901in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.110394in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.124576in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.046015in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.107800in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.048014in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.066672in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.982600in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.983431in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{4.035447in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{4.043278in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.924290in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{4.074209in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.941604in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.899024in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.892840in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.981744in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.959479in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{4.011159in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.936396in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.817473in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.745136in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.810351in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.690149in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.710115in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.636169in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.567012in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.493317in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.513352in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.292403in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.203815in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.113441in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.066931in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{3.058385in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.989789in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.908165in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.844931in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.748648in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.735952in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.736203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{2.735713in}}{\pgfqpoint{7.409982in}{4.238046in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.736258in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.735713in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.735783in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.740212in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.786778in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.847794in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.899635in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.925338in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.962794in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.028826in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.030902in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.059561in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.199660in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.207924in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.229795in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.365018in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.375479in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.390080in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.427613in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.440354in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.527471in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.491707in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.518232in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.537937in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.522677in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.557482in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.634306in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.634441in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.684447in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.704535in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.717489in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.709868in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.760369in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.745025in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.788650in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.794590in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.854439in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.864970in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.870774in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.849454in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.905854in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.843620in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.797319in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.825637in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.924164in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.795293in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.936877in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.949791in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{3.940155in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.012714in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.981996in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.971292in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.014480in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.946810in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.031320in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{3.938445in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.007569in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{3.997387in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.031963in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.019863in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{3.960922in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{3.943457in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.004680in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.056233in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.024305in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.042146in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{3.983257in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.089462in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.026951in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.047125in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.086345in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.015048in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.128856in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.075415in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.054726in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.090667in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.105289in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.063681in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.131252in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.053691in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.069176in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.163234in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.135683in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.025600in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.106290in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.071050in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.089013in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.116034in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.085977in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.113855in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.094780in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.082705in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.059114in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.129152in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.089537in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.116871in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{4.047134in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{4.175435in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{4.175435in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.155936in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.162631in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.223141in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.172590in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.172886in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.110566in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.130688in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.238046in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.193418in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.171659in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.197882in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.166071in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.153229in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.186226in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.172059in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.187697in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.133809in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.154213in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.102712in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.116764in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.149081in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.162028in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.133758in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.171269in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.103178in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.137448in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.143502in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.148094in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.099794in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.074936in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.062174in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.059889in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.107621in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.134872in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.136716in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.051818in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.026417in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.119411in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.073990in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.143906in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.137998in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.055293in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.053158in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.025964in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.982677in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.000968in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.059552in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.089599in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.001284in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.074805in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.061429in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.039116in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.971866in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.996056in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.047594in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.036886in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.022189in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.972558in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.918537in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.937669in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.888558in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.878211in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.909141in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.910639in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.930305in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.882679in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.856745in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.815254in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.828562in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.794785in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.771445in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.789610in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.704828in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.747144in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.665135in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.633546in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.661774in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.627076in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.580351in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.504533in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.389571in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.496009in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.309506in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.271930in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.204835in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.140544in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.086841in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.060072in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{3.008031in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.949583in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.889358in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.817275in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.743380in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.735976in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.736258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{2.735911in}}{\pgfqpoint{7.409967in}{4.170458in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.736301in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.735911in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.735994in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.742323in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.776435in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.837027in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.885442in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.922707in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.943843in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{2.994624in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{2.997428in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.077740in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.114626in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.102844in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.225653in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.260755in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.316130in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.367853in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.480163in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.523347in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.469454in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.443428in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.494140in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.553194in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.544765in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.656290in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.603970in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.712965in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.691755in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.775128in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.774518in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.805677in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.731557in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.763893in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.799024in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.764775in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.799154in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.844788in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.802070in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.793990in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.871880in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.897364in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.915784in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.895085in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.888144in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.895347in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.875223in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.897203in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{3.937662in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{3.934132in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.986421in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.923249in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{3.926272in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.952848in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{3.949158in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{3.922050in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{3.990198in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.020126in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{3.950890in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{3.974392in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{3.998047in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{3.927019in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{3.969011in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{3.980502in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{3.996266in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{3.953282in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.019464in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.021150in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.028828in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{3.995514in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.022843in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.042755in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{3.966465in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{3.989151in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{3.960925in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{3.974362in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.025932in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.013481in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{3.993327in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.012507in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.037330in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.054328in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.032755in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.043801in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.031845in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.116831in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.041219in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.086416in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.100013in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.058578in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.055611in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.017710in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.117817in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.067912in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.071009in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.005122in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{4.039632in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{4.112746in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{4.112746in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.080648in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.101235in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.168841in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.152028in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.099903in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.128276in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.114469in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.170458in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.107753in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.137219in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.143024in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.102431in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.149040in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.119851in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.077257in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.149760in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.046914in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.103614in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.100717in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.095583in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.058968in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.099320in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.094191in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.062218in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.052585in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.089005in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.096400in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.066922in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.036486in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.038434in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.112045in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.057621in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.062923in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.089502in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.091163in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.101793in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.088808in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.106205in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.087419in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.058761in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.016775in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.010434in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.053109in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.077750in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.059749in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.990661in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.000953in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.061057in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.976834in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.019243in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.012245in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.016117in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.934192in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.927447in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.952019in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.984009in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.937682in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.945949in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.892949in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.881217in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.931214in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.862147in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.857370in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.860913in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.870389in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.874273in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.809320in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.810476in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.860259in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.849758in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.748455in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.763404in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.679029in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.647100in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.661285in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.645336in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.565969in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.539087in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.448932in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.398361in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.361229in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.330000in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.238688in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.272019in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.179331in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.147551in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.098695in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.026375in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.957658in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.901824in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.866904in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.807934in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.745056in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.736309in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.736301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480041in}{2.642411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962523in}{2.642411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445004in}{2.642411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.927486in}{2.642411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409967in}{2.642411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{2.726638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=2.688058in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{3.194067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.155487in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{3.661496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.622916in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{4.128926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=4.090345in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.735400in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.736055in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.736779in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.747696in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.795337in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.867609in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.951305in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.037238in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.118831in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.198895in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.283760in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.380512in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.401886in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.489180in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.538268in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.583155in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.550223in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.629356in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.671513in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.706078in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.700905in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.806470in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.771979in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.827769in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.782732in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.871670in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.862418in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.946859in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.895155in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.941795in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.921032in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.972018in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.962837in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.016991in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.996732in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.006251in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.980151in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.044569in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.053141in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.046150in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.048871in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.078221in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.016812in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.039569in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.098884in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.102785in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.072626in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.102519in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.084113in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.084165in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.105682in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.077197in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.078417in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.132719in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.133320in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.138132in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.121694in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.133415in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.115199in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.153474in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.135893in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.171263in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.112167in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.151016in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.138905in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.117371in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.149247in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.178531in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.182061in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.174314in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.149269in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.187413in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.171828in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.167019in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.150877in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.179630in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.179830in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.212512in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.193944in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.228109in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.236641in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.211209in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.199721in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.212582in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.141437in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.176411in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.213951in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.204572in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.202329in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.266425in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.224911in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.247511in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.247548in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.282331in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.248039in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.319548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.735594in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.736069in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.738225in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.765842in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.841071in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.949185in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{3.057390in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.162241in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.216754in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.340843in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.379059in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.458788in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.509328in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.561110in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.681724in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.763063in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.748770in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.818041in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.822015in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.877453in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.908763in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{4.008868in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.964700in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{4.012474in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.993611in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{4.014218in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{4.041612in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{4.088129in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{4.024217in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{4.084193in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{4.044257in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{4.104484in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{4.092805in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.142618in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.098870in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.138304in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.083179in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.128333in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.131281in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.125656in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.136384in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.181262in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.122785in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.183784in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.191206in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.181898in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.173085in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.228972in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.173545in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.211773in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.243583in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.245371in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.188388in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.188521in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.181084in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.221678in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.207945in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.209589in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.233294in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.261968in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.212262in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.243589in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.234694in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.233058in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.241016in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.252168in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.269104in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.224213in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.228124in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.252293in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.249540in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.243625in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.166741in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.191082in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.229862in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.258764in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.253580in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.263173in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.223726in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.252632in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.228763in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.245016in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.264228in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.280267in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.255599in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.276041in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.255926in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.251108in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.239897in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.240597in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.239549in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.279239in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.277089in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.261967in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.263540in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.325015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.735915in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.735930in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.742619in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.794191in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.850274in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.922368in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{3.005962in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.036984in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.082498in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.177331in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.243553in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.393569in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.399798in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.477528in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.547244in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.601171in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.614585in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.678199in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.640505in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.689399in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.738506in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.822985in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.797596in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.821962in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.828606in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.840862in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.845380in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.946873in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.866256in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.933343in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.934235in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.934983in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.926810in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.976171in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.009315in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.032575in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.012689in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.057040in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.005535in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.030023in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.054274in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.061200in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.050789in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.101001in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.067120in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.074007in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.067187in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.101190in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.053141in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.050162in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.106264in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.126718in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.102618in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.109643in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.118880in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.109428in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.126300in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.140603in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.090738in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.151003in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.144776in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.152046in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.140580in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.112486in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.158922in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.096240in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.161954in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.137910in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.145555in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.126491in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.136510in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.164819in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.178515in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.172906in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.159406in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.190281in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.156893in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.151787in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.134290in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.164951in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.189586in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.188581in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.166704in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.165397in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.185298in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.234717in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.162182in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.187737in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.155032in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.190927in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.195783in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.220294in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.214086in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.170001in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.166451in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{4.217134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.735986in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.735879in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.741796in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.802026in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.868576in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.924609in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.966685in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.011433in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.057834in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.085723in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.132198in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.235795in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.258715in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.362902in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.377294in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.440006in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.485215in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.527344in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.551064in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.580508in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.578421in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.632688in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.621383in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.656143in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.664464in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.714545in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.731502in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.749851in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.780640in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.800084in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.820086in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.835504in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.827083in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.833431in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.841574in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.896054in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.891754in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.921666in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.935821in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.971370in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.945607in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.896687in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.898751in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.981640in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.928361in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.005841in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.975538in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.014877in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.036133in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.991482in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.976985in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.020222in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.999984in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.043307in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.038221in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.075738in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.035688in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.075687in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.023140in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.006370in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.040086in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.069776in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.081927in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.042097in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.052160in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.029096in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.094628in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.087522in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.095314in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.111897in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.059113in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.150063in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.104587in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.108377in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.119874in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.111026in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.083197in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.142733in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.093750in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.128437in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.167646in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.160954in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.089414in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.136181in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.134466in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.130336in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.154726in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.162012in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.122272in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.102673in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.127795in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.115852in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.176146in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.126084in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.136404in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{4.111285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.736106in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.736151in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.743689in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.792185in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.851966in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.893633in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.940182in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.985109in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.046659in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.072490in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.128535in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.193322in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.170766in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.277826in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.310992in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.357245in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.408393in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.509625in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.544658in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.557395in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.552357in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.570620in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.616111in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.654085in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.702373in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.726864in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.786612in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.751116in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.792224in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.824396in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.838033in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.796235in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.810631in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.830585in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.847995in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.840186in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.868868in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.874009in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.865836in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.927944in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.924692in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.921615in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.914638in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.952130in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.953796in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.947233in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.937018in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{3.999359in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{3.967543in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.988541in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.991499in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.002011in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.002979in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{3.979796in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{3.969413in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.024480in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.053772in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.028548in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.031600in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.049920in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.009091in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.029257in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.021713in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.026944in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.032664in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.028949in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.028818in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.047875in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.045957in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.055924in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.047670in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.014342in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.041671in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.030123in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.016665in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.060758in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.057099in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.048471in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.029711in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.093545in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.065792in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.076303in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.096420in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.067138in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.129927in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.089219in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.097084in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.135236in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.086523in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.091943in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.058806in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.134923in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.118377in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.086122in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.042885in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{4.076189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{2.642411in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{4.478797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505613in}{2.642411in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{4.478797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{2.642411in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{2.642411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{4.478797in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{4.478797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455199in,y=4.562131in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BigFish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{2.642411in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.642411in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.478797in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{4.478797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{2.771406in}}{\pgfqpoint{9.911278in}{4.395325in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.952742in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.792380in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.857014in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.872570in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.803930in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.867870in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.890464in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.796314in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.870370in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.828012in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.835703in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.836617in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.893389in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.771406in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.874789in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.824269in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.924335in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.802878in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.887434in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.959658in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.960592in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.996803in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.955219in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.988733in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.999193in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{3.000692in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.912850in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.992064in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.950006in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.980821in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.003070in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.023110in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.047733in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.023235in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.122311in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.148806in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.052801in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.105971in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.091170in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.173445in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.203593in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.222081in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.273519in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.309837in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.312905in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.275538in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.344306in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.356230in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.399997in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.422845in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.406646in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.384098in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.458515in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.559892in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.529920in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.513616in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.587187in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.569435in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.593520in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.662621in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.636518in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.721997in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.701171in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.548830in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.713134in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.645564in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.762951in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.876001in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.787939in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.854914in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.868551in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.856371in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.872613in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.866991in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.833665in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.942330in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.928787in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.992801in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.940391in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.978475in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.986835in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{4.049637in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{4.028428in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{4.017273in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{4.072560in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{4.106280in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{4.126170in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{4.058320in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{4.102090in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{4.076211in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{4.169277in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{4.193147in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{4.156751in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{4.208911in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{4.201876in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{4.237049in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.247651in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.395325in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.395325in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{4.331410in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{4.316754in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{4.288004in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{4.293096in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{4.255343in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{4.258854in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{4.268406in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{4.260886in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{4.240540in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{4.244677in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{4.198255in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{4.118369in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{4.096123in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{4.112355in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{4.092946in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{4.125401in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{4.111682in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{4.084083in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{4.118030in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{4.056305in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.997521in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{4.033353in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{4.000057in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{4.021945in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.954562in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.929637in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.922894in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.972461in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.894670in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.913484in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.935492in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.869257in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.826788in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.859227in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.756480in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.742479in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.716304in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.706913in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.698074in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.659471in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.670947in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.646438in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.625784in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.563770in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.546954in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.552471in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.488913in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.522095in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.484927in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.571338in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.449291in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.493423in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.415278in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.343058in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.305223in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.343849in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.345480in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.279193in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.219338in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.314447in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.243654in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.197108in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.169738in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.136912in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.177316in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.020275in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.108144in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{3.062544in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.048419in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{3.067372in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.049362in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{3.038698in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{3.015567in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{3.054959in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{3.077835in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{3.019857in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{3.024051in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.890599in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.962869in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.915866in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.999677in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.883806in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.932519in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.989363in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.971281in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.940566in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.968620in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.971552in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.971747in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.960457in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.916230in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.951422in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.889605in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.952742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{2.776411in}}{\pgfqpoint{9.911278in}{3.941604in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.837518in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.816611in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.776411in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.813270in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.856084in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.809111in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.849696in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.833439in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.886117in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.846533in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.882586in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.893260in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.864531in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.827848in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.849405in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.901418in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.900652in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.901681in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.922552in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.866285in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.935325in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.943907in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.941758in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.921123in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.962970in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.853051in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.959025in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.884898in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.938442in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.931805in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.855531in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.898425in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.929869in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.894834in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.910615in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.997862in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.962198in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.989121in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.986175in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.979631in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.946640in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.994812in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.961299in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.004531in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.962768in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.982033in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.987278in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.958973in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.035121in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.114788in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.077528in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.086887in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.056161in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.112893in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.066796in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.065439in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.107495in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.204075in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.114896in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.145282in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.208542in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.258427in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.292502in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.314665in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.340607in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.246258in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.302050in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.371354in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.364291in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.334545in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.436289in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.416764in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.372506in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.414625in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.461458in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.431942in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.506693in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.493473in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.480477in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.511505in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.530081in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.608846in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.529954in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.533336in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.601016in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.531479in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.541924in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.580712in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.657787in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.594209in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.607991in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.650241in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.699517in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.707404in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.630078in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.717045in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{3.809224in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{3.921523in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{3.921523in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.893061in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.941604in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.815624in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.891654in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.827871in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.894372in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.812195in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.826696in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.792028in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.672892in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.748072in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.721067in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.719979in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.655892in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.694162in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.619166in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.630284in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.562132in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.620295in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.643077in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.616620in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.552260in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.531566in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.522650in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.484408in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.524696in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.523582in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.500482in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.429868in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.439202in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.432318in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.397160in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.342620in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.391141in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.369006in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.318657in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.306785in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.265042in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.338328in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.221401in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.340227in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.316767in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.209180in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.228229in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.176074in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.200132in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.180824in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.149530in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.161572in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.081261in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.111920in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.003245in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.048577in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.102197in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.088197in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.993914in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.000291in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.998660in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.024615in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.984211in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.042510in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.044734in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.010208in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.980328in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.055460in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.024081in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.029718in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.979128in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{3.053612in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.077763in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{3.023760in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.972807in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.934873in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{3.040382in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{3.022246in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{3.007533in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.982273in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.946265in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.906512in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.995539in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.973537in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.970725in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.966130in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.956612in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.913876in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.921238in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.915299in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.935608in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.904915in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.936286in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.902951in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.953999in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.898051in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.854652in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.837518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{2.744702in}}{\pgfqpoint{9.911199in}{3.662477in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.854808in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.838994in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.752017in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.809385in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.761940in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.790589in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.880218in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.882212in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.908100in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.783739in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.795651in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.744702in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.833151in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.843265in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.816970in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.842610in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.879788in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.821568in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.866488in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.893155in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.908237in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.833805in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.817655in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.810932in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.816092in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.858381in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.954533in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.880871in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.910244in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.960808in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.922751in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.820571in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.946060in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.860376in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.898429in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.902700in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.896214in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.890002in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.868199in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.965681in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.891980in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.971133in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.979247in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.883520in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.894271in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.903660in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.006224in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.017850in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.025406in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.931814in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.994635in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.940900in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.952745in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.025304in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.011079in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.975397in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.071033in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.018180in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.025649in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.091923in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.043706in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.089818in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.011524in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.027180in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.027455in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.134824in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.124215in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.117370in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.178830in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.133430in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.167708in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.196426in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.160054in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.233422in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.178959in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.183548in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.259148in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.227969in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.270489in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.228100in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.291128in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.269232in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.284839in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.299860in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.267443in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.199967in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.257135in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.270642in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.306003in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.351902in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.334278in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.349280in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.322045in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.331545in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.398790in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.357227in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{3.339991in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{3.539191in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{3.539191in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.662477in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.591654in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.619757in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.526097in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.557723in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.458905in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.537919in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.530694in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.484096in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.427344in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.498238in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.373473in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.415018in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.451949in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.457719in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.396279in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.426739in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.342525in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.256868in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.328897in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.342354in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.341925in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.271188in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.291592in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.323069in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.279661in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.266089in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.265444in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.244432in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.226366in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.202525in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.181323in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.183055in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.228759in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.179913in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.172783in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.222248in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.182276in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.090931in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.105822in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.129448in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.127671in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.060880in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.161895in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.137332in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.043618in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.106236in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.029861in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.080610in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.051481in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.970985in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.987256in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.036663in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.991558in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.113647in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.061534in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.994526in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.070552in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.047111in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.043821in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.998751in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.061782in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.962931in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.018379in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.022078in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.042283in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.014296in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.975004in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.931489in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.022617in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.931860in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.884106in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.967622in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.976766in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{3.000011in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.974887in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.950171in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.969347in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.977972in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.981633in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.918879in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{3.089423in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.906440in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.904243in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.872582in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.888448in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.977471in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.968201in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.969516in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.958599in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.987533in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.954571in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.880380in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.855980in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.854808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{2.725883in}}{\pgfqpoint{9.911140in}{3.801399in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.861856in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.740576in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.782998in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.767193in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.785322in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.725883in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.860620in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.738383in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.789538in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.819917in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.839213in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.915670in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.886348in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.805972in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.849089in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.889798in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.904480in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.904312in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.875530in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.890457in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.913745in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.862369in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.827512in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.873839in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.906053in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.886400in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.891164in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.880044in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.879344in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.849067in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.855303in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.934199in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.951986in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.892728in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.908198in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.889852in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.953525in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.911221in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.933985in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.909267in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.920944in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.858901in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.855695in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.882518in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.944370in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.940716in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.896373in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.942428in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.900954in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.845061in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.907077in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.910725in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.970244in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.994205in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.936055in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.913055in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.988825in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.924253in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.979115in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.000292in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.002270in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.889246in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.969560in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.920892in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.043574in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.982252in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.986920in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.984696in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.028176in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.018837in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.989413in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.029511in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.926950in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.021957in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.040903in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.124763in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.042602in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.057643in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.049097in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.072778in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.098174in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.041767in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.073494in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.127183in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.174043in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.110914in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.979202in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.157562in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.082513in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.095883in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.138551in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.085596in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.159090in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.163352in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.239030in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.169745in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{3.218493in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{3.801399in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{3.801399in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.730666in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.725216in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.800087in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.679610in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.696395in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.737008in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.597939in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.594300in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.554544in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.628612in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.583302in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.597052in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.612858in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.640059in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.604740in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.434665in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.498734in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.552038in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.439286in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.514975in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.458469in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.486082in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.470291in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.448510in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.495124in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.487438in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.487812in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.425047in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.397110in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.333941in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.365347in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.284974in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.342138in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.315937in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.330267in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.314221in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.324615in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.239897in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.268117in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.232187in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.291266in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.204982in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.229332in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.108985in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.116903in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.271400in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.141861in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.146412in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.171262in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.186298in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.116418in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.066889in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.098246in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.070447in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.146982in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.122774in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.091755in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.065528in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.009929in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.976792in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.007334in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.038936in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.927390in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.968998in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.974786in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.901623in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.977219in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.962924in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.982030in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.927993in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.988761in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.023196in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.956611in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.942063in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{3.007701in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.965486in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.967843in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.963429in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.934617in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.925694in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.955090in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.957724in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.934591in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.931315in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.979448in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.945538in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.881484in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.934064in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.896224in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.884930in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.855666in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.927640in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.861044in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.894463in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.861856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{2.743332in}}{\pgfqpoint{9.911125in}{3.048671in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.811104in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.743332in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.761594in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.755537in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.769167in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.799482in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.756819in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.747271in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.776158in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.804138in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.831131in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.818281in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.819223in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.889494in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.860039in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.799504in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.895681in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.858857in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.791630in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.863773in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.849833in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.827449in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.846612in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.839938in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.831862in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.873270in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.808778in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.859617in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.813175in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.941621in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.846420in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.925277in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.857273in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.801243in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.907478in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.803004in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.833887in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.869033in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.814529in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.824814in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.845030in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.830756in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.852984in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.818231in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.841639in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.869833in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.826814in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.858023in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.885228in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.859708in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.817766in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.827637in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.821952in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.914237in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.883287in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.889799in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.815890in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.920765in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.898343in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.920977in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.877944in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.863859in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.862711in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.967078in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.879952in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.928477in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.898213in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.900206in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.876478in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.867336in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.897534in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.936941in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.878027in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.869614in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.807684in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.862543in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.848167in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.783626in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.796866in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.924777in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.878230in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.908487in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.957608in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.894315in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.846093in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.888420in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.866906in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.874023in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.871421in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.893629in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.859213in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.782543in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.830015in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.884144in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.858718in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.868764in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.832860in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.947530in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.947530in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.979448in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.918062in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.969110in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.956291in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.958398in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.000161in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.933747in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.989436in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.952372in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.934349in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.985453in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.985402in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.982731in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.998462in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.961900in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.959111in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.960616in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.969717in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.929080in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.030698in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.903615in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.002795in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.937689in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.932036in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.954021in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.982777in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.907305in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.000280in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.943090in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.999995in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.011576in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.010928in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.018465in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.986762in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.964055in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.985114in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.990096in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.005546in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.048671in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.995069in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.933584in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.937947in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.953081in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.903491in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.898693in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.010447in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.952316in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.919599in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.912860in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.936453in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.965628in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.933947in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.963944in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.901873in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.892979in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.918828in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.929565in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.934150in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.963291in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.918438in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.928267in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.931979in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.961181in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.969043in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.912002in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.959257in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.956603in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.953831in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.888700in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.958604in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.955601in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.913743in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.947591in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.978589in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.978154in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.917709in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.940811in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.996635in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.944954in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.885343in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.888817in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.916455in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.893009in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.900944in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.863032in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.862443in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.850240in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.871526in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.900252in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.862464in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.861608in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.869505in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.804020in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.811104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981199in}{2.642411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463681in}{2.642411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.946162in}{2.642411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428644in}{2.642411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.911125in}{2.642411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{2.874637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=2.836056in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{3.208129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=3.169549in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{3.541622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=3.503042in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{3.875115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=3.836535in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{4.208608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=4.170028in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.872561in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.873309in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.911996in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.860080in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.914163in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.931105in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.883933in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.919495in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.884289in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.903492in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.912990in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.912954in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.827606in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.937233in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.870067in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.943602in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.846739in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.955743in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.989758in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{3.019214in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{3.025881in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.985393in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{3.013715in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.024278in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{3.034032in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.980634in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{3.027304in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.029075in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.000548in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.063816in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.100213in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.092323in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.096487in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.159709in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.196230in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.183624in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.162654in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.185182in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.259462in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.273721in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.263652in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.308288in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.362557in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.403164in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.362415in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.457822in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.420579in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.461046in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.455879in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.479558in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.465526in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.511143in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.592838in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.588179in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.592281in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.623329in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.633754in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.650217in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.689462in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.689499in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.739238in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.780199in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.687809in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.791195in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.790528in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.838218in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.885336in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.880200in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.888904in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.899094in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.905467in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.947279in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.933524in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.933509in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.969925in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.992546in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{4.055415in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{4.012237in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{4.045079in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{4.056118in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{4.071291in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{4.070392in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{4.056698in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{4.095464in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{4.152267in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{4.185423in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{4.149430in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{4.181488in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{4.172308in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{4.214066in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{4.224245in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{4.224923in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{4.248458in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{4.259315in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{4.284229in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.321488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.827064in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.815532in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.855661in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.905041in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.856031in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.892991in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.869177in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.910863in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.880916in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.901912in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.903568in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.910571in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.896989in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.910065in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.937477in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.948096in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.904096in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.934408in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.924279in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.971429in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.983077in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.991070in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.927998in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.967889in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.938406in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.018394in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.969255in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.958785in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.980761in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.939806in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.976943in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.955099in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.952521in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.977674in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.020186in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.973204in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.006868in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.992418in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.989961in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.970277in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.041505in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.031748in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.026554in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.983006in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.046977in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.034269in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.060272in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.092326in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.147806in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.138830in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.131481in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.142195in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.161036in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.191782in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.202833in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.164448in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.271201in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.189969in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.226034in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.263599in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.313717in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.341822in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.328642in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.368883in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.339288in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.370626in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.400611in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.432387in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.429063in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.480492in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.450586in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.447578in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.473095in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.506859in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.524281in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.574885in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.556884in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.521305in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.570895in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.574623in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.651504in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.592923in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.626658in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.661042in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.639776in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.607408in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.686370in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.742241in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.703202in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.751181in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.739056in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.795586in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.761514in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.785841in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.805053in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{3.865374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.846901in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.803998in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.844882in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.858255in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.889061in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.919408in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.925864in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.938150in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.880605in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.842049in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.808642in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.868697in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.874853in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.953196in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.880744in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.930710in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.899770in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.917917in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.921663in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.941562in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.916908in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.897211in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.889277in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.850099in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.895120in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.988575in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.906180in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.942624in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.987552in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.982517in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.921325in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.982220in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.911653in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.980106in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.950726in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.970017in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.968556in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.969375in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.980103in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.976757in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.042390in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.985403in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.960091in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.940764in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.937323in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.028853in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.049230in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.027633in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.019025in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.019126in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.039116in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.057320in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.043092in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.069375in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.052423in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.088428in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.054556in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.103962in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.157086in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.108244in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.134865in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.120141in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.105117in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.104389in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.168675in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.175290in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.180901in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.222137in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.199759in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.223685in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.259748in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.225823in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.252305in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.260442in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.262951in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.294023in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.242419in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.306507in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.327419in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.343703in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.363476in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.368394in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.357439in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.320458in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.349103in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.342239in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.377369in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.418348in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.444911in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.396592in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.453502in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.424071in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.475651in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.495222in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.509852in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{3.439591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.801216in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.838731in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.814118in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.856481in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.790775in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.872775in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.817304in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.861801in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.850701in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.892375in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.947559in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.908831in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.870282in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.903406in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.922444in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.915087in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.919464in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.919479in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.929150in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.939615in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.935035in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.884787in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.915225in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.964624in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.937580in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.909579in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.931037in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.921134in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.913143in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.878463in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.954493in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.960492in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.910059in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.973567in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.948593in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.965158in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.960575in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.999757in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.000511in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.021859in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.002941in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.963071in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.990382in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.005629in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.028567in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.041336in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.056845in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.023683in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.993461in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.089238in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.013814in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.039614in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.111768in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.070518in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.102160in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.110506in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.096185in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.109506in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.162453in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.158246in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.109757in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.142748in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.131515in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.164274in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.173800in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.160431in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.190903in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.226612in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.253325in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.238426in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.262318in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.187730in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.246124in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.263492in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.291616in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.278789in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.248465in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.300568in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.285756in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.266420in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.323254in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.356776in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.370021in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.385548in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.347108in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.303907in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.356053in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.338406in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.346911in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.437779in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.390996in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.419350in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.481720in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.482123in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.450205in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{3.509946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642411in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.777218in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.782807in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.812521in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.815388in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.830973in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.828536in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.809399in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.813199in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.833290in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.847081in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.859612in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.856116in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.902975in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.874428in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.842424in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.920317in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.927746in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.866221in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.890741in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.913994in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.903019in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.897101in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.876840in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.893732in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.915937in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.848739in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.906724in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.884889in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.950439in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.879211in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.947160in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.909227in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.866611in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.917872in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.860721in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.898589in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.901592in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.872047in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.871821in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.869005in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.866315in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.908464in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.860689in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.887793in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.917731in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.881633in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.885442in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.902414in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.906012in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.914106in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.863165in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.862721in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.933659in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.910617in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.911691in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.905480in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.984718in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.951944in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.955537in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.931529in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.913957in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.924736in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.992771in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.945440in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.970027in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.921648in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.938379in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.887321in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.940156in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.945481in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.905032in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.903652in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.905239in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.883079in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.939433in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.856353in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.883291in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.942697in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.918671in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.935194in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.978035in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.938523in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.915748in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.936937in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.900627in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.913198in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.930429in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.913688in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.929687in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.870470in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.893153in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.926627in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.888390in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.924106in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.890195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{2.642411in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{4.478797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006771in}{2.642411in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.478797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{2.642411in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.642411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{4.478797in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.478797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.956357in,y=4.562131in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Heist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{2.311386in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{2.311386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{0.558472in}}{\pgfqpoint{2.499626in}{2.227914in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.627464in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.578006in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.587481in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.558472in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.601082in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.646944in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.666452in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.750127in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.807053in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.902875in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.997808in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.052695in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.156468in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.208780in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.297973in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.321509in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.379514in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.426458in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.536693in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.587812in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.680724in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.786524in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.847672in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.874986in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.897840in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.922250in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.959376in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.970780in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.990011in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.996125in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.012608in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.004242in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.024395in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.026460in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.026969in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.050245in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.058189in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.069304in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.050540in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.062376in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.070974in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.077508in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.074165in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.108301in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.092391in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.109343in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.107953in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.108712in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.105793in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.086710in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.111133in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.112974in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.132957in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.121662in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.108309in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.122575in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.125724in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.123690in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.140746in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.140150in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.134761in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.123494in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.137030in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.136003in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.142975in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.139011in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.164001in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.152252in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.161618in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.163315in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.174894in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.167242in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.168242in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.157498in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.166090in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.155776in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.161785in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.162410in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.165278in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.171322in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.171495in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.160919in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.166401in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.166743in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.167181in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.159527in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.166017in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.168447in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.151963in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.192852in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.175584in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.180124in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.174300in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.182937in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.160178in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.178973in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.193361in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.193361in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.203946in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.210459in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.208292in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.227914in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.200910in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.201769in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.196284in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.186382in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.195653in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.202125in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.184779in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.178802in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.184769in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.195939in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.189420in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.200634in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.186881in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.196684in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.192552in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.199304in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.189534in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.193189in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.190417in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.187617in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.192928in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.185915in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.175969in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.177911in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.161700in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.168081in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.161957in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.186561in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.165630in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.169383in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.159140in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.163896in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.156814in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.157160in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.145672in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.145312in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.146785in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.168250in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.134795in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.153628in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.151052in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.141709in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.125670in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.146117in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.143515in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.140797in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.123016in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.142804in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.141471in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.141872in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.098974in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.128679in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.096476in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.115179in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.080903in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.096970in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.083591in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.080060in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.053536in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.075852in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.058517in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.057437in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{2.039271in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{2.001851in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{2.004910in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.993096in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.968920in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.922717in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.895995in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.841885in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.810515in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.747314in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.672473in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.584425in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.520328in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.460830in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.328260in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.282462in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.173928in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{1.124069in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{1.041370in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.974045in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.914320in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.793082in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.722961in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.671885in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.610504in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.600097in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.627464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{0.587227in}}{\pgfqpoint{2.499626in}{2.195557in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.600939in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.592482in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.587227in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.603403in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.636988in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.685995in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.703993in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.786557in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.818634in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.901620in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{1.002911in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.114331in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.158855in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.252072in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.344222in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.426035in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.512151in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.626859in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.686131in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.753195in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.788788in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.853748in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.880436in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.898520in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.909809in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.943682in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.926853in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.933858in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.954874in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.971237in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.976003in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.007376in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.008235in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.023848in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.009820in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.000885in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.017958in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.041214in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.039004in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.038594in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.049084in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.040525in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.056607in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.061964in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.061121in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.069688in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.057794in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.087536in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.097073in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.080751in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.095320in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.103087in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.087880in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.096746in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.080279in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.085770in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.111175in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.105800in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.103994in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.093783in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.107969in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.100979in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.114963in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.123874in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.125212in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.117958in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.091317in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.105852in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.114732in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.129823in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.131000in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.139109in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.123767in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.099713in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.129788in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.137566in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.143103in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.134820in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.131355in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.148123in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.143172in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.144421in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.133887in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.152930in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.122631in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.137580in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.117152in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.143997in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.144574in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.156695in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.150538in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.149966in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.154663in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.160679in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.154504in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.164125in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.195557in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.195557in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.174639in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.177564in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.174250in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.172951in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.177143in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.186359in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.173548in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.157258in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.164990in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.167945in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.183412in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.157865in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.166999in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.162168in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.167832in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.166253in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.157355in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.152547in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.158258in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.185086in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.153016in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.157075in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.161084in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.167860in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.149466in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.148190in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.142500in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.150916in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.134236in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.145338in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.145823in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.129396in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.134005in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.129094in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.127785in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.142536in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.135962in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.124821in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.115125in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.127184in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.119794in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.125911in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.110033in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.109998in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.104720in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.108873in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.104407in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.124105in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.093052in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.100019in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.076247in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.082199in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.068305in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.076895in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.083377in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.069127in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.067568in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.073957in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.057296in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.041904in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.040339in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.028821in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.042513in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.028337in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.027480in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.994781in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{2.011029in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{2.003075in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.971143in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.976486in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.944023in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.944261in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.894252in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.872231in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.855774in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.773570in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.734492in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.678658in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.614451in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.479251in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.386047in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.349924in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.286218in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.139425in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{1.033442in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.938522in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.900212in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.825255in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.759076in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.737210in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.677944in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.615325in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.597756in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.600939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{0.580632in}}{\pgfqpoint{2.499547in}{2.168001in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.614738in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.599302in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.606528in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.618446in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.612774in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.648676in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.665518in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.741382in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.802837in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.847883in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.946555in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.010910in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.092710in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.149852in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.185007in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.249701in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.308363in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.371648in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.450344in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.544955in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.663803in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.690882in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.743201in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.801083in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.838367in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.880945in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.883943in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.892181in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.886888in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.914165in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.907758in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.950679in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.955560in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.959931in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.956532in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{1.983051in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.984275in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{1.993922in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{1.963247in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{1.977057in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.000744in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.012436in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.018234in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.028332in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.031709in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.030316in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.034521in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.053594in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.051582in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.056831in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.060192in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.044149in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.054746in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.053271in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.078484in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.066369in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.078811in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.088172in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.076864in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.060336in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.080514in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.083659in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.079538in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.063624in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.081271in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.104486in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.092691in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.078269in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.082865in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.097470in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.089876in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.103238in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.109575in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.123243in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.095568in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.100874in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.118599in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.106894in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.098038in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.102912in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.110599in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.128516in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.115295in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.130406in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.133853in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.127139in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.140566in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.108892in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.135399in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.115975in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.139594in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.134920in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.136519in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.137996in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.138831in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{2.159128in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{2.168001in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{2.168001in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.161531in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.167855in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.150996in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.162626in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.152741in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.158801in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.138106in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.152732in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.146783in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.150056in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.139308in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.150167in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.147604in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.143405in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.147440in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.123331in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.123338in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.132366in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.142298in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.133429in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.129106in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.128487in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.134851in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.138895in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.117197in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.120825in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.122462in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.138687in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.121669in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.127261in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.114641in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.100647in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.097441in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.093224in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.112499in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.105720in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.105996in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.099375in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.091555in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.095883in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.084369in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.085644in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.071492in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.080303in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.091080in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.077207in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.066766in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.054212in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.076023in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.064170in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.063206in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.042447in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.038200in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.033702in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.021613in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.011850in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.024707in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.008232in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.003788in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.002419in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.971778in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.961052in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.964128in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.949986in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.953329in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.920579in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.928343in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.908243in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.900559in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.857049in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.848954in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.829944in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.799645in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.759404in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.713787in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.629934in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.581045in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.500610in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.396540in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.347089in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.267294in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.242030in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.136501in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.098613in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.972373in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.918539in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.840188in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.759286in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.718031in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.687536in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.651413in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.612715in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.610547in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.614738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{0.595903in}}{\pgfqpoint{2.499488in}{2.163372in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.617239in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.602332in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.602255in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.595903in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.610240in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.662060in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.707851in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.734725in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.787242in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.842513in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.866806in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.943755in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.018755in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.076461in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.156290in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.140397in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.239957in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.258578in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.347438in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.402134in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.621433in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.632328in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.692715in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.747956in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.810619in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.790456in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.851084in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.852788in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.860086in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.884650in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.908091in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.921971in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.925575in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.954920in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{1.950594in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.958289in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{1.956274in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{1.963683in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{1.979815in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{1.986427in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{1.998067in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{1.980340in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.978443in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{1.970992in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{1.987982in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{1.993307in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.004925in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.010247in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.021610in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.011948in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.044733in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.045094in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.039169in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.034627in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.048638in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.062169in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.052798in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.022724in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.019227in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.055925in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.056979in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.047576in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.046640in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.063056in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.038831in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.073970in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.072157in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.060905in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.074439in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.081824in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.075731in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.076333in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.082245in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.101767in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.105073in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.087563in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.100328in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.101288in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.086091in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.089834in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.102659in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.090899in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.097235in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.116315in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.118079in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.120310in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.112767in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.105204in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.102997in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.106515in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.106795in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.123965in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.122343in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{2.099766in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{2.163372in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{2.163372in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.142664in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.148330in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.148146in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.138707in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.138858in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.124320in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.145020in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.142009in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.129648in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.133493in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.138711in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.127088in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.119343in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.130637in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.125823in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.125826in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.105759in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.110708in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.127139in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.123694in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.125789in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.115027in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.120408in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.082662in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.095954in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.097824in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.083538in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.107700in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.085100in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.073737in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.111489in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.103465in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.094094in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.086977in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.090882in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.094047in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.083687in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.083138in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.095391in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.085602in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.077798in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.094678in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.073768in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.048460in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.080447in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.059499in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.068829in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.063613in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.061874in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.043683in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.025046in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.011644in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.037077in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.035608in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.040892in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.013750in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.021098in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.016215in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.985814in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{1.982523in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.974728in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.983097in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.969553in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.950570in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.949320in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.917341in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.937719in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.915519in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.897426in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.873246in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.879443in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.866650in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.856593in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.791424in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.818575in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.779803in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.736655in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.662320in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.595881in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.496162in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.401258in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.300206in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.206476in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.159219in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{1.025927in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.958300in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.869832in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.834998in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.761100in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.703486in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.647271in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.625834in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.603989in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.617239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{0.590271in}}{\pgfqpoint{2.499473in}{2.146537in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.607880in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.591925in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.590271in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.595682in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.590871in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.653581in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.681835in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.734634in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.779014in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.831050in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.858460in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.884424in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{0.901493in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{0.992407in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.023077in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.077529in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.162791in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.270546in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.297770in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.380610in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.510292in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.539232in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.604273in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.656055in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.706914in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.749992in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.785454in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.831436in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.820179in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.893058in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.901176in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.928843in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.913769in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.931429in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.917434in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{1.919155in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.936653in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{1.967799in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{1.972811in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{1.954028in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.002966in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{1.981171in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{1.990632in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.977954in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{1.984208in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{1.964113in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{1.987141in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{1.997824in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.008103in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.002370in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.031813in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.030470in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.008618in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.034782in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.038842in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.037406in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.028151in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.041141in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.047073in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.061816in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.055026in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.048009in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.075091in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.055976in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.067022in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.076377in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.088301in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.089596in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.083575in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.072627in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.091197in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.081760in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.081873in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.085450in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.065484in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.083760in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.079090in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.093862in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.091337in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.088339in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.105413in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.098385in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.087779in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.084101in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.089596in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.076952in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.086843in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.082867in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.103601in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.099555in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.097316in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.097008in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.126634in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.120852in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.108451in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{2.088721in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{2.127784in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{2.127784in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.137056in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.146537in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.129114in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.126078in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.139738in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.116232in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.130557in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.102522in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.119626in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.118294in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.114304in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.119618in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.117209in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.121196in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.121503in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.106456in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.102690in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.096833in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.099805in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.102900in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.109741in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.097700in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.100395in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.093326in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.099026in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.109706in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.094450in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.101152in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.109714in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.098648in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.089765in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.073367in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.088712in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.077907in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.071866in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.087393in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.076303in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.093857in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.080863in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.059221in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.072321in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.065359in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.045113in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.037563in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.043054in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.032518in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.032151in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.011245in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.020656in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.020463in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.013676in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.006600in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.027271in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.019611in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.014196in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.028416in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.003044in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{1.976665in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.968553in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{1.983192in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.959284in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.980652in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.932520in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.956423in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.951713in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.910900in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.892914in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.867520in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.893279in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.871538in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.832659in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.820071in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.798243in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.714782in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.659546in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.573558in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.531422in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.401608in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.372208in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.287346in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.256091in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.206129in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.157927in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.066367in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.994094in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.937390in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.877545in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.791788in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.758620in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.691741in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.671472in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.646277in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.636969in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.601253in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.607880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569547in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569547in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052029in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052029in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534510in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534510in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016992in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016992in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499473in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499473in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544705in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595119in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{0.702451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=0.663871in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.034394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=0.995814in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.366337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.327757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.698281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.659700in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{2.030224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.991644in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.393193in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.602735in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.593789in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.584488in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.636483in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.684953in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.729767in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.832224in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.890549in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{1.060939in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.113312in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.192442in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.245621in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.313117in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.391169in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.449921in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.505442in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.604583in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.667563in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.745619in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.814205in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.871834in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.898851in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.933380in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.957673in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.982143in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.986315in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{2.002615in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{2.017698in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.035022in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.031380in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.050124in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.039998in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.053514in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.066918in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.077579in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.075104in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.082860in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.079426in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.099826in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.088241in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.108018in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.124886in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.117598in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.116179in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.124375in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.126113in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.125955in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.106190in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.126421in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.132013in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.143293in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.128229in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.138279in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.134680in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.135518in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.134681in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.148953in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.148482in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.149328in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.141317in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.153207in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.150816in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.164768in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.150484in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.166041in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.156976in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.169765in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.169642in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.180404in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.180085in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.177930in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.173957in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.179639in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.172655in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.180545in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.177481in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.180981in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.175300in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.185978in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.180457in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.178429in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.175585in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.172772in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.175980in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.180826in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.180835in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.177414in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.174123in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.197311in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.188247in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.204019in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.191296in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.196698in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.182062in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.186167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.596710in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.592491in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.609364in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.657466in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.711603in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.731534in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.805906in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.859423in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.920071in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{1.018177in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.126878in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.191812in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.269145in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.329893in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.365134in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.452643in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.563301in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.652758in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.710311in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.763382in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.822281in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.862989in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.887344in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.921390in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.926916in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.960084in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.948998in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.968467in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.982952in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.983009in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.001741in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.017856in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.025374in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.026334in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.025079in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.021395in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.037627in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.057586in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.053286in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.053861in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.066231in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.058710in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.062456in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.072081in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.068684in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.084853in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.075423in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.105821in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.100740in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.094812in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.100020in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.106542in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.098957in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.111328in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.100036in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.106477in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.113150in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.115311in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.119978in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.118160in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.117877in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.115036in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.124484in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.126635in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.135518in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.131648in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.112776in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.128384in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.128616in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.139007in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.140233in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.153485in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.142425in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.128394in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.141402in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.161326in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.150680in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.143684in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.144355in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.157188in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.155502in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.153294in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.150443in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.155398in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.153022in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.152763in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.141071in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.150627in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.159061in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.171527in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.163840in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.161459in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.164456in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.169122in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.164572in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.179841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.597685in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.604924in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.609622in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.634929in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.650155in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.683353in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.712402in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.790785in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.860688in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.910128in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.022584in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.073705in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.167370in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.208573in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.266048in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.323120in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.404486in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.476346in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.540139in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.629371in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.711603in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.745264in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.786573in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.825019in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.847708in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.890752in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.896093in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.910262in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.903734in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.933747in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.928872in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.957403in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.958306in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.965854in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.979476in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{1.993420in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.996254in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.009315in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{1.987548in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{1.999335in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.017223in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.025318in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.030341in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.045769in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.047939in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.053169in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.044366in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.060180in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.064394in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.073955in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.070247in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.057820in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.070195in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.068820in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.087183in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.078962in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.089093in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.097084in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.091292in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.086418in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.086869in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.090550in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.090093in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.089133in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.104266in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.113078in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.115689in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.100365in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.101845in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.107334in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.114385in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.119031in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.126175in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.114499in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.121586in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.125482in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.115116in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.110685in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.125176in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.127002in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.138060in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.132731in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.134857in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.141955in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.136961in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.146649in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.123499in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.147100in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.134358in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.151225in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.148773in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.143757in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.152925in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.150181in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{2.163564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.609786in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.603122in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.610869in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.628755in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.682773in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.734476in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.784861in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.828537in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.900407in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.946366in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.999451in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.088987in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.141468in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.203027in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.278774in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.318280in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.417919in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.460449in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.542047in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.590968in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.651883in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.706429in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.744461in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.779683in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.813699in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.841933in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.843941in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.883301in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.895254in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.888714in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.916985in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.945762in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.954336in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.964824in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{1.966559in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.972052in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{1.986244in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{1.992391in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{1.996783in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.013659in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.016838in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.008709in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.995043in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{1.998019in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.015833in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.027591in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.034269in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.039538in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.040555in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.046198in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.046597in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.059431in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.066924in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.056212in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.067120in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.078780in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.067968in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.053206in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.056637in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.073403in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.071978in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.070835in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.075052in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.087273in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.079535in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.089929in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.072221in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.086131in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.088889in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.079196in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.098371in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.098636in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.113778in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.114384in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.107351in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.105518in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.103524in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.105959in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.107828in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.116648in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.109434in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.108994in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.117973in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.124904in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.123864in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.131159in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.128893in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.114762in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.120928in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.122611in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.127471in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.136147in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.132504in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{2.131569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.599902in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.595762in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.616326in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.618574in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.662526in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.686788in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.746627in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.785401in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.854297in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.897925in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.939259in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.075167in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.114603in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.166810in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.225069in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.303297in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.336077in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.414596in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.477084in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.584919in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.627007in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.701258in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.738063in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.769787in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.810765in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.839366in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.849478in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.856546in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.901979in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.926445in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.942633in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.923144in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.956041in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.938359in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{1.951174in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.952603in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{1.972232in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{1.987927in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{1.991222in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.008581in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.000391in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.008951in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.992277in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{1.998942in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{1.992288in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.003898in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.004534in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.020127in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.017444in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.037433in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.034016in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.026866in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.050071in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.055581in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.048313in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.054507in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.067499in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.061688in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.074604in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.063446in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.062958in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.081901in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.064671in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.078394in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.087513in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.099008in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.095374in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.089013in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.091167in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.095111in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.087543in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.091134in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.091575in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.087612in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.093330in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.089447in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.095347in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.097014in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.097398in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.113458in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.109791in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.102494in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.101860in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.101950in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.097623in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.103234in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.092694in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.117079in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.107893in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.118527in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.111543in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.127874in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.133694in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.122753in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{2.108252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{2.311386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595119in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{2.311386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.311386in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{2.311386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544705in,y=2.394720in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Climber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{2.311386in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{2.311386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{0.569702in}}{\pgfqpoint{4.908962in}{2.151652in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.583205in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.578717in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.569702in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.570396in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.575054in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.625877in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.630645in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.654516in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.660709in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.667080in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.671709in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.680442in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.697210in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.694430in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.692203in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.684740in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.666139in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.664596in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.692429in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.745013in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.770249in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.845265in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{0.895791in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{0.910083in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{0.937776in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{0.966445in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{0.994004in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.021726in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.029263in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.035604in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.052366in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.028229in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.070636in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.047283in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.067953in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.075328in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.056850in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.066115in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.082969in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.125824in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.094441in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.073364in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.108519in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.097462in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.101261in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.128190in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.151684in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.144830in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.120563in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.174058in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.215452in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.214808in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.251181in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.272188in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.278242in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.269056in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.325935in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.317797in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.363436in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.354266in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.394614in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.396063in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.411006in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.462079in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.461995in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.483998in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.483313in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.507956in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.457307in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.460944in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.468570in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.479998in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.458122in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.487742in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.476913in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.499363in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.503939in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.526737in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.525529in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.485069in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.497907in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.494585in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.515592in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.490028in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.512438in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.506968in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.515302in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.485604in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.513892in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.476228in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.518201in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.522048in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.481520in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.499070in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.508898in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.514509in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.507319in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{2.137549in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{2.137549in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{2.135703in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{2.151652in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{2.126834in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{2.138285in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{2.107300in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{2.149484in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{2.116934in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{2.131217in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{2.092272in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{2.118319in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{2.087363in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{2.126085in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{2.102138in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{2.023479in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{2.111136in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{2.073562in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{2.089567in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{2.063882in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{2.080252in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{2.059343in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{2.065133in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{2.048990in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{2.088508in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{2.062519in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{2.023781in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{2.056599in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{2.006886in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{2.023168in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{2.040366in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{2.012986in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{2.029432in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.964265in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{2.004967in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.993652in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.976531in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{2.003707in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.966463in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.985455in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.972280in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.977448in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.928482in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.949001in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.981396in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.976930in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.980635in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.919499in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.959631in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.940365in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.911330in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.940574in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.947689in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.946455in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.925181in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.906780in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.915931in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.850913in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.885683in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.850254in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.868183in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.859298in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.857425in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.840865in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.846400in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.847624in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.842118in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.766994in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.822725in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.738132in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.731263in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.724700in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.681843in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.640835in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.561406in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.533847in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.456965in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.402148in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{1.365598in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{1.269590in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{1.003594in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.875523in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.770978in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.731645in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.718766in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.698375in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.677477in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.680448in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.668748in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.646119in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.635621in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.591766in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.580977in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.576692in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.583205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{0.560913in}}{\pgfqpoint{4.908962in}{2.227914in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.576682in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.563813in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.561223in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.560913in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.569850in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.607783in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.613319in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.653415in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.668696in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.677900in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.675791in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.697038in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.702311in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.738780in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.776304in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.773776in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.810723in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.803688in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.825707in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.856580in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.845032in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{0.868642in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{0.883202in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{0.875867in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{0.890765in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{0.886140in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{0.909606in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{0.929533in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{0.915323in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{0.912315in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{0.927723in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{0.945008in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{0.935809in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{0.984674in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.000096in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.028649in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.036118in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.106923in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.080167in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.080543in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.092539in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.116310in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.138115in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.105027in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.125127in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.092417in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.143493in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.150968in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.128731in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.148513in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.144530in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.139458in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.160929in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.176066in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.152812in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.135715in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.150332in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.131731in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.155762in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.158701in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.168570in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.179511in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.175203in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.126446in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.147522in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.181512in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.147024in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.155569in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.177223in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.168268in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.147022in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.171897in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.178661in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.168978in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.169227in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.170971in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.188491in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.180379in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.195378in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.153619in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.203842in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.181909in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.223639in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.199056in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.187081in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.175795in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.186861in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.194268in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.228674in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.221849in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.215944in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.246852in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.222147in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.237653in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.203794in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{2.184748in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{2.184748in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{2.171126in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{2.188628in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{2.202532in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{2.221160in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{2.227860in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{2.227914in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{2.195535in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{2.196170in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{2.158868in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{2.200644in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{2.175509in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{2.179360in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{2.134476in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{2.161795in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{2.173134in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{2.216061in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{2.183104in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{2.192642in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{2.153880in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{2.156955in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{2.140520in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{2.130654in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{2.151449in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{2.179905in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{2.118425in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{2.162092in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{2.169614in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{2.153231in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{2.143350in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{2.130689in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{2.142704in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{2.165638in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{2.094142in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{2.145369in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{2.091123in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{2.107559in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{2.097786in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{2.105487in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{2.053090in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{2.103861in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{2.077754in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{2.039585in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{2.044530in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{2.077214in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{2.032699in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{2.031898in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{2.029263in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{2.052826in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.994480in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{2.021139in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{2.022953in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{2.009589in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.971960in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.940800in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.932977in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.921988in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.880356in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.817093in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.825721in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.840877in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.773688in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.783706in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.748812in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.723774in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.770895in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.706138in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.660770in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.653032in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.594941in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.616930in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.600838in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.536727in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.500423in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.534140in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.439833in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.407259in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.319457in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{1.238741in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{1.184684in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{1.091589in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.994145in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.878300in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.788411in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.768545in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.720983in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.698383in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.689916in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.677041in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.670542in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.651448in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.626840in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.600280in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.583671in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.565280in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.576682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{0.558472in}}{\pgfqpoint{4.908883in}{1.834990in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.586558in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.570120in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.558472in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.568239in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.585291in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.621381in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.635160in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.653789in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.667886in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.670359in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.668315in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.676988in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.677122in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.698266in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.717008in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.728797in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.766353in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.810728in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.860467in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.881464in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.930032in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.909545in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{0.919672in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{0.937355in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{0.947140in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{0.931189in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{0.959666in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{0.986323in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{0.982188in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.026165in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.108123in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.056230in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.113529in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.141301in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.171643in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.208339in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.225458in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.273642in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.270870in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.305086in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.353103in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.313155in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.341620in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.321597in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.361423in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.334793in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.345864in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.386052in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.400039in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.396111in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.410094in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.377319in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.461167in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.401792in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.385789in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.426243in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.413273in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.450888in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.407482in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.417947in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.409876in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.438445in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.435827in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.437643in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.465092in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.406440in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.424638in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.439888in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.454782in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.446956in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.466723in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.440923in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.470175in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.446430in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.454379in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.421421in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.463208in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.469128in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.488363in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.435047in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.451441in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.452832in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.483638in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.496516in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.472517in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.483200in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.485030in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.494594in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.506429in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.523128in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.537840in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.494267in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.566205in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.515897in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{1.504453in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{1.834990in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{1.834990in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.783849in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.736098in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.751585in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.777255in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.759294in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.749711in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.744671in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.733682in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.686350in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.730273in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.722262in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.720453in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.685906in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.651984in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.667815in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.720834in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.681144in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.653677in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.682935in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.710862in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.687194in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.671750in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.672399in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.662893in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.674563in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.626846in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.629652in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.620553in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.613364in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.556788in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.573908in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.563728in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.519450in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.555643in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.570104in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.576868in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.594803in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.522894in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.567745in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.554983in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.600521in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.522588in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.532051in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.517533in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.523429in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.524942in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.524216in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.525124in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.479607in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.509219in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.497595in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.499472in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.464311in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.470402in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.471898in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.410210in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.429094in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.442895in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.461731in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.457747in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.469781in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.441224in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.488858in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.446860in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.409770in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.390490in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.337630in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.325862in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.280726in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.210022in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.193444in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.139750in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.096994in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.110660in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.067545in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.993007in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.950752in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.893558in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.827220in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.785827in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.758611in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.745678in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.721552in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.704416in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.700939in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.683092in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.673057in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.666048in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.660513in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.646961in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.606799in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.582976in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.586558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{0.560875in}}{\pgfqpoint{4.908824in}{1.947619in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.573693in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.568346in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.560875in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.576738in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.588220in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.601365in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.611727in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.634125in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.641229in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.658990in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.669585in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.673175in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.685317in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.672896in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.657930in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.671645in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.662102in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.693922in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.704513in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.700916in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.742074in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{0.771314in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{0.870201in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{0.906591in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{0.904731in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{0.950974in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{0.984825in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{0.983224in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.005150in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.006830in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{0.980787in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.020011in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{0.988003in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.009315in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.019328in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.048609in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.022648in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.063488in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.032357in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.043329in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.057760in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.063904in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.082600in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.090139in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.087299in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.179262in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.219401in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.261319in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.270605in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.331345in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.341447in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.362765in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.374744in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.375500in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.356601in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.355443in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.379469in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.398353in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.392244in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.366552in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.398061in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.365664in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.437865in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.424775in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.411122in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.425357in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.410103in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.392952in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.412944in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.422979in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.454295in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.405017in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.437896in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.425629in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.412824in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.462148in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.402205in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.437011in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.425991in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.437875in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.433830in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.429606in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.448730in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.462622in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.467264in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.460904in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.485218in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.514902in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.442994in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.468940in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.460419in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.478882in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{1.455185in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{1.947619in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{1.947619in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.928803in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.916935in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.904086in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.926874in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.890425in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.888776in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.887682in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.893849in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.881442in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.876963in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.827606in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.886090in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.820986in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.894364in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.841437in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.845284in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.807419in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.824156in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.833413in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.847670in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.821067in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.829196in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.819981in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.806677in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.839165in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.772601in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.802915in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.773485in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.778964in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.747934in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.749744in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.739851in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.768126in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.746480in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.807792in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.722525in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.735522in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.757278in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.767998in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.723554in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.729376in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.718144in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.717584in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.742443in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.733525in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.743842in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.764511in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.691640in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.787054in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.689166in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.739281in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.787712in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.751826in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.706550in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.746135in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.685050in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.681984in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.657845in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.622663in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.597716in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.557440in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.561072in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.588878in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.519748in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.505277in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.479053in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.491761in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.453151in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.425337in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.427854in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.380875in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.380086in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.371287in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.288151in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.336150in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.269498in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{1.239881in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{1.189353in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{1.092234in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{1.015821in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.919098in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.811424in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.719965in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.681833in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.686766in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.672170in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.663528in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.663030in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.640714in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.630716in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.598363in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.586870in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.573649in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.573693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{0.565631in}}{\pgfqpoint{4.908809in}{1.817600in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.570672in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.565631in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.577957in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.575140in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.608387in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.626176in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.648380in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.652430in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.656220in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.658883in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.663734in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.673854in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.681550in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.689104in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.695825in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.683882in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.679478in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.712113in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.752730in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.776763in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.796504in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{0.815465in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{0.823380in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{0.851005in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{0.888339in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{0.966976in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.023204in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.056666in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.109881in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.145512in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.177326in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.194398in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.261009in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.287106in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.331512in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.350922in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.345482in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.335972in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.333394in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.335232in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.355201in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.350327in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.349692in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.340075in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.366737in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.386135in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.363048in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.366177in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.382349in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.317950in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.350532in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.354503in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.401788in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.374223in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.398699in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.360244in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.382632in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.375680in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.368759in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.400506in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.369895in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.384406in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.379517in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.371841in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.380400in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.402854in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.386690in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.367901in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.412528in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.399069in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.430191in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.380521in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.420418in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.369732in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.380960in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.404037in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.384960in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.407599in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.392177in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.349452in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.389869in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.410091in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.425671in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.424286in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.411206in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.403499in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.361455in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.414890in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.395077in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.420879in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.407118in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.399125in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{1.452256in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{1.791499in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{1.791499in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.817600in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.802640in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.771521in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.795057in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.772842in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.774752in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.753976in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.729197in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.769193in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.771328in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.772599in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.761221in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.782343in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.748408in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.696730in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.747771in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.750702in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.749833in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.749716in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.739804in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.687251in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.678644in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.713693in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.711657in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.715405in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.692851in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.678925in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.726138in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.689404in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.687592in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.673380in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.633010in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.627280in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.643530in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.638411in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.616854in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.599212in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.633145in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.575682in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.630780in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.593999in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.622072in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.588787in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.569886in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.570892in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.552704in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.549740in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.502704in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.515151in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.533025in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.452700in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.477158in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.414659in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.453557in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.405976in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.415342in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.370591in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.354946in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.351417in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.364184in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.334359in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.319602in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.290693in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.295610in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.282191in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.239554in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.272061in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.220997in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.153219in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.135527in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.160775in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.113831in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.102452in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.067544in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.031063in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.994759in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.846565in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.828366in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.789714in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.730328in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.705676in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.712074in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.694970in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.678014in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.674825in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.666999in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.669446in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.660548in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.654366in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.641807in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.626643in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.600757in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.584246in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.572354in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.574476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978883in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978883in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461364in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.461364in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943846in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.943846in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426328in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.426328in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908809in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.908809in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954041in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.004454in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{0.716502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=0.677922in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{1.081482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=1.042902in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{1.446462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=1.407882in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{1.811442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=1.772862in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{2.176422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=2.137842in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.580961in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.573197in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.575687in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.583410in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.630749in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.638382in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.661632in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.670579in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.672278in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.685042in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.699604in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.714428in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.732704in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.783863in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.844167in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.912490in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.967093in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{1.029014in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.073580in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.113607in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.189556in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.228598in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.275459in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.309810in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.345572in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.362633in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.379929in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.425994in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.401299in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.447242in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.437926in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.458518in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.444074in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.462689in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.467313in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.462517in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.458185in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.484326in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.488368in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.505186in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.490072in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.516850in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.521959in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.524475in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.534382in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.531507in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.542598in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.540097in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.546778in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.598044in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.595869in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.616288in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.610595in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.603362in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.623252in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.649108in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.651626in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.664949in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.678986in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.685573in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.694858in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.707986in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.713172in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.745714in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.748492in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.761840in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.765562in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.732097in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.746175in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.771258in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.773315in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.768366in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.771023in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.779353in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.792096in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.795310in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.807548in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.779316in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.804522in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.759032in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.808865in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.776588in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.819261in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.797166in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.816811in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.788938in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.822555in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.796581in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.833842in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.814674in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.809902in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.812952in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.830275in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.825106in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.822434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.570248in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.563252in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.572292in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.585065in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.617311in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.632383in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.661979in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.672868in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.683908in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.687087in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.709010in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.735428in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.763596in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.827302in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.883961in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.951156in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.994186in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{1.032224in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.088019in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.132206in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.142433in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.201391in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.191812in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.206297in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.245801in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.251535in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.252274in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.291282in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.288046in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.309227in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.349309in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.334391in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.342310in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.384190in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.386892in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.434763in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.430919in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.462008in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.480261in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.501265in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.512758in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.528555in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.555038in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.557308in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.574040in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.556778in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.568987in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.601897in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.590206in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.588614in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.608336in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.607825in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.615283in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.619788in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.601711in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.618609in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.626774in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.633130in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.629847in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.662440in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.634672in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.646042in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.645113in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.656101in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.645187in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.654400in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.673418in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.665180in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.632723in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.675901in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.665055in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.649816in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.654874in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.663963in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.671186in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.686511in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.689241in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.688488in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.671852in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.679058in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.689208in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.681295in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.688220in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.672864in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.695219in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.712105in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.724882in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.718076in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.718552in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.724692in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.705387in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.704390in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.694271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.578339in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.570724in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.582008in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.596045in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.634171in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.647837in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.659919in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.670471in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.676726in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.684627in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.690702in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.699337in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.721972in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.737810in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.757312in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.796786in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.852143in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.905609in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.937235in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.998788in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.010102in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.008333in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.038553in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.070292in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.070605in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.120196in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.156093in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.159909in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.208327in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.258947in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.251545in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.301194in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.291262in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.320712in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.333043in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.343594in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.358269in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.349982in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.357648in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.412501in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.391778in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.402965in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.410535in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.429509in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.422006in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.412735in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.452423in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.455134in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.462491in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.459770in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.463814in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.454685in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.491877in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.501156in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.470386in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.496994in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.468084in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.522845in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.492175in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.494025in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.482760in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.499777in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.505775in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.510940in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.509902in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.522596in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.534770in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.540814in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.564128in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.570643in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.551908in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.571287in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.559090in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.570786in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.566142in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.573071in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.561402in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.584753in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.577941in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.559628in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.552408in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.570704in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.602046in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.609389in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.601395in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.584775in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.609356in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.619632in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.628070in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.641211in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.657548in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.622926in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.651151in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.649873in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{1.669722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.571020in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.567262in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.581804in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.593292in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.616040in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.626220in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.648578in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.652379in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.665580in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.678175in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.677504in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.699997in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.748371in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.795997in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.836875in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.881939in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.925728in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.966901in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.987005in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.018533in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.015112in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.071301in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.125143in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.143733in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.166292in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.188156in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.218988in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.237493in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.242101in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.250268in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.304445in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.274538in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.283377in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.308522in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.335636in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.340246in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.372736in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.358703in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.394732in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.382155in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.407865in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.435156in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.414710in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.388233in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.483158in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.455521in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.512915in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.507224in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.532435in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.541945in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.540175in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.546444in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.552438in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.540078in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.568373in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.558865in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.560439in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.600018in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.556516in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.583093in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.552758in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.593804in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.586354in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.599421in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.606509in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.582777in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.626055in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.600131in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.630486in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.612499in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.631802in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.629482in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.636650in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.623119in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.643152in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.641147in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.633714in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.666120in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.627408in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.657848in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.638168in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.669792in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.674353in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.677377in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.686450in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.701839in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.666709in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.697907in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.682253in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.697908in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.679175in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{1.701402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.572574in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.568992in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.581102in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.587948in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.617515in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.633992in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.651373in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.656489in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.662833in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.662941in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.675934in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.688260in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.700589in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.700751in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.707105in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.734596in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.770240in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.799647in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.885761in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.913784in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{0.941504in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{0.962916in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{0.982418in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.024557in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.051252in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.088212in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.138832in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.177458in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.174718in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.213851in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.236468in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.242546in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.290306in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.310732in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.318116in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.341465in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.352934in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.358037in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.375657in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.369685in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.394394in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.384930in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.413742in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.401196in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.436550in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.440944in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.444419in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.456394in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.459440in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.476620in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.443918in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.469659in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.488287in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.497893in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.502502in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.487190in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.496694in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.490922in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.496267in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.503585in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.522018in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.498588in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.497078in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.528893in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.533555in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.530623in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.553269in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.540889in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.539771in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.541653in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.562093in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.556381in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.554417in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.533886in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.580111in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.559724in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.565397in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.577370in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.566366in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.552165in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.570293in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.565898in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.575545in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.591345in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.598499in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.596740in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.570201in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.578738in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.568103in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.593866in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.595067in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.596200in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.604879in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.608363in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{1.621877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{2.311386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004454in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{2.311386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{2.311386in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{2.311386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954041in,y=2.394720in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Plunder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{2.311386in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{2.311386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{0.576773in}}{\pgfqpoint{7.410120in}{2.227914in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.581467in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.576773in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.636544in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.883113in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.035863in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.112341in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.164152in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.198578in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.253503in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.295405in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.351001in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.430468in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.480136in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.532046in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.581822in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.637216in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.686400in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.718853in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.768154in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.809648in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.853597in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.857529in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.888540in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.913667in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.940852in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.941986in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.989787in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.004246in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.041751in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.048811in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.074612in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.080109in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.091697in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.110217in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.115400in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.112625in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.126488in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.138785in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.139792in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.145161in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.154815in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.160296in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.154958in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.161943in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.169625in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.169396in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.178647in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.173688in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.179145in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.173869in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.175108in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.181744in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.183903in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.181538in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.183726in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.193043in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.195519in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.190954in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.197595in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.196724in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.204078in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.200951in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.204183in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.199769in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.196705in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.208192in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.206794in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.205319in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.204430in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.209148in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.207822in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.212570in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.209710in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.211881in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.208084in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.208594in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.211336in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.216643in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.207184in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.210964in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.213332in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.211873in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.213132in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.216351in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.214655in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.213798in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.216936in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.214235in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.218823in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.219703in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.214977in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.213863in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.216010in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.220811in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.216073in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.216929in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.227908in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.227908in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.227316in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.227648in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.221939in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.226192in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.222938in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.222392in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.225659in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.227914in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.224187in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.222614in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.222719in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.222588in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.218759in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.220008in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.222325in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.215828in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.212886in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.219350in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.220019in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.220482in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.215986in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.216252in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.213428in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.216980in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.212300in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.215554in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.205098in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.212075in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.212987in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.210526in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.214610in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.210588in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.207996in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.212265in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.209947in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.203443in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.203303in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.205217in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.198203in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.203770in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.199703in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.196415in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.192836in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.200301in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.189417in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.200346in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.197306in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.191367in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.186056in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.188917in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.177337in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.182353in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.170805in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.175989in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.167801in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.167435in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.158689in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.163625in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.148135in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.154998in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.136191in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.133777in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.127192in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.117644in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.106596in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.107168in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.094462in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.088923in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.071744in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{2.066381in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{2.047480in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{2.012583in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.981954in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.959852in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.950655in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.908057in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.876821in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.829101in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.784502in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.743280in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.684334in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.651438in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.585584in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.546577in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.471216in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.463910in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.422427in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.349899in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.276799in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.207512in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.142710in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.068154in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.930414in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.667261in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.581467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{0.558472in}}{\pgfqpoint{7.410120in}{2.222877in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.629787in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.558472in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.652677in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.881356in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.883994in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.879745in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{0.891945in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{0.945568in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{0.942282in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{0.961272in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.012191in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.034332in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.083426in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.151456in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.202758in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.260743in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.317247in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.385247in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.433632in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.517195in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.562256in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.664986in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.700169in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.731572in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.783236in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.807808in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.839866in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.878727in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.920453in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.957855in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.993069in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.992659in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.004513in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.030227in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.058283in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.057752in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.064944in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.065061in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.084581in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.097300in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.104315in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.099747in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.115712in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.124051in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.129746in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.127069in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.137776in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.139444in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.137095in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.146667in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.142969in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.155295in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.155648in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.153509in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.161502in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.164017in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.163341in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.167845in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.167385in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.164605in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.164856in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.172747in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.178064in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.176406in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.184708in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.183889in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.183940in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.186967in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.185805in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.186033in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.184491in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.186230in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.183573in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.192220in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.181782in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.188083in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.190670in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.192406in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.197729in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.192800in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.199528in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.199889in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.200554in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.194877in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.197827in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.199753in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.197115in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.195263in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.196689in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.187018in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.200656in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.202369in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.190156in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.188366in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.195784in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.200973in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.207124in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.222877in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.222877in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.221880in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.218787in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.211735in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.218477in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.220191in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.219047in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.219781in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.217182in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.208106in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.212816in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.212512in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.210895in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.208003in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.210828in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.205973in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.204544in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.210910in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.200371in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.207320in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.199174in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.201157in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.204623in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.195754in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.203488in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.204269in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.200675in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.195285in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.195045in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.192448in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.193157in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.188077in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.195200in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.183102in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.185368in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.182378in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.173834in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.178724in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.178475in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.180113in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.179245in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.174524in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.178030in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.168955in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.165331in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.165439in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.162655in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.158703in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.162250in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.151629in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.145959in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.140081in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.149843in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.141906in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.141408in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.142077in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.126336in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.124521in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.124767in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.117315in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.096793in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.098940in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.081528in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.080702in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.069698in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.057508in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.048009in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.015842in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.005706in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.989814in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.971709in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.958598in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.907018in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.873565in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.835152in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.806886in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.812968in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.750054in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.736484in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.670806in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.601249in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.559882in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.524584in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.458480in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.413336in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.356772in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.304271in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.269415in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.227582in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.179187in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.141492in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.088779in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.979745in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.946235in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.787759in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.629787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{0.653197in}}{\pgfqpoint{7.410041in}{2.217330in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.664215in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.653197in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.734765in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.910322in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.903183in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.986565in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.064401in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.111051in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.157319in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.202383in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.249430in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.301248in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.384569in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.426718in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.538870in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.601005in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.659257in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.718230in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.768040in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.791747in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.818212in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.848538in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.889498in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.932578in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.951460in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.970150in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.994174in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.009356in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.033914in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.052247in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.062441in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.085314in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.077982in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.076511in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.096708in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.105437in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.109487in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.106781in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.130377in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.131311in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.132229in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.145355in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.137515in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.138879in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.140873in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.143367in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.149626in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.142050in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.149398in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.163506in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.160047in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.157922in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.158917in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.169815in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.158268in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.164148in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.160677in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.176116in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.176645in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.175531in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.169367in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.178505in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.184503in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.170748in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.171623in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.172097in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.179964in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.179513in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.178202in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.185144in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.188196in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.187359in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.191314in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.195205in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.190325in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.180630in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.188464in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.192706in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.193728in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.199453in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.192542in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.194871in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.192824in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.193876in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.204393in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.200177in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.202779in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.196283in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.194660in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.205244in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.197713in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.193632in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.199231in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.201690in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{2.206094in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{2.217330in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{2.217330in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.214123in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.215589in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.207970in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.212748in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.213790in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.214001in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.206561in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.212568in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.211413in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.205729in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.208292in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.209579in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.205660in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.210900in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.206697in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.212414in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.208950in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.202889in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.210460in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.199646in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.198462in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.188731in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.197589in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.195728in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.200189in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.199953in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.201514in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.193444in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.190228in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.195536in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.197537in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.196886in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.191976in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.196770in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.185288in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.186688in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.190150in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.181989in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.177134in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.186038in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.176620in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.167043in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.173808in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.167678in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.166429in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.164435in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.162833in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.166594in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.156536in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.163494in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.162946in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.151651in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.146783in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.143252in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.139906in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.142465in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.118382in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.119126in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.123485in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.110717in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.096114in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.100757in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.093408in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.091795in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.079256in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.052913in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.049426in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.032645in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{2.009757in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.988770in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.956022in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.939253in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.896385in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.876073in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.878064in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.830462in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.798012in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.756386in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.752302in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.724554in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.681947in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.589129in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.559643in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.536347in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.497422in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.430294in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.360587in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.291376in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.211597in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.178670in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.107193in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{1.039728in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.827045in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.664215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{0.650937in}}{\pgfqpoint{7.409982in}{2.203167in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.672844in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.650937in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.756126in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.870979in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.883815in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.947307in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{0.982933in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.072436in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.121079in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.178640in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.257279in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.290004in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.381976in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.451425in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.462213in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.566879in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.599323in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.654274in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.698302in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.725704in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.761067in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.788668in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.819901in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.836566in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.881110in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.905883in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.925352in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.926823in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.956467in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.981464in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.973625in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.969757in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.005063in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.012069in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.025886in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.042062in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.052523in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.051704in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.060735in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.065612in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.083739in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.092024in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.105000in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.099397in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.112701in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.112165in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.126054in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.129197in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.128346in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.136372in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.141951in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.132249in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.133715in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.144299in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.135685in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.144146in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.155347in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.154462in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.160364in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.155906in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.153680in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.165513in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.167311in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.169147in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.170547in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.172482in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.175208in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.172850in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.165811in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.165816in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.172620in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.173162in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.185723in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.169782in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.176180in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.179714in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.183797in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.174884in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.182658in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.180049in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.180395in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.181345in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.186270in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.181881in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.185221in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.196859in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.194568in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.189356in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.185673in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.192485in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.196328in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.189050in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.188905in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.197093in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.194350in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.191539in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{2.188054in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{2.191216in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{2.191216in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.200836in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.202875in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.198317in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.197749in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.194440in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.201324in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.197358in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.198742in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.201669in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.199119in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.203167in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.194177in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.196874in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.188552in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.196151in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.202971in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.199655in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.200593in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.192599in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.194811in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.187877in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.189159in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.195284in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.193446in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.189430in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.189701in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.194310in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.192232in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.193160in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.185693in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.185064in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.178345in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.182470in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.171823in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.188257in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.179073in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.176636in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.171790in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.181769in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.169591in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.169602in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.170819in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.160179in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.158392in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.168015in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.160004in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.159334in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.152026in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.157858in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.155444in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.152974in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.139339in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.134404in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.145283in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.135887in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.124526in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.120911in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.126266in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.119939in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.111358in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.109383in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.118094in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.099817in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.092939in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.090953in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.077326in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.053957in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.052803in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.036876in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.992532in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{2.001441in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.957449in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.948021in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.903267in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.883811in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.864697in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.788621in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.785844in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.708550in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.678171in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.625634in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.558407in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.542955in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.472324in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.418046in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.350359in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.293127in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.228466in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.159489in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.058259in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.009159in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.977654in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.903486in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.833680in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.672844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{0.653781in}}{\pgfqpoint{7.409967in}{2.211563in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.693184in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.653781in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.765108in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.846052in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.897780in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.921149in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{0.970582in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.026982in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.094591in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.158389in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.217118in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.298274in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.370251in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.427547in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.450257in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.516360in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.548939in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.636458in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.678829in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.773701in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.803060in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.820601in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.854615in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.892655in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.905751in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.957316in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.971552in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.985057in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.993873in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.006255in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.014737in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.041266in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.064038in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.068232in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.061775in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.075522in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.095804in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.101606in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.105046in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.106554in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.107372in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.119899in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.119199in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.118768in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.108026in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.125035in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.124881in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.122704in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.124260in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.135550in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.136570in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.138674in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.147314in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.135225in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.143830in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.143864in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.146191in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.156646in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.156658in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.158360in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.161296in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.160591in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.158265in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.167463in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.166959in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.160607in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.165634in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.167532in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.168036in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.167319in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.170189in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.171294in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.175341in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.171003in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.167728in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.171183in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.171357in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.171790in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.165413in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.173100in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.178532in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.172513in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.177426in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.181144in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.184055in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.184134in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.177739in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.187790in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.187446in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.189423in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.177681in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.197161in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.191406in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.190627in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.185286in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{2.185991in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{2.202800in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{2.202800in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.200685in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.208016in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.203518in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.205081in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.200117in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.203574in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.202955in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.211563in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.203889in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.201590in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.198972in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.207103in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.191804in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.192602in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.202610in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.201407in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.198312in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.200508in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.198283in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.187686in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.200086in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.189649in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.185182in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.187135in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.180689in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.196156in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.192937in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.185138in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.191656in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.183295in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.182307in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.182163in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.184217in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.169914in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.174831in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.183204in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.176334in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.177120in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.180545in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.182035in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.175370in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.169843in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.167434in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.163240in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.169632in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.155030in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.158135in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.144854in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.152947in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.147523in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.143738in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.126137in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.134936in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.130847in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.137450in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.144859in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.144462in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.124764in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.122307in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.129110in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.108598in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.112310in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.088848in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.092493in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.097804in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.074268in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.066631in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.079829in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.052019in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{2.027260in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{2.021069in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.998923in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{2.010664in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.943964in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.935330in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.910786in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.837714in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.802817in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.774352in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.721188in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.673017in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.659745in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.573761in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.544134in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.486257in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.408431in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.358475in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.282927in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.223336in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.157602in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.093998in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{1.011342in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.793458in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.693184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480041in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.480041in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962523in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962523in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445004in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.445004in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.927486in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.927486in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409967in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.409967in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455199in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.505613in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{0.637460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=0.598879in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{1.047266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=1.008686in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{1.457072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=1.418492in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{1.866879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=1.828298in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{2.276685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=2.238105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.579120in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.651903in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.906763in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.052009in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.127526in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.185832in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.237688in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.301701in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.358916in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.407455in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.450842in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.513357in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.558815in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.616630in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.660775in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.714840in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.751678in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.798627in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.843235in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.880827in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.904092in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.924196in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.947811in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.976718in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.994733in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{2.028084in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.037995in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.065337in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.071637in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.090890in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.093353in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.104671in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.118704in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.124588in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.124408in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.140743in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.143460in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.151708in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.151925in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.161125in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.164048in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.165474in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.166374in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.175989in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.173366in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.183782in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.179872in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.185256in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.180094in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.187108in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.182262in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.191022in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.188370in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.188977in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.191715in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.198406in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.196861in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.198086in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.200449in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.200083in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.207013in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.206608in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.206089in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.205178in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.205658in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.209359in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.209890in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.208697in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.204764in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.212351in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.210061in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.214775in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.211569in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.214066in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.212035in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.214538in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.215678in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.217997in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.210035in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.213396in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.217828in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.215940in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.215945in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.219470in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.218687in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.218206in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.220562in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.221075in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.222241in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.221048in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.218958in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.220028in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.218975in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.224230in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.221694in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.222419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.594129in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.720218in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.913795in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.931869in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.984262in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.016718in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.062377in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.084932in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.115343in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.158231in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.195552in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.248381in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.304968in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.363671in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.410312in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.459248in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.528026in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.585058in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.633625in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.687612in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.735936in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.767661in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.802568in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.845127in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.883203in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.905787in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.934271in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.963079in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.986848in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.020539in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.025083in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.037106in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.055465in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.069905in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.078346in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.080869in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.091188in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.104674in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.110911in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.115325in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.120912in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.128560in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.132978in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.139794in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.133575in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.141868in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.145537in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.149673in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.152685in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.152812in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.160367in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.160490in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.161232in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.169766in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.169270in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.171293in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.173979in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.172930in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.171665in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.169345in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.177562in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.181716in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.179754in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.189954in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.185983in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.188549in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.189708in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.190425in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.190659in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.192583in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.195250in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.193531in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.193987in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.193203in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.194620in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.194922in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.199863in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.199050in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.201855in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.202036in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.202931in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.205691in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.201440in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.204361in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.206132in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.204965in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.201685in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.206935in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.203400in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.209851in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.211280in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.204317in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.200051in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.207286in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.211426in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.215001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.658706in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.780905in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.975025in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.005188in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.082617in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.137999in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.201214in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.258953in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.316338in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.373426in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.472106in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.507924in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.586044in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.631712in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.676654in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.707822in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.758121in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.799251in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.834905in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.847143in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.872461in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.914375in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.944300in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.970115in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.989953in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.013409in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.029391in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.043413in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.065752in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.089361in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.089369in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.086312in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.103713in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.114461in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.114306in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.112582in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.136421in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.135608in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.137740in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.146069in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.144583in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.150913in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.152184in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.149951in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.158110in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.152441in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.156917in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.164968in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.163863in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.165865in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.162980in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.173218in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.172153in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.170641in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.171333in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.183133in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.181666in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.180409in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.183068in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.185241in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.190695in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.184142in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.183580in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.181162in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.186704in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.197259in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.189733in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.189195in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.190436in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.192892in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.188045in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.194888in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.197426in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.200837in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.195676in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.200828in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.203071in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.203075in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.201721in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.200265in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.201202in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.201084in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.205061in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.205795in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.207673in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.201422in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.204331in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.209517in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.205231in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.200801in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.207410in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.207907in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{2.211712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.661890in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.794903in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.887232in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.930735in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.978233in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.020596in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.115963in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.174772in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.235884in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.303819in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.354025in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.427150in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.497190in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.510310in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.596257in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.638747in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.681412in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.742073in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.757163in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.812882in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.836240in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.861584in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.892293in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.919279in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.953662in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.958942in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.981850in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.004635in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.017711in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.025475in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.030355in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.049001in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.055943in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.071990in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.075722in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.081941in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.085821in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.093501in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.093261in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.104133in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.113956in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.125142in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.116900in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.126020in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.132570in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.140749in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.143528in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.140186in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.147853in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.150978in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.150132in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.146053in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.152239in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.153252in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.156874in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.162469in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.168116in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.166077in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.166271in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.166376in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.176885in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.169567in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.175809in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.174446in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.178773in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.180451in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.183005in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.179021in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.180063in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.181160in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.181296in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.189585in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.182533in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.182670in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.183796in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.189304in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.183741in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.191626in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.189852in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.191683in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.188748in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.187411in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.189377in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.189699in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.200013in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.196843in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.195512in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.192207in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.194922in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.198826in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.191745in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.193327in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.197705in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.198612in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{2.189635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.673483in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.779283in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.928697in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.995889in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.039375in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.096959in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.154955in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.226533in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.283410in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.351687in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.421204in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.472006in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.543646in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.561637in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.618774in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.661646in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.719637in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.758272in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.811256in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.842244in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.869195in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.882282in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.932639in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.945789in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.963410in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.992288in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.011786in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.032443in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.030252in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.040261in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.056270in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.066879in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.076443in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.090271in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.085187in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.102316in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.109056in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.113185in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.124754in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.125706in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.122411in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.125373in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.127067in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.122453in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.125882in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.136279in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.138914in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.133779in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.141198in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.145290in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.153101in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.150957in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.157374in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.152534in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.159600in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.162950in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.163368in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.166883in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.166496in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.170782in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.168064in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.165253in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.171241in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.174813in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.174633in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.171951in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.176335in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.180487in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.181738in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.175439in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.179215in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.180262in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.180326in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.183907in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.179434in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.184820in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.186149in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.181862in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.187253in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.190571in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.184615in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.194124in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.191513in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.192862in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.190814in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.199676in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.195201in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.196499in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.188899in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.201121in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.197462in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.199321in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.192986in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{2.194396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{2.311386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505613in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{2.311386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{2.311386in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{2.311386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455199in,y=2.394720in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ninja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.311386in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{2.311386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{0.558472in}}{\pgfqpoint{9.911278in}{2.227914in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.563018in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.558472in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.579029in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.614560in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.631790in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.734408in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.152565in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.488934in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.657224in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.707788in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.718742in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.750715in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.787576in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.804904in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.853964in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.891881in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.914680in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.939927in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.952278in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.982443in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.975405in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.968030in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.016791in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.015199in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.034922in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.052438in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.027535in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{1.983615in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.001851in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.027627in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.053139in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.050157in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.074899in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.075672in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.082775in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.078358in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.088963in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.087687in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.095122in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.078112in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.106509in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.114204in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.117059in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.129945in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.098587in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.124838in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.131673in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.112210in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.097999in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.013903in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.074442in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.115284in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.119606in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.129292in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.104741in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.143731in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.134492in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.148354in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.135042in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.124136in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.112350in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.157374in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.154486in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.135423in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.144259in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.146711in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.136772in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.151579in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.142140in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.162290in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.143829in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.158623in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.142891in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.151624in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.147579in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.150037in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.141322in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.158719in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.157864in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.173038in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.166968in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.167065in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.167580in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.168893in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.144455in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.163588in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.157624in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.165634in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.141745in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.162750in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.163202in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.170055in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.159148in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{1.934609in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.090235in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.178311in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.178311in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.227914in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.195136in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.194837in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.203824in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.187755in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.183596in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.184961in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.192875in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.189457in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.181321in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.187166in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.182366in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.174197in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.188309in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.181426in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.181032in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.174780in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.205680in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.184164in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.189739in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.184694in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.185428in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.170199in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.186172in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.178469in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.175324in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.188192in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.178270in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.178495in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.185459in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.169063in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.151664in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.158271in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.188794in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.146626in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.151234in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.173835in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.148996in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.159305in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.172067in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.157450in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.177316in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.163707in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.127692in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.161857in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.157988in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.155151in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.141835in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.137055in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.144227in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.141722in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.124846in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.150070in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.117339in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.129483in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.128665in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.117847in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.106858in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.126331in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.115824in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.089699in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.127434in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.114098in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.100952in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.087974in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.089407in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.077252in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.078414in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.064411in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.065823in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.056245in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.064387in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.026640in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.042650in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.041970in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.012369in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.011717in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.964788in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.967285in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.972255in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.924557in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.864879in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.807738in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.837936in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.746947in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.701907in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.567553in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.427894in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.834443in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.633466in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.618205in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.595388in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.563018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{0.578959in}}{\pgfqpoint{9.911278in}{2.205633in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.582719in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.578959in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.601534in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.625181in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.612397in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.428544in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.600301in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.647737in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.567811in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.666094in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.842151in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.865582in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.906627in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.934094in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.938794in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.828023in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.897837in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.930004in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.977494in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.996388in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.000038in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.036517in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.021684in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.035892in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.047844in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.075346in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.058192in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.065883in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.084179in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.070592in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.058535in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.088169in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.069142in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.078528in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.059935in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.084889in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.089484in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.090372in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.113089in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.105599in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.113567in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.127051in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.118581in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.099256in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.095944in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.122734in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.119626in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.124353in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.126590in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.113111in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.121137in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.120238in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.122507in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.133307in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.125632in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.121108in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.140770in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.116947in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.116708in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.124728in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.149886in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.146539in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.152488in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.150269in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.139305in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.138725in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.155004in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.158821in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.164759in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.155668in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.132264in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.153302in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.130771in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.142949in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.158594in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.167502in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.149820in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.153823in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.158213in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.151762in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.144510in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.167195in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.138606in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.148946in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.161021in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.148443in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.146878in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.162612in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.147631in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.153223in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.148214in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.154808in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.165951in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.163339in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.167638in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.161898in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.183276in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.183276in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.185760in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.176004in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.174521in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.187069in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.164158in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.184223in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.184307in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.170573in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.172376in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.175585in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.172252in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.205633in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.164186in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.174185in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.168654in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.167946in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.180769in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.169764in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.160068in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.174810in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.167325in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.167373in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.169273in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.174218in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.173075in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.180113in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.185189in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.173712in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.164308in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.163390in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.152824in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.159880in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.162804in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.162741in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.160078in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.156838in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.156874in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.150680in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.160513in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.151711in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.149541in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.157077in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.147608in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.154285in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.149534in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.125461in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.134419in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.131686in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.132062in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.153552in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.142644in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.157266in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.139976in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.117553in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.135227in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.130150in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.128693in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.111836in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.141947in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.123617in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.097109in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.103180in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.114392in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.101873in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.104862in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.088836in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.087755in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.087773in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.091226in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.086403in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.073986in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.035193in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.051619in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.041644in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.031222in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.014174in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.011026in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.998738in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.986425in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.945779in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.940584in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.918360in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.901586in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.903467in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.891791in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.845946in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.740002in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.687273in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.537276in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.346733in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.909214in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.638628in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.609232in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.582719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{0.583399in}}{\pgfqpoint{9.911199in}{2.189093in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.593496in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.583399in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.602028in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.618844in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.615015in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.118645in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.397032in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.495841in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.637733in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.710415in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.784516in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.827478in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.886996in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.849720in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.894625in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.922457in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.940249in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.972529in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.956450in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.971586in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.980928in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.000781in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.022951in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.021889in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.996037in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{1.978431in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.014622in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.017889in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.010934in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.012614in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.022008in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.025876in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.032918in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.020163in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.068997in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.052261in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.030708in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.074712in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.023819in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.068999in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.058400in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.056380in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.052729in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.076611in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.085026in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.080108in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.074261in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.066629in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.080147in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.101760in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.049490in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.101833in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.085463in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.090757in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.115598in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.093400in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.099521in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.094721in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.121347in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.120808in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.112580in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.106064in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.118610in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.115312in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.118624in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.115227in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.109191in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.128937in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.112621in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.116544in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.114847in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.107239in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.126533in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.107947in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.098317in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.132597in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.125434in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.133702in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.149407in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.141586in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.120899in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.126627in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.145160in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.137634in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.117045in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.153148in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.133810in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.141753in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.140691in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.153146in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.150345in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.139168in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.137418in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.164816in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.155062in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{2.144325in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{2.173687in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{2.173687in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.189093in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.184575in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.176248in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.170568in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.161621in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.168505in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.173271in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.162734in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.172336in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.163719in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.178906in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.183588in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.170356in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.159476in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.157277in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.155352in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.161007in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.154516in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.142216in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.150776in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.148954in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.162804in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.152135in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.156376in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.178558in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.165618in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.166548in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.165823in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.161481in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.144995in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.149440in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.161880in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.163643in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.138502in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.172997in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.163700in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.156071in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.131177in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.133442in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.123795in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.149634in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.136904in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.106062in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.131980in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.149217in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.131240in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.107364in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.111724in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.123383in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.123616in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.097836in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.112786in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.115609in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.111665in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.098038in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.101976in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.087786in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.103040in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.096483in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.087638in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.059395in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.078570in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.113544in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.073715in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.057686in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.073916in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.065580in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.060185in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.067413in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.023384in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.031797in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.036835in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.007136in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.015360in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.018607in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.983955in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.995886in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.952457in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.950446in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.958471in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.959823in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.941998in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.869731in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.848234in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.811760in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.800091in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.741697in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.712709in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.564448in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.202365in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.736850in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.631082in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.609107in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.593496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{0.586243in}}{\pgfqpoint{9.911140in}{2.165230in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.592063in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.586243in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.603678in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.628761in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.619376in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.919975in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.250867in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.476391in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.623558in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.711042in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.738833in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.740292in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.808901in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.842181in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.864588in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.875979in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.861592in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.882883in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.918709in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.914325in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.952385in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.934177in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.946665in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.930513in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.958963in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.970131in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{1.964728in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{1.966535in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{1.999819in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{1.966620in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{1.980205in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{1.983235in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{1.993442in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{1.997327in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.005039in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.014430in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.039368in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.024859in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.044400in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.004507in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.030345in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.013579in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.033565in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.045798in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.052331in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.039017in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.060560in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.060204in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.085510in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.077907in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.075853in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.056818in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.086853in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.058173in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.066890in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.059571in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.078403in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.089540in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.079671in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.084141in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.084245in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.093737in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.084581in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.085901in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.082515in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.112003in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.079176in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.114025in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.122983in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.108102in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.095190in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.083221in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.117779in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.105467in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.116732in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.097395in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.082507in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.103146in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.130513in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.113716in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.118502in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.111737in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.095255in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.112128in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.107389in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.125265in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.102564in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.106025in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.125699in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.106891in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.115088in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.087494in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.133830in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.131041in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.104516in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.136920in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{2.106458in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{2.164031in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{2.164031in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.141247in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.160956in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.158653in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.154614in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.165230in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.152285in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.160087in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.149729in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.123716in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.149403in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.157802in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.150309in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.141256in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.145711in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.151004in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.137344in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.124733in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.157400in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.136580in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.148247in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.146375in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.151408in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.135625in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.146919in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.131005in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.138075in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.130699in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.133932in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.128693in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.115775in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.119727in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.102105in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.120995in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.103082in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.116839in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.087480in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.105868in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.131045in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.110763in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.108017in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.141399in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.112075in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.133334in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.105891in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.106374in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.085871in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.107081in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.108453in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.078430in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.079231in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.078806in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.088381in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.053134in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.051549in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.044197in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.087389in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.056345in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.049984in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.072862in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.066068in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.046654in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.026589in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.040123in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.036761in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.034715in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.049630in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.004921in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.033771in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.029002in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{1.990644in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.986837in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.977760in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.997010in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.974040in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.984115in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.956828in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.988687in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.927757in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.890057in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.953719in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.917964in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.872559in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.860806in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.821581in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.800525in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.798665in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.741997in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.672204in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.601138in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.442971in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.075678in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.685344in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.632382in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.607053in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.592063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{0.585208in}}{\pgfqpoint{9.911125in}{2.146760in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.593228in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.585208in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.602934in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.621016in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.644194in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.039269in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.328517in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.463744in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.575945in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.666872in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.661428in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.747102in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.775003in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.774961in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.802527in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.819168in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.828447in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.875161in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.865947in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.873691in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.904710in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.896891in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.915965in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.927700in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.949563in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.967055in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{1.964617in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{1.946787in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{1.969312in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{1.953743in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{1.986395in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{1.973469in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{1.973064in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{1.993565in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.000964in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{1.984339in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{1.997020in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{1.995881in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.033732in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.017233in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.024712in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.042424in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.034700in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{1.983383in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.031071in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.033284in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.045261in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.040943in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.056457in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.022873in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.070477in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.015015in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.056444in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.068588in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.045220in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.065997in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.070318in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.040370in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.050400in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.040380in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.069450in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.053952in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.087325in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.085024in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.078675in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.071219in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.039240in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.051501in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.075892in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.098935in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.074277in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.066100in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.079480in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.048098in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.081254in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.093400in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.074812in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.077693in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.096016in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.079170in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.042576in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.078090in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.052604in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.080962in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.078211in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.106033in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.088439in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.100990in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.120310in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.094980in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.091869in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.102354in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.095393in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.103629in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.095134in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.112127in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.112459in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.146760in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.146760in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.139096in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.115126in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.108832in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.130700in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.144432in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.127399in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.133526in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.140819in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.113550in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.109206in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.116561in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.107362in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.104011in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.123750in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.126744in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.133404in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.127419in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.116892in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.089357in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.111371in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.116272in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.104686in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.097475in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.115496in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.100173in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.120969in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.129597in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.117100in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.101361in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.078167in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.081651in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.102114in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.110646in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.087436in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.096486in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.098376in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.098858in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.092359in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.101384in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.087240in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.078546in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.088265in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.083482in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.053636in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.082598in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.058030in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.067347in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.076060in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.061430in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.084549in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.055939in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.061061in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.063712in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.064316in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.063665in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.027517in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.039892in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.054932in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.077848in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.041543in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.051437in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.020923in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.037910in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.017825in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.025436in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.018608in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{1.992866in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.032095in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{1.985654in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.977904in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.994710in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.977644in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.951039in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.953245in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.943604in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.923769in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.886937in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.911640in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.910560in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.872990in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.862036in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.849026in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.845549in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.798545in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.783460in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.765358in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.691909in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.611144in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.466405in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.212991in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.729238in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.636744in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.609723in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.593228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981199in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.981199in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463681in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.463681in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.946162in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.946162in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428644in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.428644in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.911125in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.911125in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.956357in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.006771in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{0.544629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=0.506049in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{0.886723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=0.848143in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{1.228817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=1.190237in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{1.570911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=1.532331in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{1.913005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598842in, y=1.874425in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{2.255099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598842in, y=2.216519in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.560745in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.587209in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.616382in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.632628in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.784425in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.290229in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.528243in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.679565in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.727367in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.778339in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.779226in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.826227in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.864731in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.913110in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.929583in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.939734in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.975822in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.982323in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.012206in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.009028in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.997335in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.040589in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.035722in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.050372in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.058425in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.052974in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.030434in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.045629in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.057801in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.077045in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.082127in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.101166in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.082686in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.100661in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.097091in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.107647in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.097273in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.098988in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.103797in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.111924in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.132137in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.120953in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.135834in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.121407in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.130946in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.136754in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.133680in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.127993in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.087880in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.101067in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.139496in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.148461in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.143371in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.138404in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.151518in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.141744in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.161095in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.143138in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.135381in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.138600in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.173084in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.156378in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.143543in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.156661in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.166085in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.157633in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.164924in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.165166in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.168807in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.161149in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.172398in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.156545in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.168526in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.166137in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.169888in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.162743in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.182199in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.166322in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.177035in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.174197in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.177687in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.170888in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.175630in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.165811in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.172454in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.173541in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.179255in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.163353in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.173173in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.175478in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.186939in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.186172in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.177142in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.081262in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.134273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.580839in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.605383in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.631904in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.760805in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.148937in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.482910in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.643787in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.693869in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.706878in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.778942in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.872809in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.883584in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.912493in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.937339in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.942286in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.907224in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.948287in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.970515in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.995834in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.013805in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.020841in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.044068in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.028438in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.054939in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.067124in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.083286in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.072983in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.076819in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.086507in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.087727in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.080204in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.101280in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.086161in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.087818in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.091776in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.113418in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.100660in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.109532in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.121619in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.120413in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.115560in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.133514in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.137924in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.120950in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.119133in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.138143in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.125844in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.128019in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.130504in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.119286in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.135335in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.137261in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.135058in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.145192in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.137586in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.136410in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.150641in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.133813in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.136791in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.140783in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.154982in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.154640in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.157646in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.155075in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.146065in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.151057in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.159656in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.166267in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.174974in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.167890in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.152670in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.163760in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.150022in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.155161in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.162960in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.171156in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.154944in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.161793in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.169491in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.159854in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.156582in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.170690in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.151396in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.177290in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.166637in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.162014in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.159627in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.166592in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.165969in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.168723in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.156186in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.170938in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.170236in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.169672in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.176699in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.172587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.588447in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.605568in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.624963in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.675932in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.160505in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.480740in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.604275in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.689715in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.755253in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.798138in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.837856in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.860729in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.914497in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.904771in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.926548in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.936452in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.946353in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.984208in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.970202in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.995097in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.998144in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.003958in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.029893in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.026843in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.009710in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.022922in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.037403in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.041734in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.042425in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.035150in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.047862in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.069710in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.055744in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.039779in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.078318in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.074372in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.066874in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.081249in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.062897in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.083518in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.085032in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.085994in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.082757in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.087223in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.104321in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.101746in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.092993in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.086996in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.105694in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.109214in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.099354in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.116907in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.095763in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.113831in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.132616in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.108598in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.116482in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.112949in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.138709in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.142254in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.142789in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.122283in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.141126in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.138596in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.134032in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.130111in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.135336in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.147380in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.139584in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.141081in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.146702in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.131808in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.139334in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.135375in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.123635in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.141686in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.133825in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.144109in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.155207in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.148469in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.139088in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.143052in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.157758in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.160611in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.158434in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.153073in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.152244in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.156981in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.160825in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.155983in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.154868in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.156833in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.174696in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.172078in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{2.159006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.589153in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.605365in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.630571in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.652360in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.997826in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.346919in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.538765in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.647881in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.726520in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.768749in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.770409in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.815241in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.851494in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.868574in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.896971in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.907656in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.886470in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.923233in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.951506in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.954607in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.959146in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.960352in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.963761in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.968362in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.978484in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{1.977686in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{1.997768in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.016795in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{1.985771in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.014918in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.008975in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.015102in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.018725in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.015814in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.030542in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.052718in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.048861in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.047192in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.030426in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.058867in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.028888in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.042557in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.049466in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.070356in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.058911in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.069895in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.069317in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.096982in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.092494in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.080862in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.081596in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.096372in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.095753in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.089483in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.100485in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.093210in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.100151in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.105358in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.095004in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.085863in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.105288in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.093831in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.103448in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.092310in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.115865in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.097475in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.121359in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.128458in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.119401in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.116633in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.107113in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.132349in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.120546in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.134070in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.121885in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.115377in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.119863in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.143956in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.119225in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.127923in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.131370in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.120483in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.126692in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.128849in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.125983in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.114870in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.137714in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.133489in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.133686in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.126362in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.144222in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.144847in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.132736in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.139084in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{2.135244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.589218in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.606329in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.628880in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.686716in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.126130in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.397461in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.537444in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.633927in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.716115in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.722444in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.772823in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.810276in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.811994in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.832282in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.846079in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.869503in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.893401in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.876442in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.898730in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.924157in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.925068in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.933502in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.952672in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.972136in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.972479in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{1.975135in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{1.989441in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{1.981089in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{1.986175in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.005915in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{1.995647in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.005487in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.007244in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.026200in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.012941in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.037434in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.025406in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.036812in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.022375in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.044189in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.053370in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.049206in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.022222in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.043505in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.058917in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.053346in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.058501in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.061902in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.040452in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.076538in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.034326in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.069963in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.078426in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.061883in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.076619in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.085851in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.066364in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.074629in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.069378in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.082968in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.070694in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.098985in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.093569in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.080163in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.074693in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.070301in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.084301in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.102744in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.101073in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.097623in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.083137in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.097488in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.072787in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.092970in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.104836in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.093091in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.083525in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.106454in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.103294in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.087990in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.102417in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.088177in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.092486in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.092786in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.111297in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.098823in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.107270in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.130564in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.114253in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.109634in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.123393in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.113047in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.106230in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.105130in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.125611in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.129609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{2.311386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006771in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.311386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{2.311386in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.311386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.956357in,y=2.394720in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BossFight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.876629in}{0.530556in}}%
\pgfpathlineto{\pgfqpoint{9.928993in}{0.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.951215in}{0.530556in}}{\pgfqpoint{9.951215in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{9.951215in}{1.403395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.951215in}{1.425617in}}{\pgfqpoint{9.928993in}{1.425617in}}%
\pgfpathlineto{\pgfqpoint{8.876629in}{1.425617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.854407in}{1.425617in}}{\pgfqpoint{8.854407in}{1.403395in}}%
\pgfpathlineto{\pgfqpoint{8.854407in}{0.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.854407in}{0.530556in}}{\pgfqpoint{8.876629in}{0.530556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.092818in,y=1.284722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898852in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{9.121074in}{1.191049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209963in,y=1.152161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898852in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{9.121074in}{1.058333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209963in,y=1.019444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898852in}{0.919444in}}%
\pgfpathlineto{\pgfqpoint{9.121074in}{0.919444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209963in,y=0.880556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898852in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{9.121074in}{0.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209963in,y=0.741667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898852in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{9.121074in}{0.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209963in,y=0.602778in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 256}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ablations_fixed_prox_ewma_approxkl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704171in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.680433in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.680433in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{0.704171in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.794001in}{7.757389in}}{\pgfqpoint{2.590603in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{0.794001in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{8.598845in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{8.145756in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{8.341424in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{7.978707in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{8.267572in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{8.166189in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{8.314138in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{8.180569in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{8.278918in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{8.243543in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{8.342643in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{8.373227in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{8.339350in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{8.376593in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{8.299483in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{8.249867in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{8.311508in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{8.371461in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{8.298965in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{8.215307in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{8.081670in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{8.190210in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{8.060114in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{8.177485in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{8.067446in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{8.140117in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{8.069573in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{8.197124in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{8.121196in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{8.191035in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{8.109267in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{8.161800in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{8.087120in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{8.162791in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{7.980981in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{8.057207in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{7.953454in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{8.065269in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{8.009822in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{8.124409in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{8.002306in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{8.059649in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{7.916260in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{8.073161in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{7.914195in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{8.041745in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{7.884986in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{7.997590in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{7.935094in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{8.049230in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{7.876819in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{8.089472in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{7.941808in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{7.992690in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{7.877768in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{7.983755in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{7.861429in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{7.965931in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{7.861577in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{8.025897in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{7.851336in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{8.027077in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{7.853039in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{7.966794in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{7.924044in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{7.893130in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{7.876287in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{7.940074in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{7.866622in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{7.921226in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{7.824472in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{7.925160in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{7.853639in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{7.976173in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{7.913517in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{8.040474in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{7.848970in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{7.972470in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{7.849682in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{8.020982in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{7.928748in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{7.957561in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{7.757389in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{7.948217in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{7.809435in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{7.972146in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{7.901734in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{7.944368in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{7.838367in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{7.974044in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{7.783676in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{7.891017in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{7.791436in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{7.952418in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{7.816798in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{7.807034in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{7.940355in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{7.940355in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{7.896965in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{7.986974in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{7.894362in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{8.072365in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{7.887124in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{8.003009in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{8.089320in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{8.060819in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{7.966756in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{8.074211in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{8.058498in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{8.148268in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{7.873149in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{8.132036in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{7.994821in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{8.072957in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{7.956178in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{8.068806in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{7.913656in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{8.121123in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{8.093756in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{8.098927in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{7.959607in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{8.154416in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{8.023911in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{8.212769in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{8.032028in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{8.182057in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{7.983904in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{8.128479in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{8.074828in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{8.156815in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{8.019868in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{8.084833in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{8.027827in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{8.186658in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{8.035570in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{8.151325in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{8.039876in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{8.028897in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{8.103229in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{8.245619in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{8.021686in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{8.215934in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{7.970595in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{8.131498in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{8.040965in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{8.094104in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{8.005977in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{8.122702in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{8.109854in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{8.112507in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{8.058005in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{8.166572in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{8.090328in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{8.202325in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{8.110230in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{8.325125in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{8.138739in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{8.304340in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{8.150451in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{8.324532in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{8.225696in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{8.223067in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{8.172492in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{8.335659in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{8.248361in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{8.247332in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{8.168805in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{8.257542in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{8.207711in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{8.323721in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{8.175238in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{8.319166in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{8.518005in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{8.424909in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{8.456712in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{8.434993in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{8.448493in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{8.491835in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{8.425208in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{8.500970in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{8.390359in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{8.440279in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{8.410425in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{8.376318in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{8.432556in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{8.289143in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{8.409620in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{8.245343in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{8.394621in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{8.095390in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{8.371471in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{8.369982in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{8.734069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.794001in}{7.438497in}}{\pgfqpoint{2.590603in}{8.339420in}}{%
\pgfpathmoveto{\pgfqpoint{0.794001in}{8.339420in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{8.240750in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{7.843179in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{8.015685in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{7.760909in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{7.983903in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{7.739368in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{7.886656in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{7.695494in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{7.894587in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{7.728429in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{7.800440in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{7.798231in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{7.793316in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{7.786973in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{7.779623in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{7.716433in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{7.717240in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{7.735122in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{7.713459in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{7.670182in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{7.619833in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{7.693979in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{7.635026in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{7.723416in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{7.601446in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{7.632566in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{7.619535in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{7.686484in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{7.601373in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{7.645342in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{7.622352in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{7.674024in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{7.577568in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{7.612282in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{7.641378in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{7.658866in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{7.537908in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{7.626869in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{7.511076in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{7.545986in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{7.563142in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{7.527184in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{7.513229in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{7.594742in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{7.509000in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{7.617269in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{7.549634in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{7.543989in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{7.535140in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{7.564989in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{7.522642in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{7.539139in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{7.538956in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{7.571842in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{7.501440in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{7.543923in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{7.498943in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{7.572438in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{7.496034in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{7.581294in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{7.502957in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{7.584409in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{7.584469in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{7.564612in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{7.504305in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{7.546665in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{7.478774in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{7.561442in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{7.537480in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{7.511965in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{7.520216in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{7.627409in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{7.466567in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{7.593243in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{7.507526in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{7.500066in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{7.472942in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{7.544531in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{7.447224in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{7.577655in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{7.461650in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{7.490707in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{7.477746in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{7.513907in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{7.455787in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{7.540707in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{7.441604in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{7.489871in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{7.444590in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{7.511071in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{7.445941in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{7.484317in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{7.457446in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{7.509195in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{7.438497in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{7.502618in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{7.510363in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{7.510363in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{7.497237in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{7.555226in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{7.534563in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{7.598228in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{7.494089in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{7.582597in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{7.544604in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{7.658657in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{7.523223in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{7.628658in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{7.554983in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{7.566654in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{7.572950in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{7.594460in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{7.538555in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{7.587984in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{7.501880in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{7.638310in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{7.561405in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{7.554694in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{7.517896in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{7.631015in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{7.557921in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{7.648862in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{7.590727in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{7.573041in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{7.560674in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{7.607388in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{7.521125in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{7.648866in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{7.585154in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{7.680715in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{7.608594in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{7.664601in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{7.588426in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{7.619843in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{7.559318in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{7.611119in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{7.586934in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{7.630921in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{7.654094in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{7.642485in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{7.551615in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{7.673364in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{7.581943in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{7.606231in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{7.623736in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{7.693169in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{7.605197in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{7.662567in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{7.648404in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{7.628986in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{7.563879in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{7.635061in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{7.669503in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{7.717145in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{7.637051in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{7.760464in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{7.653622in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{7.688636in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{7.659017in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{7.751006in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{7.710774in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{7.785148in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{7.682458in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{7.766739in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{7.702093in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{7.717791in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{7.702007in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{7.763520in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{7.791606in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{7.773226in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{7.729226in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{7.820334in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{7.803062in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{7.924340in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{7.854583in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{7.851173in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{7.835705in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{7.948192in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{7.840002in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{7.946330in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{7.941084in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{7.923174in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{8.025490in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{7.976310in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{7.969964in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{7.948459in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{7.979024in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{7.910843in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{8.107291in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{7.887828in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{8.048585in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{8.089863in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{8.339420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.794001in}{7.200861in}}{\pgfqpoint{2.590529in}{7.910586in}}{%
\pgfpathmoveto{\pgfqpoint{0.794001in}{7.910586in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{7.843323in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{7.664650in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{7.703659in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{7.463544in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{7.588385in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{7.494732in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{7.424255in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{7.372454in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{7.443346in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{7.338069in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{7.401323in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{7.364594in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{7.361798in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{7.348899in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{7.367085in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{7.353230in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{7.333202in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{7.342667in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{7.310588in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{7.324593in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{7.311318in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{7.330016in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{7.324643in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{7.305956in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{7.238280in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{7.286740in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{7.284874in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{7.277680in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{7.283701in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{7.296191in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{7.264193in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{7.308562in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{7.269670in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{7.290195in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{7.261970in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{7.298970in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{7.249858in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{7.286996in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{7.224516in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{7.269688in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{7.276033in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{7.278103in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{7.251724in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{7.265244in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{7.220738in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{7.261792in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{7.225781in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{7.267890in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{7.267445in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{7.259404in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{7.226260in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{7.245719in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{7.248781in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{7.266718in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{7.227422in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{7.272430in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{7.251552in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{7.260700in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{7.228863in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{7.259995in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{7.262150in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{7.246683in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{7.235435in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{7.266551in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{7.234959in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{7.248413in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{7.230957in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{7.283480in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{7.216538in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{7.283078in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{7.225572in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{7.251411in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{7.200861in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{7.274883in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{7.227568in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{7.253906in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{7.248602in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{7.247110in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{7.220309in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{7.250437in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{7.236587in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{7.263203in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{7.219737in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{7.246563in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{7.220439in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{7.240964in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{7.234891in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{7.292699in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{7.202973in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{7.261235in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{7.208465in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{7.241105in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{7.216052in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{7.265292in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{7.207635in}}%
\pgfpathlineto{\pgfqpoint{2.590529in}{7.261784in}}%
\pgfpathlineto{\pgfqpoint{2.590529in}{7.265499in}}%
\pgfpathlineto{\pgfqpoint{2.590529in}{7.265499in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{7.248644in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{7.305907in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{7.245213in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{7.300476in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{7.239576in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{7.281573in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{7.260263in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{7.329791in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{7.279145in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{7.277686in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{7.249598in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{7.269661in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{7.253297in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{7.287705in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{7.265807in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{7.277955in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{7.271500in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{7.278058in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{7.264143in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{7.289810in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{7.264310in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{7.300626in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{7.275510in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{7.310626in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{7.318249in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{7.299541in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{7.287020in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{7.322819in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{7.311285in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{7.309442in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{7.268815in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{7.334914in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{7.298887in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{7.349144in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{7.280993in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{7.295673in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{7.260188in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{7.291639in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{7.294343in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{7.327573in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{7.264494in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{7.355749in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{7.274312in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{7.386861in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{7.265655in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{7.342769in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{7.286534in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{7.288900in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{7.276670in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{7.312604in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{7.340600in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{7.354311in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{7.288912in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{7.334022in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{7.297559in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{7.345463in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{7.299723in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{7.328536in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{7.272553in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{7.335419in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{7.332657in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{7.318419in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{7.325776in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{7.390214in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{7.350272in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{7.337148in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{7.334109in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{7.399118in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{7.356172in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{7.374132in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{7.346198in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{7.445036in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{7.339045in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{7.397492in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{7.352574in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{7.422401in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{7.371477in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{7.515807in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{7.446310in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{7.481358in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{7.507334in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{7.422833in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{7.471358in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{7.428163in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{7.468219in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{7.445538in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{7.556745in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{7.475278in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{7.573624in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{7.596187in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{7.698412in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{7.597800in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{7.788953in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{7.696368in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{7.910586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.794001in}{7.096021in}}{\pgfqpoint{2.590473in}{7.545896in}}{%
\pgfpathmoveto{\pgfqpoint{0.794001in}{7.545896in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{7.394032in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{7.370964in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{7.300368in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{7.264499in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{7.228507in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{7.197349in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{7.203818in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{7.202900in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{7.176872in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{7.190011in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{7.172173in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{7.216717in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{7.168234in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{7.184399in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{7.170665in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{7.183707in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{7.144646in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{7.153318in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{7.151740in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{7.160226in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{7.146926in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{7.174006in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{7.149358in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{7.176204in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{7.155168in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{7.158972in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{7.132895in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{7.146741in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{7.134933in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{7.153735in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{7.131986in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{7.143093in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{7.124825in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{7.148584in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{7.125347in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{7.155705in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{7.124387in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{7.131828in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{7.142483in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{7.135752in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{7.124284in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{7.136385in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{7.118639in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{7.129737in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{7.116122in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{7.135902in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{7.121250in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{7.144866in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{7.119111in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{7.126712in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{7.112781in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{7.119178in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{7.110594in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{7.129689in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{7.111990in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{7.122935in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{7.135604in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{7.132020in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{7.102413in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{7.121498in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{7.108264in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{7.126224in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{7.112996in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{7.122514in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{7.116485in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{7.112779in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{7.107073in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{7.130691in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{7.109306in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{7.120850in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{7.121468in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{7.123504in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{7.110567in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{7.127027in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{7.105931in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{7.119168in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{7.113545in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{7.124589in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{7.104949in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{7.106215in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{7.101034in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{7.124408in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{7.110089in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{7.118853in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{7.103733in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{7.116019in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{7.100792in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{7.106204in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{7.096021in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{7.108981in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{7.097815in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{7.120506in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{7.107197in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{7.117341in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{7.106914in}}%
\pgfpathlineto{\pgfqpoint{2.590473in}{7.102458in}}%
\pgfpathlineto{\pgfqpoint{2.590473in}{7.138112in}}%
\pgfpathlineto{\pgfqpoint{2.590473in}{7.138112in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{7.127634in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{7.126567in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{7.145073in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{7.153812in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{7.128477in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{7.121601in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{7.116808in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{7.115759in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{7.127578in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{7.130604in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{7.132788in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{7.129984in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{7.122372in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{7.156892in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{7.114066in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{7.154873in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{7.115076in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{7.139676in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{7.136127in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{7.139743in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{7.129673in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{7.134999in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{7.142922in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{7.140994in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{7.124726in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{7.145696in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{7.116181in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{7.136363in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{7.120715in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{7.128680in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{7.132373in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{7.131381in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{7.128001in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{7.133459in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{7.120281in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{7.147405in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{7.150869in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{7.150181in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{7.143736in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{7.144402in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{7.128215in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{7.155125in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{7.131096in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{7.166760in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{7.130981in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{7.141504in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{7.149361in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{7.157619in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{7.127027in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{7.152858in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{7.144417in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{7.166461in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{7.148677in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{7.157114in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{7.136471in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{7.161549in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{7.157723in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{7.174407in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{7.134022in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{7.173241in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{7.157348in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{7.177899in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{7.145391in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{7.178418in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{7.140481in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{7.180152in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{7.141886in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{7.169475in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{7.158113in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{7.171592in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{7.158017in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{7.213465in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{7.162970in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{7.185314in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{7.167937in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{7.187272in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{7.179387in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{7.193135in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{7.203251in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{7.214797in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{7.213283in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{7.291250in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{7.220670in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{7.231691in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{7.200782in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{7.222462in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{7.203825in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{7.264463in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{7.244982in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{7.351321in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{7.349550in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{7.384625in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{7.408487in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{7.383492in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{7.545896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.794001in}{7.063726in}}{\pgfqpoint{2.590459in}{7.288005in}}{%
\pgfpathmoveto{\pgfqpoint{0.794001in}{7.288005in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{7.225493in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{7.152200in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{7.118311in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{7.105573in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{7.108547in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{7.099341in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{7.087902in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{7.090750in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{7.078149in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{7.082586in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{7.087791in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{7.085264in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{7.079697in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{7.088377in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{7.077829in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{7.085637in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{7.079796in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{7.087080in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{7.078704in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{7.077798in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{7.075345in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{7.080985in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{7.073422in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{7.083593in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{7.075558in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{7.076185in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{7.076119in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{7.080491in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{7.071375in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{7.077177in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{7.074667in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{7.073922in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{7.065189in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{7.073707in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{7.070330in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{7.075069in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{7.068243in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{7.070795in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{7.073225in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{7.073548in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{7.074172in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{7.075621in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{7.071246in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{7.069597in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{7.069041in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{7.073627in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{7.070389in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{7.074435in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{7.072036in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{7.074588in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{7.077581in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{7.078467in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{7.072240in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{7.075731in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{7.071663in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{7.071889in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{7.074638in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{7.069823in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{7.072188in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{7.074291in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{7.066025in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{7.075916in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{7.068927in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{7.073945in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{7.074148in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{7.072378in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{7.072619in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{7.074171in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{7.070438in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{7.071136in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{7.064711in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{7.072871in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{7.073540in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{7.072436in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{7.070741in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{7.073116in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{7.068020in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{7.072606in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{7.064564in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{7.072659in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{7.070171in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{7.072477in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{7.067410in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{7.073597in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{7.067415in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{7.071989in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{7.069061in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{7.066685in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{7.068778in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{7.068200in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{7.071521in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{7.068328in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{7.071796in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{7.068355in}}%
\pgfpathlineto{\pgfqpoint{2.590459in}{7.068564in}}%
\pgfpathlineto{\pgfqpoint{2.590459in}{7.075560in}}%
\pgfpathlineto{\pgfqpoint{2.590459in}{7.075560in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{7.076029in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{7.081263in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{7.073207in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{7.079431in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{7.069739in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{7.085083in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{7.070341in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{7.075398in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{7.082995in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{7.074112in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{7.076916in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{7.083921in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{7.070356in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{7.076502in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{7.073221in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{7.078422in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{7.070676in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{7.075279in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{7.077338in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{7.076450in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{7.080212in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{7.079528in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{7.081995in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{7.072941in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{7.077859in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{7.082555in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{7.075744in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{7.082226in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{7.076376in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{7.084483in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{7.078558in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{7.083859in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{7.078616in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{7.080975in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{7.079664in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{7.088099in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{7.084621in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{7.092357in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{7.082441in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{7.085034in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{7.080994in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{7.087871in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{7.084079in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{7.087402in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{7.079855in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{7.080970in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{7.084892in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{7.079674in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{7.076443in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{7.092186in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{7.086770in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{7.081111in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{7.074947in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{7.082572in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{7.078035in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{7.082730in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{7.085835in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{7.097166in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{7.085063in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{7.085948in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{7.086295in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{7.084962in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{7.093607in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{7.085605in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{7.087339in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{7.099973in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{7.089949in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{7.093136in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{7.090513in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{7.099824in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{7.085428in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{7.099875in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{7.090212in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{7.093658in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{7.092205in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{7.104493in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{7.089360in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{7.100520in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{7.097266in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{7.094904in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{7.086397in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{7.099905in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{7.093241in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{7.102890in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{7.096291in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{7.106133in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{7.110766in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{7.107722in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{7.110558in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{7.125788in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{7.116284in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{7.132512in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{7.162910in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{7.227093in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{7.288005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774965in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682712in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590459in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704171in}{7.049887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.011307in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704171in}{7.420025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.381445in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704171in}{7.790163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.751583in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704171in}{8.160302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=8.121722in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704171in}{8.530440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=8.491860in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282485in,y=7.898897in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approx. KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794001in}{8.666457in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{8.257869in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{8.356448in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{8.037049in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{8.331096in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{8.205766in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{8.361879in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{8.234856in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{8.355737in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{8.309930in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{8.376534in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{8.406753in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{8.364855in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{8.438781in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{8.362345in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{8.370851in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{8.380001in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{8.403227in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{8.377839in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{8.320108in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{8.299838in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{8.254688in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{8.117676in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{8.250603in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{8.137578in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{8.198829in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{8.119189in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{8.222228in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{8.184778in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{8.263347in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{8.140880in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{8.192433in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{8.156408in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{8.243662in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{8.065716in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{8.180773in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{8.046096in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{8.195197in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{8.060026in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{8.163367in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{8.046317in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{8.113111in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{7.987132in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{8.092834in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{8.012025in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{8.082223in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{7.945481in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{8.045847in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{7.988030in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{8.090364in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{7.923707in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{8.152703in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{7.981747in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{8.119155in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{7.990498in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{8.006326in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{7.950652in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{8.058628in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{7.948573in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{8.106278in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{7.939582in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{8.055955in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{7.936453in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{8.061805in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{7.999436in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{8.010804in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{7.930096in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{8.061066in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{7.949325in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{8.066997in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{7.924191in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{8.039788in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{7.906623in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{8.037550in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{8.003637in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{8.080799in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{7.881313in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{8.020638in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{7.902930in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{8.046969in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{7.961784in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{8.044799in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{7.815269in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{8.048242in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{7.933967in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{8.023179in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{7.934245in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{8.002594in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{7.963843in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{7.988527in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{7.835400in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{7.981691in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{7.842899in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{7.969696in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{7.856882in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{7.873694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794001in}{8.290085in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{7.966521in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{8.032135in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{7.824368in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{8.045597in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{7.825106in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{7.932840in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{7.821977in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{7.932275in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{7.852370in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{7.912965in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{7.860703in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{7.867200in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{7.866651in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{7.809813in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{7.832312in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{7.776472in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{7.793148in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{7.784021in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{7.797261in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{7.711447in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{7.757156in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{7.682126in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{7.748321in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{7.696526in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{7.698043in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{7.660771in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{7.702138in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{7.651733in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{7.706040in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{7.652405in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{7.729586in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{7.644171in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{7.681644in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{7.650198in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{7.673751in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{7.595765in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{7.693667in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{7.574064in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{7.631565in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{7.616322in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{7.581122in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{7.538554in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{7.611864in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{7.578702in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{7.639918in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{7.577415in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{7.618579in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{7.579438in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{7.585610in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{7.552292in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{7.606252in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{7.545285in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{7.607164in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{7.577767in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{7.587422in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{7.542939in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{7.591778in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{7.527676in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{7.600568in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{7.545691in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{7.624505in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{7.596531in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{7.622663in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{7.544729in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{7.597766in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{7.499950in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{7.584415in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{7.549077in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{7.542503in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{7.555472in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{7.638136in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{7.512244in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{7.612129in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{7.512711in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{7.527380in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{7.517174in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{7.591421in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{7.474552in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{7.582819in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{7.500102in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{7.542584in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{7.525348in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{7.540280in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{7.505385in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{7.584683in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{7.482413in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{7.574264in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{7.494597in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{7.546834in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{7.470015in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{7.541272in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{7.496004in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{7.532211in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{7.467867in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{7.506490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794001in}{7.876954in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{7.680509in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{7.746306in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{7.530672in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{7.643398in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{7.545460in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{7.498940in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{7.423866in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{7.500045in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{7.391803in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{7.434771in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{7.396379in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{7.416578in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{7.385866in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{7.437209in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{7.417294in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{7.389756in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{7.429237in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{7.341033in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{7.373497in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{7.331946in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{7.363754in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{7.331844in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{7.375496in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{7.292239in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{7.330436in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{7.320523in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{7.338399in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{7.308905in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{7.316669in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{7.307233in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{7.349388in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{7.297723in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{7.304307in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{7.297313in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{7.317195in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{7.261206in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{7.307766in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{7.262120in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{7.307575in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{7.286796in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{7.306063in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{7.270318in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{7.309778in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{7.280669in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{7.287198in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{7.251225in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{7.278395in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{7.276989in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{7.301087in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{7.245957in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{7.316290in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{7.261547in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{7.311234in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{7.245958in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{7.300002in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{7.272947in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{7.276169in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{7.244525in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{7.277834in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{7.271572in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{7.297914in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{7.267161in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{7.300733in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{7.251887in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{7.278927in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{7.271121in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{7.303150in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{7.251779in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{7.291310in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{7.271910in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{7.281018in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{7.238186in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{7.287755in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{7.245939in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{7.271858in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{7.256373in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{7.262584in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{7.245905in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{7.264196in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{7.251197in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{7.275454in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{7.236517in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{7.258112in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{7.235018in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{7.259325in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{7.257018in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{7.311245in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{7.231618in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{7.271404in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{7.224021in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{7.270791in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{7.230633in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{7.285600in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{7.228139in}}%
\pgfpathlineto{\pgfqpoint{2.590529in}{7.263641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794001in}{7.469964in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{7.377228in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{7.354428in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{7.324562in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{7.289028in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{7.274335in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{7.224400in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{7.233682in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{7.190348in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{7.206237in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{7.186477in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{7.224204in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{7.194452in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{7.237824in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{7.191974in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{7.199252in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{7.173948in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{7.173227in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{7.165564in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{7.173749in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{7.157431in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{7.179660in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{7.156164in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{7.194835in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{7.156592in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{7.165282in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{7.145504in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{7.158108in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{7.138409in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{7.166943in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{7.136233in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{7.160756in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{7.135108in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{7.163241in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{7.141347in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{7.164473in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{7.129205in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{7.153118in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{7.150103in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{7.148650in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{7.130378in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{7.146749in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{7.133658in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{7.148099in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{7.130270in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{7.144380in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{7.124138in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{7.151242in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{7.134236in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{7.134108in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{7.121881in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{7.142969in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{7.120845in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{7.142407in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{7.120103in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{7.133668in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{7.139670in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{7.141100in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{7.126641in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{7.134451in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{7.114273in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{7.129842in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{7.120499in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{7.126948in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{7.124429in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{7.120730in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{7.113894in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{7.133527in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{7.112744in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{7.133273in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{7.123097in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{7.132249in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{7.126745in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{7.131013in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{7.117802in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{7.129455in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{7.124836in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{7.132132in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{7.110013in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{7.130544in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{7.107550in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{7.140650in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{7.116230in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{7.124418in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{7.118260in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{7.123312in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{7.114185in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{7.110981in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{7.106414in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{7.115291in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{7.113146in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{7.137159in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{7.126135in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{7.121954in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{7.117274in}}%
\pgfpathlineto{\pgfqpoint{2.590473in}{7.120285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794001in}{7.256749in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{7.189647in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{7.140610in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{7.119042in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{7.112416in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{7.112565in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{7.099230in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{7.099236in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{7.094458in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{7.094359in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{7.092041in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{7.094077in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{7.086469in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{7.094141in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{7.082113in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{7.090270in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{7.088531in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{7.093800in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{7.084032in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{7.091145in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{7.083775in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{7.087322in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{7.081817in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{7.091734in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{7.080493in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{7.088004in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{7.083316in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{7.086814in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{7.080662in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{7.088575in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{7.081003in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{7.079764in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{7.079398in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{7.079334in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{7.078313in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{7.080508in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{7.076653in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{7.083980in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{7.079530in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{7.078139in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{7.076103in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{7.079097in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{7.073096in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{7.075354in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{7.077905in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{7.082907in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{7.073416in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{7.077054in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{7.078464in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{7.077779in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{7.078718in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{7.082935in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{7.078160in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{7.081801in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{7.076328in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{7.078462in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{7.078539in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{7.081090in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{7.078405in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{7.081195in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{7.072845in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{7.078446in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{7.073771in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{7.078902in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{7.076353in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{7.078431in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{7.074497in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{7.078198in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{7.073091in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{7.076845in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{7.071285in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{7.072906in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{7.077768in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{7.075982in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{7.075477in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{7.074783in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{7.072679in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{7.073942in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{7.067620in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{7.075541in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{7.071696in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{7.074490in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{7.068883in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{7.078759in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{7.072166in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{7.073050in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{7.073360in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{7.072229in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{7.068513in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{7.076931in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{7.068970in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{7.075476in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{7.070768in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{7.076530in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{7.072192in}}%
\pgfpathlineto{\pgfqpoint{2.590459in}{7.072062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704171in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{0.704171in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680433in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.680433in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704171in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.680433in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704171in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.680433in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692302in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129904in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{3.129904in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.219734in}{7.469911in}}{\pgfqpoint{5.016336in}{7.927498in}}{%
\pgfpathmoveto{\pgfqpoint{3.219734in}{7.617864in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{7.505834in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{7.469911in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{7.488320in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{7.548536in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{7.547226in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{7.616129in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{7.620718in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{7.650233in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{7.613139in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{7.652227in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{7.585196in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{7.613596in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{7.621400in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{7.636314in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{7.613875in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{7.686913in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{7.637450in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{7.679624in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{7.600304in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{7.654382in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{7.621231in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{7.682690in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{7.633289in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{7.713768in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{7.569874in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{7.673169in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{7.569053in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{7.643331in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{7.631764in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{7.631750in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{7.597089in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{7.641460in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{7.578296in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{7.684203in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{7.589381in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{7.594997in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{7.568022in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{7.606466in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{7.578285in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{7.673286in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{7.597305in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{7.622414in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{7.614699in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{7.609925in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{7.570702in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{7.607287in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{7.561212in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{7.618802in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{7.572496in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{7.629609in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{7.557192in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{7.629259in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{7.559567in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{7.596832in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{7.508532in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{7.604154in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{7.535397in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{7.613608in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{7.542334in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{7.583755in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{7.595977in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{7.615149in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{7.554352in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{7.588321in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{7.547585in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{7.558851in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{7.571264in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{7.582463in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{7.531505in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{7.594029in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{7.552638in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{7.605926in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{7.538062in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{7.592793in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{7.498785in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{7.555722in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{7.542081in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{7.614799in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{7.550697in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{7.588032in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{7.532468in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{7.588472in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{7.536097in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{7.594874in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{7.509490in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{7.575592in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{7.523650in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{7.570476in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{7.558846in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{7.551557in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{7.507304in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{7.582395in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{7.483088in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{7.538092in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{7.505325in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{7.556965in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{7.602013in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{7.602013in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{7.535532in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{7.621101in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{7.609763in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{7.621788in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{7.592505in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{7.667335in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{7.618895in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{7.654246in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{7.565583in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{7.625311in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{7.575938in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{7.605566in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{7.687283in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{7.631533in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{7.632623in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{7.615070in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{7.570145in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{7.693202in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{7.617469in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{7.703896in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{7.620162in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{7.649870in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{7.543641in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{7.667539in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{7.585134in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{7.691429in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{7.606787in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{7.647994in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{7.616606in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{7.621369in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{7.569830in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{7.724029in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{7.582815in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{7.661045in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{7.635721in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{7.643540in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{7.588936in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{7.648195in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{7.644621in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{7.638295in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{7.634162in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{7.688826in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{7.618607in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{7.702328in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{7.593138in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{7.660275in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{7.625465in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{7.708848in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{7.610951in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{7.700350in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{7.678264in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{7.665880in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{7.689483in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{7.687357in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{7.654953in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{7.729217in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{7.628070in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{7.687894in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{7.598091in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{7.662740in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{7.607951in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{7.736089in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{7.737075in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{7.742591in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{7.678958in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{7.730860in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{7.678681in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{7.743359in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{7.691094in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{7.739476in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{7.701777in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{7.749349in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{7.664663in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{7.747824in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{7.716874in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{7.927498in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{7.740366in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{7.805175in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{7.670219in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{7.722113in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{7.643468in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{7.689986in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{7.684666in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{7.759714in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{7.673486in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{7.717965in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{7.654477in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{7.730946in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{7.658432in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{7.695868in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{7.620063in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{7.629400in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{7.515716in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{7.539478in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{7.617864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.219734in}{7.090126in}}{\pgfqpoint{5.016336in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{3.219734in}{7.450144in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{7.415253in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{7.418525in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{7.428029in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{7.502003in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{7.483596in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{7.555019in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{7.461838in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{7.546484in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{7.512793in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{7.521072in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{7.514374in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{7.498043in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{7.501262in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{7.487391in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{7.507666in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{7.569912in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{7.524733in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{7.499500in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{7.493677in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{7.499816in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{7.475882in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{7.478813in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{7.492777in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{7.497577in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{7.473327in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{7.493143in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{7.475811in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{7.482875in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{7.470326in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{7.451202in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{7.493227in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{7.479362in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{7.462955in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{7.458732in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{7.466636in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{7.488103in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{7.482473in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{7.479836in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{7.451808in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{7.483238in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{7.454362in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{7.442055in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{7.457411in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{7.466887in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{7.454782in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{7.486465in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{7.450273in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{7.466836in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{7.447117in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{7.451251in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{7.436573in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{7.459320in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{7.465443in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{7.489626in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{7.470214in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{7.390551in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{7.430406in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{7.441275in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{7.402194in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{7.433128in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{7.449511in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{7.443875in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{7.446349in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{7.439382in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{7.450028in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{7.454953in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{7.420665in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{7.458141in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{7.429275in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{7.438537in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{7.421533in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{7.434588in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{7.436923in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{7.467140in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{7.413386in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{7.447681in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{7.423299in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{7.419244in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{7.418620in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{7.090126in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{7.398181in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{7.441721in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{7.420357in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{7.493548in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{7.393875in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{7.440451in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{7.408054in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{7.448509in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{7.441095in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{7.473631in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{7.423415in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{7.422372in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{7.411938in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{7.426872in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{7.434135in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{7.476097in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{7.495462in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{7.495462in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{7.456389in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{7.476499in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{7.439471in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{7.491503in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{7.435468in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{7.504275in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{7.496835in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{7.474431in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{7.488652in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{7.493199in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{7.452480in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{7.500358in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{7.478344in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{7.501184in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{7.475592in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{7.454344in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{7.540005in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{7.443915in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{7.504847in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{7.489361in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{7.485449in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{7.449001in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{7.462824in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{7.447794in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{7.622495in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{7.489778in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{7.499908in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{7.432076in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{7.476696in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{7.486554in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{7.530612in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{7.506032in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{7.522724in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{7.513774in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{7.529345in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{7.505611in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{7.504761in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{7.475121in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{7.915170in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{7.478973in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{7.508099in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{7.522496in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{7.535401in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{7.476575in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{7.497191in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{7.517087in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{7.509218in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{7.493170in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{7.538974in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{7.496444in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{7.490122in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{7.475214in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{7.504422in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{7.501119in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{7.522626in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{7.518192in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{7.544650in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{7.507478in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{7.524706in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{7.485104in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{7.515047in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{7.491788in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{7.509473in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{7.504412in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{7.570739in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{7.514969in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{7.581400in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{7.556251in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{7.543493in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{7.589312in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{7.614178in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{7.520796in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{7.570717in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{7.575756in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{7.632166in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{7.545985in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{7.593189in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{7.548044in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{7.574151in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{7.553196in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{7.654151in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{7.617479in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{7.587234in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{7.611433in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{7.581347in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{7.572345in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{7.622436in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{7.572135in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{7.598496in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{7.555983in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{7.562088in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{7.510949in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{7.500741in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{7.450144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.219734in}{7.188690in}}{\pgfqpoint{5.016262in}{7.654575in}}{%
\pgfpathmoveto{\pgfqpoint{3.219734in}{7.330502in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{7.292881in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{7.215819in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{7.337185in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{7.359713in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{7.330915in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{7.383947in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{7.364656in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{7.354594in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{7.320912in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{7.322872in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{7.290060in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{7.313955in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{7.310824in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{7.315954in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{7.302057in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{7.313283in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{7.289207in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{7.294557in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{7.274620in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{7.328362in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{7.289244in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{7.329944in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{7.311078in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{7.294972in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{7.302648in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{7.316894in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{7.258966in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{7.288704in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{7.324923in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{7.319233in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{7.322107in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{7.333604in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{7.296135in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{7.315879in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{7.280392in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{7.299131in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{7.282757in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{7.303742in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{7.275781in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{7.264450in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{7.283520in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{7.334398in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{7.269025in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{7.295650in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{7.286806in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{7.303539in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{7.294393in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{7.304047in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{7.289757in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{7.299269in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{7.279722in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{7.298369in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{7.259237in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{7.277940in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{7.263098in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{7.305775in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{7.277852in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{7.275016in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{7.271927in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{7.309395in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{7.287332in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{7.270675in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{7.301546in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{7.251191in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{7.271503in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{7.269911in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{7.267527in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{7.300598in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{7.262519in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{7.276283in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{7.283905in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{7.278679in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{7.275213in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{7.273681in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{7.288259in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{7.282269in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{7.273822in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{7.259036in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{7.239040in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{7.291177in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{7.277140in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{7.273096in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{7.188690in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{7.270990in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{7.272787in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{7.273518in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{7.293069in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{7.286342in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{7.272810in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{7.292961in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{7.255556in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{7.295968in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{7.248403in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{7.257778in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{7.252395in}}%
\pgfpathlineto{\pgfqpoint{5.016262in}{7.258088in}}%
\pgfpathlineto{\pgfqpoint{5.016262in}{7.273132in}}%
\pgfpathlineto{\pgfqpoint{5.016262in}{7.273132in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{7.318993in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{7.295036in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{7.283504in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{7.315681in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{7.302138in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{7.312053in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{7.305389in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{7.293158in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{7.321391in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{7.326043in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{7.303189in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{7.327458in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{7.654575in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{7.344038in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{7.309179in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{7.316750in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{7.315724in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{7.300037in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{7.282315in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{7.334357in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{7.302764in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{7.312120in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{7.291734in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{7.300172in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{7.322516in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{7.318990in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{7.329663in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{7.348384in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{7.317082in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{7.295037in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{7.320785in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{7.329083in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{7.328436in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{7.343481in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{7.316717in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{7.363426in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{7.286055in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{7.340844in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{7.312803in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{7.344147in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{7.337377in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{7.354019in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{7.339390in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{7.342055in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{7.318045in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{7.337049in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{7.317449in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{7.382514in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{7.319548in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{7.339054in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{7.338995in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{7.348262in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{7.351735in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{7.357370in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{7.338361in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{7.357853in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{7.368086in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{7.390306in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{7.358291in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{7.335453in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{7.354637in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{7.364618in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{7.334305in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{7.394486in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{7.347367in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{7.376433in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{7.340055in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{7.353024in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{7.345086in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{7.399799in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{7.348213in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{7.378754in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{7.375254in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{7.395647in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{7.383106in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{7.381363in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{7.439719in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{7.403691in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{7.364626in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{7.381847in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{7.359869in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{7.404771in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{7.400099in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{7.420743in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{7.369341in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{7.435356in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{7.403645in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{7.417052in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{7.406117in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{7.393599in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{7.367649in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{7.413123in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{7.352664in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{7.323175in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{7.330502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.219734in}{7.119670in}}{\pgfqpoint{5.016206in}{7.265793in}}{%
\pgfpathmoveto{\pgfqpoint{3.219734in}{7.219714in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{7.168453in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{7.119670in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{7.154164in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{7.199207in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{7.164545in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{7.186391in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{7.194011in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{7.211343in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{7.200880in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{7.211685in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{7.216227in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{7.195728in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{7.177862in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{7.201098in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{7.190681in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{7.187269in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{7.176013in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{7.180232in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{7.181851in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{7.184766in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{7.172846in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{7.181522in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{7.172373in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{7.169148in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{7.175787in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{7.171482in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{7.164790in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{7.160507in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{7.151637in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{7.158681in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{7.156669in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{7.177443in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{7.158508in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{7.162626in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{7.164223in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{7.150931in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{7.155954in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{7.145512in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{7.139725in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{7.168701in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{7.151274in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{7.142499in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{7.135996in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{7.149846in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{7.149283in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{7.152398in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{7.134765in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{7.168566in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{7.146138in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{7.161041in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{7.143676in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{7.155843in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{7.134629in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{7.157920in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{7.153371in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{7.170922in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{7.153123in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{7.150715in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{7.150344in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{7.144781in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{7.141191in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{7.138759in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{7.140621in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{7.151575in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{7.154491in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{7.142273in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{7.160711in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{7.150949in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{7.154645in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{7.166115in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{7.159061in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{7.152384in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{7.137675in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{7.146729in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{7.152579in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{7.134911in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{7.150503in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{7.141462in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{7.139640in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{7.145542in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{7.133672in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{7.132694in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{7.135108in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{7.139249in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{7.134499in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{7.140527in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{7.125654in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{7.142047in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{7.133429in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{7.131938in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{7.139874in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{7.146143in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{7.146411in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{7.147480in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{7.130463in}}%
\pgfpathlineto{\pgfqpoint{5.016206in}{7.148407in}}%
\pgfpathlineto{\pgfqpoint{5.016206in}{7.175012in}}%
\pgfpathlineto{\pgfqpoint{5.016206in}{7.175012in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{7.159217in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{7.170620in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{7.156295in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{7.173842in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{7.151989in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{7.144052in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{7.150077in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{7.163866in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{7.145699in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{7.158231in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{7.145377in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{7.154420in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{7.151496in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{7.157490in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{7.163985in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{7.181121in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{7.161500in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{7.160400in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{7.159061in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{7.194681in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{7.165101in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{7.177629in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{7.170752in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{7.163105in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{7.166913in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{7.204703in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{7.175073in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{7.178085in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{7.179811in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{7.184209in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{7.175321in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{7.174069in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{7.160675in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{7.166415in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{7.156201in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{7.164785in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{7.174786in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{7.190967in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{7.182522in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{7.176270in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{7.165684in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{7.190907in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{7.163096in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{7.163397in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{7.171669in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{7.174309in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{7.173859in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{7.189911in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{7.170391in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{7.181541in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{7.172244in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{7.196097in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{7.199109in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{7.184661in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{7.176444in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{7.199733in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{7.163451in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{7.194064in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{7.193518in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{7.194353in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{7.214435in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{7.199183in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{7.181761in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{7.181113in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{7.175313in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{7.194328in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{7.188780in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{7.215668in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{7.173858in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{7.187805in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{7.194400in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{7.204383in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{7.183649in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{7.200514in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{7.182247in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{7.204506in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{7.210027in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{7.212461in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{7.198567in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{7.230587in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{7.205484in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{7.213914in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{7.226204in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{7.217278in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{7.227641in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{7.250663in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{7.232418in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{7.247551in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{7.236720in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{7.265793in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{7.234791in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{7.259548in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{7.179640in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{7.171116in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{7.219714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.219734in}{7.063726in}}{\pgfqpoint{5.016192in}{7.126974in}}{%
\pgfpathmoveto{\pgfqpoint{3.219734in}{7.093020in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{7.083390in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{7.074121in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{7.085103in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{7.075355in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{7.089955in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{7.091448in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{7.099025in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{7.092937in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{7.086740in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{7.081796in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{7.089253in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{7.083677in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{7.088963in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{7.080287in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{7.089811in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{7.085907in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{7.085203in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{7.081987in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{7.082302in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{7.076635in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{7.083622in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{7.076407in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{7.085540in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{7.086730in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{7.092836in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{7.086721in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{7.083441in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{7.083930in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{7.081760in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{7.082440in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{7.079961in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{7.077461in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{7.081149in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{7.079118in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{7.079891in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{7.080386in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{7.077263in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{7.082659in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{7.077142in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{7.086141in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{7.087424in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{7.082246in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{7.083504in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{7.077220in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{7.082478in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{7.077584in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{7.084324in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{7.083601in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{7.080086in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{7.074391in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{7.075491in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{7.073304in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{7.079256in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{7.076328in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{7.075816in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{7.077450in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{7.076533in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{7.070323in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{7.075843in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{7.072616in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{7.078760in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{7.075314in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{7.077796in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{7.075219in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{7.073685in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{7.071018in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{7.081858in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{7.081514in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{7.078595in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{7.072727in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{7.075815in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{7.073806in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{7.081139in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{7.076462in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{7.080023in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{7.074399in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{7.079956in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{7.075579in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{7.074601in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{7.073678in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{7.078721in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{7.077202in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{7.073020in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{7.070780in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{7.081512in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{7.070975in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{7.074540in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{7.081122in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{7.076298in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{7.075103in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{7.073486in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{7.077323in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{7.078807in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{7.077524in}}%
\pgfpathlineto{\pgfqpoint{5.016192in}{7.074082in}}%
\pgfpathlineto{\pgfqpoint{5.016192in}{7.088531in}}%
\pgfpathlineto{\pgfqpoint{5.016192in}{7.088531in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{7.084596in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{7.087674in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{7.087224in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{7.088662in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{7.081555in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{7.088008in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{7.086642in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{7.094836in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{7.075397in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{7.090277in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{7.080782in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{7.086158in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{7.082824in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{7.083571in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{7.082194in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{7.079216in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{7.076313in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{7.085952in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{7.080225in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{7.085026in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{7.091241in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{7.089023in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{7.082287in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{7.081883in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{7.080873in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{7.081576in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{7.085116in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{7.083628in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{7.081806in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{7.085018in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{7.085625in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{7.083497in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{7.083528in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{7.082019in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{7.080437in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{7.082091in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{7.090176in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{7.080445in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{7.084096in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{7.094358in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{7.089231in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{7.088780in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{7.084379in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{7.088671in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{7.086574in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{7.092068in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{7.085939in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{7.087766in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{7.087626in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{7.087068in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{7.083212in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{7.105531in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{7.092785in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{7.092071in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{7.097366in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{7.091334in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{7.088822in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{7.102191in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{7.082192in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{7.092496in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{7.086038in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{7.097882in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{7.089871in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{7.104678in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{7.101484in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{7.095087in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{7.102180in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{7.093324in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{7.096931in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{7.095639in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{7.103707in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{7.108550in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{7.092299in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{7.102252in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{7.095898in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{7.108434in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{7.108817in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{7.098494in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{7.093708in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{7.108891in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{7.105701in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{7.124457in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{7.108657in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{7.126974in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{7.104747in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{7.113697in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{7.120009in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{7.110122in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{7.093685in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{7.086801in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{7.102487in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{7.076753in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{7.074476in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{7.093020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200697in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108445in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016192in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129904in}{7.042695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763773in, y=7.004115in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129904in}{7.373035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763773in, y=7.334455in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129904in}{7.703376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763773in, y=7.664795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129904in}{8.033716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763773in, y=7.995136in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129904in}{8.364056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763773in, y=8.325476in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129904in}{8.694397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763773in, y=8.655816in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{7.561849in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{7.504694in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{7.502018in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{7.588968in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{7.583644in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{7.655999in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{7.639575in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{7.690590in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{7.633808in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{7.685096in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{7.629341in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{7.686655in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{7.653033in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{7.663150in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{7.628672in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{7.704513in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{7.653835in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{7.742399in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{7.670335in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{7.790940in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{7.669053in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{7.715257in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{7.648976in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{7.731558in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{7.635826in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{7.706322in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{7.630074in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{7.693345in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{7.655222in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{7.681305in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{7.638024in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{7.692026in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{7.657685in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{7.710146in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{7.598666in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{7.628869in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{7.583056in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{7.647180in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{7.603178in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{7.701252in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{7.626129in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{7.654886in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{7.652091in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{7.637903in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{7.624483in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{7.653818in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{7.586082in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{7.663825in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{7.598981in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{7.644942in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{7.575165in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{7.665793in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{7.589087in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{7.642829in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{7.571347in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{7.621224in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{7.590009in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{7.630902in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{7.565635in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{7.613648in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{7.615849in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{7.638097in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{7.568584in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{7.656175in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{7.558708in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{7.590110in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{7.593935in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{7.615229in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{7.569146in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{7.642729in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{7.568886in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{7.636733in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{7.540851in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{7.621331in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{7.559474in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{7.629809in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{7.579775in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{7.654000in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{7.560421in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{7.601551in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{7.582545in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{7.610002in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{7.611690in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{7.600220in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{7.542714in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{7.600452in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{7.544616in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{7.612361in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{7.588870in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{7.609446in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{7.549905in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{7.602091in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{7.546426in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{7.579596in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{7.520428in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{7.579489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{7.432699in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{7.459633in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{7.469489in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{7.532046in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{7.519789in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{7.576757in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{7.516986in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{7.584460in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{7.542569in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{7.551209in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{7.562903in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{7.542639in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{7.559371in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{7.570771in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{7.530431in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{7.572031in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{7.536389in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{7.546344in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{7.519831in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{7.565991in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{7.525819in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{7.524765in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{7.506787in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{7.555878in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{7.531319in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{7.518318in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{7.516031in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{7.532137in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{7.492648in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{7.510970in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{7.498819in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{7.494418in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{7.477372in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{7.486890in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{7.475870in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{7.506404in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{7.494976in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{7.512243in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{7.485000in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{7.502932in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{7.477740in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{7.473239in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{7.466312in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{7.478504in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{7.475613in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{7.512720in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{7.471721in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{7.488027in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{7.482102in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{7.474221in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{7.456574in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{7.497360in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{7.493969in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{7.498862in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{7.474594in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{7.652861in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{7.452764in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{7.473018in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{7.453903in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{7.481236in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{7.481643in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{7.483299in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{7.476191in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{7.484997in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{7.468291in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{7.465825in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{7.426371in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{7.479024in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{7.459527in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{7.530516in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{7.434664in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{7.448706in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{7.442962in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{7.476295in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{7.451373in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{7.476264in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{7.433607in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{7.479625in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{7.436482in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{7.912098in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{7.436886in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{7.471452in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{7.449351in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{7.496953in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{7.423177in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{7.466825in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{7.448353in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{7.461470in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{7.468965in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{7.488953in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{7.429441in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{7.456938in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{7.425704in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{7.451686in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{7.445262in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{7.485780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{7.311692in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{7.269497in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{7.344924in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{7.386418in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{7.349282in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{7.388773in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{7.385386in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{7.385823in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{7.362278in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{7.379114in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{7.329700in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{7.367349in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{7.355462in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{7.360363in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{7.330963in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{7.347565in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{7.326916in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{7.349124in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{7.357170in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{7.354863in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{7.336175in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{7.362796in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{7.343166in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{7.336863in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{7.325431in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{7.358346in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{7.302026in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{7.320864in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{7.332489in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{7.347833in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{7.334737in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{7.364045in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{7.315220in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{7.340249in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{7.317514in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{7.317292in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{7.320524in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{7.347024in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{7.321934in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{7.311152in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{7.310941in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{7.345884in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{7.310380in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{7.321956in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{7.312900in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{7.321297in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{7.306970in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{7.343280in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{7.303603in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{7.318159in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{7.298884in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{7.320212in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{7.299313in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{7.315979in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{7.300238in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{7.324961in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{7.295327in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{7.307930in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{7.278991in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{7.336411in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{7.302025in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{7.307078in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{7.314991in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{7.290137in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{7.296144in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{7.282474in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{7.292305in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{7.324491in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{7.296091in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{7.297637in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{7.303211in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{7.289425in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{7.283474in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{7.292901in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{7.295511in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{7.308313in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{7.278069in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{7.279536in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{7.277382in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{7.303963in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{7.293159in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{7.308567in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{7.421633in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{7.299224in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{7.287988in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{7.299781in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{7.307230in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{7.289750in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{7.289100in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{7.302507in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{7.278847in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{7.305825in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{7.265954in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{7.276407in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{7.285694in}}%
\pgfpathlineto{\pgfqpoint{5.016262in}{7.265610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{7.194084in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{7.145393in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{7.166902in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{7.229377in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{7.199668in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{7.226092in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{7.215365in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{7.229447in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{7.216649in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{7.231174in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{7.221934in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{7.206503in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{7.202033in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{7.207506in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{7.198083in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{7.208928in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{7.187290in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{7.196346in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{7.195939in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{7.194636in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{7.177547in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{7.191018in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{7.178011in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{7.186766in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{7.185093in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{7.179644in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{7.169324in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{7.188087in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{7.170209in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{7.176505in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{7.165991in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{7.179278in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{7.170135in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{7.180904in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{7.189329in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{7.172642in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{7.174736in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{7.169788in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{7.151588in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{7.184217in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{7.163859in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{7.163580in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{7.167553in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{7.172971in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{7.160764in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{7.166970in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{7.152578in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{7.179239in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{7.159999in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{7.167675in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{7.157673in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{7.159620in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{7.148862in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{7.174414in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{7.159528in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{7.173596in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{7.167823in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{7.170841in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{7.162565in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{7.154783in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{7.148696in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{7.152587in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{7.150648in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{7.162822in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{7.164906in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{7.163241in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{7.170261in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{7.164517in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{7.164859in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{7.185409in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{7.162987in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{7.157744in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{7.154213in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{7.162179in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{7.158840in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{7.164796in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{7.154782in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{7.150931in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{7.150570in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{7.163331in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{7.148829in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{7.145092in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{7.143302in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{7.146835in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{7.139938in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{7.149379in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{7.135676in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{7.152957in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{7.141753in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{7.137995in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{7.145932in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{7.159992in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{7.151353in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{7.159050in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{7.144840in}}%
\pgfpathlineto{\pgfqpoint{5.016206in}{7.161709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{7.088205in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{7.069101in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{7.075437in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{7.093795in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{7.081078in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{7.091820in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{7.092371in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{7.104574in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{7.106473in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{7.100218in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{7.093272in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{7.108113in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{7.096167in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{7.106710in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{7.092994in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{7.099351in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{7.089807in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{7.091849in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{7.095402in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{7.095368in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{7.086267in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{7.092937in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{7.084353in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{7.097045in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{7.095218in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{7.094238in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{7.091826in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{7.088382in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{7.093055in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{7.088424in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{7.091962in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{7.092319in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{7.083666in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{7.089516in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{7.082578in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{7.086193in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{7.081289in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{7.089727in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{7.085740in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{7.084238in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{7.091754in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{7.089747in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{7.087515in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{7.094518in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{7.080216in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{7.084773in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{7.082605in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{7.086045in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{7.084770in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{7.086077in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{7.080483in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{7.082081in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{7.078842in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{7.084018in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{7.082779in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{7.085087in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{7.080773in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{7.078489in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{7.080249in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{7.078967in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{7.076527in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{7.080389in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{7.079421in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{7.080647in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{7.080422in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{7.079351in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{7.076412in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{7.082743in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{7.083315in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{7.080085in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{7.076800in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{7.078849in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{7.078047in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{7.085081in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{7.083851in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{7.082524in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{7.077312in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{7.082954in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{7.075946in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{7.076909in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{7.077936in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{7.081146in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{7.080013in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{7.079589in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{7.075781in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{7.085894in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{7.073186in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{7.084688in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{7.083882in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{7.082153in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{7.078329in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{7.081074in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{7.082274in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{7.083241in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{7.081060in}}%
\pgfpathlineto{\pgfqpoint{5.016192in}{7.081306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129904in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{3.129904in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106166in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129904in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129904in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.118035in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.531899in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.531899in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.555637in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.645467in}{7.490257in}}{\pgfqpoint{7.442069in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{5.645467in}{8.197020in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{8.066261in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{7.849538in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{7.507078in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{7.490257in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{7.674940in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{7.725972in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{7.842398in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{7.923454in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{7.844517in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{7.955815in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{7.950747in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{8.020615in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{7.928444in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{8.053560in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{8.020743in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{8.174979in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{8.134623in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{8.220550in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{8.040409in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{8.155174in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{8.074128in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{8.299227in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{8.140276in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{8.359586in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{8.264939in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{8.402420in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{8.280881in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{8.424301in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{8.218039in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{8.477255in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{8.257718in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{8.530858in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{8.323366in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{8.511215in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{8.388235in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{8.430850in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{8.230297in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{8.553583in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{8.372847in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{8.502271in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{8.405524in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{8.439351in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{8.309417in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{8.430970in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{8.334858in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{8.497192in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{8.366728in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{8.585441in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{8.365863in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{8.429847in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{8.288476in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{8.471994in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{8.347541in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{8.516080in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{8.349314in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{8.569677in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{8.295441in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{8.380019in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{8.421958in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{8.431140in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{8.312642in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{8.405468in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{8.303956in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{8.504512in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{8.386003in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{8.445779in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{8.330508in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{8.435941in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{8.302170in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{8.457084in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{8.277272in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{8.530836in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{8.271767in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{8.422914in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{8.388541in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{8.401946in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{8.355375in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{8.438949in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{8.312641in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{8.435166in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{8.337745in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{8.473635in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{8.383904in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{8.453793in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{8.226119in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{8.486335in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{8.359395in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{8.448985in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{8.223339in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{8.443736in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{8.306190in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{8.342119in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{8.362560in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{8.472612in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{8.406152in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{8.391686in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{8.537483in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{8.537483in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{8.508053in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{8.549685in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{8.401359in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{8.517055in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{8.360165in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{8.556981in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{8.334793in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{8.501165in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{8.507956in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{8.619339in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{8.436841in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{8.589510in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{8.403092in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{8.695055in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{8.386015in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{8.597928in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{8.443335in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{8.537651in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{8.419565in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{8.658708in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{8.448279in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{8.661787in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{8.535730in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{8.536799in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{8.416591in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{8.492481in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{8.396819in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{8.543577in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{8.377346in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{8.509535in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{8.409870in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{8.600026in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{8.391370in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{8.710620in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{8.430661in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{8.560919in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{8.435404in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{8.553483in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{8.469493in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{8.686562in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{8.479471in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{8.558368in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{8.497185in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{8.527739in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{8.656695in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{8.441195in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{8.672771in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{8.393899in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{8.615131in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{8.433355in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{8.618972in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{8.462149in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{8.640122in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{8.468750in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{8.627094in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{8.459395in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{8.595881in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{8.385384in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{8.624112in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{8.445422in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{8.628155in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{8.387782in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{8.653191in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{8.500452in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{8.654038in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{8.317354in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{8.438041in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{8.384043in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{8.630690in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{8.371014in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{8.571978in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{8.388750in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{8.512697in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{8.403102in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{8.426007in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{8.253861in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{8.408016in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{8.358884in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{8.487297in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{8.222478in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{8.384762in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{8.226907in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{8.323676in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{8.127635in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{8.303411in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{8.095457in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{7.993855in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{7.884176in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{7.908054in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{7.896420in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{8.144088in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{8.030349in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{8.263812in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{8.197020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.645467in}{7.308046in}}{\pgfqpoint{7.442069in}{8.192477in}}{%
\pgfpathmoveto{\pgfqpoint{5.645467in}{8.043114in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{7.308046in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{7.466968in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{7.327780in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{7.369766in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{7.419023in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{7.358862in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{7.588091in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{7.484061in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{7.561743in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{7.563508in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{7.621100in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{7.546227in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{7.663474in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{7.656155in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{7.552906in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{7.730927in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{7.525359in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{7.687745in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{7.498932in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{7.731247in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{7.550430in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{7.775967in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{7.763215in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{7.783494in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{7.808458in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{7.925245in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{7.734098in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{7.855226in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{7.705659in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{7.933576in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{7.841606in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{7.936643in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{7.843514in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{7.974947in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{7.881372in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{8.005532in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{7.931697in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{8.018370in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{7.889516in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{8.064385in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{7.877221in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{7.976399in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{7.916723in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{8.017906in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{7.821921in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{8.003908in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{7.933452in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{8.006044in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{7.869237in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{7.924757in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{7.877329in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{8.039874in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{8.053899in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{8.002898in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{7.855691in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{7.970147in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{7.880177in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{8.036841in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{7.967806in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{8.005481in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{7.871839in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{7.975059in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{7.879721in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{7.987862in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{7.866080in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{7.936138in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{7.869639in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{7.998566in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{7.873506in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{8.031343in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{7.946949in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{7.966667in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{7.896766in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{7.989555in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{7.972023in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{7.906306in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{7.859967in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{7.998733in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{7.818198in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{7.950417in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{7.881022in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{7.987765in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{7.849293in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{7.987363in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{7.922748in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{8.016949in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{7.905432in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{7.960509in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{7.894627in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{8.004899in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{7.872726in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{7.897264in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{7.883898in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{7.982040in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{7.816496in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{7.864333in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{8.151406in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{8.151406in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{8.050856in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{8.075098in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{7.990512in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{8.037124in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{7.976456in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{8.055720in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{7.899041in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{8.070752in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{7.997330in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{8.106976in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{8.035857in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{8.018442in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{7.946111in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{8.043575in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{8.022519in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{8.087764in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{8.098534in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{8.158141in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{8.078858in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{8.080840in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{7.991441in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{8.075223in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{8.010742in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{8.100638in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{8.093657in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{8.076707in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{7.977282in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{8.115448in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{7.976086in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{8.112953in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{7.982418in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{8.156348in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{8.041867in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{8.084388in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{8.067748in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{8.066819in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{7.996042in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{8.116710in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{8.052133in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{8.102116in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{7.999073in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{8.184018in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{8.061347in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{8.113701in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{8.093471in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{8.061553in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{7.999382in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{8.058924in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{8.119903in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{8.056849in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{8.035504in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{8.078068in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{7.996162in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{8.077822in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{8.068791in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{8.192477in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{8.078655in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{8.068213in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{8.013899in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{8.135952in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{8.079315in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{8.145374in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{8.011074in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{8.107105in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{7.968626in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{8.080914in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{7.910004in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{8.068384in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{7.972602in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{8.100952in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{7.907793in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{7.980152in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{7.934375in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{8.094717in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{7.952137in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{7.999977in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{7.824470in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{8.050165in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{7.834443in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{7.926177in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{7.817188in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{7.968159in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{7.752003in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{7.912218in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{7.750778in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{7.876485in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{7.758845in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{7.827134in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{7.656515in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{7.603148in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{7.537890in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{7.485457in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{7.708157in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{7.778932in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{8.043114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.645467in}{7.138603in}}{\pgfqpoint{7.441994in}{7.682246in}}{%
\pgfpathmoveto{\pgfqpoint{5.645467in}{7.569937in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{7.399943in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{7.244604in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{7.194244in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{7.138603in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{7.187158in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{7.205109in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{7.197068in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{7.179073in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{7.209436in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{7.336524in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{7.289467in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{7.284375in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{7.302402in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{7.337296in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{7.285192in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{7.340661in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{7.204742in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{7.358191in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{7.283737in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{7.297748in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{7.231360in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{7.306992in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{7.316810in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{7.326640in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{7.312240in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{7.399503in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{7.281818in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{7.439961in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{7.387501in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{7.423128in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{7.383527in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{7.442839in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{7.392310in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{7.472439in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{7.390225in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{7.470137in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{7.450190in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{7.509824in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{7.480988in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{7.483756in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{7.456658in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{7.453213in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{7.415787in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{7.535963in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{7.402851in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{7.535419in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{7.516015in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{7.513515in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{7.476597in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{7.509377in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{7.472980in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{7.522230in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{7.479640in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{7.552054in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{7.445653in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{7.534591in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{7.536225in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{7.570887in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{7.479757in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{7.565235in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{7.454556in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{7.513383in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{7.454967in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{7.539263in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{7.474802in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{7.510777in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{7.556957in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{7.563327in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{7.480455in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{7.517144in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{7.494073in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{7.522962in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{7.432581in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{7.542399in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{7.428836in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{7.473587in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{7.518589in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{7.552373in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{7.458078in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{7.551287in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{7.454216in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{7.482471in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{7.433713in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{7.570500in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{7.483492in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{7.540520in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{7.472836in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{7.556634in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{7.477698in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{7.563116in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{7.485539in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{7.541810in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{7.508187in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{7.606241in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{7.492250in}}%
\pgfpathlineto{\pgfqpoint{7.441994in}{7.502092in}}%
\pgfpathlineto{\pgfqpoint{7.441994in}{7.597119in}}%
\pgfpathlineto{\pgfqpoint{7.441994in}{7.597119in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{7.541506in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{7.641020in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{7.567365in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{7.626406in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{7.595600in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{7.638183in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{7.510954in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{7.633400in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{7.586769in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{7.594400in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{7.556683in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{7.581637in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{7.522377in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{7.634987in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{7.506618in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{7.586540in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{7.515439in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{7.599215in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{7.523315in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{7.588296in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{7.553932in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{7.562121in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{7.522068in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{7.675614in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{7.593163in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{7.584338in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{7.569708in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{7.623054in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{7.558791in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{7.631981in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{7.599911in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{7.585841in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{7.553680in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{7.623536in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{7.544016in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{7.624256in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{7.531903in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{7.682246in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{7.599027in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{7.576416in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{7.538818in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{7.566632in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{7.545226in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{7.576638in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{7.535433in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{7.627445in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{7.557706in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{7.580098in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{7.534452in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{7.640662in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{7.538390in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{7.572777in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{7.521388in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{7.535645in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{7.567289in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{7.583163in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{7.565041in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{7.587233in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{7.523870in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{7.545133in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{7.516924in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{7.630578in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{7.564293in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{7.533542in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{7.547764in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{7.504202in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{7.540553in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{7.507511in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{7.487964in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{7.575791in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{7.506288in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{7.550121in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{7.408314in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{7.552601in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{7.477088in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{7.544589in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{7.440806in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{7.456537in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{7.374180in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{7.435293in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{7.345279in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{7.403017in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{7.375920in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{7.446713in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{7.379874in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{7.403851in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{7.286276in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{7.242250in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{7.243116in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{7.230597in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{7.247802in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{7.178739in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{7.258015in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{7.326818in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{7.569937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.645467in}{7.087813in}}{\pgfqpoint{7.441939in}{7.361272in}}{%
\pgfpathmoveto{\pgfqpoint{5.645467in}{7.361272in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{7.173956in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{7.096891in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{7.087813in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{7.091656in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{7.095823in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{7.096976in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{7.097954in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{7.127748in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{7.131436in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{7.185011in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{7.114210in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{7.153739in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{7.137869in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{7.151823in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{7.167353in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{7.158421in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{7.156617in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{7.166624in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{7.170386in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{7.174343in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{7.145244in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{7.174650in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{7.158274in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{7.173451in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{7.156369in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{7.172464in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{7.152669in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{7.192076in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{7.180354in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{7.199473in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{7.170949in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{7.182677in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{7.177311in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{7.194116in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{7.177056in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{7.215123in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{7.175793in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{7.206099in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{7.165496in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{7.195242in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{7.184234in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{7.192765in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{7.198115in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{7.199832in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{7.189864in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{7.203368in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{7.178737in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{7.194532in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{7.200825in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{7.205265in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{7.204431in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{7.207336in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{7.212553in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{7.223056in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{7.187262in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{7.216261in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{7.192534in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{7.206011in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{7.204896in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{7.212741in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{7.206306in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{7.193320in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{7.198688in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{7.218536in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{7.208637in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{7.227836in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{7.178250in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{7.222703in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{7.218007in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{7.235553in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{7.235605in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{7.205868in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{7.209259in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{7.227471in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{7.204569in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{7.219238in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{7.225041in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{7.237820in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{7.184701in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{7.202050in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{7.204143in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{7.235828in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{7.215084in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{7.217316in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{7.199318in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{7.198035in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{7.182580in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{7.214796in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{7.188478in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{7.230081in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{7.198579in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{7.266137in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{7.177706in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{7.212485in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{7.207230in}}%
\pgfpathlineto{\pgfqpoint{7.441939in}{7.211299in}}%
\pgfpathlineto{\pgfqpoint{7.441939in}{7.253936in}}%
\pgfpathlineto{\pgfqpoint{7.441939in}{7.253936in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{7.223046in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{7.245004in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{7.234512in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{7.283169in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{7.305523in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{7.263046in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{7.231021in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{7.223907in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{7.264331in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{7.243964in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{7.259188in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{7.287230in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{7.218910in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{7.303347in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{7.235830in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{7.257272in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{7.250509in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{7.265463in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{7.244209in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{7.304155in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{7.254761in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{7.271001in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{7.243632in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{7.265080in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{7.240499in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{7.262028in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{7.235077in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{7.274085in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{7.268072in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{7.295565in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{7.267252in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{7.248149in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{7.253424in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{7.245966in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{7.234902in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{7.252401in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{7.245808in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{7.271364in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{7.249659in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{7.247300in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{7.251418in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{7.243903in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{7.221703in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{7.258483in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{7.236301in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{7.266150in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{7.226387in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{7.244386in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{7.236453in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{7.244749in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{7.233391in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{7.249937in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{7.225634in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{7.239499in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{7.214585in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{7.244050in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{7.215288in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{7.245439in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{7.223852in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{7.260972in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{7.206793in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{7.245964in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{7.214909in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{7.233713in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{7.206356in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{7.228259in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{7.196881in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{7.221091in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{7.199849in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{7.213765in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{7.219594in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{7.209235in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{7.170545in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{7.209393in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{7.181713in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{7.200213in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{7.196232in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{7.177653in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{7.179865in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{7.207037in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{7.184092in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{7.218266in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{7.165830in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{7.215101in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{7.169884in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{7.198406in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{7.237676in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{7.237222in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{7.219544in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{7.201364in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{7.162465in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{7.230487in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{7.176920in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{7.357177in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{7.361272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.645467in}{7.063726in}}{\pgfqpoint{7.441925in}{7.176906in}}{%
\pgfpathmoveto{\pgfqpoint{5.645467in}{7.144474in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{7.108111in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{7.096086in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{7.069219in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{7.076187in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{7.067999in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{7.072186in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{7.068210in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{7.068821in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{7.075938in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{7.077203in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{7.081707in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{7.076220in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{7.086645in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{7.082176in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{7.088041in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{7.082668in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{7.095340in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{7.083466in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{7.099101in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{7.084006in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{7.087557in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{7.087485in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{7.090219in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{7.081667in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{7.100770in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{7.100669in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{7.099687in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{7.105231in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{7.113515in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{7.103031in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{7.123415in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{7.112030in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{7.113148in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{7.104943in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{7.112268in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{7.106411in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{7.108714in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{7.108405in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{7.108933in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{7.104210in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{7.113190in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{7.110682in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{7.105642in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{7.100674in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{7.112765in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{7.105025in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{7.115889in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{7.114867in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{7.118356in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{7.100605in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{7.110923in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{7.106900in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{7.112533in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{7.105673in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{7.111401in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{7.109231in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{7.110351in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{7.105926in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{7.111287in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{7.109646in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{7.117393in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{7.110525in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{7.111050in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{7.101894in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{7.111448in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{7.107878in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{7.114119in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{7.108220in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{7.112108in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{7.100262in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{7.113356in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{7.104460in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{7.111777in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{7.112752in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{7.107634in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{7.109968in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{7.107693in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{7.105410in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{7.109760in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{7.107948in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{7.120668in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{7.098930in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{7.111825in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{7.099318in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{7.106389in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{7.103070in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{7.108228in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{7.102249in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{7.105938in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{7.105608in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{7.108778in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{7.103286in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{7.104668in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{7.108375in}}%
\pgfpathlineto{\pgfqpoint{7.441925in}{7.105694in}}%
\pgfpathlineto{\pgfqpoint{7.441925in}{7.119300in}}%
\pgfpathlineto{\pgfqpoint{7.441925in}{7.119300in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{7.122058in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{7.136926in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{7.125762in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{7.119156in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{7.125714in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{7.129637in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{7.107647in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{7.128531in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{7.111807in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{7.140518in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{7.124254in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{7.128879in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{7.119857in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{7.126789in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{7.123197in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{7.119250in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{7.126847in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{7.176906in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{7.112756in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{7.124152in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{7.115392in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{7.122099in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{7.118112in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{7.115885in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{7.131946in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{7.118226in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{7.112489in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{7.117245in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{7.117917in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{7.127889in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{7.124426in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{7.123030in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{7.124024in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{7.123497in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{7.117059in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{7.127464in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{7.117563in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{7.126415in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{7.118974in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{7.119560in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{7.122846in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{7.132124in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{7.126180in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{7.120708in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{7.124507in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{7.127422in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{7.119008in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{7.124261in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{7.110596in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{7.113945in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{7.119006in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{7.120474in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{7.112060in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{7.117491in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{7.117820in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{7.133556in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{7.115358in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{7.117342in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{7.113755in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{7.120241in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{7.112625in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{7.125054in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{7.115969in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{7.135201in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{7.113488in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{7.116949in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{7.111706in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{7.121208in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{7.106687in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{7.113606in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{7.113852in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{7.109780in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{7.102975in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{7.109642in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{7.094974in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{7.107306in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{7.098020in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{7.098708in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{7.087038in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{7.097825in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{7.091585in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{7.095124in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{7.097344in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{7.099678in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{7.103349in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{7.118028in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{7.101513in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{7.117195in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{7.099400in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{7.109741in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{7.097791in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{7.101973in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{7.084825in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{7.140565in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{7.144474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.626430in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.534177in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.441925in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{7.063396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=7.024816in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{7.453887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=7.415307in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{7.844379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=7.805799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{8.234871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=8.196290in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{8.625362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=8.586782in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645467in}{8.131641in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{8.056675in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{7.768714in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{7.817173in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{7.785680in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{7.817013in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{7.863287in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{7.958654in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{7.969987in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{8.129613in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{8.039191in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{8.172145in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{8.077675in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{8.219161in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{8.121611in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{8.331138in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{8.246753in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{8.314283in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{8.147135in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{8.290590in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{8.238615in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{8.405962in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{8.264513in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{8.465782in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{8.317977in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{8.516555in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{8.332462in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{8.431171in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{8.267697in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{8.565646in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{8.379085in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{8.592024in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{8.355574in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{8.569685in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{8.416829in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{8.527481in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{8.307841in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{8.574732in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{8.416121in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{8.564682in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{8.437137in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{8.539737in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{8.385783in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{8.524971in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{8.384106in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{8.556162in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{8.380314in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{8.629106in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{8.403529in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{8.543271in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{8.408108in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{8.603032in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{8.422363in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{8.537224in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{8.414392in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{8.628119in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{8.382467in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{8.466751in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{8.428681in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{8.496030in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{8.371652in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{8.558044in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{8.347663in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{8.552269in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{8.397936in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{8.477657in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{8.353927in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{8.489759in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{8.349494in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{8.474782in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{8.346932in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{8.533818in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{8.403749in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{8.542351in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{8.418410in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{8.530327in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{8.387470in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{8.488300in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{8.377988in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{8.516547in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{8.361880in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{8.584345in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{8.393498in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{8.521651in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{8.331480in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{8.552837in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{8.433676in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{8.475075in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{8.279066in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{8.500359in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{8.333178in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{8.429587in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{8.381959in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{8.511148in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{8.457102in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{8.464585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645467in}{7.675580in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{7.622950in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{7.517968in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{7.427611in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{7.478457in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{7.481005in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{7.622303in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{7.655598in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{7.660294in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{7.719996in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{7.685939in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{7.729223in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{7.707738in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{7.812157in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{7.685047in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{7.828552in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{7.679901in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{7.868955in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{7.661701in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{7.865612in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{7.751284in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{7.935342in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{7.848795in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{7.881823in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{7.858126in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{8.013099in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{7.853350in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{7.961805in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{7.807832in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{8.007245in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{7.905116in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{8.021874in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{7.927294in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{8.060160in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{7.980344in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{8.070742in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{7.972798in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{8.043291in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{7.984086in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{8.128431in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{7.973006in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{8.027110in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{7.956443in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{8.047987in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{7.928712in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{8.030378in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{8.026678in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{8.032484in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{7.934309in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{7.993155in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{7.985400in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{8.076787in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{8.057623in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{8.093458in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{7.927382in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{8.036131in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{7.966155in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{8.076775in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{7.981924in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{8.036150in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{7.969794in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{8.029724in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{7.960794in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{8.072105in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{7.924249in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{8.024545in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{7.922862in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{8.057007in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{7.925394in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{8.054025in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{8.020303in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{8.033652in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{7.953754in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{8.032389in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{7.981732in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{7.993573in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{7.969412in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{8.078437in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{7.958366in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{8.019091in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{7.951770in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{8.015670in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{7.897702in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{8.002902in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{7.979302in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{8.061963in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{7.951381in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{8.015630in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{7.896834in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{8.030310in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{7.924591in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{7.967194in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{7.937205in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{8.028569in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{7.933676in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{8.007870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645467in}{7.484940in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{7.285711in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{7.226130in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{7.158671in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{7.217480in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{7.217853in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{7.220092in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{7.210662in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{7.247856in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{7.370188in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{7.334671in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{7.365544in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{7.339161in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{7.370157in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{7.315235in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{7.387977in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{7.289461in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{7.407364in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{7.362271in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{7.421169in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{7.354224in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{7.429796in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{7.362562in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{7.438380in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{7.409264in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{7.487647in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{7.384891in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{7.473736in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{7.464027in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{7.463665in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{7.465645in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{7.488190in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{7.478302in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{7.551508in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{7.453575in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{7.507635in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{7.487030in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{7.548529in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{7.523014in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{7.533460in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{7.511973in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{7.494429in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{7.468588in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{7.554370in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{7.470621in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{7.588041in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{7.525234in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{7.546806in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{7.517151in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{7.568411in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{7.504207in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{7.549434in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{7.512433in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{7.559343in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{7.492235in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{7.555504in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{7.567626in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{7.626567in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{7.505830in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{7.594746in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{7.499286in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{7.568460in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{7.504323in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{7.562552in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{7.537356in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{7.571379in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{7.557874in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{7.593190in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{7.525082in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{7.550741in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{7.543618in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{7.599288in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{7.477324in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{7.552260in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{7.491384in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{7.530942in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{7.520952in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{7.575794in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{7.486758in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{7.568914in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{7.480417in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{7.558729in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{7.478045in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{7.576068in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{7.520088in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{7.567460in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{7.529802in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{7.595017in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{7.494326in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{7.600649in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{7.540569in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{7.584108in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{7.537776in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{7.623631in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{7.516878in}}%
\pgfpathlineto{\pgfqpoint{7.441994in}{7.549605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645467in}{7.267614in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{7.227034in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{7.132367in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{7.161071in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{7.129144in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{7.149170in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{7.158749in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{7.182485in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{7.184556in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{7.191709in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{7.142047in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{7.184420in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{7.151849in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{7.185045in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{7.175722in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{7.182729in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{7.168241in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{7.172138in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{7.183309in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{7.187278in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{7.163478in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{7.192021in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{7.164410in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{7.191343in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{7.187981in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{7.193115in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{7.176259in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{7.206583in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{7.188617in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{7.213866in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{7.188652in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{7.208195in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{7.196110in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{7.220040in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{7.191924in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{7.238047in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{7.199822in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{7.225769in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{7.190392in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{7.219646in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{7.199410in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{7.216132in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{7.211875in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{7.224884in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{7.211628in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{7.224058in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{7.207595in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{7.219459in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{7.213606in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{7.235708in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{7.220366in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{7.232910in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{7.217128in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{7.233479in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{7.219340in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{7.231781in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{7.221097in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{7.238688in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{7.225352in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{7.232571in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{7.220604in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{7.219643in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{7.226056in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{7.233343in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{7.237944in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{7.261700in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{7.223161in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{7.248394in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{7.226542in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{7.248790in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{7.238052in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{7.235474in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{7.226445in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{7.249236in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{7.229665in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{7.261696in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{7.234625in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{7.251642in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{7.217605in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{7.229661in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{7.219987in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{7.269587in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{7.216997in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{7.252273in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{7.229253in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{7.220999in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{7.223456in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{7.219352in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{7.209749in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{7.246564in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{7.252051in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{7.274653in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{7.206109in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{7.228745in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{7.215138in}}%
\pgfpathlineto{\pgfqpoint{7.441939in}{7.232618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645467in}{7.126292in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{7.118325in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{7.077022in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{7.089080in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{7.082895in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{7.090963in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{7.083805in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{7.090460in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{7.085167in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{7.096983in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{7.090276in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{7.090692in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{7.086782in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{7.090884in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{7.086880in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{7.092933in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{7.084853in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{7.097024in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{7.090743in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{7.103203in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{7.089490in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{7.098600in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{7.095230in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{7.099999in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{7.097760in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{7.107188in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{7.103678in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{7.110448in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{7.108469in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{7.115232in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{7.108260in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{7.129308in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{7.113999in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{7.119101in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{7.108784in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{7.116255in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{7.110083in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{7.113028in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{7.111882in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{7.121244in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{7.111015in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{7.115341in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{7.111371in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{7.113058in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{7.109840in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{7.113355in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{7.107810in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{7.120075in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{7.116937in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{7.122889in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{7.112556in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{7.115816in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{7.116540in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{7.122329in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{7.114259in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{7.115481in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{7.114103in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{7.118383in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{7.111744in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{7.119376in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{7.113353in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{7.120445in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{7.117274in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{7.117040in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{7.113160in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{7.119669in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{7.112897in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{7.115682in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{7.110355in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{7.115167in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{7.116104in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{7.114620in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{7.111286in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{7.116938in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{7.114072in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{7.115893in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{7.111362in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{7.142300in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{7.116128in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{7.114505in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{7.115573in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{7.123729in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{7.109393in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{7.120352in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{7.111786in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{7.123453in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{7.107439in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{7.118380in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{7.104948in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{7.117787in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{7.115661in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{7.113967in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{7.114524in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{7.120797in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{7.115216in}}%
\pgfpathlineto{\pgfqpoint{7.441925in}{7.112497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.555637in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.531899in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.531899in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.531899in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.531899in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.543768in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CaveFlyer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.040398in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{8.040398in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.130228in}{7.246784in}}{\pgfqpoint{9.926830in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{8.130228in}{7.949207in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{7.705654in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{7.876135in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{7.391661in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{7.251497in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{7.303940in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{7.393876in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{7.246784in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{7.337633in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{7.293900in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{7.247281in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{7.352057in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{7.434237in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{7.437160in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{7.482704in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{7.549500in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{7.645297in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{7.646423in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{7.724064in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{7.599007in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{7.721812in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{7.630890in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{7.762100in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{7.499100in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{7.710387in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{7.524106in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{7.618545in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{7.572338in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{7.756220in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{7.681866in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{7.672332in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{7.663452in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{7.731319in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{7.682287in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{7.736328in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{7.664213in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{7.749016in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{7.616511in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{7.720746in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{7.765365in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{7.721679in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{7.664944in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{7.739178in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{7.686838in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{7.747742in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{7.654793in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{7.710679in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{7.687209in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{7.703471in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{7.652100in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{7.720675in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{7.644394in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{7.711955in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{7.634795in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{7.641260in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{7.710153in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{7.641777in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{7.659086in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{7.645363in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{7.632077in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{7.749478in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{7.659632in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{7.696959in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{7.599937in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{7.730436in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{7.629426in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{7.680900in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{7.671314in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{7.716648in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{7.604167in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{7.427846in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{7.594253in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{7.621788in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{7.582755in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{7.646032in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{7.656336in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{7.750934in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{7.547073in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{7.681512in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{7.659499in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{7.717398in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{7.639566in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{7.687025in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{7.667229in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{7.696741in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{7.580235in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{7.688005in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{7.575328in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{7.672489in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{7.613601in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{7.709729in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{7.647370in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{7.676679in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{7.628652in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{7.662222in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{7.609158in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{7.641015in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{7.747464in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{7.747464in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{7.705577in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{7.824801in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{7.755040in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{7.725850in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{7.716634in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{7.822101in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{7.735948in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{7.752008in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{7.649312in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{7.910665in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{7.683192in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{7.908958in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{7.920651in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{7.746921in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{7.736420in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{7.811863in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{7.761397in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{7.832676in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{7.788854in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{7.782315in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{7.689527in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{7.914726in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{7.837955in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{7.768332in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{7.740760in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{7.732016in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{7.735215in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{7.836709in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{7.852205in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{7.731400in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{7.773487in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{8.255792in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{7.854557in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{7.722640in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{7.795543in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{7.739021in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{7.869958in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{7.719415in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{7.757964in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{7.781638in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{7.955251in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{7.880115in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{7.784962in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{7.691686in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{7.788084in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{7.709067in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{7.918261in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{7.789876in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{7.893232in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{7.816157in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{7.818521in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{7.815274in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{7.837026in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{7.780252in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{7.822488in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{7.799334in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{7.786920in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{7.750749in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{7.858696in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{7.757486in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{7.820309in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{7.747219in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{7.852025in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{7.793480in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{7.806751in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{7.734330in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{7.790084in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{7.755274in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{7.816820in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{7.722842in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{7.856403in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{7.719205in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{7.871109in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{7.744179in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{7.908283in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{7.821884in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{7.904786in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{7.716292in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{7.798132in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{7.735531in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{7.618743in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{7.543441in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{7.505454in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{7.393596in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{7.332914in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{7.387750in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{7.476663in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{7.476116in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{7.493369in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{7.366065in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{7.576699in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{7.526454in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{8.010876in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{7.949207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.130228in}{7.215702in}}{\pgfqpoint{9.926830in}{8.043598in}}{%
\pgfpathmoveto{\pgfqpoint{8.130228in}{7.792559in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{7.645979in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{7.557548in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{7.250154in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{7.311434in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{7.219415in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{7.216862in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{7.261419in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{7.215702in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{7.307580in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{7.349524in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{7.302500in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{7.420144in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{7.513492in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{7.590207in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{7.580300in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{7.692268in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{7.499123in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{7.539887in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{7.528644in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{7.449927in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{7.473678in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{7.526545in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{7.426829in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{7.636557in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{7.534121in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{7.596385in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{7.536935in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{7.616666in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{7.588763in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{7.632471in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{7.585711in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{7.603817in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{7.572482in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{7.682912in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{7.575807in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{7.628987in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{7.604185in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{7.629812in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{7.589726in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{7.618821in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{7.564261in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{7.636067in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{7.573446in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{7.595515in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{7.497059in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{7.531650in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{7.547271in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{7.566110in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{7.686293in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{7.565477in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{7.558417in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{7.562981in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{7.602465in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{7.557728in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{7.510719in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{7.540023in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{7.541261in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{7.563329in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{7.571914in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{7.610273in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{7.591343in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{7.559492in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{7.525924in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{7.596115in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{7.528286in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{7.563984in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{7.514740in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{7.540662in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{7.576490in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{7.527069in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{7.510964in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{7.595570in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{7.521394in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{7.596319in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{7.517935in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{7.572836in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{7.581507in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{7.562852in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{7.575627in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{7.568677in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{7.505831in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{7.571109in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{7.496047in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{7.517023in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{7.481947in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{7.532579in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{7.568768in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{7.517726in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{7.500101in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{7.525818in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{7.491297in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{7.537764in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{7.557722in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{7.572892in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{7.507163in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{7.527716in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{7.726744in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{7.726744in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{7.608944in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{7.630298in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{7.649686in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{7.660337in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{7.576496in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{7.596719in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{7.670027in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{7.600304in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{7.621886in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{7.658576in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{7.614099in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{7.602664in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{7.606950in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{7.633268in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{7.752224in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{7.619390in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{7.592316in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{7.626901in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{7.608521in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{7.697261in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{7.600830in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{7.691952in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{7.639193in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{7.670770in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{7.585920in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{7.572146in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{7.622750in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{7.681065in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{7.604022in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{7.634909in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{7.557760in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{7.689139in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{7.588665in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{7.666973in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{7.629049in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{7.741611in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{7.682287in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{7.591017in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{7.594872in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{7.686594in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{7.697604in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{7.686260in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{7.639700in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{7.661813in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{7.650844in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{7.687442in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{8.043598in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{7.664791in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{7.599934in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{7.703511in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{7.670532in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{7.690143in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{7.626244in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{7.809323in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{7.679386in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{7.738771in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{7.629291in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{7.711687in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{7.653262in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{7.705048in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{7.597915in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{7.685928in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{7.689056in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{7.676791in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{7.657973in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{7.728776in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{7.671849in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{7.722682in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{7.638698in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{7.713893in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{7.671316in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{7.658031in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{7.665872in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{7.642313in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{7.641635in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{7.700593in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{7.623497in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{7.706982in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{7.655612in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{7.761250in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{7.763052in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{7.818891in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{7.687769in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{7.731711in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{7.638408in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{7.439050in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{7.344610in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{7.254232in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{7.288700in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{7.273185in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{7.321613in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{7.343499in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{7.413786in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{7.692492in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{7.792559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.130228in}{7.097770in}}{\pgfqpoint{9.926756in}{7.614665in}}{%
\pgfpathmoveto{\pgfqpoint{8.130228in}{7.614665in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{7.516178in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{7.375360in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{7.116994in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{7.141350in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{7.138650in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{7.103640in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{7.128577in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{7.105926in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{7.126413in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{7.127867in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{7.097770in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{7.173705in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{7.252041in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{7.395698in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{7.360145in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{7.402409in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{7.403467in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{7.447115in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{7.403382in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{7.404864in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{7.326131in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{7.392292in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{7.285119in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{7.356758in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{7.377567in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{7.396162in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{7.423596in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{7.386150in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{7.380795in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{7.402936in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{7.434749in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{7.440069in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{7.431002in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{7.421882in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{7.373069in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{7.448975in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{7.398923in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{7.423287in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{7.422904in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{7.384352in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{7.377317in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{7.382195in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{7.450925in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{7.412574in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{7.377356in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{7.410690in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{7.394994in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{7.366020in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{7.430107in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{7.402124in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{7.377236in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{7.386000in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{7.382743in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{7.398809in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{7.372487in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{7.369087in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{7.385291in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{7.372043in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{7.423835in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{7.382860in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{7.375768in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{7.357367in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{7.402458in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{7.358818in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{7.378737in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{7.384423in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{7.375422in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{7.387840in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{7.337397in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{7.408886in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{7.352526in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{7.364255in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{7.386337in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{7.391368in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{7.360110in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{7.359396in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{7.395888in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{7.419007in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{7.332703in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{7.362409in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{7.395776in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{7.396286in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{7.380465in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{7.374195in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{7.396095in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{7.343398in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{7.363948in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{7.339448in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{7.335927in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{7.389899in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{7.355036in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{7.388604in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{7.361677in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{7.353569in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{7.365233in}}%
\pgfpathlineto{\pgfqpoint{9.926756in}{7.333322in}}%
\pgfpathlineto{\pgfqpoint{9.926756in}{7.382501in}}%
\pgfpathlineto{\pgfqpoint{9.926756in}{7.382501in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{7.382184in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{7.441348in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{7.395567in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{7.397396in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{7.440066in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{7.433126in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{7.374369in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{7.409531in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{7.402612in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{7.425786in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{7.408220in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{7.449645in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{7.399657in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{7.427045in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{7.409226in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{7.379893in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{7.450985in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{7.458858in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{7.452662in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{7.408423in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{7.410667in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{7.448425in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{7.404072in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{7.444161in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{7.572524in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{7.416689in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{7.410634in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{7.458965in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{7.446632in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{7.453996in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{7.431596in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{7.460384in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{7.454519in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{7.444011in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{7.392041in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{7.466921in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{7.456530in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{7.447412in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{7.410011in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{7.509814in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{7.447196in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{7.471468in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{7.420106in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{7.437352in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{7.441654in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{7.476850in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{7.471797in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{7.449117in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{7.497629in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{7.509607in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{7.457308in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{7.488459in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{7.465828in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{7.532889in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{7.454367in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{7.453660in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{7.430873in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{7.478207in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{7.420013in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{7.488134in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{7.566709in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{7.527082in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{7.463556in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{7.526474in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{7.487540in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{7.507053in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{7.495026in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{7.433270in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{7.510650in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{7.487096in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{7.422395in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{7.503902in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{7.366382in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{7.461494in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{7.428993in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{7.494391in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{7.411898in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{7.588564in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{7.438052in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{7.548179in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{7.493270in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{7.465532in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{7.397259in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{7.381946in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{7.271815in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{7.258018in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{7.211478in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{7.126596in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{7.156023in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{7.132992in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{7.155358in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{7.162547in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{7.196974in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{7.428843in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{7.614665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.130228in}{7.075313in}}{\pgfqpoint{9.926700in}{7.488842in}}{%
\pgfpathmoveto{\pgfqpoint{8.130228in}{7.335572in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{7.314590in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{7.180449in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{7.085892in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{7.083302in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{7.080331in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{7.075946in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{7.079845in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{7.075313in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{7.080611in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{7.084561in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{7.079420in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{7.087206in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{7.135400in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{7.170742in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{7.202930in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{7.297098in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{7.197291in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{7.289757in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{7.231812in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{7.256436in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{7.239238in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{7.197616in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{7.214779in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{7.209280in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{7.243430in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{7.225558in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{7.225528in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{7.222677in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{7.276390in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{7.231627in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{7.245653in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{7.223187in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{7.206763in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{7.223626in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{7.207932in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{7.219256in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{7.236663in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{7.236486in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{7.236920in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{7.229199in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{7.226318in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{7.215388in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{7.249614in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{7.221731in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{7.262591in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{7.215550in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{7.224878in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{7.211739in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{7.222309in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{7.203390in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{7.184079in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{7.171263in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{7.216925in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{7.211448in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{7.209205in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{7.188818in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{7.195073in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{7.209471in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{7.185699in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{7.185486in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{7.197126in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{7.206907in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{7.223664in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{7.207453in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{7.195424in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{7.205226in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{7.214126in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{7.202364in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{7.213347in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{7.188621in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{7.212652in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{7.194122in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{7.218680in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{7.135470in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{7.226252in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{7.190062in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{7.205561in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{7.166769in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{7.192388in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{7.180851in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{7.204187in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{7.203264in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{7.201463in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{7.209047in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{7.196191in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{7.199603in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{7.213291in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{7.180786in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{7.207590in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{7.197095in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{7.173445in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{7.187856in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{7.188580in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{7.195529in}}%
\pgfpathlineto{\pgfqpoint{9.926700in}{7.162579in}}%
\pgfpathlineto{\pgfqpoint{9.926700in}{7.240130in}}%
\pgfpathlineto{\pgfqpoint{9.926700in}{7.240130in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{7.224508in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{7.208793in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{7.199661in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{7.229407in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{7.216388in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{7.269498in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{7.235825in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{7.308437in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{7.206900in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{7.219586in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{7.220162in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{7.204171in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{7.229833in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{7.263225in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{7.218135in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{7.264945in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{7.309945in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{7.239018in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{7.234043in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{7.297258in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{7.488842in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{7.225957in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{7.242421in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{7.238804in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{7.226051in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{7.239779in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{7.252994in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{7.238889in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{7.213754in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{7.257718in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{7.240247in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{7.300758in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{7.256152in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{7.232077in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{7.262814in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{7.258449in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{7.236653in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{7.236799in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{7.230443in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{7.262938in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{7.287220in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{7.289703in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{7.321918in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{7.301491in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{7.298330in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{7.261360in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{7.273415in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{7.272423in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{7.249932in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{7.293959in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{7.241901in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{7.259725in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{7.224659in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{7.258654in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{7.272121in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{7.336481in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{7.259993in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{7.278559in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{7.281328in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{7.408589in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{7.313154in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{7.284794in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{7.282341in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{7.329444in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{7.297087in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{7.330678in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{7.265463in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{7.294845in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{7.329361in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{7.299211in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{7.247352in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{7.276474in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{7.248993in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{7.288693in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{7.292814in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{7.316439in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{7.309874in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{7.323161in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{7.342447in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{7.364931in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{7.288788in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{7.398686in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{7.285404in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{7.241222in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{7.099795in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{7.091933in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{7.087363in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{7.084821in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{7.084170in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{7.082655in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{7.091749in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{7.092184in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{7.093983in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{7.217487in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{7.335572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.130228in}{7.063726in}}{\pgfqpoint{9.926686in}{7.199921in}}{%
\pgfpathmoveto{\pgfqpoint{8.130228in}{7.185283in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{7.163252in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{7.092931in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{7.067238in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{7.066307in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{7.065035in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{7.065051in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{7.063901in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{7.066360in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{7.065886in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{7.065039in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{7.069097in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{7.088215in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{7.144630in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{7.139006in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{7.155849in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{7.135635in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{7.151598in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{7.150618in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{7.167454in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{7.136272in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{7.134613in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{7.109757in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{7.134433in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{7.114836in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{7.132721in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{7.112067in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{7.121362in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{7.114105in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{7.144637in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{7.122724in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{7.136836in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{7.136016in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{7.131866in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{7.141308in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{7.137164in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{7.128377in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{7.126798in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{7.133416in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{7.148400in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{7.142783in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{7.128388in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{7.145976in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{7.136591in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{7.134463in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{7.134786in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{7.132708in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{7.129456in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{7.123734in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{7.135697in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{7.133177in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{7.121903in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{7.143884in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{7.128813in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{7.122770in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{7.131752in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{7.118616in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{7.125148in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{7.138386in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{7.117080in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{7.120938in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{7.136912in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{7.120083in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{7.119253in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{7.125099in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{7.119970in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{7.113972in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{7.127263in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{7.117806in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{7.120356in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{7.117340in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{7.134099in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{7.122829in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{7.133308in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{7.122181in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{7.114843in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{7.120795in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{7.123153in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{7.111848in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{7.128930in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{7.122416in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{7.131079in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{7.121359in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{7.117403in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{7.114654in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{7.121730in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{7.122045in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{7.121391in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{7.125874in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{7.122808in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{7.113994in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{7.139506in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{7.117632in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{7.102945in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{7.120556in}}%
\pgfpathlineto{\pgfqpoint{9.926686in}{7.144833in}}%
\pgfpathlineto{\pgfqpoint{9.926686in}{7.158291in}}%
\pgfpathlineto{\pgfqpoint{9.926686in}{7.158291in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{7.143025in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{7.165197in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{7.131846in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{7.156701in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{7.135969in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{7.143266in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{7.148237in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{7.133910in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{7.136259in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{7.182425in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{7.156171in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{7.158220in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{7.126389in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{7.139240in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{7.130594in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{7.136200in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{7.143504in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{7.171425in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{7.158600in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{7.143497in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{7.156585in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{7.150957in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{7.159008in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{7.176382in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{7.139779in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{7.137387in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{7.142873in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{7.138461in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{7.138933in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{7.148733in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{7.166297in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{7.147698in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{7.171885in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{7.137797in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{7.150176in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{7.169669in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{7.184751in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{7.140080in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{7.147274in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{7.170511in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{7.162653in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{7.152294in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{7.158797in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{7.170088in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{7.192421in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{7.180821in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{7.142470in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{7.142273in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{7.149121in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{7.151766in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{7.150578in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{7.156113in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{7.171125in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{7.176774in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{7.173885in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{7.175978in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{7.156171in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{7.147564in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{7.157080in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{7.189326in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{7.151303in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{7.145130in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{7.145262in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{7.152893in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{7.144239in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{7.152932in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{7.144555in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{7.132687in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{7.128380in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{7.162062in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{7.150524in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{7.162978in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{7.153648in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{7.179632in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{7.179849in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{7.190329in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{7.176270in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{7.199921in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{7.178646in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{7.177708in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{7.186097in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{7.179200in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{7.102809in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{7.085872in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{7.072393in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{7.074052in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{7.068243in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{7.067536in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{7.070412in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{7.065874in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{7.067964in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{7.068946in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{7.072154in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{7.107081in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{7.185283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.111191in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.018938in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.926686in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040398in}{7.059358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674267in, y=7.020778in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040398in}{7.472751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674267in, y=7.434171in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040398in}{7.886145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674267in, y=7.847564in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040398in}{8.299538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674267in, y=8.260958in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040398in}{8.712932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674267in, y=8.674351in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130228in}{7.827430in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{7.943506in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{7.459058in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{7.414098in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{7.335003in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{7.443622in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{7.361450in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{7.407148in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{7.340825in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{7.290098in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{7.372827in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{7.469846in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{7.490300in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{7.550724in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{7.642515in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{7.721715in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{7.681357in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{7.814425in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{7.710446in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{7.815048in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{7.687534in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{7.816604in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{7.609153in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{7.783395in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{7.623474in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{7.717682in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{7.663806in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{7.773152in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{7.708098in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{7.739541in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{7.728466in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{7.791672in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{7.714753in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{7.778319in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{7.710850in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{7.803856in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{7.683630in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{7.753833in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{7.782349in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{7.772083in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{7.722598in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{7.788102in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{7.751056in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{7.783132in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{7.735475in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{7.801955in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{7.738542in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{7.810866in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{7.680584in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{7.754379in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{7.668040in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{7.748459in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{7.757455in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{7.798256in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{7.745895in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{7.699870in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{7.689251in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{7.757661in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{7.685549in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{7.772510in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{7.691136in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{7.775758in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{7.927865in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{7.751961in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{7.680413in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{7.766552in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{7.754011in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{7.725932in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{7.668092in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{8.080958in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{7.667506in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{7.695060in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{7.710355in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{7.780379in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{7.672932in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{7.766625in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{7.667964in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{7.757094in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{7.710448in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{7.764630in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{7.687993in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{7.716973in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{7.793940in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{7.802850in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{7.631714in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{7.799335in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{7.612320in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{7.712249in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{7.674775in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{7.765915in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{7.682002in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{7.701264in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{7.691846in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{7.743512in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{7.657367in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{7.694240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130228in}{7.719269in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{7.625020in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{7.331970in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{7.327467in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{7.270514in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{7.245024in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{7.275060in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{7.234967in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{7.326095in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{7.394287in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{7.470454in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{7.575927in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{7.600630in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{7.704549in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{7.671676in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{7.726759in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{7.577368in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{7.623435in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{7.576070in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{7.575260in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{7.557656in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{7.584429in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{7.546350in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{7.647294in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{7.602719in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{7.655139in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{7.587817in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{7.669674in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{7.630306in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{7.680624in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{7.621842in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{7.640304in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{7.630769in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{7.684420in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{7.586861in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{7.667018in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{7.628723in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{7.670749in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{7.609509in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{7.678796in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{7.621824in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{7.722695in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{7.599845in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{7.642829in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{7.583796in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{7.617581in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{7.573603in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{7.615451in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{7.864945in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{7.626459in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{7.604631in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{7.612397in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{7.621082in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{7.621994in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{7.604161in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{7.613308in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{7.568067in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{7.577173in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{7.627101in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{7.675942in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{7.610196in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{7.613232in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{7.557295in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{7.642627in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{7.543023in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{7.599446in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{7.559381in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{7.610863in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{7.599620in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{7.549608in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{7.548442in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{7.633170in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{7.580293in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{7.644136in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{7.559382in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{7.635049in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{7.595014in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{7.594877in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{7.583972in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{7.594033in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{7.629028in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{7.602189in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{7.551499in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{7.559843in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{7.548023in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{7.595578in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{7.595327in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{7.559015in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{7.585064in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{7.561269in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{7.533896in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{7.599051in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{7.603704in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{7.601595in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{7.558053in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{7.627230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130228in}{7.565422in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{7.402102in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{7.156984in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{7.151949in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{7.147004in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{7.118316in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{7.142300in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{7.116261in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{7.168946in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{7.192942in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{7.184793in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{7.277825in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{7.324650in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{7.430615in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{7.426708in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{7.475294in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{7.420760in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{7.517840in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{7.407640in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{7.449627in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{7.377562in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{7.426893in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{7.325750in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{7.430330in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{7.399981in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{7.441629in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{7.467123in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{7.409710in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{7.437911in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{7.454995in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{7.461145in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{7.483272in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{7.447279in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{7.474482in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{7.469889in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{7.468554in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{7.409468in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{7.450747in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{7.426888in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{7.419006in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{7.415842in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{7.457542in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{7.458377in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{7.450517in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{7.417332in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{7.460148in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{7.446311in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{7.407568in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{7.450952in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{7.439487in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{7.409445in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{7.411676in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{7.401425in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{7.435138in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{7.409841in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{7.439451in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{7.397651in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{7.409728in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{7.440183in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{7.424891in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{7.383905in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{7.400689in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{7.428488in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{7.409601in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{7.405166in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{7.419209in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{7.411027in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{7.423403in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{7.374015in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{7.412787in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{7.462525in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{7.404208in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{7.395204in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{7.419897in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{7.385389in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{7.383909in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{7.424275in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{7.438932in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{7.391844in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{7.371151in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{7.402501in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{7.411665in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{7.390061in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{7.411920in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{7.402158in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{7.384592in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{7.383280in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{7.374489in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{7.355148in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{7.411512in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{7.397551in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{7.393000in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{7.378622in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{7.397459in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{7.373709in}}%
\pgfpathlineto{\pgfqpoint{9.926756in}{7.357912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130228in}{7.325081in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{7.198968in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{7.089937in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{7.087743in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{7.086040in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{7.079301in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{7.082007in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{7.080067in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{7.083987in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{7.088247in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{7.089607in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{7.164214in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{7.210402in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{7.284714in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{7.245859in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{7.331015in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{7.269869in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{7.306459in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{7.270843in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{7.286437in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{7.246556in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{7.263966in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{7.223305in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{7.245626in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{7.228316in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{7.271320in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{7.277459in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{7.260186in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{7.244070in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{7.303534in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{7.264357in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{7.287548in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{7.252764in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{7.245778in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{7.268390in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{7.308260in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{7.250292in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{7.257611in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{7.248240in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{7.286700in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{7.250660in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{7.242486in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{7.220024in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{7.254670in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{7.231816in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{7.278275in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{7.232741in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{7.248650in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{7.242577in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{7.241835in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{7.250860in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{7.242785in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{7.246590in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{7.253314in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{7.249334in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{7.236072in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{7.209630in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{7.215936in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{7.223062in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{7.222074in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{7.224150in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{7.214602in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{7.231529in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{7.262211in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{7.223850in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{7.226571in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{7.209490in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{7.226507in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{7.227679in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{7.226563in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{7.207336in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{7.225728in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{7.218272in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{7.222318in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{7.312156in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{7.261755in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{7.212053in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{7.222289in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{7.238357in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{7.228666in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{7.199493in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{7.233706in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{7.216548in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{7.202817in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{7.214604in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{7.207888in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{7.203251in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{7.260864in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{7.208306in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{7.238544in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{7.206742in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{7.201426in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{7.193758in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{7.198687in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{7.210018in}}%
\pgfpathlineto{\pgfqpoint{9.926700in}{7.201354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{6.980208in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130228in}{7.174267in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{7.100006in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{7.069696in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{7.067626in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{7.066499in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{7.065462in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{7.067156in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{7.065631in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{7.067302in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{7.069969in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{7.068716in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{7.077485in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{7.095512in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{7.161915in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{7.162551in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{7.166779in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{7.157140in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{7.175760in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{7.163444in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{7.178892in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{7.158060in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{7.157122in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{7.131702in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{7.148706in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{7.132680in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{7.147392in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{7.120224in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{7.127024in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{7.129330in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{7.148785in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{7.133481in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{7.144864in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{7.140639in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{7.138498in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{7.146305in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{7.163245in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{7.142729in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{7.137181in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{7.144793in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{7.162189in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{7.158334in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{7.152581in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{7.158551in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{7.146352in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{7.142520in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{7.143276in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{7.140914in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{7.135864in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{7.133102in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{7.158259in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{7.162799in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{7.145996in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{7.151340in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{7.140553in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{7.142712in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{7.151132in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{7.132945in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{7.132614in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{7.161569in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{7.143374in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{7.135557in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{7.137355in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{7.145984in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{7.133475in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{7.145698in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{7.134352in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{7.126452in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{7.132862in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{7.130340in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{7.128871in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{7.128559in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{7.155241in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{7.140918in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{7.142133in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{7.139383in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{7.129170in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{7.139698in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{7.147289in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{7.127676in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{7.132565in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{7.126505in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{7.135160in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{7.123874in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{7.137811in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{7.135412in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{7.152077in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{7.129152in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{7.127651in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{7.137056in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{7.133037in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{7.124982in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{7.148104in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{7.124739in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{7.134071in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{7.131791in}}%
\pgfpathlineto{\pgfqpoint{9.926686in}{7.151562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.040398in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{8.040398in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.040398in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.040398in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.028529in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dodgeball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704171in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.680433in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.680433in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{0.704171in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.794001in}{5.054542in}}{\pgfqpoint{2.590603in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{0.794001in}{5.287708in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{5.074774in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{5.187222in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{5.393216in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{5.761438in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{5.730730in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{5.648301in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{5.507838in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{5.554293in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{5.470009in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{5.483959in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{5.533652in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{5.483947in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{5.556972in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{5.456986in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{5.546224in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{5.497630in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{5.674652in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{5.569070in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{5.626545in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{5.558278in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{5.577652in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{5.566893in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{5.551528in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{5.577983in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{5.491036in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{5.539187in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{5.478362in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{5.554364in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{5.450091in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{5.522806in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{5.423382in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{5.443024in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{5.457126in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{5.524942in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{5.480659in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{5.522550in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{5.447046in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{5.403275in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{5.424839in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{5.554687in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{5.488591in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{5.516563in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{5.446292in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{5.527042in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{5.532739in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{5.493782in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{5.455933in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{5.506502in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{5.455187in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{5.485170in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{5.468066in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{5.418473in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{5.372686in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{5.529691in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{5.470676in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{5.494045in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{5.409770in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{5.372096in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{5.430338in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{5.454365in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{5.486126in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{5.431978in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{5.323141in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{5.467072in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{5.394306in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{5.409486in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{5.417217in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{5.477772in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{5.429050in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{5.460543in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{5.407076in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{5.409870in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{5.381740in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{5.480723in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{5.411139in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{5.483029in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{5.415248in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{5.370207in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{5.450657in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{5.413114in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{5.380696in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{5.402786in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{5.393839in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{5.406662in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{5.345303in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{5.367846in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{5.333166in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{5.398824in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{5.348246in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{5.381727in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{5.379365in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{5.338377in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{5.355893in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{5.386612in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{5.054542in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{5.403417in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{5.440198in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{5.440198in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{5.454800in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{5.492007in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{5.513166in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{5.477776in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{5.551114in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{5.389881in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{5.480667in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{5.447543in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{5.468011in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{5.546615in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{5.550310in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{5.486120in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{5.509433in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{5.466895in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{5.546563in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{5.461237in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{5.534835in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{5.445302in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{5.523338in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{5.434341in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{5.581922in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{5.491681in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{5.543400in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{5.529489in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{5.564850in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{5.494840in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{5.530224in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{5.438077in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{5.500047in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{5.452079in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{5.573222in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{5.608600in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{5.505289in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{5.505453in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{5.605400in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{5.525677in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{6.047323in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{5.586289in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{5.562772in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{5.591257in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{5.631238in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{5.495947in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{5.486060in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{5.491611in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{5.561145in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{5.467144in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{5.635528in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{5.550820in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{5.611269in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{5.557790in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{5.628315in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{5.502845in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{5.620698in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{5.569684in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{5.596128in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{5.575587in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{5.563469in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{5.577427in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{5.572747in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{5.569904in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{5.596666in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{5.550888in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{5.636715in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{5.612712in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{5.645719in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{5.634470in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{5.652896in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{5.644731in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{5.629598in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{5.655615in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{5.622037in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{5.609098in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{5.661559in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{5.697004in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{5.700585in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{5.692410in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{5.722929in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{5.709750in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{5.636444in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{5.623371in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{5.656571in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{5.594237in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{5.568092in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{5.588141in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{5.522196in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{5.564332in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{5.734128in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{5.854127in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{5.968826in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{5.907061in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{5.954477in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{5.622574in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{5.317596in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{5.287708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.794001in}{5.108887in}}{\pgfqpoint{2.590603in}{5.901461in}}{%
\pgfpathmoveto{\pgfqpoint{0.794001in}{5.236652in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{5.108887in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{5.201872in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{5.163784in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{5.485643in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{5.274589in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{5.303606in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{5.311515in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{5.539797in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{5.353643in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{5.288385in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{5.350410in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{5.328986in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{5.385275in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{5.314753in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{5.399763in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{5.383389in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{5.417899in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{5.377096in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{5.389178in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{5.347029in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{5.366947in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{5.356166in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{5.376837in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{5.366889in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{5.347058in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{5.379936in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{5.320464in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{5.341592in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{5.320339in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{5.307772in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{5.329620in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{5.314855in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{5.271951in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{5.307087in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{5.294307in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{5.264346in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{5.308734in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{5.270796in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{5.278877in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{5.260068in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{5.240034in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{5.327529in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{5.233082in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{5.250351in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{5.265064in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{5.277015in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{5.262153in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{5.289593in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{5.230467in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{5.238824in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{5.306012in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{5.273796in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{5.298960in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{5.290490in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{5.270827in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{5.276804in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{5.251863in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{5.270927in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{5.254909in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{5.264759in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{5.267256in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{5.243336in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{5.217475in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{5.242779in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{5.248702in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{5.246469in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{5.252728in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{5.255678in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{5.244874in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{5.238269in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{5.256925in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{5.255698in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{5.216942in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{5.281867in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{5.204884in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{5.237398in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{5.230314in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{5.169092in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{5.199004in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{5.204719in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{5.161476in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{5.227854in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{5.189752in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{5.220613in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{5.243198in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{5.229210in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{5.171067in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{5.223220in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{5.208275in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{5.226602in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{5.215294in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{5.204425in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{5.193227in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{5.242380in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{5.210232in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{5.158016in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{5.317368in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{5.317368in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{5.231678in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{5.270371in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{5.227362in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{5.291518in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{5.241625in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{5.240785in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{5.302634in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{5.278907in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{5.393566in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{5.289640in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{5.266173in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{5.232336in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{5.235935in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{5.298971in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{5.312365in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{5.284141in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{5.275520in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{5.652719in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{5.262116in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{5.278130in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{5.301624in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{5.289607in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{5.256341in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{5.395070in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{5.274546in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{5.316410in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{5.364984in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{5.295409in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{5.319672in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{5.355418in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{5.277651in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{5.351150in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{5.341405in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{5.279380in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{5.278450in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{5.465711in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{5.293436in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{5.342852in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{5.343559in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{5.346743in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{5.306986in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{5.303483in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{5.317477in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{5.352537in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{5.325995in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{5.349664in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{5.303429in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{5.310694in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{5.282181in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{5.290081in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{5.334879in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{5.367385in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{5.399538in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{5.367628in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{5.335536in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{5.292513in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{5.359920in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{5.379765in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{5.329102in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{5.354035in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{5.324405in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{5.369970in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{5.340839in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{5.365868in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{5.387099in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{5.360522in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{5.351982in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{5.360767in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{5.403830in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{5.464667in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{5.488335in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{5.411457in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{5.405815in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{5.437676in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{5.430867in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{5.460537in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{5.445606in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{5.429432in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{5.472720in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{5.463195in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{5.567075in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{5.472781in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{5.461431in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{5.382286in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{5.470578in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{5.557146in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{5.537093in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{5.622789in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{5.841947in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{5.779355in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{5.658574in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{5.901461in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{5.412300in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{5.276008in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{5.236652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.794001in}{4.928121in}}{\pgfqpoint{2.590529in}{5.520704in}}{%
\pgfpathmoveto{\pgfqpoint{0.794001in}{5.205972in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{5.040716in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{5.108832in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{5.069744in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{5.014651in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{4.928121in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{5.319640in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{5.006115in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{5.332742in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{5.202025in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{5.215798in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{5.147298in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{5.185579in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{5.186353in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{5.201229in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{5.169292in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{5.177596in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{5.207307in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{5.202353in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{5.216273in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{5.199785in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{5.185647in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{5.151989in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{5.185449in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{5.174806in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{5.185843in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{5.163947in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{5.165626in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{5.159491in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{5.175184in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{5.190785in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{5.139635in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{5.153771in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{5.176270in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{5.138509in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{5.130187in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{5.159739in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{5.147108in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{5.156577in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{5.134454in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{5.161366in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{5.104001in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{5.121115in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{5.119229in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{5.140624in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{5.120299in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{5.144557in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{5.107780in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{5.081810in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{5.115842in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{5.132989in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{5.122479in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{5.134828in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{5.106853in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{5.124768in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{5.117077in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{5.105985in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{5.112289in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{5.097836in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{5.096822in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{5.131758in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{5.099110in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{5.117574in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{5.074730in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{5.125076in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{5.092732in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{5.098365in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{5.105637in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{5.108350in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{5.074751in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{5.080972in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{5.094812in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{5.115268in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{5.083408in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{5.077741in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{5.096639in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{5.110487in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{5.084811in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{5.093702in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{5.099095in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{5.102191in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{5.090538in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{5.098188in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{5.082674in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{5.101767in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{5.088589in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{5.105591in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{5.079293in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{5.099841in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{5.051311in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{5.077540in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{5.086807in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{5.103307in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{5.092818in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{5.074375in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{5.068351in}}%
\pgfpathlineto{\pgfqpoint{2.590529in}{5.058850in}}%
\pgfpathlineto{\pgfqpoint{2.590529in}{5.131738in}}%
\pgfpathlineto{\pgfqpoint{2.590529in}{5.131738in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{5.104271in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{5.134308in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{5.109889in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{5.112565in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{5.118957in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{5.129540in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{5.125850in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{5.126924in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{5.096655in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{5.149405in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{5.154510in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{5.141540in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{5.095562in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{5.105704in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{5.107767in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{5.148734in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{5.128754in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{5.142811in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{5.123117in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{5.137769in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{5.117106in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{5.170243in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{5.141251in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{5.123106in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{5.118872in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{5.127937in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{5.102519in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{5.114719in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{5.128299in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{5.119343in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{5.126416in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{5.143062in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{5.139529in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{5.133834in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{5.112541in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{5.140875in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{5.120740in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{5.171082in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{5.134942in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{5.134263in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{5.120099in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{5.164428in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{5.146620in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{5.152908in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{5.172916in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{5.140022in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{5.140865in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{5.144319in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{5.159019in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{5.160738in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{5.161108in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{5.170764in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{5.128235in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{5.193022in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{5.173792in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{5.186112in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{5.157738in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{5.173553in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{5.196539in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{5.189205in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{5.170833in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{5.199197in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{5.186240in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{5.170578in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{5.197212in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{5.225723in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{5.216076in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{5.200519in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{5.213751in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{5.233424in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{5.229156in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{5.238896in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{5.233859in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{5.303333in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{5.226368in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{5.260601in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{5.254914in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{5.243795in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{5.233156in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{5.218738in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{5.275007in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{5.272676in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{5.257997in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{5.258895in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{5.219405in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{5.278258in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{5.360334in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{5.520704in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{5.414374in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{5.435455in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{5.425734in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{5.148572in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{5.231112in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{5.139939in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{5.205972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.794001in}{4.943699in}}{\pgfqpoint{2.590473in}{5.456435in}}{%
\pgfpathmoveto{\pgfqpoint{0.794001in}{4.989992in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{4.964439in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{4.955501in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{4.980077in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{4.978148in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{5.184832in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{5.229192in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{5.185647in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{5.167044in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{5.104790in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{5.103942in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{5.072345in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{5.114402in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{5.067823in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{5.065857in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{5.053496in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{5.070957in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{5.057459in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{5.085112in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{5.070875in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{5.067128in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{5.058856in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{5.062397in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{5.049976in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{5.052406in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{5.021065in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{5.029560in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{5.018222in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{5.009534in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{5.018600in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{5.022733in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{4.999704in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{5.010771in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{5.001403in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{5.010666in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{4.994150in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{4.999131in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{5.008348in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{5.001831in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{4.988674in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{5.000451in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{4.999049in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{5.009165in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{5.003818in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{5.000907in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{4.985825in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{5.010477in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{4.981745in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{4.988615in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{4.991991in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{4.986195in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{4.981476in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{4.968674in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{4.978216in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{4.974944in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{4.983582in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{4.964180in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{4.978310in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{4.974488in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{4.962454in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{4.982590in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{4.961843in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{4.969763in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{4.976054in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{4.967186in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{4.970743in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{4.969988in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{4.967177in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{4.974502in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{4.971380in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{4.958848in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{4.969405in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{4.962392in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{4.965209in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{4.966411in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{4.971310in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{4.960419in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{4.956236in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{4.961197in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{4.960413in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{4.962239in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{4.958022in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{4.947369in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{4.947689in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{4.957139in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{4.956344in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{4.944151in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{4.964758in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{4.958675in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{4.951851in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{4.956950in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{4.950662in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{4.948524in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{4.943699in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{4.959743in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{4.954460in}}%
\pgfpathlineto{\pgfqpoint{2.590473in}{4.956165in}}%
\pgfpathlineto{\pgfqpoint{2.590473in}{4.993526in}}%
\pgfpathlineto{\pgfqpoint{2.590473in}{4.993526in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{4.983225in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{4.979835in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{4.981069in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{4.974826in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{4.970935in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{4.989268in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{4.984348in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{4.969391in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{4.983414in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{4.995318in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{4.993833in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{5.002825in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{4.991053in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{5.003741in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{4.988368in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{4.988334in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{4.984800in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{5.001882in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{4.985372in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{4.988327in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{4.980189in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{4.996719in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{4.989423in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{4.986013in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{4.993110in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{4.994235in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{5.003985in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{5.003381in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{4.988457in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{4.995056in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{4.987335in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{4.998040in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{5.001269in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{4.996436in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{5.009904in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{5.002929in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{5.025802in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{5.009754in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{4.998595in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{4.999987in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{5.007848in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{5.024465in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{5.021565in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{5.019604in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{5.017723in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{5.008624in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{5.005645in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{5.023313in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{5.022398in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{5.019969in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{5.026734in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{5.012156in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{5.042746in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{5.041396in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{5.015980in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{5.051071in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{5.030031in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{5.032615in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{5.032831in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{5.056668in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{5.058050in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{5.054533in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{5.045506in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{5.041971in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{5.050204in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{5.065712in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{5.059297in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{5.073626in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{5.064582in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{5.072111in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{5.057799in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{5.094370in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{5.064841in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{5.100333in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{5.081055in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{5.083430in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{5.080640in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{5.094281in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{5.099454in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{5.115270in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{5.131461in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{5.108613in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{5.104884in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{5.124614in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{5.134022in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{5.168842in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{5.140641in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{5.219890in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{5.258336in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{5.456435in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{5.360159in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{5.217997in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{5.182623in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{4.981916in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{4.989992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.794001in}{4.895323in}}{\pgfqpoint{2.590459in}{5.225032in}}{%
\pgfpathmoveto{\pgfqpoint{0.794001in}{4.910902in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{4.907300in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{4.898591in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{4.919820in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{5.036498in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{5.124577in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{5.183386in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{5.060105in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{5.028820in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{5.000151in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{4.991691in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{4.972668in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{4.977824in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{4.969567in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{4.962068in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{4.956461in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{4.956133in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{4.954542in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{4.957313in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{4.935972in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{4.942305in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{4.937634in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{4.950190in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{4.928695in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{4.929261in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{4.932127in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{4.925866in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{4.923849in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{4.923607in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{4.924702in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{4.924124in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{4.924013in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{4.920994in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{4.912577in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{4.919766in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{4.918081in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{4.917861in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{4.914405in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{4.921176in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{4.911372in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{4.917784in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{4.912009in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{4.919084in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{4.910689in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{4.910681in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{4.909604in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{4.911778in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{4.910737in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{4.908933in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{4.910890in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{4.909006in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{4.909008in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{4.904752in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{4.905681in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{4.912025in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{4.907054in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{4.907408in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{4.906736in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{4.906714in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{4.906447in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{4.908654in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{4.903271in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{4.906922in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{4.905364in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{4.903229in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{4.902757in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{4.904800in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{4.900938in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{4.901062in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{4.900144in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{4.904130in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{4.901407in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{4.904103in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{4.903350in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{4.901231in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{4.901890in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{4.901720in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{4.899049in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{4.899367in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{4.899817in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{4.903031in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{4.899643in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{4.898211in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{4.897615in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{4.903509in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{4.900142in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{4.902634in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{4.899453in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{4.904298in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{4.899992in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{4.904335in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{4.899482in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{4.901203in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{4.900189in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{4.899650in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{4.900564in}}%
\pgfpathlineto{\pgfqpoint{2.590459in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{2.590459in}{4.911325in}}%
\pgfpathlineto{\pgfqpoint{2.590459in}{4.911325in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{4.906954in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{4.908622in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{4.906041in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{4.908472in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{4.905734in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{4.906152in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{4.908747in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{4.908473in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{4.901701in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{4.910660in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{4.906411in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{4.907455in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{4.904636in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{4.906124in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{4.906115in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{4.907104in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{4.910516in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{4.913340in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{4.910876in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{4.908602in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{4.908937in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{4.909077in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{4.909067in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{4.911773in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{4.910799in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{4.907883in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{4.908039in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{4.910773in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{4.912218in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{4.911921in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{4.915750in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{4.914871in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{4.915471in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{4.912575in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{4.906856in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{4.912900in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{4.915265in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{4.914206in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{4.915425in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{4.921634in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{4.920472in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{4.914964in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{4.920700in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{4.926808in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{4.918572in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{4.916604in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{4.918059in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{4.921128in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{4.918469in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{4.918780in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{4.920727in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{4.915325in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{4.914358in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{4.927031in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{4.924357in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{4.925782in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{4.922227in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{4.936169in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{4.926162in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{4.938884in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{4.937341in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{4.928494in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{4.937541in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{4.938657in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{4.938035in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{4.934336in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{4.934887in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{4.944880in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{4.943622in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{4.954688in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{4.950731in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{4.950945in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{4.951953in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{4.956650in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{4.950813in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{4.961027in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{4.964324in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{4.970509in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{4.967942in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{4.975783in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{4.987022in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{4.983944in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{4.984756in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{4.983021in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{4.991419in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{5.028430in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{5.029049in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{5.075391in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{5.076122in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{5.225032in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{5.202531in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{5.137614in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{4.936796in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{4.923433in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{4.910902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774965in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682712in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590459in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704171in}{4.877423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=4.838842in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704171in}{5.221765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=5.183185in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704171in}{5.566108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=5.527528in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704171in}{5.910451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=5.871871in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704171in}{6.254794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=6.216214in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704171in}{6.599137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=6.560556in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282485in,y=5.730495in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approx. KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794001in}{5.181241in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{5.252409in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{5.507895in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{5.857957in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{5.818895in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{5.808564in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{5.680982in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{5.644211in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{5.517170in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{5.503077in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{5.560897in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{5.526020in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{5.575605in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{5.556779in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{5.584798in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{5.567037in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{5.692201in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{5.645999in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{5.659478in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{5.629431in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{5.637328in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{5.614226in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{5.580313in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{5.600010in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{5.573326in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{5.584393in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{5.561546in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{5.603630in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{5.542281in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{5.584262in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{5.518047in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{5.539870in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{5.504007in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{5.560804in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{5.525281in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{5.547649in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{5.512236in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{5.483372in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{5.500213in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{5.575408in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{5.529138in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{5.568630in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{5.474569in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{5.577679in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{5.545265in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{5.552526in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{5.503377in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{5.571015in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{5.461165in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{5.523157in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{5.479838in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{5.452267in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{5.434316in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{5.580464in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{5.530966in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{5.528409in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{5.498029in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{5.709710in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{5.478008in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{5.529882in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{5.495790in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{5.468634in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{5.465870in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{5.520147in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{5.423193in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{5.454766in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{5.427647in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{5.503998in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{5.461945in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{5.512696in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{5.468282in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{5.476635in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{5.436711in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{5.531323in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{5.422740in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{5.503184in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{5.430275in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{5.452521in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{5.455947in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{5.479839in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{5.423795in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{5.456110in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{5.439980in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{5.478486in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{5.445959in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{5.417928in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{5.390354in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{5.439745in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{5.369063in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{5.466420in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{5.428570in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{5.425772in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{5.423950in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{5.420706in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{5.810104in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{5.421807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794001in}{5.172770in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{5.238940in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{5.288042in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{5.693552in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{5.466582in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{5.541480in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{5.576731in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{5.581293in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{5.445368in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{5.422765in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{5.410494in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{5.355636in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{5.423353in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{5.393767in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{5.483419in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{5.423292in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{5.445309in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{5.403264in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{5.417392in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{5.403783in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{5.398907in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{5.396921in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{5.391326in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{5.389173in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{5.417697in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{5.422301in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{5.362147in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{5.351180in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{5.336160in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{5.334147in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{5.358360in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{5.340362in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{5.306395in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{5.338529in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{5.309356in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{5.309190in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{5.318918in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{5.325281in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{5.319398in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{5.276291in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{5.287785in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{5.347579in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{5.316310in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{5.308868in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{5.299972in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{5.283548in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{5.272167in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{5.300143in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{5.266948in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{5.294244in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{5.316004in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{5.313167in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{5.308219in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{5.296987in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{5.288906in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{5.311773in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{5.297711in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{5.306889in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{5.274173in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{5.365235in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{5.272853in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{5.261358in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{5.279440in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{5.296965in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{5.263176in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{5.300943in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{5.286200in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{5.275543in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{5.304929in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{5.277339in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{5.265736in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{5.325384in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{5.236642in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{5.285737in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{5.253254in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{5.257764in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{5.246215in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{5.410906in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{5.237262in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{5.244430in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{5.236920in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{5.263413in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{5.212843in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{5.226475in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{5.254685in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{5.259425in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{5.282317in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{5.251063in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{5.255454in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{5.233694in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{5.228459in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{5.247971in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{5.210294in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{5.256376in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{5.220955in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{5.237692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794001in}{5.123344in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{5.124386in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{5.150428in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{5.081611in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{5.176928in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{5.377547in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{5.210245in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{5.426723in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{5.281180in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{5.247028in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{5.183352in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{5.222237in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{5.222175in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{5.236953in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{5.222150in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{5.198167in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{5.220231in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{5.223074in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{5.235593in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{5.230193in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{5.206007in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{5.227661in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{5.209654in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{5.206851in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{5.207499in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{5.198686in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{5.189689in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{5.180005in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{5.195630in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{5.208254in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{5.168423in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{5.162174in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{5.181255in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{5.168853in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{5.150510in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{5.174472in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{5.171824in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{5.165065in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{5.146096in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{5.173739in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{5.138896in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{5.157069in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{5.123732in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{5.155694in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{5.140704in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{5.152648in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{5.133400in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{5.113064in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{5.128354in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{5.136505in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{5.147698in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{5.143868in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{5.126737in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{5.144598in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{5.118588in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{5.120124in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{5.123615in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{5.134459in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{5.108781in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{5.136317in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{5.105826in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{5.125704in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{5.107130in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{5.134069in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{5.109574in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{5.108854in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{5.116968in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{5.111534in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{5.088635in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{5.104455in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{5.106842in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{5.119187in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{5.112329in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{5.123992in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{5.106872in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{5.124128in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{5.103964in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{5.118256in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{5.113924in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{5.125463in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{5.099153in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{5.101946in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{5.089118in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{5.121654in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{5.121550in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{5.127498in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{5.087974in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{5.113383in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{5.088580in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{5.103540in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{5.102882in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{5.107936in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{5.101353in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{5.104341in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{5.086311in}}%
\pgfpathlineto{\pgfqpoint{2.590529in}{5.095294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794001in}{4.977215in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{4.968708in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{5.081350in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{5.098073in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{5.272496in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{5.342813in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{5.221992in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{5.193467in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{5.122716in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{5.136392in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{5.103183in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{5.119508in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{5.086354in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{5.087235in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{5.092479in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{5.093114in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{5.078457in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{5.089696in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{5.075758in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{5.075279in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{5.069955in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{5.081365in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{5.057408in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{5.073388in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{5.039432in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{5.050836in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{5.041402in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{5.041580in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{5.038949in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{5.044222in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{5.024954in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{5.026371in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{5.023455in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{5.032599in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{5.026100in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{5.027900in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{5.020590in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{5.017223in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{5.009353in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{5.025761in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{5.007514in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{5.025281in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{5.023282in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{5.006532in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{5.006279in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{5.015223in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{5.002072in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{5.005964in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{4.998818in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{4.997409in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{4.999599in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{4.994139in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{4.999890in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{4.999705in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{4.995715in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{4.982083in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{4.988452in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{4.992121in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{4.994128in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{4.992759in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{4.985873in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{4.983099in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{4.988662in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{4.982613in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{4.979039in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{4.982522in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{4.977817in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{4.988942in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{4.987683in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{4.976542in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{4.981257in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{4.974203in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{4.977316in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{4.981565in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{4.975750in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{4.974373in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{4.970804in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{4.981540in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{4.972607in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{4.975286in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{4.973195in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{4.975555in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{4.969371in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{4.979982in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{4.975088in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{4.969734in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{4.974086in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{4.964033in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{4.968100in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{4.973109in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{4.960798in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{4.961675in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{4.962384in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{4.969789in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{4.968843in}}%
\pgfpathlineto{\pgfqpoint{2.590473in}{4.974846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794001in}{4.909101in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{4.911012in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{4.928308in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{5.087056in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{5.163554in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{5.204209in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{5.068114in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{5.052105in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{5.014600in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{5.010060in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{4.982044in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{4.980422in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{4.977161in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{4.973006in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{4.971741in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{4.965958in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{4.961242in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{4.963911in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{4.950148in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{4.951666in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{4.944224in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{4.953420in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{4.940324in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{4.940103in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{4.941429in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{4.940277in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{4.933736in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{4.934243in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{4.929794in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{4.929230in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{4.931024in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{4.929825in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{4.925059in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{4.924130in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{4.927711in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{4.928373in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{4.920283in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{4.928673in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{4.916799in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{4.921783in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{4.918183in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{4.923058in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{4.912523in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{4.913003in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{4.915165in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{4.915279in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{4.914603in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{4.915031in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{4.914475in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{4.912805in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{4.913790in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{4.915780in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{4.913190in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{4.913495in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{4.913763in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{4.914521in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{4.911080in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{4.910460in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{4.910856in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{4.910777in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{4.905063in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{4.909749in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{4.910417in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{4.909050in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{4.909254in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{4.908360in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{4.906578in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{4.905917in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{4.904092in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{4.906006in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{4.906103in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{4.907938in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{4.906208in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{4.905154in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{4.905413in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{4.905161in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{4.904962in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{4.906353in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{4.905166in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{4.905067in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{4.902879in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{4.902168in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{4.901126in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{4.905482in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{4.903276in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{4.906647in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{4.900577in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{4.906386in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{4.904369in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{4.905244in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{4.902608in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{4.904837in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{4.903115in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{4.904136in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{4.903759in}}%
\pgfpathlineto{\pgfqpoint{2.590459in}{4.903324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704171in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{0.704171in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680433in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.680433in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704171in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.680433in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704171in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{2.680433in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692302in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129904in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{3.129904in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.219734in}{4.895323in}}{\pgfqpoint{5.016336in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{3.219734in}{5.200089in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{5.153668in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{5.136910in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{5.301612in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{5.308249in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{5.285120in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{5.273140in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{5.269048in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{5.267918in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{5.282137in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{5.250855in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{5.293407in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{5.266393in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{5.299917in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{5.286809in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{5.301744in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{5.282812in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{5.276791in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{5.285803in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{5.267255in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{5.286338in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{5.264219in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{5.280786in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{5.270347in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{5.265615in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{5.260640in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{5.283705in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{5.257498in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{5.281653in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{5.260646in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{5.273275in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{5.266737in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{5.260309in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{5.242004in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{5.269326in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{5.254842in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{5.256753in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{5.211312in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{5.242956in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{5.255902in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{5.255088in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{5.252411in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{5.245583in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{5.237502in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{5.269136in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{5.239965in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{5.248031in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{5.243427in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{5.245539in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{5.235165in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{5.243157in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{5.243745in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{5.243220in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{5.246580in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{5.242908in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{5.234097in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{5.231853in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{5.236007in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{5.244693in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{5.230552in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{5.248409in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{5.236652in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{5.225818in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{5.231164in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{5.233057in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{5.227545in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{5.248242in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{5.230590in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{5.245927in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{5.223539in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{5.232595in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{5.230091in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{5.224508in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{5.232145in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{5.215136in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{5.241519in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{5.209138in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{5.220798in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{5.214825in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{5.217725in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{5.222747in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{5.225602in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{5.231759in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{5.236009in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{5.229945in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{5.223447in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{5.213468in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{5.232358in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{5.221604in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{5.234647in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{5.210808in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{5.227647in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{5.209720in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{5.239961in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{5.217049in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{5.207807in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{5.263349in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{5.263349in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{5.227687in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{5.250555in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{5.237173in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{5.240012in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{5.241940in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{5.249281in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{5.227241in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{5.241045in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{5.253530in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{5.242121in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{5.246335in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{5.242688in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{5.240171in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{5.250702in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{5.240564in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{5.259968in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{5.231690in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{5.259499in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{5.242456in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{5.268304in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{5.249632in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{5.252448in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{5.248655in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{5.247434in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{5.283255in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{5.247666in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{5.274300in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{5.249680in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{5.257847in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{5.251141in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{5.261978in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{5.251417in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{5.261482in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{5.242807in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{5.259363in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{5.254152in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{5.249783in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{5.249818in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{5.252688in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{5.247768in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{5.257382in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{5.253740in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{5.261014in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{5.266233in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{5.268737in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{5.277108in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{5.261212in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{5.247546in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{5.264128in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{5.271619in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{5.273115in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{5.267369in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{5.283809in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{5.264895in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{5.260782in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{5.259185in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{5.280931in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{5.482821in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{5.285534in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{5.269566in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{5.276031in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{5.273467in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{5.278338in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{5.285467in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{5.302552in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{5.305836in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{5.300921in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{5.283558in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{5.318287in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{5.288681in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{5.318132in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{5.300011in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{5.293444in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{5.284474in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{5.327988in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{5.319448in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{5.315891in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{5.327496in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{5.369549in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{5.357531in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{5.350327in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{5.318664in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{5.324453in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{5.327052in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{5.360454in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{5.307686in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{5.307104in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{5.288884in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{5.287808in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{5.311926in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{5.358540in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{5.330678in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{5.185251in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{5.200089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.219734in}{5.118302in}}{\pgfqpoint{5.016336in}{5.374970in}}{%
\pgfpathmoveto{\pgfqpoint{3.219734in}{5.180296in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{5.162177in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{5.118302in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{5.270381in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{5.283516in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{5.259136in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{5.268664in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{5.244616in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{5.255576in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{5.243150in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{5.231410in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{5.230696in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{5.244964in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{5.236556in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{5.226215in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{5.224872in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{5.247047in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{5.230283in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{5.230735in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{5.218410in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{5.229639in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{5.224343in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{5.233932in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{5.223257in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{5.214780in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{5.221084in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{5.229026in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{5.226978in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{5.224352in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{5.225699in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{5.230498in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{5.219234in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{5.218791in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{5.202540in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{5.221565in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{5.206427in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{5.207882in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{5.215683in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{5.209286in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{5.201600in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{5.209144in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{5.197533in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{5.197634in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{5.171535in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{5.201971in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{5.207140in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{5.196921in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{5.205412in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{5.210968in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{5.198385in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{5.209108in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{5.202143in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{5.199945in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{5.196851in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{5.192956in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{5.190230in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{5.199000in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{5.194951in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{5.189231in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{5.200842in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{5.191841in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{5.186484in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{5.201044in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{5.191017in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{5.192373in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{5.199895in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{5.200504in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{5.190216in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{5.192333in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{5.191509in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{5.202355in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{5.202363in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{5.194832in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{5.191890in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{5.191952in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{5.187883in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{5.202537in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{5.191122in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{5.190235in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{5.189906in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{5.182141in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{5.182177in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{5.185848in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{5.188087in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{5.199695in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{5.192907in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{5.187806in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{5.187306in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{5.194434in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{5.190023in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{5.188424in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{5.177226in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{5.186668in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{5.184185in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{5.188241in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{5.186065in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{5.181017in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{5.201965in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{5.201965in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{5.189886in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{5.195471in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{5.204607in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{5.198669in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{5.199780in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{5.205563in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{5.198851in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{5.198568in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{5.200492in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{5.201932in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{5.198786in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{5.207984in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{5.202829in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{5.205058in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{5.191877in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{5.206647in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{5.193603in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{5.204560in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{5.193448in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{5.208812in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{5.202573in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{5.198089in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{5.198204in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{5.219006in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{5.203042in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{5.225890in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{5.203863in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{5.204878in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{5.203107in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{5.203139in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{5.207076in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{5.205303in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{5.194605in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{5.203000in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{5.208460in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{5.213460in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{5.203984in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{5.209277in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{5.214268in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{5.210911in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{5.204359in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{5.216812in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{5.209158in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{5.223675in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{5.220933in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{5.213143in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{5.205491in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{5.224203in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{5.214955in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{5.227703in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{5.210415in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{5.215381in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{5.374970in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{5.224254in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{5.215443in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{5.221560in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{5.217793in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{5.213964in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{5.229065in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{5.224384in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{5.224760in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{5.238072in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{5.215646in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{5.229524in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{5.231875in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{5.236384in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{5.235652in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{5.247798in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{5.233500in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{5.242137in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{5.237650in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{5.234606in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{5.242190in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{5.243375in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{5.231699in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{5.231792in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{5.232887in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{5.251178in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{5.252410in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{5.260238in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{5.256174in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{5.283880in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{5.268622in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{5.297479in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{5.293722in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{5.331184in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{5.286988in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{5.306717in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{5.295314in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{5.277335in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{5.309314in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{5.306829in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{5.273776in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{5.191267in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{5.180296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.219734in}{5.096950in}}{\pgfqpoint{5.016262in}{5.253822in}}{%
\pgfpathmoveto{\pgfqpoint{3.219734in}{5.109292in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{5.097593in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{5.096950in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{5.189031in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{5.221339in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{5.190191in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{5.216129in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{5.211219in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{5.214644in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{5.211665in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{5.213345in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{5.211411in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{5.201638in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{5.197581in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{5.189508in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{5.173932in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{5.181379in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{5.170621in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{5.167397in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{5.164088in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{5.161621in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{5.162481in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{5.160504in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{5.152221in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{5.161939in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{5.153283in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{5.161345in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{5.160777in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{5.146078in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{5.155276in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{5.151843in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{5.150830in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{5.148530in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{5.153760in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{5.146095in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{5.149124in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{5.154586in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{5.142302in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{5.154634in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{5.143700in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{5.145359in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{5.136877in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{5.136508in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{5.137508in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{5.148421in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{5.140161in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{5.144723in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{5.138020in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{5.143212in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{5.142523in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{5.137650in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{5.138569in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{5.138560in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{5.133261in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{5.136630in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{5.137821in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{5.142701in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{5.137993in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{5.137633in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{5.127594in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{5.131780in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{5.136781in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{5.146351in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{5.134459in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{5.130130in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{5.136221in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{5.132730in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{5.134520in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{5.133807in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{5.130886in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{5.136815in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{5.137530in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{5.133796in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{5.132102in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{5.134300in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{5.130469in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{5.137750in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{5.126854in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{5.139349in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{5.138753in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{5.134885in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{5.133642in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{5.133266in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{5.126933in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{5.138374in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{5.133594in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{5.128511in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{5.131507in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{5.122639in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{5.132919in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{5.131677in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{5.120063in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{5.135268in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{5.124994in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{5.129893in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{5.123648in}}%
\pgfpathlineto{\pgfqpoint{5.016262in}{5.130351in}}%
\pgfpathlineto{\pgfqpoint{5.016262in}{5.151058in}}%
\pgfpathlineto{\pgfqpoint{5.016262in}{5.151058in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{5.143186in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{5.146887in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{5.146112in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{5.149352in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{5.144599in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{5.151553in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{5.146045in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{5.152241in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{5.146966in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{5.151788in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{5.147520in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{5.141675in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{5.141741in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{5.156382in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{5.144468in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{5.143461in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{5.139389in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{5.143721in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{5.150145in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{5.147253in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{5.148666in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{5.151842in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{5.148909in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{5.152323in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{5.149504in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{5.140906in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{5.141748in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{5.160420in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{5.143590in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{5.142949in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{5.148983in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{5.147827in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{5.144245in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{5.161379in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{5.141074in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{5.153969in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{5.153279in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{5.152038in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{5.146378in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{5.153568in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{5.147668in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{5.151269in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{5.152519in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{5.151370in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{5.149489in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{5.159381in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{5.152261in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{5.164387in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{5.149734in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{5.161233in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{5.155550in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{5.157445in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{5.149066in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{5.157972in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{5.156052in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{5.150879in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{5.149526in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{5.159305in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{5.161231in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{5.168836in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{5.164820in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{5.163255in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{5.155442in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{5.159464in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{5.168474in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{5.166589in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{5.168193in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{5.174553in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{5.170196in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{5.168654in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{5.169773in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{5.175009in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{5.184438in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{5.173780in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{5.187554in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{5.175807in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{5.184000in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{5.185686in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{5.184744in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{5.197216in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{5.192118in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{5.206380in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{5.210416in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{5.217588in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{5.228378in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{5.242965in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{5.239410in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{5.236719in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{5.231396in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{5.253822in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{5.241039in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{5.228279in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{5.230759in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{5.133145in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{5.109292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.219734in}{5.060521in}}{\pgfqpoint{5.016206in}{5.182392in}}{%
\pgfpathmoveto{\pgfqpoint{3.219734in}{5.086293in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{5.080512in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{5.060521in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{5.113077in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{5.118713in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{5.141986in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{5.154272in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{5.158910in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{5.167385in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{5.154860in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{5.153781in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{5.143803in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{5.144857in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{5.144672in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{5.127377in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{5.126405in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{5.118443in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{5.115497in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{5.114665in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{5.116469in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{5.110715in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{5.110977in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{5.109881in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{5.110497in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{5.107985in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{5.108135in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{5.108463in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{5.101712in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{5.106817in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{5.108429in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{5.100915in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{5.103831in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{5.104445in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{5.100955in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{5.102269in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{5.099054in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{5.103085in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{5.097227in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{5.096538in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{5.092884in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{5.093896in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{5.094310in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{5.095063in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{5.093370in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{5.093110in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{5.097481in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{5.094685in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{5.092887in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{5.092087in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{5.094838in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{5.096214in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{5.093440in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{5.092300in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{5.088820in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{5.088871in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{5.090864in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{5.089909in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{5.085440in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{5.088755in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{5.092083in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{5.092611in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{5.088294in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{5.089615in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{5.090561in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{5.089579in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{5.090504in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{5.090050in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{5.089983in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{5.085221in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{5.086570in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{5.088826in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{5.089542in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{5.089796in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{5.088264in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{5.091696in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{5.088050in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{5.088193in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{5.086827in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{5.086022in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{5.089205in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{5.084533in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{5.086532in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{5.087920in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{5.086538in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{5.087662in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{5.088400in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{5.089255in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{5.086910in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{5.085949in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{5.088348in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{5.086764in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{5.086440in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{5.088684in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{5.084294in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{5.073799in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{5.087170in}}%
\pgfpathlineto{\pgfqpoint{5.016206in}{5.083326in}}%
\pgfpathlineto{\pgfqpoint{5.016206in}{5.097301in}}%
\pgfpathlineto{\pgfqpoint{5.016206in}{5.097301in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{5.090820in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{5.149742in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{5.090394in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{5.092813in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{5.093221in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{5.094358in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{5.091022in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{5.091411in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{5.090072in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{5.089749in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{5.090683in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{5.090195in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{5.091721in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{5.095574in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{5.093671in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{5.093471in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{5.091600in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{5.099686in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{5.093736in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{5.096943in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{5.093636in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{5.096463in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{5.090487in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{5.092740in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{5.097059in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{5.094496in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{5.091610in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{5.093473in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{5.091958in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{5.093514in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{5.092743in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{5.091575in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{5.096449in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{5.096227in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{5.095860in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{5.096999in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{5.099458in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{5.093189in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{5.115765in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{5.094862in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{5.094344in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{5.101248in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{5.101998in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{5.097549in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{5.098337in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{5.098104in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{5.100124in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{5.098082in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{5.098276in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{5.098321in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{5.102875in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{5.104549in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{5.100170in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{5.101131in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{5.100687in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{5.111918in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{5.121625in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{5.104892in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{5.102634in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{5.105915in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{5.104845in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{5.107986in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{5.107545in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{5.109527in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{5.111978in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{5.105129in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{5.110212in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{5.110704in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{5.111369in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{5.112736in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{5.114410in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{5.112552in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{5.114741in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{5.111894in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{5.115209in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{5.149459in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{5.121825in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{5.123149in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{5.126690in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{5.136407in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{5.129371in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{5.145080in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{5.146510in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{5.149333in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{5.151518in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{5.165173in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{5.164192in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{5.182392in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{5.166583in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{5.176216in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{5.156434in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{5.154536in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{5.124707in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{5.094916in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{5.086293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.219734in}{5.061498in}}{\pgfqpoint{5.016192in}{5.115104in}}{%
\pgfpathmoveto{\pgfqpoint{3.219734in}{5.065541in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{5.061498in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{5.066311in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{5.075572in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{5.107025in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{5.098442in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{5.102534in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{5.098864in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{5.092525in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{5.096291in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{5.091149in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{5.092348in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{5.089915in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{5.083673in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{5.088686in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{5.082085in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{5.079605in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{5.078731in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{5.078426in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{5.077102in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{5.076875in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{5.075832in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{5.074382in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{5.073031in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{5.074536in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{5.073982in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{5.074221in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{5.072525in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{5.070779in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{5.071564in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{5.073517in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{5.072955in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{5.071296in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{5.071627in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{5.074095in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{5.072120in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{5.072585in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{5.070373in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{5.070253in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{5.071514in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{5.069575in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{5.070496in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{5.068664in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{5.067283in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{5.069146in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{5.068987in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{5.068668in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{5.067520in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{5.067285in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{5.067953in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{5.068669in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{5.067693in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{5.067728in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{5.069214in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{5.067273in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{5.066705in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{5.069101in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{5.066780in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{5.068525in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{5.066955in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{5.067421in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{5.067137in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{5.066649in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{5.067777in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{5.068225in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{5.067413in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{5.067178in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{5.066718in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{5.067160in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{5.067060in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{5.067798in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{5.068176in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{5.069143in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{5.066812in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{5.068049in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{5.066620in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{5.069024in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{5.065310in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{5.067077in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{5.066835in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{5.067551in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{5.067713in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{5.067080in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{5.066397in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{5.067013in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{5.067937in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{5.067481in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{5.067577in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{5.066808in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{5.066640in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{5.065977in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{5.067038in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{5.066396in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{5.066009in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{5.066549in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{5.065054in}}%
\pgfpathlineto{\pgfqpoint{5.016192in}{5.064780in}}%
\pgfpathlineto{\pgfqpoint{5.016192in}{5.070088in}}%
\pgfpathlineto{\pgfqpoint{5.016192in}{5.070088in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{5.071255in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{5.069765in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{5.068643in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{5.068309in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{5.068479in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{5.069014in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{5.068272in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{5.070554in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{5.069992in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{5.068726in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{5.069831in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{5.069457in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{5.069608in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{5.068465in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{5.069877in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{5.070053in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{5.069624in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{5.070806in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{5.070696in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{5.069761in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{5.069884in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{5.071681in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{5.070665in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{5.070362in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{5.068771in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{5.070202in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{5.068493in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{5.069218in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{5.069446in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{5.069259in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{5.069426in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{5.070155in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{5.069823in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{5.069421in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{5.069932in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{5.070344in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{5.069895in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{5.070752in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{5.070467in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{5.071263in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{5.071903in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{5.073461in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{5.071387in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{5.070914in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{5.074262in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{5.071057in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{5.070700in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{5.073414in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{5.079848in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{5.072712in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{5.072288in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{5.073079in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{5.075921in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{5.071705in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{5.071993in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{5.076976in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{5.075398in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{5.072876in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{5.079291in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{5.074149in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{5.073723in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{5.074933in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{5.073697in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{5.073387in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{5.073941in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{5.074351in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{5.073960in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{5.076056in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{5.075576in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{5.078333in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{5.077982in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{5.079166in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{5.076852in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{5.076940in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{5.078644in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{5.082703in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{5.082534in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{5.085016in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{5.086081in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{5.091475in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{5.087078in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{5.091531in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{5.094498in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{5.095630in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{5.097536in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{5.103155in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{5.102021in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{5.111627in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{5.109655in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{5.112340in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{5.106048in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{5.115104in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{5.083003in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{5.085764in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{5.065541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200697in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108445in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016192in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129904in}{5.057677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822802in, y=5.019097in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129904in}{5.611535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822802in, y=5.572955in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129904in}{6.165393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822802in, y=6.126813in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{5.176878in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{5.161081in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{5.316145in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{5.333394in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{5.298523in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{5.280474in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{5.278966in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{5.287511in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{5.294911in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{5.305654in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{5.310230in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{5.295423in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{5.309291in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{5.318568in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{5.329637in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{5.326180in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{5.302144in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{5.300847in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{5.293352in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{5.307163in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{5.274347in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{5.287115in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{5.285179in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{5.291874in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{5.274660in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{5.300996in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{5.270528in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{5.291287in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{5.283241in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{5.287914in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{5.276102in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{5.269323in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{5.257736in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{5.272678in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{5.262204in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{5.271143in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{5.347066in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{5.261944in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{5.257544in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{5.257935in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{5.258653in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{5.264696in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{5.252436in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{5.271126in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{5.255792in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{5.256079in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{5.245487in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{5.253376in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{5.256137in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{5.255947in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{5.254989in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{5.252117in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{5.250160in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{5.250145in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{5.240933in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{5.242270in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{5.242913in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{5.247238in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{5.242352in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{5.253886in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{5.239729in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{5.243650in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{5.241291in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{5.247517in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{5.239343in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{5.253045in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{5.240135in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{5.260113in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{5.235602in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{5.257925in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{5.238762in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{5.730495in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{5.236582in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{5.242297in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{5.232384in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{5.254912in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{5.225797in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{5.240148in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{5.223258in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{5.238847in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{5.231656in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{5.238152in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{5.235965in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{5.239349in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{5.238140in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{5.232784in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{5.233499in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{5.236702in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{5.224422in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{5.241964in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{5.226374in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{5.233830in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{5.223447in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{5.245258in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{5.222368in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{5.235578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{5.171236in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{5.154784in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{5.272079in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{5.295173in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{5.284225in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{5.273000in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{5.269965in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{5.281147in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{5.265069in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{5.281297in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{5.262209in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{5.271222in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{5.252589in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{5.255048in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{5.240523in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{5.253643in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{5.241347in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{5.240956in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{5.225648in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{5.230715in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{5.228021in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{5.238654in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{5.232723in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{5.224693in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{5.229367in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{5.235581in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{5.230239in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{5.236075in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{5.230675in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{5.233441in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{5.225554in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{5.224157in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{5.209093in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{5.229818in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{5.215594in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{5.216133in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{5.222374in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{5.211625in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{5.209696in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{5.215352in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{5.206488in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{5.210944in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{5.273253in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{5.208676in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{5.208777in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{5.212312in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{5.210184in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{5.217585in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{5.201938in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{5.211126in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{5.211538in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{5.211810in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{5.203004in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{5.204884in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{5.197295in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{5.204955in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{5.204610in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{5.199254in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{5.202413in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{5.202651in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{5.197472in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{5.202022in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{5.192811in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{5.198838in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{5.203486in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{5.201821in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{5.196661in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{5.198605in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{5.197686in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{5.214123in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{5.202703in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{5.206919in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{5.195047in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{5.195020in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{5.195228in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{5.205674in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{5.192285in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{5.197397in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{5.191755in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{5.194394in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{5.187027in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{5.195453in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{5.195458in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{5.203839in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{5.195847in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{5.194869in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{5.193899in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{5.196501in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{5.194437in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{5.196993in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{5.188503in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{5.192668in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{5.194396in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{5.191856in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{5.187976in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{5.191491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{5.103442in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{5.115047in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{5.209895in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{5.224809in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{5.215615in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{5.234976in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{5.221308in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{5.225681in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{5.225537in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{5.228155in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{5.219895in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{5.209613in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{5.203998in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{5.197944in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{5.183025in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{5.189298in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{5.177683in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{5.176541in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{5.174044in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{5.168714in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{5.175017in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{5.167142in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{5.168329in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{5.168474in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{5.161528in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{5.165000in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{5.165486in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{5.160316in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{5.161735in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{5.159216in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{5.159652in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{5.153997in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{5.154601in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{5.154675in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{5.156972in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{5.161711in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{5.151767in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{5.156970in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{5.146613in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{5.148119in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{5.146464in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{5.147240in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{5.143287in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{5.152933in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{5.147855in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{5.152978in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{5.143877in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{5.153800in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{5.147392in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{5.148516in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{5.144029in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{5.144965in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{5.142890in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{5.143949in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{5.142744in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{5.148135in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{5.142185in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{5.144836in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{5.140437in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{5.142874in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{5.138927in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{5.153865in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{5.139352in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{5.138978in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{5.142602in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{5.137840in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{5.139055in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{5.147114in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{5.136317in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{5.138860in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{5.143517in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{5.143060in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{5.140505in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{5.143071in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{5.139568in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{5.142502in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{5.138500in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{5.141535in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{5.139071in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{5.139173in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{5.139055in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{5.144824in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{5.134337in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{5.140025in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{5.140557in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{5.140150in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{5.139237in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{5.137440in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{5.139482in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{5.141615in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{5.132331in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{5.142310in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{5.135553in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{5.138390in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{5.133417in}}%
\pgfpathlineto{\pgfqpoint{5.016262in}{5.140705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{5.083403in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{5.077718in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{5.118892in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{5.136625in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{5.149210in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{5.165244in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{5.162746in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{5.174888in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{5.159526in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{5.159477in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{5.147661in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{5.147095in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{5.145591in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{5.136229in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{5.127888in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{5.127425in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{5.121093in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{5.118907in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{5.119147in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{5.130087in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{5.113093in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{5.110888in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{5.112619in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{5.110269in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{5.111272in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{5.110600in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{5.106540in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{5.108761in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{5.109320in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{5.103022in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{5.107905in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{5.106986in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{5.104250in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{5.105127in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{5.101949in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{5.104500in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{5.099930in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{5.100715in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{5.107254in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{5.102907in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{5.097498in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{5.098097in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{5.096770in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{5.098829in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{5.100178in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{5.096503in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{5.095581in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{5.095085in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{5.097481in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{5.097159in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{5.095888in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{5.094924in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{5.095409in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{5.095059in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{5.092604in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{5.092385in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{5.100603in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{5.090972in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{5.095770in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{5.094805in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{5.092077in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{5.092921in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{5.093505in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{5.090577in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{5.091623in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{5.091782in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{5.090970in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{5.089347in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{5.089090in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{5.091661in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{5.093301in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{5.091268in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{5.089376in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{5.094080in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{5.090843in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{5.092568in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{5.090281in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{5.092854in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{5.090402in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{5.089002in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{5.090102in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{5.091747in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{5.089129in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{5.088929in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{5.089542in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{5.089502in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{5.088491in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{5.088680in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{5.089685in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{5.090561in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{5.089830in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{5.090748in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{5.087344in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{5.111771in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{5.088995in}}%
\pgfpathlineto{\pgfqpoint{5.016206in}{5.090313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{5.063519in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{5.076037in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{5.079287in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{5.111064in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{5.102245in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{5.107437in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{5.104260in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{5.102076in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{5.099156in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{5.097152in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{5.094942in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{5.092772in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{5.089085in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{5.090109in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{5.084581in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{5.085540in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{5.082406in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{5.081721in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{5.079818in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{5.079789in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{5.077238in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{5.075661in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{5.074942in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{5.076851in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{5.075982in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{5.076277in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{5.074051in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{5.073417in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{5.072762in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{5.073934in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{5.073448in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{5.072342in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{5.072662in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{5.074514in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{5.072921in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{5.073367in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{5.074832in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{5.071565in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{5.073456in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{5.073276in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{5.071244in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{5.070184in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{5.071602in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{5.071113in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{5.070638in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{5.070690in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{5.073684in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{5.070350in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{5.069327in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{5.069863in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{5.070978in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{5.069321in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{5.070301in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{5.070367in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{5.069304in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{5.070182in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{5.068624in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{5.069638in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{5.068425in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{5.068882in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{5.068535in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{5.068035in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{5.068800in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{5.069190in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{5.068420in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{5.068219in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{5.068082in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{5.068189in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{5.067776in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{5.069000in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{5.068474in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{5.069753in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{5.068739in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{5.069865in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{5.068252in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{5.069393in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{5.068003in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{5.068942in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{5.068229in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{5.068802in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{5.068795in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{5.067772in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{5.068002in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{5.068235in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{5.068884in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{5.068103in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{5.068785in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{5.068681in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{5.067456in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{5.067496in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{5.067759in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{5.067352in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{5.067326in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{5.068157in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{5.068154in}}%
\pgfpathlineto{\pgfqpoint{5.016192in}{5.067434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129904in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{3.129904in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106166in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129904in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129904in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.118035in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Chaser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.531899in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.531899in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{5.555637in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.645467in}{5.269885in}}{\pgfqpoint{7.442069in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{5.645467in}{6.134921in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{6.035382in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{5.766893in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{5.446267in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{5.331656in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{5.269885in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{5.396672in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{5.460584in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{5.428751in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{5.630271in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{5.468768in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{5.545176in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{5.483202in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{5.691926in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{5.991609in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{6.049629in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{6.242621in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{5.971665in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{5.836017in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{5.791008in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{5.870676in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{5.847132in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{5.785293in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{5.704353in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{5.932044in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{5.731662in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{5.774432in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{5.785430in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{5.849797in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{5.828492in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{5.818387in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{5.726403in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{5.632682in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{5.633729in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{5.719939in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{5.686097in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{5.735875in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{5.581824in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{5.663383in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{5.562409in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{5.603478in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{5.544979in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{5.595007in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{5.620224in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{5.622917in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{5.570692in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{5.636928in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{5.529009in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{5.701840in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{5.498261in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{5.536144in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{5.552871in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{5.675800in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{5.585373in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{5.646284in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{5.548317in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{5.649051in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{5.536649in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{5.700010in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{5.640239in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{5.784670in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{5.631891in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{5.649676in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{5.664703in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{5.723161in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{5.577497in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{5.690575in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{5.586096in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{5.699416in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{5.655081in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{5.778991in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{5.669837in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{5.718362in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{5.657370in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{5.730608in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{5.564332in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{5.734635in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{5.641412in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{5.735143in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{5.629320in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{5.614830in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{5.640392in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{5.687045in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{5.613675in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{5.775512in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{5.590478in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{5.788665in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{5.629035in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{5.783504in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{5.688780in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{5.697391in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{5.665733in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{5.698639in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{5.615964in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{5.677619in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{5.622998in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{5.810640in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{5.925470in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{5.925470in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{5.878315in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{5.809286in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{5.815801in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{5.780690in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{5.743502in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{5.943881in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{5.752757in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{5.891088in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{5.793686in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{5.950339in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{5.692139in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{5.790759in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{5.726574in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{5.912452in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{5.734316in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{5.910504in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{5.722885in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{5.857868in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{5.783339in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{5.812798in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{5.728933in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{5.854875in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{5.716675in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{5.887293in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{5.810885in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{5.915264in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{5.695803in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{6.059673in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{5.887944in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{5.831255in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{5.775774in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{5.868107in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{5.681023in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{5.764549in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{5.764253in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{5.896280in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{5.700671in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{5.840349in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{5.612699in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{5.780431in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{5.716159in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{5.902413in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{5.760277in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{5.944429in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{5.740102in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{5.727880in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{5.825264in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{5.776977in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{5.673811in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{5.906799in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{5.712707in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{5.699364in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{5.691549in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{5.782987in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{5.727905in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{5.739243in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{5.612739in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{5.739705in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{5.631631in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{5.796625in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{5.741165in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{5.990957in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{5.822558in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{5.787796in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{5.789396in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{5.861332in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{5.923338in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{5.906379in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{5.885461in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{5.890678in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{5.800206in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{6.072551in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{5.894979in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{6.092082in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{6.004443in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{6.250074in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{6.065720in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{6.262154in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{6.038807in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{6.286205in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{6.505081in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{5.998069in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{5.786195in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{5.687339in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{5.689270in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{5.643667in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{5.551548in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{5.620157in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{5.643764in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{5.685474in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{5.444406in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{5.539423in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{5.915005in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{6.134921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.645467in}{5.150792in}}{\pgfqpoint{7.442069in}{5.958166in}}{%
\pgfpathmoveto{\pgfqpoint{5.645467in}{5.769336in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{5.675257in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{5.450960in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{5.290671in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{5.234499in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{5.258975in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{5.230189in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{5.150792in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{5.224756in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{5.282904in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{5.166026in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{5.311763in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{5.357817in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{5.466727in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{5.844487in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{5.699080in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{5.763071in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{5.587703in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{5.567315in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{5.538870in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{5.537275in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{5.495185in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{5.493429in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{5.450459in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{5.466393in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{5.327588in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{5.382997in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{5.347494in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{5.478022in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{5.413232in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{5.434168in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{5.374660in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{5.415420in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{5.338894in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{5.419912in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{5.369711in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{5.374249in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{5.360263in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{5.498215in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{5.245513in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{5.292396in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{5.251194in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{5.415791in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{5.368454in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{5.382132in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{5.285875in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{5.286651in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{5.312921in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{5.421868in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{5.279339in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{5.353890in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{5.351173in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{5.363045in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{5.364514in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{5.345391in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{5.330667in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{5.348111in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{5.289651in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{5.351713in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{5.222201in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{5.378098in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{5.340664in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{5.302146in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{5.350420in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{5.444358in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{5.403778in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{5.306298in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{5.297575in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{5.331494in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{5.358073in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{5.436125in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{5.341728in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{5.390465in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{5.336459in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{5.386231in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{5.398160in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{5.398655in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{5.352876in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{5.439177in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{5.407696in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{5.418274in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{5.356215in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{5.434651in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{5.410747in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{5.447649in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{5.404249in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{5.429871in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{5.436034in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{5.438395in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{5.377434in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{5.335825in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{5.417952in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{5.406710in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{5.360161in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{5.377162in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{5.380993in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{5.371827in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{5.563783in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{5.563783in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{5.427766in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{5.550487in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{5.509958in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{5.518513in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{5.465171in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{5.695480in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{5.479485in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{5.533644in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{5.484874in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{5.479985in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{5.479203in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{5.456191in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{5.429280in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{5.492741in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{5.528252in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{5.535998in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{5.429657in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{5.516747in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{5.487909in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{5.520554in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{5.481598in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{5.591221in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{5.467217in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{5.510226in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{5.487293in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{5.524298in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{5.423091in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{5.523249in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{5.574477in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{5.499845in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{5.423865in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{5.537267in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{5.414480in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{5.523228in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{5.509452in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{5.504219in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{5.451307in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{5.423170in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{5.449871in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{5.643349in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{5.531745in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{5.616326in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{5.547760in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{5.544922in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{5.509853in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{5.498667in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{5.456317in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{5.499958in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{5.484961in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{5.540705in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{5.428647in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{5.558645in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{5.415607in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{5.559324in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{5.551980in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{5.608564in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{5.475303in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{5.552387in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{5.486555in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{5.454098in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{5.469238in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{5.602751in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{5.482814in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{5.563143in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{5.519901in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{5.538686in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{5.521377in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{5.581331in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{5.541746in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{5.577340in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{5.561869in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{5.545686in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{5.480745in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{5.720595in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{5.525441in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{5.587563in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{5.631506in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{5.661021in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{5.665218in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{5.958166in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{5.872593in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{5.895283in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{5.876486in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{5.878095in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{5.561920in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{5.479154in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{5.500931in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{5.429954in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{5.458826in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{5.294473in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{5.427364in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{5.447672in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{5.418961in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{5.596967in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{5.769336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.645467in}{4.968719in}}{\pgfqpoint{7.441994in}{5.668660in}}{%
\pgfpathmoveto{\pgfqpoint{5.645467in}{5.405480in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{5.258749in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{5.080198in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{5.041399in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{4.968719in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{4.976684in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{4.983023in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{4.969052in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{5.008155in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{4.987137in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{5.062029in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{5.163557in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{5.326412in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{5.373903in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{5.416694in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{5.371369in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{5.348264in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{5.340319in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{5.407369in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{5.323228in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{5.392353in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{5.286649in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{5.343587in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{5.274148in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{5.235509in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{5.224592in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{5.242417in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{5.204994in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{5.253069in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{5.253954in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{5.236677in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{5.211491in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{5.241068in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{5.218671in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{5.195759in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{5.142765in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{5.222778in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{5.203870in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{5.164656in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{5.170163in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{5.216580in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{5.124667in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{5.246594in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{5.171944in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{5.179124in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{5.184531in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{5.169218in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{5.184851in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{5.188447in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{5.141511in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{5.152213in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{5.164602in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{5.209390in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{5.119619in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{5.208633in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{5.171166in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{5.213439in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{5.195676in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{5.198793in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{5.198651in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{5.196394in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{5.171206in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{5.174411in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{5.207262in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{5.172368in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{5.149364in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{5.220641in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{5.173071in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{5.234767in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{5.168887in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{5.201299in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{5.158913in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{5.242625in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{5.175933in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{5.154980in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{5.182572in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{5.196823in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{5.169456in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{5.191069in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{5.189975in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{5.218540in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{5.201150in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{5.220610in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{5.208453in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{5.175665in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{5.195379in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{5.214913in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{5.216577in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{5.199982in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{5.186371in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{5.208431in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{5.191591in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{5.203986in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{5.223002in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{5.201200in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{5.205264in}}%
\pgfpathlineto{\pgfqpoint{7.441994in}{5.204663in}}%
\pgfpathlineto{\pgfqpoint{7.441994in}{5.270242in}}%
\pgfpathlineto{\pgfqpoint{7.441994in}{5.270242in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{5.239845in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{5.244977in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{5.265955in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{5.258583in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{5.260355in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{5.228291in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{5.210539in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{5.225445in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{5.239420in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{5.252144in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{5.210795in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{5.251803in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{5.238286in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{5.326576in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{5.251111in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{5.245383in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{5.305714in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{5.225941in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{5.255771in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{5.258516in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{5.219627in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{5.279591in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{5.206487in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{5.278983in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{5.228751in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{5.259380in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{5.218181in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{5.289360in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{5.210438in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{5.233833in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{5.185843in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{5.237310in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{5.246394in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{5.250884in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{5.270541in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{5.278640in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{5.248596in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{5.265821in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{5.234135in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{5.233844in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{5.201968in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{5.255647in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{5.230669in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{5.226417in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{5.189618in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{5.202150in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{5.183096in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{5.263151in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{5.207234in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{5.217629in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{5.199360in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{5.249001in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{5.221774in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{5.271352in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{5.194963in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{5.256623in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{5.208470in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{5.255160in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{5.235806in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{5.298955in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{5.209561in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{5.238717in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{5.220762in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{5.279005in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{5.218567in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{5.268141in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{5.310942in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{5.281589in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{5.237271in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{5.454351in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{5.425703in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{5.388391in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{5.328310in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{5.409549in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{5.323438in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{5.434252in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{5.455049in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{5.477042in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{5.441326in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{5.627642in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{5.577174in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{5.558917in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{5.611496in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{5.668660in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{5.204101in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{5.276138in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{5.081390in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{5.108369in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{5.103637in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{5.069148in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{5.064280in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{5.228745in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{5.087818in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{5.263228in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{5.405480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.645467in}{4.904683in}}{\pgfqpoint{7.441939in}{5.324340in}}{%
\pgfpathmoveto{\pgfqpoint{5.645467in}{5.057001in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{5.041363in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{4.965334in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{4.952068in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{4.940162in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{4.925972in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{4.919781in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{4.908021in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{4.904683in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{4.905505in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{4.923265in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{4.920005in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{4.930985in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{5.001063in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{5.102164in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{5.150742in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{5.193774in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{5.184716in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{5.117899in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{5.119855in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{5.138585in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{5.110986in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{5.153618in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{5.122359in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{5.109316in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{5.102090in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{5.111582in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{5.088793in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{5.096873in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{5.066218in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{5.096009in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{5.033806in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{5.050890in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{5.043765in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{5.090527in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{5.055716in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{5.053175in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{5.038689in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{5.046018in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{5.030344in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{5.036073in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{5.020665in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{5.041608in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{5.028247in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{5.040603in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{5.029101in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{5.007100in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{5.018515in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{5.021576in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{4.997089in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{5.017356in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{5.022546in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{5.034896in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{5.028264in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{5.010096in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{5.019213in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{5.037191in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{5.005917in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{5.013542in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{5.007026in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{5.017846in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{5.004687in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{5.011558in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{4.995707in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{5.014358in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{5.009751in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{5.037483in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{5.009471in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{5.029880in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{5.003670in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{5.021133in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{4.988639in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{5.019877in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{5.004769in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{5.010404in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{5.008634in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{5.019798in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{4.988659in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{5.008517in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{5.009437in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{4.988832in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{4.981467in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{4.997985in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{5.020027in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{5.009436in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{5.006578in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{5.014856in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{4.998895in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{5.021443in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{5.016261in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{5.021525in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{5.027966in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{4.990837in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{5.001258in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{5.010539in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{4.985821in}}%
\pgfpathlineto{\pgfqpoint{7.441939in}{5.014503in}}%
\pgfpathlineto{\pgfqpoint{7.441939in}{5.042898in}}%
\pgfpathlineto{\pgfqpoint{7.441939in}{5.042898in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{5.039524in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{5.032087in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{5.017174in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{5.050973in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{5.039589in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{5.029763in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{5.057913in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{5.058694in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{5.041607in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{5.043026in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{5.027454in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{5.029233in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{5.031461in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{5.040356in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{5.027982in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{5.036954in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{5.026932in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{5.053540in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{5.042852in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{5.035953in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{5.053571in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{5.064217in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{5.026516in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{5.036005in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{5.031651in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{5.032186in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{5.040311in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{5.052772in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{5.040755in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{5.096211in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{5.079084in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{5.037178in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{5.035816in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{5.036480in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{5.039329in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{5.032936in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{5.018161in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{5.036952in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{5.048481in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{5.051223in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{5.038804in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{5.060675in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{5.036899in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{5.070057in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{5.091468in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{5.052729in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{5.008550in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{5.047150in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{5.035498in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{5.047436in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{5.040425in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{5.048505in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{5.064272in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{5.068649in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{5.049471in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{5.088486in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{5.063445in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{5.081777in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{5.072689in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{5.094084in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{5.062505in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{5.124013in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{5.079334in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{5.147783in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{5.109821in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{5.128077in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{5.085157in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{5.176900in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{5.104216in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{5.122088in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{5.152035in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{5.202233in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{5.133962in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{5.158475in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{5.148667in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{5.182089in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{5.166880in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{5.260130in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{5.199921in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{5.324340in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{5.270983in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{5.112034in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{5.036716in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{5.010085in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{4.924342in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{4.931429in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{4.931252in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{4.927346in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{4.934859in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{4.944733in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{4.934252in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{5.006276in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{4.961856in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{4.992026in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{5.057001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.645467in}{4.895323in}}{\pgfqpoint{7.441925in}{5.158838in}}{%
\pgfpathmoveto{\pgfqpoint{5.645467in}{4.961202in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{4.932358in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{4.907887in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{4.897533in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{4.905947in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{4.896151in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{4.896851in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{4.904945in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{4.905868in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{4.907139in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{4.902837in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{4.933531in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{4.968467in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{5.044103in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{5.083729in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{5.089026in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{5.043150in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{5.027452in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{5.033073in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{5.041304in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{5.017440in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{5.028395in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{5.003392in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{5.023629in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{4.982359in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{5.020554in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{4.987440in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{4.999659in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{4.983843in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{5.012893in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{4.988529in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{4.987092in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{4.977910in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{4.974223in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{4.955483in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{4.965979in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{4.961103in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{4.965432in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{4.959494in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{4.960535in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{4.957874in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{4.969208in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{4.952812in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{4.962843in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{4.956055in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{4.963542in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{4.944599in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{4.958026in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{4.948788in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{4.954615in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{4.948216in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{4.952685in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{4.937086in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{4.949724in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{4.935349in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{4.943771in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{4.944750in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{4.937520in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{4.944237in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{4.954223in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{4.937271in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{4.948318in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{4.943408in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{4.943104in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{4.941654in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{4.947921in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{4.942761in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{4.939519in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{4.943533in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{4.942652in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{4.944353in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{4.942489in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{4.932230in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{4.939429in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{4.938657in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{4.941401in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{4.944534in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{4.938127in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{4.930976in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{4.937475in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{4.946712in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{4.948113in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{4.942056in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{4.941743in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{4.942554in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{4.944182in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{4.938251in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{4.942418in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{4.948342in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{4.940332in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{4.948559in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{4.960297in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{4.945448in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{4.948369in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{4.947038in}}%
\pgfpathlineto{\pgfqpoint{7.441925in}{4.943879in}}%
\pgfpathlineto{\pgfqpoint{7.441925in}{4.954381in}}%
\pgfpathlineto{\pgfqpoint{7.441925in}{4.954381in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{4.956488in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{4.961605in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{4.960565in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{4.966016in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{4.954389in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{4.952840in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{4.951417in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{4.978004in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{4.944836in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{4.963498in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{4.949310in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{4.952718in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{4.949530in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{4.952167in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{4.953932in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{4.950255in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{4.950745in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{4.960725in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{4.956084in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{4.973672in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{4.949110in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{4.964753in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{4.956389in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{4.962777in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{4.960377in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{4.961151in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{4.945035in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{4.957455in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{4.955326in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{4.960146in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{4.956450in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{4.968549in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{4.950597in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{4.964304in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{4.949292in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{4.973954in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{4.958167in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{4.956812in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{4.970127in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{4.963674in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{4.971480in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{4.957277in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{4.955590in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{4.957502in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{4.962920in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{4.976340in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{4.962160in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{4.976430in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{4.953191in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{4.988722in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{4.972852in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{4.989677in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{4.961619in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{4.975061in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{4.969315in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{4.968998in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{4.968117in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{4.972676in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{4.977977in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{4.986727in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{4.999376in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{4.996007in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{4.995528in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{5.011339in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{5.006546in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{5.020568in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{5.016738in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{5.010994in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{5.020454in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{5.023616in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{5.017069in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{5.042017in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{5.021554in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{5.052361in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{5.062793in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{5.074393in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{5.062363in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{5.124500in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{5.086973in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{5.131609in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{5.158838in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{5.110165in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{5.022169in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{4.952987in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{4.924953in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{4.922216in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{4.911965in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{4.912170in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{4.915878in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{4.907924in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{4.910291in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{4.919589in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{4.902655in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{4.929066in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{4.961202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.626430in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.534177in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.441925in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{4.883105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=4.844525in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{5.198639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=5.160059in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{5.514173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=5.475593in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{5.829708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=5.791127in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{6.145242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=6.106661in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{6.460776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=6.422196in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645467in}{6.085151in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{5.840949in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{5.492845in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{5.388031in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{5.477680in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{5.520218in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{5.540370in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{5.490149in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{5.636969in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{5.579019in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{5.616258in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{5.634698in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{5.844997in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{6.248345in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{6.167917in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{6.404144in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{6.005236in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{6.049086in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{5.928364in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{6.060375in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{5.925787in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{5.938688in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{5.799666in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{6.002298in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{5.765934in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{5.832555in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{5.835445in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{5.878088in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{5.875915in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{5.839860in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{5.757899in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{5.710239in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{5.728143in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{5.855448in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{5.713631in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{5.766250in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{5.606727in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{5.701544in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{5.587574in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{5.671360in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{5.636442in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{5.688997in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{5.655886in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{5.661141in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{5.641700in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{5.771863in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{5.601410in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{5.739409in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{5.661763in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{5.632012in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{5.646487in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{5.810115in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{5.672825in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{5.774349in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{5.632238in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{5.714741in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{5.574674in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{5.770179in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{5.670455in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{5.840475in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{5.698072in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{5.707113in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{5.672863in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{5.795634in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{5.676635in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{5.760915in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{5.737020in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{5.879544in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{5.675442in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{5.847127in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{5.740361in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{5.802827in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{5.687023in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{5.792742in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{5.646632in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{5.773717in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{5.712376in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{5.796505in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{5.676103in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{5.762667in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{5.687354in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{5.799748in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{5.670124in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{5.783135in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{5.641309in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{5.869502in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{5.711361in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{5.837296in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{5.720768in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{5.820636in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{5.704618in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{5.739664in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{5.715883in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{5.743453in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{5.750656in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{5.868055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645467in}{5.722296in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{5.523964in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{5.354816in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{5.341085in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{5.343169in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{5.262331in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{5.304809in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{5.327355in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{5.391918in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{5.322590in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{5.436842in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{5.617956in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{5.671607in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{5.869885in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{5.785836in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{5.860619in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{5.626460in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{5.614168in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{5.585188in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{5.562419in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{5.510313in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{5.607012in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{5.465602in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{5.506040in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{5.444728in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{5.480168in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{5.444620in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{5.529676in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{5.467305in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{5.486427in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{5.447280in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{5.489281in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{5.410854in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{5.511332in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{5.419474in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{5.414174in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{5.423409in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{5.525301in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{5.360408in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{5.450480in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{5.401587in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{5.487558in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{5.392030in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{5.470388in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{5.357261in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{5.413678in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{5.398941in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{5.460913in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{5.367828in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{5.426279in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{5.430513in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{5.453984in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{5.456137in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{5.480858in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{5.431206in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{5.495730in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{5.369761in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{5.387442in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{5.336754in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{5.441158in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{5.425058in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{5.412687in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{5.382450in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{5.490813in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{5.413822in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{5.403072in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{5.436026in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{5.427372in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{5.390582in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{5.480212in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{5.414510in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{5.450346in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{5.401838in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{5.488726in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{5.439879in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{5.459605in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{5.420393in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{5.477962in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{5.418676in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{5.477136in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{5.442233in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{5.463696in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{5.420014in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{5.451920in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{5.441726in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{5.454928in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{5.460454in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{5.486020in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{5.428460in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{5.515652in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{5.441562in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{5.462611in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{5.435060in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{5.463825in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{5.404380in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{5.467805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645467in}{5.332114in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{5.171713in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{5.064608in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{5.098732in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{5.020482in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{5.026085in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{5.036345in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{5.058262in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{5.034264in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{5.169083in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{5.183829in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{5.497536in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{5.492700in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{5.487805in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{5.474271in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{5.487953in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{5.390823in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{5.442205in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{5.389138in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{5.413302in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{5.305044in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{5.376568in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{5.301229in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{5.311950in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{5.325147in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{5.348384in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{5.221133in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{5.267329in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{5.282448in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{5.252409in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{5.215029in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{5.260036in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{5.219716in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{5.217238in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{5.176163in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{5.260866in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{5.219838in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{5.209908in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{5.189317in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{5.236601in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{5.159815in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{5.258973in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{5.196859in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{5.214062in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{5.191945in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{5.193424in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{5.196042in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{5.225799in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{5.162304in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{5.177182in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{5.177110in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{5.217903in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{5.175144in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{5.232140in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{5.186567in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{5.223642in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{5.214905in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{5.232307in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{5.223623in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{5.237517in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{5.220874in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{5.212648in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{5.226828in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{5.204839in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{5.167603in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{5.227237in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{5.191755in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{5.262064in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{5.193534in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{5.230340in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{5.193832in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{5.260804in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{5.191210in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{5.217285in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{5.201100in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{5.227669in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{5.212613in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{5.208505in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{5.247845in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{5.231961in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{5.226130in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{5.273593in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{5.223370in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{5.213734in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{5.203087in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{5.233528in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{5.227998in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{5.212713in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{5.198455in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{5.218361in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{5.225973in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{5.231285in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{5.244478in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{5.223089in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{5.222555in}}%
\pgfpathlineto{\pgfqpoint{7.441994in}{5.237453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645467in}{5.049182in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{4.978680in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{4.956962in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{4.973219in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{4.930112in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{4.932257in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{4.921440in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{4.916014in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{4.918378in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{4.927347in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{4.922174in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{4.970535in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{5.018890in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{5.107099in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{5.210862in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{5.259057in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{5.192319in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{5.189015in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{5.143368in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{5.160337in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{5.129827in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{5.156047in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{5.128161in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{5.155774in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{5.127063in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{5.116835in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{5.096504in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{5.136886in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{5.075688in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{5.112043in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{5.071814in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{5.099337in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{5.061550in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{5.107270in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{5.059111in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{5.073630in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{5.055689in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{5.063898in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{5.046895in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{5.062280in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{5.035068in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{5.055129in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{5.044554in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{5.034763in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{5.027268in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{5.027007in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{5.034363in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{5.002820in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{5.035042in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{5.057007in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{5.052477in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{5.032581in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{5.035386in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{5.029009in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{5.044207in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{5.027199in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{5.025247in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{5.012593in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{5.025391in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{5.022008in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{5.024019in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{5.015762in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{5.025768in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{5.044418in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{5.066847in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{5.025113in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{5.041326in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{5.021991in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{5.026659in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{5.010145in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{5.027941in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{5.015643in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{5.037311in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{5.031103in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{5.027876in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{5.015755in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{5.031028in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{5.018184in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{5.012893in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{5.004724in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{5.019171in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{5.025744in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{5.019334in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{5.017016in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{5.028941in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{5.020251in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{5.040068in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{5.037087in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{5.025644in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{5.033777in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{5.020905in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{5.009216in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{5.021313in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{5.012673in}}%
\pgfpathlineto{\pgfqpoint{7.441939in}{5.028700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645467in}{4.946780in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{4.918476in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{4.900094in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{4.912768in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{4.902807in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{4.902037in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{4.906364in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{4.908558in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{4.908917in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{4.914678in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{4.913895in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{4.943259in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{4.995318in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{5.077134in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{5.121283in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{5.110317in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{5.065062in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{5.075976in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{5.047718in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{5.057849in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{5.040117in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{5.040378in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{5.012473in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{5.032823in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{4.999714in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{5.022085in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{5.003947in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{5.005327in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{5.000291in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{5.016731in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{4.997538in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{4.999215in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{4.986719in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{4.985115in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{4.977430in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{4.976353in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{4.969540in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{4.969054in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{4.963806in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{4.964766in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{4.963594in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{4.972135in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{4.957215in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{4.976260in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{4.964453in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{4.976132in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{4.948895in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{4.967228in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{4.955474in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{4.965478in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{4.955568in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{4.955093in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{4.946338in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{4.953501in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{4.953415in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{4.953723in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{4.957439in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{4.947166in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{4.951202in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{4.964088in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{4.943281in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{4.956311in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{4.947003in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{4.955827in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{4.949052in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{4.954033in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{4.949043in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{4.948487in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{4.944284in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{4.951901in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{4.952365in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{4.952633in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{4.944309in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{4.952091in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{4.943883in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{4.957537in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{4.950309in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{4.949426in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{4.940861in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{4.943865in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{4.950322in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{4.950140in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{4.945793in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{4.947230in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{4.945932in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{4.953840in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{4.941543in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{4.960211in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{4.949879in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{4.946586in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{4.951474in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{4.963157in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{4.953007in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{4.954987in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{4.951763in}}%
\pgfpathlineto{\pgfqpoint{7.441925in}{4.949130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.555637in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.531899in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.531899in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.531899in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{7.531899in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.543768in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Miner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.040398in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{8.040398in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.130228in}{5.468039in}}{\pgfqpoint{9.926830in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{8.130228in}{6.042808in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{5.617130in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{5.468039in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{5.815797in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{6.269020in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{6.109849in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{6.002661in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{6.097897in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{6.148679in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{6.059732in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{6.178857in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{6.103365in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{6.173909in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{6.110612in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{6.285537in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{6.075091in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{6.375583in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{6.009482in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{6.298535in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{6.224958in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{6.366632in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{6.096164in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{6.295726in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{6.020817in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{6.173051in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{5.992531in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{6.104117in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{5.926861in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{6.174935in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{5.967499in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{6.084579in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{5.932040in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{6.101776in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{5.830323in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{5.919481in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{5.933167in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{6.106818in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{5.950791in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{6.122802in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{5.851472in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{6.091835in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{5.851197in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{6.007794in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{5.863357in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{6.011117in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{5.888953in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{5.997633in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{5.849761in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{6.091212in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{5.867705in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{6.085566in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{5.917734in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{5.980273in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{5.943914in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{6.111962in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{5.890248in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{6.062776in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{5.995341in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{6.036246in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{5.928523in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{5.999634in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{5.891502in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{6.093705in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{5.892589in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{6.143794in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{5.885704in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{5.954447in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{5.974628in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{6.155647in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{5.933375in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{5.992413in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{6.028296in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{6.037657in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{5.942028in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{6.083141in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{5.907189in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{6.063063in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{5.923895in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{6.105213in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{5.902655in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{6.105030in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{5.942390in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{6.051299in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{5.982231in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{6.123393in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{5.956406in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{6.104884in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{5.938721in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{6.120408in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{5.932547in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{6.088118in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{5.850193in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{6.003937in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{6.039607in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{6.136359in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{5.876689in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{6.082636in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{6.209328in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{6.209328in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{6.120014in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{6.183706in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{6.087787in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{6.150221in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{5.963764in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{6.139123in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{5.997517in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{6.234652in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{6.068726in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{6.221976in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{6.061543in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{6.180056in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{6.122898in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{6.353860in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{6.061335in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{6.177621in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{6.030784in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{6.160683in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{6.015576in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{6.266235in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{6.089660in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{6.184327in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{6.052247in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{6.260144in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{6.129352in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{6.236530in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{6.044250in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{6.383352in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{6.096706in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{6.216469in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{6.043693in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{6.218293in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{6.311004in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{6.152953in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{5.989542in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{6.206587in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{6.026238in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{6.149736in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{6.099596in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{6.193507in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{6.029456in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{6.169972in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{6.057114in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{6.292101in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{6.055206in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{6.277847in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{6.089431in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{6.142252in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{6.020737in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{6.177784in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{5.995975in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{6.160914in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{6.030578in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{6.158945in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{6.006195in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{6.187598in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{6.094511in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{6.242401in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{6.026470in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{6.237235in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{6.028395in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{6.218409in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{6.055349in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{6.268901in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{6.079227in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{6.260995in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{6.233366in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{6.251710in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{6.073733in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{6.214491in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{6.094319in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{6.373717in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{6.320488in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{6.538712in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{6.163922in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{6.511052in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{6.315031in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{6.458183in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{6.369357in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{6.209369in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{6.376522in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{6.383922in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{6.460671in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{6.162918in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{6.317578in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{6.116615in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{6.375044in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{6.211733in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{6.221924in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{6.266565in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{6.550871in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{5.846540in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{5.837447in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{6.042808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.130228in}{5.258965in}}{\pgfqpoint{9.926830in}{6.295861in}}{%
\pgfpathmoveto{\pgfqpoint{8.130228in}{5.519032in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{5.258965in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{5.635624in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{6.153559in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{5.989568in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{5.882742in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{5.622829in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{5.751078in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{5.575953in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{5.610781in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{5.620956in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{5.743111in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{5.813132in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{5.700211in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{5.827620in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{5.666007in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{5.807881in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{5.535513in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{5.679385in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{5.595744in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{5.606238in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{5.583215in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{5.644699in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{5.564843in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{5.694001in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{5.593044in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{5.655744in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{5.593757in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{5.636442in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{5.491899in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{5.658553in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{5.538264in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{5.626128in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{5.568574in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{5.574354in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{5.501046in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{5.535127in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{5.490674in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{5.547654in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{5.497597in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{5.568065in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{5.532654in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{5.631107in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{5.562316in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{5.615512in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{5.528006in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{5.532002in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{5.476389in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{5.639141in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{5.505483in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{5.549774in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{5.490805in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{5.586210in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{5.514097in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{5.598669in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{5.573153in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{5.521653in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{5.457131in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{5.632250in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{5.577905in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{5.582797in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{5.502938in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{5.564539in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{5.507239in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{5.628603in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{5.500553in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{5.571773in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{5.485622in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{5.633717in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{5.505996in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{5.549837in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{5.460661in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{5.536493in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{5.457082in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{5.583829in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{5.462210in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{5.529669in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{5.492167in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{5.665210in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{5.527303in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{5.618830in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{5.521012in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{5.608693in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{5.447456in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{5.593801in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{5.459348in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{5.544830in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{5.501944in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{5.604394in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{5.440859in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{5.485203in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{5.512628in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{5.528103in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{5.489839in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{5.578616in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{5.447379in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{5.468663in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{5.534370in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{5.534370in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{5.550033in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{5.703400in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{5.635297in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{5.679488in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{5.617162in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{5.613617in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{5.506443in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{5.685820in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{5.537841in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{5.639568in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{5.531014in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{5.626212in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{5.661035in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{5.714926in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{5.564007in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{5.663532in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{5.620988in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{5.693345in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{5.612116in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{5.731750in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{5.621867in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{5.591847in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{5.617890in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{5.627247in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{5.674197in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{5.721221in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{5.562390in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{5.676223in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{5.560550in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{5.687940in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{5.569732in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{5.679454in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{5.579200in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{5.738850in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{5.656169in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{5.666926in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{5.611411in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{5.763823in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{5.544248in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{5.711380in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{5.677556in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{5.802257in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{5.584295in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{5.646352in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{5.542309in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{5.597382in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{5.586671in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{5.756635in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{5.631603in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{5.774174in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{5.613812in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{5.665823in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{5.618448in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{5.793562in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{5.589866in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{5.749885in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{5.671472in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{5.720330in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{5.561072in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{5.673200in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{5.625641in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{5.708642in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{5.608005in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{5.697165in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{5.645895in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{5.704982in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{5.680746in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{5.815729in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{5.635371in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{5.746669in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{5.651301in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{5.753058in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{5.580506in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{5.805023in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{5.683563in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{5.720983in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{5.696151in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{5.889175in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{5.731815in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{5.898291in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{5.902221in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{5.988484in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{5.860664in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{5.906703in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{5.891782in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{5.956246in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{5.721776in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{5.711575in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{5.813288in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{5.810146in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{5.945124in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{6.072095in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{6.295861in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{6.050748in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{5.519032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.130228in}{4.970619in}}{\pgfqpoint{9.926756in}{5.853107in}}{%
\pgfpathmoveto{\pgfqpoint{8.130228in}{5.356368in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{5.069841in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{4.970619in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{5.514354in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{5.344552in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{5.279817in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{5.314049in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{5.269476in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{5.290973in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{5.220046in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{5.223324in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{5.198721in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{5.250563in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{5.196449in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{5.286870in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{5.245043in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{5.310468in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{5.247827in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{5.326791in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{5.221594in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{5.293631in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{5.224588in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{5.340743in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{5.244445in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{5.312328in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{5.208889in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{5.219592in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{5.153650in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{5.212878in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{5.167125in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{5.205127in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{5.200675in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{5.231143in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{5.162516in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{5.272605in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{5.163263in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{5.214154in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{5.164845in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{5.226812in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{5.173336in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{5.244718in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{5.201937in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{5.185165in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{5.150654in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{5.208659in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{5.118273in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{5.163628in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{5.157445in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{5.174514in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{5.185947in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{5.244815in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{5.193726in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{5.205369in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{5.115959in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{5.244541in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{5.170916in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{5.233688in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{5.165011in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{5.261099in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{5.183611in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{5.218184in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{5.132013in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{5.239164in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{5.158822in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{5.156914in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{5.179038in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{5.182045in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{5.165792in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{5.219090in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{5.167401in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{5.191664in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{5.181093in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{5.202421in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{5.162153in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{5.237815in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{5.119326in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{5.187455in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{5.164751in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{5.174020in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{5.208832in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{5.219373in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{5.152439in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{5.196420in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{5.131977in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{5.220409in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{5.192071in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{5.200179in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{5.137111in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{5.226240in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{5.127870in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{5.212961in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{5.134928in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{5.200729in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{5.151909in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{5.201851in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{5.141080in}}%
\pgfpathlineto{\pgfqpoint{9.926756in}{5.171975in}}%
\pgfpathlineto{\pgfqpoint{9.926756in}{5.277366in}}%
\pgfpathlineto{\pgfqpoint{9.926756in}{5.277366in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{5.271975in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{5.223033in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{5.226281in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{5.235844in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{5.200305in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{5.247793in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{5.210162in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{5.266838in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{5.192935in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{5.252179in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{5.282637in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{5.292753in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{5.216967in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{5.264087in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{5.219251in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{5.238501in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{5.231046in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{5.223724in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{5.203789in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{5.271048in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{5.207555in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{5.269307in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{5.345419in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{5.285608in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{5.221209in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{5.220677in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{5.239530in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{5.263024in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{5.205059in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{5.301686in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{5.232586in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{5.263529in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{5.228057in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{5.263858in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{5.301965in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{5.252192in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{5.263198in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{5.324477in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{5.203578in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{5.293956in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{5.252423in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{5.261884in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{5.282619in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{5.305856in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{5.232769in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{5.268501in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{5.250579in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{5.294686in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{5.217548in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{5.301720in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{5.213540in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{5.317205in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{5.203890in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{5.276480in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{5.221604in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{5.252846in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{5.203002in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{5.302774in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{5.219214in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{5.306210in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{5.262795in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{5.301092in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{5.215363in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{5.327664in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{5.266233in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{5.323551in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{5.189189in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{5.301387in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{5.259687in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{5.294963in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{5.290029in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{5.386637in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{5.302542in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{5.396879in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{5.377125in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{5.352774in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{5.326744in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{5.347810in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{5.298908in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{5.338771in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{5.393898in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{5.381413in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{5.303944in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{5.449684in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{5.352568in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{5.351836in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{5.226376in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{5.414407in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{5.399943in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{5.339218in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{5.435901in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{5.762693in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{5.853028in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{5.853107in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{5.356368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.130228in}{4.966763in}}{\pgfqpoint{9.926700in}{5.275687in}}{%
\pgfpathmoveto{\pgfqpoint{8.130228in}{4.997051in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{4.966763in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{5.072885in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{5.074975in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{5.081266in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{5.032729in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{5.033934in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{5.040098in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{5.016434in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{5.016552in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{5.008644in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{5.009168in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{5.071254in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{5.072919in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{5.077632in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{5.089606in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{5.112024in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{5.074956in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{5.119658in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{5.069222in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{5.083040in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{5.020631in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{5.044972in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{5.046536in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{5.078004in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{5.027928in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{5.087565in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{5.024177in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{5.055432in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{5.012382in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{5.046083in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{5.022885in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{5.074916in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{5.038006in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{5.029135in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{5.026484in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{5.057083in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{5.042079in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{5.034889in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{5.017194in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{5.060933in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{5.035604in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{5.059465in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{4.995406in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{5.052671in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{5.029049in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{5.018776in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{5.008538in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{5.029040in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{4.986993in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{5.048936in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{4.997075in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{5.064649in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{5.015334in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{5.025477in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{5.009210in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{5.050066in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{5.033908in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{5.040585in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{5.022817in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{5.021163in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{5.038527in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{5.039848in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{5.013680in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{5.076471in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{5.034379in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{5.042102in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{5.021891in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{5.052168in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{5.041403in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{5.049250in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{5.031281in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{5.026300in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{5.017113in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{5.022974in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{5.016897in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{5.038102in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{5.042646in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{5.051249in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{5.028151in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{5.058745in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{5.009626in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{5.052505in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{5.020682in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{5.030947in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{5.031959in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{5.063666in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{5.027625in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{5.045302in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{5.014858in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{5.050850in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{5.041866in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{5.048583in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{5.021064in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{5.032475in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{5.049641in}}%
\pgfpathlineto{\pgfqpoint{9.926700in}{5.024730in}}%
\pgfpathlineto{\pgfqpoint{9.926700in}{5.054469in}}%
\pgfpathlineto{\pgfqpoint{9.926700in}{5.054469in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{5.072134in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{5.094294in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{5.055825in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{5.106297in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{5.107250in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{5.103862in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{5.071238in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{5.111705in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{5.054425in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{5.069692in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{5.077863in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{5.071389in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{5.058405in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{5.128856in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{5.044452in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{5.063370in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{5.077434in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{5.138965in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{5.131182in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{5.084281in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{5.047027in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{5.088934in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{5.043033in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{5.085316in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{5.059380in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{5.129678in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{5.079255in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{5.093223in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{5.110071in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{5.164527in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{5.080099in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{5.143483in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{5.122453in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{5.094031in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{5.054393in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{5.065821in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{5.063407in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{5.094255in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{5.093302in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{5.194106in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{5.082234in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{5.108768in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{5.112014in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{5.095825in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{5.085514in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{5.091108in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{5.084885in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{5.080609in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{5.064655in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{5.101292in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{5.046169in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{5.087255in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{5.097429in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{5.100941in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{5.155874in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{5.084508in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{5.088261in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{5.129342in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{5.119229in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{5.083611in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{5.055783in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{5.136787in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{5.075933in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{5.129490in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{5.088519in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{5.095240in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{5.075059in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{5.079483in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{5.098776in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{5.142650in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{5.074223in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{5.140752in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{5.133422in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{5.139329in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{5.090589in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{5.146979in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{5.088212in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{5.186165in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{5.076554in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{5.166196in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{5.112048in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{5.163567in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{5.122427in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{5.137751in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{5.061348in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{5.071515in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{5.081457in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{5.099722in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{5.061664in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{5.074844in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{5.133388in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{5.239944in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{5.156467in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{5.275687in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{4.997051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.130228in}{4.895323in}}{\pgfqpoint{9.926686in}{5.126954in}}{%
\pgfpathmoveto{\pgfqpoint{8.130228in}{4.911271in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{4.927092in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{4.934073in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{4.999702in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{4.988576in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{4.998124in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{4.982704in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{4.970798in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{4.958882in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{4.981104in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{4.985223in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{4.970292in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{4.988290in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{5.016611in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{5.019759in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{5.044476in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{5.013047in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{5.041169in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{5.027094in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{5.021772in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{5.005108in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{5.059448in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{5.015369in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{5.005619in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{5.007852in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{5.020319in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{5.015269in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{5.025510in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{4.994969in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{5.017937in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{5.003088in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{4.998573in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{4.990067in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{5.009605in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{5.009239in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{5.020349in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{4.992889in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{5.009490in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{4.987776in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{5.017102in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{5.001865in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{5.015609in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{5.002249in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{4.996629in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{5.003716in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{5.002540in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{4.999992in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{4.993687in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{4.975174in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{5.001857in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{4.979906in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{4.992335in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{4.976452in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{4.991055in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{4.969431in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{4.984862in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{4.991068in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{5.012082in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{4.999340in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{5.005237in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{4.983260in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{5.004127in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{4.982485in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{5.002378in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{4.992559in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{5.029295in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{4.978795in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{5.000083in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{4.985276in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{5.010710in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{4.983144in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{5.011159in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{4.968403in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{4.984178in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{4.975536in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{4.996647in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{4.985188in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{5.006301in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{4.985250in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{5.004791in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{4.986806in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{4.977013in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{4.992118in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{5.017485in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{4.975265in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{4.993071in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{4.979366in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{5.004288in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{4.977288in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{5.001485in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{4.998076in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{5.002617in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{4.975606in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{4.987218in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{4.992732in}}%
\pgfpathlineto{\pgfqpoint{9.926686in}{4.998717in}}%
\pgfpathlineto{\pgfqpoint{9.926686in}{5.028659in}}%
\pgfpathlineto{\pgfqpoint{9.926686in}{5.028659in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{5.021753in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{5.033595in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{5.001956in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{5.025471in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{5.015618in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{5.030031in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{5.004394in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{5.026623in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{5.002129in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{5.006400in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{5.031410in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{5.043756in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{5.013314in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{5.067421in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{5.032788in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{5.024276in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{5.020837in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{5.019452in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{5.008515in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{5.006744in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{4.983458in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{5.048347in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{5.030275in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{5.025450in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{5.019138in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{5.053420in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{5.042890in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{5.052792in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{5.027767in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{5.046712in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{5.015436in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{5.023750in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{5.009283in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{5.041002in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{5.030815in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{5.047043in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{5.022491in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{5.028057in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{5.022791in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{5.003029in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{5.026912in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{5.026168in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{5.016133in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{5.041724in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{5.006743in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{5.035881in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{5.022752in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{5.031471in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{5.025580in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{5.067242in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{5.021411in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{5.023858in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{5.003453in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{5.100895in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{5.022006in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{5.041305in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{5.005934in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{5.057723in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{5.011308in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{5.045256in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{5.022495in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{5.018145in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{5.037054in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{5.026257in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{5.026120in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{5.042885in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{5.005999in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{5.069355in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{5.029795in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{5.043361in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{5.027326in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{5.126954in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{5.066125in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{5.079507in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{5.055716in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{5.054280in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{5.028833in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{5.104273in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{5.047630in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{5.083637in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{5.055283in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{5.077859in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{5.009243in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{5.035400in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{5.006981in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{4.988103in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{5.002284in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{4.988538in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{5.002568in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{5.010523in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{5.007129in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{5.073919in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{4.994656in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{5.016705in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{4.911271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.111191in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.018938in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.926686in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040398in}{4.876688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674267in, y=4.838108in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040398in}{5.388916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674267in, y=5.350336in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040398in}{5.901144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674267in, y=5.862564in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040398in}{6.413372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674267in, y=6.374792in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130228in}{5.829969in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{5.652743in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{5.831168in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{6.409945in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{6.188207in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{6.112292in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{6.154815in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{6.261862in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{6.088173in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{6.248218in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{6.133141in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{6.317290in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{6.247267in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{6.331029in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{6.142230in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{6.470625in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{6.189420in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{6.378359in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{6.269995in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{6.438842in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{6.130043in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{6.417219in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{6.170652in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{6.273384in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{6.043425in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{6.159304in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{6.000297in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{6.213322in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{6.100432in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{6.172787in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{6.005634in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{6.185339in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{5.942836in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{6.068945in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{5.980781in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{6.172027in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{5.988631in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{6.182601in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{5.972992in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{6.139717in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{5.928696in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{6.083370in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{5.946967in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{6.086016in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{5.942464in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{6.087708in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{5.935249in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{6.116732in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{5.978568in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{6.181706in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{5.986470in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{6.136187in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{6.000514in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{6.140967in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{5.959852in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{6.128141in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{6.047469in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{6.092991in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{5.977380in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{6.103111in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{5.940522in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{6.123329in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{6.101797in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{6.181044in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{5.964698in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{6.085458in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{6.035667in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{6.269499in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{5.988812in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{6.114471in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{6.078824in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{6.148900in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{5.997138in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{6.133734in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{5.998424in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{6.164649in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{5.969735in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{6.132948in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{5.966720in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{6.141326in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{6.001863in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{6.202579in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{6.052564in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{6.151725in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{6.008975in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{6.163430in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{6.003724in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{6.177530in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{5.965032in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{6.113620in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{5.906978in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{6.077079in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{6.063697in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{6.160033in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{5.998352in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{6.145982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130228in}{5.388998in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{5.843186in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{6.224710in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{6.030831in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{5.913933in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{5.716488in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{5.782183in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{5.643764in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{5.666278in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{5.788601in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{5.817446in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{5.859917in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{5.780437in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{5.908052in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{5.784114in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{5.853086in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{5.633664in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{5.784280in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{5.645947in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{5.663610in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{5.633389in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{5.724861in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{5.572674in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{5.723530in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{5.622173in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{5.701207in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{5.614564in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{5.726086in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{5.586322in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{5.681767in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{5.592080in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{5.661646in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{5.588290in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{5.641498in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{5.563343in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{5.604163in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{5.525873in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{5.633992in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{5.584534in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{5.658975in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{5.561260in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{5.712335in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{5.590382in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{5.640668in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{5.570909in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{5.653088in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{5.553996in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{5.697888in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{5.546077in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{5.573578in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{5.516557in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{5.616281in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{5.549196in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{5.700463in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{5.625355in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{5.616517in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{5.500690in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{5.698036in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{5.594658in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{5.624861in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{5.579554in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{5.651695in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{5.543219in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{5.654029in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{5.535142in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{5.629857in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{5.523086in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{5.654970in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{5.534193in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{5.635529in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{5.567429in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{5.581870in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{5.537486in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{5.587838in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{5.542039in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{5.630709in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{5.552142in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{5.679277in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{5.574145in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{5.641181in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{5.542509in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{5.661810in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{5.554245in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{5.610007in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{5.495181in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{5.592199in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{5.519893in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{5.645107in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{5.473651in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{5.549410in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{5.564895in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{5.603796in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{5.562568in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{5.641008in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{5.498706in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{5.501516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130228in}{5.213105in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{5.411863in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{5.683691in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{5.553622in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{5.357859in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{5.326633in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{5.334709in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{5.352690in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{5.223211in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{5.287580in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{5.275645in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{5.350123in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{5.250196in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{5.334141in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{5.319471in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{5.324619in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{5.273368in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{5.337300in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{5.274169in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{5.323202in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{5.300856in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{5.368811in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{5.273493in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{5.349482in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{5.249459in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{5.257277in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{5.206669in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{5.257132in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{5.178157in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{5.264339in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{5.233454in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{5.279404in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{5.188940in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{5.286848in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{5.213029in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{5.260182in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{5.192029in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{5.264793in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{5.188169in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{5.248782in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{5.211771in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{5.230822in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{5.177272in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{5.262932in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{5.165906in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{5.232674in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{5.187496in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{5.234600in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{5.218263in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{5.256658in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{5.213247in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{5.255612in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{5.199289in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{5.253212in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{5.211670in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{5.263822in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{5.184294in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{5.292788in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{5.223405in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{5.235188in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{5.216989in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{5.251511in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{5.193439in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{5.210221in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{5.205812in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{5.241865in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{5.185425in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{5.241057in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{5.203466in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{5.206171in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{5.201151in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{5.244015in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{5.253786in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{5.253561in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{5.163440in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{5.229252in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{5.184270in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{5.198872in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{5.219939in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{5.228937in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{5.185845in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{5.230254in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{5.174472in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{5.256581in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{5.237354in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{5.226179in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{5.165023in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{5.246539in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{5.169016in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{5.230377in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{5.167616in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{5.218286in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{5.189095in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{5.212442in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{5.206527in}}%
\pgfpathlineto{\pgfqpoint{9.926756in}{5.224671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130228in}{4.981907in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{5.174286in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{5.115721in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{5.160605in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{5.083059in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{5.054389in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{5.050881in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{5.058078in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{5.049005in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{5.040080in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{5.035258in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{5.104503in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{5.097673in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{5.120599in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{5.100827in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{5.139110in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{5.075755in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{5.152911in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{5.078717in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{5.115010in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{5.055610in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{5.092150in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{5.089979in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{5.109378in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{5.051076in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{5.115107in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{5.061476in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{5.067457in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{5.043721in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{5.070662in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{5.055702in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{5.102203in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{5.056969in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{5.082961in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{5.041133in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{5.070347in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{5.080654in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{5.082115in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{5.052728in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{5.072720in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{5.095739in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{5.080203in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{5.046418in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{5.069963in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{5.037609in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{5.060034in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{5.036597in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{5.054825in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{5.035939in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{5.070022in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{5.041295in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{5.080237in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{5.063674in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{5.067122in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{5.045722in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{5.122086in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{5.063605in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{5.067420in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{5.043112in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{5.043492in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{5.046460in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{5.066939in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{5.068066in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{5.109977in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{5.057239in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{5.103314in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{5.065981in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{5.072695in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{5.060329in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{5.089464in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{5.045330in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{5.055808in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{5.030073in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{5.055954in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{5.031962in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{5.061191in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{5.086914in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{5.095107in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{5.052793in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{5.061058in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{5.027039in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{5.090681in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{5.039543in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{5.051168in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{5.054911in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{5.066679in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{5.041025in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{5.078503in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{5.043048in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{5.077356in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{5.074558in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{5.077440in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{5.038445in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{5.063385in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{5.060887in}}%
\pgfpathlineto{\pgfqpoint{9.926700in}{5.039599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{4.811806in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130228in}{4.903297in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{4.971898in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{4.964365in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{5.036811in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{4.997853in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{5.004323in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{4.992636in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{4.979668in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{4.980583in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{4.984604in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{4.996102in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{5.002846in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{4.998767in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{5.047235in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{5.037521in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{5.064056in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{5.030338in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{5.072721in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{5.027963in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{5.038026in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{5.030412in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{5.069477in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{5.040747in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{5.066286in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{5.017589in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{5.031840in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{5.022532in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{5.047433in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{5.000484in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{5.030411in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{5.014604in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{5.012415in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{5.013561in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{5.013875in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{5.015867in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{5.032803in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{5.002098in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{5.033607in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{4.996855in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{5.029204in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{5.011936in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{5.058252in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{5.002851in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{5.010243in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{5.012563in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{5.034891in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{5.012786in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{5.012579in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{4.998963in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{5.018869in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{4.993324in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{5.017029in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{4.996293in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{5.008612in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{4.998171in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{4.993945in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{5.006930in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{5.020069in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{5.010915in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{5.026140in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{5.007037in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{5.022565in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{4.995884in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{5.013064in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{5.003997in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{5.038004in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{5.003281in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{5.026437in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{5.014083in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{5.032065in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{5.001141in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{5.018304in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{4.999339in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{5.016262in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{4.979497in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{5.001695in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{4.996852in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{5.012877in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{5.003043in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{5.014534in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{5.009797in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{5.022217in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{5.002716in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{5.030621in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{5.003338in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{4.999735in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{4.990748in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{5.015456in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{4.990841in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{5.015758in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{5.006847in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{5.014044in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{4.988781in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{5.010406in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{5.007243in}}%
\pgfpathlineto{\pgfqpoint{9.926686in}{5.013688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.040398in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{8.040398in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.040398in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.040398in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.028529in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Jumper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704171in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.680433in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.680433in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{0.704171in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.794001in}{2.811413in}}{\pgfqpoint{2.590603in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{0.794001in}{3.354203in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{3.253819in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{3.050782in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{2.923754in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{2.870988in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{2.866124in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{2.841644in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{2.845126in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{2.826016in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{2.829307in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{2.811413in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{2.882988in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{2.935203in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{2.917398in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{2.912581in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{2.926623in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{3.060834in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{2.952341in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{3.131054in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{2.968745in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{3.005378in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{3.050523in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{3.095194in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{3.096165in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.165079in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{3.136556in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{3.016565in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{3.122695in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{3.222241in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{3.156419in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{3.187188in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{3.159340in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{3.190154in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{3.160283in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{3.130812in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{3.125138in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{3.174334in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{3.133789in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{3.168360in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{3.159706in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{3.182210in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{3.088761in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{3.129615in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{3.104443in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{3.149572in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{3.149114in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{3.193789in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{3.092196in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{3.154559in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{3.116138in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{3.136252in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{3.113308in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{3.155018in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{3.139499in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{3.158422in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{3.103195in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{3.211923in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{3.102549in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{3.075763in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{3.136449in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{3.130306in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{3.115633in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{3.171775in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{3.104428in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{3.172778in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{3.080915in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{3.173941in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{3.030749in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{3.171439in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{3.149113in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{3.128176in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{3.116326in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{3.158920in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{3.135026in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{3.184931in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{3.074355in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{3.237558in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{3.154238in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{3.172704in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{3.097831in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{3.193350in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{3.171474in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{3.167311in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{3.109989in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{3.122433in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{3.126235in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{3.169551in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{3.141827in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{3.127729in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{3.087437in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{3.183441in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{3.099268in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{3.109920in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{3.095180in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{3.196874in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{3.122435in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{3.161878in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{3.265089in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{3.265089in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{3.294710in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{3.212780in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{3.225145in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{3.385492in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{3.191259in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{3.194831in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{3.155609in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{3.245481in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{3.162656in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{3.244915in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{3.179252in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{3.222770in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{3.194483in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{3.308815in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{3.236382in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{3.213291in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{3.174797in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{3.244087in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{3.174349in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{3.381027in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{3.405436in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{3.281769in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{3.167435in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{3.350555in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{3.193686in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{3.264065in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{3.311008in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{3.368124in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{3.561509in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{3.325837in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{3.196234in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{3.224985in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{3.240442in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{3.332351in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{3.275261in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{3.246599in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{3.219175in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{3.669108in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{3.211874in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{3.258024in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{3.209962in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{3.422694in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{3.148454in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{3.231523in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{3.166097in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{3.228194in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{3.245213in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{3.271253in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{3.269502in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{3.232714in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{3.210436in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{3.244783in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{3.218313in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{3.261080in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{3.197732in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{3.231912in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{3.214612in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{3.300913in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{3.230977in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{3.309345in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{3.178748in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{3.238761in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{3.205843in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{3.257484in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{3.208778in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{3.230379in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{3.228479in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{3.306428in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{3.261211in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{3.246473in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.363286in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{3.242686in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{3.278739in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{3.200896in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{3.189554in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{3.188864in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{3.234022in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{3.248800in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{3.185642in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{3.221193in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{3.254887in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{3.126539in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{3.199387in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{3.042120in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{3.254819in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{2.974274in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{2.893309in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{2.902310in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{2.888789in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{2.893904in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{2.895257in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{2.948484in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{3.129918in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{3.354203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.794001in}{2.726920in}}{\pgfqpoint{2.590603in}{3.544853in}}{%
\pgfpathmoveto{\pgfqpoint{0.794001in}{3.247152in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{3.105312in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{2.970654in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{2.839635in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{2.808437in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{2.822349in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{2.800527in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{2.798159in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{2.802753in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{2.789735in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{2.834027in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{2.804094in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{2.934390in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{2.873992in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{2.822016in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{2.815012in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{2.827611in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{2.913267in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{2.965216in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{2.940663in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{2.914227in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{2.949838in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{2.953978in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.032672in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{2.988776in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{2.996846in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{3.025612in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{3.062841in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{2.990816in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{3.011194in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{3.025993in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{3.051936in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{3.030195in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{3.055319in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{2.990721in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{3.035429in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{3.018814in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{3.033180in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{3.015682in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{3.015298in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{2.984810in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{2.983630in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{3.004304in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{3.044968in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{3.000519in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{3.060163in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{3.028634in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{3.060409in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{3.020647in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{3.043348in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{3.007776in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{3.046499in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{3.029615in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{3.043226in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{3.030738in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{3.031282in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{3.037490in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{3.074059in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{3.013470in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{3.042892in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{3.018768in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{3.049918in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{3.058739in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{3.021055in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{3.022664in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{3.058945in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{3.030436in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{3.034403in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{3.057595in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{3.079307in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{3.057339in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{3.047145in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{3.085892in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{3.014152in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{3.050347in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{3.037937in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{3.078754in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{3.033676in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{3.047088in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{3.040516in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{3.042673in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{3.028115in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{3.083261in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{3.036546in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{2.999923in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{3.020371in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{3.040712in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{3.012292in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{3.069922in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{3.018759in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{3.020102in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{3.005822in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{2.951882in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{3.015063in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{3.006332in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{3.156252in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{3.156252in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{3.041035in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{3.444033in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{3.066040in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{3.136727in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{3.077972in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{3.083843in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{3.128208in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{3.143225in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{3.052758in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{3.281140in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{3.086987in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{3.124759in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{3.111454in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{3.211627in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{3.072852in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{3.119065in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{3.099104in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{3.124749in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{3.101987in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{3.138531in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{3.090526in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{3.134555in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{3.098307in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{3.064951in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{3.105666in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{3.097736in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{3.071880in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{3.176313in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{3.084096in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{3.088740in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{3.059278in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{3.134891in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{3.099512in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{3.102346in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{3.050765in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{3.114278in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{3.063325in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{3.114439in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{3.107425in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{3.080223in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{3.049613in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{3.077522in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{3.102857in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{3.121159in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{3.104781in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{3.162301in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{3.094127in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{3.104281in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{3.077520in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{3.109912in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{3.061801in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{3.105477in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{3.042412in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{3.316005in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{3.028920in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{3.114377in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{3.080632in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{3.056357in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{3.040850in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{3.099248in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{3.058145in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{3.077687in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{3.054977in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{3.072751in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{3.051133in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{3.045883in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{3.048528in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{3.109687in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{3.049620in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{3.061620in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{3.041572in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.041931in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{3.033232in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{3.110270in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{3.065318in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{3.544853in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{3.009923in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{3.103904in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{3.007125in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{2.992968in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{2.990738in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{3.274630in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{3.074483in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{3.004125in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{2.885063in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{3.036052in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{3.366737in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{2.840310in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{2.880195in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{2.835119in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{2.868381in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{2.900264in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{2.933633in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{3.000769in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{3.247152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.794001in}{2.787605in}}{\pgfqpoint{2.590529in}{3.042374in}}{%
\pgfpathmoveto{\pgfqpoint{0.794001in}{3.041655in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{2.985970in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{2.854164in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{2.809836in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{2.801689in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{2.787605in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{2.797178in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{2.829899in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{2.819692in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{2.822027in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{2.815945in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{2.817168in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{2.812029in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{2.818189in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{2.825736in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{2.921608in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{2.936898in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{2.832944in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{2.922628in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{2.871514in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{2.899466in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{2.880072in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{2.940565in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{2.905674in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{2.914747in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{2.925660in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{2.910510in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{2.918813in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{2.914902in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{2.907388in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{2.913645in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{2.887078in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{2.909131in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{2.894796in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{2.931264in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{2.892395in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{2.910617in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{2.906227in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{2.914980in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{2.911571in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{2.925902in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{2.908048in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{2.912620in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{2.903518in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{2.906528in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{2.914149in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{2.912807in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{2.903174in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{2.921380in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{2.911074in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{2.917777in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{2.911206in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{2.917828in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{2.894395in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{2.906845in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{2.901854in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{2.904947in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{2.905691in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{2.917092in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{2.894061in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{2.902980in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{2.896841in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{2.918086in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{2.889014in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{2.907666in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{2.892828in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{2.905621in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{2.889582in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{2.905074in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{2.891784in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{2.896501in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{2.901464in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{2.903564in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{2.917155in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{2.914646in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{2.897758in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{2.912590in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{2.894721in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{2.906800in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{2.913235in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{2.901107in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{2.899467in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{2.911158in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{2.896747in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{2.901670in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{2.899742in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{2.891389in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{2.907046in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{2.917025in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{2.903224in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{2.902669in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{2.905039in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{2.913287in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{2.901608in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{2.906039in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{2.912363in}}%
\pgfpathlineto{\pgfqpoint{2.590529in}{2.919575in}}%
\pgfpathlineto{\pgfqpoint{2.590529in}{2.943331in}}%
\pgfpathlineto{\pgfqpoint{2.590529in}{2.943331in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{2.940552in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{2.973063in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{2.925273in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{2.943773in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{2.925087in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{2.955137in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{2.954188in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{2.924869in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{2.915850in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{2.949320in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{2.918008in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{2.937293in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{2.927718in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{2.945276in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{2.946565in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{2.927572in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{2.933050in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{2.949264in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{2.933342in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{2.931769in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{2.948239in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{2.940054in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{2.946761in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{2.953523in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{2.936495in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{2.964349in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{2.945354in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{2.954928in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{2.925153in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{2.944480in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{2.933797in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{2.950478in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{2.936119in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{2.949811in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{2.916659in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{2.915071in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{2.913987in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{2.932850in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{2.929666in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{2.940438in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{2.938945in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{2.932516in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{2.942054in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{2.958084in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{2.939664in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{2.943180in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{2.924460in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{2.936817in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{2.911171in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{2.943494in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{2.942549in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{2.936232in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{2.936035in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{2.941089in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{2.917163in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{2.949905in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{2.920559in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{2.935233in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{2.937559in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{2.957630in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{2.937583in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{2.957072in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{2.930472in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{2.972919in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{2.944155in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{2.967780in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{2.941746in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{2.962258in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{2.959250in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{2.990396in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{2.966526in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{2.971772in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{2.936619in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{2.956057in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{2.995227in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{2.980249in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{2.962651in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{2.976138in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{2.999671in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{2.992661in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{2.985282in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{3.042374in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{3.026332in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{3.034835in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{3.009181in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{3.001005in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{2.874224in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{2.866436in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{2.846202in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{2.904601in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{2.906236in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{2.827009in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{2.845668in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{2.883006in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{3.041655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.794001in}{2.797694in}}{\pgfqpoint{2.590473in}{2.982506in}}{%
\pgfpathmoveto{\pgfqpoint{0.794001in}{2.934255in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{2.906756in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{2.854880in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{2.804708in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{2.811434in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{2.801494in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{2.805986in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{2.797694in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{2.832611in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{2.813074in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{2.803888in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{2.814646in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{2.826035in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{2.816878in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{2.844379in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{2.835248in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{2.858930in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{2.846487in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{2.860795in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{2.846016in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{2.859460in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{2.843863in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{2.856791in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{2.841916in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{2.847988in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{2.837249in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{2.844499in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{2.838393in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{2.845013in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{2.837143in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{2.839730in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{2.840561in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{2.844502in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{2.838660in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{2.841163in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{2.843227in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{2.841281in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{2.834553in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{2.841998in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{2.835047in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{2.842935in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{2.835584in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{2.841736in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{2.835681in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{2.834933in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{2.840432in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{2.842359in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{2.835687in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{2.838416in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{2.833470in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{2.835562in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{2.833236in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{2.843021in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{2.835238in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{2.830364in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{2.829433in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{2.833349in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{2.834712in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{2.834779in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{2.832670in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{2.835429in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{2.831611in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{2.834333in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{2.834001in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{2.839890in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{2.837754in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{2.840800in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{2.837840in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{2.838257in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{2.834325in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{2.833152in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{2.832093in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{2.825296in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{2.829504in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{2.835930in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{2.839495in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{2.840294in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{2.829177in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{2.838345in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{2.830751in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{2.834598in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{2.830778in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{2.837573in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{2.829376in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{2.827873in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{2.831414in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{2.832190in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{2.825802in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{2.833487in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{2.835187in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{2.834087in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{2.829754in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{2.836734in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{2.830601in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{2.833848in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{2.826762in}}%
\pgfpathlineto{\pgfqpoint{2.590473in}{2.829648in}}%
\pgfpathlineto{\pgfqpoint{2.590473in}{2.837335in}}%
\pgfpathlineto{\pgfqpoint{2.590473in}{2.837335in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{2.841167in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{2.844901in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{2.840824in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{2.844285in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{2.848398in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{2.843846in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{2.843414in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{2.853105in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{2.855673in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{2.843859in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{2.843001in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{2.852644in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{2.847706in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{2.841033in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{2.848768in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{2.839551in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{2.846485in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{2.848065in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{2.843558in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{2.848541in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{2.848457in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{2.851155in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{2.855091in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{2.878824in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{2.845743in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{2.848444in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{2.841527in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{2.843977in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{2.847092in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{2.847283in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{2.845802in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{2.849199in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{2.845787in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{2.846492in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{2.843951in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{2.851266in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{2.845221in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{2.847687in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{2.851255in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{2.858919in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{2.839519in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{2.845895in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{2.846431in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{2.851471in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{2.848517in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{2.849753in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{2.844093in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{2.849393in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{2.843391in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{2.846494in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{2.843044in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{2.854515in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{2.845951in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{2.849065in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{2.842876in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{2.846684in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{2.842956in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{2.849585in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{2.849167in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{2.852729in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{2.847329in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{2.856328in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{2.849687in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{2.860111in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{2.848878in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{2.851099in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{2.856059in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{2.851469in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{2.846470in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{2.853171in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{2.848453in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{2.858531in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{2.852984in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{2.864210in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{2.860294in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{2.868646in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{2.870487in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{2.885675in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{2.888151in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{2.891832in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{2.876336in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{2.887060in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{2.877311in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{2.915456in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{2.897618in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{2.874886in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{2.852787in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{2.864425in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{2.982506in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{2.852871in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{2.853007in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{2.948164in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{2.861662in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{2.887097in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{2.934255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.794001in}{2.800858in}}{\pgfqpoint{2.590459in}{2.865742in}}{%
\pgfpathmoveto{\pgfqpoint{0.794001in}{2.849210in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{2.835961in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{2.817290in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{2.802903in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{2.803852in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{2.805265in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{2.800858in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{2.802307in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{2.815501in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{2.816930in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{2.832470in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{2.832700in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{2.850293in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{2.837213in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{2.834779in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{2.828406in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{2.828160in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{2.817944in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{2.820307in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{2.819635in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{2.821762in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{2.816752in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{2.817658in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{2.816325in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{2.816994in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{2.814912in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{2.816277in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{2.813300in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{2.817494in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{2.812995in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{2.812590in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{2.811250in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{2.812147in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{2.812899in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{2.813687in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{2.809999in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{2.809868in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{2.809610in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{2.811148in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{2.813231in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{2.812300in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{2.815102in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{2.812626in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{2.812406in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{2.809400in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{2.812139in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{2.808139in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{2.810209in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{2.809790in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{2.810791in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{2.810626in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{2.813418in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{2.811980in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{2.811154in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{2.811539in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{2.810993in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{2.810750in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{2.811609in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{2.811310in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{2.812208in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{2.809790in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{2.811570in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{2.809364in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{2.810612in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{2.811334in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{2.810999in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{2.809113in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{2.812167in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{2.810601in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{2.811768in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{2.810387in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{2.812038in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{2.807676in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{2.810903in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{2.809709in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{2.809842in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{2.809719in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{2.810443in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{2.810095in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{2.810245in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{2.810663in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{2.810619in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{2.810012in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{2.808601in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{2.808485in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{2.809258in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{2.808920in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{2.809840in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{2.810321in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{2.810395in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{2.810760in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{2.812774in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{2.808145in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{2.809026in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{2.810180in}}%
\pgfpathlineto{\pgfqpoint{2.590459in}{2.810569in}}%
\pgfpathlineto{\pgfqpoint{2.590459in}{2.813208in}}%
\pgfpathlineto{\pgfqpoint{2.590459in}{2.813208in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{2.813312in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{2.814556in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{2.814759in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{2.813854in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{2.817138in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{2.814436in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{2.812282in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{2.812319in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{2.817208in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{2.816193in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{2.813238in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{2.812899in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{2.812004in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{2.811581in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{2.811655in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{2.811387in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{2.813722in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{2.812103in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{2.811574in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{2.815887in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{2.810272in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{2.813234in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{2.815767in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{2.813559in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{2.813220in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{2.816474in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{2.811824in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{2.813788in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{2.816598in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{2.814883in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{2.813758in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{2.813654in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{2.813074in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{2.813713in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{2.812872in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{2.814695in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{2.812156in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{2.813383in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{2.816071in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{2.817390in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{2.816891in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{2.817365in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{2.815079in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{2.814569in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{2.814172in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{2.815811in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{2.814649in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{2.815926in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{2.817116in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{2.819253in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{2.814531in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{2.816040in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{2.814847in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{2.817254in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{2.812700in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{2.818283in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{2.813031in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{2.819041in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{2.819501in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{2.820867in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{2.814838in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{2.820828in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{2.816833in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{2.822189in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{2.816952in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{2.823451in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{2.822312in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{2.817953in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{2.816182in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{2.818367in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{2.818106in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{2.821544in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{2.820684in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{2.821029in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{2.818846in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{2.826719in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{2.823514in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{2.830296in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{2.825373in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{2.828703in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{2.831667in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{2.844457in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{2.838880in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{2.853637in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{2.865742in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{2.850329in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{2.830498in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{2.838151in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{2.811428in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{2.803316in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{2.808477in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{2.829303in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{2.813932in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{2.818381in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{2.849210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774965in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682712in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590459in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704171in}{2.799294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.760714in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704171in}{3.125623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.087043in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704171in}{3.451952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.413372in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704171in}{3.778281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.739701in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704171in}{4.104610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.066029in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704171in}{4.430939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.392358in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.562092in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approx. KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794001in}{3.304011in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{3.090350in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{2.936119in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{2.883123in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{2.880014in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{2.865216in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{2.873718in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{2.859663in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{2.901791in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{3.033116in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{2.962554in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{3.067295in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{3.021968in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{3.083734in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{3.073908in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{3.123238in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{3.100570in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{3.182538in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{3.078804in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{3.097466in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{3.125709in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{3.186967in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{3.169425in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.264183in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{3.191514in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{3.706914in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{3.191953in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{3.264335in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{3.192449in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{3.208784in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{3.184059in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{3.223819in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{3.183063in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{3.184787in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{3.151943in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{3.241840in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{3.182383in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{3.234637in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{3.187159in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{3.207061in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{3.143246in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{3.195348in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{3.161378in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{3.197178in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{3.179775in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{3.213252in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{3.180849in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{3.212906in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{3.180675in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{3.182223in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{3.139702in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{3.193271in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{3.143976in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{3.290558in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{3.156578in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{3.234973in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{3.157211in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{3.372435in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{3.177812in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{3.188452in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{3.195447in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{3.252063in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{3.172435in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{3.198882in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{3.138574in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{3.249889in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{3.296129in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{3.269782in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{3.230061in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{3.196121in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{3.155006in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{3.254738in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{3.151231in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{3.233350in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{3.239895in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{3.309292in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{3.164293in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{3.208396in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{3.136314in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{3.203321in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{3.203928in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{3.238063in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{3.152236in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{3.172602in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{3.152744in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{3.207233in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{3.152242in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{3.186605in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{3.121523in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{3.189136in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{3.145263in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{3.247706in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{3.160163in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{3.204827in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{3.208573in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{3.213483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794001in}{3.176232in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{2.985711in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{2.886634in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{2.854350in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{2.845365in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{2.817823in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{2.839177in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{2.821531in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{3.046828in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{2.912894in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{2.859545in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{2.904109in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{3.004436in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{3.074311in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{2.906377in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{2.903990in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{2.917368in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{3.008585in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{2.987569in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{3.242758in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{2.989773in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{3.030054in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{2.993605in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.037302in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{3.015174in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{3.029233in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{3.037616in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{3.086264in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{3.019672in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{3.028538in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{3.038563in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{3.062344in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{3.042586in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{3.066503in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{3.024433in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{3.067339in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{3.029832in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{3.044769in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{3.048157in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{3.064838in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{3.006865in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{3.149818in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{3.023358in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{3.075222in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{3.031160in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{3.085038in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{3.053077in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{3.082345in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{3.057387in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{3.102825in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{3.056278in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{3.083829in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{3.066236in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{3.060374in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{3.040175in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{3.055753in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{3.072458in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{3.094249in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{3.038398in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{3.078585in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{3.034767in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{3.076132in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{3.079125in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{3.077973in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{3.040971in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{3.073842in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{3.063945in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{3.103374in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{3.053142in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{3.077665in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{3.092486in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{3.061145in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{3.072726in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{3.110223in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{3.052339in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{3.094439in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{3.069962in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{3.101751in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{3.066390in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{3.083077in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{3.056684in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{3.127150in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{3.069785in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{3.104010in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{3.061766in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{3.140531in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{3.036565in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{3.091968in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{3.070250in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{3.076883in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{3.048366in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{3.078415in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{3.035931in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{3.197957in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{3.028049in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{3.081292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794001in}{3.013812in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{2.868585in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{2.827752in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{2.814349in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{2.846920in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{2.850890in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{2.838050in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{2.843064in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{2.848126in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{2.908475in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{2.913174in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{2.923432in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{2.922260in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{2.934055in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{2.953445in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{2.964779in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{2.916308in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{2.949383in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{2.917083in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{2.939857in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{2.937649in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{2.948311in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{2.921146in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{2.943259in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{2.946093in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{2.950453in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{2.939032in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{2.938580in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{2.924567in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{2.940713in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{2.915617in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{2.941025in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{2.912634in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{2.944168in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{2.914989in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{2.934123in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{2.921893in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{2.925106in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{2.916065in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{2.937904in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{2.912605in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{2.926854in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{2.919776in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{2.921380in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{2.928349in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{2.928150in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{2.907172in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{2.929099in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{2.917767in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{2.930478in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{2.925435in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{2.937956in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{2.918224in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{2.919681in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{2.920399in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{2.922693in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{2.917678in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{2.924971in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{2.904024in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{2.909025in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{2.906750in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{2.933949in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{2.912566in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{2.929072in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{2.913312in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{2.925050in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{2.907367in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{2.930001in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{2.918569in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{2.930425in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{2.918979in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{2.928544in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{2.931958in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{2.927350in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{2.922998in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{2.922180in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{2.914032in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{2.928032in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{2.923142in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{2.914339in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{2.923016in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{2.928217in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{2.912233in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{2.919481in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{2.908875in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{2.920354in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{2.911448in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{2.920947in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{2.928706in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{2.928903in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{2.915063in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{2.928530in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{2.913440in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{2.939551in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{2.926457in}}%
\pgfpathlineto{\pgfqpoint{2.590529in}{2.931453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794001in}{2.920505in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{2.870988in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{2.833185in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{2.879799in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{2.827250in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{2.829428in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{2.890100in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{2.848518in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{2.832930in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{2.839387in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{2.856132in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{2.870746in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{2.847095in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{2.865720in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{2.855792in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{2.875381in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{2.867319in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{2.873235in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{2.858251in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{2.864053in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{2.852078in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{2.860501in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{2.847450in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{2.853259in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{2.842851in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{2.848835in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{2.842431in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{2.848241in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{2.846601in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{2.845415in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{2.844719in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{2.852306in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{2.844174in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{2.848746in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{2.845278in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{2.847005in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{2.841860in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{2.845792in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{2.839002in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{2.844810in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{2.839230in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{2.845400in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{2.840816in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{2.844724in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{2.841738in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{2.844427in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{2.839539in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{2.843905in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{2.838781in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{2.842657in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{2.840877in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{2.847246in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{2.840834in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{2.838130in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{2.834476in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{2.846134in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{2.842983in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{2.841233in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{2.838946in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{2.843347in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{2.837781in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{2.840412in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{2.839894in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{2.844544in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{2.841778in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{2.844042in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{2.842466in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{2.841117in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{2.837926in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{2.840798in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{2.838918in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{2.852060in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{2.842298in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{2.843542in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{2.843976in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{2.844417in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{2.836367in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{2.843205in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{2.838618in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{2.837075in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{2.839773in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{2.839303in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{2.838541in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{2.840259in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{2.837207in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{2.838025in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{2.840737in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{2.843296in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{2.839300in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{2.838966in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{2.839076in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{2.840509in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{2.835713in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{2.839375in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{2.833965in}}%
\pgfpathlineto{\pgfqpoint{2.590473in}{2.833491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794001in}{2.842585in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{2.817835in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{2.808418in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{2.816578in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{2.806871in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{2.802087in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{2.806867in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{2.826826in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{2.823714in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{2.841399in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{2.849221in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{2.851965in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{2.838047in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{2.839618in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{2.830037in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{2.828432in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{2.821658in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{2.825302in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{2.821575in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{2.824241in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{2.817799in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{2.819344in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{2.818505in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{2.819269in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{2.816509in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{2.817322in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{2.814741in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{2.817724in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{2.817654in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{2.818020in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{2.814101in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{2.817168in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{2.814866in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{2.817258in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{2.812419in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{2.815879in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{2.814685in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{2.814325in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{2.812090in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{2.815757in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{2.812500in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{2.816178in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{2.813737in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{2.814223in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{2.811965in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{2.815696in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{2.812628in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{2.813067in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{2.812220in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{2.813301in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{2.812399in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{2.813993in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{2.813530in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{2.814260in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{2.814215in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{2.814191in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{2.813410in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{2.812496in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{2.811733in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{2.813452in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{2.811331in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{2.812641in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{2.811219in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{2.812133in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{2.812546in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{2.812941in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{2.812856in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{2.812977in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{2.811212in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{2.814121in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{2.811804in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{2.812799in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{2.811722in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{2.812069in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{2.809991in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{2.812864in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{2.810646in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{2.811273in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{2.811909in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{2.810816in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{2.811159in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{2.811100in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{2.811008in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{2.810750in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{2.810861in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{2.812726in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{2.813064in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{2.811080in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{2.811301in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{2.812416in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{2.813949in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{2.813314in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{2.811452in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{2.811791in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{2.811746in}}%
\pgfpathlineto{\pgfqpoint{2.590459in}{2.811888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704171in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{0.704171in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680433in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.680433in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704171in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.680433in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704171in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{2.680433in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692302in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Leaper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129904in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{3.129904in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.219734in}{2.944224in}}{\pgfqpoint{5.016336in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{3.219734in}{3.808378in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{3.568027in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{3.347414in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{3.049810in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{2.950870in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{3.045444in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{2.944224in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{3.014376in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{3.094567in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{3.165216in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{3.094474in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{3.068215in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{3.057510in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{3.112073in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{3.157926in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{3.220901in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{3.276379in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{3.238703in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{3.301949in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{3.305184in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{3.284078in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{3.290867in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{3.502290in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{3.377768in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{3.362451in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{3.331680in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{3.339560in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{3.300377in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{3.401191in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{3.268353in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{3.388011in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{3.257416in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{3.387143in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{3.328002in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{3.377203in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{3.374684in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{3.417513in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{3.356873in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{3.446617in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{3.343607in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{3.451334in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{3.345438in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{3.457401in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{3.377516in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{3.509675in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{3.413798in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{3.506413in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{3.467678in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{3.542069in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{3.368108in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{3.487722in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{3.379332in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{3.550327in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{3.483228in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{3.538449in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{3.508890in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{3.626090in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{3.484122in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{3.491896in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{3.510649in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{3.588841in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{3.464615in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{3.494560in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{3.555537in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{3.638443in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{3.525213in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{3.617834in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{3.438836in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{3.757429in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{3.605466in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{3.599368in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{3.552133in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{3.688524in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{3.502372in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{3.612768in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{3.563531in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{3.635528in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{3.483631in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{3.815628in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{3.565529in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{3.808035in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{3.582051in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{3.804525in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{3.631411in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{3.645931in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{3.646950in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{3.772859in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{3.583293in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{3.862670in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{3.660201in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{3.821718in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{3.621788in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{3.712758in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{3.671171in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{3.781170in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{3.671822in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{3.776096in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{4.145002in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{4.145002in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{4.021192in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{4.094152in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{3.834202in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{3.960673in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{3.817311in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{3.928654in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{3.830114in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{3.983027in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{4.038688in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{3.995028in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{3.856313in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{3.900071in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{3.839272in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{3.856057in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{3.732630in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{3.937389in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{3.792184in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{3.845280in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{3.952509in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{3.848612in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{3.827191in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{3.844511in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{3.782580in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{3.811079in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{4.327420in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{3.718014in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{3.799913in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{3.769538in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{3.708389in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{3.611652in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{3.684043in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{3.728717in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{3.807558in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{3.720191in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{3.678001in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{3.835741in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{3.725086in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{3.674695in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{3.646095in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{3.539641in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{3.673402in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{3.569239in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{3.688881in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{3.581806in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{3.624653in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{3.511614in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{3.636860in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{3.543125in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{3.589604in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{3.443403in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{3.588960in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{3.497610in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{3.563737in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{3.427941in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{3.512699in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{3.397906in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{3.555462in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{3.441074in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{3.490403in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{3.470216in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{3.487622in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{3.420861in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{3.485286in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{3.315922in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{3.484064in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{3.395912in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{3.436700in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{3.343407in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{3.557693in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{3.473097in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{3.532207in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{3.430748in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{3.525636in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{3.413221in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{3.523333in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{3.376067in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{3.433364in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{3.333452in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{3.415816in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{3.314737in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{3.283180in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{3.232560in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{3.193064in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{3.305276in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{3.170312in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{3.219923in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{3.186840in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{3.318385in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{3.003920in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{3.161584in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{3.069685in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{3.194114in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{3.587987in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{3.808378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.219734in}{2.816370in}}{\pgfqpoint{5.016336in}{3.890053in}}{%
\pgfpathmoveto{\pgfqpoint{3.219734in}{3.481405in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{3.203828in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{2.996322in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{2.935284in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{2.908494in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{2.885527in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{2.822735in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{2.869314in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{2.816370in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{2.968334in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{2.883995in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{2.920932in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{2.920447in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{2.956090in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{2.924197in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{2.960502in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{3.023827in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{3.025123in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{3.058863in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{3.004314in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{3.098527in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{3.071759in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{3.088984in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{3.050744in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{3.124014in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{3.071903in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{3.101929in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{3.028526in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{3.051842in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{3.070875in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{3.096680in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{3.116177in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{3.048506in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{3.066068in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{3.123346in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{3.064091in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{3.128291in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{3.074401in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{3.154636in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{3.073654in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{3.161644in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{3.175448in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{3.128337in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{3.103779in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{3.135012in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{3.162845in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{3.188533in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{3.145284in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{3.187962in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{3.145040in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{3.312149in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{3.149680in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{3.248670in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{3.202485in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{3.245798in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{3.147446in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{3.252759in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{3.229460in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{3.316870in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{3.174259in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{3.261857in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{3.233795in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{3.216042in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{3.285451in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{3.285331in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{3.190943in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{3.326356in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{3.234298in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{3.264114in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{3.279008in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{3.318163in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{3.234046in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{3.235008in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{3.304884in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{3.290168in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{3.274368in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{3.347537in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{3.387346in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{3.393897in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{3.097592in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{3.279897in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{3.293140in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{3.370042in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{3.322669in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{3.332922in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{3.351118in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{3.346384in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{3.305177in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{3.360515in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{3.288732in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{3.379047in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{3.316540in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{3.416053in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{3.266693in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{3.276548in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{3.432907in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{3.407885in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{3.495588in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{3.495588in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{3.681690in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{3.717824in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{3.442006in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{3.629791in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{3.448838in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{3.477496in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{3.469219in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{3.437873in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{3.522299in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{3.464991in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{3.391518in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{3.461227in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{3.418278in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{3.402946in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{3.392179in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{3.476930in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{3.890053in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{3.525463in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{3.476087in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{3.460277in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{3.387983in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{3.493965in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{3.396507in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{3.466095in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{3.390408in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{3.492911in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{3.396587in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{3.450596in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{3.381740in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{3.501462in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{3.330281in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{3.413275in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{3.349074in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{3.470064in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{3.342381in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{3.436930in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{3.342622in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{3.404596in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{3.304204in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{3.355163in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{3.222208in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{3.356032in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{3.241074in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{3.303126in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{3.297502in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{3.352132in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{3.261126in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{3.208758in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{3.225781in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{3.349609in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{3.283460in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{3.217807in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{3.266084in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{3.292551in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{3.226824in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{3.205197in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{3.211381in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{3.210420in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{3.174841in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{3.219316in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{3.113420in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{3.199305in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{3.107492in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{3.228603in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{3.162520in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{3.199012in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{3.137547in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{3.162896in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{3.116053in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{3.150341in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{3.106496in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{3.218259in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{3.178306in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{3.204520in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{3.113293in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{3.143308in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{3.058337in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{3.090433in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{3.081318in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{3.027764in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{3.016680in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{2.985324in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{2.974303in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{2.957987in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{2.983098in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{3.014525in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{3.017762in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{2.966194in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{3.039617in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{2.918080in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{2.928537in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{2.935045in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{2.975347in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{3.349580in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{3.481405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.219734in}{2.750579in}}{\pgfqpoint{5.016262in}{3.220402in}}{%
\pgfpathmoveto{\pgfqpoint{3.219734in}{3.220402in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{3.103874in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{2.990958in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{2.793545in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{2.764613in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{2.754548in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{2.750579in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{2.764306in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{2.787257in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{2.800504in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{2.787447in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{2.793742in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{2.783658in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{2.783455in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{2.784286in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{2.775394in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{2.815226in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{2.797690in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{2.803991in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{2.808679in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{2.815318in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{2.810845in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{2.833854in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{2.839966in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{2.894521in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{2.874337in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{2.922563in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{2.893570in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{2.907862in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{2.900688in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{2.888963in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{2.872063in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{2.929052in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{2.935072in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{2.934338in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{2.904272in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{2.944020in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{2.907424in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{2.952137in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{2.902153in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{2.949133in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{2.920575in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{2.972702in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{2.921385in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{2.931521in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{2.941198in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{2.969478in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{2.919855in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{2.979014in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{2.934129in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{3.002472in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{2.980345in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{3.011767in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{3.004364in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{3.030987in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{2.951661in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{3.025915in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{2.938007in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{2.992264in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{2.970424in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{3.070388in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{2.962151in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{3.027469in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{3.007480in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{3.027455in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{3.023711in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{3.085518in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{2.962202in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{3.034591in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{3.030994in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{3.059698in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{3.042899in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{3.069282in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{3.052114in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{3.066265in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{3.045638in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{3.060983in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{2.982099in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{3.071959in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{3.030235in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{3.049461in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{3.022310in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{3.064149in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{3.018788in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{3.074848in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{3.057005in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{3.165115in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{3.063532in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{3.075486in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{3.082133in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{3.108758in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{3.040494in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{3.117746in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{3.041486in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{3.109250in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{3.055317in}}%
\pgfpathlineto{\pgfqpoint{5.016262in}{3.002773in}}%
\pgfpathlineto{\pgfqpoint{5.016262in}{3.102048in}}%
\pgfpathlineto{\pgfqpoint{5.016262in}{3.102048in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{3.129669in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{3.113025in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{3.121197in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{3.149484in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{3.126799in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{3.146635in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{3.124221in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{3.158386in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{3.162061in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{3.190775in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{3.143566in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{3.115135in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{3.117683in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{3.189997in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{3.124744in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{3.123859in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{3.041787in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{3.162141in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{3.137697in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{3.130514in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{3.113536in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{3.120414in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{3.119126in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{3.117104in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{3.100209in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{3.180976in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{3.068205in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{3.181083in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{3.109867in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{3.097548in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{3.060854in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{3.123022in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{3.107495in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{3.096183in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{3.071155in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{3.151464in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{3.089856in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{3.091935in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{3.055353in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{3.109706in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{3.052136in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{3.125934in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{3.050118in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{3.060383in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{3.050663in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{3.106747in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{2.993461in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{3.057695in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{3.035241in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{3.055538in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{3.014195in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{3.043978in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{2.992956in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{3.049814in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{2.980047in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{2.987662in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{2.990275in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{3.002772in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{2.952483in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{2.973720in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{2.946676in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{2.997726in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{2.963051in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{2.986767in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{2.957147in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{2.976338in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{2.949885in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{2.944731in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{2.965510in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{2.951038in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{2.967018in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{2.928756in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{2.940225in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{2.966298in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{2.992426in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{2.904924in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{2.845432in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{2.860131in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{2.838925in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{2.849507in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{2.860842in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{2.833713in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{2.802632in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{2.791497in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{2.808901in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{2.801208in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{2.825290in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{2.806865in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{2.802470in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{2.773180in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{2.806364in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{2.808604in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{2.900993in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{3.065156in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{3.220402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.219734in}{2.735324in}}{\pgfqpoint{5.016206in}{3.273054in}}{%
\pgfpathmoveto{\pgfqpoint{3.219734in}{2.973252in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{2.832007in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{2.800318in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{2.741224in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{2.740505in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{2.743767in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{2.735324in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{2.737060in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{2.735684in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{2.741699in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{2.739675in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{2.737859in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{2.742016in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{2.748713in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{2.741897in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{2.748031in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{2.746786in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{2.747296in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{2.754886in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{2.747402in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{2.758230in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{2.760845in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{2.771884in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{2.767333in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{2.784075in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{2.784425in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{2.794136in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{2.782722in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{2.811461in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{2.789057in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{2.805768in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{2.801895in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{2.795284in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{2.802317in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{2.799979in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{2.805511in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{2.803454in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{2.819147in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{2.810418in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{2.807730in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{2.811523in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{2.803470in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{2.815690in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{2.813758in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{2.815602in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{2.826129in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{2.827543in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{2.823864in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{2.833647in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{2.823011in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{2.829555in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{2.817390in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{2.842861in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{2.825956in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{2.843136in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{2.825083in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{2.856497in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{2.838311in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{2.860032in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{2.831984in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{2.862608in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{2.849617in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{2.877554in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{2.856102in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{2.867954in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{2.860008in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{2.868539in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{2.854789in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{2.875044in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{2.861239in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{2.871968in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{2.882559in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{2.874252in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{2.859130in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{2.891683in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{2.889474in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{2.889571in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{2.895414in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{2.887588in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{2.896474in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{2.881461in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{2.938608in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{2.858642in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{2.911344in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{2.877673in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{2.912242in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{2.896741in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{2.892435in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{2.884791in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{2.905178in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{2.884764in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{2.902388in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{2.882998in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{2.881439in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{2.908510in}}%
\pgfpathlineto{\pgfqpoint{5.016206in}{2.838476in}}%
\pgfpathlineto{\pgfqpoint{5.016206in}{3.273054in}}%
\pgfpathlineto{\pgfqpoint{5.016206in}{3.273054in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{2.927499in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{3.020212in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{2.933054in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{2.971572in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{2.916859in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{3.020264in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{2.960061in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{3.007245in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{2.902928in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{2.945412in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{2.942122in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{2.968037in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{2.931913in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{2.991172in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{2.921587in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{2.971974in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{2.937908in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{2.952861in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{2.912349in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{2.950082in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{2.925090in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{2.923651in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{2.913311in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{2.909800in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{2.894789in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{2.936694in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{2.912496in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{2.929710in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{2.911468in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{2.923865in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{2.907553in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{2.938507in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{2.900446in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{2.922239in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{2.914635in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{2.917269in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{2.896590in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{2.911724in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{2.879810in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{2.909600in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{2.896586in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{2.912130in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{2.899396in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{2.881216in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{2.878654in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{2.876523in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{2.866064in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{2.880559in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{2.873059in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{2.890028in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{2.836579in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{2.858628in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{2.860961in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{2.863264in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{2.839569in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{2.846439in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{2.831465in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{2.839390in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{2.840161in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{2.819165in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{2.811512in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{2.842278in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{2.819586in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{2.821068in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{2.817439in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{2.825966in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{2.820369in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{2.813532in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{2.807188in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{2.816276in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{2.805104in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{2.822887in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{2.816823in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{2.814755in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{2.806539in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{2.806484in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{2.777505in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{2.778039in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{2.772941in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{2.768689in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{2.764546in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{2.763526in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{2.757783in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{2.765916in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{2.751043in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{2.747777in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{2.746283in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{2.747526in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{2.742772in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{2.742390in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{2.748174in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{2.746354in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{2.760431in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{2.866468in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{2.973252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.219734in}{2.726920in}}{\pgfqpoint{5.016192in}{2.872281in}}{%
\pgfpathmoveto{\pgfqpoint{3.219734in}{2.799494in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{2.774122in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{2.746437in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{2.728597in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{2.727337in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{2.727793in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{2.729616in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{2.730592in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{2.731233in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{2.731416in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{2.732159in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{2.731601in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{2.731985in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{2.730979in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{2.733948in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{2.732926in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{2.732862in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{2.739410in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{2.738677in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{2.738185in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{2.740359in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{2.743612in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{2.740666in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{2.748201in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{2.749066in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{2.748426in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{2.748598in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{2.753369in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{2.756241in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{2.758850in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{2.755198in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{2.768420in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{2.767928in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{2.766086in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{2.766939in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{2.772020in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{2.765158in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{2.770768in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{2.767838in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{2.776236in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{2.777688in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{2.777409in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{2.773736in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{2.785668in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{2.778092in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{2.778133in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{2.774005in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{2.780205in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{2.779457in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{2.788817in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{2.785663in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{2.787518in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{2.786455in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{2.790519in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{2.796173in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{2.799778in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{2.781840in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{2.801765in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{2.788161in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{2.802203in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{2.797301in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{2.803760in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{2.805635in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{2.818518in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{2.800517in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{2.812922in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{2.793942in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{2.812356in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{2.804241in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{2.814664in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{2.808227in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{2.814884in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{2.807352in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{2.817519in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{2.813148in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{2.821080in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{2.821172in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{2.817377in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{2.814873in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{2.820837in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{2.805897in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{2.816240in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{2.801059in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{2.823185in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{2.822573in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{2.818347in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{2.823666in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{2.828109in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{2.820816in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{2.827787in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{2.816617in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{2.820629in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{2.830258in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{2.814250in}}%
\pgfpathlineto{\pgfqpoint{5.016192in}{2.813963in}}%
\pgfpathlineto{\pgfqpoint{5.016192in}{2.872246in}}%
\pgfpathlineto{\pgfqpoint{5.016192in}{2.872246in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{2.840866in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{2.849762in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{2.839460in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{2.843928in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{2.856842in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{2.852077in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{2.838329in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{2.870207in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{2.842793in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{2.855171in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{2.840967in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{2.872281in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{2.831570in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{2.838446in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{2.835025in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{2.851263in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{2.824170in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{2.820960in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{2.831009in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{2.837061in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{2.825076in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{2.832193in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{2.829708in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{2.830986in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{2.816719in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{2.845277in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{2.836148in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{2.839924in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{2.821107in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{2.835634in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{2.812877in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{2.820748in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{2.810295in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{2.835515in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{2.802014in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{2.822323in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{2.810013in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{2.821384in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{2.806859in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{2.823467in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{2.806876in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{2.812160in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{2.787989in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{2.798597in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{2.786604in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{2.805975in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{2.800245in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{2.797656in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{2.794955in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{2.799377in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{2.793561in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{2.786959in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{2.779455in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{2.785053in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{2.783179in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{2.780257in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{2.774182in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{2.776199in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{2.776618in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{2.784095in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{2.778694in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{2.779256in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{2.780534in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{2.778546in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{2.778832in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{2.784576in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{2.779770in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{2.779209in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{2.767928in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{2.776244in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{2.765992in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{2.772618in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{2.759700in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{2.756593in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{2.749568in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{2.754633in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{2.749221in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{2.755097in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{2.754519in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{2.739743in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{2.739690in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{2.735817in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{2.732536in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{2.735516in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{2.733324in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{2.732842in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{2.733007in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{2.734510in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{2.732562in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{2.733298in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{2.733273in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{2.732693in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{2.732767in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{2.756778in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{2.799494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200697in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108445in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016192in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129904in}{2.725380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763773in, y=2.686800in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129904in}{3.251019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763773in, y=3.212439in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129904in}{3.776659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763773in, y=3.738079in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129904in}{4.302298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763773in, y=4.263718in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{3.688203in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{3.467701in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{3.121962in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{3.010277in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{3.103514in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{2.974072in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{3.166380in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{3.140703in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{3.192570in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{3.132393in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{3.186745in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{3.125287in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{3.172317in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{3.220553in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{3.267819in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{3.346098in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{3.286078in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{3.367657in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{3.340626in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{3.403706in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{3.352044in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{3.513963in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{3.404258in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{3.447329in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{3.402388in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{3.448627in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{3.321892in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{3.418945in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{3.332132in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{3.436038in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{3.286669in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{3.436214in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{3.374432in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{3.432413in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{3.422450in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{3.453958in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{3.398973in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{3.501040in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{3.370757in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{3.482017in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{3.386690in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{3.510569in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{3.437563in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{3.549317in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{3.428600in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{3.548008in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{3.505401in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{3.589465in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{3.439861in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{3.556188in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{3.480569in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{3.619604in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{3.526234in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{3.605925in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{3.524265in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{3.636093in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{3.579409in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{3.608491in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{3.673195in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{3.633421in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{3.592403in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{3.651059in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{3.642127in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{3.661243in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{3.568433in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{3.663111in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{3.604187in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{3.778671in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{3.661740in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{3.963394in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{3.681606in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{3.735552in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{3.673441in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{3.719980in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{3.706071in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{3.794019in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{3.940447in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{3.830454in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{3.678856in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{3.872712in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{3.657340in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{3.830291in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{3.735341in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{3.773001in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{3.751631in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{3.883943in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{3.810991in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{3.922849in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{3.745158in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{3.875186in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{3.719549in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{3.836716in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{3.752687in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{3.937661in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{3.846507in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{3.960549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{3.342616in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{3.172951in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{2.955315in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{2.921770in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{2.907032in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{2.870408in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{2.954465in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{2.891282in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{2.993048in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{2.949260in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{2.952015in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{2.939217in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{2.965197in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{2.954761in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{2.988591in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{3.025795in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{3.053220in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{3.074648in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{3.031325in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{3.120917in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{3.092526in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{3.146752in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{3.114525in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{3.171137in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{3.089199in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{3.126135in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{3.072290in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{3.107369in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{3.104211in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{3.147846in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{3.139348in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{3.138555in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{3.086780in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{3.161326in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{3.088756in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{3.173804in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{3.124621in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{3.182528in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{3.142517in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{3.183421in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{3.201136in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{3.210444in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{3.184932in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{3.176410in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{3.223152in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{3.269071in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{3.185533in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{3.198360in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{3.203083in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{3.332141in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{3.223591in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{3.275898in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{3.221779in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{3.300915in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{3.184827in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{3.303961in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{3.266832in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{3.360733in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{3.258441in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{3.349394in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{3.288088in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{3.343053in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{3.317262in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{3.349303in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{3.260612in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{3.413909in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{3.308019in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{3.357355in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{3.337797in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{3.405537in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{3.312227in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{3.350552in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{3.350695in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{3.392066in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{3.331176in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{3.403907in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{3.431716in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{3.459680in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{3.493823in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{3.378414in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{3.342659in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{3.386494in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{3.370473in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{3.397074in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{3.371318in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{3.405687in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{3.413738in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{3.399194in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{3.378975in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{3.428271in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{3.382689in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{3.522922in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{3.354349in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{3.497186in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{3.557299in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{3.451736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{3.162138in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{3.028057in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{2.847269in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{2.786608in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{2.780456in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{2.761880in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{2.783388in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{2.797061in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{2.812897in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{2.794327in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{2.801322in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{2.787578in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{2.793044in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{2.809000in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{2.818118in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{2.832366in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{2.818307in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{2.832061in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{2.827055in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{2.860121in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{2.901636in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{2.900076in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{2.890095in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{2.911638in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{2.920677in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{2.936801in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{2.929540in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{2.926296in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{2.925287in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{2.932651in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{2.914605in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{2.957909in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{2.949062in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{2.966032in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{2.925474in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{2.958870in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{2.929954in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{2.977455in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{2.946214in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{2.968397in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{2.950311in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{3.011258in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{2.957170in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{2.987749in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{2.977696in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{3.012508in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{2.977548in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{3.018354in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{2.963795in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{3.054610in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{3.015504in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{3.036075in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{3.027241in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{3.078461in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{3.001898in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{3.067810in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{2.996680in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{3.042100in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{3.030140in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{3.110926in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{3.016653in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{3.061826in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{3.057488in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{3.075238in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{3.042282in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{3.091533in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{3.036035in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{3.107837in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{3.049600in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{3.120337in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{3.071554in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{3.093193in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{3.085620in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{3.093339in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{3.079587in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{3.095749in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{3.059898in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{3.117050in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{3.036011in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{3.086660in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{3.073527in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{3.127073in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{3.068236in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{3.094992in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{3.100285in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{3.177945in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{3.112797in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{3.116936in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{3.103177in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{3.127696in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{3.083646in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{3.133615in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{3.081342in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{3.111138in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{3.092493in}}%
\pgfpathlineto{\pgfqpoint{5.016262in}{3.052411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{2.902630in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{2.833393in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{2.750827in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{2.743429in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{2.745970in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{2.738857in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{2.739916in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{2.741605in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{2.743991in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{2.743726in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{2.744451in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{2.753966in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{2.753248in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{2.752712in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{2.756288in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{2.757737in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{2.760118in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{2.766462in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{2.762454in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{2.782357in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{2.783692in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{2.793320in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{2.792078in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{2.803481in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{2.794765in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{2.805206in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{2.794955in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{2.812496in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{2.804713in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{2.815867in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{2.809667in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{2.808176in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{2.810952in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{2.821129in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{2.808511in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{2.811309in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{2.829654in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{2.824904in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{2.819598in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{2.828981in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{2.821520in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{2.839477in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{2.837360in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{2.837115in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{2.831354in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{2.858786in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{2.848461in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{2.857103in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{2.844537in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{2.853039in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{2.848022in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{2.862039in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{2.862676in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{2.877633in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{2.860835in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{2.883049in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{2.859060in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{2.885878in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{2.864287in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{2.889938in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{2.882126in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{2.899896in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{2.878274in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{2.903231in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{2.883780in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{2.896202in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{2.883129in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{2.902377in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{2.886867in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{2.904331in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{2.888674in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{2.892026in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{2.886220in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{2.907667in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{2.907282in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{2.919827in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{2.903881in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{2.920225in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{2.912682in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{2.934224in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{2.901524in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{2.964890in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{2.895277in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{2.939691in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{2.909897in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{2.928827in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{2.899835in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{2.949840in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{2.922426in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{2.962721in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{2.900811in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{2.936980in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{2.908026in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{2.950826in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{2.918004in}}%
\pgfpathlineto{\pgfqpoint{5.016206in}{3.055765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{2.786808in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{2.751607in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{2.730682in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{2.730015in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{2.730097in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{2.730545in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{2.731089in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{2.732551in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{2.732120in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{2.732129in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{2.732742in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{2.733559in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{2.732260in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{2.733398in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{2.736819in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{2.736335in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{2.743690in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{2.747253in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{2.743949in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{2.746409in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{2.744964in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{2.750103in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{2.750183in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{2.760410in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{2.757529in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{2.762335in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{2.758263in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{2.766289in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{2.768006in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{2.771713in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{2.767015in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{2.773483in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{2.774231in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{2.772671in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{2.772816in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{2.778057in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{2.770888in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{2.773484in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{2.771010in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{2.778246in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{2.780433in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{2.781231in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{2.776595in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{2.786313in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{2.785826in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{2.788755in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{2.784480in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{2.788931in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{2.789851in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{2.797396in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{2.786133in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{2.793058in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{2.787222in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{2.801340in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{2.801524in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{2.811623in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{2.794349in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{2.811575in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{2.799087in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{2.812263in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{2.799658in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{2.819638in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{2.807965in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{2.819633in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{2.806697in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{2.824278in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{2.807524in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{2.826140in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{2.820194in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{2.829970in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{2.812473in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{2.822935in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{2.818530in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{2.824856in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{2.819112in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{2.829070in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{2.826091in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{2.819168in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{2.819521in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{2.836050in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{2.820461in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{2.827343in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{2.816315in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{2.847733in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{2.831770in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{2.836759in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{2.833229in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{2.849158in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{2.829573in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{2.839932in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{2.836729in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{2.837718in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{2.830045in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{2.840010in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{2.827558in}}%
\pgfpathlineto{\pgfqpoint{5.016192in}{2.843104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129904in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{3.129904in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106166in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129904in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129904in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.118035in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Maze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.531899in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.531899in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{5.555637in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.645467in}{2.726920in}}{\pgfqpoint{7.442069in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{5.645467in}{2.853124in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{2.797606in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{2.769523in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{2.799505in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{2.846870in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{2.936766in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{3.012063in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{3.016727in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{3.000019in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{3.024481in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{3.013175in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{3.016134in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{3.032607in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{3.026341in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{3.026540in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{3.029284in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{3.036543in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{3.000360in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{3.039646in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{2.992935in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{3.006695in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{3.011211in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{3.027083in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{3.006067in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{3.023936in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{3.018823in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{3.042587in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{3.030463in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{3.032041in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{3.010785in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{3.002142in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{3.012734in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{3.033365in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{2.984002in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{3.030897in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{2.988271in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{3.021077in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{3.045920in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{3.006739in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{3.041372in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{3.006672in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{3.029591in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{3.007186in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{3.022913in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{3.009158in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{3.026444in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{3.012715in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{3.023573in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{2.987461in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{3.014351in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{2.965746in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{3.026665in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{2.951086in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{3.026094in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{3.009443in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{3.011793in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{2.981115in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{3.018429in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{3.024849in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{3.019375in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{3.011270in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{3.022036in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{3.000351in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{2.986931in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{2.960760in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{2.995189in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{2.979288in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{3.010754in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{2.985523in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{3.007383in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{2.984499in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{3.021676in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{2.989767in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{3.016263in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{2.986542in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{3.003576in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{2.967893in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{2.986047in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{2.973142in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{3.008545in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{2.978612in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{2.996877in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{2.979509in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{2.962504in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{2.961114in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{2.941032in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{2.952777in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{2.961064in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{2.950467in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{2.943557in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{2.955812in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{2.963675in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{2.987599in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{2.891318in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{2.974594in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{3.000279in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{3.000279in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{3.351658in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{3.010830in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{2.990151in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{3.055492in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{2.993956in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{3.043611in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{3.035186in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{3.044168in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{2.972143in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{2.980347in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{2.988650in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{3.012533in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{3.036154in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{2.996317in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{3.021303in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{2.991859in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{3.039284in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{2.985826in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{3.016540in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{3.007151in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{3.046351in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{3.008830in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{3.063337in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{3.042639in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{3.059361in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{3.020600in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{3.034185in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{3.009119in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{3.022258in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{3.020470in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{3.048371in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{3.021118in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{3.068425in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{3.017527in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{3.054966in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{3.044035in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{3.037971in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{3.021712in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{3.037323in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{3.025917in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{3.045491in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{3.201154in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{3.068616in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{3.050553in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{3.054093in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{3.086964in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{3.063731in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{3.038570in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{3.055288in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{3.033185in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{3.066438in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{3.033320in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{3.060502in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{3.043612in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{3.072922in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{3.046937in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{3.067540in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{3.041927in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{3.099292in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{3.077132in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{3.079510in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{3.042242in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{3.060155in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{3.053642in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{3.094564in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{3.039329in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{3.067123in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{3.074214in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{3.069592in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{3.040326in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{3.067922in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{3.042636in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{3.044400in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{3.037507in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{3.060765in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{3.043833in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{3.073159in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{3.058254in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{3.071347in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{3.034029in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{3.072454in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{3.033533in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{3.064559in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{3.027785in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{3.077635in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{3.048787in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{3.051906in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{3.062272in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{3.028203in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{3.040421in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{2.987254in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{2.856585in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{2.843207in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{2.853124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.645467in}{2.790031in}}{\pgfqpoint{7.442069in}{3.036681in}}{%
\pgfpathmoveto{\pgfqpoint{5.645467in}{2.839039in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{2.798482in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{2.790031in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{2.816014in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{2.854433in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{3.016135in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{2.985768in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{3.002639in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{2.977250in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{2.973664in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{2.960375in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{2.964033in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{2.961418in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{2.966638in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{2.976412in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{2.979104in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{2.986756in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{2.986146in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{2.973508in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{2.967358in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{2.971342in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{2.950098in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{2.966092in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{2.952771in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{2.971744in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{2.945471in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{2.964337in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{2.941698in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{2.970310in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{2.948473in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{2.959075in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{2.954805in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{2.977485in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{2.969583in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{2.961703in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{2.943625in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{2.955105in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{2.933145in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{2.961863in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{2.949880in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{2.937886in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{2.950272in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{2.962778in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{2.933681in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{2.941847in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{2.934117in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{2.941966in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{2.928809in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{2.947856in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{2.919039in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{2.943137in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{2.942116in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{2.947961in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{2.922706in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{2.935458in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{2.908077in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{2.926705in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{2.926188in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{2.928465in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{2.913456in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{2.927138in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{2.925775in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{2.931026in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{2.926486in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{2.922559in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{2.916790in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{2.926217in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{2.926885in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{2.935114in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{2.927989in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{2.931886in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{2.924947in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{2.932836in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{2.893571in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{2.892184in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{2.883462in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{2.908068in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{2.915849in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{2.908674in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{2.906179in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{2.917953in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{2.918116in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{2.927130in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{2.906790in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{2.924698in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{2.892009in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{2.909478in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{2.899636in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{2.915967in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{2.890964in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{2.922219in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{2.903180in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{2.901126in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{2.894002in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{2.933207in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{2.904728in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{2.894370in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{2.924509in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{2.924509in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{2.952785in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{2.956270in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{2.924160in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{2.929796in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{2.923871in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{2.951708in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{2.931075in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{2.944471in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{2.910386in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{2.913393in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{2.917004in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{2.952333in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{2.930599in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{2.957583in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{2.927092in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{2.930329in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{2.920790in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{2.929657in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{2.930944in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{2.947218in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{2.923683in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{3.030737in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{3.023902in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{2.950755in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{2.930791in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{2.965462in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{2.942068in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{2.955001in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{2.933311in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{2.934357in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{2.928471in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{2.954932in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{2.932499in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{2.952002in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{2.952178in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{2.943039in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{2.936432in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{2.950830in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{2.966382in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{2.974316in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{2.932968in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{2.978466in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{2.951152in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{2.976133in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{2.951725in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{2.993618in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{2.955224in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{2.971320in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{2.964620in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{2.967906in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{2.957808in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{2.970057in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{2.960606in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{2.972612in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{2.961977in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{2.973106in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{2.974932in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{2.974535in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{2.969575in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{2.977862in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{2.985183in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{2.986384in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{2.973492in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{2.989621in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{2.983731in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{2.980002in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{2.981603in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{3.009472in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{2.961162in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{2.989196in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{2.987665in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{3.001324in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{2.999079in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{3.012945in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{2.985005in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{3.005640in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{2.978265in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{2.994257in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{2.993216in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{3.033327in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{3.002750in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{2.979420in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{2.999209in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{3.003967in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{3.014354in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{3.023667in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{3.007818in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{3.008263in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{3.036681in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{2.998185in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{3.030341in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{3.007363in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{2.867241in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{2.821823in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{2.839039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.645467in}{2.765344in}}{\pgfqpoint{7.441994in}{3.032635in}}{%
\pgfpathmoveto{\pgfqpoint{5.645467in}{2.802421in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{2.777485in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{2.765344in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{2.798690in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{2.810810in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{2.911790in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{2.907621in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{2.917519in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{2.911035in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{2.907800in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{2.894236in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{2.904122in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{2.908263in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{2.915226in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{2.922471in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{2.918800in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{2.917637in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{2.907190in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{2.907591in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{2.902810in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{2.924127in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{2.891305in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{2.906210in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{2.888106in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{2.880021in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{2.882448in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{2.879828in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{2.875974in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{2.878803in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{2.880107in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{2.880352in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{2.870081in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{2.880088in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{2.859391in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{2.859052in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{2.860192in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{2.861302in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{2.861486in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{2.866344in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{2.849758in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{2.858448in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{2.858864in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{2.858344in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{2.863505in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{2.864656in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{2.853256in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{2.862664in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{2.846781in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{2.857546in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{2.848914in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{2.855604in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{2.838326in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{2.863219in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{2.848672in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{2.862095in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{2.842501in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{2.854924in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{2.847508in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{2.857589in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{2.849865in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{2.855090in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{2.842501in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{2.851144in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{2.850078in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{2.841630in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{2.838990in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{2.843090in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{2.840329in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{2.851665in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{2.842838in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{2.845052in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{2.828620in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{2.838482in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{2.848124in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{2.839648in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{2.828392in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{2.837920in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{2.837295in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{2.844276in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{2.833387in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{2.853149in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{2.835456in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{2.847555in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{2.828038in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{2.839760in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{2.834856in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{2.836896in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{2.836729in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{2.839034in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{2.831703in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{2.834096in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{2.826933in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{2.836474in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{2.823861in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{2.834366in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{2.823704in}}%
\pgfpathlineto{\pgfqpoint{7.441994in}{2.840561in}}%
\pgfpathlineto{\pgfqpoint{7.441994in}{2.868719in}}%
\pgfpathlineto{\pgfqpoint{7.441994in}{2.868719in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{2.852472in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{2.842614in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{2.871905in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{2.853941in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{2.844619in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{2.855844in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{2.849294in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{2.856952in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{2.843539in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{2.857193in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{2.841069in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{2.856959in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{2.848017in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{2.856746in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{2.853891in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{2.857827in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{2.846850in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{2.866387in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{2.845504in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{2.856732in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{2.846345in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{2.872818in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{2.855069in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{2.855880in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{2.859027in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{2.856367in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{2.849754in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{2.861795in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{2.849898in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{2.851817in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{2.856800in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{2.872195in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{2.854339in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{2.856775in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{2.852481in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{2.872086in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{2.857061in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{2.873632in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{2.864503in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{2.862765in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{2.852343in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{2.875805in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{2.869197in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{2.869064in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{2.865177in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{2.868936in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{2.860046in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{2.878924in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{2.853701in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{2.875156in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{2.862599in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{2.888542in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{2.872298in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{2.892813in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{2.875113in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{2.887804in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{2.889695in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{2.884385in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{2.877107in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{2.897198in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{2.879167in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{2.887044in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{2.881562in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{2.896953in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{2.887993in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{2.909271in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{2.894447in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{2.917867in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{2.905818in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{2.899939in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{2.899722in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{2.902142in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{2.902593in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{2.916787in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{2.899326in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{2.934643in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{2.915306in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{2.927757in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{2.935328in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{2.948782in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{2.937942in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{2.955490in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{2.949773in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{2.920581in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{2.911350in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{2.930108in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{2.913694in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{2.942687in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{2.957738in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{2.950941in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{2.942299in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{3.032635in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{2.892139in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{2.784821in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{2.802421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.645467in}{2.771550in}}{\pgfqpoint{7.441939in}{2.965301in}}{%
\pgfpathmoveto{\pgfqpoint{5.645467in}{2.786533in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{2.776776in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{2.771550in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{2.805054in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{2.948815in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{2.878115in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{2.882076in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{2.846092in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{2.848955in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{2.847944in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{2.848469in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{2.822667in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{2.829133in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{2.828247in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{2.820588in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{2.829509in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{2.815224in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{2.828990in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{2.819772in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{2.813134in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{2.820391in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{2.810834in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{2.819557in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{2.819741in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{2.803755in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{2.809302in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{2.815484in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{2.805780in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{2.807028in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{2.806765in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{2.814526in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{2.802203in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{2.804657in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{2.801875in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{2.803323in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{2.805919in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{2.807164in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{2.799320in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{2.809911in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{2.798878in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{2.798487in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{2.796695in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{2.801562in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{2.792763in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{2.800855in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{2.797093in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{2.797643in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{2.796612in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{2.794133in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{2.790598in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{2.793070in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{2.791773in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{2.793305in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{2.792441in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{2.798057in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{2.790257in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{2.790400in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{2.788759in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{2.793898in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{2.792242in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{2.798170in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{2.789781in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{2.796255in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{2.792382in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{2.792632in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{2.788199in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{2.792318in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{2.791254in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{2.796698in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{2.789573in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{2.790033in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{2.788327in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{2.793146in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{2.784188in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{2.786384in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{2.786701in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{2.790585in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{2.787140in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{2.787404in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{2.784971in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{2.787934in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{2.786678in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{2.788703in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{2.789269in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{2.788680in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{2.785733in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{2.790922in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{2.788412in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{2.788328in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{2.782098in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{2.788319in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{2.782477in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{2.784456in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{2.782836in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{2.787244in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{2.781804in}}%
\pgfpathlineto{\pgfqpoint{7.441939in}{2.783457in}}%
\pgfpathlineto{\pgfqpoint{7.441939in}{2.791965in}}%
\pgfpathlineto{\pgfqpoint{7.441939in}{2.791965in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{2.788727in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{2.792851in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{2.785972in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{2.793721in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{2.792510in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{2.789821in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{2.792564in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{2.796854in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{2.792916in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{2.792267in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{2.791796in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{2.792622in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{2.792744in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{2.792836in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{2.791761in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{2.794339in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{2.788737in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{2.791783in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{2.790220in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{2.794013in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{2.790267in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{2.789016in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{2.800774in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{2.793811in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{2.799446in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{2.802736in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{2.792483in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{2.801006in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{2.795714in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{2.800218in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{2.794907in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{2.799424in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{2.799170in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{2.800914in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{2.803378in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{2.802869in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{2.801694in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{2.797138in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{2.798827in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{2.795708in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{2.795592in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{2.801579in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{2.797766in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{2.806285in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{2.797097in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{2.805566in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{2.798870in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{2.802607in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{2.800547in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{2.810324in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{2.805559in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{2.812867in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{2.807470in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{2.817899in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{2.810983in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{2.813418in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{2.823241in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{2.818187in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{2.816120in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{2.814861in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{2.810172in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{2.811110in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{2.822655in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{2.822502in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{2.821360in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{2.836005in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{2.821066in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{2.828131in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{2.819868in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{2.834268in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{2.819617in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{2.819666in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{2.826452in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{2.843234in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{2.822762in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{2.826893in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{2.833127in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{2.842803in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{2.833968in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{2.857739in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{2.830828in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{2.863036in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{2.844702in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{2.850471in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{2.846964in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{2.857845in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{2.871795in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{2.884325in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{2.874293in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{2.894197in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{2.896883in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{2.965301in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{2.807644in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{2.787171in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{2.786533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.645467in}{2.764868in}}{\pgfqpoint{7.441925in}{2.879690in}}{%
\pgfpathmoveto{\pgfqpoint{5.645467in}{2.770155in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{2.766986in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{2.764868in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{2.780203in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{2.863871in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{2.816027in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{2.803348in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{2.799697in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{2.797523in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{2.787775in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{2.790707in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{2.794842in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{2.791162in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{2.788642in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{2.781882in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{2.784167in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{2.780351in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{2.784465in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{2.777653in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{2.784082in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{2.778488in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{2.781878in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{2.779107in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{2.776742in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{2.776070in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{2.778043in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{2.775866in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{2.777750in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{2.773719in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{2.776337in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{2.775197in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{2.776305in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{2.774288in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{2.775201in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{2.773788in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{2.774559in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{2.774231in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{2.773557in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{2.770917in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{2.773744in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{2.773029in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{2.773510in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{2.772701in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{2.773103in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{2.772840in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{2.772738in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{2.770483in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{2.772139in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{2.771468in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{2.771567in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{2.772197in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{2.770036in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{2.772260in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{2.769643in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{2.771197in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{2.771625in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{2.771833in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{2.769839in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{2.771300in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{2.770657in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{2.770511in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{2.770644in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{2.771254in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{2.770857in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{2.769373in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{2.771321in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{2.771825in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{2.770737in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{2.770000in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{2.770419in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{2.770267in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{2.770955in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{2.770214in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{2.770047in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{2.769802in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{2.769990in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{2.771486in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{2.769965in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{2.770981in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{2.769342in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{2.769634in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{2.769006in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{2.769733in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{2.769438in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{2.770939in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{2.769024in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{2.769362in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{2.768390in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{2.769411in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{2.769337in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{2.769244in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{2.769212in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{2.770244in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{2.768866in}}%
\pgfpathlineto{\pgfqpoint{7.441925in}{2.768853in}}%
\pgfpathlineto{\pgfqpoint{7.441925in}{2.772757in}}%
\pgfpathlineto{\pgfqpoint{7.441925in}{2.772757in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{2.771912in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{2.771209in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{2.770318in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{2.771240in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{2.769740in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{2.772676in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{2.772624in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{2.772913in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{2.771184in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{2.772149in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{2.771620in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{2.772781in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{2.771360in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{2.770688in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{2.770778in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{2.771081in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{2.770510in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{2.772870in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{2.770733in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{2.771307in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{2.770898in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{2.773380in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{2.771777in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{2.772532in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{2.772214in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{2.772210in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{2.771652in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{2.773234in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{2.772437in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{2.772120in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{2.773262in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{2.774595in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{2.776168in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{2.771032in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{2.774958in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{2.773911in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{2.773226in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{2.773758in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{2.773005in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{2.771759in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{2.774140in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{2.772541in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{2.773847in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{2.775226in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{2.773187in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{2.774458in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{2.774638in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{2.774781in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{2.774739in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{2.774148in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{2.776047in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{2.774049in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{2.774600in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{2.774575in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{2.776125in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{2.776498in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{2.777218in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{2.776030in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{2.778967in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{2.777566in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{2.777976in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{2.776351in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{2.778747in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{2.778936in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{2.782708in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{2.783801in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{2.787734in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{2.782888in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{2.787075in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{2.782390in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{2.782976in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{2.782027in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{2.783562in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{2.785204in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{2.792869in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{2.787895in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{2.795241in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{2.785908in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{2.794673in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{2.792923in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{2.802585in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{2.797998in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{2.797959in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{2.799514in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{2.809730in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{2.811622in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{2.817332in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{2.819424in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{2.841160in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{2.845724in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{2.879690in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{2.793500in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{2.767028in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{2.770155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.626430in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.534177in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.441925in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{2.763643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=2.725063in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{3.083458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.044877in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{3.403272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.364692in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{3.723086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.684506in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{4.042901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=4.004321in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{4.362715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=4.324135in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645467in}{2.825365in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{2.806365in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{2.828045in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{2.917062in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{2.988594in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{3.020133in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{3.039500in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{3.025962in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{3.036634in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{3.045405in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{3.021959in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{3.048583in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{3.029937in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{3.049497in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{3.031656in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{3.053945in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{3.029307in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{3.056402in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{3.018384in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{3.033730in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{3.024359in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{3.035741in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{3.024351in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{3.045929in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{3.029574in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{3.056090in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{3.052338in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{3.049582in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{3.025057in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{3.048353in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{3.033188in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{3.046760in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{3.013122in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{3.055203in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{3.032702in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{3.068269in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{3.031502in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{3.056730in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{3.026838in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{3.057147in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{3.025142in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{3.045046in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{3.020253in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{3.044676in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{3.021171in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{3.040866in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{3.025642in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{3.043652in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{3.037213in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{3.034222in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{3.008149in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{3.047640in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{3.076120in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{3.035793in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{3.017680in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{3.024558in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{3.001414in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{3.028200in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{3.034442in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{3.037171in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{3.014399in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{3.045231in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{3.010735in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{3.017651in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{2.990615in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{3.008723in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{2.994203in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{3.022470in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{3.003061in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{3.033372in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{3.013569in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{3.042506in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{2.999298in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{3.031307in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{2.996847in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{3.010058in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{2.976860in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{3.012666in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{2.982501in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{3.014924in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{2.987464in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{3.016516in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{2.996021in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{3.562092in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{2.975577in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{2.970731in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{2.956587in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{2.998472in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{2.998125in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{2.997039in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{2.968757in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{3.005652in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{2.976913in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{2.999215in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{3.121488in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{2.987437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645467in}{2.818761in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{2.805927in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{2.841627in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{2.930898in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{3.023238in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{2.991976in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{3.019660in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{2.992756in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{2.990741in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{2.992021in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{2.989193in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{2.982692in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{2.982923in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{2.977916in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{2.990927in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{3.010041in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{2.989681in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{2.983882in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{2.972812in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{2.988491in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{2.967552in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{2.989518in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{2.975925in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{2.986534in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{2.966568in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{2.976766in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{2.951430in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{2.989891in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{2.965038in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{2.969539in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{2.969268in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{2.983553in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{2.971537in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{2.974043in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{2.964404in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{2.966484in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{2.951360in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{2.968199in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{2.962406in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{2.955496in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{2.956124in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{2.967695in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{2.947144in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{2.955952in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{2.945963in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{2.954936in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{2.946714in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{2.959588in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{2.937131in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{2.968377in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{2.946920in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{2.962047in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{2.936929in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{2.956962in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{2.920523in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{2.950510in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{2.946285in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{2.939648in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{2.924944in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{2.935089in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{2.938977in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{2.941514in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{2.929492in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{2.938746in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{2.922631in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{2.930287in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{2.930098in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{2.945058in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{2.935028in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{2.948674in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{2.927869in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{2.941796in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{2.958737in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{2.961461in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{2.903573in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{2.927643in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{2.923397in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{2.919166in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{2.913484in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{2.924141in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{2.922604in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{2.942356in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{2.918694in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{2.938516in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{2.904506in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{2.911435in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{2.905011in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{2.930219in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{2.911019in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{2.936963in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{2.913525in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{2.915461in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{2.909081in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{2.944738in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{2.928756in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{2.909439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645467in}{2.789953in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{2.775083in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{2.845415in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{2.921723in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{2.929281in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{2.937629in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{2.926861in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{2.910747in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{2.912172in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{2.907736in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{2.914422in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{2.932499in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{2.938980in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{2.928371in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{2.933209in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{2.921259in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{2.917674in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{2.909058in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{2.929385in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{2.895315in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{2.911499in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{2.895350in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{2.891081in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{2.891085in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{2.889883in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{2.890896in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{2.898335in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{2.887277in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{2.894812in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{2.879037in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{2.888521in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{2.870476in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{2.873048in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{2.869679in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{2.879250in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{2.869297in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{2.875364in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{2.869726in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{2.873126in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{2.866988in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{2.875579in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{2.867901in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{2.876599in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{2.857928in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{2.868910in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{2.850241in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{2.868235in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{2.854480in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{2.862270in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{2.851752in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{2.866141in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{2.858935in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{2.868950in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{2.847422in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{2.858845in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{2.856006in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{2.865611in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{2.853463in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{2.863588in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{2.847491in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{2.853960in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{2.852209in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{2.856913in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{2.847895in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{2.847453in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{2.845113in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{2.856730in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{2.846296in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{2.850710in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{2.843824in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{2.847181in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{2.851596in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{2.856233in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{2.837368in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{2.847326in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{2.841399in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{2.855331in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{2.840119in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{2.855488in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{2.844673in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{2.852150in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{2.838028in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{2.848359in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{2.837962in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{2.847045in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{2.840134in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{2.847993in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{2.840498in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{2.844970in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{2.835776in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{2.845207in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{2.847883in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{2.838490in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{2.838088in}}%
\pgfpathlineto{\pgfqpoint{7.441994in}{2.854640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645467in}{2.781654in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{2.779360in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{2.806349in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{2.957058in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{2.887499in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{2.888136in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{2.860193in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{2.866640in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{2.859869in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{2.853157in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{2.834815in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{2.839802in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{2.836474in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{2.841812in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{2.830168in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{2.836482in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{2.831479in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{2.831288in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{2.823130in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{2.823642in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{2.816798in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{2.831396in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{2.823097in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{2.811711in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{2.814459in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{2.824876in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{2.812824in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{2.817580in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{2.813915in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{2.825266in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{2.811782in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{2.813579in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{2.812265in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{2.807216in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{2.808046in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{2.811013in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{2.807720in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{2.814049in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{2.811060in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{2.803839in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{2.809731in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{2.800116in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{2.806861in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{2.801326in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{2.803983in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{2.798579in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{2.798370in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{2.794734in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{2.799318in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{2.794435in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{2.799795in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{2.795104in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{2.799818in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{2.792925in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{2.793054in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{2.793793in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{2.795518in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{2.796968in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{2.800519in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{2.796579in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{2.798585in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{2.795776in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{2.796028in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{2.791553in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{2.796268in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{2.793484in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{2.798852in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{2.791028in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{2.796384in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{2.793886in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{2.793479in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{2.792481in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{2.787700in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{2.788484in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{2.792299in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{2.788680in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{2.789594in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{2.786854in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{2.791136in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{2.789220in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{2.790770in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{2.791006in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{2.790651in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{2.788765in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{2.791595in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{2.790664in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{2.792591in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{2.787331in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{2.789070in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{2.787493in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{2.789088in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{2.784404in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{2.790047in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{2.785266in}}%
\pgfpathlineto{\pgfqpoint{7.441939in}{2.787711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645467in}{2.768570in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{2.765948in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{2.786852in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{2.871780in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{2.830875in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{2.834134in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{2.811386in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{2.808514in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{2.804573in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{2.798753in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{2.795110in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{2.796401in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{2.794580in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{2.795614in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{2.787403in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{2.789420in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{2.783129in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{2.789853in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{2.782774in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{2.788475in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{2.781846in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{2.782720in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{2.780567in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{2.779859in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{2.779230in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{2.782559in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{2.779377in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{2.782742in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{2.778760in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{2.779523in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{2.777067in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{2.777526in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{2.775320in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{2.776589in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{2.775677in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{2.776763in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{2.775131in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{2.775388in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{2.773708in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{2.774935in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{2.773802in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{2.774055in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{2.773375in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{2.774575in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{2.773494in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{2.773738in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{2.772632in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{2.773389in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{2.772668in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{2.772327in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{2.773396in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{2.773022in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{2.771289in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{2.773200in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{2.770701in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{2.772101in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{2.772692in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{2.772529in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{2.771875in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{2.773129in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{2.770844in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{2.773340in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{2.772620in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{2.772258in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{2.771488in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{2.772122in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{2.771879in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{2.772529in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{2.771194in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{2.771105in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{2.771317in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{2.771400in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{2.771366in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{2.771797in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{2.770472in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{2.770555in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{2.770361in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{2.772178in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{2.770237in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{2.771031in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{2.770060in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{2.770161in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{2.770183in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{2.771257in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{2.770529in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{2.771544in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{2.770104in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{2.771138in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{2.770507in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{2.771043in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{2.769538in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{2.770242in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{2.769765in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{2.770726in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{2.770389in}}%
\pgfpathlineto{\pgfqpoint{7.441925in}{2.770805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.555637in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.531899in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.531899in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.531899in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{7.531899in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.543768in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BigFish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.040398in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{8.040398in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.130228in}{2.935224in}}{\pgfqpoint{9.926830in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{8.130228in}{3.682589in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{3.472554in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{3.289460in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{3.126781in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{3.168258in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{3.105265in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{3.334295in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{2.963568in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{3.051870in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{3.135742in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{3.059852in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{3.095310in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{2.938585in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{2.987373in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{2.935224in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{2.992450in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{3.014281in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{3.144037in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{3.112389in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{3.082943in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{3.182885in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{3.166265in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{3.135513in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{3.118836in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{3.294579in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{3.188450in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{3.309485in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{3.117150in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{3.114581in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{3.125685in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{3.233992in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{3.209874in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{3.267978in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{3.202393in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{3.361809in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{3.188639in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{3.475351in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{3.272851in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{3.350583in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{3.244131in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{3.403147in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{3.274229in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{3.396686in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{3.381093in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{3.519622in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{3.469616in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{3.580078in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{3.432391in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{3.478922in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{3.571838in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{3.658667in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{3.445123in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{3.566059in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{3.437955in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{3.644729in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{3.368730in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{3.630634in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{3.489235in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{3.754377in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{3.549870in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{3.538005in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{3.571878in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{3.561764in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{3.607601in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{3.774344in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{3.584306in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{3.710852in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{3.574136in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{3.736774in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{3.554525in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{3.793567in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{3.697478in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{3.714449in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{3.692051in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{3.846047in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{3.810122in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{3.988489in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{3.814497in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{3.989889in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{3.859252in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{3.957395in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{3.807219in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{3.970091in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{3.724540in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{3.965925in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{3.889204in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{3.755806in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{3.650039in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{3.769589in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{3.755309in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{3.986960in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{3.637521in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{3.998807in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{3.848358in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{3.887769in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{3.841656in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{3.967135in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{4.033694in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{4.033694in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{3.907089in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{4.213537in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{3.952644in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{4.169142in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{4.108301in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{4.095600in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{3.904185in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{4.199914in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{4.020158in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{4.062507in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{4.114112in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{3.897352in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{4.029945in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{3.959814in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{4.169544in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{4.016186in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{4.040042in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{4.134904in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{4.109925in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{3.869954in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{3.964669in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{3.857894in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{3.880513in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{3.899823in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{3.982109in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{3.858132in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{3.919308in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{3.818238in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{3.778782in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{3.663892in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{4.040504in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{3.688663in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{3.846638in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{3.664851in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{3.794031in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{3.657383in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{3.927521in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{3.766560in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{3.965528in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{3.732732in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{3.984203in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{3.677818in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{3.884223in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{3.680114in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{3.901110in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{3.777315in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{3.793324in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{3.607160in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{3.676666in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{3.681995in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{3.621977in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{3.553895in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{3.705274in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{3.842350in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{3.560890in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{3.497118in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{3.583476in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{3.446864in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{3.693024in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{3.565587in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{3.508226in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{3.472052in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{3.577376in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{3.355621in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{3.437726in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{3.336986in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{3.417745in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{3.263964in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{3.385289in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{3.381255in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{3.473596in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{3.381910in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{3.538473in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{3.444608in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{3.559040in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{3.441231in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{3.498482in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{3.186461in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{3.156633in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{3.230439in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{3.324452in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{3.086247in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{3.265873in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{3.151509in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{3.247740in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{3.209037in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{3.460318in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{3.303017in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{3.433203in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{3.503543in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{3.447505in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{3.410064in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{3.545192in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{3.682589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.130228in}{2.800151in}}{\pgfqpoint{9.926830in}{3.889558in}}{%
\pgfpathmoveto{\pgfqpoint{8.130228in}{3.889558in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{3.424654in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{3.436238in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{3.073822in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{2.907183in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{2.977833in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{3.003879in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{2.903763in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{2.854137in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{2.959613in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{2.951894in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{2.937887in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{2.933011in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{2.897256in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{2.828571in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{2.882831in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{2.800151in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{2.844529in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{2.864738in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{2.810530in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{2.842508in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{2.928258in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{2.811715in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{2.814281in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{2.867039in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{2.847310in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{2.849762in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{2.894694in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{2.987892in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{2.953410in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{2.971388in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{2.980974in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{3.033679in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{2.954300in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{2.906601in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{2.944191in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{2.969083in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{2.899876in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{2.946403in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{2.897928in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{2.991736in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{2.860340in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{2.891705in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{2.852957in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{2.878443in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{2.839838in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{2.900136in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{2.858020in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{2.892259in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{2.890298in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{2.881932in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{2.901905in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{2.993688in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{2.955235in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{3.025014in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{2.965478in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{3.037839in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{3.031877in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{3.132163in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{3.100776in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{3.174450in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{3.059333in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{3.131732in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{3.124226in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{3.178484in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{3.007914in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{3.180286in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{3.104429in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{3.212757in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{3.164999in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{3.229745in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{3.163029in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{3.303096in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{3.172826in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{3.168145in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{3.144048in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{3.170816in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{3.067412in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{3.198215in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{3.202841in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{3.298602in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{3.180535in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{3.236265in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{3.193479in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{3.316204in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{3.241269in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{3.238789in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{3.245723in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{3.408985in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{3.387595in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{3.417946in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{3.359474in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{3.364214in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{3.206776in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{3.303146in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{3.293573in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{3.362143in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{3.799091in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{3.799091in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{3.694920in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{3.700125in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{3.632343in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{3.615670in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{3.459690in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{3.614095in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{3.412544in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{3.541922in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{3.336098in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{3.423797in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{3.314065in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{3.451706in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{3.400327in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{3.444648in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{3.319667in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{3.431778in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{3.327084in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{3.430699in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{3.282804in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{3.477300in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{3.259993in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{3.437702in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{3.184500in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{3.325562in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{3.239056in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{3.318633in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{3.196513in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{3.239427in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{3.171210in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{3.391058in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{3.290394in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{3.376829in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{3.358162in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{3.279472in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{3.133112in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{3.276249in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{3.136672in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{3.144408in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{3.046880in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{3.149621in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{3.080965in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{3.146024in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{3.031017in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{3.163405in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{3.028262in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{3.060618in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{3.046593in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{3.094566in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{2.997257in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{3.066088in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{3.056648in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{3.054515in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{3.097327in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{3.097371in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{2.961514in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{3.016951in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{3.003143in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{2.976210in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{2.955587in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{3.104979in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{3.091049in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{3.035677in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{3.005969in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{3.043961in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{3.089949in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{3.134095in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{3.055706in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{3.107531in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{3.105035in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{3.125520in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{3.025064in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{2.979949in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{3.070278in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{3.037038in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{2.951812in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{3.016857in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{2.962715in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{3.104946in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{2.856666in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{2.890972in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{2.906757in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{3.123146in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{3.096401in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{3.042412in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{2.977726in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{3.084787in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{2.999455in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{3.030909in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{3.020473in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{3.095280in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{3.059608in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{2.982718in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{3.097187in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{3.594636in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{3.889558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.130228in}{2.732015in}}{\pgfqpoint{9.926756in}{3.191879in}}{%
\pgfpathmoveto{\pgfqpoint{8.130228in}{3.136983in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{2.980706in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{2.883590in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{2.872780in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{2.837099in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{2.841843in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{2.844908in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{2.810425in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{2.803144in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{2.793044in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{2.753102in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{2.799610in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{2.778653in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{2.749135in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{2.732015in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{2.769117in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{2.776678in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{2.765446in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{2.772455in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{2.764877in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{2.800386in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{2.749045in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{2.762980in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{2.747838in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{2.781767in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{2.758748in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{2.745563in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{2.747752in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{2.787947in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{2.754938in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{2.758164in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{2.755232in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{2.782129in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{2.774180in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{2.788747in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{2.778881in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{2.794341in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{2.772928in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{2.784040in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{2.778998in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{2.783565in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{2.771541in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{2.796305in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{2.779038in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{2.786826in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{2.775744in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{2.784760in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{2.777065in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{2.785421in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{2.766142in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{2.778147in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{2.785635in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{2.797757in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{2.777154in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{2.809499in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{2.773532in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{2.797404in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{2.806331in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{2.838036in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{2.806257in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{2.842943in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{2.840224in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{2.811144in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{2.856536in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{2.824309in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{2.819965in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{2.838972in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{2.822451in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{2.832651in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{2.838518in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{2.883438in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{2.796275in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{2.829356in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{2.819715in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{2.849073in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{2.816329in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{2.829139in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{2.840261in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{2.826022in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{2.813150in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{2.839105in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{2.829113in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{2.874032in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{2.845185in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{2.861712in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{2.854003in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{2.883019in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{2.820174in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{2.880317in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{2.891643in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{2.859215in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{2.867705in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{2.906940in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{2.892638in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{2.907386in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{2.847391in}}%
\pgfpathlineto{\pgfqpoint{9.926756in}{2.888770in}}%
\pgfpathlineto{\pgfqpoint{9.926756in}{3.039705in}}%
\pgfpathlineto{\pgfqpoint{9.926756in}{3.039705in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{2.991051in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{3.015882in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{2.990650in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{3.061401in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{2.961907in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{3.052287in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{2.975034in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{2.966733in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{2.955697in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{3.041868in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{2.980382in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{2.937521in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{2.953790in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{2.983898in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{2.936967in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{2.978492in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{2.927469in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{2.949949in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{2.930088in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{2.973236in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{2.932542in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{2.987981in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{2.902353in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{2.976123in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{2.908872in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{2.952491in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{2.915721in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{2.892812in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{2.867732in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{2.871340in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{2.860536in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{2.901013in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{2.873378in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{2.915317in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{2.859954in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{2.878207in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{2.846513in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{2.876188in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{2.851735in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{2.850615in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{2.806163in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{2.853060in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{2.864386in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{2.809397in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{2.798963in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{2.877465in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{2.800198in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{2.843580in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{2.827261in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{2.819333in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{2.823039in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{2.815003in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{2.803125in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{2.817615in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{2.793988in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{2.849470in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{2.821633in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{2.799787in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{2.799664in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{2.815174in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{2.804303in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{2.807006in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{2.787522in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{2.821394in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{2.793033in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{2.816201in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{2.800887in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{2.858529in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{2.779885in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{2.840093in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{2.780786in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{2.789253in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{2.771289in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{2.839739in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{2.802715in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{2.836000in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{2.815799in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{2.816072in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{2.866003in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{2.799040in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{2.812541in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{2.864140in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{2.783106in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{2.845364in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{2.886080in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{2.830701in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{2.819659in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{2.837194in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{2.893679in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{2.882158in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{2.882777in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{2.891243in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{3.085843in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{3.191879in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{3.136983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.130228in}{2.726920in}}{\pgfqpoint{9.926700in}{2.954913in}}{%
\pgfpathmoveto{\pgfqpoint{8.130228in}{2.867965in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{2.850029in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{2.768099in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{2.762172in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{2.745075in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{2.752748in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{2.743540in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{2.749314in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{2.742751in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{2.752095in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{2.739314in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{2.745871in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{2.747635in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{2.735615in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{2.739359in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{2.737108in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{2.738181in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{2.739394in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{2.742385in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{2.736825in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{2.738183in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{2.740597in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{2.738841in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{2.737713in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{2.738728in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{2.737562in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{2.740907in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{2.739808in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{2.744018in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{2.739667in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{2.767426in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{2.742551in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{2.746148in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{2.742220in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{2.741986in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{2.741451in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{2.741726in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{2.737061in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{2.740124in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{2.736695in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{2.739016in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{2.734869in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{2.737826in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{2.743986in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{2.740380in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{2.743051in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{2.740966in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{2.772525in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{2.735784in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{2.736465in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{2.730229in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{2.729864in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{2.739694in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{2.743883in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{2.733965in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{2.733972in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{2.738040in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{2.734040in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{2.742566in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{2.744286in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{2.755096in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{2.757099in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{2.751485in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{2.753131in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{2.760593in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{2.763597in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{2.767445in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{2.757290in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{2.764036in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{2.756256in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{2.760203in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{2.764450in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{2.755846in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{2.759557in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{2.772008in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{2.777146in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{2.777883in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{2.795490in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{2.758737in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{2.769480in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{2.784782in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{2.785199in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{2.791675in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{2.759575in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{2.783825in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{2.798366in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{2.791117in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{2.782679in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{2.819073in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{2.800554in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{2.801125in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{2.789304in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{2.790415in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{2.778741in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{2.810404in}}%
\pgfpathlineto{\pgfqpoint{9.926700in}{2.827580in}}%
\pgfpathlineto{\pgfqpoint{9.926700in}{2.911039in}}%
\pgfpathlineto{\pgfqpoint{9.926700in}{2.911039in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{2.887037in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{2.954913in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{2.877259in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{2.897611in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{2.904612in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{2.877112in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{2.888703in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{2.920841in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{2.889750in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{2.901263in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{2.928295in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{2.922551in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{2.831979in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{2.900882in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{2.863645in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{2.910612in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{2.900174in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{2.893181in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{2.848582in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{2.886364in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{2.837267in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{2.880592in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{2.858075in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{2.879008in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{2.843638in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{2.854685in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{2.867366in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{2.857010in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{2.827095in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{2.873980in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{2.837740in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{2.871103in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{2.847254in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{2.856789in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{2.834846in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{2.851482in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{2.841628in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{2.853804in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{2.827342in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{2.843889in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{2.834617in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{2.834562in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{2.818481in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{2.864149in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{2.849920in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{2.845440in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{2.817116in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{2.817279in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{2.803717in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{2.803713in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{2.795827in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{2.815067in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{2.818137in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{2.829074in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{2.792351in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{2.802832in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{2.798106in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{2.787683in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{2.787456in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{2.789401in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{2.783751in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{2.782504in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{2.776580in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{2.776273in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{2.782613in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{2.776881in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{2.775503in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{2.772200in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{2.766107in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{2.776420in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{2.768715in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{2.779874in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{2.771214in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{2.766322in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{2.754806in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{2.759004in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{2.749353in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{2.750460in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{2.758477in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{2.766121in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{2.761374in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{2.757037in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{2.764216in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{2.764418in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{2.755832in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{2.783883in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{2.756380in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{2.768063in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{2.751669in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{2.751772in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{2.758424in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{2.768179in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{2.798307in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{2.835679in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{2.867965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.130228in}{2.730753in}}{\pgfqpoint{9.926686in}{2.798861in}}{%
\pgfpathmoveto{\pgfqpoint{8.130228in}{2.798861in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{2.764138in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{2.736782in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{2.730753in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{2.735328in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{2.736958in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{2.739498in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{2.734532in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{2.734046in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{2.737205in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{2.737608in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{2.738405in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{2.742260in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{2.739136in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{2.739523in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{2.737388in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{2.736543in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{2.738459in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{2.740615in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{2.735467in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{2.735589in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{2.737136in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{2.737237in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{2.739328in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{2.740743in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{2.741703in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{2.736900in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{2.734732in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{2.732538in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{2.736027in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{2.734519in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{2.739335in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{2.738697in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{2.736640in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{2.735857in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{2.735793in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{2.737628in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{2.737258in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{2.736682in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{2.734735in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{2.734903in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{2.736214in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{2.735629in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{2.739277in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{2.738734in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{2.736016in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{2.737682in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{2.735637in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{2.737347in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{2.737109in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{2.738364in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{2.737877in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{2.738154in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{2.737200in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{2.738101in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{2.736906in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{2.739820in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{2.738772in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{2.739143in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{2.739259in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{2.738898in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{2.735679in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{2.736701in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{2.735761in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{2.736019in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{2.735315in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{2.737812in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{2.736366in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{2.736416in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{2.736852in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{2.736823in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{2.736838in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{2.737322in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{2.738943in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{2.736477in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{2.735119in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{2.738311in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{2.736264in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{2.737036in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{2.738422in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{2.738515in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{2.736798in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{2.738340in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{2.737999in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{2.737231in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{2.736006in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{2.734587in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{2.736617in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{2.739546in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{2.737366in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{2.739500in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{2.738544in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{2.738257in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{2.738144in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{2.740144in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{2.738550in}}%
\pgfpathlineto{\pgfqpoint{9.926686in}{2.734869in}}%
\pgfpathlineto{\pgfqpoint{9.926686in}{2.773989in}}%
\pgfpathlineto{\pgfqpoint{9.926686in}{2.773989in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{2.754944in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{2.755880in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{2.752406in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{2.746146in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{2.742405in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{2.741590in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{2.747609in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{2.749383in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{2.754136in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{2.768358in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{2.753653in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{2.748329in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{2.746148in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{2.746296in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{2.744342in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{2.740960in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{2.740712in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{2.740301in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{2.739923in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{2.742385in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{2.740221in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{2.741385in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{2.744102in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{2.741443in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{2.741804in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{2.743635in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{2.737994in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{2.751283in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{2.749164in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{2.745855in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{2.745746in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{2.743022in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{2.743209in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{2.743012in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{2.742202in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{2.741719in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{2.744560in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{2.743835in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{2.741390in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{2.743211in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{2.744917in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{2.745033in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{2.743614in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{2.740119in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{2.741746in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{2.741226in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{2.739316in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{2.739371in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{2.738598in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{2.738965in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{2.749080in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{2.744942in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{2.740553in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{2.740439in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{2.738674in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{2.740944in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{2.739365in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{2.738601in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{2.740042in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{2.740936in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{2.740689in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{2.740764in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{2.738832in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{2.741727in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{2.741824in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{2.750068in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{2.744018in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{2.754295in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{2.746718in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{2.745905in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{2.743088in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{2.742904in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{2.742632in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{2.742766in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{2.738812in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{2.740994in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{2.740427in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{2.752720in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{2.743253in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{2.743792in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{2.743034in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{2.744448in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{2.745218in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{2.745835in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{2.741596in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{2.739551in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{2.738518in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{2.737647in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{2.743849in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{2.743470in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{2.739003in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{2.744733in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{2.763374in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{2.760197in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{2.798861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.111191in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.018938in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.926686in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040398in}{2.733929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674267in, y=2.695348in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040398in}{3.234247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674267in, y=3.195666in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040398in}{3.734565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674267in, y=3.695984in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040398in}{4.234882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674267in, y=4.196302in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130228in}{3.577571in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{3.417326in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{3.268422in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{3.307882in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{3.304404in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{3.383749in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{3.133292in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{3.256094in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{3.172390in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{3.153796in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{3.123409in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{3.102229in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{3.036810in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{3.129838in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{3.111445in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{3.085457in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{3.165249in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{3.305436in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{3.262087in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{3.370962in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{3.305436in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{3.336993in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{3.250373in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{3.384088in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{3.284853in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{3.347387in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{3.190557in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{3.266163in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{3.231336in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{3.335859in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{3.282747in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{3.422677in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{3.337223in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{3.435018in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{3.377113in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{3.584187in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{3.359858in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{3.467029in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{3.370625in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{3.482019in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{3.558290in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{3.550980in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{3.467494in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{3.570800in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{3.575805in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{3.628372in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{3.519776in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{3.636123in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{3.674577in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{3.779888in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{3.562618in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{3.725141in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{3.557887in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{3.814466in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{3.550731in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{3.798081in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{3.627898in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{3.840949in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{3.603626in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{3.666018in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{3.618364in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{3.704201in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{3.648132in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{3.907424in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{3.624099in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{3.744817in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{3.696187in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{3.828041in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{3.706329in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{3.887838in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{3.798650in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{3.797481in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{3.774973in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{3.905358in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{3.840038in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{4.049207in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{3.974700in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{4.014965in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{3.937719in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{4.063469in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{3.883517in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{4.000018in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{3.810946in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{4.040019in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{3.975855in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{3.887982in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{3.924976in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{4.083426in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{3.829747in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{4.041280in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{3.872911in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{4.083975in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{3.900501in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{4.050653in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{3.874373in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{4.000415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130228in}{3.657106in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{3.515437in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{3.085505in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{2.944951in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{3.018721in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{3.049579in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{2.962118in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{2.942523in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{2.979534in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{3.018341in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{2.957807in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{2.987712in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{2.996829in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{2.975858in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{2.894794in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{2.845562in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{2.850597in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{2.984842in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{2.886623in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{2.929683in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{2.940035in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{2.924376in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{2.942280in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{2.923494in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{2.936187in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{2.987641in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{2.999865in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{3.047711in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{3.004558in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{3.052741in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{3.035462in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{3.038820in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{2.980134in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{2.971139in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{3.017620in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{3.037031in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{2.927732in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{2.961307in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{2.950536in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{3.004343in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{2.910927in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{2.994538in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{2.975142in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{2.966479in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{2.948243in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{2.983112in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{2.927639in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{2.993412in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{2.968445in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{2.971275in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{2.965083in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{3.078547in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{2.993126in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{3.085519in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{3.023222in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{3.093730in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{3.039379in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{3.138286in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{3.118724in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{3.225350in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{3.096222in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{3.205602in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{3.241194in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{3.277656in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{3.149154in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{3.285672in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{3.137819in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{3.226092in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{3.180756in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{3.274189in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{3.201042in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{3.314329in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{3.178663in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{3.302923in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{3.202020in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{3.324058in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{3.175108in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{3.314457in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{3.264963in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{3.365190in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{3.250101in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{3.340457in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{3.296903in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{3.383955in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{3.277667in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{3.331293in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{3.290911in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{3.475453in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{3.400070in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{3.516021in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{3.409582in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{3.489942in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{3.419560in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{3.501636in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{3.494246in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{3.580617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130228in}{3.058844in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{3.037734in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{2.979311in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{2.864171in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{2.862310in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{2.863533in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{2.852052in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{2.820169in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{2.806352in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{2.791901in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{2.842845in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{2.812009in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{2.766120in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{2.798077in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{2.790829in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{2.787859in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{2.815724in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{2.794264in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{2.790338in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{2.818193in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{2.775880in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{2.801360in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{2.759564in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{2.785510in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{2.769767in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{2.792828in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{2.763818in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{2.823238in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{2.777913in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{2.787182in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{2.774133in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{2.801762in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{2.780851in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{2.797877in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{2.791592in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{2.804758in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{2.786296in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{2.791914in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{2.800315in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{2.816518in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{2.782765in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{2.806960in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{2.791082in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{2.800914in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{2.799392in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{2.802046in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{2.802163in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{2.814501in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{2.783170in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{2.827806in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{2.792299in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{2.803577in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{2.820770in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{2.831279in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{2.789847in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{2.824010in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{2.829033in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{2.857112in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{2.826385in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{2.860575in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{2.850089in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{2.863231in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{2.864957in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{2.862661in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{2.840251in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{2.855156in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{2.845091in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{2.862731in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{2.877120in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{2.917964in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{2.852574in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{2.902740in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{2.861034in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{2.918527in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{2.874435in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{2.901188in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{2.885174in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{2.887985in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{2.870310in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{2.908798in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{2.883040in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{2.928965in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{2.899488in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{2.899616in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{2.917193in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{2.962443in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{2.887936in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{2.923525in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{2.933338in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{2.955751in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{2.914806in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{2.984170in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{2.941644in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{2.961634in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{2.919221in}}%
\pgfpathlineto{\pgfqpoint{9.926756in}{2.964238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130228in}{2.858997in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{2.801889in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{2.780239in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{2.756627in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{2.755586in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{2.747656in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{2.750492in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{2.755407in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{2.754237in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{2.761598in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{2.750851in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{2.756027in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{2.749916in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{2.748198in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{2.749241in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{2.752151in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{2.748935in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{2.746423in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{2.743089in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{2.748593in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{2.747702in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{2.752582in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{2.754464in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{2.759301in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{2.753139in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{2.758663in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{2.752958in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{2.758109in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{2.757585in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{2.772154in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{2.762582in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{2.761210in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{2.759400in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{2.762245in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{2.762601in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{2.765563in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{2.762259in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{2.763904in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{2.767401in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{2.770924in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{2.763610in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{2.777997in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{2.777981in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{2.779526in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{2.768104in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{2.773382in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{2.772341in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{2.794902in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{2.776450in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{2.790953in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{2.790074in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{2.797006in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{2.779087in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{2.789223in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{2.784291in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{2.788931in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{2.782691in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{2.793922in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{2.792097in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{2.797884in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{2.794971in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{2.806944in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{2.799369in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{2.812117in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{2.799167in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{2.818789in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{2.797270in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{2.807150in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{2.815701in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{2.805470in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{2.801921in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{2.821729in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{2.806960in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{2.820074in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{2.804638in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{2.831755in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{2.813232in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{2.844335in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{2.829456in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{2.840046in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{2.824213in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{2.843041in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{2.811827in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{2.841063in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{2.856060in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{2.849815in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{2.840434in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{2.851760in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{2.853888in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{2.838833in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{2.852868in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{2.843457in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{2.833837in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{2.866827in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{2.848721in}}%
\pgfpathlineto{\pgfqpoint{9.926700in}{2.869309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{2.643403in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130228in}{2.781500in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{2.748490in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{2.747064in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{2.740030in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{2.737980in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{2.741484in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{2.739190in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{2.735846in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{2.737861in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{2.738579in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{2.740001in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{2.744047in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{2.742177in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{2.741986in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{2.740211in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{2.740167in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{2.740856in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{2.746668in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{2.737947in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{2.738291in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{2.737974in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{2.740002in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{2.740980in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{2.741823in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{2.741402in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{2.740725in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{2.743416in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{2.740022in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{2.742293in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{2.740579in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{2.740212in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{2.737736in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{2.738311in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{2.738241in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{2.739282in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{2.738650in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{2.737641in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{2.737050in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{2.737924in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{2.737444in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{2.738034in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{2.739915in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{2.741838in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{2.742548in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{2.738324in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{2.737118in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{2.738359in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{2.738213in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{2.739795in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{2.739811in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{2.739137in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{2.740407in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{2.741567in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{2.740911in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{2.741515in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{2.740081in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{2.741489in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{2.741909in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{2.740308in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{2.738941in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{2.739857in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{2.739485in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{2.739520in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{2.740531in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{2.741833in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{2.742765in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{2.743849in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{2.737423in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{2.740229in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{2.739321in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{2.739382in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{2.741522in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{2.738931in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{2.737670in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{2.740348in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{2.738093in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{2.738669in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{2.739567in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{2.739738in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{2.740570in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{2.742318in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{2.742074in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{2.742780in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{2.744830in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{2.751473in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{2.745376in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{2.744465in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{2.742487in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{2.740545in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{2.740474in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{2.742202in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{2.745275in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{2.748012in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{2.746747in}}%
\pgfpathlineto{\pgfqpoint{9.926686in}{2.754429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.040398in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{8.040398in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.040398in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.040398in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.028529in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Heist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704171in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.680433in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.680433in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{0.704171in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.794001in}{0.899883in}}{\pgfqpoint{2.590603in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{0.794001in}{1.235816in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{1.171942in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{0.935354in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{0.970201in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{1.080903in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{0.987837in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{1.194844in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{1.424198in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{1.430594in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{1.650941in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{1.562781in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{1.663557in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{1.611439in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{1.674153in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{1.521720in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{1.707352in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{1.616283in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{1.738451in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{1.731885in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{1.777156in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{1.728317in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{1.802193in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{1.761909in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{1.732530in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{1.674279in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{1.822183in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{1.721529in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{1.818088in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{1.715461in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{1.676777in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{1.647524in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{1.723430in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{1.605103in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{1.670990in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{1.635973in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{1.632769in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{1.547285in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{1.659135in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{1.505765in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{1.548223in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{1.504113in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{1.666860in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{1.630787in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{1.583827in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{1.643116in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{1.606980in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{1.682536in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{1.675206in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{1.517847in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{1.495800in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{1.519064in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.556616in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{1.544897in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{1.607938in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{1.509837in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{1.640512in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{1.496699in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{1.482166in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{1.433505in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{1.573419in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{1.483549in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{1.556062in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{1.491294in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{1.548340in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{1.461647in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{1.568179in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{1.478433in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{1.489366in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{1.448958in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{1.518196in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{1.481276in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{1.548408in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{1.407508in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{1.559182in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{1.413385in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{1.463225in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{1.519146in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{1.553012in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{1.386585in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{1.463498in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{1.415628in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{1.498944in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{1.370343in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{1.421308in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{1.467251in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{1.480439in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{1.378165in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{1.404635in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{1.343895in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{1.407974in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{1.385328in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{1.489460in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{1.393709in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{1.496718in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{1.310012in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{1.542184in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{1.937363in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{1.937363in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{1.445265in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{1.515760in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{1.489191in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{1.583964in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{1.587903in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{1.493607in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{1.442209in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{1.889471in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{1.545506in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{1.703199in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{1.559640in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{1.558457in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{1.438442in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{1.707274in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{1.536534in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{1.642545in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{1.568055in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{1.601864in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{1.565397in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{1.614053in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{1.644799in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{1.584229in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{1.507707in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{1.545330in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{1.570204in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{1.685854in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{1.578253in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{1.612945in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{1.626743in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{1.666781in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{1.579939in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{1.723388in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{1.598590in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{1.638281in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{1.578619in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{1.616038in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{1.551994in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{1.725860in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{1.584202in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{1.713048in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{1.601104in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.639886in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{1.598243in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{1.623125in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{1.668507in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{1.745740in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{1.713736in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{1.919239in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{1.679541in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{2.078116in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{1.683313in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{1.738325in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{1.606585in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{1.691109in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{1.715491in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{1.804559in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{1.746291in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{1.935470in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{1.757432in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{1.815712in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{1.672161in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{1.778106in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{1.697704in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{1.883262in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{1.827442in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{1.894022in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{1.761290in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{1.956320in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{1.777341in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{2.038158in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{1.823502in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{2.158163in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{1.996143in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{2.098656in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{2.082485in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{2.083819in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{1.831922in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{2.057253in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{1.808506in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{1.688618in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{1.959203in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{1.693572in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{1.684097in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{1.685014in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{1.704903in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{1.527041in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{1.355111in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{1.236860in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{1.295708in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{1.066771in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{1.132808in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{1.235816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.794001in}{0.777865in}}{\pgfqpoint{2.590603in}{1.565685in}}{%
\pgfpathmoveto{\pgfqpoint{0.794001in}{1.164962in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{0.800869in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{0.787582in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{0.834057in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{0.880340in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{0.777865in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{0.868774in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{1.151628in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{1.190169in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{1.153218in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{1.348806in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{1.374645in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{1.481834in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{1.211331in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{1.532578in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{1.242146in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{1.433895in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{1.379799in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{1.308308in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{1.333681in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{1.426376in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{1.363271in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{1.383701in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{1.227726in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{1.320242in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{1.226612in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{1.308200in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{1.227622in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{1.286162in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{1.249147in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{1.255803in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{1.250640in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{1.235516in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{1.200769in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{1.207628in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{1.248818in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{1.216588in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{1.245092in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{1.183479in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{1.173355in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{1.168880in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{1.202707in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{1.209536in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{1.160220in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{1.159755in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{1.074181in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{1.177411in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{1.207605in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{1.116468in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{1.077013in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.075330in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{1.137501in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{1.134883in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{1.168122in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{1.159574in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{1.074518in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{1.160936in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{1.159087in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{1.178083in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{1.101593in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{1.152782in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{1.107568in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{1.139467in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{1.104559in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{1.125631in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{1.104914in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{1.115923in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{1.092623in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{1.105576in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{1.067728in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{1.120827in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{1.059984in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{1.112548in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{1.062867in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{1.069303in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{1.053193in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{1.115371in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{1.089538in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{1.103285in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{1.052001in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{1.105259in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{1.077086in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{1.081906in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{1.047403in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{1.083447in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{1.067293in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{1.090671in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{1.096393in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{1.071213in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{1.050504in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{1.075548in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{1.046367in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{1.105501in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{1.009463in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{1.037764in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{1.080858in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{1.080858in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{1.131938in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{1.137922in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{1.086845in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{1.243385in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{1.189475in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{1.173896in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{1.108672in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{1.207761in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{1.157520in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{1.224191in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{1.130013in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{1.217395in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{1.178727in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{1.144782in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{1.125891in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{1.300682in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{1.138775in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{1.174701in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{1.127655in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{1.184212in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{1.213116in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{1.180571in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{1.196949in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{1.195919in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{1.194017in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{1.220245in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{1.132035in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{1.150176in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{1.119832in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{1.215584in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{1.201806in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{1.169993in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{1.126072in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{1.178370in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{1.153544in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{1.215805in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{1.229612in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{1.244543in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{1.237709in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{1.219927in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{1.191189in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{1.207967in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{1.168949in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.258641in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{1.178130in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{1.234939in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{1.251634in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{1.248568in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{1.215097in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{1.346189in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{1.295390in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{1.335756in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{1.284795in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{1.350711in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{1.297888in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{1.368169in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{1.347733in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{1.391338in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{1.288574in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{1.398367in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{1.307860in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{1.359190in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{1.357619in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{1.424074in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{1.392838in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{1.340315in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{1.415817in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{1.441749in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{1.430192in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{1.487204in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{1.457761in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{1.545698in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{1.392674in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{1.499926in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{1.525387in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{1.537667in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{1.410381in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{1.565685in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{1.322201in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{1.536115in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{1.334131in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{1.494142in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{1.476156in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{1.365390in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{1.431224in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{1.436124in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{1.279159in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{1.220061in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{1.165824in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{0.939242in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{0.947504in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{0.869093in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{1.164962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.794001in}{0.627308in}}{\pgfqpoint{2.590529in}{1.352818in}}{%
\pgfpathmoveto{\pgfqpoint{0.794001in}{0.891851in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{0.647324in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{0.658967in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{0.628885in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{0.671988in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{0.645830in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{0.627308in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{0.674023in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{0.735576in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{0.739884in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{0.800571in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{0.817163in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{1.015387in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{0.997310in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{0.977912in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{0.978459in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{1.043497in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{0.966492in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{1.034596in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{1.019579in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{1.016528in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{0.995810in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{0.975032in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{0.981427in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{0.981549in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{0.921901in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{0.973722in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{0.960999in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{0.965584in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{0.927207in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{0.903160in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{0.911609in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{0.901980in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{0.875270in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{0.939359in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{0.907862in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{0.896690in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{0.893648in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{0.855760in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{0.860801in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{0.863454in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{0.883058in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{0.871684in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{0.845708in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{0.867632in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{0.837951in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{0.899836in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{0.827926in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{0.881278in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{0.809697in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{0.847522in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{0.824784in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.883887in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{0.836026in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{0.848450in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{0.840691in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{0.851115in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{0.827817in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{0.877281in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{0.826061in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{0.809716in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{0.828330in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{0.835628in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{0.831030in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{0.848766in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{0.806946in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{0.815417in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{0.810286in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{0.810516in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{0.804314in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{0.820231in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{0.804565in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{0.839713in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{0.782545in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{0.800665in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{0.799876in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{0.797446in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{0.788797in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{0.793036in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{0.768825in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{0.807057in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{0.776533in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{0.806975in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{0.809016in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{0.804859in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{0.749177in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{0.824596in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{0.771505in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{0.772515in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{0.802846in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{0.812794in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{0.759945in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{0.770883in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{0.799781in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{0.792260in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{0.784115in}}%
\pgfpathlineto{\pgfqpoint{2.590529in}{0.815018in}}%
\pgfpathlineto{\pgfqpoint{2.590529in}{0.930520in}}%
\pgfpathlineto{\pgfqpoint{2.590529in}{0.930520in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{0.845537in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{0.818563in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{0.821324in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{0.831474in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{0.819844in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{0.842993in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{0.846209in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{0.849692in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{0.820493in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{0.864564in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{0.840485in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{0.843524in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{0.830243in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{0.813050in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{0.800447in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{0.856911in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{0.803510in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{0.930447in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{0.838640in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{0.897093in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{0.800134in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{0.849729in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{0.809631in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{0.844822in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{0.830103in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{0.864563in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{0.851693in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{0.886891in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{0.829219in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{0.855439in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{0.849098in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{0.891088in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{0.883820in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{0.859635in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{0.859477in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{0.892263in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{0.864870in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{0.908622in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{0.916787in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{0.857788in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{0.864656in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{0.864253in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.922742in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{0.890807in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{0.913558in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{0.881062in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{0.922214in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{0.966287in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{0.939942in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{0.879162in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{0.916740in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{0.910322in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{0.915772in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{0.914390in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{0.943900in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{0.900198in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{1.001645in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{0.938779in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{0.948481in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{0.971193in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{0.979211in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{0.951852in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{0.983114in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{0.975289in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{0.995497in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{0.955321in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{1.023858in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{1.008066in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{1.055705in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{1.017155in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{1.074602in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{1.033613in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{1.179516in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{1.122015in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{1.352818in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{1.059455in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{1.174884in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{1.097763in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{1.215529in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{1.015308in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{1.189513in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{1.143381in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{1.103424in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{1.034399in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{0.961022in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{0.991310in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{0.892855in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{0.846442in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{0.825707in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{0.798760in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{0.724569in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{0.750124in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{0.750258in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{0.891851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.794001in}{0.578771in}}{\pgfqpoint{2.590473in}{0.863431in}}{%
\pgfpathmoveto{\pgfqpoint{0.794001in}{0.673613in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{0.649513in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{0.578771in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{0.587259in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{0.588631in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{0.587286in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{0.618967in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{0.655426in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{0.646241in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{0.696113in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{0.691797in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{0.730949in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{0.720617in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{0.747942in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{0.742425in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{0.732410in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{0.730955in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{0.768305in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{0.740898in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{0.734648in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{0.721313in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{0.759167in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{0.727459in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{0.745473in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{0.706823in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{0.752352in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{0.742126in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{0.738218in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{0.711403in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{0.747037in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{0.698002in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{0.699797in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{0.691518in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{0.701296in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{0.678841in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{0.677302in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{0.679572in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{0.704773in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{0.690577in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{0.690604in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{0.686718in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{0.685289in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{0.676161in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{0.683955in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{0.662669in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{0.679530in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{0.680405in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{0.679659in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{0.659776in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.679519in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{0.652157in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{0.672244in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{0.663780in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{0.658732in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{0.655391in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{0.662202in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{0.663168in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{0.658170in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{0.652615in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{0.644813in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{0.654907in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{0.660539in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{0.652310in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{0.659743in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{0.649266in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{0.662875in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{0.641871in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{0.663119in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{0.638980in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{0.645294in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{0.643049in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{0.644375in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{0.636710in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{0.651127in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{0.645174in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{0.637139in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{0.644224in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{0.637302in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{0.646898in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{0.641248in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{0.651610in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{0.640883in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{0.649495in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{0.638336in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{0.654010in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{0.627312in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{0.650258in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{0.649366in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{0.645062in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{0.638484in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{0.635556in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{0.628754in}}%
\pgfpathlineto{\pgfqpoint{2.590473in}{0.634404in}}%
\pgfpathlineto{\pgfqpoint{2.590473in}{0.670436in}}%
\pgfpathlineto{\pgfqpoint{2.590473in}{0.670436in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{0.651115in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{0.660615in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{0.656079in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{0.670227in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{0.652796in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{0.657512in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{0.653646in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{0.669881in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{0.646668in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{0.660221in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{0.660661in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{0.659452in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{0.650254in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{0.665254in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{0.642939in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{0.661131in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{0.652958in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{0.669201in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{0.658039in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{0.655345in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{0.662754in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{0.654409in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{0.661651in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{0.660296in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{0.678636in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{0.677311in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{0.668268in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{0.699423in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{0.672376in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{0.680434in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{0.658129in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{0.685117in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{0.669587in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{0.688500in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{0.676196in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{0.688247in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{0.686291in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{0.698202in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{0.678363in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{0.682005in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{0.678958in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{0.732051in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{0.691107in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.697273in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{0.695667in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{0.692898in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{0.692362in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{0.700294in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{0.678067in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{0.687703in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{0.690357in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{0.698635in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{0.704671in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{0.707262in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{0.706812in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{0.725422in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{0.705300in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{0.704261in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{0.704015in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{0.710225in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{0.706265in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{0.731771in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{0.723598in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{0.731817in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{0.735756in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{0.755182in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{0.748721in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{0.755204in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{0.761598in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{0.780497in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{0.741734in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{0.777106in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{0.730437in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{0.795060in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{0.780224in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{0.796477in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{0.801809in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{0.863431in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{0.774233in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{0.854968in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{0.804787in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{0.815540in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{0.785540in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{0.773560in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{0.729300in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{0.781918in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{0.736559in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{0.722942in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{0.683617in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{0.707683in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{0.596419in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{0.607424in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{0.588287in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{0.656191in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{0.673613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.794001in}{0.558517in}}{\pgfqpoint{2.590459in}{0.694278in}}{%
\pgfpathmoveto{\pgfqpoint{0.794001in}{0.598424in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{0.582257in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{0.569304in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{0.559926in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{0.559233in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{0.568471in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{0.573531in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{0.588948in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{0.584692in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{0.593317in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{0.590526in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{0.594735in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{0.601368in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{0.602706in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{0.624305in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{0.642922in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{0.639839in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{0.647640in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{0.639223in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{0.640717in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{0.640617in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{0.631027in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{0.639331in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{0.633936in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{0.623753in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{0.638000in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{0.626330in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{0.645132in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{0.632814in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{0.637393in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{0.624097in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{0.627161in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{0.615411in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{0.624477in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{0.605063in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{0.617810in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{0.606335in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{0.622176in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{0.608151in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{0.610537in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{0.608085in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{0.617561in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{0.609502in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{0.607742in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{0.611248in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{0.606757in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{0.610662in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{0.610410in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{0.613169in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{0.614509in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{0.603243in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.609693in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{0.610158in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{0.609211in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{0.603212in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{0.607673in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{0.602860in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{0.603483in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{0.600279in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{0.613156in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{0.596766in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{0.603450in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{0.600058in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{0.606679in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{0.596787in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{0.603732in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{0.604188in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{0.602243in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{0.594124in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{0.600267in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{0.594844in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{0.600185in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{0.601510in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{0.600426in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{0.601632in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{0.602157in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{0.598362in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{0.594715in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{0.598803in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{0.599038in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{0.598519in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{0.602576in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{0.588869in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{0.593864in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{0.595602in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{0.597844in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{0.591573in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{0.594846in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{0.590967in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{0.593904in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{0.593252in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{0.597243in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{0.597101in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{0.595664in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{0.584800in}}%
\pgfpathlineto{\pgfqpoint{2.590459in}{0.589137in}}%
\pgfpathlineto{\pgfqpoint{2.590459in}{0.606780in}}%
\pgfpathlineto{\pgfqpoint{2.590459in}{0.606780in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{0.607099in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{0.606611in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{0.600779in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{0.607461in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{0.597446in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{0.605575in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{0.604281in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{0.611044in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{0.602719in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{0.601092in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{0.601149in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{0.607766in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{0.602132in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{0.608065in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{0.606307in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{0.606643in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{0.608022in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{0.606478in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{0.607196in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{0.608102in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{0.606467in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{0.603436in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{0.610530in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{0.612195in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{0.604936in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{0.608210in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{0.608833in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{0.608258in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{0.612440in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{0.610679in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{0.615904in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{0.628516in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{0.610125in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{0.618500in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{0.607061in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{0.609413in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{0.605346in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{0.614658in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{0.612698in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{0.617166in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{0.614662in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.614335in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{0.620751in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{0.628117in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{0.621253in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{0.618578in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{0.616707in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{0.619148in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{0.614934in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{0.625371in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{0.612959in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{0.621138in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{0.619463in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{0.615572in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{0.632806in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{0.633639in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{0.633835in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{0.635204in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{0.629330in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{0.630613in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{0.641021in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{0.633929in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{0.650120in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{0.637861in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{0.656226in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{0.671267in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{0.650257in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{0.644215in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{0.662829in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{0.649475in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{0.669029in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{0.661294in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{0.694278in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{0.680961in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{0.677180in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{0.662641in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{0.683641in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{0.655418in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{0.686753in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{0.673515in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{0.691887in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{0.652471in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{0.646783in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{0.617529in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{0.608560in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{0.604229in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{0.576864in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{0.576875in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{0.574470in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{0.573045in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{0.584006in}}%
\pgfpathlineto{\pgfqpoint{0.794001in}{0.598424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774965in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.774965in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682712in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682712in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590459in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590459in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692302in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680433in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704171in}{0.556221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=0.517641in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704171in}{0.926450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=0.887870in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704171in}{1.296679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.258099in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704171in}{1.666908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.628327in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704171in}{2.037137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.998556in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282485in,y=1.393689in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approx. KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794001in}{1.203879in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{1.016346in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{1.001063in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{1.132955in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{1.158882in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{1.171474in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{1.360943in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{1.564550in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{1.557804in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{1.667519in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{1.628176in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{1.811380in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{1.650028in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{1.741330in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{1.789487in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{1.968107in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{1.724103in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{1.911135in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{1.907185in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{1.937906in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{1.862230in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{1.980178in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{1.792705in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{1.885344in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{1.725810in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{1.741410in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{1.856055in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{1.771452in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{1.780020in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{1.672614in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{1.750768in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{1.638632in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{1.743351in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{1.696702in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{1.784120in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{1.646788in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{1.731847in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{1.610628in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{1.619666in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{1.555349in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{1.702592in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{1.657050in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{1.830971in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{1.661328in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{1.763110in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{1.698136in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{1.710473in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{1.593177in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{1.559463in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{1.558654in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.598251in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{1.573000in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{1.660493in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{1.547020in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{1.683186in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{1.524346in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{1.549102in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{1.506062in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{1.605850in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{1.541069in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{1.639725in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{1.535616in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{1.607561in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{1.544195in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{1.590562in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{1.528343in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{1.587610in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{1.509581in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{1.526153in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{1.586617in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{1.489391in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{1.532545in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{1.543601in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{1.597779in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{1.461560in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{1.585386in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{1.427035in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{1.528700in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{1.464992in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{1.562253in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{1.506379in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{1.684955in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{1.410187in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{1.462658in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{1.418751in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{1.462299in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{1.536712in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{1.441450in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{1.506239in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{1.377638in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{1.739774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794001in}{0.982915in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{0.828338in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{0.890780in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{0.909791in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{0.971845in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{1.044418in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{1.215393in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{1.313146in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{1.292221in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{1.357098in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{1.425401in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{1.487988in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{1.272731in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{1.534346in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{1.282174in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{1.499790in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{1.395090in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{1.422988in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{1.429534in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{1.463151in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{1.377973in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{1.464699in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{1.342743in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{1.403723in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{1.328402in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{1.374974in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{1.321719in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{1.313238in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{1.320992in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{1.339938in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{1.304129in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{1.339915in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{1.271688in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{1.299568in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{1.248101in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{1.320078in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{1.287447in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{1.292379in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{1.271490in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{1.267095in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{1.229075in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{1.252318in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{1.249049in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{1.277863in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{1.187658in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{1.204161in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{1.162908in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{1.247229in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{1.221272in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{1.154746in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{1.127571in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.166985in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{1.153225in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{1.171425in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{1.179655in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{1.189751in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{1.156113in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{1.202740in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{1.194350in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{1.196944in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{1.127568in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{1.165576in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{1.116820in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{1.154730in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{1.153182in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{1.170608in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{1.112373in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{1.133049in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{1.112329in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{1.162911in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{1.130873in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{1.158373in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{1.128466in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{1.146560in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{1.137991in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{1.126758in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{1.090424in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{1.145036in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{1.114156in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{1.201983in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{1.088946in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{1.125021in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{1.127906in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{1.149650in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{1.088708in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{1.153819in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{1.112406in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{1.149216in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{1.102533in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{1.122555in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{1.119990in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{1.159467in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{1.066606in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{1.121711in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{1.070701in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{1.059311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794001in}{0.769588in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{0.704612in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{0.689504in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{0.698278in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{0.722295in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{0.726507in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{0.760233in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{0.814215in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{0.865597in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{0.880796in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{0.925781in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{1.070345in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{1.083712in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{0.996883in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{1.129513in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{1.032128in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{1.104740in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{1.039517in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{1.058913in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{1.077274in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{1.007520in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{1.028076in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{0.969528in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{1.014714in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{0.984532in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{0.994721in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{0.941264in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{0.949328in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{0.942547in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{0.913561in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{0.959285in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{0.939527in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{0.922586in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{0.916213in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{0.928703in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{0.880499in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{0.903677in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{0.898724in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{0.893728in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{0.878015in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{0.892186in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{0.858557in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{0.919889in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{0.897106in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{0.901746in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{0.845380in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{0.880540in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{0.857796in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.903315in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{0.850140in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{0.856553in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{0.849240in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{0.891941in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{0.872302in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{0.892952in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{0.845466in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{0.850990in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{0.843903in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{0.847632in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{0.857425in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{0.869927in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{0.828022in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{0.819753in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{0.848704in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{0.828004in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{0.842397in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{0.817334in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{0.842267in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{0.796088in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{0.825197in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{0.800005in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{0.847270in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{0.813718in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{0.861742in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{0.786168in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{0.831984in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{0.788490in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{0.810013in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{0.819629in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{0.824191in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{0.794831in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{0.844580in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{0.795999in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{0.811103in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{0.824528in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{0.827893in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{0.789895in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{0.801178in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{0.810553in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{0.805412in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{0.814826in}}%
\pgfpathlineto{\pgfqpoint{2.590529in}{0.872769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794001in}{0.661563in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{0.645859in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{0.583529in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{0.597342in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{0.592525in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{0.647484in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{0.651292in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{0.689184in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{0.691400in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{0.739015in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{0.710548in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{0.752255in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{0.753079in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{0.781741in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{0.773606in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{0.793689in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{0.752594in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{0.815868in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{0.771354in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{0.765562in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{0.750769in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{0.777113in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{0.728948in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{0.761290in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{0.724279in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{0.766425in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{0.751862in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{0.746711in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{0.730062in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{0.751110in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{0.716879in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{0.715885in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{0.708724in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{0.715784in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{0.698891in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{0.705761in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{0.691428in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{0.690781in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{0.692436in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{0.715097in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{0.698695in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{0.698933in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{0.695695in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{0.691962in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{0.683259in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{0.685829in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{0.670368in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{0.689912in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{0.686383in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{0.686279in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{0.677722in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.688396in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{0.671632in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{0.702147in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{0.671369in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{0.670368in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{0.666877in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{0.680202in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{0.674729in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{0.673208in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{0.664406in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{0.666656in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{0.662247in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{0.672828in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{0.655220in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{0.670088in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{0.660821in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{0.681149in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{0.655070in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{0.670215in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{0.658808in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{0.652795in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{0.652350in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{0.649392in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{0.649732in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{0.653236in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{0.653170in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{0.648591in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{0.657236in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{0.640120in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{0.656076in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{0.645751in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{0.655531in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{0.650772in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{0.654858in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{0.642502in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{0.661946in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{0.640479in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{0.653885in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{0.651081in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{0.647281in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{0.648086in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{0.639935in}}%
\pgfpathlineto{\pgfqpoint{2.590473in}{0.652420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704171in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794001in}{0.590341in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{0.576655in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{0.566486in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{0.566494in}}%
\pgfpathlineto{\pgfqpoint{0.870149in}{0.568054in}}%
\pgfpathlineto{\pgfqpoint{0.889186in}{0.572667in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{0.588880in}}%
\pgfpathlineto{\pgfqpoint{0.927259in}{0.598754in}}%
\pgfpathlineto{\pgfqpoint{0.946296in}{0.601111in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{0.620050in}}%
\pgfpathlineto{\pgfqpoint{0.984370in}{0.621499in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{0.643311in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{0.637442in}}%
\pgfpathlineto{\pgfqpoint{1.041480in}{0.644730in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{0.639862in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{0.663281in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{0.651240in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{0.662410in}}%
\pgfpathlineto{\pgfqpoint{1.136665in}{0.660092in}}%
\pgfpathlineto{\pgfqpoint{1.155701in}{0.667497in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{0.650956in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{0.650028in}}%
\pgfpathlineto{\pgfqpoint{1.212812in}{0.644403in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{0.648382in}}%
\pgfpathlineto{\pgfqpoint{1.250886in}{0.633984in}}%
\pgfpathlineto{\pgfqpoint{1.269922in}{0.644128in}}%
\pgfpathlineto{\pgfqpoint{1.288959in}{0.648798in}}%
\pgfpathlineto{\pgfqpoint{1.307996in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{1.327033in}{0.635337in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{0.643757in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{0.629013in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{0.634091in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{0.623012in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{0.626903in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{0.620133in}}%
\pgfpathlineto{\pgfqpoint{1.460291in}{0.625823in}}%
\pgfpathlineto{\pgfqpoint{1.479328in}{0.619987in}}%
\pgfpathlineto{\pgfqpoint{1.498365in}{0.627491in}}%
\pgfpathlineto{\pgfqpoint{1.517401in}{0.611862in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{0.613774in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{0.619350in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{0.611231in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{0.616556in}}%
\pgfpathlineto{\pgfqpoint{1.631622in}{0.613091in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{0.612953in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{0.613685in}}%
\pgfpathlineto{\pgfqpoint{1.688733in}{0.614494in}}%
\pgfpathlineto{\pgfqpoint{1.707770in}{0.617211in}}%
\pgfpathlineto{\pgfqpoint{1.726807in}{0.621313in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{0.611997in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{0.612014in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{0.612410in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{0.613189in}}%
\pgfpathlineto{\pgfqpoint{1.821991in}{0.607955in}}%
\pgfpathlineto{\pgfqpoint{1.841028in}{0.611165in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{0.604103in}}%
\pgfpathlineto{\pgfqpoint{1.879101in}{0.606448in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{0.603670in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{0.615828in}}%
\pgfpathlineto{\pgfqpoint{1.936212in}{0.603445in}}%
\pgfpathlineto{\pgfqpoint{1.955249in}{0.615983in}}%
\pgfpathlineto{\pgfqpoint{1.974286in}{0.607981in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{0.608679in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{0.604614in}}%
\pgfpathlineto{\pgfqpoint{2.031396in}{0.605995in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{0.605227in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{0.599530in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{0.606231in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{0.602687in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{0.601810in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{0.603988in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{0.604264in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{0.604414in}}%
\pgfpathlineto{\pgfqpoint{2.221765in}{0.604317in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{0.603192in}}%
\pgfpathlineto{\pgfqpoint{2.259838in}{0.600679in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{0.602555in}}%
\pgfpathlineto{\pgfqpoint{2.297912in}{0.603552in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{0.600326in}}%
\pgfpathlineto{\pgfqpoint{2.335986in}{0.605171in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{0.595009in}}%
\pgfpathlineto{\pgfqpoint{2.374059in}{0.597478in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{0.599160in}}%
\pgfpathlineto{\pgfqpoint{2.412133in}{0.600285in}}%
\pgfpathlineto{\pgfqpoint{2.431170in}{0.592374in}}%
\pgfpathlineto{\pgfqpoint{2.450207in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{0.597624in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{0.599740in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{0.595349in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{0.602352in}}%
\pgfpathlineto{\pgfqpoint{2.545391in}{0.598940in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{0.601138in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{0.595949in}}%
\pgfpathlineto{\pgfqpoint{2.590459in}{0.597958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704171in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.704171in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680433in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.680433in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704171in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.680433in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704171in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{2.680433in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692302in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Climber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129904in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{3.129904in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.219734in}{0.742046in}}{\pgfqpoint{5.016336in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{3.219734in}{1.467430in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{1.288564in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{0.742046in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{1.287168in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{1.046538in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{1.533820in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{1.055186in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{1.450606in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{1.281780in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{1.369403in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{1.106584in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{1.399880in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{1.217087in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{1.352356in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{1.219871in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{1.323362in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{1.181912in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{1.465980in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.359394in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{1.440416in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{1.279188in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{1.340938in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{1.302122in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{1.396322in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{1.287199in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{1.394509in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{1.378444in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{1.393744in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{1.429338in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{1.413626in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{1.349538in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{1.391308in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{1.344452in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{1.289355in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{1.343377in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{1.325458in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{1.303624in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{1.294345in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{1.261013in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{1.423207in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{1.300252in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{1.349903in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{1.245804in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{1.282267in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{1.259582in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{1.245315in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{1.349692in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{1.339541in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{1.268590in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{1.235540in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{1.204428in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{1.514754in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{1.203470in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{1.361494in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{1.278124in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{1.380855in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{1.282797in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{1.305915in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{1.220091in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{1.293015in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{1.269173in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{1.439186in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{1.335629in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{1.386995in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{1.308702in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{1.308588in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{1.571889in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{1.252292in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{1.270411in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{1.263458in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{1.342360in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{1.312414in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{1.310766in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{1.287051in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{1.166438in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{1.218431in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{1.277573in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{1.182556in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{1.307120in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{1.252126in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{1.293622in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{1.312333in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{1.183019in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{1.190960in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{1.321768in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{1.311827in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{1.310114in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{1.183880in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{1.255588in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{1.218726in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{1.273332in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{1.154123in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{1.182337in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{1.121670in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{1.151577in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{1.674134in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{1.674134in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{1.544177in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{1.673733in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{1.555692in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{1.655940in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{1.468806in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{1.709917in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{1.499041in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{1.391973in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{1.594188in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{1.686371in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{1.515325in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{1.638803in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{1.486376in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{1.617919in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{1.594371in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{1.586944in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{1.571905in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{1.691904in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{1.496302in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{1.637214in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{1.700430in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{1.561115in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{1.639846in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{1.775471in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{1.773008in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{1.645488in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{1.696287in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{1.659884in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{1.745496in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{1.756248in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{1.745205in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{1.765591in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{1.707074in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{1.681486in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{1.777110in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{1.724884in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{1.821445in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{1.757170in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{1.717476in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{1.776417in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{1.693818in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{1.906425in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{1.645639in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{1.795070in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{1.570329in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{1.715856in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{1.664861in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{1.697008in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{1.662198in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{1.931969in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{1.828967in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{1.766136in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{1.692313in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{1.746406in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{1.644220in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{1.738885in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{1.708452in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{1.803653in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{1.757831in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{1.753607in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{1.649914in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{1.954802in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{1.768103in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{1.816169in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{1.852730in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{1.858450in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{1.909382in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{1.910761in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{2.039658in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{1.860307in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{1.812711in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{1.836840in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{1.920953in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{1.815321in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.846404in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{1.733136in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{1.779747in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{1.794489in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{1.718738in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{1.600035in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{1.396904in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{1.420068in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{1.300469in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{1.454369in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{1.542415in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{1.605359in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{1.386961in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{1.586238in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{1.294256in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{1.531078in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{0.929704in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{1.467430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.219734in}{0.674949in}}{\pgfqpoint{5.016336in}{1.542006in}}{%
\pgfpathmoveto{\pgfqpoint{3.219734in}{0.964112in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{0.886008in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{0.674949in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{0.774042in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{0.751633in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{1.019069in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{0.953081in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{1.021288in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{0.854852in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{1.008298in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{0.836812in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{1.003874in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{0.925462in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{0.845754in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{0.977356in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{0.862067in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{0.872982in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{0.879656in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{0.800271in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{0.815989in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{0.809407in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{0.780254in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{0.790396in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{0.784352in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{0.741190in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{0.775837in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{0.788744in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{0.728273in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{0.758470in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{0.776982in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{0.770337in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{0.733021in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{0.808988in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{0.864890in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{0.869621in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{0.836696in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{0.843333in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{0.785499in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{0.864737in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{0.834682in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{0.860997in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{0.826003in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{0.865641in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{0.816884in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{0.836145in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{0.856944in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{0.872648in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{0.825080in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{0.811881in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{0.812527in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{0.844319in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{0.838966in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{0.826586in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{0.842057in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{0.817251in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{0.863855in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{0.801213in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{0.833315in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{0.834515in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{0.831664in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{0.789883in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{0.831829in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{0.813677in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{0.790255in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{0.795497in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{0.781630in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{0.783776in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{0.805437in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{0.739431in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{0.786270in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{0.790318in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{0.806534in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{0.761354in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{0.814284in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{0.776987in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{0.800673in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{0.767082in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{0.809370in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{0.735465in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{0.763653in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{0.750070in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{0.765933in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{0.759493in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{0.757740in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{0.773953in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{0.769807in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{0.753810in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{0.766696in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{0.817487in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{0.755847in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{0.808705in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{0.740664in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{0.768687in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{0.760825in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{1.060198in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{1.060198in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{1.015023in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{1.087922in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{1.036792in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{1.101297in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{1.051604in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{1.071259in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{1.095388in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{1.160930in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{1.089068in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{1.063064in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{1.094649in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{1.138939in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{1.084026in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{1.154018in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{1.073658in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{1.124354in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{1.126783in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{1.125534in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{1.137392in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{1.150279in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{1.076237in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{1.117296in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{1.100239in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{1.136122in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{1.152523in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{1.279600in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{1.145669in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{1.134644in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{1.102370in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{1.182445in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{1.086868in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{1.166104in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{1.186875in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{1.143154in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{1.171657in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{1.177324in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{1.177605in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{1.161516in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{1.207226in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{1.212179in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{1.167935in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{1.236525in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{1.192098in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{1.144147in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{1.243358in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{1.206353in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{1.245660in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{1.207631in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{1.248652in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{1.228708in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{1.295386in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{1.375715in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{1.404187in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{1.363766in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{1.315501in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{1.285001in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{1.235776in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{1.319647in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{1.403130in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{1.361075in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{1.346093in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{1.374688in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{1.407470in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{1.351749in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{1.421506in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{1.415957in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{1.418621in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{1.439145in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{1.381826in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{1.269438in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{1.324362in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{1.542006in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{1.517830in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{1.495837in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{1.511669in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{1.396070in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{1.444900in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.491892in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{1.443718in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{1.454146in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{1.498005in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{1.352535in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{1.363796in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{1.260226in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{1.238059in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{1.115895in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{1.195183in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{1.212556in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{1.053983in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{1.280842in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{0.949653in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{1.279249in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{0.833742in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{0.964112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.219734in}{0.619027in}}{\pgfqpoint{5.016262in}{0.881372in}}{%
\pgfpathmoveto{\pgfqpoint{3.219734in}{0.823900in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{0.634517in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{0.619027in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{0.704642in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{0.690581in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{0.747788in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{0.738278in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{0.747664in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{0.668218in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{0.709715in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{0.675008in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{0.661264in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{0.694784in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{0.720915in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{0.750259in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{0.729125in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{0.736601in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{0.712574in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{0.717628in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{0.743075in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{0.713868in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{0.748953in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{0.756285in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{0.735875in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{0.709809in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{0.708074in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{0.726857in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{0.723178in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{0.734574in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{0.729274in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{0.742274in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{0.746052in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{0.791912in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{0.741490in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{0.772569in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{0.747195in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{0.747574in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{0.758635in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{0.763892in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{0.783459in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{0.793896in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{0.752991in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{0.734765in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{0.775502in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{0.759501in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{0.754870in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{0.722994in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{0.737003in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{0.737816in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{0.751745in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{0.744237in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{0.732302in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{0.733610in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{0.734429in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{0.707217in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{0.698616in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{0.691158in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{0.711565in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{0.719491in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{0.672796in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{0.698402in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{0.695390in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{0.703931in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{0.681810in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{0.680726in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{0.697092in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{0.690628in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{0.681990in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{0.668504in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{0.674480in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{0.680353in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{0.680660in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{0.689075in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{0.691775in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{0.678682in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{0.705217in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{0.685602in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{0.691227in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{0.676807in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{0.670521in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{0.687539in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{0.677491in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{0.692984in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{0.684174in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{0.669947in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{0.705067in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{0.658203in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{0.681162in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{0.678496in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{0.691142in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{0.673707in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{0.682471in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{0.659302in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{0.682996in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{0.677646in}}%
\pgfpathlineto{\pgfqpoint{5.016262in}{0.697795in}}%
\pgfpathlineto{\pgfqpoint{5.016262in}{0.739065in}}%
\pgfpathlineto{\pgfqpoint{5.016262in}{0.739065in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{0.709980in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{0.784248in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{0.725032in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{0.766019in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{0.735881in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{0.741673in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{0.722596in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{0.769357in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{0.730292in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{0.738753in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{0.720463in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{0.734835in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{0.712190in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{0.731221in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{0.751333in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{0.737451in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{0.740749in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{0.751042in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{0.729825in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{0.719054in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{0.736981in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{0.755983in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{0.739672in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{0.746741in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{0.758580in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{0.766053in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{0.758113in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{0.741398in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{0.768949in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{0.733382in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{0.770858in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{0.783230in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{0.764606in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{0.766551in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{0.773554in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{0.757371in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{0.763226in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{0.792035in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{0.792120in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{0.773381in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{0.810547in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{0.780743in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{0.774272in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{0.784414in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{0.792319in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{0.767110in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{0.779219in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{0.805599in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{0.792484in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{0.806213in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{0.817841in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{0.805895in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{0.796959in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{0.827363in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{0.831625in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{0.825591in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{0.783606in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{0.808700in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{0.837324in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{0.797405in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{0.852845in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{0.826964in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{0.819087in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{0.833561in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{0.881372in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{0.851558in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{0.867808in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{0.846730in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{0.859554in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{0.838748in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{0.842153in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{0.827232in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{0.807349in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{0.824636in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{0.852980in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{0.790539in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{0.829462in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{0.807474in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{0.776218in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{0.786199in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{0.801000in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{0.769187in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{0.745626in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{0.757926in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{0.791832in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{0.782147in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{0.720984in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{0.821556in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{0.744034in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{0.865415in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{0.761980in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{0.861814in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{0.725827in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{0.823900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.219734in}{0.577047in}}{\pgfqpoint{5.016206in}{0.714415in}}{%
\pgfpathmoveto{\pgfqpoint{3.219734in}{0.644978in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{0.606699in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{0.585280in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{0.591456in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{0.583795in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{0.589746in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{0.580907in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{0.592171in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{0.587849in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{0.592261in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{0.596052in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{0.594563in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{0.596444in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{0.591824in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{0.595455in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{0.577047in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{0.605354in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{0.609666in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{0.621003in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{0.621869in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{0.622377in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{0.629077in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{0.641294in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{0.637069in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{0.635984in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{0.626991in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{0.622331in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{0.621349in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{0.625724in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{0.621698in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{0.618191in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{0.626348in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{0.621920in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{0.615108in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{0.608702in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{0.610493in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{0.618171in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{0.605077in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{0.607048in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{0.615242in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{0.605579in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{0.605454in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{0.596942in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{0.598112in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{0.609400in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{0.592751in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{0.605603in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{0.603972in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{0.611937in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{0.620820in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{0.632320in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{0.613709in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{0.620516in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{0.610168in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{0.622556in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{0.608891in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{0.618232in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{0.607830in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{0.613992in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{0.600914in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{0.606756in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{0.604831in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{0.606273in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{0.602080in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{0.601915in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{0.593195in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{0.601010in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{0.609559in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{0.612716in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{0.590765in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{0.603318in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{0.605335in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{0.609071in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{0.606788in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{0.610861in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{0.598283in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{0.606187in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{0.604053in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{0.608403in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{0.596191in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{0.603147in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{0.609260in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{0.600539in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{0.604175in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{0.596657in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{0.608947in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{0.597688in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{0.602198in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{0.601157in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{0.605029in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{0.601086in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{0.608124in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{0.609831in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{0.618659in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{0.609727in}}%
\pgfpathlineto{\pgfqpoint{5.016206in}{0.612140in}}%
\pgfpathlineto{\pgfqpoint{5.016206in}{0.641568in}}%
\pgfpathlineto{\pgfqpoint{5.016206in}{0.641568in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{0.643091in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{0.641291in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{0.630381in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{0.644269in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{0.632225in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{0.649644in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{0.631465in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{0.641619in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{0.636971in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{0.657449in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{0.643884in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{0.649740in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{0.648514in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{0.653047in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{0.645845in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{0.654084in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{0.650298in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{0.651529in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{0.653212in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{0.660070in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{0.648522in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{0.649503in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{0.644188in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{0.669469in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{0.660415in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{0.658828in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{0.673000in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{0.659158in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{0.666498in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{0.655983in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{0.653299in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{0.645210in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{0.676283in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{0.652928in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{0.654926in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{0.680417in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{0.656392in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{0.665112in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{0.658168in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{0.672525in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{0.667880in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{0.674935in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{0.673885in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{0.686325in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{0.669927in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{0.675948in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{0.679259in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{0.675289in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{0.678268in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{0.679583in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{0.672753in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{0.703264in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{0.666076in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{0.689436in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{0.676766in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{0.685867in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{0.666469in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{0.688135in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{0.676812in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{0.703360in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{0.682585in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{0.695364in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{0.679733in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{0.686695in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{0.678541in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{0.714415in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{0.678984in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{0.710713in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{0.681771in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{0.702739in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{0.675587in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{0.696750in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{0.670855in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{0.688696in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{0.679998in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{0.682438in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{0.660267in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{0.665881in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{0.675946in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{0.684317in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{0.661241in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{0.621084in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{0.628675in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{0.609349in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{0.605961in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{0.601629in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{0.604009in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{0.596069in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{0.628670in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{0.599308in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{0.610602in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{0.620313in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{0.644978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.219734in}{0.558517in}}{\pgfqpoint{5.016192in}{0.671670in}}{%
\pgfpathmoveto{\pgfqpoint{3.219734in}{0.590243in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{0.570000in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{0.564028in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{0.562481in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{0.566099in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{0.567026in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{0.566804in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{0.565492in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{0.565092in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{0.564741in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{0.563976in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{0.564894in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{0.565579in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{0.567766in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{0.568196in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{0.570255in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{0.566396in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{0.577900in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{0.579887in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{0.584564in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{0.598205in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{0.586719in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{0.592193in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{0.588238in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{0.605263in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{0.603230in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{0.608783in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{0.608528in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{0.604308in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{0.601621in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{0.616395in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{0.620736in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{0.619862in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{0.610427in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{0.610217in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{0.616971in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{0.619461in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{0.605925in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{0.606836in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{0.608778in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{0.610937in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{0.604239in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{0.599877in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{0.603806in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{0.597517in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{0.600202in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{0.593189in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{0.596810in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{0.588439in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{0.591906in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{0.592411in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{0.595727in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{0.583766in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{0.589449in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{0.588931in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{0.588892in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{0.583414in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{0.587974in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{0.579467in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{0.585329in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{0.578121in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{0.581337in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{0.585033in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{0.580100in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{0.579348in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{0.585217in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{0.580377in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{0.578233in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{0.584071in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{0.577704in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{0.580923in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{0.573551in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{0.580785in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{0.579137in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{0.582256in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{0.579440in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{0.579491in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{0.579534in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{0.581647in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{0.580849in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{0.583578in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{0.578304in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{0.577719in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{0.575034in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{0.583102in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{0.576910in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{0.579658in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{0.578649in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{0.591246in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{0.578111in}}%
\pgfpathlineto{\pgfqpoint{5.016192in}{0.574474in}}%
\pgfpathlineto{\pgfqpoint{5.016192in}{0.608322in}}%
\pgfpathlineto{\pgfqpoint{5.016192in}{0.608322in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{0.615130in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{0.607560in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{0.606812in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{0.616359in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{0.611407in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{0.608900in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{0.603484in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{0.618833in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{0.612096in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{0.620299in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{0.609540in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{0.625372in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{0.619507in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{0.635531in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{0.624743in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{0.621227in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{0.617906in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{0.633925in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{0.628071in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{0.626355in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{0.627207in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{0.628054in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{0.626035in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{0.636989in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{0.633567in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{0.649833in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{0.637127in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{0.645580in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{0.628316in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{0.631317in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{0.627210in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{0.633870in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{0.620672in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{0.635739in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{0.620130in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{0.622414in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{0.635118in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{0.627373in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{0.627168in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{0.626876in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{0.643505in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{0.634662in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{0.638405in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{0.629453in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{0.643934in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{0.635068in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{0.647394in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{0.634812in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{0.638055in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{0.622803in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{0.634256in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{0.625404in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{0.631422in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{0.624023in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{0.656371in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{0.645816in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{0.641975in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{0.643453in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{0.651073in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{0.651354in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{0.647072in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{0.645537in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{0.665797in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{0.661620in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{0.671670in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{0.658262in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{0.659434in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{0.653297in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{0.663908in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{0.648992in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{0.661232in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{0.655795in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{0.646887in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{0.634162in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{0.624465in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{0.592943in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{0.603848in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{0.586263in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{0.578852in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{0.574402in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{0.577240in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{0.570106in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{0.571606in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{0.567954in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{0.574816in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{0.572551in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{0.567718in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{0.570632in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{0.567979in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{0.568459in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{0.564209in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{0.569676in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{0.575885in}}%
\pgfpathlineto{\pgfqpoint{3.219734in}{0.590243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200697in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200697in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108445in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108445in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016192in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.016192in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.118035in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.106166in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129904in}{0.556783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763773in, y=0.518203in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129904in}{0.942912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763773in, y=0.904332in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129904in}{1.329040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763773in, y=1.290460in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129904in}{1.715169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763773in, y=1.676589in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129904in}{2.101297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763773in, y=2.062717in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{1.377997in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{0.835875in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{1.409123in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{1.170397in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{1.560029in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{1.221073in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{1.527982in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{1.412098in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{1.411886in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{1.203526in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{1.409974in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{1.306996in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{1.469305in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{1.558925in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{1.480830in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{1.599558in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.602899in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{1.627869in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{1.600071in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{1.588889in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{1.557416in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{1.628314in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{1.663429in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{1.652635in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{1.631423in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{1.618447in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{1.623237in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{1.564251in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{1.614898in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{1.558820in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{1.673055in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{1.497183in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{1.521481in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{1.550604in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{1.564555in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{1.506038in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{1.516615in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{1.452617in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{1.584806in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{1.496282in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{1.558019in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{1.537386in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{1.607118in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{1.460890in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{1.471162in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{1.507276in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{1.527698in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{1.419460in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{1.515305in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{1.425033in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{1.710590in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{1.448644in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{1.568956in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{1.497800in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{1.569013in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{1.552121in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{1.515399in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{1.498601in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{1.487250in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{1.488123in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{1.602389in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{1.540417in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{1.571621in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{1.527099in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{1.484236in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{1.530294in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{1.608688in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{1.512650in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{1.522941in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{1.451652in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{1.501406in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{1.436765in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{1.505598in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{1.462133in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{1.697649in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{1.357366in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{1.484738in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{1.447032in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{1.423249in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{1.455771in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{1.399354in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{1.410911in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{1.353143in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{1.504069in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{1.453008in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{1.351043in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{1.341461in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{1.482753in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{1.343766in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{1.464636in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{1.354908in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{1.428035in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{1.332923in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{1.412855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{0.925060in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{0.754346in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{1.026646in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{0.850643in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{1.149956in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{1.003532in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{1.116922in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{0.972983in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{1.101740in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{0.976354in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{1.120967in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{1.092844in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{1.104775in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{1.164946in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{1.180036in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{1.163564in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{1.161687in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.146081in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{1.130444in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{1.102738in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{1.145961in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{1.143116in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{1.151091in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{1.141598in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{1.050099in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{1.029091in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{1.055049in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{1.097802in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{1.093147in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{1.077263in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{1.080368in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{1.136180in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{1.122155in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{1.091395in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{1.102204in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{1.094314in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{1.092192in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{1.035229in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{1.072999in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{1.070752in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{1.114703in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{1.110536in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{1.105930in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{1.076165in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{1.050678in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{1.036866in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{1.009756in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{1.029093in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{1.025336in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{1.041162in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{0.999906in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{1.009342in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{1.039291in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{0.992593in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{1.038017in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{1.004219in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{0.997415in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{1.006060in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{1.004494in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{0.980770in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{0.987491in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{1.000276in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{0.941183in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{0.982038in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{0.943073in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{0.970040in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{0.942550in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{1.032935in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{0.971421in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{0.971328in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{0.930796in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{0.965790in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{0.926612in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{0.975476in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{0.952237in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{0.967452in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{0.931124in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{0.944003in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{0.911864in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{0.973112in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{0.924980in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{0.949216in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{0.926195in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{0.918509in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{0.929437in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{0.957370in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{0.931042in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{0.944373in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{0.903725in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{0.955001in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{0.888728in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{0.928304in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{0.887924in}}%
\pgfpathlineto{\pgfqpoint{5.016336in}{0.915329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{0.729208in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{0.672427in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{0.783228in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{0.726281in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{0.806602in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{0.741156in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{0.784610in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{0.694601in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{0.745931in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{0.733420in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{0.709595in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{0.720205in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{0.745051in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{0.775629in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{0.757662in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{0.756409in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{0.760024in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{0.773545in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{0.766807in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{0.783424in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{0.786794in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{0.781817in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{0.781554in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{0.775981in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{0.773411in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{0.793205in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{0.784954in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{0.801191in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{0.790416in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{0.811823in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{0.789807in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{0.805499in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{0.784227in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{0.812707in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{0.772300in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{0.792449in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{0.783668in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{0.773749in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{0.804525in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{0.812761in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{0.790177in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{0.765862in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{0.790698in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{0.788671in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{0.780542in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{0.757739in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{0.771301in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{0.758518in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{0.759427in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{0.768278in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{0.758358in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{0.753941in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{0.757586in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{0.758882in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{0.735998in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{0.741639in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{0.751800in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{0.741358in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{0.715084in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{0.735978in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{0.730971in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{0.734268in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{0.732520in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{0.730516in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{0.707054in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{0.733020in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{0.716013in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{0.720051in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{0.717278in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{0.716530in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{0.713547in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{0.710166in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{0.722529in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{0.714378in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{0.698868in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{0.717521in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{0.718322in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{0.715988in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{0.707129in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{0.710927in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{0.696792in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{0.704356in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{0.702587in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{0.709505in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{0.695205in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{0.721910in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{0.694247in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{0.725259in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{0.700546in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{0.716407in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{0.704794in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{0.724245in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{0.692167in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{0.733622in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{0.693813in}}%
\pgfpathlineto{\pgfqpoint{5.016262in}{0.718430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{0.625838in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{0.602797in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{0.601029in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{0.591552in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{0.609208in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{0.588488in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{0.598090in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{0.594739in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{0.599111in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{0.602701in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{0.611619in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{0.608764in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{0.626532in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{0.639886in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{0.626497in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{0.635617in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{0.634967in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{0.651721in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{0.650933in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{0.655537in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{0.649966in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{0.669022in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{0.656328in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{0.669361in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{0.654381in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{0.666522in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{0.650167in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{0.670069in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{0.650119in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{0.652443in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{0.653040in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{0.658642in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{0.648846in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{0.656031in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{0.643652in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{0.653153in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{0.635773in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{0.646457in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{0.646004in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{0.647508in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{0.635765in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{0.650103in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{0.635433in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{0.644491in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{0.635510in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{0.640446in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{0.641615in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{0.643942in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{0.645373in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{0.659323in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{0.643797in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{0.647726in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{0.639024in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{0.647540in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{0.633530in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{0.641672in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{0.632111in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{0.647205in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{0.627920in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{0.636176in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{0.628879in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{0.641278in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{0.623645in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{0.627607in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{0.624589in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{0.633754in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{0.634358in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{0.642858in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{0.624797in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{0.631866in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{0.629552in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{0.639270in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{0.625488in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{0.630182in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{0.623403in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{0.633128in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{0.628633in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{0.629966in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{0.623244in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{0.628233in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{0.624496in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{0.631153in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{0.624526in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{0.626958in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{0.620270in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{0.633198in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{0.617330in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{0.621909in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{0.616311in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{0.627336in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{0.616656in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{0.626197in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{0.620106in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{0.629975in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{0.626409in}}%
\pgfpathlineto{\pgfqpoint{5.016206in}{0.626854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129904in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219734in}{0.580121in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{0.569956in}}%
\pgfpathlineto{\pgfqpoint{3.257808in}{0.564097in}}%
\pgfpathlineto{\pgfqpoint{3.276845in}{0.563345in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{0.567279in}}%
\pgfpathlineto{\pgfqpoint{3.314918in}{0.567502in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{0.568718in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{0.566605in}}%
\pgfpathlineto{\pgfqpoint{3.372029in}{0.568822in}}%
\pgfpathlineto{\pgfqpoint{3.391066in}{0.569779in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{0.565965in}}%
\pgfpathlineto{\pgfqpoint{3.429139in}{0.568250in}}%
\pgfpathlineto{\pgfqpoint{3.448176in}{0.567842in}}%
\pgfpathlineto{\pgfqpoint{3.467213in}{0.572503in}}%
\pgfpathlineto{\pgfqpoint{3.486250in}{0.571299in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{0.574554in}}%
\pgfpathlineto{\pgfqpoint{3.524323in}{0.576329in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{0.590874in}}%
\pgfpathlineto{\pgfqpoint{3.562397in}{0.586415in}}%
\pgfpathlineto{\pgfqpoint{3.581434in}{0.604514in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{0.611818in}}%
\pgfpathlineto{\pgfqpoint{3.619508in}{0.622546in}}%
\pgfpathlineto{\pgfqpoint{3.638545in}{0.621257in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{0.626713in}}%
\pgfpathlineto{\pgfqpoint{3.676618in}{0.618615in}}%
\pgfpathlineto{\pgfqpoint{3.695655in}{0.634585in}}%
\pgfpathlineto{\pgfqpoint{3.714692in}{0.628264in}}%
\pgfpathlineto{\pgfqpoint{3.733729in}{0.634108in}}%
\pgfpathlineto{\pgfqpoint{3.752766in}{0.633395in}}%
\pgfpathlineto{\pgfqpoint{3.771802in}{0.637989in}}%
\pgfpathlineto{\pgfqpoint{3.790839in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{0.641096in}}%
\pgfpathlineto{\pgfqpoint{3.828913in}{0.633136in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{0.633467in}}%
\pgfpathlineto{\pgfqpoint{3.866987in}{0.630891in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{0.630645in}}%
\pgfpathlineto{\pgfqpoint{3.905060in}{0.630212in}}%
\pgfpathlineto{\pgfqpoint{3.924097in}{0.630718in}}%
\pgfpathlineto{\pgfqpoint{3.943134in}{0.625871in}}%
\pgfpathlineto{\pgfqpoint{3.962171in}{0.631604in}}%
\pgfpathlineto{\pgfqpoint{3.981208in}{0.616400in}}%
\pgfpathlineto{\pgfqpoint{4.000245in}{0.621179in}}%
\pgfpathlineto{\pgfqpoint{4.019281in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.038318in}{0.619247in}}%
\pgfpathlineto{\pgfqpoint{4.057355in}{0.611340in}}%
\pgfpathlineto{\pgfqpoint{4.076392in}{0.620931in}}%
\pgfpathlineto{\pgfqpoint{4.095429in}{0.616164in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{0.623798in}}%
\pgfpathlineto{\pgfqpoint{4.133502in}{0.614128in}}%
\pgfpathlineto{\pgfqpoint{4.152539in}{0.620372in}}%
\pgfpathlineto{\pgfqpoint{4.171576in}{0.608946in}}%
\pgfpathlineto{\pgfqpoint{4.190613in}{0.615155in}}%
\pgfpathlineto{\pgfqpoint{4.209650in}{0.613536in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{0.619616in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{0.605321in}}%
\pgfpathlineto{\pgfqpoint{4.266760in}{0.608309in}}%
\pgfpathlineto{\pgfqpoint{4.285797in}{0.608152in}}%
\pgfpathlineto{\pgfqpoint{4.304834in}{0.612005in}}%
\pgfpathlineto{\pgfqpoint{4.323871in}{0.604379in}}%
\pgfpathlineto{\pgfqpoint{4.342908in}{0.605194in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{0.599799in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{0.610534in}}%
\pgfpathlineto{\pgfqpoint{4.400018in}{0.599396in}}%
\pgfpathlineto{\pgfqpoint{4.419055in}{0.608112in}}%
\pgfpathlineto{\pgfqpoint{4.438092in}{0.604274in}}%
\pgfpathlineto{\pgfqpoint{4.457129in}{0.608175in}}%
\pgfpathlineto{\pgfqpoint{4.476166in}{0.604208in}}%
\pgfpathlineto{\pgfqpoint{4.495202in}{0.612464in}}%
\pgfpathlineto{\pgfqpoint{4.514239in}{0.611172in}}%
\pgfpathlineto{\pgfqpoint{4.533276in}{0.613818in}}%
\pgfpathlineto{\pgfqpoint{4.552313in}{0.606972in}}%
\pgfpathlineto{\pgfqpoint{4.571350in}{0.608962in}}%
\pgfpathlineto{\pgfqpoint{4.590387in}{0.602134in}}%
\pgfpathlineto{\pgfqpoint{4.609423in}{0.606063in}}%
\pgfpathlineto{\pgfqpoint{4.628460in}{0.602456in}}%
\pgfpathlineto{\pgfqpoint{4.647497in}{0.603639in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{0.600811in}}%
\pgfpathlineto{\pgfqpoint{4.685571in}{0.607355in}}%
\pgfpathlineto{\pgfqpoint{4.704608in}{0.598522in}}%
\pgfpathlineto{\pgfqpoint{4.723645in}{0.601742in}}%
\pgfpathlineto{\pgfqpoint{4.742681in}{0.602092in}}%
\pgfpathlineto{\pgfqpoint{4.761718in}{0.607511in}}%
\pgfpathlineto{\pgfqpoint{4.780755in}{0.599521in}}%
\pgfpathlineto{\pgfqpoint{4.799792in}{0.603509in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{0.595195in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{0.601939in}}%
\pgfpathlineto{\pgfqpoint{4.856902in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{4.875939in}{0.598276in}}%
\pgfpathlineto{\pgfqpoint{4.894976in}{0.589259in}}%
\pgfpathlineto{\pgfqpoint{4.914013in}{0.596001in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{0.594159in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{0.598009in}}%
\pgfpathlineto{\pgfqpoint{4.971124in}{0.592730in}}%
\pgfpathlineto{\pgfqpoint{4.990160in}{0.599403in}}%
\pgfpathlineto{\pgfqpoint{5.009197in}{0.596621in}}%
\pgfpathlineto{\pgfqpoint{5.016192in}{0.591398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129904in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.129904in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106166in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129904in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129904in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.118035in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Plunder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.531899in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.531899in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{5.555637in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.645467in}{1.093582in}}{\pgfqpoint{7.442069in}{1.965478in}}{%
\pgfpathmoveto{\pgfqpoint{5.645467in}{1.735199in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{1.661791in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{1.410252in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{1.737495in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{1.514068in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{1.483423in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{1.461639in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{1.326522in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{1.271711in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{1.282523in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{1.302913in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{1.271395in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{1.315144in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{1.194740in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{1.331647in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{1.259582in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{1.412657in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{1.281330in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{1.436462in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{1.311957in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{1.493368in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{1.337805in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{1.410302in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{1.323146in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{1.465499in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{1.343955in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{1.571810in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{1.410900in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{1.455674in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{1.392136in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{1.517775in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{1.237247in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{1.372078in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{1.282068in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{1.406467in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{1.319520in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{1.473634in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{1.335857in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{1.425227in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{1.323703in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{1.446742in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{1.264015in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{1.425515in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{1.299698in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{1.343929in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{1.258128in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{1.428092in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{1.407425in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{1.311640in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{1.387188in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{1.245813in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{1.351818in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{1.275864in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{1.388475in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{1.290950in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{1.400967in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{1.295403in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{1.346300in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{1.196894in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{1.291858in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{1.208127in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{1.470484in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{1.244650in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{1.267430in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{1.268708in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{1.233479in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{1.349310in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{1.204186in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{1.344950in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{1.245557in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{1.390780in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{1.192141in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{1.356502in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{1.245129in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{1.207444in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{1.201052in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{1.316394in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{1.211224in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{1.248530in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{1.173070in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{1.280680in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{1.167281in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{1.275385in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{1.172674in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{1.273589in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{1.197558in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{1.347793in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{1.234281in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{1.352053in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{1.155661in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{1.263869in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{1.098992in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{1.139039in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{1.093582in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{1.327737in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{1.372395in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{1.372395in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{1.277789in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{1.388855in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{1.403208in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{1.396790in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{1.240020in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{1.606378in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{1.265621in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{1.392319in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{1.359160in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{1.369234in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{1.474923in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{1.269450in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{1.368400in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{1.332250in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{1.508486in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{1.381652in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{1.373860in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{1.324073in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{1.556847in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{1.383334in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{1.398803in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{1.307488in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{1.443477in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{1.295868in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{1.425704in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{1.409601in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{1.509201in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{1.317742in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{1.461354in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{1.347876in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{1.477907in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{1.799516in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{1.662845in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{1.426862in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{1.460581in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{1.351420in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{1.511397in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{1.465358in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{1.458485in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{1.379289in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{1.408380in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{1.437661in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{1.597078in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{1.280048in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{1.494216in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{1.392980in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{1.543224in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{1.318107in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{1.666598in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{1.518894in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{1.558870in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{1.374616in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{1.608395in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{1.349257in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{1.800633in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{1.379799in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{1.965478in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{1.397189in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{1.494899in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{1.414705in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{1.524728in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{1.415629in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{1.541713in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{1.604456in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{1.703556in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{1.435166in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{1.452866in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{1.629563in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{1.562855in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{1.425089in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{1.497164in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{1.392026in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{1.569778in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{1.332450in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{1.548097in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{1.376528in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{1.505744in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{1.378939in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{1.469544in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{1.335475in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{1.489958in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{1.316280in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{1.387222in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{1.320251in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{1.452144in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{1.411295in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{1.562884in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{1.644353in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{1.714696in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{1.818116in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{1.713558in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{1.735199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.645467in}{0.797810in}}{\pgfqpoint{7.442069in}{1.909218in}}{%
\pgfpathmoveto{\pgfqpoint{5.645467in}{1.472603in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{1.342728in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{1.523887in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{1.467238in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{1.047206in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{0.920592in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{0.797810in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{0.802815in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{0.939511in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{0.844562in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{0.930171in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{0.901424in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{0.980874in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{0.916443in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{0.974991in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{0.859649in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{0.885895in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{0.893727in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{0.960382in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{0.911221in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{1.033436in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{0.983727in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{1.045193in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{0.948172in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{1.014514in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{0.957052in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{0.953823in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{1.048393in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{0.987146in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{1.045936in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{0.962398in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{1.023868in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{0.954385in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{0.992644in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{0.990636in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{1.041672in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{0.985942in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{1.015582in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{0.977022in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{1.010123in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{0.960962in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{0.936367in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{1.055030in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{0.940255in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{0.992380in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{0.929258in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{0.992362in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{0.956888in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{1.021523in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{0.960345in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{1.032438in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{0.972186in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{0.955453in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{1.004217in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{0.908712in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{0.977936in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{0.932321in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{1.017003in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{0.906206in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{0.937811in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{0.880474in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{0.991364in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{0.934285in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{0.982769in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{0.950397in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{0.982718in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{0.925441in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{0.972793in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{0.930579in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{0.993533in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{0.925733in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{0.979940in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{0.892401in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{0.971341in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{0.922712in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{0.995840in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{0.935270in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{0.978431in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{0.908016in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{0.966314in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{0.911079in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{0.967569in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{0.910714in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{0.931598in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{0.919621in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{0.951639in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{0.890186in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{0.938469in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{0.892101in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{0.955463in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{0.903056in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{0.946870in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{0.892431in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{0.933996in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{0.999151in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{0.999151in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{0.982106in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{0.992096in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{0.915303in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{1.088968in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{0.972307in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{0.966302in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{0.970543in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{1.064817in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{0.936514in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{1.049455in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{0.977066in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{1.108516in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{0.968468in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{1.069081in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{1.016153in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{1.095944in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{0.988398in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{1.063924in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{0.944578in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{1.009804in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{0.967648in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{0.978951in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{1.031518in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{0.982249in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{1.091150in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{0.967618in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{1.038784in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{0.968887in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{1.038954in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{1.024779in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{1.111118in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{1.055339in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{1.065292in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{0.958065in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{1.111047in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{0.974807in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{1.048827in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{0.974331in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{1.064218in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{1.010090in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{1.083598in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{1.007003in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{1.066007in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{1.036186in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{1.041379in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{1.015940in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{1.233233in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{0.976230in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{1.078176in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{1.021072in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{1.104407in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{1.033172in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{1.075240in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{1.039967in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{1.038424in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{1.014751in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{1.137655in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{1.041182in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{1.135681in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{1.072652in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{1.130158in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{1.051659in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{1.116816in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{1.035752in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{1.138891in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{1.017400in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{1.102017in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{1.004034in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{1.093628in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{1.022798in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{1.060341in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{1.006174in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{1.122750in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{1.041718in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{1.101034in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{1.016428in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{1.156264in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{1.011128in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{1.126910in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{1.006956in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{1.063415in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{0.966997in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{1.084484in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{1.002824in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{1.064623in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{1.004336in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{1.041809in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{1.034704in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{1.214677in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{1.157154in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{1.655280in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{1.909218in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{1.553536in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{1.472603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.645467in}{0.625043in}}{\pgfqpoint{7.441994in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{5.645467in}{1.289061in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{1.226955in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{1.254775in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{1.224896in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{0.749519in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{0.917423in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{0.892874in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{0.819202in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{0.881374in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{0.806887in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{0.796104in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{0.737118in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{0.625043in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{0.733119in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{0.810361in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{0.749330in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{0.793872in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{0.762552in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{0.796341in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{0.749522in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{0.813665in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{0.760904in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{0.780759in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{0.773841in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{0.764036in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{0.733713in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{0.795777in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{0.751927in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{0.809704in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{0.741368in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{0.806850in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{0.764434in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{0.722329in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{0.751136in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{0.738681in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{0.776871in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{0.723023in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{0.781829in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{0.711671in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{0.736526in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{0.715639in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{0.785022in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{0.720935in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{0.722410in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{0.713009in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{0.732032in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{0.701893in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{0.750457in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{0.732169in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{0.732857in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{0.698082in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{0.740707in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{0.719960in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{0.720155in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{0.724089in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{0.745348in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{0.729694in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{0.737537in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{0.729647in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{0.752158in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{0.702922in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{0.745147in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{0.707991in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{0.724741in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{0.695429in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{0.729118in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{0.708136in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{0.693400in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{0.717676in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{0.711091in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{0.726709in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{0.710889in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{0.714032in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{0.705597in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{0.698964in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{0.699239in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{0.743391in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{0.701596in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{0.750205in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{0.699630in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{0.738460in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{0.711741in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{0.704219in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{0.690414in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{0.723282in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{0.692315in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{0.728619in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{0.717285in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{0.697637in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{0.706128in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{0.700031in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{0.719866in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{0.687708in}}%
\pgfpathlineto{\pgfqpoint{7.441994in}{0.721939in}}%
\pgfpathlineto{\pgfqpoint{7.441994in}{0.736318in}}%
\pgfpathlineto{\pgfqpoint{7.441994in}{0.736318in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{0.720737in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{0.748220in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{0.756884in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{0.727175in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{0.769354in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{0.758538in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{0.708807in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{0.745540in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{0.730479in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{0.770371in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{0.716204in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{0.748457in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{0.737118in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{0.776290in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{0.758663in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{0.781403in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{0.718169in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{0.737340in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{0.724386in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{0.750765in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{0.755242in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{0.723839in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{0.808925in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{0.744827in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{0.811372in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{0.725290in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{0.834224in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{0.713475in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{0.756866in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{0.783749in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{0.769622in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{0.741077in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{0.776582in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{0.769804in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{0.802506in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{0.785756in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{0.779509in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{0.745703in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{0.783362in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{0.785450in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{0.831768in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{0.787576in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{0.779818in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{0.789700in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{0.793220in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{0.757383in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{0.789287in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{0.738788in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{0.788422in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{0.757587in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{0.863268in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{0.769154in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{0.804959in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{0.771168in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{0.838071in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{0.758959in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{0.870788in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{0.785880in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{0.818026in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{0.776313in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{0.800962in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{0.849575in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{0.781897in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{0.877817in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{0.778191in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{0.786025in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{0.835417in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{0.784591in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{0.873126in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{0.802021in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{0.849178in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{0.779299in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{0.868438in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{0.807922in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{0.862083in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{0.813467in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{0.811186in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{0.862754in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{0.788585in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{1.433879in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{0.887250in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{0.910722in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{0.948615in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{0.975351in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{0.989241in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{1.028522in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{1.040862in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{1.427074in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{1.465052in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{1.289061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.645467in}{0.587327in}}{\pgfqpoint{7.441939in}{1.095319in}}{%
\pgfpathmoveto{\pgfqpoint{5.645467in}{0.993281in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{0.893570in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{0.962230in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{0.736900in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{0.756072in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{0.664351in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{0.671310in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{0.689629in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{0.696656in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{0.667615in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{0.675620in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{0.635042in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{0.652804in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{0.626601in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{0.648622in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{0.637026in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{0.638032in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{0.628880in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{0.639020in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{0.618985in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{0.645122in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{0.631316in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{0.635323in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{0.623363in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{0.648808in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{0.617336in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{0.629077in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{0.627543in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{0.636071in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{0.611414in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{0.630990in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{0.608474in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{0.627376in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{0.604300in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{0.635571in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{0.611034in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{0.632142in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{0.622754in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{0.627622in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{0.603270in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{0.621005in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{0.611351in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{0.618255in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{0.607274in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{0.618125in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{0.610450in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{0.613545in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{0.600827in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{0.618765in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{0.609955in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{0.617078in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{0.608725in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{0.624093in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{0.594586in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{0.610823in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{0.605102in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{0.621632in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{0.603933in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{0.606348in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{0.605210in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{0.600810in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{0.603405in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{0.606439in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{0.608673in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{0.612583in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{0.594751in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{0.606630in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{0.599819in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{0.608537in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{0.600942in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{0.603594in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{0.597802in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{0.609212in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{0.592214in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{0.614085in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{0.596730in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{0.609643in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{0.596495in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{0.606737in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{0.599854in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{0.611287in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{0.607798in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{0.605268in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{0.594349in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{0.605870in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{0.601887in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{0.599531in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{0.587327in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{0.599006in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{0.588607in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{0.597227in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{0.610248in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{0.593898in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{0.595933in}}%
\pgfpathlineto{\pgfqpoint{7.441939in}{0.594267in}}%
\pgfpathlineto{\pgfqpoint{7.441939in}{0.614447in}}%
\pgfpathlineto{\pgfqpoint{7.441939in}{0.614447in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{0.621256in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{0.613738in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{0.610297in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{0.635095in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{0.618126in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{0.608769in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{0.622030in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{0.630679in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{0.641993in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{0.624052in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{0.615115in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{0.622424in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{0.614761in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{0.648404in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{0.617990in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{0.625655in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{0.604517in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{0.627217in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{0.617348in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{0.633056in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{0.629546in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{0.628444in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{0.615498in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{0.622810in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{0.617392in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{0.634577in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{0.617840in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{0.629232in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{0.621383in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{0.630426in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{0.622367in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{0.618308in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{0.633204in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{0.669240in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{0.620842in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{0.642432in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{0.649688in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{0.653539in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{0.622230in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{0.645096in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{0.611882in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{0.635872in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{0.610063in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{0.651729in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{0.624796in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{0.638412in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{0.622683in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{0.640692in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{0.621227in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{0.633833in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{0.631133in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{0.627676in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{0.624949in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{0.639209in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{0.624767in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{0.663999in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{0.632835in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{0.649883in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{0.624921in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{0.637622in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{0.624300in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{0.642455in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{0.620749in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{0.644283in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{0.635624in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{0.648118in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{0.632293in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{0.652273in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{0.633138in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{0.651101in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{0.635847in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{0.665245in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{0.631377in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{0.650942in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{0.656915in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{0.682403in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{0.642831in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{0.668432in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{0.652718in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{0.694767in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{0.651047in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{0.687475in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{0.643015in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{0.761376in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{0.692037in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{0.711603in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{0.736159in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{0.737060in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{0.717386in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{0.720797in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{0.770133in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{0.838557in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{0.919484in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{1.095319in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{0.993281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.645467in}{0.558517in}}{\pgfqpoint{7.441925in}{0.724506in}}{%
\pgfpathmoveto{\pgfqpoint{5.645467in}{0.717268in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{0.682416in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{0.686052in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{0.632000in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{0.637876in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{0.589751in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{0.595098in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{0.581463in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{0.587483in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{0.575259in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{0.586999in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{0.573634in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{0.576995in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{0.571549in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{0.580860in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{0.580321in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{0.582852in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{0.575511in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{0.585868in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{0.573675in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{0.585905in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{0.574882in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{0.579602in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{0.573501in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{0.583263in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{0.572599in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{0.579954in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{0.572136in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{0.584891in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{0.574932in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{0.577861in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{0.572762in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{0.580088in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{0.571993in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{0.573774in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{0.571865in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{0.572789in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{0.570910in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{0.576348in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{0.571393in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{0.576532in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{0.575172in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{0.571544in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{0.568218in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{0.569645in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{0.565794in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{0.569442in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{0.569195in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{0.570432in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{0.564329in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{0.573614in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{0.567508in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{0.570905in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{0.566476in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{0.567341in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{0.565921in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{0.568725in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{0.562889in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{0.569859in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{0.563766in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{0.569288in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{0.568935in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{0.572368in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{0.567167in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{0.568049in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{0.565080in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{0.572836in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{0.565668in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{0.569453in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{0.565495in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{0.569539in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{0.565125in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{0.573683in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{0.563274in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{0.566671in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{0.564596in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{0.566785in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{0.561975in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{0.568870in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{0.563954in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{0.560791in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{0.561402in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{0.569599in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{0.563360in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{0.566251in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{0.561504in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{0.564579in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{0.560146in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{0.564257in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{0.560607in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{0.563393in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{0.560927in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{0.565883in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{0.560907in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{0.562771in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{0.560261in}}%
\pgfpathlineto{\pgfqpoint{7.441925in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{7.441925in}{0.593713in}}%
\pgfpathlineto{\pgfqpoint{7.441925in}{0.593713in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{0.571001in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{0.572748in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{0.565446in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{0.572407in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{0.575970in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{0.566393in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{0.566480in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{0.565882in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{0.569287in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{0.573031in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{0.566000in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{0.568413in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{0.564473in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{0.577133in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{0.571333in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{0.572363in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{0.567282in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{0.573434in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{0.566478in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{0.572166in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{0.568723in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{0.582874in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{0.573600in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{0.575025in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{0.568426in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{0.579669in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{0.569201in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{0.573671in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{0.580872in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{0.575153in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{0.576383in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{0.572895in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{0.571106in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{0.580256in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{0.573010in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{0.581827in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{0.571124in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{0.588457in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{0.577825in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{0.576712in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{0.566837in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{0.588385in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{0.573853in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{0.581734in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{0.573719in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{0.584172in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{0.581998in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{0.582889in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{0.582472in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{0.578481in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{0.578550in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{0.583850in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{0.575095in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{0.581952in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{0.580575in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{0.585185in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{0.579589in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{0.574796in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{0.584196in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{0.578045in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{0.581311in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{0.583834in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{0.591063in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{0.576837in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{0.589696in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{0.582346in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{0.595084in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{0.581511in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{0.585905in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{0.592705in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{0.578439in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{0.598429in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{0.588014in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{0.588753in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{0.585004in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{0.588182in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{0.588215in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{0.589198in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{0.585126in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{0.592284in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{0.585655in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{0.589780in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{0.587699in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{0.607910in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{0.587456in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{0.597592in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{0.597278in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{0.612081in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{0.607255in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{0.669771in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{0.693576in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{0.724506in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{0.717268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.626430in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.626430in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.534177in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.534177in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.441925in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.441925in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.543768in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.531899in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{0.544747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=0.506167in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{1.063371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=1.024791in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{1.581996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=1.543416in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{2.100621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=2.062040in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645467in}{1.698495in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{1.561905in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{1.777805in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{1.614382in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{1.563888in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{1.512262in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{1.368909in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{1.361927in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{1.301387in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{1.345067in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{1.293838in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{1.402551in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{1.265108in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{1.400595in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{1.319260in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{1.459201in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{1.328929in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{1.492279in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{1.322203in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{1.531573in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{1.364916in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{1.453733in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{1.374118in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{1.514177in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{1.456526in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{1.600686in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{1.431883in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{1.545936in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{1.413651in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{1.610665in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{1.420852in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{1.456896in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{1.348849in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{1.465598in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{1.367113in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{1.484266in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{1.366523in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{1.695353in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{1.351751in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{1.623688in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{1.306636in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{1.516955in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{1.337157in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{1.451400in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{1.388511in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{1.547345in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{1.288298in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{1.475324in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{1.352310in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{1.262931in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{1.474448in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{1.356762in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{1.398428in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{1.335119in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{1.429726in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{1.380381in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{1.428848in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{1.274157in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{1.376219in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{1.317494in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{1.566664in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{1.522083in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{1.429980in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{1.307653in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{1.365031in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{1.275610in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{1.429256in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{1.306894in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{1.385327in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{1.270713in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{1.417129in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{1.249814in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{1.377653in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{1.314231in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{1.382145in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{1.262562in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{1.345127in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{1.296438in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{1.378508in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{1.252660in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{1.324540in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{1.218366in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{1.375154in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{1.270954in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{1.316374in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{1.282376in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{1.370056in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{1.249951in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{1.479215in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{1.197841in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{1.330329in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{1.251100in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{1.263947in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{1.185685in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{1.350066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645467in}{1.407665in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{1.538712in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{1.688228in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{1.351243in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{1.038873in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{1.006243in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{0.918760in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{0.990660in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{0.924449in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{0.997397in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{0.952124in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{1.032679in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{0.941720in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{1.019203in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{0.933302in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{0.952427in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{1.058323in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{0.963824in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{1.067235in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{1.012722in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{1.083971in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{0.977173in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{1.037428in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{0.989925in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{1.082190in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{0.978929in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{1.075205in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{1.002273in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{1.092413in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{0.999075in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{1.070342in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{1.003022in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{1.061401in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{1.031644in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{1.088677in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{1.013562in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{1.076618in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{0.995886in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{1.024274in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{1.000464in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{1.054223in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{0.984769in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{1.079718in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{1.035278in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{0.952744in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{1.112797in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{0.986414in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{1.031451in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{0.998265in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{1.049222in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{0.960533in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{1.027892in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{0.982771in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{1.034218in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{0.941522in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{0.953564in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{1.064025in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{0.932135in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{1.001552in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{0.967907in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{1.051241in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{0.979532in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{1.010861in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{0.959642in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{1.010751in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{0.946530in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{1.031971in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{0.956414in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{1.012525in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{0.952342in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{1.017748in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{0.930025in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{0.990573in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{0.933645in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{1.029882in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{0.961834in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{1.037187in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{0.962084in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{1.017698in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{0.939773in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{1.038042in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{0.943890in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{0.990526in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{0.928067in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{1.008228in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{0.930365in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{0.952385in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{1.022216in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{0.909179in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{0.969483in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{0.937268in}}%
\pgfpathlineto{\pgfqpoint{7.442069in}{0.966573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645467in}{1.258008in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{1.359914in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{1.325985in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{1.489190in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{0.979142in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{0.960698in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{0.904221in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{0.928363in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{0.877751in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{0.853413in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{0.812184in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{1.029461in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{0.760852in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{0.836558in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{0.780258in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{0.823990in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{0.788009in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{0.829212in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{0.778722in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{0.841052in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{0.770101in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{0.814968in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{0.787931in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{0.818581in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{0.815597in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{0.768976in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{0.816849in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{0.759780in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{0.842333in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{0.761155in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{0.807005in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{0.761645in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{0.796019in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{0.757497in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{0.797448in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{0.754452in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{0.826308in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{0.735315in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{0.787299in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{0.743404in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{0.794991in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{0.745045in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{0.792839in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{0.735298in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{0.760227in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{0.720340in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{0.769872in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{0.744776in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{0.763038in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{0.743891in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{0.760262in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{0.753768in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{0.775961in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{0.754770in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{0.764355in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{0.737699in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{0.758523in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{0.757702in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{0.777332in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{0.736363in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{0.760865in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{0.724534in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{0.747182in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{0.739589in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{0.742992in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{0.710805in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{0.763812in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{0.764524in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{0.727959in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{0.767817in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{0.717364in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{0.734637in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{0.728181in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{0.711675in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{0.718290in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{0.751696in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{0.709883in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{0.765804in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{0.729146in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{0.757375in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{0.724429in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{0.726338in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{0.703309in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{0.746827in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{0.711397in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{0.737080in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{0.705026in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{0.737912in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{0.733496in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{0.716651in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{0.728458in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{0.734043in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{0.704222in}}%
\pgfpathlineto{\pgfqpoint{7.441994in}{0.729129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645467in}{0.943425in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{1.028774in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{0.828192in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{0.797314in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{0.717242in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{0.696054in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{0.703508in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{0.716858in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{0.701887in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{0.693611in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{0.663540in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{0.707090in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{0.634808in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{0.668048in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{0.644036in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{0.666399in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{0.640799in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{0.653726in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{0.630908in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{0.663763in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{0.644116in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{0.643133in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{0.627370in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{0.657027in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{0.626592in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{0.640089in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{0.630341in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{0.644172in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{0.621854in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{0.639554in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{0.622049in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{0.635830in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{0.612525in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{0.639013in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{0.617667in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{0.634882in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{0.623837in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{0.638752in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{0.618053in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{0.642502in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{0.618059in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{0.628732in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{0.616111in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{0.622900in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{0.620792in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{0.623689in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{0.611027in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{0.629729in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{0.616319in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{0.627745in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{0.616761in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{0.637911in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{0.602325in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{0.623348in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{0.608492in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{0.633364in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{0.613082in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{0.629943in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{0.627449in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{0.621621in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{0.612123in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{0.637840in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{0.620938in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{0.615446in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{0.608559in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{0.618528in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{0.610601in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{0.618884in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{0.609391in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{0.619086in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{0.607597in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{0.616011in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{0.603856in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{0.621264in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{0.613138in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{0.621350in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{0.606921in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{0.616977in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{0.602186in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{0.618471in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{0.612894in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{0.626836in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{0.604555in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{0.614147in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{0.608501in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{0.611792in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{0.614660in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{0.614842in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{0.605319in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{0.606348in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{0.607677in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{0.622671in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{0.602097in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{0.607329in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{0.608595in}}%
\pgfpathlineto{\pgfqpoint{7.441939in}{0.604357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645467in}{0.699842in}}%
\pgfpathlineto{\pgfqpoint{5.664503in}{0.705279in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{0.662788in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{0.653824in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{0.598503in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{0.603590in}}%
\pgfpathlineto{\pgfqpoint{5.759688in}{0.589371in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{0.592538in}}%
\pgfpathlineto{\pgfqpoint{5.797761in}{0.581358in}}%
\pgfpathlineto{\pgfqpoint{5.816798in}{0.597454in}}%
\pgfpathlineto{\pgfqpoint{5.835835in}{0.580666in}}%
\pgfpathlineto{\pgfqpoint{5.854872in}{0.583388in}}%
\pgfpathlineto{\pgfqpoint{5.873909in}{0.578602in}}%
\pgfpathlineto{\pgfqpoint{5.892946in}{0.586572in}}%
\pgfpathlineto{\pgfqpoint{5.911982in}{0.582724in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{0.586025in}}%
\pgfpathlineto{\pgfqpoint{5.950056in}{0.581863in}}%
\pgfpathlineto{\pgfqpoint{5.969093in}{0.587025in}}%
\pgfpathlineto{\pgfqpoint{5.988130in}{0.579339in}}%
\pgfpathlineto{\pgfqpoint{6.007167in}{0.587329in}}%
\pgfpathlineto{\pgfqpoint{6.026203in}{0.581448in}}%
\pgfpathlineto{\pgfqpoint{6.045240in}{0.589015in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{0.575970in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{0.587984in}}%
\pgfpathlineto{\pgfqpoint{6.102351in}{0.577375in}}%
\pgfpathlineto{\pgfqpoint{6.121388in}{0.582930in}}%
\pgfpathlineto{\pgfqpoint{6.140425in}{0.576823in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{0.589988in}}%
\pgfpathlineto{\pgfqpoint{6.178498in}{0.578639in}}%
\pgfpathlineto{\pgfqpoint{6.197535in}{0.583778in}}%
\pgfpathlineto{\pgfqpoint{6.216572in}{0.574799in}}%
\pgfpathlineto{\pgfqpoint{6.235609in}{0.585576in}}%
\pgfpathlineto{\pgfqpoint{6.254646in}{0.577913in}}%
\pgfpathlineto{\pgfqpoint{6.273682in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{6.292719in}{0.574955in}}%
\pgfpathlineto{\pgfqpoint{6.311756in}{0.578493in}}%
\pgfpathlineto{\pgfqpoint{6.330793in}{0.572853in}}%
\pgfpathlineto{\pgfqpoint{6.349830in}{0.577969in}}%
\pgfpathlineto{\pgfqpoint{6.368867in}{0.573203in}}%
\pgfpathlineto{\pgfqpoint{6.387903in}{0.580858in}}%
\pgfpathlineto{\pgfqpoint{6.406940in}{0.577873in}}%
\pgfpathlineto{\pgfqpoint{6.425977in}{0.576748in}}%
\pgfpathlineto{\pgfqpoint{6.445014in}{0.571657in}}%
\pgfpathlineto{\pgfqpoint{6.464051in}{0.576748in}}%
\pgfpathlineto{\pgfqpoint{6.483088in}{0.572172in}}%
\pgfpathlineto{\pgfqpoint{6.502125in}{0.573961in}}%
\pgfpathlineto{\pgfqpoint{6.521161in}{0.575834in}}%
\pgfpathlineto{\pgfqpoint{6.540198in}{0.576660in}}%
\pgfpathlineto{\pgfqpoint{6.559235in}{0.573163in}}%
\pgfpathlineto{\pgfqpoint{6.578272in}{0.578893in}}%
\pgfpathlineto{\pgfqpoint{6.597309in}{0.570613in}}%
\pgfpathlineto{\pgfqpoint{6.616346in}{0.576320in}}%
\pgfpathlineto{\pgfqpoint{6.635382in}{0.570164in}}%
\pgfpathlineto{\pgfqpoint{6.654419in}{0.577863in}}%
\pgfpathlineto{\pgfqpoint{6.673456in}{0.566379in}}%
\pgfpathlineto{\pgfqpoint{6.692493in}{0.572719in}}%
\pgfpathlineto{\pgfqpoint{6.711530in}{0.570357in}}%
\pgfpathlineto{\pgfqpoint{6.730567in}{0.579158in}}%
\pgfpathlineto{\pgfqpoint{6.749603in}{0.567445in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{0.575557in}}%
\pgfpathlineto{\pgfqpoint{6.787677in}{0.570973in}}%
\pgfpathlineto{\pgfqpoint{6.806714in}{0.576312in}}%
\pgfpathlineto{\pgfqpoint{6.825751in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{6.844788in}{0.570472in}}%
\pgfpathlineto{\pgfqpoint{6.863825in}{0.570731in}}%
\pgfpathlineto{\pgfqpoint{6.882861in}{0.573995in}}%
\pgfpathlineto{\pgfqpoint{6.901898in}{0.573270in}}%
\pgfpathlineto{\pgfqpoint{6.920935in}{0.571562in}}%
\pgfpathlineto{\pgfqpoint{6.939972in}{0.567348in}}%
\pgfpathlineto{\pgfqpoint{6.959009in}{0.574604in}}%
\pgfpathlineto{\pgfqpoint{6.978046in}{0.566775in}}%
\pgfpathlineto{\pgfqpoint{6.997082in}{0.574354in}}%
\pgfpathlineto{\pgfqpoint{7.016119in}{0.568437in}}%
\pgfpathlineto{\pgfqpoint{7.035156in}{0.574772in}}%
\pgfpathlineto{\pgfqpoint{7.054193in}{0.566660in}}%
\pgfpathlineto{\pgfqpoint{7.073230in}{0.569476in}}%
\pgfpathlineto{\pgfqpoint{7.092267in}{0.564227in}}%
\pgfpathlineto{\pgfqpoint{7.111304in}{0.571152in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{0.565618in}}%
\pgfpathlineto{\pgfqpoint{7.149377in}{0.566577in}}%
\pgfpathlineto{\pgfqpoint{7.168414in}{0.566368in}}%
\pgfpathlineto{\pgfqpoint{7.187451in}{0.573366in}}%
\pgfpathlineto{\pgfqpoint{7.206488in}{0.563916in}}%
\pgfpathlineto{\pgfqpoint{7.225525in}{0.567332in}}%
\pgfpathlineto{\pgfqpoint{7.244561in}{0.563752in}}%
\pgfpathlineto{\pgfqpoint{7.263598in}{0.568805in}}%
\pgfpathlineto{\pgfqpoint{7.282635in}{0.564716in}}%
\pgfpathlineto{\pgfqpoint{7.301672in}{0.565070in}}%
\pgfpathlineto{\pgfqpoint{7.320709in}{0.563544in}}%
\pgfpathlineto{\pgfqpoint{7.339746in}{0.564893in}}%
\pgfpathlineto{\pgfqpoint{7.358782in}{0.568449in}}%
\pgfpathlineto{\pgfqpoint{7.377819in}{0.569145in}}%
\pgfpathlineto{\pgfqpoint{7.396856in}{0.563177in}}%
\pgfpathlineto{\pgfqpoint{7.415893in}{0.567759in}}%
\pgfpathlineto{\pgfqpoint{7.434930in}{0.565631in}}%
\pgfpathlineto{\pgfqpoint{7.441925in}{0.576115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.555637in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.531899in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.531899in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.531899in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{7.531899in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.543768in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ninja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.040398in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{8.040398in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.130228in}{0.600595in}}{\pgfqpoint{9.926830in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{8.130228in}{0.998931in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{0.918185in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{0.801372in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{0.838254in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{0.979457in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{1.092000in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{1.096392in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{1.119928in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{1.096685in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{1.037791in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{1.219296in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{1.036157in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{1.050188in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{1.044737in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{1.010653in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{1.071989in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{1.063754in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{1.016489in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{1.082420in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{0.996423in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{1.052885in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{0.949186in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{0.974463in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{0.931948in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{1.011719in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{0.929039in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{1.031548in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{0.968490in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{0.974231in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{0.969371in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{0.940105in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{0.946489in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{0.932757in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{0.943277in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{0.983914in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{0.930803in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{0.967400in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{0.896306in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{0.974169in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{0.955616in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{0.994447in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{0.917216in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{0.938165in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{0.975805in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{0.934264in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{0.967704in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{0.958130in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{0.665010in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{0.859875in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{0.926475in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{0.835790in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{0.869971in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{0.895585in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{0.925847in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{0.884362in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{0.902445in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{0.882420in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{0.881978in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{0.863354in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{0.928674in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{0.859110in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{0.870997in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{0.886960in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{0.895717in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{0.850878in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{0.920760in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{0.892796in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{0.871421in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{0.918438in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{0.849850in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{0.903994in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{0.878979in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{0.901549in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{0.852399in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{0.931087in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{0.869611in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{0.839172in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{0.845474in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{0.863545in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{0.850962in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{0.843566in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{0.852486in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{0.885708in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{0.844278in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{0.851567in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{0.783419in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{0.853407in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{0.853256in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{0.874332in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{0.828692in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{0.895985in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{0.600595in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{0.774072in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{1.070559in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{1.070559in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{1.785571in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{0.967341in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{0.928623in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{0.891193in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{0.881968in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{0.914803in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{1.058854in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{0.928721in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{0.869078in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{0.905236in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{0.889114in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{0.974394in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{0.878367in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{0.932561in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{0.863314in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{0.922137in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{0.914977in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{0.945391in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{0.917389in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{0.952728in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{0.892994in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{0.937392in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{0.897239in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{0.983122in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{0.918550in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{0.922751in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{0.900852in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{0.979078in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{0.921413in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{1.054467in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{0.924751in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{1.125748in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{1.000303in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{0.965576in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{0.918358in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{1.064571in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{0.936163in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{0.969034in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{0.898829in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{0.931923in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{0.941338in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{0.975046in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{0.935221in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{0.958128in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{0.919309in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{0.972588in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{1.316603in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{1.015963in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{1.052239in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{0.946377in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{1.007739in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{0.980167in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{1.095879in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{0.994663in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{1.021549in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{1.087042in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{1.016584in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{1.034285in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{1.060787in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{1.036189in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{1.130325in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{1.012647in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{1.007995in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{1.021517in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{1.084081in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{0.996530in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{1.070392in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{1.218831in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{1.141601in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{1.003450in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{1.155040in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{1.078688in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{1.083122in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{1.049963in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{1.250670in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{1.136007in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{1.191501in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{1.172108in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{1.315883in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{1.122463in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{1.132794in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{1.127584in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{1.304384in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{1.476836in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{1.266181in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{1.321900in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{1.222008in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{1.134712in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{1.374160in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{1.084688in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{0.918634in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{0.845694in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{1.044256in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{0.998931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.130228in}{0.616838in}}{\pgfqpoint{9.926830in}{1.969363in}}{%
\pgfpathmoveto{\pgfqpoint{8.130228in}{0.903885in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{0.845122in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{0.790350in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{0.789547in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{0.830302in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{0.978051in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{0.962720in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{0.932451in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{0.917943in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{0.898486in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{0.902111in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{0.911142in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{0.888192in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{0.892698in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{0.888603in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{0.888985in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{0.616838in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{0.794663in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{0.819693in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{0.871568in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{0.828607in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{0.850750in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{0.880256in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{0.849862in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{0.840626in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{0.819036in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{0.834683in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{0.818800in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{0.881339in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{0.815294in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{0.807210in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{0.796590in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{0.802362in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{0.800794in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{0.818690in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{0.807713in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{0.838267in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{0.791351in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{0.818423in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{0.846807in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{0.786371in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{0.825317in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{0.799541in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{0.826683in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{0.760509in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{0.805966in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{0.801123in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{0.790440in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{0.808738in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{0.792146in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{0.813460in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{0.773656in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{0.798628in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{0.773198in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{0.764994in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{0.798262in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{0.792411in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{0.769466in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{0.767154in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{0.747067in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{0.760759in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{0.783397in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{0.788812in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{0.748541in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{0.786188in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{0.774261in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{0.781002in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{0.765623in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{0.765152in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{0.753624in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{0.769212in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{0.769905in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{0.777889in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{0.773930in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{0.734234in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{0.764646in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{0.748022in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{0.761981in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{0.756824in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{0.771998in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{0.754191in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{0.755665in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{0.736735in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{0.768608in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{0.748849in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{0.770898in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{0.756067in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{0.774828in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{0.764144in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{0.771626in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{0.751047in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{0.763713in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{0.755658in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{0.744286in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{0.835910in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{0.835910in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{0.764148in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{0.795418in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{0.767583in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{0.809032in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{0.793604in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{0.797688in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{0.796652in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{0.816408in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{0.763246in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{0.786753in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{0.784035in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{0.846145in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{0.805397in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{0.794416in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{0.778098in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{0.833351in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{0.776724in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{0.781048in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{0.777591in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{0.793014in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{0.782942in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{0.795893in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{0.784065in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{0.839171in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{0.801600in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{0.807458in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{0.787233in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{0.820992in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{0.799724in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{0.849029in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{0.802330in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{0.827229in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{0.788570in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{0.824641in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{0.786193in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{0.789628in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{0.796471in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{0.831284in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{0.806212in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{0.830614in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{0.860037in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{0.821879in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{0.839554in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{0.799662in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{0.824971in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{0.819864in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{0.841750in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{0.823233in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{0.834585in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{0.815854in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{0.844975in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{0.813220in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{0.854413in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{0.856053in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{0.876551in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{0.865615in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{0.859296in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{0.830311in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{0.877793in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{0.850824in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{0.877885in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{0.815749in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{0.894009in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{0.857782in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{0.845243in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{0.875399in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{0.890271in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{0.883564in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{0.911566in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{0.837443in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{0.912401in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{0.862330in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{0.923721in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{0.860435in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{0.865467in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{0.885276in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{0.919294in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{1.020645in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{1.969363in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{0.976385in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{0.923121in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{0.956812in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{0.975308in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{0.975221in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{0.993873in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{1.192053in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{1.165183in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{1.176042in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{1.250064in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{1.118248in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{1.148838in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{0.871869in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{0.856937in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{0.903885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.130228in}{0.631924in}}{\pgfqpoint{9.926756in}{0.943230in}}{%
\pgfpathmoveto{\pgfqpoint{8.130228in}{0.856794in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{0.741079in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{0.693664in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{0.652323in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{0.679850in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{0.820820in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{0.790027in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{0.821314in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{0.800428in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{0.803146in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{0.766682in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{0.788632in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{0.776644in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{0.757419in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{0.749026in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{0.753963in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{0.753889in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{0.706413in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{0.740725in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{0.726055in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{0.718823in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{0.703722in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{0.717736in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{0.708694in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{0.717183in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{0.698804in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{0.696367in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{0.698251in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{0.710122in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{0.689414in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{0.687077in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{0.692225in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{0.701573in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{0.684678in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{0.691591in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{0.686037in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{0.679908in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{0.659516in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{0.672151in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{0.662535in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{0.671380in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{0.670106in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{0.667094in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{0.670627in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{0.668019in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{0.663877in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{0.687868in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{0.661163in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{0.671536in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{0.666526in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{0.666479in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{0.650179in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{0.646775in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{0.659531in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{0.649813in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{0.669176in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{0.646858in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{0.667223in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{0.641016in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{0.662160in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{0.662474in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{0.658032in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{0.651594in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{0.662971in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{0.660154in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{0.645825in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{0.648250in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{0.650502in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{0.653299in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{0.658857in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{0.657807in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{0.659709in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{0.636497in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{0.655226in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{0.649963in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{0.668779in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{0.650114in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{0.649664in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{0.643392in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{0.649676in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{0.636119in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{0.641234in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{0.631924in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{0.644524in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{0.637095in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{0.651851in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{0.634027in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{0.649790in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{0.639470in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{0.644206in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{0.655549in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{0.656781in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{0.648053in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{0.652787in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{0.648198in}}%
\pgfpathlineto{\pgfqpoint{9.926756in}{0.644503in}}%
\pgfpathlineto{\pgfqpoint{9.926756in}{0.661491in}}%
\pgfpathlineto{\pgfqpoint{9.926756in}{0.661491in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{0.665952in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{0.672658in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{0.668880in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{0.684948in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{0.664152in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{0.677216in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{0.669182in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{0.665597in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{0.661668in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{0.684849in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{0.675637in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{0.674652in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{0.666702in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{0.671269in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{0.679000in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{0.674007in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{0.648014in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{0.684397in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{0.669119in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{0.684528in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{0.654180in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{0.671547in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{0.671362in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{0.672694in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{0.676795in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{0.662787in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{0.677207in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{0.676794in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{0.692365in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{0.682955in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{0.675853in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{0.675450in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{0.672773in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{0.669797in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{0.679312in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{0.690930in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{0.678137in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{0.688255in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{0.695474in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{0.690060in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{0.667836in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{0.693352in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{0.684147in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{0.695808in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{0.707434in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{0.672738in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{0.700973in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{0.730679in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{0.694622in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{0.677612in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{0.701332in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{0.688349in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{0.710089in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{0.675621in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{0.696671in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{0.690760in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{0.699287in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{0.711049in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{0.698810in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{0.712160in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{0.722069in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{0.719803in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{0.709333in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{0.730436in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{0.713096in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{0.743890in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{0.712522in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{0.739121in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{0.733431in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{0.746264in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{0.735747in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{0.748645in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{0.754744in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{0.783269in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{0.751534in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{0.758642in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{0.729684in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{0.775054in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{0.811003in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{0.765298in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{0.815553in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{0.826616in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{0.839588in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{0.859638in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{0.845997in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{0.861373in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{0.943230in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{0.911831in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{0.850775in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{0.693786in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{0.716471in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{0.856794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.130228in}{0.583932in}}{\pgfqpoint{9.926700in}{0.745082in}}{%
\pgfpathmoveto{\pgfqpoint{8.130228in}{0.671964in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{0.668478in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{0.622312in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{0.593031in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{0.584889in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{0.671946in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{0.685895in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{0.664517in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{0.677812in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{0.654379in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{0.667541in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{0.646779in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{0.656078in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{0.640505in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{0.636600in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{0.633727in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{0.632987in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{0.624458in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{0.632189in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{0.619898in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{0.619760in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{0.615024in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{0.613760in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{0.611372in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{0.620824in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{0.603975in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{0.609976in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{0.607641in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{0.623177in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{0.613158in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{0.617886in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{0.612337in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{0.607952in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{0.601136in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{0.605377in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{0.603675in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{0.606491in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{0.603280in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{0.608352in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{0.595828in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{0.591726in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{0.593380in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{0.598684in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{0.592236in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{0.600100in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{0.596329in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{0.597835in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{0.595003in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{0.594757in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{0.596017in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{0.600608in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{0.594144in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{0.589608in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{0.603228in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{0.595635in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{0.593346in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{0.596450in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{0.591113in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{0.592370in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{0.596652in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{0.596200in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{0.590581in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{0.594015in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{0.590455in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{0.596748in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{0.595057in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{0.595558in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{0.594743in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{0.590276in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{0.589230in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{0.593983in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{0.590376in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{0.592789in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{0.590056in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{0.591940in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{0.592654in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{0.591319in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{0.588213in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{0.596887in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{0.588090in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{0.587562in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{0.583932in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{0.591289in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{0.592711in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{0.593327in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{0.589008in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{0.590896in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{0.593647in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{0.591390in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{0.592545in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{0.588920in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{0.592513in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{0.588690in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{0.587924in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{0.586631in}}%
\pgfpathlineto{\pgfqpoint{9.926700in}{0.591349in}}%
\pgfpathlineto{\pgfqpoint{9.926700in}{0.601909in}}%
\pgfpathlineto{\pgfqpoint{9.926700in}{0.601909in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{0.595026in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{0.601561in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{0.590598in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{0.597707in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{0.599426in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{0.602482in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{0.595313in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{0.601070in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{0.599468in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{0.597352in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{0.597225in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{0.602159in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{0.601550in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{0.600190in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{0.602326in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{0.609824in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{0.603248in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{0.606814in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{0.599238in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{0.600636in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{0.597442in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{0.595134in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{0.601762in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{0.598977in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{0.605643in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{0.596351in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{0.604816in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{0.598506in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{0.599043in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{0.597690in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{0.600789in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{0.595449in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{0.602096in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{0.603014in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{0.610210in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{0.601973in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{0.598487in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{0.600864in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{0.614063in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{0.603069in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{0.607322in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{0.616749in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{0.610158in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{0.608853in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{0.621570in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{0.600382in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{0.626058in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{0.607621in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{0.615420in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{0.612349in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{0.609073in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{0.612584in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{0.624877in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{0.610670in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{0.617508in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{0.611805in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{0.609873in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{0.612396in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{0.623127in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{0.610805in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{0.613663in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{0.616723in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{0.626426in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{0.618614in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{0.624226in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{0.615421in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{0.632600in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{0.626542in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{0.620738in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{0.636592in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{0.644019in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{0.634673in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{0.654282in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{0.636745in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{0.646508in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{0.637398in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{0.650865in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{0.652306in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{0.655880in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{0.668745in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{0.661543in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{0.664323in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{0.669529in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{0.686784in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{0.704070in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{0.705750in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{0.702671in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{0.703028in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{0.745082in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{0.662998in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{0.605859in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{0.632330in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{0.671964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.130228in}{0.558517in}}{\pgfqpoint{9.926686in}{0.691733in}}{%
\pgfpathmoveto{\pgfqpoint{8.130228in}{0.616848in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{0.602485in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{0.579981in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{0.567647in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{0.619151in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{0.638707in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{0.605476in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{0.615424in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{0.609244in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{0.605102in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{0.605076in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{0.600794in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{0.596608in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{0.594559in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{0.589793in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{0.587262in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{0.589006in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{0.589129in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{0.592865in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{0.588886in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{0.584988in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{0.584374in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{0.584100in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{0.581556in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{0.584752in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{0.590725in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{0.583129in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{0.580404in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{0.581575in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{0.578115in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{0.578884in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{0.579753in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{0.580627in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{0.577824in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{0.575296in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{0.578947in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{0.578126in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{0.579653in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{0.578282in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{0.579270in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{0.577010in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{0.578109in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{0.573981in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{0.576744in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{0.574250in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{0.576034in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{0.574694in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{0.574976in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{0.574696in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{0.575806in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{0.576042in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{0.575432in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{0.572212in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{0.574978in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{0.572701in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{0.574419in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{0.571768in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{0.573933in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{0.571730in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{0.574329in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{0.571209in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{0.573996in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{0.572725in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{0.574957in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{0.572012in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{0.574490in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{0.571593in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{0.573489in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{0.571134in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{0.572632in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{0.570899in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{0.572160in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{0.571906in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{0.573357in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{0.570749in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{0.571771in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{0.570687in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{0.571413in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{0.569580in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{0.572462in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{0.571458in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{0.572154in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{0.571121in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{0.571816in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{0.570303in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{0.573732in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{0.571042in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{0.572222in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{0.572650in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{0.572395in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{0.572355in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{0.572548in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{0.571625in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{0.572629in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{9.926686in}{0.572793in}}%
\pgfpathlineto{\pgfqpoint{9.926686in}{0.576752in}}%
\pgfpathlineto{\pgfqpoint{9.926686in}{0.576752in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{0.574339in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{0.577354in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{0.580305in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{0.576679in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{0.575836in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{0.576109in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{0.574810in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{0.573273in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{0.574336in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{0.571709in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{0.573706in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{0.575989in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{0.575789in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{0.574008in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{0.575108in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{0.576586in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{0.575901in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{0.573414in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{0.572937in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{0.575522in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{0.576398in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{0.575956in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{0.576945in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{0.573841in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{0.575503in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{0.573609in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{0.573143in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{0.576871in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{0.576072in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{0.577152in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{0.574954in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{0.575656in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{0.573110in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{0.579961in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{0.574987in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{0.574913in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{0.576045in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{0.575428in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{0.573987in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{0.577624in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{0.576246in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{0.577711in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{0.576385in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{0.579324in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{0.578362in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{0.577320in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{0.579231in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{0.578299in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{0.580855in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{0.584448in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{0.583018in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{0.579789in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{0.578676in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{0.581059in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{0.578660in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{0.585068in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{0.583198in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{0.584551in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{0.581896in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{0.582780in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{0.588849in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{0.590721in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{0.581752in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{0.585546in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{0.583077in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{0.586288in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{0.592226in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{0.592753in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{0.587280in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{0.592920in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{0.588405in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{0.599480in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{0.600502in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{0.595697in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{0.598125in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{0.595293in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{0.590154in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{0.595933in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{0.597598in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{0.601621in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{0.599318in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{0.612261in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{0.614593in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{0.615691in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{0.615003in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{0.621195in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{0.653982in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{0.669748in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{0.691733in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{0.672445in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{0.572313in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{0.583401in}}%
\pgfpathlineto{\pgfqpoint{8.130228in}{0.616848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.111191in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.111191in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.018938in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.018938in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.926686in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.926686in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.028529in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.016660in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040398in}{0.562357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.615239in, y=0.523777in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040398in}{0.879612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.615239in, y=0.841032in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040398in}{1.196867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.615239in, y=1.158287in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040398in}{1.514122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.615239in, y=1.475542in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040398in}{1.831377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.615239in, y=1.792796in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040398in}{2.148631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.615239in, y=2.110051in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130228in}{0.958558in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{0.997226in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{0.823533in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{0.878444in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{1.032072in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{1.233080in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{1.115552in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{1.170968in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{1.241690in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{1.181433in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{1.261840in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{1.081870in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{1.091491in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{1.083600in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{1.163268in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{1.122048in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{1.127627in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{1.076248in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{1.166545in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{1.023193in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{1.068004in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{1.013937in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{1.064751in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{0.967699in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{1.076660in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{1.073935in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{1.050970in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{1.029156in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{0.995444in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{0.974050in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{0.979568in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{1.031541in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{0.989733in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{1.022350in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{0.982544in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{0.991992in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{0.991674in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{0.997859in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{0.975139in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{1.045163in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{0.948692in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{0.972952in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{0.938156in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{1.014022in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{0.975113in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{1.142154in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{0.965359in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{1.446935in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{0.889592in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{0.942302in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{0.885505in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{0.922509in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{0.918461in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{0.928885in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{0.891596in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{0.935739in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{0.909291in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{0.973274in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{0.890856in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{0.947125in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{0.929706in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{0.998373in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{0.905855in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{0.975092in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{0.886146in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{0.949919in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{0.885389in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{0.907774in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{0.894986in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{0.950780in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{0.873545in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{0.920693in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{0.885987in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{0.927138in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{0.884894in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{0.938239in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{0.892294in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{0.880655in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{0.854394in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{0.898053in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{0.864665in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{0.908980in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{0.870800in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{0.895472in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{0.856678in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{0.890144in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{0.921136in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{0.884105in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{0.867612in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{0.882762in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{0.878657in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{0.931663in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{1.193083in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{0.922316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130228in}{0.874504in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{0.823643in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{0.830708in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{0.989570in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{1.048149in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{1.106392in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{1.054247in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{1.041563in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{1.045270in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{0.947992in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{0.943182in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{0.931750in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{0.924755in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{0.905862in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{0.932685in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{1.293100in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{0.869494in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{0.847037in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{0.855593in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{0.901988in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{0.856096in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{0.876513in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{0.828240in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{0.873125in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{0.851182in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{0.885805in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{0.845346in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{0.826226in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{0.827186in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{0.848186in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{0.808272in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{0.848288in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{0.829268in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{0.810831in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{0.838859in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{0.838012in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{0.861679in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{0.821212in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{0.839865in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{0.806381in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{0.835829in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{0.788182in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{0.820276in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{0.808789in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{0.821437in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{0.805152in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{0.816855in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{0.795904in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{0.826507in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{0.797768in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{0.829333in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{0.784368in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{0.802237in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{0.811848in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{0.782969in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{0.778391in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{0.766630in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{0.792700in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{0.785983in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{0.808021in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{0.775436in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{0.817609in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{0.786993in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{0.800997in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{0.776428in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{0.786305in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{0.777612in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{0.804192in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{0.779805in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{0.782899in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{0.780416in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{0.783472in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{0.755913in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{0.772847in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{0.762373in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{0.797666in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{0.767461in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{0.779794in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{0.800905in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{0.760385in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{0.777681in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{0.756047in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{0.793653in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{0.776359in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{0.786258in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{0.778874in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{0.790329in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{0.759315in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{0.779566in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{0.759903in}}%
\pgfpathlineto{\pgfqpoint{9.926830in}{0.790098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130228in}{0.798937in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{0.705068in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{0.673055in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{0.765313in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{0.866325in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{0.866628in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{0.841343in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{0.823213in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{0.831392in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{0.803135in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{0.807624in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{0.796099in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{0.761358in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{0.780015in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{0.767561in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{0.764471in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{0.718048in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{0.749683in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{0.751046in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{0.729233in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{0.733191in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{0.722220in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{0.731724in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{0.716117in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{0.717744in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{0.705386in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{0.727006in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{0.701255in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{0.708756in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{0.700779in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{0.710688in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{0.701875in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{0.692424in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{0.695479in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{0.679401in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{0.698445in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{0.676648in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{0.684026in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{0.672864in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{0.688591in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{0.679488in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{0.684675in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{0.670745in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{0.691245in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{0.695921in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{0.686254in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{0.669632in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{0.686957in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{0.672993in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{0.678307in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{0.670064in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{0.663683in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{0.669936in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{0.682325in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{0.667556in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{0.672680in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{0.665973in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{0.670736in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{0.666136in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{0.665402in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{0.663522in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{0.669412in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{0.671554in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{0.669095in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{0.662522in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{0.663854in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{0.658043in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{0.667826in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{0.665250in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{0.664708in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{0.653930in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{0.663387in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{0.652071in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{0.676654in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{0.659617in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{0.667030in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{0.645703in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{0.661841in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{0.657560in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{0.656252in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{0.649313in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{0.659588in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{0.656366in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{0.668350in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{0.647847in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{0.657694in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{0.654326in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{0.660711in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{0.659851in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{0.670864in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{0.658467in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{0.662722in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{0.657075in}}%
\pgfpathlineto{\pgfqpoint{9.926756in}{0.652997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130228in}{0.670221in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{0.627321in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{0.599445in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{0.623943in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{0.690093in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{0.715489in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{0.683773in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{0.690241in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{0.680064in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{0.685806in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{0.666782in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{0.662803in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{0.652414in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{0.649072in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{0.651236in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{0.644434in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{0.638382in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{0.628648in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{0.633134in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{0.625884in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{0.634021in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{0.623023in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{0.632422in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{0.620284in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{0.615357in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{0.617092in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{0.627888in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{0.614289in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{0.621056in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{0.615476in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{0.617189in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{0.608930in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{0.609520in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{0.607240in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{0.614809in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{0.607838in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{0.609113in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{0.603816in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{0.604617in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{0.602025in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{0.611780in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{0.602410in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{0.604586in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{0.604339in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{0.606628in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{0.601312in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{0.610407in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{0.598199in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{0.611089in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{0.601499in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{0.599883in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{0.609989in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{0.601478in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{0.598207in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{0.605256in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{0.595989in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{0.595428in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{0.599312in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{0.603205in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{0.596797in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{0.598056in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{0.592952in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{0.598768in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{0.596374in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{0.597300in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{0.596625in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{0.597546in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{0.592790in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{0.599813in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{0.594676in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{0.597276in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{0.592595in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{0.594691in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{0.596645in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{0.595278in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{0.597513in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{0.598404in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{0.595669in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{0.598693in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{0.593129in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{0.595739in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{0.597131in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{0.597743in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{0.593116in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{0.594124in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{0.597828in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{0.597358in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{0.593351in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{0.597513in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{0.594173in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{0.595110in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{0.589644in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{0.594742in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{0.590828in}}%
\pgfpathlineto{\pgfqpoint{9.926700in}{0.596629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.040398in}{0.475000in}}{\pgfqpoint{1.976262in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130228in}{0.609667in}}%
\pgfpathlineto{\pgfqpoint{8.149265in}{0.581691in}}%
\pgfpathlineto{\pgfqpoint{8.168302in}{0.569980in}}%
\pgfpathlineto{\pgfqpoint{8.187338in}{0.615481in}}%
\pgfpathlineto{\pgfqpoint{8.206375in}{0.655442in}}%
\pgfpathlineto{\pgfqpoint{8.225412in}{0.654228in}}%
\pgfpathlineto{\pgfqpoint{8.244449in}{0.629729in}}%
\pgfpathlineto{\pgfqpoint{8.263486in}{0.618309in}}%
\pgfpathlineto{\pgfqpoint{8.282523in}{0.612124in}}%
\pgfpathlineto{\pgfqpoint{8.301559in}{0.610396in}}%
\pgfpathlineto{\pgfqpoint{8.320596in}{0.609835in}}%
\pgfpathlineto{\pgfqpoint{8.339633in}{0.606528in}}%
\pgfpathlineto{\pgfqpoint{8.358670in}{0.597963in}}%
\pgfpathlineto{\pgfqpoint{8.377707in}{0.598090in}}%
\pgfpathlineto{\pgfqpoint{8.396744in}{0.593696in}}%
\pgfpathlineto{\pgfqpoint{8.415781in}{0.591598in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{0.589580in}}%
\pgfpathlineto{\pgfqpoint{8.453854in}{0.592211in}}%
\pgfpathlineto{\pgfqpoint{8.472891in}{0.595495in}}%
\pgfpathlineto{\pgfqpoint{8.491928in}{0.592291in}}%
\pgfpathlineto{\pgfqpoint{8.510965in}{0.592745in}}%
\pgfpathlineto{\pgfqpoint{8.530002in}{0.591927in}}%
\pgfpathlineto{\pgfqpoint{8.549038in}{0.586253in}}%
\pgfpathlineto{\pgfqpoint{8.568075in}{0.587238in}}%
\pgfpathlineto{\pgfqpoint{8.587112in}{0.586016in}}%
\pgfpathlineto{\pgfqpoint{8.606149in}{0.591739in}}%
\pgfpathlineto{\pgfqpoint{8.625186in}{0.587677in}}%
\pgfpathlineto{\pgfqpoint{8.644223in}{0.583346in}}%
\pgfpathlineto{\pgfqpoint{8.663259in}{0.582326in}}%
\pgfpathlineto{\pgfqpoint{8.682296in}{0.581830in}}%
\pgfpathlineto{\pgfqpoint{8.701333in}{0.580318in}}%
\pgfpathlineto{\pgfqpoint{8.720370in}{0.585237in}}%
\pgfpathlineto{\pgfqpoint{8.739407in}{0.584738in}}%
\pgfpathlineto{\pgfqpoint{8.758444in}{0.580302in}}%
\pgfpathlineto{\pgfqpoint{8.777481in}{0.578596in}}%
\pgfpathlineto{\pgfqpoint{8.796517in}{0.581749in}}%
\pgfpathlineto{\pgfqpoint{8.815554in}{0.580662in}}%
\pgfpathlineto{\pgfqpoint{8.834591in}{0.582360in}}%
\pgfpathlineto{\pgfqpoint{8.853628in}{0.578471in}}%
\pgfpathlineto{\pgfqpoint{8.872665in}{0.580165in}}%
\pgfpathlineto{\pgfqpoint{8.891702in}{0.577843in}}%
\pgfpathlineto{\pgfqpoint{8.910738in}{0.578949in}}%
\pgfpathlineto{\pgfqpoint{8.929775in}{0.578500in}}%
\pgfpathlineto{\pgfqpoint{8.948812in}{0.580596in}}%
\pgfpathlineto{\pgfqpoint{8.967849in}{0.577553in}}%
\pgfpathlineto{\pgfqpoint{8.986886in}{0.577167in}}%
\pgfpathlineto{\pgfqpoint{9.005923in}{0.576963in}}%
\pgfpathlineto{\pgfqpoint{9.024959in}{0.576148in}}%
\pgfpathlineto{\pgfqpoint{9.043996in}{0.576529in}}%
\pgfpathlineto{\pgfqpoint{9.063033in}{0.577565in}}%
\pgfpathlineto{\pgfqpoint{9.082070in}{0.576213in}}%
\pgfpathlineto{\pgfqpoint{9.101107in}{0.576571in}}%
\pgfpathlineto{\pgfqpoint{9.120144in}{0.574229in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{0.576301in}}%
\pgfpathlineto{\pgfqpoint{9.158217in}{0.573344in}}%
\pgfpathlineto{\pgfqpoint{9.177254in}{0.574924in}}%
\pgfpathlineto{\pgfqpoint{9.196291in}{0.573906in}}%
\pgfpathlineto{\pgfqpoint{9.215328in}{0.574423in}}%
\pgfpathlineto{\pgfqpoint{9.234365in}{0.573359in}}%
\pgfpathlineto{\pgfqpoint{9.253402in}{0.577145in}}%
\pgfpathlineto{\pgfqpoint{9.272438in}{0.572160in}}%
\pgfpathlineto{\pgfqpoint{9.291475in}{0.574826in}}%
\pgfpathlineto{\pgfqpoint{9.310512in}{0.573840in}}%
\pgfpathlineto{\pgfqpoint{9.329549in}{0.576054in}}%
\pgfpathlineto{\pgfqpoint{9.348586in}{0.574042in}}%
\pgfpathlineto{\pgfqpoint{9.367623in}{0.575681in}}%
\pgfpathlineto{\pgfqpoint{9.386659in}{0.572368in}}%
\pgfpathlineto{\pgfqpoint{9.405696in}{0.573549in}}%
\pgfpathlineto{\pgfqpoint{9.424733in}{0.573318in}}%
\pgfpathlineto{\pgfqpoint{9.443770in}{0.574073in}}%
\pgfpathlineto{\pgfqpoint{9.462807in}{0.572370in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{0.574553in}}%
\pgfpathlineto{\pgfqpoint{9.500881in}{0.573931in}}%
\pgfpathlineto{\pgfqpoint{9.519917in}{0.574878in}}%
\pgfpathlineto{\pgfqpoint{9.538954in}{0.573135in}}%
\pgfpathlineto{\pgfqpoint{9.557991in}{0.572354in}}%
\pgfpathlineto{\pgfqpoint{9.577028in}{0.572050in}}%
\pgfpathlineto{\pgfqpoint{9.596065in}{0.573657in}}%
\pgfpathlineto{\pgfqpoint{9.615102in}{0.573083in}}%
\pgfpathlineto{\pgfqpoint{9.634138in}{0.573785in}}%
\pgfpathlineto{\pgfqpoint{9.653175in}{0.572733in}}%
\pgfpathlineto{\pgfqpoint{9.672212in}{0.573971in}}%
\pgfpathlineto{\pgfqpoint{9.691249in}{0.573555in}}%
\pgfpathlineto{\pgfqpoint{9.710286in}{0.572761in}}%
\pgfpathlineto{\pgfqpoint{9.729323in}{0.571006in}}%
\pgfpathlineto{\pgfqpoint{9.748359in}{0.574034in}}%
\pgfpathlineto{\pgfqpoint{9.767396in}{0.572157in}}%
\pgfpathlineto{\pgfqpoint{9.786433in}{0.573173in}}%
\pgfpathlineto{\pgfqpoint{9.805470in}{0.573730in}}%
\pgfpathlineto{\pgfqpoint{9.824507in}{0.574252in}}%
\pgfpathlineto{\pgfqpoint{9.843544in}{0.574095in}}%
\pgfpathlineto{\pgfqpoint{9.862581in}{0.574614in}}%
\pgfpathlineto{\pgfqpoint{9.881617in}{0.575965in}}%
\pgfpathlineto{\pgfqpoint{9.900654in}{0.574991in}}%
\pgfpathlineto{\pgfqpoint{9.919691in}{0.572557in}}%
\pgfpathlineto{\pgfqpoint{9.926686in}{0.574773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.040398in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.040398in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.040398in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.040398in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.028529in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BossFight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.886519in}{0.530556in}}%
\pgfpathlineto{\pgfqpoint{9.938882in}{0.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.961104in}{0.530556in}}{\pgfqpoint{9.961104in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{9.961104in}{1.403395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.961104in}{1.425617in}}{\pgfqpoint{9.938882in}{1.425617in}}%
\pgfpathlineto{\pgfqpoint{8.886519in}{1.425617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.864297in}{1.425617in}}{\pgfqpoint{8.864297in}{1.403395in}}%
\pgfpathlineto{\pgfqpoint{8.864297in}{0.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.864297in}{0.530556in}}{\pgfqpoint{8.886519in}{0.530556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.102708in,y=1.284722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{1.191049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=1.152161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{1.058333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=1.019444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.919444in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.919444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.880556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.741667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.602778in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 256}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ablations_fixed_prox_ewma_clipfrac.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679298in}{7.580760in}}{\pgfqpoint{2.542978in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{0.679298in}{8.403913in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{8.266710in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{7.580760in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{7.950513in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{7.692014in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{8.174037in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{8.236018in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{8.479812in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{8.284096in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{8.379412in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{8.256468in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{8.405459in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{8.388013in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{8.363351in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{8.471809in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{8.383800in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{8.322399in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{8.312093in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{8.527356in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{8.377650in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{8.242155in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{8.062879in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{8.178699in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{7.997307in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{8.156249in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{8.028623in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{8.085007in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{8.032368in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{8.226190in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{8.042284in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{8.214180in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{8.036068in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{8.127299in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{7.976590in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{8.124378in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{7.857239in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{8.017239in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{7.804048in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{8.070333in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{7.940796in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{8.063746in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{7.855767in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{8.017485in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{7.797033in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{8.018187in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{7.852210in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{8.032158in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{7.799859in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{7.879612in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{7.861282in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{7.872981in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{7.820153in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{8.057277in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{7.852010in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{7.912503in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{7.786707in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{7.868689in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{7.835829in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{7.913198in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{7.741771in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{7.966518in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{7.750179in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{8.060263in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{7.733392in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{7.906660in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{7.815932in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{7.814944in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{7.731776in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{7.875813in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{7.722465in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{7.849742in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{7.711248in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{7.866897in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{7.777640in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{7.930670in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{7.732882in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{7.988667in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{7.727864in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{7.952763in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{7.686980in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{7.967447in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{7.775750in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{7.936887in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{7.605116in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{7.859219in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{7.675481in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{7.879524in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{7.815744in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{7.870337in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{7.742174in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{7.905505in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{7.674566in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{7.846413in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{7.707097in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{7.789094in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{7.647032in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{7.689165in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{7.822912in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{7.822912in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{7.791115in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{7.963731in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{7.742872in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{7.943954in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{7.705817in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{7.969658in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{7.960596in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{7.984673in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{7.852319in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{8.010400in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{7.976611in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{8.178728in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{7.748822in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{8.088166in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{7.901508in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{8.075513in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{7.906207in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{8.033953in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{7.887378in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{8.092491in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{8.027410in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{8.002327in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{7.870996in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{8.130018in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{7.991729in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{8.118342in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{7.983589in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{8.141497in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{7.894148in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{8.108754in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{7.978964in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{8.170592in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{7.985280in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{8.088823in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{7.864095in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{8.216791in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{7.931235in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{7.994080in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{7.859647in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{8.019577in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{8.014930in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{8.246158in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{7.953360in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{8.149400in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{7.825924in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{8.258785in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{8.016474in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{8.062408in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{7.927247in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{8.095218in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{8.041379in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{8.134459in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{8.021196in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{8.204609in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{7.996512in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{8.281309in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{8.081354in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{8.447151in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{8.169878in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{8.342888in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{8.121354in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{8.399016in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{8.195415in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{8.293462in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{8.182051in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{8.498858in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{8.329631in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{8.271417in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{8.094559in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{8.326766in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{8.080501in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{8.467914in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{8.119907in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{8.438135in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{8.573866in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{8.542820in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{8.562884in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{8.592970in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{8.579043in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{8.617583in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{8.547366in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{8.683535in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{8.470816in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{8.575233in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{8.561036in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{8.508181in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{8.490820in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{8.687700in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{8.387625in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{8.605477in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{7.945698in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{8.220765in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{7.914529in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{8.403913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679298in}{7.305265in}}{\pgfqpoint{2.542978in}{8.295623in}}{%
\pgfpathmoveto{\pgfqpoint{0.679298in}{7.949732in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{7.915476in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{7.466324in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{7.833833in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{7.719007in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{8.013827in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{7.791220in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{7.873690in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{7.710083in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{7.823268in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{7.646100in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{7.581993in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{7.661366in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{7.590974in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{7.623089in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{7.603179in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{7.600677in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{7.517301in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{7.600371in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{7.544470in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{7.563635in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{7.454070in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{7.569159in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{7.445950in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{7.574085in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{7.437316in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{7.531173in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{7.451021in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{7.542362in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{7.454462in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{7.584705in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{7.458741in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{7.525893in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{7.375977in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{7.468137in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{7.443655in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{7.579809in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{7.382363in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{7.533936in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{7.371967in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{7.460926in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{7.435839in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{7.408256in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{7.383962in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{7.502822in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{7.353174in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{7.517329in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{7.387990in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{7.427351in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{7.411162in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{7.460866in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{7.371922in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{7.440449in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{7.391228in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{7.442427in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{7.383738in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{7.452537in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{7.314455in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{7.460390in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{7.349632in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{7.504452in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{7.367513in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{7.521308in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{7.486529in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{7.482090in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{7.371015in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{7.447382in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{7.336472in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{7.461181in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{7.408526in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{7.416587in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{7.396024in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{7.525427in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{7.319961in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{7.469748in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{7.365865in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{7.437207in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{7.319232in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{7.437598in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{7.333280in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{7.483044in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{7.305265in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{7.373742in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{7.366333in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{7.407531in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{7.310398in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{7.422502in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{7.315150in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{7.452076in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{7.326291in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{7.387295in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{7.331701in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{7.384231in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{7.326316in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{7.417319in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{7.341147in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{7.387210in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{7.431652in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{7.431652in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{7.358303in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{7.492689in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{7.433802in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{7.506694in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{7.394436in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{7.534881in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{7.440049in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{7.568931in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{7.446835in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{7.611849in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{7.392267in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{7.472229in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{7.482730in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{7.551717in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{7.448734in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{7.521958in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{7.387706in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{7.562702in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{7.430100in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{7.466440in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{7.395912in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{7.547975in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{7.385262in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{7.602156in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{7.502680in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{7.430678in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{7.452567in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{7.561209in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{7.410579in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{7.574697in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{7.513066in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{7.646392in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{7.536622in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{7.549271in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{7.496415in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{7.523884in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{7.401878in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{7.554879in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{7.515284in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{7.548524in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{7.524714in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{7.598008in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{7.447603in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{7.615127in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{7.501512in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{7.488930in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{7.518861in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{7.661653in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{7.440539in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{7.632309in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{7.581792in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{7.566443in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{7.398764in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{7.564182in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{7.555993in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{7.637273in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{7.465895in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{7.745264in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{7.507837in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{7.631568in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{7.614272in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{7.681846in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{7.593835in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{7.749886in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{7.622416in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{7.687167in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{7.607163in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{7.631577in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{7.584574in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{7.670766in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{7.661402in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{7.656719in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{7.591132in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{7.763831in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{7.676866in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{7.821518in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{7.644783in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{7.807563in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{7.729059in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{7.907541in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{7.702259in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{7.885405in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{7.825326in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{7.927224in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{7.958270in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{8.000392in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{7.906915in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{7.995211in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{8.031791in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{7.945842in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{8.295623in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{7.848946in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{8.021558in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{7.786189in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{7.949732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679298in}{7.129048in}}{\pgfqpoint{2.542901in}{7.665228in}}{%
\pgfpathmoveto{\pgfqpoint{0.679298in}{7.580619in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{7.509284in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{7.352582in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{7.623030in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{7.363372in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{7.503628in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{7.460589in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{7.300826in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{7.287654in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{7.351753in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{7.266406in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{7.264940in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{7.292737in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{7.251373in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{7.273381in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{7.274115in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{7.281180in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{7.249804in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{7.266176in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{7.218760in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{7.266966in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{7.228376in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{7.271750in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{7.224391in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{7.250276in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{7.150177in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{7.215354in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{7.199633in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{7.211478in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{7.193816in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{7.220424in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{7.193910in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{7.235134in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{7.194061in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{7.219495in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{7.192914in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{7.225701in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{7.177111in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{7.228796in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{7.144225in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{7.201663in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{7.199709in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{7.214329in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{7.184426in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{7.200409in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{7.135721in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{7.193324in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{7.148285in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{7.196909in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{7.196490in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{7.206208in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{7.160212in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{7.167561in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{7.176050in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{7.197739in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{7.159766in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{7.211914in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{7.178389in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{7.191016in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{7.156061in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{7.208040in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{7.196949in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{7.192729in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{7.178168in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{7.198614in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{7.166246in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{7.180698in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{7.165352in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{7.224612in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{7.152585in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{7.222925in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{7.152846in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{7.181289in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{7.135893in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{7.214695in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{7.163616in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{7.193363in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{7.197473in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{7.191335in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{7.164873in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{7.191257in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{7.167294in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{7.211697in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{7.156551in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{7.199519in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{7.161069in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{7.186108in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{7.176790in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{7.250584in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{7.132929in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{7.207144in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{7.138902in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{7.196682in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{7.155184in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{7.213794in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{7.129048in}}%
\pgfpathlineto{\pgfqpoint{2.542901in}{7.196340in}}%
\pgfpathlineto{\pgfqpoint{2.542901in}{7.217580in}}%
\pgfpathlineto{\pgfqpoint{2.542901in}{7.217580in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{7.181712in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{7.259162in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{7.183093in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{7.258057in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{7.183301in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{7.243447in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{7.208943in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{7.312804in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{7.238264in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{7.231020in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{7.185055in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{7.213357in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{7.189815in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{7.229387in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{7.204307in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{7.225490in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{7.210151in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{7.224341in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{7.211462in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{7.249553in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{7.199965in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{7.262790in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{7.214449in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{7.265499in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{7.278801in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{7.255632in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{7.230355in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{7.295116in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{7.261144in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{7.264638in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{7.205736in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{7.306077in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{7.249849in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{7.332115in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{7.224397in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{7.243760in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{7.197046in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{7.241253in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{7.249179in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{7.281335in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{7.196832in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{7.324824in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{7.213699in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{7.358735in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{7.187295in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{7.292191in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{7.224752in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{7.226476in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{7.226669in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{7.256575in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{7.284415in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{7.315032in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{7.214865in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{7.296791in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{7.240165in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{7.309976in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{7.215691in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{7.277380in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{7.193004in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{7.278333in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{7.250936in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{7.260272in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{7.244465in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{7.344051in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{7.263490in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{7.262454in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{7.254251in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{7.316477in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{7.264958in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{7.298428in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{7.248906in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{7.395903in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{7.263292in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{7.335229in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{7.253984in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{7.322279in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{7.262838in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{7.470020in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{7.341654in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{7.416472in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{7.401172in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{7.327963in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{7.375656in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{7.370174in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{7.405161in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{7.412683in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{7.460667in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{7.493759in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{7.536622in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{7.569752in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{7.642310in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{7.550818in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{7.665228in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{7.454895in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{7.580619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679298in}{7.072496in}}{\pgfqpoint{2.542843in}{7.288962in}}{%
\pgfpathmoveto{\pgfqpoint{0.679298in}{7.288962in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{7.193536in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{7.167312in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{7.132506in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{7.162516in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{7.133833in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{7.135943in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{7.111282in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{7.140706in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{7.121941in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{7.141552in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{7.108719in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{7.161264in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{7.104304in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{7.128793in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{7.112615in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{7.127795in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{7.096017in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{7.108135in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{7.109111in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{7.111487in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{7.094385in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{7.134232in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{7.106997in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{7.136538in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{7.102970in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{7.112763in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{7.088288in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{7.107134in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{7.095231in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{7.115793in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{7.094093in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{7.098090in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{7.091471in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{7.111118in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{7.086636in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{7.119315in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{7.086062in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{7.092734in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{7.108060in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{7.096794in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{7.086292in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{7.100299in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{7.087444in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{7.101400in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{7.090236in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{7.098184in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{7.082349in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{7.109872in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{7.084736in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{7.095129in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{7.084023in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{7.090879in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{7.085088in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{7.102613in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{7.081646in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{7.091142in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{7.104991in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{7.103328in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{7.073533in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{7.090429in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{7.080151in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{7.095173in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{7.087890in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{7.085692in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{7.088191in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{7.087600in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{7.082923in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{7.097574in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{7.080849in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{7.091678in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{7.087538in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{7.089603in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{7.079304in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{7.096563in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{7.074733in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{7.083486in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{7.083883in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{7.095887in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{7.079593in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{7.073097in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{7.077364in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{7.092106in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{7.081578in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{7.091578in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{7.078963in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{7.088053in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{7.073086in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{7.084800in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{7.072496in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{7.082518in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{7.075062in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{7.092379in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{7.075821in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{7.084254in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{7.074706in}}%
\pgfpathlineto{\pgfqpoint{2.542843in}{7.080563in}}%
\pgfpathlineto{\pgfqpoint{2.542843in}{7.114221in}}%
\pgfpathlineto{\pgfqpoint{2.542843in}{7.114221in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{7.111677in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{7.107729in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{7.129678in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{7.130507in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{7.103024in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{7.095637in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{7.096394in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{7.088308in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{7.112916in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{7.100957in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{7.105068in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{7.106558in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{7.097926in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{7.137557in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{7.089522in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{7.145296in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{7.095209in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{7.114762in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{7.117640in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{7.114961in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{7.110474in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{7.103509in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{7.120180in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{7.119145in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{7.102129in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{7.116725in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{7.091118in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{7.115115in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{7.094714in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{7.095844in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{7.101856in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{7.106360in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{7.099944in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{7.113437in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{7.091160in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{7.114689in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{7.122702in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{7.118245in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{7.116479in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{7.109275in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{7.099758in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{7.119859in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{7.095625in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{7.130591in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{7.096587in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{7.105495in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{7.120209in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{7.117613in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{7.101302in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{7.130303in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{7.113673in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{7.142470in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{7.119161in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{7.124628in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{7.105898in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{7.131935in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{7.119805in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{7.143047in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{7.101151in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{7.131988in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{7.129268in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{7.140150in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{7.109672in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{7.132782in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{7.105253in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{7.136512in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{7.103424in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{7.126746in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{7.115067in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{7.129621in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{7.120816in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{7.166928in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{7.113193in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{7.141856in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{7.128329in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{7.126956in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{7.127327in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{7.141197in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{7.143048in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{7.156625in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{7.154001in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{7.255011in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{7.164455in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{7.182925in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{7.143828in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{7.179890in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{7.151381in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{7.218243in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{7.139916in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{7.263486in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{7.234795in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{7.260696in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{7.224196in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{7.221020in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{7.288962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679298in}{7.063726in}}{\pgfqpoint{2.542829in}{7.163223in}}{%
\pgfpathmoveto{\pgfqpoint{0.679298in}{7.163223in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{7.106885in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{7.069082in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{7.066362in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{7.074552in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{7.071283in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{7.074734in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{7.069968in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{7.072968in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{7.067594in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{7.074236in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{7.072301in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{7.076299in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{7.070637in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{7.077355in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{7.069452in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{7.075402in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{7.068697in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{7.074814in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{7.069087in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{7.069324in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{7.067734in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{7.074163in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{7.067439in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{7.074912in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{7.070239in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{7.070912in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{7.073090in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{7.074551in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{7.069163in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{7.072738in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{7.070453in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{7.070155in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{7.070183in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{7.068343in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{7.073338in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{7.066971in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{7.065505in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{7.069287in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{7.070537in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{7.070758in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{7.070062in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{7.068720in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{7.068800in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{7.066765in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{7.070860in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{7.067431in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{7.069789in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{7.068752in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{7.070566in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{7.073330in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{7.070785in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{7.070573in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{7.069837in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{7.068168in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{7.068733in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{7.070372in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{7.067360in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{7.069596in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{7.068704in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{7.065737in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{7.073131in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{7.069524in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{7.069276in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{7.070639in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{7.067833in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{7.068595in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{7.071487in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{7.067386in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{7.068566in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{7.065766in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{7.068418in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{7.068951in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{7.069334in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{7.068599in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{7.068524in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{7.067838in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{7.069654in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{7.065704in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{7.069830in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{7.069979in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{7.068238in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{7.067000in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{7.070610in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{7.068745in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{7.070772in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{7.066729in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{7.069316in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{7.067177in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{7.067097in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{7.068725in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{7.069472in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{7.068549in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{7.069932in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{7.070344in}}%
\pgfpathlineto{\pgfqpoint{2.542829in}{7.068551in}}%
\pgfpathlineto{\pgfqpoint{2.542829in}{7.071138in}}%
\pgfpathlineto{\pgfqpoint{2.542829in}{7.071138in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{7.075075in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{7.078425in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{7.072963in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{7.075601in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{7.069296in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{7.080949in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{7.070844in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{7.071713in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{7.077203in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{7.071501in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{7.073563in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{7.082863in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{7.069085in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{7.073239in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{7.072847in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{7.074759in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{7.070416in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{7.072066in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{7.074400in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{7.071260in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{7.076924in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{7.075566in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{7.075984in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{7.070190in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{7.073085in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{7.075677in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{7.070601in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{7.075557in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{7.071915in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{7.082910in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{7.073155in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{7.080498in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{7.070917in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{7.073290in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{7.074047in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{7.079446in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{7.076272in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{7.080859in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{7.076602in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{7.074335in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{7.074485in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{7.080490in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{7.077818in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{7.078782in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{7.073782in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{7.076236in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{7.076356in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{7.074489in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{7.072180in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{7.082475in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{7.075335in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{7.075340in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{7.069889in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{7.074666in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{7.073692in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{7.073914in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{7.078482in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{7.089006in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{7.078482in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{7.074086in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{7.079288in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{7.073507in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{7.085150in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{7.076370in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{7.076107in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{7.083397in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{7.076083in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{7.083900in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{7.080522in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{7.086640in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{7.075456in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{7.084506in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{7.080192in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{7.079587in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{7.079551in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{7.086397in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{7.076124in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{7.083948in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{7.079556in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{7.076999in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{7.072026in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{7.085313in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{7.074055in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{7.079317in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{7.078822in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{7.078234in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{7.080107in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{7.090530in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{7.072927in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{7.086378in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{7.081396in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{7.077746in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{7.083136in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{7.161030in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{7.163223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659550in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601189in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542829in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{7.064482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=7.025902in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{7.608200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=7.569619in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{8.151917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=8.113337in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{8.695635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=8.657054in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=7.898897in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clip frac.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679298in}{8.335311in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{7.747645in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{8.085639in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{7.818856in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{8.389757in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{8.311822in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{8.583756in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{8.387458in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{8.556741in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{8.382325in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{8.483248in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{8.481623in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{8.417083in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{8.577672in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{8.465583in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{8.469991in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{8.445568in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{8.560163in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{8.470267in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{8.392488in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{8.318373in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{8.308417in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{8.058607in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{8.312081in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{8.054562in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{8.205886in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{8.063464in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{8.248803in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{8.185957in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{8.356519in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{8.109060in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{8.210380in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{8.086002in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{8.261697in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{7.989297in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{8.180064in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{7.986963in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{8.258742in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{8.011075in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{8.172528in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{7.926140in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{8.111047in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{7.909115in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{8.076323in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{7.946794in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{8.063688in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{7.863553in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{7.971010in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{7.938878in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{8.065883in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{7.823039in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{8.103338in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{7.902685in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{8.079331in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{7.900818in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{7.944133in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{7.847738in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{7.953639in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{7.836503in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{8.091654in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{7.807137in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{8.074543in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{7.859336in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{8.038626in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{7.897448in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{7.961849in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{7.812962in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{8.008655in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{7.853027in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{7.984042in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{7.851489in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{7.998457in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{7.824318in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{7.966499in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{7.880146in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{8.040579in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{7.807621in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{7.993358in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{7.796594in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{8.021480in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{7.838629in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{8.012527in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{7.676969in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{8.018974in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{7.826046in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{7.944962in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{7.834032in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{7.927505in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{7.851385in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{7.937582in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{7.690191in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{7.895183in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{7.724985in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{7.876413in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{7.719074in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{7.756039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679298in}{7.932604in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{7.626257in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{7.927695in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{7.783976in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{8.154725in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{7.868531in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{7.952740in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{7.852647in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{7.865091in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{7.823246in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{7.770131in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{7.794295in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{7.708150in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{7.754247in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{7.652719in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{7.754109in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{7.623180in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{7.703967in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{7.594626in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{7.692577in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{7.565468in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{7.666495in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{7.518541in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{7.615402in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{7.549359in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{7.600970in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{7.517798in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{7.586970in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{7.530813in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{7.635936in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{7.540578in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{7.637889in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{7.484906in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{7.574992in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{7.528963in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{7.605688in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{7.445100in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{7.639600in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{7.418931in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{7.549100in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{7.495916in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{7.486219in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{7.391363in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{7.534633in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{7.467483in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{7.574819in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{7.414265in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{7.544502in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{7.465011in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{7.474898in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{7.436717in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{7.527788in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{7.419415in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{7.520218in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{7.454226in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{7.500531in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{7.414870in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{7.507635in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{7.375755in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{7.514168in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{7.431964in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{7.535289in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{7.511575in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{7.564241in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{7.442041in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{7.511040in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{7.373526in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{7.511195in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{7.430546in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{7.423633in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{7.449352in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{7.563791in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{7.352612in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{7.508862in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{7.380889in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{7.451823in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{7.374666in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{7.500150in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{7.360493in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{7.502501in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{7.377000in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{7.462730in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{7.424532in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{7.439880in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{7.351332in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{7.517175in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{7.380992in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{7.510504in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{7.383170in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{7.461088in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{7.363069in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{7.445463in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{7.380059in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{7.455004in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{7.349725in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{7.409431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679298in}{7.544951in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{7.403739in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{7.644129in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{7.457095in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{7.572969in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{7.515170in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{7.418724in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{7.390706in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{7.406210in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{7.339545in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{7.335051in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{7.331456in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{7.313514in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{7.300672in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{7.337643in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{7.348826in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{7.295729in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{7.368098in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{7.240799in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{7.294623in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{7.241180in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{7.303489in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{7.243841in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{7.323090in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{7.199542in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{7.256891in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{7.232295in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{7.263978in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{7.224033in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{7.241439in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{7.228700in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{7.289593in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{7.219263in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{7.239883in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{7.221925in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{7.252017in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{7.185057in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{7.253088in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{7.179958in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{7.255819in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{7.219937in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{7.255560in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{7.199645in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{7.257721in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{7.210068in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{7.224950in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{7.187477in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{7.211692in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{7.210621in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{7.249199in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{7.173753in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{7.263148in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{7.194875in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{7.261281in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{7.178299in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{7.246624in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{7.213784in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{7.216135in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{7.176553in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{7.225900in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{7.210673in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{7.262422in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{7.214009in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{7.252345in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{7.185991in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{7.222668in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{7.213248in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{7.259864in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{7.191470in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{7.239278in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{7.215823in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{7.223394in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{7.175171in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{7.238742in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{7.181791in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{7.221458in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{7.204468in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{7.207838in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{7.187512in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{7.208374in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{7.185801in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{7.220542in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{7.173183in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{7.206438in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{7.173062in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{7.208564in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{7.207527in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{7.281694in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{7.170936in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{7.225295in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{7.161101in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{7.227369in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{7.169139in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{7.236478in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{7.155380in}}%
\pgfpathlineto{\pgfqpoint{2.542901in}{7.206960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679298in}{7.241249in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{7.194166in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{7.178351in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{7.211606in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{7.184314in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{7.199714in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{7.125599in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{7.179475in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{7.136661in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{7.160721in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{7.126273in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{7.172094in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{7.134380in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{7.191902in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{7.133308in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{7.142210in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{7.119533in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{7.124666in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{7.118219in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{7.119221in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{7.111357in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{7.138044in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{7.110095in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{7.151733in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{7.111893in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{7.121192in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{7.101678in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{7.116940in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{7.099327in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{7.126152in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{7.099673in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{7.115436in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{7.100572in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{7.125634in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{7.107952in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{7.125651in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{7.093606in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{7.117891in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{7.113932in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{7.114365in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{7.096095in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{7.112463in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{7.103303in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{7.121935in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{7.101954in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{7.114244in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{7.091826in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{7.113742in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{7.102473in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{7.100312in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{7.090305in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{7.110735in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{7.090357in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{7.111236in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{7.090702in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{7.100209in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{7.110735in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{7.110787in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{7.098117in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{7.102559in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{7.085655in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{7.104305in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{7.093917in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{7.096026in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{7.095023in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{7.091722in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{7.088818in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{7.106345in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{7.085984in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{7.104201in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{7.094833in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{7.104374in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{7.099742in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{7.100036in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{7.092604in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{7.099223in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{7.100762in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{7.105325in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{7.087401in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{7.109197in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{7.083443in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{7.114831in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{7.089752in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{7.099068in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{7.092016in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{7.094505in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{7.093001in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{7.086554in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{7.084445in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{7.089078in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{7.089043in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{7.111443in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{7.102749in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{7.095991in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{7.093191in}}%
\pgfpathlineto{\pgfqpoint{2.542843in}{7.097392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679298in}{7.135054in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{7.115056in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{7.074749in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{7.076149in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{7.076339in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{7.080556in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{7.071448in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{7.081749in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{7.073850in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{7.076235in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{7.075561in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{7.077808in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{7.072346in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{7.081334in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{7.070739in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{7.076201in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{7.074127in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{7.079381in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{7.072606in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{7.077860in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{7.073643in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{7.076875in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{7.073816in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{7.079709in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{7.072848in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{7.078776in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{7.076806in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{7.079226in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{7.072623in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{7.078067in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{7.073280in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{7.073262in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{7.074438in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{7.071845in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{7.073816in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{7.073712in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{7.072727in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{7.077255in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{7.073885in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{7.072225in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{7.072225in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{7.072364in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{7.069304in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{7.072070in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{7.071050in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{7.076667in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{7.069806in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{7.072139in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{7.072554in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{7.073401in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{7.073556in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{7.074783in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{7.074196in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{7.075164in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{7.071327in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{7.071534in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{7.073487in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{7.074109in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{7.072934in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{7.074075in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{7.069892in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{7.073211in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{7.070220in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{7.074887in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{7.071897in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{7.075371in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{7.070255in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{7.073522in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{7.068993in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{7.072122in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{7.069425in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{7.069304in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{7.072467in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{7.072450in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{7.072761in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{7.069892in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{7.071119in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{7.070860in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{7.068060in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{7.072295in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{7.071413in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{7.070739in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{7.068043in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{7.076737in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{7.071154in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{7.071136in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{7.071966in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{7.070514in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{7.069010in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{7.074023in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{7.069010in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{7.072536in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{7.070756in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{7.074178in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{7.072709in}}%
\pgfpathlineto{\pgfqpoint{2.542829in}{7.069845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636162in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611138in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085632in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{3.085632in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.178816in}{7.290296in}}{\pgfqpoint{5.042496in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{3.178816in}{7.470211in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{7.381964in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{7.290296in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{7.552063in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{7.832687in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{7.830272in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{8.068498in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{8.062788in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{8.201069in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{8.059593in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{8.203077in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{8.009855in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{8.116175in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{8.111657in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{8.122618in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{8.065109in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{8.281321in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{8.182014in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{8.275610in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{7.992102in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{8.204867in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{8.087783in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{8.259519in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{8.131214in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{8.308015in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{8.004157in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{8.222942in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{7.978755in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{8.175831in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{8.133384in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{8.122563in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{8.020343in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{8.119894in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{7.956777in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{8.254816in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{8.008283in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{8.052525in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{7.953042in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{8.099888in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{7.962899in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{8.186019in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{8.059921in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{8.134777in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{8.100206in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{8.102052in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{8.000381in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{8.056239in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{7.971708in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{8.074372in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{7.974244in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{8.117688in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{7.980558in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{8.094691in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{7.976725in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{8.051060in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{7.857043in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{8.090173in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{7.933041in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{8.079317in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{7.943467in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{8.055040in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{8.041209in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{8.088430in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{7.938232in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{8.038205in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{7.959317in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{7.965937in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{8.010256in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{7.999094in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{7.896265in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{8.020407in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{7.966014in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{8.061391in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{7.896347in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{8.068464in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{7.834172in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{7.967945in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{7.941205in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{8.086955in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{7.979278in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{8.067847in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{7.939167in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{8.075333in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{7.956480in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{8.068194in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{7.871681in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{7.986299in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{7.898901in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{7.988744in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{7.985951in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{7.976556in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{7.867995in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{8.016793in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{7.813354in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{7.957012in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{7.884420in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{7.945137in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{8.136966in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{8.136966in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{7.928747in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{8.118319in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{8.120521in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{8.074899in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{8.038907in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{8.214490in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{8.108184in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{8.155338in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{8.011892in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{8.138029in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{8.032541in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{8.116649in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{8.233982in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{8.117356in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{8.143318in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{8.096637in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{7.992030in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{8.252895in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{8.089322in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{8.268531in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{8.084790in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{8.170044in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{7.983237in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{8.252070in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{8.056171in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{8.239433in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{8.048395in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{8.178206in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{8.088136in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{8.160897in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{8.032459in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{8.338474in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{8.043818in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{8.208281in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{8.161097in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{8.178843in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{8.035168in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{8.218172in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{8.163968in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{8.152636in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{8.173463in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{8.276515in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{8.138244in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{8.302930in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{8.049559in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{8.221860in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{8.121770in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{8.313783in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{8.110431in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{8.282141in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{8.255892in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{8.188175in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{8.232663in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{8.211147in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{8.182715in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{8.363691in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{8.122590in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{8.217463in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{8.065059in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{8.210059in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{8.057798in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{8.341578in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{8.387698in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{8.371160in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{8.269236in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{8.398554in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{8.251226in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{8.383000in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{8.237773in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{8.388257in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{8.334418in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{8.381293in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{8.200381in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{8.399055in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{8.355463in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{8.452463in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{8.492196in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{8.222091in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{8.348940in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{8.147074in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{8.298929in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{8.290157in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{8.462800in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{8.191717in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{8.334401in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{8.202083in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{8.384930in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{8.161131in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{8.247773in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{8.045854in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{7.928004in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{7.588925in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{7.400713in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{7.470211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.178816in}{7.287396in}}{\pgfqpoint{5.042496in}{8.232255in}}{%
\pgfpathmoveto{\pgfqpoint{3.178816in}{7.311315in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{7.291060in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{7.287396in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{7.589201in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{7.837040in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{7.779876in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{7.976539in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{7.736879in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{7.984646in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{7.903124in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{7.926782in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{7.879451in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{7.869823in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{7.872172in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{7.839489in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{7.890985in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{8.045379in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{7.934705in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{7.882135in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{7.837034in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{7.892055in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{7.806712in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{7.830890in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{7.859600in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{7.897176in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{7.806712in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{7.853424in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{7.813474in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{7.869006in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{7.835884in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{7.787722in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{7.876002in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{7.855432in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{7.795407in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{7.792610in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{7.803788in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{7.870977in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{7.869359in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{7.858217in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{7.780735in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{7.871496in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{7.781197in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{7.775603in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{7.780134in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{7.819461in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{7.790562in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{7.859700in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{7.773364in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{7.795142in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{7.773389in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{7.769561in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{7.750969in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{7.814927in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{7.793530in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{7.869322in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{7.830742in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{7.928845in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{7.750837in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{7.783194in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{7.678635in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{7.752291in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{7.791667in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{7.752212in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{7.759825in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{7.745854in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{7.797395in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{7.790606in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{7.691802in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{7.798310in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{7.755646in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{7.823087in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{7.703590in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{7.751040in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{7.771699in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{7.850666in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{7.698745in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{7.797423in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{7.739974in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{7.740697in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{7.734831in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{7.646086in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{7.666537in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{7.792435in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{7.739203in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{7.878327in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{7.693785in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{7.781706in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{7.701729in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{7.802291in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{7.762682in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{7.845229in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{7.733993in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{7.730289in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{7.708610in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{7.741421in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{7.759480in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{7.877791in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{7.926457in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{7.926457in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{7.842444in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{7.905911in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{7.797397in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{7.920977in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{7.778864in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{7.925793in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{7.902135in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{7.880141in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{7.865830in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{7.909306in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{7.786156in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{7.918372in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{7.873095in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{7.908281in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{7.861385in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{8.207692in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{7.784121in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{8.021810in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{7.770333in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{7.932168in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{7.896588in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{7.860813in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{7.788253in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{7.821707in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{7.813914in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{8.004302in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{7.885895in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{7.949500in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{7.767651in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{7.890983in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{7.892126in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{7.992533in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{7.939680in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{7.969252in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{7.965956in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{8.004510in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{7.957481in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{7.918149in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{7.873456in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{7.961848in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{7.881040in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{7.943154in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{7.988537in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{7.999602in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{7.844256in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{7.928260in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{7.958299in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{7.974843in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{7.903578in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{8.020402in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{7.903886in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{7.879937in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{7.849562in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{7.935660in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{7.925462in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{7.959178in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{7.940578in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{8.003580in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{7.925006in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{7.961902in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{7.864487in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{7.927515in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{7.872631in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{7.944941in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{7.900683in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{8.089355in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{7.940974in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{8.091820in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{8.011753in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{7.990132in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{8.122559in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{8.163501in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{7.915356in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{8.034321in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{8.059343in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{8.194947in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{8.001204in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{8.129158in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{8.000077in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{8.068163in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{7.972022in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{8.232255in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{8.146965in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{8.107018in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{8.154989in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{8.087623in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{8.046420in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{8.205492in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{8.059733in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{8.091789in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{7.949563in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{7.977100in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{7.785767in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{7.400911in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{7.311315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.178816in}{7.143751in}}{\pgfqpoint{5.042419in}{7.792069in}}{%
\pgfpathmoveto{\pgfqpoint{3.178816in}{7.267155in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{7.214318in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{7.143751in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{7.429108in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{7.538251in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{7.461060in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{7.629726in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{7.591478in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{7.609913in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{7.498735in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{7.516721in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{7.435424in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{7.492540in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{7.479632in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{7.502638in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{7.465671in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{7.509423in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{7.446645in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{7.475975in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{7.410407in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{7.550358in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{7.433962in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{7.542131in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{7.495136in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{7.457411in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{7.485850in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{7.524165in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{7.369216in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{7.467831in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{7.541186in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{7.521028in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{7.509213in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{7.562901in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{7.464780in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{7.509646in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{7.420555in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{7.461700in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{7.433752in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{7.487510in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{7.415060in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{7.404604in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{7.424388in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{7.572449in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{7.404865in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{7.463110in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{7.441903in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{7.491721in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{7.480321in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{7.497508in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{7.449811in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{7.483349in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{7.415927in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{7.480691in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{7.375107in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{7.418997in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{7.380925in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{7.488541in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{7.431959in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{7.419594in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{7.412565in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{7.522914in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{7.453633in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{7.408021in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{7.483680in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{7.367464in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{7.410944in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{7.412384in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{7.391839in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{7.481072in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{7.397749in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{7.428120in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{7.443039in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{7.433121in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{7.415085in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{7.418315in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{7.438208in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{7.448531in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{7.411763in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{7.381906in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{7.339936in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{7.454426in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{7.411463in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{7.422991in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{7.403615in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{7.419996in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{7.425701in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{7.432146in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{7.460697in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{7.458191in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{7.428509in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{7.479264in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{7.389357in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{7.473305in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{7.363834in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{7.383447in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{7.394192in}}%
\pgfpathlineto{\pgfqpoint{5.042419in}{7.382647in}}%
\pgfpathlineto{\pgfqpoint{5.042419in}{7.428576in}}%
\pgfpathlineto{\pgfqpoint{5.042419in}{7.428576in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{7.449879in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{7.496890in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{7.445700in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{7.543149in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{7.503126in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{7.528654in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{7.493930in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{7.472525in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{7.554202in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{7.568099in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{7.510548in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{7.562656in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{7.607804in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{7.572154in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{7.542790in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{7.546705in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{7.537915in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{7.514122in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{7.454029in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{7.586294in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{7.497501in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{7.524893in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{7.473767in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{7.500902in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{7.550009in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{7.544547in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{7.549869in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{7.617209in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{7.523597in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{7.465014in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{7.536501in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{7.558627in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{7.553803in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{7.579948in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{7.536216in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{7.557752in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{7.451628in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{7.591565in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{7.504398in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{7.584820in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{7.561938in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{7.621923in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{7.576596in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{7.597922in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{7.534738in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{7.572700in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{7.532993in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{7.667123in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{7.515991in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{7.590350in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{7.580128in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{7.607528in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{7.599551in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{7.634263in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{7.589343in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{7.608458in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{7.649591in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{7.689938in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{7.622405in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{7.579977in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{7.602124in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{7.654791in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{7.556927in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{7.702944in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{7.577764in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{7.668696in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{7.576070in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{7.595912in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{7.591110in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{7.731673in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{7.585501in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{7.670695in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{7.634915in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{7.701777in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{7.666890in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{7.658689in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{7.792069in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{7.710313in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{7.602531in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{7.658299in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{7.602611in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{7.718836in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{7.703263in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{7.756620in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{7.616432in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{7.785217in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{7.710203in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{7.739898in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{7.715798in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{7.677118in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{7.600069in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{7.667122in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{7.510232in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{7.222266in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{7.267155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.178816in}{7.080418in}}{\pgfqpoint{5.042361in}{7.384003in}}{%
\pgfpathmoveto{\pgfqpoint{3.178816in}{7.168735in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{7.138279in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{7.080418in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{7.129199in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{7.243340in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{7.175531in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{7.215194in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{7.224319in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{7.276290in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{7.254828in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{7.263846in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{7.286143in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{7.248776in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{7.210222in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{7.261930in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{7.246159in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{7.240916in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{7.216756in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{7.232517in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{7.230253in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{7.232278in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{7.208080in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{7.227405in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{7.203191in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{7.209894in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{7.220753in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{7.195536in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{7.195608in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{7.187036in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{7.172225in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{7.185929in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{7.185319in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{7.221657in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{7.184204in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{7.199983in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{7.198617in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{7.175080in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{7.174287in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{7.157886in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{7.148869in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{7.208925in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{7.184234in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{7.168526in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{7.140157in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{7.162408in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{7.169405in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{7.174310in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{7.139718in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{7.199067in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{7.163732in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{7.198930in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{7.168401in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{7.188005in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{7.152110in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{7.184228in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{7.183528in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{7.213707in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{7.184359in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{7.191537in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{7.172715in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{7.167723in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{7.159167in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{7.155584in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{7.157516in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{7.180885in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{7.177718in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{7.163578in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{7.192125in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{7.175722in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{7.184853in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{7.201055in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{7.180245in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{7.178716in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{7.148094in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{7.161979in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{7.180556in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{7.147309in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{7.181299in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{7.162894in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{7.150516in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{7.167317in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{7.152567in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{7.142460in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{7.146221in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{7.157972in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{7.147892in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{7.158966in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{7.130714in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{7.159955in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{7.149103in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{7.149015in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{7.160639in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{7.165351in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{7.162630in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{7.167050in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{7.140821in}}%
\pgfpathlineto{\pgfqpoint{5.042361in}{7.175005in}}%
\pgfpathlineto{\pgfqpoint{5.042361in}{7.236803in}}%
\pgfpathlineto{\pgfqpoint{5.042361in}{7.236803in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{7.204902in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{7.231105in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{7.195390in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{7.235376in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{7.177108in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{7.163726in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{7.170922in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{7.195904in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{7.174960in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{7.195272in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{7.173927in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{7.193673in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{7.177565in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{7.195482in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{7.207960in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{7.235636in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{7.198686in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{7.204485in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{7.201554in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{7.275658in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{7.213644in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{7.230319in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{7.215156in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{7.196076in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{7.209999in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{7.295892in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{7.230830in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{7.237714in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{7.221548in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{7.245989in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{7.207038in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{7.217313in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{7.194150in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{7.207169in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{7.181952in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{7.194403in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{7.220815in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{7.234715in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{7.235690in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{7.237832in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{7.203193in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{7.258774in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{7.206299in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{7.206259in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{7.216030in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{7.227322in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{7.218494in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{7.242205in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{7.199629in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{7.219933in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{7.206164in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{7.265660in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{7.272825in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{7.237518in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{7.223755in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{7.277627in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{7.199728in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{7.265361in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{7.256071in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{7.258369in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{7.305506in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{7.270618in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{7.242545in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{7.239456in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{7.231855in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{7.270214in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{7.236218in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{7.301353in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{7.217719in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{7.264173in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{7.275178in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{7.299632in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{7.238081in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{7.281969in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{7.237040in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{7.293112in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{7.288912in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{7.304868in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{7.256979in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{7.349529in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{7.283230in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{7.292788in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{7.312077in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{7.308363in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{7.319106in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{7.376005in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{7.318304in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{7.346185in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{7.308441in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{7.384003in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{7.285388in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{7.330073in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{7.202864in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{7.118078in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{7.168735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.178816in}{7.063726in}}{\pgfqpoint{5.042347in}{7.136390in}}{%
\pgfpathmoveto{\pgfqpoint{3.178816in}{7.077024in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{7.069947in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{7.068731in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{7.071836in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{7.068972in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{7.079056in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{7.076449in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{7.093148in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{7.086137in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{7.079854in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{7.078480in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{7.090847in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{7.081522in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{7.091089in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{7.071960in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{7.087492in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{7.084268in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{7.084400in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{7.081988in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{7.081607in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{7.075471in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{7.085439in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{7.075128in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{7.084840in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{7.084664in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{7.090700in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{7.086463in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{7.079695in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{7.081473in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{7.080379in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{7.082185in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{7.078321in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{7.076128in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{7.082568in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{7.075131in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{7.081815in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{7.079336in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{7.074334in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{7.081888in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{7.077684in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{7.084976in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{7.093439in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{7.080526in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{7.083476in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{7.078326in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{7.085986in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{7.078726in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{7.086203in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{7.086599in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{7.080004in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{7.078955in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{7.077378in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{7.074888in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{7.086499in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{7.079392in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{7.079829in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{7.081620in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{7.081765in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{7.069084in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{7.077985in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{7.076072in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{7.082891in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{7.076533in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{7.080391in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{7.076966in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{7.075239in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{7.071019in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{7.085680in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{7.083586in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{7.083529in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{7.073594in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{7.077079in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{7.078691in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{7.087818in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{7.079360in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{7.086047in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{7.078652in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{7.084924in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{7.081386in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{7.077158in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{7.077567in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{7.081251in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{7.083787in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{7.077821in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{7.075267in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{7.086445in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{7.076781in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{7.079120in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{7.085817in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{7.081450in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{7.079515in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{7.073464in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{7.086936in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{7.087878in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{7.082156in}}%
\pgfpathlineto{\pgfqpoint{5.042347in}{7.074562in}}%
\pgfpathlineto{\pgfqpoint{5.042347in}{7.098711in}}%
\pgfpathlineto{\pgfqpoint{5.042347in}{7.098711in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{7.094403in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{7.098342in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{7.096474in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{7.105040in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{7.088075in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{7.097032in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{7.096642in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{7.108267in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{7.080218in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{7.099321in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{7.086163in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{7.096749in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{7.087067in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{7.093817in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{7.087710in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{7.084986in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{7.082919in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{7.092738in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{7.084399in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{7.095050in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{7.102451in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{7.098078in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{7.088769in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{7.091656in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{7.088355in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{7.087368in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{7.094616in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{7.092003in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{7.087277in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{7.091378in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{7.088224in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{7.091845in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{7.092526in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{7.086968in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{7.086850in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{7.090815in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{7.101359in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{7.084895in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{7.088931in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{7.109438in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{7.099869in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{7.098597in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{7.088336in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{7.094901in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{7.089110in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{7.104292in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{7.093094in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{7.096277in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{7.096839in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{7.095738in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{7.084725in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{7.118499in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{7.100010in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{7.097492in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{7.106972in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{7.096454in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{7.094801in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{7.117224in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{7.088967in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{7.096257in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{7.088590in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{7.105748in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{7.094790in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{7.117365in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{7.107514in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{7.101843in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{7.112528in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{7.102461in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{7.102524in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{7.100512in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{7.108342in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{7.117524in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{7.091727in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{7.110593in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{7.099532in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{7.120477in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{7.115665in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{7.101885in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{7.100979in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{7.119476in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{7.113352in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{7.136390in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{7.110922in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{7.136156in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{7.102078in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{7.119938in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{7.124160in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{7.104527in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{7.083079in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{7.082958in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{7.077631in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{7.091517in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{7.078975in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{7.067944in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{7.077024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159069in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100708in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042347in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085632in}{7.062020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778531in, y=7.023440in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085632in}{7.401960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778531in, y=7.363380in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085632in}{7.741900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778531in, y=7.703320in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085632in}{8.081840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778531in, y=8.043260in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085632in}{8.421781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778531in, y=8.383200in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085632in}{8.761721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778531in, y=8.723140in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178816in}{7.426088in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{7.345504in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{7.570494in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{7.880346in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{7.938063in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{8.158135in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{8.111960in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{8.292999in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{8.130838in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{8.268739in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{8.100786in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{8.289487in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{8.200907in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{8.210773in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{8.106092in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{8.315131in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{8.202053in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{8.383903in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{8.222282in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{8.469468in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{8.221623in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{8.329287in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{8.165797in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{8.344654in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{8.169288in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{8.305600in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{8.108264in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{8.279416in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{8.192305in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{8.260558in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{8.144789in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{8.245527in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{8.172238in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{8.298197in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{8.033040in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{8.131292in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{8.009050in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{8.158676in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{8.042745in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{8.274855in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{8.121318in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{8.172962in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{8.166435in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{8.145114in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{8.128137in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{8.169190in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{8.041070in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{8.194077in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{8.048007in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{8.169774in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{8.015059in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{8.198811in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{8.057484in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{8.163787in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{8.015253in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{8.121404in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{8.048504in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{8.148745in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{7.989318in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{8.116941in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{8.101153in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{8.148356in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{7.991025in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{8.188339in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{7.995888in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{8.063417in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{8.049196in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{8.088650in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{7.972330in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{8.129920in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{8.011093in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{8.156731in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{7.939792in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{8.119254in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{7.959481in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{8.118238in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{8.015264in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{8.169925in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{7.985654in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{8.082242in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{8.041242in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{8.096344in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{8.095231in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{8.092422in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{7.952111in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{8.062164in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{7.955396in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{8.072041in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{8.047067in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{8.095523in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{7.953451in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{8.045846in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{7.966938in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{8.037666in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{7.906584in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{8.041052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178816in}{7.301187in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{7.344154in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{7.687484in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{7.907070in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{7.864720in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{8.034164in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{7.898306in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{8.095069in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{7.974772in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{8.007202in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{8.017220in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{7.988421in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{8.009569in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{8.035872in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{7.931503in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{8.056771in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{7.967391in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{8.005646in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{7.919119in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{8.043501in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{7.933027in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{7.932606in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{7.887478in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{8.030339in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{7.964636in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{7.921778in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{7.912614in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{7.980413in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{7.888429in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{7.938538in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{7.888343in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{7.900186in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{7.834019in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{7.860062in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{7.834138in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{7.916439in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{7.897182in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{7.930898in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{7.860657in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{7.915337in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{7.853330in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{7.855632in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{7.814848in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{7.849699in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{7.847224in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{7.940051in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{7.838471in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{7.884993in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{7.865844in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{7.848910in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{7.797612in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{7.907265in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{7.891033in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{7.906238in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{7.855891in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{7.945346in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{7.812147in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{7.850671in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{7.818058in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{7.878401in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{7.878811in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{7.860732in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{7.849753in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{7.869194in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{7.844760in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{7.840794in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{7.729726in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{7.873905in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{7.820770in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{7.913694in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{7.758752in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{7.786373in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{7.779976in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{7.855740in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{7.797666in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{7.864795in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{7.755154in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{7.881254in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{7.759476in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{7.926889in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{7.763961in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{7.850358in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{7.806149in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{7.898349in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{7.739971in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{7.845506in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{7.783780in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{7.841216in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{7.832409in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{7.885511in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{7.756429in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{7.825633in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{7.753003in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{7.823666in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{7.800962in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{7.902124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178816in}{7.240736in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{7.183008in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{7.469670in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{7.602686in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{7.530564in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{7.653422in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{7.653638in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{7.674905in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{7.604469in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{7.650969in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{7.525928in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{7.624580in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{7.591447in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{7.610737in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{7.534141in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{7.583861in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{7.524588in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{7.593144in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{7.601238in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{7.604523in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{7.550426in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{7.621954in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{7.565026in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{7.564053in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{7.535676in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{7.627919in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{7.480163in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{7.531872in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{7.558628in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{7.594862in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{7.543489in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{7.632922in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{7.510853in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{7.582219in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{7.511340in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{7.520838in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{7.528079in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{7.588724in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{7.532326in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{7.506531in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{7.506866in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{7.603356in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{7.502208in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{7.535319in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{7.511015in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{7.541036in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{7.498156in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{7.582316in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{7.491402in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{7.528025in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{7.475333in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{7.539306in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{7.475851in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{7.520460in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{7.471431in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{7.536681in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{7.468179in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{7.505580in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{7.432096in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{7.540333in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{7.494925in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{7.493984in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{7.518742in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{7.463046in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{7.473722in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{7.438699in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{7.457718in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{7.549140in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{7.473809in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{7.486333in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{7.496524in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{7.467012in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{7.444426in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{7.471604in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{7.467855in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{7.517413in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{7.432896in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{7.448014in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{7.438926in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{7.500566in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{7.477126in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{7.497572in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{7.505709in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{7.491326in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{7.468125in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{7.500122in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{7.507449in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{7.465358in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{7.461219in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{7.503959in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{7.446242in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{7.508227in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{7.404767in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{7.440169in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{7.422035in}}%
\pgfpathlineto{\pgfqpoint{5.042419in}{7.405612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178816in}{7.153507in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{7.099248in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{7.166032in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{7.286707in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{7.230459in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{7.299599in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{7.266380in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{7.311237in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{7.286566in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{7.319926in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{7.302625in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{7.278570in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{7.261150in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{7.277359in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{7.264694in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{7.295222in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{7.236868in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{7.268692in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{7.259583in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{7.262695in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{7.222560in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{7.254687in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{7.220636in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{7.254763in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{7.247966in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{7.229854in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{7.206664in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{7.244194in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{7.204221in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{7.228071in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{7.208587in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{7.230557in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{7.213374in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{7.235301in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{7.252061in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{7.216724in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{7.215179in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{7.211624in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{7.174298in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{7.243276in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{7.203994in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{7.203022in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{7.206491in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{7.214034in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{7.187785in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{7.197122in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{7.169673in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{7.220636in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{7.191113in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{7.213126in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{7.192216in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{7.197132in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{7.179205in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{7.221501in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{7.193361in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{7.225769in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{7.210024in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{7.213126in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{7.196765in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{7.181063in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{7.170559in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{7.181377in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{7.175833in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{7.199099in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{7.192378in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{7.204783in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{7.206837in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{7.206718in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{7.207842in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{7.248474in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{7.195122in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{7.187396in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{7.181625in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{7.196149in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{7.197100in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{7.211483in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{7.191427in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{7.183689in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{7.174601in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{7.201477in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{7.180264in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{7.168971in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{7.161893in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{7.175822in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{7.160909in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{7.177119in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{7.152837in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{7.177929in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{7.160012in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{7.156371in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{7.168874in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{7.200364in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{7.179010in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{7.199078in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{7.172861in}}%
\pgfpathlineto{\pgfqpoint{5.042361in}{7.205904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178816in}{7.073486in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{7.065835in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{7.073853in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{7.081677in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{7.073302in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{7.081007in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{7.079764in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{7.098837in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{7.105148in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{7.099896in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{7.090279in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{7.113502in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{7.096222in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{7.113739in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{7.092656in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{7.103484in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{7.092624in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{7.093142in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{7.098827in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{7.101042in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{7.087501in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{7.098016in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{7.083427in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{7.101182in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{7.096503in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{7.095606in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{7.094493in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{7.091078in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{7.097000in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{7.091111in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{7.094850in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{7.097843in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{7.085459in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{7.094158in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{7.081860in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{7.089036in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{7.084151in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{7.095779in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{7.088344in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{7.087069in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{7.095974in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{7.095466in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{7.090268in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{7.100988in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{7.081525in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{7.090862in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{7.087782in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{7.091240in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{7.089846in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{7.092148in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{7.084033in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{7.086140in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{7.081612in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{7.092548in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{7.089630in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{7.094634in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{7.085275in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{7.083330in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{7.085221in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{7.084400in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{7.081461in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{7.084930in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{7.084530in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{7.086118in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{7.082595in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{7.083309in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{7.079148in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{7.088841in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{7.089101in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{7.085448in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{7.080974in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{7.084368in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{7.083730in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{7.092948in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{7.090905in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{7.090549in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{7.081525in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{7.088831in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{7.082152in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{7.081072in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{7.082639in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{7.087534in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{7.085427in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{7.087285in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{7.080715in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{7.092883in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{7.078500in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{7.093694in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{7.091230in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{7.089241in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{7.083795in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{7.089252in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{7.091705in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{7.093110in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{7.088279in}}%
\pgfpathlineto{\pgfqpoint{5.042347in}{7.086637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085632in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{3.085632in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135680in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085632in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085632in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110656in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.619306in}{7.153249in}}{\pgfqpoint{7.482986in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{5.619306in}{7.725542in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{7.525794in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{7.233487in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{7.153249in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{7.208532in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{7.288324in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{7.329464in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{7.521086in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{7.649209in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{7.571033in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{7.700055in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{7.723682in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{7.805834in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{7.705357in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{7.849929in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{7.824094in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{8.037105in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{7.927869in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{8.012674in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{7.820977in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{7.994955in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{7.842679in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{8.152858in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{7.934791in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{8.249677in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{8.122277in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{8.313857in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{8.145265in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{8.278016in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{8.012790in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{8.373380in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{8.067418in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{8.450834in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{8.109674in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{8.402302in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{8.207980in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{8.281481in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{8.004003in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{8.469765in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{8.247894in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{8.400564in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{8.222290in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{8.298888in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{8.100516in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{8.220342in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{8.169495in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{8.348141in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{8.217991in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{8.516373in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{8.226208in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{8.299053in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{8.106160in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{8.325511in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{8.198335in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{8.394686in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{8.232804in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{8.453567in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{8.130253in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{8.170381in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{8.252455in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{8.240635in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{8.134683in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{8.223074in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{8.114138in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{8.430900in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{8.214604in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{8.323499in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{8.169445in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{8.294497in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{8.118470in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{8.312431in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{8.094212in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{8.368607in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{8.035925in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{8.307424in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{8.220249in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{8.237334in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{8.154364in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{8.241973in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{8.145664in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{8.268356in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{8.114693in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{8.356953in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{8.235928in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{8.326335in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{8.027918in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{8.353028in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{8.143604in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{8.259064in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{8.000235in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{8.292726in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{8.040315in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{8.154002in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{8.098619in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{8.336797in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{8.245343in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{8.210385in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{8.417591in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{8.417591in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{8.320340in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{8.402549in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{8.235404in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{8.304203in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{8.212664in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{8.460974in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{8.184436in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{8.386577in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{8.400347in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{8.540951in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{8.281088in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{8.510936in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{8.283737in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{8.608518in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{8.228200in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{8.542481in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{8.276632in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{8.421812in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{8.283321in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{8.589450in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{8.296510in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{8.584281in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{8.390212in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{8.449635in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{8.230057in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{8.408695in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{8.228113in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{8.416293in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{8.217597in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{8.417262in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{8.278425in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{8.502983in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{8.235731in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{8.704895in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{8.284555in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{8.510790in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{8.345802in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{8.472506in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{8.265861in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{8.671845in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{8.343367in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{8.403112in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{8.342911in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{8.410017in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{8.660707in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{8.366818in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{8.658241in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{8.261316in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{8.532647in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{8.292426in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{8.587134in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{8.349350in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{8.617734in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{8.388679in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{8.582546in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{8.310486in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{8.517717in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{8.257392in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{8.564736in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{8.345270in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{8.574314in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{8.287754in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{8.644960in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{8.451160in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{8.623326in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{8.194348in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{8.365932in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{8.274427in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{8.606758in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{8.250563in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{8.539655in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{8.293120in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{8.458541in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{8.302646in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{8.287086in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{8.097515in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{8.354631in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{8.237521in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{8.364442in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{8.039938in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{8.244929in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{8.079198in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{8.178792in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{7.879554in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{8.116418in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{7.837337in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{7.723832in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{7.528436in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{7.498809in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{7.453700in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{7.435946in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{7.246882in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{7.576035in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{7.725542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.619306in}{7.085439in}}{\pgfqpoint{7.482986in}{8.020490in}}{%
\pgfpathmoveto{\pgfqpoint{5.619306in}{7.438236in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{7.143923in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{7.194814in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{7.109201in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{7.085439in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{7.150764in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{7.125784in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{7.175908in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{7.267275in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{7.294296in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{7.329042in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{7.361724in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{7.286457in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{7.403524in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{7.377245in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{7.312498in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{7.483255in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{7.280837in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{7.417274in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{7.248222in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{7.463457in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{7.265513in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{7.486641in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{7.469588in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{7.480954in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{7.546844in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{7.675221in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{7.457787in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{7.593204in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{7.418079in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{7.694399in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{7.532692in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{7.675940in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{7.558068in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{7.721125in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{7.588335in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{7.764435in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{7.656089in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{7.764981in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{7.616836in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{7.863431in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{7.606953in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{7.711267in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{7.685020in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{7.785274in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{7.550934in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{7.761764in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{7.678124in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{7.757334in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{7.593330in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{7.646579in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{7.591448in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{7.827106in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{7.809818in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{7.799761in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{7.573737in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{7.762683in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{7.637801in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{7.794976in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{7.723181in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{7.764416in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{7.606797in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{7.752190in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{7.631277in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{7.747953in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{7.595449in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{7.684692in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{7.594462in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{7.756020in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{7.602247in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{7.803620in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{7.680668in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{7.719650in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{7.632830in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{7.761209in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{7.730997in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{7.641413in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{7.567658in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{7.757323in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{7.545961in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{7.711558in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{7.640376in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{7.772213in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{7.569909in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{7.756394in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{7.680163in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{7.793119in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{7.644455in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{7.730655in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{7.608116in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{7.762497in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{7.612896in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{7.650671in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{7.663398in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{7.750490in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{7.537836in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{7.628706in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{7.929799in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{7.929799in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{7.845137in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{7.852366in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{7.742900in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{7.799093in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{7.729947in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{7.829518in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{7.657119in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{7.866414in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{7.777436in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{7.903619in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{7.814685in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{7.794834in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{7.687871in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{7.832564in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{7.793594in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{7.887407in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{7.898294in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{7.972748in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{7.864947in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{7.880804in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{7.750584in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{7.870305in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{7.771042in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{7.896726in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{7.891004in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{7.883793in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{7.729880in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{7.907259in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{7.742038in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{7.902825in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{7.738221in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{7.955786in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{7.801050in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{7.860749in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{7.840643in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{7.853603in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{7.760547in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{7.923900in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{7.806227in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{7.878156in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{7.731552in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{8.002332in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{7.853487in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{7.896066in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{7.892635in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{7.852742in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{7.739303in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{7.843653in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{7.881418in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{7.859591in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{7.782154in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{7.844445in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{7.715996in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{7.864474in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{7.855396in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{8.020490in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{7.828000in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{7.837876in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{7.783896in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{7.925202in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{7.824635in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{7.935710in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{7.750406in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{7.905917in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{7.744699in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{7.852811in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{7.633995in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{7.833589in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{7.740960in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{7.924199in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{7.631231in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{7.740764in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{7.662873in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{7.890368in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{7.668950in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{7.757099in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{7.578965in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{7.819405in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{7.562246in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{7.670358in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{7.507740in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{7.752487in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{7.463339in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{7.663774in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{7.456365in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{7.583131in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{7.480732in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{7.455998in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{7.381738in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{7.237932in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{7.212901in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{7.150836in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{7.187243in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{7.303470in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{7.438236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.619306in}{7.068426in}}{\pgfqpoint{7.482909in}{7.467614in}}{%
\pgfpathmoveto{\pgfqpoint{5.619306in}{7.351659in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{7.180943in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{7.109473in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{7.068426in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{7.072558in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{7.088674in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{7.083224in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{7.084524in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{7.086003in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{7.094003in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{7.177529in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{7.167540in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{7.156128in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{7.134195in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{7.179688in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{7.150851in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{7.169350in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{7.091327in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{7.180054in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{7.133023in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{7.139446in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{7.097257in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{7.132936in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{7.140761in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{7.148934in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{7.133315in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{7.177598in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{7.116864in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{7.222732in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{7.185031in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{7.204588in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{7.178249in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{7.210591in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{7.171405in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{7.228350in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{7.173328in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{7.241736in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{7.232016in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{7.274503in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{7.233256in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{7.240884in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{7.221563in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{7.217941in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{7.183306in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{7.316293in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{7.172709in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{7.303798in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{7.282295in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{7.284953in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{7.255689in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{7.261714in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{7.253546in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{7.285921in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{7.249596in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{7.317185in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{7.213958in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{7.306935in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{7.289174in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{7.349970in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{7.252468in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{7.332115in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{7.234551in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{7.291399in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{7.218236in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{7.287967in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{7.221983in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{7.275774in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{7.287505in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{7.325492in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{7.258711in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{7.287134in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{7.260143in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{7.306857in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{7.212084in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{7.294425in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{7.212510in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{7.266027in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{7.280541in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{7.311913in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{7.243449in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{7.330860in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{7.236027in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{7.255654in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{7.232979in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{7.343450in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{7.260934in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{7.325362in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{7.260236in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{7.312617in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{7.228623in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{7.322246in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{7.246729in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{7.309712in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{7.276179in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{7.368659in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{7.255826in}}%
\pgfpathlineto{\pgfqpoint{7.482909in}{7.264420in}}%
\pgfpathlineto{\pgfqpoint{7.482909in}{7.331839in}}%
\pgfpathlineto{\pgfqpoint{7.482909in}{7.331839in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{7.295427in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{7.410715in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{7.315356in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{7.380885in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{7.363202in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{7.429153in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{7.292886in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{7.404716in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{7.339966in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{7.357123in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{7.306164in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{7.358241in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{7.272482in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{7.414827in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{7.265315in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{7.351019in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{7.262492in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{7.350810in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{7.299747in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{7.340140in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{7.313951in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{7.342699in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{7.277962in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{7.383639in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{7.366342in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{7.340993in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{7.330220in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{7.397098in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{7.333647in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{7.405422in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{7.366974in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{7.339630in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{7.325056in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{7.383101in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{7.302070in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{7.389818in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{7.279781in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{7.467614in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{7.383355in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{7.357987in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{7.311492in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{7.341090in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{7.306812in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{7.343520in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{7.285475in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{7.406342in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{7.302260in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{7.346611in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{7.296680in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{7.402847in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{7.318676in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{7.333213in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{7.297844in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{7.313979in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{7.340834in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{7.351283in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{7.331643in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{7.352487in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{7.295785in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{7.311007in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{7.293696in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{7.411554in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{7.341789in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{7.314253in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{7.306642in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{7.282123in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{7.307593in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{7.285130in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{7.266589in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{7.354019in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{7.276015in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{7.325595in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{7.189016in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{7.326886in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{7.267267in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{7.324293in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{7.215985in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{7.254724in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{7.192633in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{7.239424in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{7.178875in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{7.204573in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{7.222420in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{7.271853in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{7.190768in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{7.237740in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{7.127387in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{7.108195in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{7.106515in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{7.122447in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{7.110426in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{7.080625in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{7.110710in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{7.132740in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{7.351659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.619306in}{7.063726in}}{\pgfqpoint{7.482851in}{7.221740in}}{%
\pgfpathmoveto{\pgfqpoint{5.619306in}{7.221740in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{7.095224in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{7.070472in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{7.073470in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{7.071735in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{7.073823in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{7.072023in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{7.077932in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{7.084317in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{7.095250in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{7.079188in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{7.091552in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{7.079956in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{7.087201in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{7.088938in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{7.084346in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{7.085141in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{7.086417in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{7.087902in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{7.090236in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{7.082517in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{7.090208in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{7.085064in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{7.087463in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{7.086618in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{7.088257in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{7.080663in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{7.096577in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{7.088451in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{7.098666in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{7.085671in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{7.090575in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{7.090627in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{7.098451in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{7.091524in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{7.111215in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{7.089328in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{7.110668in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{7.081387in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{7.098101in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{7.092725in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{7.095743in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{7.093715in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{7.102351in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{7.096436in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{7.107268in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{7.092672in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{7.098706in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{7.098807in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{7.107409in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{7.107226in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{7.103448in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{7.101223in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{7.117739in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{7.095736in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{7.115641in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{7.095998in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{7.112193in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{7.101633in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{7.109811in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{7.104186in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{7.106208in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{7.101223in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{7.107386in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{7.102756in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{7.114331in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{7.085454in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{7.115432in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{7.106249in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{7.118117in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{7.114568in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{7.104974in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{7.109626in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{7.105240in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{7.102663in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{7.108033in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{7.115864in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{7.124135in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{7.096413in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{7.102469in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{7.102363in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{7.115803in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{7.105367in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{7.103661in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{7.091512in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{7.093682in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{7.087663in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{7.104433in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{7.089435in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{7.117428in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{7.094727in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{7.145517in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{7.090062in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{7.105221in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{7.098496in}}%
\pgfpathlineto{\pgfqpoint{7.482851in}{7.098133in}}%
\pgfpathlineto{\pgfqpoint{7.482851in}{7.129634in}}%
\pgfpathlineto{\pgfqpoint{7.482851in}{7.129634in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{7.114276in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{7.119226in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{7.113031in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{7.155603in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{7.177508in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{7.131381in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{7.119723in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{7.119256in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{7.137164in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{7.121794in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{7.136726in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{7.162534in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{7.110387in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{7.194339in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{7.114301in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{7.121043in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{7.115930in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{7.126771in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{7.119020in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{7.164859in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{7.129871in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{7.153702in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{7.120153in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{7.125639in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{7.131385in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{7.124526in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{7.122949in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{7.136763in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{7.145791in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{7.157677in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{7.135742in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{7.124794in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{7.132499in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{7.118619in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{7.118644in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{7.123708in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{7.132139in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{7.133659in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{7.120362in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{7.121138in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{7.130126in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{7.125763in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{7.123123in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{7.131765in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{7.114315in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{7.129522in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{7.112070in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{7.116593in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{7.114995in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{7.119049in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{7.107542in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{7.114995in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{7.105587in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{7.121376in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{7.105061in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{7.109693in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{7.107403in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{7.115169in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{7.105527in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{7.130644in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{7.099995in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{7.119097in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{7.102004in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{7.112139in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{7.109916in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{7.112085in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{7.096978in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{7.108842in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{7.097007in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{7.098183in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{7.104370in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{7.104637in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{7.085152in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{7.101463in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{7.089468in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{7.102421in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{7.102808in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{7.095474in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{7.094551in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{7.102851in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{7.104198in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{7.108008in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{7.085004in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{7.112855in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{7.088146in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{7.112038in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{7.120671in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{7.109720in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{7.103020in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{7.081761in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{7.079224in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{7.101320in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{7.078162in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{7.183137in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{7.221740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.619306in}{7.066846in}}{\pgfqpoint{7.482837in}{7.131378in}}{%
\pgfpathmoveto{\pgfqpoint{5.619306in}{7.109784in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{7.068847in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{7.066846in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{7.071468in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{7.073107in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{7.071688in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{7.070492in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{7.071328in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{7.068991in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{7.069288in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{7.072210in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{7.072804in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{7.072449in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{7.071145in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{7.073898in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{7.073279in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{7.073813in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{7.072907in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{7.076796in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{7.073389in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{7.078620in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{7.074273in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{7.075797in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{7.072685in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{7.074682in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{7.067937in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{7.072820in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{7.075473in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{7.076571in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{7.074068in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{7.074534in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{7.073621in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{7.081247in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{7.076343in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{7.077887in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{7.075478in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{7.073486in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{7.074476in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{7.076680in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{7.075689in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{7.074761in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{7.075174in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{7.078191in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{7.076528in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{7.076591in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{7.074672in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{7.077221in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{7.075365in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{7.079055in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{7.077345in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{7.080403in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{7.073874in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{7.077471in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{7.076303in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{7.078086in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{7.074546in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{7.078546in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{7.075415in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{7.078252in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{7.077191in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{7.078560in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{7.077712in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{7.079194in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{7.078770in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{7.076967in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{7.074116in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{7.076035in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{7.076311in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{7.076822in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{7.076423in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{7.078214in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{7.071102in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{7.076360in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{7.075382in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{7.077801in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{7.077978in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{7.075678in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{7.079493in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{7.072018in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{7.074521in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{7.075788in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{7.076356in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{7.080653in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{7.072490in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{7.077922in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{7.074263in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{7.071719in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{7.074936in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{7.081949in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{7.074885in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{7.072900in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{7.073320in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{7.075764in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{7.075052in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{7.076766in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{7.077975in}}%
\pgfpathlineto{\pgfqpoint{7.482837in}{7.076713in}}%
\pgfpathlineto{\pgfqpoint{7.482837in}{7.077494in}}%
\pgfpathlineto{\pgfqpoint{7.482837in}{7.077494in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{7.081678in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{7.087006in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{7.086673in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{7.081008in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{7.084917in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{7.088294in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{7.077970in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{7.083541in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{7.078778in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{7.097056in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{7.083216in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{7.092243in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{7.085949in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{7.084786in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{7.083120in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{7.081185in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{7.087179in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{7.131378in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{7.080513in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{7.084732in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{7.081169in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{7.083520in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{7.078913in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{7.080841in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{7.091153in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{7.081362in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{7.079388in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{7.082527in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{7.080207in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{7.087636in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{7.082882in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{7.083822in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{7.084800in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{7.083440in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{7.083027in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{7.081547in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{7.081981in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{7.084786in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{7.083176in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{7.081460in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{7.087179in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{7.088946in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{7.086887in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{7.084330in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{7.086638in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{7.086073in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{7.083520in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{7.079965in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{7.079056in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{7.082381in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{7.083388in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{7.079372in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{7.083276in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{7.080905in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{7.078514in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{7.090148in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{7.083029in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{7.077818in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{7.081259in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{7.086116in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{7.079600in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{7.084343in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{7.080479in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{7.088312in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{7.078071in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{7.080747in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{7.079949in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{7.078103in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{7.077255in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{7.087944in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{7.088734in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{7.080270in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{7.077693in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{7.079256in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{7.075827in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{7.087729in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{7.077166in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{7.083488in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{7.079189in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{7.081392in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{7.074117in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{7.076025in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{7.084009in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{7.079319in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{7.085307in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{7.086205in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{7.080888in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{7.086644in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{7.076068in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{7.079911in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{7.072069in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{7.078180in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{7.072340in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{7.097254in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{7.109784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.599559in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541198in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.482837in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{7.071360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=7.032780in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{7.468840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=7.430259in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{7.866319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=7.827738in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{8.263798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=8.225218in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{8.661277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=8.622697in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619306in}{7.625668in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{7.404761in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{7.200066in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{7.322239in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{7.371012in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{7.414137in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{7.524761in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{7.686521in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{7.704185in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{7.908236in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{7.801618in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{7.992313in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{7.892278in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{8.047429in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{7.932016in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{8.200774in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{8.082695in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{8.183653in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{7.959246in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{8.141021in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{8.072662in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{8.305699in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{8.113955in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{8.394666in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{8.186420in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{8.460308in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{8.209846in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{8.321974in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{8.103569in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{8.498353in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{8.259289in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{8.547897in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{8.198714in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{8.488308in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{8.276625in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{8.423109in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{8.130697in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{8.493741in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{8.279190in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{8.491555in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{8.305484in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{8.458311in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{8.224933in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{8.403738in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{8.230960in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{8.440394in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{8.239653in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{8.587307in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{8.296513in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{8.479880in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{8.258089in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{8.529790in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{8.270623in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{8.398899in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{8.288085in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{8.562706in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{8.198057in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{8.321443in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{8.299129in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{8.375713in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{8.209619in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{8.463984in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{8.174934in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{8.466941in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{8.246515in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{8.370381in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{8.193521in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{8.355395in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{8.173292in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{8.360563in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{8.162134in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{8.409121in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{8.213068in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{8.445852in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{8.258379in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{8.413392in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{8.218843in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{8.331893in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{8.211148in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{8.405419in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{8.171447in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{8.482736in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{8.259832in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{8.418636in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{8.154503in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{8.446990in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{8.271975in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{8.322820in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{8.092336in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{8.376850in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{8.126490in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{8.229103in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{8.167012in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{8.369673in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{8.282842in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{8.313988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619306in}{7.291079in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{7.249142in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{7.148222in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{7.118137in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{7.181833in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{7.181858in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{7.278823in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{7.361636in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{7.387514in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{7.456087in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{7.409045in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{7.475116in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{7.433431in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{7.564866in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{7.410119in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{7.576807in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{7.421541in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{7.618340in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{7.413594in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{7.610278in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{7.467231in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{7.688505in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{7.566231in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{7.610859in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{7.589038in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{7.799710in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{7.599374in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{7.713397in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{7.526037in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{7.773605in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{7.638695in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{7.790928in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{7.654237in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{7.828418in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{7.706485in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{7.844819in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{7.719992in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{7.801428in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{7.722418in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{7.941961in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{7.731175in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{7.787870in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{7.700508in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{7.814860in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{7.666544in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{7.810677in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{7.779771in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{7.800493in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{7.666317in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{7.749660in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{7.742041in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{7.861586in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{7.831652in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{7.901047in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{7.652645in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{7.820419in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{7.722014in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{7.859438in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{7.741864in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{7.809010in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{7.723720in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{7.806470in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{7.716164in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{7.851869in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{7.666835in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{7.793758in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{7.668250in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{7.831640in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{7.666064in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{7.843707in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{7.785836in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{7.808188in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{7.701936in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{7.815757in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{7.740790in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{7.761108in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{7.716303in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{7.865035in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{7.722128in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{7.799482in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{7.716985in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{7.802389in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{7.628890in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{7.775614in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{7.747424in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{7.848369in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{7.710945in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{7.798535in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{7.632618in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{7.796008in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{7.671421in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{7.724882in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{7.703149in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{7.801428in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{7.691487in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{7.779253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619306in}{7.266301in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{7.121106in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{7.089568in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{7.076591in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{7.099550in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{7.102835in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{7.095520in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{7.097099in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{7.110695in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{7.207634in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{7.179154in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{7.213990in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{7.178307in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{7.192131in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{7.164863in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{7.204387in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{7.141980in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{7.217389in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{7.174504in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{7.231869in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{7.182262in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{7.229911in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{7.164889in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{7.237265in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{7.204665in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{7.265808in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{7.191726in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{7.253931in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{7.246312in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{7.243355in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{7.242445in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{7.262422in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{7.256597in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{7.319952in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{7.233512in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{7.276372in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{7.263900in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{7.313495in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{7.282449in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{7.296083in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{7.281199in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{7.265960in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{7.240575in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{7.324753in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{7.245693in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{7.353322in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{7.289487in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{7.315782in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{7.278975in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{7.334028in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{7.269511in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{7.314721in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{7.278204in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{7.329138in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{7.262725in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{7.332461in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{7.336264in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{7.408792in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{7.266124in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{7.360967in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{7.268310in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{7.337250in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{7.271646in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{7.313798in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{7.294478in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{7.340598in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{7.310576in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{7.361295in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{7.294466in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{7.314064in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{7.313242in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{7.345248in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{7.245023in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{7.318562in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{7.263231in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{7.303083in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{7.290144in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{7.331362in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{7.252971in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{7.340939in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{7.250671in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{7.335241in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{7.252731in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{7.350846in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{7.283549in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{7.341243in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{7.300101in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{7.358667in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{7.260754in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{7.375700in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{7.304966in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{7.345299in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{7.295767in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{7.389687in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{7.275626in}}%
\pgfpathlineto{\pgfqpoint{7.482909in}{7.298129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619306in}{7.158482in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{7.123431in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{7.074317in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{7.087395in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{7.075480in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{7.077792in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{7.087521in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{7.093826in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{7.102494in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{7.103644in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{7.083667in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{7.102204in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{7.082480in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{7.097604in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{7.096568in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{7.093599in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{7.089846in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{7.090945in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{7.095355in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{7.096328in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{7.085992in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{7.095835in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{7.085108in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{7.096050in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{7.095494in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{7.093220in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{7.088835in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{7.102709in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{7.092714in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{7.105375in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{7.097794in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{7.101357in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{7.096316in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{7.108774in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{7.095760in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{7.120930in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{7.097427in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{7.112919in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{7.094395in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{7.103897in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{7.098893in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{7.108559in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{7.099651in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{7.108673in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{7.101989in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{7.113159in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{7.103834in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{7.107650in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{7.105438in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{7.118466in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{7.110771in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{7.117606in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{7.112173in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{7.121751in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{7.112931in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{7.118390in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{7.108180in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{7.122926in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{7.116886in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{7.116760in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{7.111415in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{7.112413in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{7.116861in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{7.116090in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{7.119249in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{7.136004in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{7.115623in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{7.126097in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{7.114599in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{7.121321in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{7.122976in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{7.115307in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{7.114890in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{7.129471in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{7.116267in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{7.136446in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{7.117442in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{7.125453in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{7.106171in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{7.111756in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{7.108332in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{7.155071in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{7.107877in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{7.133098in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{7.114119in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{7.107738in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{7.112413in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{7.111845in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{7.104579in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{7.124404in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{7.136117in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{7.150560in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{7.101547in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{7.112224in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{7.106386in}}%
\pgfpathlineto{\pgfqpoint{7.482851in}{7.113883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619306in}{7.089315in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{7.082050in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{7.071904in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{7.075644in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{7.071878in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{7.075202in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{7.073698in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{7.077817in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{7.075088in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{7.079207in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{7.079055in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{7.075884in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{7.077577in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{7.074962in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{7.073698in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{7.077602in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{7.076048in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{7.080142in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{7.075277in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{7.083175in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{7.075050in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{7.077527in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{7.075189in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{7.077476in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{7.078335in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{7.080382in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{7.076364in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{7.077337in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{7.077008in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{7.077640in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{7.075846in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{7.084779in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{7.078411in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{7.081115in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{7.077539in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{7.079801in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{7.077868in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{7.077249in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{7.079359in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{7.082454in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{7.076844in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{7.079548in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{7.079902in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{7.077981in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{7.079030in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{7.079801in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{7.077211in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{7.079510in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{7.080433in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{7.083238in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{7.080256in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{7.080900in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{7.081595in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{7.083516in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{7.080862in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{7.080003in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{7.079295in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{7.081519in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{7.079586in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{7.080054in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{7.080370in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{7.081317in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{7.081785in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{7.080395in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{7.078499in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{7.081835in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{7.078259in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{7.079675in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{7.077906in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{7.079788in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{7.081128in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{7.078601in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{7.077147in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{7.080660in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{7.079573in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{7.080205in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{7.080003in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{7.101698in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{7.080850in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{7.078487in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{7.079738in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{7.082720in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{7.079220in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{7.085083in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{7.078740in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{7.084388in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{7.076857in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{7.082745in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{7.076427in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{7.080597in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{7.079119in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{7.078386in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{7.080862in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{7.081886in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{7.079826in}}%
\pgfpathlineto{\pgfqpoint{7.482837in}{7.077103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.576170in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.551146in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CaveFlyer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.966612in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.966612in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.059796in}{7.096002in}}{\pgfqpoint{9.923476in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{8.059796in}{7.768036in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{7.599786in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{7.354195in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{7.137656in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{7.096002in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{7.109103in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{7.136824in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{7.113600in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{7.159011in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{7.142768in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{7.110056in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{7.258037in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{7.308983in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{7.378725in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{7.460299in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{7.642306in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{7.838072in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{7.841258in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{8.004278in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{7.789270in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{8.039159in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{7.864164in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{8.101899in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{7.604063in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{8.029212in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{7.671110in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{7.843023in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{7.752134in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{8.104101in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{7.952607in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{7.910424in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{7.934402in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{8.050597in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{7.980177in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{8.078154in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{7.929057in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{8.086894in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{7.835115in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{8.050144in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{8.127959in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{8.048418in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{7.945724in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{8.087248in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{8.005933in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{8.123544in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{7.934090in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{8.040230in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{8.020078in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{8.062081in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{7.929658in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{8.080367in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{7.937346in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{8.047442in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{7.920242in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{7.902622in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{8.024618in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{7.916448in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{7.939122in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{7.939973in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{7.887356in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{8.062515in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{7.975743in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{8.020785in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{7.971175in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{8.096222in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{7.900373in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{8.009176in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{8.003422in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{8.044413in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{7.858067in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{7.820862in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{7.868169in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{7.910685in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{7.828549in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{7.963912in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{7.943307in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{8.096325in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{7.763097in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{8.006750in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{7.974555in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{8.057823in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{7.927097in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{8.020317in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{8.002715in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{8.032930in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{7.824259in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{8.017564in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{7.822275in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{7.997238in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{7.876330in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{8.042041in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{7.952321in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{8.008640in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{7.900594in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{7.980700in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{7.893152in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{7.922630in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{8.127154in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{8.127154in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{8.012062in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{8.232928in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{8.128062in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{8.090730in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{8.061170in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{8.278836in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{8.138409in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{8.113935in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{7.943788in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{8.387883in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{7.981642in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{8.385729in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{8.273732in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{8.109002in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{8.083856in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{8.252903in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{8.122660in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{8.304842in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{8.201371in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{8.172246in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{8.032521in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{8.366049in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{8.280348in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{8.141476in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{8.102905in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{8.099774in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{8.097454in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{8.293810in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{8.303262in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{8.084276in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{8.168785in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{8.614329in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{8.279226in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{8.077122in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{8.241142in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{8.120414in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{8.296333in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{8.102626in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{8.159257in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{8.161437in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{8.510398in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{8.350263in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{8.176558in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{8.017132in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{8.202323in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{8.062120in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{8.431119in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{8.198223in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{8.396073in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{8.281109in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{8.258379in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{8.232971in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{8.263135in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{8.169739in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{8.236729in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{8.198093in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{8.165337in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{8.118517in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{8.307657in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{8.121392in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{8.252269in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{8.102053in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{8.312535in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{8.203437in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{8.229167in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{8.059272in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{8.187934in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{8.119747in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{8.237173in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{8.034692in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{8.333115in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{8.041277in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{8.428802in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{8.131985in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{8.458351in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{8.259266in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{8.468600in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{8.058256in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{8.225871in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{8.078944in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{7.852177in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{7.655387in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{7.510087in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{7.282810in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{7.185117in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{7.173431in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{7.168265in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{7.172609in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{7.187149in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{7.195132in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{7.219190in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{7.210707in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{8.063918in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{7.768036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.059796in}{7.102717in}}{\pgfqpoint{9.923476in}{8.288408in}}{%
\pgfpathmoveto{\pgfqpoint{8.059796in}{7.552931in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{7.523858in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{7.325135in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{7.102717in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{7.103205in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{7.112996in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{7.109242in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{7.129238in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{7.116862in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{7.170673in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{7.262878in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{7.234887in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{7.394406in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{7.614863in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{7.794567in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{7.783978in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{8.075164in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{7.664913in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{7.726441in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{7.708427in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{7.552646in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{7.604755in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{7.684340in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{7.531538in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{7.918226in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{7.718573in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{7.843973in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{7.725256in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{7.871580in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{7.816010in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{7.904944in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{7.779303in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{7.866909in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{7.801063in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{7.949715in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{7.769549in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{7.918148in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{7.852546in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{7.902506in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{7.842164in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{7.906341in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{7.823624in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{7.963754in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{7.820481in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{7.876884in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{7.688267in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{7.751232in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{7.766113in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{7.823267in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{7.969890in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{7.837871in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{7.827204in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{7.812058in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{7.891699in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{7.804321in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{7.726624in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{7.792174in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{7.783327in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{7.795735in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{7.809170in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{7.899178in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{7.836024in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{7.831061in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{7.736892in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{7.856189in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{7.761466in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{7.820766in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{7.751585in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{7.791563in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{7.823265in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{7.723691in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{7.741342in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{7.897198in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{7.729600in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{7.872193in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{7.755037in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{7.817791in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{7.821180in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{7.827711in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{7.842057in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{7.809642in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{7.745079in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{7.820345in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{7.712200in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{7.756180in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{7.682200in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{7.777959in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{7.818886in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{7.742944in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{7.701809in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{7.754315in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{7.716496in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{7.771800in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{7.790862in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{7.831168in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{7.680256in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{7.742431in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{8.094023in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{8.094023in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{7.880150in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{7.939528in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{7.965593in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{7.972793in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{7.833115in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{7.875013in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{7.983349in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{7.901369in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{7.908547in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{7.978033in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{7.874280in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{7.887911in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{7.869354in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{7.950169in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{7.973069in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{7.901196in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{7.859395in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{7.908785in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{7.905367in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{8.043376in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{7.860696in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{8.026858in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{7.949193in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{7.974382in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{7.851592in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{7.846947in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{7.932788in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{7.956776in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{7.875044in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{7.940543in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{7.788004in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{8.014907in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{7.876726in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{7.954961in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{7.942304in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{8.107928in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{8.012602in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{7.853472in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{7.869425in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{8.016728in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{8.058935in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{8.024842in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{7.934100in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{7.984438in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{7.977992in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{8.029802in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{8.160376in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{7.951758in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{7.890344in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{8.067901in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{8.015944in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{8.041905in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{7.914081in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{8.207498in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{8.013958in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{8.102859in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{7.932982in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{8.089877in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{7.984211in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{8.006059in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{7.883585in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{8.033021in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{7.992170in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{7.998669in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{7.979610in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{8.090722in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{8.025581in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{8.090753in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{7.925098in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{8.071694in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{7.991720in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{7.951400in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{7.951670in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{7.951312in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{7.934524in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{8.015112in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{7.870408in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{8.049008in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{7.948021in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{8.162914in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{8.178818in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{8.288408in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{8.042662in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{8.154460in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{7.909716in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{7.490333in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{7.301173in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{7.142178in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{7.166780in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{7.133322in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{7.162036in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{7.151424in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{7.154470in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{7.473352in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{7.552931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.059796in}{7.063726in}}{\pgfqpoint{9.923399in}{7.884099in}}{%
\pgfpathmoveto{\pgfqpoint{8.059796in}{7.480574in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{7.358315in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{7.176454in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{7.098895in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{7.100443in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{7.099537in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{7.100003in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{7.100312in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{7.099621in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{7.102921in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{7.098756in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{7.082147in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{7.224238in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{7.448145in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{7.386885in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{7.462493in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{7.481862in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{7.566179in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{7.491994in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{7.516687in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{7.388625in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{7.497649in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{7.321144in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{7.446978in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{7.467086in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{7.508376in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{7.549207in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{7.472226in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{7.467858in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{7.516072in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{7.569076in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{7.589538in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{7.559320in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{7.560769in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{7.466958in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{7.611138in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{7.513634in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{7.570837in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{7.567336in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{7.508249in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{7.485655in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{7.494366in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{7.627876in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{7.551156in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{7.492455in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{7.564098in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{7.532319in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{7.490196in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{7.580933in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{7.552359in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{7.511769in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{7.516120in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{7.509332in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{7.532951in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{7.503397in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{7.515859in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{7.509782in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{7.511456in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{7.559054in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{7.526815in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{7.504650in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{7.476710in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{7.550020in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{7.480721in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{7.514885in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{7.528790in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{7.503556in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{7.519872in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{7.428675in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{7.572919in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{7.470740in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{7.480906in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{7.520925in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{7.546922in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{7.492113in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{7.483431in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{7.523139in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{7.582372in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{7.450428in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{7.488811in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{7.529651in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{7.553529in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{7.515257in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{7.513315in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{7.508017in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{7.451570in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{7.487956in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{7.457418in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{7.458146in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{7.550562in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{7.481498in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{7.541007in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{7.471396in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{7.483342in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{7.497863in}}%
\pgfpathlineto{\pgfqpoint{9.923399in}{7.441220in}}%
\pgfpathlineto{\pgfqpoint{9.923399in}{7.538494in}}%
\pgfpathlineto{\pgfqpoint{9.923399in}{7.538494in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{7.532603in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{7.620215in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{7.553672in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{7.569055in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{7.636580in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{7.603367in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{7.498948in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{7.574639in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{7.562550in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{7.591826in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{7.568169in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{7.627199in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{7.557686in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{7.606321in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{7.571227in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{7.533176in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{7.594801in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{7.639531in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{7.631455in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{7.545444in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{7.572854in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{7.627792in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{7.553408in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{7.620073in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{7.785261in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{7.577505in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{7.566545in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{7.657017in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{7.629486in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{7.644856in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{7.601058in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{7.594378in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{7.642760in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{7.629384in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{7.528273in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{7.649872in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{7.621500in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{7.618948in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{7.559798in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{7.681513in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{7.624007in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{7.666475in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{7.573702in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{7.584536in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{7.614708in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{7.679272in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{7.666187in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{7.621397in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{7.712625in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{7.739032in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{7.641474in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{7.701703in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{7.653120in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{7.776076in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{7.633229in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{7.642557in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{7.584498in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{7.644319in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{7.568332in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{7.683009in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{7.766425in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{7.744839in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{7.649653in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{7.716352in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{7.659695in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{7.710907in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{7.674791in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{7.584645in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{7.705183in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{7.677214in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{7.582796in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{7.703990in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{7.450274in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{7.644276in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{7.554532in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{7.701088in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{7.525321in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{7.884099in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{7.564898in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{7.762270in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{7.665475in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{7.616239in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{7.509194in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{7.466031in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{7.297689in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{7.224311in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{7.159966in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{7.101091in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{7.113351in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{7.101979in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{7.109917in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{7.107419in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{7.106712in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{7.259602in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{7.480574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.059796in}{7.093105in}}{\pgfqpoint{9.923341in}{7.554929in}}{%
\pgfpathmoveto{\pgfqpoint{8.059796in}{7.247887in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{7.208269in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{7.122481in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{7.099851in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{7.099836in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{7.099295in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{7.099858in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{7.099918in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{7.099527in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{7.100792in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{7.100586in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{7.099346in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{7.093105in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{7.141382in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{7.182025in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{7.212708in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{7.343222in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{7.186638in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{7.333089in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{7.242470in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{7.283930in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{7.207358in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{7.279098in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{7.222708in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{7.237374in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{7.235878in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{7.262462in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{7.237584in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{7.232731in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{7.223771in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{7.322416in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{7.246492in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{7.260382in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{7.230289in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{7.213588in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{7.248878in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{7.206439in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{7.237964in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{7.257962in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{7.255525in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{7.259494in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{7.251439in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{7.252081in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{7.238646in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{7.289322in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{7.248487in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{7.314515in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{7.239691in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{7.268261in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{7.240620in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{7.259176in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{7.233727in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{7.215717in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{7.184555in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{7.252932in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{7.231877in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{7.233827in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{7.208139in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{7.214842in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{7.234547in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{7.206412in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{7.208253in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{7.231759in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{7.243273in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{7.267437in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{7.244249in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{7.238320in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{7.236483in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{7.252893in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{7.241388in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{7.256255in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{7.211007in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{7.258775in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{7.228978in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{7.265985in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{7.170546in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{7.267784in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{7.224322in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{7.246895in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{7.205267in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{7.217980in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{7.201972in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{7.246830in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{7.236152in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{7.239797in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{7.254829in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{7.233048in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{7.233991in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{7.251641in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{7.212721in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{7.245829in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{7.230356in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{7.197201in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{7.216282in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{7.226147in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{7.232261in}}%
\pgfpathlineto{\pgfqpoint{9.923341in}{7.182294in}}%
\pgfpathlineto{\pgfqpoint{9.923341in}{7.304437in}}%
\pgfpathlineto{\pgfqpoint{9.923341in}{7.304437in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{7.276523in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{7.253855in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{7.242250in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{7.285380in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{7.267854in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{7.349076in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{7.294290in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{7.379376in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{7.253363in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{7.270439in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{7.264146in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{7.251042in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{7.293719in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{7.336313in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{7.268363in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{7.330703in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{7.351311in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{7.305292in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{7.273264in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{7.380252in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{7.546915in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{7.288740in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{7.281558in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{7.291700in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{7.265189in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{7.294119in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{7.296398in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{7.284329in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{7.247769in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{7.313363in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{7.293315in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{7.369703in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{7.323012in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{7.282865in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{7.309796in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{7.325090in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{7.280440in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{7.282985in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{7.265117in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{7.327725in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{7.361135in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{7.317805in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{7.372768in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{7.359752in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{7.305812in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{7.316555in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{7.317387in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{7.331176in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{7.295215in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{7.369009in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{7.286379in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{7.309732in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{7.244579in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{7.311344in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{7.316437in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{7.426225in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{7.287961in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{7.324617in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{7.318614in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{7.554929in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{7.363368in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{7.343473in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{7.333720in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{7.408278in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{7.333106in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{7.397301in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{7.289947in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{7.324008in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{7.378891in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{7.353954in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{7.268012in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{7.307059in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{7.272662in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{7.326562in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{7.326521in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{7.365778in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{7.352395in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{7.378129in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{7.393283in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{7.443503in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{7.294485in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{7.462647in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{7.304422in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{7.242752in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{7.108094in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{7.107780in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{7.102962in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{7.101447in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{7.101117in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{7.099928in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{7.102103in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{7.100011in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{7.099955in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{7.149610in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{7.247887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.059796in}{7.099596in}}{\pgfqpoint{9.923327in}{7.248982in}}{%
\pgfpathmoveto{\pgfqpoint{8.059796in}{7.157501in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{7.152978in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{7.100080in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{7.099866in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{7.099873in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{7.099873in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{7.099873in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{7.099814in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{7.099867in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{7.099836in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{7.100008in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{7.099961in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{7.099596in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{7.107352in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{7.149198in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{7.132809in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{7.151328in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{7.131775in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{7.150832in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{7.151646in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{7.177831in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{7.137302in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{7.143586in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{7.119255in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{7.140425in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{7.129857in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{7.135141in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{7.126308in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{7.135975in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{7.131047in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{7.152308in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{7.135027in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{7.143906in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{7.148653in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{7.138551in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{7.152932in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{7.142574in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{7.137459in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{7.130337in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{7.140285in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{7.161897in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{7.151603in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{7.141876in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{7.154305in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{7.142039in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{7.148228in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{7.140943in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{7.139385in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{7.138329in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{7.130823in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{7.159795in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{7.138213in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{7.134753in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{7.163824in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{7.141442in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{7.137154in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{7.147331in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{7.128266in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{7.138757in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{7.146755in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{7.128853in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{7.137297in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{7.152438in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{7.131098in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{7.139080in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{7.143206in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{7.134635in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{7.131443in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{7.142487in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{7.131962in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{7.133423in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{7.134515in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{7.147532in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{7.138434in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{7.155904in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{7.134031in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{7.133389in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{7.141899in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{7.142410in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{7.129125in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{7.150194in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{7.134159in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{7.154258in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{7.136569in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{7.132177in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{7.131940in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{7.141222in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{7.142271in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{7.141946in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{7.152362in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{7.143178in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{7.136773in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{7.165995in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{7.133560in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{7.124849in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{7.142630in}}%
\pgfpathlineto{\pgfqpoint{9.923327in}{7.176104in}}%
\pgfpathlineto{\pgfqpoint{9.923327in}{7.198172in}}%
\pgfpathlineto{\pgfqpoint{9.923327in}{7.198172in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{7.173449in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{7.193787in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{7.160364in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{7.205692in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{7.163414in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{7.175438in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{7.181964in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{7.157052in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{7.157917in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{7.232539in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{7.196363in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{7.193065in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{7.143296in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{7.161216in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{7.152836in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{7.160668in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{7.161234in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{7.207464in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{7.176657in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{7.177090in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{7.190486in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{7.180074in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{7.187836in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{7.215676in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{7.161785in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{7.161931in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{7.159726in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{7.156391in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{7.164032in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{7.176206in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{7.202479in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{7.168399in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{7.204436in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{7.162573in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{7.172920in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{7.208031in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{7.229302in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{7.161813in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{7.172304in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{7.200166in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{7.186416in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{7.170971in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{7.178135in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{7.187569in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{7.248982in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{7.190160in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{7.158508in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{7.159340in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{7.167892in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{7.167784in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{7.160499in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{7.173476in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{7.197785in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{7.208703in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{7.192249in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{7.204553in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{7.176841in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{7.163002in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{7.171731in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{7.225668in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{7.160125in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{7.165402in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{7.155179in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{7.175395in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{7.153801in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{7.178292in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{7.165031in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{7.147496in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{7.143507in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{7.184119in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{7.162334in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{7.176881in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{7.164478in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{7.199299in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{7.187678in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{7.204591in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{7.174704in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{7.194611in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{7.176790in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{7.180480in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{7.188486in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{7.198138in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{7.114871in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{7.106151in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{7.101618in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{7.101188in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{7.100293in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{7.099959in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{7.100093in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{7.099873in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{7.099873in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{7.099873in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{7.099900in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{7.104459in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{7.157501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040048in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.981687in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.923327in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.966612in}{7.099873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=7.061293in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.966612in}{7.416658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=7.378077in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.966612in}{7.733442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=7.694862in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.966612in}{8.050227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=8.011647in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.966612in}{8.367012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=8.328432in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.966612in}{8.683797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=8.645216in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059796in}{7.683911in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{7.709057in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{7.174182in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{7.157596in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{7.152118in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{7.161987in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{7.143105in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{7.163638in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{7.158100in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{7.147586in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{7.270424in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{7.409535in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{7.517056in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{7.656238in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{7.860625in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{8.031971in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{7.949757in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{8.236439in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{8.024268in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{8.248755in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{7.998075in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{8.265351in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{7.822670in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{8.181163in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{7.852901in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{8.040098in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{7.935941in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{8.146018in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{8.005940in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{8.069795in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{8.068919in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{8.181566in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{8.041115in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{8.165212in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{8.025224in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{8.197276in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{7.976816in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{8.107740in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{8.163026in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{8.142574in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{8.057731in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{8.175191in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{8.119452in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{8.190961in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{8.107599in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{8.218151in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{8.109150in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{8.246600in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{7.995889in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{8.141345in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{7.977239in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{8.112000in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{8.135253in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{8.206510in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{8.093028in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{8.037852in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{8.020874in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{8.118153in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{8.003885in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{8.151828in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{8.026433in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{8.150006in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{8.292752in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{8.132503in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{7.992325in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{8.156219in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{8.148616in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{8.070933in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{7.978921in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{8.277466in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{7.985537in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{8.026080in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{8.054448in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{8.164980in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{7.987914in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{8.134286in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{7.982234in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{8.155796in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{8.048608in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{8.155363in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{8.005476in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{8.064660in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{8.138223in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{8.209330in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{7.902950in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{8.202724in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{7.883031in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{8.055586in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{8.007370in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{8.160438in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{8.006745in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{8.049685in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{8.014328in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{8.106814in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{7.952607in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{8.024892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059796in}{7.538395in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{7.399243in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{7.128593in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{7.127315in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{7.137516in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{7.121282in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{7.148009in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{7.129520in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{7.235923in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{7.376605in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{7.572302in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{7.774433in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{7.828762in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{8.041488in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{7.981398in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{8.119039in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{7.806467in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{7.887724in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{7.789418in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{7.783879in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{7.769640in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{7.817826in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{7.741604in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{7.934813in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{7.855147in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{7.957834in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{7.825177in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{7.981167in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{7.920795in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{7.997833in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{7.879456in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{7.932789in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{7.896616in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{7.991368in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{7.826567in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{7.962103in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{7.918378in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{7.996192in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{7.887573in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{8.004600in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{7.918791in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{8.085626in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{7.867281in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{7.959395in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{7.852105in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{7.909567in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{7.828229in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{7.887513in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{8.065133in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{7.933836in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{7.902598in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{7.898248in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{7.912900in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{7.914582in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{7.892779in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{7.904451in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{7.826376in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{7.824603in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{7.910886in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{8.003553in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{7.889164in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{7.893011in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{7.806809in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{7.935548in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{7.774735in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{7.880655in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{7.813315in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{7.874169in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{7.878026in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{7.785319in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{7.796467in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{7.935790in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{7.839397in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{7.949526in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{7.807867in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{7.930583in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{7.863273in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{7.868248in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{7.850726in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{7.855419in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{7.859074in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{7.885257in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{7.790777in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{7.822046in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{7.778240in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{7.877996in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{7.863716in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{7.822156in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{7.842579in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{7.814664in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{7.774806in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{7.872296in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{7.878228in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{7.885348in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{7.780203in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{7.918227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059796in}{7.419444in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{7.218028in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{7.102803in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{7.103931in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{7.104727in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{7.100991in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{7.106832in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{7.100356in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{7.131443in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{7.161533in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{7.180707in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{7.274089in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{7.366716in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{7.532192in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{7.526180in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{7.612382in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{7.523380in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{7.725139in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{7.508657in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{7.608887in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{7.471578in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{7.570962in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{7.385709in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{7.575484in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{7.524941in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{7.592795in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{7.627195in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{7.528435in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{7.571325in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{7.613489in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{7.614386in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{7.652945in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{7.604486in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{7.652804in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{7.616692in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{7.647074in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{7.540983in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{7.607578in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{7.575917in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{7.575403in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{7.559442in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{7.635221in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{7.640498in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{7.626430in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{7.566964in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{7.651565in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{7.622472in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{7.555796in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{7.623560in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{7.615816in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{7.563238in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{7.550328in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{7.541517in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{7.599713in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{7.563702in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{7.598686in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{7.534790in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{7.565202in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{7.590277in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{7.588344in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{7.516462in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{7.553047in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{7.596390in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{7.537549in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{7.557972in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{7.586823in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{7.566521in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{7.588444in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{7.497610in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{7.575212in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{7.628001in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{7.550489in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{7.537166in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{7.587357in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{7.532484in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{7.514438in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{7.577297in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{7.610952in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{7.522615in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{7.510994in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{7.550439in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{7.579925in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{7.536472in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{7.570257in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{7.538093in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{7.521698in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{7.525253in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{7.516029in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{7.478547in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{7.576964in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{7.559039in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{7.555031in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{7.512534in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{7.551778in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{7.515233in}}%
\pgfpathlineto{\pgfqpoint{9.923399in}{7.489857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059796in}{7.228078in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{7.136046in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{7.099903in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{7.099923in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{7.100699in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{7.099893in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{7.100517in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{7.100487in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{7.101877in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{7.104183in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{7.103720in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{7.167928in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{7.222902in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{7.322336in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{7.253596in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{7.393362in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{7.289960in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{7.355609in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{7.297432in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{7.324854in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{7.266939in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{7.302830in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{7.247685in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{7.272216in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{7.251945in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{7.308208in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{7.308238in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{7.278369in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{7.256859in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{7.359858in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{7.289799in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{7.334330in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{7.282005in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{7.278530in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{7.306123in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{7.380684in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{7.278289in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{7.291290in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{7.271743in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{7.342860in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{7.283938in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{7.281713in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{7.241613in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{7.299527in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{7.267433in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{7.341762in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{7.267453in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{7.299718in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{7.279004in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{7.287866in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{7.269769in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{7.287735in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{7.278661in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{7.285368in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{7.296506in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{7.280776in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{7.236628in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{7.248914in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{7.257494in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{7.265751in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{7.259024in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{7.257312in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{7.283143in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{7.318570in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{7.268782in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{7.275842in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{7.242126in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{7.268611in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{7.268893in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{7.275187in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{7.238098in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{7.275237in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{7.255268in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{7.277362in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{7.358730in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{7.324018in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{7.248793in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{7.276093in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{7.278289in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{7.274341in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{7.235168in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{7.291571in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{7.264936in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{7.245419in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{7.259487in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{7.251743in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{7.243677in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{7.315509in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{7.253506in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{7.297453in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{7.249105in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{7.241290in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{7.229266in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{7.240001in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{7.254392in}}%
\pgfpathlineto{\pgfqpoint{9.923341in}{7.243366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{6.980208in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059796in}{7.155240in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{7.102270in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{7.099883in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{7.099873in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{7.099873in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{7.099873in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{7.099954in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{7.099913in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{7.100064in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{7.100598in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{7.100789in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{7.102874in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{7.111111in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{7.173668in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{7.160647in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{7.165904in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{7.154283in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{7.172722in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{7.163175in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{7.191211in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{7.162490in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{7.171443in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{7.141866in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{7.158653in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{7.146096in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{7.159630in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{7.134908in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{7.141735in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{7.148039in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{7.165300in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{7.144414in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{7.159650in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{7.151916in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{7.151977in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{7.156529in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{7.184121in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{7.154595in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{7.146670in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{7.158563in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{7.183225in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{7.171926in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{7.175290in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{7.176045in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{7.157757in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{7.154363in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{7.154363in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{7.153638in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{7.148835in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{7.144666in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{7.174977in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{7.193597in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{7.161161in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{7.170979in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{7.156206in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{7.161785in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{7.173749in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{7.150285in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{7.150285in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{7.188028in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{7.168442in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{7.155109in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{7.157505in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{7.167767in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{7.153739in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{7.172842in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{7.155421in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{7.147737in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{7.149439in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{7.145844in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{7.147677in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{7.148150in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{7.181604in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{7.163135in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{7.167989in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{7.162259in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{7.155240in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{7.159278in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{7.174937in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{7.145179in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{7.155431in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{7.143498in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{7.157737in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{7.139933in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{7.162621in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{7.164152in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{7.186880in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{7.150094in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{7.149499in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{7.167163in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{7.159308in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{7.150094in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{7.185843in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{7.146962in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{7.159318in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{7.158039in}}%
\pgfpathlineto{\pgfqpoint{9.923327in}{7.187138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.966612in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.966612in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.966612in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.966612in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.991636in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dodgeball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679298in}{4.937088in}}{\pgfqpoint{2.542978in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{0.679298in}{5.065705in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{4.937088in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{5.007772in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{5.396930in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{5.836756in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{6.054567in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{6.080072in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{5.791949in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{5.884338in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{5.684996in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{5.680629in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{5.721360in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{5.697714in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{5.685470in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{5.577764in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{5.671695in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{5.628614in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{5.802645in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{5.712673in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{5.709010in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{5.721429in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{5.694311in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{5.718242in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{5.613763in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{5.663736in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{5.541349in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{5.672732in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{5.507290in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{5.637090in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{5.522183in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{5.599929in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{5.518435in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{5.513865in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{5.541622in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{5.567697in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{5.562309in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{5.555075in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{5.511055in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{5.485929in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{5.495176in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{5.616559in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{5.516138in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{5.630558in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{5.507639in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{5.564474in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{5.543719in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{5.509243in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{5.491191in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{5.554402in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{5.495620in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{5.503945in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{5.482314in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{5.458899in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{5.436143in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{5.554878in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{5.574509in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{5.554588in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{5.428624in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{5.532354in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{5.442011in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{5.477139in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{5.491466in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{5.460624in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{5.345293in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{5.465384in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{5.411772in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{5.449597in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{5.423343in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{5.492293in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{5.437861in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{5.500912in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{5.445221in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{5.494097in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{5.440651in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{5.566680in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{5.405338in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{5.477392in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{5.453256in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{5.438811in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{5.380067in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{5.429352in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{5.375759in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{5.428726in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{5.430559in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{5.464420in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{5.391501in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{5.395413in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{5.368052in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{5.426189in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{5.340004in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{5.447146in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{5.424458in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{5.381084in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{5.367964in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{5.413322in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{5.265982in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{5.447321in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{5.532214in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{5.532214in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{5.917325in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{5.455068in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{5.478140in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{5.537066in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{5.431873in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{5.563414in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{5.450939in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{5.484775in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{5.439971in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{5.519212in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{5.527178in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{5.514777in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{5.500239in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{5.555040in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{5.442507in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{5.575489in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{5.494571in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{5.570917in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{5.460521in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{5.605093in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{5.512782in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{5.575838in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{5.496093in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{5.521471in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{5.577397in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{5.569908in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{5.518884in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{5.609149in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{5.467422in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{5.563278in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{5.469780in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{5.644531in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{5.551706in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{5.561026in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{5.547976in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{5.648147in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{5.529137in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{5.692695in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{5.639609in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{5.652896in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{5.607013in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{5.723139in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{5.527879in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{5.506046in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{5.533496in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{5.663930in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{5.535546in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{5.721603in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{5.540717in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{5.691312in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{5.602082in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{5.718248in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{5.546645in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{5.674964in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{5.564713in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{5.717618in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{5.677072in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{5.604802in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{5.621720in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{5.652424in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{5.636187in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{5.683874in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{5.601743in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{5.704194in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{5.588923in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{5.799440in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{5.665179in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{5.735076in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{5.719681in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{5.704428in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{5.792722in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{5.751958in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{5.774244in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{5.751570in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{5.803036in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{5.819142in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{5.773011in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{5.872077in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{5.858583in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{5.805038in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{5.781157in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{5.850896in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{5.802981in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{5.765077in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{5.846959in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{5.747381in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{5.860644in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{6.142083in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{6.363208in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{6.547393in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{6.455049in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{5.819768in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{5.064239in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{5.065705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679298in}{4.987571in}}{\pgfqpoint{2.542978in}{6.333232in}}{%
\pgfpathmoveto{\pgfqpoint{0.679298in}{5.011894in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{4.987571in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{5.012762in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{5.168058in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{5.118129in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{5.145073in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{5.251788in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{5.323518in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{5.786249in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{5.531038in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{5.423242in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{5.533548in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{5.527059in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{5.553585in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{5.498292in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{5.512293in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{5.590649in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{5.569095in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{5.522094in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{5.496122in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{5.504181in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{5.457685in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{5.499610in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{5.481601in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{5.524138in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{5.450626in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{5.524502in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{5.408495in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{5.471283in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{5.413006in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{5.427926in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{5.434145in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{5.434031in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{5.367071in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{5.427912in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{5.364239in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{5.398699in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{5.375505in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{5.398785in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{5.347514in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{5.352909in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{5.340518in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{5.413558in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{5.335546in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{5.358407in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{5.347385in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{5.394974in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{5.359187in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{5.411647in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{5.309965in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{5.326463in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{5.400106in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{5.377113in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{5.398215in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{5.396080in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{5.357918in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{5.364674in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{5.321078in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{5.380876in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{5.332128in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{5.352491in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{5.329241in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{5.336292in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{5.291659in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{5.319803in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{5.345147in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{5.363487in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{5.361184in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{5.336203in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{5.356734in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{5.331693in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{5.348559in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{5.359928in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{5.298628in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{5.377403in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{5.286714in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{5.340384in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{5.317542in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{5.320125in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{5.266677in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{5.293426in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{5.217778in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{5.310701in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{5.253984in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{5.323799in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{5.333940in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{5.332103in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{5.297756in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{5.301066in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{5.294002in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{5.313598in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{5.292215in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{5.309368in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{5.257656in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{5.343080in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{5.293344in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{5.230834in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{5.436552in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{5.436552in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{5.311113in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{5.393352in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{5.330250in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{5.385942in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{5.336223in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{5.354706in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{5.425454in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{5.372382in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{5.333935in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{5.389668in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{5.383202in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{5.341902in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{5.334876in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{5.418559in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{5.410675in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{5.387571in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{5.331063in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{5.459198in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{5.360883in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{5.372188in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{5.380531in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{5.402888in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{5.348722in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{5.447354in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{5.380610in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{5.409156in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{5.380862in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{5.425222in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{5.391617in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{5.439649in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{5.363885in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{5.470217in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{5.444515in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{5.368443in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{5.398022in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{5.566325in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{5.391246in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{5.474684in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{5.412751in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{5.500538in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{5.422313in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{5.409296in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{5.401563in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{5.488584in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{5.434741in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{5.489669in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{5.406677in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{5.456168in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{5.409031in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{5.425697in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{5.432679in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{5.477016in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{5.466213in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{5.461034in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{5.424704in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{5.395566in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{5.458316in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{5.498804in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{5.443169in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{5.453517in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{5.452166in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{5.479542in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{5.442662in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{5.498371in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{5.486576in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{5.475957in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{5.450452in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{5.522725in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{5.529822in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{5.633977in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{5.634220in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{5.584021in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{5.520971in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{5.629216in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{5.575009in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{5.662922in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{5.606530in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{5.664405in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{5.615437in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{5.679834in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{5.732803in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{5.657949in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{5.579115in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{5.586744in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{5.638080in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{5.873701in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{5.817119in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{5.912969in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{6.333232in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{6.063508in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{6.041200in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{6.186349in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{5.253395in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{5.086723in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{5.011894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679298in}{4.926477in}}{\pgfqpoint{2.542901in}{5.747743in}}{%
\pgfpathmoveto{\pgfqpoint{0.679298in}{5.078410in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{4.963629in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{4.975811in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{4.982315in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{4.943000in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{4.926477in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{5.129679in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{5.036782in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{5.342174in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{5.337034in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{5.388558in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{5.299085in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{5.353608in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{5.309050in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{5.379229in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{5.322079in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{5.351230in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{5.344997in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{5.376633in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{5.360570in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{5.361384in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{5.290223in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{5.272554in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{5.291121in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{5.296884in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{5.299874in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{5.285167in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{5.284090in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{5.294197in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{5.295471in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{5.327997in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{5.249005in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{5.275867in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{5.292746in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{5.259365in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{5.238293in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{5.285800in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{5.262450in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{5.271888in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{5.233045in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{5.288328in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{5.196289in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{5.219128in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{5.209270in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{5.268009in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{5.223308in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{5.263925in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{5.185254in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{5.154455in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{5.202330in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{5.229985in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{5.229787in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{5.244166in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{5.198860in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{5.217316in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{5.203214in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{5.200784in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{5.208782in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{5.187030in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{5.171987in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{5.230991in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{5.180012in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{5.218493in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{5.134472in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{5.218714in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{5.173071in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{5.186367in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{5.191113in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{5.199841in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{5.139969in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{5.161739in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{5.173032in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{5.209272in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{5.157352in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{5.157208in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{5.186919in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{5.203871in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{5.161374in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{5.179478in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{5.188843in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{5.187515in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{5.156999in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{5.173246in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{5.152362in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{5.185668in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{5.176924in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{5.174567in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{5.157350in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{5.164004in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{5.100042in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{5.156768in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{5.167731in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{5.174099in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{5.137850in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{5.145382in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{5.147277in}}%
\pgfpathlineto{\pgfqpoint{2.542901in}{5.107068in}}%
\pgfpathlineto{\pgfqpoint{2.542901in}{5.232249in}}%
\pgfpathlineto{\pgfqpoint{2.542901in}{5.232249in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{5.172749in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{5.228263in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{5.204326in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{5.196973in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{5.183627in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{5.202988in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{5.213857in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{5.233848in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{5.164552in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{5.259232in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{5.250596in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{5.250325in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{5.178557in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{5.188264in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{5.182710in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{5.246586in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{5.223623in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{5.244366in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{5.224918in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{5.251109in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{5.212869in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{5.291402in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{5.247731in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{5.228884in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{5.230145in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{5.234402in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{5.200073in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{5.208147in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{5.223411in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{5.214843in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{5.240485in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{5.254012in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{5.241760in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{5.240678in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{5.214662in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{5.255534in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{5.221235in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{5.303776in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{5.245471in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{5.223665in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{5.219238in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{5.271811in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{5.263064in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{5.262087in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{5.292851in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{5.244314in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{5.243179in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{5.251007in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{5.264158in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{5.279063in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{5.266257in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{5.304783in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{5.238448in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{5.336402in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{5.305743in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{5.333755in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{5.277838in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{5.302871in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{5.329526in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{5.333696in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{5.299717in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{5.351069in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{5.318399in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{5.294595in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{5.311910in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{5.395650in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{5.345524in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{5.346693in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{5.341398in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{5.395769in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{5.354133in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{5.401588in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{5.363990in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{5.507450in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{5.371348in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{5.435943in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{5.435396in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{5.423296in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{5.406261in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{5.385882in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{5.435745in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{5.486165in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{5.461528in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{5.460059in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{5.383153in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{5.510529in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{5.617684in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{5.708903in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{5.680253in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{5.747743in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{5.492737in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{5.115499in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{5.112056in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{5.009523in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{5.078410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679298in}{4.908477in}}{\pgfqpoint{2.542843in}{5.812161in}}{%
\pgfpathmoveto{\pgfqpoint{0.679298in}{4.925771in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{4.918618in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{4.908477in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{4.994170in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{4.945147in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{5.277558in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{5.370374in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{5.319948in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{5.302127in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{5.214162in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{5.213641in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{5.154454in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{5.234052in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{5.170634in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{5.163705in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{5.140341in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{5.184307in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{5.146736in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{5.183001in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{5.153903in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{5.138303in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{5.119549in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{5.124005in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{5.091047in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{5.107275in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{5.054337in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{5.067537in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{5.047199in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{5.028867in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{5.035372in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{5.048856in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{5.008605in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{5.033004in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{4.997735in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{5.017005in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{4.999588in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{5.003461in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{5.016902in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{5.012077in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{4.993981in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{5.015400in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{5.002375in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{5.020550in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{4.998557in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{5.013716in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{4.983356in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{5.025576in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{4.977609in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{5.001204in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{4.997015in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{4.986036in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{4.973480in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{4.964636in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{4.969760in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{4.974251in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{4.972110in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{4.961818in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{4.976312in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{4.970864in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{4.955458in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{4.985907in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{4.959582in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{4.967029in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{4.976387in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{4.961243in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{4.962911in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{4.965087in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{4.954741in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{4.975157in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{4.970149in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{4.958071in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{4.967129in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{4.961195in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{4.961952in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{4.969769in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{4.968633in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{4.953324in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{4.959003in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{4.955498in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{4.957826in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{4.954452in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{4.952161in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{4.945871in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{4.941591in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{4.954403in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{4.956941in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{4.941957in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{4.963543in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{4.958618in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{4.947235in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{4.955802in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{4.947315in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{4.944754in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{4.937500in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{4.956072in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{4.948216in}}%
\pgfpathlineto{\pgfqpoint{2.542843in}{4.953283in}}%
\pgfpathlineto{\pgfqpoint{2.542843in}{4.997112in}}%
\pgfpathlineto{\pgfqpoint{2.542843in}{4.997112in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{4.977675in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{4.984313in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{4.974229in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{4.980683in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{4.968318in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{4.994780in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{4.993120in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{4.975155in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{4.982258in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{5.006476in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{5.000358in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{5.010537in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{4.996252in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{5.005771in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{4.995653in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{4.995661in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{4.980183in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{5.017506in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{4.977978in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{4.999664in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{4.977879in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{5.004264in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{4.996815in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{4.988222in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{4.996524in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{4.994841in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{5.003687in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{5.011221in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{4.993299in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{5.008038in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{4.986143in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{5.006934in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{5.003244in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{5.005521in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{5.024133in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{5.023770in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{5.046655in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{5.030099in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{5.020733in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{5.020475in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{5.029458in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{5.057152in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{5.040629in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{5.051743in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{5.044337in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{5.035805in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{5.024887in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{5.061108in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{5.059120in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{5.054135in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{5.070621in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{5.048960in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{5.098523in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{5.102023in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{5.065399in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{5.110925in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{5.085185in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{5.094035in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{5.070101in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{5.125618in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{5.116131in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{5.110394in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{5.097030in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{5.088509in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{5.094148in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{5.123723in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{5.149760in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{5.124710in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{5.153709in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{5.112837in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{5.187289in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{5.136947in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{5.205976in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{5.171700in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{5.192237in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{5.175896in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{5.216696in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{5.204169in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{5.248660in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{5.261867in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{5.249170in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{5.233315in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{5.282277in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{5.286470in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{5.345202in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{5.304119in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{5.435590in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{5.501374in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{5.812161in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{5.591391in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{5.308779in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{5.129613in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{4.933915in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{4.925771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679298in}{4.895323in}}{\pgfqpoint{2.542829in}{5.394455in}}{%
\pgfpathmoveto{\pgfqpoint{0.679298in}{4.903491in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{4.897598in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{4.930509in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{5.056294in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{5.206918in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{5.322837in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{5.102138in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{5.078757in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{5.026793in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{5.000143in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{4.969866in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{4.974780in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{4.960180in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{4.955951in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{4.943113in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{4.948841in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{4.946933in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{4.952286in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{4.919454in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{4.933167in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{4.920791in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{4.943442in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{4.914396in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{4.918436in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{4.918947in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{4.915709in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{4.913809in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{4.917293in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{4.913899in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{4.918991in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{4.915695in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{4.914124in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{4.908234in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{4.914974in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{4.909217in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{4.909644in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{4.905501in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{4.912338in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{4.906294in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{4.911634in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{4.906395in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{4.912470in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{4.905018in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{4.903742in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{4.904730in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{4.902720in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{4.904843in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{4.905881in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{4.905925in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{4.906995in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{4.905369in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{4.900907in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{4.904099in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{4.904979in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{4.903695in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{4.905556in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{4.904283in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{4.905441in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{4.903675in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{4.904834in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{4.902280in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{4.904622in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{4.902536in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{4.903014in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{4.904447in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{4.903755in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{4.901204in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{4.902634in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{4.900549in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{4.904483in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{4.903679in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{4.904431in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{4.903019in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{4.902004in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{4.900888in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{4.903587in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{4.901941in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{4.902092in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{4.902110in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{4.904952in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{4.900988in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{4.901829in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{4.901564in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{4.904301in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{4.901491in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{4.903475in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{4.901075in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{4.904760in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{4.901546in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{4.903904in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{4.901102in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{4.903027in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{4.902687in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{4.901371in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{4.902436in}}%
\pgfpathlineto{\pgfqpoint{2.542829in}{4.900171in}}%
\pgfpathlineto{\pgfqpoint{2.542829in}{4.907174in}}%
\pgfpathlineto{\pgfqpoint{2.542829in}{4.907174in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{4.903600in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{4.906783in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{4.905149in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{4.905188in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{4.904163in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{4.906520in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{4.904429in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{4.909915in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{4.902101in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{4.906404in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{4.905513in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{4.905669in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{4.904048in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{4.906341in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{4.904004in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{4.905926in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{4.905484in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{4.909647in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{4.908588in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{4.907941in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{4.906162in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{4.905953in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{4.906436in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{4.906280in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{4.905489in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{4.905245in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{4.904579in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{4.906958in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{4.905740in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{4.907123in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{4.908413in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{4.909286in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{4.910687in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{4.911021in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{4.905208in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{4.909493in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{4.908368in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{4.909507in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{4.910105in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{4.916169in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{4.914566in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{4.909923in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{4.912634in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{4.922074in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{4.911061in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{4.908134in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{4.910777in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{4.911321in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{4.910558in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{4.914240in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{4.910838in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{4.909889in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{4.906812in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{4.916548in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{4.913696in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{4.917111in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{4.912299in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{4.929948in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{4.917556in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{4.932748in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{4.929801in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{4.922470in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{4.928348in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{4.931400in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{4.926485in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{4.926004in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{4.929794in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{4.940016in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{4.934242in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{4.954324in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{4.947198in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{4.943927in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{4.942657in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{4.946471in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{4.944370in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{4.959213in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{4.964922in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{4.977054in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{4.955402in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{4.981286in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{4.990630in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{4.985432in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{4.991249in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{4.992792in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{4.995195in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{5.062789in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{5.047623in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{5.143276in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{5.143890in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{5.394455in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{5.319321in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{5.220099in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{4.962717in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{4.901817in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{4.903491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659550in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601189in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542829in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{4.893872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.855292in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{5.369801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.331221in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{5.845729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.807149in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{6.321658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.283078in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=5.730495in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clip frac.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679298in}{5.001397in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{5.036005in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{5.608349in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{6.145902in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{6.310117in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{6.313732in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{6.077578in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{6.013210in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{5.772820in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{5.714005in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{5.784159in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{5.731396in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{5.744226in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{5.714330in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{5.726426in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{5.716826in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{5.830614in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{5.792375in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{5.741011in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{5.770286in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{5.748674in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{5.734906in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{5.694004in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{5.707847in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{5.667036in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{5.688580in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{5.613485in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{5.686083in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{5.593681in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{5.699685in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{5.553679in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{5.609030in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{5.571683in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{5.625785in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{5.599248in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{5.603749in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{5.566388in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{5.545365in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{5.586124in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{5.667089in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{5.540426in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{5.652761in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{5.527142in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{5.641361in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{5.572901in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{5.600277in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{5.515954in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{5.638002in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{5.515583in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{5.583938in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{5.507905in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{5.482473in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{5.482011in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{5.639008in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{5.590761in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{5.603742in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{5.534117in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{5.612524in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{5.485574in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{5.562643in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{5.519721in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{5.510825in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{5.448500in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{5.554957in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{5.440776in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{5.506437in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{5.445383in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{5.550721in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{5.478372in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{5.535410in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{5.511309in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{5.507784in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{5.468372in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{5.571259in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{5.459060in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{5.541243in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{5.456889in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{5.504864in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{5.437319in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{5.502421in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{5.409133in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{5.491883in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{5.465399in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{5.489598in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{5.459340in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{5.457312in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{5.404012in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{5.455482in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{5.395471in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{5.505280in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{5.428166in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{5.459075in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{5.423052in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{5.434195in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{5.591654in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{5.489767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679298in}{4.999733in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{5.049743in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{5.210727in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{5.652239in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{5.593136in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{5.657648in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{5.828375in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{5.849609in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{5.674078in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{5.648472in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{5.585814in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{5.556901in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{5.566350in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{5.578120in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{5.622548in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{5.635241in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{5.592266in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{5.593250in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{5.551326in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{5.583552in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{5.516347in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{5.564413in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{5.501286in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{5.554080in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{5.542423in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{5.579240in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{5.469159in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{5.497004in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{5.431729in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{5.451941in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{5.460361in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{5.466201in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{5.404866in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{5.453727in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{5.408202in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{5.426108in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{5.409337in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{5.448795in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{5.402915in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{5.374237in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{5.382611in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{5.437296in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{5.400880in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{5.417711in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{5.390032in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{5.410336in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{5.384109in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{5.433907in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{5.358321in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{5.408066in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{5.417424in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{5.432848in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{5.399889in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{5.402688in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{5.390115in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{5.432606in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{5.366914in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{5.427780in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{5.361687in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{5.459408in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{5.363631in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{5.352368in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{5.368087in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{5.395010in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{5.354516in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{5.401568in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{5.376401in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{5.380712in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{5.368798in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{5.370424in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{5.364585in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{5.403641in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{5.323675in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{5.390146in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{5.333622in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{5.356286in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{5.339213in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{5.389661in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{5.298870in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{5.340499in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{5.314226in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{5.364630in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{5.294430in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{5.332851in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{5.358571in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{5.360885in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{5.315845in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{5.336724in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{5.359728in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{5.334152in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{5.314219in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{5.347655in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{5.293953in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{5.368216in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{5.302229in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{5.333693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679298in}{5.021020in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{4.992667in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{5.047186in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{5.029250in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{5.209607in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{5.438711in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{5.358518in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{5.525538in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{5.477359in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{5.449543in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{5.341119in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{5.406833in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{5.385289in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{5.432697in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{5.378912in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{5.368556in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{5.375629in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{5.399965in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{5.397983in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{5.398663in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{5.330786in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{5.390002in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{5.327555in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{5.349236in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{5.327003in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{5.340468in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{5.312744in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{5.320445in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{5.320498in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{5.361823in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{5.280458in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{5.285231in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{5.305572in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{5.305217in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{5.269005in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{5.309748in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{5.295988in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{5.287379in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{5.255441in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{5.311042in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{5.251016in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{5.277765in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{5.223859in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{5.286396in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{5.244783in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{5.271494in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{5.224706in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{5.202731in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{5.222754in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{5.237150in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{5.261319in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{5.253127in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{5.230962in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{5.244563in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{5.211226in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{5.212224in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{5.227127in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{5.245403in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{5.196611in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{5.243262in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{5.197337in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{5.229585in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{5.188116in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{5.236363in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{5.206778in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{5.200605in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{5.207262in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{5.203994in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{5.170021in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{5.198071in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{5.201588in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{5.219078in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{5.202542in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{5.224305in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{5.199894in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{5.227490in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{5.193146in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{5.211922in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{5.206233in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{5.217051in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{5.169855in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{5.180755in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{5.165459in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{5.217996in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{5.213760in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{5.216899in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{5.160951in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{5.198926in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{5.156949in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{5.179878in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{5.175679in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{5.185536in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{5.171088in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{5.186822in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{5.160013in}}%
\pgfpathlineto{\pgfqpoint{2.542901in}{5.169659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679298in}{4.922195in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{4.921196in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{5.061891in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{5.126963in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{5.434475in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{5.591268in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{5.410661in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{5.368859in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{5.259140in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{5.279421in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{5.220462in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{5.258165in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{5.201974in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{5.206437in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{5.201104in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{5.216483in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{5.175452in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{5.199849in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{5.164900in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{5.165270in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{5.145625in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{5.164990in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{5.113997in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{5.147282in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{5.083587in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{5.110623in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{5.085955in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{5.089313in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{5.079547in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{5.094162in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{5.051377in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{5.060757in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{5.047382in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{5.063699in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{5.057859in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{5.064539in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{5.043502in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{5.053056in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{5.039583in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{5.063162in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{5.033887in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{5.061286in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{5.048540in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{5.031338in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{5.026988in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{5.039856in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{5.018364in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{5.031156in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{5.010951in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{5.010921in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{5.008908in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{5.008190in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{5.005194in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{5.015702in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{5.000784in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{4.991147in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{4.998522in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{5.000481in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{5.001056in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{5.004839in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{4.991858in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{4.986275in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{4.989815in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{4.984089in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{4.974527in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{4.986562in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{4.974020in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{4.993189in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{4.986918in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{4.976456in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{4.981827in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{4.974709in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{4.979384in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{4.987016in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{4.973256in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{4.976494in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{4.968490in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{4.986502in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{4.969005in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{4.975057in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{4.973907in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{4.975821in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{4.968922in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{4.982470in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{4.978650in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{4.974217in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{4.972901in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{4.966887in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{4.970177in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{4.975291in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{4.957817in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{4.962719in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{4.955865in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{4.970192in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{4.962945in}}%
\pgfpathlineto{\pgfqpoint{2.542843in}{4.975198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679298in}{4.900544in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{4.898570in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{4.946613in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{5.138196in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{5.263120in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{5.358646in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{5.123014in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{5.111016in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{5.037208in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{5.031466in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{4.982530in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{4.983786in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{4.975715in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{4.970692in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{4.966872in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{4.965064in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{4.951167in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{4.964670in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{4.942188in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{4.946190in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{4.932581in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{4.944957in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{4.928526in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{4.931181in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{4.933073in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{4.935017in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{4.924025in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{4.928655in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{4.921847in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{4.922497in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{4.921090in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{4.922762in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{4.918291in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{4.918722in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{4.919509in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{4.921196in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{4.911528in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{4.921143in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{4.909297in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{4.914373in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{4.910046in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{4.914509in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{4.905915in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{4.906816in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{4.907784in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{4.908480in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{4.907701in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{4.908601in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{4.908351in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{4.907564in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{4.908215in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{4.911491in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{4.908366in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{4.907451in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{4.909130in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{4.910863in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{4.907194in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{4.907474in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{4.906021in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{4.907164in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{4.903744in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{4.907822in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{4.906611in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{4.906150in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{4.906430in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{4.905439in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{4.903472in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{4.904796in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{4.902564in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{4.904864in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{4.904584in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{4.905356in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{4.904728in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{4.903979in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{4.903525in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{4.905764in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{4.905265in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{4.905870in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{4.903797in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{4.905439in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{4.902496in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{4.904085in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{4.902806in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{4.904985in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{4.903502in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{4.904940in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{4.901588in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{4.907338in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{4.902988in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{4.905212in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{4.902632in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{4.904107in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{4.903918in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{4.904077in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{4.903018in}}%
\pgfpathlineto{\pgfqpoint{2.542829in}{4.903672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636162in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611138in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085632in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{3.085632in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.178816in}{4.941111in}}{\pgfqpoint{5.042496in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{3.178816in}{5.072497in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{5.033324in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{4.941111in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{5.697926in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{5.842505in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{5.826745in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{5.770447in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{5.766425in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{5.778210in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{5.865716in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{5.699993in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{5.934662in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{5.777977in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{5.977684in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{5.909082in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{5.957799in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{5.859610in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{5.805697in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{5.845822in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{5.760835in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{5.848903in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{5.718492in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{5.823307in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{5.759444in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{5.745126in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{5.684792in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{5.843398in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{5.668159in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{5.811869in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{5.709138in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{5.797759in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{5.742990in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{5.703869in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{5.618826in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{5.741525in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{5.686579in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{5.695432in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{5.688816in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{5.646647in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{5.682046in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{5.706691in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{5.671046in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{5.645485in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{5.568561in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{5.742588in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{5.593632in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{5.678298in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{5.625473in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{5.648500in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{5.584237in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{5.610313in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{5.614057in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{5.639235in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{5.631405in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{5.607816in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{5.554839in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{5.550267in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{5.574419in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{5.634033in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{5.521801in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{5.620216in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{5.573373in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{5.518262in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{5.579550in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{5.556673in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{5.484703in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{5.643167in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{5.533681in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{5.630020in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{5.499187in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{5.564786in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{5.517703in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{5.390697in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{5.510371in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{5.574560in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{5.461957in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{5.651644in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{5.439164in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{5.485874in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{5.483404in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{5.483809in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{5.491913in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{5.537714in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{5.585109in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{5.583741in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{5.553405in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{5.499616in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{5.475488in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{5.556523in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{5.478730in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{5.569326in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{5.486576in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{5.536439in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{5.447269in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{5.607848in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{5.512302in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{5.453634in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{5.739565in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{5.739565in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{5.550149in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{5.696565in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{5.632276in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{5.622268in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{5.658059in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{5.688068in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{5.544590in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{5.622780in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{5.614673in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{5.620378in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{5.630857in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{5.668012in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{5.611489in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{5.693211in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{5.658456in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{5.734640in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{5.579931in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{5.754876in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{5.630788in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{5.781709in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{5.682817in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{5.678696in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{5.673007in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{5.657462in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{5.844716in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{5.648903in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{5.796592in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{5.671161in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{5.682122in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{5.649440in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{5.751228in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{5.675799in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{5.730501in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{5.615600in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{5.720214in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{5.699376in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{5.661159in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{5.654212in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{5.697069in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{5.669453in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{5.704114in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{5.680634in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{5.708525in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{5.666320in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{5.762213in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{5.793015in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{5.738066in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{5.636726in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{5.733158in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{5.769611in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{5.776808in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{5.784298in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{5.846433in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{5.703215in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{5.720045in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{5.705884in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{5.808341in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{5.985555in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{5.873385in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{5.773972in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{5.817714in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{5.777349in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{5.833271in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{5.829143in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{5.941252in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{5.982450in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{5.965033in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{5.873754in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{6.017345in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{5.913966in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{6.028397in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{5.940543in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{5.929031in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{5.867574in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{6.123919in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{6.081156in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{6.058749in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{6.106529in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{6.352973in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{6.300006in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{6.243077in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{6.088370in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{6.117713in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{6.140861in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{6.367813in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{6.053577in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{6.021349in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{5.887644in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{5.827009in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{5.956403in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{6.205339in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{5.838036in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{5.037258in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{5.072497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.178816in}{4.926779in}}{\pgfqpoint{5.042496in}{6.188291in}}{%
\pgfpathmoveto{\pgfqpoint{3.178816in}{5.037889in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{4.970453in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{4.926779in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{5.619516in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{5.816993in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{5.723747in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{5.836274in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{5.653634in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{5.782469in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{5.690504in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{5.632856in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{5.599567in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{5.698900in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{5.641939in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{5.615651in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{5.552182in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{5.715668in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{5.597258in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{5.626764in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{5.515614in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{5.594072in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{5.564935in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{5.642698in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{5.540319in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{5.513963in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{5.538745in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{5.596523in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{5.576220in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{5.553037in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{5.557232in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{5.547906in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{5.540010in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{5.542987in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{5.411895in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{5.579851in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{5.464495in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{5.484965in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{5.502086in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{5.464211in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{5.440906in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{5.483693in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{5.412064in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{5.419182in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{5.504602in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{5.450769in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{5.456117in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{5.446992in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{5.444100in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{5.499724in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{5.399349in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{5.495017in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{5.453409in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{5.444354in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{5.402446in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{5.377743in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{5.360380in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{5.420557in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{5.435663in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{5.416028in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{5.439748in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{5.408817in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{5.358079in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{5.400545in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{5.351355in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{5.405005in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{5.421513in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{5.436395in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{5.344051in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{5.386182in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{5.399110in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{5.451392in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{5.431982in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{5.392636in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{5.396180in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{5.410627in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{5.363810in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{5.467630in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{5.373420in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{5.414436in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{5.364750in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{5.361369in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{5.331463in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{5.367981in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{5.389061in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{5.464225in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{5.404483in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{5.364416in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{5.388319in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{5.417825in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{5.402774in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{5.397274in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{5.331304in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{5.371524in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{5.383462in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{5.399565in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{5.380230in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{5.349801in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{5.489558in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{5.489558in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{5.398183in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{5.417003in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{5.478730in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{5.468801in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{5.432139in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{5.502592in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{5.444510in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{5.465707in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{5.477407in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{5.489717in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{5.453990in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{5.521405in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{5.452117in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{5.494196in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{5.401402in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{5.485264in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{5.411787in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{5.474768in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{5.416198in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{5.496985in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{5.465404in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{5.424553in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{5.424743in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{5.571018in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{5.479012in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{5.548728in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{5.465779in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{5.492019in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{5.477399in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{5.481201in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{5.479206in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{5.486803in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{5.408926in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{5.465676in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{5.496271in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{5.511305in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{5.459065in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{5.471968in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{5.498159in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{5.513110in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{5.476009in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{5.539868in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{5.499730in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{5.576626in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{5.561418in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{5.538733in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{5.485532in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{5.600215in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{5.522670in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{5.583116in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{5.486198in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{5.518388in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{5.540384in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{5.596033in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{5.523137in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{5.582121in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{5.515140in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{5.541023in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{5.596056in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{5.583158in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{5.580149in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{5.660093in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{5.540679in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{5.610481in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{5.627235in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{5.680446in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{5.657188in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{5.718661in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{5.621695in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{5.669534in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{5.654211in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{5.639939in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{5.677681in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{5.674439in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{5.589416in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{5.624578in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{5.598800in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{5.733085in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{5.713013in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{5.802488in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{5.754587in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{5.912763in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{5.834497in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{6.003769in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{5.959114in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{6.188291in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{5.933778in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{6.054130in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{5.998420in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{5.853996in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{6.033271in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{5.941576in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{5.664286in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{5.153812in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{5.037889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.178816in}{4.931112in}}{\pgfqpoint{5.042419in}{5.757568in}}{%
\pgfpathmoveto{\pgfqpoint{3.178816in}{4.945640in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{4.931112in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{4.939402in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{5.296233in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{5.530395in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{5.372014in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{5.581947in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{5.522858in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{5.560969in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{5.526702in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{5.532942in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{5.524572in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{5.511986in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{5.433928in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{5.393995in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{5.325031in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{5.353435in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{5.309816in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{5.318693in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{5.272399in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{5.282812in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{5.260409in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{5.281388in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{5.212794in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{5.266778in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{5.230382in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{5.271004in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{5.257739in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{5.199036in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{5.234324in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{5.225548in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{5.199956in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{5.198807in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{5.215901in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{5.189238in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{5.195682in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{5.231086in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{5.159042in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{5.233095in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{5.179458in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{5.187648in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{5.143211in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{5.149243in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{5.130026in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{5.207230in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{5.160876in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{5.196849in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{5.140706in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{5.182123in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{5.158953in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{5.145694in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{5.143836in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{5.142185in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{5.113059in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{5.136817in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{5.141850in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{5.179775in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{5.152023in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{5.156158in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{5.093008in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{5.126421in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{5.142120in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{5.158753in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{5.126204in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{5.117371in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{5.135098in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{5.122520in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{5.132726in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{5.131847in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{5.113304in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{5.150831in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{5.131276in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{5.133410in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{5.111560in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{5.142315in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{5.108949in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{5.170864in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{5.102909in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{5.153201in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{5.136650in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{5.129045in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{5.129453in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{5.123377in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{5.083266in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{5.144769in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{5.132589in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{5.109347in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{5.116431in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{5.090111in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{5.126088in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{5.131866in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{5.052185in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{5.144521in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{5.094118in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{5.110267in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{5.075385in}}%
\pgfpathlineto{\pgfqpoint{5.042419in}{5.109675in}}%
\pgfpathlineto{\pgfqpoint{5.042419in}{5.221912in}}%
\pgfpathlineto{\pgfqpoint{5.042419in}{5.221912in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{5.182715in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{5.218998in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{5.208134in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{5.221891in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{5.194198in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{5.243286in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{5.191863in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{5.232660in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{5.203628in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{5.234624in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{5.202332in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{5.189516in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{5.192485in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{5.256936in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{5.177232in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{5.194206in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{5.168903in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{5.196551in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{5.200536in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{5.191285in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{5.196836in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{5.243949in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{5.216991in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{5.236768in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{5.208372in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{5.167275in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{5.167685in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{5.277570in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{5.171526in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{5.182242in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{5.201233in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{5.202052in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{5.178589in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{5.258785in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{5.162580in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{5.236783in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{5.226028in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{5.224465in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{5.188817in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{5.242768in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{5.183524in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{5.220916in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{5.219336in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{5.208605in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{5.205621in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{5.260825in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{5.212418in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{5.283581in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{5.197609in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{5.260843in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{5.220351in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{5.224209in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{5.190730in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{5.248691in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{5.238946in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{5.216205in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{5.202994in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{5.253670in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{5.253584in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{5.302854in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{5.266163in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{5.271275in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{5.240985in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{5.254143in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{5.303330in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{5.291717in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{5.285652in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{5.303754in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{5.305026in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{5.303276in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{5.286046in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{5.344355in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{5.353412in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{5.330519in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{5.395372in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{5.330522in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{5.357253in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{5.397389in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{5.359541in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{5.485046in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{5.412097in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{5.520424in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{5.520382in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{5.540578in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{5.625269in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{5.729164in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{5.639831in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{5.667569in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{5.601707in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{5.757568in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{5.677961in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{5.580130in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{5.491897in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{5.057022in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{4.945640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.178816in}{4.895323in}}{\pgfqpoint{5.042361in}{5.408432in}}{%
\pgfpathmoveto{\pgfqpoint{3.178816in}{4.931673in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{4.922763in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{5.004730in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{5.073721in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{5.159442in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{5.218357in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{5.242796in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{5.294182in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{5.245137in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{5.241932in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{5.194082in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{5.207343in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{5.182465in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{5.117808in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{5.110300in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{5.077289in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{5.057481in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{5.059529in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{5.053785in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{5.070582in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{5.036828in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{5.045079in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{5.030007in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{5.034065in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{5.024172in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{5.033658in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{5.002191in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{5.016818in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{5.027451in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{5.003713in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{5.003203in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{5.011998in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{4.997604in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{5.008574in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{4.983313in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{5.018706in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{4.978575in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{4.983445in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{4.978994in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{4.983134in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{4.971118in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{4.975637in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{4.968977in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{4.965614in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{4.986595in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{4.977870in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{4.960414in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{4.966162in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{4.974260in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{4.983738in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{4.971140in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{4.969605in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{4.953423in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{4.954117in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{4.960843in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{4.962266in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{4.957240in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{4.954390in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{4.965193in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{4.975920in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{4.951793in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{4.957963in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{4.959626in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{4.959916in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{4.952946in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{4.959763in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{4.956456in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{4.943402in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{4.944787in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{4.956956in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{4.954631in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{4.953296in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{4.947968in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{4.969305in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{4.952211in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{4.959517in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{4.946274in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{4.948508in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{4.952816in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{4.940945in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{4.948989in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{4.953834in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{4.945228in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{4.950746in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{4.949652in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{4.953672in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{4.948856in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{4.946867in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{4.947571in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{4.946904in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{4.945326in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{4.951142in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{4.937270in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{4.940729in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{4.944817in}}%
\pgfpathlineto{\pgfqpoint{5.042361in}{4.938019in}}%
\pgfpathlineto{\pgfqpoint{5.042361in}{4.979222in}}%
\pgfpathlineto{\pgfqpoint{5.042361in}{4.979222in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{4.955832in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{5.024406in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{4.952531in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{4.968352in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{4.962623in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{4.972451in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{4.958984in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{4.960292in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{4.951391in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{4.959592in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{4.956112in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{4.956382in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{4.959621in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{4.976168in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{4.965764in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{4.973404in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{4.960511in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{4.982826in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{4.969812in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{4.979117in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{4.965238in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{4.979418in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{4.956556in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{4.973591in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{4.978873in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{4.970443in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{4.958543in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{4.968142in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{4.959273in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{4.971169in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{4.966921in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{4.964631in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{4.977939in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{4.988993in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{4.979511in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{4.992516in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{4.995881in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{4.974713in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{4.994877in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{4.976135in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{4.979418in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{5.009344in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{5.008953in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{4.987610in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{4.990384in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{4.993934in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{4.995260in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{4.989705in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{4.993656in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{5.003645in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{5.015315in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{5.027184in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{4.992841in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{5.012124in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{4.994931in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{5.004132in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{5.024002in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{5.021875in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{5.002429in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{5.025900in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{5.019837in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{5.031321in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{5.020114in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{5.037861in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{5.048966in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{5.019274in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{5.032653in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{5.040806in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{5.035178in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{5.060153in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{5.064834in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{5.049145in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{5.064083in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{5.047678in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{5.053356in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{5.102591in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{5.085325in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{5.100162in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{5.118467in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{5.166243in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{5.125281in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{5.216880in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{5.211750in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{5.228498in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{5.220295in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{5.307133in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{5.292878in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{5.408432in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{5.307044in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{5.362943in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{5.231052in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{5.187276in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{5.039303in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{4.966273in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{4.931673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.178816in}{4.908253in}}{\pgfqpoint{5.042347in}{5.056784in}}{%
\pgfpathmoveto{\pgfqpoint{3.178816in}{4.909563in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{4.908253in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{4.914708in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{4.924123in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{5.023699in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{4.985100in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{5.003913in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{4.995704in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{4.972582in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{4.988749in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{4.976382in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{4.979206in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{4.978314in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{4.959189in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{4.977130in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{4.953004in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{4.947003in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{4.939640in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{4.944173in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{4.935796in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{4.936221in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{4.930857in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{4.927906in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{4.923990in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{4.929954in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{4.922427in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{4.928279in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{4.920781in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{4.919306in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{4.919073in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{4.924041in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{4.923160in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{4.920847in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{4.921300in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{4.926163in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{4.921797in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{4.924662in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{4.913763in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{4.917182in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{4.919423in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{4.912099in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{4.918841in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{4.914652in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{4.911692in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{4.917675in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{4.913640in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{4.913202in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{4.912656in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{4.909701in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{4.914163in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{4.915800in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{4.911804in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{4.915049in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{4.917650in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{4.912762in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{4.911306in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{4.917498in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{4.911713in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{4.917062in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{4.912703in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{4.913654in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{4.912855in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{4.912426in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{4.912933in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{4.916044in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{4.911895in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{4.912917in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{4.912378in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{4.914004in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{4.912651in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{4.914712in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{4.914843in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{4.917375in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{4.909872in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{4.913748in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{4.911441in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{4.915221in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{4.909642in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{4.913326in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{4.913473in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{4.913562in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{4.910588in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{4.912123in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{4.912417in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{4.914296in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{4.913518in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{4.913181in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{4.914786in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{4.909443in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{4.910518in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{4.911156in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{4.911275in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{4.911405in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{4.911298in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{4.911258in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{4.909654in}}%
\pgfpathlineto{\pgfqpoint{5.042347in}{4.908664in}}%
\pgfpathlineto{\pgfqpoint{5.042347in}{4.919448in}}%
\pgfpathlineto{\pgfqpoint{5.042347in}{4.919448in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{4.920280in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{4.918011in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{4.914483in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{4.914980in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{4.918132in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{4.915493in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{4.916348in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{4.923545in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{4.917302in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{4.916459in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{4.920896in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{4.917002in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{4.915348in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{4.914495in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{4.921842in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{4.918650in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{4.916678in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{4.919119in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{4.921935in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{4.921657in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{4.915658in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{4.925454in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{4.924433in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{4.921594in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{4.916610in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{4.919794in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{4.915563in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{4.917093in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{4.917479in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{4.916491in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{4.919341in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{4.919268in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{4.921000in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{4.916796in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{4.917668in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{4.920945in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{4.917557in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{4.919288in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{4.917880in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{4.921921in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{4.921868in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{4.927370in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{4.925984in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{4.921735in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{4.936898in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{4.925277in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{4.919134in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{4.935715in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{4.936201in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{4.929533in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{4.922680in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{4.926021in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{4.933461in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{4.922070in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{4.922639in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{4.944523in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{4.930751in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{4.925709in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{4.951552in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{4.933137in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{4.924751in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{4.932551in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{4.924985in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{4.924926in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{4.925232in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{4.929186in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{4.924794in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{4.931953in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{4.930788in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{4.942785in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{4.944485in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{4.946380in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{4.936242in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{4.936495in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{4.942253in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{4.962321in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{4.954176in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{4.962830in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{4.968821in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{4.993243in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{4.974131in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{4.996528in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{5.002396in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{5.008270in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{5.014305in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{5.023173in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{5.012835in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{5.052373in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{5.036457in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{5.042413in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{5.018112in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{5.056784in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{4.940076in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{4.953877in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{4.909563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159069in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100708in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042347in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085632in}{4.907497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778531in, y=4.868917in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085632in}{5.395007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778531in, y=5.356427in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085632in}{5.882516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778531in, y=5.843936in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085632in}{6.370026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778531in, y=6.331445in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178816in}{5.052911in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{4.989185in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{5.767981in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{6.023922in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{5.891574in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{5.798728in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{5.827034in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{5.899780in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{5.959646in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{6.033903in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{6.037762in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{5.947845in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{6.033027in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{6.076079in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{6.128902in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{6.106292in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{5.956113in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{5.952285in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{5.920996in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{5.986411in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{5.793033in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{5.876169in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{5.849994in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{5.886762in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{5.799379in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{5.930372in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{5.770957in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{5.888451in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{5.845794in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{5.869505in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{5.786067in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{5.768570in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{5.698087in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{5.779620in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{5.730276in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{5.784408in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{5.837185in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{5.727494in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{5.693965in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{5.713368in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{5.687131in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{5.745959in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{5.676429in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{5.759698in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{5.681621in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{5.705728in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{5.631099in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{5.693283in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{5.688626in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{5.686263in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{5.640189in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{5.673880in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{5.656019in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{5.655965in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{5.612146in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{5.623668in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{5.614315in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{5.647596in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{5.610588in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{5.670215in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{5.594486in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{5.624381in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{5.627674in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{5.653950in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{5.567071in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{5.662644in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{5.602421in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{5.713306in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{5.574045in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{5.704751in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{5.587582in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{5.978181in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{5.591689in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{5.626628in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{5.572387in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{5.716677in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{5.534976in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{5.620375in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{5.531667in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{5.609225in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{5.575184in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{5.615462in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{5.598299in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{5.625877in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{5.592131in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{5.559997in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{5.545080in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{5.589651in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{5.511660in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{5.628697in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{5.572317in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{5.579353in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{5.539772in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{5.652207in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{5.531226in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{5.596599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178816in}{5.004171in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{5.040296in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{5.641901in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{5.879284in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{5.878509in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{5.845135in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{5.826027in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{5.918299in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{5.812141in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{5.910574in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{5.779341in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{5.851334in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{5.738218in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{5.764207in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{5.653385in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{5.759078in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{5.655136in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{5.679924in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{5.557207in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{5.609325in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{5.577176in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{5.658569in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{5.609000in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{5.576951in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{5.596478in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{5.633029in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{5.598957in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{5.635849in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{5.607210in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{5.614176in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{5.583623in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{5.576734in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{5.476287in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{5.619972in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{5.522322in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{5.534062in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{5.549071in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{5.502617in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{5.478023in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{5.532907in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{5.467601in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{5.507607in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{5.522493in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{5.484578in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{5.471157in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{5.515054in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{5.483385in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{5.549970in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{5.442440in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{5.516875in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{5.507414in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{5.510490in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{5.451088in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{5.458806in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{5.418195in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{5.466833in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{5.466911in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{5.443998in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{5.449407in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{5.460061in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{5.427175in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{5.433111in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{5.380140in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{5.445904in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{5.450360in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{5.458798in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{5.410725in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{5.439101in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{5.432444in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{5.500060in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{5.455497in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{5.481827in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{5.410461in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{5.417590in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{5.414607in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{5.482308in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{5.394809in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{5.444602in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{5.388269in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{5.423316in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{5.366433in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{5.431088in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{5.420589in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{5.492815in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{5.429237in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{5.427067in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{5.432863in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{5.441766in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{5.423642in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{5.449933in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{5.381721in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{5.420163in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{5.431096in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{5.408284in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{5.389206in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{5.419680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178816in}{4.938376in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{4.998212in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{5.394065in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{5.555262in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{5.524988in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{5.669758in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{5.562283in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{5.614269in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{5.583266in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{5.631053in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{5.574921in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{5.526282in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{5.477155in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{5.457210in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{5.368564in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{5.419241in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{5.334678in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{5.358041in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{5.314826in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{5.306667in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{5.327891in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{5.305954in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{5.283103in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{5.305566in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{5.258214in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{5.287140in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{5.281383in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{5.251395in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{5.259988in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{5.258632in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{5.251643in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{5.226475in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{5.228443in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{5.230256in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{5.230923in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{5.266970in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{5.206313in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{5.243383in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{5.191226in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{5.201927in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{5.191079in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{5.198967in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{5.160378in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{5.215720in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{5.190614in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{5.228846in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{5.169157in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{5.232852in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{5.185685in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{5.203260in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{5.174729in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{5.175395in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{5.166197in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{5.178867in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{5.162687in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{5.211272in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{5.170420in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{5.190311in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{5.159518in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{5.181602in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{5.152350in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{5.208769in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{5.152397in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{5.159712in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{5.168166in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{5.152381in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{5.152126in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{5.204709in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{5.140495in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{5.159053in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{5.169824in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{5.185089in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{5.164276in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{5.193132in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{5.152893in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{5.181075in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{5.151723in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{5.174876in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{5.152776in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{5.161626in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{5.153342in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{5.190156in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{5.137876in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{5.167143in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{5.167460in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{5.171986in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{5.160029in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{5.161385in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{5.158975in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{5.187576in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{5.123192in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{5.183206in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{5.151126in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{5.164632in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{5.129050in}}%
\pgfpathlineto{\pgfqpoint{5.042419in}{5.165794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178816in}{4.927218in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{4.930798in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{5.022016in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{5.130499in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{5.195247in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{5.290650in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{5.274920in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{5.351307in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{5.269008in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{5.274533in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{5.207188in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{5.217920in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{5.197107in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{5.167344in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{5.117791in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{5.121766in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{5.087974in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{5.079845in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{5.069555in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{5.086587in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{5.045092in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{5.046378in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{5.047045in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{5.041605in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{5.044503in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{5.046905in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{5.018684in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{5.028812in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{5.030052in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{5.011493in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{5.026084in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{5.024930in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{5.008859in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{5.019947in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{5.001575in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{5.022303in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{4.990502in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{5.002660in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{5.001498in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{4.993633in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{4.983025in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{4.993881in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{4.980909in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{4.996399in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{5.000955in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{4.990758in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{4.977035in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{4.977934in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{4.984760in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{4.988836in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{4.980762in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{4.978608in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{4.981188in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{4.981731in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{4.970131in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{4.969201in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{4.976058in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{4.964552in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{4.980537in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{4.984218in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{4.965652in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{4.973478in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{4.968782in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{4.962273in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{4.959933in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{4.965466in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{4.957864in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{4.955772in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{4.951665in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{4.963699in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{4.966752in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{4.963443in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{4.952262in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{4.974361in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{4.958724in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{4.969317in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{4.958043in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{4.965667in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{4.956663in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{4.957175in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{4.957376in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{4.965001in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{4.952425in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{4.953564in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{4.952882in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{4.956632in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{4.950123in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{4.953579in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{4.953277in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{4.959678in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{4.953974in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{4.959747in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{4.944901in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{4.982567in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{4.950325in}}%
\pgfpathlineto{\pgfqpoint{5.042361in}{4.958621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178816in}{4.908908in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{4.934293in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{4.932100in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{5.040241in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{5.001606in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{5.023163in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{5.016081in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{5.012478in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{5.000792in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{4.999777in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{4.996755in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{4.993292in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{4.980793in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{4.986829in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{4.963567in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{4.970123in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{4.954230in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{4.953502in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{4.944986in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{4.949271in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{4.936555in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{4.932200in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{4.930116in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{4.938167in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{4.933456in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{4.935532in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{4.925785in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{4.925630in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{4.921933in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{4.926614in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{4.924196in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{4.922886in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{4.923142in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{4.929357in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{4.923274in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{4.928900in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{4.932658in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{4.921445in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{4.925087in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{4.928311in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{4.920740in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{4.918361in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{4.922577in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{4.921848in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{4.918160in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{4.921368in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{4.924428in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{4.922708in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{4.916649in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{4.920539in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{4.924351in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{4.918392in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{4.921817in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{4.920066in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{4.916587in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{4.919709in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{4.914797in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{4.918175in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{4.915130in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{4.917300in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{4.915262in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{4.914611in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{4.916966in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{4.917656in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{4.915618in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{4.914704in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{4.914928in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{4.915548in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{4.914107in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{4.917253in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{4.915727in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{4.919485in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{4.917152in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{4.919601in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{4.913549in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{4.918439in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{4.915789in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{4.916223in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{4.915076in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{4.916106in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{4.916215in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{4.913309in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{4.913882in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{4.915649in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{4.917207in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{4.914820in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{4.916044in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{4.916494in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{4.913433in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{4.913325in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{4.914704in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{4.913193in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{4.912891in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{4.914634in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{4.914967in}}%
\pgfpathlineto{\pgfqpoint{5.042347in}{4.914056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085632in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{3.085632in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135680in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085632in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085632in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110656in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Chaser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.619306in}{4.914482in}}{\pgfqpoint{7.482986in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{5.619306in}{5.398847in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{5.362931in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{5.130007in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{5.050891in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{4.961818in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{4.914482in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{5.009841in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{5.040724in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{5.056185in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{5.083459in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{5.064638in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{5.027514in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{5.071765in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{5.345880in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{5.824098in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{5.918108in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{6.173225in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{5.863692in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{5.726309in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{5.752406in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{5.828834in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{5.738837in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{5.742109in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{5.635793in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{5.936445in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{5.626676in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{5.729616in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{5.723208in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{5.774065in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{5.788776in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{5.771834in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{5.665017in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{5.543278in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{5.532072in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{5.669961in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{5.614847in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{5.612503in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{5.469574in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{5.537302in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{5.453982in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{5.525176in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{5.425701in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{5.491811in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{5.540285in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{5.544007in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{5.483810in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{5.546159in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{5.426598in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{5.604849in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{5.365142in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{5.438741in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{5.428389in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{5.602441in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{5.459425in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{5.600143in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{5.437359in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{5.548190in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{5.421291in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{5.569215in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{5.535635in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{5.725824in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{5.501394in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{5.541507in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{5.569997in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{5.629464in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{5.484974in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{5.593335in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{5.475141in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{5.664875in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{5.591381in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{5.698020in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{5.595956in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{5.677817in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{5.571826in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{5.660251in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{5.467966in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{5.660460in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{5.570516in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{5.658600in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{5.533964in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{5.530316in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{5.554322in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{5.607348in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{5.506797in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{5.673399in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{5.484228in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{5.706837in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{5.542261in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{5.740636in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{5.599579in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{5.631680in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{5.570782in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{5.604613in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{5.547640in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{5.623929in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{5.536734in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{5.752357in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{5.899953in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{5.899953in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{5.834962in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{5.730838in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{5.763644in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{5.722086in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{5.664430in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{5.913345in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{5.667030in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{5.833970in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{5.741419in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{5.892062in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{5.636454in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{5.734032in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{5.667983in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{5.865339in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{5.671629in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{5.849673in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{5.663859in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{5.792254in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{5.712216in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{5.762125in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{5.662725in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{5.799542in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{5.649262in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{5.813332in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{5.741478in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{5.853260in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{5.614917in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{5.977145in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{5.855675in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{5.797611in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{5.718035in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{5.816043in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{5.628109in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{5.718948in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{5.711341in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{5.823842in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{5.619451in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{5.785673in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{5.507016in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{5.670718in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{5.608948in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{5.803253in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{5.679942in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{5.911348in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{5.685332in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{5.693624in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{5.767203in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{5.761137in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{5.590370in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{5.876850in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{5.645630in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{5.608033in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{5.584958in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{5.732243in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{5.669255in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{5.633926in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{5.522872in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{5.636893in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{5.553891in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{5.724124in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{5.645325in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{5.919495in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{5.754171in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{5.698411in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{5.705227in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{5.834633in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{5.868216in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{5.875703in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{5.815722in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{5.798722in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{5.763079in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{6.106328in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{5.858565in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{6.103122in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{6.002822in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{6.258573in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{6.060460in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{6.231899in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{5.965740in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{6.317425in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{6.537567in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{5.797684in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{5.435186in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{5.304696in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{5.198826in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{5.168524in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{5.087402in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{5.136459in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{5.126482in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{5.267927in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{5.056909in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{5.063761in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{5.206138in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{5.398847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.619306in}{4.923179in}}{\pgfqpoint{7.482986in}{5.956896in}}{%
\pgfpathmoveto{\pgfqpoint{5.619306in}{5.229775in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{5.095615in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{5.040704in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{5.028684in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{4.950111in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{5.010512in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{4.970588in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{4.923179in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{4.974956in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{5.007507in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{4.943896in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{4.987016in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{5.011149in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{5.145182in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{5.738771in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{5.606018in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{5.697311in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{5.491703in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{5.474317in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{5.462455in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{5.474119in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{5.377924in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{5.440386in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{5.333413in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{5.367456in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{5.215998in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{5.283086in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{5.240852in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{5.393014in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{5.336387in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{5.337574in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{5.294916in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{5.340406in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{5.222527in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{5.316580in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{5.279756in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{5.282745in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{5.269590in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{5.404061in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{5.149533in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{5.229357in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{5.168640in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{5.325264in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{5.262638in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{5.311168in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{5.194382in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{5.212518in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{5.223883in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{5.323818in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{5.207589in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{5.279321in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{5.264413in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{5.282407in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{5.238127in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{5.261026in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{5.251774in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{5.251063in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{5.238854in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{5.272246in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{5.138477in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{5.314203in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{5.258898in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{5.236565in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{5.280691in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{5.380228in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{5.323798in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{5.227558in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{5.234157in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{5.247591in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{5.311169in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{5.367120in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{5.249763in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{5.342411in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{5.248278in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{5.314018in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{5.321941in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{5.323423in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{5.264556in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{5.358308in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{5.332240in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{5.345800in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{5.274605in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{5.352624in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{5.314274in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{5.356633in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{5.307505in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{5.351634in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{5.353548in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{5.381395in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{5.288946in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{5.268273in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{5.339568in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{5.322286in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{5.281853in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{5.297783in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{5.306192in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{5.301920in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{5.519437in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{5.519437in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{5.321060in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{5.486675in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{5.446792in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{5.473229in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{5.401951in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{5.571412in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{5.397205in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{5.461680in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{5.417572in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{5.404131in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{5.392327in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{5.391868in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{5.341288in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{5.442871in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{5.455393in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{5.457625in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{5.345013in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{5.440496in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{5.418245in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{5.462508in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{5.429445in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{5.544594in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{5.377279in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{5.434359in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{5.402752in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{5.458279in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{5.313823in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{5.457185in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{5.503730in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{5.444388in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{5.345646in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{5.485709in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{5.345088in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{5.451462in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{5.447229in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{5.423583in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{5.389157in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{5.322661in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{5.361622in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{5.565216in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{5.458026in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{5.530615in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{5.473146in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{5.491578in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{5.419720in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{5.418654in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{5.376543in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{5.444538in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{5.412792in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{5.459004in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{5.347477in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{5.476417in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{5.356240in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{5.484538in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{5.457401in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{5.513292in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{5.369101in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{5.477856in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{5.353263in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{5.374310in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{5.354820in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{5.501192in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{5.394878in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{5.505776in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{5.437665in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{5.487159in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{5.435641in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{5.489589in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{5.452523in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{5.515820in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{5.535974in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{5.497391in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{5.404373in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{5.608948in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{5.455062in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{5.498660in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{5.567488in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{5.589868in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{5.560456in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{5.956896in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{5.798831in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{5.794450in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{5.780582in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{5.794677in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{5.244890in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{5.128543in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{5.148530in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{5.098815in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{5.098331in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{5.013633in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{5.090519in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{5.084353in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{5.106085in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{5.084925in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{5.229775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.619306in}{4.895323in}}{\pgfqpoint{7.482909in}{5.567406in}}{%
\pgfpathmoveto{\pgfqpoint{5.619306in}{5.040806in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{5.025217in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{4.923790in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{4.925258in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{4.906129in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{4.917878in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{4.905539in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{4.917114in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{4.912689in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{4.937604in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{4.975383in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{5.151636in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{5.233913in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{5.257019in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{5.265114in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{5.259589in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{5.238476in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{5.368825in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{5.203049in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{5.303824in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{5.184228in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{5.284715in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{5.203082in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{5.133552in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{5.151710in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{5.205422in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{5.116505in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{5.168051in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{5.177389in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{5.164281in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{5.131162in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{5.160932in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{5.119257in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{5.138507in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{5.085600in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{5.153146in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{5.110739in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{5.110906in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{5.088438in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{5.132142in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{5.068795in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{5.175538in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{5.088560in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{5.114921in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{5.124134in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{5.105126in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{5.107482in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{5.126046in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{5.085380in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{5.106000in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{5.094687in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{5.162067in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{5.058115in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{5.143378in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{5.119775in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{5.149846in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{5.128746in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{5.136753in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{5.126363in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{5.140145in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{5.111836in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{5.086508in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{5.125443in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{5.094162in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{5.080043in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{5.156300in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{5.100183in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{5.158483in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{5.088877in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{5.122852in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{5.076681in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{5.177656in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{5.098542in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{5.100014in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{5.102105in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{5.128637in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{5.097539in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{5.105117in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{5.110005in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{5.149231in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{5.129569in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{5.142377in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{5.135423in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{5.104950in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{5.098369in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{5.138531in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{5.133127in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{5.117719in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{5.099057in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{5.123352in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{5.116262in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{5.124959in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{5.141339in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{5.125471in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{5.111550in}}%
\pgfpathlineto{\pgfqpoint{7.482909in}{5.118364in}}%
\pgfpathlineto{\pgfqpoint{7.482909in}{5.173217in}}%
\pgfpathlineto{\pgfqpoint{7.482909in}{5.173217in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{5.156777in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{5.180771in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{5.210646in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{5.184571in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{5.179668in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{5.162490in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{5.137086in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{5.167477in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{5.175192in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{5.180745in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{5.130086in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{5.186218in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{5.168135in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{5.274682in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{5.172294in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{5.160683in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{5.250515in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{5.163593in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{5.203880in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{5.175828in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{5.147335in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{5.226788in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{5.135120in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{5.217005in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{5.148021in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{5.160003in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{5.138307in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{5.211480in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{5.134447in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{5.167637in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{5.118610in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{5.169100in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{5.194802in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{5.195439in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{5.195818in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{5.233248in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{5.165895in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{5.195538in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{5.182439in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{5.172739in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{5.138644in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{5.191294in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{5.180530in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{5.164412in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{5.151465in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{5.140838in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{5.114463in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{5.202149in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{5.154085in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{5.162394in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{5.163180in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{5.202680in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{5.146958in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{5.210103in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{5.119769in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{5.184874in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{5.134730in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{5.195921in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{5.171874in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{5.243937in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{5.140333in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{5.179095in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{5.150281in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{5.216577in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{5.159179in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{5.200416in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{5.228612in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{5.221546in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{5.183683in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{5.307058in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{5.351972in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{5.341881in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{5.231269in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{5.356096in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{5.256681in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{5.411343in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{5.419885in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{5.407743in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{5.348723in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{5.541496in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{5.443940in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{5.467430in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{5.489306in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{5.567406in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{5.017817in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{5.083261in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{4.929500in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{4.952981in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{4.960904in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{4.947072in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{4.942517in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{5.033047in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{4.958881in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{4.971004in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{5.040806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.619306in}{4.897487in}}{\pgfqpoint{7.482851in}{5.212240in}}{%
\pgfpathmoveto{\pgfqpoint{5.619306in}{4.943121in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{4.924473in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{4.901537in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{4.905121in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{4.900290in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{4.900915in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{4.902088in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{4.902349in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{4.902243in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{4.902576in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{4.902269in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{4.902565in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{4.897487in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{4.928383in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{4.971870in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{5.022073in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{5.072875in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{5.084031in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{5.039250in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{5.022001in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{5.055726in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{5.010403in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{5.080016in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{5.046390in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{5.016052in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{5.026881in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{5.053940in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{5.043010in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{5.052024in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{5.013431in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{5.048922in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{4.983444in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{5.016336in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{5.000215in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{5.053237in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{5.014024in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{5.021799in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{5.000965in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{5.010172in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{4.993059in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{5.021816in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{4.984145in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{5.020742in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{4.997301in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{5.008483in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{4.982449in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{4.973967in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{4.976227in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{4.990226in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{4.959898in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{4.982621in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{4.984636in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{5.009389in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{4.990322in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{4.985674in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{4.979281in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{5.008203in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{4.971514in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{4.974853in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{4.961797in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{4.981133in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{4.977916in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{4.969102in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{4.957623in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{4.974547in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{4.973506in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{5.005659in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{4.973212in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{4.978740in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{4.963084in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{4.977293in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{4.961479in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{4.979594in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{4.971753in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{4.973057in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{4.972976in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{4.971949in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{4.961084in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{4.979421in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{4.955278in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{4.953029in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{4.951583in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{4.961608in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{4.971925in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{4.976291in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{4.969523in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{4.974053in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{4.967868in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{4.966269in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{4.974068in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{4.973460in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{4.962010in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{4.954283in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{4.952368in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{4.973873in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{4.947530in}}%
\pgfpathlineto{\pgfqpoint{7.482851in}{4.960744in}}%
\pgfpathlineto{\pgfqpoint{7.482851in}{4.987347in}}%
\pgfpathlineto{\pgfqpoint{7.482851in}{4.987347in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{4.978054in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{4.984057in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{4.959435in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{4.992509in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{5.006110in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{4.991774in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{4.987736in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{5.019446in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{4.986894in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{4.989103in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{4.974827in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{4.978229in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{4.984653in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{4.987060in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{4.982900in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{4.999029in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{4.991272in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{4.995418in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{4.982480in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{5.012334in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{5.009713in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{5.007977in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{4.976108in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{4.991775in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{4.974255in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{4.993814in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{4.998155in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{5.010042in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{5.014480in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{5.046704in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{5.026031in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{5.000675in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{5.003152in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{5.009551in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{4.992444in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{4.997621in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{4.992320in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{5.013829in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{5.010650in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{5.020914in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{5.008694in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{5.030429in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{5.010425in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{5.017428in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{5.038792in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{5.022304in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{4.976623in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{5.009190in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{5.009508in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{5.003536in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{5.009279in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{5.018113in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{5.018035in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{5.044817in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{5.009238in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{5.038113in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{5.020784in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{5.048769in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{5.020687in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{5.059438in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{5.026333in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{5.085245in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{5.034169in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{5.097590in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{5.059677in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{5.079734in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{5.045630in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{5.116765in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{5.053159in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{5.057766in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{5.098364in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{5.164037in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{5.061038in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{5.100436in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{5.098821in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{5.107716in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{5.080120in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{5.182143in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{5.114904in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{5.212240in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{5.165522in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{4.999881in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{4.950409in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{4.952834in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{4.903364in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{4.903621in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{4.903333in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{4.903363in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{4.903964in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{4.914193in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{4.913369in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{4.935180in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{4.909950in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{4.917306in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{4.943121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.619306in}{4.901339in}}{\pgfqpoint{7.482837in}{5.062754in}}{%
\pgfpathmoveto{\pgfqpoint{5.619306in}{4.915672in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{4.905129in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{4.901432in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{4.902320in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{4.905208in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{4.902526in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{4.902473in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{4.902342in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{4.903236in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{4.902191in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{4.901339in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{4.902079in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{4.906546in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{4.914236in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{4.961411in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{4.992696in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{5.014318in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{4.979565in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{4.981860in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{4.965696in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{4.991373in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{4.968226in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{4.981267in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{4.958389in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{4.981334in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{4.940792in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{4.974985in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{4.949481in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{4.966247in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{4.948958in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{4.977361in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{4.962192in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{4.972515in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{4.954571in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{4.950343in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{4.931298in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{4.951790in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{4.940880in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{4.944174in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{4.942604in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{4.931341in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{4.937569in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{4.950616in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{4.931382in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{4.936970in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{4.938999in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{4.951212in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{4.928333in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{4.945506in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{4.929689in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{4.931812in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{4.929014in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{4.926228in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{4.924056in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{4.937738in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{4.925979in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{4.933480in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{4.930018in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{4.923970in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{4.932484in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{4.935798in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{4.919434in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{4.934239in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{4.924819in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{4.930098in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{4.925999in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{4.930415in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{4.931568in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{4.922181in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{4.922761in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{4.923779in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{4.927993in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{4.925304in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{4.914189in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{4.925976in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{4.921862in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{4.929734in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{4.926684in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{4.923426in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{4.918902in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{4.926059in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{4.926446in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{4.927412in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{4.918202in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{4.924668in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{4.919652in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{4.923705in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{4.920812in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{4.921004in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{4.925491in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{4.925783in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{4.929750in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{4.938512in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{4.925555in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{4.930084in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{4.927425in}}%
\pgfpathlineto{\pgfqpoint{7.482837in}{4.924870in}}%
\pgfpathlineto{\pgfqpoint{7.482837in}{4.931907in}}%
\pgfpathlineto{\pgfqpoint{7.482837in}{4.931907in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{4.933994in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{4.937590in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{4.935662in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{4.950974in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{4.937218in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{4.937694in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{4.932559in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{4.962691in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{4.928783in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{4.938864in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{4.926997in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{4.930838in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{4.930223in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{4.936287in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{4.943266in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{4.930114in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{4.936262in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{4.951290in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{4.936733in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{4.943105in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{4.931466in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{4.948922in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{4.937686in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{4.947092in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{4.946643in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{4.943128in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{4.931696in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{4.940388in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{4.934431in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{4.946198in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{4.935501in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{4.957936in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{4.946144in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{4.951696in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{4.934438in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{4.961478in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{4.934262in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{4.943320in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{4.941046in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{4.950014in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{4.951643in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{4.942809in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{4.937302in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{4.939569in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{4.937086in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{4.950955in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{4.954632in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{4.958973in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{4.938231in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{4.965152in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{4.950043in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{4.971362in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{4.942709in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{4.953237in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{4.945582in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{4.952213in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{4.948336in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{4.955482in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{4.949817in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{4.962071in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{4.969427in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{4.962227in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{4.967442in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{4.982812in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{4.971282in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{4.988802in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{4.976748in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{4.975319in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{4.987343in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{5.003789in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{4.970083in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{5.000325in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{4.975569in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{5.003742in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{5.003688in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{5.014015in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{5.004240in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{5.032468in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{5.013474in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{5.040567in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{5.062754in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{5.018735in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{4.947647in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{4.910845in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{4.902882in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{4.907033in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{4.903315in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{4.903945in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{4.903648in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{4.902911in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{4.904170in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{4.906796in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{4.902460in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{4.906273in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{4.915672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.599559in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541198in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.482837in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{4.902249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=4.863668in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{5.219620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=5.181040in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{5.536991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=5.498411in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{5.854362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=5.815782in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{6.171734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=6.133153in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{6.489105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=6.450525in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619306in}{5.380889in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{5.168072in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{5.057326in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{5.009363in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{5.091205in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{5.068161in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{5.088592in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{5.071794in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{5.125991in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{5.131732in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{5.166105in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{5.253476in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{5.571782in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{6.180833in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{6.117767in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{6.369446in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{5.914716in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{5.979104in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{5.906433in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{6.043704in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{5.870829in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{5.922616in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{5.747179in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{6.021387in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{5.694878in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{5.764169in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{5.769465in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{5.824884in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{5.828496in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{5.803233in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{5.685122in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{5.620845in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{5.643121in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{5.794728in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{5.630086in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{5.668313in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{5.511733in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{5.587097in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{5.488427in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{5.579551in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{5.547478in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{5.612027in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{5.562622in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{5.576020in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{5.564720in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{5.711504in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{5.508484in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{5.682993in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{5.566173in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{5.566183in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{5.556861in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{5.756895in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{5.569684in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{5.701698in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{5.523153in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{5.609454in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{5.464153in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{5.677444in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{5.577543in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{5.774833in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{5.606367in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{5.630228in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{5.599053in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{5.722754in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{5.601504in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{5.695473in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{5.665408in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{5.821010in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{5.603149in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{5.775640in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{5.668717in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{5.745575in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{5.610544in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{5.729896in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{5.565346in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{5.711292in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{5.641366in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{5.725427in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{5.598911in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{5.689995in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{5.612976in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{5.736343in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{5.587390in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{5.703716in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{5.560341in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{5.799450in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{5.641840in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{5.787303in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{5.633305in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{5.772512in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{5.617606in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{5.663350in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{5.655642in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{5.677383in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{5.685848in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{5.826155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619306in}{5.162695in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{5.062814in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{5.067385in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{5.017232in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{5.050516in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{4.992111in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{5.010755in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{5.036886in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{5.078018in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{5.036220in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{5.115953in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{5.402913in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{5.462882in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{5.766610in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{5.702424in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{5.827104in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{5.526079in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{5.532092in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{5.514971in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{5.486389in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{5.416493in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{5.524667in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{5.368893in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{5.432423in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{5.375986in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{5.399453in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{5.346687in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{5.441302in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{5.386014in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{5.412367in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{5.366290in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{5.423091in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{5.308703in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{5.408886in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{5.317288in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{5.328527in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{5.311427in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{5.440959in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{5.259317in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{5.371325in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{5.313021in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{5.404901in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{5.309439in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{5.393793in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{5.270929in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{5.335761in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{5.318337in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{5.384178in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{5.292066in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{5.348988in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{5.342067in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{5.386993in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{5.355636in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{5.395821in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{5.354900in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{5.408139in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{5.300238in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{5.297453in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{5.263817in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{5.368893in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{5.353064in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{5.344014in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{5.312889in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{5.432968in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{5.334722in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{5.335973in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{5.368944in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{5.352388in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{5.312496in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{5.412700in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{5.326257in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{5.388385in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{5.312778in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{5.429306in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{5.375693in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{5.392966in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{5.341401in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{5.399402in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{5.338626in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{5.401713in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{5.364999in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{5.397748in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{5.327781in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{5.374251in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{5.349916in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{5.377883in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{5.385560in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{5.421537in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{5.343076in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{5.419843in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{5.370760in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{5.397758in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{5.364323in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{5.392229in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{5.313626in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{5.410678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619306in}{5.033012in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{4.947397in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{4.942070in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{4.964185in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{4.924323in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{4.932475in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{4.933222in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{4.935048in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{4.921095in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{5.010432in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{4.996600in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{5.359521in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{5.361609in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{5.362224in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{5.354527in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{5.400542in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{5.293599in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{5.388284in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{5.311467in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{5.357584in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{5.220454in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{5.320406in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{5.217175in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{5.237717in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{5.251841in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{5.256240in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{5.150094in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{5.194798in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{5.203000in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{5.182348in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{5.145171in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{5.188755in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{5.134769in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{5.158801in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{5.112967in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{5.198541in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{5.141306in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{5.153413in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{5.111584in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{5.158508in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{5.094282in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{5.192821in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{5.117759in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{5.158801in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{5.143657in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{5.133760in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{5.130784in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{5.164097in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{5.099922in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{5.123419in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{5.123076in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{5.163240in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{5.119323in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{5.167336in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{5.129210in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{5.161293in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{5.155592in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{5.166145in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{5.146129in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{5.186697in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{5.153827in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{5.140974in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{5.160122in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{5.131631in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{5.099326in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{5.161969in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{5.117315in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{5.184982in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{5.113592in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{5.141428in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{5.112351in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{5.197330in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{5.116831in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{5.163401in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{5.124720in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{5.152233in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{5.150709in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{5.134355in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{5.180260in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{5.154957in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{5.150931in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{5.208529in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{5.151779in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{5.145584in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{5.114228in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{5.159638in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{5.154160in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{5.142598in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{5.118072in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{5.142921in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{5.147965in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{5.154765in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{5.175992in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{5.153121in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{5.134163in}}%
\pgfpathlineto{\pgfqpoint{7.482909in}{5.145791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619306in}{4.933797in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{4.909422in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{4.907535in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{4.917735in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{4.907142in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{4.908140in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{4.903157in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{4.902803in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{4.902955in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{4.902945in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{4.902965in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{4.925161in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{4.939396in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{4.985876in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{5.093798in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{5.142557in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{5.099468in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{5.110697in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{5.051061in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{5.081721in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{5.054612in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{5.090226in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{5.053714in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{5.090044in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{5.062623in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{5.055853in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{5.048084in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{5.084395in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{5.029531in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{5.064328in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{5.021561in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{5.056963in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{5.017192in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{5.069241in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{5.020178in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{5.040619in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{5.010826in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{5.029470in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{5.006921in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{5.029965in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{4.996691in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{5.032780in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{5.007668in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{5.013298in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{4.995864in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{4.988751in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{4.992868in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{4.999708in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{4.968261in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{5.002462in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{5.011714in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{5.013409in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{5.000374in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{5.008051in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{4.993987in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{5.014559in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{4.991082in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{4.994341in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{4.977058in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{4.989377in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{4.985180in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{4.989326in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{4.980388in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{4.987611in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{4.999768in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{5.026181in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{4.993846in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{4.994391in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{4.980620in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{4.985553in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{4.967867in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{4.985684in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{4.973931in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{4.990517in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{4.991344in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{4.992141in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{4.971782in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{4.987420in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{4.973275in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{4.976029in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{4.967242in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{4.974334in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{4.978289in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{4.977260in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{4.972175in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{4.981578in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{4.977381in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{4.992857in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{4.980902in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{4.982617in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{4.984060in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{4.973396in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{4.955902in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{4.978965in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{4.962792in}}%
\pgfpathlineto{\pgfqpoint{7.482851in}{4.974046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619306in}{4.910400in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{4.903853in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{4.902390in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{4.906002in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{4.903348in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{4.902692in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{4.902995in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{4.903590in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{4.902753in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{4.904186in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{4.902481in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{4.908695in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{4.930942in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{4.990073in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{5.027725in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{5.027442in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{4.996520in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{5.007164in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{4.984968in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{5.002694in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{4.985957in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{4.992504in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{4.966979in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{4.990830in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{4.955438in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{4.989387in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{4.968412in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{4.970783in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{4.962853in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{4.983081in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{4.966737in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{4.977664in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{4.961007in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{4.956285in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{4.950363in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{4.956931in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{4.945349in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{4.949828in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{4.945470in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{4.941777in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{4.941575in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{4.951927in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{4.937045in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{4.954166in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{4.944521in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{4.958182in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{4.933282in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{4.952239in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{4.942160in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{4.941384in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{4.933050in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{4.932899in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{4.930679in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{4.940274in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{4.938811in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{4.941747in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{4.935532in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{4.933645in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{4.933373in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{4.948638in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{4.926936in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{4.942968in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{4.935482in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{4.944017in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{4.930750in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{4.938306in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{4.933000in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{4.931285in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{4.927229in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{4.933454in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{4.937318in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{4.936198in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{4.925937in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{4.937449in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{4.926664in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{4.936420in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{4.931708in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{4.937358in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{4.927582in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{4.928086in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{4.934856in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{4.931850in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{4.924212in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{4.927753in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{4.923324in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{4.931285in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{4.924797in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{4.941848in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{4.929025in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{4.931739in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{4.933484in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{4.944743in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{4.930609in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{4.933837in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{4.930709in}}%
\pgfpathlineto{\pgfqpoint{7.482837in}{4.928389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.576170in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.551146in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Miner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.966612in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{7.966612in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.059796in}{5.048907in}}{\pgfqpoint{9.923476in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{8.059796in}{5.528847in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{5.048907in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{5.347806in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{5.275361in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{5.988622in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{5.882025in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{5.705106in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{5.835350in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{5.930027in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{5.821908in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{5.970843in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{5.889824in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{6.005141in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{5.899695in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{6.133157in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{5.885753in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{6.354389in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{5.839548in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{6.203728in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{6.086576in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{6.255193in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{5.954003in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{6.236180in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{5.753160in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{6.025638in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{5.764710in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{5.941986in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{5.690940in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{6.018854in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{5.733060in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{5.920156in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{5.689099in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{5.919802in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{5.565274in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{5.693138in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{5.692916in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{5.891038in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{5.711151in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{5.876227in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{5.572627in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{5.905844in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{5.586954in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{5.749144in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{5.583339in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{5.755425in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{5.602478in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{5.754430in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{5.593203in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{5.812637in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{5.629555in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{5.876758in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{5.650692in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{5.708108in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{5.690495in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{5.874305in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{5.641803in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{5.800375in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{5.743525in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{5.825967in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{5.680573in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{5.768635in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{5.639134in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{5.853379in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{5.611846in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{5.919565in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{5.581530in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{5.698712in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{5.755481in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{5.970570in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{5.700655in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{5.756879in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{5.811777in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{5.801895in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{5.655745in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{5.841016in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{5.646975in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{5.833330in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{5.644446in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{5.870738in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{5.642194in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{5.849020in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{5.654653in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{5.819825in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{5.780814in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{5.936231in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{5.681800in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{5.870169in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{5.678543in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{5.923347in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{5.676372in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{5.894625in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{5.579858in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{5.795522in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{5.816643in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{5.929002in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{5.612117in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{5.822454in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{6.025455in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{6.025455in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{5.866043in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{6.013973in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{5.846981in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{5.952571in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{5.700785in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{5.966731in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{5.753870in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{6.074329in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{5.868643in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{6.075693in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{5.834102in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{5.981053in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{5.919253in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{6.126325in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{5.836207in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{5.976542in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{5.796130in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{5.989932in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{5.767610in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{6.151969in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{5.885381in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{6.027593in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{5.888085in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{6.155585in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{5.971497in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{6.110250in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{5.799623in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{6.276184in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{5.897498in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{6.012252in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{5.834351in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{6.026188in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{6.113479in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{5.965075in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{5.752067in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{6.079227in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{5.831106in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{5.946193in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{5.908444in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{5.987698in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{5.779057in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{5.983479in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{5.815087in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{6.085809in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{5.841142in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{6.130841in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{5.901032in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{6.004265in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{5.848873in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{6.029204in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{5.815640in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{6.026260in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{5.827274in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{5.984805in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{5.794179in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{6.076641in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{5.968712in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{6.138480in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{5.807853in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{6.131968in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{5.809274in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{6.013063in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{5.840612in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{6.118286in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{5.925525in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{6.142181in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{6.136776in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{6.142528in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{5.843580in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{6.047319in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{5.878527in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{6.313019in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{6.305279in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{6.531317in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{5.980024in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{6.548387in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{6.270771in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{6.442316in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{6.318948in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{6.098717in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{6.356613in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{6.272693in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{6.473480in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{6.012738in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{6.132158in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{5.899592in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{6.320083in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{5.962104in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{6.043926in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{6.182981in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{6.334375in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{5.534477in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{5.534377in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{5.528847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.059796in}{5.007734in}}{\pgfqpoint{9.923476in}{6.180932in}}{%
\pgfpathmoveto{\pgfqpoint{8.059796in}{5.251880in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{5.007734in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{5.329596in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{5.895549in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{5.729341in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{5.692582in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{5.338557in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{5.480536in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{5.312445in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{5.291765in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{5.356209in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{5.466919in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{5.559212in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{5.441094in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{5.636385in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{5.419264in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{5.622651in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{5.212641in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{5.381792in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{5.329403in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{5.345928in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{5.317026in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{5.416422in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{5.269916in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{5.484142in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{5.319026in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{5.423450in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{5.338117in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{5.390981in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{5.206967in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{5.412924in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{5.256374in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{5.375832in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{5.336065in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{5.347977in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{5.248444in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{5.241451in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{5.209924in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{5.293424in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{5.235170in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{5.321591in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{5.261210in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{5.393559in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{5.314211in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{5.347662in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{5.269932in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{5.301723in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{5.187928in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{5.394076in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{5.252800in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{5.306844in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{5.241215in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{5.340380in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{5.279017in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{5.379452in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{5.339339in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{5.277329in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{5.207265in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{5.417108in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{5.338942in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{5.319850in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{5.227936in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{5.313255in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{5.244183in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{5.405382in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{5.263694in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{5.323260in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{5.236022in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{5.397575in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{5.262934in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{5.321756in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{5.190872in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{5.279343in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{5.215606in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{5.347476in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{5.212756in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{5.290255in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{5.245099in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{5.399715in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{5.257058in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{5.379125in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{5.283398in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{5.369749in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{5.198639in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{5.350801in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{5.236538in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{5.298144in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{5.248872in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{5.365593in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{5.196903in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{5.253208in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{5.270234in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{5.259651in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{5.230915in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{5.341526in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{5.203610in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{5.214302in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{5.291624in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{5.291624in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{5.316809in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{5.514136in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{5.413231in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{5.485021in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{5.411475in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{5.369253in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{5.281156in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{5.460843in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{5.304166in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{5.415786in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{5.305062in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{5.405274in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{5.445471in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{5.500924in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{5.356527in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{5.438146in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{5.401341in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{5.476514in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{5.371986in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{5.520160in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{5.375823in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{5.365263in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{5.390113in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{5.422175in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{5.457099in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{5.496201in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{5.304790in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{5.457257in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{5.328634in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{5.475644in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{5.305112in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{5.442920in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{5.330541in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{5.529851in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{5.442803in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{5.441204in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{5.387689in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{5.561091in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{5.288437in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{5.516560in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{5.459999in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{5.585469in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{5.333629in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{5.419988in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{5.278122in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{5.368189in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{5.378790in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{5.553669in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{5.402203in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{5.531027in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{5.367900in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{5.432083in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{5.369915in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{5.588140in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{5.325097in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{5.528046in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{5.422400in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{5.498805in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{5.313021in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{5.429469in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{5.386754in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{5.487299in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{5.385803in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{5.481598in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{5.403072in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{5.459806in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{5.446489in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{5.625610in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{5.389525in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{5.519749in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{5.409807in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{5.514804in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{5.325267in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{5.595514in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{5.399105in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{5.514822in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{5.454383in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{5.725078in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{5.500135in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{5.751446in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{5.754899in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{5.836759in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{5.645280in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{5.760581in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{5.699847in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{5.742037in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{5.483613in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{5.453228in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{5.504122in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{5.525765in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{5.781969in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{5.786777in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{6.180932in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{5.780629in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{5.251880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.059796in}{4.895323in}}{\pgfqpoint{9.923399in}{5.743628in}}{%
\pgfpathmoveto{\pgfqpoint{8.059796in}{5.202201in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{5.015630in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{5.179747in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{5.078074in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{5.082272in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{5.058923in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{5.074064in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{5.076603in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{5.005786in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{5.007551in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{5.001113in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{5.041762in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{5.001242in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{5.105537in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{5.058418in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{5.127674in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{5.067946in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{5.132064in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{5.048445in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{5.103618in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{5.050156in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{5.189973in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{5.069887in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{5.150039in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{5.044154in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{5.065004in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{4.994829in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{5.061349in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{5.020680in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{5.035436in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{5.050183in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{5.071093in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{5.014873in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{5.100703in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{5.018598in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{5.044710in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{5.018395in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{5.080578in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{5.034102in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{5.080527in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{5.053342in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{5.041904in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{5.007566in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{5.064705in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{4.987620in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{5.016677in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{5.024241in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{5.034390in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{5.041111in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{5.091400in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{5.045846in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{5.051045in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{4.988763in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{5.099165in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{5.026452in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{5.090805in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{5.026763in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{5.100912in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{5.040214in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{5.086872in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{4.998648in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{5.085032in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{5.039688in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{5.028541in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{5.048131in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{5.035661in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{5.037387in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{5.069914in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{5.039447in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{5.060997in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{5.030343in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{5.076322in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{5.061983in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{5.106849in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{5.013437in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{5.057103in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{5.026933in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{5.043087in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{5.061158in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{5.076011in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{5.036515in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{5.072496in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{5.011877in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{5.082357in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{5.059917in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{5.064029in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{5.018406in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{5.075748in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{5.020593in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{5.078596in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{5.009190in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{5.066535in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{5.046523in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{5.063772in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{5.014633in}}%
\pgfpathlineto{\pgfqpoint{9.923399in}{5.017569in}}%
\pgfpathlineto{\pgfqpoint{9.923399in}{5.147904in}}%
\pgfpathlineto{\pgfqpoint{9.923399in}{5.147904in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{5.140198in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{5.098059in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{5.093009in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{5.106337in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{5.064816in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{5.127977in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{5.076686in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{5.148072in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{5.069636in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{5.114075in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{5.148749in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{5.160119in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{5.089335in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{5.114448in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{5.073826in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{5.106387in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{5.110487in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{5.089914in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{5.076697in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{5.134099in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{5.081172in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{5.132379in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{5.163281in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{5.143457in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{5.088947in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{5.077344in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{5.086445in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{5.121829in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{5.073027in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{5.167773in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{5.090535in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{5.105795in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{5.100962in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{5.121829in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{5.163507in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{5.089500in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{5.123962in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{5.160002in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{5.064346in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{5.136984in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{5.111168in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{5.132557in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{5.125583in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{5.157513in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{5.070556in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{5.135163in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{5.129885in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{5.148332in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{5.067482in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{5.153272in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{5.066793in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{5.172467in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{5.064780in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{5.125520in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{5.095030in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{5.101005in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{5.076635in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{5.146634in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{5.065931in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{5.124734in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{5.100439in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{5.146030in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{5.054406in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{5.157599in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{5.110349in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{5.152987in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{5.030990in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{5.137142in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{5.097038in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{5.133306in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{5.147661in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{5.222045in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{5.145202in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{5.214910in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{5.212886in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{5.205899in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{5.192009in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{5.195891in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{5.139998in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{5.165677in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{5.224722in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{5.191928in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{5.107873in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{5.251265in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{5.137083in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{5.166620in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{5.039967in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{5.166738in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{5.137705in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{5.154397in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{5.212451in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{5.503072in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{5.742163in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{5.743628in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{5.202201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.059796in}{4.942790in}}{\pgfqpoint{9.923341in}{5.142006in}}{%
\pgfpathmoveto{\pgfqpoint{8.059796in}{4.979884in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{4.959823in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{4.989853in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{4.971766in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{4.955775in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{4.967692in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{4.956138in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{4.958362in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{4.949603in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{4.955130in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{4.944035in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{4.942790in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{5.001034in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{4.981144in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{4.989248in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{5.009638in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{5.025738in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{4.982620in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{5.065474in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{5.000357in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{5.006734in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{4.974273in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{4.981019in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{4.981798in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{5.019108in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{4.975513in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{5.011852in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{4.962764in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{5.002719in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{4.960840in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{4.991423in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{4.971606in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{5.015771in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{4.970434in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{4.971124in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{4.978745in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{4.981504in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{5.001490in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{4.988517in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{4.976940in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{5.007169in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{4.988367in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{4.999428in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{4.956023in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{4.988520in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{4.982430in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{4.959837in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{4.975655in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{4.987838in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{4.948922in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{4.986321in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{4.954428in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{5.013891in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{4.976319in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{4.984509in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{4.964210in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{4.984716in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{4.980743in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{4.987846in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{4.995938in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{4.971841in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{4.978397in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{4.992462in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{4.974151in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{5.033136in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{4.991934in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{5.000706in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{4.964068in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{4.995842in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{4.988209in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{4.996359in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{4.990340in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{4.972504in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{4.977664in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{4.973047in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{4.973268in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{4.990515in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{4.998660in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{4.997555in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{4.971021in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{5.001438in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{4.969092in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{5.005367in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{4.968027in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{4.985954in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{4.986796in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{4.987157in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{4.977139in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{4.992416in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{4.966534in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{4.986471in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{4.999555in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{5.004708in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{4.976118in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{4.983143in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{4.997999in}}%
\pgfpathlineto{\pgfqpoint{9.923341in}{4.967530in}}%
\pgfpathlineto{\pgfqpoint{9.923341in}{5.015655in}}%
\pgfpathlineto{\pgfqpoint{9.923341in}{5.015655in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{5.030181in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{5.039336in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{5.012191in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{5.047432in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{5.065142in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{5.044380in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{5.021234in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{5.058750in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{5.002727in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{5.019086in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{5.018689in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{5.017185in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{5.016927in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{5.074051in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{5.003811in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{5.010325in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{5.019562in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{5.086337in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{5.060805in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{5.035285in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{4.997830in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{5.045825in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{4.992677in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{5.034966in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{5.000315in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{5.063611in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{5.029328in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{5.036453in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{5.054262in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{5.109599in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{5.028056in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{5.099901in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{5.067850in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{5.032544in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{4.993675in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{5.015278in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{5.001140in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{5.032938in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{5.043144in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{5.142006in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{5.018037in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{5.063950in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{5.051609in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{5.040486in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{5.026521in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{5.037025in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{5.027913in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{5.021905in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{5.017417in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{5.052359in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{4.994477in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{5.040491in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{5.045421in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{5.040300in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{5.092459in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{5.028445in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{5.018333in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{5.073256in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{5.080851in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{5.026073in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{4.995276in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{5.070913in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{5.025886in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{5.080606in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{5.035502in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{5.040114in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{5.034181in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{5.009333in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{5.040664in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{5.097696in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{5.007817in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{5.061898in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{5.062043in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{5.085770in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{5.009201in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{5.067596in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{5.034210in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{5.074275in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{5.018607in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{5.107660in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{5.017641in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{5.058994in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{5.013372in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{5.028987in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{4.981545in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{4.974635in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{4.978514in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{4.982273in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{4.977737in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{4.970868in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{4.993339in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{5.040220in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{5.014054in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{5.120669in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{4.979884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.059796in}{4.922505in}}{\pgfqpoint{9.923327in}{5.103619in}}{%
\pgfpathmoveto{\pgfqpoint{8.059796in}{4.933165in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{4.922505in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{4.938815in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{4.939597in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{4.952914in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{4.949228in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{4.961757in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{4.954254in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{4.945997in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{4.936562in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{4.951839in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{4.952204in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{4.936904in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{4.957681in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{4.974782in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{4.975515in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{4.996411in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{4.968175in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{5.001192in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{4.994526in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{4.987467in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{4.967675in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{5.015966in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{4.983317in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{4.964903in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{4.974121in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{4.977438in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{4.977465in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{4.990717in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{4.952479in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{4.985609in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{4.973008in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{4.962682in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{4.965825in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{4.981774in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{4.982059in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{4.981706in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{4.959759in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{4.977506in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{4.959394in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{4.974915in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{4.967254in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{4.982504in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{4.961438in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{4.962878in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{4.974247in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{4.963212in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{4.983874in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{4.954252in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{4.947453in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{4.964058in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{4.957023in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{4.964513in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{4.951451in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{4.958834in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{4.946845in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{4.963415in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{4.969326in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{4.985847in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{4.975483in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{4.972773in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{4.960273in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{4.974334in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{4.953123in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{4.968537in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{4.968189in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{4.992393in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{4.960260in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{4.971085in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{4.956821in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{4.981229in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{4.957370in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{4.974701in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{4.952258in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{4.961432in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{4.953540in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{4.965468in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{4.960744in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{4.968555in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{4.958079in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{4.974802in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{4.965207in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{4.955577in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{4.978366in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{4.989657in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{4.947479in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{4.967356in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{4.955193in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{4.974649in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{4.959423in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{4.969938in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{4.970817in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{4.971476in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{4.948569in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{4.957388in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{4.971737in}}%
\pgfpathlineto{\pgfqpoint{9.923327in}{4.970320in}}%
\pgfpathlineto{\pgfqpoint{9.923327in}{4.991536in}}%
\pgfpathlineto{\pgfqpoint{9.923327in}{4.991536in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{4.999072in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{5.006313in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{4.976705in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{4.999983in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{4.985163in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{5.006211in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{4.978191in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{4.996738in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{4.978091in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{4.979567in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{5.008609in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{5.017488in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{4.986563in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{5.038217in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{5.001237in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{4.996260in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{4.993823in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{4.985873in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{4.983004in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{4.980300in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{4.964877in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{5.011470in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{4.998092in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{5.000691in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{4.997924in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{5.027576in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{5.014458in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{5.012642in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{4.994926in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{5.032541in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{4.988440in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{4.995525in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{4.983300in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{5.009537in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{5.001516in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{5.019794in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{4.994172in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{5.000875in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{5.001592in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{4.977482in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{5.000006in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{4.992058in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{4.990348in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{5.006080in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{4.975322in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{5.008195in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{4.992145in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{4.988918in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{4.991410in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{5.043752in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{4.994037in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{4.984189in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{4.977691in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{5.070104in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{4.996700in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{5.004662in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{4.974720in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{5.020654in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{4.975329in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{5.020423in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{4.993333in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{4.988711in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{5.010902in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{5.006612in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{4.990549in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{5.008149in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{4.983583in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{5.041469in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{4.995870in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{5.008742in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{4.991421in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{5.103619in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{5.052875in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{5.039710in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{5.030738in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{5.023900in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{4.998619in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{5.065020in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{5.023923in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{5.037904in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{5.023548in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{5.043945in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{4.970407in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{4.985447in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{4.974512in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{4.965857in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{4.967098in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{4.965601in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{4.972390in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{4.975352in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{4.976082in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{4.998375in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{4.954284in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{4.985845in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{4.933165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040048in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.981687in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.923327in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.966612in}{4.922351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=4.883770in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.966612in}{5.489880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=5.451300in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.966612in}{6.057410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=6.018830in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.966612in}{6.624940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=6.586360in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059796in}{5.288877in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{5.441092in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{5.404919in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{6.161498in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{6.032503in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{5.874516in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{5.898727in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{6.125055in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{5.860750in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{6.051501in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{5.951281in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{6.239310in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{6.086194in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{6.244885in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{5.992235in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{6.460027in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{6.079248in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{6.323022in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{6.178674in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{6.401790in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{5.967013in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{6.383749in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{6.029220in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{6.169328in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{5.821618in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{5.994652in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{5.767260in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{6.080691in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{5.934918in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{6.031168in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{5.807312in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{6.019044in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{5.702943in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{5.853101in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{5.751095in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{6.011503in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{5.759502in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{6.007354in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{5.770670in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{5.991243in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{5.690567in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{5.866974in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{5.705306in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{5.890843in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{5.709059in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{5.891817in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{5.721038in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{5.908451in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{5.765294in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{6.003799in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{5.745917in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{5.896959in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{5.752791in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{5.928892in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{5.710430in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{5.894036in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{5.825984in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{5.886080in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{5.755840in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{5.923931in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{5.695600in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{5.909227in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{5.862662in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{5.972877in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{5.707940in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{5.855482in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{5.826490in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{6.123377in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{5.750139in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{5.933565in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{5.891637in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{5.978740in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{5.771915in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{5.934304in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{5.766178in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{5.992650in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{5.706028in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{5.930335in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{5.719162in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{5.912781in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{5.745430in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{5.973075in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{5.850034in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{5.958642in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{5.757951in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{5.972931in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{5.773593in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{5.998838in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{5.715121in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{5.930678in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{5.640322in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{5.874046in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{5.831812in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{5.971487in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{5.739080in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{5.923955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059796in}{5.129807in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{5.555113in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{6.038240in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{5.758059in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{5.737275in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{5.432161in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{5.492329in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{5.382836in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{5.387689in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{5.549123in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{5.583383in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{5.659896in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{5.543187in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{5.736572in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{5.587082in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{5.687049in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{5.356388in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{5.553435in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{5.391893in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{5.430375in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{5.358066in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{5.505968in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{5.297591in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{5.499473in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{5.364416in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{5.471599in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{5.363821in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{5.508295in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{5.326728in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{5.436365in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{5.329723in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{5.428715in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{5.360934in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{5.417638in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{5.317599in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{5.335460in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{5.261473in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{5.396115in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{5.328785in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{5.424818in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{5.293153in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{5.490850in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{5.342063in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{5.389872in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{5.318916in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{5.416375in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{5.295065in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{5.473873in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{5.315795in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{5.337517in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{5.259668in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{5.380184in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{5.306323in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{5.482460in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{5.399669in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{5.396945in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{5.247851in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{5.489100in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{5.363316in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{5.380527in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{5.335370in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{5.421553in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{5.287362in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{5.424151in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{5.284403in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{5.399452in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{5.282328in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{5.427416in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{5.283862in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{5.408978in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{5.323986in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{5.350759in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{5.302859in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{5.356370in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{5.294290in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{5.405208in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{5.308542in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{5.438115in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{5.329200in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{5.408635in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{5.319962in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{5.435336in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{5.322055in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{5.378037in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{5.270800in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{5.356965in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{5.276519in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{5.413218in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{5.239029in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{5.311230in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{5.340854in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{5.372336in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{5.322073in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{5.427831in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{5.260210in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{5.252963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059796in}{5.108915in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{5.319475in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{5.460955in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{5.290573in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{5.147361in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{5.106660in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{5.105885in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{5.121671in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{5.022877in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{5.087086in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{5.069098in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{5.146514in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{5.054557in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{5.148733in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{5.141570in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{5.146676in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{5.103972in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{5.163977in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{5.120227in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{5.154758in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{5.131521in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{5.202441in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{5.107544in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{5.186042in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{5.095908in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{5.099155in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{5.045933in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{5.099245in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{5.025835in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{5.094212in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{5.080266in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{5.114346in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{5.034639in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{5.123367in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{5.059518in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{5.084722in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{5.042163in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{5.113606in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{5.055369in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{5.090766in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{5.074186in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{5.083712in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{5.036173in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{5.118586in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{5.027206in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{5.084975in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{5.045861in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{5.091361in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{5.085498in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{5.113281in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{5.058201in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{5.104279in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{5.057173in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{5.115861in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{5.068810in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{5.113895in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{5.045554in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{5.130457in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{5.082088in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{5.088186in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{5.081078in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{5.103431in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{5.070325in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{5.067168in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{5.069333in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{5.101717in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{5.055207in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{5.095872in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{5.062946in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{5.069171in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{5.059645in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{5.109890in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{5.112632in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{5.119614in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{5.047304in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{5.095601in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{5.051815in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{5.066500in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{5.085823in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{5.091199in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{5.055170in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{5.093472in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{5.050606in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{5.121238in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{5.104333in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{5.089052in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{5.044021in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{5.111910in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{5.048640in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{5.103287in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{5.037003in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{5.086436in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{5.069766in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{5.080915in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{5.077415in}}%
\pgfpathlineto{\pgfqpoint{9.923399in}{5.082736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059796in}{4.969853in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{5.055261in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{4.992910in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{4.997998in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{4.980516in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{4.963503in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{4.968049in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{4.965938in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{4.966822in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{4.959335in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{4.962168in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{5.015011in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{4.997258in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{5.024121in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{5.013639in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{5.066699in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{5.000614in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{5.069874in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{5.017284in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{5.037165in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{4.991737in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{5.033395in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{5.021920in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{5.040503in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{4.991665in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{5.054774in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{5.001714in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{5.006026in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{4.997511in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{5.015768in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{5.003554in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{5.048188in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{4.998160in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{5.021018in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{4.987010in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{5.003789in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{5.041170in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{5.030887in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{4.997637in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{5.017807in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{5.040413in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{5.019864in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{5.000722in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{5.014505in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{4.988454in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{5.006098in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{4.996536in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{5.004871in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{4.988418in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{5.011673in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{4.990474in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{5.027188in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{5.013964in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{5.024230in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{4.991124in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{5.063361in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{5.011944in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{5.010392in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{4.998539in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{4.993559in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{4.986036in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{5.012503in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{5.021000in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{5.066518in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{5.009995in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{5.055152in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{5.009165in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{5.016147in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{5.008768in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{5.029985in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{4.995328in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{5.003735in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{4.985170in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{5.009436in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{4.985549in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{5.012900in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{5.029732in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{5.041946in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{4.995291in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{5.005882in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{4.986451in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{5.039709in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{4.992477in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{5.001570in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{5.002742in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{5.003121in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{4.989933in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{5.025583in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{4.993884in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{5.015426in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{5.032348in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{5.026070in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{4.994155in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{5.011240in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{5.014090in}}%
\pgfpathlineto{\pgfqpoint{9.923341in}{4.991592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{4.811806in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059796in}{4.927835in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{4.962330in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{4.946941in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{4.975644in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{4.962655in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{4.968554in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{4.963322in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{4.955799in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{4.951830in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{4.958848in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{4.963358in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{4.961175in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{4.964044in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{5.009364in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{4.999531in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{5.017157in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{4.996049in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{5.033106in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{4.996572in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{5.005683in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{4.999206in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{5.027838in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{5.018096in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{5.034261in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{4.982771in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{4.993090in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{4.986668in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{5.016093in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{4.968031in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{4.996879in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{4.981779in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{4.984647in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{4.988364in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{4.985242in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{4.987696in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{5.001065in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{4.967544in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{4.999080in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{4.967057in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{4.989789in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{4.981977in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{5.026304in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{4.969565in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{4.973534in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{4.984142in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{5.003482in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{4.987642in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{4.971585in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{4.969799in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{4.986126in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{4.966173in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{4.985297in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{4.970900in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{4.975446in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{4.973425in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{4.970449in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{4.985459in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{4.993361in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{4.984827in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{4.996284in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{4.980894in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{4.991936in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{4.968211in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{4.982031in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{4.978315in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{5.012467in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{4.977593in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{4.991864in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{4.985639in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{5.004402in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{4.977647in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{4.987696in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{4.975175in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{4.986451in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{4.959209in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{4.972884in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{4.971874in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{4.977214in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{4.975951in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{4.985531in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{4.983222in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{4.996897in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{4.982464in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{5.003572in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{4.978044in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{4.973461in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{4.966642in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{4.985693in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{4.968807in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{4.988075in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{4.977990in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{4.985730in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{4.962637in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{4.981851in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{4.985405in}}%
\pgfpathlineto{\pgfqpoint{9.923327in}{4.980928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.966612in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.966612in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.966612in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.966612in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.991636in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Jumper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679298in}{2.869763in}}{\pgfqpoint{2.542978in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{0.679298in}{4.077000in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{3.608926in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{3.237846in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{3.040650in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{2.895288in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{2.969967in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{2.886119in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{2.923815in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{2.869763in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{2.887283in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{2.915034in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{3.064237in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{3.185366in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{3.201457in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{3.150156in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{3.220923in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{3.534292in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{3.184252in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{3.568113in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{3.306486in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{3.358699in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{3.539452in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{3.619119in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{3.611237in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{3.751805in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{3.666018in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{4.165382in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{3.542955in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{3.914699in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{3.707226in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{3.716988in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{3.608299in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{3.744985in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{3.615479in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{3.489830in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{3.485828in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{3.622654in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{3.544706in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{3.639075in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{3.558442in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{3.648732in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{3.420822in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{3.481662in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{3.427302in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{3.504944in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{3.506545in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{3.644754in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{3.342025in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{3.603628in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{3.446727in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{3.531711in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{3.473648in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{3.614589in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{3.534533in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{3.624222in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{3.469336in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{3.771070in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{3.420272in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{3.735762in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{3.534170in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{3.546048in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{3.434460in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{3.609672in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{3.428128in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{3.603097in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{3.346800in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{3.589515in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{3.380455in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{3.612607in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{3.611994in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{3.552534in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{3.451806in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{3.662238in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{3.430688in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{3.689309in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{3.470914in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{3.880311in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{3.592180in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{3.608835in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{3.510107in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{3.651359in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{3.637523in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{3.556775in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{3.487870in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{3.493838in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{3.479920in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{3.622247in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{3.616258in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{3.553593in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{3.445662in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{3.716296in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{3.491119in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{3.477267in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{3.382301in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{3.691395in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{3.646770in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{4.081878in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{4.081878in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{3.878761in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{3.834018in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{3.917341in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{4.222309in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{3.798184in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{3.778655in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{3.732922in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{3.942793in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{3.735697in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{3.846666in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{3.797022in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{3.904982in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{3.625220in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{4.041455in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{3.807254in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{3.871214in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{3.642350in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{3.977210in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{3.764403in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{3.953884in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{4.049959in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{3.958100in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{3.716877in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{3.844401in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{3.737206in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{3.951995in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{3.937936in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{4.167869in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{4.179375in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{4.026963in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{3.730497in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{3.815494in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{3.719964in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{4.138701in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{4.001032in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{3.907193in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{3.836238in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{4.018646in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{3.707434in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{3.858091in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{3.740266in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{4.007312in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{3.613853in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{3.831945in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{3.595477in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{3.826366in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{3.817414in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{3.974743in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{3.880261in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{3.687957in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{3.693304in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{3.901169in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{3.887981in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{3.913408in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{3.691858in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{3.832541in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{3.765306in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{4.097671in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{3.886685in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{4.125602in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{3.697267in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{3.878850in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{3.709470in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{3.931100in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{3.809208in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{3.855027in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{3.863647in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{4.146059in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{4.057091in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{4.371787in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{3.938275in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{3.990859in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{4.104768in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{3.840710in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{3.801520in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{3.798491in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{3.994910in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{4.163163in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{3.823258in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{3.957514in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{4.029482in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{3.753903in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{3.908568in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{3.556976in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{4.002980in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{3.359392in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{3.112066in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{3.143308in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{3.043339in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{3.092528in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{3.042781in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{3.210418in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{3.611454in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{4.077000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679298in}{2.774399in}}{\pgfqpoint{2.542978in}{3.900371in}}{%
\pgfpathmoveto{\pgfqpoint{0.679298in}{3.773299in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{3.412754in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{3.097123in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{2.891606in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{2.783235in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{2.788623in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{2.776081in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{2.774399in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{2.780495in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{2.780825in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{2.782013in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{2.791819in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{2.802640in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{2.901568in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{2.864988in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{2.802110in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{2.809066in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{2.814937in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{3.121020in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{3.089463in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{3.335466in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{3.081521in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{3.155214in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{3.137972in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{3.373264in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{3.301852in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{3.261346in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{3.260541in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{3.393156in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{3.237943in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{3.294741in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{3.342506in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{3.384036in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{3.339825in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{3.394496in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{3.194693in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{3.325486in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{3.303811in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{3.357382in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{3.338840in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{3.315930in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{3.195445in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{3.401544in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{3.203905in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{3.343675in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{3.293539in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{3.438299in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{3.309631in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{3.418869in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{3.275626in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{3.400825in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{3.312697in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{3.411405in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{3.371438in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{3.388881in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{3.283424in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{3.327998in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{3.390260in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{3.470071in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{3.304963in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{3.417631in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{3.312070in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{3.433165in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{3.449560in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{3.316836in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{3.313220in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{3.449066in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{3.349813in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{3.311223in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{3.340493in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{3.452977in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{3.486242in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{3.428295in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{3.401346in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{3.531822in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{3.327440in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{3.431836in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{3.364395in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{3.507247in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{3.388286in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{3.394948in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{3.416902in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{3.495724in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{3.308355in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{3.520633in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{3.356607in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{3.436977in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{3.319905in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{3.398255in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{3.325237in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{3.509509in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{3.309699in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{3.377181in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{3.291866in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{3.408276in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{3.321984in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{3.355707in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{3.517620in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{3.517620in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{3.427815in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{3.615830in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{3.512003in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{3.653105in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{3.484768in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{3.537707in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{3.668728in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{3.648873in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{3.412759in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{3.537657in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{3.585075in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{3.689556in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{3.679957in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{3.725097in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{3.491858in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{3.651037in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{3.569389in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{3.663955in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{3.639266in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{3.635180in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{3.407949in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{3.681647in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{3.549709in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{3.479439in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{3.530277in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{3.548194in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{3.521430in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{3.900371in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{3.568055in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{3.553657in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{3.483005in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{3.698394in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{3.527563in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{3.589066in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{3.407677in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{3.563300in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{3.471901in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{3.607900in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{3.597555in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{3.490956in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{3.408878in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{3.491672in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{3.460580in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{3.619672in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{3.464665in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{3.679958in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{3.583778in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{3.536433in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{3.500565in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{3.509065in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{3.394428in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{3.548038in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{3.405915in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{3.470484in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{3.343930in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{3.565530in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{3.424228in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{3.438403in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{3.400675in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{3.533391in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{3.444446in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{3.512857in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{3.381855in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{3.456856in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{3.445664in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{3.373631in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{3.367483in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{3.556347in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{3.450243in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{3.487311in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{3.360075in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{3.391649in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{3.349794in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{3.584715in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{3.473847in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{3.525901in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{3.376394in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{3.494247in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{3.356402in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{3.313974in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{3.323068in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{3.458398in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{3.360367in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{3.227372in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{3.040628in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{3.167538in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{3.280352in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{2.886285in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{2.998999in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{2.874648in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{3.017317in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{3.047894in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{3.155658in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{3.234319in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{3.773299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679298in}{2.726920in}}{\pgfqpoint{2.542901in}{3.496868in}}{%
\pgfpathmoveto{\pgfqpoint{0.679298in}{3.313906in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{3.092608in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{2.854572in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{2.783449in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{2.778648in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{2.740660in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{2.797325in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{2.802268in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{2.818664in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{2.827880in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{2.814956in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{2.801158in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{2.818699in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{2.831146in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{3.020333in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{2.928660in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{2.881983in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{3.142151in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{2.994781in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{3.079821in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{3.008497in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{3.151186in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{3.078817in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{3.115174in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{3.108348in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{3.073584in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{3.074127in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{3.089220in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{3.063312in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{3.055707in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{2.981650in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{3.018613in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{2.994779in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{3.112348in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{3.009315in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{3.060348in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{3.085619in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{3.049709in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{3.017960in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{3.093596in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{3.002686in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{3.075870in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{3.008596in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{3.029311in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{3.027439in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{3.029258in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{3.009506in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{3.050300in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{3.024240in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{3.069376in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{3.084095in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{3.052054in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{2.965936in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{3.015243in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{2.997851in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{3.025514in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{3.012931in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{3.056767in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{2.980970in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{3.012525in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{2.984764in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{3.053604in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{2.970650in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{3.036334in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{2.970820in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{3.016059in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{2.981466in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{3.014667in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{2.956553in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{2.974045in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{2.997660in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{3.019089in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{3.013179in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{3.030803in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{2.999967in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{3.036170in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{2.983329in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{3.019166in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{3.047483in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{3.022222in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{2.999615in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{3.038004in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{3.009447in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{3.016836in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{3.010692in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{2.995205in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{3.024780in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{3.055064in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{3.017745in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{3.019115in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{3.027984in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{3.048825in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{3.019582in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{3.041539in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{3.052432in}}%
\pgfpathlineto{\pgfqpoint{2.542901in}{3.069016in}}%
\pgfpathlineto{\pgfqpoint{2.542901in}{3.172539in}}%
\pgfpathlineto{\pgfqpoint{2.542901in}{3.172539in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{3.141257in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{3.241690in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{3.107089in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{3.158542in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{3.090222in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{3.201842in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{3.160010in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{3.101396in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{3.072044in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{3.084924in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{3.073010in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{3.126150in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{3.088226in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{3.148039in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{3.160506in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{3.096512in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{3.114864in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{3.188670in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{3.127261in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{3.120114in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{3.139123in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{3.143700in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{3.154382in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{3.201547in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{3.150803in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{3.212057in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{3.177910in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{3.198851in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{3.088938in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{3.153698in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{3.133531in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{3.193996in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{3.126321in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{3.179129in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{3.064726in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{3.060106in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{3.050478in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{3.135720in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{3.120536in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{3.123858in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{3.136319in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{3.131316in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{3.163987in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{3.221979in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{3.120109in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{3.198768in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{3.128705in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{3.169838in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{3.051818in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{3.183938in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{3.164491in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{3.157699in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{3.149329in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{3.152264in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{3.088310in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{3.178796in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{3.101037in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{3.194271in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{3.107512in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{3.211868in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{3.124122in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{3.229814in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{3.147270in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{3.276449in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{3.195079in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{3.256169in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{3.150557in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{3.233141in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{3.203040in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{3.285479in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{3.251418in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{3.234398in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{3.100431in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{3.207555in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{3.266268in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{3.245031in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{3.202130in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{3.231147in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{3.318032in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{3.377885in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{3.340194in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{3.496868in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{3.414414in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{3.446718in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{3.395663in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{3.404443in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{2.992343in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{2.946554in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{2.891979in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{3.058601in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{3.120964in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{2.835116in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{2.875745in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{2.966159in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{3.313906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679298in}{2.783701in}}{\pgfqpoint{2.542843in}{3.098716in}}{%
\pgfpathmoveto{\pgfqpoint{0.679298in}{3.082414in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{2.962947in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{2.863255in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{2.783701in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{2.809080in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{2.800225in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{2.788434in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{2.841346in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{2.876910in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{2.814323in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{2.793348in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{2.821220in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{2.847877in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{2.836315in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{2.910567in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{2.891585in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{2.944792in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{2.920354in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{2.952007in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{2.905676in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{2.942856in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{2.879648in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{2.918105in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{2.868711in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{2.881700in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{2.853979in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{2.877722in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{2.853106in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{2.870463in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{2.844209in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{2.861788in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{2.851308in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{2.866626in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{2.849368in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{2.861699in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{2.859446in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{2.862462in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{2.838455in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{2.851666in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{2.833981in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{2.856589in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{2.840187in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{2.853547in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{2.834504in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{2.833881in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{2.844693in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{2.852232in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{2.835028in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{2.847593in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{2.832970in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{2.835780in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{2.833752in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{2.864506in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{2.835382in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{2.831033in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{2.825268in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{2.832656in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{2.838360in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{2.834646in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{2.830155in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{2.841561in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{2.822169in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{2.830433in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{2.847275in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{2.845971in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{2.853531in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{2.843865in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{2.842449in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{2.835407in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{2.831053in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{2.827246in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{2.820376in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{2.820946in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{2.836762in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{2.849033in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{2.839389in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{2.815802in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{2.843569in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{2.822536in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{2.829520in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{2.819191in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{2.836940in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{2.818489in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{2.816819in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{2.824362in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{2.827413in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{2.814330in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{2.829201in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{2.828865in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{2.834823in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{2.817786in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{2.833489in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{2.824461in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{2.827110in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{2.810896in}}%
\pgfpathlineto{\pgfqpoint{2.542843in}{2.817441in}}%
\pgfpathlineto{\pgfqpoint{2.542843in}{2.833905in}}%
\pgfpathlineto{\pgfqpoint{2.542843in}{2.833905in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{2.845369in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{2.855984in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{2.847005in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{2.861908in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{2.866832in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{2.858523in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{2.859326in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{2.876418in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{2.875384in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{2.853455in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{2.854925in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{2.874125in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{2.868472in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{2.851486in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{2.866950in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{2.851495in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{2.861848in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{2.863896in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{2.854903in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{2.871004in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{2.865549in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{2.882214in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{2.887983in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{2.906157in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{2.861736in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{2.863436in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{2.847600in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{2.858805in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{2.868667in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{2.861959in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{2.861786in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{2.877706in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{2.864266in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{2.864876in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{2.857967in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{2.875745in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{2.859091in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{2.868162in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{2.874904in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{2.886437in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{2.839871in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{2.858594in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{2.867016in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{2.874651in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{2.863022in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{2.879827in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{2.853669in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{2.866344in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{2.856620in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{2.871430in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{2.858407in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{2.891246in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{2.865726in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{2.869324in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{2.851109in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{2.870412in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{2.861504in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{2.873900in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{2.872026in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{2.886214in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{2.878217in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{2.899661in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{2.882965in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{2.905688in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{2.869103in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{2.879800in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{2.897203in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{2.893357in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{2.877996in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{2.902266in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{2.883567in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{2.932734in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{2.904218in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{2.953621in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{2.926262in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{2.957370in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{2.950848in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{3.002787in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{3.014903in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{3.017530in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{2.988957in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{3.024398in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{3.000496in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{3.098716in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{3.048456in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{2.984619in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{2.927061in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{2.953400in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{2.948308in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{2.896564in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{2.855805in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{2.977909in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{2.942773in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{2.914097in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{3.082414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679298in}{2.775458in}}{\pgfqpoint{2.542829in}{2.956843in}}{%
\pgfpathmoveto{\pgfqpoint{0.679298in}{2.881343in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{2.819971in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{2.800624in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{2.777789in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{2.789305in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{2.778470in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{2.775458in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{2.786165in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{2.817914in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{2.823830in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{2.857199in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{2.868926in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{2.908941in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{2.864936in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{2.859319in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{2.844673in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{2.835078in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{2.800998in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{2.818370in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{2.811622in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{2.813268in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{2.801926in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{2.803804in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{2.799594in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{2.799967in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{2.793589in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{2.800118in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{2.794441in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{2.805227in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{2.792427in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{2.790418in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{2.787280in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{2.793261in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{2.791341in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{2.795433in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{2.784482in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{2.787975in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{2.786217in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{2.781879in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{2.788236in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{2.793208in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{2.789726in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{2.799025in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{2.793107in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{2.790305in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{2.785152in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{2.793982in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{2.781641in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{2.786695in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{2.786958in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{2.789349in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{2.787022in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{2.793479in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{2.791516in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{2.790295in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{2.792123in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{2.788839in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{2.787340in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{2.791339in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{2.786395in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{2.791268in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{2.784706in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{2.789563in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{2.783197in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{2.785330in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{2.787075in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{2.789234in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{2.783261in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{2.791015in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{2.786311in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{2.788001in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{2.784747in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{2.790288in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{2.781163in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{2.786537in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{2.784739in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{2.785156in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{2.785106in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{2.786772in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{2.786846in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{2.784070in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{2.786173in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{2.785512in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{2.785735in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{2.784408in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{2.782950in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{2.783665in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{2.783380in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{2.783324in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{2.785890in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{2.788855in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{2.789531in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{2.790537in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{2.782721in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{2.784748in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{2.786144in}}%
\pgfpathlineto{\pgfqpoint{2.542829in}{2.787671in}}%
\pgfpathlineto{\pgfqpoint{2.542829in}{2.794767in}}%
\pgfpathlineto{\pgfqpoint{2.542829in}{2.794767in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{2.794082in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{2.796767in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{2.798208in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{2.796807in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{2.804814in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{2.797610in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{2.795245in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{2.793271in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{2.804931in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{2.803034in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{2.792882in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{2.793475in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{2.793349in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{2.792166in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{2.790392in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{2.789566in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{2.795577in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{2.792254in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{2.791430in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{2.803829in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{2.787784in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{2.793777in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{2.798536in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{2.795533in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{2.794776in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{2.803297in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{2.791572in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{2.796563in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{2.797668in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{2.796265in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{2.798745in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{2.795833in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{2.796121in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{2.796287in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{2.792796in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{2.797071in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{2.792659in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{2.793691in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{2.802903in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{2.804187in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{2.804799in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{2.804460in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{2.798376in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{2.796912in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{2.797246in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{2.800572in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{2.800064in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{2.799243in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{2.803536in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{2.809032in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{2.798296in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{2.803395in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{2.798338in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{2.805073in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{2.795684in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{2.809454in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{2.795593in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{2.812290in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{2.812608in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{2.817294in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{2.800313in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{2.815021in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{2.805903in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{2.822143in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{2.808294in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{2.826334in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{2.818349in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{2.807687in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{2.800782in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{2.811742in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{2.806965in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{2.824225in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{2.817158in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{2.815408in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{2.805570in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{2.839247in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{2.822118in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{2.843167in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{2.834294in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{2.847958in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{2.855001in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{2.901220in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{2.885264in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{2.927578in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{2.956843in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{2.902959in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{2.839025in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{2.890078in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{2.799920in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{2.784967in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{2.802723in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{2.851231in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{2.810785in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{2.821137in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{2.881343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659550in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601189in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542829in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{2.773681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.735101in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{3.234382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.195802in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{3.695083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.656503in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{4.155784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.117204in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.562092in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clip frac.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679298in}{3.842963in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{3.424650in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{3.125534in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{2.969035in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{3.031248in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{2.964729in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{3.033562in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{2.990915in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{3.123337in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{3.459007in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{3.310607in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{3.546967in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{3.477680in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{3.589819in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{3.589219in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{3.678775in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{3.673707in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{3.781511in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{3.552488in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{3.580109in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{3.690081in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{3.861943in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{3.801048in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{4.074534in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{3.802147in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{4.268585in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{3.800023in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{4.030379in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{3.785436in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{3.786008in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{3.708754in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{3.838042in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{3.662475in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{3.684340in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{3.591547in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{3.874128in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{3.715695in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{3.868373in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{3.661874in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{3.740636in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{3.556340in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{3.697535in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{3.657642in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{3.703057in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{3.599924in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{3.666356in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{3.611143in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{3.789186in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{3.632071in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{3.679038in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{3.534563in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{3.723267in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{3.574193in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{3.815767in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{3.604801in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{3.814580in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{3.563853in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{3.877204in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{3.685204in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{3.726621in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{3.717746in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{3.874187in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{3.574046in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{3.709296in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{3.538649in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{3.808239in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{3.779915in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{3.890238in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{3.774965in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{3.752265in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{3.594506in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{3.753319in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{3.573783in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{3.823705in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{3.760437in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{3.917098in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{3.678291in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{3.793023in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{3.576228in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{3.761286in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{3.722388in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{3.799115in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{3.556545in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{3.699410in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{3.638471in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{3.734456in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{3.675977in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{3.748193in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{3.589292in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{3.747476in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{3.644651in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{3.849788in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{3.649821in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{3.762707in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{3.762765in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{3.834742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679298in}{3.593027in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{3.165721in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{3.023632in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{2.915565in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{2.902970in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{2.825364in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{2.886699in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{2.833390in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{3.030589in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{2.974776in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{2.916224in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{3.015006in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{3.130968in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{3.161693in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{3.062589in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{3.061520in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{3.085670in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{3.307634in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{3.232928in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{3.430683in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{3.277684in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{3.369964in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{3.243883in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{3.382457in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{3.330964in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{3.374328in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{3.355392in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{3.474751in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{3.302713in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{3.334186in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{3.394085in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{3.420446in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{3.360840in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{3.453677in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{3.319570in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{3.429439in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{3.352243in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{3.397893in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{3.381534in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{3.440730in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{3.269688in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{3.436014in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{3.304910in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{3.445856in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{3.343983in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{3.473682in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{3.405098in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{3.477651in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{3.429702in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{3.540391in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{3.388681in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{3.515538in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{3.416009in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{3.440276in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{3.346151in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{3.409477in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{3.493907in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{3.538985in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{3.388432in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{3.490466in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{3.359874in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{3.511115in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{3.488562in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{3.507615in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{3.398112in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{3.501362in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{3.458934in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{3.605797in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{3.430962in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{3.500585in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{3.508260in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{3.453867in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{3.475527in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{3.606735in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{3.367694in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{3.533508in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{3.501830in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{3.585601in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{3.478837in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{3.522993in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{3.454380in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{3.610410in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{3.494156in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{3.605094in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{3.470841in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{3.487317in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{3.366332in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{3.523564in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{3.496983in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{3.523608in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{3.397234in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{3.515143in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{3.401935in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{3.512053in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{3.374900in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{3.436664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679298in}{3.203257in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{2.910366in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{2.829597in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{2.806882in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{2.923942in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{2.899631in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{2.844652in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{2.874411in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{2.905503in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{3.116161in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{3.105309in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{3.123938in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{3.116557in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{3.164007in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{3.180264in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{3.153272in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{3.100007in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{3.186649in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{3.098455in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{3.162426in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{3.137382in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{3.179370in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{3.089624in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{3.174786in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{3.179883in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{3.179531in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{3.138583in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{3.161181in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{3.106935in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{3.155938in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{3.088364in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{3.147531in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{3.071024in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{3.171081in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{3.066719in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{3.136108in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{3.096566in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{3.121990in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{3.059499in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{3.136196in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{3.045498in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{3.114067in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{3.078962in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{3.093505in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{3.095965in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{3.106598in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{3.030662in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{3.110069in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{3.076472in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{3.134072in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{3.102102in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{3.137016in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{3.064961in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{3.073280in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{3.067085in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{3.074686in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{3.066733in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{3.096244in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{3.015724in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{3.036315in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{3.024745in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{3.116366in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{3.048485in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{3.115165in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{3.052176in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{3.084879in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{3.035202in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{3.106759in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{3.067231in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{3.093051in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{3.074232in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{3.110318in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{3.083780in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{3.087251in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{3.069545in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{3.078142in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{3.055295in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{3.103918in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{3.081174in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{3.059367in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{3.080061in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{3.093022in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{3.048837in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{3.071493in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{3.041851in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{3.040064in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{3.048412in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{3.078230in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{3.088877in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{3.110479in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{3.059103in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{3.103683in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{3.063336in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{3.141615in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{3.096844in}}%
\pgfpathlineto{\pgfqpoint{2.542901in}{3.120778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679298in}{3.022680in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{2.888676in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{2.863237in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{2.893494in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{2.828015in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{2.842499in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{2.894827in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{2.915155in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{2.870692in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{2.888983in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{2.934838in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{2.973296in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{2.918406in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{2.967482in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{2.940271in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{2.981161in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{2.967629in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{2.977397in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{2.928262in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{2.950113in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{2.902955in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{2.935863in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{2.886464in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{2.907217in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{2.868773in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{2.889994in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{2.865551in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{2.881910in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{2.870706in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{2.870794in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{2.860205in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{2.886157in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{2.866166in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{2.880680in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{2.868832in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{2.874338in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{2.855241in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{2.862783in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{2.847742in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{2.863501in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{2.845648in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{2.861436in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{2.850115in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{2.862563in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{2.851550in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{2.861831in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{2.845824in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{2.856969in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{2.843319in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{2.857804in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{2.848387in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{2.869578in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{2.851199in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{2.844813in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{2.832570in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{2.859546in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{2.856632in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{2.851404in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{2.844623in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{2.858653in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{2.840068in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{2.847654in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{2.849324in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{2.862490in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{2.853879in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{2.857745in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{2.856266in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{2.850627in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{2.841503in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{2.847244in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{2.844491in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{2.863266in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{2.854465in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{2.859488in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{2.857291in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{2.855197in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{2.835352in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{2.853732in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{2.842192in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{2.840508in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{2.843070in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{2.844213in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{2.843481in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{2.845472in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{2.839644in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{2.840434in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{2.844857in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{2.852810in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{2.844096in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{2.846673in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{2.842309in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{2.847698in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{2.835733in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{2.841547in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{2.828132in}}%
\pgfpathlineto{\pgfqpoint{2.542843in}{2.825673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679298in}{2.850657in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{2.810880in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{2.794287in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{2.820268in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{2.790596in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{2.780213in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{2.793042in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{2.853996in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{2.831427in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{2.880079in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{2.912885in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{2.918259in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{2.875100in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{2.880270in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{2.849837in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{2.841518in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{2.817646in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{2.830768in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{2.816870in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{2.826258in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{2.803748in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{2.809606in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{2.808376in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{2.812096in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{2.800277in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{2.805930in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{2.797612in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{2.806457in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{2.805388in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{2.808376in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{2.797787in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{2.807702in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{2.798622in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{2.805227in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{2.792398in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{2.802635in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{2.799413in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{2.797084in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{2.791914in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{2.801331in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{2.792705in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{2.802049in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{2.795722in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{2.796850in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{2.791724in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{2.801507in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{2.792588in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{2.792969in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{2.793511in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{2.794961in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{2.792134in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{2.795195in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{2.794946in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{2.797377in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{2.798461in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{2.796513in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{2.795122in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{2.792515in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{2.789527in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{2.794170in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{2.788751in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{2.792925in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{2.789659in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{2.790582in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{2.792910in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{2.792749in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{2.790465in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{2.793789in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{2.788942in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{2.795649in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{2.789762in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{2.792910in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{2.789850in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{2.790157in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{2.786261in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{2.794492in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{2.788268in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{2.789513in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{2.791212in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{2.786818in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{2.788282in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{2.788839in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{2.789542in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{2.788942in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{2.787916in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{2.793350in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{2.794155in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{2.788297in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{2.790567in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{2.793233in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{2.797172in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{2.793672in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{2.790465in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{2.790758in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{2.790113in}}%
\pgfpathlineto{\pgfqpoint{2.542829in}{2.791219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636162in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611138in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Leaper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085632in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{3.085632in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.178816in}{2.760250in}}{\pgfqpoint{5.042496in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{3.178816in}{3.393887in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{3.175708in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{2.988727in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{2.831387in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{2.760250in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{2.769995in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{2.788406in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{2.789943in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{2.865409in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{2.997263in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{2.904435in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{2.889493in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{2.880952in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{2.935843in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{3.006335in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{3.074954in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{3.209183in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{3.112184in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{3.155777in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{3.191446in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{3.236913in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{3.202213in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{3.491713in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{3.360086in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{3.307115in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{3.308013in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{3.301673in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{3.228183in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{3.366338in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{3.198746in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{3.340933in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{3.137587in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{3.337929in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{3.256357in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{3.342334in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{3.331186in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{3.395733in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{3.285178in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{3.431436in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{3.277578in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{3.454113in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{3.296553in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{3.460180in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{3.319995in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{3.524445in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{3.363928in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{3.524653in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{3.438592in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{3.591439in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{3.295561in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{3.484110in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{3.332296in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{3.579858in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{3.469757in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{3.559905in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{3.515376in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{3.685531in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{3.470830in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{3.491377in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{3.550875in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{3.646697in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{3.462855in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{3.482275in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{3.600789in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{3.710384in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{3.528855in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{3.667373in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{3.380656in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{3.842007in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{3.662305in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{3.765336in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{3.580989in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{3.752418in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{3.503348in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{3.663128in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{3.613127in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{3.690183in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{3.664253in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{3.898549in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{3.611646in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{3.985936in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{3.626097in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{3.938578in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{3.697894in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{3.705534in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{3.734382in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{3.910916in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{3.635026in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{4.065685in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{3.735153in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{3.956813in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{3.699977in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{3.817668in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{3.730575in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{3.941141in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{3.761713in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{3.986732in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{4.312220in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{4.312220in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{4.156754in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{4.362047in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{4.015266in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{4.083490in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{3.931288in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{4.138208in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{3.989529in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{4.235443in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{4.323642in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{4.239997in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{4.017409in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{4.075560in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{3.970337in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{4.013428in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{3.852469in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{4.158450in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{3.912223in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{4.005247in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{4.177624in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{4.205604in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{4.039508in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{3.950905in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{4.014649in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{3.928443in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{3.938721in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{3.823154in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{3.957397in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{3.905242in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{3.802548in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{3.655750in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{3.783219in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{3.843275in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{3.983853in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{3.836924in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{3.801679in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{3.965716in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{3.872709in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{3.765028in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{3.744671in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{3.540714in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{3.765539in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{3.621970in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{3.812164in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{3.607676in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{3.707349in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{3.532626in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{3.714327in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{3.573677in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{3.650846in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{3.453439in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{3.679780in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{3.510194in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{3.615297in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{3.400153in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{3.524674in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{3.353319in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{3.599990in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{3.433014in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{3.519056in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{3.465117in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{3.485833in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{3.370652in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{3.505391in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{3.235989in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{3.499518in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{3.346224in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{3.447948in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{3.298978in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{3.618353in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{3.471751in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{3.585898in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{3.470315in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{3.607716in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{3.406158in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{3.498723in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{3.370023in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{3.450957in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{3.290080in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{3.361471in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{3.266623in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{3.213233in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{3.163334in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{3.084548in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{3.228245in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{3.004846in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{3.101857in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{3.076140in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{3.183914in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{2.837311in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{2.905242in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{2.786066in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{2.937383in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{3.017591in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{3.393887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.178816in}{2.734600in}}{\pgfqpoint{5.042496in}{3.712425in}}{%
\pgfpathmoveto{\pgfqpoint{3.178816in}{3.141971in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{2.876727in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{2.811613in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{2.790170in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{2.752268in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{2.755597in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{2.734600in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{2.755053in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{2.735975in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{2.805830in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{2.772072in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{2.786168in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{2.811542in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{2.822643in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{2.803727in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{2.842528in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{2.889921in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{2.908995in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{2.905967in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{2.878140in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{3.000891in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{2.985557in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{3.022938in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{2.983506in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{3.058354in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{2.968567in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{3.033540in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{2.938243in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{2.963674in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{2.988072in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{3.001640in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{3.051905in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{2.970144in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{2.961738in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{3.039969in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{2.966701in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{3.031160in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{2.969376in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{3.110700in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{2.989137in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{3.078036in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{3.085721in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{3.017147in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{3.035986in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{3.088949in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{3.135167in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{3.083175in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{3.122327in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{3.065491in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{3.285620in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{3.055011in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{3.207039in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{3.133003in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{3.198440in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{3.038933in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{3.182525in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{3.142528in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{3.283097in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{3.077893in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{3.217646in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{3.164326in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{3.143835in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{3.247330in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{3.246248in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{3.120110in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{3.306771in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{3.152208in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{3.194310in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{3.201262in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{3.282120in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{3.136805in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{3.161688in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{3.237542in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{3.231304in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{3.200758in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{3.321490in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{3.364106in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{3.374712in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{3.027986in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{3.203298in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{3.202368in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{3.320302in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{3.249306in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{3.288296in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{3.306427in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{3.322363in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{3.242587in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{3.299183in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{3.219740in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{3.340892in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{3.221715in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{3.450144in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{3.165681in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{3.231192in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{3.402588in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{3.355553in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{3.503452in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{3.503452in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{3.548146in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{3.675376in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{3.398523in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{3.483975in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{3.430246in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{3.486486in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{3.426002in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{3.441132in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{3.508740in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{3.434991in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{3.336042in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{3.437328in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{3.375449in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{3.395080in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{3.284977in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{3.460754in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{3.712425in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{3.521362in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{3.419856in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{3.445760in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{3.365429in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{3.475413in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{3.373505in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{3.482013in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{3.364575in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{3.539252in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{3.364925in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{3.431158in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{3.356642in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{3.501797in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{3.275877in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{3.412856in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{3.508048in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{3.316010in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{3.439725in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{3.320482in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{3.400612in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{3.283398in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{3.349718in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{3.150100in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{3.356195in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{3.189821in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{3.284214in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{3.265734in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{3.323425in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{3.208757in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{3.156888in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{3.154010in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{3.336370in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{3.217895in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{3.176805in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{3.230570in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{3.240972in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{3.190395in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{3.176131in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{3.138362in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{3.140655in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{3.111780in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{3.160241in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{3.019478in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{3.148255in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{3.024614in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{3.176743in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{3.090996in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{3.158454in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{3.041831in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{3.065594in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{3.005482in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{3.081964in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{3.014031in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{3.154091in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{3.062840in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{3.098207in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{3.002181in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{3.087889in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{2.965583in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{3.028421in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{2.966149in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{2.933490in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{2.896668in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{2.870990in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{2.889233in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{2.842844in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{2.851101in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{2.837260in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{2.857084in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{2.843284in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{2.898543in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{2.796564in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{2.807989in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{2.778107in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{2.807958in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{3.059373in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{3.141971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.178816in}{2.726920in}}{\pgfqpoint{5.042419in}{3.137712in}}{%
\pgfpathmoveto{\pgfqpoint{3.178816in}{2.987315in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{2.941951in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{2.791927in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{2.727919in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{2.734986in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{2.734366in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{2.742305in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{2.742548in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{2.744465in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{2.740444in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{2.742939in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{2.738053in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{2.738438in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{2.745403in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{2.746441in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{2.741108in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{2.743661in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{2.744217in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{2.746380in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{2.743899in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{2.751794in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{2.764034in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{2.796344in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{2.787810in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{2.825685in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{2.799387in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{2.825098in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{2.811922in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{2.803035in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{2.781229in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{2.830370in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{2.830693in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{2.849440in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{2.818037in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{2.852795in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{2.809384in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{2.874200in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{2.806079in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{2.861494in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{2.830107in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{2.883095in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{2.812212in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{2.835134in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{2.826668in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{2.862843in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{2.819250in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{2.885215in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{2.835260in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{2.904195in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{2.877131in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.915613in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{2.907924in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{2.934208in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{2.858330in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{2.936495in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{2.835479in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{2.898860in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{2.876920in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{2.958062in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{2.863666in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{2.925263in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{2.903116in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{2.937752in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{2.914583in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{3.002457in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{2.860943in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{2.935272in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{2.916089in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{2.976919in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{2.951092in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{3.000289in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{2.971399in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{2.982779in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{2.937107in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{2.972642in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{2.875069in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{2.985183in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{2.933405in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{2.962402in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{2.908220in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{2.983805in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{2.918457in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{3.003099in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{2.953031in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{3.057617in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{2.966793in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{2.984349in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{2.998290in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{3.045988in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{3.037106in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{2.937824in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{3.021754in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{2.959477in}}%
\pgfpathlineto{\pgfqpoint{5.042419in}{2.920533in}}%
\pgfpathlineto{\pgfqpoint{5.042419in}{3.026186in}}%
\pgfpathlineto{\pgfqpoint{5.042419in}{3.026186in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{3.051828in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{3.047638in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{3.064027in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{3.082345in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{3.065407in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{3.070401in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{3.048633in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{3.091762in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{3.089700in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{3.137712in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{3.072232in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{3.037644in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{3.035261in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{3.129446in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{3.032983in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{3.046842in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{2.953696in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{3.101710in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{3.043377in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{3.072259in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{3.036442in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{3.056424in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{3.023752in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{3.040088in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{2.981196in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{3.112785in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{2.978329in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{3.118794in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{3.022635in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{3.027678in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{2.980855in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{3.073341in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{3.047078in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{3.031708in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{2.983292in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{3.069300in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{3.008834in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{3.013289in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{2.966349in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{3.025906in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{2.932658in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{3.058460in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{2.958730in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.981326in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{2.948205in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{3.034486in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{2.884337in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{2.978917in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{2.953737in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{2.993588in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{2.940504in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{2.971680in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{2.905613in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{2.969176in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{2.900349in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{2.892855in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{2.906991in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{2.940027in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{2.863427in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{2.882281in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{2.858047in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{2.913535in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{2.879585in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{2.905457in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{2.867111in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{2.896288in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{2.848721in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{2.854297in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{2.880104in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{2.877989in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{2.884673in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{2.858253in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{2.857524in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{2.867839in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{2.900782in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{2.834130in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{2.770832in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{2.777684in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{2.771630in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{2.771978in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{2.778652in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{2.752183in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{2.743592in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{2.744708in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{2.746195in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{2.748671in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{2.758897in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{2.758908in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{2.748080in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{2.741772in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{2.743211in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{2.763542in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{2.827196in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{2.874165in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{2.987315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.178816in}{2.731551in}}{\pgfqpoint{5.042361in}{3.128378in}}{%
\pgfpathmoveto{\pgfqpoint{3.178816in}{2.870816in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{2.764567in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{2.740342in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{2.733340in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{2.733583in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{2.734104in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{2.733756in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{2.733231in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{2.733940in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{2.733540in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{2.733915in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{2.733598in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{2.733602in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{2.734497in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{2.733738in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{2.733778in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{2.734040in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{2.733048in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{2.735730in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{2.732553in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{2.731551in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{2.741432in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{2.746008in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{2.743333in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{2.747796in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{2.753910in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{2.761049in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{2.750592in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{2.773779in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{2.758437in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{2.766609in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{2.766994in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{2.760889in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{2.768501in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{2.761995in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{2.765936in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{2.769365in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{2.781045in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{2.768041in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{2.768643in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{2.765983in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{2.759690in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{2.769910in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{2.771073in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{2.768114in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{2.780159in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{2.787804in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{2.771923in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{2.784942in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{2.775122in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{2.779308in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{2.764684in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.800389in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{2.774792in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{2.792348in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{2.788920in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{2.808716in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{2.792263in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{2.808138in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{2.782220in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{2.812640in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{2.803889in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{2.832764in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{2.804766in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{2.818359in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{2.820670in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{2.817422in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{2.803263in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{2.824824in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{2.811898in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{2.825325in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{2.833365in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{2.819024in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{2.806486in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{2.834479in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{2.837459in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{2.845955in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{2.842124in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{2.842102in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{2.835773in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{2.850949in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{2.833637in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{2.892760in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{2.809613in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{2.865589in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{2.831755in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{2.859102in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{2.836149in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{2.856248in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{2.838295in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{2.839240in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{2.826495in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{2.867163in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{2.835375in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{2.840226in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{5.042361in}{2.839467in}}%
\pgfpathlineto{\pgfqpoint{5.042361in}{3.128378in}}%
\pgfpathlineto{\pgfqpoint{5.042361in}{3.128378in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{2.880232in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{2.988480in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{2.878022in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{2.934568in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{2.868649in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{2.988965in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{2.881167in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{2.941999in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{2.852007in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{2.905201in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{2.896044in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{2.921028in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{2.881354in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{2.935311in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{2.867726in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{2.919958in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{2.881282in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{2.916983in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{2.865324in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{2.893588in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{2.878461in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{2.882230in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{2.863091in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{2.865224in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{2.841718in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{2.902011in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{2.859796in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{2.891769in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{2.861173in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{2.885848in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{2.866658in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{2.896117in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{2.852719in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{2.878303in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{2.868768in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{2.871916in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{2.842900in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{2.852216in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{2.826292in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{2.853833in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{2.834178in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{2.866562in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{2.848018in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.835956in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{2.836870in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{2.827752in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{2.809855in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{2.828510in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{2.822392in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{2.845210in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{2.796116in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{2.818865in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{2.812556in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{2.812602in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{2.792883in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{2.804439in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{2.784874in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{2.793062in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{2.786931in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{2.773755in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{2.769849in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{2.796220in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{2.774311in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{2.776763in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{2.778552in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{2.785811in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{2.777675in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{2.780566in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{2.763455in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{2.777759in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{2.768205in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{2.784311in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{2.767191in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{2.766826in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{2.761294in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{2.773756in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{2.747262in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{2.743951in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{2.743225in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{2.738401in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{2.740993in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{2.738510in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{2.735133in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{2.736606in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{2.733895in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{2.734156in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{2.735223in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{2.735574in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{2.733814in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{2.735795in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{2.733641in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{2.734557in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{2.779617in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{2.870816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.178816in}{2.732527in}}{\pgfqpoint{5.042347in}{2.868558in}}{%
\pgfpathmoveto{\pgfqpoint{3.178816in}{2.758723in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{2.743734in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{2.734055in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{2.733583in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{2.733583in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{2.733576in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{2.733569in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{2.733093in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{2.733636in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{2.733557in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{2.733720in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{2.733951in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{2.733661in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{2.733706in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{2.733708in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{2.733017in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{2.733271in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{2.732527in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{2.733754in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{2.735458in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{2.733700in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{2.736092in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{2.738401in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{2.736703in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{2.740813in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{2.743118in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{2.738342in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{2.742040in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{2.745197in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{2.744677in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{2.744818in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{2.753638in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{2.748767in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{2.752689in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{2.751512in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{2.756965in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{2.749988in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{2.752064in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{2.753155in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{2.761554in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{2.759210in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{2.764188in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{2.757416in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{2.769509in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{2.764097in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{2.763354in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{2.760079in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{2.760561in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{2.760236in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{2.774134in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{2.767651in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.772167in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{2.762058in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{2.771196in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{2.780283in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{2.783813in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{2.765356in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{2.786511in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{2.771424in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{2.781129in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{2.777241in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{2.790238in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{2.787008in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{2.796955in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{2.786444in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{2.800776in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{2.775762in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{2.796219in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{2.782051in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{2.799205in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{2.802568in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{2.793345in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{2.798781in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{2.796520in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{2.808368in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{2.803523in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{2.800319in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{2.798430in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{2.804174in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{2.785859in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{2.805749in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{2.780237in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{2.812223in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{2.808787in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{2.804900in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{2.811910in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{2.810703in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{2.808118in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{2.814697in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{2.803253in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{2.817466in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{2.802189in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{2.820167in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{2.795856in}}%
\pgfpathlineto{\pgfqpoint{5.042347in}{2.815644in}}%
\pgfpathlineto{\pgfqpoint{5.042347in}{2.864370in}}%
\pgfpathlineto{\pgfqpoint{5.042347in}{2.864370in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{2.830227in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{2.841881in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{2.826840in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{2.840963in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{2.843739in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{2.845099in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{2.823779in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{2.868558in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{2.834004in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{2.850545in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{2.825710in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{2.851442in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{2.819604in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{2.820238in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{2.830385in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{2.844012in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{2.810440in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{2.806395in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{2.819653in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{2.823163in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{2.806787in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{2.830382in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{2.816989in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{2.816391in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{2.805763in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{2.843147in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{2.824837in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{2.832771in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{2.806404in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{2.817201in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{2.795202in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{2.811820in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{2.792771in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{2.815225in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{2.788309in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{2.818134in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{2.791315in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{2.805205in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{2.792839in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{2.806671in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{2.795414in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{2.803654in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{2.779271in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.790014in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{2.772562in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{2.797019in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{2.786138in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{2.786949in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{2.774569in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{2.784156in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{2.778946in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{2.773188in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{2.765334in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{2.777161in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{2.772300in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{2.764796in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{2.760854in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{2.763408in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{2.760228in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{2.769539in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{2.764615in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{2.765094in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{2.766494in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{2.764241in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{2.767362in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{2.768119in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{2.764576in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{2.759955in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{2.753661in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{2.763921in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{2.751786in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{2.760364in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{2.747136in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{2.746381in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{2.741278in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{2.742246in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{2.740045in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{2.741883in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{2.747866in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{2.735146in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{2.736036in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{2.734902in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{2.734679in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{2.734312in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{2.734081in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{2.734398in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{2.734069in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{2.735478in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{2.733635in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{2.733609in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{2.733583in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{2.733583in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{2.737328in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{2.758723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159069in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100708in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042347in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085632in}{2.733583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778531in, y=2.695003in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085632in}{3.339242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778531in, y=3.300661in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085632in}{3.944901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778531in, y=3.906320in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178816in}{3.284797in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{3.003159in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{2.884385in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{2.773158in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{2.837618in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{2.812859in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{2.986928in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{2.970775in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{3.049560in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{2.954640in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{3.058869in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{2.982750in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{3.049588in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{3.109784in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{3.170788in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{3.285327in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{3.201132in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{3.303367in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{3.280735in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{3.367818in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{3.304186in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{3.549714in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{3.415200in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{3.446506in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{3.389882in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{3.460013in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{3.263580in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{3.407143in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{3.272485in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{3.420226in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{3.186788in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{3.421660in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{3.313504in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{3.414084in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{3.398152in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{3.457394in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{3.359096in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{3.515713in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{3.315449in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{3.489393in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{3.348353in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{3.537739in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{3.415095in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{3.602112in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{3.408683in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{3.587749in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{3.506134in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{3.652883in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{3.414093in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{3.595730in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{3.469986in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{3.696011in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{3.545864in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{3.662722in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{3.528045in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{3.715101in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{3.617929in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{3.682043in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{3.758296in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{3.724188in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{3.649890in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{3.733064in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{3.722032in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{3.746801in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{3.592303in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{3.734961in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{3.642949in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{3.899702in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{3.742729in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{4.081300in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{3.759855in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{3.840431in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{3.758998in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{3.807016in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{3.826318in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{3.947893in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{3.920939in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{3.951898in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{3.761935in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{4.072193in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{3.739283in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{3.976003in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{3.834115in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{3.890547in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{3.875895in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{4.075457in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{3.979334in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{4.150564in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{3.862341in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{4.047510in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{3.815632in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{3.950579in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{3.872921in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{4.151594in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{3.959234in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{4.149476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178816in}{3.009349in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{2.935493in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{2.799064in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{2.765187in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{2.781793in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{2.765582in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{2.826798in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{2.789629in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{2.831457in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{2.804666in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{2.818635in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{2.827193in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{2.855938in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{2.837359in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{2.869598in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{2.911705in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{2.937572in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{2.967194in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{2.921862in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{3.044390in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{2.993869in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{3.060573in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{3.023173in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{3.106222in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{2.991299in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{3.057752in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{2.971863in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{3.014634in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{3.014952in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{3.080047in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{3.071451in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{3.073443in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{2.993176in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{3.094112in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{2.993089in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{3.095700in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{3.040578in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{3.125678in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{3.063749in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{3.127083in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{3.138058in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{3.156666in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{3.123858in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{3.106396in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{3.153422in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{3.235769in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{3.118593in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{3.139608in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{3.137124in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{3.304522in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{3.160372in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{3.245626in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{3.161412in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{3.277317in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{3.094516in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{3.266122in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{3.212963in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{3.341855in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{3.199187in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{3.328685in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{3.240168in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{3.325942in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{3.286684in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{3.329552in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{3.197994in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{3.404284in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{3.254425in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{3.312734in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{3.283093in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{3.410686in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{3.250690in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{3.321850in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{3.305524in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{3.353359in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{3.283093in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{3.383625in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{3.391981in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{3.448037in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{3.370205in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{3.332026in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{3.243672in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{3.357691in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{3.312378in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{3.362812in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{3.321234in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{3.378677in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{3.375664in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{3.370157in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{3.322871in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{3.413689in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{3.325980in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{3.467059in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{3.282102in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{3.453284in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{3.475367in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{3.429503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178816in}{2.964633in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{2.833046in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{2.777558in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{2.745231in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{2.739099in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{2.738069in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{2.745193in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{2.750728in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{2.751681in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{2.744557in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{2.744567in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{2.741380in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{2.741015in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{2.748793in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{2.756090in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{2.759209in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{2.756369in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{2.760672in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{2.757524in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{2.790255in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{2.822341in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{2.809817in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{2.810779in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{2.827299in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{2.836242in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{2.851837in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{2.839746in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{2.839698in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{2.830321in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{2.849661in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{2.824170in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{2.867914in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{2.855139in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{2.881487in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{2.838042in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{2.867538in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{2.836405in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{2.907114in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{2.856535in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{2.877175in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{2.865228in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{2.926136in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{2.858913in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{2.903407in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{2.883586in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{2.928215in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{2.886493in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{2.932066in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{2.859798in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{2.969340in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{2.912668in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.948470in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{2.933327in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{2.996334in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{2.895494in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{2.981200in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{2.900914in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{2.956075in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{2.942877in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{2.923479in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{2.978486in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{2.975097in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{3.005546in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{2.947719in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{3.015067in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{2.941789in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{3.027033in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{2.947209in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{3.044852in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{2.966144in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{3.020189in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{2.997575in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{3.019601in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{2.986774in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{3.022451in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{2.959223in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{3.043447in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{2.943551in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{3.004622in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{2.970602in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{3.056626in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{2.976859in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{3.020371in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{3.012632in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{3.097664in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{3.028246in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{3.038056in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{3.023462in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{3.058195in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{2.995429in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{3.059725in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{3.000926in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{3.034696in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{3.005652in}}%
\pgfpathlineto{\pgfqpoint{5.042419in}{2.973359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178816in}{2.817691in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{2.759979in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{2.733949in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{2.733612in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{2.734950in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{2.733785in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{2.734266in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{2.734757in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{2.734382in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{2.734035in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{2.733746in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{2.735104in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{2.734815in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{2.736124in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{2.737385in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{2.736221in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{2.738136in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{2.739840in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{2.739908in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{2.752653in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{2.751363in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{2.756417in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{2.755262in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{2.766054in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{2.761057in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{2.769404in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{2.757024in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{2.777172in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{2.768056in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{2.776210in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{2.772773in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{2.768826in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{2.771406in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{2.779107in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{2.767892in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{2.771560in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{2.783988in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{2.780551in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{2.776759in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{2.785211in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{2.776287in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{2.791256in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{2.791815in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{2.793490in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{2.788137in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{2.816507in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{2.797157in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{2.806726in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{2.792489in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{2.803530in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{2.800777in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.818173in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{2.811405in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{2.829455in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{2.811549in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{2.831274in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{2.809277in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{2.830177in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{2.812560in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{2.842278in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{2.836328in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{2.855534in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{2.828743in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{2.857238in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{2.843664in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{2.851635in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{2.832218in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{2.858297in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{2.835847in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{2.863668in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{2.837541in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{2.842124in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{2.834788in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{2.858354in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{2.857960in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{2.869772in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{2.853724in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{2.879543in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{2.858528in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{2.885453in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{2.850682in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{2.914035in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{2.845483in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{2.893309in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{2.863899in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{2.882151in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{2.844078in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{2.899123in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{2.859731in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{2.914102in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{2.847572in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{2.900866in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{2.856699in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{2.914353in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{2.868982in}}%
\pgfpathlineto{\pgfqpoint{5.042361in}{2.983922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178816in}{2.751229in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{2.735691in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{2.733583in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{2.733583in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{2.733592in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{2.733602in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{2.734286in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{2.733852in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{2.733978in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{2.733900in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{2.734132in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{2.734170in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{2.733766in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{2.734305in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{2.734526in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{2.734209in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{2.740196in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{2.737819in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{2.737751in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{2.737973in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{2.738685in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{2.742391in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{2.741920in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{2.751161in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{2.746300in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{2.753520in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{2.746001in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{2.750997in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{2.754887in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{2.756398in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{2.756090in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{2.758940in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{2.757630in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{2.758891in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{2.758063in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{2.763252in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{2.755108in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{2.757736in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{2.757005in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{2.763175in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{2.765755in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{2.770674in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{2.761375in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{2.771348in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{2.771522in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{2.773755in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{2.767324in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{2.773755in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{2.773187in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{2.785577in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{2.770106in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.781091in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{2.770665in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{2.787425in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{2.787848in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{2.795242in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{2.779098in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{2.795858in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{2.781370in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{2.799632in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{2.782775in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{2.802731in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{2.789889in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{2.804387in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{2.790823in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{2.808989in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{2.791083in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{2.814495in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{2.803444in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{2.821176in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{2.796166in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{2.809480in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{2.805167in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{2.814582in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{2.801653in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{2.815766in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{2.811588in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{2.803357in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{2.804435in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{2.824093in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{2.808122in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{2.812993in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{2.799920in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{2.831833in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{2.817248in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{2.827722in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{2.822957in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{2.839630in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{2.815949in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{2.829898in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{2.823496in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{2.829214in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{2.814514in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{2.831024in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{2.813042in}}%
\pgfpathlineto{\pgfqpoint{5.042347in}{2.840007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085632in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{3.085632in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135680in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085632in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085632in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110656in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Maze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.619306in}{2.726920in}}{\pgfqpoint{7.482986in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{5.619306in}{2.810139in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{2.752926in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{2.735605in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{2.829889in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{3.319660in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{3.670941in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{3.547502in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{3.473425in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{3.596235in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{3.564191in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{3.500009in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{3.698506in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{3.623842in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{3.625287in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{3.640197in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{3.646761in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{3.468950in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{3.682567in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{3.436314in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{3.556518in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{3.531066in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{3.571186in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{3.466547in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{3.546581in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{3.506734in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{3.633806in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{3.585372in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{3.649903in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{3.493157in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{3.431662in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{3.459050in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{3.625218in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{3.392361in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{3.604160in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{3.405872in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{3.583480in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{3.536385in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{3.657744in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{3.468400in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{3.635226in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{3.512062in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{3.537803in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{3.466488in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{3.523534in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{3.517814in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{3.577973in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{3.527369in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{3.537763in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{3.383621in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{3.518340in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{3.302958in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{3.553090in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{3.351686in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{3.565837in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{3.519336in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{3.530504in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{3.404232in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{3.516577in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{3.564334in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{3.552526in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{3.463622in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{3.561660in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{3.467536in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{3.394591in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{3.306449in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{3.463407in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{3.356731in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{3.519192in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{3.442400in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{3.520941in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{3.424475in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{3.577270in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{3.409613in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{3.540725in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{3.411856in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{3.464910in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{3.335674in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{3.446400in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{3.367525in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{3.504391in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{3.405967in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{3.486298in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{3.381313in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{3.413772in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{3.318502in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{3.294010in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{3.196818in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{3.253958in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{3.347854in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{3.267606in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{3.282731in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{3.332020in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{3.320399in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{3.437045in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{3.350664in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{3.367659in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{3.505617in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{3.505617in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{3.876884in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{3.523202in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{3.446275in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{3.670621in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{3.469115in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{3.661148in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{3.588528in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{3.634363in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{3.378372in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{3.397795in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{3.418057in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{3.532977in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{3.629303in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{3.493638in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{3.584751in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{3.453080in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{3.573681in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{3.411962in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{3.555013in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{3.523878in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{3.623602in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{3.509251in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{3.694525in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{3.601334in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{3.682173in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{3.563976in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{3.603721in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{3.501934in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{3.547986in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{3.562661in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{3.647740in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{3.499341in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{3.707571in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{3.596322in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{3.668028in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{3.626278in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{3.613425in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{3.558087in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{3.613091in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{3.600079in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{3.653182in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{3.849751in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{3.697832in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{3.664093in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{3.660166in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{3.762903in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{3.690846in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{3.603124in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{3.720819in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{3.622237in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{3.699741in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{3.596321in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{3.736223in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{3.630664in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{3.746427in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{3.682555in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{3.767412in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{3.640285in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{3.899896in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{3.810726in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{3.778031in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{3.627862in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{3.705383in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{3.657897in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{3.814924in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{3.581363in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{3.704562in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{3.820430in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{3.749841in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{3.628522in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{3.759223in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{3.671130in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{3.658324in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{3.644512in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{3.732241in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{3.688339in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{3.808975in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{3.739909in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{3.824857in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{3.669547in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{3.814175in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{3.670662in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{3.817549in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{3.671154in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{3.894388in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{3.738797in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{3.777322in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{3.826761in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{3.707816in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{3.827798in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{3.575292in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{2.887230in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{2.804288in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{2.810139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.619306in}{2.740683in}}{\pgfqpoint{7.482986in}{3.830116in}}{%
\pgfpathmoveto{\pgfqpoint{5.619306in}{2.798826in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{2.752464in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{2.758925in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{2.740683in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{2.899165in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{3.650507in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{3.532511in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{3.456067in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{3.410051in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{3.342222in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{3.344211in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{3.308251in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{3.325524in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{3.344415in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{3.386879in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{3.427142in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{3.463801in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{3.374700in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{3.374045in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{3.319615in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{3.373055in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{3.246024in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{3.357785in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{3.273281in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{3.330143in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{3.207288in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{3.322262in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{3.211139in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{3.370210in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{3.260273in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{3.308597in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{3.262066in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{3.382726in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{3.316339in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{3.354215in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{3.202782in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{3.291083in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{3.172256in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{3.309689in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{3.278040in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{3.235287in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{3.269632in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{3.311383in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{3.167548in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{3.235952in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{3.252709in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{3.264444in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{3.188869in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{3.243800in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{3.156968in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{3.294463in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{3.236645in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{3.272794in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{3.149608in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{3.273723in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{3.124291in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{3.224088in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{3.182071in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{3.174166in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{3.143888in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{3.191506in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{3.136042in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{3.214550in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{3.177820in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{3.209321in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{3.146584in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{3.169953in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{3.157318in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{3.216692in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{3.226882in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{3.247052in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{3.189530in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{3.220428in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{3.140479in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{3.151010in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{3.021508in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{3.114891in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{3.129775in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{3.112563in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{3.106623in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{3.177438in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{3.157266in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{3.186836in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{3.131956in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{3.198159in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{3.041242in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{3.112649in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{3.103053in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{3.172084in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{3.051526in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{3.176587in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{3.142596in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{3.135794in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{3.096155in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{3.207128in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{3.094673in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{3.057079in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{3.209569in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{3.209569in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{3.256798in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{3.269725in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{3.188043in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{3.206530in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{3.177621in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{3.314018in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{3.233369in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{3.245614in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{3.152549in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{3.167498in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{3.171901in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{3.304931in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{3.247794in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{3.353175in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{3.199047in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{3.204385in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{3.194176in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{3.247342in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{3.225794in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{3.284277in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{3.183042in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{3.391517in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{3.361235in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{3.322779in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{3.245687in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{3.344976in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{3.274690in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{3.319695in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{3.234522in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{3.242714in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{3.202909in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{3.307759in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{3.244073in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{3.329386in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{3.305822in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{3.294114in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{3.226874in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{3.335666in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{3.345977in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{3.280681in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{3.202793in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{3.367537in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{3.335902in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{3.392124in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{3.338972in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{3.457541in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{3.312574in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{3.423840in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{3.343388in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{3.365390in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{3.296749in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{3.394167in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{3.362747in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{3.401153in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{3.289701in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{3.388803in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{3.372145in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{3.374172in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{3.391065in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{3.411578in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{3.441438in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{3.471217in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{3.412987in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{3.451362in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{3.429359in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{3.390234in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{3.389311in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{3.530328in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{3.292712in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{3.447862in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{3.416390in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{3.501841in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{3.410881in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{3.530821in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{3.442632in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{3.489915in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{3.392763in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{3.453619in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{3.456920in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{3.630563in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{3.503369in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{3.464158in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{3.467993in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{3.544488in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{3.574690in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{3.665489in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{3.546336in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{3.583555in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{3.720667in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{3.593028in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{3.830116in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{3.700396in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{2.961959in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{2.794407in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{2.798826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.619306in}{2.731304in}}{\pgfqpoint{7.482909in}{3.801403in}}{%
\pgfpathmoveto{\pgfqpoint{5.619306in}{2.777200in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{2.736078in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{2.731304in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{2.785836in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{2.855540in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{3.228523in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{3.194463in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{3.226525in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{3.213889in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{3.165400in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{3.149691in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{3.140973in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{3.190652in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{3.190799in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{3.235882in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{3.178241in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{3.209884in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{3.146553in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{3.157359in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{3.117037in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{3.249785in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{3.071436in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{3.147474in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{3.069588in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{3.033164in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{3.065977in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{3.049131in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{3.022473in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{3.041431in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{3.041918in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{3.043314in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{2.998425in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{3.045172in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{2.969773in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{2.971074in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{2.966422in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{2.979729in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{2.957185in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{3.002094in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{2.933424in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{2.982139in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{2.937055in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{2.956978in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{2.980605in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{2.983801in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{2.945680in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{2.977008in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{2.908556in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{2.962288in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{2.924196in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{2.958818in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{2.890100in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{2.997698in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{2.925119in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{2.999680in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{2.905373in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{2.951378in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{2.927755in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{2.957859in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{2.929143in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{2.968156in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{2.898674in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{2.936470in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{2.926233in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{2.904114in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{2.894345in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{2.918193in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{2.902668in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{2.951723in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{2.913217in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{2.936302in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{2.878593in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{2.922204in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{2.926239in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{2.925829in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{2.875341in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{2.915348in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{2.905426in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{2.935062in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{2.896316in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{2.961197in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{2.885571in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{2.926513in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{2.861046in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{2.912599in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{2.897160in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{2.901620in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{2.899138in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{2.913065in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{2.871400in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{2.895741in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{2.873894in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{2.896863in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{2.856314in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{2.906042in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{2.863714in}}%
\pgfpathlineto{\pgfqpoint{7.482909in}{2.909896in}}%
\pgfpathlineto{\pgfqpoint{7.482909in}{3.039650in}}%
\pgfpathlineto{\pgfqpoint{7.482909in}{3.039650in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{2.950700in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{2.925226in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{3.025832in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{2.972132in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{2.911640in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{2.971608in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{2.947050in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{2.968891in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{2.918410in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{2.968388in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{2.904135in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{2.992936in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{2.939237in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{2.971315in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{2.958895in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{2.983980in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{2.922893in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{2.993103in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{2.917359in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{2.967020in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{2.937601in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{3.033433in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{2.984312in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{2.965560in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{2.966569in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{2.953107in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{2.955810in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{2.993597in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{2.964506in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{2.976359in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{3.032629in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{2.960454in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{2.973623in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{2.959781in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{3.014511in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{2.961580in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{3.033717in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{2.990646in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{3.006650in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{2.936625in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{3.027851in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{3.005293in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{3.020227in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{3.004104in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{3.009226in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{2.972762in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{3.038546in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{2.948570in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{3.032466in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{2.977769in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{3.076789in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{3.033681in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{3.103770in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{3.033933in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{3.078197in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{3.084676in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{3.047718in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{3.037620in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{3.111008in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{3.039397in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{3.080622in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{3.032644in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{3.123471in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{3.070187in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{3.151456in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{3.091910in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{3.190718in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{3.142910in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{3.114242in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{3.110990in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{3.128216in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{3.116558in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{3.209093in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{3.113064in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{3.276347in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{3.198527in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{3.251920in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{3.280846in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{3.369246in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{3.303771in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{3.397244in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{3.355652in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{3.255310in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{3.177171in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{3.291777in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{3.206200in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{3.349860in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{3.428249in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{3.445705in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{3.355102in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{3.801403in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{3.176812in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{2.747523in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{2.777200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.619306in}{2.742923in}}{\pgfqpoint{7.482851in}{3.516473in}}{%
\pgfpathmoveto{\pgfqpoint{5.619306in}{2.777943in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{2.748723in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{2.742923in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{2.859742in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{3.488717in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{3.101227in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{3.134305in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{2.953660in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{2.979033in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{2.963114in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{2.957347in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{2.863786in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{2.893139in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{2.871139in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{2.840688in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{2.861928in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{2.834225in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{2.868579in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{2.848034in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{2.819009in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{2.845855in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{2.809961in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{2.846735in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{2.842953in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{2.796873in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{2.800712in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{2.835971in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{2.803679in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{2.816382in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{2.804861in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{2.838784in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{2.786067in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{2.803828in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{2.790422in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{2.792932in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{2.801424in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{2.812708in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{2.779642in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{2.817651in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{2.787578in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{2.790311in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{2.780574in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{2.798912in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{2.773014in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{2.802497in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{2.781904in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{2.784940in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{2.779615in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{2.784183in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{2.770346in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{2.771438in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{2.768114in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{2.772247in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{2.770941in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{2.790074in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{2.767539in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{2.769753in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{2.760232in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{2.781951in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{2.776680in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{2.793970in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{2.771612in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{2.786185in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{2.774524in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{2.780736in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{2.768080in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{2.780814in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{2.771621in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{2.792446in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{2.765584in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{2.770086in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{2.770477in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{2.779124in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{2.758684in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{2.765393in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{2.763742in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{2.773524in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{2.761888in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{2.767310in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{2.760209in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{2.766626in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{2.762427in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{2.772223in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{2.775479in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{2.773692in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{2.760271in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{2.771492in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{2.766122in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{2.768415in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{2.756015in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{2.771652in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{2.759857in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{2.763345in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{2.756853in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{2.767971in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{2.755311in}}%
\pgfpathlineto{\pgfqpoint{7.482851in}{2.755643in}}%
\pgfpathlineto{\pgfqpoint{7.482851in}{2.784602in}}%
\pgfpathlineto{\pgfqpoint{7.482851in}{2.784602in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{2.770707in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{2.781024in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{2.761221in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{2.781916in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{2.776890in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{2.774306in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{2.775969in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{2.794966in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{2.781592in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{2.780795in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{2.782395in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{2.779371in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{2.784072in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{2.783673in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{2.782154in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{2.785218in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{2.766790in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{2.778884in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{2.776869in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{2.788464in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{2.770632in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{2.769408in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{2.801263in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{2.784858in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{2.796924in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{2.814169in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{2.780769in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{2.800638in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{2.783673in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{2.796714in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{2.781501in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{2.800591in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{2.796199in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{2.802057in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{2.809097in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{2.801377in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{2.803491in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{2.791225in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{2.796470in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{2.787393in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{2.783593in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{2.803153in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{2.795842in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{2.823433in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{2.785439in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{2.814273in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{2.787211in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{2.797381in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{2.798799in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{2.817608in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{2.801084in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{2.826669in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{2.813582in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{2.854466in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{2.825186in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{2.824406in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{2.865642in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{2.850571in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{2.838668in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{2.834673in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{2.814480in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{2.826058in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{2.846672in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{2.859710in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{2.852547in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{2.917473in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{2.841681in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{2.867190in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{2.838764in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{2.902467in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{2.849801in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{2.848909in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{2.872981in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{2.950050in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{2.861506in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{2.878815in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{2.888111in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{2.940174in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{2.895575in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{2.976107in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{2.891876in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{3.026044in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{2.947342in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{2.966536in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{2.944362in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{3.031080in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{3.052390in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{3.128351in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{3.058330in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{3.184360in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{3.195489in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{3.516473in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{2.882985in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{2.769865in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{2.777943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.619306in}{2.732126in}}{\pgfqpoint{7.482837in}{3.153550in}}{%
\pgfpathmoveto{\pgfqpoint{5.619306in}{2.744519in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{2.733137in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{2.732126in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{2.768606in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{3.069484in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{2.841628in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{2.904915in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{2.806443in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{2.796257in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{2.794037in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{2.764668in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{2.764524in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{2.777699in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{2.766776in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{2.766014in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{2.744426in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{2.758507in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{2.746855in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{2.756816in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{2.741512in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{2.755950in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{2.742767in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{2.749787in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{2.746293in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{2.742534in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{2.742580in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{2.745536in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{2.743853in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{2.752360in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{2.736969in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{2.743155in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{2.742504in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{2.743646in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{2.740372in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{2.740233in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{2.739163in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{2.740735in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{2.739219in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{2.737994in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{2.736560in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{2.740938in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{2.738095in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{2.740227in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{2.737985in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{2.739019in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{2.737710in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{2.735207in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{2.735079in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{2.737651in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{2.734889in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{2.738605in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{2.737539in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{2.738533in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{2.735989in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{2.738002in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{2.735586in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{2.738962in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{2.738125in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{2.738424in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{2.735593in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{2.737696in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{2.737677in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{2.734629in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{2.736041in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{2.738431in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{2.736927in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{2.736154in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{2.736246in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{2.740200in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{2.735618in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{2.735545in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{2.736770in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{2.737225in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{2.737858in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{2.738452in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{2.736485in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{2.736013in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{2.735420in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{2.737245in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{2.736696in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{2.737443in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{2.735679in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{2.735326in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{2.734745in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{2.737736in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{2.735819in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{2.738963in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{2.736007in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{2.736106in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{2.734590in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{2.735844in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{2.736737in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{2.737232in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{2.735952in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{2.737299in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{2.734839in}}%
\pgfpathlineto{\pgfqpoint{7.482837in}{2.735841in}}%
\pgfpathlineto{\pgfqpoint{7.482837in}{2.741416in}}%
\pgfpathlineto{\pgfqpoint{7.482837in}{2.741416in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{2.743418in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{2.740072in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{2.738587in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{2.738605in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{2.737628in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{2.744344in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{2.740392in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{2.741629in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{2.738595in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{2.743441in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{2.740191in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{2.741487in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{2.738591in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{2.738517in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{2.738021in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{2.740182in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{2.737131in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{2.745111in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{2.737995in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{2.741074in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{2.738117in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{2.741942in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{2.741349in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{2.741444in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{2.738734in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{2.740766in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{2.737971in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{2.741539in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{2.740302in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{2.746787in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{2.740064in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{2.741694in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{2.746252in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{2.756843in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{2.737843in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{2.744819in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{2.744754in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{2.743758in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{2.743060in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{2.741337in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{2.738351in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{2.744718in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{2.738518in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{2.742209in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{2.742143in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{2.738750in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{2.742292in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{2.741667in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{2.742198in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{2.746342in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{2.740326in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{2.745157in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{2.740383in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{2.744108in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{2.740590in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{2.744536in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{2.744593in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{2.744061in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{2.742520in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{2.745672in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{2.740962in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{2.749703in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{2.742696in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{2.745927in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{2.743856in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{2.754172in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{2.756417in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{2.759241in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{2.753015in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{2.761255in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{2.752231in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{2.757626in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{2.748660in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{2.756655in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{2.751300in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{2.773106in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{2.760151in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{2.778634in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{2.753922in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{2.777749in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{2.770847in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{2.797398in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{2.782045in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{2.787312in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{2.784741in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{2.822055in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{2.819146in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{2.857833in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{2.859231in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{2.944014in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{2.970064in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{3.153550in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{2.826298in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{2.734674in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{2.744519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.599559in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541198in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.482837in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{2.732190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=2.693609in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{3.230004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=3.191424in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{3.727819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=3.689238in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{4.225633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=4.187053in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619306in}{2.781532in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{2.765604in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{2.811418in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{3.202591in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{3.573729in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{3.689378in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{3.687131in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{3.625374in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{3.667516in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{3.729289in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{3.585582in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{3.758028in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{3.647252in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{3.719731in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{3.654872in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{3.735809in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{3.604429in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{3.745771in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{3.562327in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{3.644380in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{3.587789in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{3.614755in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{3.568839in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{3.652902in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{3.567628in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{3.691823in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{3.702901in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{3.677233in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{3.537260in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{3.623293in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{3.558473in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{3.665301in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{3.510112in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{3.691095in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{3.608299in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{3.741688in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{3.588335in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{3.712578in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{3.575477in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{3.690826in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{3.571363in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{3.637013in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{3.531404in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{3.611638in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{3.570026in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{3.649396in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{3.565246in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{3.614304in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{3.573262in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{3.589253in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{3.483526in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{3.625461in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{3.600718in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{3.609509in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{3.559708in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{3.571798in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{3.481160in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{3.565001in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{3.595306in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{3.610277in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{3.529972in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{3.634616in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{3.483439in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{3.521166in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{3.434555in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{3.505697in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{3.429333in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{3.561456in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{3.503188in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{3.601557in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{3.512905in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{3.635898in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{3.459432in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{3.582163in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{3.467867in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{3.509961in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{3.373818in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{3.510041in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{3.410303in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{3.544571in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{3.449802in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{3.557801in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{3.457145in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{3.905518in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{3.368279in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{3.345903in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{3.287595in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{3.444161in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{3.468191in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{3.464377in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{3.375923in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{3.501321in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{3.383337in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{3.480123in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{3.613774in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{3.436638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619306in}{2.775645in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{2.776666in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{2.851321in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{3.299780in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{3.740312in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{3.562770in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{3.588367in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{3.496803in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{3.444279in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{3.504850in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{3.441470in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{3.435006in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{3.406204in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{3.425519in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{3.465255in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{3.547182in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{3.415810in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{3.413832in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{3.356189in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{3.431485in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{3.344328in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{3.444303in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{3.342081in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{3.415992in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{3.311839in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{3.385062in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{3.251925in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{3.450269in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{3.324792in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{3.349416in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{3.345713in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{3.417044in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{3.364663in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{3.412716in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{3.322110in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{3.351331in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{3.281661in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{3.341931in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{3.325093in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{3.312045in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{3.279667in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{3.356268in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{3.265147in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{3.315060in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{3.274729in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{3.314917in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{3.266128in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{3.333820in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{3.234771in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{3.376002in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{3.287809in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{3.332459in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{3.242755in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{3.320630in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{3.163542in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{3.252384in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{3.264024in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{3.254916in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{3.185381in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{3.242810in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{3.220932in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{3.271968in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{3.210946in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{3.258540in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{3.174746in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{3.206333in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{3.195920in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{3.268193in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{3.250786in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{3.296014in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{3.217609in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{3.271604in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{3.250857in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{3.271264in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{3.102275in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{3.199584in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{3.177785in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{3.179953in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{3.150399in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{3.190912in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{3.178157in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{3.270005in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{3.189875in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{3.251545in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{3.106572in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{3.140073in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{3.127801in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{3.208849in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{3.142447in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{3.245302in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{3.160108in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{3.171162in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{3.142099in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{3.238426in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{3.175735in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{3.133324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619306in}{2.756639in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{2.739414in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{2.981324in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{3.328471in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{3.291812in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{3.320084in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{3.327387in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{3.281874in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{3.185800in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{3.220734in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{3.159072in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{3.222981in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{3.273226in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{3.316563in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{3.241006in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{3.289565in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{3.213700in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{3.204640in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{3.157782in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{3.263066in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{3.092250in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{3.178283in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{3.093073in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{3.080690in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{3.088484in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{3.081687in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{3.082692in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{3.116075in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{3.066914in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{3.097385in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{3.034306in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{3.084322in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{3.001208in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{3.025848in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{3.002909in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{3.045368in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{2.997402in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{3.024906in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{3.009050in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{3.030168in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{2.985494in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{3.030374in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{3.007143in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{3.030295in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{2.961725in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{3.004737in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{2.928563in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{3.000417in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{2.948479in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{2.984022in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{2.947102in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{3.008963in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{2.965206in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{3.013765in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{2.920999in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{2.979014in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{2.959201in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{2.995788in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{2.945361in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{2.991333in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{2.929228in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{2.955046in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{2.943344in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{2.968371in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{2.935352in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{2.941350in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{2.926767in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{2.972660in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{2.934513in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{2.944705in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{2.922581in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{2.943882in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{2.955276in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{2.979631in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{2.906471in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{2.941184in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{2.911393in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{2.964083in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{2.909605in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{2.972589in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{2.922233in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{2.948914in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{2.900141in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{2.952768in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{2.900648in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{2.935004in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{2.908774in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{2.940978in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{2.909225in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{2.933675in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{2.892767in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{2.934498in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{2.941073in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{2.915634in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{2.907207in}}%
\pgfpathlineto{\pgfqpoint{7.482909in}{2.974773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619306in}{2.763333in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{2.756394in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{2.871363in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{3.502595in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{3.148358in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{3.159333in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{3.005995in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{3.053692in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{3.007752in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{2.994214in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{2.904074in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{2.929837in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{2.909241in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{2.933366in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{2.876902in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{2.905166in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{2.882077in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{2.894104in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{2.853560in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{2.862335in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{2.835733in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{2.898393in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{2.857967in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{2.822891in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{2.825257in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{2.869219in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{2.821222in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{2.841786in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{2.823271in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{2.878129in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{2.819307in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{2.831769in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{2.818547in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{2.809495in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{2.807952in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{2.823690in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{2.809155in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{2.834111in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{2.826610in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{2.807359in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{2.802880in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{2.826689in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{2.793298in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{2.814583in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{2.791494in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{2.801274in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{2.789207in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{2.790782in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{2.778779in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{2.792855in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{2.776777in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{2.797840in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{2.783392in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{2.796613in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{2.775566in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{2.778573in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{2.778351in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{2.786588in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{2.790086in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{2.797674in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{2.790355in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{2.794121in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{2.785362in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{2.790663in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{2.774791in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{2.788764in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{2.777647in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{2.796542in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{2.773177in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{2.792127in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{2.783700in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{2.781991in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{2.779973in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{2.767400in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{2.767187in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{2.780994in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{2.769378in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{2.773097in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{2.763499in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{2.775922in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{2.772290in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{2.777948in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{2.779776in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{2.776531in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{2.771333in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{2.776144in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{2.773857in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{2.781690in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{2.765992in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{2.772979in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{2.768374in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{2.772631in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{2.759037in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{2.774498in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{2.763009in}}%
\pgfpathlineto{\pgfqpoint{7.482851in}{2.770123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619306in}{2.738828in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{2.733400in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{2.797452in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{3.111517in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{2.905846in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{2.924464in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{2.832837in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{2.827045in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{2.806591in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{2.793361in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{2.774632in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{2.782505in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{2.774411in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{2.781706in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{2.757636in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{2.768128in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{2.750388in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{2.767725in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{2.750831in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{2.764528in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{2.747033in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{2.753221in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{2.747477in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{2.750080in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{2.747405in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{2.753395in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{2.748434in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{2.755801in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{2.746693in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{2.748663in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{2.743180in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{2.744786in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{2.741534in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{2.744968in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{2.740063in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{2.743204in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{2.740870in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{2.741028in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{2.740577in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{2.742737in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{2.739342in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{2.742167in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{2.739184in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{2.742088in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{2.739018in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{2.740775in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{2.738638in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{2.739659in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{2.738591in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{2.738678in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{2.739841in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{2.740371in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{2.737254in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{2.741360in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{2.736969in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{2.740150in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{2.740593in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{2.741091in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{2.740173in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{2.741257in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{2.737760in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{2.745736in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{2.741147in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{2.740063in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{2.738496in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{2.741471in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{2.738274in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{2.740870in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{2.736795in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{2.738156in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{2.737752in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{2.739335in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{2.739604in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{2.740197in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{2.737301in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{2.738543in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{2.736708in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{2.741178in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{2.736913in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{2.738812in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{2.736850in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{2.736921in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{2.736668in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{2.739611in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{2.738005in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{2.741202in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{2.737301in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{2.738868in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{2.737491in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{2.740094in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{2.737182in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{2.737918in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{2.737269in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{2.738686in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{2.739129in}}%
\pgfpathlineto{\pgfqpoint{7.482837in}{2.738628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.576170in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.551146in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BigFish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.966612in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{7.966612in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.059796in}{2.784233in}}{\pgfqpoint{9.923476in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{8.059796in}{3.157383in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{3.029777in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{2.856819in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{2.789018in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{2.863225in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{2.864595in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{3.014018in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{2.798104in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{2.878369in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{2.882263in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{2.838302in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{2.843005in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{2.784233in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{2.827096in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{2.805497in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{2.829764in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{2.824328in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{2.858332in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{2.907622in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{2.883855in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{2.949453in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{2.922700in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{2.888020in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{2.917351in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{2.960653in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{3.018802in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{2.955968in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{2.930899in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{2.928031in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{3.072750in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{2.972493in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{3.048315in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{3.007312in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{3.143994in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{2.951580in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{3.248809in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{3.042132in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{3.121983in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{3.030413in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{3.166379in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{3.038879in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{3.171985in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{3.189300in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{3.293916in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{3.261315in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{3.417639in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{3.264146in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{3.261268in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{3.399918in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{3.513838in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{3.293910in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{3.393396in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{3.238975in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{3.494956in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{3.135924in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{3.475285in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{3.281604in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{3.645749in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{3.365114in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{3.342896in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{3.330017in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{3.347148in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{3.397834in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{3.594966in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{3.405452in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{3.503256in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{3.351928in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{3.566388in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{3.362731in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{3.651530in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{3.512261in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{3.531540in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{3.512358in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{3.646149in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{3.645732in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{3.849521in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{3.655153in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{3.867818in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{3.727960in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{3.827333in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{3.639402in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{3.881170in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{3.601554in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{3.837807in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{3.747366in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{3.546602in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{3.448829in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{3.572891in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{3.570573in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{3.846428in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{3.424479in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{3.897818in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{3.708041in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{3.750892in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{3.655887in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{3.787791in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{3.927286in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{3.927286in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{3.794601in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{4.180399in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{3.805857in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{4.087540in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{3.995919in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{3.987688in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{3.732760in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{4.124742in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{3.893117in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{3.912420in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{4.096366in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{3.672450in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{3.933310in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{3.836836in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{4.026992in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{3.876239in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{3.886893in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{4.077831in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{4.087345in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{3.713599in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{3.852324in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{3.691457in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{3.710441in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{3.786479in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{3.853151in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{3.717652in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{3.826105in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{3.668339in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{3.649850in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{3.462022in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{3.985826in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{3.567796in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{3.718760in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{3.489662in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{3.635182in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{3.505053in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{3.797200in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{3.633032in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{3.829346in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{3.524912in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{3.821996in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{3.487616in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{3.725217in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{3.480539in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{3.776730in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{3.627570in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{3.652386in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{3.428205in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{3.464880in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{3.520260in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{3.442905in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{3.346363in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{3.489644in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{3.711911in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{3.347651in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{3.269125in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{3.338202in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{3.186932in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{3.504039in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{3.453145in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{3.303173in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{3.264479in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{3.346369in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{3.160822in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{3.125432in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{3.075803in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{3.098051in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{3.010618in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{3.195343in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{3.195435in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{3.230992in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{3.179666in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{3.252738in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{3.146919in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{3.216929in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{3.113010in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{3.073692in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{2.936108in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{2.875693in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{2.917546in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{2.955369in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{2.869568in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{3.029021in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{2.916879in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{2.900330in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{2.988574in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{3.001241in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{3.062439in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{3.027381in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{3.256177in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{3.035801in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{3.003173in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{3.081197in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{3.157383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.059796in}{2.726920in}}{\pgfqpoint{9.923476in}{3.650152in}}{%
\pgfpathmoveto{\pgfqpoint{8.059796in}{3.493083in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{2.980722in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{3.063576in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{2.843475in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{2.773799in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{2.842060in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{2.800685in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{2.779892in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{2.775078in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{2.793784in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{2.818069in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{2.811097in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{2.793060in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{2.789585in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{2.767785in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{2.762685in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{2.747466in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{2.757191in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{2.798392in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{2.745007in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{2.753208in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{2.805452in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{2.749057in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{2.772682in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{2.762162in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{2.762226in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{2.776794in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{2.817829in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{2.820357in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{2.818229in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{2.817829in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{2.845269in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{2.809485in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{2.785016in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{2.821333in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{2.841574in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{2.803712in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{2.783576in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{2.789576in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{2.810444in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{2.781061in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{2.765181in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{2.739734in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{2.758725in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{2.750706in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{2.790725in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{2.764454in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{2.768075in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{2.789757in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{2.774364in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{2.779304in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{2.812139in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{2.802615in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{2.877046in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{2.829635in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{2.850647in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{2.875064in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{2.967313in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{2.920799in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{3.017300in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{2.899863in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{2.944180in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{2.921497in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{2.989160in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{2.839788in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{2.971855in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{2.938315in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{3.029143in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{2.945194in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{3.047662in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{2.983034in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{3.086792in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{2.952408in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{3.011913in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{2.959719in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{3.012842in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{2.882807in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{2.997513in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{2.997743in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{3.085864in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{3.002657in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{3.055414in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{2.997669in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{3.140791in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{3.050527in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{3.030797in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{3.050143in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{3.178939in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{3.173793in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{3.222358in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{3.184982in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{3.217650in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{2.997348in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{3.113229in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{3.127369in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{3.177561in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{3.650152in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{3.650152in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{3.490233in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{3.544155in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{3.451276in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{3.434951in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{3.252145in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{3.464007in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{3.242809in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{3.410981in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{3.162197in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{3.236782in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{3.101475in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{3.247178in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{3.190758in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{3.239119in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{3.096862in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{3.242749in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{3.124898in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{3.263034in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{3.099806in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{3.290337in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{3.085259in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{3.251707in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{3.028082in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{3.191904in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{3.060961in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{3.158818in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{3.032794in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{3.063186in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{2.978828in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{3.257842in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{3.140576in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{3.246809in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{3.224614in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{3.102381in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{2.948612in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{3.142114in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{2.975123in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{2.986286in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{2.893530in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{2.994566in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{2.926860in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{2.951063in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{2.850941in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{3.003998in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{2.842009in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{2.840900in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{2.861392in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{2.909300in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{2.832819in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{2.878668in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{2.877291in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{2.895624in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{2.928266in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{2.913999in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{2.819601in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{2.867343in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{2.830248in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{2.864786in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{2.809715in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{2.876248in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{2.879069in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{2.851342in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{2.849139in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{2.901724in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{2.879500in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{2.908842in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{2.842955in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{2.896890in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{2.914011in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{2.900548in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{2.841889in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{2.843025in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{2.943170in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{2.875075in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{2.825173in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{2.851698in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{2.833895in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{2.894788in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{2.776830in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{2.802930in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{2.798227in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{2.947313in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{2.913667in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{2.892708in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{2.837075in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{2.842424in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{2.845108in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{2.848231in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{2.914334in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{2.979058in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{2.859165in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{2.908739in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{2.946816in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{3.219681in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{3.493083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.059796in}{2.746160in}}{\pgfqpoint{9.923399in}{3.097010in}}{%
\pgfpathmoveto{\pgfqpoint{8.059796in}{2.996891in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{2.846105in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{2.756026in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{2.772324in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{2.769888in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{2.757333in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{2.778735in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{2.763118in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{2.764780in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{2.750782in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{2.751123in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{2.756956in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{2.757997in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{2.753928in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{2.747550in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{2.751901in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{2.753756in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{2.755392in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{2.754975in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{2.753054in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{2.766107in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{2.753455in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{2.752139in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{2.753651in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{2.754086in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{2.752338in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{2.746362in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{2.753594in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{2.754155in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{2.752360in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{2.748408in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{2.754373in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{2.753860in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{2.753993in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{2.752161in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{2.754046in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{2.757897in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{2.754172in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{2.755004in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{2.753101in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{2.756983in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{2.753969in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{2.754063in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{2.751793in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{2.758331in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{2.754586in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{2.755433in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{2.753543in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{2.757543in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{2.753170in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{2.750064in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{2.753743in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{2.756483in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{2.748548in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{2.761416in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{2.755029in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{2.762141in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{2.762761in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{2.768651in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{2.767284in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{2.775951in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{2.778384in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{2.764206in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{2.797097in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{2.780380in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{2.771943in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{2.793768in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{2.765839in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{2.768136in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{2.780687in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{2.798446in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{2.749832in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{2.776190in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{2.766590in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{2.763355in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{2.765447in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{2.760923in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{2.769554in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{2.764367in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{2.757902in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{2.768274in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{2.767128in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{2.798544in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{2.773422in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{2.777964in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{2.781357in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{2.788101in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{2.746160in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{2.788506in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{2.806390in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{2.768246in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{2.773509in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{2.825992in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{2.789491in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{2.817011in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{2.774859in}}%
\pgfpathlineto{\pgfqpoint{9.923399in}{2.795307in}}%
\pgfpathlineto{\pgfqpoint{9.923399in}{2.903786in}}%
\pgfpathlineto{\pgfqpoint{9.923399in}{2.903786in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{2.861499in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{2.870721in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{2.869196in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{2.928508in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{2.869025in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{2.942830in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{2.862497in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{2.857734in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{2.872968in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{2.931938in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{2.871027in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{2.846453in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{2.835729in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{2.866036in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{2.824000in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{2.880024in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{2.818245in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{2.854444in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{2.817932in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{2.865648in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{2.849057in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{2.906545in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{2.823176in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{2.859249in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{2.835215in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{2.865119in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{2.818328in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{2.811875in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{2.793553in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{2.815224in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{2.801923in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{2.813663in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{2.799669in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{2.822298in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{2.793202in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{2.808874in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{2.781624in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{2.811930in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{2.788396in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{2.780083in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{2.760115in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{2.778212in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{2.795260in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{2.765851in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{2.762098in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{2.819019in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{2.763779in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{2.780437in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{2.768664in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{2.774629in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{2.776395in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{2.767645in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{2.764111in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{2.772071in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{2.757406in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{2.772351in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{2.765559in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{2.762515in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{2.759958in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{2.768491in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{2.755364in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{2.772865in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{2.756589in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{2.764641in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{2.755196in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{2.777504in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{2.759553in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{2.808562in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{2.754708in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{2.794279in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{2.762553in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{2.759252in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{2.754587in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{2.769751in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{2.758141in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{2.770132in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{2.756959in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{2.755735in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{2.788227in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{2.764745in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{2.765777in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{2.777064in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{2.755419in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{2.775200in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{2.827426in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{2.766682in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{2.791031in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{2.772725in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{2.812237in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{2.811063in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{2.793728in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{2.822380in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{2.947335in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{3.097010in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{2.996891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.059796in}{2.736123in}}{\pgfqpoint{9.923341in}{2.882046in}}{%
\pgfpathmoveto{\pgfqpoint{8.059796in}{2.824547in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{2.802087in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{2.744900in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{2.755229in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{2.753496in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{2.753705in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{2.753693in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{2.753752in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{2.753260in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{2.753773in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{2.753410in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{2.753689in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{2.753639in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{2.753276in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{2.753597in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{2.753639in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{2.753715in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{2.753618in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{2.753701in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{2.753496in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{2.753629in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{2.753670in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{2.753251in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{2.752722in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{2.753385in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{2.753426in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{2.753627in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{2.753814in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{2.753989in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{2.753240in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{2.755035in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{2.752418in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{2.752758in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{2.752883in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{2.753937in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{2.752279in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{2.753238in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{2.752968in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{2.752412in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{2.750468in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{2.750474in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{2.752953in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{2.744767in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{2.749917in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{2.752514in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{2.751734in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{2.752204in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{2.750234in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{2.764507in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{2.749983in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{2.744098in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{2.743272in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{2.739967in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{2.750300in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{2.750352in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{2.749314in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{2.746406in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{2.748881in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{2.747008in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{2.751294in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{2.745742in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{2.756167in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{2.753400in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{2.749572in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{2.745820in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{2.754266in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{2.752296in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{2.756548in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{2.748165in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{2.754063in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{2.750362in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{2.750985in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{2.749190in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{2.745075in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{2.744106in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{2.758554in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{2.756126in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{2.760338in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{2.776602in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{2.746578in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{2.748638in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{2.760911in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{2.764072in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{2.758720in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{2.736123in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{2.755817in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{2.770396in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{2.757999in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{2.755503in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{2.784438in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{2.775574in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{2.774830in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{2.763361in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{2.758715in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{2.740122in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{2.774445in}}%
\pgfpathlineto{\pgfqpoint{9.923341in}{2.773172in}}%
\pgfpathlineto{\pgfqpoint{9.923341in}{2.860686in}}%
\pgfpathlineto{\pgfqpoint{9.923341in}{2.860686in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{2.822163in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{2.882046in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{2.814011in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{2.831251in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{2.848193in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{2.813590in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{2.835133in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{2.859222in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{2.842220in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{2.838818in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{2.865084in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{2.862322in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{2.788699in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{2.841689in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{2.814349in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{2.872675in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{2.840021in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{2.852725in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{2.804280in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{2.833799in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{2.787060in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{2.836728in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{2.819542in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{2.825309in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{2.793520in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{2.804310in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{2.814070in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{2.810213in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{2.784220in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{2.819670in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{2.789035in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{2.815345in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{2.794490in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{2.801621in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{2.787863in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{2.814885in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{2.790930in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{2.797592in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{2.786185in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{2.793285in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{2.789427in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{2.788357in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{2.780617in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{2.806818in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{2.794930in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{2.798317in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{2.774061in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{2.790862in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{2.770230in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{2.769021in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{2.765120in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{2.776091in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{2.787272in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{2.790014in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{2.764028in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{2.769009in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{2.779150in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{2.760705in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{2.758026in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{2.758643in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{2.759412in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{2.756900in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{2.760012in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{2.759757in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{2.761617in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{2.760901in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{2.756044in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{2.758906in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{2.754963in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{2.755182in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{2.754908in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{2.755392in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{2.758526in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{2.756951in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{2.753999in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{2.754262in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{2.754648in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{2.754189in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{2.755412in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{2.755379in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{2.755329in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{2.755402in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{2.755470in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{2.755233in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{2.754138in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{2.759009in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{2.756620in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{2.757734in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{2.753917in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{2.753912in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{2.753869in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{2.754648in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{2.781864in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{2.789184in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{2.824547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.059796in}{2.750367in}}{\pgfqpoint{9.923327in}{2.789111in}}{%
\pgfpathmoveto{\pgfqpoint{8.059796in}{2.789111in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{2.762869in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{2.753566in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{2.753310in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{2.753728in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{2.753716in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{2.753728in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{2.753706in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{2.753276in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{2.753716in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{2.753705in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{2.753667in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{2.753565in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{2.753681in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{2.752812in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{2.753693in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{2.753473in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{2.753670in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{2.753667in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{2.753519in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{2.753461in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{2.753693in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{2.753531in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{2.753357in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{2.753519in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{2.753600in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{2.753542in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{2.753438in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{2.753079in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{2.753728in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{2.753252in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{2.753473in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{2.753473in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{2.753426in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{2.752870in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{2.753079in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{2.752603in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{2.751966in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{2.753716in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{2.753728in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{2.752452in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{2.753287in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{2.753218in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{2.753728in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{2.753716in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{2.753675in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{2.753693in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{2.753507in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{2.753658in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{2.753728in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{2.753229in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{2.750367in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{2.753368in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{2.753531in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{2.753728in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{2.753565in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{2.753784in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{2.753427in}}%
\pgfpathlineto{\pgfqpoint{9.923327in}{2.753533in}}%
\pgfpathlineto{\pgfqpoint{9.923327in}{2.754808in}}%
\pgfpathlineto{\pgfqpoint{9.923327in}{2.754808in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{2.755762in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{2.756070in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{2.754388in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{2.753783in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{2.754518in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{2.755124in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{2.766772in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{2.755643in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{2.753783in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{2.754042in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{2.754605in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{2.753912in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{2.754089in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{2.753826in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{2.753783in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{2.755686in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{2.755427in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{2.758542in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{2.753783in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{2.753826in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{2.760580in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{2.757979in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{2.756206in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{2.756984in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{2.754908in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{2.754734in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{2.754734in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{2.755557in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{2.753783in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{2.756206in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{2.754864in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{2.754475in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{2.754259in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{2.754561in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{2.755167in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{2.754518in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{2.753912in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{2.754778in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{2.754561in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{2.754224in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{2.753999in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{2.754734in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{2.753912in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{2.757201in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{2.753956in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{2.754388in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{2.754224in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{2.753869in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{2.753826in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{2.755470in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{2.754090in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{2.753783in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{2.753826in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{2.753783in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{2.755340in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{2.755021in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{2.789111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040048in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.981687in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.923327in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.966612in}{2.753739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=2.715159in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.966612in}{3.251920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=3.213340in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.966612in}{3.750101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=3.711520in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.966612in}{4.248281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=4.209701in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059796in}{3.093580in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{2.969008in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{2.896096in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{2.949513in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{3.060386in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{3.020699in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{2.930271in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{2.939805in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{2.935418in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{2.869316in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{2.879942in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{2.906627in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{2.848332in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{2.880433in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{2.873655in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{2.850011in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{2.897220in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{2.990657in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{2.998433in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{3.083191in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{3.034810in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{3.070379in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{3.048508in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{3.142009in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{3.078044in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{3.107073in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{2.983293in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{3.014475in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{3.001917in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{3.099091in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{3.066657in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{3.197342in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{3.135896in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{3.223584in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{3.202362in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{3.376424in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{3.114532in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{3.230092in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{3.149769in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{3.257015in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{3.375395in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{3.330814in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{3.267831in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{3.368411in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{3.390788in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{3.441260in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{3.346176in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{3.456827in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{3.513744in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{3.645284in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{3.387225in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{3.559307in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{3.363295in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{3.658476in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{3.330418in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{3.652316in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{3.457318in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{3.721475in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{3.435083in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{3.489039in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{3.409839in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{3.532954in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{3.482815in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{3.790396in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{3.433737in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{3.576553in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{3.510133in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{3.696247in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{3.540192in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{3.752341in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{3.649370in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{3.620991in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{3.601907in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{3.749237in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{3.679666in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{3.968433in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{3.866492in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{3.877356in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{3.802100in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{3.927162in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{3.738119in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{3.907240in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{3.637002in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{3.967087in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{3.829893in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{3.719859in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{3.786785in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{3.985077in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{3.651666in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{3.917058in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{3.710199in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{3.992679in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{3.756949in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{3.965646in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{3.725244in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{3.857539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059796in}{3.236902in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{3.141628in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{2.895146in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{2.841269in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{2.850613in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{2.889872in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{2.847113in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{2.811654in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{2.819446in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{2.830247in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{2.824086in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{2.842884in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{2.851626in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{2.857549in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{2.780456in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{2.775198in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{2.767011in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{2.846590in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{2.789451in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{2.802453in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{2.815313in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{2.812066in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{2.835045in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{2.807853in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{2.802026in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{2.831387in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{2.845402in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{2.857359in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{2.831656in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{2.863535in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{2.848665in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{2.873497in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{2.829312in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{2.818179in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{2.850201in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{2.858911in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{2.806713in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{2.824181in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{2.809912in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{2.838893in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{2.800331in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{2.839590in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{2.834000in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{2.827174in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{2.813998in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{2.834697in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{2.798636in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{2.838688in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{2.825575in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{2.807632in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{2.810657in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{2.908068in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{2.826778in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{2.914055in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{2.878248in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{2.922606in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{2.884297in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{2.976800in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{2.947961in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{3.079707in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{2.924238in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{3.023281in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{3.073055in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{3.117984in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{2.990182in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{3.114849in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{2.958572in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{3.046165in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{2.988994in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{3.103240in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{3.021998in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{3.139348in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{2.990245in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{3.131810in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{3.022489in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{3.151590in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{2.991306in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{3.130274in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{3.061320in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{3.164307in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{3.049760in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{3.147266in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{3.094213in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{3.193985in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{3.076001in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{3.133789in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{3.106170in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{3.294960in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{3.208301in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{3.343183in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{3.218563in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{3.326301in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{3.224312in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{3.328692in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{3.308801in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{3.413857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059796in}{2.921498in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{2.926518in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{2.859830in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{2.796134in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{2.775531in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{2.794899in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{2.787677in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{2.768753in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{2.770906in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{2.758902in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{2.792191in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{2.766599in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{2.754674in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{2.762307in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{2.758839in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{2.759251in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{2.771809in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{2.755355in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{2.755006in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{2.768119in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{2.755798in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{2.760945in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{2.754119in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{2.756669in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{2.757445in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{2.770320in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{2.754151in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{2.781359in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{2.755956in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{2.762956in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{2.754785in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{2.759251in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{2.755291in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{2.762513in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{2.754705in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{2.763194in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{2.757065in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{2.758760in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{2.759330in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{2.764667in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{2.755687in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{2.763067in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{2.757952in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{2.762988in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{2.765490in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{2.765031in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{2.761103in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{2.768990in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{2.758475in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{2.784542in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{2.757920in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{2.761167in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{2.771904in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{2.769814in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{2.757572in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{2.771112in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{2.775578in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{2.790291in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{2.774454in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{2.792413in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{2.785793in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{2.793252in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{2.798383in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{2.797021in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{2.786933in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{2.804496in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{2.779696in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{2.790005in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{2.799507in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{2.831783in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{2.792523in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{2.817720in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{2.794883in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{2.834950in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{2.807252in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{2.813285in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{2.793743in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{2.809405in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{2.788073in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{2.824149in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{2.795564in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{2.832290in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{2.804575in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{2.812209in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{2.826192in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{2.860020in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{2.809564in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{2.823120in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{2.834443in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{2.855538in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{2.821267in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{2.877250in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{2.829344in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{2.843866in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{2.818179in}}%
\pgfpathlineto{\pgfqpoint{9.923399in}{2.849547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059796in}{2.813317in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{2.767042in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{2.768547in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{2.754072in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{2.753787in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{2.753803in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{2.753834in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{2.755497in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{2.755196in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{2.756210in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{2.753914in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{2.754436in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{2.754373in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{2.754499in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{2.754484in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{2.754547in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{2.754515in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{2.753945in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{2.754072in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{2.753945in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{2.753834in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{2.755101in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{2.755624in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{2.754389in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{2.754167in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{2.754404in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{2.754389in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{2.756447in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{2.754642in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{2.757968in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{2.757018in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{2.756257in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{2.756447in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{2.755418in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{2.755846in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{2.755941in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{2.755497in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{2.756558in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{2.764809in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{2.759741in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{2.758490in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{2.767391in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{2.768594in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{2.764302in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{2.758427in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{2.760612in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{2.760232in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{2.777684in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{2.762022in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{2.771207in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{2.769101in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{2.773393in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{2.765459in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{2.769354in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{2.769370in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{2.769845in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{2.767533in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{2.772300in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{2.771112in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{2.780313in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{2.772015in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{2.777510in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{2.772031in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{2.780583in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{2.771651in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{2.785983in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{2.770384in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{2.779189in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{2.784067in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{2.777336in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{2.772252in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{2.787250in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{2.782309in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{2.790417in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{2.772807in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{2.794962in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{2.782309in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{2.814663in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{2.793299in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{2.810657in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{2.787630in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{2.802881in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{2.773709in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{2.799222in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{2.810451in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{2.804607in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{2.800109in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{2.807363in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{2.809786in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{2.794582in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{2.811512in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{2.797306in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{2.786363in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{2.811084in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{2.798304in}}%
\pgfpathlineto{\pgfqpoint{9.923341in}{2.816929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{2.643403in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059796in}{2.775990in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{2.754294in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{2.754325in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{2.753755in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{2.753771in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{2.753755in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{2.753898in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{2.754373in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{2.753771in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{2.753787in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{2.753945in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{2.753977in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{2.753819in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{2.755006in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{2.753803in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{2.754104in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{2.753834in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{2.753945in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{2.754040in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{2.754119in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{2.753803in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{2.754024in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{2.754262in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{2.754040in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{2.753929in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{2.754009in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{2.754151in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{2.754642in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{2.753755in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{2.754404in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{2.754104in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{2.754104in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{2.754167in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{2.754927in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{2.754642in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{2.755291in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{2.756273in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{2.753771in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{2.753755in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{2.755497in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{2.754357in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{2.754452in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{2.753755in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{2.753771in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{2.753882in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{2.753803in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{2.754056in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{2.753850in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{2.753755in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{2.754436in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{2.758570in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{2.754246in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{2.754024in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{2.753755in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{2.753977in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{2.754927in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{2.754595in}}%
\pgfpathlineto{\pgfqpoint{9.923327in}{2.754170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.966612in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.966612in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.966612in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.966612in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.991636in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Heist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679298in}{0.618812in}}{\pgfqpoint{2.542978in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{0.679298in}{0.868101in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{0.835003in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{0.685015in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{0.618812in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{0.650188in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{0.656353in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{0.704568in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{0.926693in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{1.218554in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{1.249071in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{1.537060in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{1.353236in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{1.514570in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{1.392143in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{1.554488in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{1.360328in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{1.578562in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{1.469906in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{1.653568in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{1.614069in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{1.632272in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{1.591352in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{1.669899in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{1.556425in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{1.531083in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{1.501678in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{1.641823in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{1.505849in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{1.683781in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{1.440437in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{1.459341in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{1.354269in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{1.532575in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{1.340136in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{1.409247in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{1.392965in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{1.449208in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{1.283033in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{1.490413in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{1.251176in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{1.336182in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{1.191896in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{1.391803in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{1.385982in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{1.289917in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{1.396939in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{1.342347in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{1.368658in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{1.439477in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{1.221291in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{1.240108in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{1.230878in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.299947in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{1.274649in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{1.324655in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{1.230616in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{1.377652in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{1.224250in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{1.217448in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{1.158194in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{1.338448in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{1.185611in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{1.309396in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{1.243946in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{1.297626in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{1.205738in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{1.277449in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{1.177035in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{1.256119in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{1.185244in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{1.200252in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{1.179463in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{1.228339in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{1.074040in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{1.246232in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{1.124340in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{1.186184in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{1.259642in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{1.275411in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{1.107811in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{1.136912in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{1.143958in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{1.247082in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{1.087435in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{1.194177in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{1.117976in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{1.178125in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{1.103840in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{1.149877in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{1.039443in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{1.106070in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{1.127264in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{1.159827in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{1.077037in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{1.235577in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{1.031021in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{1.163256in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{1.246970in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{1.227031in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{1.303972in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{1.241022in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{1.263618in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{1.239053in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{1.276103in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{1.128404in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{1.616438in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{1.224371in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{1.362376in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{1.315753in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{1.274433in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{1.154894in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{1.432968in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{1.342960in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{1.412129in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{1.370209in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{1.318803in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{1.364936in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{1.392355in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{1.328145in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{1.255569in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{1.279905in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{1.258290in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{1.309005in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{1.302364in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{1.390424in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{1.379031in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{1.441910in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{1.271802in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{1.465293in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{1.262196in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{1.357571in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{1.265649in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{1.375936in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{1.314152in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{1.483474in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{1.490587in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{1.349684in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.393636in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{1.324067in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{1.398171in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{1.449707in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{1.542480in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{1.496971in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{1.648962in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{1.483004in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{1.939379in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{1.521624in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{1.575059in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{1.358362in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{1.495443in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{1.485580in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{1.557187in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{1.526741in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{1.745646in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{1.598620in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{1.656619in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{1.454680in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{1.576234in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{1.486983in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{1.755917in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{1.624258in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{1.755908in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{1.558294in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{1.876375in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{1.614529in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{1.997937in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{1.696329in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{2.128976in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{1.922113in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{2.096825in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{2.075256in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{2.040237in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{1.750866in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{2.025159in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{1.709019in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{1.558245in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{1.909977in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{1.559724in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{1.560973in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{1.564103in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{1.585154in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{1.326989in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{1.121986in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{0.911444in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{0.831585in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{0.710515in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{0.798643in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{0.868101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679298in}{0.570775in}}{\pgfqpoint{2.542978in}{1.479067in}}{%
\pgfpathmoveto{\pgfqpoint{0.679298in}{0.852979in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{0.644006in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{0.656078in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{0.624189in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{0.648445in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{0.687759in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{0.941777in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{1.040095in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{1.020679in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{1.237863in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{1.237771in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{1.419624in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{1.070347in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{1.404715in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{1.091780in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{1.322297in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{1.245958in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{1.153080in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{1.181197in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{1.161187in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{1.241225in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{0.999390in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{1.124367in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{0.990484in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{1.097169in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{0.988643in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{1.093937in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{1.034156in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{1.059084in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{1.035991in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{1.125906in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{1.011592in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{1.019367in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{0.976088in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{0.961659in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{1.006698in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{0.996604in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{0.942842in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{0.944201in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{0.977401in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{0.957727in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{0.979445in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{0.922017in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{0.931608in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{0.832712in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{0.978920in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{0.993953in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{0.897292in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{0.848448in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{0.922402in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{0.930530in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{0.935261in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{0.977850in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{0.864005in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{0.984465in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{0.931431in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{0.999832in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{0.952134in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{0.852684in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{0.923903in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{0.880785in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{0.912018in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{0.861522in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{0.907125in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{0.880005in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{0.916803in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{0.834260in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{0.905912in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{0.828814in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{0.900018in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{0.859566in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{0.881881in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{0.844373in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{0.913591in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{0.870173in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{0.918526in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{0.841377in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{0.916027in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{0.855333in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{0.871556in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{0.837023in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{0.863584in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{0.870520in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{0.888084in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{0.882612in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{0.886154in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{0.834360in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{0.857064in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{0.830358in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{0.899218in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{0.789346in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{0.831470in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{0.876481in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{0.876481in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{0.923752in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{0.962237in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{0.858455in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{1.046254in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{0.997663in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{0.980769in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{0.926503in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{1.025044in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{0.942479in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{1.069281in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{0.917616in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{1.045594in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{0.993255in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{0.961305in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{0.910505in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{1.108771in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{0.957277in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{1.006684in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{0.943696in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{0.982837in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{1.020178in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{1.005782in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{0.993454in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{1.005621in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{1.055467in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{0.925848in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{0.977697in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{0.926249in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{1.045822in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{1.022463in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{0.979920in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{0.921462in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{0.986154in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{0.954589in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{1.026386in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{1.022503in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{1.050805in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{1.016015in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{1.021071in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{1.012056in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{1.038867in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{0.989050in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{0.973580in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{0.993090in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{1.030610in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{1.134883in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{1.060290in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{1.088429in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{1.002141in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{1.163606in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{1.111226in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{1.156851in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{1.097710in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{1.171121in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{1.118072in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{1.196022in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{1.182747in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{1.210638in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{1.094658in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{1.174944in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{1.132424in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{1.211248in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{1.202135in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{1.266628in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{1.185935in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{1.130082in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{1.237972in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{1.300619in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{1.263703in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{1.378606in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{1.295465in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{1.424764in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{1.213625in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{1.379791in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{1.334390in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{1.442464in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{1.270778in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{1.479067in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{1.432998in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{1.173179in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{1.435068in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{1.377533in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{1.322435in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{1.347883in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{1.344734in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{1.135539in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{1.089443in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{0.973816in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{0.771500in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{0.680416in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{0.673847in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{0.852979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679298in}{0.558517in}}{\pgfqpoint{2.542901in}{1.146240in}}{%
\pgfpathmoveto{\pgfqpoint{0.679298in}{0.786453in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{0.583933in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{0.607461in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{0.575157in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{0.592529in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{0.575186in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{0.591347in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{0.658235in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{0.667235in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{0.738795in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{0.718335in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{0.899181in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{0.858632in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{0.850338in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{0.865850in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{0.939838in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{0.831027in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{0.896077in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{0.882037in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{0.941205in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{0.823251in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{0.831111in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{0.824348in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{0.830453in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{0.743794in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{0.788041in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{0.792532in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{0.757578in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{0.775019in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{0.779291in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{0.758015in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{0.735765in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{0.815938in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{0.745443in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{0.751497in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{0.753930in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{0.722782in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{0.714290in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{0.732659in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{0.733398in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{0.739150in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{0.699873in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{0.723018in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{0.703584in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{0.763772in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{0.683631in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{0.742740in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{0.669420in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{0.709773in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{0.686380in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{0.738672in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{0.715865in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{0.703804in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{0.730799in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{0.678629in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{0.743867in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{0.681454in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{0.680848in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{0.694158in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{0.697816in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{0.693580in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{0.723492in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{0.657819in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{0.680158in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{0.683949in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{0.667404in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{0.697640in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{0.670836in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{0.705288in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{0.665689in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{0.685610in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{0.661698in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{0.670627in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{0.668493in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{0.670900in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{0.651399in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{0.685996in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{0.660225in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{0.686056in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{0.678120in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{0.681883in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{0.640078in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{0.702844in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{0.656804in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{0.648696in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{0.671878in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{0.685360in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{0.654224in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{0.662619in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{0.673803in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{0.669878in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{0.662950in}}%
\pgfpathlineto{\pgfqpoint{2.542901in}{0.679109in}}%
\pgfpathlineto{\pgfqpoint{2.542901in}{0.810295in}}%
\pgfpathlineto{\pgfqpoint{2.542901in}{0.810295in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{0.713662in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{0.694166in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{0.700419in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{0.705722in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{0.684432in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{0.716043in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{0.713488in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{0.721689in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{0.687182in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{0.736286in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{0.711100in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{0.717130in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{0.698009in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{0.693428in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{0.674294in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{0.664234in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{0.799041in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{0.702375in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{0.763977in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{0.681714in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{0.717172in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{0.673495in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{0.721963in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{0.705868in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{0.734023in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{0.710219in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{0.745646in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{0.682939in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{0.723336in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{0.715347in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{0.752239in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{0.741369in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{0.724403in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{0.703110in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{0.750263in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{0.719949in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{0.761342in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{0.769600in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{0.780959in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{0.722276in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{0.718486in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{0.730376in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{0.773293in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{0.742136in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{0.778021in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{0.745608in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{0.783033in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{0.818936in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{0.792881in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{0.726678in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{0.767716in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{0.756604in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{0.765187in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{0.764758in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{0.802948in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{0.751883in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{0.855101in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{0.784273in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{0.798585in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{0.821021in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{0.829656in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{0.789067in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{0.840133in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{0.809024in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{0.839397in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{0.806864in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{0.908848in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{0.852315in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{0.930316in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{0.858927in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{0.932641in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{0.872184in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{0.982992in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{0.974796in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{0.919014in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{1.066795in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{0.980156in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{1.048974in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{0.911949in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{1.146240in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{1.069638in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{1.068516in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{0.952326in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{0.899171in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{0.877401in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{0.799185in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{0.753811in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{0.724214in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{0.650151in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{0.612014in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{0.600643in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{0.655925in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{0.786453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679298in}{0.559157in}}{\pgfqpoint{2.542843in}{0.772803in}}{%
\pgfpathmoveto{\pgfqpoint{0.679298in}{0.635628in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{0.604988in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{0.595371in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{0.574045in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{0.570496in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{0.573478in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{0.559157in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{0.584281in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{0.603292in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{0.603864in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{0.662882in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{0.613141in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{0.639783in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{0.657701in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{0.687546in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{0.662071in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{0.665309in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{0.654048in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{0.671634in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{0.636236in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{0.644958in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{0.628845in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{0.656715in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{0.624093in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{0.652035in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{0.619344in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{0.641834in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{0.642639in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{0.640590in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{0.622661in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{0.652593in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{0.614356in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{0.617598in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{0.616267in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{0.619807in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{0.615434in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{0.619688in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{0.602391in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{0.610722in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{0.612745in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{0.629827in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{0.617915in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{0.621122in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{0.615848in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{0.615885in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{0.603704in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{0.610863in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{0.602034in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{0.613370in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{0.615878in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{0.612186in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{0.603638in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{0.609527in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{0.595754in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{0.607337in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{0.599196in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{0.600490in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{0.603247in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{0.598339in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{0.598368in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{0.603667in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{0.602687in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{0.593119in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{0.599919in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{0.602423in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{0.595718in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{0.601235in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{0.595585in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{0.606584in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{0.596673in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{0.603167in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{0.599561in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{0.593157in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{0.589189in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{0.592719in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{0.594056in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{0.598250in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{0.596257in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{0.599310in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{0.593760in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{0.599649in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{0.594398in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{0.603765in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{0.595368in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{0.604005in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{0.597209in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{0.595815in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{0.590498in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{0.606832in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{0.588064in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{0.600628in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{0.596078in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{0.597963in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{0.597308in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{0.594847in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{0.589347in}}%
\pgfpathlineto{\pgfqpoint{2.542843in}{0.601275in}}%
\pgfpathlineto{\pgfqpoint{2.542843in}{0.602398in}}%
\pgfpathlineto{\pgfqpoint{2.542843in}{0.602398in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{0.598998in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{0.605468in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{0.598274in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{0.618299in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{0.604652in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{0.607201in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{0.601913in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{0.613060in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{0.602281in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{0.609946in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{0.605680in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{0.597756in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{0.609119in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{0.598105in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{0.612959in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{0.602994in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{0.605968in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{0.600911in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{0.609694in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{0.601388in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{0.607114in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{0.608071in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{0.609572in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{0.611967in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{0.616173in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{0.608399in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{0.631114in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{0.614748in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{0.613142in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{0.599612in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{0.629164in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{0.607519in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{0.623096in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{0.613299in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{0.616891in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{0.620719in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{0.628675in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{0.611108in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{0.613198in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{0.659173in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{0.621748in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{0.628217in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{0.623216in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{0.622961in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{0.621544in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{0.630877in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{0.614480in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{0.623711in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{0.617130in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{0.630544in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{0.625733in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{0.629029in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{0.623092in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{0.641967in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{0.619921in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{0.623989in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{0.630528in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{0.635035in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{0.624033in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{0.648059in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{0.628186in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{0.644799in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{0.644641in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{0.662971in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{0.647526in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{0.655100in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{0.660564in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{0.690273in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{0.649372in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{0.676465in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{0.644072in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{0.695520in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{0.685754in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{0.693560in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{0.718755in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{0.772803in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{0.670063in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{0.734532in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{0.707074in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{0.707539in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{0.677347in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{0.719022in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{0.674508in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{0.687445in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{0.665196in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{0.665378in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{0.616494in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{0.667122in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{0.579140in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{0.591449in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{0.574529in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{0.628104in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{0.635628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679298in}{0.573302in}}{\pgfqpoint{2.542829in}{0.662341in}}{%
\pgfpathmoveto{\pgfqpoint{0.679298in}{0.593783in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{0.577238in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{0.577214in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{0.573412in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{0.573302in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{0.574155in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{0.574842in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{0.577181in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{0.578402in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{0.574995in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{0.574155in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{0.574944in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{0.579300in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{0.580052in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{0.595037in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{0.603193in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{0.605868in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{0.612797in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{0.605515in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{0.604228in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{0.605563in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{0.597034in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{0.597071in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{0.597786in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{0.589520in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{0.602301in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{0.606981in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{0.596086in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{0.600983in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{0.590654in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{0.599008in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{0.587627in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{0.596623in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{0.584814in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{0.593522in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{0.588658in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{0.591410in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{0.585922in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{0.589204in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{0.586052in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{0.592196in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{0.585363in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{0.592365in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{0.589135in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{0.585333in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{0.590966in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{0.588688in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{0.588583in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{0.590394in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{0.586364in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{0.592986in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{0.590235in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{0.591075in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{0.587622in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{0.587455in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{0.585363in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{0.587983in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{0.584690in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{0.594791in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{0.584617in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{0.586004in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{0.586326in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{0.590840in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{0.583391in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{0.585906in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{0.589069in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{0.583920in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{0.589618in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{0.582178in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{0.584766in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{0.585354in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{0.584710in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{0.587954in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{0.586178in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{0.581652in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{0.583675in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{0.588586in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{0.585561in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{0.588076in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{0.581412in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{0.584813in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{0.584368in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{0.585295in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{0.581541in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{0.587250in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{0.583871in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{0.586565in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{0.582543in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{0.583898in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{0.584633in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{0.587179in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{0.582395in}}%
\pgfpathlineto{\pgfqpoint{2.542829in}{0.580662in}}%
\pgfpathlineto{\pgfqpoint{2.542829in}{0.591168in}}%
\pgfpathlineto{\pgfqpoint{2.542829in}{0.591168in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{0.592578in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{0.596617in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{0.592132in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{0.592546in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{0.588547in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{0.589396in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{0.586806in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{0.597741in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{0.585643in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{0.592067in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{0.592742in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{0.587380in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{0.589035in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{0.593859in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{0.591963in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{0.592407in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{0.590793in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{0.590059in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{0.592234in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{0.591826in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{0.595225in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{0.589885in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{0.589168in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{0.593691in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{0.593902in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{0.590824in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{0.591855in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{0.593800in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{0.594667in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{0.597740in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{0.593186in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{0.594920in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{0.603421in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{0.590310in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{0.598815in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{0.588353in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{0.593722in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{0.588071in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{0.594802in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{0.591992in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{0.597340in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{0.594135in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{0.594095in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{0.598695in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{0.604545in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{0.602336in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{0.597544in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{0.592141in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{0.592800in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{0.595469in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{0.598814in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{0.595469in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{0.606654in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{0.591418in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{0.597786in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{0.595023in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{0.604933in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{0.595328in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{0.597075in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{0.599845in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{0.604938in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{0.603481in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{0.609993in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{0.607033in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{0.610981in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{0.624192in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{0.609181in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{0.600801in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{0.607955in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{0.622697in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{0.621221in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{0.652080in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{0.642637in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{0.633495in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{0.621468in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{0.646292in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{0.622809in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{0.655716in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{0.633882in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{0.662341in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{0.630319in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{0.626400in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{0.597007in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{0.592807in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{0.586805in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{0.576325in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{0.576765in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{0.576357in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{0.574377in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{0.580252in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{0.593783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659550in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659550in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601189in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601189in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542829in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542829in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611138in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636162in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{0.574034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.535454in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{0.935418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.896838in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{1.296802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.258222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{1.658186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.619606in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{2.019570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.980990in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.393689in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clip frac.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679298in}{0.851552in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{0.741829in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{0.664663in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{0.740887in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{0.783898in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{0.913277in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{1.126841in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{1.401854in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{1.406587in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{1.549017in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{1.456480in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{1.712274in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{1.475194in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{1.631754in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{1.692744in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{1.903711in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{1.610386in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{1.846903in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{1.844662in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{1.864548in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{1.756733in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{1.899438in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{1.626377in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{1.764510in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{1.558104in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{1.759099in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{1.532072in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{1.719844in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{1.532347in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{1.420626in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{1.554404in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{1.397408in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{1.532933in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{1.495792in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{1.597427in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{1.404887in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{1.523800in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{1.368378in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{1.275129in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{1.483431in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{1.453803in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{1.614648in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{1.439972in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{1.495654in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{1.432814in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{1.490979in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{1.335499in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{1.319140in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{1.277473in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.346792in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{1.312167in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{1.407621in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{1.274991in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{1.430563in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{1.269201in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{1.296692in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{1.211922in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{1.348009in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{1.223904in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{1.387345in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{1.257874in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{1.369768in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{1.292384in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{1.333937in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{1.239700in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{1.282562in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{1.221767in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{1.240079in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{1.217516in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{1.278242in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{1.233197in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{1.305584in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{1.221572in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{1.281895in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{1.343770in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{1.225386in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{1.149426in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{1.260757in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{1.201594in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{1.278277in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{1.171173in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{1.397282in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{1.116122in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{1.212990in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{1.139248in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{1.184844in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{1.184143in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{1.231899in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{1.152034in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{1.241274in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{1.108494in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{1.379732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679298in}{0.748492in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{0.664962in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{0.652302in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{0.772295in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{0.888601in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{1.038658in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{1.192415in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{1.184281in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{1.280149in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{1.307652in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{1.427346in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{1.121763in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{1.418856in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{1.119431in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{1.258368in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{1.297772in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{1.257793in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{1.327342in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{1.187406in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{1.332994in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{1.147427in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{1.251487in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{1.127093in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{1.198894in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{1.113308in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{1.112010in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{1.110045in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{1.162856in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{1.119063in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{1.072008in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{1.097156in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{1.035373in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{1.146612in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{1.072203in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{1.101360in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{1.057338in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{1.056982in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{1.020955in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{1.067126in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{1.034477in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{1.071526in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{0.962079in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{1.010018in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{0.946501in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{1.056901in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{1.012282in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{0.945191in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{0.911014in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{0.973371in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{0.955726in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{0.984699in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{0.973659in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{0.999461in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{0.940010in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{1.017635in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{0.976967in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{1.013109in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{0.916505in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{0.969144in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{0.887073in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{0.951912in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{0.951624in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{0.978920in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{0.893885in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{0.942411in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{0.902926in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{0.986135in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{0.919940in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{0.949683in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{0.917298in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{0.950625in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{0.939872in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{0.932359in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{0.894035in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{0.960137in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{0.913725in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{1.013649in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{0.875941in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{0.938666in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{0.924294in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{0.958575in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{0.877319in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{0.966433in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{0.906499in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{0.956564in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{0.904558in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{0.933462in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{0.916011in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{0.951659in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{0.844406in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{0.856549in}}%
\pgfpathlineto{\pgfqpoint{2.542978in}{0.853976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679298in}{0.685193in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{0.631693in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{0.587900in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{0.602272in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{0.612668in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{0.641366in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{0.672579in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{0.728710in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{0.772318in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{0.818983in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{0.835331in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{0.983849in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{0.964135in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{0.998289in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{0.888899in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{0.994406in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{0.905592in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{0.981436in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{0.900525in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{0.958000in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{0.903122in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{0.941825in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{0.848266in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{0.881547in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{0.801360in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{0.867164in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{0.820178in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{0.850690in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{0.782221in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{0.807208in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{0.794157in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{0.799074in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{0.762416in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{0.822797in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{0.783232in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{0.775041in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{0.769102in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{0.788942in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{0.733087in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{0.767804in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{0.749078in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{0.752168in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{0.745367in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{0.715131in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{0.778327in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{0.751284in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{0.762887in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{0.707514in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{0.743897in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{0.714258in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{0.755982in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{0.709846in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{0.717176in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{0.713040in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{0.755879in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{0.724114in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{0.752605in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{0.700702in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{0.715556in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{0.698634in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{0.711110in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{0.717474in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{0.737866in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{0.686583in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{0.701747in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{0.679368in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{0.714798in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{0.688811in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{0.715831in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{0.688352in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{0.713626in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{0.669592in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{0.701391in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{0.671706in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{0.717302in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{0.685434in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{0.734971in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{0.657817in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{0.711052in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{0.667260in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{0.689742in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{0.688065in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{0.699507in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{0.675589in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{0.719565in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{0.671993in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{0.685193in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{0.692683in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{0.700702in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{0.669328in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{0.684170in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{0.687111in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{0.682022in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{0.688306in}}%
\pgfpathlineto{\pgfqpoint{2.542901in}{0.744702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679298in}{0.620308in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{0.611738in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{0.574287in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{0.580973in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{0.576309in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{0.613139in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{0.600388in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{0.634335in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{0.634530in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{0.675164in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{0.643824in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{0.679403in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{0.667524in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{0.697542in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{0.684572in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{0.699920in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{0.662056in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{0.722219in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{0.677496in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{0.669259in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{0.657300in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{0.676117in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{0.634082in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{0.664250in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{0.634358in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{0.666054in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{0.651602in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{0.647845in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{0.635093in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{0.657782in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{0.629498in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{0.631199in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{0.622227in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{0.633933in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{0.619734in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{0.627362in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{0.616459in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{0.617356in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{0.616333in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{0.635897in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{0.620503in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{0.625076in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{0.620790in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{0.623214in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{0.610417in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{0.617287in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{0.608257in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{0.622123in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{0.618711in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{0.617574in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{0.613427in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{0.618872in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{0.608751in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{0.633255in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{0.605856in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{0.606844in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{0.607177in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{0.613507in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{0.609544in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{0.610279in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{0.607993in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{0.608108in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{0.603719in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{0.615793in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{0.597665in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{0.607189in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{0.605167in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{0.618849in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{0.602536in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{0.609670in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{0.605764in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{0.601364in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{0.598630in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{0.599917in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{0.597722in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{0.603972in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{0.598584in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{0.602639in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{0.598377in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{0.606304in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{0.596252in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{0.606442in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{0.596562in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{0.606626in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{0.601445in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{0.602881in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{0.596390in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{0.609946in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{0.594988in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{0.603914in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{0.600365in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{0.608131in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{0.597791in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{0.600158in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{0.594173in}}%
\pgfpathlineto{\pgfqpoint{2.542843in}{0.601836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679298in}{0.585511in}}%
\pgfpathlineto{\pgfqpoint{0.699046in}{0.578733in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{0.574218in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{0.574884in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{0.575033in}}%
\pgfpathlineto{\pgfqpoint{0.778036in}{0.575240in}}%
\pgfpathlineto{\pgfqpoint{0.797784in}{0.580823in}}%
\pgfpathlineto{\pgfqpoint{0.817531in}{0.584994in}}%
\pgfpathlineto{\pgfqpoint{0.837279in}{0.587705in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{0.600698in}}%
\pgfpathlineto{\pgfqpoint{0.876774in}{0.602237in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{0.618642in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{0.606591in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{0.617884in}}%
\pgfpathlineto{\pgfqpoint{0.955764in}{0.608923in}}%
\pgfpathlineto{\pgfqpoint{0.975512in}{0.624742in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{0.613668in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{0.623146in}}%
\pgfpathlineto{\pgfqpoint{1.034755in}{0.624076in}}%
\pgfpathlineto{\pgfqpoint{1.054502in}{0.628154in}}%
\pgfpathlineto{\pgfqpoint{1.074250in}{0.613392in}}%
\pgfpathlineto{\pgfqpoint{1.093998in}{0.609865in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{0.602513in}}%
\pgfpathlineto{\pgfqpoint{1.133493in}{0.606855in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{0.595161in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{0.605741in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{0.608177in}}%
\pgfpathlineto{\pgfqpoint{1.212483in}{0.608981in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{1.251979in}{0.605488in}}%
\pgfpathlineto{\pgfqpoint{1.271726in}{0.597068in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{0.601973in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{0.593736in}}%
\pgfpathlineto{\pgfqpoint{1.330969in}{0.596849in}}%
\pgfpathlineto{\pgfqpoint{1.350717in}{0.590071in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{0.599227in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{0.591841in}}%
\pgfpathlineto{\pgfqpoint{1.409959in}{0.594598in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{0.588670in}}%
\pgfpathlineto{\pgfqpoint{1.449455in}{0.597929in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{0.590761in}}%
\pgfpathlineto{\pgfqpoint{1.488950in}{0.595505in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{0.590416in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{0.594287in}}%
\pgfpathlineto{\pgfqpoint{1.548193in}{0.590967in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{0.593093in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{0.591553in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{0.593116in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{0.595459in}}%
\pgfpathlineto{\pgfqpoint{1.646931in}{0.597470in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{0.592530in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{0.593541in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{0.592185in}}%
\pgfpathlineto{\pgfqpoint{1.725921in}{0.594207in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{0.589807in}}%
\pgfpathlineto{\pgfqpoint{1.765416in}{0.591128in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{0.586717in}}%
\pgfpathlineto{\pgfqpoint{1.804911in}{0.590853in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{0.586522in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{0.596803in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{0.587464in}}%
\pgfpathlineto{\pgfqpoint{1.883902in}{0.594713in}}%
\pgfpathlineto{\pgfqpoint{1.903649in}{0.590623in}}%
\pgfpathlineto{\pgfqpoint{1.923397in}{0.592013in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{0.590565in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{0.591358in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{0.590462in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{0.587372in}}%
\pgfpathlineto{\pgfqpoint{2.041883in}{0.591760in}}%
\pgfpathlineto{\pgfqpoint{2.061630in}{0.587935in}}%
\pgfpathlineto{\pgfqpoint{2.081378in}{0.587303in}}%
\pgfpathlineto{\pgfqpoint{2.101125in}{0.587326in}}%
\pgfpathlineto{\pgfqpoint{2.120873in}{0.590290in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{0.588268in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{0.590094in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{0.588118in}}%
\pgfpathlineto{\pgfqpoint{2.199863in}{0.586223in}}%
\pgfpathlineto{\pgfqpoint{2.219611in}{0.586625in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{0.590496in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{0.588762in}}%
\pgfpathlineto{\pgfqpoint{2.278854in}{0.590967in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{0.585223in}}%
\pgfpathlineto{\pgfqpoint{2.318349in}{0.586096in}}%
\pgfpathlineto{\pgfqpoint{2.338097in}{0.588555in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{0.588681in}}%
\pgfpathlineto{\pgfqpoint{2.377592in}{0.583592in}}%
\pgfpathlineto{\pgfqpoint{2.397339in}{0.592495in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{0.585338in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{0.587981in}}%
\pgfpathlineto{\pgfqpoint{2.456582in}{0.585545in}}%
\pgfpathlineto{\pgfqpoint{2.476330in}{0.588222in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{0.588383in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{0.591898in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{0.587487in}}%
\pgfpathlineto{\pgfqpoint{2.542829in}{0.585915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636162in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611138in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Climber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085632in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{3.085632in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.178816in}{0.601588in}}{\pgfqpoint{5.042496in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{3.178816in}{1.084906in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{0.998535in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{0.601588in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{0.789152in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{0.679378in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{1.096139in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{0.663788in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{0.890390in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{0.901639in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{1.025656in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{0.836590in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{1.080750in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{1.029013in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{1.173752in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{0.940329in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{1.061649in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{1.040665in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{1.304603in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{1.263283in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{1.417666in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{1.186736in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{1.300141in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{1.367591in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{1.385177in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{1.156122in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{1.353765in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{1.232780in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{1.286193in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{1.285191in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{1.241121in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{1.333755in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{1.222263in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{1.280144in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{1.146377in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{1.167408in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{1.158950in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{1.185268in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{1.088735in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{1.141065in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{1.268207in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{1.030819in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{1.201596in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{1.002857in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{1.098079in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{1.077616in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{1.082445in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{1.186269in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{1.168544in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{1.123994in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{1.151497in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{1.092501in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{1.316693in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{1.098001in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{1.242002in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{1.117663in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{1.241157in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{1.103889in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{1.187001in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{1.065891in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{1.263504in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{1.141338in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{1.334496in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{1.250954in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{1.290173in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{1.242533in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{1.237480in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{1.259573in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{1.425801in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{1.123200in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{1.116566in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{1.090412in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{1.260160in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{1.151753in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{1.234686in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{1.097787in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{1.056369in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{1.091477in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{1.069155in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{1.035141in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{1.174745in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{1.142159in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{1.216470in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{1.195361in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{1.133932in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{1.128081in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{1.179917in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{1.191399in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{1.217915in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{1.098311in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{1.181063in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{1.111349in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{1.240872in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{1.084660in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{1.174164in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{0.976065in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{1.045039in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{1.681693in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{1.681693in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{1.355562in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{1.475293in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{1.390504in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{1.525078in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{1.265113in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{1.480508in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{1.272608in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{1.241737in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{1.278356in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{1.590459in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{1.378375in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{1.411458in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{1.316011in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{1.552744in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{1.347533in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{1.469482in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{1.425719in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{1.693756in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{1.367773in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{1.687991in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{1.402276in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{1.487501in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{1.333558in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{1.428769in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{1.361194in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{1.640534in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{1.587767in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{1.507246in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{1.416705in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{1.491859in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{1.626545in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{1.735899in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{1.663809in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{1.731271in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{1.487109in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{1.593862in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{1.562199in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{1.726287in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{1.796167in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{1.683262in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{1.501933in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{1.742362in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{1.561693in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{1.655781in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{1.706539in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{1.331546in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{1.586634in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{1.426219in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{1.623739in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{1.564957in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{1.964648in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{1.757327in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{1.617461in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{1.599798in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{1.436109in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{1.566244in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{1.743998in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{1.631274in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{1.632515in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{1.546262in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{1.947757in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{1.842783in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{1.636897in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{1.867923in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{1.932320in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{1.982470in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{1.953839in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{1.897305in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{1.879755in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{1.983190in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{2.062443in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{2.017964in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{2.050266in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{1.883021in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{2.084019in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{2.016858in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{1.872558in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{1.632028in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{1.257867in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{1.212432in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{0.964066in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{1.187734in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{1.270132in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{1.453216in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{1.148759in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{1.506068in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{0.891376in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{1.006408in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{0.682001in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{1.084906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.178816in}{0.558517in}}{\pgfqpoint{5.042496in}{1.890059in}}{%
\pgfpathmoveto{\pgfqpoint{3.178816in}{0.732847in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{0.680154in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{0.620481in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{0.570477in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{0.728728in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{0.794517in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{0.830461in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{0.692103in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{0.822759in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{0.766205in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{0.807137in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{0.845235in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{0.659730in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{0.908618in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{0.698839in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{0.773710in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{0.746036in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{0.723771in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{0.690288in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{0.734362in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{0.652123in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{0.728784in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{0.681163in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{0.681366in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{0.761550in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{0.635917in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{0.765606in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{0.689826in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{0.748728in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{0.676007in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{0.765205in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{0.835773in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{0.809546in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{0.739589in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{0.789785in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{0.738770in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{0.806140in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{0.811497in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{0.873923in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{0.772238in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{0.835830in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{0.727915in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{0.776689in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{0.792687in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{0.877675in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{0.750629in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{0.784656in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{0.757279in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{0.808962in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{0.805793in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{0.839457in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{0.787656in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{0.818279in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{0.776909in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{0.843277in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{0.773030in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{0.820387in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{0.785946in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{0.833384in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{0.778553in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{0.836845in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{0.804327in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{0.746174in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{0.762862in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{0.766588in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{0.803792in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{0.739867in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{0.762176in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{0.753871in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{0.813735in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{0.741294in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{0.829937in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{0.738204in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{0.748451in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{0.739810in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{0.808524in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{0.768174in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{0.737667in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{0.799963in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{0.750043in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{0.762281in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{0.744697in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{0.774200in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{0.781739in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{0.759563in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{0.765020in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{0.800312in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{0.748339in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{0.793149in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{0.727428in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{0.778033in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{0.744441in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{0.801629in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{1.055381in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{1.055381in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{0.969181in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{1.095934in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{1.013506in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{1.152923in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{1.011370in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{1.103695in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{1.117709in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{1.092944in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{1.071829in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{1.102226in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{1.195369in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{1.078865in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{1.210435in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{1.078724in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{1.180401in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{1.151283in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{1.175142in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{1.144170in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{1.224755in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{1.071259in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{1.141078in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{1.039738in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{1.181866in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{1.162474in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{1.411429in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{1.124579in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{1.225872in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{1.075060in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{1.220670in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{1.107275in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{1.179521in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{1.165571in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{1.139043in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{1.173822in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{1.246570in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{1.231827in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{1.223627in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{1.260077in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{1.274584in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{1.129288in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{1.197172in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{1.206434in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{1.215200in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{1.266344in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{1.308370in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{1.293599in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{1.209435in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{1.291593in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{1.323744in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{1.533436in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{1.586456in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{1.561552in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{1.319071in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{1.306834in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{1.232874in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{1.479309in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{1.461119in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{1.586543in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{1.478360in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{1.564636in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{1.477392in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{1.496418in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{1.526698in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{1.626974in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{1.527989in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{1.672143in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{1.530312in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{1.457562in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{1.452125in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{1.822676in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{1.764900in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{1.850894in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{1.767655in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{1.651798in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{1.890059in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{1.675664in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{1.770966in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{1.751783in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{1.527074in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{1.508689in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{1.300967in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{1.066920in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{1.105483in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{1.127381in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{0.976101in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{1.057364in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{0.867966in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{1.185516in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{0.749320in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{0.942770in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{0.645585in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{0.732847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.178816in}{0.579960in}}{\pgfqpoint{5.042419in}{0.905115in}}{%
\pgfpathmoveto{\pgfqpoint{3.178816in}{0.648994in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{0.580372in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{0.602021in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{0.606038in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{0.603449in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{0.604936in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{0.608714in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{0.587255in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{0.625531in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{0.603589in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{0.579960in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{0.628379in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{0.694661in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{0.716193in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{0.773501in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{0.708801in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{0.745325in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{0.766696in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{0.732480in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{0.781128in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{0.829284in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{0.804647in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{0.783931in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{0.795407in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{0.797282in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{0.783673in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{0.813004in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{0.793045in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{0.803723in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{0.797046in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{0.825108in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{0.757984in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{0.798581in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{0.750031in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{0.770620in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{0.760058in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{0.760537in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{0.761397in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{0.787197in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{0.758477in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{0.748102in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{0.755273in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{0.780017in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{0.737360in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{0.722649in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{0.731517in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{0.737210in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{0.717057in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{0.730008in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{0.728510in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{0.714879in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{0.745056in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{0.715886in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{0.685142in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{0.690742in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{0.703659in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{0.725779in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{0.644409in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{0.678256in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{0.694109in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{0.701539in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{0.693107in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{0.657821in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{0.697801in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{0.695274in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{0.682055in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{0.655368in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{0.667695in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{0.680365in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{0.664448in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{0.668218in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{0.678290in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{0.661499in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{0.709936in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{0.663048in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{0.687890in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{0.653063in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{0.661433in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{0.676129in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{0.661536in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{0.674410in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{0.678718in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{0.665860in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{0.697235in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{0.638872in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{0.665750in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{0.656332in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{0.673464in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{0.649792in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{0.661970in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{0.659858in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{0.667458in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{0.663896in}}%
\pgfpathlineto{\pgfqpoint{5.042419in}{0.686514in}}%
\pgfpathlineto{\pgfqpoint{5.042419in}{0.746806in}}%
\pgfpathlineto{\pgfqpoint{5.042419in}{0.746806in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{0.681247in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{0.784701in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{0.683944in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{0.742851in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{0.723603in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{0.735782in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{0.705262in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{0.768976in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{0.691788in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{0.742989in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{0.699712in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{0.694515in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{0.706316in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{0.691410in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{0.738962in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{0.704552in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{0.724709in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{0.729568in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{0.719828in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{0.699960in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{0.717590in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{0.744023in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{0.735187in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{0.727495in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{0.742042in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{0.731572in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{0.738723in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{0.715983in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{0.770541in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{0.716244in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{0.750092in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{0.753733in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{0.752767in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{0.722021in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{0.772071in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{0.727421in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{0.756234in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{0.773487in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{0.753607in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{0.803773in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{0.774961in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{0.785335in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{0.777963in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{0.766719in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{0.750256in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{0.779812in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{0.783941in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{0.781588in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{0.822933in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{0.807188in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{0.808731in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{0.776877in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{0.799269in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{0.880203in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{0.827462in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{0.821706in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{0.801354in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{0.851094in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{0.787018in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{0.866584in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{0.833645in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{0.885474in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{0.821047in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{0.905115in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{0.822634in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{0.892750in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{0.869512in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{0.868195in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{0.825727in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{0.849316in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{0.852069in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{0.837132in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{0.833434in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{0.902645in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{0.838210in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{0.847870in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{0.808132in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{0.788626in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{0.816162in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{0.862280in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{0.790880in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{0.724070in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{0.715474in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{0.721394in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{0.681437in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{0.621413in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{0.688553in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{0.637432in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{0.680127in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{0.632801in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{0.641566in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{0.616437in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{0.648994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.178816in}{0.569748in}}{\pgfqpoint{5.042361in}{0.759471in}}{%
\pgfpathmoveto{\pgfqpoint{3.178816in}{0.619383in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{0.593532in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{0.572684in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{0.575501in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{0.575196in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{0.575214in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{0.575186in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{0.575091in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{0.575630in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{0.575065in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{0.575962in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{0.578322in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{0.577893in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{0.585163in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{0.569748in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{0.592980in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{0.596123in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{0.597335in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{0.624838in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{0.599976in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{0.615918in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{0.639025in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{0.646547in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{0.667061in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{0.648681in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{0.640440in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{0.629982in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{0.644410in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{0.637384in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{0.635621in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{0.634865in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{0.635493in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{0.617317in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{0.617426in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{0.624436in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{0.643766in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{0.612506in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{0.619030in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{0.630437in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{0.619427in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{0.617841in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{0.602502in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{0.603795in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{0.622006in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{0.594228in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{0.609437in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{0.603157in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{0.615799in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{0.624636in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{0.624200in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{0.604962in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{0.620576in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{0.609344in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{0.625836in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{0.600679in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{0.621771in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{0.604667in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{0.611360in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{0.596394in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{0.609725in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{0.603362in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{0.600677in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{0.606118in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{0.599643in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{0.591948in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{0.597148in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{0.604320in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{0.606871in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{0.583572in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{0.598426in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{0.596001in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{0.598947in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{0.605352in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{0.588173in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{0.598767in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{0.597438in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{0.599675in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{0.592481in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{0.599978in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{0.598297in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{0.612394in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{0.598398in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{0.603397in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{0.597539in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{0.611949in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{0.597578in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{0.596099in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{0.593872in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{0.597787in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{0.596657in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{0.610234in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{0.609189in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{0.618237in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{0.610118in}}%
\pgfpathlineto{\pgfqpoint{5.042361in}{0.614859in}}%
\pgfpathlineto{\pgfqpoint{5.042361in}{0.629598in}}%
\pgfpathlineto{\pgfqpoint{5.042361in}{0.629598in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{0.632881in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{0.626237in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{0.616332in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{0.641884in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{0.620191in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{0.654600in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{0.619222in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{0.631344in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{0.621550in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{0.652194in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{0.624585in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{0.640720in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{0.631190in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{0.648844in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{0.634286in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{0.642485in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{0.632280in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{0.638854in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{0.639526in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{0.655944in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{0.642846in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{0.649985in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{0.631088in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{0.668070in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{0.638013in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{0.658028in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{0.649459in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{0.678103in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{0.667130in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{0.643362in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{0.641747in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{0.628701in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{0.678307in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{0.645002in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{0.662777in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{0.637933in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{0.685058in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{0.649240in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{0.664902in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{0.664626in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{0.671252in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{0.662041in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{0.681698in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{0.678626in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{0.707219in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{0.662171in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{0.687638in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{0.681772in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{0.684344in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{0.680510in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{0.694394in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{0.673088in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{0.733969in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{0.667446in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{0.709802in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{0.675458in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{0.702779in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{0.670770in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{0.705713in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{0.684991in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{0.729952in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{0.705744in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{0.700309in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{0.705052in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{0.695288in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{0.759471in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{0.699873in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{0.755664in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{0.700306in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{0.736150in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{0.688985in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{0.734102in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{0.694671in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{0.726884in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{0.710706in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{0.660242in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{0.660525in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{0.669407in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{0.651086in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{0.632385in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{0.598116in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{0.588228in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{0.579827in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{0.577921in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{0.578415in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{0.575728in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{0.575923in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{0.583585in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{0.575635in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{0.585694in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{0.594586in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{0.619383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.178816in}{0.572696in}}{\pgfqpoint{5.042347in}{0.645081in}}{%
\pgfpathmoveto{\pgfqpoint{3.178816in}{0.584464in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{0.577982in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{0.574722in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{0.575300in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{0.575300in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{0.575284in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{0.575284in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{0.574924in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{0.575300in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{0.575391in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{0.574869in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{0.575202in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{0.575458in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{0.575300in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{0.575561in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{0.575586in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{0.575437in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{0.575709in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{0.577712in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{0.576458in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{0.580433in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{0.589174in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{0.588225in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{0.581713in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{0.581120in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{0.582521in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{0.598970in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{0.593851in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{0.595847in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{0.587608in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{0.593493in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{0.586336in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{0.606831in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{0.604308in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{0.602239in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{0.595452in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{0.597570in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{0.596199in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{0.595641in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{0.590299in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{0.593661in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{0.590251in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{0.599140in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{0.592724in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{0.588174in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{0.592842in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{0.586623in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{0.591883in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{0.585764in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{0.589365in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{0.583700in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{0.588401in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{0.591429in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{0.596129in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{0.582948in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{0.585944in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{0.590320in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{0.586760in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{0.583547in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{0.586264in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{0.578989in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{0.584254in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{0.579367in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{0.583701in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{0.579595in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{0.580584in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{0.577512in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{0.577396in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{0.583569in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{0.572696in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{0.580501in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{0.583172in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{0.578239in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{0.580201in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{0.575479in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{0.579976in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{0.573853in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{0.580101in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{0.581864in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{0.581402in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{0.579260in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{0.582162in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{0.581849in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{0.581992in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{0.581968in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{0.578965in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{0.579527in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{0.578852in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{0.581750in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{0.578981in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{0.581540in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{0.581658in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{0.592793in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{0.581763in}}%
\pgfpathlineto{\pgfqpoint{5.042347in}{0.579350in}}%
\pgfpathlineto{\pgfqpoint{5.042347in}{0.586336in}}%
\pgfpathlineto{\pgfqpoint{5.042347in}{0.586336in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{0.598698in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{0.595267in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{0.591695in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{0.598161in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{0.591556in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{0.591559in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{0.586768in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{0.600443in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{0.594120in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{0.602293in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{0.595697in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{0.607061in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{0.602412in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{0.612913in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{0.605586in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{0.605839in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{0.600335in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{0.619224in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{0.612151in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{0.608666in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{0.606860in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{0.610229in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{0.609106in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{0.614186in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{0.610376in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{0.639637in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{0.615265in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{0.633328in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{0.605139in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{0.607298in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{0.601984in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{0.614373in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{0.595596in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{0.607427in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{0.598656in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{0.596522in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{0.615069in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{0.600109in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{0.603771in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{0.603995in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{0.611690in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{0.614736in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{0.622323in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{0.604763in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{0.618677in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{0.606320in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{0.610616in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{0.604566in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{0.618150in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{0.597250in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{0.606244in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{0.597111in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{0.601929in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{0.596468in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{0.626227in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{0.613050in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{0.616469in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{0.611799in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{0.618251in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{0.620279in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{0.615280in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{0.611468in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{0.639074in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{0.640615in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{0.645081in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{0.635633in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{0.627260in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{0.626797in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{0.640274in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{0.618146in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{0.635237in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{0.626955in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{0.628490in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{0.607961in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{0.599447in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{0.581742in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{0.585852in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{0.578154in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{0.577622in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{0.575819in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{0.577453in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{0.575434in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{0.575813in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{0.575667in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{0.577386in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{0.575701in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{0.575971in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{0.576705in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{0.575361in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{0.575361in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{0.575300in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{0.575300in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{0.579410in}}%
\pgfpathlineto{\pgfqpoint{3.178816in}{0.584464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159069in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.159069in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100708in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100708in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042347in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.042347in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110656in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.135680in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085632in}{0.575300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719502in, y=0.536720in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085632in}{0.926851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719502in, y=0.888270in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085632in}{1.278401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719502in, y=1.239821in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085632in}{1.629952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719502in, y=1.591371in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085632in}{1.981502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719502in, y=1.942922in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178816in}{1.041720in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{0.641794in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{0.897780in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{0.785377in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{1.301104in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{0.906273in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{1.171803in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{1.085886in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{1.106695in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{0.900328in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{1.146591in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{1.402890in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{1.406444in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{1.539253in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{1.562342in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{1.593812in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{1.656775in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{1.717815in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{1.624589in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{1.641665in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{1.623673in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{1.641241in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{1.692492in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{1.653802in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{1.607625in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{1.609257in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{1.576557in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{1.439009in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{1.588269in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{1.453425in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{1.613950in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{1.346320in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{1.399962in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{1.395112in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{1.489902in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{1.375756in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{1.356355in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{1.288587in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{1.434002in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{1.409528in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{1.380092in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{1.531363in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{1.321286in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{1.353092in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{1.306244in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{1.377589in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{1.227770in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{1.429018in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{1.298354in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{1.486237in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{1.329847in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{1.492182in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{1.309798in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{1.462209in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{1.450028in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{1.456644in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{1.314045in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{1.314224in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{1.532883in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{1.457382in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{1.513036in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{1.434539in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{1.364670in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{1.338139in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{1.466523in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{1.355483in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{1.378550in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{1.225803in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{1.344464in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{1.242656in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{1.361094in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{1.250032in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{1.372180in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{1.229625in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{1.381455in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{1.230430in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{1.322113in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{1.244846in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{1.384607in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{1.255686in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{1.272695in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{1.253228in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{1.385188in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{1.234878in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{1.229826in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{1.185460in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{1.330786in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{1.188231in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{1.382975in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{1.237582in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{1.324729in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{1.165813in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{1.363366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178816in}{0.706500in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{0.633033in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{0.750644in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{0.659899in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{0.957122in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{0.831241in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{0.943913in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{0.834102in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{0.975070in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{0.935844in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{0.937028in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{1.073101in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{1.084210in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{1.217846in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{1.225311in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{1.272338in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{1.210850in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{1.306915in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{1.171043in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{1.213778in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{1.209889in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{1.289839in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{1.223032in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{1.252021in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{1.067625in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{1.109556in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{1.083114in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{1.218874in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{1.108907in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{1.187851in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{1.101353in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{1.130811in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{1.156582in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{1.187091in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{1.108975in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{1.188164in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{1.099945in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{1.142725in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{1.022186in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{1.090379in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{1.045654in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{1.198691in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{1.157186in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{1.155062in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{1.058215in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{1.084634in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{0.980032in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{1.039128in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{1.032825in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{1.037653in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{1.010496in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{1.022946in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{0.992414in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{1.083114in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{0.953099in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{1.058931in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{1.016553in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{1.022007in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{1.008887in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{1.039977in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{0.976187in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{0.987944in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{0.984949in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{0.995946in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{0.926725in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{0.991766in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{0.920824in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{1.014832in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{0.932223in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{1.086802in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{0.958172in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{0.997801in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{0.890516in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{0.985508in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{0.904731in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{0.986603in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{0.941990in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{0.991833in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{0.930100in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{0.974288in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{0.908196in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{1.005199in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{0.914454in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{0.978825in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{0.923461in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{0.923014in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{0.937341in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{0.978847in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{0.941365in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{0.952004in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{0.879855in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{0.973036in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{0.870467in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{0.936984in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{0.856811in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{0.928505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178816in}{0.614683in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{0.609229in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{0.623802in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{0.618125in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{0.642532in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{0.624271in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{0.648634in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{0.604334in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{0.653484in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{0.662491in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{0.647717in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{0.671119in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{0.709630in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{0.778471in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{0.766178in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{0.781063in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{0.758466in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{0.796597in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{0.802453in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{0.817562in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{0.807281in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{0.833208in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{0.828358in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{0.816624in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{0.810567in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{0.832739in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{0.826592in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{0.852877in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{0.807840in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{0.854419in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{0.809047in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{0.855291in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{0.795815in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{0.768524in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{0.810857in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{0.780706in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{0.791121in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{0.794429in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{0.833700in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{0.778873in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{0.762490in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{0.782002in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{0.793602in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{0.780147in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{0.752119in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{0.757729in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{0.758511in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{0.733657in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{0.748364in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{0.753236in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{0.750107in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{0.760009in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{0.759830in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{0.719375in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{0.732115in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{0.729947in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{0.733500in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{0.685915in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{0.725163in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{0.708065in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{0.727153in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{0.723420in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{0.721118in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{0.687033in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{0.734171in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{0.705629in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{0.710389in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{0.693470in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{0.704869in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{0.703930in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{0.699817in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{0.706120in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{0.697940in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{0.680730in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{0.714882in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{0.696308in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{0.706299in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{0.678808in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{0.700197in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{0.683769in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{0.683926in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{0.684462in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{0.701918in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{0.682786in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{0.720112in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{0.665330in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{0.717363in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{0.680797in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{0.704623in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{0.686697in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{0.702410in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{0.671901in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{0.726080in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{0.672572in}}%
\pgfpathlineto{\pgfqpoint{5.042419in}{0.716660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178816in}{0.606457in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{0.589135in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{0.579189in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{0.575568in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{0.579390in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{0.575568in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{0.575457in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{0.576753in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{0.576775in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{0.577446in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{0.588219in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{0.605139in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{0.618125in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{0.619577in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{0.626752in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{0.628183in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{0.654020in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{0.659765in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{0.663430in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{0.655294in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{0.686563in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{0.667766in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{0.701606in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{0.674494in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{0.664928in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{0.701941in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{0.666336in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{0.670337in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{0.667587in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{0.681713in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{0.661530in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{0.673689in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{0.654713in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{0.674740in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{0.641638in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{0.660904in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{0.652947in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{0.664615in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{0.642644in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{0.668236in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{0.638442in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{0.658200in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{0.637369in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{0.646890in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{0.642465in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{0.651718in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{0.643404in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{0.665710in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{0.641794in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{0.651137in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{0.635692in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{0.648544in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{0.632653in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{0.643337in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{0.626953in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{0.648209in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{0.617164in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{0.636251in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{0.624182in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{0.639492in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{0.617409in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{0.620695in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{0.617655in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{0.632139in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{0.626283in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{0.642487in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{0.616515in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{0.628227in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{0.617007in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{0.633301in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{0.615018in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{0.627668in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{0.615510in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{0.627356in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{0.618482in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{0.619265in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{0.612380in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{0.621231in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{0.616292in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{0.630619in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{0.614794in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{0.622058in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{0.611062in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{0.632072in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{0.609564in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{0.613721in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{0.606547in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{0.626193in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{0.608424in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{0.626059in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{0.612760in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{0.622237in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{0.621500in}}%
\pgfpathlineto{\pgfqpoint{5.042361in}{0.622228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.085632in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178816in}{0.581223in}}%
\pgfpathlineto{\pgfqpoint{3.198564in}{0.577066in}}%
\pgfpathlineto{\pgfqpoint{3.218312in}{0.575300in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{0.575300in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{0.575322in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{0.575322in}}%
\pgfpathlineto{\pgfqpoint{3.297302in}{0.575814in}}%
\pgfpathlineto{\pgfqpoint{3.317050in}{0.575635in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{0.575546in}}%
\pgfpathlineto{\pgfqpoint{3.356545in}{0.576127in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{0.575434in}}%
\pgfpathlineto{\pgfqpoint{3.396040in}{0.575635in}}%
\pgfpathlineto{\pgfqpoint{3.415788in}{0.575367in}}%
\pgfpathlineto{\pgfqpoint{3.435535in}{0.576507in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{0.575702in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{0.576529in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{0.576932in}}%
\pgfpathlineto{\pgfqpoint{3.514526in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{3.534273in}{0.579100in}}%
\pgfpathlineto{\pgfqpoint{3.554021in}{0.589940in}}%
\pgfpathlineto{\pgfqpoint{3.573768in}{0.598568in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{0.608357in}}%
\pgfpathlineto{\pgfqpoint{3.613264in}{0.604334in}}%
\pgfpathlineto{\pgfqpoint{3.633011in}{0.608178in}}%
\pgfpathlineto{\pgfqpoint{3.652759in}{0.600333in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{0.619622in}}%
\pgfpathlineto{\pgfqpoint{3.692254in}{0.610324in}}%
\pgfpathlineto{\pgfqpoint{3.712002in}{0.611553in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{0.611620in}}%
\pgfpathlineto{\pgfqpoint{3.751497in}{0.619287in}}%
\pgfpathlineto{\pgfqpoint{3.771245in}{0.613476in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{0.622952in}}%
\pgfpathlineto{\pgfqpoint{3.810740in}{0.607888in}}%
\pgfpathlineto{\pgfqpoint{3.830487in}{0.608760in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{0.607866in}}%
\pgfpathlineto{\pgfqpoint{3.869983in}{0.607910in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{0.603999in}}%
\pgfpathlineto{\pgfqpoint{3.909478in}{0.606055in}}%
\pgfpathlineto{\pgfqpoint{3.929225in}{0.601674in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{0.609944in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{0.593360in}}%
\pgfpathlineto{\pgfqpoint{3.988468in}{0.600534in}}%
\pgfpathlineto{\pgfqpoint{4.008216in}{0.594187in}}%
\pgfpathlineto{\pgfqpoint{4.027963in}{0.599484in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{0.592712in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{0.605496in}}%
\pgfpathlineto{\pgfqpoint{4.087206in}{0.595595in}}%
\pgfpathlineto{\pgfqpoint{4.106954in}{0.601250in}}%
\pgfpathlineto{\pgfqpoint{4.126701in}{0.596042in}}%
\pgfpathlineto{\pgfqpoint{4.146449in}{0.604021in}}%
\pgfpathlineto{\pgfqpoint{4.166197in}{0.594231in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{0.605362in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{0.603082in}}%
\pgfpathlineto{\pgfqpoint{4.225439in}{0.603909in}}%
\pgfpathlineto{\pgfqpoint{4.245187in}{0.593471in}}%
\pgfpathlineto{\pgfqpoint{4.264935in}{0.594857in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{0.595215in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{0.600914in}}%
\pgfpathlineto{\pgfqpoint{4.324177in}{0.589270in}}%
\pgfpathlineto{\pgfqpoint{4.343925in}{0.591393in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{0.588822in}}%
\pgfpathlineto{\pgfqpoint{4.383420in}{0.595841in}}%
\pgfpathlineto{\pgfqpoint{4.403168in}{0.587481in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{0.599037in}}%
\pgfpathlineto{\pgfqpoint{4.442663in}{0.590789in}}%
\pgfpathlineto{\pgfqpoint{4.462411in}{0.593941in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{0.591326in}}%
\pgfpathlineto{\pgfqpoint{4.501906in}{0.605362in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{0.599417in}}%
\pgfpathlineto{\pgfqpoint{4.541401in}{0.606167in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{0.595438in}}%
\pgfpathlineto{\pgfqpoint{4.580896in}{0.598679in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{0.593673in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{0.595215in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{0.591169in}}%
\pgfpathlineto{\pgfqpoint{4.659887in}{0.594321in}}%
\pgfpathlineto{\pgfqpoint{4.679634in}{0.593002in}}%
\pgfpathlineto{\pgfqpoint{4.699382in}{0.599663in}}%
\pgfpathlineto{\pgfqpoint{4.719129in}{0.589761in}}%
\pgfpathlineto{\pgfqpoint{4.738877in}{0.593851in}}%
\pgfpathlineto{\pgfqpoint{4.758625in}{0.593494in}}%
\pgfpathlineto{\pgfqpoint{4.778372in}{0.596087in}}%
\pgfpathlineto{\pgfqpoint{4.798120in}{0.592287in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{0.594455in}}%
\pgfpathlineto{\pgfqpoint{4.837615in}{0.588845in}}%
\pgfpathlineto{\pgfqpoint{4.857363in}{0.592130in}}%
\pgfpathlineto{\pgfqpoint{4.877110in}{0.586543in}}%
\pgfpathlineto{\pgfqpoint{4.896858in}{0.589985in}}%
\pgfpathlineto{\pgfqpoint{4.916605in}{0.582810in}}%
\pgfpathlineto{\pgfqpoint{4.936353in}{0.586654in}}%
\pgfpathlineto{\pgfqpoint{4.956101in}{0.585269in}}%
\pgfpathlineto{\pgfqpoint{4.975848in}{0.589851in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{0.586677in}}%
\pgfpathlineto{\pgfqpoint{5.015343in}{0.594030in}}%
\pgfpathlineto{\pgfqpoint{5.035091in}{0.590231in}}%
\pgfpathlineto{\pgfqpoint{5.042347in}{0.582843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085632in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.085632in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135680in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085632in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085632in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110656in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Plunder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.619306in}{0.941544in}}{\pgfqpoint{7.482986in}{2.056668in}}{%
\pgfpathmoveto{\pgfqpoint{5.619306in}{1.305219in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{1.144723in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{0.941544in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{1.901371in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{1.674668in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{1.634895in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{1.414488in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{1.362911in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{1.325070in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{1.384864in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{1.326312in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{1.382439in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{1.214528in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{1.400061in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{1.277333in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{1.478699in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{1.301638in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{1.512543in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{1.567964in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{1.383683in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{1.473472in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{1.340010in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{1.512181in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{1.372285in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{1.616682in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{1.456246in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{1.554355in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{1.434473in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{1.564438in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{1.262318in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{1.401300in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{1.281253in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{1.412489in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{1.447811in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{1.295570in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{1.417473in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{1.277421in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{1.560794in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{1.201026in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{1.415311in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{1.222690in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{1.294254in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{1.258964in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{1.417373in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{1.207057in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{1.397096in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{1.281928in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{1.355619in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{1.197420in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{1.346421in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{1.263683in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{1.365465in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{1.234593in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{1.397417in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{1.276545in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{1.310733in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{1.125608in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{1.264327in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{1.181829in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{1.434723in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{1.240138in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{1.386101in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{1.233477in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{1.222665in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{1.160399in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{1.322854in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{1.188993in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{1.323973in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{1.197777in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{1.405756in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{1.115514in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{1.328145in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{1.182275in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{1.137933in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{1.294318in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{1.147800in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{1.217274in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{1.131637in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{1.245659in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{1.120881in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{1.270798in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{1.119659in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{1.237023in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{1.139772in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{1.316047in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{1.208449in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{1.304261in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{1.120908in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{1.058750in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{1.086964in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{1.028281in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{1.275212in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{1.342082in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{1.342082in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{1.206495in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{1.334745in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{1.191320in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{1.365034in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{1.210321in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{1.505746in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{1.236957in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{1.355455in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{1.251082in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{1.344056in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{1.334437in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{1.396875in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{1.234657in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{1.367845in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{1.261743in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{1.452313in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{1.299042in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{1.345926in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{1.276617in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{1.464822in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{1.324139in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{1.389946in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{1.305372in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{1.447415in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{1.276819in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{1.435885in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{1.379280in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{1.507329in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{1.296262in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{1.445601in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{1.459624in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{1.593164in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{1.634207in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{1.382080in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{1.438605in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{1.313941in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{1.486794in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{1.403723in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{1.483068in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{1.361397in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{1.432197in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{1.407110in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{1.599431in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{1.261155in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{1.532025in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{1.410341in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{1.620230in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{1.341328in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{1.644954in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{1.409743in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{1.661992in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{1.396384in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{1.696113in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{1.406065in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{1.719321in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{1.405164in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{1.949543in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{1.445777in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{1.562815in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{1.437217in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{1.594270in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{1.489974in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{1.593860in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{1.560993in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{1.812857in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{1.502766in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{1.722296in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{1.521840in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{1.757895in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{1.664411in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{1.693532in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{1.486018in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{1.589237in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{1.437005in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{1.685679in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{1.354199in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{1.648705in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{1.435097in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{1.594328in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{1.409577in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{1.550366in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{1.359220in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{1.566763in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{1.361383in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{1.486817in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{1.405616in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{1.555436in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{1.516702in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{1.750113in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{1.859296in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{1.888985in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{2.056668in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{1.374639in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{1.305219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.619306in}{0.718717in}}{\pgfqpoint{7.482986in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{5.619306in}{1.149793in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{0.923068in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{1.301732in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{1.519218in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{0.979942in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{0.718717in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{0.758898in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{0.948755in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{0.804352in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{0.864532in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{1.017768in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{0.855797in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{0.938590in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{0.752716in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{0.858364in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{0.874011in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{0.870965in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{1.034445in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{0.945779in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{1.013163in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{0.882141in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{0.962719in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{0.872357in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{1.049813in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{0.886889in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{1.000987in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{0.915025in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{1.009211in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{0.892309in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{0.958714in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{0.875165in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{0.931333in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{0.915426in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{0.967190in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{0.919555in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{0.959297in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{0.923997in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{0.957687in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{0.888476in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{0.992511in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{0.865134in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{1.005987in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{0.844067in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{0.916716in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{0.938540in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{0.885235in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{0.971333in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{0.873263in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{0.970578in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{0.825330in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{0.907845in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{0.890271in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{0.932429in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{0.817085in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{0.926878in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{0.856631in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{0.967096in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{0.818422in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{0.848973in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{0.776490in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{0.928515in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{0.837606in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{0.910096in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{0.875955in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{0.925390in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{0.844079in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{0.900349in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{0.848160in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{0.923897in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{0.844087in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{0.923428in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{0.799460in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{0.912654in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{0.827014in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{0.926740in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{0.878320in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{0.914537in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{0.848241in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{0.907288in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{0.843993in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{0.899274in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{0.821194in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{0.853595in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{0.840745in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{0.890908in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{0.819883in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{0.865683in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{0.789162in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{0.874507in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{0.815843in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{0.873146in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{0.816909in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{0.868424in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{0.940652in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{0.940652in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{0.912674in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{0.936849in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{0.851320in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{1.048574in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{0.925873in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{0.901053in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{0.894616in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{0.987747in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{0.871936in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{0.990432in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{0.919816in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{1.077690in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{0.901898in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{1.013668in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{0.955437in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{1.064245in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{0.926182in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{0.974960in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{0.898913in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{0.954056in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{0.893678in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{0.952623in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{0.913614in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{0.964596in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{0.925677in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{1.064307in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{0.907037in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{0.965400in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{0.898666in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{0.992600in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{0.962244in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{1.049922in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{1.009042in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{1.021029in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{0.879444in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{1.011705in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{0.902027in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{0.975817in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{0.894831in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{1.024016in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{0.924375in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{1.040445in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{0.967610in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{1.041797in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{0.974880in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{0.995026in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{0.953491in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{1.077108in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{0.903149in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{1.051462in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{0.965067in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{1.064290in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{0.963677in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{1.028975in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{0.986905in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{0.996614in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{0.947919in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{1.105237in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{0.971082in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{1.115012in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{1.037228in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{1.110385in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{0.981592in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{1.102222in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{0.981388in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{1.134281in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{0.969008in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{1.078325in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{0.950860in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{1.093946in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{0.997875in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{1.057599in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{0.946459in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{1.137220in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{1.012751in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{1.128456in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{0.993506in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{1.195644in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{1.006634in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{1.157035in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{1.045852in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{1.116335in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{0.993418in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{1.148923in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{1.037053in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{1.132167in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{1.066148in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{1.117655in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{1.071577in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{1.320742in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{1.218316in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{1.826601in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{1.561450in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{1.149793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.619306in}{0.630009in}}{\pgfqpoint{7.482909in}{1.415930in}}{%
\pgfpathmoveto{\pgfqpoint{5.619306in}{0.903098in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{0.895450in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{0.936405in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{1.265142in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{0.887755in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{0.852126in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{0.885812in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{0.796831in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{0.848947in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{0.742003in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{0.765786in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{0.685429in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{0.696981in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{0.673718in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{0.775696in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{0.690810in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{0.712884in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{0.674208in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{0.709074in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{0.665190in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{0.763075in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{0.678911in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{0.715188in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{0.718634in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{0.702527in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{0.677628in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{0.725240in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{0.673249in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{0.745355in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{0.668749in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{0.748577in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{0.676672in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{0.657762in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{0.690518in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{0.676482in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{0.710067in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{0.652446in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{0.709065in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{0.669010in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{0.656971in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{0.725453in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{0.655894in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{0.667032in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{0.648428in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{0.670331in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{0.643199in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{0.689770in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{0.671534in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{0.678662in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{0.632027in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{0.676899in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{0.662673in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{0.667573in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{0.666630in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{0.688401in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{0.673831in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{0.680357in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{0.675461in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{0.690024in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{0.640272in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{0.688956in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{0.647810in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{0.673130in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{0.640301in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{0.682313in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{0.647449in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{0.635409in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{0.648028in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{0.658474in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{0.669855in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{0.648589in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{0.654185in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{0.653139in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{0.641835in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{0.639062in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{0.688359in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{0.653711in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{0.696588in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{0.646410in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{0.686321in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{0.660481in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{0.655125in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{0.642749in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{0.674574in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{0.635760in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{0.672291in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{0.645315in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{0.661419in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{0.640043in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{0.642993in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{0.647700in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{0.661720in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{0.630009in}}%
\pgfpathlineto{\pgfqpoint{7.482909in}{0.656866in}}%
\pgfpathlineto{\pgfqpoint{7.482909in}{0.697593in}}%
\pgfpathlineto{\pgfqpoint{7.482909in}{0.697593in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{0.666409in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{0.696638in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{0.674327in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{0.726737in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{0.703294in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{0.657611in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{0.692805in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{0.680066in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{0.716726in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{0.663488in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{0.699195in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{0.679559in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{0.716330in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{0.708867in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{0.729472in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{0.662919in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{0.708128in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{0.689570in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{0.672633in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{0.703152in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{0.695560in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{0.671430in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{0.763307in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{0.698958in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{0.748407in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{0.666171in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{0.786747in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{0.664396in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{0.694631in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{0.720967in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{0.715108in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{0.690144in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{0.723782in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{0.717455in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{0.742679in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{0.732855in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{0.725127in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{0.686691in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{0.729620in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{0.734030in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{0.770183in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{0.727498in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{0.721617in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{0.718100in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{0.738843in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{0.700702in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{0.727046in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{0.679193in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{0.723937in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{0.693105in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{0.811035in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{0.706120in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{0.756653in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{0.709350in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{0.789687in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{0.698970in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{0.808720in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{0.715291in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{0.709918in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{0.774935in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{0.736544in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{0.784046in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{0.706168in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{0.829828in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{0.703085in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{0.754897in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{0.706509in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{0.705422in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{0.822398in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{0.728654in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{0.785945in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{0.715088in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{0.798333in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{0.745673in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{0.803026in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{0.765845in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{0.810031in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{0.728379in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{0.794249in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{0.718692in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{0.958851in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{0.822614in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{0.842212in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{0.902842in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{0.944203in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{0.919277in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{1.051702in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{1.062284in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{1.385973in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{1.415930in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{1.342205in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{0.903098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.619306in}{0.569841in}}{\pgfqpoint{7.482851in}{0.902878in}}{%
\pgfpathmoveto{\pgfqpoint{5.619306in}{0.737771in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{0.679523in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{0.717442in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{0.683988in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{0.742135in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{0.618193in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{0.607256in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{0.618571in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{0.598090in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{0.632283in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{0.596240in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{0.616364in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{0.586782in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{0.608507in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{0.602905in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{0.596975in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{0.593719in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{0.604882in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{0.585001in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{0.608697in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{0.586496in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{0.588909in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{0.586128in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{0.611283in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{0.583398in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{0.594852in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{0.594254in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{0.604395in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{0.580088in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{0.596886in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{0.574893in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{0.595628in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{0.573396in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{0.602231in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{0.580312in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{0.594632in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{0.588121in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{0.598510in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{0.578477in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{0.591551in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{0.581803in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{0.590984in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{0.580814in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{0.590189in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{0.582882in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{0.587726in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{0.590147in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{0.583783in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{0.590356in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{0.582323in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{0.599754in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{0.571240in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{0.586153in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{0.578331in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{0.598900in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{0.578771in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{0.577997in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{0.582466in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{0.578055in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{0.578535in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{0.583048in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{0.588365in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{0.583774in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{0.575219in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{0.583838in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{0.577191in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{0.587203in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{0.576679in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{0.578970in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{0.574526in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{0.588815in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{0.572668in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{0.587924in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{0.578919in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{0.586261in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{0.575450in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{0.580364in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{0.577445in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{0.587148in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{0.581939in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{0.583848in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{0.573636in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{0.586314in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{0.584782in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{0.579019in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{0.571001in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{0.579831in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{0.569841in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{0.582400in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{0.579484in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{0.582741in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{0.575458in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{0.580349in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{0.575621in}}%
\pgfpathlineto{\pgfqpoint{7.482851in}{0.573269in}}%
\pgfpathlineto{\pgfqpoint{7.482851in}{0.588933in}}%
\pgfpathlineto{\pgfqpoint{7.482851in}{0.588933in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{0.596359in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{0.588971in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{0.583736in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{0.613089in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{0.590870in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{0.586518in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{0.598349in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{0.604438in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{0.616771in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{0.598340in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{0.590051in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{0.591198in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{0.588506in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{0.616327in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{0.597353in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{0.601906in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{0.580447in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{0.603560in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{0.595095in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{0.608248in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{0.601656in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{0.607236in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{0.590488in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{0.594459in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{0.593473in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{0.610563in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{0.590056in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{0.600837in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{0.595575in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{0.602039in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{0.594235in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{0.595652in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{0.603121in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{0.642145in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{0.597197in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{0.615747in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{0.634765in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{0.626639in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{0.616339in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{0.587065in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{0.607074in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{0.585714in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{0.613878in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{0.598117in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{0.607714in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{0.592638in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{0.610680in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{0.591568in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{0.601806in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{0.602956in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{0.596836in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{0.595262in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{0.599774in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{0.589508in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{0.632225in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{0.597830in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{0.612021in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{0.597181in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{0.603993in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{0.589544in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{0.606309in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{0.585607in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{0.606060in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{0.608553in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{0.609109in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{0.595682in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{0.608911in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{0.611028in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{0.598957in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{0.623749in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{0.593336in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{0.616684in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{0.627940in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{0.642375in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{0.602790in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{0.633404in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{0.611069in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{0.656758in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{0.621350in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{0.657801in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{0.609278in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{0.726720in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{0.660613in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{0.651654in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{0.695552in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{0.684928in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{0.624758in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{0.707613in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{0.759345in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{0.774999in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{0.902878in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{0.890843in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{0.737771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.619306in}{0.558517in}}{\pgfqpoint{7.482837in}{0.701010in}}{%
\pgfpathmoveto{\pgfqpoint{5.619306in}{0.600585in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{0.585598in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{0.577525in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{0.579271in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{0.586654in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{0.572441in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{0.571112in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{0.564960in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{0.570398in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{0.564585in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{0.572453in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{0.565331in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{0.564497in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{0.560867in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{0.567336in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{0.569894in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{0.571520in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{0.564132in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{0.570654in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{0.564411in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{0.574013in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{0.563674in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{0.566975in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{0.563056in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{0.568875in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{0.563356in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{0.570598in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{0.562439in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{0.575512in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{0.565233in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{0.565174in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{0.563515in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{0.567364in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{0.564185in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{0.566914in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{0.564466in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{0.565968in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{0.565716in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{0.569705in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{0.566630in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{0.570054in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{0.569217in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{0.566367in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{0.563058in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{0.565163in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{0.561798in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{0.565227in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{0.563296in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{0.564019in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{0.559936in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{0.567245in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{0.563802in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{0.563886in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{0.564107in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{0.562587in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{0.565094in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{0.560583in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{0.569100in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{0.561746in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{0.567303in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{0.564528in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{0.567951in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{0.564647in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{0.564888in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{0.563387in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{0.569653in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{0.564602in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{0.566645in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{0.563971in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{0.567176in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{0.563622in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{0.568878in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{0.562819in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{0.567351in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{0.564264in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{0.563341in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{0.560969in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{0.566174in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{0.561790in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{0.559149in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{0.560589in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{0.565878in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{0.561956in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{0.564973in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{0.560114in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{0.560768in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{0.559583in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{0.562462in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{0.560467in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{0.561266in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{0.561267in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{0.563203in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{0.561339in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{0.561908in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{7.482837in}{0.558902in}}%
\pgfpathlineto{\pgfqpoint{7.482837in}{0.592043in}}%
\pgfpathlineto{\pgfqpoint{7.482837in}{0.592043in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{0.571525in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{0.568498in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{0.563669in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{0.570916in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{0.567244in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{0.564005in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{0.565187in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{0.565502in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{0.571399in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{0.563631in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{0.566581in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{0.562727in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{0.573046in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{0.568917in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{0.569209in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{0.565572in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{0.569553in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{0.562967in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{0.568289in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{0.565950in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{0.576932in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{0.571396in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{0.571921in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{0.565099in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{0.574887in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{0.566971in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{0.569369in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{0.576791in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{0.569825in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{0.572206in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{0.570820in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{0.568495in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{0.578284in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{0.569592in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{0.578932in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{0.569464in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{0.582992in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{0.574033in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{0.573906in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{0.565158in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{0.581937in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{0.570635in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{0.575579in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{0.571121in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{0.578665in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{0.576078in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{0.577221in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{0.578958in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{0.572070in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{0.570503in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{0.575330in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{0.568171in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{0.574318in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{0.575622in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{0.577579in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{0.569059in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{0.573678in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{0.567063in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{0.573243in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{0.569979in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{0.570364in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{0.572518in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{0.582298in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{0.566585in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{0.569670in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{0.571144in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{0.573187in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{0.571203in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{0.579179in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{0.567502in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{0.584448in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{0.577470in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{0.576281in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{0.576752in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{0.577610in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{0.576858in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{0.575156in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{0.572207in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{0.579741in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{0.576219in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{0.578121in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{0.574147in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{0.590455in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{0.569534in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{0.573254in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{0.576126in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{0.599681in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{0.592381in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{0.667998in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{0.701010in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{0.622804in}}%
\pgfpathlineto{\pgfqpoint{5.619306in}{0.600585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.599559in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.599559in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541198in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.541198in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.482837in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.482837in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.551146in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.576170in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{0.556015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=0.517435in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{1.158145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=1.119565in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{1.760275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=1.721695in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619306in}{1.224971in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{1.158092in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{1.979019in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{1.781827in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{1.747095in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{1.670387in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{1.465595in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{1.365343in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{1.343848in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{1.474601in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{1.286874in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{1.475214in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{1.343455in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{1.536513in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{1.368367in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{1.338766in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{1.626821in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{1.410344in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{1.531355in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{1.413014in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{1.602857in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{1.518348in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{1.687288in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{1.489043in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{1.638325in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{1.468619in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{1.688647in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{1.411655in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{1.497580in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{1.385614in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{1.503380in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{1.368492in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{1.505313in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{1.370674in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{1.683508in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{1.341292in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{1.640058in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{1.303546in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{1.555712in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{1.309537in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{1.478123in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{1.334354in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{1.531163in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{1.274193in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{1.508663in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{1.346135in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{1.443822in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{1.229287in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{1.472926in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{1.335397in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{1.398831in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{1.297995in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{1.440243in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{1.340134in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{1.398764in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{1.219774in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{1.351466in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{1.281954in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{1.534465in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{1.416651in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{1.422862in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{1.298282in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{1.334133in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{1.228330in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{1.415091in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{1.284137in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{1.379929in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{1.237298in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{1.426585in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{1.210443in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{1.359046in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{1.247424in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{1.323548in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{1.207275in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{1.320122in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{1.223421in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{1.334794in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{1.196690in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{1.306752in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{1.177769in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{1.333837in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{1.227048in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{1.290539in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{1.195427in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{1.335751in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{1.222703in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{1.405004in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{1.165614in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{1.302397in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{1.125035in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{1.210855in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{1.117388in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{1.308647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619306in}{1.036430in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{1.431591in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{1.874039in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{1.403271in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{1.032468in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{1.019730in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{0.915238in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{1.033205in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{0.935250in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{1.040613in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{0.950793in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{1.083345in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{0.924608in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{1.027463in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{0.899284in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{1.007699in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{0.940322in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{1.084446in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{0.932235in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{1.081450in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{0.979265in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{1.075191in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{0.914300in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{1.010159in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{0.935116in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{1.071880in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{0.918875in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{1.039656in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{0.942016in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{1.071746in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{0.936848in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{1.030468in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{0.928378in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{1.020859in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{0.976327in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{1.041101in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{0.945318in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{1.032267in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{0.935958in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{0.977150in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{0.937691in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{1.010743in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{0.914405in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{1.035138in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{0.904567in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{0.984089in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{0.861135in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{1.007824in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{0.919363in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{0.983180in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{0.924072in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{1.006187in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{0.896470in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{0.974145in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{0.907323in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{0.978222in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{0.855958in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{0.951348in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{0.879329in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{0.989400in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{0.848933in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{0.935001in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{0.892766in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{0.989219in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{0.899925in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{0.951348in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{0.887311in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{0.945395in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{0.875558in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{0.982328in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{0.886919in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{0.944246in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{0.878850in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{0.938025in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{0.846569in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{0.933355in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{0.862963in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{0.950850in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{0.902251in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{0.989391in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{0.901839in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{0.960478in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{0.872945in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{0.988482in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{0.870505in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{0.856340in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{0.939327in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{0.857250in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{0.883368in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{0.857518in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{0.961540in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{0.833582in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{0.904997in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{0.864791in}}%
\pgfpathlineto{\pgfqpoint{7.482986in}{0.904538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619306in}{0.899274in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{1.139305in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{1.340536in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{1.136864in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{0.957205in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{0.968757in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{0.858054in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{0.896575in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{0.822422in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{0.803999in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{0.754021in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{0.827916in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{0.696205in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{0.784973in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{0.761458in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{0.720026in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{0.756050in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{0.705431in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{0.780704in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{0.697000in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{0.750566in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{0.723644in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{0.762462in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{0.691525in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{0.757084in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{0.689879in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{0.750126in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{0.685917in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{0.789203in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{0.691420in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{0.744049in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{0.732727in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{0.693200in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{0.734564in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{0.683869in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{0.758893in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{0.674825in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{0.729348in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{0.683160in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{0.741053in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{0.681007in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{0.739034in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{0.670767in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{0.697134in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{0.661196in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{0.708408in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{0.686118in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{0.708752in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{0.675064in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{0.699258in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{0.695085in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{0.718878in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{0.700330in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{0.709011in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{0.680261in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{0.702742in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{0.704158in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{0.716351in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{0.678863in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{0.706369in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{0.668977in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{0.680634in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{0.688472in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{0.655923in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{0.711078in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{0.657100in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{0.703441in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{0.676078in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{0.716581in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{0.660009in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{0.674872in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{0.678145in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{0.657234in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{0.664316in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{0.698244in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{0.658315in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{0.713030in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{0.677638in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{0.701325in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{0.670020in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{0.677160in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{0.653118in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{0.695650in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{0.657913in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{0.682548in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{0.651463in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{0.682357in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{0.683390in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{0.658660in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{0.676088in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{0.679179in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{0.648209in}}%
\pgfpathlineto{\pgfqpoint{7.482909in}{0.677229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619306in}{0.708647in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{0.804142in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{0.793433in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{0.758567in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{0.688769in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{0.657435in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{0.621220in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{0.651750in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{0.646821in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{0.641969in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{0.628426in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{0.598030in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{0.633154in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{0.612128in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{0.626866in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{0.602394in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{0.619143in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{0.593896in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{0.625536in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{0.607218in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{0.602796in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{0.589732in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{0.617516in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{0.591177in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{0.602940in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{0.595647in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{0.606653in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{0.587885in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{0.602997in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{0.591723in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{0.600844in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{0.579501in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{0.604270in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{0.584928in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{0.599312in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{0.592651in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{0.605265in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{0.588153in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{0.611888in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{0.585655in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{0.595379in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{0.588038in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{0.593513in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{0.592919in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{0.594766in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{0.583291in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{0.600413in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{0.588211in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{0.599035in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{0.590220in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{0.606816in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{0.578477in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{0.596614in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{0.582698in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{0.607620in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{0.588479in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{0.602318in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{0.608615in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{0.596901in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{0.587866in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{0.612596in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{0.595743in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{0.589713in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{0.584727in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{0.592938in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{0.586383in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{0.594020in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{0.583368in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{0.594766in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{0.584000in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{0.591637in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{0.581578in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{0.597580in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{0.590287in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{0.597255in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{0.585272in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{0.591962in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{0.578946in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{0.594527in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{0.589646in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{0.600088in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{0.581071in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{0.588756in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{0.587416in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{0.588680in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{0.593886in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{0.592135in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{0.584095in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{0.584459in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{0.585177in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{0.597915in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{0.579597in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{0.584660in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{0.585990in}}%
\pgfpathlineto{\pgfqpoint{7.482851in}{0.581101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619306in}{0.593092in}}%
\pgfpathlineto{\pgfqpoint{5.639054in}{0.600164in}}%
\pgfpathlineto{\pgfqpoint{5.658801in}{0.640141in}}%
\pgfpathlineto{\pgfqpoint{5.678549in}{0.627326in}}%
\pgfpathlineto{\pgfqpoint{5.698297in}{0.582411in}}%
\pgfpathlineto{\pgfqpoint{5.718044in}{0.585397in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{0.570543in}}%
\pgfpathlineto{\pgfqpoint{5.757539in}{0.571826in}}%
\pgfpathlineto{\pgfqpoint{5.777287in}{0.567060in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{0.581454in}}%
\pgfpathlineto{\pgfqpoint{5.816782in}{0.569739in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{0.571309in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{0.568543in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{0.573539in}}%
\pgfpathlineto{\pgfqpoint{5.895773in}{0.571051in}}%
\pgfpathlineto{\pgfqpoint{5.915520in}{0.573338in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{0.570495in}}%
\pgfpathlineto{\pgfqpoint{5.955015in}{0.574132in}}%
\pgfpathlineto{\pgfqpoint{5.974763in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{5.994511in}{0.575147in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{0.570572in}}%
\pgfpathlineto{\pgfqpoint{6.034006in}{0.575711in}}%
\pgfpathlineto{\pgfqpoint{6.053753in}{0.565279in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{0.574027in}}%
\pgfpathlineto{\pgfqpoint{6.093249in}{0.567280in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{0.571893in}}%
\pgfpathlineto{\pgfqpoint{6.132744in}{0.566792in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{0.579052in}}%
\pgfpathlineto{\pgfqpoint{6.172239in}{0.567452in}}%
\pgfpathlineto{\pgfqpoint{6.191987in}{0.573271in}}%
\pgfpathlineto{\pgfqpoint{6.211734in}{0.565050in}}%
\pgfpathlineto{\pgfqpoint{6.231482in}{0.574831in}}%
\pgfpathlineto{\pgfqpoint{6.251230in}{0.568352in}}%
\pgfpathlineto{\pgfqpoint{6.270977in}{0.568639in}}%
\pgfpathlineto{\pgfqpoint{6.290725in}{0.567222in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{0.569605in}}%
\pgfpathlineto{\pgfqpoint{6.330220in}{0.566390in}}%
\pgfpathlineto{\pgfqpoint{6.349968in}{0.571692in}}%
\pgfpathlineto{\pgfqpoint{6.369715in}{0.567844in}}%
\pgfpathlineto{\pgfqpoint{6.389463in}{0.573816in}}%
\pgfpathlineto{\pgfqpoint{6.409210in}{0.572419in}}%
\pgfpathlineto{\pgfqpoint{6.428958in}{0.570342in}}%
\pgfpathlineto{\pgfqpoint{6.448706in}{0.565614in}}%
\pgfpathlineto{\pgfqpoint{6.468453in}{0.570247in}}%
\pgfpathlineto{\pgfqpoint{6.488201in}{0.566150in}}%
\pgfpathlineto{\pgfqpoint{6.507948in}{0.568648in}}%
\pgfpathlineto{\pgfqpoint{6.527696in}{0.571127in}}%
\pgfpathlineto{\pgfqpoint{6.547444in}{0.570620in}}%
\pgfpathlineto{\pgfqpoint{6.567191in}{0.568007in}}%
\pgfpathlineto{\pgfqpoint{6.586939in}{0.572955in}}%
\pgfpathlineto{\pgfqpoint{6.606686in}{0.567462in}}%
\pgfpathlineto{\pgfqpoint{6.626434in}{0.571749in}}%
\pgfpathlineto{\pgfqpoint{6.646182in}{0.567261in}}%
\pgfpathlineto{\pgfqpoint{6.665929in}{0.573022in}}%
\pgfpathlineto{\pgfqpoint{6.685677in}{0.563873in}}%
\pgfpathlineto{\pgfqpoint{6.705424in}{0.569500in}}%
\pgfpathlineto{\pgfqpoint{6.725172in}{0.567308in}}%
\pgfpathlineto{\pgfqpoint{6.744920in}{0.576046in}}%
\pgfpathlineto{\pgfqpoint{6.764667in}{0.565605in}}%
\pgfpathlineto{\pgfqpoint{6.784415in}{0.573118in}}%
\pgfpathlineto{\pgfqpoint{6.804162in}{0.567060in}}%
\pgfpathlineto{\pgfqpoint{6.823910in}{0.573118in}}%
\pgfpathlineto{\pgfqpoint{6.843658in}{0.566571in}}%
\pgfpathlineto{\pgfqpoint{6.863405in}{0.567854in}}%
\pgfpathlineto{\pgfqpoint{6.883153in}{0.567797in}}%
\pgfpathlineto{\pgfqpoint{6.902900in}{0.569739in}}%
\pgfpathlineto{\pgfqpoint{6.922648in}{0.570696in}}%
\pgfpathlineto{\pgfqpoint{6.942396in}{0.568007in}}%
\pgfpathlineto{\pgfqpoint{6.962143in}{0.565471in}}%
\pgfpathlineto{\pgfqpoint{6.981891in}{0.571031in}}%
\pgfpathlineto{\pgfqpoint{7.001638in}{0.564361in}}%
\pgfpathlineto{\pgfqpoint{7.021386in}{0.570400in}}%
\pgfpathlineto{\pgfqpoint{7.041134in}{0.567107in}}%
\pgfpathlineto{\pgfqpoint{7.060881in}{0.572142in}}%
\pgfpathlineto{\pgfqpoint{7.080629in}{0.565107in}}%
\pgfpathlineto{\pgfqpoint{7.100376in}{0.565815in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{0.561968in}}%
\pgfpathlineto{\pgfqpoint{7.139872in}{0.567864in}}%
\pgfpathlineto{\pgfqpoint{7.159619in}{0.563681in}}%
\pgfpathlineto{\pgfqpoint{7.179367in}{0.564179in}}%
\pgfpathlineto{\pgfqpoint{7.199114in}{0.564753in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{0.569462in}}%
\pgfpathlineto{\pgfqpoint{7.238610in}{0.562341in}}%
\pgfpathlineto{\pgfqpoint{7.258357in}{0.565777in}}%
\pgfpathlineto{\pgfqpoint{7.278105in}{0.561872in}}%
\pgfpathlineto{\pgfqpoint{7.297852in}{0.566083in}}%
\pgfpathlineto{\pgfqpoint{7.317600in}{0.562542in}}%
\pgfpathlineto{\pgfqpoint{7.337348in}{0.563825in}}%
\pgfpathlineto{\pgfqpoint{7.357095in}{0.562236in}}%
\pgfpathlineto{\pgfqpoint{7.376843in}{0.564255in}}%
\pgfpathlineto{\pgfqpoint{7.396590in}{0.567720in}}%
\pgfpathlineto{\pgfqpoint{7.416338in}{0.567060in}}%
\pgfpathlineto{\pgfqpoint{7.436086in}{0.562504in}}%
\pgfpathlineto{\pgfqpoint{7.455833in}{0.565203in}}%
\pgfpathlineto{\pgfqpoint{7.475581in}{0.565021in}}%
\pgfpathlineto{\pgfqpoint{7.482837in}{0.575472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.576170in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.551146in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ninja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.966612in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{7.966612in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.059796in}{0.770779in}}{\pgfqpoint{9.923476in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{8.059796in}{1.254308in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{0.996074in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{0.891445in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{0.770779in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{0.797487in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{1.362427in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{1.593808in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{1.606957in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{1.700408in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{1.620885in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{1.638532in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{1.391775in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{1.768742in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{1.373173in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{1.486091in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{1.396736in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{1.330875in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{1.523606in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{1.460395in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{1.336443in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{1.454858in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{1.312421in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{1.513855in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{1.231487in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{1.302613in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{1.154228in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{1.311004in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{1.253836in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{1.414430in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{1.148983in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{1.238491in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{1.259931in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{1.237799in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{1.198322in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{1.235825in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{1.169962in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{1.280576in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{1.202916in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{1.240386in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{1.116843in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{1.234764in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{1.198149in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{1.305242in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{1.144080in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{1.213035in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{1.198924in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{1.264386in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{1.112545in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{1.332795in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{1.163072in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{1.156080in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{1.010907in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{1.163513in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{1.052498in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{1.122747in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{1.156012in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{1.183328in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{1.043588in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{1.161504in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{1.163223in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{1.142110in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{1.063301in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{1.204722in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{1.048765in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{1.097865in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{1.058761in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{1.169776in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{1.035362in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{1.193280in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{1.071841in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{1.109988in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{1.087896in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{1.149286in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{1.010347in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{1.155522in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{1.086530in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{1.160569in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{1.029720in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{1.177525in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{1.088015in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{1.055801in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{1.024713in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{1.070775in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{1.021070in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{1.011113in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{1.039769in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{1.051102in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{1.016386in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{1.048185in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{0.937035in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{1.042323in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{1.053149in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{1.118896in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{1.019087in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{1.174295in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{0.874936in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{0.929028in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{1.499578in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{1.499578in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{1.760926in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{1.304821in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{1.084081in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{1.130163in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{1.160329in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{1.161584in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{1.350654in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{1.230010in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{1.073259in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{1.175534in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{1.116895in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{1.293667in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{1.075749in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{1.228672in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{1.125544in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{1.138649in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{1.181721in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{1.262940in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{1.145204in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{1.314806in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{1.119486in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{1.320565in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{1.189071in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{1.195443in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{1.180919in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{1.354024in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{1.247551in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{1.387636in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{1.224747in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{1.651741in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{1.255769in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{1.156679in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{1.436709in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{1.201881in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{1.337253in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{1.149270in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{1.245705in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{1.240836in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{1.304964in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{1.190711in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{1.912487in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{1.351125in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{1.537057in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{1.416422in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{1.410587in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{1.208781in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{1.382644in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{1.285069in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{1.555460in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{1.300915in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{1.311178in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{1.449795in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{1.399428in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{1.306218in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{1.446626in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{1.280861in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{1.533308in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{1.404435in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{1.289058in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{1.337282in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{1.548364in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{1.383955in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{1.441228in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{1.508622in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{1.502072in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{1.319593in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{1.521185in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{1.494354in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{1.597121in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{1.471020in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{1.703495in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{1.578369in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{1.797642in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{1.636167in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{1.913103in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{1.607095in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{1.643529in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{1.663151in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{1.908707in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{1.956049in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{1.818911in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{2.099146in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{1.861821in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{1.724227in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{1.061583in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{0.886642in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{1.014292in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{1.254308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.059796in}{0.720392in}}{\pgfqpoint{9.923476in}{1.791553in}}{%
\pgfpathmoveto{\pgfqpoint{8.059796in}{0.969299in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{0.867233in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{0.720392in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{0.773598in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{0.800327in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{1.388265in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{1.409402in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{1.232777in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{1.277617in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{1.226258in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{1.053589in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{1.167133in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{1.133297in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{1.104087in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{1.132740in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{1.117429in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{0.909423in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{1.006367in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{0.969186in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{1.021914in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{1.077090in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{0.991254in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{1.040469in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{1.003453in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{1.028878in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{0.993210in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{1.094092in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{0.951098in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{1.018098in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{0.909061in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{0.963124in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{0.946704in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{1.007604in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{0.967374in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{1.053772in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{0.932912in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{1.004568in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{0.979415in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{1.040045in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{0.926495in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{1.013094in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{0.945754in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{1.011149in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{0.879709in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{0.978083in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{0.940888in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{1.007880in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{0.948618in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{1.005052in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{0.948365in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{0.991243in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{0.912136in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{0.987487in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{0.912043in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{0.915503in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{0.970774in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{0.962117in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{0.890350in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{0.909827in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{0.888656in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{0.895494in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{0.940373in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{0.982114in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{0.888631in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{0.961084in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{0.945305in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{0.977018in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{0.931861in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{0.909308in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{0.925017in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{0.935990in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{0.946410in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{0.941534in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{0.854623in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{0.936057in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{0.892773in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{0.934129in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{0.916023in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{0.940630in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{0.900969in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{0.915589in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{0.880611in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{0.941753in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{0.895272in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{0.959805in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{0.919298in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{0.957192in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{0.940537in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{0.952099in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{0.902952in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{0.935042in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{0.910723in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{0.849819in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{1.128008in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{1.128008in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{0.947100in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{0.993138in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{0.950632in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{1.028866in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{0.999535in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{1.017137in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{1.014885in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{1.046192in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{0.950237in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{0.986580in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{0.974432in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{1.100133in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{1.016603in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{1.018911in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{0.960559in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{1.100600in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{0.969596in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{0.963639in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{0.975580in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{0.995431in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{0.965274in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{1.016307in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{0.968040in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{1.068454in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{0.986283in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{1.026844in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{0.956346in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{1.057712in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{1.013775in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{1.074874in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{0.999652in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{1.016191in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{0.982628in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{1.063586in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{0.980235in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{0.962344in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{1.001117in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{1.089454in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{1.012954in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{1.042560in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{0.989379in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{1.097209in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{1.052641in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{1.124661in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{0.973945in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{1.053175in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{1.010826in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{1.078811in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{1.002521in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{1.054556in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{0.989297in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{1.072416in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{0.977438in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{1.070567in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{1.063927in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{1.165761in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{1.143854in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{1.111432in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{1.017920in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{1.109855in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{1.099101in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{1.146911in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{0.979826in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{1.181763in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{1.030071in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{1.067538in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{1.147908in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{1.161756in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{1.090278in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{1.204299in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{1.008585in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{1.188431in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{1.100865in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{1.271480in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{1.054535in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{1.051561in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{1.095075in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{1.150185in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{1.184984in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{1.403482in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{1.310165in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{1.207984in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{1.236657in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{1.291767in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{1.263819in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{1.435040in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{1.305471in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{1.395265in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{1.484720in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{1.520640in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{1.741413in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{1.791553in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{0.900145in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{0.814385in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{0.969299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.059796in}{0.637231in}}{\pgfqpoint{9.923399in}{1.346419in}}{%
\pgfpathmoveto{\pgfqpoint{8.059796in}{0.945006in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{0.789138in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{0.665090in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{0.637231in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{0.639091in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{1.085780in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{1.031923in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{1.061994in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{0.995690in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{0.984081in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{0.972732in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{0.953179in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{0.975219in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{0.882569in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{0.923427in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{0.891424in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{0.928321in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{0.798597in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{0.908336in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{0.828303in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{0.844000in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{0.789613in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{0.858503in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{0.804133in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{0.860486in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{0.808885in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{0.800010in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{0.793821in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{0.837683in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{0.786941in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{0.780092in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{0.808541in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{0.826669in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{0.778685in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{0.797613in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{0.785185in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{0.764559in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{0.726835in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{0.776219in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{0.724356in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{0.753451in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{0.748896in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{0.749070in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{0.760265in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{0.763080in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{0.753878in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{0.794285in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{0.746889in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{0.786512in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{0.759001in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{0.751444in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{0.720820in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{0.753781in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{0.708113in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{0.737900in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{0.726054in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{0.762309in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{0.714807in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{0.760246in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{0.699886in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{0.754088in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{0.745053in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{0.749943in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{0.724609in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{0.760082in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{0.750079in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{0.732039in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{0.732254in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{0.722708in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{0.735608in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{0.749342in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{0.737871in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{0.753672in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{0.704440in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{0.734497in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{0.726181in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{0.730114in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{0.725079in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{0.716112in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{0.728747in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{0.699214in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{0.712299in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{0.683964in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{0.710775in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{0.699893in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{0.743611in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{0.695119in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{0.730149in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{0.710741in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{0.720742in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{0.737159in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{0.739037in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{0.726634in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{0.733606in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{0.726799in}}%
\pgfpathlineto{\pgfqpoint{9.923399in}{0.721742in}}%
\pgfpathlineto{\pgfqpoint{9.923399in}{0.761292in}}%
\pgfpathlineto{\pgfqpoint{9.923399in}{0.761292in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{0.762193in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{0.780475in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{0.770548in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{0.796929in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{0.749167in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{0.777015in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{0.763443in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{0.755160in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{0.741470in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{0.803979in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{0.781215in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{0.771024in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{0.758782in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{0.764839in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{0.782853in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{0.771945in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{0.721590in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{0.800070in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{0.744512in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{0.793729in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{0.734097in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{0.757238in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{0.780812in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{0.765664in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{0.779624in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{0.771816in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{0.751964in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{0.791219in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{0.795790in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{0.814246in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{0.796609in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{0.787604in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{0.774319in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{0.762335in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{0.767148in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{0.782857in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{0.811739in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{0.777888in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{0.809747in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{0.806380in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{0.801453in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{0.768854in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{0.824093in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{0.800197in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{0.821342in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{0.859981in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{0.769369in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{0.817892in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{0.857975in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{0.814396in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{0.784217in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{0.822431in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{0.797165in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{0.837899in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{0.758337in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{0.801198in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{0.805050in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{0.856496in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{0.828408in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{0.848917in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{0.816841in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{0.838612in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{0.867918in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{0.853442in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{0.838099in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{0.881337in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{0.838946in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{0.911826in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{0.820557in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{0.916891in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{0.873049in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{0.908933in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{0.883882in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{0.919661in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{0.921188in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{1.002948in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{0.911998in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{0.948855in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{0.837110in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{0.998573in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{0.982243in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{1.069239in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{0.918766in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{1.089299in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{1.101979in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{1.149310in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{1.155934in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{1.184470in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{1.116440in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{1.314940in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{1.346419in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{1.139151in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{0.652413in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{0.680025in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{0.945006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.059796in}{0.596136in}}{\pgfqpoint{9.923341in}{0.934921in}}{%
\pgfpathmoveto{\pgfqpoint{8.059796in}{0.692642in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{0.688226in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{0.620937in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{0.603548in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{0.596136in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{0.732013in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{0.789767in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{0.729266in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{0.773891in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{0.706033in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{0.740072in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{0.728121in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{0.695079in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{0.689949in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{0.680640in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{0.687029in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{0.666752in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{0.680067in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{0.659447in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{0.671225in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{0.653525in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{0.651938in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{0.643504in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{0.667013in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{0.640103in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{0.657039in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{0.650754in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{0.674821in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{0.650193in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{0.666987in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{0.658692in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{0.654373in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{0.639545in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{0.643649in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{0.640329in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{0.656756in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{0.646209in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{0.652570in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{0.630733in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{0.619272in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{0.627818in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{0.629168in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{0.620183in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{0.633186in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{0.622083in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{0.631383in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{0.624976in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{0.630047in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{0.632427in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{0.637142in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{0.631769in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{0.623268in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{0.639486in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{0.636950in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{0.627914in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{0.635201in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{0.625439in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{0.625676in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{0.634788in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{0.635814in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{0.627867in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{0.631120in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{0.627338in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{0.633871in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{0.629879in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{0.631985in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{0.631383in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{0.627089in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{0.620556in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{0.626178in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{0.624126in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{0.629549in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{0.622606in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{0.629278in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{0.631575in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{0.629915in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{0.640071in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{0.621054in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{0.611754in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{0.625552in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{0.632279in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{0.634783in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{0.622701in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{0.629044in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{0.645775in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{0.630496in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{0.630736in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{0.632043in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{0.628495in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{0.635181in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{0.623980in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{0.624709in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{0.619995in}}%
\pgfpathlineto{\pgfqpoint{9.923341in}{0.622590in}}%
\pgfpathlineto{\pgfqpoint{9.923341in}{0.657512in}}%
\pgfpathlineto{\pgfqpoint{9.923341in}{0.657512in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{0.642718in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{0.657128in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{0.631733in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{0.641247in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{0.647492in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{0.654551in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{0.639899in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{0.660586in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{0.646074in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{0.640498in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{0.653518in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{0.638932in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{0.648287in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{0.657424in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{0.675851in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{0.655969in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{0.647521in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{0.654919in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{0.643233in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{0.645332in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{0.635488in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{0.633854in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{0.650639in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{0.640986in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{0.649406in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{0.637554in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{0.653578in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{0.638888in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{0.642007in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{0.637572in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{0.642480in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{0.632959in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{0.651139in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{0.650057in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{0.663055in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{0.643194in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{0.639684in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{0.674871in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{0.651563in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{0.658448in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{0.686486in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{0.653543in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{0.649876in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{0.689636in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{0.635638in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{0.694468in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{0.651624in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{0.664226in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{0.665528in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{0.653197in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{0.662651in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{0.686658in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{0.659907in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{0.677507in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{0.657971in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{0.662891in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{0.662865in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{0.686671in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{0.666213in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{0.661858in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{0.666709in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{0.677872in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{0.670004in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{0.686281in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{0.671656in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{0.710172in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{0.686210in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{0.666824in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{0.709002in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{0.706157in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{0.737869in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{0.693029in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{0.724950in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{0.698174in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{0.723857in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{0.729155in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{0.732796in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{0.744077in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{0.740138in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{0.735258in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{0.765513in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{0.786653in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{0.840893in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{0.832811in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{0.839720in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{0.812704in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{0.934921in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{0.843178in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{0.644059in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{0.612114in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{0.631975in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{0.692642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.059796in}{0.558517in}}{\pgfqpoint{9.923327in}{0.780689in}}{%
\pgfpathmoveto{\pgfqpoint{8.059796in}{0.660677in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{0.622273in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{0.598600in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{0.597951in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{0.642799in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{0.702955in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{0.642356in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{0.654556in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{0.647556in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{0.646555in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{0.643708in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{0.635300in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{0.632387in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{0.628000in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{0.618433in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{0.625397in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{0.623954in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{0.623524in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{0.626858in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{0.627506in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{0.610136in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{0.615547in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{0.616491in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{0.615662in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{0.619679in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{0.628101in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{0.615787in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{0.612609in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{0.614517in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{0.608150in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{0.607957in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{0.614202in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{0.612981in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{0.607668in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{0.608164in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{0.615819in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{0.612644in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{0.609596in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{0.614232in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{0.607957in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{0.602118in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{0.609904in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{0.605210in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{0.608516in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{0.606960in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{0.609016in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{0.608347in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{0.609006in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{0.609746in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{0.608144in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{0.604240in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{0.608164in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{0.604847in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{0.606724in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{0.603677in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{0.607527in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{0.602174in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{0.608042in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{0.603186in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{0.607846in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{0.602856in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{0.608424in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{0.604093in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{0.608759in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{0.604247in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{0.604278in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{0.605189in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{0.605562in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{0.604458in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{0.605026in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{0.602562in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{0.607041in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{0.601484in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{0.604398in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{0.602078in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{0.604014in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{0.601282in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{0.605084in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{0.605225in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{0.605054in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{0.603617in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{0.605328in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{0.602844in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{0.608069in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{0.603966in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{0.605820in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{0.606325in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{0.604279in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{0.604109in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{0.603633in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{0.605620in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{0.605005in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{0.602405in}}%
\pgfpathlineto{\pgfqpoint{9.923327in}{0.605908in}}%
\pgfpathlineto{\pgfqpoint{9.923327in}{0.612814in}}%
\pgfpathlineto{\pgfqpoint{9.923327in}{0.612814in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{0.611416in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{0.614360in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{0.619173in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{0.612088in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{0.611036in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{0.614222in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{0.610411in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{0.609574in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{0.607917in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{0.608763in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{0.603938in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{0.608858in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{0.612237in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{0.611798in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{0.608999in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{0.611020in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{0.611657in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{0.610977in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{0.606526in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{0.605434in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{0.611685in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{0.612803in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{0.614558in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{0.615049in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{0.607618in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{0.607492in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{0.607789in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{0.609083in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{0.606927in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{0.613482in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{0.611397in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{0.611018in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{0.610716in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{0.612382in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{0.606818in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{0.621948in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{0.609403in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{0.608865in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{0.609415in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{0.609015in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{0.606327in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{0.612102in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{0.614078in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{0.612112in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{0.616439in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{0.612495in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{0.610387in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{0.616854in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{0.612613in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{0.617166in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{0.623233in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{0.624574in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{0.613641in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{0.611637in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{0.618540in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{0.614372in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{0.620090in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{0.620326in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{0.625240in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{0.612217in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{0.616185in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{0.634733in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{0.637636in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{0.617526in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{0.624526in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{0.618658in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{0.621122in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{0.634957in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{0.640827in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{0.628438in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{0.631036in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{0.624030in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{0.654800in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{0.660020in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{0.643110in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{0.652639in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{0.636351in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{0.627443in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{0.629107in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{0.634268in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{0.644572in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{0.638229in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{0.667693in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{0.674573in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{0.663305in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{0.667234in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{0.681064in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{0.722976in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{0.761696in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{0.780689in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{0.764636in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{0.598070in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{0.607952in}}%
\pgfpathlineto{\pgfqpoint{8.059796in}{0.660677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040048in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.040048in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.981687in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.981687in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.923327in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.923327in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.991636in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.016660in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.966612in}{0.597876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=0.559296in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.966612in}{1.201259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=1.162678in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.966612in}{1.804641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=1.766061in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059796in}{1.125191in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{0.952869in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{0.828710in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{0.929535in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{1.543327in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{1.911334in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{1.662441in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{1.781114in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{1.860015in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{1.728721in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{1.673912in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{1.838724in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{1.518162in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{1.564810in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{1.501916in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{1.621989in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{1.579886in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{1.629019in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{1.457406in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{1.579177in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{1.391721in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{1.555488in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{1.362920in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{1.411899in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{1.236911in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{1.406538in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{1.381229in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{1.427829in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{1.266469in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{1.393428in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{1.298606in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{1.263429in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{1.301378in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{1.384566in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{1.225412in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{1.363601in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{1.254567in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{1.319907in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{1.283319in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{1.272971in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{1.249532in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{1.430351in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{1.214575in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{1.297839in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{1.203852in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{1.337486in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{1.264483in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{1.434926in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{1.257099in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{1.534284in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{1.097177in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{1.185304in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{1.121604in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{1.213855in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{1.198424in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{1.214517in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{1.096429in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{1.249378in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{1.182552in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{1.289409in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{1.109990in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{1.230245in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{1.153358in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{1.374803in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{1.141754in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{1.278706in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{1.141457in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{1.273652in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{1.126380in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{1.152716in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{1.138483in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{1.234926in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{1.103008in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{1.237688in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{1.087462in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{1.220233in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{1.134868in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{1.097225in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{1.075129in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{1.149724in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{1.048409in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{1.152390in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{1.078332in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{1.113318in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{1.044823in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{1.139097in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{1.143845in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{1.101953in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{1.106739in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{1.124529in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{1.051584in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{1.239558in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{1.317931in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{1.214303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059796in}{0.918266in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{0.767388in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{0.836872in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{1.295940in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{1.564839in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{1.465021in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{1.358749in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{1.336441in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{1.265865in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{1.244315in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{1.215476in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{1.212532in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{1.170372in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{1.170362in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{1.200640in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{1.260455in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{1.025977in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{1.029804in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{1.050721in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{1.010373in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{1.038224in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{1.174285in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{1.046060in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{1.114450in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{1.006019in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{1.116588in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{1.041744in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{1.127924in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{1.049503in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{1.042818in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{0.969566in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{1.072443in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{0.963265in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{1.077258in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{1.033237in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{1.081813in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{0.975416in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{1.058000in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{1.061635in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{1.102903in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{0.995211in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{1.041830in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{0.961596in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{1.041782in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{0.934503in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{1.016320in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{0.971705in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{0.979722in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{1.029113in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{0.961155in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{1.057952in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{0.982388in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{1.042348in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{0.950711in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{0.979032in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{0.991864in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{1.025785in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{0.945733in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{0.936085in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{0.934445in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{0.979540in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{0.961500in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{0.999153in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{0.944141in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{1.017979in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{0.979540in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{1.017365in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{0.944103in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{0.947795in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{0.996736in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{0.952015in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{0.978341in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{0.955842in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{0.968482in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{0.915101in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{0.949848in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{0.931185in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{1.017365in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{0.938291in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{0.979770in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{0.958786in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{1.007861in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{0.927521in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{0.964166in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{0.922755in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{1.002998in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{0.967092in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{0.987164in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{0.970036in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{0.926792in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{0.964090in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{0.928912in}}%
\pgfpathlineto{\pgfqpoint{9.923476in}{0.988913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059796in}{0.867072in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{0.672558in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{0.644822in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{0.889121in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{1.216099in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{1.173431in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{1.089217in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{1.090080in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{1.070007in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{1.061021in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{1.027579in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{1.032259in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{0.900668in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{0.996333in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{0.936834in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{0.963447in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{0.928595in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{0.870151in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{0.923474in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{0.855401in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{0.889082in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{0.844007in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{0.884709in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{0.840967in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{0.858450in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{0.807189in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{0.874754in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{0.812943in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{0.830715in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{0.823320in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{0.840056in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{0.823301in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{0.818113in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{0.801013in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{0.806738in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{0.777622in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{0.816358in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{0.764703in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{0.777324in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{0.753617in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{0.793484in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{0.778715in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{0.792755in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{0.769048in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{0.804341in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{0.802432in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{0.802202in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{0.764185in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{0.805712in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{0.771081in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{0.776989in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{0.766103in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{0.753377in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{0.763754in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{0.784345in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{0.762277in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{0.769067in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{0.755813in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{0.768472in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{0.756100in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{0.756139in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{0.749464in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{0.773843in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{0.773344in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{0.773143in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{0.764022in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{0.756964in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{0.743786in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{0.760579in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{0.758747in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{0.759668in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{0.742626in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{0.745867in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{0.730139in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{0.783817in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{0.737313in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{0.762574in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{0.718851in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{0.750346in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{0.741034in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{0.738569in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{0.721373in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{0.740900in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{0.740554in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{0.773795in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{0.718295in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{0.737092in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{0.748879in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{0.743163in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{0.767983in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{0.748591in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{0.757040in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{0.744496in}}%
\pgfpathlineto{\pgfqpoint{9.923399in}{0.741517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059796in}{0.690434in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{0.626456in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{0.607831in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{0.620098in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{0.787596in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{0.862344in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{0.770985in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{0.806805in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{0.769422in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{0.790482in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{0.733611in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{0.746817in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{0.715168in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{0.715044in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{0.712358in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{0.709913in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{0.697953in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{0.701962in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{0.678811in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{0.698088in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{0.673277in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{0.694903in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{0.674831in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{0.700504in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{0.674552in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{0.661931in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{0.692496in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{0.660924in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{0.676634in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{0.664348in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{0.666122in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{0.653127in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{0.652753in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{0.653271in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{0.671714in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{0.654537in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{0.657731in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{0.644352in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{0.648390in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{0.643863in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{0.657913in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{0.641417in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{0.643191in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{0.643805in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{0.647804in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{0.638300in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{0.662257in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{0.634033in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{0.663389in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{0.640823in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{0.638406in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{0.662986in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{0.647699in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{0.639739in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{0.655036in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{0.632556in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{0.632680in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{0.638991in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{0.649435in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{0.638962in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{0.641130in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{0.630148in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{0.638176in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{0.633726in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{0.636996in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{0.635135in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{0.629055in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{0.637792in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{0.632556in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{0.640094in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{0.628230in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{0.632383in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{0.638454in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{0.636574in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{0.639509in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{0.643796in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{0.638511in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{0.648850in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{0.634589in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{0.636919in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{0.635605in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{0.644151in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{0.635768in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{0.634771in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{0.645925in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{0.645541in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{0.635318in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{0.643297in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{0.637993in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{0.638214in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{0.627856in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{0.640919in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{0.631357in}}%
\pgfpathlineto{\pgfqpoint{9.923341in}{0.640051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.966612in}{0.475000in}}{\pgfqpoint{2.050048in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.059796in}{0.641475in}}%
\pgfpathlineto{\pgfqpoint{8.079544in}{0.603276in}}%
\pgfpathlineto{\pgfqpoint{8.099291in}{0.598011in}}%
\pgfpathlineto{\pgfqpoint{8.119039in}{0.661576in}}%
\pgfpathlineto{\pgfqpoint{8.138786in}{0.711744in}}%
\pgfpathlineto{\pgfqpoint{8.158534in}{0.732326in}}%
\pgfpathlineto{\pgfqpoint{8.178282in}{0.682666in}}%
\pgfpathlineto{\pgfqpoint{8.198029in}{0.667810in}}%
\pgfpathlineto{\pgfqpoint{8.217777in}{0.657395in}}%
\pgfpathlineto{\pgfqpoint{8.237524in}{0.654930in}}%
\pgfpathlineto{\pgfqpoint{8.257272in}{0.659140in}}%
\pgfpathlineto{\pgfqpoint{8.277020in}{0.651497in}}%
\pgfpathlineto{\pgfqpoint{8.296767in}{0.635308in}}%
\pgfpathlineto{\pgfqpoint{8.316515in}{0.636286in}}%
\pgfpathlineto{\pgfqpoint{8.336262in}{0.626351in}}%
\pgfpathlineto{\pgfqpoint{8.356010in}{0.627252in}}%
\pgfpathlineto{\pgfqpoint{8.375758in}{0.625698in}}%
\pgfpathlineto{\pgfqpoint{8.395505in}{0.629937in}}%
\pgfpathlineto{\pgfqpoint{8.415253in}{0.639748in}}%
\pgfpathlineto{\pgfqpoint{8.435000in}{0.635308in}}%
\pgfpathlineto{\pgfqpoint{8.454748in}{0.635078in}}%
\pgfpathlineto{\pgfqpoint{8.474496in}{0.635174in}}%
\pgfpathlineto{\pgfqpoint{8.494243in}{0.620261in}}%
\pgfpathlineto{\pgfqpoint{8.513991in}{0.623349in}}%
\pgfpathlineto{\pgfqpoint{8.533738in}{0.624058in}}%
\pgfpathlineto{\pgfqpoint{8.553486in}{0.634464in}}%
\pgfpathlineto{\pgfqpoint{8.573234in}{0.625372in}}%
\pgfpathlineto{\pgfqpoint{8.592981in}{0.616866in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{0.616587in}}%
\pgfpathlineto{\pgfqpoint{8.632476in}{0.616338in}}%
\pgfpathlineto{\pgfqpoint{8.652224in}{0.612742in}}%
\pgfpathlineto{\pgfqpoint{8.671972in}{0.625919in}}%
\pgfpathlineto{\pgfqpoint{8.691719in}{0.623857in}}%
\pgfpathlineto{\pgfqpoint{8.711467in}{0.611926in}}%
\pgfpathlineto{\pgfqpoint{8.731214in}{0.610191in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{0.620529in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{0.615513in}}%
\pgfpathlineto{\pgfqpoint{8.790457in}{0.616367in}}%
\pgfpathlineto{\pgfqpoint{8.810205in}{0.611984in}}%
\pgfpathlineto{\pgfqpoint{8.829953in}{0.616386in}}%
\pgfpathlineto{\pgfqpoint{8.849700in}{0.609797in}}%
\pgfpathlineto{\pgfqpoint{8.869448in}{0.611783in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{0.613346in}}%
\pgfpathlineto{\pgfqpoint{8.908943in}{0.616568in}}%
\pgfpathlineto{\pgfqpoint{8.928691in}{0.611188in}}%
\pgfpathlineto{\pgfqpoint{8.948438in}{0.610565in}}%
\pgfpathlineto{\pgfqpoint{8.968186in}{0.611907in}}%
\pgfpathlineto{\pgfqpoint{8.987933in}{0.609701in}}%
\pgfpathlineto{\pgfqpoint{9.007681in}{0.610421in}}%
\pgfpathlineto{\pgfqpoint{9.027429in}{0.612722in}}%
\pgfpathlineto{\pgfqpoint{9.047176in}{0.610929in}}%
\pgfpathlineto{\pgfqpoint{9.066924in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{9.086671in}{0.606997in}}%
\pgfpathlineto{\pgfqpoint{9.106419in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{9.126167in}{0.605587in}}%
\pgfpathlineto{\pgfqpoint{9.145914in}{0.607870in}}%
\pgfpathlineto{\pgfqpoint{9.165662in}{0.606546in}}%
\pgfpathlineto{\pgfqpoint{9.185409in}{0.608196in}}%
\pgfpathlineto{\pgfqpoint{9.205157in}{0.605788in}}%
\pgfpathlineto{\pgfqpoint{9.224905in}{0.614995in}}%
\pgfpathlineto{\pgfqpoint{9.244652in}{0.605002in}}%
\pgfpathlineto{\pgfqpoint{9.264400in}{0.610114in}}%
\pgfpathlineto{\pgfqpoint{9.284147in}{0.606786in}}%
\pgfpathlineto{\pgfqpoint{9.303895in}{0.609721in}}%
\pgfpathlineto{\pgfqpoint{9.323643in}{0.607745in}}%
\pgfpathlineto{\pgfqpoint{9.343390in}{0.611121in}}%
\pgfpathlineto{\pgfqpoint{9.363138in}{0.605587in}}%
\pgfpathlineto{\pgfqpoint{9.382885in}{0.606680in}}%
\pgfpathlineto{\pgfqpoint{9.402633in}{0.606489in}}%
\pgfpathlineto{\pgfqpoint{9.422381in}{0.606527in}}%
\pgfpathlineto{\pgfqpoint{9.442128in}{0.606038in}}%
\pgfpathlineto{\pgfqpoint{9.461876in}{0.610037in}}%
\pgfpathlineto{\pgfqpoint{9.481623in}{0.608560in}}%
\pgfpathlineto{\pgfqpoint{9.501371in}{0.609922in}}%
\pgfpathlineto{\pgfqpoint{9.521119in}{0.606585in}}%
\pgfpathlineto{\pgfqpoint{9.540866in}{0.604916in}}%
\pgfpathlineto{\pgfqpoint{9.560614in}{0.604302in}}%
\pgfpathlineto{\pgfqpoint{9.580361in}{0.607496in}}%
\pgfpathlineto{\pgfqpoint{9.600109in}{0.606469in}}%
\pgfpathlineto{\pgfqpoint{9.619857in}{0.608052in}}%
\pgfpathlineto{\pgfqpoint{9.639604in}{0.607112in}}%
\pgfpathlineto{\pgfqpoint{9.659352in}{0.608426in}}%
\pgfpathlineto{\pgfqpoint{9.679099in}{0.607927in}}%
\pgfpathlineto{\pgfqpoint{9.698847in}{0.607093in}}%
\pgfpathlineto{\pgfqpoint{9.718595in}{0.603391in}}%
\pgfpathlineto{\pgfqpoint{9.738342in}{0.608416in}}%
\pgfpathlineto{\pgfqpoint{9.758090in}{0.605942in}}%
\pgfpathlineto{\pgfqpoint{9.777837in}{0.607697in}}%
\pgfpathlineto{\pgfqpoint{9.797585in}{0.608368in}}%
\pgfpathlineto{\pgfqpoint{9.817333in}{0.609251in}}%
\pgfpathlineto{\pgfqpoint{9.837080in}{0.607572in}}%
\pgfpathlineto{\pgfqpoint{9.856828in}{0.607860in}}%
\pgfpathlineto{\pgfqpoint{9.876575in}{0.612396in}}%
\pgfpathlineto{\pgfqpoint{9.896323in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{9.916071in}{0.606911in}}%
\pgfpathlineto{\pgfqpoint{9.923327in}{0.609361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.966612in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.966612in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.966612in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.966612in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.991636in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BossFight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.886519in}{0.530556in}}%
\pgfpathlineto{\pgfqpoint{9.938882in}{0.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.961104in}{0.530556in}}{\pgfqpoint{9.961104in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{9.961104in}{1.403395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.961104in}{1.425617in}}{\pgfqpoint{9.938882in}{1.425617in}}%
\pgfpathlineto{\pgfqpoint{8.886519in}{1.425617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.864297in}{1.425617in}}{\pgfqpoint{8.864297in}{1.403395in}}%
\pgfpathlineto{\pgfqpoint{8.864297in}{0.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.864297in}{0.530556in}}{\pgfqpoint{8.886519in}{0.530556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.102708in,y=1.284722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{1.191049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=1.152161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{1.058333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=1.019444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.919444in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.919444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.880556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.741667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.602778in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 256}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ablations_linear_lr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.116065in}{9.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116065in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116065in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{7.231664in}}{\pgfqpoint{2.499626in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.254635in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.231664in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.345202in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.524776in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.541534in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.611229in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.728180in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.776642in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.892858in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.997997in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.086100in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.134860in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.214785in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.261037in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.290402in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.307785in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.348170in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.376381in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.393631in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.410999in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.441676in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.443871in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.441181in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.439663in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.462930in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.449918in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.461690in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.444070in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.455046in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.428156in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.426628in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.420341in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.431082in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.453229in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.470299in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.475371in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.480580in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.472881in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.469709in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.468805in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.471081in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.468303in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.456451in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.482023in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.481322in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.499431in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.493440in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.514719in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.542336in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.540901in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.525601in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.530715in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.517749in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.533465in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.545449in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.543705in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.565123in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.543097in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.567112in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.544794in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.565968in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.550184in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.561473in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.562565in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.566709in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.557989in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.570657in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.592475in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.593403in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.583708in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.587701in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.592724in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.604692in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.605532in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.598065in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.595994in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.597076in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.607639in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.615539in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.605639in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.619847in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.620469in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.607887in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.603516in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.628350in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.616080in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.639352in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.623655in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.637340in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.604291in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.625520in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.634804in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.645484in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.648475in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.662205in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.648231in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.632518in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.727988in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.727988in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.728274in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.732466in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.724701in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.729449in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.722751in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.721184in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.717557in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.714237in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.724558in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.718773in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.718170in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.713097in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.717594in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.713916in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.726493in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.705332in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.708728in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.713822in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.702928in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.709009in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.703726in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.706654in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.703615in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.702375in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.706067in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.709557in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.709279in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.686812in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.681246in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.690460in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.685916in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.682516in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.697792in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.693282in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.693801in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.679108in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.673703in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.674739in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.666409in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.654227in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.654565in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.656685in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.665772in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.651048in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.649897in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.652438in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.641184in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.660973in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.646123in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.635714in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.662751in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.636344in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.640095in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.618296in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.615243in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.614750in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.624635in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.620046in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.599561in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.588943in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.596402in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.598047in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.590520in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.586986in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.592883in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.565880in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.567049in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.559597in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.531693in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.521538in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.533365in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.505653in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.499874in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.471330in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.459240in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.426502in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.437017in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.427265in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.396103in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.357987in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.329947in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.273560in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.235018in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.159226in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.113306in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.044497in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{8.004954in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.880643in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.796570in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.671004in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.595564in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.539014in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.442568in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.254635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{7.274731in}}{\pgfqpoint{2.499626in}{8.704214in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.306034in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.274731in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.359663in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.513357in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.569758in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.634561in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.735168in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.871351in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.956840in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.005217in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.089979in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.155166in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.200298in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.249255in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.303629in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.343108in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.364729in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.370505in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.371209in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.366763in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.364402in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.360289in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.369044in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.343238in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.363235in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.361211in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.388798in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.381559in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.410183in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.426077in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.412906in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.432584in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.433273in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.448612in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.443870in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.451355in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.471492in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.448425in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.479543in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.456877in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.482305in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.457180in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.472800in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.470017in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.490974in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.480085in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.492136in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.508997in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.502346in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.518734in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.511845in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.519485in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.517620in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.513208in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.525140in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.536973in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.533341in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.535504in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.530493in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.537015in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.549006in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.525505in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.542396in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.553342in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.557511in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.572660in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.570114in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.562865in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.594733in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.573533in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.584115in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.573568in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.594357in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.582751in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.598095in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.595862in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.597445in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.602948in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.599008in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.593349in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.599079in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.594790in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.613814in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.601104in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.620817in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.598158in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.604779in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.622334in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.612073in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.610312in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.611672in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.606857in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.622830in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.636914in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.634670in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.630077in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.641031in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.682993in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.682993in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.691781in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.700937in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.688768in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.694889in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.693377in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.704214in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.686786in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.685506in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.675916in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.688463in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.679760in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.680970in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.680805in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.682422in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.677088in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.685224in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.674632in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.685354in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.670276in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.665413in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.660903in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.665070in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.669649in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.662487in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.663172in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.660468in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.660231in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.658237in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.651477in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.645563in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.656675in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.658781in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.656192in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.653272in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.642321in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.654354in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.641840in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.656160in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.642435in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.643637in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.614218in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.637800in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.623126in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.617037in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.603377in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.626820in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.607436in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.604362in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.579814in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.600624in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.578261in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.604703in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.592677in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.588467in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.597698in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.607979in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.605421in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.563875in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.564399in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.595097in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.570973in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.568433in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.568186in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.557853in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.553277in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.550010in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.536393in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.538622in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.544139in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.519978in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.509135in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.514049in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.500734in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.482448in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.470246in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.483135in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.448112in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.421116in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.394269in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.383433in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.360706in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.334561in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.301073in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.255968in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.181427in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.162078in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.094580in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{8.027259in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.940542in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.874088in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.711854in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.595512in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.535391in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.405768in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.306034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{7.197029in}}{\pgfqpoint{2.499547in}{8.609874in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.237143in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.197029in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.350423in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.518802in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.558969in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.597202in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.615855in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.733038in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.839576in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.909799in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{7.894216in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{7.954945in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{7.981446in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.067449in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.110948in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.145218in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.166630in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.188090in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.205071in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.243258in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.269189in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.280516in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.294001in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.298210in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.324973in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.341993in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.346465in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.343496in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.369582in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.371483in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.376904in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.369650in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.391534in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.384869in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.373880in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.358130in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.375177in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.372632in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.375845in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.382720in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.407265in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.398659in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.395732in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.388052in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.401708in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.402229in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.433215in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.426513in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.431877in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.434863in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.422949in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.450912in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.453896in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.475722in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.459843in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.465279in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.457674in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.472828in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.463884in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.469134in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.474304in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.461106in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.467799in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.464546in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.473654in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.474676in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.466560in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.461836in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.488698in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.499729in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.503940in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.518675in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.504962in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.521783in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.514355in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.514094in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.516342in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.533437in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.541021in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.532449in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.549199in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.547466in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.546301in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.531441in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.556903in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.555729in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.558603in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.546970in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.563500in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.563478in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.568228in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.561643in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.566613in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.556702in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.557451in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.557986in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{8.550212in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{8.609874in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{8.609874in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.597464in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.598748in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.605860in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.597548in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.604018in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.597422in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.593762in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.608055in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.595354in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.601316in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.574084in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.602993in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.599533in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.600014in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.559704in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.588233in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.574730in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.590855in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.556978in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.577030in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.571931in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.590226in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.588787in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.596055in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.594600in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.583836in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.591613in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.590921in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.570284in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.583171in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.589142in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.569551in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.581228in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.555196in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.565433in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.573230in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.563566in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.574489in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.566409in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.567236in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.559836in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.543525in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.545536in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.537849in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.534728in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.534614in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.525216in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.536681in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.511679in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.511309in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.502815in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.498429in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.495915in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.508778in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.482916in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.475736in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.465480in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.491301in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.450722in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.470985in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.452910in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.451998in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.432063in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.449101in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.420752in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.401041in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.392040in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.394237in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.368571in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.367270in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.383076in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.345857in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.324237in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.332877in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.316362in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.293692in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.252258in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.254641in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.213305in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.196192in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.165283in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.145056in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.114438in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.098303in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.055204in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{7.975226in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.930642in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.921556in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.837487in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.727036in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.643755in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.604635in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.525805in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.391648in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.237143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{7.154631in}}{\pgfqpoint{2.499488in}{8.483444in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.255281in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.154631in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.314025in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.465808in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.538284in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.539823in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.547244in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.618366in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.618006in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.652601in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{7.707205in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{7.720514in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{7.796734in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{7.834260in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{7.915968in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{7.953257in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{7.986279in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{7.986456in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.054267in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.044797in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.112262in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.081440in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.117239in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.120915in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.159450in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.165639in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.139180in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.181353in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.212212in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.209282in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.247918in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.240854in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.256271in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.252776in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.283006in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.264180in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.287923in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.287472in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.299836in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.283463in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.299208in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.272776in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.302185in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.291997in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.294977in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.327606in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.312921in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.332373in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.337633in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.325622in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.328873in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.313947in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.337986in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.329224in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.332177in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.342576in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.345008in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.317365in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.327228in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.354754in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.362073in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.356031in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.353585in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.356416in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.350884in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.378746in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.360496in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.366919in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.371260in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.368039in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.390711in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.353780in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.393235in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.390874in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.392011in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.387942in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.419530in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.401594in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.405969in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.381162in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.399644in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.399707in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.419855in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.406953in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.415633in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.407025in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.431311in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.398664in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.422626in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.411096in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.439007in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.408992in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.448272in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.436262in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.461414in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.451953in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{8.413371in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{8.483444in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{8.483444in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.457752in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.476334in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.467700in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.472742in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.461340in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.476607in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.447787in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.470484in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.435750in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.451134in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.437565in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.440614in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.441000in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.435050in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.433859in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.451367in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.459157in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.457121in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.443057in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.444062in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.452236in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.459895in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.447219in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.444810in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.444981in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.452956in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.443184in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.445493in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.440346in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.439858in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.440282in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.441703in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.454364in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.462879in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.444278in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.440613in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.429381in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.442971in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.418682in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.433130in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.433715in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.426858in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.411136in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.422801in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.425614in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.397371in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.410949in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.414706in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.400920in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.405144in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.404403in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.398967in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.370568in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.388871in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.411722in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.381106in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.363735in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.372642in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.373102in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.353732in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.356652in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.319201in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.327536in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.335440in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.278185in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.301022in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.295820in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.286035in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.248552in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.243695in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.250955in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.209189in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.193302in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.200375in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.146063in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.114221in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.079293in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.076358in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.032481in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{7.993236in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{7.964677in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{7.939255in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{7.901809in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{7.859700in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{7.786051in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{7.755760in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.691712in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.662759in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.621432in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.625463in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.578061in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.588984in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.529929in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.363838in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.255281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{7.063726in}}{\pgfqpoint{2.499473in}{8.421217in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.140230in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.313104in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.475499in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.503613in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.528011in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.579717in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.571265in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.606456in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.606350in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{7.650435in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{7.628740in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{7.655149in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{7.664554in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{7.695871in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{7.729626in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{7.746243in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{7.748156in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{7.771171in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{7.797060in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{7.807998in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{7.870589in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{7.901175in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{7.912370in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{7.964356in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{7.996199in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{7.997457in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.023606in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.027451in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.022340in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.069249in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.047839in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.077350in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.095651in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.096633in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.126834in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.129835in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.137183in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.140167in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.155040in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.164059in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.162357in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.158483in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.179835in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.196786in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.170701in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.207654in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.214243in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.219761in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.208697in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.237072in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.218514in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.225464in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.222338in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.235111in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.233242in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.244352in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.242310in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.251899in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.250624in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.268820in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.258465in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.276868in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.264120in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.280680in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.284740in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.286963in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.300867in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.291638in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.289385in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.300039in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.304427in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.307588in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.300258in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.282451in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.321228in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.312680in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.313883in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.326568in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.307733in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.310474in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.306738in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.322696in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.308258in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.312316in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.317187in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.330243in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.326704in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.329628in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.343530in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.340141in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.358142in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.335584in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.343961in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.355782in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.348828in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{8.343729in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{8.409922in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{8.409922in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.403691in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.413736in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.411272in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.410332in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.402705in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.411434in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.392435in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.400965in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.391457in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.404951in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.399708in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.407263in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.421217in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.397950in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.404915in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.404043in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.381328in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.385301in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.373810in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.389830in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.380119in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.392621in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.378497in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.397359in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.380611in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.373060in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.363951in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.369011in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.351304in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.355307in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.362775in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.380831in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.343780in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.358017in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.360569in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.358208in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.341318in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.326923in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.320972in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.336823in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.310613in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.318431in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.297324in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.303345in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.300513in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.290570in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.301328in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.314820in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.264930in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.280567in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.258193in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.259917in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.241454in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.247812in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.250451in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.219108in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.223306in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.233312in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.198821in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.193651in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.196461in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.191374in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.153143in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.158548in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.143590in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.139855in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.117397in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.118954in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.082799in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.073817in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.058153in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.040034in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.006023in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{7.994133in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{7.951722in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{7.944751in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{7.918959in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{7.865370in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{7.853369in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{7.810026in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{7.741127in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{7.726385in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{7.689472in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{7.680496in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{7.666648in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{7.666601in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.644638in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.620169in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.614123in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.588876in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.563882in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.525010in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.484454in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.325167in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.140230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569547in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052029in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534510in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016992in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499473in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.023104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=6.984523in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.333570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.294990in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.644037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.605457in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.954503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.915923in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{8.264970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=8.226390in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{8.575436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=8.536856in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282485in,y=7.898897in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.243149in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.393885in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.531895in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.568549in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.641116in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.762375in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.828643in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.948906in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.021247in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.099703in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.147043in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.224901in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.267299in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.310175in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.332886in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.372137in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.401823in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.415324in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.418750in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.450458in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.457601in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.470527in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.472658in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.498147in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.485728in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.496691in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.501834in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.511047in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.497018in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.509755in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.503664in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.510801in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.525638in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.533351in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.532157in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.540071in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.546463in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.547172in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.541777in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.543162in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.543300in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.548273in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.559184in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.572037in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.567572in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.569781in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.587846in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.591760in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.596669in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.587749in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.590882in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.591760in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.595075in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.600007in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.598966in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.615766in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.608918in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.620408in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.611951in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.629884in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.621733in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.629632in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.622540in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.626313in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.624224in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.625951in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.639644in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.651341in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.646632in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.646884in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.647549in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.654153in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.656093in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.650895in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.652502in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.650002in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.660730in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.662134in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.655485in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.673170in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.667192in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.662740in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.658306in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.673260in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.667427in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.681955in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.668946in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.677449in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.662737in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.674135in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.684436in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.687467in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.686588in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.697335in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.688252in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.680253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.290382in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.382716in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.524374in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.582635in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.673208in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.804628in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.905946in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.992050in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.049899in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.126028in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.168296in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.228133in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.275164in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.319095in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.351907in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.374081in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.382387in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.396163in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.407437in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.423769in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.415267in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.425746in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.421986in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.438642in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.435173in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.454388in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.462849in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.474403in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.481235in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.481458in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.492931in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.495563in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.508399in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.506152in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.511164in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.533295in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.506412in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.521709in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.531149in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.545142in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.527439in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.530634in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.531347in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.547838in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.529173in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.546380in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.544405in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.553354in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.563085in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.569333in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.561431in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.567328in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.568167in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.581470in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.575596in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.588489in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.588969in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.593326in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.589427in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.601680in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.583913in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.597834in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.604767in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.608146in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.614668in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.607838in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.607171in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.626485in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.616882in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.622292in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.618370in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.628422in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.626200in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.631583in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.628383in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.631429in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.636612in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.642181in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.633990in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.642151in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.635939in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.648118in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.640954in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.650893in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.638959in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.646621in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.649125in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.648789in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.648549in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.657943in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.650117in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.658859in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.662841in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.667804in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.660929in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.662012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.217086in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.371036in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.522304in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.581802in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.620478in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.671446in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.785262in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.880566in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.920221in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{7.934721in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.005074in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.039875in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.090943in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.128002in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.155251in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.181411in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.200698in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.229856in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.247758in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.281441in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.298439in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.313439in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.311224in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.335415in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.362535in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.356867in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.356033in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.381909in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.381762in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.388973in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.395201in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.420317in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.408466in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.412939in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.405520in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.423081in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.411677in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.433573in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.424100in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.441501in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.440787in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.452255in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.441984in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.450068in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.452522in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.472262in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.469096in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.484279in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.480039in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.478781in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.492820in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.495873in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.510629in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.501684in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.512557in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.512455in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.519619in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.519186in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.516350in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.523767in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.513270in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.511497in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.522887in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.521603in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.531909in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.524866in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.516060in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.539809in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.545671in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.543888in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.556637in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.550508in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.555285in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.552290in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.543012in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.546686in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.545207in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.565938in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.553589in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.568716in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.553585in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.573158in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.565487in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.579948in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.564906in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.579960in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.571162in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.585777in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.578620in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.582825in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.582831in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.582080in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.581281in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.578100in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.577725in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{8.580043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.204956in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.338931in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.497868in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.563634in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.558942in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.586354in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.619899in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.640382in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.672156in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{7.731483in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{7.753282in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{7.828217in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{7.868035in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{7.927611in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{7.958967in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{7.989757in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.009469in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.065312in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.062045in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.113242in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.113751in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.158807in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.157109in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.184319in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.208297in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.191438in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.214953in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.249123in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.252551in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.274470in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.259519in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.295855in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.290156in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.301103in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.310416in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.320828in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.330287in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.336239in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.323599in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.340157in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.342249in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.345528in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.331283in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.346972in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.366005in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.359032in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.366647in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.376169in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.368286in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.363122in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.369780in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.380394in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.370180in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.379518in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.388145in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.389069in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.368023in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.385099in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.392067in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.401343in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.400154in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.408232in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.405390in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.396294in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.409514in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.400177in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.403633in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.408377in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.405612in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.421834in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.399381in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.419022in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.419047in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.425953in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.420089in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.431796in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.422326in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.431545in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.420159in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.425505in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.416783in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.427452in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.423977in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.428124in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.422295in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.441223in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.417207in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.446555in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.429441in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.457807in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.435166in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.460507in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.451981in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.468874in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.454852in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{8.448407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.101978in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.319136in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.479977in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.514311in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.545947in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.584296in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.592694in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.613313in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.625494in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{7.658518in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{7.647694in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{7.667823in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{7.677013in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{7.711128in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{7.735377in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{7.778134in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{7.800762in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{7.818271in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{7.858009in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{7.876374in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{7.911156in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{7.947654in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{7.959197in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.002195in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.027176in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.035637in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.053203in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.073203in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.069868in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.104552in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.095714in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.117949in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.124397in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.144003in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.161647in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.161743in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.168002in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.186739in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.189173in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.191583in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.206404in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.203147in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.210645in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.228351in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.214447in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.244110in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.239586in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.267290in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.255013in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.263821in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.259514in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.264405in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.259831in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.276771in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.271927in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.290587in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.281641in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.289411in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.295971in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.313514in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.309517in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.317443in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.303950in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.330755in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.323758in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.321135in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.326085in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.330325in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.326668in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.336549in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.342519in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.352474in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.339377in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.337536in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.350674in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.351255in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.343847in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.355935in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.344531in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.357258in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.355827in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.360323in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.364737in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.359790in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.358448in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.367597in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.359081in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.365296in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.367983in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.375788in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.380424in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.372958in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.377616in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.384759in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.376259in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{8.376826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595119in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544705in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{7.067738in}}{\pgfqpoint{4.908962in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.073032in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.067738in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.084523in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.107071in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.165566in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.242445in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.326131in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.395895in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.459523in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.523925in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.595477in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.682275in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.723449in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.791995in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.807754in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.853578in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.905364in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.906541in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.943039in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.955568in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.972906in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.022185in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.045173in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.055666in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.092045in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.097541in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.116405in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.144356in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.163402in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.187811in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.205186in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.227857in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.236415in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.266613in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.271971in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.223338in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.250228in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.231263in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.286278in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.270819in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.322993in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.331690in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.343832in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.365448in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.405087in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.358460in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.333457in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.387338in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.419240in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.413476in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.454190in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.455203in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.469227in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.394757in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.468846in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.445252in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.450267in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.486129in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.499025in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.511432in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.497014in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.515180in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.519062in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.523204in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.520156in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.549167in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.536149in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.548631in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.553749in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.564512in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.544755in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.553824in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.596253in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.565614in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.566677in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.540725in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.572646in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.560713in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.590327in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.562050in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.608460in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.584422in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.606393in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.591304in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.597253in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.605912in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.635256in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.608145in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.595139in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.608337in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.616916in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.642421in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.663716in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.660207in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.655115in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.654358in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.675671in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.709772in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.709772in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.704268in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.696632in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.694073in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.702699in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.682287in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.666574in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.680258in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.717501in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.697157in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.730287in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.666960in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.641678in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.643309in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.663173in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.632206in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.672759in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.663003in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.648876in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.594904in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.614691in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.649568in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.594626in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.617885in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.608562in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.624360in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.624178in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.622048in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.612722in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.609460in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.582231in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.633345in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.591919in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.588260in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.559965in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.604941in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.560218in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.572935in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.552899in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.585069in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.523514in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.516658in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.532615in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.556600in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.534464in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.495864in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.469119in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.484677in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.476943in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.474987in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.470335in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.459231in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.473988in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.476461in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.443306in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.475487in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.445965in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.454268in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.410705in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.414388in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.442905in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.387307in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.359368in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.380239in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.342021in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.307910in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.300051in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.266089in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.260497in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.273798in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.232457in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.272301in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.237939in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.205580in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.188956in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.119325in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.070080in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{8.085613in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{8.040154in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{8.041136in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.993069in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.933135in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.852507in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.784634in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.687683in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.613700in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.573258in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.527221in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.458318in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.395851in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.304471in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.208412in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.132118in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.091532in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.073032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{7.070508in}}{\pgfqpoint{4.908962in}{8.729151in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.074092in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.070508in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.087752in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.126821in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.203692in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.283061in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.349302in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.405781in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.465411in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.518238in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.576252in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.639624in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.683047in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.722417in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.770069in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.774196in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.841285in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.869720in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.930751in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.932465in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.989935in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.997719in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.036997in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.102531in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.074883in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.130228in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.129771in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.153040in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.164899in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.194363in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.234792in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.196012in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.218751in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.253529in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.298144in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.309143in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.309392in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.303400in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.320907in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.303453in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.353427in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.370491in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.397460in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.379340in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.385394in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.383691in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.444406in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.420562in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.420151in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.432420in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.448930in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.455644in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.455437in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.444764in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.465153in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.489464in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.492615in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.514474in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.508931in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.508387in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.515255in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.507308in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.519330in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.503985in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.551644in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.528458in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.555959in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.532786in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.574251in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.574922in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.585937in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.571505in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.565860in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.561819in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.543310in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.574881in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.588023in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.611520in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.602406in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.608845in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.622341in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.618311in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.640236in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.652311in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.649880in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.639205in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.639003in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.630282in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.659749in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.627327in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.628684in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.648239in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.675420in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.665633in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.708969in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.679312in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.657905in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.712592in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.712592in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.702578in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.729151in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.679960in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.688767in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.703992in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.695201in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.712881in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.669728in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.684208in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.710607in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.695986in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.683169in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.669871in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.718614in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.694484in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.639578in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.642295in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.655082in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.655154in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.635016in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.622261in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.674421in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.620931in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.613292in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.603924in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.599710in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.593289in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.607701in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.578175in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.580983in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.569067in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.572623in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.533332in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.535348in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.546012in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.558448in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.536912in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.568134in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.517852in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.533244in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.549372in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.505482in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.494340in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.492797in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.494875in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.483004in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.462230in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.513331in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.464611in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.455075in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.421341in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.441391in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.397131in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.415834in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.409578in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.384854in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.340091in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.389269in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.364527in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.367003in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.322135in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.331978in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.285200in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.309097in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.260711in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.251963in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.277148in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.224119in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.243675in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.196370in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.153505in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.175659in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.137245in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.106811in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.089274in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.035615in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.039827in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.983220in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.954781in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.918859in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.873123in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.863618in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.792942in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.758261in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.700683in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.642262in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.571286in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.505613in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.440502in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.360965in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.290289in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.209071in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.135625in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.091126in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.074092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{7.071859in}}{\pgfqpoint{4.908883in}{8.611045in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.074357in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.071859in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.085639in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.113336in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.175874in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.244476in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.294959in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.333565in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.380243in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.410557in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.451696in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.484448in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.511362in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.534039in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.576293in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.619210in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.620743in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.646145in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.659758in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.669817in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.680317in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.695492in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.716283in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.730101in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.769217in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.784316in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.817615in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.821364in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{7.849555in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{7.878587in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{7.884696in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{7.854300in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.889468in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{7.872705in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{7.933334in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{7.907524in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{7.931994in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{7.936291in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{7.970283in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{7.993492in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{7.986662in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{7.995625in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{7.982893in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.014035in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.022423in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.064946in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.044360in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.045991in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.087543in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.070727in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.083696in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.114978in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.116528in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.121567in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.144293in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.146355in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.173370in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.174089in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.189597in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.212200in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.198011in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.219283in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.197679in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.262418in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.253827in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.207086in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.249601in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.270190in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.285721in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.295580in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.320729in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.341943in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.314651in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.323225in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.360957in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.360576in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.368161in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.364692in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.376195in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.358163in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.405220in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.404859in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.461240in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.435033in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.428771in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.419525in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.447003in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.417671in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.460310in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.438344in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.447542in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.479098in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.460649in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.490802in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.489947in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.493510in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{8.462008in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{8.611045in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{8.611045in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.608828in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.583798in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.580321in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.581988in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.540345in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.545971in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.540665in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.533460in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.531840in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.544714in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.505483in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.518066in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.509936in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.501238in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.473357in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.535977in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.485093in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.504787in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.499164in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.507574in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.477845in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.467318in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.470208in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.494510in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.444680in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.468272in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.434350in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.433300in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.403070in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.442018in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.454293in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.416399in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.412279in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.395348in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.389630in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.382822in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.369790in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.394022in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.379985in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.403899in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.359031in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.354066in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.302680in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.325475in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.281349in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.299757in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.322312in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.277630in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.250435in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.270867in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.256764in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.241944in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.239707in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.196147in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.185093in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.154870in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.131375in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.178411in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.136595in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.129410in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.116429in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.087427in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.100106in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.075521in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.050285in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.020279in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{7.979555in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{7.959994in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.955141in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.913275in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.881713in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.881978in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.864030in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.832711in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.822249in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.803518in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.772765in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.744423in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.703463in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.692994in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.650144in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.629593in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.605338in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.559478in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.509132in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.477844in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.438675in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.397392in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.349563in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.304390in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.250787in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.187489in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.119454in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.087311in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.074357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{7.069761in}}{\pgfqpoint{4.908824in}{8.321063in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.071457in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.069761in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.085182in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.095103in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.108765in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.136087in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.188239in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.231786in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.279063in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.308083in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.339130in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.364296in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.384813in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.420297in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.448648in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.473754in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.490874in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.527376in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.537047in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.544135in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.568565in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.576509in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.608038in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.612523in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.629658in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.652568in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.669081in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.668223in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{7.708223in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{7.696179in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{7.716607in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{7.709218in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.746866in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{7.739306in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{7.750692in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{7.737377in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{7.752992in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{7.773480in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{7.796465in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{7.781168in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{7.778637in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{7.793477in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{7.785414in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{7.805265in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{7.807761in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{7.805519in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{7.823965in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{7.818038in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{7.840970in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{7.851663in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{7.850345in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{7.844209in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{7.847308in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{7.828834in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{7.850890in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{7.864828in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{7.863494in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{7.878486in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{7.874571in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{7.870170in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{7.885694in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{7.888382in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{7.883756in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{7.882359in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{7.901196in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{7.904269in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{7.912068in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{7.916209in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{7.931221in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{7.898195in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{7.892353in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{7.901608in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{7.938410in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{7.945074in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{7.943152in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{7.955711in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{7.945965in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{7.927940in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{7.908355in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{7.950812in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{7.992302in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{7.972669in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{7.970673in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{7.968053in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.007743in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{7.982515in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{7.999101in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.014287in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.017899in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.009104in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{7.987723in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.014991in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.019407in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.039578in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.047367in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.031525in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{8.071471in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{8.321063in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{8.321063in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.303117in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.308293in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.290958in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.318119in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.234901in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.247907in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.278009in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.286908in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.246513in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.237121in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.242154in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.224183in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.215528in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.246699in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.198963in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.201911in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.196602in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.236082in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.171321in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.180323in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.182160in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.195211in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.179950in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.184166in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.160096in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.153466in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.147935in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.171550in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.122209in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.149807in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.099851in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.108648in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.115136in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.106832in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.056570in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.076868in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.069959in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.083507in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.055493in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.070742in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.039257in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.040352in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.031727in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{7.998914in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{7.988822in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{7.994799in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{7.980846in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{7.981704in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{7.974907in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{7.966232in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{7.927403in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{7.929675in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{7.926712in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{7.922740in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{7.879330in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{7.919443in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{7.866240in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{7.888422in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{7.842640in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{7.859728in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{7.865847in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{7.827309in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{7.794553in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.781610in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{7.774025in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{7.755533in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{7.712934in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{7.735309in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.705028in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.705271in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.676756in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.683154in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.662620in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.645832in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.627320in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.614231in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.623261in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.582327in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.554159in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.538423in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.515540in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.487838in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.455576in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.434435in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.403421in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.363594in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.335079in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.289169in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.262001in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.222102in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.180635in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.138873in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.100026in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.088450in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.071457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{7.063726in}}{\pgfqpoint{4.908809in}{7.871764in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.066106in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.081007in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.087398in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.092732in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.098907in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.108225in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.131994in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.153263in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.181489in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.203494in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.232026in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.253049in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.273724in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.289689in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.309545in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.333060in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.343928in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.367749in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.368484in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.406073in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.408856in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.431102in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.425822in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.443730in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.452201in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.462529in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.473618in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{7.490810in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{7.504688in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{7.518834in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{7.519566in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.537499in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{7.538698in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{7.532120in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{7.576476in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{7.571972in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{7.596292in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{7.593133in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{7.606991in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{7.622400in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{7.613627in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{7.621117in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{7.626723in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{7.636834in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{7.649289in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{7.649167in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{7.648359in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{7.656114in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{7.639429in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{7.653437in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{7.652267in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{7.666870in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{7.686678in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{7.693769in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{7.683542in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{7.704292in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{7.704555in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{7.699387in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{7.711121in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{7.707454in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{7.698980in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{7.722182in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{7.714598in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{7.744277in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{7.733646in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{7.715619in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{7.730665in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{7.745795in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{7.727828in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{7.739359in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{7.720958in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{7.744966in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{7.749483in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{7.758359in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{7.752267in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{7.754152in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{7.725068in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{7.756928in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{7.756148in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{7.759275in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{7.761816in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{7.771120in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{7.766986in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{7.787387in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{7.768046in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{7.793360in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{7.790486in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{7.808279in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{7.780376in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{7.785150in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{7.813506in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{7.800851in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{7.796472in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{7.827773in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{7.817020in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{7.793484in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{7.871745in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{7.871745in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{7.846799in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{7.864517in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{7.871764in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{7.863629in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{7.825882in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{7.858772in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{7.845358in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{7.857758in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{7.841325in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{7.843221in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{7.850699in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{7.846347in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{7.812708in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{7.830033in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{7.849410in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{7.839310in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{7.824864in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{7.821243in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{7.813524in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{7.814793in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{7.801926in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{7.812463in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{7.780768in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{7.779756in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{7.798180in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{7.804841in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{7.776316in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{7.807764in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{7.791231in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{7.775769in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{7.778220in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{7.773530in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{7.778759in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{7.753544in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{7.747913in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{7.764440in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{7.754656in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{7.760864in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{7.759399in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{7.756529in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{7.748602in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{7.754123in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{7.742646in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{7.728732in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{7.711027in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{7.712362in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{7.706728in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{7.749997in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{7.721088in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{7.715383in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{7.692179in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{7.714432in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{7.690254in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{7.693990in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{7.674492in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{7.676214in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{7.667074in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{7.663071in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{7.643464in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{7.667909in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{7.636524in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{7.647427in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{7.632618in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.639117in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{7.594548in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{7.593906in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{7.580803in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{7.583169in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.543301in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.559533in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.536948in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.509399in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.499752in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.487558in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.473416in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.464070in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.435452in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.427404in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.401810in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.370509in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.356340in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.333992in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.316151in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.296234in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.269235in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.250539in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.216540in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.189395in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.169961in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.155463in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.129305in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.105611in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.092815in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.085346in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.066106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978883in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461364in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943846in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426328in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908809in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{6.993497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=6.954917in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{7.301675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=7.263094in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{7.609852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=7.571272in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{7.918029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=7.879449in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{8.226207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=8.187627in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{8.534384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=8.495804in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.070385in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.088027in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.119594in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.186989in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.273458in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.360991in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.427107in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.493372in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.548592in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.604588in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.684979in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.754042in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.822251in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.870444in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.923323in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.973250in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.973347in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{8.014326in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.012824in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.046115in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.105570in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.125377in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.146802in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.182173in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.164999in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.195102in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.202426in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.214746in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.243931in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.256548in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.284939in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.308327in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.312991in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.329639in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.333121in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.332308in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.320984in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.370273in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.358392in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.399240in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.387498in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.410146in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.419718in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.432159in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.414398in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.404222in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.432140in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.451959in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.441298in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.475027in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.494834in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.512914in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.463686in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.492752in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.484383in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.517668in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.519514in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.535980in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.535825in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.550978in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.537572in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.553661in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.557561in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.576751in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.565699in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.572805in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.580676in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.587899in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.594345in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.584557in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.581193in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.607069in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.580120in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.608123in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.577708in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.583775in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.604794in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.626665in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.617405in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.620333in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.623797in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.624851in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.616491in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.632107in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.668099in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.666206in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.671107in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.656320in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.644298in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.641745in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.662354in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.683207in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.677140in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.675873in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.679313in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.692722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.072300in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.089439in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.131223in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.206381in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.286675in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.355133in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.423142in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.485512in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.544762in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.609257in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.670154in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.720654in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.757680in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.816843in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.823660in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.880072in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.912250in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.956985in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.986146in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.012775in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.043496in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.071904in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.119888in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.125271in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.141867in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.163070in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.198358in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.194509in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.235756in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.243377in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.228362in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.263924in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.269365in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.315061in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.315639in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.338198in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.333963in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.355088in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.321772in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.369140in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.390034in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.406647in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.388235in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.413393in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.402516in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.449740in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.442586in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.466741in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.447325in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.465967in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.475259in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.474117in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.469552in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.485317in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.519418in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.512930in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.516163in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.538533in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.522649in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.536852in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.526660in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.527339in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.518659in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.562133in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.548762in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.568471in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.555480in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.590976in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.584105in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.592823in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.587714in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.589576in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.591375in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.608865in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.598571in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.611520in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.633337in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.628744in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.625570in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.630960in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.656397in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.679425in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.661091in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.666525in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.667595in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.674805in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.657245in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.664738in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.670104in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.661943in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.676116in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.682093in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.672796in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.719060in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.690945in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.685249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.073108in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.086475in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.116395in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.181681in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.247632in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.299675in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.341564in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.388817in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.424616in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.464770in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.496790in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.535420in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.569688in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.602943in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.634677in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.656869in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.674804in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.702091in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.721291in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.741917in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.758870in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.774497in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.797065in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.825597in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.833014in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.865445in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.888252in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{7.904774in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{7.929071in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{7.952488in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{7.952293in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.982495in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{7.986406in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.010381in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.011977in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.030702in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.036443in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.074347in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.062433in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.070766in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.090359in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.089520in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.126871in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.132183in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.160855in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.157614in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.148213in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.182587in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.196519in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.191726in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.198163in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.221002in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.212123in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.249179in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.252693in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.288635in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.277037in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.291809in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.290995in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.290417in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.304456in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.296513in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.337349in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.335113in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.330690in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.345809in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.336630in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.359511in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.364965in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.394500in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.393312in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.404580in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.396716in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.414137in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.419211in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.437868in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.431928in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.440491in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.421628in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.470598in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.439108in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.481239in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.472485in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.473419in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.462504in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.495858in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.474755in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.496885in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.489505in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.496756in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.509721in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.521319in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.535561in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.536872in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.551169in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{8.536526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.070609in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.086816in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.097565in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.123819in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.158361in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.205171in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.246893in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.284116in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.321581in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.351362in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.383858in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.409624in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.437937in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.468243in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.494647in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.514648in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.540767in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.559687in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.583698in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.591398in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.601914in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.626935in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.637572in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.656406in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.664662in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.687176in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.686625in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{7.721766in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{7.704557in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{7.736070in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{7.741621in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.764238in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{7.766930in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{7.789001in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{7.801612in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{7.806360in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{7.808060in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{7.842444in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{7.823704in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{7.849040in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{7.836404in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{7.854077in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{7.865989in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{7.868718in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{7.866461in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{7.895099in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{7.896473in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{7.911337in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{7.916254in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{7.922572in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{7.916516in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{7.923111in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{7.930280in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{7.945621in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{7.952043in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{7.967118in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{7.966990in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{7.979039in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{7.970064in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{7.981281in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{7.972476in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{7.995294in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{7.998747in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.004922in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.002060in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.030937in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.019209in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.051385in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.023065in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.022910in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.030852in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.061288in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.062512in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.069182in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.068935in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.063144in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.049631in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.072219in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.073707in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.097106in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.085816in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.108686in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.091791in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.115963in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.112334in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.118111in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.130400in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.152403in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.143556in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.117815in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.124946in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.168763in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.165268in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.177830in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.167321in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{8.196267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.064916in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.083177in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.090106in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.099172in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.114106in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.131844in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.150977in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.171329in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.199015in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.227016in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.250631in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.274642in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.294937in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.311840in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.332943in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.351784in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.372869in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.397577in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.401968in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.435071in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.441136in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.459330in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.462787in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.476565in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.494574in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.511031in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.508459in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{7.536989in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{7.542746in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{7.556370in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{7.557057in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.588308in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{7.585658in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{7.589773in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{7.606500in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{7.619940in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{7.619878in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{7.628102in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{7.637033in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{7.649307in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{7.644059in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{7.657554in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{7.658489in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{7.675633in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{7.670734in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{7.682275in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{7.684724in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{7.703055in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{7.673079in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{7.682899in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{7.681647in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{7.697801in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{7.714662in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{7.723946in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{7.716072in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{7.730411in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{7.731977in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{7.730125in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{7.732888in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{7.735947in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{7.723447in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{7.737863in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{7.746679in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{7.758904in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{7.755933in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{7.745694in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{7.760948in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{7.776779in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{7.752072in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{7.772100in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{7.759569in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{7.762361in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{7.765126in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{7.785411in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{7.777096in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{7.784472in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{7.769296in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{7.789086in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{7.790506in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{7.799293in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{7.805613in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{7.800576in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{7.789847in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{7.816867in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{7.809373in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{7.818290in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{7.815906in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{7.833018in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{7.812867in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{7.821961in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{7.819694in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{7.832240in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{7.834118in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{7.846145in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{7.831909in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{7.832615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004454in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954041in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{7.079351in}}{\pgfqpoint{7.410120in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.130636in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.079351in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.128173in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.132964in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.126500in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.169279in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.206388in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.232467in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.265986in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.298903in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.347898in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.360172in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.378100in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.398271in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.439048in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.464372in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.467716in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.507055in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.520173in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.520171in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.551371in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.553410in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.573841in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.583569in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.611515in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.671945in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.698748in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.714497in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.735083in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.739543in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.783504in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.848769in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.884615in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.949961in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.991032in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.985612in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.031595in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.065897in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.077040in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.084314in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.109468in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.126870in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.142925in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.144147in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.166807in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.189425in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.247795in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.291391in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.360325in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.401665in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.444602in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.471579in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.497863in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.503458in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.502234in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.477879in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.501992in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.502589in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.548185in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.567865in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.556169in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.573303in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.581325in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.568421in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.590767in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.578863in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.582995in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.600951in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.604828in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.601471in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.605227in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.595526in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.608713in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.621241in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.617878in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.625945in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.626478in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.626216in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.636181in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.638612in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.641566in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.664755in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.657280in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.651957in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.653210in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.660441in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.661684in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.649771in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.665497in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.662058in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.669970in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.650510in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.671108in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.664009in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.675760in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.671624in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.670047in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.726425in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.726425in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.709795in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.700225in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.699980in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.701439in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.719948in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.686955in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.692805in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.672444in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.697436in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.674160in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.687256in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.666568in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.713437in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.685024in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.679288in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.669800in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.665893in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.646976in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.671208in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.659071in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.650854in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.643028in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.633871in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.635383in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.658666in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.636059in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.656097in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.643637in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.657498in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.636348in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.634077in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.617763in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.633270in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.615995in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.616401in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.599931in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.599789in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.578460in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.588720in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.554122in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.556861in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.532485in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.577538in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.540362in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.563167in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.536194in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.566939in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.574699in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.567344in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.532606in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.529602in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.513558in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.511560in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.486176in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.466552in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.453585in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.442341in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.414154in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.395392in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.354825in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.339572in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.296283in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.277621in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.210675in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{8.252398in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{8.210822in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{8.182012in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{8.098676in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{8.085391in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{8.062334in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{8.018720in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.998315in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.948562in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.894488in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.834780in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.763639in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.684578in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.610545in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.591931in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.542600in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.504645in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.485281in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.460218in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.430748in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.380799in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.381869in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.328381in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.317755in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.267902in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.223757in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.196514in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.159715in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.146855in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.130636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{7.079539in}}{\pgfqpoint{7.410120in}{8.719962in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.117987in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.095534in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.079539in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.095720in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.156278in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.149180in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.202955in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.219747in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.254086in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.306476in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.319735in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.389603in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.392411in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.421595in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.425942in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.407262in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.450085in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.463233in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.484014in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.518737in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.514123in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.542035in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.571236in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.563770in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.634642in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.674327in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.688335in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.720484in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.759729in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.810379in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.880018in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.962033in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.025601in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.088427in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.143443in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.169760in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.184526in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.214705in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.277228in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.283914in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.314966in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.290445in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.357579in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.349212in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.410014in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.393017in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.430268in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.464820in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.469312in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.466099in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.494184in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.466458in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.515628in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.520787in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.539513in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.529214in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.547610in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.540717in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.583449in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.596007in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.588808in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.591731in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.605272in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.578813in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.602832in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.599539in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.616695in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.590550in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.617697in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.621588in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.638657in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.637308in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.644473in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.634619in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.660501in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.634607in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.638376in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.642898in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.650929in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.645207in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.653560in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.673274in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.670014in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.653339in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.653815in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.668182in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.656973in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.661169in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.662608in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.661356in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.677759in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.677135in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.701834in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.677605in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.678332in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.703541in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.676065in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.684313in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.684313in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.706747in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.709506in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.697398in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.712620in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.678857in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.698043in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.698791in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.719962in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.691908in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.694949in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.672827in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.683173in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.697153in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.692332in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.682103in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.684695in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.674408in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.687241in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.660465in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.690849in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.666107in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.673665in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.652093in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.677738in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.650618in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.660517in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.632334in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.651884in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.640711in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.674754in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.626252in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.643652in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.623315in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.634499in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.630789in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.595968in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.604348in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.623417in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.574420in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.585204in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.573610in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.584975in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.555994in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.548177in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.543624in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.540749in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.526098in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.517811in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.473908in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.494676in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.470332in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.472415in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.465545in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.459300in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.427349in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.391637in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.386645in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.394509in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.345506in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.342538in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.277523in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.277614in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.234339in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.188510in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.123577in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{8.094366in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{8.062565in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{8.088630in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{8.026340in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{8.024166in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.965449in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.966150in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.938155in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.878263in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.819354in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.830393in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.786999in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.740986in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.719349in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.688338in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.654896in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.630723in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.541329in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.489643in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.450212in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.397470in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.357274in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.301832in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.264478in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.218896in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.194835in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.183970in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.141791in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.129557in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.117987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{7.092371in}}{\pgfqpoint{7.410041in}{8.627767in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.106004in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.092371in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.117463in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.115270in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.145954in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.151755in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.145095in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.209161in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.217965in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.231039in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.287558in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.299417in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.303880in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.356988in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.367285in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.367911in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.404224in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.411050in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.432295in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.443746in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.474754in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.479681in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.508658in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.503536in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.538678in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.543136in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.572195in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.588677in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.624243in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.632769in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.664984in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.660427in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.693649in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.661071in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.695752in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.730518in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.747969in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.767569in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.780939in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{7.766862in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{7.818030in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{7.799210in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{7.842572in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{7.837370in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{7.856607in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{7.852153in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{7.866193in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{7.893057in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{7.919832in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{7.921295in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{7.931480in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{7.961207in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{7.975403in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{7.955837in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{7.977338in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{7.976736in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{7.988719in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.003976in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.017509in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.028432in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.020851in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.025945in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.058273in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.054602in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.056014in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.058623in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.081801in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.065005in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.088527in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.068963in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.085569in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.108468in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.104965in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.100836in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.107692in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.114043in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.128105in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.142842in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.149517in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.145534in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.141709in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.146886in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.149515in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.146414in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.147908in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.147489in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.170325in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.157796in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.172545in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.174645in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.200691in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.200542in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.195814in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.204858in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.229129in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.207671in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{8.238721in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{8.627767in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{8.627767in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.600411in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.620932in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.567580in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.573779in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.509024in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.536662in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.447552in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.382171in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.321670in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.297720in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.273315in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.262518in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.258353in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.241319in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.228053in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.222417in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.202189in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.230178in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.199328in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.206752in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.189304in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.191296in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.167770in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.171894in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.152962in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.161247in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.153896in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.160618in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.149200in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.142743in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.141020in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.130172in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.133496in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.117571in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.115285in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.107039in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.091845in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.110324in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.088673in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.082017in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.067082in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.064315in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.045761in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.048556in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.028837in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.039280in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.015739in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.016558in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.001076in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.023294in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{7.994698in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{7.979361in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{7.962575in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{7.952103in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{7.932491in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{7.930716in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{7.915571in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.895768in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.844924in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.847749in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.804866in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.807670in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.768486in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.745347in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.703654in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.686735in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.656473in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.627875in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.616149in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.590271in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.578611in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.569052in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.552490in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.538499in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.518697in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.483504in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.476204in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.450930in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.458502in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.446149in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.406754in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.406702in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.371155in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.348541in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.318494in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.302513in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.258234in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.245407in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.229074in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.189681in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.167913in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.164069in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.121411in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.137239in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.106004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{7.083702in}}{\pgfqpoint{7.409982in}{8.265607in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.108200in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.083702in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.133086in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.125275in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.133510in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.128610in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.122979in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.147201in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.160711in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.166085in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.184501in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.200658in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.215668in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.235186in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.261147in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.281910in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.281619in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.330697in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.328014in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.354461in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.368631in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.374691in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.391883in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.404476in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.426260in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.422678in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.434447in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.451466in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.445397in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.465950in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.496874in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.515687in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.512376in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.516729in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.540195in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.524541in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.552807in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.540560in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.562192in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{7.575796in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{7.596126in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{7.582929in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{7.601706in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{7.612873in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{7.613994in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{7.605588in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{7.646478in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{7.663494in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{7.678083in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{7.672304in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{7.683967in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{7.685651in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{7.709003in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{7.726065in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{7.749471in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{7.756351in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{7.784372in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{7.780737in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{7.825736in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{7.818970in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{7.838940in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{7.823947in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{7.860016in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{7.854192in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{7.878636in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{7.864607in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{7.878183in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{7.861412in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{7.889728in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{7.887127in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{7.882817in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{7.898171in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{7.927664in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{7.891628in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{7.910391in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{7.908822in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{7.916655in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{7.900482in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{7.929118in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{7.924896in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{7.932645in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{7.915398in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{7.943574in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{7.954316in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{7.951232in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{7.963903in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{7.973713in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{7.992877in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.009136in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{7.961987in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{7.998299in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.008210in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.014818in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.052257in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.041344in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.060380in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{8.076111in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{8.265607in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{8.265607in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.228052in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.248547in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.234275in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.259809in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.224180in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.230860in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.198496in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.182041in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.172283in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.168936in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.130871in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.140772in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.120980in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.095530in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.115771in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.113407in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.114133in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.086768in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.054367in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.028372in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.051145in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.027389in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{7.990141in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.005702in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{7.975274in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{7.999829in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{7.965195in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{7.961634in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{7.943510in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{7.926696in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{7.891922in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{7.924575in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{7.862466in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{7.874108in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{7.851783in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{7.882019in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{7.855285in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{7.847867in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{7.814081in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{7.831048in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{7.804621in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{7.816605in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{7.791526in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{7.810093in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{7.762161in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{7.806743in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{7.789296in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{7.760628in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{7.750345in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{7.769941in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{7.716871in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{7.750193in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{7.728477in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{7.704582in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{7.704222in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{7.696684in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{7.680732in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.666167in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.682706in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.642446in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.618210in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.641332in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.611556in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.601039in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.565314in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.558149in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.551916in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.538453in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.505756in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.513051in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.498392in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.483208in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.469902in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.437654in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.432939in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.417765in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.390060in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.395134in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.365660in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.359814in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.353215in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.312329in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.301328in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.297215in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.254669in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.246475in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.197792in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.192918in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.152877in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.158064in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.149909in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.146332in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.131795in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.140967in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.108200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{7.063726in}}{\pgfqpoint{7.409967in}{7.878975in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.083089in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.107385in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.129841in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.125154in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.125522in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.128674in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.137582in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.147541in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.142827in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.166305in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.169018in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.163638in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.176954in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.165325in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.183974in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.199926in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.225555in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.207359in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.209924in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.228701in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.262795in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.262870in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.238936in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.259697in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.265105in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.277389in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.267172in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.292291in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.308150in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.294385in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.297941in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.322402in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.325125in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.349792in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.353275in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.343538in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.380028in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{7.371798in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{7.388028in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{7.369693in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{7.393628in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{7.405145in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{7.411508in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{7.434370in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{7.438166in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{7.453576in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{7.467437in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{7.460260in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{7.479842in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{7.484880in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{7.488867in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{7.500230in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{7.503747in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{7.482040in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{7.491373in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{7.508848in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{7.528187in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{7.535445in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{7.532448in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{7.533634in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{7.544582in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{7.549578in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{7.573674in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{7.567686in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{7.581451in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{7.565971in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{7.599857in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{7.576829in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{7.620267in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{7.613244in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{7.623508in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{7.596811in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{7.610387in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{7.606321in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{7.638891in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{7.637895in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{7.641973in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{7.626538in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{7.674808in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{7.650837in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{7.670361in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{7.684456in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{7.733930in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{7.694871in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{7.714123in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{7.706039in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{7.730797in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{7.727907in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{7.741232in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{7.739555in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{7.768532in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{7.755654in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{7.771006in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{7.726814in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{7.743848in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{7.878975in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{7.878975in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{7.831947in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{7.847681in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{7.812302in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{7.819962in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{7.770021in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{7.806233in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{7.767170in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{7.778621in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{7.768996in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{7.752764in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{7.746777in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{7.744735in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{7.753127in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{7.780270in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{7.718925in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{7.727323in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{7.698618in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{7.745997in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{7.680891in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{7.727507in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{7.708611in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{7.713815in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{7.682517in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{7.693675in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{7.679119in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{7.658011in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{7.669216in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{7.650202in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{7.636177in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{7.658517in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{7.623739in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{7.627027in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{7.605789in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{7.613835in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{7.599412in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{7.591694in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{7.571541in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{7.587460in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{7.560217in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{7.567220in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{7.549439in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{7.547265in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{7.517748in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{7.530288in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{7.518831in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{7.512946in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{7.483484in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{7.483843in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{7.481283in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{7.461606in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{7.452397in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{7.447636in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{7.432656in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{7.439160in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{7.429417in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{7.429820in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{7.406756in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.410683in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.375634in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.378839in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.387032in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.373197in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.363812in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.368156in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.364216in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.359786in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.335723in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.347044in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.340799in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.328331in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.312508in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.297009in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.282901in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.279675in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.283767in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.258700in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.266697in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.240178in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.227514in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.222289in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.214192in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.200702in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.210048in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.183769in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.183208in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.188485in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.177070in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.166251in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.157174in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.152173in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.142915in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.130540in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.147243in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.139786in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.083089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480041in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962523in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445004in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.927486in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409967in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{7.127276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=7.088696in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{7.462671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=7.424091in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{7.798067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=7.759486in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{8.133462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=8.094881in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{8.468857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=8.430276in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{8.804252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=8.765671in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.104994in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.137514in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.146340in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.161507in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.196518in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.237145in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.275111in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.297183in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.340386in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.364349in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.395460in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.419159in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.441776in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.471846in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.503486in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.529824in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.558800in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.602375in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.641905in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.693076in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.723949in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.761202in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.790942in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.815117in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.867139in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.892069in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.906587in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.958547in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.975183in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{8.017951in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.029722in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.081118in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.123122in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.165302in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.170218in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.213493in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.240026in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.259691in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.268950in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.288010in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.306523in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.327242in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.328853in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.348205in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.361015in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.407569in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.433045in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.463632in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.468930in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.503885in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.505970in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.537701in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.517971in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.529548in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.516001in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.545356in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.540524in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.573987in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.583898in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.586285in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.594649in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.607297in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.593092in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.612422in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.607605in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.620247in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.622294in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.630463in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.618765in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.631947in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.615455in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.621292in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.632135in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.634366in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.642508in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.648843in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.636596in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.651037in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.654206in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.660427in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.674890in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.685358in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.659263in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.670233in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.667300in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.679560in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.661107in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.679151in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.674506in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.694959in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.675975in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.685544in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.682117in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.704915in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.690710in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.698236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.106761in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.104548in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.118756in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.170124in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.172007in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.210926in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.242112in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.277959in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.331875in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.358603in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.419907in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.441027in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.481462in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.528332in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.531079in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.569212in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.591291in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.612500in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.652868in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.672258in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.680695in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.724750in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.750963in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.800396in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.819888in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.856251in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.873412in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.924180in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.936472in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.987192in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.042805in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.107055in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.161383in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.210528in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.223641in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.263532in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.280106in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.335868in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.335280in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.353302in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.358897in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.408439in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.407378in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.441215in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.431675in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.462472in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.469364in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.493561in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.496099in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.517467in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.505041in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.531902in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.538391in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.562244in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.551412in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.566407in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.557569in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.603433in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.600178in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.592388in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.611260in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.619886in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.601064in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.623242in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.612896in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.645725in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.615630in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.634790in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.626961in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.649587in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.643963in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.661105in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.643356in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.667083in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.650357in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.664612in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.651681in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.669085in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.659808in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.669128in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.677688in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.681173in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.675246in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.668494in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.670504in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.675961in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.676539in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.691285in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.680074in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.687901in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.677996in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.707227in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.687501in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.693919in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.705144in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.680189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.099187in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.127351in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.118341in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.155012in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.159834in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.167388in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.219117in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.231686in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.244637in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.295035in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.308956in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.326210in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.364071in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.386994in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.387332in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.425187in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.434776in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.441612in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.459975in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.479129in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.499189in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.523579in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.528013in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.553865in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.560874in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.581233in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.602413in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.626059in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.644621in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.675859in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.682041in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.719498in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.714778in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.751711in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.767692in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.797859in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.806247in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.838354in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{7.841217in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{7.874373in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{7.865851in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{7.897337in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{7.899972in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{7.917984in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{7.923426in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{7.944743in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{7.947066in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{7.968195in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{7.968517in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{7.985380in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{7.995022in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.011980in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.000799in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.020827in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.021909in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.035368in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.046325in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.063916in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.060139in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.063945in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.070615in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.087922in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.094049in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.093093in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.099821in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.112272in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.107102in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.124572in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.111430in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.123408in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.130715in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.138429in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.134303in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.149494in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.151674in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.167428in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.171085in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.189848in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.173862in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.182063in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.187469in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.195417in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.202384in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.205213in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.210402in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.234023in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.239733in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.277358in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.311098in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.368676in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.354783in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.384796in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.386219in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.425031in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.404041in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{8.433244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.095951in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.137026in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.128535in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.139921in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.139260in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.140521in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.150039in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.176814in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.181939in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.215488in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.227663in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.256441in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.268257in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.286738in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.317562in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.320717in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.348178in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.361574in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.372261in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.393198in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.403815in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.414769in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.437189in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.454734in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.460535in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.473749in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.478611in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.491925in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.508933in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.527511in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.540501in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.556708in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.564142in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.590764in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.571375in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.597627in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.611633in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.614179in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{7.628264in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{7.646405in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{7.643575in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{7.653144in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{7.670675in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{7.682094in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{7.661229in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{7.708210in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{7.706919in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{7.719355in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{7.730800in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{7.745355in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{7.723906in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{7.759548in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{7.758796in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{7.783038in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{7.780486in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{7.807710in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{7.797409in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{7.836802in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{7.837128in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{7.860480in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{7.837865in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{7.867062in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{7.858329in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{7.901606in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{7.878265in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{7.902439in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{7.902461in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{7.925681in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{7.926161in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{7.941323in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{7.936722in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{7.966683in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{7.940884in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{7.968890in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{7.979983in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{7.972513in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{7.977425in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.007943in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.019514in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.023026in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.015585in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.019552in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.037648in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.046002in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.047387in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.071324in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.082580in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.095589in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.080242in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.114579in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.116195in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.137313in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.143266in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.144945in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.144216in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{8.170859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.073407in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.123585in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.138542in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.127847in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.134219in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.141806in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.142924in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.151916in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.162306in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.165656in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.174756in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.176393in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.186843in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.188828in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.189759in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.203131in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.213720in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.232866in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.237028in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.234312in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.256234in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.271235in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.272886in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.267972in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.286102in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.296718in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.309094in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.307108in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.314007in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.333968in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.329301in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.333048in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.343107in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.349161in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.368412in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.366057in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.359586in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.395356in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{7.389277in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{7.408924in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{7.399555in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{7.416394in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{7.418900in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{7.429572in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{7.443383in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{7.449886in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{7.467430in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{7.475640in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{7.471872in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{7.496394in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{7.501856in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{7.509578in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{7.508989in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{7.525506in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{7.515739in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{7.529296in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{7.534532in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{7.557824in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{7.553493in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{7.562071in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{7.566523in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{7.579208in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{7.577683in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{7.600350in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{7.595712in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{7.619984in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{7.601074in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{7.625029in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{7.623022in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{7.639139in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{7.646181in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{7.658592in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{7.639664in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{7.662101in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{7.657466in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{7.683199in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{7.659393in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{7.693985in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{7.662578in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{7.701065in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{7.684881in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{7.725315in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{7.718792in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{7.739333in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{7.720824in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{7.733443in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{7.737517in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{7.754709in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{7.747539in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{7.773732in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{7.754788in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{7.794247in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{7.783978in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{7.809344in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{7.779380in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{7.811412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505613in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455199in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CaveFlyer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{7.063726in}}{\pgfqpoint{9.911278in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.067752in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.115870in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.127412in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.141058in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.132396in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.136390in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.129959in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.128580in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.132399in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.128868in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.133118in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.147948in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.184368in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.223486in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.266543in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.328500in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.387630in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.428913in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.476394in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.498316in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.539934in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.570145in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.610732in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.719920in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.782612in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.843121in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.937081in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.967204in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.960598in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{8.012144in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{8.016968in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.096276in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.059522in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.133189in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.075043in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.148263in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.153734in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.191051in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.157478in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.176721in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.215392in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.274304in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.264858in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.269218in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.264827in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.311704in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.265078in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.306583in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.330814in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.365108in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.329172in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.403454in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.421931in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.357780in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.357069in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.432121in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.426363in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.474028in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.410290in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.484517in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.444164in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.484422in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.421621in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.497231in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.444341in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.495024in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.484503in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.501521in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.523315in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.502406in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.535131in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.505063in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.543706in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.566136in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.567696in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.561517in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.516959in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.576140in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.525432in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.553835in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.571350in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.570972in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.567000in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.596065in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.522031in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.569115in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.589473in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.593744in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.582686in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.622803in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.597859in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.591003in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.589806in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.597859in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.595733in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.530570in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.722748in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.731497in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.679359in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.650186in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.664056in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.664047in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.694455in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.705738in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.621114in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.658780in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.684315in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.678491in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.673441in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.650059in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.613322in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.667547in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.665011in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.616673in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.625709in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.648137in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.618531in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.609290in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.631296in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.574541in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.597459in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.540091in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.549298in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.576540in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.547702in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.539359in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.492896in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.527551in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.531674in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.539360in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.536892in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.509683in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.489043in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.498617in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.545744in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.462238in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.482832in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.439509in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.429428in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.466618in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.373902in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.424701in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.375175in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.395285in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.314564in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.382972in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.372992in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.349689in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.351209in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.340658in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.295473in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.310813in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.230208in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.238124in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.203254in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.228800in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.249263in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.225948in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.165881in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.156193in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{8.090331in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{8.080845in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{8.032480in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{8.043158in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{8.004227in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{8.017526in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.939659in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.919773in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.809067in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.730458in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.633718in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.610329in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.572096in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.522814in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.443951in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.406571in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.357754in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.283396in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.232545in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.179180in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.154782in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.134843in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.134406in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.142132in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.143204in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.145709in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.143743in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.145478in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.135738in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.132021in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.067752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{7.081604in}}{\pgfqpoint{9.911278in}{8.703037in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.084141in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.081604in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.119362in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.133632in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.140210in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.135180in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.129254in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.129287in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.131521in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.130303in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.136586in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.146605in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.162153in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.183644in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.218936in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.261894in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.333659in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.385032in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.434893in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.479077in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.517883in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.541527in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.548054in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.585821in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.606879in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.630850in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.664468in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.703631in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.763780in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.783773in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.875447in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.895653in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.987203in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.008741in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.057958in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.068582in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.152840in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.078886in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.149617in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.142973in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.175685in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.170160in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.237244in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.209258in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.248008in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.255795in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.266365in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.260446in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.279135in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.309686in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.326944in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.324310in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.344860in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.367931in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.372944in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.377570in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.401978in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.425049in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.373834in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.423363in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.405672in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.434078in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.460818in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.466558in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.411455in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.443721in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.476739in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.421938in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.475862in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.472456in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.510013in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.499048in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.468768in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.478329in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.533074in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.512054in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.564369in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.542973in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.566479in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.562632in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.555728in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.556299in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.554860in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.577069in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.555675in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.594780in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.577597in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.541761in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.576952in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.565119in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.552677in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.574048in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.626380in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.563942in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.591236in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.523899in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.586464in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.703037in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.703037in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.676478in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.633984in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.678839in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.639957in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.612323in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.607861in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.658336in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.600128in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.638912in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.609379in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.643674in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.587163in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.588345in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.623160in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.586616in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.589506in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.604859in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.601503in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.600509in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.594858in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.570269in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.553203in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.554532in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.530597in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.505812in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.531825in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.501785in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.531577in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.502736in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.535434in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.535652in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.517475in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.489925in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.515832in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.493258in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.503324in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.473970in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.497557in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.443230in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.473610in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.463211in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.430338in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.422430in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.417633in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.419076in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.469148in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.392168in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.403577in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.342057in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.374351in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.339520in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.340352in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.353594in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.341311in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.314669in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.283489in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.197897in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.261634in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.245095in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.243333in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.177408in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.162154in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.129625in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.166029in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{8.126181in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{8.079365in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{8.052131in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.984412in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.972021in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.933775in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.833385in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.799230in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.713031in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.656833in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.613129in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.571873in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.525920in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.483305in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.440932in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.382893in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.312301in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.255742in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.227595in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.179026in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.158752in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.140682in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.136655in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.133629in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.139635in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.140878in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.140827in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.144957in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.144167in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.140384in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.084141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{7.080200in}}{\pgfqpoint{9.911199in}{8.496680in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.091110in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.080200in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.133288in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.135331in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.137260in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.134682in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.127735in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.133001in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.137142in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.134311in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.131748in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.130835in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.143129in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.143942in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.148959in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.158777in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.162569in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.167065in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.185568in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.193450in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.203898in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.219966in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.243315in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.258720in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.287254in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.306080in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.327882in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.337616in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.365739in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.383521in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.415962in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.452979in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.458161in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.456907in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{7.471416in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{7.494699in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{7.506898in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{7.510750in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{7.551176in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{7.547480in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{7.558348in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{7.585976in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{7.625729in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{7.616484in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{7.667397in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{7.674368in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{7.709774in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{7.721448in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{7.750877in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{7.770236in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{7.801914in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{7.827798in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{7.866372in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{7.922211in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{7.965936in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{7.932389in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.025529in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{7.961558in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.058186in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{7.999516in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.033272in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.056526in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.057188in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.048715in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.110600in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.124973in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.110559in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.124868in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.143903in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.097524in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.147115in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.106060in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.195331in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.172106in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.208177in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.172699in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.212889in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.203941in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.262033in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.169369in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.241696in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.237751in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.313491in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.238052in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.297922in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.276726in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.344683in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.298004in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.359156in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.283458in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.342950in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.354763in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.360162in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.333304in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.360739in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.362299in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{8.387752in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{8.496680in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{8.496680in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.430849in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.449949in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.416093in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.445437in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.435385in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.430863in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.397903in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.407320in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.366074in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.398626in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.396474in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.385346in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.370128in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.386512in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.326665in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.379130in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.384532in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.364099in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.343325in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.334793in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.321931in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.287959in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.332959in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.353333in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.286268in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.326677in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.314281in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.301442in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.234801in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.280181in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.273715in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.262648in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.237801in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.194405in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.208546in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.198630in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.161228in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.201146in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.207619in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.175583in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.133260in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.117553in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.078046in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.079902in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.106558in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.115629in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.079574in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.106833in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.032190in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.039143in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.036173in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{7.988657in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{7.980102in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{7.958883in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{7.896378in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{7.894522in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{7.883842in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{7.891091in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{7.814079in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{7.809784in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{7.732496in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{7.714599in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.640762in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.592318in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.566891in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.564373in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.532132in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.515082in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.494827in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.475805in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.455205in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.424535in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.413734in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.389845in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.385289in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.345965in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.336659in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.319639in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.288537in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.253452in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.226685in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.198896in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.180958in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.155247in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.143773in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.141729in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.139051in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.141598in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.137601in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.141004in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.147802in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.150587in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.145846in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.139014in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.091110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{7.085605in}}{\pgfqpoint{9.911140in}{8.027676in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.090623in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.085605in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.136833in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.135958in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.133572in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.136865in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.144175in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.139404in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.138790in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.131815in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.140857in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.136769in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.133687in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.140941in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.137471in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.144641in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.148102in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.146230in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.151943in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.148241in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.159819in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.152921in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.152909in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.150634in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.158320in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.160259in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.165651in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.170486in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.168116in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.171137in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.172258in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.179102in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.172070in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.180460in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{7.182553in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{7.183711in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{7.187456in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{7.187620in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{7.191412in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{7.189592in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{7.211008in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{7.200603in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{7.214200in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{7.222951in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{7.230895in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{7.243385in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{7.260225in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{7.267807in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{7.285717in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{7.294554in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{7.316426in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{7.343413in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{7.337615in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{7.362529in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{7.383452in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{7.388335in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{7.437185in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{7.443868in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{7.462446in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{7.484546in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{7.476361in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{7.463392in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{7.525460in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{7.542189in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{7.571602in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{7.557971in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{7.594079in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{7.594053in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{7.637750in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{7.636103in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{7.670303in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{7.663482in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{7.661162in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{7.710279in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{7.721800in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{7.704440in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{7.716034in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{7.747263in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{7.772875in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{7.737324in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{7.774849in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{7.768184in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{7.796135in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{7.741760in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{7.812172in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{7.787057in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{7.816724in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{7.804444in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{7.860087in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{7.851296in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{7.840189in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{7.846413in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{7.879865in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{7.855950in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{7.856596in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{7.873967in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{7.861114in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{8.021033in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{8.021033in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{7.988970in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.027676in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.006780in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{7.996771in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{7.978392in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{7.970875in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{7.973393in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{7.987022in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{7.967214in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{7.942753in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{7.956769in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{7.953619in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{7.898696in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{7.920665in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{7.924074in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{7.929438in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{7.891517in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{7.926276in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{7.863116in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{7.896544in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{7.870330in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{7.886626in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{7.847039in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{7.849162in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{7.840582in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{7.861452in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{7.800811in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{7.804220in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{7.816022in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{7.808266in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{7.733362in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{7.752234in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{7.678385in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{7.705698in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{7.691986in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{7.676109in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{7.606240in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{7.620461in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{7.570708in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{7.547549in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{7.559606in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{7.544395in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{7.508200in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{7.490904in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{7.466231in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{7.456357in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{7.440339in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{7.439290in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{7.409201in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{7.397461in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{7.386183in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{7.385606in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{7.359272in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{7.332473in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{7.316658in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{7.310718in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{7.294388in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{7.295838in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{7.270454in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{7.254699in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{7.231714in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{7.232979in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.220481in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.220678in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.206330in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.200321in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.192345in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.194877in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.180389in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.176503in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.175269in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.180021in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.168930in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.170028in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.160793in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.164109in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.155285in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.161534in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.151269in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.150645in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.146765in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.154992in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.146760in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.140484in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.141230in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.146607in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.142414in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.145228in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.144525in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.144997in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.146511in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.143642in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.140996in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.146819in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.090623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{7.075931in}}{\pgfqpoint{9.911125in}{7.286087in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.081365in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.075931in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.129325in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.138624in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.134171in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.131094in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.138604in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.135807in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.137863in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.143559in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.133837in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.136874in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.131397in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.133647in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.136552in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.136145in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.135522in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.135741in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.146156in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.141412in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.144338in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.148740in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.146420in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.150735in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.152485in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.149134in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.154989in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.154933in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.159368in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.151351in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.157852in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.155576in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.152385in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.153133in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{7.156815in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{7.157130in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{7.161800in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{7.164349in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{7.166601in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{7.162598in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{7.163687in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{7.165641in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{7.168843in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{7.159513in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{7.175442in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{7.168296in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{7.176838in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{7.171594in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{7.173191in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{7.176804in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{7.170501in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{7.178728in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{7.184512in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{7.182152in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{7.177433in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{7.181504in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{7.187929in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{7.188348in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{7.182863in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{7.185298in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{7.185096in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{7.185482in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{7.189738in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{7.179707in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{7.199937in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{7.192765in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{7.191184in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{7.191737in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{7.196208in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{7.196341in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{7.197018in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{7.200398in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{7.206256in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{7.207115in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{7.212928in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{7.205665in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{7.213124in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{7.208022in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{7.215355in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{7.217407in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{7.218743in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{7.217267in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{7.224942in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{7.215014in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{7.218674in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{7.226616in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{7.232682in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{7.230326in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{7.242961in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{7.240867in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{7.244005in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{7.234066in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{7.247535in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{7.242654in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{7.250615in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{7.246728in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{7.250284in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{7.286087in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{7.286087in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{7.272209in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{7.276904in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{7.261913in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{7.254221in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{7.260659in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{7.266136in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{7.257305in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{7.254491in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{7.244586in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{7.247156in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{7.236406in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{7.244264in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{7.236104in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{7.228399in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{7.237303in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{7.244864in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{7.221283in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{7.229486in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{7.226881in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{7.222471in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{7.219480in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{7.222158in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{7.220012in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{7.217981in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{7.209027in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{7.214233in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{7.201846in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{7.212477in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{7.203199in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{7.201380in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{7.195630in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{7.203233in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{7.200466in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{7.195333in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{7.194763in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{7.193242in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{7.193700in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{7.194452in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{7.195397in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{7.193766in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{7.187000in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{7.188704in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{7.187331in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{7.190409in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{7.181323in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{7.192497in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{7.184980in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{7.185599in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{7.185907in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{7.181887in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{7.178283in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{7.181337in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{7.170306in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{7.176865in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{7.168756in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{7.174427in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{7.177421in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{7.173918in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{7.169356in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{7.162406in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{7.163837in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{7.167900in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.164086in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.159701in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.165773in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.168011in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.161245in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.166356in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.168391in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.159062in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.154439in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.157974in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.153499in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.159177in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.153279in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.154698in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.150032in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.153875in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.142894in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.146152in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.144856in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.145027in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.143843in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.139028in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.144269in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.139983in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.148025in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.149726in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.146319in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.139897in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.148513in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.147502in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.146942in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.147327in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.081365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981199in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463681in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.946162in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428644in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.911125in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{7.277762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=7.239182in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{7.630368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=7.591787in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{7.982973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=7.944393in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{8.335579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598842in, y=8.296998in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{8.688184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598842in, y=8.649604in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.065739in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.123945in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.131575in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.143268in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.138069in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.141049in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.136581in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.135356in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.133402in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.131855in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.143950in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.163564in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.208457in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.253441in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.312149in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.367535in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.415790in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.475863in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.524245in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.554323in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.586826in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.650302in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.709900in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.819846in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.861135in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.930323in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.970654in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{8.005181in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.996539in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{8.046495in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{8.053650in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.126235in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.112701in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.179569in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.162153in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.188532in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.178494in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.214587in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.193843in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.243767in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.255433in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.307481in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.308034in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.309454in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.318910in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.347338in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.289821in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.350934in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.352994in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.394905in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.351537in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.435036in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.425679in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.398644in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.419950in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.447180in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.486054in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.486322in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.449666in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.497100in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.490528in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.511891in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.476647in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.512391in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.468619in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.517191in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.516103in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.539030in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.536306in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.521248in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.566295in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.539802in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.587501in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.587713in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.593113in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.604827in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.571334in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.596406in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.595222in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.610691in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.592336in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.610516in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.620221in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.637278in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.603173in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.613947in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.605294in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.649741in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.638570in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.643425in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.630958in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.620595in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.634583in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.664678in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.659240in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.632320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.082872in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.129873in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.138900in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.142584in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.138003in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.135066in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.134461in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.132575in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.133479in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.138634in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.152678in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.170590in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.205619in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.237339in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.287098in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.358276in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.412982in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.459099in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.502498in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.544878in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.577328in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.602444in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.649426in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.703055in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.732118in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.799122in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.837826in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.874096in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.917952in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.977406in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{8.010917in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.076616in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.069183in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.110056in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.122995in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.198087in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.161991in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.205625in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.170435in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.229587in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.242415in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.289278in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.281426in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.294180in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.297657in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.320358in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.301252in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.341356in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.350927in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.398046in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.371693in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.381247in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.395181in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.401641in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.420390in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.437794in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.434140in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.435696in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.448667in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.454498in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.463668in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.488325in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.478241in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.464465in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.489686in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.506087in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.462337in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.503719in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.487120in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.520919in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.502430in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.499683in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.516431in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.543139in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.541162in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.579613in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.571741in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.583991in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.583746in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.572617in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.571457in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.589010in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.582707in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.571419in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.619227in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.593488in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.590336in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.588540in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.611728in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.580269in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.593185in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.633169in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.621391in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.612610in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.600189in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.644750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.085655in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.136151in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.140588in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.143924in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.141242in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.134370in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.135301in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.139370in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.136681in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.136739in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.137304in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.149188in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.162450in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.173927in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.192731in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.208011in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.227801in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.252603in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.265055in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.274932in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.302627in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.316580in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.336227in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.355894in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.380643in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.401844in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.416222in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.440411in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.457827in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.490167in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.509935in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.525239in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.548834in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{7.593007in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{7.613598in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{7.658341in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{7.662414in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{7.721133in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{7.715661in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{7.726435in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{7.741177in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{7.792306in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{7.798293in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{7.828027in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{7.855271in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{7.874459in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{7.876819in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{7.928855in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{7.924905in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{7.958771in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{7.967178in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{7.973137in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.000129in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.041744in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.032825in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.100556in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.084588in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.129666in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.080372in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.115951in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.132536in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.125797in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.143258in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.186624in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.199344in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.195370in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.179834in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.222673in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.205902in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.236896in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.196164in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.274332in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.252533in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.248068in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.247315in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.273841in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.273633in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.313066in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.276951in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.310413in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.282208in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.350001in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.304090in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.341634in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.336600in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.371655in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.332039in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.383238in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.340681in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.386906in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.395074in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.402800in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.374699in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.405344in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.396574in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{8.442216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.088114in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.141826in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.138477in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.138607in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.141688in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.144586in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.141964in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.142009in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.137114in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.143732in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.138999in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.137086in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.143851in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.146232in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.145703in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.149374in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.148749in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.156738in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.151763in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.161964in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.156857in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.161468in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.159782in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.169170in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.167764in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.171077in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.175437in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.181497in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.181741in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.186290in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.192716in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.196374in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.200470in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{7.207766in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{7.207713in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{7.221077in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{7.229037in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{7.243625in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{7.241990in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{7.260863in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{7.258630in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{7.273337in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{7.291111in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{7.308251in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{7.314784in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{7.328843in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{7.338504in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{7.362503in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{7.367447in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{7.386391in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{7.404822in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{7.414259in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{7.435365in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{7.463923in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{7.473970in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{7.492367in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{7.507288in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{7.541454in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{7.545393in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{7.576235in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{7.577689in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{7.615579in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{7.610287in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{7.661918in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{7.645666in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{7.701173in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{7.705038in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{7.720985in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{7.718457in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{7.765877in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{7.752032in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{7.755162in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{7.778659in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{7.804213in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{7.787385in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{7.806289in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{7.805190in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{7.849575in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{7.814421in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{7.852143in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{7.846129in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{7.858400in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{7.820228in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{7.882896in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{7.871913in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{7.879739in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{7.885829in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{7.923554in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{7.912345in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{7.905532in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{7.912402in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{7.938318in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{7.931365in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{7.942136in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{7.931468in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{7.941073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980208in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.078648in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.138326in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.142783in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.140837in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.139804in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.139250in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.141063in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.143794in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.145792in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.136910in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.140571in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.135212in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.138745in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.140789in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.140501in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.140837in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.139317in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.150015in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.145722in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.149518in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.151010in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.152798in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.152117in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.155230in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.151787in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.157026in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.161662in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.162862in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.156298in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.162931in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.160674in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.156043in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.158609in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{7.162358in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{7.160484in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{7.162103in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{7.166852in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{7.170260in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{7.170010in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{7.169057in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{7.167199in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{7.172854in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{7.164909in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{7.178390in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{7.173290in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{7.179362in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{7.178751in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{7.179395in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{7.180892in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{7.181499in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{7.180025in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{7.187460in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{7.184741in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{7.183068in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{7.184252in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{7.190848in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{7.191872in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{7.188657in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{7.189499in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{7.189169in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{7.190122in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{7.192535in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{7.190086in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{7.201585in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{7.194197in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{7.196282in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{7.197468in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{7.204342in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{7.199094in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{7.205625in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{7.204712in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{7.212119in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{7.213563in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{7.217543in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{7.212573in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{7.217797in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{7.217451in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{7.222420in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{7.219345in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{7.231804in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{7.227285in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{7.226670in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{7.225559in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{7.231469in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{7.231511in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{7.239919in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{7.237456in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{7.248726in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{7.249086in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{7.255070in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{7.247362in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{7.250878in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{7.252283in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{7.263759in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{7.259468in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{7.268185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006771in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.956357in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dodgeball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{4.895323in}}{\pgfqpoint{2.499626in}{6.564492in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.897686in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.899614in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.911236in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.931138in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.949576in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.975060in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.012120in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.076310in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.173433in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.285306in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.397511in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.527971in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.611938in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.724449in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.882329in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.989596in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.104969in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.157998in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.184194in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.234096in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.245867in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.267236in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.270638in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.289990in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.284570in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.311774in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.305852in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.314030in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.311640in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.322263in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.344189in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.333785in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.366497in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.359775in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.364924in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.361977in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.356966in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.373415in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.366291in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.345248in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.351934in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.393978in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.368166in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.405398in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.390629in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.381410in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.372902in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.417736in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.402318in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.412385in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.417087in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.397796in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.408979in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.454344in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.483540in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.480010in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.494838in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.509202in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.500761in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.511189in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.497418in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.508233in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.479025in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.502868in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.501718in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.513699in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.517600in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.511719in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.511973in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.516024in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.500833in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.516649in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.519405in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.521870in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.493510in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.514576in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.525270in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.530967in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.524480in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.535560in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.491869in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.469972in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.508623in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.506418in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.522722in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.526296in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.504406in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.536052in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.528501in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.539249in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.533900in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.543084in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.532097in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.528724in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.531972in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.554344in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.564492in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.564492in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.542037in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.554167in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.547820in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.546368in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.543065in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.545334in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.541974in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.550457in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.559017in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.555315in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.528287in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.533660in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.538719in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.561031in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.549773in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.552562in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.543272in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.536436in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.528387in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.548690in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.537185in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.539794in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.522535in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.531591in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.521874in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.543765in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.529610in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.533762in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.533775in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.539820in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.517950in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.532843in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.526278in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.549530in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.514489in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.520538in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.528653in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.532460in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.500425in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.513792in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.521511in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.519868in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.513668in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.525873in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.491987in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.514278in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.500382in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.509577in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.480082in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.492446in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.472821in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.479948in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.468104in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.471755in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.447842in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.472818in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.446378in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.462331in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.428014in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.422548in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.400060in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.384706in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.373204in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.385769in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.353751in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.356908in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.352347in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.344149in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.318353in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.326866in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.315666in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.310262in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.283742in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.286232in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.261166in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.241549in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.238822in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.210041in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.172861in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.167746in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.085959in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{6.007605in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.868263in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.693398in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.510015in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.396799in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.266545in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.187673in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.127862in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.056821in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{5.009213in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.972989in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.933663in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.901605in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.897686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{4.895890in}}{\pgfqpoint{2.499626in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.898506in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.895890in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.897173in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.914109in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.929756in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.934192in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.944105in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.954715in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{4.974411in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.039841in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.112819in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.212244in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.319539in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.451041in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.561212in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.752384in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.919918in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.044564in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.103038in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.152967in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.190505in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.214860in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.237532in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.252171in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.275360in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.293906in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.284936in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.298214in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.305303in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.320895in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.342528in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.333220in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.338409in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.326909in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.351777in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.339575in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.366309in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.343424in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.348572in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.372969in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.358124in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.376044in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.382783in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.389692in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.412616in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.385575in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.421278in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.413411in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.427817in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.426033in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.435816in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.437192in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.451910in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.453949in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.464295in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.472462in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.488683in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.488827in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.501273in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.495764in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.515260in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.504404in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.522534in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.516161in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.521122in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.505833in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.520876in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.510792in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.520914in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.524774in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.533860in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.510212in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.535408in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.522566in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.527348in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.520169in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.544277in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.512045in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.542010in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.519447in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.543847in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.517835in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.536923in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.530340in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.537005in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.547026in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.540431in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.536510in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.553604in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.534818in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.546973in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.527217in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.535334in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.523810in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.544210in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.546514in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.544298in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.555834in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.555834in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.552840in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.560126in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.545703in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.555743in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.559940in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.563038in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.541144in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.560904in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.557688in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.562417in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.553308in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.548918in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.554538in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.549095in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.550484in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.552459in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.549953in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.550510in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.552288in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.543867in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.547328in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.539606in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.547079in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.521012in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.556593in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.546590in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.526045in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.515838in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.533650in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.524721in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.535930in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.521903in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.537130in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.534753in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.522575in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.520292in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.526504in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.527136in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.519449in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.501394in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.532240in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.523058in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.522107in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.494237in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.512082in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.516575in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.497415in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.484771in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.486687in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.477511in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.466899in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.447025in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.473212in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.473449in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.465839in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.455770in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.457246in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.429489in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.442336in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.434949in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.436369in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.402615in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.397437in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.391786in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.377647in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.352697in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.354001in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.312711in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.323488in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.311423in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.295553in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.265091in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.260155in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.238526in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.212900in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.184798in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.179144in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.085045in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.044715in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.932244in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.875212in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.710808in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.608251in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.481740in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.376204in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.255073in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.162542in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.099361in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.042695in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{5.003065in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.970199in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.935052in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.904303in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.898506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{4.896353in}}{\pgfqpoint{2.499547in}{6.539629in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.897722in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.896353in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.900974in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.912354in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.929654in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.945757in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.954998in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.959115in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{4.968341in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{4.997154in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.041445in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.096917in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.144030in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.172704in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.232684in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.285905in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.353915in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{5.448475in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{5.600089in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{5.709782in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{5.851773in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{5.959186in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.032772in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.094207in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.149581in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.173996in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.204106in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.234752in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.244666in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.251012in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.276603in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.259515in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.300905in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.294464in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.316239in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.315580in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.314256in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.321361in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.341410in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.330440in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.358838in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.368855in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.346470in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.354521in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.370984in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.377957in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.379471in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.378002in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.395255in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.425642in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.424872in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.429064in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.435180in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.448224in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.445525in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.458817in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.479400in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.462670in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.469758in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.471545in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.475220in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.463392in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.489618in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.485191in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.482647in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.480722in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.492035in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.495917in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.500274in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.492047in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.485628in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.491201in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.512358in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.490701in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.503963in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.493600in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.493013in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.491573in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.499269in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.508609in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.514321in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.505684in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.517650in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.502026in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.521584in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.501818in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.528103in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.516824in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.514617in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.498260in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.523484in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.507728in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.517168in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.522685in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.528471in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.506417in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{6.504134in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{6.532478in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{6.532478in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.535800in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.532383in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.531237in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.531934in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.532351in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.536954in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.535728in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.518599in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.526077in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.533397in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.524717in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.526887in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.508660in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.529497in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.525153in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.527431in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.515728in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.526653in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.517123in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.524997in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.525891in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.539629in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.518154in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.532868in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.514891in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.511765in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.512622in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.503121in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.509438in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.507693in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.499867in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.503696in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.503718in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.495319in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.500644in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.502556in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.488694in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.486443in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.474489in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.480598in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.474193in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.470972in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.470324in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.465332in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.464350in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.472967in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.470000in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.450257in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.433685in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.446594in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.430272in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.419600in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.394985in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.431811in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.408033in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.394858in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.386555in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.357837in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.345300in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.365726in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.341978in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.333297in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.313711in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.316065in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.290505in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.299639in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.284815in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.269169in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.241601in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.220655in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.215773in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.202406in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.169561in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.134271in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.097953in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.063702in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.020178in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{5.937644in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{5.835243in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.757523in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.632394in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.504992in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.429096in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.306394in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.223092in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.150867in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.091503in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.038251in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.003973in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.969839in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.947828in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.943290in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.919850in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.903682in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.897722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{4.896472in}}{\pgfqpoint{2.499488in}{6.495926in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.897094in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.896472in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.899795in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.907443in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.927369in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.940932in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.942248in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.941790in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{4.941283in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{4.941910in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{4.942955in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{4.940608in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{4.936860in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{4.934389in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{4.936110in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{4.952545in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{4.969770in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{4.977920in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{4.984982in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{4.992711in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.997073in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{5.003467in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{5.012352in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{5.026318in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{5.035768in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{5.056384in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{5.095814in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{5.159759in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{5.219287in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{5.268406in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{5.309202in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{5.348942in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{5.398085in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{5.439664in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{5.500357in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{5.553473in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{5.621103in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{5.665958in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{5.737584in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{5.816250in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{5.896312in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{5.936940in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{5.980223in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.044879in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.097036in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.106295in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.160873in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.147539in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.185006in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.208912in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.215088in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.228091in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.252200in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.245905in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.252580in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.267070in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.282358in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.289951in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.299963in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.295969in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.311648in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.298595in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.300877in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.313125in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.317727in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.308660in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.321813in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.318642in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.338904in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.317831in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.333073in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.329028in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.340421in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.344974in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.369220in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.346425in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.363889in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.337338in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.352333in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.347310in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.353081in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.347177in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.365955in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.364023in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.375863in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.366340in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.364031in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.362988in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.396995in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.360138in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.388530in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.364894in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.382332in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.384478in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.395831in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.385430in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{6.389416in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{6.495926in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{6.495926in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.482125in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.481095in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.458319in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.480386in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.480503in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.462843in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.457444in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.467345in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.468309in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.467448in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.436759in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.438103in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.432500in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.440818in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.422803in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.432120in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.404040in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.434946in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.426290in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.407439in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.400874in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.407110in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.373065in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.400023in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.390532in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.395369in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.388986in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.365079in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.373738in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.380513in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.379639in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.383377in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.361987in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.373912in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.352015in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.368845in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.339920in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.350232in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.335317in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.342266in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.349410in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.361578in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.323019in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.329823in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.317573in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.332334in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.341660in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.332572in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.316242in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.319673in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.312978in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.323260in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.329600in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.331843in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.323937in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.329574in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.326309in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.354226in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.345895in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.360956in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.340753in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.322283in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.306033in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.316812in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.264748in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.240492in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.206842in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.151461in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.070523in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.005466in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{5.899924in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{5.780397in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{5.694047in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{5.579906in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{5.514507in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{5.455567in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{5.366355in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{5.305281in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{5.258498in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.201376in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.154690in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.109255in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.065580in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.032682in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.003031in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{4.981047in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{4.970190in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{4.962010in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.953078in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.944911in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.941936in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.930850in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.912528in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.904549in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.897094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{4.895461in}}{\pgfqpoint{2.499473in}{6.310364in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.896324in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.895461in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.898973in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.901474in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.908040in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.915925in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.928322in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.940410in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{4.941268in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{4.942980in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{4.945663in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{4.947088in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{4.949213in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{4.951214in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{4.959227in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{4.965665in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{4.970500in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{4.973002in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{4.975831in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{4.984700in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.993578in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{5.006584in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{5.026635in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{5.054943in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{5.079718in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{5.101282in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{5.124411in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{5.153577in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{5.185326in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{5.212877in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{5.232645in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{5.256496in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{5.280923in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{5.295080in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{5.314709in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{5.320507in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{5.357734in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{5.355014in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{5.376542in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{5.397921in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{5.424184in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{5.407963in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{5.436960in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{5.432194in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{5.458680in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{5.462228in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{5.483775in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{5.471699in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{5.484547in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{5.523149in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{5.513025in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{5.521389in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{5.548207in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{5.547551in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{5.563440in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{5.598657in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{5.628609in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{5.609408in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{5.628476in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{5.634316in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{5.658848in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{5.659635in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{5.673147in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{5.645662in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{5.670917in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{5.686258in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{5.727640in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{5.691500in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{5.731292in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{5.762821in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{5.809046in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{5.791864in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{5.836161in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{5.855099in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{5.880311in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{5.898440in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{5.927835in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{5.943878in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{5.960134in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{5.975288in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{5.988132in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.020203in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.046800in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.051245in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.075357in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.073946in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.087892in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.086532in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.105711in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.101450in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.099290in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.116067in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.134486in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.131956in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.146748in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.154906in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{6.132780in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{6.308924in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{6.308924in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.304613in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.290687in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.280465in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.310364in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.292906in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.291016in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.273165in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.264959in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.288833in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.292205in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.277967in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.291464in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.277917in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.278983in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.275941in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.294944in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.272198in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.286967in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.278691in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.289494in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.281836in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.279591in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.258864in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.298942in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.270409in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.257196in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.251892in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.271799in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.242795in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.245547in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.251215in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.253204in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.223950in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.222883in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.202187in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.195268in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.174880in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.160854in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.132555in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.117971in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.071184in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.087877in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.052502in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.026078in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.005767in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{5.972992in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{5.916815in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{5.914086in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{5.874546in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{5.843601in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{5.820792in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{5.782871in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{5.744494in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{5.673308in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{5.656216in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{5.597947in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{5.565635in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{5.550082in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{5.503314in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{5.479210in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{5.448858in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{5.407980in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{5.378338in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{5.333986in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{5.307838in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{5.292693in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{5.265545in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{5.261471in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{5.224087in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{5.207774in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{5.198002in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{5.180458in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{5.164706in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{5.154594in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{5.130994in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{5.104722in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{5.077988in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{5.065072in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{5.041394in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.021492in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.006903in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{4.996087in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{4.990062in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{4.984394in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{4.978343in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{4.970060in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{4.959358in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{4.947155in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.941215in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.940490in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.937084in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.915917in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.907472in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.902182in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.896324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569547in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052029in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534510in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016992in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499473in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{4.938890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=4.900310in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{5.252549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=5.213969in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{5.566208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.527628in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{5.879867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.841287in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{6.193526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.154946in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{6.507185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.468605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=5.730495in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.896505in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.900610in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.922449in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.952064in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.979394in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.015941in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.069991in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.131991in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.219989in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.341052in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.453763in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.610684in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.740101in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.866027in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.984144in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.078671in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.138915in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.184020in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.211508in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.237823in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.253516in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.276734in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.277190in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.300126in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.300118in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.319320in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.312102in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.329090in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.331994in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.339586in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.348970in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.359777in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.369850in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.372240in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.382492in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.392262in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.392490in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.417873in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.406335in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.409033in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.399888in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.432866in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.418135in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.442673in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.431725in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.436928in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.426492in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.463657in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.451350in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.463331in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.454537in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.461834in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.461324in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.487106in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.502526in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.496901in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.497632in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.520831in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.514707in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.515864in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.505954in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.528881in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.502652in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.517855in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.509834in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.526759in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.525687in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.522740in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.520792in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.529894in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.511353in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.524120in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.520970in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.530832in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.515348in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.531633in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.526828in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.533702in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.533876in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.544061in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.520821in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.515501in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.523671in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.520039in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.525505in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.540805in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.531712in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.543255in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.535238in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.542291in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.538482in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.544726in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.539959in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.541446in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.537005in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.559418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.897198in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.900738in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.924580in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.949977in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.968629in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.993400in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.027038in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.068477in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.147457in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.244511in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.346992in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.463895in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.580925in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.718212in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.842314in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.982317in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.064805in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.141091in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.168883in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.201702in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.226693in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.248844in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.258631in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.285456in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.302664in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.304212in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.305463in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.329652in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.336796in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.360088in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.362503in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.367923in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.364762in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.394073in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.387262in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.404322in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.386456in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.402909in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.414369in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.411982in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.424747in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.427998in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.418358in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.439757in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.431543in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.453983in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.449091in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.462616in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.471304in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.473949in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.465714in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.487009in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.488504in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.498268in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.486928in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.504066in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.507982in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.513888in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.508028in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.518918in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.519578in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.529832in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.519032in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.528526in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.515277in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.527263in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.513315in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.523480in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.535682in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.545226in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.515612in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.541244in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.531086in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.537338in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.532018in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.548282in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.531277in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.545982in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.535953in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.547165in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.533465in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.545730in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.539629in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.545156in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.554721in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.553049in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.547099in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.557254in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.537981in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.555005in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.543578in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.545538in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.534757in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.552168in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.549677in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.550066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.897038in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.902328in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.916102in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.936472in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.946792in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.962418in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.981544in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.003296in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.044329in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.096156in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.160005in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.225212in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.300900in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.368838in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.459150in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.555719in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{5.641859in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{5.768867in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{5.864980in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{5.957737in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.028570in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.083521in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.131884in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.175993in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.194884in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.212380in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.238177in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.256918in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.267914in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.288121in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.275010in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.308485in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.304088in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.324768in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.328779in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.339991in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.333331in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.349623in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.358497in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.376848in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.388444in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.389140in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.374753in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.395292in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.404114in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.413033in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.405843in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.422756in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.447821in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.448920in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.446707in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.450256in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.459274in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.458249in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.466505in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.479999in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.468580in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.478101in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.480119in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.488888in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.482018in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.492469in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.494455in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.493172in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.490295in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.499864in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.502678in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.501698in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.502335in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.498696in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.503046in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.522613in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.504428in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.521796in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.509745in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.509005in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.504348in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.512961in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.512169in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.520876in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.515418in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.523573in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.505343in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.524236in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.513268in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.530750in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.521451in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.516608in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.516994in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.530219in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.520040in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.524551in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.526961in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.530427in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.521109in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{6.518306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.896783in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.902172in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.909986in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.929110in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.941434in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.943580in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.947434in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{4.951647in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{4.956050in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{4.962001in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{4.971820in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{4.984771in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{4.999985in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.022682in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.053617in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.085573in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{5.118209in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{5.145132in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{5.179533in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{5.226320in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{5.258987in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{5.296129in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{5.360183in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{5.408082in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{5.478154in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{5.550640in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{5.615141in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{5.685374in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{5.737624in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{5.774847in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{5.806845in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{5.857448in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{5.872849in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{5.911320in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{5.947113in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{5.991029in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.005926in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.045905in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.071280in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.112943in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.130439in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.156033in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.187239in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.210148in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.209636in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.240273in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.231890in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.258789in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.275286in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.273711in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.272832in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.291011in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.284462in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.307079in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.308240in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.312312in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.312634in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.325097in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.317945in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.340247in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.325305in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.337394in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.337556in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.350552in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.344149in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.351163in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.346190in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.351991in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.353409in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.364221in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.359780in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.370222in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.359020in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.388165in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.373650in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.385664in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.381814in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.393639in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.375675in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.392600in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.384990in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.403387in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.398261in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.406983in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.401550in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.415740in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.415648in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.432170in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.408791in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.425686in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.422699in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.431359in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.421399in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.438463in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.433778in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{6.442671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.895892in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.900577in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.904473in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.911978in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.926505in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.934406in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.940812in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{4.944212in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{4.951169in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{4.957862in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{4.962715in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{4.966804in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{4.970638in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{4.977657in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{4.986284in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{4.995996in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{5.007198in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{5.020451in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{5.031344in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{5.049150in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{5.068789in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{5.090615in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{5.109824in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{5.130088in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{5.149642in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{5.166092in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{5.188832in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{5.223398in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{5.239211in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{5.262669in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{5.282167in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{5.307455in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{5.336709in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{5.361344in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{5.384683in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{5.418472in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{5.429164in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{5.463312in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{5.481778in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{5.511065in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{5.532089in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{5.555134in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{5.588344in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{5.620775in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{5.641510in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{5.663688in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{5.673122in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{5.699316in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{5.719982in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{5.743008in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{5.763578in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{5.787142in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{5.800026in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{5.825658in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{5.834921in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{5.873290in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{5.870981in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{5.894665in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{5.904598in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{5.927058in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{5.930911in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{5.948015in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{5.934806in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{5.962060in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{5.968736in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{5.986594in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{5.967147in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.001545in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.007357in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.033121in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.031137in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.067552in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.056982in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.079951in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.090138in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.108664in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.111285in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.123551in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.123743in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.141538in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.148072in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.162891in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.164581in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.183411in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.175957in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.190048in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.187682in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.185335in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.187307in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.195153in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.204486in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.222425in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.206211in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.218718in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.229760in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{6.220852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595119in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544705in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{4.895331in}}{\pgfqpoint{4.908962in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.896705in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.895331in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.896600in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.934469in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.023023in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.099446in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.149384in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.174676in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.191668in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.219177in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.229205in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.247328in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.240493in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.232376in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.228666in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.224423in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.229506in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.208706in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.214205in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.207653in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.210155in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.211216in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.227059in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.246991in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.260655in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.291023in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.307858in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.333243in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.353283in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.409253in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.425025in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.467414in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.511560in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.530412in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.592752in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.657884in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.703263in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{5.764284in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{5.799538in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{5.839620in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{5.872999in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{5.920971in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{5.963422in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.022952in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.037228in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.041830in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.052938in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.143124in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.172116in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.132184in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.220195in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.192654in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.216254in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.247551in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.274621in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.300137in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.344522in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.316352in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.303155in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.297055in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.331177in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.333441in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.373748in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.384056in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.404844in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.364716in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.369253in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.356754in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.428681in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.403402in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.442106in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.367763in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.411927in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.411422in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.438243in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.443614in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.426942in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.415459in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.411218in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.406178in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.436016in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.434251in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.470502in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.430698in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.395350in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.405490in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.441415in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.438787in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.437001in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.394736in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.489492in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.452361in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.462245in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.442875in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.469239in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.506834in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.473842in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.541367in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.550632in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.557502in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.556877in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.522150in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.546566in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.534993in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.532371in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.537267in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.530682in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.481553in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.516764in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.484382in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.534592in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.475186in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.518313in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.514482in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.509976in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.531017in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.510999in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.498700in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.495210in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.457216in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.487543in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.496535in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.525773in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.491172in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.472004in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.444537in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.478352in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.475134in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.510001in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.507577in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.508948in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.482660in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.481821in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.452870in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.447462in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.416202in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.443052in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.414656in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.491147in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.440251in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.437435in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.406683in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.416861in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.430857in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.404837in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.402715in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.396660in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.391720in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.376439in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.347284in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.381540in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.347877in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.354436in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.383859in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.375516in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.312510in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.351772in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.322893in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.269387in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.268528in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.269205in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.198854in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.243455in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.175581in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.153494in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{6.112852in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{6.076718in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.993555in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.975588in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.881137in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.861136in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.866068in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.821133in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.785078in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.750816in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.732297in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.616263in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.593687in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.531672in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.481919in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.426065in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.357800in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.340132in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.286976in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.240148in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.200843in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.153914in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.114350in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.052471in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.956465in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.899036in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.896705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{4.896247in}}{\pgfqpoint{4.908962in}{6.522878in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.897756in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.897021in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.896247in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.938131in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.014538in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.070452in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.116356in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.155611in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.202301in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.235845in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.257644in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.274881in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.291708in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.300299in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.331804in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.351856in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.374881in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.426688in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.472015in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.556841in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.576923in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.645373in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.715636in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.723727in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.773764in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.817038in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.876617in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.935020in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.955303in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.980995in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.075816in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.016905in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.077173in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.081260in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.147136in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.103239in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.161187in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.188900in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.184827in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.226147in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.231803in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.215873in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.235282in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.215520in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.237887in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.215708in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.243424in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.292683in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.255734in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.304380in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.307825in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.317592in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.343763in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.315332in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.328469in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.345603in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.361529in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.295348in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.313150in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.305347in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.353575in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.360971in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.396271in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.375737in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.406561in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.367346in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.380919in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.367808in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.403058in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.368193in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.416727in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.367895in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.410520in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.387816in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.432612in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.388334in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.428781in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.414588in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.430267in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.437236in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.416475in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.408034in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.438167in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.429871in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.441711in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.435688in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.442544in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.438127in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.467264in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.463250in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.449545in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.464078in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.454096in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.454162in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.472883in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.449405in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.439673in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.495101in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.495101in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.522878in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.479381in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.477570in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.512757in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.472368in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.480174in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.489362in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.479822in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.470844in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.458472in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.478692in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.505829in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.468337in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.496556in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.446845in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.485221in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.462689in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.473196in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.473709in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.450322in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.474561in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.473244in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.444119in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.475043in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.430826in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.448296in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.399095in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.479863in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.415952in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.452281in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.395037in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.446889in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.403363in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.412323in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.381531in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.431533in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.373060in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.450977in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.385935in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.370713in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.375278in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.369668in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.337194in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.376952in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.385541in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.331141in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.320696in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.332379in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.320180in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.308868in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.328835in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.338673in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.288224in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.341690in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.341865in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.284756in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.233193in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.256808in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.208765in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.210723in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.177474in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.160783in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.127975in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.138957in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.108680in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.079833in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.085627in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.077129in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{6.027302in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.963497in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.967679in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.929009in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.855994in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.805445in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.790413in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.757129in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.675674in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.629839in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.576237in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.546987in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.487334in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.442012in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.400730in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.362400in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.333285in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.299886in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.273790in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.234027in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.194076in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.152667in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.099799in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.022099in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.939602in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.897725in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.897756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{4.896468in}}{\pgfqpoint{4.908883in}{6.409007in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.897273in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.896714in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.896468in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.908981in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{4.955049in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.010214in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.047203in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.078934in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.123026in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.162900in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.194566in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.222142in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.245470in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.265890in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.276720in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.287184in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.298609in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.301019in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.320091in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.338834in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.350763in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.366717in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.388193in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.420525in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.447298in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.452446in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.475789in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.532183in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.537360in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.555140in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.610785in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.639257in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.676826in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.672831in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.704838in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.767242in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.805712in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{5.856859in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{5.879177in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{5.874194in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{5.879051in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{5.892015in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{5.919772in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{5.955470in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.001592in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.028552in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.047302in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.053424in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.052055in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.066586in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.076849in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.079999in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.113252in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.116226in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.135919in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.113439in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.146920in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.128076in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.153268in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.176739in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.196386in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.173695in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.202538in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.219035in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.220516in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.204023in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.202806in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.233591in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.271980in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.208280in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.265273in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.243382in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.235476in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.243990in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.243078in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.245245in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.305203in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.250693in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.285342in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.262821in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.308296in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.277082in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.295829in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.323403in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.292420in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.248585in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.282690in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.264734in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.342795in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.332552in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.330591in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.270992in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.299429in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.286131in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.340913in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.310200in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{6.306964in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{6.409007in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{6.409007in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.341041in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.369916in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.363978in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.398968in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.359436in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.367269in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.372551in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.388292in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.346695in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.362150in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.331517in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.311923in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.335280in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.365354in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.317597in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.353516in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.298897in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.332110in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.286210in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.341239in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.297523in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.338228in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.307799in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.283943in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.318673in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.283049in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.304939in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.317860in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.306904in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.281343in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.260006in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.314780in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.283870in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.270580in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.227286in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.267516in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.225279in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.222674in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.207734in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.207538in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.193660in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.183713in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.173323in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.144174in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.107361in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.156879in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.105795in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.167897in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.124842in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.136956in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.067667in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.076598in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.074622in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.067608in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.038090in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.078473in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.008121in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.035855in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{5.974831in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.960379in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.982121in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.916271in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.879485in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.910205in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.842380in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.853416in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.834444in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.755479in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.751688in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.732160in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.672052in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.652907in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.597749in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.559582in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.516342in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.483910in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.448576in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.414853in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.378758in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.372502in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.348287in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.317100in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.297483in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.273825in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.256980in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.229540in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.190255in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.150252in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.100785in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.062714in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.031353in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{4.974838in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.919939in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.898610in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.897273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{4.895323in}}{\pgfqpoint{4.908824in}{6.256855in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.896881in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.896533in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.899889in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{4.911441in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{4.930395in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{4.951561in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{4.981116in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.019678in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.056985in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.085007in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.108825in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.136363in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.159739in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.181612in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.206283in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.228943in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.244069in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.260186in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.279676in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.290788in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.299888in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.306810in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.310754in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.325867in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.338959in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.346346in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.355422in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.377909in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.381225in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.400271in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.419676in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.412756in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.447781in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.487717in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.507451in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.520698in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{5.523219in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{5.591698in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{5.593586in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{5.602375in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{5.620737in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{5.675405in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{5.681072in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{5.709871in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{5.706732in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{5.737994in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{5.708411in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{5.739822in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{5.758365in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{5.825376in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{5.834673in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{5.867540in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{5.849867in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{5.914920in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{5.889789in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{5.907902in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{5.896870in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{5.917299in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{5.963581in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{5.976728in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{5.952651in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{5.941051in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{5.951963in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{5.957406in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{5.995038in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{5.984927in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.025465in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.015084in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.036492in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.066427in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.044734in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.094264in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.059529in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.060912in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.067622in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.097366in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.093324in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.081277in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.070850in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.105277in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.055972in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.109794in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.099180in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.103456in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.119951in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.132567in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.121093in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.150253in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.149535in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.147895in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.147095in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.159037in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.183106in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.178090in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.139311in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{6.153600in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{6.256855in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{6.256855in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.203392in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.205468in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.200721in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.226548in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.200586in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.193102in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.178565in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.187932in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.183322in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.206475in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.161364in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.150282in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.151813in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.190862in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.163401in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.172663in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.140797in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.127184in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.122946in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.147040in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.096918in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.137769in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.129915in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.141273in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.086671in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.097386in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.056978in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.051269in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.066011in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.068904in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.052327in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.062206in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.034250in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.059979in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.031014in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.027363in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{5.996311in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.023185in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{5.996248in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{5.969388in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{5.939645in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{5.945697in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{5.956772in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{5.940085in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{5.913729in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{5.911688in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{5.889978in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{5.844829in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{5.846546in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{5.816813in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{5.830017in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{5.854148in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{5.800505in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{5.784107in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{5.751759in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{5.745136in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{5.698955in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{5.691294in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{5.690323in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.639777in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.622140in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.599925in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.556523in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.552574in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.520372in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.496256in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.485634in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.463864in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.427813in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.419353in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.393311in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.368955in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.353164in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.347006in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.327737in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.316643in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.310809in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.303879in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.287334in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.274005in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.257544in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.252407in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.235372in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.210557in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.172628in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.118692in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.063174in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.037141in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.003623in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{4.977887in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{4.958632in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{4.931782in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.902546in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.896805in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.896881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{4.895560in}}{\pgfqpoint{4.908809in}{5.921060in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.896109in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.895560in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.896515in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.897679in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{4.902045in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{4.904810in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{4.914114in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{4.930847in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{4.956055in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{4.979482in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.000303in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.015865in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.030596in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.049363in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.071184in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.092856in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.109743in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.127268in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.149451in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.166476in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.177430in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.196810in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.213228in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.216273in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.235704in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.243064in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.259910in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.263047in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.269140in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.273863in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.282503in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.290888in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.306103in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.304241in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.310842in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.311627in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.324405in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{5.336563in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{5.341744in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{5.347305in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{5.354923in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{5.360722in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{5.366525in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{5.383168in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{5.382519in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{5.397691in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{5.408150in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{5.407978in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{5.441837in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{5.437056in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{5.444198in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{5.447061in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{5.469294in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{5.491383in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{5.488656in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{5.492856in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{5.514282in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{5.508918in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{5.529604in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{5.514070in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{5.570511in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{5.589803in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{5.593734in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{5.581960in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{5.607378in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{5.601489in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{5.626825in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{5.631177in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{5.655423in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{5.665944in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{5.643960in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{5.677129in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{5.699369in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{5.688392in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{5.698485in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{5.694375in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{5.724744in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{5.709403in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{5.756388in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{5.751953in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{5.760552in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{5.734432in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{5.767206in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{5.750982in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{5.792393in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{5.769388in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{5.763243in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{5.815123in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{5.814088in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{5.799851in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{5.798544in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{5.809384in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{5.826447in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{5.791142in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{5.830199in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{5.821863in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{5.875810in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{5.921060in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{5.921060in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{5.891746in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{5.906466in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{5.862612in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{5.884882in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{5.875307in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{5.888829in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{5.852656in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{5.846495in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{5.842152in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{5.859008in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{5.801649in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{5.834589in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{5.835947in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{5.828489in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{5.813175in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{5.821677in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{5.810139in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{5.819806in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{5.787629in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{5.792968in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{5.752416in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{5.799088in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{5.782509in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{5.752275in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{5.728405in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{5.729871in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{5.701262in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{5.687408in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{5.726545in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{5.729496in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{5.686448in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{5.679028in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{5.646878in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{5.622065in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{5.607698in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{5.602580in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{5.601381in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{5.592973in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{5.576579in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{5.544645in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{5.518223in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{5.509902in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{5.508254in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{5.513034in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{5.485083in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{5.459009in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{5.467847in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{5.464762in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{5.424922in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{5.427101in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{5.429151in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{5.430709in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{5.414107in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{5.402397in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{5.377198in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{5.381441in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{5.372633in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{5.361552in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{5.348177in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.352536in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.331375in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.331397in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.321843in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.313019in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.303129in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.302278in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.294753in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.288005in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.277506in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.269491in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.261899in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.249195in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.238580in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.232544in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.221592in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.208030in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.184918in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.173775in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.156079in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.136308in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.120568in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.100171in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.079809in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.065852in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.041199in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.028308in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.004286in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{4.986441in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{4.963850in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{4.936450in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{4.917630in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{4.905841in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.899741in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.897438in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.896109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978883in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461364in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943846in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426328in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908809in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{5.136948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=5.098367in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{5.496626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=5.458045in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{5.856304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=5.817723in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{6.215982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=6.177402in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{6.575660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=6.537080in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.896018in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.897818in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.945467in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.037747in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.106898in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.151649in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.187760in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.215908in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.253076in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.284669in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.302564in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.333279in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.357148in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.380169in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.409055in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.422884in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.470502in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.482510in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.496366in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.515644in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.538642in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.544097in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.564064in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.618122in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.642289in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.692288in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.723047in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.753389in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.792417in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.834240in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.833134in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.890382in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.899470in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.931070in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.990389in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.027518in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.038397in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.087527in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.111739in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.113718in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.134424in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.172481in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.185118in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.206834in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.216775in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.224799in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.272920in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.288477in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.281520in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.318528in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.299669in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.326844in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.343901in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.382884in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.357396in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.393787in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.366277in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.375309in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.374962in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.406499in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.408051in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.441348in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.445816in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.457422in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.419925in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.423802in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.400645in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.450343in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.447287in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.483939in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.432149in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.449735in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.434319in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.466726in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.471157in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.468970in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.473238in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.460597in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.460330in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.477165in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.454718in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.502547in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.457540in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.456057in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.443521in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.486048in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.488027in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.484686in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.464864in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.518029in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.487255in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.509561in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.500188in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.509936in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.524100in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.519754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.897389in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.896986in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.938866in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.018319in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.085125in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.134512in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.174843in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.218164in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.254817in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.278765in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.304083in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.327054in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.350515in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.386908in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.419595in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.460934in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.501463in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.550927in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.616258in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.667026in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.717893in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.760541in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.789860in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.851387in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.892358in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.920057in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.981161in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.016216in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.033311in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.077824in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.062792in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.108065in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.104617in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.153960in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.140356in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.185955in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.198833in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.220818in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.229670in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.258280in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.278869in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.288486in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.251872in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.288280in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.272272in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.276146in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.306431in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.294057in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.312538in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.319483in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.351567in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.360358in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.326263in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.349069in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.360441in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.366121in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.340642in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.382063in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.339204in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.392554in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.371251in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.404297in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.389550in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.426725in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.381191in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.416600in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.391880in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.441461in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.383644in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.432512in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.399360in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.442782in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.415967in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.452928in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.431447in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.439552in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.444148in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.451732in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.449963in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.450848in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.427439in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.467362in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.449104in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.473770in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.457190in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.450508in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.454486in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.473543in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.476306in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.464860in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.468223in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.483427in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.465866in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.476132in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.486141in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.467387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.896993in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.897539in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.914460in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{4.964944in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.020784in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.054958in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.089860in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.136639in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.176578in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.212053in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.239561in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.259647in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.281687in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.296910in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.317735in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.335555in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.339888in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.367472in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.393705in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.417336in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.441529in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.473887in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.509137in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.550102in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.562249in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.603974in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.641936in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.646419in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.694792in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.732101in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.740818in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.793515in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.776158in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.810554in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.874682in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.883046in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{5.915845in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{5.957516in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{5.941157in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{5.978762in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{5.965052in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{5.993690in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.015046in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.039095in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.048109in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.092129in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.089133in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.109976in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.086190in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.116864in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.093680in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.128713in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.144775in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.159816in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.153549in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.177229in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.167905in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.187971in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.201009in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.231951in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.200490in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.236559in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.251453in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.267648in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.232015in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.242075in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.270247in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.294920in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.256610in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.274161in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.281027in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.259709in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.275895in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.290653in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.271384in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.323221in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.268451in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.308726in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.280859in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.330906in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.297340in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.330592in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.329342in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.302172in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.290051in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.322420in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.305714in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.365543in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.352551in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.348930in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.315214in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.349198in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.325054in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.355414in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.325621in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{6.357985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.896707in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.896064in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.901217in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{4.921612in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{4.944513in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{4.964724in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{4.992369in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.028409in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.060080in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.101849in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.140726in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.173460in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.197555in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.217009in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.231913in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.251474in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.265701in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.282032in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.295243in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.303716in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.313812in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.326908in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.331959in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.347411in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.366135in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.382849in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.391618in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.420887in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.433429in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.448264in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.470024in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.482665in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.502152in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.543821in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.564796in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.580238in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{5.606771in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{5.641496in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{5.646271in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{5.673756in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{5.686248in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{5.729756in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{5.740788in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{5.782009in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{5.768375in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{5.777403in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{5.777478in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{5.792326in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{5.824172in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{5.868532in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{5.874201in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{5.903813in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{5.903320in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{5.930308in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{5.914717in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{5.938645in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{5.946559in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{5.970242in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{5.979946in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.002046in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{5.991833in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.000515in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{5.993107in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.009806in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.023682in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.026916in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.045738in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.033176in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.046735in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.081907in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.065702in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.117768in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.094722in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.099341in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.082270in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.122203in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.108135in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.104230in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.105824in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.138970in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.109687in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.150328in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.125497in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.126869in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.140657in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.169521in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.152208in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.169092in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.164050in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.170499in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.173841in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.192793in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.191914in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.191779in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.171352in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{6.205227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.895834in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.896977in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.898710in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{4.903943in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{4.911220in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{4.925282in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{4.947349in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{4.971248in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{4.991884in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.014306in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.028532in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.048224in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.064586in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.085677in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.106712in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.123025in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.141674in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.161613in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.175697in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.192730in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.209201in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.222886in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.227426in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.242450in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.252481in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.264701in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.270276in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.278572in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.284308in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.292391in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.297009in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.309561in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.313042in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.321119in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.321501in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.338470in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{5.342370in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{5.351648in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{5.359969in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{5.368182in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{5.368960in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{5.384461in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{5.398638in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{5.406614in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{5.413421in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{5.417626in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{5.416450in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{5.453299in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{5.452452in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{5.451604in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{5.466072in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{5.491164in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{5.499819in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{5.499279in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{5.505540in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{5.529464in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{5.542749in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{5.561288in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{5.557725in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{5.586546in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{5.598750in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{5.607900in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{5.614419in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{5.643203in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{5.643968in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{5.678160in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{5.671415in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{5.683603in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{5.686915in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{5.702767in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{5.725822in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{5.735451in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{5.748786in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{5.723396in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{5.758856in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{5.748516in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{5.788097in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{5.781046in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{5.791115in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{5.773804in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{5.797847in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{5.793465in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{5.813491in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{5.785519in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{5.811126in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{5.828638in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{5.830292in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{5.826254in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{5.843687in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{5.842346in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{5.855665in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{5.826877in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{5.868332in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{5.856804in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{5.898435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004454in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954041in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Chaser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{4.895323in}}{\pgfqpoint{7.410120in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.910123in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.930816in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.933812in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.937089in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.946457in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.956809in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.956072in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.969416in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.987062in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.002583in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.018914in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.024959in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.048504in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.065914in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.102789in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.167782in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.239032in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.262889in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.299721in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.361805in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.399865in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.443899in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.491607in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.514124in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.563013in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.601790in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.626436in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.629143in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.635550in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.683903in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.723927in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.750222in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.758932in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.789055in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.783485in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.810988in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.859895in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.908328in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.894512in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.903360in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.906511in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.924182in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.947010in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.934998in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.991779in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.979346in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.996671in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.009058in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.013680in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.021401in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.044076in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.045974in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{5.992933in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.064633in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.044399in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.070952in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.074059in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.107577in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.085898in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.118127in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.096471in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.131730in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.138960in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.152023in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.155681in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.113183in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.145515in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.187482in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.156945in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.178117in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.188399in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.193226in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.198772in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.235533in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.208849in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.271766in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.227401in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.268540in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.265753in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.291585in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.226608in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.250248in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.323560in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.312082in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.325684in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.320629in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.312881in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.341713in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.315886in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.376452in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.371933in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.366225in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.369067in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.397425in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.374299in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.376798in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.542845in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.542845in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.561623in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.544072in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.544935in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.450486in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.494154in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.494591in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.477056in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.457770in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.452456in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.444776in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.419305in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.413392in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.428317in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.419570in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.413335in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.381416in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.338128in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.367753in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.314727in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.295530in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.329694in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.328614in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.316072in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.283053in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.273422in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.318767in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.283017in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.288022in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.259834in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.221247in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.244853in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.200374in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.214216in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.207147in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.165265in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.166389in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.159195in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.202920in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.144387in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.174724in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.177052in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.120920in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.111148in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.105394in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.124754in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.081890in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.069978in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.047654in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{6.055278in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{6.022003in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{6.035065in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{6.020071in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{6.028292in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{6.008025in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{6.019977in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.964698in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.941135in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.948462in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.927824in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.922512in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.920329in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.892568in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.874988in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.820642in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.847137in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.813205in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.784572in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.735332in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.705018in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.669114in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.631980in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.594392in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.539757in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.520306in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.454319in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.413254in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.369746in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.328804in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.306230in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.272544in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.210945in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.110321in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.061302in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.025489in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.009822in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.997475in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.989759in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.995461in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.980045in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.968974in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.965858in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.949048in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.932114in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.910123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{4.928518in}}{\pgfqpoint{7.410120in}{6.512257in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.931743in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.928518in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.930412in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.943801in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.937480in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.952302in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.959637in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.968174in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.979509in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.990301in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.994016in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.014860in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.023183in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.039987in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.057138in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.109205in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.179404in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.219628in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.271023in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.315246in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.349119in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.387548in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.428556in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.457638in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.495263in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.542148in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.571369in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.600402in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.644726in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.674065in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.704017in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.735106in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.764849in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.765977in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.829782in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.829258in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.858241in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.856485in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.901718in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.914934in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.930195in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.924048in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.937307in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.955485in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.970130in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{6.005148in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{6.001209in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.996546in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.022084in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.045814in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.037632in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.056018in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.057368in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.087987in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.086849in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.083620in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.111594in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.109495in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.142033in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.132486in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.145357in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.147251in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.175428in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.184911in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.162423in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.169895in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.157681in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.195107in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.189308in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.169462in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.187383in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.225977in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.229203in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.251058in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.228245in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.245831in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.225381in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.205044in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.265181in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.257894in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.280968in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.306393in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.272141in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.298360in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.302019in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.304146in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.332636in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.304380in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.330690in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.349244in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.360579in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.369389in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.384195in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.363967in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.381456in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.389454in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.409339in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.512257in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.512257in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.475611in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.505113in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.470754in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.499355in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.507234in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.484667in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.448760in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.471853in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.474368in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.463268in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.402610in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.438664in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.426970in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.422181in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.386164in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.385995in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.381544in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.344521in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.337524in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.346291in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.317500in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.309710in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.263855in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.307021in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.297172in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.268124in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.282644in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.300193in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.276100in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.269726in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.236696in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.235513in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.204304in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.209817in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.221888in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.202283in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.170973in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.168232in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.169053in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.167907in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.163022in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.139436in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.130655in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.135841in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.128134in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.128945in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.066230in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.095168in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.062851in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{6.065832in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{6.077398in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{6.034305in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{6.003685in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{6.032227in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.982185in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.989022in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.942468in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.932445in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.901029in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.899691in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.873954in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.858578in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.820554in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.802548in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.797842in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.747179in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.723907in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.702903in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.659131in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.647014in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.598100in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.570590in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.524006in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.484978in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.427236in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.383765in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.355803in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.327477in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.256162in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.228664in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.165225in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.132055in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.088869in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.056579in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.033497in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.011193in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{5.007722in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{5.001347in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.986894in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.969074in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.962129in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.956985in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.952057in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.956299in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.931743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{4.935473in}}{\pgfqpoint{7.410041in}{6.245708in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.958902in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.946206in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.947188in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.935473in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.939937in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.943982in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.947355in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.952082in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.959082in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.967895in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.961014in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{4.981072in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.000440in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.027079in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.047457in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.056082in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.074325in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.080250in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.112914in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.134051in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.178579in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.225125in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.263807in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.294842in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.330537in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.356822in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.390561in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.413374in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.440782in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.468728in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.497748in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.540369in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.561939in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.586134in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.593787in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.626218in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.645761in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.661762in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.706641in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.717513in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.727942in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.748680in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.761379in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.780248in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.794455in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.806270in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.820721in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.820255in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.836620in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.852364in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.871723in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.896204in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.900521in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{5.921837in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{5.927899in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{5.936148in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{5.948353in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{5.966355in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{5.970161in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{5.969199in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{5.983724in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{5.991615in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{5.992954in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.007405in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.015208in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.030226in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.049425in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.030338in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.040619in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.058415in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.050533in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.051342in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.074567in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.089101in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.070591in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.067280in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.078438in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.094585in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.103600in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.097734in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.111414in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.126518in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.141011in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.147205in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.137448in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.152857in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.145315in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.170080in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.159295in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.136820in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.150650in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.158397in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.189356in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.205114in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.206173in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.188841in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{6.200086in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{6.234368in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{6.234368in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.231641in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.245708in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.227476in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.219028in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.224390in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.228830in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.208421in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.192202in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.182564in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.203531in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.177640in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.162384in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.163026in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.165265in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.142177in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.156408in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.141110in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.151904in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.133845in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.143616in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.121757in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.109947in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.121017in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.095392in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.105733in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.082309in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.069520in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.082069in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.064206in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.053878in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.041309in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.039874in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.013361in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.032362in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.020633in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{5.997099in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{5.988086in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.007588in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{5.974157in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{5.980570in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{5.961354in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{5.955845in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{5.955763in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.941476in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.927682in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.923205in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.889115in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.915201in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.881296in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.883042in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.840712in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.839894in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.818825in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.813692in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.803898in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.803910in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.763021in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.760244in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.749883in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.728085in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.701669in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.673124in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.675047in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.646865in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.635426in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.579916in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.571429in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.525935in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.487187in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.474578in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.460811in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.406906in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.392461in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.348882in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.303096in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.263181in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.227817in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.196491in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.145236in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.119020in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.073808in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.057622in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.035698in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.014625in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{4.996325in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.986201in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.972648in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.974267in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.962447in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.964883in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.955043in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.946405in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.955575in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.951684in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.958902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{4.940735in}}{\pgfqpoint{7.409982in}{6.043770in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.958918in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.953648in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.955372in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.940735in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.944124in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.941041in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.952244in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.953765in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.956717in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.956640in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.960016in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{4.956208in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{4.956570in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{4.965928in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{4.955082in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{4.956417in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{4.960687in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{4.956565in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{4.977362in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{4.982207in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{4.996393in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.034662in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.028303in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.041772in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.063858in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.076989in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.093701in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.133866in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.172703in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.197971in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.203052in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.251089in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.268455in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.300550in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.318923in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.339032in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.355495in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.375674in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.408554in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.408637in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.423060in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.454607in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.475617in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.474831in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.492396in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.521865in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.530021in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.564988in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.580329in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.576529in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.594494in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.608103in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.626412in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{5.654331in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{5.654887in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{5.672764in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{5.684703in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{5.675405in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{5.704538in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{5.716441in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{5.732022in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{5.742472in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{5.745116in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{5.754252in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{5.746604in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{5.785530in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{5.789868in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{5.790978in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{5.796737in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{5.808135in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{5.816393in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{5.837578in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{5.839126in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{5.857587in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{5.848461in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{5.846688in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{5.856772in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{5.861283in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{5.883591in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{5.898344in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{5.875128in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{5.909502in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{5.916247in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{5.904136in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{5.940929in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{5.927829in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{5.948216in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{5.945611in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{5.963559in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{5.941466in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{5.963246in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{5.965666in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{5.983456in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{5.967663in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{5.988353in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{5.985675in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{5.996763in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{6.043770in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{6.043770in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.031590in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.034077in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.006919in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.028772in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{5.985830in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.016732in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.023152in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.007669in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.002782in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{5.988223in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.000693in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{5.985594in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{5.992517in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{5.979068in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{5.976585in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{5.966475in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{5.961784in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{5.956651in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{5.931628in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{5.945387in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{5.916050in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{5.915539in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{5.897563in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{5.890780in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{5.855031in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{5.873791in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{5.852764in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{5.843293in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{5.834237in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{5.827287in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{5.815662in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{5.810001in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{5.805000in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{5.787135in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{5.771656in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{5.776844in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{5.752335in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{5.760222in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{5.730648in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{5.743132in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{5.718467in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{5.713846in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{5.687697in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.692468in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.673376in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.665600in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.624960in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.631088in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.606055in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.592196in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.585419in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.590379in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.558361in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.540344in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.532050in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.511826in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.479621in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.481166in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.451268in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.436440in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.418339in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.403367in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.384199in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.369821in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.333593in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.335696in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.311497in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.278111in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.262674in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.237898in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.207953in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.182850in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.158345in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.135028in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.106226in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.095795in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.076159in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.061430in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.048749in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.034791in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.022352in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{4.989538in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{4.978051in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{4.973309in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{4.971098in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.968924in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.971087in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.962848in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.965781in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.960720in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.955650in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.959220in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.961804in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.967767in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.958918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{4.937554in}}{\pgfqpoint{7.409967in}{5.783309in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.949857in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.937554in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.954475in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.942499in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.943022in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.947247in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.947936in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.938594in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.948601in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.948237in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.950656in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{4.955126in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{4.947112in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{4.953081in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{4.952869in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{4.957047in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{4.963090in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{4.964861in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{4.965659in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{4.977121in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{4.981207in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{4.990432in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.014954in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.019258in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.030780in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.027259in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.039346in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.045341in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.055791in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.068769in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.083436in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.098195in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.119569in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.123259in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.146018in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.159477in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.185151in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.199041in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.204298in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.215804in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.234945in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.235976in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.254981in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.264700in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.284156in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.286048in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.306125in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.308255in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.334714in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.348949in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.349682in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.340925in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.360176in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{5.380486in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{5.384034in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{5.384736in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{5.411179in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{5.413013in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{5.426185in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{5.426683in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{5.447496in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{5.452400in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{5.482126in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{5.469623in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{5.486818in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{5.504110in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{5.483183in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{5.494839in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{5.529441in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{5.526977in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{5.546338in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{5.542906in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{5.557527in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{5.556655in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{5.586109in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{5.583063in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{5.593640in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{5.601102in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{5.612652in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{5.598349in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{5.605870in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{5.614284in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{5.624208in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{5.631008in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{5.655778in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{5.658070in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{5.652082in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{5.656849in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{5.662242in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{5.665266in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{5.686731in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{5.667339in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{5.699411in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{5.677824in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{5.701434in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{5.699317in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{5.712767in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{5.783309in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{5.783309in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{5.753047in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{5.756883in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{5.743327in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{5.742215in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{5.718118in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{5.730440in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{5.727429in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{5.721892in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{5.699593in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{5.713425in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{5.681605in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{5.689070in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{5.682013in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{5.655427in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{5.663584in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{5.656312in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{5.646778in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{5.662335in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{5.636653in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{5.611352in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{5.634945in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{5.605169in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{5.580979in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{5.583937in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{5.585282in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{5.585324in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{5.571893in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{5.571158in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{5.549993in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{5.568090in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{5.530471in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{5.526777in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{5.525548in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{5.507402in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{5.503886in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{5.504601in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{5.477404in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{5.469842in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{5.461847in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{5.451231in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{5.434738in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{5.432103in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{5.412658in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.422871in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.395279in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.391638in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.367684in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.356531in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.346736in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.339464in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.323067in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.321423in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.304328in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.293403in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.284480in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.266430in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.248573in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.255473in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.244059in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.217055in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.203875in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.174290in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.170675in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.142823in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.132934in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.112065in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.112767in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.091883in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.082312in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.070177in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.056848in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.039710in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.028914in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.023554in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.007677in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.001003in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{4.987209in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{4.974975in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{4.973805in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{4.975815in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{4.973668in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{4.961303in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{4.956198in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{4.959721in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{4.958869in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.959180in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.960098in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.964989in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.961547in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.952112in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.959383in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.962773in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.958330in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.987356in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.949857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480041in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962523in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445004in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.927486in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409967in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{5.091295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156712in, y=5.052715in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{5.438036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156712in, y=5.399455in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{5.784777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156712in, y=5.746196in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{6.131517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.097684in, y=6.092937in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{6.478258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.097684in, y=6.439678in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.902723in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.931465in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.941430in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.951473in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.957715in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.968427in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.975766in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.979588in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.992269in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.006202in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.022202in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.043131in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.079412in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.138430in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.187666in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.237006in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.283918in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.316317in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.356487in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.408062in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.460086in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.491828in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.543000in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.573052in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.616063in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.653404in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.680884in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.706858in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.724378in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.765520in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.772284in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.812605in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.825750in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.854692in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.852999in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.869406in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.904179in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.924731in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.929605in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.961668in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.957268in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.976237in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.983540in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.985031in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{6.006891in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{6.017312in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.022162in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.039518in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.047785in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.073077in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.074735in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.078561in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.056927in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.120843in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.109561in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.107669in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.138489in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.133386in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.126144in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.141696in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.151809in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.172973in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.169667in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.198438in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.188464in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.186509in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.216769in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.235249in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.237856in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.225769in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.235726in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.254649in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.263693in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.282613in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.252190in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.293246in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.297577in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.303334in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.323585in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.352460in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.323089in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.339283in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.368476in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.365694in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.385230in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.386543in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.385325in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.409384in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.405239in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.435303in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.411210in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.455580in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.456570in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.481546in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.467961in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.459822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.930130in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.943355in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.947929in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.947232in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.957215in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.964355in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.977534in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.990428in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.999011in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.002605in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.024178in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.039881in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.064428in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.094596in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.137215in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.204034in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.237895in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.299250in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.335525in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.366442in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.407392in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.456767in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.490822in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.532926in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.570124in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.609192in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.629767in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.673815in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.698986in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.725598in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.766474in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.783699in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.793265in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.844180in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.851606in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.878966in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.878757in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.917081in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.928701in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.959609in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.953116in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.984767in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.979585in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{6.002217in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{6.041273in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{6.033521in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.029699in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.058626in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.056022in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.083288in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.092076in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.096605in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.109321in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.113143in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.123321in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.139750in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.139274in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.155133in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.151729in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.173820in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.184570in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.192623in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.194608in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.198968in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.203295in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.213703in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.235604in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.244750in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.226053in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.227753in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.261575in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.268112in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.257456in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.268977in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.281666in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.285836in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.271284in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.304851in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.319719in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.333481in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.346279in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.347161in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.362665in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.370341in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.353378in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.397952in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.389374in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.401272in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.399002in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.422623in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.438312in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.441775in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.417361in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.443284in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.432532in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.460798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.952554in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.949436in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.945524in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.943171in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.949513in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.956119in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.957265in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.966674in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.970271in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.973607in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{4.988699in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.007533in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.031388in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.052540in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.064945in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.096672in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.112743in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.154703in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.180934in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.220880in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.264110in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.306345in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.343651in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.368722in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.408817in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.432569in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.450280in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.483358in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.520078in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.538832in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.587898in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.604402in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.630591in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.633456in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.663943in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.686923in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.705823in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.733443in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.740267in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.765926in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.776289in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.787535in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.799536in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.817174in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.823491in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.851882in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.850775in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.875910in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.870740in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.897464in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.911943in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.920998in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{5.938800in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{5.941872in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{5.948751in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{5.964461in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{5.970256in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{5.988874in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{5.978642in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{5.990411in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.006124in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.012658in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.010383in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.027541in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.035768in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.051651in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.047272in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.061344in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.063968in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.066421in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.078538in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.084980in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.105059in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.090269in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.094519in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.111027in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.114215in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.127752in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.119422in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.133911in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.134348in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.153138in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.155115in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.149916in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.165249in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.174423in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.176322in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.175748in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.172620in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.189740in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.191394in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.204192in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.216295in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.225940in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.210241in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{6.217227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.956283in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.961570in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.951269in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.951672in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.948345in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.956482in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.959773in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.959783in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.963863in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.964470in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{4.963653in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{4.964940in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{4.971989in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{4.972310in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{4.989384in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{4.997739in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.002657in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.019396in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.029183in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.046094in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.070444in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.081666in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.100058in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.123354in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.142471in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.165800in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.198270in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.225407in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.254734in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.269374in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.292341in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.319138in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.342375in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.361145in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.378686in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.395967in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.413471in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.444860in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.444129in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.467443in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.493329in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.507980in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.516596in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.541387in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.553642in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.561109in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.585522in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.605709in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.600744in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.630047in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.640740in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.659440in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{5.671014in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{5.684366in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{5.695616in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{5.713917in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{5.703026in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{5.732380in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{5.734388in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{5.754433in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{5.757064in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{5.766126in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{5.779626in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{5.778303in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{5.800596in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{5.808578in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{5.812608in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{5.820015in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{5.830449in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{5.845092in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{5.846304in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{5.864953in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{5.877575in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{5.882000in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{5.881369in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{5.901080in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{5.896455in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{5.920121in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{5.930064in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{5.920802in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{5.943043in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{5.947658in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{5.948326in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{5.963261in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{5.964261in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{5.968219in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{5.974197in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{5.985614in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{5.982309in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{5.989989in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{5.975748in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.006114in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{5.987291in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.011215in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.008632in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{6.020266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.943705in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.970915in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.950415in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.952897in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.953315in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.950024in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.950070in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.956795in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.954168in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.954918in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{4.956997in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{4.953416in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{4.954640in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{4.957086in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{4.965358in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{4.969452in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{4.969333in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{4.970317in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{4.982165in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{4.991105in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{4.999054in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.019254in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.024086in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.035245in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.042054in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.054762in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.063826in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.073837in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.090768in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.097750in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.115564in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.131196in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.146967in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.160154in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.181676in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.201103in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.221550in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.229885in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.232189in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.250687in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.260228in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.274192in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.284514in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.302789in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.304558in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.322794in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.327496in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.345622in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.358316in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.370660in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.368102in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.391524in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{5.396572in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{5.408069in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{5.409737in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{5.431205in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{5.437430in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{5.448013in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{5.452044in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{5.476049in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{5.478143in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{5.494764in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{5.497586in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{5.506798in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{5.517291in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{5.525636in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{5.522416in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{5.550300in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{5.549435in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{5.565831in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{5.564094in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{5.570732in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{5.568817in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{5.595639in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{5.609004in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{5.602496in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{5.618877in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{5.637493in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{5.622563in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{5.631091in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{5.638934in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{5.639817in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{5.656510in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{5.672424in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{5.669837in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{5.682754in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{5.678221in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{5.692067in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{5.696347in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{5.708586in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{5.692729in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{5.720813in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{5.710575in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{5.729159in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{5.726182in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{5.748038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505613in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455199in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Miner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{4.910607in}}{\pgfqpoint{9.911278in}{6.550938in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.944871in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.910607in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.961286in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.099076in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.183799in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.236826in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.267559in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.328610in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.377674in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.423712in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.450862in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.513566in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.578664in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.645296in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.721168in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.767153in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.778491in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.826384in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.848132in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.878628in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.903000in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.838470in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.861878in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.921692in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.938970in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.920281in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.970253in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.946962in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.949062in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.947063in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.976796in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.021712in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.014954in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.037860in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{5.997336in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{5.993834in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{5.993603in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.013049in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.054884in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.063412in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.079376in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.117178in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.040989in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.092109in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.107836in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.092652in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.122655in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.127588in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.122478in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.123356in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.165575in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.209362in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.222650in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.213362in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.254255in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.231270in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.254205in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.255833in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.295782in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.292486in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.326423in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.338371in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.307520in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.301499in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.337213in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.339425in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.314760in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.293287in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.326060in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.336813in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.399368in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.355285in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.426706in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.363886in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.349271in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.423456in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.379143in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.408249in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.392438in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.395449in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.435170in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.425804in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.421760in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.445555in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.439319in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.412074in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.426759in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.422242in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.427607in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.439643in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.443825in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.441135in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.430911in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.449007in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.462649in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.510121in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.494515in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.540568in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.540568in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.550938in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.536869in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.510572in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.518099in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.477072in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.495908in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.529528in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.511467in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.517711in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.488544in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.507841in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.498218in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.469335in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.450839in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.491115in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.465444in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.482092in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.474711in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.434379in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.465303in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.457040in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.461417in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.448965in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.450807in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.469901in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.438105in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.451655in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.425641in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.433600in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.395343in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.399157in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.400291in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.390586in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.412752in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.377182in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.415856in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.383755in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.371377in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.374992in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.385113in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.355311in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.318262in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.326779in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.334797in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.325519in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.307281in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.243180in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.268248in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.265779in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.247911in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.223084in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.229186in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.148729in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.173682in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.154549in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.150504in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.105436in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.142058in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.121752in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.116743in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.070054in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.081621in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.103232in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.045587in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.039750in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.038776in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.042577in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{6.011040in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.998014in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{6.002435in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.991658in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.956492in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.955113in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.966307in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.957810in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.938769in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.889087in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.862899in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.864402in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.870155in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.860257in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.812845in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.805863in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.700128in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.670834in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.549387in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.479042in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.435559in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.398744in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.317269in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.328713in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.304015in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.173985in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.986631in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.944871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{4.910995in}}{\pgfqpoint{9.911278in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.939523in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.920631in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.910995in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.099861in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.199391in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.228632in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.241659in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.286025in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.359312in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.392098in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.412791in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.482046in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.576424in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.618566in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.653814in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.708238in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.728098in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.772221in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.753370in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.786857in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.833699in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.820499in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.845491in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.878069in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.857422in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.862195in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.914050in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.906069in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.933092in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.963684in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.994048in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.993731in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.021522in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.041278in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.047288in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.044606in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.095155in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.046613in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.057701in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.103670in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.111789in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.123951in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.117397in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.124864in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.185787in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.207844in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.196535in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.192475in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.247466in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.212123in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.251038in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.259128in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.292639in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.284721in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.285608in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.308014in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.302639in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.337106in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.353547in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.353005in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.350678in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.369357in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.387188in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.350237in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.374823in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.402682in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.390372in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.405278in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.371348in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.411905in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.399049in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.399641in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.412541in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.378828in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.427404in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.434967in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.429926in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.435908in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.411964in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.449597in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.451723in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.447774in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.471599in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.436865in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.480029in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.456838in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.470998in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.440039in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.436898in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.492949in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.475080in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.491564in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.468287in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.486364in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.506514in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.493568in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.437004in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.541926in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.541926in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.546916in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.552381in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.564411in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.527278in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.527658in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.530635in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.533554in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.500375in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.524350in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.543740in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.498699in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.523030in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.475308in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.500263in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.526959in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.477098in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.500234in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.476328in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.490170in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.457888in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.469576in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.493751in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.479950in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.453971in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.444794in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.444024in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.465336in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.446990in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.440430in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.422504in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.436966in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.391619in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.454716in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.432029in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.402766in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.389856in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.396005in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.435277in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.404249in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.368136in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.375324in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.365763in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.370514in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.344023in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.312710in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.338673in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.347054in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.317464in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.305231in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.269252in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.241740in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.210989in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.231010in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.177527in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.167602in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.184061in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.161170in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.157645in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.136943in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.070340in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.076488in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.047637in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.062087in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.061624in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.044513in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.009950in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{6.031084in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.989457in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.989814in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.946645in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.956153in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.912281in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.890414in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.856714in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.867825in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.852358in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.831351in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.798846in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.739762in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.741986in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.752220in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.695174in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.610790in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.575813in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.516298in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.459912in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.399678in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.343745in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.305729in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.280976in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.288981in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.132497in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.945812in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.939523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{4.897088in}}{\pgfqpoint{9.911199in}{6.465817in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.931075in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.908196in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.897088in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.050350in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.097324in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.145507in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.187528in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.244373in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.238652in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.317133in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.331126in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.359583in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.357460in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.458865in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.496143in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.469033in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.582000in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.581986in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.667218in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.634764in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.718884in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.673796in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.716492in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.754112in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.703054in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.722074in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.720409in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.763755in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.758660in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.787451in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.799842in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.813697in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.803293in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{5.821546in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{5.857495in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{5.903483in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{5.912948in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{5.895392in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{5.892879in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{5.940678in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{5.894473in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{5.888134in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{5.943060in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{5.937494in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{5.932288in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{5.970415in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{5.960554in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{5.979219in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{5.983775in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{5.978310in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.001434in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{5.978821in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.021029in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.017493in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.059968in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.073079in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.041966in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.068532in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.094977in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.092530in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.098127in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.092874in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.048144in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.115865in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.133397in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.114133in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.145221in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.175219in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.183211in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.179180in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.257557in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.221217in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.281075in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.228941in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.245379in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.257761in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.272196in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.248326in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.292775in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.238437in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.305649in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.312639in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.339189in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.333171in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.313193in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.310100in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.368019in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.347614in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.380763in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.344405in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.336157in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.339395in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.363301in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.365866in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.357719in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.386602in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{6.359435in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{6.425618in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{6.425618in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.452985in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.465817in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.414027in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.433605in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.426306in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.454730in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.440795in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.459192in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.388945in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.397626in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.410246in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.437808in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.385095in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.381758in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.412014in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.383388in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.390051in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.419290in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.372814in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.379432in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.352109in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.335494in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.324139in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.339365in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.324432in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.313300in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.343026in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.295181in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.331173in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.292152in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.271432in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.243252in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.238139in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.263591in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.207872in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.220635in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.146540in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.203076in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.144022in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.159240in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.172836in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.189517in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.134964in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.111882in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.043489in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.065375in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.094387in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.076172in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.058732in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.038132in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.043495in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.064010in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{5.987714in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.001115in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.024310in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{5.977521in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{5.974594in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{5.944755in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.001503in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{5.926160in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{5.955379in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{5.899100in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{5.913851in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.903357in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.886697in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.915199in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.894784in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.898408in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.845539in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.849453in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.827019in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.805470in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.771303in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.788559in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.778807in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.769095in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.710652in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.716895in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.671326in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.644298in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.622945in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.545118in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.484832in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.489442in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.461148in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.392632in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.384798in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.346901in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.314099in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.306208in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.252832in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.182504in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.135455in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.995915in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.931075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{4.904732in}}{\pgfqpoint{9.911140in}{6.370036in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.936591in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.904732in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.910574in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{4.939438in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{4.994012in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.124473in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.147076in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.182812in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.192146in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.232763in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.275934in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.300851in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.339153in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.408256in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.406760in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.426610in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.484498in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.444057in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.503099in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.553691in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.551466in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.567016in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.609250in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.619515in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.637445in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.628369in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.689125in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.665026in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.666025in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.713091in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.738002in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.721040in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.733122in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{5.736351in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{5.733772in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{5.741401in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{5.724560in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{5.753783in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{5.766536in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{5.757890in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{5.759419in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{5.806112in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{5.799546in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{5.793659in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{5.811404in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{5.823413in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{5.816925in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{5.837753in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{5.853152in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{5.885862in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{5.856514in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{5.857623in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{5.867419in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{5.860661in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{5.941993in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{5.864691in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{5.868614in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{5.908304in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{5.922813in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{5.838442in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{5.910130in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{5.870906in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{5.875653in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{5.938306in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{5.945424in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{5.987290in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{5.949996in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{5.916420in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{5.964548in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{5.966084in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{5.959052in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{5.998059in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{5.980644in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{5.967045in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{5.986871in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{5.985521in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{5.978632in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.023763in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.004686in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.024202in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.047680in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{5.997539in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.072674in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.093528in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.035688in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.013499in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.059671in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.078936in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.052026in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.091773in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.083352in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.108633in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.121343in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.127870in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.147785in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.105220in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{6.096929in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{6.370036in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{6.370036in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.310945in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.323753in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.318181in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.326842in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.267738in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.293382in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.277658in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.293480in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.253363in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.305413in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.221362in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.240747in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.218150in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.196366in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.208888in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.204327in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.166828in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.156184in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.151345in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.137414in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.154777in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.142278in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.103917in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.135879in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.119747in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.130094in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.145221in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.096930in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.099930in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.042899in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.056593in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.044661in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.022089in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.045335in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.033058in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.024712in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.002401in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{5.983353in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{5.998840in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{5.986323in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{5.952450in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{5.968998in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{5.942054in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{5.954101in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{5.936210in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{5.928835in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{5.928530in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{5.958201in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{5.873249in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{5.897416in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{5.870626in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{5.906292in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{5.870695in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{5.827405in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{5.844399in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{5.838581in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{5.856533in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{5.846376in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{5.798071in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{5.771651in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{5.773334in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{5.814339in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{5.771997in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.800056in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.764016in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.749627in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.717318in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.736727in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.734194in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.698051in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.702336in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.723851in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.678683in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.671687in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.601703in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.604989in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.587767in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.520355in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.524343in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.491830in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.483017in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.434631in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.430959in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.406457in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.393900in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.322791in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.289721in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.240533in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.220232in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.162863in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.165999in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.169144in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.024342in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.947311in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.936591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{4.895323in}}{\pgfqpoint{9.911125in}{5.978476in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.944113in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.909813in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{4.934783in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{4.935977in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{4.986261in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.061451in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.130698in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.165412in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.177694in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.158954in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.196084in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.189306in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.211826in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.226557in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.223851in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.261575in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.289661in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.299072in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.360080in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.404479in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.391536in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.392351in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.442671in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.404737in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.457155in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.501280in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.524194in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.460608in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.507229in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.513516in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.526266in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.511175in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{5.572600in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{5.548145in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{5.562940in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{5.556087in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{5.523600in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{5.604087in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{5.579304in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{5.591995in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{5.593010in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{5.579955in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{5.609890in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{5.616741in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{5.631082in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{5.612285in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{5.615894in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{5.626119in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{5.623434in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{5.633665in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{5.677780in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{5.632043in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{5.670561in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{5.655629in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{5.631639in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{5.645098in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{5.664742in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{5.688304in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{5.709050in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{5.706176in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{5.711606in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{5.723472in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{5.675616in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{5.685443in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{5.723491in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{5.704214in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{5.687355in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{5.756952in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{5.658693in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{5.721810in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{5.728369in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{5.726953in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{5.746985in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{5.729181in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{5.751603in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{5.784529in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{5.796601in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{5.739599in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{5.718020in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{5.760243in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{5.755545in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{5.766170in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{5.803790in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{5.799045in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{5.812722in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{5.793179in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{5.812533in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{5.803244in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{5.794255in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{5.818659in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{5.812675in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{5.830377in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{5.798893in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{5.825812in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{5.819889in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{5.854221in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{5.905101in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{5.905101in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{5.941642in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{5.978476in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{5.950786in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{5.930731in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{5.917255in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{5.893013in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{5.936821in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{5.892856in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{5.874639in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{5.881534in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{5.839808in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{5.856884in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{5.820116in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{5.842169in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{5.856587in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{5.854676in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{5.862535in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{5.842031in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{5.821007in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{5.863135in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{5.790233in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{5.842568in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{5.815236in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{5.779057in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{5.762595in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{5.819919in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{5.817205in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{5.816379in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{5.787645in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{5.763485in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{5.798552in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{5.756927in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{5.772226in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{5.772832in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{5.746445in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{5.735690in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{5.749384in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{5.742574in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{5.735093in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{5.734813in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{5.732389in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{5.692411in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{5.714990in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{5.701365in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{5.698815in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{5.697801in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{5.694270in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{5.702264in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{5.717615in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{5.673233in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{5.691935in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{5.676725in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{5.681614in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{5.703310in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{5.650406in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{5.645938in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{5.629026in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{5.648905in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{5.622951in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{5.580318in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{5.600554in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{5.587713in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{5.596098in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.544374in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.557467in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.569837in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.534055in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.553009in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.532533in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.515289in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.472441in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.505871in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.473296in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.443993in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.484422in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.412462in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.435164in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.373911in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.324676in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.337912in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.325948in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.292890in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.284970in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.253869in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.212242in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.179824in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.215363in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.178876in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.173721in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.135820in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.009765in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{4.976483in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{4.970118in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.912952in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.944113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981199in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463681in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.946162in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428644in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.911125in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{5.174682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=5.136102in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{5.687497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=5.648917in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{6.200312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=6.161732in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.927739in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.973958in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.136530in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.243907in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.282770in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.292414in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.363677in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.406616in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.451377in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.500125in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.592200in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.639396in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.725580in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.767006in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.813705in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.824323in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.845393in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.855515in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.883858in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.920884in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.898140in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.914093in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.938403in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.947731in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.955970in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.986344in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.972488in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.980051in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.994820in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.007786in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.030731in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.030270in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.070546in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.039479in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.031944in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.055173in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.067400in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.098471in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.084424in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.114940in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.135864in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.107336in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.120419in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.168511in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.157868in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.185283in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.196683in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.195363in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.183268in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.236428in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.267441in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.278723in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.270071in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.286258in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.293291in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.319659in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.315412in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.333580in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.338121in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.371140in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.357777in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.360136in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.346042in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.368752in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.369291in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.355051in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.363444in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.375850in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.394234in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.418737in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.412593in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.438757in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.406426in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.405344in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.440248in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.422223in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.421314in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.433575in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.438771in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.450307in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.458460in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.436299in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.457445in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.468769in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.459957in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.457652in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.469976in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.469537in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.484586in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.469867in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.459104in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.474505in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.479790in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.499759in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.530529in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.517542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.930077in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.928403in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.116179in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.244186in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.254804in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.273694in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.314885in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.379495in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.426005in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.464544in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.528929in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.593607in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.656870in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.703017in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.725112in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.733930in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.785533in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.792361in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.819607in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.850762in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.838607in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.867953in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.895175in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.906787in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.904420in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.951932in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.947763in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.982088in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.986817in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.019280in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.027677in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.041805in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.044458in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.061888in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.057473in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.116049in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.102129in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.109436in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.143865in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.139695in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.150739in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.174204in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.167926in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.213764in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.238548in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.250883in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.254970in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.297260in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.275398in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.281874in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.301576in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.331576in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.325242in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.330466in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.338075in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.353444in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.386192in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.374776in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.371430in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.376722in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.400693in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.420952in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.370928in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.405895in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.412593in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.415401in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.426134in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.418342in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.427965in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.421921in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.426806in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.446245in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.436290in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.448490in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.446427in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.460048in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.456118in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.456099in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.463348in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.489341in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.474018in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.473454in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.479948in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.489364in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.500289in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.497674in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.470207in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.485226in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.511792in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.501369in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.509421in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.516349in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.519372in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.536090in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.520242in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.489465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.919635in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.946501in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.092903in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.139914in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.199169in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.246868in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.279236in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.292776in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.350965in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.361879in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.410366in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.423451in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.471848in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.520630in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.545989in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.613149in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.626656in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.692056in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.672708in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.743990in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.726301in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.752526in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.762708in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.754262in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.774546in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.784931in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.804647in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.828534in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.841118in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.857520in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.850197in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.853325in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{5.867699in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{5.878297in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{5.929431in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{5.919554in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{5.948447in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{5.918817in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{5.957636in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{5.935997in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{5.956222in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{5.972088in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{5.962604in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{5.998149in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.006955in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{5.999343in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.018975in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.029973in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.036348in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.033405in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.011155in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.066456in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.076228in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.124743in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.122957in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.100603in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.106277in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.149026in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.119535in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.159381in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.150373in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.155867in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.177002in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.188325in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.192783in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.218687in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.253196in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.239196in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.261103in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.285429in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.272824in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.310220in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.276540in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.290436in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.304935in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.325814in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.310570in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.356033in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.314244in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.344518in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.362326in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.360474in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.359133in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.375500in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.360173in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.382823in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.368279in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.419978in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.392600in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.395443in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.382851in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.398453in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.389947in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.411768in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.419794in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{6.392527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.920662in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.928942in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{4.981890in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.081578in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.145236in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.154970in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.201522in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.216340in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.261242in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.299362in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.347375in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.372805in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.419607in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.420696in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.454813in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.488164in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.484200in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.511727in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.570729in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.578228in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.584360in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.640469in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.649099in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.680648in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.665353in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.693588in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.699610in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.701376in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.715204in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.743815in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.742528in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.766589in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{5.754174in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{5.774055in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{5.757367in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{5.748106in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{5.775927in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{5.806456in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{5.807212in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{5.799000in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{5.825255in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{5.813475in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{5.832177in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{5.858848in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{5.847019in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{5.857171in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{5.855501in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{5.905677in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{5.907196in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{5.892675in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{5.896916in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{5.910760in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{5.901357in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{5.955496in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{5.908570in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{5.927469in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{5.953572in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{5.953083in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{5.920422in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{5.967421in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{5.951982in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{5.960494in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{5.980197in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{5.995042in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.021941in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{5.996448in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.008175in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.030739in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.055652in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.044573in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.058903in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.058262in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.035481in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.064575in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.070149in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.058023in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.087554in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.080435in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.095515in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.126003in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.103213in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.134520in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.155839in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.138218in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.117430in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.182542in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.166149in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.172753in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.184716in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.188367in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.188186in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.224093in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.223026in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.235769in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.208083in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{6.233482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.811806in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.926963in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.904137in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{4.952450in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{4.956230in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{4.998013in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.098635in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.152210in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.172144in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.196529in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.169389in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.204163in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.221588in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.248398in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.259724in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.274899in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.299744in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.307168in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.336492in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.397622in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.408471in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.437979in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.418172in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.457984in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.455304in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.464798in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.508285in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.528364in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.506808in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.520642in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.541677in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.541867in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.527775in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{5.584349in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{5.567929in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{5.581747in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{5.568203in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{5.573276in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{5.626496in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{5.604165in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{5.618967in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{5.621708in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{5.641633in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{5.645752in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{5.646733in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{5.661509in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{5.642759in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{5.666755in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{5.664192in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{5.658852in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{5.665733in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{5.688298in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{5.666704in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{5.692775in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{5.674020in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{5.682014in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{5.689955in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{5.699918in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{5.715439in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{5.729217in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{5.720933in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{5.729026in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{5.748152in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{5.723921in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{5.721185in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{5.761021in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{5.733850in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{5.737500in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{5.786666in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{5.737949in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{5.770864in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{5.745482in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{5.753005in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{5.781111in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{5.785874in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{5.770918in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{5.823832in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{5.808804in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{5.790815in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{5.790277in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{5.807459in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{5.806066in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{5.804169in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{5.811953in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{5.827965in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{5.826265in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{5.837357in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{5.843586in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{5.848050in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{5.865538in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{5.855836in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{5.864965in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{5.880554in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{5.874839in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{5.902144in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{5.880766in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{5.879661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006771in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.956357in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Jumper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{2.761348in}}{\pgfqpoint{2.499626in}{4.391668in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.771408in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.761348in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.814363in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.824102in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.843513in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.862159in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.864765in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.847411in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.862694in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.896749in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.926385in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.944351in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.057164in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.156949in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.225576in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.293509in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.404805in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.493623in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.644289in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.809403in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.913985in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.981447in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.051082in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.074670in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.106572in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.107999in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.129667in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.126065in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.151857in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.163495in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.171238in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.188891in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.184360in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.187683in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.204019in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.203764in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.237553in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.242855in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.247440in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.258781in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.261614in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.260750in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.278380in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.277122in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.277206in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.278373in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.303318in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.282398in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.307518in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.298773in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.306072in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.312697in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.305226in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.310860in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.305408in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.315977in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.332553in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.326700in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.330532in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.311721in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.326704in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.327787in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.338678in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.336514in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.340984in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.332885in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.344403in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.332798in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.341878in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.343308in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.356955in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.340311in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.353307in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.347241in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.354183in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.350904in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.357765in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.348035in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.358780in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.359323in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.351549in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.351043in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.355992in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.346932in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.360946in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.362392in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.371599in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.351668in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.372360in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.365468in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.371060in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.368740in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.377877in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.368865in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.382197in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.379577in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.380430in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.391668in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.391668in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.382846in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.383413in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.380914in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.386815in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.381777in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.382078in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.373940in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.390923in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.372663in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.373852in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.370073in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.381336in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.376329in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.380608in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.380122in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.376349in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.375193in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.376248in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.367358in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.373193in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.365061in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.372024in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.382853in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.377990in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.373648in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.375194in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.378465in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.381593in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.373572in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.376797in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.370379in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.373311in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.364338in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.354212in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.362000in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.358901in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.345157in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.348752in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.340361in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.352290in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.346876in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.347940in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.343688in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.338599in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.336831in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.344722in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.336751in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.329247in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.330281in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.333276in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.308996in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.326268in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.312141in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.309557in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.314247in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.293908in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.289684in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.311288in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.299266in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.286207in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.296995in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.285691in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.281496in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.268690in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.256181in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.259823in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.254325in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.246774in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.241632in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.227443in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.209747in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.206360in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.169598in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.197996in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.180317in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.216748in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{4.211958in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{4.239780in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{4.286809in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{4.316308in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{4.296262in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{4.295365in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{4.250762in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{4.145325in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{4.034181in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.818086in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{3.603616in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{3.401722in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{3.153664in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.915445in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.875654in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.854086in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.861480in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.825539in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.771408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{2.726920in}}{\pgfqpoint{2.499626in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.756145in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.759031in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.788990in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.813461in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.824248in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.837636in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.839312in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.824393in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.851840in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.934656in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.057297in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.107310in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.163412in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.204440in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.250259in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.306025in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.342324in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.382361in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.402923in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.458628in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.465503in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.473154in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.513324in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.522976in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.531117in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.577206in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{3.565373in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{3.630482in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{3.645218in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{3.716383in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{3.769149in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{3.851747in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{3.895924in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{3.942784in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{3.985602in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.047410in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.032054in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.073110in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.085356in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.089910in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.144235in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.145157in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.129253in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.122980in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.154497in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.131597in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.114707in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.141952in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.137566in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.161246in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.128850in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.165161in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.157193in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.193388in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.186429in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.191563in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.186977in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.194980in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.217220in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.246405in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.238333in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.244758in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.255423in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.269937in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.260017in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.270784in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.292180in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.298867in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.297815in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.304809in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.311308in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.303094in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.307432in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.312475in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.318417in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.335197in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.330939in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.328402in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.338479in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.345769in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.345113in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.349544in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.346752in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.347429in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.345836in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.353356in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.342005in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.359605in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.353862in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.357143in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.363094in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.359132in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.358756in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.363436in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.367839in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.374936in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.387887in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.387887in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.392212in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.394659in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.392158in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.380170in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.387420in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.382134in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.382337in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.387588in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.382942in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.375813in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.380721in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.379480in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.389629in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.375676in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.381408in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.372445in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.364953in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.375891in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.369529in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.373011in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.386700in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.373663in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.375040in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.364621in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.366791in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.367333in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.373155in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.367214in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.374117in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.362630in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.363826in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.363375in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.366877in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.356894in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.353675in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.355437in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.361610in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.349081in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.360161in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.353327in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.353012in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.342207in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.350698in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.348962in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.334156in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.324813in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.328583in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.318510in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.313531in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.283884in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.309444in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.296779in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.273566in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.263777in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.270577in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.257240in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.247276in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.222995in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.232789in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.229369in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.199743in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.193117in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.208755in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.206696in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.211978in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.239719in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.221685in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.225991in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.207956in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.200747in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.180459in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.128693in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.143543in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.067667in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.012074in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.956738in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.855170in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.769273in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.688781in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.595678in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.535119in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.425388in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.312550in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.218709in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.160974in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{3.102588in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{3.064848in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.964180in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.887721in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.868216in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.843764in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.822139in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.791197in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.756145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{2.733116in}}{\pgfqpoint{2.499547in}{4.383040in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.748827in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.733116in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.771444in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.791149in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.821112in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.839178in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.846081in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.846031in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.864516in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.889015in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.950954in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.046475in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.106004in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.137128in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.196749in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.226787in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.260480in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.305828in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.323800in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.330933in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.337882in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.384822in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.400316in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.437434in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.441002in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.450505in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.476717in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{3.466145in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{3.470202in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{3.511085in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{3.513714in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{3.490337in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{3.525063in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{3.504096in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{3.513371in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{3.489331in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{3.519230in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{3.532531in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{3.534073in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{3.576846in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{3.587560in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{3.570839in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{3.584284in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{3.577751in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{3.605610in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{3.635836in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{3.645625in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{3.642458in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{3.676708in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{3.634828in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{3.723236in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{3.724004in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{3.769630in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{3.783443in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{3.849666in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{3.906287in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{3.921546in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{3.973749in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.022192in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.041121in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.029072in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.060887in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.071688in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.069471in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.093920in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.113689in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.107728in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.115875in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.134341in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.130395in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.121327in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.133451in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.156111in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.154887in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.168062in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.169409in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.171723in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.183483in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.189981in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.178471in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.207555in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.185560in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.205953in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.213825in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.219504in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.232010in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.248695in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.235098in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.231425in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.260333in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.249213in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.246685in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.264294in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.258481in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.279295in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.269409in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{4.260303in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{4.383040in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{4.383040in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.369428in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.364138in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.361934in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.361016in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.347903in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.361877in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.353271in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.372439in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.351820in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.355748in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.355045in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.354067in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.370935in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.357249in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.349562in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.344232in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.348919in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.346374in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.352766in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.344961in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.335501in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.342302in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.346326in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.346359in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.335574in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.342076in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.324141in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.319602in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.311449in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.340352in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.333764in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.326758in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.308348in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.315244in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.287557in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.311680in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.288473in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.309628in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.307999in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.317682in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.303481in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.321604in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.338449in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.327466in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.330027in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.320749in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.323304in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.303859in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.302355in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.295355in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.291330in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.303398in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.302124in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.284175in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.287956in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.256250in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.221232in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.258040in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.251930in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.218096in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.214579in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.210090in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.217644in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.223064in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.192369in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.186838in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.188040in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.146738in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.136728in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.124406in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.108065in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.047798in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.980856in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.961056in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.855570in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.764654in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.634438in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.522743in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.428382in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.394065in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.332512in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.276149in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.235594in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.177604in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.098530in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.091848in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{3.000629in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.907087in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.863074in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.860495in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.843596in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.833726in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.827251in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.791631in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{2.744683in}}{\pgfqpoint{2.499488in}{4.089108in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.760695in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.744683in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.767600in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.814249in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.825815in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.833094in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.832874in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.853963in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.842719in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.902414in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.951376in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.974381in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.023653in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.075574in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.103619in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.132594in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.151289in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.197688in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.214528in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.218103in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.243529in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.263801in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.307383in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.312389in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.331523in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.321074in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.356848in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{3.340048in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{3.360620in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{3.353122in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{3.369942in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{3.379572in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{3.382616in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{3.399088in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{3.393465in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{3.414080in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{3.409275in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{3.412334in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{3.438560in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{3.425561in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{3.410313in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{3.433945in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{3.430894in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{3.451143in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{3.441265in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{3.433860in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{3.447412in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{3.444898in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{3.451266in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{3.455291in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{3.442560in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{3.465202in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{3.464785in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{3.483458in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{3.457350in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{3.480317in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{3.484507in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{3.452045in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{3.477266in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{3.474350in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{3.491279in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{3.465549in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{3.455145in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{3.450484in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{3.455064in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{3.434145in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{3.451049in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{3.452054in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{3.459432in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{3.457536in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{3.458839in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{3.443364in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{3.436989in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{3.396955in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{3.426288in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{3.418243in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{3.419856in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{3.431193in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{3.446124in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{3.405913in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{3.425608in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{3.412632in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{3.404949in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{3.429411in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{3.409323in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{3.417509in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{3.432865in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{3.427528in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{3.443324in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{3.425732in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{3.437344in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{3.440099in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{3.449128in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{3.464236in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{3.506414in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{3.496714in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{3.492452in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{4.089108in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{4.089108in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.078448in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.063070in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.052127in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.058151in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.040846in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.026857in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.030648in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.018022in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{3.994968in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{3.980107in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{3.964171in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{3.956595in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{3.961723in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{3.943086in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{3.910953in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{3.910135in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{3.884021in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{3.874216in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{3.852091in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{3.846609in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{3.820460in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{3.822530in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{3.783655in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{3.757666in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{3.712720in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{3.743952in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{3.677188in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{3.668387in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{3.650740in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{3.640337in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{3.601894in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{3.615273in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{3.602913in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{3.587811in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{3.569344in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{3.561554in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{3.554225in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{3.550669in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{3.550925in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{3.518435in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{3.502545in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{3.534821in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{3.519608in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{3.493424in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{3.503717in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{3.476746in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{3.496047in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{3.480424in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{3.459720in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{3.466311in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{3.483273in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{3.462790in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{3.487820in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{3.441246in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{3.457440in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{3.453585in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{3.459678in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{3.442229in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{3.443821in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{3.434326in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{3.440833in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{3.413962in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{3.412859in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{3.404031in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{3.423315in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{3.393948in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{3.407194in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{3.387882in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.366601in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.358901in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.388363in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.357422in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.346218in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.316320in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.328836in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.295967in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.279074in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.259861in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.251007in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.216870in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.194323in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.151625in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.126522in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.059784in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.031533in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.962579in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.930332in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.891504in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.879086in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.864070in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.833447in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.819860in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.805928in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.760695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{2.733716in}}{\pgfqpoint{2.499473in}{3.447229in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.751664in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.733716in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.779923in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.798492in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.815187in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.843847in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.852906in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.848882in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.850443in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.876732in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.895477in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.930745in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{2.983474in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.022342in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.051126in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.072422in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.112217in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.116823in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.143491in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.144656in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.186460in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.179360in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.209886in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.203212in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.224679in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.228470in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.258248in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{3.253514in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{3.270358in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{3.251389in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{3.269723in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{3.267214in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{3.286704in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{3.300471in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{3.299982in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{3.289583in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{3.284023in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{3.323623in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{3.298866in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{3.305732in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{3.330001in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{3.319390in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{3.345787in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{3.316467in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{3.332586in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{3.339911in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{3.343910in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{3.322006in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{3.367612in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{3.334380in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{3.348687in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{3.338694in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{3.345262in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{3.345973in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{3.332825in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{3.346756in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{3.364797in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{3.344125in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{3.368925in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{3.347513in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{3.352269in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{3.374902in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{3.372112in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{3.365823in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{3.373490in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{3.367538in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{3.356014in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{3.378429in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{3.381489in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{3.361611in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{3.380489in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{3.373005in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{3.369599in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{3.376011in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{3.377959in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{3.365423in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{3.383558in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{3.384301in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{3.372952in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{3.402488in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{3.401388in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{3.383474in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{3.400247in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{3.366577in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{3.367776in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{3.395278in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{3.393499in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{3.384053in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{3.378244in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{3.388009in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{3.405222in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{3.388386in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{3.379396in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{3.380388in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{3.389837in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{3.380513in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{3.376616in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{3.447229in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{3.447229in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{3.415022in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{3.425422in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{3.427151in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{3.437366in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{3.392426in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{3.417762in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{3.399509in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{3.432949in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{3.430635in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{3.431662in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{3.425162in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{3.393948in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{3.392328in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{3.412537in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{3.401866in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{3.415130in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{3.407171in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{3.396768in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{3.421581in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{3.391423in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{3.412502in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{3.397783in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{3.401806in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{3.399812in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{3.406976in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{3.393074in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{3.412533in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{3.396616in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{3.394756in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{3.400641in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{3.393600in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{3.400108in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{3.406352in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{3.403720in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{3.409025in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{3.380500in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{3.393100in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{3.399667in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{3.393374in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{3.398807in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{3.396805in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{3.373155in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{3.372617in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{3.392272in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{3.380188in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{3.369701in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{3.362998in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{3.373247in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{3.352442in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{3.365077in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{3.369579in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{3.359225in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{3.355029in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{3.376394in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{3.340476in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{3.348352in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{3.349445in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{3.330212in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{3.342785in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{3.330184in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{3.317881in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{3.332716in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{3.310212in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{3.296120in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{3.308327in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{3.280437in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{3.304017in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{3.259835in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.273971in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.252352in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.242698in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.225559in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.217040in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.217589in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.216808in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.204930in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.183967in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.164182in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.141254in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.137385in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.131159in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.082451in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.049312in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.019892in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.991859in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.946907in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.921541in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.882918in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.877387in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.855762in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.846915in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.817788in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.799109in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.751664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569547in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052029in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534510in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016992in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499473in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{2.867035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=2.828455in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{3.267166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=3.228586in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{3.667297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=3.628717in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{4.067428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=4.028848in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.428979in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.562092in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.766378in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.819951in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.842791in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.848800in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.868906in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.890105in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{3.000538in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{3.132208in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{3.250183in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.372235in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.489266in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.601245in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.703855in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.760470in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.794886in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.860557in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.890216in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.942035in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{4.010681in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.065366in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.080882in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.124539in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.122134in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.156466in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.158873in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.178555in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.183848in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.199316in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.208910in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.215531in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.222536in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.226525in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.234589in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.244855in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.250379in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.261880in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.271061in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.279364in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.274232in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.277761in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.287499in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.293968in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.294631in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.301737in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.293684in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.318297in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.306340in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.318382in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.317762in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.325397in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.324764in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.321912in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.327274in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.326674in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.331426in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.342422in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.333531in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.339642in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.328439in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.342803in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.344893in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.346445in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.350426in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.357148in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.351632in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.360600in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.353185in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.361736in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.360887in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.366074in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.356979in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.365648in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.365047in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.363103in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.357982in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.365479in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.357697in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.367514in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.367258in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.363949in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.365583in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.368300in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.361631in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.371141in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.366233in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.372726in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.362165in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.381641in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.369704in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.376569in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.375258in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.382346in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.374889in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.382805in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.381211in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.386049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.741533in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.775114in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.805564in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.828613in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.846232in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.862678in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.901746in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.944620in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.977214in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.047815in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.138003in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.209930in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.294400in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.369780in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.422969in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.497403in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.555799in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.618766in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.679830in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.735351in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.766585in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.808348in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.821009in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.851718in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.865932in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.892581in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{3.895682in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{3.926083in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{3.942469in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{3.964181in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{3.987923in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.030251in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.044520in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.071264in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.107485in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.140100in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.127525in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.160193in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.171298in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.180244in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.204006in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.209362in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.213016in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.216212in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.219190in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.222564in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.216608in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.235267in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.231190in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.247701in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.238906in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.257929in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.249700in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.273200in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.269878in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.275862in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.268029in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.278295in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.286328in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.300040in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.297613in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.305817in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.309399in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.316881in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.311324in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.322450in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.329697in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.336011in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.332574in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.335800in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.337965in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.339067in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.340547in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.349587in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.345714in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.352363in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.353415in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.346677in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.355462in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.363588in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.360395in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.369586in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.363116in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.364075in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.360824in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.368149in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.364797in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.370971in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.367998in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.372281in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.371632in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.375645in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.376708in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.380350in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.380026in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.381411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.740972in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.781538in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.809200in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.827419in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.841387in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.853288in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.854552in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.885802in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.944822in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.021401in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.072502in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.141804in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.186361in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.236449in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.279649in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.327272in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.367105in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.423272in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.482685in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.551268in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.620196in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.680686in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.709145in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.744400in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.779285in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.800561in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{3.801436in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{3.808470in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{3.849563in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{3.850276in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{3.841353in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{3.874064in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{3.860870in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{3.861731in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{3.851955in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{3.868663in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{3.892230in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{3.896056in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{3.899039in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{3.921905in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{3.929397in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{3.934230in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{3.939937in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{3.954504in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{3.963583in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{3.970490in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{3.972406in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{3.990284in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{3.979066in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.021992in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.027015in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.048548in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.085635in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.104884in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.119614in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.140874in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.165910in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.164797in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.170376in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.174222in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.193466in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.188910in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.210339in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.223726in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.224040in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.213662in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.226972in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.227268in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.231701in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.234512in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.251235in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.250606in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.255182in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.252455in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.258342in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.268124in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.268177in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.263695in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.275893in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.267561in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.281601in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.292380in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.286786in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.293527in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.302221in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.293459in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.301932in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.306802in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.305545in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.297294in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.312655in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.310208in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.321717in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.319419in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{4.321672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.752689in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.786764in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.817055in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.829631in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.848582in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.855980in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.872733in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.886526in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.932497in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.991454in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.017083in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.075088in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.113600in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.148971in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.174732in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.201148in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.228774in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.246801in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.257035in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.286182in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.290061in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.326800in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.334905in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.359943in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.339987in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.361724in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{3.363965in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{3.383907in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{3.373535in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{3.396628in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{3.391802in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{3.397737in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{3.406525in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{3.417149in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{3.424203in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{3.426548in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{3.427281in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{3.449119in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{3.439573in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{3.433876in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{3.437596in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{3.459357in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{3.456967in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{3.462269in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{3.442088in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{3.456861in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{3.452309in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{3.465845in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{3.475669in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{3.459653in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{3.484459in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{3.479105in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{3.501533in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{3.496086in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{3.491431in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{3.501471in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{3.501485in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{3.513968in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{3.514288in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{3.526416in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{3.517447in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{3.521478in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{3.526698in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{3.535168in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{3.518019in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{3.545693in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{3.551397in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{3.563909in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{3.567362in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{3.601396in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{3.578042in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{3.597327in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{3.590305in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{3.624409in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{3.619352in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{3.633233in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{3.641642in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{3.660170in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{3.644967in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{3.667872in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{3.661793in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{3.674018in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{3.695567in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{3.682959in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{3.690840in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{3.706486in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{3.711248in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{3.730673in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{3.728190in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{3.732101in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{3.740473in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{3.753639in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{3.758182in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{3.784742in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{3.787581in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{3.790780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.742690in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.789516in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.808140in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.831051in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.849805in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.865146in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.865900in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.885992in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.911820in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.943668in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.975318in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.016393in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.052396in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.091143in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.104903in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.126735in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.140503in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.163729in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.174793in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.201634in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.198474in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.213463in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.214385in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.233689in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.240411in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.266110in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{3.256674in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{3.287188in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{3.265913in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{3.289025in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{3.281667in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{3.298458in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{3.316593in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{3.308931in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{3.309883in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{3.313404in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{3.326917in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{3.324156in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{3.327042in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{3.334941in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{3.329933in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{3.361091in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{3.335748in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{3.345906in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{3.354745in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{3.354493in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{3.337224in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{3.370430in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{3.348689in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{3.359194in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{3.359441in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{3.368767in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{3.359295in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{3.352990in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{3.371780in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{3.381802in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{3.368749in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{3.384296in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{3.370306in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{3.366385in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{3.391963in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{3.387916in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{3.386087in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{3.386799in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{3.380569in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{3.378328in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{3.386593in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{3.389052in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{3.387072in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{3.386781in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{3.389990in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{3.384706in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{3.388909in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{3.387871in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{3.388963in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{3.387490in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{3.402941in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{3.384860in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{3.404829in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{3.408259in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{3.392670in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{3.406392in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{3.379453in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{3.380862in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{3.410220in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{3.412580in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{3.407344in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{3.405597in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{3.393759in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{3.411492in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{3.390406in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{3.408381in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{3.403769in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{3.407629in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{3.397768in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{3.411923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595119in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544705in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Leaper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{2.741910in}}{\pgfqpoint{4.908962in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.880581in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.831098in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.759545in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.741910in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.782916in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.813474in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.826427in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.878314in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.909703in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.895953in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.903440in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.930808in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.970011in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.953355in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.937256in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.997884in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.016587in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.055239in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.043075in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.094839in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.152215in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.186243in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.188863in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.224824in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.202068in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.266050in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.296418in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.329921in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.325691in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.321786in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.372572in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.377587in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.353495in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.404107in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.424510in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.473552in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.496429in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.497509in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.525774in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.531264in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.532657in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.527099in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.557153in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.603769in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.625662in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.625472in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.622550in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.675129in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.709897in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.690514in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.732086in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.748651in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.762611in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.770765in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.799371in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.805620in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.812720in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.851773in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.838053in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.868409in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.867789in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.922723in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.905735in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.911589in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.946638in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.937021in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.927626in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{3.963524in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{3.958650in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{3.977695in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.003347in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{3.986875in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.043332in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.031625in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.045875in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.043341in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.082709in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.067351in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.092733in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.077531in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.092831in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.102050in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.118972in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.105312in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.123847in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.124511in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.151133in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.142605in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.163055in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.170493in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.184086in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.157760in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.182554in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.174116in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.202204in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.200960in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.221885in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.385464in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.392593in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.388215in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.377739in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.376866in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.383358in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.361676in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.361169in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.361852in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.364452in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.347154in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.340244in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.341960in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.342584in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.325677in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.309520in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.300650in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.286581in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.289587in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.280126in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.259247in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.263929in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.239123in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.241653in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.210890in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.224629in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.202963in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.213885in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.184599in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.183582in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.152493in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.139060in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.116304in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.127141in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.090581in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.094766in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{4.042334in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{4.062047in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{4.033393in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{4.024037in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.982583in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.964060in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.990269in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.957736in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.913728in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.925038in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.887209in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.859555in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.858010in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.839111in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.793307in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.801397in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.782004in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.779113in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.752771in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.713481in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.683057in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.651807in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.637159in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.649313in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.602163in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.577527in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.558009in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.520255in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.476851in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.452324in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.427299in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.410487in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.379369in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.375857in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.378291in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.362488in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.300440in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.221072in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.239298in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.185608in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.163255in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.113378in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.084509in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.093056in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{3.049811in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{3.024717in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{3.020220in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.979509in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.957018in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.943880in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.968950in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.921707in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.881085in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.854226in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.870809in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.860134in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.787014in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.880581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{2.746635in}}{\pgfqpoint{4.908962in}{4.388426in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.837102in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.746635in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.771753in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.776862in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.823241in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.854197in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.876062in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.891468in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.882437in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.910064in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.896990in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.921762in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.955101in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.942546in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.982885in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.983649in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.977752in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.001177in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.051640in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.073858in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.088997in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.158842in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.168411in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.183149in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.251953in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.218910in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.279545in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.297212in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.271004in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.270001in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.310060in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.384464in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.346445in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.410088in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.401781in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.406893in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.453856in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.468974in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.471399in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.494264in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.559166in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.556573in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.579483in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.612593in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.615084in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.634494in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.671979in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.693632in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.678844in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.733898in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.754065in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.760999in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.768158in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.785094in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.819388in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.834034in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.874144in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.907693in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.926768in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.953644in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.931925in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.967939in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.961674in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.003810in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.019039in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.035478in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.051713in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.067780in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.094834in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.106068in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.082150in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.129300in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.129563in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.149299in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.156566in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.162270in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.176725in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.186991in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.194534in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.206045in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.203485in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.236248in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.240054in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.258932in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.257580in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.285204in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.263088in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.280378in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.284557in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.291263in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.301859in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.310749in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.312872in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.321263in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.331460in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.322786in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.388426in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.388426in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.383382in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.385483in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.369882in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.382941in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.378330in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.361584in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.366448in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.359984in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.340915in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.341870in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.342322in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.343817in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.327519in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.336956in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.314178in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.320398in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.307635in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.312522in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.299949in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.290515in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.275280in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.266689in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.246643in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.245567in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.236054in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.234126in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.208091in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.203061in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.181624in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.179037in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.170769in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.172464in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.145761in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.132259in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.104635in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.126545in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{4.099347in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{4.087220in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{4.047832in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{4.049527in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{4.016888in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{4.020691in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.996871in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.981349in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.938486in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.940094in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.911015in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.905138in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.854253in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.848817in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.818713in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.820078in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.810676in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.776327in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.738613in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.717986in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.693435in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.683293in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.682131in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.631743in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.610400in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.554538in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.545239in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.503880in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.489374in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.470654in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.484013in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.409335in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.408718in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.381344in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.365910in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.335392in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.331627in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.282802in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.247845in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.204512in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.202700in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.115769in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.131452in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.066551in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.047075in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{3.011782in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.986422in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{3.028037in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{3.000573in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.973633in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.933152in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.910877in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.947104in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.900776in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.860647in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.887381in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.848776in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.817789in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.837102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{2.752458in}}{\pgfqpoint{4.908883in}{4.324487in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.798430in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.768349in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.752458in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.807678in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.829408in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.839323in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.877174in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.888520in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.890547in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.918656in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.892156in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.939000in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.941477in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.959116in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.972189in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.978166in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.001951in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.020167in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.045188in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.074863in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.075947in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.081135in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.108866in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.154701in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.125289in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.178472in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.230454in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.248894in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.274131in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.254914in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.286057in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.286132in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.311297in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.308933in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.331935in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.338690in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.377629in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.354355in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.422152in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.402448in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.453961in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.467781in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.454828in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.526873in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.514874in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.563685in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.540258in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.561646in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.580047in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.613563in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.613656in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.620833in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.632727in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.677654in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.686321in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.717130in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.719253in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.702525in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.735228in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.777345in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.789847in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.777370in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.802525in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.797022in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.835407in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.820648in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.847835in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{3.897495in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{3.879477in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{3.876425in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{3.904971in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{3.901123in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{3.916558in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{3.947194in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{3.950959in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{3.937929in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{3.957938in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{3.946159in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{3.977268in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{3.977139in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.010447in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.018165in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.048969in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.023400in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.056842in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.052629in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.076170in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.053724in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.073288in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.058539in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.087637in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.068096in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.120075in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.099525in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.123136in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.109720in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{4.145845in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{4.324487in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{4.324487in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.314756in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.308285in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.292438in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.305015in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.300578in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.297480in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.286577in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.288122in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.277816in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.271133in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.254370in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.262758in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.241884in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.248037in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.229573in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.215735in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.213028in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.227313in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.184415in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.195240in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.159242in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.167310in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.144665in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.143593in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.108490in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.130679in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.101545in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.093022in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.074391in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.069782in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.060559in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.054073in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.012323in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.021575in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.995144in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.018313in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.981476in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.967364in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.934387in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.950237in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.920225in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.891485in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.886165in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.883145in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.872744in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.860215in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.804633in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.824234in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.760150in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.776517in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.727612in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.742983in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.670938in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.684413in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.666963in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.624848in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.603550in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.610527in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.598534in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.565779in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.522565in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.551586in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.504995in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.479058in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.417091in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.425786in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.405542in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.372762in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.360019in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.345990in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.351435in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.318832in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.263430in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.244979in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.242779in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.195628in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.157955in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.142801in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.091930in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.041854in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.036681in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{3.034057in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{3.029641in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{3.015156in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{3.013722in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{3.007244in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.940081in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.943077in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.948533in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.890494in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.911955in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.851600in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.828875in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.813937in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.798430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{2.739056in}}{\pgfqpoint{4.908824in}{4.117585in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.838689in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.739056in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.794174in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.789628in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.814070in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.847635in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.858929in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.879982in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.878104in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.884957in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.875128in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.913597in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.894834in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.947039in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.917055in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.949428in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.949733in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.953924in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{2.958753in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{2.954455in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{2.995384in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{2.962327in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.016995in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.059595in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.060922in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.029565in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.071483in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.047384in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.079418in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.079529in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.096682in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.112020in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.150456in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.136778in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.209797in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.220848in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.261438in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.252580in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.300750in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.302193in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.297816in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.309495in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.363586in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.359311in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.415729in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.413973in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.406373in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.442294in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.415685in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.462948in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.455794in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.485964in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.477075in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.516142in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.526211in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.526653in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.548604in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.554460in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.598163in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.593151in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.591086in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.636207in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.627849in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.655146in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.646516in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.653735in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{3.670449in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{3.671705in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{3.667888in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{3.713110in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{3.718254in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{3.715223in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{3.695728in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{3.740268in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{3.753167in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{3.752171in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{3.776140in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{3.821601in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{3.781272in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{3.784233in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{3.789915in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{3.801362in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{3.822877in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{3.824982in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{3.849421in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{3.841740in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{3.838296in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{3.873838in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{3.880137in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{3.879865in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{3.889497in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{3.928818in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{3.927233in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{3.951941in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{3.940381in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{3.936246in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{4.117585in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{4.117585in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.070007in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.085850in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.066666in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.046341in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.024200in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.056652in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.030504in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.029872in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.023261in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.020290in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{3.987899in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{3.970504in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{3.942776in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{3.962750in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{3.951163in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{3.924758in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{3.903601in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{3.871186in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{3.893370in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{3.881165in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{3.867851in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{3.838967in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{3.840016in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{3.826923in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{3.842552in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{3.789906in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{3.800868in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{3.751628in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.745125in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.761036in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.737342in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.709485in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.692921in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.686072in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.684146in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.651327in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.643514in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.616856in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.619035in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.583770in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.574790in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.565150in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.560069in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.535999in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.543174in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.489395in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.500292in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.458781in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.444320in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.470457in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.420110in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.420173in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.422634in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.393980in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.413302in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.330364in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.342446in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.330109in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.336803in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.342421in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.294186in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.250556in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.291493in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.266918in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.254525in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.264885in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.210446in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.227316in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.155113in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.142895in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.130988in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.141329in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.112634in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.110606in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.037345in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.027008in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.041264in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.986652in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.013549in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.006615in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.975192in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.982887in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.931774in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.952781in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.937366in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.912147in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.895789in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.907588in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.915802in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.912555in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.852460in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.854786in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.825344in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.838689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{2.726920in}}{\pgfqpoint{4.908809in}{3.649112in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.750284in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.749826in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.801486in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.790815in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.792536in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.804151in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.855028in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.849414in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.859944in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.838280in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.848598in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.864853in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.871543in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.879685in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.914274in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.945380in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.947248in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{2.953318in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{2.914254in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{2.924561in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{2.941913in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{2.973453in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{2.932054in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{2.964120in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{2.973042in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{2.981174in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{2.974880in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{2.969417in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{2.976488in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{2.999537in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.001267in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{2.992943in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{2.998937in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.052141in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.041149in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.043648in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.018281in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.069286in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.050894in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.092686in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.101127in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.078352in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.081739in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.111629in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.122668in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.129882in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.082618in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.137318in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.109856in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.137292in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.166965in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.175495in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.190986in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.207307in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.198963in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.213943in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.212506in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.218808in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.161233in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.216117in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.223932in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.203561in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.229229in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.235091in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.282750in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.234868in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{3.214896in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{3.267295in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{3.218825in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{3.265183in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{3.264171in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{3.270466in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{3.276768in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{3.311770in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{3.297116in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{3.272793in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{3.319588in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{3.307778in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{3.288260in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{3.279496in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{3.321080in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{3.346452in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{3.322962in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{3.352876in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{3.353290in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{3.352364in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{3.348572in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{3.385883in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{3.386005in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{3.392397in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{3.348077in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{3.415512in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{3.408526in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{3.404024in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{3.365354in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{3.471061in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{3.625323in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{3.625323in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{3.621605in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{3.649112in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{3.601047in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{3.624231in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{3.622648in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{3.624818in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{3.578960in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{3.620398in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{3.570833in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{3.593814in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{3.541634in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{3.591007in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{3.572504in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{3.557285in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{3.547805in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{3.528079in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{3.513061in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{3.544358in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{3.511362in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{3.521331in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{3.485497in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{3.502311in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{3.482797in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{3.471251in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{3.452334in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{3.417065in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{3.423846in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{3.381569in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{3.377621in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.418008in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.400722in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.395784in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.370049in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.375152in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.348103in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.331749in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.343921in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.310935in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.286527in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.334813in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.301270in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.285775in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.314285in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.293017in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.282485in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.270717in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.236191in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.268876in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.250959in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.237843in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.223564in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.254142in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.183062in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.180661in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.190849in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.167142in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.187363in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.204349in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.155212in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.121046in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.129679in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.121535in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.116339in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.060699in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.098212in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.056409in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.074286in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.102395in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.068703in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.031118in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.026544in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{2.998340in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{2.991014in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.004604in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.004830in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{2.988316in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.039432in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.024639in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.960706in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.973221in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.958006in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.927507in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.905825in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.935166in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.917265in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.914007in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.891267in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.880479in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.883743in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.876074in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.878677in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.838508in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.809940in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.788107in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.750284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978883in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461364in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943846in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426328in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908809in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{2.971899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=2.933319in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{3.479374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=3.440794in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{3.986849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=3.948268in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.855840in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.773280in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.801022in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.826862in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.833850in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.853756in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.900010in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.939326in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.919917in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.930229in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.955159in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.995116in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.989036in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.993533in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.021594in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.054821in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.069874in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.078227in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.129047in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.168912in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.212770in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.204968in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.262632in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.282278in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.322170in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.336137in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.354645in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.368089in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.374542in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.412448in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.427219in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.436875in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.481058in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.501018in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.537858in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.572871in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.567334in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.588790in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.607160in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.623069in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.639935in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.668133in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.692887in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.713529in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.709389in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.730831in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.766569in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.784726in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.788862in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.828562in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.831190in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.860173in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.880517in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.881715in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.894101in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.918378in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.942583in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.950050in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.955372in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.981278in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.006652in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.016438in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.013946in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.042849in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.044757in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.055604in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.074062in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.086268in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.090329in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.113988in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.098882in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.142492in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.135374in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.154902in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.151294in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.181417in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.178469in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.189657in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.189090in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.201176in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.213863in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.230778in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.223636in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.232046in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.235833in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.257792in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.252229in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.262112in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.266085in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.283722in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.267313in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.280146in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.281165in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.297399in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.293212in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.309574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.791868in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.794771in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.812819in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.855311in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.857422in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.888419in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.919286in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.896657in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.921608in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.935312in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.961167in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.991569in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.964484in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.997333in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.015362in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.022151in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.066314in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.083705in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.138279in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.146754in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.203343in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.225607in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.257388in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.293673in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.292410in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.330445in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.352965in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.340169in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.377007in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.390357in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.436919in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.425162in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.477663in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.478160in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.508646in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.542799in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.575553in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.577346in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.593849in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.638576in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.647593in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.677905in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.711635in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.717581in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.726603in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.760398in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.773943in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.791991in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.822457in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.847079in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.849742in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.874754in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.890983in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.920039in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.925461in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.961835in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.951801in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.997457in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{4.013057in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.040095in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.018280in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.050099in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.053717in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.088137in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.094904in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.107257in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.116668in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.135421in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.151462in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.170097in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.159102in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.187434in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.188103in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.207994in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.215923in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.226393in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.238337in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.249757in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.251084in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.263222in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.258831in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.286602in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.283786in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.301374in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.299951in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.313537in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.302001in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.320181in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.325503in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.326423in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.340095in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.346845in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.341377in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.353373in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.357421in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.355606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.783390in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.783197in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.818276in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.840504in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.875639in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.883834in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.918527in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.916812in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.929368in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.949700in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.976361in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.978316in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.994378in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{3.003123in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.007423in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.021903in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.056048in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.093994in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.116409in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.135787in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.161957in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.176923in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.209066in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.222060in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.264953in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.288222in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.304456in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.323447in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.330228in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.355921in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.351611in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.395178in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.406964in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.441760in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.430627in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.471704in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.476444in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.516340in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.502999in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.539405in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.567372in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.569620in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.598905in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.628929in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.645649in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.658388in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.660898in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.702141in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.709098in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.736936in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.746788in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.757936in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.781909in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.788903in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.818678in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.834745in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.818456in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.851296in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.879410in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.904080in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.886257in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.912050in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.904672in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.944740in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.940603in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.958809in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{3.985943in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{3.986250in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{3.988985in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.017825in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.004807in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.030076in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.045929in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.059135in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.048585in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.076589in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.065287in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.102291in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.095083in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.113091in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.123869in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.148503in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.132642in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.159800in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.153499in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.173651in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.165770in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.180705in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.172558in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.192559in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.184337in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.212545in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.195981in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.215711in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.212238in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{4.235166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.788873in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.809759in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.822207in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.833265in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.880095in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.887365in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.893785in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.886946in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.898552in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.906247in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.933189in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.913304in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.964963in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.946123in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.978021in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.981641in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.970288in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.000008in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.016364in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.036466in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.064815in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.100462in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.095955in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.086230in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.113298in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.137350in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.144932in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.172207in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.175604in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.189469in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.220974in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.193667in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.251992in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.281634in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.299120in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.291344in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.321598in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.316278in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.355559in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.351737in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.393110in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.389742in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.417919in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.442215in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.425347in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.450538in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.457989in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.476172in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.499484in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.510981in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.518572in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.540646in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.550501in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.555211in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.583819in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.585658in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.620839in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.613648in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.638649in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.638579in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.664564in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.668667in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.696244in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.703776in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.699430in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{3.711038in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{3.736287in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{3.728897in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{3.777831in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{3.772589in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{3.777620in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{3.767348in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{3.804060in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{3.817166in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{3.822770in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{3.823663in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{3.862601in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{3.853015in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{3.855427in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{3.870539in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{3.882056in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{3.882826in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{3.897743in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{3.918660in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{3.931015in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{3.930779in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{3.951855in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{3.955320in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{3.968259in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{3.956848in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{3.987580in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{3.996950in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.018896in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.005194in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{4.026916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.738602in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.768967in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.805713in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.814661in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.835607in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.840112in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.869386in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.864946in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.875605in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.876143in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.882931in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.900010in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.888684in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.903596in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.936140in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.959300in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.953977in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{2.988978in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{2.976843in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{2.956438in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{2.973371in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{2.989029in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{2.961534in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{2.981230in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{2.999793in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.006146in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.021792in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.035906in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.025387in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.027973in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.049740in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.026821in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.057638in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.086838in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.085414in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.082347in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.086747in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.136818in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.119129in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.129914in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.145988in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.129506in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.132401in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.182885in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.173116in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.183862in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.166789in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.203097in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.173023in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.204005in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.224725in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.234256in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.252636in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.246541in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.250117in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.274378in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.249516in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.264872in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.252577in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.273933in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.286017in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.289356in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.299639in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.315437in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.341736in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.326438in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{3.296258in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{3.324432in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{3.321336in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{3.341124in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{3.358252in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{3.370858in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{3.379782in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{3.407040in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{3.391307in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{3.397062in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{3.415475in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{3.426068in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{3.400661in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{3.403788in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{3.434442in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{3.451869in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{3.447733in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{3.471941in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{3.447462in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{3.473089in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{3.459702in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{3.503141in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{3.482482in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{3.508608in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{3.485362in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{3.519871in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{3.504786in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{3.526568in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{3.493480in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{3.548192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004454in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954041in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Maze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{2.737148in}}{\pgfqpoint{7.410120in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.737578in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.737148in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.737375in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.738432in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.740332in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.747535in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.771870in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.838168in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.909885in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{2.993216in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.093993in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.180664in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.229217in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.276059in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.394943in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.412483in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.444247in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.540459in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.606632in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.581698in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.662933in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.701149in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.779045in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.713192in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.849719in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.854642in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.901075in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.880053in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.975096in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.964871in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{4.009294in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{4.073050in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{4.128549in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{4.073404in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.096051in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.045317in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.091779in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.090212in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.148201in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.161149in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.167277in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.156317in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.168541in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.133091in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.220858in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.219362in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.218799in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.142765in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.200639in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.223023in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.263980in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.199299in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.259727in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.277406in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.278854in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.240107in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.266699in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.217574in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.262608in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.227681in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.295739in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.217950in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.247116in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.204742in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.280271in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.233130in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.266219in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.266555in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.293207in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.246715in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.284366in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.271766in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.279768in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.295380in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.319410in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.275348in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.303458in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.258932in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.274472in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.252606in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.266835in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.279834in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.330647in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.325269in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.298504in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.308588in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.321336in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.285293in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.309819in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.278027in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.288821in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.310480in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.317090in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.273977in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.328442in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.329431in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.335224in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.369371in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.369371in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.353624in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.345357in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.334400in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.373444in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.371019in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.368298in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.368175in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.382748in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.332379in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.324809in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.372071in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.378975in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.366416in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.345607in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.330107in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.368665in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.347989in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.312039in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.367467in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.328491in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.380940in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.326040in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.345016in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.321808in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.369322in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.361963in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.339074in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.317072in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.342077in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.310625in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.306934in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.327695in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.362357in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.300058in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.321383in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.311301in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.312080in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.302745in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.299847in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.308954in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.290161in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.298284in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.296153in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.253493in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.291638in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.242153in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.252254in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.280612in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.246326in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.244643in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.284215in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.259595in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.266467in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.206625in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.220861in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.197448in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.205672in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.207227in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.252703in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.194537in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.198071in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{4.166233in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{4.220171in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{4.170140in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{4.172448in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{4.096273in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{4.090062in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{4.073152in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{4.082286in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{4.024536in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{4.053017in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.982572in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{4.023111in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.901984in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.900557in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.797700in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.824174in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.700635in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.802556in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.664556in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.688068in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.544860in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.509332in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.391406in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.308027in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.219874in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.126202in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{3.017958in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.938781in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.839117in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.764700in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.741027in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.738156in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.737578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{2.737757in}}{\pgfqpoint{7.410120in}{4.331157in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.738424in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.737757in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.738063in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.738945in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.741032in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.786040in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.867355in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.923842in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.970903in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.030156in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.079824in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.148348in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.204945in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.226774in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.290496in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.366269in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.444777in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.495480in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.565388in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.501649in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.594787in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.619329in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.657152in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.636363in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.672341in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.618130in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.718793in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.689919in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.736587in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.642528in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.782091in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.761578in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.834812in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.767221in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.848665in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.823818in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.811757in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.837837in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.795550in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.866745in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.873401in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.811716in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.887015in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.875005in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.908297in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.921199in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.911769in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.931567in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{3.935996in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{3.933314in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.976443in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.924562in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{3.978506in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.949663in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{3.955258in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{3.962030in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{3.963472in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{3.947731in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{3.998827in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{3.903222in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{3.973396in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{3.937493in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{3.961600in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.000416in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.025787in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.018653in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{3.977655in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.014035in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.020216in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.009494in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.029336in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{3.957046in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{3.973759in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{3.959752in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.022799in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.002541in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{3.991117in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.042636in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.033825in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.035351in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.045593in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.041001in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.054100in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.021127in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.015840in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.012267in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.042109in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{3.999866in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.011247in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.015627in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.081799in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.035216in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.046862in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.056501in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.061864in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.024037in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{3.960684in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.294336in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.294336in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.303955in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.321545in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.331157in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.320103in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.311406in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.291316in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.253136in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.311501in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.322838in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.325054in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.254255in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.291413in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.293165in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.278848in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.243452in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.301120in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.277265in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.302957in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.251451in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.300938in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.293010in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.276531in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.228508in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.279929in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.307840in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.314479in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.271522in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.286181in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.245013in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.270468in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.259065in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.241959in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.245385in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.240527in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.232430in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.252524in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.239546in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.266032in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.251639in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.228407in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.224022in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.254915in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.227472in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.228545in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.185234in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.232881in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.162002in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.206617in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.185007in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.173445in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.150926in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.200967in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.095213in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.179246in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.206999in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.180484in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.173866in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.164894in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.140171in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.149571in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.050508in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.043142in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{4.024907in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{4.059929in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.984525in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{4.016683in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{4.005704in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.996199in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.929883in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.935394in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.915126in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.968342in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.806437in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.805550in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.795352in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.799052in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.688556in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.655199in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.578107in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.544170in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.469199in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.468909in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.363532in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.312503in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.263863in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.187285in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.107035in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.069745in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.973605in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.890482in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.848005in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.781869in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.741234in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.738125in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.738424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{2.737654in}}{\pgfqpoint{7.410041in}{4.202206in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.738096in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.737870in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.737654in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.738751in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.742001in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.748028in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.784477in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.824532in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.871014in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{2.886368in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{2.936448in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{2.958240in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{2.983059in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.032372in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.097790in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.099294in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.170282in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.185845in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.229223in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.269771in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.311224in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.349612in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.398963in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.383537in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.451515in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.439540in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.474638in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.452535in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.529794in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.524436in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.566325in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.577828in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.591681in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.558898in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.638953in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.629705in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.664587in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.656626in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.714398in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.609821in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.696689in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.643384in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.710227in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.655452in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.722294in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.709125in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.695026in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.730965in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{3.789497in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{3.717322in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.736813in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.756973in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{3.785183in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.746186in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{3.812466in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{3.795305in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{3.807561in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{3.835698in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{3.833092in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{3.783490in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{3.850266in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{3.837323in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{3.869816in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{3.822650in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{3.841812in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{3.808138in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{3.873799in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{3.835796in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{3.901430in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{3.836629in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{3.834088in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{3.831018in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{3.894773in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{3.851075in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{3.892800in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{3.874421in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{3.834272in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{3.859356in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{3.919528in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{3.870798in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{3.970989in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{3.909314in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{3.910770in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{3.887167in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{3.944603in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{3.910207in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{3.913705in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{3.872745in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{3.918542in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{3.885601in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{3.968896in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{3.975732in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.010612in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{3.944789in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{3.986905in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.022370in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{3.992945in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{4.164082in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{4.164082in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.137572in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.197448in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.202206in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.139482in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.153069in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.152927in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.119824in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.101914in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.123727in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.154743in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.099448in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.155682in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.079452in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.161549in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.105038in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.116754in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.081783in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.113278in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.130728in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.139735in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.067153in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.088075in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.007352in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.075652in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.063715in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.063675in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.032171in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.077628in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.084951in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.071406in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.054335in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.054276in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{3.945405in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.000017in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{3.950413in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{3.927734in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{3.887543in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{3.901053in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{3.898547in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{3.880919in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{3.877413in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{3.861719in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.864228in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{3.839982in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.789076in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.846541in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{3.820482in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{3.808996in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.749247in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.799397in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.783698in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.802256in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.759171in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.792299in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.725968in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.766829in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.750646in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.748197in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.683375in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.726788in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.698839in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.665039in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.673882in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.640530in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.653432in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.563522in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.620826in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.535599in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.544515in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.476745in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.509428in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.461790in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.464772in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.405813in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.408941in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.328412in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.294636in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.218244in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.245137in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.175994in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.154354in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.096289in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.072885in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.024323in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{2.997294in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{2.957509in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.931184in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.890350in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.858762in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.811612in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.750977in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.739550in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.738843in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.738096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{2.737857in}}{\pgfqpoint{7.409982in}{3.938508in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.738269in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.737857in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.738070in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.738323in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.738589in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.738442in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.739354in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.744777in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.757142in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{2.779120in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{2.801154in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{2.820711in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{2.830777in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{2.846313in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{2.862752in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{2.878762in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{2.900910in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{2.887657in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{2.924131in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{2.913798in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{2.925443in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{2.954141in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{2.975961in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{2.964126in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.017851in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.000335in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.018084in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.018925in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.078145in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.078321in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.119611in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.071349in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.121747in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.143439in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.201780in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.144260in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.236731in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.144486in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.199518in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.246169in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.285971in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.243490in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.304648in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.222350in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.296799in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.307517in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.324766in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.297942in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{3.334285in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{3.261282in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.342185in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.316971in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{3.358208in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.361895in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{3.398515in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{3.331035in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{3.385268in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{3.331925in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{3.398249in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{3.397230in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{3.469781in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{3.433775in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{3.492854in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{3.423188in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{3.468677in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{3.354410in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{3.463854in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{3.419331in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{3.480541in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{3.441810in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{3.505787in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{3.493661in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{3.493385in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{3.488704in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{3.545824in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{3.500649in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{3.611964in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{3.486808in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{3.551428in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{3.450534in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{3.552331in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{3.500753in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{3.476847in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{3.501950in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{3.537979in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{3.583405in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{3.609684in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{3.529331in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{3.557849in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{3.522560in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{3.594889in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{3.498378in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{3.578053in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{3.542902in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{3.626803in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{3.583577in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{3.609612in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{3.934968in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{3.934968in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{3.929701in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{3.922189in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{3.938508in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{3.917467in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{3.871468in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{3.866600in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{3.862667in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{3.930333in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{3.921026in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{3.875735in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{3.874230in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{3.887243in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{3.896214in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{3.916397in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{3.873977in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{3.921668in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{3.863270in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{3.902748in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{3.848223in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{3.865568in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{3.877144in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{3.925323in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{3.894485in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{3.904370in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{3.886835in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{3.875686in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{3.808763in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{3.849837in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{3.843308in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{3.873063in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{3.879167in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{3.875946in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{3.889368in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{3.883524in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{3.822627in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{3.809973in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{3.778837in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{3.897037in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{3.841198in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{3.833493in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{3.792765in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{3.864395in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.764767in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{3.831915in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.789932in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.810352in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{3.800458in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{3.829838in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.756016in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.796178in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.768811in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.779390in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.787847in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.787775in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.745835in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.778757in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.728562in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.743520in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.696859in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.739150in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.693071in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.681774in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.631502in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.657093in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.597568in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.622716in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.530161in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.553326in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.518642in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.580480in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.456658in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.398449in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.393237in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.357164in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.277763in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.279247in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.215192in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.144256in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.107457in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.050365in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.003522in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{2.946549in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{2.921333in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{2.882299in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{2.855347in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{2.821143in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{2.785541in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.771420in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.755195in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.746733in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.741542in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.738967in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.738952in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.738457in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.738269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{2.726920in}}{\pgfqpoint{7.409967in}{3.379498in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.737925in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.737703in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.737847in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.737772in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.738123in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.738373in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.738090in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.738982in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.738478in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{2.737924in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{2.737979in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{2.737507in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{2.736745in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{2.736062in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{2.735267in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{2.734548in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{2.734561in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{2.732078in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{2.731108in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{2.729619in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{2.728829in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{2.727984in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{2.728244in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{2.732945in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{2.735016in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{2.738841in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.744092in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.752374in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.760999in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.767348in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.783587in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.795299in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.809017in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.818097in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.829410in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.842365in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.849658in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.876048in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.894512in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.897295in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.915643in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.928945in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.927851in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.956889in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.942722in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.943086in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.966395in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.963496in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.961741in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.989945in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.992181in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{3.011420in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.991218in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{3.005111in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{3.010963in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{3.034366in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.981326in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{3.039570in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{3.017214in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{3.038643in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{3.044920in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{3.063278in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{3.020745in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{3.066207in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{3.056877in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{3.056120in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{3.050803in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{3.073194in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{3.100944in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{3.119081in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{3.075639in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{3.096723in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{3.114432in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{3.119611in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{3.102171in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{3.130336in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{3.116015in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{3.140585in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{3.124017in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{3.150788in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{3.131741in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{3.157589in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{3.172928in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{3.171147in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{3.192384in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{3.213384in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{3.170176in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{3.195933in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{3.171207in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{3.195578in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{3.177510in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{3.217128in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{3.202495in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{3.196576in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{3.219137in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{3.200780in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{3.376626in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{3.376626in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{3.364590in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{3.369396in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{3.323112in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{3.348554in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{3.343493in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{3.358167in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{3.344293in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{3.379498in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{3.334960in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{3.341832in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{3.328007in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{3.341157in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{3.319310in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{3.288739in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{3.290506in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{3.339828in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{3.283664in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{3.289286in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{3.284386in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{3.294544in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{3.258538in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{3.281418in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{3.251840in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{3.288395in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{3.229975in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{3.258598in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{3.207828in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{3.244142in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{3.221617in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{3.240153in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{3.206106in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{3.249174in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{3.207055in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{3.223316in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{3.197229in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{3.187042in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{3.153786in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{3.198364in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{3.162063in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{3.129572in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{3.125720in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{3.146655in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.099452in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{3.127257in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.099209in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.104890in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{3.055694in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{3.090028in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.057583in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.094788in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.049981in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.036413in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.028678in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.033835in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.982767in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.015002in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.984427in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.995529in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.979482in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.988032in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.963945in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.961753in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.942619in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.932780in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.921412in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.935656in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.905142in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.905988in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.893322in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{2.887232in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{2.875110in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{2.862392in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{2.854639in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{2.838344in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{2.823023in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{2.809738in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{2.799986in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{2.790713in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{2.782747in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{2.772877in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{2.766443in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{2.757832in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{2.753144in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{2.748631in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{2.745854in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{2.744549in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{2.741966in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.740301in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.739632in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.739508in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.739310in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.738839in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.738708in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.738943in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.737925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480041in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962523in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445004in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.927486in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409967in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{2.728496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=2.689915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{3.198723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.160143in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{3.668951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.630371in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{4.139179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=4.100598in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.737363in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.737765in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.739729in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.752516in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.793326in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.855325in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.928063in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.018044in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.106545in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.201010in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.286035in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.369274in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.410460in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.541506in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.538520in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.623402in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.620547in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.715403in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.689699in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.781745in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.801567in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.901078in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.847882in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.951368in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.939589in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.991681in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.976603in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{4.032579in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{4.030572in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{4.090871in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{4.121595in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{4.174360in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{4.119818in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.147061in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.119927in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.172241in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.148719in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.176937in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.179298in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.194069in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.181471in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.217504in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.196343in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.252537in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.232002in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.232562in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.211689in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.226446in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.232588in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.277809in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.226396in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.277940in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.287845in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.284508in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.274530in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.283273in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.260159in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.287344in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.269491in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.308561in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.259004in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.304736in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.266219in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.293603in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.271878in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.304148in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.291813in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.316140in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.304339in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.326844in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.296787in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.312392in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.310710in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.350175in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.301920in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.335463in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.285486in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.311230in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.310636in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.298471in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.312721in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.348531in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.352122in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.335287in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.316698in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.326857in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.334020in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.353541in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.323101in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.328560in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.340750in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.345267in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.304188in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.336899in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.341528in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.352298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.738090in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.738094in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.740090in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.761451in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.817022in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.878919in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.948724in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.020324in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.068595in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.133554in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.206106in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.258724in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.295153in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.379703in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.417734in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.494473in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.536793in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.610293in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.595103in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.696920in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.707340in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.731351in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.721400in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.820342in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.766628in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.827093in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.809901in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.866393in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.824116in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.899387in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.873051in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.947370in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.896064in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.945904in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.937163in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.980664in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.989004in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.980222in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.020305in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.026943in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.009358in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.033131in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.985109in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.054632in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.036062in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.042607in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.058287in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.071307in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.047658in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.104662in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.054898in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.103525in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.088568in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.105087in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.093026in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.095939in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.099685in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.132429in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.071384in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.112960in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.084961in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.101063in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.122900in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.133873in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.138859in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.124061in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.129524in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.153199in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.140508in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.171908in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.132443in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.126844in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.094130in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.149665in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.147775in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.146027in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.147044in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.168391in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.156308in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.173356in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.142226in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.166474in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.157146in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.153626in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.133261in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.183581in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.161352in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.161374in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.134381in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.186558in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.173311in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.183482in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.193829in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.191705in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.163996in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.127510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.737983in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.738248in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.739150in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.746489in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.779820in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.821620in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.857441in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.901099in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{2.921938in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{2.966871in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{2.991282in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.027972in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.064331in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.126072in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.137644in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.207710in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.202045in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.261929in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.299091in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.360082in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.377713in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.431868in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.422664in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.480472in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.458143in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.509576in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.494067in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.575310in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.543979in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.609878in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.609179in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.632782in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.611969in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.668896in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.680904in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.695687in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.731297in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.680234in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.731759in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.684676in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.751263in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.707311in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.762275in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.746412in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.747211in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.740106in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{3.799247in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{3.768902in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.791677in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.773024in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{3.812582in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.805207in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{3.837092in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{3.836359in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{3.844240in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{3.867122in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{3.867073in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{3.835516in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{3.889000in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{3.893868in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{3.934916in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{3.884028in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{3.948044in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{3.931236in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{3.972603in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{3.960373in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{3.989529in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{3.934400in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{3.948882in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{3.947366in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{3.985213in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{3.929213in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{3.990437in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{3.970787in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{3.987003in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{3.995042in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.016403in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{3.976290in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.043871in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.007176in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.036160in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{3.983310in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.050143in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.004828in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.034224in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{3.998236in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.010228in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.002712in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.060911in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.064400in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.075047in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.073498in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.092177in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.079971in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{4.078514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.738063in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.738264in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.738637in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.738778in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.739992in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.743044in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.749986in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.764281in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{2.782330in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{2.811149in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{2.838029in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{2.856538in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{2.883823in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{2.904650in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{2.941142in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{2.975638in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{2.997557in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.034193in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.064495in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.102345in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.115952in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.166563in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.178682in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.208150in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.228497in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.299282in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.268784in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.315735in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.304241in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.371163in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.334458in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.389420in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.387470in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.441777in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.418665in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.487941in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.420672in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.471519in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.487366in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.532364in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.494662in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.546212in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.505098in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.538094in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.538164in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.560472in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.526979in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{3.582062in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{3.530870in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.576269in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.553451in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{3.595061in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.563331in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{3.631455in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{3.561900in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{3.609380in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{3.586562in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{3.647643in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{3.588034in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{3.639877in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{3.628201in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{3.688189in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{3.656278in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{3.672312in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{3.616789in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{3.668458in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{3.631319in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{3.665189in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{3.625287in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{3.690737in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{3.690248in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{3.698878in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{3.691595in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{3.735573in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{3.688897in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{3.738766in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{3.667516in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{3.727088in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{3.656902in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{3.736999in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{3.687365in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{3.696622in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{3.699082in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{3.712611in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{3.728818in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{3.742710in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{3.725178in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{3.744091in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{3.692613in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{3.730745in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{3.684923in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{3.747760in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{3.740705in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{3.774496in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{3.756639in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{3.772290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.737814in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.738395in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.738240in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.738481in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.738842in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.738799in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.739307in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.739389in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{2.739945in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{2.741264in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{2.741681in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{2.742688in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{2.744603in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{2.746550in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{2.750495in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{2.753719in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{2.757412in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{2.760911in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{2.764803in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{2.769284in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{2.775503in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{2.782632in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{2.791442in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{2.797669in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{2.805063in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{2.813036in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.818707in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.829181in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.833070in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.851502in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.852500in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.864040in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.875818in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.889925in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.896678in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.915199in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.914570in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.935788in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.939470in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.956148in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.949205in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.981390in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.978264in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.996651in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.996352in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.018937in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.011989in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{3.026762in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{3.008718in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.047417in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.045695in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{3.069339in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.045335in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{3.075883in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{3.068341in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{3.081969in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{3.071694in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{3.118967in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{3.085500in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{3.112843in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{3.121075in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{3.143297in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{3.113900in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{3.157691in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{3.131492in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{3.148136in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{3.136210in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{3.158668in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{3.154386in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{3.188840in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{3.152807in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{3.192559in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{3.183136in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{3.200514in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{3.180354in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{3.212440in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{3.200201in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{3.214935in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{3.203840in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{3.245308in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{3.211124in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{3.223164in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{3.246119in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{3.256152in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{3.260195in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{3.277608in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{3.252568in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{3.287716in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{3.257750in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{3.276872in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{3.260501in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{3.282841in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{3.262804in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{3.282986in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{3.291864in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{3.288703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505613in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455199in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BigFish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{2.741745in}}{\pgfqpoint{9.911278in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.931433in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.794673in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.741745in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.750023in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.783628in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.797649in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.846050in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.759674in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.862185in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.846088in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.827533in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.836216in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.752241in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.809249in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.846051in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.863738in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.889431in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.846614in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.889086in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.893818in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.911161in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.940462in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.943175in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.912655in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.852074in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.875893in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.851080in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.909768in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.857904in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.891326in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.906262in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.843847in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.881400in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.878174in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.882413in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.982862in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.940940in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.918839in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.919264in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.954335in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.953534in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.788272in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.915521in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.880799in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.930665in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.948288in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.906858in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.996397in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.956875in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.928217in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.933474in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.059293in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.979491in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.949085in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.039529in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.977927in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.952127in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.979514in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.035299in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.010202in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.074855in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.069603in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.056395in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.067946in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.086337in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.100211in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.090632in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.143573in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.125826in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.156605in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.166306in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.213704in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.228125in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.133150in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.237512in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.261548in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.262083in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.288819in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.364455in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.331797in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.422903in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.363721in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.392121in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.395326in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.413777in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.448498in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.435654in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.451364in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.452154in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.498632in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.551009in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.523209in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.451569in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.474591in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.639735in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.615950in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{3.657806in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.368591in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.368591in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{4.328968in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{4.362485in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{4.376753in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{4.381136in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{4.349587in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{4.293233in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{4.323740in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{4.303124in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{4.338809in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{4.272167in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{4.289464in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{4.245109in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{4.279382in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{4.243910in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{4.215608in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{4.244476in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{4.238189in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{4.223070in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{4.198529in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{4.216806in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{4.112022in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{4.112848in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{4.121754in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{4.094026in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{4.049999in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{4.014947in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.976678in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{4.023359in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.955906in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{4.015463in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.967239in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.940925in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.890643in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.932523in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.851937in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.834937in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.758989in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.767203in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.813746in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.807436in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.761694in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.754994in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.757074in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.625908in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.724047in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.639954in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.602581in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.539931in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.577689in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.492202in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.517707in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.471714in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.466414in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.447534in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.459576in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.501441in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.424387in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.374711in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.348127in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.255913in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.307931in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.284230in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.350509in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.344555in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.170150in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.203007in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.228333in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{3.108808in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.215734in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{3.181615in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.150232in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{3.093739in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{3.067515in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{3.059830in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{3.001803in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.906032in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.914597in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.888563in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.913285in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.914492in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.916436in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.970360in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.976734in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.967183in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.898402in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.898566in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.927022in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.896485in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.866398in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.858946in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.856215in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.877421in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.857201in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.931433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{2.726920in}}{\pgfqpoint{9.911278in}{4.153113in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.876814in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.763003in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.801556in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.754518in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.783898in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.786285in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.767925in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.808461in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.876175in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.815081in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.970307in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.900317in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.884101in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.898214in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.972136in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.926002in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.896321in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.940332in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.914802in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.895455in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.950386in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.996008in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.924333in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.988995in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.973328in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.959606in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.954684in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.993678in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.995003in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.030649in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.947961in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.985872in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.988319in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.053445in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.971489in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.972248in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.985671in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.036138in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.053623in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.067185in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.977580in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.085983in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.041473in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.058219in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.030624in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.067567in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.072812in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.061520in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.125616in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.155819in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.083718in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.166246in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.035700in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.035985in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.108612in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.184188in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.140378in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.087101in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.201832in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.147973in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.188611in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.225785in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.166807in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.291585in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.290576in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.340223in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.281235in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.352287in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.357169in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.449646in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.375370in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.431389in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.357778in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.457154in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.472630in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.498449in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.508311in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.502495in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.515226in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.526975in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.528586in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.537738in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.578334in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.534452in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.614775in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.545870in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.635294in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.614797in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.681741in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.723447in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.747892in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.734557in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.780456in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.756522in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.809696in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{3.724699in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.153113in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.153113in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{4.075341in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{4.069180in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{4.047059in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.994085in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.994379in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.965402in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.923662in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.989649in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.932379in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.975946in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.863758in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.941275in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.844692in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.892638in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.845929in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.799621in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.780601in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.777612in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.750305in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.743840in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.736668in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.704379in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.687588in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.628633in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.623391in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.620851in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.582076in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.543312in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.624181in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.560466in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.535448in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.510156in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.564785in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.496088in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.529518in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.488219in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.427359in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.497990in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.439470in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.415540in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.396976in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.337620in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.341350in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.331443in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.347799in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.264811in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.251859in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.206130in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.183152in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.200221in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.125587in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.189894in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.135137in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.128300in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.096727in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.109974in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.096714in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.120318in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.112680in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.106300in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.078089in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.067828in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.036747in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.039592in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.016950in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.041113in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.114958in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.051337in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{3.005859in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.071542in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.998008in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.020810in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.985060in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{3.010999in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{3.065186in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{3.061516in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.993568in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{3.032328in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{3.004513in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{3.021346in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{3.030774in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.982146in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.987526in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{3.031015in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.927654in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.940677in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.895817in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.835023in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.921356in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.929442in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.807069in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.851014in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.867133in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.876814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{2.764684in}}{\pgfqpoint{9.911199in}{3.404593in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.851885in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.764684in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.793986in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.786105in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.793375in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.808576in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.790266in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.867205in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.860460in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.882223in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.899667in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.898629in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.902287in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.902287in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.892490in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.905012in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.926033in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.839506in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.907948in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.848621in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.904030in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.870423in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.875089in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.946498in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.894046in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.910450in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.865902in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.957628in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.940211in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.894579in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.899472in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.920084in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.963965in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.970348in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.930129in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.983704in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.944610in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.885468in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.895739in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.979262in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.911638in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.862416in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.885465in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.926298in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.856943in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.904505in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.914918in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.987044in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.981715in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.938354in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.979132in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.951988in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.965529in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.035899in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.934849in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.002321in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.980431in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.012764in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.006112in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.026299in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.032770in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.010736in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.068434in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.000603in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.999539in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.080701in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.046515in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.053184in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.053095in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.100779in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.041856in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.083652in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.060986in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.140622in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.120857in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.068406in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.124950in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.107916in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.120510in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.112502in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.141697in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.218602in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.181155in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.159205in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.118775in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.196414in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.172899in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.170337in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.191014in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.261399in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.190149in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.246587in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.278790in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.337129in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.282538in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{3.224555in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{3.355840in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{3.355840in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.358950in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.402331in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.391196in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.377972in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.404593in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.301467in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.346020in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.282758in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.295162in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.362394in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.353625in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.315266in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.311945in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.230803in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.235269in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.267771in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.251555in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.200005in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.204630in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.210417in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.206987in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.226407in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.193070in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.210155in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.173214in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.240044in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.183064in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.132296in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.179590in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.212902in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.246823in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.226390in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.191081in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.169373in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.148460in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.158673in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.144118in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.136010in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.129575in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.212922in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.154590in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.120218in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.106499in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.093834in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.096873in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.114541in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.091806in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.095603in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.062652in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.136330in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.070656in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.093780in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.054771in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.105425in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.069897in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.056761in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.016896in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.076779in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.040947in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.995341in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.048810in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.007060in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.054791in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.068288in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.077194in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.017007in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.018813in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.028168in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{3.003539in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.068677in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{3.005945in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.029006in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.978316in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{3.014556in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.975905in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.989121in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.970794in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.985144in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.967292in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.957848in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.911641in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.992271in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.956063in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.954026in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.948850in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.991511in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.944735in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.932827in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.977079in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.914499in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.904637in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.866618in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.908048in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.930437in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.851885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{2.795922in}}{\pgfqpoint{9.911140in}{3.154778in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.868669in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.795922in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.798992in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.815883in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.814348in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.861193in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.841875in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.869996in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.866374in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.920483in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.885183in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.857668in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.883994in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.931618in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.879152in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.895392in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.927810in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.904564in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.847174in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.887463in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.933131in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.925363in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.855951in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.942221in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.914439in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.891485in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.887188in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.902307in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.868627in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.953999in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.921228in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.920568in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.964300in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.978361in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.970868in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.940921in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.953179in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.951536in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.923486in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.972714in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.935658in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.925029in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.939560in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.935068in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.920373in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.914540in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.932591in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.920329in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.944678in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.911705in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.860277in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.927947in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.936109in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.973163in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.943978in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.895298in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.942464in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.952636in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.942462in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.969713in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.935536in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.974644in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.913880in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.918058in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.959175in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.922022in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.967466in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.887862in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.911995in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.948552in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.939428in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.936644in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.920036in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.867543in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.932227in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.983555in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.902400in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.948054in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.999966in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.891713in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.952856in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.934242in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.950955in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.938521in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.979041in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.891244in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.938816in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.927840in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.990696in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.945718in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.908486in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.970448in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.993284in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.944667in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.985001in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.983780in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{2.886769in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{3.111397in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{3.111397in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.146852in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.085051in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.089067in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.119296in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.119024in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.055014in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.123072in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.040856in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.124008in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.039812in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.081641in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.095908in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.154778in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.123599in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.049747in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.101082in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.135246in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.086837in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.046344in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.079570in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.039686in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.123301in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.125077in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.044834in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.107394in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.048922in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.061565in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.057321in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.987955in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.025237in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.060793in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.003567in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.058396in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.965732in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.015501in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.056651in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.027668in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.015353in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.006331in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.012828in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.977882in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.078656in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.066566in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.958016in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.965220in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.991374in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.978841in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.978563in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.964748in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.021055in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.970879in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.959558in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.997796in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.025489in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.982233in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.034161in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.992728in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.994115in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.022450in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.970794in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.052069in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.981841in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.031483in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.987255in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.971914in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.990628in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.995571in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.027175in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.991560in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.895836in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.969902in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.041547in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.994896in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{3.039658in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.943549in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.970860in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.945590in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.934412in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.988226in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.975536in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.942072in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{3.011364in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.972384in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.929125in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.905238in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.935280in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.923487in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.875527in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.921632in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.944781in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.879962in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.827899in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.983318in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.868669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{2.764677in}}{\pgfqpoint{9.911125in}{3.068738in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.880270in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.781656in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.815917in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.764677in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.792378in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.815184in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.770672in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.785707in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.833914in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.845584in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.806946in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.801878in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.855703in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.845381in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.872740in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.826103in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.843542in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.846939in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.886130in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.884187in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.917416in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.872889in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.891442in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.861728in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.854230in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.876134in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.902020in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.860244in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.904508in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.940986in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.856367in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.915037in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.885372in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.916433in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.876678in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.904618in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.872390in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.842945in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.901396in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.885468in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.866688in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.905125in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.894060in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.946898in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.933602in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.906635in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.944367in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.971003in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.909727in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.936170in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.917041in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.964385in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.968144in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.920077in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.933056in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.910232in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.886381in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.936456in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.932049in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.926932in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.911451in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.925000in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.942214in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.923849in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.939320in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.964211in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.949237in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.912810in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.900096in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.946255in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.930867in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.956367in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.938463in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.981800in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.941617in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.963766in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.940570in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.938027in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.970820in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.919013in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.937985in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.926040in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.967469in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.933576in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.957492in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.959590in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.932364in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.880856in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.940691in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.873664in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.921958in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.896516in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.914164in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.951993in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.904924in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.934118in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.888704in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{3.057406in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{3.057406in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.959786in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.005008in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.972242in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.983456in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.957717in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.007854in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.979227in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.062167in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.929746in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.947527in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.969541in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.992636in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.034278in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.037145in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.059818in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.963548in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.010650in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.006034in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.995984in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.991603in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.989324in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.988457in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.024292in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.068738in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.990850in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.982423in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.983657in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.991823in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.015078in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.022301in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.020442in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.962581in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.995254in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.009888in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.985803in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.067083in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.015265in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.003559in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.951903in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.030319in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.962415in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.958411in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.965550in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.976073in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.019990in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.983739in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.990983in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.964499in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.008400in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.962018in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.986193in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.966915in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.993438in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.959554in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.991000in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.932815in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.951003in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.948629in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.003470in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.982773in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.948732in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.944257in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.959634in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.967756in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.943008in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.957142in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.972316in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.948509in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.988352in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.922333in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.978004in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.037649in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.977206in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.944223in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.968471in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.943815in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.944306in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.920043in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.932936in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.956536in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.946151in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.896515in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.915018in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.917021in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.943389in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.842657in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.875079in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.925605in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.894677in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.835651in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.870842in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.820392in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.867954in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.870064in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.880270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981199in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463681in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.946162in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428644in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.911125in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{2.826957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=2.788377in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{3.145335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=3.106755in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{3.463714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=3.425134in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{3.782092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=3.743512in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{4.100471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=4.061891in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{4.418849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=4.380269in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.863053in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.799473in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.813722in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.819921in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.828298in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.856224in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.828079in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.894604in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.872327in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.862967in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.901700in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.864488in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.889804in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.881243in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.889115in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.901358in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.867589in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.901841in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.899925in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.956482in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{3.000146in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{3.005345in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{3.003197in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.001153in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{3.028754in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.033407in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{3.009288in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.043118in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.047167in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.038206in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.094201in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.115955in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.081202in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.095172in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.119388in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.144533in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.146775in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.171826in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.227888in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.206555in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.117903in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.190967in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.176256in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.224186in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.220245in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.242274in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.268164in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.279728in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.284086in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.328760in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.342600in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.368282in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.352039in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.400612in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.392681in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.382936in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.373359in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.397144in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.422570in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.463396in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.501063in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.473519in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.504436in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.526788in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.557837in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.523269in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.583466in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.551252in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.585776in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.608153in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.653865in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.674939in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.622999in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.674767in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.739177in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.730306in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.755945in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.801322in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.788136in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.819255in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.803815in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.835752in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.820217in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.851620in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.860332in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.887232in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.877244in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.887947in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.895933in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.950298in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.952173in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.924416in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.925672in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{4.001110in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.972459in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.013199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.819909in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.797027in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.826285in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.780794in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.856670in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.853821in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.801474in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.852139in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.908426in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.871368in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{3.000661in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.943922in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.933124in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.964494in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.996741in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.965257in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.964325in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.966950in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.988159in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.980320in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.991851in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{3.003503in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.954696in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.004902in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.985668in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.015574in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.980271in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.022507in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.054980in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.035881in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.982456in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.012732in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.012533in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.060637in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.024789in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.039274in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.049175in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.078228in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.075168in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.088579in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.037153in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.107141in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.088305in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.124056in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.078105in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.133894in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.127982in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.133825in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.188738in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.210315in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.215758in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.248845in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.188525in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.186803in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.252794in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.299864in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.289924in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.292545in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.314595in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.318096in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.359065in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.360937in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.365796in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.400871in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.413012in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.450345in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.452708in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.447800in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.469623in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.535248in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.499381in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.530011in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.522683in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.580766in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.604649in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.621145in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.629308in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.640053in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.647913in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.663298in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.687258in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.715188in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.711513in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.737864in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.739267in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.760908in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.783837in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.802223in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.802701in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.844424in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.871136in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.864321in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.913758in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.912851in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.942518in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{3.938906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.808285in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.862211in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.847076in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.829997in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.856606in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.852382in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.922142in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.896644in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.913479in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.945589in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.923739in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.928157in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.929175in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.942380in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.908326in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.941941in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.903399in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.946546in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.909708in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.946576in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.923164in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.944822in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.962407in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.961526in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.958197in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.967289in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.980584in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.956696in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.958240in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.998639in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.016127in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.012569in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.968594in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.016257in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.969975in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.963208in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.986259in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.998079in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.984199in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.966157in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.995445in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.990534in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.975361in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.987580in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.025624in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.024848in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.038659in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.015080in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.046836in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.024430in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.029682in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.071199in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.027533in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.078456in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.096676in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.081446in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.074387in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.075115in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.092486in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.090615in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.090055in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.129758in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.113497in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.123181in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.146802in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.113052in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.092740in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.118080in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.170412in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.107535in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.146903in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.127028in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.183514in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.163922in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.139412in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.164790in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.153961in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.186032in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.190137in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.188483in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.224703in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.246550in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.237235in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.236200in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.279404in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.234031in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.226547in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.268517in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.281433in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.297371in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.312279in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.334993in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.369730in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.320744in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{3.290198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.832295in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.864959in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.899601in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.821124in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.870578in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.893328in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.895814in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.870950in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.921985in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.910231in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.881453in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.906560in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.952001in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.945258in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.918732in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.951673in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.946395in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.890793in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.916526in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.951995in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.934456in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.947804in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.968559in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.977993in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.930693in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.891512in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.946934in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.947901in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.974785in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.955928in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.946241in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.975777in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.004922in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.976355in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.996495in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.961986in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.986993in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.958800in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.982721in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.984909in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.953631in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.982524in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.966432in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.939965in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.942709in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.976823in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.942538in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.961620in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.945273in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.925826in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.946584in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.947062in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.019864in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.011317in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.936590in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.977646in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.979484in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.978907in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.998691in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.996093in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.995072in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.939806in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.988227in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.981371in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.991408in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.996352in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.937909in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.984658in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.005058in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.994175in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.022019in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.982435in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.996310in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.027764in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.011621in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.990985in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.997199in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.043402in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.013479in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.026969in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.991995in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.037277in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.046650in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.037475in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.986443in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.989314in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.025924in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.015776in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.034395in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.981750in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.044736in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.056290in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.016867in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.035026in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.065316in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{2.999083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.643403in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.830963in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.842991in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.816316in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.806385in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.843013in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.803162in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.840192in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.879759in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.860331in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.824802in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.872633in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.886362in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.880200in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.884627in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.886127in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.900039in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.889938in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.903087in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.914247in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.930615in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.920680in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.917833in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.919467in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.945940in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.927069in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.912176in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.924298in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.926508in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.956651in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.906754in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.929022in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.926564in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.938033in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.910467in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.926675in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.927581in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.923207in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.925013in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.918235in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.899752in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.948062in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.926807in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.970168in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.950258in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.946414in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.953192in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.989701in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.937113in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.963577in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.950390in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.992188in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.972108in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.942814in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.945734in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.936324in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.958350in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.944180in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.967804in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.971098in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.989267in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.955401in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.976051in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.959552in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.950950in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.992326in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.985769in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.963944in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.945959in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.964956in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.956645in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.973609in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.003601in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.003046in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.965037in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.976545in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.966087in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.967006in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.988427in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.964832in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.950767in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.992929in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.002307in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.983927in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.975064in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.964565in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.939945in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.905301in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.001429in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.926446in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.964906in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.927117in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.948810in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.962118in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.954966in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.946952in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.973055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006771in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.956357in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Heist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{0.587164in}}{\pgfqpoint{2.499626in}{2.226834in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.597776in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.589113in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.587164in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.607579in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.642542in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.651652in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.717739in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.742927in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.822194in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.874282in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.940349in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.017511in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.090864in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.160416in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.222899in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.276867in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.344746in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.427508in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.481219in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.523281in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.588746in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.638968in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.699258in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.833829in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.848240in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.916831in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.924656in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.988213in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.977273in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.020480in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.019056in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.037518in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.027653in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.045206in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.041396in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.058056in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.060525in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.077881in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.065139in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.075151in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.090772in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.090834in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.086842in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.089020in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.101117in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.123939in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.104299in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.100864in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.102342in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.125457in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.125591in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.131033in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.110722in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.121409in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.122500in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.141072in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.151902in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.144097in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.155714in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.161547in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.159822in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.163142in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.155997in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.163002in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.135007in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.155119in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.137625in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.167826in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.161380in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.160974in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.147792in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.167079in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.178858in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.175372in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.164597in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.177173in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.155544in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.171246in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.175352in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.171273in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.177813in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.186406in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.169407in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.162776in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.173520in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.191485in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.176155in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.201324in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.179969in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.182240in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.187504in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.193586in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.206605in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.207927in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.192341in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.195384in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.226834in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.226834in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.208609in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.213559in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.214272in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.217076in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.216394in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.214959in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.213260in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.213621in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.204358in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.201258in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.192752in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.220154in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.200346in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.202780in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.202470in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.184347in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.195183in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.203144in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.182646in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.197717in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.209520in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.209152in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.187380in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.206459in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.178734in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.179499in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.196989in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.176482in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.191331in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.160882in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.171840in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.187446in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.177422in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.177438in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.182898in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.156405in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.170200in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.164763in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.157060in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.155484in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.138358in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.146754in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.139230in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.132975in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.137179in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.139026in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.157272in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.132712in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.130931in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.113525in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.123071in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.112501in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.134890in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.107588in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.103454in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.097262in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.104908in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.075315in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.082143in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.062784in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.065130in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.065576in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.059808in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.050690in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.098484in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{2.047898in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{2.056441in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{2.026868in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{2.048037in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{2.018228in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{2.024598in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.995979in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.991553in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.925055in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.916913in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.870860in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.795855in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.713413in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.622164in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.524733in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.463884in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.401033in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.323598in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.227941in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{1.183994in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{1.093268in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.969576in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.881568in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.787645in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.717393in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.661396in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.638019in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.606956in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.597776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{0.568023in}}{\pgfqpoint{2.499626in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.620367in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.593631in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.573771in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.568023in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.607774in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.633191in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.702634in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.771632in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.835047in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.890383in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.950184in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.979803in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.025829in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.049055in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.095066in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.125991in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.206752in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.254779in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.320909in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.344974in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.413349in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.474525in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.626396in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.698373in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.755495in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.810217in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.882097in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.883979in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.937413in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.939551in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.973700in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.003936in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.020393in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.009031in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.029408in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.014593in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.026435in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.058984in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.061065in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.062032in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.073229in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.083966in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.096699in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.078106in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.111523in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.115397in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.100779in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.105402in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.105588in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.114235in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.110748in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.116548in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.120387in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.131592in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.106483in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.112292in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.135936in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.125537in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.157468in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.141355in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.143306in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.138802in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.141115in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.155621in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.171934in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.161912in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.146999in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.141633in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.163627in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.164309in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.172988in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.176125in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.161078in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.175452in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.182172in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.174800in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.182271in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.177322in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.172975in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.165479in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.180455in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.189863in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.177832in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.185540in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.199495in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.177986in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.200207in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.147761in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.191543in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.181025in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.184950in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.186579in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.187292in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.171518in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.188276in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.215530in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.215530in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.213534in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.210931in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.213110in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.212999in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.227308in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.226937in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.224256in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.228571in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.205775in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.220397in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.219424in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.202789in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.199577in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.194303in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.204737in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.199507in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.218406in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.194872in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.199679in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.190086in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.184391in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.193701in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.215447in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.192117in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.202804in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.171781in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.173280in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.182123in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.197125in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.177026in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.179226in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.171876in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.186275in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.178417in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.165436in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.144290in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.178864in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.158902in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.146813in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.144890in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.139213in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.138127in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.147948in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.143754in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.139366in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.116040in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.140633in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.140460in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.126429in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.117142in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.117714in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.114710in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.111602in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.078592in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.114430in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.094412in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.075369in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.075847in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.065388in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.049056in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.060671in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.047962in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.031565in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.014855in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.992769in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.970651in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.969687in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.955827in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.919143in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.871649in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.817185in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.751586in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.697573in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.622105in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.536583in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.460905in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.382310in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.283692in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.213061in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.158339in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.117957in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.078589in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.044292in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.004389in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.972885in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.921367in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.881812in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.819325in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.774574in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.709680in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.633101in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.622352in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.614147in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.620367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{0.582774in}}{\pgfqpoint{2.499547in}{2.213175in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.601912in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.589619in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.593884in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.599460in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.582774in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.607684in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.617580in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.663574in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.721819in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.784191in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.815670in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.842417in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{0.877515in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{0.920121in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{0.918033in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{0.955407in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{0.981207in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.011562in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.028769in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.037236in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.090729in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.083478in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.134595in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.179155in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.178343in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.191953in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.217768in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.268830in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.321906in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.324771in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.389464in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.448254in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.490719in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.576696in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.589817in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.612577in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{1.669069in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.695687in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{1.738365in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{1.787462in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{1.833651in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{1.858185in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{1.901313in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{1.926614in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.944344in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{1.934957in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{1.998092in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{1.981398in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.014049in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.012205in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.012505in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.019131in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.029114in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.047014in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.070629in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.039618in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.068098in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.063185in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.090132in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.072936in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.094274in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.077473in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.102909in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.112646in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.110014in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.106912in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.115874in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.113673in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.121595in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.126344in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.129194in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.122987in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.143280in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.119133in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.152249in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.148155in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.128302in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.140460in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.157868in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.164362in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.156234in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.153513in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.158465in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.159241in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.149317in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.168562in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.157340in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.164133in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.144670in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.167721in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.167633in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.173316in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.171151in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.185832in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.179221in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{2.153167in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{2.213175in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{2.213175in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.196370in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.198208in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.206498in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.183228in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.190831in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.212316in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.191594in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.207581in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.178909in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.174987in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.178627in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.179775in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.162412in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.181904in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.158923in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.190648in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.187262in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.178072in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.167999in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.186124in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.169774in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.160211in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.156253in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.156005in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.151150in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.157102in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.133862in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.142455in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.139412in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.142853in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.151280in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.133814in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.130519in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.121351in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.107198in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.100588in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.106014in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.126780in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.088311in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.071329in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.075289in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.100874in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.056622in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.062241in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.063256in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.060752in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.032940in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.048738in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.020132in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.017168in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.008509in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.021595in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.008144in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{1.986652in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{1.978572in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{1.973599in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{1.927509in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{1.941117in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.916696in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{1.892997in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.832166in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.831172in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.765123in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.733751in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.699466in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.648276in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.609510in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.569944in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.486096in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.464564in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.425932in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.366370in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.334096in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.308574in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.256635in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.173325in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.166951in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.129319in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.091549in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.069864in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.064838in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.025205in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{0.964911in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.894917in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.863695in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.849119in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.788724in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.747259in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.669515in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.629658in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.612977in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.620527in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.603332in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.601912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{0.558517in}}{\pgfqpoint{2.499488in}{2.134909in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.607604in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.595179in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.581442in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.575767in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.583478in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.587739in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.609800in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.634344in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.689651in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.742701in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.770882in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{0.839358in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{0.877538in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{0.898698in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{0.938778in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{0.965129in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{0.975706in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{0.989619in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.025849in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.042862in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.073594in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.105723in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.155470in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.169993in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.155917in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.204521in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.228560in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.267023in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.268871in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.277406in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.307408in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.318481in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.342424in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{1.393633in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.378189in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{1.413629in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{1.410739in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{1.429368in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{1.448207in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{1.490341in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{1.488755in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.503520in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{1.570077in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{1.573888in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{1.600799in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{1.661239in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{1.654483in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{1.682900in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{1.711650in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{1.722813in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{1.746231in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{1.797262in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{1.812804in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{1.821248in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{1.825918in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{1.877340in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{1.926309in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{1.933533in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{1.906606in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{1.940898in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{1.932014in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{1.962076in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{1.935199in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{1.979353in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{1.975941in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{1.994622in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{1.961932in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{1.991276in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{1.989915in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.010993in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.016300in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.044711in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.040227in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.047681in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.031336in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.045610in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.044690in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.036462in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.042248in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.049865in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.065063in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.078650in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.059742in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.073196in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.051480in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.081559in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.072845in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.072947in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.074913in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.083985in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.094857in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.087858in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.096880in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{2.088222in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{2.120877in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{2.120877in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.132181in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.134909in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.108590in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.120255in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.107525in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.125659in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.112457in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.109520in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.106778in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.108100in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.104064in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.128006in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.097186in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.088530in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.082094in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.110481in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.067323in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.105260in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.064337in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.071876in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.060306in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.074243in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.060430in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.063487in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.057677in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.060745in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.058039in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.065445in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.025344in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.039098in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.038783in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.030425in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.011258in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.015992in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.024519in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.007707in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{1.999871in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{1.995104in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{1.970042in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{1.983297in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{1.967463in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{1.976198in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{1.964146in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{1.992134in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{1.952382in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{1.920999in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{1.934625in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{1.915072in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{1.868149in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{1.825385in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.829873in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{1.792797in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{1.794595in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{1.747982in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{1.733592in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{1.688301in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{1.658956in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.619701in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.553677in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.521840in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.483047in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.443144in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.395181in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.362521in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.333441in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.330427in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.289923in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.268725in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.204713in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.211676in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.168696in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.152687in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.139292in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.111023in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.075901in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.066977in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.007276in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{0.996923in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{0.961140in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{0.901995in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{0.880787in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{0.832423in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.813161in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.717663in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.706281in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.629455in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.601433in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.600810in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.612507in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.609673in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.607604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{0.574610in}}{\pgfqpoint{2.499473in}{1.786282in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.590641in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.584458in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.574621in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.577898in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.583724in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.574610in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.588583in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.577918in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.588448in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.585576in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.589964in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.604652in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{0.636634in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{0.639183in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{0.684933in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{0.697268in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{0.750443in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{0.735949in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{0.762996in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{0.766120in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{0.783491in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{0.785121in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{0.795310in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{0.813478in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{0.819890in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{0.824250in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{0.817452in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{0.883795in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{0.881662in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{0.896408in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{0.912857in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{0.910776in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{0.947157in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{0.955724in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{0.969744in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{0.965318in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{0.976870in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{1.014068in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{1.009826in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{1.008923in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{1.048791in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{1.076973in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{1.087885in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.110441in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{1.124058in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{1.125582in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{1.144504in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{1.203014in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{1.205575in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{1.215477in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{1.225887in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{1.243349in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{1.257822in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{1.262994in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{1.260363in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{1.283452in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{1.277492in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{1.298009in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{1.296845in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{1.310433in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{1.330094in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{1.310559in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{1.329418in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{1.315082in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{1.371609in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{1.353982in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{1.375051in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{1.370426in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{1.387160in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{1.377009in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{1.421968in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{1.433213in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{1.425540in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{1.458798in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{1.456604in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{1.463078in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{1.472272in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{1.489950in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{1.493228in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{1.519594in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{1.501614in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{1.519383in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{1.548417in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{1.543200in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{1.544484in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{1.588860in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.581366in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{1.598325in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{1.601636in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{1.648335in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{1.622969in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{1.624667in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{1.628571in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{1.642188in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{1.786282in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{1.786282in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{1.759047in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{1.757822in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{1.726929in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{1.728549in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{1.729713in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{1.733236in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.682377in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{1.683120in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{1.672479in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{1.679414in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{1.640565in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{1.634943in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{1.611329in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{1.617690in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{1.579093in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{1.587202in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{1.562792in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{1.591507in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{1.561306in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{1.547576in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{1.546779in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{1.524941in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{1.485821in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{1.505145in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{1.493738in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{1.473903in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{1.470107in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{1.447965in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{1.437362in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{1.417672in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{1.413326in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{1.442251in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{1.399401in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{1.382616in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{1.379865in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{1.372234in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{1.367851in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{1.363601in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{1.348907in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{1.334872in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{1.314941in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{1.299268in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{1.289984in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{1.293347in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{1.286906in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{1.283709in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{1.273221in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{1.250143in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{1.261792in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{1.220055in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{1.223717in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.206406in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{1.197627in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{1.174863in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{1.162092in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{1.158424in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{1.134056in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{1.126677in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.107920in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{1.111308in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.102239in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.064159in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.055735in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.034631in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.011772in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.000179in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.021066in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{0.982618in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{0.983597in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{0.936355in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{0.902978in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{0.889670in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{0.876372in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{0.866528in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{0.853058in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{0.831638in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{0.809111in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{0.790008in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{0.795592in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{0.776203in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{0.748819in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{0.713856in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{0.658806in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.634806in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.619748in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.619213in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.604307in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.595072in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.614377in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.601730in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.608115in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.603847in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.590641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569547in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569547in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052029in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052029in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534510in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534510in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016992in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016992in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499473in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499473in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544705in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595119in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{0.703984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=0.665404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.040231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.001651in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.376478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.337898in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.712725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.674145in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{2.048972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.010391in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.393689in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.593444in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.597060in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.622799in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.651969in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.684523in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.752692in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.812248in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.895885in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.983775in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{1.062172in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.122726in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.207231in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.280724in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.343391in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.400800in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.483455in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.570460in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.638537in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.697071in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.752830in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.782011in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.845405in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.877669in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.929214in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.933234in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.982434in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.975762in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{2.022327in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{2.012586in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.059482in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.034873in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.048663in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.046615in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.055168in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.052090in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.070100in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.067920in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.091395in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.081201in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.089303in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.099180in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.112862in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.099672in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.106045in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.107321in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.127435in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.118505in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.129068in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.120684in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.131318in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.129283in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.135132in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.128738in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.129884in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.138992in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.149066in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.158333in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.157149in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.156060in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.172222in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.168630in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.170282in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.171722in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.167421in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.147944in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.173225in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.157054in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.182407in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.170439in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.169854in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.168681in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.186769in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.183119in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.192262in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.187059in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.187445in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.169095in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.187195in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.185267in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.177810in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.190141in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.194593in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.184877in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.191465in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.183136in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.196372in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.190256in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.207472in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.196615in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.198599in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.201949in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.205331in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.210439in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.210743in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.200475in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.211109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.606999in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.593959in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.595187in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.620437in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.671435in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.738604in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.795478in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.858430in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.905875in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.961534in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.992096in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.035061in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.063822in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.106511in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.142165in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.209906in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.269236in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.351610in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.402940in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.548315in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.625882in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.688991in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.757779in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.813572in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.864680in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.899259in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.925892in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.927315in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.965091in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.977203in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.002632in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.025949in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.040532in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.029043in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.047398in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.045220in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.050902in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.076698in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.087748in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.070312in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.092415in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.099338in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.107207in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.097624in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.118976in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.127929in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.120706in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.110721in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.122477in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.128995in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.129348in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.127337in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.129800in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.138241in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.126648in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.135597in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.157400in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.134914in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.161452in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.159886in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.164791in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.155339in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.160170in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.166324in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.184530in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.172017in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.160140in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.156707in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.183215in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.178213in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.194218in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.184913in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.172734in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.182769in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.190926in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.184836in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.200338in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.188415in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.188856in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.179891in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.190016in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.196326in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.198628in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.202969in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.202635in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.203279in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.212231in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.187349in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.209425in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.197012in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.199030in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.207720in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.199112in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.192526in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.201903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.595765in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.598608in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.609994in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.597875in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.618671in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.643547in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.705416in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.755272in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.816655in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.839683in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.868667in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{0.921213in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{0.972663in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{0.991436in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.012636in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.036378in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.070441in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.097860in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.105280in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.161704in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.170057in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.221585in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.256626in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.272356in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.308942in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.341166in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.377463in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.445925in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.467141in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.518870in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.573860in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.612235in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.670909in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.710495in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.722371in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{1.781033in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.806191in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{1.839741in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{1.857485in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{1.903625in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{1.918379in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{1.943983in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{1.967379in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.982969in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{1.971733in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.007630in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.000765in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.031393in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.022572in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.036629in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.041193in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.045678in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.051818in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.085751in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.057453in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.069714in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.075748in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.108456in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.089475in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.092335in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.112130in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.121583in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.121914in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.129096in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.129364in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.126542in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.132025in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.130103in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.143148in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.137069in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.149642in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.137693in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.156230in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.158965in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.166514in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.148151in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.159266in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.172565in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.177505in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.157578in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.167709in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.160438in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.169508in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.163972in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.171775in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.168125in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.185857in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.168132in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.190018in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.179232in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.178272in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.188824in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.192020in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.187796in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{2.183171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.601391in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.584095in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.596975in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.588288in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.592456in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.608597in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.636273in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.670312in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.703657in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.765748in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.792022in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{0.813903in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{0.860073in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{0.889766in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{0.929919in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{0.967850in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{0.986202in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.021342in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.032760in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.068436in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.091077in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.113141in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.137210in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.183573in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.212321in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.247222in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.279493in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.300232in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.315696in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.336294in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.375276in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.392313in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.420160in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.448051in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.498945in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{1.536293in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{1.549520in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{1.581480in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{1.598094in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{1.640776in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.666697in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{1.697731in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{1.722499in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{1.734474in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{1.788156in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{1.794554in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{1.801949in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{1.832016in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{1.857473in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{1.855189in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{1.886730in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{1.890133in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{1.902273in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{1.897980in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{1.936222in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{1.963090in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{1.970620in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{1.965563in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{1.978445in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{1.971636in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{1.996250in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{1.986991in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.009225in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.000643in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.030034in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.009985in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.026010in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.023796in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.037240in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.038365in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.059477in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.050267in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.059778in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.047837in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.075435in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.056007in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.073471in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.062171in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.069197in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.081125in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.103328in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.081903in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.090648in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.079129in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.095539in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.092651in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.099303in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.091219in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.102120in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.101723in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.111383in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.114530in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{2.104549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.587549in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.589234in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.593007in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.592727in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.594493in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.612500in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.586495in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.596377in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.602394in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.604856in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.619729in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{0.647720in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{0.676520in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{0.716876in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{0.736735in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{0.762979in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{0.786053in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{0.798879in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{0.818274in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{0.825824in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{0.851574in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{0.861434in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{0.880303in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{0.900525in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{0.918528in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{0.952431in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{0.940921in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{0.954090in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{0.973744in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{0.983255in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.005658in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.028982in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.026952in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{1.038313in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.042395in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{1.070373in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{1.071941in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{1.083673in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{1.105442in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{1.125918in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{1.142756in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.158423in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{1.173888in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{1.172819in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{1.203148in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{1.226579in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{1.239398in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{1.249593in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{1.256397in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{1.268348in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{1.273903in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{1.281131in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{1.287652in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{1.310782in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{1.316180in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{1.320546in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{1.332930in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{1.334539in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{1.345149in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{1.356355in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{1.354980in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{1.385835in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{1.364204in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{1.394640in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{1.395672in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{1.411508in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{1.420267in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{1.430532in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{1.435374in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{1.458463in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{1.453894in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{1.479077in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{1.486159in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{1.503187in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{1.508955in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{1.527292in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{1.517532in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{1.538576in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{1.536161in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{1.568642in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{1.556471in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{1.577163in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{1.594491in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{1.611307in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{1.635990in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.631872in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{1.665674in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{1.688442in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{1.674949in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{1.691245in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{1.693809in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{1.714235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595119in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544705in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Climber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{0.562657in}}{\pgfqpoint{4.908962in}{2.183150in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.585706in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.578463in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.562657in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.565934in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.604125in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.612831in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.650087in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.661413in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.667728in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.683878in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.697114in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.701169in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.707411in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.726993in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.767797in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.773303in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.788124in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.836858in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.908639in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.969242in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.067244in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.079858in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.145076in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.290068in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.359546in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.406263in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.487309in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.548588in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.541839in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.598992in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.622574in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.624054in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.666129in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.680825in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.719944in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.692628in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.741660in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.720077in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.772547in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.732577in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.803828in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.771301in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.751606in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.802315in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.760370in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.769446in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.783233in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.810933in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.845702in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.769420in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.816806in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.887298in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.834825in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.855768in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.859288in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.845100in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.867992in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.865123in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.831980in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.876508in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.902778in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.852790in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.856989in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.873882in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.842158in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.880600in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.859021in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.870833in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.903023in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.870151in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.898477in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.862452in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.888017in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.906163in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.892580in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.893101in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.866164in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.831637in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.889245in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.881237in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.905337in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.895615in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.907630in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.913062in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.868215in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.872037in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.852132in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.832572in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.898368in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.863227in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.878238in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.941393in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.881113in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.871245in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{2.151690in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{2.151690in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{2.130632in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{2.139541in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{2.119019in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{2.113446in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{2.110406in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{2.092247in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{2.183150in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{2.130820in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{2.155178in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{2.141506in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{2.079130in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{2.090227in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{2.136109in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{2.064219in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{2.084522in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{2.080562in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{2.050854in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{2.070296in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{2.067878in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{2.057161in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{2.056352in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{2.078746in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{2.067924in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{2.062081in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{2.053292in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{2.078291in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{2.040888in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{2.006543in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{2.074938in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{2.021780in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{2.050456in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{2.044581in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{2.019718in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{2.037828in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.975087in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{2.036647in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{2.048126in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{2.044133in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.988839in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.993522in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.998321in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.953043in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.988350in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.944676in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.991063in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.932480in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.955656in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.937582in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.923572in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.934270in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.921091in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.957601in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.923147in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.933309in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.887800in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.874426in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.874041in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.864657in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.871583in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.786065in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.847585in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.814311in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.806232in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.782266in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.784228in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.701521in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.732819in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.709299in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.684007in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.702741in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.653819in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.593030in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.512437in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.366694in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.267053in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.095228in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.922518in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.829496in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.795140in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.775556in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.753191in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.733601in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.725260in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.713050in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.709846in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.692461in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.673304in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.658920in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.641549in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.623038in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.580773in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.579016in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.579167in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.585706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{0.558517in}}{\pgfqpoint{4.908962in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.576192in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.571555in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.561261in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.565091in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.598685in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.617465in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.641521in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.666518in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.661727in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.672498in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.688242in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.691147in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.722329in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.748770in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.763930in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.799072in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.815887in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.926585in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.057115in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.145849in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.222550in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.291928in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.380787in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.475012in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.463607in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.553680in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.625654in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.607932in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.607907in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.649103in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.638002in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.627591in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.657208in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.647047in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.643357in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.689821in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.695446in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.669349in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.669860in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.740692in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.750851in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.715831in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.724635in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.698956in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.738807in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.681334in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.750756in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.772306in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.762500in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.723271in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.733220in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.763667in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.732312in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.746093in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.747820in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.799652in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.783897in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.762402in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.776677in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.753951in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.816366in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.759002in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.783190in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.771348in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.798112in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.786971in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.834706in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.830842in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.827829in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.856817in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.869370in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.811577in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.837953in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.858125in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.816082in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.886758in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.851557in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.850680in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.893382in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.837873in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.828816in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.869056in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.918289in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.867334in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.798819in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.857624in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.837879in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.854279in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.862354in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.825809in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.844821in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.888079in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.880922in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.897792in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.871586in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{2.181997in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{2.181997in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{2.147706in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{2.147751in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{2.195350in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{2.147123in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{2.128770in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{2.181700in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{2.153948in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{2.182341in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{2.169875in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{2.136732in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{2.115875in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{2.084840in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{2.138235in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{2.137761in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{2.108625in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{2.076812in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{2.067390in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{2.064025in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{2.068860in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{2.035696in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{2.033528in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{2.027595in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{2.043770in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{2.063996in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.998163in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{2.028303in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{2.020690in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{2.021416in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{2.049954in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{2.022878in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{2.012861in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{2.059318in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{2.026610in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.970634in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{2.040873in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.955624in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.945766in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.995044in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.987963in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.989197in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.998507in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.951723in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.999839in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.931753in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.941780in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.924601in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.944971in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.914280in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.970803in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.873277in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.881680in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.871007in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.860974in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.817614in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.851705in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.831525in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.896051in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.802058in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.792298in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.802259in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.848126in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.741017in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.736586in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.735117in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.732618in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.684658in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.665287in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.683579in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.632718in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.624942in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.626026in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.577524in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.562221in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.469363in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.356773in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{1.262229in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{1.092356in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.922058in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.828511in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.788164in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.763339in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.744724in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.734536in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.716950in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.699050in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.681914in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.673943in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.663609in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.636184in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.588663in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.573995in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.565024in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.576192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{0.561520in}}{\pgfqpoint{4.908883in}{2.226792in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.574407in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.573169in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.565854in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.561520in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.565191in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.587800in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.605134in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.627095in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.652247in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.652386in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.656085in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.656278in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.659388in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.663386in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.679623in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.679282in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.693118in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.705737in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.722659in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.757919in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.785304in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.836727in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{0.870151in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{0.880648in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{0.944744in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{0.961090in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.041796in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.045089in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.078804in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.129585in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.148928in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.219703in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.223717in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.256937in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.275093in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.306864in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.311264in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.345844in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.380920in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.430253in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.460072in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.470171in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.530949in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.521521in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.542066in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.543565in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.620898in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.548232in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.635125in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.565648in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.583486in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.586562in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.552758in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.591634in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.586315in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.598531in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.625335in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.614017in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.608793in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.606635in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.544109in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.534721in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.583904in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.557312in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.620111in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.597838in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.606715in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.625844in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.596730in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.619761in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.612198in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.600778in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.613898in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.618982in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.650757in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.660699in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.625343in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.669256in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.615460in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.651546in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.666492in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.687752in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.653868in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.632856in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.645187in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.629415in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.649476in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.683630in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.701901in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.693746in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.634558in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.671400in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.670289in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.671615in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.664222in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{1.727833in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{2.226792in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{2.226792in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{2.160320in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{2.199103in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{2.204999in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{2.211355in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{2.160965in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{2.123105in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{2.169033in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{2.219575in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{2.164961in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{2.199856in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{2.146014in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{2.151564in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{2.169490in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{2.138138in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{2.160244in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{2.187667in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{2.127760in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{2.153256in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{2.117884in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{2.107738in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{2.113409in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{2.114956in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{2.038374in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{2.138810in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{2.093354in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{2.133295in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{2.130434in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{2.091893in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{2.057455in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{2.063567in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{2.074127in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{2.072752in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{2.074589in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{2.031332in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{2.069122in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{2.018968in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{2.026925in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{2.036564in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.989338in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{2.020065in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{2.020678in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.971864in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.949846in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.975842in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.901593in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.941133in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.872109in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.872045in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.883555in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.852543in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.861908in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.766553in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.779293in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.810983in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.769785in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.785535in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.691375in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.723889in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.691834in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.635907in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.673439in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.663658in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.644111in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.609035in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.546029in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.585192in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.525942in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.460558in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.467530in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.470289in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.371110in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.359228in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.296962in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.246520in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.174022in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.113129in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.018429in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.936384in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.842427in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.793672in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.755672in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.724569in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.715702in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.696842in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.695809in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.675259in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.673465in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.658473in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.642623in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.640501in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.610803in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.600280in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.589031in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.574627in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.574407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{0.559458in}}{\pgfqpoint{4.908824in}{1.996813in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.571398in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.569637in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.566791in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.569492in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.559458in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.563974in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.587507in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.590873in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.595423in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.606305in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.611036in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.618542in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.616060in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.634851in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.650476in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.650914in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.657381in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.666453in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.651759in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.653070in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.655315in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.659543in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{0.668544in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{0.706286in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{0.748596in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{0.799358in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{0.830322in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{0.850934in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{0.894024in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{0.890475in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{0.924248in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{0.945009in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{0.997697in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.019180in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.067321in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.102413in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.145869in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.160107in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.224532in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.251236in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.300263in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.296244in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.327536in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.387315in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.416080in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.427071in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.486066in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.470057in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.495156in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.538060in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.536302in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.563130in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.568734in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.593349in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.571718in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.605530in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.613344in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.612458in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.631139in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.610847in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.665340in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.655396in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.642897in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.625392in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.679138in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.683558in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.661287in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.729453in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.736635in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.747717in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.691044in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.739421in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.675278in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.695156in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.752624in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.805024in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.751268in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.727220in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.743643in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.766762in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.800030in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.775763in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.791300in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.743274in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.811117in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.785208in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.807339in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.786455in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.806952in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.771513in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.769170in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.823075in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.760385in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{1.764467in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{1.972400in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{1.972400in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.947461in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.930920in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.921206in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.930866in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.965757in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.929346in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.916236in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.953473in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.966884in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.996813in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.924505in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.922672in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.921540in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.902384in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.904235in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.921276in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.929669in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.884120in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.866710in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.927949in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.906732in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.940446in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.909505in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.934815in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.934395in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.936730in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.904191in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.908496in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.888335in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.889519in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.896485in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.898953in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.858137in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.876576in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.847485in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.881555in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.872039in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.890473in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.839684in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.878816in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.860524in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.845547in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.890683in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.868341in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.882166in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.846158in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.860433in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.819520in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.814015in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.849886in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.857150in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.858305in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.815397in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.825383in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.838744in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.803893in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.799028in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.806263in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.804110in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.743970in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.724866in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.697483in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.653706in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.590540in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.547342in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.434500in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.296547in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.237838in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.127523in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.084724in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.955004in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.890026in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.792871in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.753680in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.680513in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.666549in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.662647in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.657056in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.635324in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.629856in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.624374in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.613573in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.607600in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.593517in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.588432in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.597144in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.590278in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.573388in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.571398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{0.560906in}}{\pgfqpoint{4.908809in}{2.020266in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.575729in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.567739in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.570991in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.573543in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.564716in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.560906in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.562480in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.575573in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.586726in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.603051in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.610913in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.602930in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.615749in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.618365in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.623167in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.632427in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.641312in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.639810in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.651268in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.650878in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.666608in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{0.672532in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{0.675030in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{0.670752in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{0.675341in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{0.681959in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{0.682870in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{0.686324in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{0.675206in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{0.679661in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{0.670361in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{0.677491in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{0.671871in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{0.680005in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{0.677311in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{0.669327in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{0.675968in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{0.679182in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{0.679066in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{0.692995in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{0.691017in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{0.674127in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{0.692302in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{0.710748in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{0.694539in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{0.724431in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{0.728154in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{0.744064in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{0.754702in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{0.788825in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{0.753003in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{0.792748in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{0.803551in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{0.822163in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{0.817456in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{0.853055in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{0.871434in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{0.880700in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{0.876626in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{0.902703in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{0.934502in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{0.931734in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{0.943543in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{0.980754in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{0.976917in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{0.979741in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.014381in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.042867in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.003288in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.052704in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.050916in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.047351in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.055810in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.094773in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.130419in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.150030in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.086195in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.180979in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.147474in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.135284in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.148170in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.194192in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.207048in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.219210in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.200846in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.230649in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.233085in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.266002in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.228256in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.315305in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.261271in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.285422in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.261808in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{1.311465in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{2.020266in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{2.020266in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.945242in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.892478in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.933006in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.907230in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.898346in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.922757in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.941878in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.982340in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.928066in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.906129in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.906349in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.903797in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.902336in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.903048in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.893500in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.881239in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.834304in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.847195in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.860715in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.824154in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.787563in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.846523in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.807327in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.817503in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.786198in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.775045in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.827356in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.770804in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.753081in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.747282in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.707969in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.730893in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.716631in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.684435in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.729119in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.684353in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.661722in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.647361in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.632470in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.667607in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.631641in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.550565in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.565431in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.563717in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.487263in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.466278in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.460810in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.416874in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.397972in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.385390in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.326509in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.282019in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.308358in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.254615in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.176326in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.150581in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.148718in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.082788in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.111146in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.020936in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.015491in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{0.947450in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{0.937652in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{0.877428in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{0.846186in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{0.811494in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{0.795734in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{0.751715in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{0.750269in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{0.728744in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{0.718424in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{0.700960in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{0.701164in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.683341in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.683854in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.671065in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.666636in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.668742in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.654966in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.653083in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.654019in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.649940in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.627563in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.628503in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.606143in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.610218in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.599230in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.593290in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.582928in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.583467in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.577873in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.577879in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.575729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978883in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978883in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461364in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.461364in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943846in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.943846in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426328in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.426328in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908809in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.908809in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954041in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.004454in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{0.735390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=0.696810in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{1.150468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=1.111887in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{1.565545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=1.526964in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{1.980622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=1.942041in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.571834in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.570837in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.573354in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.613582in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.627190in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.654504in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.667359in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.680095in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.696862in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.705082in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.713214in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.720506in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.740092in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.757508in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.781469in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.801399in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.855321in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.966043in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.087846in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.167968in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.289841in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.336444in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.399448in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.496405in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.521776in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.557781in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.610064in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.625054in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.663033in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.690629in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.719183in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.756857in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.733445in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.795764in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.778642in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.807850in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.797252in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.830174in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.832943in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.863488in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.864451in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.836349in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.868293in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.841971in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.853514in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.869444in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.871707in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.918383in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.857048in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.902578in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.920171in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.916573in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.928746in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.941749in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.924063in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.944617in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.958059in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.950885in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.903533in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.957168in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.961248in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.948686in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.953722in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.947831in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.958548in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.943572in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.949955in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.974562in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.978158in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.966116in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.983201in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.970599in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.972184in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.981662in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.980229in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.981699in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.958509in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.956100in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.986884in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.972728in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{2.020723in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.992921in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.993380in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{2.027284in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{2.011696in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{2.001429in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{2.017641in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.962409in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{2.004387in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.988336in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.998628in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{2.040467in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{2.005872in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{2.011468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.573873in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.561770in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.567628in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.576877in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.617435in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.640537in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.657732in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.674216in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.680389in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.694724in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.711389in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.717936in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.742834in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.768467in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.796220in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.860565in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.954122in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{1.094407in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.206944in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.307606in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.392385in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.434726in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.503406in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.549977in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.548162in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.618630in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.645470in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.646295in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.670262in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.692110in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.687294in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.684304in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.752667in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.699512in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.722808in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.741059in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.748752in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.782700in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.750692in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.796199in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.784232in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.788403in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.797821in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.790318in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.806042in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.826068in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.858638in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.843550in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.848069in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.827512in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.866529in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.857695in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.865410in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.867645in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.867891in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.897348in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.859013in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.908775in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.862293in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.921488in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.909160in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.898025in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.897113in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.924033in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.904193in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.927698in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.929573in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.912996in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.960406in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.956570in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.919586in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.935741in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.946910in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.942471in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.975392in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.959474in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.963746in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{2.001004in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.987817in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.983526in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.976948in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{2.017082in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{2.002033in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.984347in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{2.019982in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.995913in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{2.017990in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.995562in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.986466in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{2.020085in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{2.017915in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{2.054892in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{2.022749in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{2.026791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.573788in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.570241in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.575276in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.582736in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.599301in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.622817in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.634859in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.655360in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.662926in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.665672in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.676044in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.678115in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.689544in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.702096in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.717477in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.743395in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.774082in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.829522in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.888174in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.949217in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.005375in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.058336in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.088805in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.151986in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.256043in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.256310in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.327763in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.367060in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.382866in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.416376in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.450524in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.469376in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.490152in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.473585in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.518839in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.552404in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.560814in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.622803in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.619978in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.670966in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.650407in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.654310in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.702737in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.736721in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.715894in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.753585in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.718879in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.762309in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.744078in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.764300in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.770740in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.779089in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.809604in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.822700in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.801678in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.822679in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.816780in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.781538in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.801921in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.807618in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.815950in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.846432in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.835982in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.835141in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.841650in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.844312in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.875097in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.872747in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.847066in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.876354in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.828678in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.882857in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.887054in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.866540in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.888696in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.911256in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.871610in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.919606in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.913368in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.912945in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.911679in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.892210in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.895601in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.914636in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.907218in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.951602in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.935467in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.908426in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.897761in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.941377in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.937644in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.935359in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.912271in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{1.977313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.570518in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.570089in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.579885in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.578301in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.576203in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.590512in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.599236in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.604498in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.615339in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.620446in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.626933in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.636558in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.648749in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.658512in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.665714in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.681471in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.690018in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.702720in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.722970in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.772670in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{0.876634in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{0.916905in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{0.993217in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.047953in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.127922in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.142717in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.220683in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.240508in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.288977in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.299338in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.347590in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.372023in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.407521in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.423191in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.474989in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.483185in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.511780in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.527564in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.569504in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.560814in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.571467in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.622810in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.636615in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.638478in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.650041in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.644788in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.677794in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.692109in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.709234in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.715736in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.729708in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.719448in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.716121in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.727469in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.746080in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.726071in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.760806in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.741443in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.768874in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.756413in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.765986in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.750517in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.787811in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.786539in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.774811in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.818974in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.820413in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.842223in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.817206in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.812929in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.824463in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.807862in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.800944in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.840287in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.835867in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.828444in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.832460in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.835499in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.851207in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.848651in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.856986in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.833890in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.903965in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.861396in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.869340in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.861788in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.857900in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.886355in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.851189in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.845188in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.876998in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.853923in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{1.868433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.571734in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.574435in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.575708in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.574091in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.571917in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.577885in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.587401in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.598472in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.604597in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.619708in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.615247in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.627815in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.634153in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.638593in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.642755in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.648139in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.654276in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.658952in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.660972in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.674780in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.674974in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{0.686848in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{0.687995in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{0.694588in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{0.702042in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{0.716114in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{0.717293in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{0.741029in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{0.762924in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{0.773895in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{0.807572in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{0.809660in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{0.847748in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{0.849124in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{0.890237in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{0.879378in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{0.913950in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{0.914824in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{0.934661in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{0.972816in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{0.991242in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{0.987161in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.018628in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.039965in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.061201in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.072514in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.110490in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.138044in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.158360in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.179089in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.177058in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.226902in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.242532in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.242762in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.259397in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.271211in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.280490in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.315911in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.309469in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.324182in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.337218in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.344361in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.362099in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.356222in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.383731in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.406835in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.413874in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.418557in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.432427in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.431569in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.470648in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.452242in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.486119in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.495567in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.498612in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.460250in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.531109in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.520487in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.519166in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.525253in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.548994in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.556698in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.562670in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.564456in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.606494in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.587482in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.594379in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.563301in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.611268in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.597138in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.588950in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.603525in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{1.665865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004454in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954041in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Plunder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{0.575250in}}{\pgfqpoint{7.410120in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.593089in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.575250in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.616723in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.727576in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.864011in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.877440in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{0.900309in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{0.953591in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{0.979691in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.011145in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.031031in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.072430in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.107042in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.167583in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.230916in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.290611in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.358266in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.422488in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.490817in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.570568in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.652831in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.736725in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.784273in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.826775in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.876274in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.889243in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.936757in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.963173in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.993397in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.010527in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.029251in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.033931in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.070962in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.070945in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.082796in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.085912in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.097776in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.102355in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.118229in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.125398in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.129517in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.139359in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.131074in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.140485in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.147795in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.144417in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.156502in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.160839in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.165925in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.164075in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.172623in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.168624in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.167127in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.175698in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.182073in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.182167in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.177990in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.183350in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.191479in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.179304in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.188738in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.187162in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.194301in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.192261in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.188573in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.191552in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.193885in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.192726in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.194450in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.194312in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.194750in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.203330in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.196694in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.198400in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.199004in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.190645in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.199623in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.198613in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.204358in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.202447in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.200932in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.198633in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.197577in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.202152in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.205102in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.207358in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.209697in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.205778in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.208379in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.200672in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.214343in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.212845in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.214581in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.217645in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.213554in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.216232in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.213769in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.224109in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.224109in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.219285in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.218802in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.223619in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.222333in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.217039in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.215422in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.223122in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.224176in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.216550in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.211493in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.212033in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.214388in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.211114in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.209677in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.208944in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.208957in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.209040in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.207339in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.209152in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.205925in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.209576in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.204130in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.205182in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.208404in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.207546in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.201210in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.199658in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.196504in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.199919in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.198588in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.199477in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.198799in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.199726in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.193816in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.191155in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.191486in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.195929in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.185500in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.188449in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.189981in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.188695in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.177722in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.176667in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.175420in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.179561in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.177155in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.174077in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.174105in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.170242in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.166136in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.162694in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.156725in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.161108in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.148161in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.151528in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.143632in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.139912in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.137314in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.136927in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.124228in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.115625in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.092485in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.087679in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.057822in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.045044in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.015323in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.012957in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.001800in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.976781in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.956081in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.936756in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.893071in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.881076in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.861003in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.826570in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.760544in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.728493in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.700610in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.645309in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.594562in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.567056in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.519302in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.447045in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.421667in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.404954in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.351417in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.293261in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.225670in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.122775in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.050061in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.889538in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.671078in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.593089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{0.574336in}}{\pgfqpoint{7.410120in}{2.226037in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.594253in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.574336in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.659829in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.870823in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.979685in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.043302in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.069627in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.116056in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.156515in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.203812in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.240606in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.304627in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.342683in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.401986in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.449171in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.476936in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.531270in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.527219in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.586189in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.638380in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.684886in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.725213in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.776826in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.815953in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.850595in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.885874in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.901486in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.921235in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.957305in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.962668in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.001432in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.004719in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.027887in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.029176in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.036759in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.053151in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.075890in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.073947in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.089064in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.094783in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.102662in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.090322in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.100282in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.119983in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.131716in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.121429in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.141106in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.143873in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.147559in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.143502in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.159442in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.164635in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.153468in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.153187in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.162294in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.163532in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.168789in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.166727in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.174935in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.173524in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.173242in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.184879in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.178733in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.181166in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.182104in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.180420in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.185815in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.183295in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.188265in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.189176in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.200928in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.192539in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.195793in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.192977in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.195419in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.195770in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.203142in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.197811in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.203890in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.200239in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.205895in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.201643in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.206410in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.202178in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.210294in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.206509in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.203623in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.206823in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.209487in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.210823in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.209040in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.216613in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.213279in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.209166in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.213007in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.211929in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.210322in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.214253in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.214253in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.226037in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.223161in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.217767in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.220203in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.218506in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.221279in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.216690in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.218423in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.219862in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.214718in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.214636in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.215198in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.209961in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.211476in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.211988in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.205931in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.207255in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.203717in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.212001in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.198900in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.204870in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.203898in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.207328in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.202173in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.204084in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.210010in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.204850in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.199616in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.199020in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.200732in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.194995in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.199243in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.200383in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.199434in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.197575in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.187332in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.196674in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.195978in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.189500in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.185106in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.182318in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.187019in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.190792in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.174101in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.181013in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.178601in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.176132in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.169562in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.177112in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.177651in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.167080in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.167982in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.166464in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.155421in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.146696in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.131526in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.125473in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.114904in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.119561in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.101185in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.102641in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.077125in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.067033in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.046714in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.034445in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.042215in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.015886in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.983239in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.992446in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.951379in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.944341in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.899956in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.890257in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.856204in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.810985in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.790047in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.733717in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.728634in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.664916in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.623665in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.566278in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.488625in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.426010in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.395749in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.325928in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.277608in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.231319in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.180699in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.136990in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.074464in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.024820in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.896446in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.694616in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.594253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{0.581706in}}{\pgfqpoint{7.410041in}{2.201726in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.592400in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.581706in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.655269in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.794727in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.909871in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.928656in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{0.911850in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{0.919963in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.046031in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.067375in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.104316in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.116551in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.155274in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.211426in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.238083in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.280408in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.297334in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.332538in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.364867in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.400892in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.440650in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.459681in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.482820in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.481401in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.534966in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.559759in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.601886in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.635237in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.647146in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{1.691347in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{1.727704in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{1.744763in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{1.765086in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{1.780183in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{1.794735in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{1.823170in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{1.850160in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{1.849787in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{1.874796in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{1.882293in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{1.895279in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{1.910555in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{1.920272in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{1.956821in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{1.958337in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{1.963871in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{1.972366in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{1.972251in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{1.981188in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{1.997851in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.002058in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.015955in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.021993in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.029721in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.034944in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.044745in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.042284in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.057408in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.054263in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.060975in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.061648in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.079321in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.081678in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.081576in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.085794in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.106932in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.102984in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.125760in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.109821in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.125876in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.126721in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.143144in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.145608in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.138724in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.143370in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.140128in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.137633in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.157964in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.163183in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.158737in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.155028in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.164729in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.167985in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.169655in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.170506in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.174251in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.172566in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.176922in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.172809in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.179560in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.174313in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.181510in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.179863in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{2.181961in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{2.201726in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{2.201726in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.192634in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.187299in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.186632in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.189241in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.183666in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.194480in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.187085in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.183801in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.187770in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.185445in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.174646in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.188144in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.177823in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.172483in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.177388in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.180460in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.172932in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.173519in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.171848in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.171349in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.170243in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.168720in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.162749in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.150822in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.165322in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.164784in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.160486in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.146307in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.153719in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.149737in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.142191in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.151829in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.131488in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.138181in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.118288in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.118756in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.123182in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.118622in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.110077in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.104077in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.084859in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.097597in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.072200in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.060707in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.052104in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.028113in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.035005in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.022757in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{1.995498in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.011905in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{1.994823in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{1.983703in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{1.938874in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{1.947188in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{1.935611in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{1.917970in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{1.894587in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{1.882344in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{1.866708in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{1.846448in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{1.812038in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{1.780784in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{1.739682in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{1.728145in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.697371in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.668391in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.662945in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.655890in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.632144in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.612087in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.589364in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.565666in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.531478in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.511738in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.473765in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.462056in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.422221in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.391407in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.360014in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.321155in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.276171in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.265265in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.231416in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.183320in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.143361in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.125121in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.089945in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.060480in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.036839in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{0.986396in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.977220in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.962581in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.833047in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.685136in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.592400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{0.573041in}}{\pgfqpoint{7.409982in}{2.041773in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.588567in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.573041in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.619682in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.744286in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.887381in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.981009in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{0.998404in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{0.990688in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.019855in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.046386in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.055344in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.088001in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.090583in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.113092in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.121557in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.140981in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.161624in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.168584in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.175087in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.205403in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.196046in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.214982in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.234606in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.238006in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.241877in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.252576in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.261585in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.274274in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.295619in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.300161in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.306069in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{1.348338in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{1.328493in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{1.391331in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{1.375277in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{1.397338in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{1.430759in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{1.413553in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{1.420729in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{1.452609in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{1.456534in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{1.471135in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{1.473985in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{1.491686in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{1.507796in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{1.518951in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{1.510250in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{1.529088in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{1.532509in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{1.556204in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{1.560647in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{1.576845in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{1.566977in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{1.589744in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{1.593031in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{1.624632in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{1.598331in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{1.625176in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{1.627520in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{1.611470in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{1.619518in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{1.652802in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{1.651324in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{1.667768in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{1.689845in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{1.707158in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{1.714115in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{1.727549in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{1.744237in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{1.757036in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{1.777884in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{1.786994in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{1.807980in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{1.807153in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{1.830857in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{1.827447in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{1.847494in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{1.856070in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{1.884212in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{1.886571in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{1.895934in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{1.904294in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{1.910033in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{1.922983in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{1.935544in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{1.926268in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{1.925569in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{1.955088in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{1.950435in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{1.980514in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{1.978682in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{1.985536in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{1.980429in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{1.990054in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{2.041773in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{2.041773in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.026267in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.029166in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.033799in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.021161in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{1.991923in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{1.994460in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.001998in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{1.987714in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{1.981546in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{1.983224in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{1.968104in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{1.977114in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{1.955960in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{1.971236in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{1.951485in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{1.965975in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{1.957614in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{1.963687in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{1.949473in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{1.931958in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{1.928620in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{1.923779in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{1.914850in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{1.912893in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{1.891949in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{1.897043in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{1.863417in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{1.870119in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{1.860982in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{1.849107in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{1.843303in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{1.837649in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{1.804329in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{1.806464in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{1.780186in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{1.784532in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{1.747060in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{1.744911in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{1.717939in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{1.731016in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{1.701688in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{1.671294in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{1.674182in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{1.676044in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{1.667407in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{1.658125in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{1.646984in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{1.611017in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{1.597213in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{1.609529in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{1.583343in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{1.575326in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{1.548618in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{1.544808in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{1.543175in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{1.534852in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{1.504263in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{1.487987in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{1.471037in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{1.458328in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{1.454067in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{1.434198in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.417349in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.422191in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.367932in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.385050in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.353026in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.343807in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.323107in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.296119in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.286752in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.276313in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.257998in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.253531in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.234419in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.224542in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.204787in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.200522in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.184125in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.158338in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.148205in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.159129in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.145300in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.122835in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.104178in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.100356in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.075893in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.045161in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.017172in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.915996in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.640555in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.588567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{0.558517in}}{\pgfqpoint{7.409967in}{1.757113in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.583546in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.610693in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.687468in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.760294in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.894233in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{0.946793in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{0.981234in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.007358in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.031288in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.032839in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.047749in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.052757in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.069979in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.077381in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.081799in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.100605in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.110782in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.121901in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.117444in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.138649in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.152161in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.171056in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.172647in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.193113in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.197184in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.193252in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.206140in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.220263in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.226346in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{1.225363in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{1.212881in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{1.218790in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{1.232635in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{1.225578in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{1.231442in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{1.249180in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{1.251297in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{1.265547in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{1.254882in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{1.274332in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{1.264541in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{1.269594in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{1.289775in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{1.279599in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{1.284793in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{1.303730in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{1.315658in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{1.337695in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{1.334766in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{1.328112in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{1.346565in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{1.332284in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{1.343419in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{1.352137in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{1.346169in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{1.364504in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{1.366210in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{1.360525in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{1.367101in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{1.369943in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{1.378870in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{1.382152in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{1.388670in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{1.383277in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{1.389021in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{1.422661in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{1.405422in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{1.420243in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{1.426437in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{1.426933in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{1.428099in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{1.446765in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{1.454681in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{1.454549in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{1.459783in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{1.478520in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{1.473404in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{1.479680in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{1.497774in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{1.513791in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{1.512590in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{1.527630in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{1.518638in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{1.540944in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{1.534798in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{1.540893in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{1.526611in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{1.538476in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{1.548509in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{1.561707in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{1.537002in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{1.593463in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{1.757113in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{1.757113in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{1.750063in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{1.738750in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{1.742455in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{1.722059in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{1.718145in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{1.720856in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{1.696130in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{1.707518in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{1.698740in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{1.697920in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{1.683095in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{1.689303in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{1.687445in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{1.688678in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{1.671401in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{1.663477in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{1.671992in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{1.660519in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{1.677880in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{1.656553in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{1.651718in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{1.644368in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{1.629757in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{1.628933in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{1.647889in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{1.629736in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{1.628785in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{1.616636in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{1.616817in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{1.607186in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{1.605733in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{1.598061in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{1.584810in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{1.571212in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{1.590867in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{1.580028in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{1.564168in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{1.550626in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{1.548990in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{1.540903in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{1.534005in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{1.514576in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{1.530431in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{1.509096in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{1.515531in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{1.494806in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{1.501969in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{1.480611in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{1.471872in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{1.469651in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{1.458120in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{1.464307in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{1.449064in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{1.442561in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{1.427920in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{1.426681in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{1.402826in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{1.386668in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{1.374256in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{1.375160in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{1.337229in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{1.326891in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.310237in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.298047in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.297829in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.273031in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.263759in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.253888in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.238467in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.224242in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.222318in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.203515in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.196637in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.191784in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.182945in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.166153in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.146035in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.132546in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.122034in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.095392in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.087178in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.072572in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.065848in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.049053in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.048923in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.008086in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{0.987885in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{0.965016in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.913093in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.798597in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.706477in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.644731in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.583546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480041in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.480041in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962523in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962523in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445004in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.445004in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.927486in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.927486in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409967in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.409967in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455199in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.505613in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{0.649330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=0.610750in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{1.056391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=1.017811in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{1.463452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=1.424872in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{1.870514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=1.831933in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{2.277575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=2.238995in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.584169in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.643900in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.808557in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.957036in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.000108in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.035124in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.089630in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.136476in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.181281in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.217993in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.247048in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.277044in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.343442in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.398986in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.442587in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.501788in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.561549in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.609655in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.665556in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.739700in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.798864in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.832674in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.859923in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.906515in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.922662in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.956769in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.982487in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.003177in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.012925in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.037148in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.045877in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.079321in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.081715in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.099210in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.105070in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.117352in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.119835in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.129071in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.134515in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.140523in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.143760in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.146091in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.148605in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.155244in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.155276in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.163372in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.167472in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.170001in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.170615in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.176092in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.172022in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.171897in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.176710in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.185384in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.186074in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.183220in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.184425in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.193704in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.185395in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.189946in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.190489in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.197013in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.195530in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.194025in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.195070in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.196902in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.194615in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.197054in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.197761in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.201148in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.205867in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.200938in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.201265in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.204290in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.198285in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.204388in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.202976in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.206699in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.205702in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.204938in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.204155in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.204345in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.208270in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.208568in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.209426in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.213123in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.214977in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.215750in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.208047in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.215691in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.217589in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.219100in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.218223in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.221207in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.217758in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.218939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.584294in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.677222in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.883634in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.002252in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.103309in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.148378in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.193917in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.240710in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.283267in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.384347in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.445305in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.507725in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.550301in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.598093in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.627926in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.659953in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.714214in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.747936in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.790709in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.833542in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.857955in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.897468in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.918626in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.946966in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.952237in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.986595in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.002442in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.017938in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.025717in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.047460in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.053150in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.069700in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.077168in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.097725in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.094426in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.107268in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.113155in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.124679in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.122871in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.133373in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.143983in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.149398in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.149540in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.159109in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.156717in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.161845in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.161051in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.170228in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.169368in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.172130in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.170103in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.172306in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.174319in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.179144in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.181353in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.185804in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.180428in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.185408in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.192157in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.189558in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.190205in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.188549in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.190576in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.192417in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.191456in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.196557in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.199593in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.202506in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.197356in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.201561in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.198437in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.200145in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.197335in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.207571in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.200764in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.205572in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.203085in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.208942in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.206559in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.208185in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.208688in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.212465in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.210613in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.211742in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.212623in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.213089in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.216051in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.213773in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.218473in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.216741in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.213467in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.218084in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.218983in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.212287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.587053in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.670202in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.813887in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.936226in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.952938in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{0.949123in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{0.978401in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.016456in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.067988in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.096248in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.123839in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.149935in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.193345in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.238345in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.300782in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.328674in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.361973in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.393544in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.431474in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.457208in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.485709in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.507149in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.523533in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.562165in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.585923in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.601907in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.628888in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.649091in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.657769in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.684452in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{1.709746in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{1.733693in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{1.762773in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{1.788562in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{1.813315in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{1.830721in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{1.852757in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{1.872373in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{1.883879in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{1.905203in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{1.914741in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{1.917076in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{1.947129in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{1.957547in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{1.984363in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{1.976918in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{1.993314in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.003685in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.000182in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.016646in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.029279in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.037129in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.056776in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.053426in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.066899in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.072511in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.081684in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.082733in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.088082in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.086275in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.099578in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.096568in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.115575in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.111934in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.115657in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.119757in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.126620in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.131735in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.145272in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.137572in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.138349in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.144735in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.155932in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.157925in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.155037in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.157609in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.156823in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.155282in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.169212in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.170286in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.165610in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.166426in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.176437in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.171316in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.177550in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.179138in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.179026in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.179826in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.185701in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.178237in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.184400in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.180472in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.184405in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.186249in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{2.191843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.580804in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.630118in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.744914in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.901688in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.999090in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.021782in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.033291in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.060105in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.075282in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.089090in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.116650in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.124856in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.130648in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.139947in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.162553in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.181073in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.186685in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.199814in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.224789in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.236490in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.255460in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.262379in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.268998in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.283230in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.298192in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.307305in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.329662in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.331775in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.361176in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.361709in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{1.391268in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{1.391280in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{1.424829in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{1.423157in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{1.442662in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{1.467511in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{1.466458in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{1.477791in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{1.497892in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{1.500671in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{1.509877in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{1.524655in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{1.537515in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{1.558663in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{1.558082in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{1.560633in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{1.582411in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{1.589746in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{1.607165in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{1.614027in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{1.626445in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{1.620579in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{1.630519in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{1.647359in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{1.677824in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{1.658135in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{1.685043in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{1.687290in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{1.698001in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{1.699852in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{1.729633in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{1.727827in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{1.753402in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{1.755536in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{1.769476in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{1.784070in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{1.792117in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{1.795483in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{1.820640in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{1.824493in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{1.845388in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{1.850922in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{1.865879in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{1.867887in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{1.881407in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{1.888460in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{1.905591in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{1.906842in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{1.912226in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{1.917848in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{1.928903in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{1.925947in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{1.940704in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{1.939069in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{1.953104in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{1.958545in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{1.956991in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{1.963784in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{1.974774in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{1.971179in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.000838in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.006240in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.007351in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.003348in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{2.015913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.571032in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.627712in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.696973in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.779446in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.903663in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{0.955905in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{0.979383in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{0.994660in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.028141in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.040171in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.049344in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.060161in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.069967in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.078099in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.096006in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.104963in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.113917in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.133379in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.146864in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.156843in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.157041in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.171082in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.187240in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.197649in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.205557in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.223500in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.230472in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.233142in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.251985in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.259155in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.268292in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{1.276127in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{1.275055in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{1.296975in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{1.303446in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{1.307445in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{1.309055in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{1.326003in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{1.338989in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{1.346733in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{1.348721in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{1.361698in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{1.364424in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{1.363857in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{1.379713in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{1.375735in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{1.382702in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{1.402849in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{1.395108in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{1.415594in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{1.423395in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{1.432599in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{1.421344in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{1.440285in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{1.436594in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{1.446205in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{1.472266in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{1.478539in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{1.465869in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{1.484002in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{1.492302in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{1.494669in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{1.502744in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{1.499957in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{1.508903in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{1.526198in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{1.526656in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{1.524588in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{1.535651in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{1.539909in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{1.547312in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{1.562322in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{1.557600in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{1.563271in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{1.561630in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{1.574961in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{1.581041in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{1.583562in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{1.583293in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{1.601547in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{1.597843in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{1.612775in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{1.608689in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{1.624231in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{1.615464in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{1.630874in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{1.622378in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{1.630267in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{1.645482in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{1.650228in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{1.643533in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{1.675288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505613in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455199in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ninja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{0.558895in}}{\pgfqpoint{9.911278in}{2.226107in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.568052in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.558895in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.590782in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.617572in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.630076in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.729413in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.231754in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.431232in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.635264in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.697213in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.765853in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.806632in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.835434in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.891238in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.898598in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.797303in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.950338in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.951024in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.960073in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.964980in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.981572in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.994502in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.952379in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.012373in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.013850in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.037668in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.053127in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.036609in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.064568in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.026660in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.065493in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.089542in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.089864in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.099812in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.100675in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.066656in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.086502in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.098537in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.111764in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.105481in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.101457in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.100511in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.112495in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.107914in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.129065in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.122143in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.147209in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.131358in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.148968in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.139035in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.149039in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.151174in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.143976in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.136147in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.144787in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.147294in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.168193in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.147686in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.147753in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.135605in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.167227in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.143695in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.149409in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.149574in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.125427in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.165993in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.132055in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.148805in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.169946in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.163901in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.156430in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.162110in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.172468in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.169148in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.172451in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.164280in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.163104in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.164820in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.168432in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.162822in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.180501in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.172836in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.173945in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.152370in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.098741in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.149013in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.176952in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.141016in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.176263in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.158232in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.186606in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.179220in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.184717in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.188921in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.165844in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.171242in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.174435in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.226107in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.226107in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.194861in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.205270in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.189228in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.205383in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.189150in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.195706in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.167488in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.189354in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.185416in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.197988in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.201633in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.212251in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.194970in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.187643in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.188495in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.198443in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.190683in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.188614in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.192856in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.181062in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.174932in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.179362in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.193471in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.190368in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.179210in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.197582in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.183268in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.184914in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.182002in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.186410in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.173382in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.190926in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.184902in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.171532in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.178677in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.172952in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.174558in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.166226in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.202396in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.185171in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.169618in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.171651in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.171995in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.170975in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.159318in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.176983in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.151599in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.178706in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.137389in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.153758in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.163336in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.155562in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.140883in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.156985in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.141804in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.151555in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.135238in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.155634in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.135884in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.137122in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.116207in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.115972in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.108664in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.131276in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.102106in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.090324in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.089152in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.108696in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.096172in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.077828in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.059783in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.078539in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.073373in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.075180in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.047670in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.034837in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.022473in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.032453in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.984037in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.970947in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.953870in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.908383in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.920197in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.873619in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.817674in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.790518in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.727799in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.606925in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.427286in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.058348in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.662972in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.623194in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.597729in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.568052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{0.567450in}}{\pgfqpoint{9.911278in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.571996in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.567450in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.593483in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.617231in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.631789in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.748892in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.182111in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.673684in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.726055in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.817010in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.877697in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.873025in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.926629in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.943791in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.939596in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.994880in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.999665in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.016635in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.022827in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.021949in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.038349in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.049511in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.050636in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.061796in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.048843in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.074137in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.063574in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.088118in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.091254in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.089282in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.113237in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.110127in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.100373in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.108105in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.125526in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.127659in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.124432in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.137248in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.113151in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.119911in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.122323in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.121758in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.129467in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.150129in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.148023in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.154862in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.142520in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.142691in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.143167in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.153071in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.121135in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.145602in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.140525in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.154053in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.165334in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.158650in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.164349in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.171185in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.137324in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.151902in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.155378in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.175987in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.181940in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.170380in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.174998in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.170285in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.170801in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.165722in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.178482in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.174273in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.186047in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.173840in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.190964in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.182849in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.178038in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.183535in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.183550in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.181684in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.185272in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.170130in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.199328in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.178233in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.187899in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.180974in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.206437in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.172056in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.187580in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.180415in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.185751in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.186042in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.194933in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.187223in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.192922in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.180012in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.183469in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.202419in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.220396in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.198853in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.211508in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.209214in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.228780in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.216458in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.222225in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.212729in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.214398in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.201399in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.200753in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.200246in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.216362in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.213055in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.204854in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.202369in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.197278in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.196284in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.211416in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.183691in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.210706in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.191268in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.201063in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.197306in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.193335in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.179603in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.187775in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.182888in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.196314in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.193718in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.187780in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.186965in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.199749in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.196294in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.183098in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.166570in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.190032in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.179521in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.173938in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.167652in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.174476in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.175022in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.164455in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.170270in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.171803in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.169452in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.174603in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.164352in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.176078in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.157924in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.161344in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.141009in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.166034in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.146224in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.166750in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.138255in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.142663in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.146311in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.149762in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.147834in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.133974in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.121274in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.148563in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.131623in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.126533in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.111696in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.110609in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.086410in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.093550in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.073527in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.089473in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.073939in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.063358in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.047453in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.053735in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.038234in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.033185in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.009000in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.031926in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.974386in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.987905in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.956538in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.939042in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.917676in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.880457in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.825429in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.788178in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.674189in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.534690in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.036868in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.664805in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.623261in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.602551in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.571996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{0.570715in}}{\pgfqpoint{9.911199in}{2.206133in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.570715in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.597605in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.615178in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.626426in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.637959in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{0.773168in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.072041in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.280983in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.462979in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.569255in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.664969in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.764508in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.807910in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.861181in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.869733in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.894812in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.876425in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.930847in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.940421in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.956635in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.972916in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.986828in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.970161in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.016756in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.997963in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.038970in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.019988in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.028387in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.056753in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.054114in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.056447in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.062416in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.064666in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.075679in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.044495in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.074955in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.078310in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.094416in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.070510in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.094663in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.098618in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.080851in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.089794in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.088324in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.091781in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.103602in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.122987in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.092586in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.098859in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.124477in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.107922in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.116472in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.113288in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.106298in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.114290in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.115773in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.104324in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.117998in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.119307in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.143854in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.130694in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.134595in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.137958in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.145863in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.138488in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.148532in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.134091in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.144086in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.159426in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.165601in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.125080in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.154250in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.152020in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.168134in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.167293in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.172279in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.153118in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.167733in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.159481in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.161740in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.152111in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.149325in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.152826in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.167653in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.166316in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.161471in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.164274in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.176432in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.175120in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.170813in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.149395in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.167428in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.174775in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.175608in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.182743in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{2.173494in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{2.206133in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{2.206133in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.184170in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.194466in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.195511in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.192959in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.181754in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.177936in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.181596in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.188975in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.178268in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.183541in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.181641in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.180056in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.176407in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.197924in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.176347in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.188623in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.179141in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.182673in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.166777in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.185700in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.176029in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.185049in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.167025in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.187120in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.154772in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.183353in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.178684in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.160635in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.167477in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.167165in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.158087in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.181876in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.165291in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.181089in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.147600in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.172500in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.156892in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.164683in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.134465in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.149334in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.168041in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.138941in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.148066in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.149809in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.145225in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.146445in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.140482in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.137394in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.151874in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.136880in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.138925in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.145868in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.133132in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.138365in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.116675in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.125928in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.113205in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.128483in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.117809in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.100108in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.089693in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.103406in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.091737in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.082602in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.090986in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.072885in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.073474in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.067862in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.042654in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.052959in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.028906in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.031023in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.022130in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.033129in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.005499in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.993206in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.990180in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.977068in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.967512in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.947310in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.912437in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.877311in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.845877in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.818231in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.753421in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.721766in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.597185in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.545290in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.337682in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{0.987209in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.665517in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.629807in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.621681in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.604396in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.576360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{0.565378in}}{\pgfqpoint{9.911140in}{2.176898in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.571525in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.565378in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.597619in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.616818in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.626202in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{0.632350in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{0.648500in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{0.809645in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.048748in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.224857in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.394831in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.509387in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.637315in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.702452in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.732590in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.826291in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.804864in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.870628in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.891067in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.922431in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.907920in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.944473in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.951611in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.961481in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.968915in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.014392in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{1.990001in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{1.989113in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.019875in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.010386in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.009820in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.044927in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.027789in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.037921in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.049539in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.041864in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.061902in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.057549in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.036678in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.056437in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.079097in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.046537in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.074074in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.040429in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.037845in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.075579in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.062395in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.070063in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.074937in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.080042in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.073319in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.087858in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.093947in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.069242in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.095414in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.098362in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.097674in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.089980in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.095191in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.074871in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.109027in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.106780in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.104277in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.081341in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.087942in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.099144in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.091180in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.120656in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.094237in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.122614in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.107834in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.116087in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.104556in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.115649in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.125759in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.105380in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.110039in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.115048in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.116112in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.097561in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.091676in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.125014in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.134686in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.133913in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.123477in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.125385in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.120814in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.138401in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.121115in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.124213in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.108335in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.120734in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.114488in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{2.137357in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{2.172946in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{2.172946in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.134617in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.145341in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.156740in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.176898in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.155627in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.174809in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.145650in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.149012in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.135291in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.152178in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.145514in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.144961in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.140278in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.153194in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.127182in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.138491in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.129048in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.150698in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.154842in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.136939in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.148826in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.132230in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.135482in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.135867in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.141862in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.142353in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.116121in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.153212in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.135582in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.138935in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.141071in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.146216in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.130260in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.154768in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.132805in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.127537in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.146772in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.131877in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.115868in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.122948in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.111082in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.125011in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.129048in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.122599in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.131678in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.107793in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.121712in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.127462in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.102045in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.085958in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.104768in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.088475in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.094937in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.088962in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.082733in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.076951in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.076295in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.069716in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.044886in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.071901in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.067758in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.049801in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.057985in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.037792in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.053444in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.042550in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.053202in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.011357in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.031379in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.027689in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.993563in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.983085in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.972424in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.928511in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.947876in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.924313in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.903293in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.881323in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.865802in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.814173in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.770723in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.697744in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.627882in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.519967in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.401537in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.216185in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{0.976298in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{0.692276in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{0.642022in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.631389in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.630559in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.622159in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.606823in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.571525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{0.558517in}}{\pgfqpoint{9.911125in}{2.062252in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.564691in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.600991in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.616473in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.623401in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.621387in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{0.624144in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{0.625288in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{0.622817in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{0.629884in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{0.630154in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{0.636996in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{0.633461in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{0.650879in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{0.726946in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{0.952774in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.166977in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.270261in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.385875in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.457778in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.521503in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.558367in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.649125in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.686651in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.740273in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.778734in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{1.824704in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{1.820168in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{1.824714in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{1.832315in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{1.881439in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{1.872647in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{1.894045in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{1.875813in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{1.902900in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{1.890684in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{1.915781in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{1.928692in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{1.942498in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{1.956907in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{1.926782in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{1.942839in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{1.937092in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{1.946972in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{1.953183in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{1.950646in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{1.961900in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{1.975185in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{1.972962in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{1.958786in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{1.972246in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{1.965988in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{1.959458in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{1.997702in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.004998in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.002766in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{1.988597in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.019411in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{1.980206in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.020286in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.013560in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.015041in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{1.974906in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.024114in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.017037in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{1.999811in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.004529in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.007395in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{1.999011in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.018329in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.023339in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.018488in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.010583in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.040500in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.024533in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.019157in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.010312in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.012226in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.025449in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.028129in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{1.999561in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.008935in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.000903in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.037407in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.013040in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.019830in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.034593in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.033553in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.016342in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.031411in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{1.995241in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.009508in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.034325in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.026801in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.024330in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.025534in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.049442in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.049442in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.028953in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.062252in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.047914in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.051188in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.039294in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.043788in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.023264in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.049878in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.039214in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.053383in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.036523in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.046507in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.041627in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.056447in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.050845in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.042651in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.041421in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.030329in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.023559in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.037369in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.045990in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.042902in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.037425in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.046678in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.035997in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.049418in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.019932in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.035806in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.040609in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.032654in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.022307in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.048354in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.017380in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.028201in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.051965in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.034776in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.019978in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.026036in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.017286in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.015844in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.008509in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.011327in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{1.983776in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.028557in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.014748in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.007410in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{1.995572in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.012986in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{1.975924in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{1.991884in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{1.985028in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{1.994880in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{1.963482in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{1.979391in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{1.987278in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{1.973367in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{1.955982in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{1.966115in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{1.935995in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{1.963436in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{1.926821in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{1.947773in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{1.899703in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{1.923768in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{1.899790in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{1.899971in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{1.906297in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{1.872940in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{1.859048in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{1.843877in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.814819in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.806725in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.779637in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.738113in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.727722in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.679287in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.612646in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.538819in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.449527in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.368978in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.228941in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.123503in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{0.916996in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{0.735642in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{0.668645in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{0.648644in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{0.637520in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{0.632671in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{0.629526in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{0.629735in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.628454in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.627069in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.629153in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.606300in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.564691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981199in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.981199in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463681in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.463681in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.946162in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.946162in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428644in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.428644in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.911125in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.911125in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.956357in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.006771in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{0.546761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=0.508181in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{0.888959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=0.850378in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{1.231156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=1.192576in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{1.573353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=1.534773in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{1.915551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598842in, y=1.876971in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{2.257748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598842in, y=2.219168in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.563474in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.594256in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.620383in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.646524in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.893881in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.329520in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.519078in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.681532in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.743866in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.791763in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.840125in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.877816in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.899810in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.926234in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.884125in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.960916in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.967531in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.996263in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.993727in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.008204in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.021086in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.013779in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.042873in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.046194in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.048726in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.065478in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.066390in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.086632in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.057906in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.077908in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.095824in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.110570in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.104238in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.108323in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.091431in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.111812in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.117210in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.133699in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.120359in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.126506in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.121157in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.134740in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.124399in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.142313in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.142740in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.150484in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.134374in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.163837in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.145317in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.163011in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.155246in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.157475in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.154071in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.158219in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.158456in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.176682in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.175041in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.156990in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.155082in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.170090in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.161186in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.160471in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.167238in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.158176in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.169688in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.159232in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.165403in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.177430in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.173585in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.177006in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.170660in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.181418in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.181309in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.175907in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.169606in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.172083in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.178838in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.178523in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.176753in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.189472in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.180665in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.180794in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.173670in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.155496in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.175323in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.187470in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.163216in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.182808in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.162860in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.191156in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.184185in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.195050in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.189075in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.185557in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.183052in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.200271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.569723in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.598017in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.620246in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.648297in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.892880in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.358401in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.730931in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.775742in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.848734in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.897686in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.906033in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.941583in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.965848in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.956991in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.013403in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.004333in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.024910in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.030530in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.037842in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.056434in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.062287in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.075634in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.061185in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.083844in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.074992in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.099364in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.101475in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.107907in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.122430in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.129345in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.110824in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.121039in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.136680in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.138710in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.135372in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.139956in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.125703in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.143331in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.134273in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.143896in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.135238in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.155737in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.152973in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.165470in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.153436in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.158647in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.156309in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.162437in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.145702in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.155029in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.157774in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.164264in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.166493in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.166294in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.171935in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.180608in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.151947in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.167500in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.175836in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.187868in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.184452in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.179080in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.184358in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.183299in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.176844in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.176749in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.179043in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.183804in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.187925in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.193555in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.182554in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.200835in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.183270in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.189910in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.190414in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.192027in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.195063in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.191593in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.207845in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.189239in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.194326in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.191187in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.210417in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.192393in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.204902in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.198436in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.207266in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.197628in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.203221in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.193038in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.206659in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.191216in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.206165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.573538in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.601000in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.618429in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.628116in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.651738in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{0.880188in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.204861in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.413137in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.530082in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.645511in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.709195in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.791370in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.826894in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.869246in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.891085in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.921061in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.921969in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.953957in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.965300in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.974920in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.989208in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.009978in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.996146in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.023890in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.013434in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.045965in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.031321in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.048124in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.065114in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.063499in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.073716in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.072509in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.078201in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.089542in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.067094in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.087532in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.098060in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.111450in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.091858in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.110296in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.107646in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.109608in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.111463in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.117096in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.115353in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.120241in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.137430in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.114990in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.119671in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.135461in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.126573in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.133141in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.130677in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.122619in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.141166in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.132553in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.119394in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.141340in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.138099in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.158177in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.139147in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.157842in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.151625in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.163870in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.148288in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.157848in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.150784in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.152360in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.169055in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.174477in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.139926in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.170685in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.159522in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.176592in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.171661in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.178990in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.159948in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.175203in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.169311in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.175181in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.164229in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.173624in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.164617in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.173855in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.173979in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.172506in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.171271in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.182703in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.178358in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.174374in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.165575in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.180193in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.185143in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.185037in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.183456in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{2.189814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.568452in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.602221in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.619488in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.628381in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.629423in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{0.637186in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{0.670388in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{0.892972in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.132467in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.313197in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.457399in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.568634in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.667530in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.736588in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.773381in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.846047in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.843094in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.886960in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.907690in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.935154in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.918215in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.958448in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.967348in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.977522in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.998302in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.022885in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.000679in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.021157in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.031212in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.031915in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.023806in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.051456in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.038795in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.052839in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.060720in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.043375in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.065809in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.066922in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.056814in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.069585in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.084029in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.070737in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.081275in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.072599in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.061902in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.088859in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.082220in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.098762in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.098325in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.093918in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.102499in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.105228in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.101115in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.109479in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.090162in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.109181in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.107115in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.114776in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.118376in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.111364in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.103838in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.131898in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.118520in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.125246in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.111206in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.129116in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.111762in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.126178in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.103650in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.131505in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.118050in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.129241in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.121658in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.124159in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.126691in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.126294in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.140301in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.128039in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.119544in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.126770in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.121647in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.125378in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.115977in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.134987in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.140100in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.143045in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.129384in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.137198in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.133232in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.156605in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.138371in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.150556in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.132537in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.133038in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.124553in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{2.155152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.561604in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.603645in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.622813in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.625235in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.624921in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{0.626939in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{0.627407in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{0.627744in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{0.633702in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{0.639399in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{0.652821in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{0.684551in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{0.783938in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{0.925225in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.090858in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.267977in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.359894in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.462347in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.535212in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.600395in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.643045in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.693619in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.733144in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.773499in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.796777in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{1.834290in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{1.839608in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{1.848827in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{1.869306in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{1.890705in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{1.886219in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{1.908906in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{1.887758in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{1.925336in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{1.908753in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{1.939609in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{1.928164in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{1.947404in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{1.949240in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{1.965137in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{1.957030in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{1.961115in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{1.950287in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{1.970926in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{1.969106in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{1.971265in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{1.968912in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{1.994086in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{1.984267in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{1.983098in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{1.993497in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{1.997273in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{1.971617in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.004515in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.006754in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.009305in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.002942in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.022723in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.000092in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.027531in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.032762in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.021621in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{1.996143in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.036234in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.019672in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.016233in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.022569in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.021600in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.009471in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.033873in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.029668in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.032583in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.024004in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.041701in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.035262in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.028263in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.016935in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.021277in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.033435in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.035390in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.025203in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.032691in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.021265in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.041957in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.024781in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.036606in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.036904in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.041715in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.019803in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.037599in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.017268in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.030348in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.041120in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.044526in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.026642in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.037488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006771in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.956357in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BossFight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.876629in}{0.530556in}}%
\pgfpathlineto{\pgfqpoint{9.928993in}{0.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.951215in}{0.530556in}}{\pgfqpoint{9.951215in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{9.951215in}{1.403395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.951215in}{1.425617in}}{\pgfqpoint{9.928993in}{1.425617in}}%
\pgfpathlineto{\pgfqpoint{8.876629in}{1.425617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.854407in}{1.425617in}}{\pgfqpoint{8.854407in}{1.403395in}}%
\pgfpathlineto{\pgfqpoint{8.854407in}{0.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.854407in}{0.530556in}}{\pgfqpoint{8.876629in}{0.530556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.092818in,y=1.284722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898852in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{9.121074in}{1.191049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209963in,y=1.152161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898852in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{9.121074in}{1.058333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209963in,y=1.019444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898852in}{0.919444in}}%
\pgfpathlineto{\pgfqpoint{9.121074in}{0.919444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209963in,y=0.880556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898852in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{9.121074in}{0.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209963in,y=0.741667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898852in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{9.121074in}{0.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209963in,y=0.602778in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 256}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ablations_no_adv_norm_ewma.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.115020in}{9.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.115020in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.115020in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.980937in}}%
\pgfpathlineto{\pgfqpoint{2.618074in}{6.980937in}}%
\pgfpathlineto{\pgfqpoint{2.618074in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590827in}{7.529221in}}{\pgfqpoint{2.521539in}{8.656549in}}{%
\pgfpathmoveto{\pgfqpoint{0.590827in}{7.556937in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{7.529221in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{7.642858in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{7.742750in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{7.797083in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{7.775377in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{7.927914in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{8.024781in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{8.115936in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{8.138061in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{8.216722in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{8.256923in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{8.285443in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{8.318904in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{8.353796in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{8.372722in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{8.400178in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{8.419182in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{8.426112in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{8.434475in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{8.451833in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{8.465010in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{8.466381in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{8.453439in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{8.462338in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{8.448196in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{8.464298in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{8.465280in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{8.454349in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{8.463918in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{8.460411in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{8.435753in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{8.463588in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{8.455331in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{8.457788in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{8.446491in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{8.466717in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{8.478626in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{8.480966in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{8.480686in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{8.504376in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{8.472539in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{8.490257in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{8.472993in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{8.483433in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{8.500402in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{8.504017in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{8.515172in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{8.522978in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{8.512549in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{8.524503in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{8.491486in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{8.511199in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{8.500682in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{8.535515in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{8.531973in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{8.522410in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{8.538622in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{8.543895in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{8.539847in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{8.544810in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{8.565904in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{8.553570in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{8.559932in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{8.558430in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{8.559079in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{8.561467in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{8.573430in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{8.560911in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{8.560844in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{8.571807in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{8.563446in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{8.580101in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{8.571656in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{8.584342in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{8.592356in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{8.580175in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{8.589383in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{8.600845in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{8.598767in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{8.596271in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{8.600773in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{8.603104in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{8.605944in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{8.601288in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{8.609081in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{8.607060in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{8.594026in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{8.617258in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{8.602841in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{8.617828in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{8.614803in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{8.618100in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{8.612330in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{8.618173in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{8.617677in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{8.602829in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{8.656549in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{8.656549in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{8.651663in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{8.648963in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{8.630914in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{8.636537in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{8.626574in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{8.638653in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{8.634965in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{8.641827in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{8.628222in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{8.633435in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{8.621903in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{8.631474in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{8.619823in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{8.627642in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{8.621529in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{8.634485in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{8.616124in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{8.621300in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{8.617064in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{8.621354in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{8.609168in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{8.614980in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{8.609295in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{8.611109in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{8.606434in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{8.610243in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{8.594873in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{8.593238in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{8.607656in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{8.601443in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{8.585522in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{8.598052in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{8.592673in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{8.590022in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{8.585882in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{8.588397in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{8.581973in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{8.578072in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{8.580806in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{8.567249in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{8.574538in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{8.571483in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{8.575729in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{8.569806in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{8.554461in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{8.556771in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{8.552260in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{8.543737in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{8.536846in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{8.537489in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{8.529965in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{8.531150in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{8.525908in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{8.524201in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{8.525389in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{8.530755in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{8.534494in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{8.550116in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{8.518957in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{8.532855in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{8.518453in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{8.514816in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{8.520170in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{8.518561in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{8.523152in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{8.522006in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{8.531621in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{8.506865in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{8.489713in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{8.501602in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{8.502017in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{8.508683in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{8.493658in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{8.486389in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{8.491223in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{8.467884in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{8.466745in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{8.461793in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{8.438211in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{8.435329in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{8.416765in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{8.405574in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{8.354932in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{8.341224in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{8.284724in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{8.269745in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{8.211229in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{8.159230in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{8.088048in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{7.996004in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{7.908296in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{7.830892in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{7.788883in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{7.676334in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{7.556937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590827in}{7.480018in}}{\pgfqpoint{2.521539in}{8.692609in}}{%
\pgfpathmoveto{\pgfqpoint{0.590827in}{7.527378in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{7.480018in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{7.571528in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{7.731520in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{7.812613in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{7.860297in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{7.946804in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{8.044035in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{8.092893in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{8.185589in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{8.234285in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{8.236673in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{8.281753in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{8.286165in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{8.332089in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{8.326563in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{8.335368in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{8.355130in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{8.362953in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{8.366570in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{8.390663in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{8.378007in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{8.394860in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{8.408367in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{8.422140in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{8.428374in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{8.442108in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{8.467691in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{8.459612in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{8.452066in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{8.478518in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{8.472723in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{8.474099in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{8.480950in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{8.494599in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{8.501446in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{8.505931in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{8.523140in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{8.548392in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{8.529897in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{8.543240in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{8.547646in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{8.526917in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{8.534965in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{8.547735in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{8.559807in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{8.563436in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{8.558635in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{8.572048in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{8.562463in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{8.571454in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{8.584713in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{8.574535in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{8.596746in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{8.601231in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{8.592569in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{8.600743in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{8.605290in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{8.609920in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{8.603931in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{8.606395in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{8.597803in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{8.619705in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{8.609259in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{8.618862in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{8.613438in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{8.627999in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{8.624551in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{8.630237in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{8.627768in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{8.632651in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{8.639535in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{8.638483in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{8.633415in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{8.643763in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{8.641619in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{8.639892in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{8.631145in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{8.626819in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{8.649732in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{8.647944in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{8.642842in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{8.643658in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{8.646102in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{8.653796in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{8.656217in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{8.657388in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{8.657232in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{8.659981in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{8.652549in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{8.660898in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{8.657225in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{8.667216in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{8.666446in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{8.663354in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{8.662623in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{8.648735in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{8.689369in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{8.689369in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{8.682666in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{8.684215in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{8.684920in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{8.692609in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{8.679297in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{8.685147in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{8.674277in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{8.674063in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{8.671198in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{8.679083in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{8.663350in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{8.677110in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{8.677635in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{8.678307in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{8.673176in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{8.668165in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{8.657082in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{8.672699in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{8.664469in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{8.665124in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{8.658634in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{8.667009in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{8.667602in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{8.669332in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{8.666627in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{8.657132in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{8.663053in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{8.649474in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{8.653837in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{8.650989in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{8.655868in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{8.639588in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{8.633841in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{8.636267in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{8.639858in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{8.644157in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{8.639388in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{8.631521in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{8.626382in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{8.616447in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{8.613362in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{8.624537in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{8.611373in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{8.612088in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{8.612962in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{8.619885in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{8.619528in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{8.611708in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{8.609153in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{8.606314in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{8.588479in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{8.598758in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{8.591045in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{8.596756in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{8.590607in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{8.584896in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{8.585475in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{8.593681in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{8.590265in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{8.587477in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{8.565163in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{8.563100in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{8.555893in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{8.576723in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{8.571756in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{8.556218in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{8.569035in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{8.558760in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{8.550226in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{8.546241in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{8.543276in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{8.550416in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{8.540979in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{8.553436in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{8.535330in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{8.523568in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{8.520390in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{8.506488in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{8.503052in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{8.491993in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{8.464462in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{8.439679in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{8.410195in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{8.363191in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{8.318456in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{8.283776in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{8.190222in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{8.134555in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{8.069473in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{8.008270in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{7.889579in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{7.845574in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{7.797350in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{7.665611in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{7.527378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590827in}{7.462248in}}{\pgfqpoint{2.521459in}{8.734102in}}{%
\pgfpathmoveto{\pgfqpoint{0.590827in}{7.506267in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{7.462248in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{7.565056in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{7.681084in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{7.757330in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{7.807699in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{7.879123in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{8.023349in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{8.095465in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{8.188641in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{8.217510in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{8.266531in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{8.284546in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{8.285910in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{8.320135in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{8.323188in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{8.339200in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{8.374306in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{8.384899in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{8.372283in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{8.396239in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{8.427310in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{8.421013in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{8.439708in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{8.446199in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{8.460337in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{8.455397in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{8.470064in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{8.466524in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{8.473481in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{8.488556in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{8.483467in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{8.507753in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{8.498436in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{8.501072in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{8.518994in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{8.518065in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{8.518700in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{8.522020in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{8.513564in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{8.532227in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{8.542916in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{8.555041in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{8.534631in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{8.542478in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{8.535486in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{8.539585in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{8.543691in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{8.557444in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{8.563758in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{8.562743in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{8.557978in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{8.559450in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{8.564465in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{8.564975in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{8.568932in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{8.563739in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{8.570357in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{8.577391in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{8.574315in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{8.575348in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{8.588978in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{8.595276in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{8.591357in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{8.578457in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{8.587018in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{8.591093in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{8.596244in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{8.596884in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{8.580330in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{8.604807in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{8.596464in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{8.600683in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{8.596280in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{8.605745in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{8.616045in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{8.618733in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{8.617266in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{8.618778in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{8.633587in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{8.622423in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{8.608671in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{8.621477in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{8.622269in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{8.622580in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{8.629839in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{8.626279in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{8.637411in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{8.646252in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{8.635595in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{8.633860in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{8.635055in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{8.646095in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{8.644720in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{8.654386in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{8.650081in}}%
\pgfpathlineto{\pgfqpoint{2.521459in}{8.665130in}}%
\pgfpathlineto{\pgfqpoint{2.521459in}{8.730402in}}%
\pgfpathlineto{\pgfqpoint{2.521459in}{8.730402in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{8.732534in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{8.724980in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{8.720488in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{8.723237in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{8.714536in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{8.734102in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{8.725773in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{8.722470in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{8.721515in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{8.724297in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{8.718839in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{8.722712in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{8.716835in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{8.725034in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{8.721224in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{8.717693in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{8.705365in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{8.721609in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{8.714117in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{8.720040in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{8.721234in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{8.724177in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{8.711705in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{8.717093in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{8.711425in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{8.708869in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{8.707820in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{8.708586in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{8.703324in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{8.692707in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{8.703383in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{8.701163in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{8.694353in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{8.693701in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{8.699749in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{8.704282in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{8.687659in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{8.689128in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{8.677734in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{8.682748in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{8.670791in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{8.692645in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{8.681601in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{8.671083in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{8.665787in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{8.675275in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{8.669358in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{8.670584in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{8.677129in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{8.671977in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{8.674027in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{8.671145in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{8.660254in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{8.649789in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{8.648054in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{8.662316in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{8.648681in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{8.639003in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{8.643977in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{8.639239in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{8.631891in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{8.640056in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{8.619397in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{8.626402in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{8.619425in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{8.624321in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{8.617968in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{8.600200in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{8.591119in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{8.591887in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{8.567192in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{8.572892in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{8.553813in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{8.565759in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{8.537264in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{8.539575in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{8.521459in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{8.529606in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{8.489770in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{8.486248in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{8.474983in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{8.442887in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{8.412434in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{8.391677in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{8.344113in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{8.315449in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{8.255071in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{8.186788in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{8.131757in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{8.062065in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{7.966949in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{7.837596in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{7.784477in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{7.628381in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{7.506267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590827in}{7.435781in}}{\pgfqpoint{2.521399in}{8.662928in}}{%
\pgfpathmoveto{\pgfqpoint{0.590827in}{7.482607in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{7.435781in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{7.568475in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{7.632220in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{7.703681in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{7.741454in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{7.755373in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{7.876174in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{7.910973in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{7.973886in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{8.038394in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{8.065833in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{8.103586in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{8.147951in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{8.188680in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{8.196081in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{8.245191in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{8.232048in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{8.279286in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{8.290009in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{8.332201in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{8.345764in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{8.374505in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{8.390211in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{8.397529in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{8.402539in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{8.411589in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{8.400524in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{8.426140in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{8.415814in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{8.434718in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{8.447743in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{8.447374in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{8.446451in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{8.466396in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{8.473328in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{8.485683in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{8.468370in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{8.473385in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{8.496607in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{8.499628in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{8.492308in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{8.498222in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{8.520030in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{8.532255in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{8.527828in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{8.521007in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{8.526828in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{8.520355in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{8.531086in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{8.527889in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{8.532721in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{8.532985in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{8.555964in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{8.534853in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{8.538608in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{8.551749in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{8.555698in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{8.547247in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{8.556366in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{8.562197in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{8.556519in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{8.556534in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{8.552209in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{8.562877in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{8.553039in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{8.570402in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{8.560259in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{8.554817in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{8.560996in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{8.576109in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{8.576501in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{8.579309in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{8.591002in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{8.578516in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{8.587297in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{8.574323in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{8.577064in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{8.580634in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{8.584384in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{8.585470in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{8.598776in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{8.595221in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{8.597335in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{8.585799in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{8.601955in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{8.596273in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{8.600669in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{8.607675in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{8.597484in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{8.582366in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{8.600579in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{8.605570in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{8.601754in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{8.612819in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{8.596492in}}%
\pgfpathlineto{\pgfqpoint{2.521399in}{8.614408in}}%
\pgfpathlineto{\pgfqpoint{2.521399in}{8.652501in}}%
\pgfpathlineto{\pgfqpoint{2.521399in}{8.652501in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{8.651417in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{8.662928in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{8.644649in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{8.653657in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{8.652572in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{8.651233in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{8.641853in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{8.641936in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{8.642037in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{8.647311in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{8.642302in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{8.644960in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{8.643384in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{8.644104in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{8.635877in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{8.635238in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{8.635716in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{8.625235in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{8.631102in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{8.624091in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{8.625094in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{8.638454in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{8.630395in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{8.620499in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{8.626183in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{8.620797in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{8.608599in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{8.616898in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{8.614752in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{8.625444in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{8.619113in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{8.611538in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{8.604887in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{8.610238in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{8.600560in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{8.607525in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{8.600907in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{8.604371in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{8.597820in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{8.611516in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{8.588908in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{8.597058in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{8.592457in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{8.592655in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{8.593495in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{8.601948in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{8.588915in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{8.579865in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{8.573214in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{8.565595in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{8.579717in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{8.571862in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{8.562951in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{8.576675in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{8.565891in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{8.574614in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{8.558344in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{8.565607in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{8.551314in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{8.550122in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{8.551178in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{8.552491in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{8.529421in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{8.529477in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{8.526049in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{8.525533in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{8.520371in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{8.531611in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{8.523854in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{8.515155in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{8.503462in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{8.508097in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{8.490752in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{8.482383in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{8.489526in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{8.460283in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{8.462765in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{8.448766in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{8.420564in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{8.407544in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{8.381883in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{8.332672in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{8.303949in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{8.262976in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{8.203008in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{8.164283in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{8.104902in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{8.063409in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{7.941495in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{7.810479in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{7.776530in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{7.734200in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{7.714241in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{7.589993in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{7.482607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590827in}{7.064421in}}{\pgfqpoint{2.521384in}{7.381869in}}{%
\pgfpathmoveto{\pgfqpoint{0.590827in}{7.381869in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{7.297846in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{7.276625in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{7.236628in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{7.161217in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{7.169119in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{7.144891in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{7.101711in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{7.089986in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{7.089403in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{7.118706in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{7.119205in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{7.118154in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{7.113129in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{7.109656in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{7.111766in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{7.064421in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{7.116043in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{7.089963in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{7.136839in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{7.133942in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{7.139678in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{7.107503in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{7.143238in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{7.104880in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{7.110424in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{7.109574in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{7.105614in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{7.130158in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{7.076567in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{7.138725in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{7.132325in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{7.114924in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{7.134631in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{7.112481in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{7.099957in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{7.109192in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{7.121638in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{7.106761in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{7.140442in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{7.090836in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{7.120966in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{7.126633in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{7.103970in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{7.122148in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{7.126727in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{7.142314in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{7.110211in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{7.114860in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{7.123817in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{7.078268in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{7.108700in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{7.129843in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{7.120623in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{7.116882in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{7.109177in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{7.092420in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{7.094230in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{7.104214in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{7.117352in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{7.136509in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{7.127855in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{7.151806in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{7.100368in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{7.088553in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{7.110842in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{7.105130in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{7.108091in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{7.135843in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{7.156949in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{7.140945in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{7.106844in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{7.150568in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{7.101589in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{7.094076in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{7.155056in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{7.108158in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{7.141463in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{7.116334in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{7.122778in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{7.132787in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{7.163454in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{7.152963in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{7.093352in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{7.107112in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{7.111651in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{7.119712in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{7.112928in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{7.143036in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{7.130913in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{7.132857in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{7.143550in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{7.154786in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{7.122975in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{7.117648in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{7.141708in}}%
\pgfpathlineto{\pgfqpoint{2.521384in}{7.090919in}}%
\pgfpathlineto{\pgfqpoint{2.521384in}{7.240564in}}%
\pgfpathlineto{\pgfqpoint{2.521384in}{7.240564in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{7.175528in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{7.181542in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{7.198706in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{7.190794in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{7.195018in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{7.181765in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{7.195012in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{7.157111in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{7.160657in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{7.147246in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{7.152113in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{7.139662in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{7.210427in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{7.187799in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{7.188744in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{7.169484in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{7.177123in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{7.142975in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{7.229449in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{7.219353in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{7.184081in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{7.164803in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{7.153618in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{7.198944in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{7.123843in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{7.198208in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{7.197796in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{7.189984in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{7.165927in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{7.165006in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{7.155963in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{7.176339in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{7.142542in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{7.207373in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{7.164098in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{7.201882in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{7.166479in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{7.149011in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{7.184947in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{7.174464in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{7.164407in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{7.179126in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{7.134099in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{7.186086in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{7.187784in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{7.174476in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{7.168132in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{7.175020in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{7.144425in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{7.166046in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{7.146388in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{7.173920in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{7.113748in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{7.207916in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{7.219895in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{7.146007in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{7.150035in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{7.166590in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{7.152741in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{7.172223in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{7.179682in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{7.156157in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{7.161144in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{7.177513in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{7.177118in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{7.171095in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{7.141711in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{7.156595in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{7.183185in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{7.167853in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{7.158467in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{7.144788in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{7.161547in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{7.177033in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{7.193660in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{7.180382in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{7.165189in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{7.172222in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{7.153960in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{7.155530in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{7.164152in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{7.117946in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{7.144659in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{7.169598in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{7.222262in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{7.166307in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{7.202054in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{7.214387in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{7.331720in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{7.223377in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{7.301171in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{7.259002in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{7.302898in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{7.307163in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{7.381869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570369in}{6.980937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058123in}{6.980937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545877in}{6.980937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033630in}{6.980937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521384in}{6.980937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.356102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.317521in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.846295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.807715in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{8.336488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=8.297908in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282485in,y=7.899262in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590827in}{7.543079in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{7.659596in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{7.765817in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{7.813988in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{7.841836in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{7.961959in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{8.056414in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{8.137583in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{8.174645in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{8.243233in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{8.270823in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{8.313333in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{8.336918in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{8.379685in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{8.394744in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{8.417753in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{8.428696in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{8.443953in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{8.450610in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{8.459859in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{8.478117in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{8.476385in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{8.473549in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{8.485510in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{8.475106in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{8.482950in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{8.477497in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{8.480607in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{8.497770in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{8.491208in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{8.479453in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{8.491074in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{8.487751in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{8.486302in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{8.482472in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{8.499786in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{8.498791in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{8.515541in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{8.507590in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{8.517566in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{8.498964in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{8.507229in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{8.499450in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{8.507292in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{8.515183in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{8.520753in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{8.526009in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{8.533358in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{8.532404in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{8.540637in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{8.522974in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{8.540502in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{8.538206in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{8.553499in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{8.553255in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{8.544830in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{8.559714in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{8.560984in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{8.560910in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{8.566604in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{8.575893in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{8.571796in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{8.576302in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{8.578241in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{8.572300in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{8.581455in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{8.590543in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{8.577074in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{8.577859in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{8.591025in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{8.584940in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{8.595605in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{8.590476in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{8.599661in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{8.600762in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{8.600765in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{8.603224in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{8.611073in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{8.607446in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{8.615378in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{8.611151in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{8.615373in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{8.612883in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{8.616381in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{8.615492in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{8.620247in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{8.611124in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{8.629543in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{8.618903in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{8.628241in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{8.620688in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{8.627319in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{8.621622in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{8.633568in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{8.634670in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{8.629689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590827in}{7.503698in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{7.618570in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{7.764435in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{7.829093in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{7.874938in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{7.977537in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{8.056754in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{8.113724in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{8.187905in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{8.259031in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{8.277565in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{8.322472in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{8.348180in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{8.385884in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{8.395512in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{8.413681in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{8.429091in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{8.434721in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{8.443480in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{8.457115in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{8.456668in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{8.474148in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{8.474673in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{8.486278in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{8.485825in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{8.494175in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{8.508959in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{8.509186in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{8.510550in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{8.517368in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{8.522239in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{8.525411in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{8.518421in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{8.528850in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{8.533304in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{8.546704in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{8.556702in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{8.571037in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{8.557686in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{8.564068in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{8.569126in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{8.561836in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{8.563005in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{8.573246in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{8.574143in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{8.584875in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{8.583894in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{8.591878in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{8.590996in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{8.595670in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{8.598837in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{8.593312in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{8.604060in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{8.612884in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{8.602966in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{8.608595in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{8.615836in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{8.620720in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{8.621660in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{8.625276in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{8.618830in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{8.627986in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{8.621550in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{8.629225in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{8.634653in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{8.639494in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{8.639194in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{8.639856in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{8.645411in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{8.644892in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{8.653081in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{8.653907in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{8.650509in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{8.655386in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{8.650126in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{8.652508in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{8.647807in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{8.649759in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{8.653407in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{8.658054in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{8.658009in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{8.660982in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{8.661869in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{8.665453in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{8.659784in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{8.668235in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{8.664215in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{8.667022in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{8.663413in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{8.673023in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{8.668261in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{8.679913in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{8.675683in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{8.673784in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{8.672645in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{8.669052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590827in}{7.484257in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{7.596719in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{7.732780in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{7.797463in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{7.887324in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{7.970594in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{8.077553in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{8.141126in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{8.221856in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{8.266480in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{8.305322in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{8.338112in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{8.349172in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{8.381511in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{8.399086in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{8.412724in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{8.432038in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{8.457252in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{8.446871in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{8.467907in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{8.482287in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{8.493386in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{8.496761in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{8.509546in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{8.513764in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{8.523642in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{8.530592in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{8.533362in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{8.545725in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{8.556438in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{8.551446in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{8.567077in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{8.558916in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{8.570564in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{8.575443in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{8.578652in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{8.581339in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{8.580512in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{8.581122in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{8.597271in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{8.595485in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{8.602415in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{8.597442in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{8.606811in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{8.604757in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{8.605781in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{8.610410in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{8.614014in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{8.616558in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{8.619009in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{8.611883in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{8.615266in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{8.623033in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{8.628810in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{8.619862in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{8.623243in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{8.624045in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{8.633259in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{8.630987in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{8.639815in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{8.644363in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{8.644488in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{8.642855in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{8.639810in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{8.645200in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{8.641900in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{8.649784in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{8.652735in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{8.644075in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{8.656838in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{8.653944in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{8.658888in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{8.653992in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{8.664961in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{8.668640in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{8.669386in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{8.665691in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{8.670194in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{8.669476in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{8.670058in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{8.664947in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{8.673256in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{8.669552in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{8.672646in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{8.674339in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{8.675288in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{8.679463in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{8.684361in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{8.680684in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{8.683981in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{8.674796in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{8.684666in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{8.682604in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{8.689683in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{8.691308in}}%
\pgfpathlineto{\pgfqpoint{2.521459in}{8.697766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590827in}{7.459194in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{7.579234in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{7.673230in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{7.718941in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{7.758992in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{7.782926in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{7.908835in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{7.987191in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{8.039394in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{8.101338in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{8.134420in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{8.183281in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{8.225950in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{8.260676in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{8.288982in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{8.326368in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{8.326306in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{8.364026in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{8.376387in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{8.396242in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{8.417645in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{8.428444in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{8.440482in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{8.452813in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{8.453000in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{8.463372in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{8.462189in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{8.478875in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{8.468093in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{8.480125in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{8.486896in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{8.488425in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{8.487936in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{8.509444in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{8.512253in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{8.517902in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{8.509842in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{8.519496in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{8.527475in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{8.537121in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{8.529100in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{8.537449in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{8.541491in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{8.552059in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{8.553773in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{8.543301in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{8.550021in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{8.550110in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{8.560001in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{8.564918in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{8.563108in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{8.562820in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{8.574210in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{8.565956in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{8.563758in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{8.581632in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{8.576759in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{8.575809in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{8.578637in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{8.584861in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{8.578539in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{8.583386in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{8.578548in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{8.587207in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{8.586076in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{8.597923in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{8.587506in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{8.585858in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{8.584798in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{8.598453in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{8.601342in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{8.599904in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{8.610699in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{8.608485in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{8.606196in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{8.599207in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{8.604083in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{8.602934in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{8.610050in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{8.610354in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{8.617327in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{8.619663in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{8.620360in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{8.615379in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{8.622128in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{8.621792in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{8.621353in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{8.624805in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{8.619669in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{8.616800in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{8.626576in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{8.629614in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{8.623201in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{8.637874in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{8.623955in}}%
\pgfpathlineto{\pgfqpoint{2.521399in}{8.633454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590827in}{7.339857in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{7.291894in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{7.269763in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{7.210109in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{7.235145in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{7.184134in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{7.216716in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{7.152186in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{7.145729in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{7.142506in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{7.170733in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{7.143876in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{7.128894in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{7.113801in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{7.137959in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{7.109976in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{7.135002in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{7.131093in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{7.151014in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{7.157162in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{7.166669in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{7.142268in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{7.152392in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{7.124834in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{7.134446in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{7.138713in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{7.144399in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{7.143377in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{7.109139in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{7.154910in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{7.154722in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{7.146219in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{7.147888in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{7.134319in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{7.139820in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{7.140708in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{7.137189in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{7.136675in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{7.145238in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{7.118421in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{7.170430in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{7.167274in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{7.108859in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{7.148034in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{7.136558in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{7.154180in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{7.127318in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{7.144940in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{7.145974in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{7.126372in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{7.148242in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{7.157965in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{7.127361in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{7.148004in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{7.136792in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{7.133442in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{7.139588in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{7.126613in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{7.141915in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{7.169195in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{7.145977in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{7.179590in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{7.121455in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{7.132446in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{7.133402in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{7.135068in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{7.137009in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{7.162913in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{7.177373in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{7.169577in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{7.115344in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{7.174756in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{7.127604in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{7.129440in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{7.169568in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{7.163755in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{7.185456in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{7.129655in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{7.149950in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{7.151136in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{7.176099in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{7.170381in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{7.151889in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{7.123387in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{7.131882in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{7.133479in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{7.136793in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{7.150073in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{7.162963in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{7.157311in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{7.169284in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{7.172790in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{7.160840in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{7.149595in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{7.158618in}}%
\pgfpathlineto{\pgfqpoint{2.521384in}{7.165741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.980937in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618074in}{6.980937in}}%
\pgfpathlineto{\pgfqpoint{2.618074in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.980937in}}%
\pgfpathlineto{\pgfqpoint{2.618074in}{6.980937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.618074in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556183in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{6.980937in}}%
\pgfpathlineto{\pgfqpoint{5.050366in}{6.980937in}}%
\pgfpathlineto{\pgfqpoint{5.050366in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.926583in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023119in}{7.068288in}}{\pgfqpoint{4.953830in}{8.694575in}}{%
\pgfpathmoveto{\pgfqpoint{3.023119in}{7.069926in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{7.068288in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{7.085857in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{7.118196in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{7.176244in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{7.263326in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{7.339317in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{7.420779in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{7.467624in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{7.502688in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{7.557545in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{7.596424in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{7.649258in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{7.695605in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{7.789308in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{7.799113in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{7.848097in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{7.860877in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{7.933868in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{7.943240in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{8.000812in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{7.990096in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{8.031584in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{8.078355in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{8.103703in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{8.124353in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{8.175630in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{8.145028in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{8.181624in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{8.203127in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{8.205043in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{8.196774in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{8.235024in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{8.263464in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{8.238786in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{8.266529in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{8.279000in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{8.333618in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{8.303152in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{8.326111in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{8.338847in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{8.347173in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{8.373335in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{8.359385in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{8.373791in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{8.350483in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{8.366399in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{8.396234in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{8.416352in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{8.375622in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{8.388283in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{8.433422in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{8.420303in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{8.418177in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{8.450301in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{8.475249in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{8.473008in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{8.437361in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{8.501719in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{8.498498in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{8.521726in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{8.504069in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{8.525793in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{8.513861in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{8.550590in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{8.554721in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{8.550869in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{8.523387in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{8.542144in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{8.534096in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{8.558818in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{8.550408in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{8.579280in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{8.557151in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{8.558143in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{8.539555in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{8.560354in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{8.548575in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{8.572896in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{8.560243in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{8.605506in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{8.629121in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{8.611237in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{8.606319in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{8.606356in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{8.608328in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{8.601579in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{8.588176in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{8.616279in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{8.617985in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{8.636323in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{8.587397in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{8.636920in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{8.624321in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{8.646670in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{8.640582in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{8.626053in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{8.691715in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{8.691715in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{8.694575in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{8.665956in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{8.650855in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{8.661810in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{8.683976in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{8.680919in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{8.666477in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{8.681969in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{8.671550in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{8.649478in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{8.632624in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{8.636204in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{8.633113in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{8.655981in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{8.652850in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{8.679311in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{8.654824in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{8.641770in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{8.616279in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{8.652982in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{8.606711in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{8.629746in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{8.604761in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{8.583474in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{8.575200in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{8.595276in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{8.622998in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{8.619340in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{8.578834in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{8.558694in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{8.589274in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{8.563156in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{8.543229in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{8.531187in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{8.566756in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{8.564538in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{8.553733in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{8.559133in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{8.525211in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{8.533944in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{8.515719in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{8.514596in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{8.480640in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{8.511502in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{8.519049in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{8.443588in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{8.415505in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{8.480199in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{8.442589in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{8.436220in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{8.420338in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{8.418285in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{8.414148in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{8.416086in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{8.412145in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{8.356880in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{8.357123in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{8.344386in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{8.345015in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{8.316008in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{8.301684in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{8.309801in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{8.276323in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{8.299498in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{8.286497in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{8.252926in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{8.222020in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{8.219822in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{8.191542in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{8.199956in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{8.159591in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{8.126652in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{8.117543in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{8.104956in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{8.074183in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{8.040297in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{8.020861in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{8.010330in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{7.920796in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{7.909129in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{7.906963in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{7.839495in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{7.808746in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{7.796869in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{7.745243in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{7.682752in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{7.596275in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{7.508528in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{7.437299in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{7.364272in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{7.313013in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{7.203079in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{7.118878in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{7.089904in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{7.069926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023119in}{7.066450in}}{\pgfqpoint{4.953830in}{8.734102in}}{%
\pgfpathmoveto{\pgfqpoint{3.023119in}{7.071365in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{7.066450in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{7.085303in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{7.125561in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{7.200728in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{7.301660in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{7.381457in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{7.431051in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{7.502403in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{7.607620in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{7.680081in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{7.731949in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{7.796676in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{7.827936in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{7.883409in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{7.910584in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{7.964387in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{7.969438in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{8.016926in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{8.029443in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{8.068884in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{8.095619in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{8.147003in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{8.156871in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{8.145239in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{8.178824in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{8.189036in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{8.232259in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{8.238520in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{8.229015in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{8.258175in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{8.280647in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{8.272779in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{8.285145in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{8.323232in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{8.295039in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{8.324556in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{8.317054in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{8.321152in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{8.348918in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{8.387219in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{8.368378in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{8.380040in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{8.354789in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{8.403469in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{8.396176in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{8.403455in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{8.405495in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{8.401899in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{8.431644in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{8.421404in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{8.444365in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{8.460776in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{8.451032in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{8.443378in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{8.459603in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{8.486007in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{8.479537in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{8.464201in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{8.489058in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{8.476820in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{8.520620in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{8.546496in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{8.524207in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{8.553626in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{8.507916in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{8.542010in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{8.537919in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{8.581379in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{8.594283in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{8.558984in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{8.554078in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{8.561901in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{8.559405in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{8.610636in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{8.551254in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{8.598708in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{8.597477in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{8.618305in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{8.609948in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{8.611714in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{8.609538in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{8.635747in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{8.621487in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{8.606995in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{8.594181in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{8.597343in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{8.575740in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{8.640867in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{8.599222in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{8.612221in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{8.612111in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{8.655440in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{8.646102in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{8.623364in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{8.649217in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{8.639374in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{8.734102in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{8.734102in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{8.702530in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{8.679192in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{8.687884in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{8.698184in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{8.695770in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{8.697548in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{8.660220in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{8.695893in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{8.709678in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{8.685386in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{8.664685in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{8.647265in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{8.658803in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{8.644227in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{8.634745in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{8.653162in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{8.656620in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{8.666750in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{8.644976in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{8.641046in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{8.628978in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{8.625444in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{8.604529in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{8.645589in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{8.610515in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{8.610323in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{8.605814in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{8.595728in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{8.587400in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{8.602101in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{8.548774in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{8.570135in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{8.560179in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{8.582818in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{8.605764in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{8.566385in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{8.531022in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{8.566388in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{8.530657in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{8.555594in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{8.519698in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{8.521729in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{8.518620in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{8.507111in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{8.484424in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{8.499199in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{8.457930in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{8.502047in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{8.483177in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{8.488668in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{8.456683in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{8.445537in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{8.429814in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{8.452089in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{8.411272in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{8.396676in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{8.429778in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{8.417868in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{8.349958in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{8.356247in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{8.378284in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{8.362284in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{8.320028in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{8.312138in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{8.293277in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{8.283168in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{8.263784in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{8.292176in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{8.295537in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{8.251389in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{8.230690in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{8.186640in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{8.185995in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{8.151487in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{8.114145in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{8.135153in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{8.090534in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{8.075813in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{8.049136in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{8.003674in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{7.954281in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{7.919852in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{7.879214in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{7.851795in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{7.776248in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{7.713408in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{7.649118in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{7.554719in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{7.495978in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{7.407198in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{7.312336in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{7.228512in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{7.136361in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{7.086419in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{7.071365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023119in}{7.064421in}}{\pgfqpoint{4.953750in}{8.722943in}}{%
\pgfpathmoveto{\pgfqpoint{3.023119in}{7.069494in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{7.064421in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{7.080362in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{7.125937in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{7.210228in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{7.317366in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{7.393238in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{7.464445in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{7.522833in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{7.574032in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{7.643026in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{7.704064in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{7.760881in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{7.803824in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{7.858591in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{7.905846in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{7.961391in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{8.017937in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{8.023313in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{8.024374in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{8.081312in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{8.101033in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{8.128238in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{8.123183in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{8.182589in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{8.206306in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{8.228996in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{8.219037in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{8.233726in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{8.236245in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{8.258553in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{8.297303in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{8.324866in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{8.319139in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{8.329385in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{8.291561in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{8.322157in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{8.356974in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{8.353614in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{8.352174in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{8.373472in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{8.384749in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{8.440691in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{8.406941in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{8.380085in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{8.412870in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{8.438468in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{8.418056in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{8.433927in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{8.434478in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{8.440431in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{8.447628in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{8.484315in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{8.498187in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{8.510571in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{8.444488in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{8.493435in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{8.485699in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{8.481233in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{8.535036in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{8.484158in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{8.513687in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{8.536836in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{8.538339in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{8.506515in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{8.516108in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{8.554074in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{8.527550in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{8.576210in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{8.560765in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{8.563955in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{8.553863in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{8.566888in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{8.560146in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{8.596080in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{8.600058in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{8.575717in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{8.529174in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{8.619944in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{8.558338in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{8.615166in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{8.562625in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{8.581251in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{8.623505in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{8.632799in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{8.352168in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{8.441591in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{8.559405in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{8.624705in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{8.617251in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{8.621151in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{8.633700in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{8.655693in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{8.653302in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{8.639329in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{8.642128in}}%
\pgfpathlineto{\pgfqpoint{4.953750in}{8.666476in}}%
\pgfpathlineto{\pgfqpoint{4.953750in}{8.701268in}}%
\pgfpathlineto{\pgfqpoint{4.953750in}{8.701268in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{8.693139in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{8.655050in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{8.683181in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{8.685134in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{8.671574in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{8.646022in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{8.660153in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{8.662068in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{8.626373in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{8.720442in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{8.722943in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{8.660556in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{8.690965in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{8.632298in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{8.666882in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{8.628638in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{8.604381in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{8.668016in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{8.648115in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{8.631109in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{8.651125in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{8.623139in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{8.599961in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{8.631824in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{8.609201in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{8.613336in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{8.590671in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{8.587692in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{8.576472in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{8.568516in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{8.562690in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{8.611230in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{8.574722in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{8.545128in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{8.553144in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{8.575854in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{8.572900in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{8.553286in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{8.561140in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{8.559830in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{8.537570in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{8.568876in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{8.542835in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{8.539158in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{8.536825in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{8.501803in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{8.502577in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{8.462970in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{8.463674in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{8.491382in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{8.502435in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{8.480452in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{8.448809in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{8.453110in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{8.434112in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{8.421136in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{8.404036in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{8.431925in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{8.383275in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{8.390377in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{8.366082in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{8.364008in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{8.346409in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{8.333781in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{8.318147in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{8.311779in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{8.299315in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{8.299515in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{8.235992in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{8.273986in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{8.227553in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{8.197201in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{8.190441in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{8.146125in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{8.143072in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{8.141351in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{8.144427in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{8.107431in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{8.053319in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{8.046021in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{7.985474in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{7.923953in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{7.891754in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{7.851302in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{7.786362in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{7.718890in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{7.656883in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{7.585267in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{7.511240in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{7.415281in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{7.334923in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{7.233331in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{7.138029in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{7.085285in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{7.069494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023119in}{7.067139in}}{\pgfqpoint{4.953690in}{8.715852in}}{%
\pgfpathmoveto{\pgfqpoint{3.023119in}{7.069766in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{7.067139in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{7.081996in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{7.127485in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{7.196136in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{7.285029in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{7.365723in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{7.426540in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{7.492697in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{7.589195in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{7.656055in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{7.700988in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{7.752898in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{7.799693in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{7.819532in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{7.867648in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{7.901482in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{7.934857in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{7.953149in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{7.982816in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{8.041294in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{8.052541in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{8.073327in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{8.073456in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{8.133063in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{8.103973in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{8.152702in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{8.150104in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{8.177270in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{8.199330in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{8.217712in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{8.241755in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{8.229894in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{8.202958in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{8.276900in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{8.278854in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{8.300809in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{8.291411in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{8.316399in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{8.327492in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{8.320699in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{8.352628in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{8.374380in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{8.355092in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{8.410230in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{8.361152in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{8.383852in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{8.391267in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{8.392089in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{8.406143in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{8.391521in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{8.435157in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{8.425565in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{8.446088in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{8.452829in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{8.457406in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{8.469440in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{8.496055in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{8.493848in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{8.481086in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{8.501447in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{8.497682in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{8.489550in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{8.508542in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{8.493262in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{8.539880in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{8.547206in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{8.495307in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{8.541545in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{8.517250in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{8.549618in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{8.556826in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{8.546950in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{8.569791in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{8.584247in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{8.550044in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{8.587046in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{8.530661in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{8.574987in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{8.550812in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{8.575222in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{8.589913in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{8.604030in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{8.567790in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{8.573089in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{8.628090in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{8.590908in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{8.589089in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{8.600468in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{8.612915in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{8.634396in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{8.624999in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{8.627327in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{8.611847in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{8.636754in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{8.630588in}}%
\pgfpathlineto{\pgfqpoint{4.953690in}{8.619423in}}%
\pgfpathlineto{\pgfqpoint{4.953690in}{8.715852in}}%
\pgfpathlineto{\pgfqpoint{4.953690in}{8.715852in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{8.678329in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{8.658675in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{8.660595in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{8.679740in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{8.651983in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{8.686338in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{8.647911in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{8.687383in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{8.647848in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{8.666999in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{8.645394in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{8.673633in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{8.642521in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{8.652000in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{8.614165in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{8.635075in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{8.649787in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{8.651578in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{8.618010in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{8.622943in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{8.614195in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{8.613427in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{8.601093in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{8.614627in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{8.575587in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{8.602161in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{8.621676in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{8.592255in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{8.591105in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{8.580875in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{8.579977in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{8.599193in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{8.569623in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{8.558688in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{8.573302in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{8.545317in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{8.525777in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{8.519637in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{8.561678in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{8.555785in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{8.522095in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{8.493506in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{8.479664in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{8.519009in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{8.506206in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{8.505954in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{8.510105in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{8.483299in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{8.467593in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{8.507758in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{8.458094in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{8.436177in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{8.444976in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{8.465923in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{8.468834in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{8.414749in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{8.363957in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{8.456825in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{8.460285in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{8.412355in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{8.372853in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{8.366157in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{8.362247in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{8.358229in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{8.317817in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{8.329384in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{8.318983in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{8.328578in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{8.272896in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{8.286806in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{8.292102in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{8.238091in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{8.229286in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{8.214362in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{8.189203in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{8.181390in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{8.139790in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{8.109554in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{8.062422in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{8.022434in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{7.990448in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{7.959167in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{7.900688in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{7.807705in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{7.755245in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{7.681545in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{7.613924in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{7.546906in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{7.459731in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{7.372312in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{7.310738in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{7.229366in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{7.139764in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{7.083736in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{7.069766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023119in}{7.067601in}}{\pgfqpoint{4.953675in}{8.677846in}}{%
\pgfpathmoveto{\pgfqpoint{3.023119in}{7.069430in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{7.067601in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{7.084500in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{7.130173in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{7.206222in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{7.286937in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{7.352820in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{7.411111in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{7.478935in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{7.548534in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{7.640246in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{7.709663in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{7.772506in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{7.835011in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{7.885251in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{7.899755in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{7.950997in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{7.994516in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{8.030765in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{7.989760in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{8.062375in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{8.053033in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{8.084157in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{8.104935in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{8.118029in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{8.160265in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{8.166117in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{8.198702in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{8.190198in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{8.231136in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{8.252017in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{8.227680in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{8.244354in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{8.223171in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{8.265131in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{8.271136in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{8.275459in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{8.277929in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{8.321107in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{8.261356in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{8.323273in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{8.330037in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{8.354376in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{8.371739in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{8.364518in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{8.381496in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{8.378560in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{8.364084in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{8.385683in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{8.373286in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{8.393746in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{8.382820in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{8.406628in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{8.386993in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{8.417767in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{8.415149in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{8.401124in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{8.413091in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{8.450522in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{8.434870in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{8.484104in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{8.460787in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{8.460128in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{8.449672in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{8.474867in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{8.487486in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{8.514926in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{8.515838in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{8.513621in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{8.505980in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{8.508518in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{8.531137in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{8.489045in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{8.473115in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{8.487952in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{8.524035in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{8.536693in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{8.526672in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{8.541192in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{8.547654in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{8.580776in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{8.554573in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{8.559446in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{8.526118in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{8.592342in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{8.555703in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{8.564534in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{8.553921in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{8.590286in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{8.554373in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{8.572434in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{8.548964in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{8.577977in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{8.579044in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{8.570588in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{8.583999in}}%
\pgfpathlineto{\pgfqpoint{4.953675in}{8.590092in}}%
\pgfpathlineto{\pgfqpoint{4.953675in}{8.639136in}}%
\pgfpathlineto{\pgfqpoint{4.953675in}{8.639136in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{8.631726in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{8.631829in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{8.621718in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{8.630167in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{8.649719in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{8.632376in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{8.670690in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{8.666519in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{8.634741in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{8.637517in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{8.677846in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{8.602800in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{8.621693in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{8.579421in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{8.591948in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{8.609947in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{8.606618in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{8.610784in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{8.616228in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{8.579507in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{8.562692in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{8.595482in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{8.532433in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{8.576497in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{8.555536in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{8.576561in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{8.556217in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{8.546927in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{8.537185in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{8.569966in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{8.593482in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{8.593082in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{8.572539in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{8.562246in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{8.546352in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{8.497323in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{8.496254in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{8.504134in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{8.472742in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{8.461399in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{8.467212in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{8.477147in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{8.426248in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{8.429619in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{8.451135in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{8.438024in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{8.456293in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{8.421711in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{8.451478in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{8.448627in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{8.428118in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{8.425558in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{8.381724in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{8.411289in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{8.394389in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{8.399192in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{8.382463in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{8.344210in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{8.351935in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{8.343758in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{8.274955in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{8.313518in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{8.287225in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{8.300721in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{8.266823in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{8.277753in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{8.244545in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{8.239542in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{8.227421in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{8.195856in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{8.166467in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{8.166934in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{8.159715in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{8.124000in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{8.086912in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{8.088121in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{8.070817in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{8.056232in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{8.042925in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{7.978881in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{7.959701in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{7.899450in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{7.847743in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{7.780744in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{7.742385in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{7.652046in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{7.574251in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{7.488293in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{7.423769in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{7.367044in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{7.305568in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{7.228278in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{7.139977in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{7.085658in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{7.069430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002661in}{6.980937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490414in}{6.980937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978168in}{6.980937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465922in}{6.980937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953675in}{6.980937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{6.989598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=6.951018in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{7.599298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711304in, y=7.560718in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{8.208999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711304in, y=8.170419in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023119in}{7.069107in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{7.087880in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{7.118537in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{7.189662in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{7.288169in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{7.351795in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{7.429039in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{7.488076in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{7.549482in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{7.620148in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{7.670833in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{7.723063in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{7.752175in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{7.814402in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{7.853038in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{7.878613in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{7.890836in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{7.972099in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{7.982050in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{8.020555in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{8.032139in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{8.068270in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{8.097949in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{8.115177in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{8.141972in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{8.187793in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{8.168285in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{8.200723in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{8.212573in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{8.228985in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{8.241635in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{8.267261in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{8.269893in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{8.274294in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{8.284106in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{8.297504in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{8.339316in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{8.323769in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{8.341617in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{8.347863in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{8.379659in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{8.394710in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{8.386767in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{8.396038in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{8.385410in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{8.401310in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{8.419411in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{8.448275in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{8.395563in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{8.415935in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{8.476236in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{8.465902in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{8.449409in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{8.482449in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{8.495484in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{8.503476in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{8.481286in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{8.530426in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{8.526116in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{8.543132in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{8.535413in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{8.528490in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{8.528545in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{8.556873in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{8.571998in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{8.554781in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{8.551111in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{8.580742in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{8.578547in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{8.577047in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{8.562804in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{8.581377in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{8.580956in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{8.593944in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{8.573133in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{8.606668in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{8.582427in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{8.607333in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{8.607534in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{8.642409in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{8.640985in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{8.633609in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{8.619716in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{8.621280in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{8.620476in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{8.625529in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{8.629863in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{8.649124in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{8.642231in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{8.658621in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{8.635687in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{8.649365in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{8.637588in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{8.656313in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{8.667579in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{8.658884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023119in}{7.068908in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{7.085861in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{7.130961in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{7.214620in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{7.306998in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{7.394328in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{7.463514in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{7.528561in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{7.628369in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{7.696745in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{7.754099in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{7.824235in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{7.853575in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{7.901630in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{7.932432in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{7.984031in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{8.009287in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{8.046370in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{8.059989in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{8.102019in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{8.104882in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{8.149245in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{8.171433in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{8.165939in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{8.204757in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{8.220213in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{8.263898in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{8.265348in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{8.246399in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{8.270672in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{8.286962in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{8.292459in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{8.302587in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{8.342758in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{8.336662in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{8.340401in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{8.333506in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{8.369510in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{8.389348in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{8.391947in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{8.389825in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{8.416064in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{8.392301in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{8.424503in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{8.426429in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{8.446062in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{8.444336in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{8.451973in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{8.444787in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{8.460301in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{8.464394in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{8.483944in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{8.484826in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{8.482554in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{8.489650in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{8.520800in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{8.505097in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{8.515295in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{8.510040in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{8.521603in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{8.563192in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{8.564657in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{8.542193in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{8.561881in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{8.528345in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{8.572055in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{8.562660in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{8.588554in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{8.600048in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{8.584654in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{8.582297in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{8.603745in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{8.581967in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{8.618040in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{8.590116in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{8.619877in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{8.621226in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{8.642528in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{8.633284in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{8.632438in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{8.622142in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{8.639987in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{8.640145in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{8.627130in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{8.629433in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{8.641364in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{8.642709in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{8.668380in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{8.629721in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{8.654884in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{8.653941in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{8.676812in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{8.666993in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{8.651278in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{8.675873in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{8.686738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023119in}{7.066957in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{7.082823in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{7.131983in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{7.221780in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{7.326145in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{7.404259in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{7.487843in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{7.554050in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{7.615458in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{7.680958in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{7.745213in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{7.806091in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{7.847789in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{7.891272in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{7.945660in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{8.003706in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{8.035628in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{8.065372in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{8.084401in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{8.111331in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{8.122053in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{8.137181in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{8.156812in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{8.189895in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{8.216929in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{8.251491in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{8.227515in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{8.266621in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{8.267780in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{8.285166in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{8.307725in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{8.329324in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{8.332774in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{8.346696in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{8.328821in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{8.356267in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{8.370125in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{8.392770in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{8.378105in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{8.397304in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{8.409431in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{8.446900in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{8.427875in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{8.430268in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{8.457653in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{8.464925in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{8.440865in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{8.448448in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{8.468527in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{8.471117in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{8.492226in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{8.511736in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{8.520511in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{8.539724in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{8.491029in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{8.526633in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{8.523419in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{8.517260in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{8.553968in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{8.530006in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{8.533415in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{8.540982in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{8.556531in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{8.558872in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{8.539399in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{8.561295in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{8.552011in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{8.581951in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{8.575718in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{8.588646in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{8.581532in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{8.599356in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{8.580054in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{8.609610in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{8.625591in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{8.603413in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{8.588644in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{8.643980in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{8.581360in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{8.621902in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{8.614753in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{8.606775in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{8.657235in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{8.646677in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{8.537556in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{8.581017in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{8.592889in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{8.643386in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{8.638702in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{8.633587in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{8.652637in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{8.670413in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{8.668242in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{8.647189in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{8.667633in}}%
\pgfpathlineto{\pgfqpoint{4.953750in}{8.683872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023119in}{7.068453in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{7.082866in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{7.133624in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{7.212751in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{7.297883in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{7.369018in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{7.443135in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{7.519802in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{7.601559in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{7.668800in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{7.728117in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{7.780301in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{7.850191in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{7.889349in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{7.929048in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{7.961958in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{7.998639in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{8.031352in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{8.061303in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{8.111342in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{8.120872in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{8.143845in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{8.151371in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{8.185577in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{8.198037in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{8.219754in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{8.211500in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{8.252924in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{8.259156in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{8.273548in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{8.279786in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{8.294061in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{8.282602in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{8.321529in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{8.325854in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{8.356582in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{8.375848in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{8.386612in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{8.345725in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{8.367724in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{8.410731in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{8.420151in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{8.400034in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{8.423203in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{8.409623in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{8.445805in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{8.429430in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{8.437694in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{8.458124in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{8.448738in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{8.470681in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{8.472287in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{8.462876in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{8.473168in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{8.489751in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{8.512613in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{8.528867in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{8.506742in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{8.503432in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{8.523382in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{8.535492in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{8.524119in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{8.539082in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{8.546227in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{8.559928in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{8.564041in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{8.543206in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{8.566900in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{8.569463in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{8.575889in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{8.566207in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{8.580789in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{8.585442in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{8.598837in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{8.582119in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{8.604995in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{8.574336in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{8.613282in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{8.600299in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{8.605148in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{8.602039in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{8.628015in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{8.605155in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{8.623361in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{8.636742in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{8.628953in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{8.618468in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{8.643925in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{8.630413in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{8.660367in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{8.638491in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{8.653533in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{8.636221in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{8.647715in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{8.654458in}}%
\pgfpathlineto{\pgfqpoint{4.953690in}{8.667638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023119in}{7.068516in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{7.085079in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{7.135075in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{7.217250in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{7.296253in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{7.359932in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{7.417440in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{7.483614in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{7.561393in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{7.646146in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{7.726024in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{7.776625in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{7.841377in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{7.892350in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{7.929728in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{7.964939in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{8.018721in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{8.043498in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{8.030288in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{8.075248in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{8.069973in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{8.104078in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{8.132325in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{8.142481in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{8.163366in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{8.180986in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{8.213062in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{8.214870in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{8.237841in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{8.264885in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{8.247251in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{8.272537in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{8.255198in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{8.289324in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{8.273046in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{8.309608in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{8.314932in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{8.332658in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{8.321910in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{8.361233in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{8.362213in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{8.382832in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{8.376731in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{8.395038in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{8.404807in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{8.413593in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{8.407781in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{8.403697in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{8.414790in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{8.415885in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{8.416978in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{8.418124in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{8.406620in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{8.447457in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{8.441180in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{8.431261in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{8.442916in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{8.477328in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{8.465562in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{8.490713in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{8.503569in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{8.511187in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{8.511105in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{8.533975in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{8.540484in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{8.542446in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{8.526512in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{8.530274in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{8.531099in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{8.542540in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{8.543337in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{8.532771in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{8.502774in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{8.541717in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{8.543363in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{8.558100in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{8.571450in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{8.575988in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{8.577136in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{8.595361in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{8.573260in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{8.569433in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{8.573906in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{8.597571in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{8.616775in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{8.601025in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{8.594331in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{8.628402in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{8.612531in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{8.602405in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{8.599342in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{8.604072in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{8.600381in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{8.601209in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{8.607863in}}%
\pgfpathlineto{\pgfqpoint{4.953675in}{8.614614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{6.980937in}}%
\pgfpathlineto{\pgfqpoint{2.926583in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050366in}{6.980937in}}%
\pgfpathlineto{\pgfqpoint{5.050366in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{6.980937in}}%
\pgfpathlineto{\pgfqpoint{5.050366in}{6.980937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.050366in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988474in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{6.980937in}}%
\pgfpathlineto{\pgfqpoint{7.482657in}{6.980937in}}%
\pgfpathlineto{\pgfqpoint{7.482657in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.358874in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455410in}{7.180994in}}{\pgfqpoint{7.386121in}{8.734102in}}{%
\pgfpathmoveto{\pgfqpoint{5.455410in}{7.216053in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{7.189619in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{7.180994in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{7.191125in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{7.218376in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{7.263544in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{7.299670in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{7.339185in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{7.387471in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{7.422191in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{7.453416in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{7.494974in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{7.520331in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{7.550284in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{7.590411in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{7.610256in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{7.650119in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{7.658190in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{7.690511in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{7.723096in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{7.749333in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{7.785697in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{7.828793in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{7.856604in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{7.902998in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{7.919785in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{7.940791in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{7.971108in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{7.990161in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{8.013045in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{8.037580in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{8.034395in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{8.057252in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{8.071390in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{8.087253in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{8.094733in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{8.118576in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{8.110405in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{8.150713in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{8.128723in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{8.163892in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{8.134840in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{8.163773in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{8.174467in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{8.169380in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{8.177051in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{8.185521in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{8.191095in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{8.198345in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{8.211438in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{8.220885in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{8.225085in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{8.224336in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{8.257052in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{8.273978in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{8.302151in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{8.346141in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{8.433926in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{8.481253in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{8.523397in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{8.560855in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{8.562723in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{8.572120in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{8.565083in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{8.570940in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{8.580816in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{8.601199in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{8.616393in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{8.627244in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{8.595337in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{8.630624in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{8.613329in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{8.665140in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{8.628125in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{8.624064in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{8.660098in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{8.665924in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{8.661163in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{8.673065in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{8.650698in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{8.673844in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{8.657982in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{8.673706in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{8.670340in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{8.670461in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{8.676236in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{8.665701in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{8.683573in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{8.681821in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{8.662661in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{8.705703in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{8.668403in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{8.708337in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{8.708588in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{8.697659in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{8.684254in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{8.696669in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{8.705766in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{8.705766in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{8.714873in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{8.734102in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{8.716920in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{8.711499in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{8.693311in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{8.716067in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{8.701477in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{8.703944in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{8.686052in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{8.695866in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{8.694169in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{8.697701in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{8.680097in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{8.679630in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{8.674058in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{8.696109in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{8.697394in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{8.683406in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{8.681146in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{8.682418in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{8.681144in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{8.696793in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{8.673941in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{8.681896in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{8.668472in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{8.659372in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{8.656652in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{8.654159in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{8.673312in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{8.673850in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{8.666308in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{8.670682in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{8.658111in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{8.662462in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{8.639077in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{8.642906in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{8.623234in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{8.641950in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{8.653598in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{8.689020in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{8.709961in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{8.690833in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{8.671158in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{8.718956in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{8.674488in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{8.686169in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{8.678210in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{8.686221in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{8.678006in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{8.681168in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{8.647926in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{8.645471in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{8.643671in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{8.636373in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{8.610885in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{8.615551in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{8.586936in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{8.573415in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{8.579173in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{8.564068in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{8.574653in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{8.557100in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{8.516922in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{8.531932in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{8.486945in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{8.491814in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{8.458191in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{8.435360in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{8.415292in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{8.423157in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{8.355140in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{8.355151in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{8.322074in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{8.286913in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{8.265762in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{8.212352in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{8.159297in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{8.151012in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{8.110789in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{8.019398in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{7.954309in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{7.881256in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{7.829675in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{7.715230in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{7.644026in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{7.570960in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{7.492345in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{7.411470in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{7.380944in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{7.336168in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{7.295801in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{7.232390in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{7.216489in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{7.187466in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{7.216053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455410in}{7.114164in}}{\pgfqpoint{7.386121in}{8.712644in}}{%
\pgfpathmoveto{\pgfqpoint{5.455410in}{7.145695in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{7.114164in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{7.132251in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{7.127680in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{7.150594in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{7.209346in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{7.247538in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{7.290215in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{7.337755in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{7.355518in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{7.382459in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{7.392568in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{7.431769in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{7.438341in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{7.499779in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{7.497233in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{7.509301in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{7.544708in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{7.575096in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{7.625919in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{7.657387in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{7.675423in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{7.711853in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{7.744773in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{7.785986in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{7.797363in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{7.852933in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{7.861024in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{7.891220in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{7.905149in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{7.944792in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{7.964656in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{7.962853in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{8.001258in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{8.038400in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{8.024374in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{8.057546in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{8.093950in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{8.140791in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{8.185537in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{8.290724in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{8.328250in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{8.369228in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{8.382157in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{8.403414in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{8.405205in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{8.451359in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{8.425234in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{8.475146in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{8.457559in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{8.490895in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{8.481035in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{8.509860in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{8.514250in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{8.539712in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{8.519621in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{8.524134in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{8.539003in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{8.560607in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{8.558105in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{8.587436in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{8.558210in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{8.595411in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{8.590180in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{8.586231in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{8.607170in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{8.599948in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{8.600120in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{8.610999in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{8.587808in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{8.613889in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{8.617291in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{8.628844in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{8.626656in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{8.630287in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{8.623807in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{8.632674in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{8.627881in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{8.634688in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{8.619857in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{8.627830in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{8.633601in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{8.654133in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{8.639261in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{8.645582in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{8.641207in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{8.676779in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{8.664475in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{8.669680in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{8.652513in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{8.671291in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{8.681702in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{8.681550in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{8.655716in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{8.678827in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{8.673567in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{8.682918in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{8.703599in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{8.703599in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{8.712604in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{8.712644in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{8.688822in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{8.700693in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{8.689430in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{8.684128in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{8.660633in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{8.688778in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{8.672770in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{8.686788in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{8.677027in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{8.675380in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{8.669999in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{8.680969in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{8.664504in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{8.669597in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{8.665276in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{8.646757in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{8.664511in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{8.663690in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{8.640445in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{8.670253in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{8.652962in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{8.674824in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{8.642368in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{8.645036in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{8.646097in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{8.649113in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{8.636274in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{8.621995in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{8.614603in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{8.608489in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{8.605624in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{8.619202in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{8.600074in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{8.628743in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{8.585811in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{8.579908in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{8.602784in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{8.610395in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{8.572158in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{8.593676in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{8.572114in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{8.585084in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{8.565685in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{8.546853in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{8.547809in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{8.551865in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{8.533708in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{8.536918in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{8.538043in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{8.527215in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{8.503138in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{8.517126in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{8.504496in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{8.498154in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{8.488490in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{8.500948in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{8.464325in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{8.450120in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{8.448076in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{8.441525in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{8.399834in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{8.375071in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{8.314161in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{8.320108in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{8.273472in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{8.263582in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{8.224980in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{8.185464in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{8.164186in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{8.115297in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{8.070567in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{8.039228in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{7.987540in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{7.978686in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{7.891191in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{7.862635in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{7.772489in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{7.740531in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{7.665121in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{7.596040in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{7.554960in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{7.494298in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{7.465791in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{7.457875in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{7.402581in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{7.372928in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{7.316934in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{7.278768in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{7.268123in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{7.212110in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{7.222421in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{7.152011in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{7.145695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455410in}{7.088005in}}{\pgfqpoint{7.386041in}{8.733464in}}{%
\pgfpathmoveto{\pgfqpoint{5.455410in}{7.133993in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{7.103979in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{7.088005in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{7.133468in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{7.117445in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{7.142227in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{7.191211in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{7.265150in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{7.289074in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{7.316714in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{7.372917in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{7.377696in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{7.415533in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{7.446368in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{7.475363in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{7.489674in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{7.505286in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{7.550823in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{7.589840in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{7.595381in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{7.679718in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{7.722401in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{7.773476in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{7.806210in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{7.866856in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{7.892866in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{7.941216in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{7.960499in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{8.034980in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{8.085213in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{8.103787in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{8.127847in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{8.164259in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{8.204325in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{8.241247in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{8.253140in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{8.283386in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{8.323965in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{8.329783in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{8.325178in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{8.372428in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{8.389200in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{8.377397in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{8.419187in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{8.450798in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{8.458361in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{8.483556in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{8.467857in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{8.497977in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{8.512210in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{8.514105in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{8.531118in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{8.551410in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{8.551749in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{8.561511in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{8.550927in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{8.546239in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{8.558681in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{8.581107in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{8.563522in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{8.575717in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{8.583537in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{8.601275in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{8.603392in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{8.605377in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{8.596525in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{8.614236in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{8.618236in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{8.613421in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{8.613104in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{8.618072in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{8.623572in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{8.632059in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{8.631765in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{8.648220in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{8.645207in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{8.670919in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{8.646338in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{8.655967in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{8.656265in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{8.681215in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{8.659832in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{8.677288in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{8.670341in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{8.667718in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{8.653373in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{8.665777in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{8.669688in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{8.700045in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{8.664122in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{8.680120in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{8.672157in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{8.681603in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{8.693376in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{8.704997in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{8.707262in}}%
\pgfpathlineto{\pgfqpoint{7.386041in}{8.676930in}}%
\pgfpathlineto{\pgfqpoint{7.386041in}{8.725562in}}%
\pgfpathlineto{\pgfqpoint{7.386041in}{8.725562in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{8.725087in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{8.715130in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{8.723580in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{8.733464in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{8.704268in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{8.715427in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{8.704509in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{8.716679in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{8.707182in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{8.724200in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{8.703693in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{8.716453in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{8.699013in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{8.696287in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{8.697914in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{8.716757in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{8.700705in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{8.682795in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{8.684558in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{8.681794in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{8.680122in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{8.683624in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{8.670820in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{8.686338in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{8.660621in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{8.675784in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{8.671166in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{8.685201in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{8.666677in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{8.677507in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{8.659179in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{8.672784in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{8.630951in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{8.654190in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{8.647377in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{8.636749in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{8.630574in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{8.647438in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{8.598524in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{8.630418in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{8.622577in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{8.625954in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{8.586926in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{8.605396in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{8.593895in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{8.587633in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{8.564655in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{8.567444in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{8.564137in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{8.552679in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{8.539323in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{8.566731in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{8.512258in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{8.537928in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{8.524662in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{8.492911in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{8.468960in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{8.481298in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{8.440484in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{8.445019in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{8.388340in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{8.399559in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{8.363003in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{8.371719in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{8.320306in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{8.294580in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{8.244637in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{8.208642in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{8.199828in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{8.166590in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{8.140393in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{8.123635in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{8.029570in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{8.071052in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{8.007200in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{7.981073in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{7.990209in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{7.941860in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{7.888555in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{7.853676in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{7.806798in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{7.736348in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{7.711268in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{7.648105in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{7.586556in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{7.515213in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{7.414722in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{7.375606in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{7.304052in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{7.250597in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{7.274011in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{7.213242in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{7.174455in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{7.132488in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{7.133993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455410in}{7.071275in}}{\pgfqpoint{7.385981in}{8.710982in}}{%
\pgfpathmoveto{\pgfqpoint{5.455410in}{7.098202in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{7.071275in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{7.077798in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{7.091807in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{7.100542in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{7.075955in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{7.112304in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{7.139800in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{7.160715in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{7.326513in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{7.382470in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{7.415667in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{7.451374in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{7.474075in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{7.536650in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{7.563260in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{7.586036in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{7.636419in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{7.662525in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{7.678762in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{7.721171in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{7.742928in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{7.762032in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{7.768700in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{7.788235in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{7.824803in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{7.830734in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{7.852186in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{7.866434in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{7.914174in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{7.917295in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{7.963275in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{7.981253in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{7.991508in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{8.042334in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{8.050812in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{8.108613in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{8.119797in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{8.123450in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{8.141020in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{8.176151in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{8.171712in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{8.200810in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{8.238948in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{8.241202in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{8.301536in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{8.298057in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{8.336694in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{8.342046in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{8.373980in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{8.409549in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{8.415389in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{8.422996in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{8.464758in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{8.444402in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{8.479212in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{8.469689in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{8.495694in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{8.469883in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{8.503060in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{8.524315in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{8.535087in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{8.527632in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{8.547355in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{8.547088in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{8.553763in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{8.560885in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{8.563055in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{8.564499in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{8.581720in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{8.575789in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{8.592187in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{8.586472in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{8.594572in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{8.598217in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{8.601864in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{8.617261in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{8.637510in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{8.600715in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{8.631725in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{8.604908in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{8.632924in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{8.630583in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{8.629470in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{8.643330in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{8.641811in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{8.631163in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{8.658886in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{8.661555in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{8.670638in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{8.648560in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{8.679541in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{8.654511in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{8.662085in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{8.663239in}}%
\pgfpathlineto{\pgfqpoint{7.385981in}{8.657152in}}%
\pgfpathlineto{\pgfqpoint{7.385981in}{8.696270in}}%
\pgfpathlineto{\pgfqpoint{7.385981in}{8.696270in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{8.694135in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{8.694919in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{8.691601in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{8.710982in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{8.687935in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{8.697823in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{8.673287in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{8.677307in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{8.688470in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{8.693754in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{8.686935in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{8.689783in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{8.675339in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{8.688464in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{8.656860in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{8.678488in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{8.658586in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{8.653720in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{8.632682in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{8.644638in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{8.626682in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{8.623994in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{8.623310in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{8.611264in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{8.609980in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{8.627123in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{8.597685in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{8.608851in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{8.589200in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{8.586288in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{8.571983in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{8.594441in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{8.560461in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{8.566542in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{8.561988in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{8.564729in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{8.568387in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{8.542364in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{8.531721in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{8.522423in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{8.501279in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{8.508355in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{8.465127in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{8.501918in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{8.455814in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{8.431373in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{8.429341in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{8.444567in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{8.428283in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{8.404040in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{8.403811in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{8.372983in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{8.340512in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{8.358545in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{8.302741in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{8.289478in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{8.274450in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{8.266675in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{8.222959in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{8.209748in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{8.154377in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{8.134093in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{8.088385in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{8.043203in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{8.011687in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{8.019152in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{7.992064in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{7.964004in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{7.940661in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{7.890972in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{7.862736in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{7.912169in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{7.830774in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{7.826789in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{7.772906in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{7.743250in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{7.712971in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{7.694317in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{7.659093in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{7.627143in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{7.567046in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{7.538430in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{7.506904in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{7.498361in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{7.453639in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{7.431404in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{7.394876in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{7.322309in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{7.269090in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{7.153616in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{7.131624in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{7.128409in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{7.102417in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{7.082712in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{7.098202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455410in}{7.064421in}}{\pgfqpoint{7.385967in}{8.654566in}}{%
\pgfpathmoveto{\pgfqpoint{5.455410in}{7.095965in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{7.064421in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{7.070156in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{7.082122in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{7.092762in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{7.083917in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{7.102254in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{7.106699in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{7.126830in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{7.131422in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{7.137523in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{7.151798in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{7.195631in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{7.176726in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{7.211702in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{7.263562in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{7.279552in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{7.346702in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{7.361252in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{7.382402in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{7.428652in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{7.460863in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{7.490388in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{7.526604in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{7.619106in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{7.640762in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{7.707562in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{7.713317in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{7.739577in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{7.770257in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{7.793333in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{7.797368in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{7.814798in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{7.854510in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{7.861828in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{7.879095in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{7.908251in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{7.919520in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{7.945998in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{7.972698in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{8.003247in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{8.012461in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{8.046345in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{8.061892in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{8.088564in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{8.119333in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{8.131529in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{8.156031in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{8.167263in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{8.178288in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{8.166562in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{8.205312in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{8.185176in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{8.230001in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{8.241883in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{8.241041in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{8.281485in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{8.281339in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{8.305186in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{8.305830in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{8.357731in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{8.376178in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{8.365014in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{8.373605in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{8.391654in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{8.380752in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{8.399178in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{8.410328in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{8.385457in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{8.399310in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{8.425635in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{8.435268in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{8.440017in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{8.429736in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{8.446308in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{8.438385in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{8.469645in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{8.481271in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{8.532106in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{8.521618in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{8.503163in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{8.506097in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{8.533417in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{8.497118in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{8.536539in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{8.547185in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{8.576601in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{8.550902in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{8.564714in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{8.563107in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{8.558747in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{8.562884in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{8.569057in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{8.564875in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{8.572170in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{8.583826in}}%
\pgfpathlineto{\pgfqpoint{7.385967in}{8.620312in}}%
\pgfpathlineto{\pgfqpoint{7.385967in}{8.654566in}}%
\pgfpathlineto{\pgfqpoint{7.385967in}{8.654566in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{8.634997in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{8.621230in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{8.617961in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{8.631622in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{8.603876in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{8.616692in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{8.603754in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{8.610311in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{8.587124in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{8.593054in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{8.582628in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{8.580943in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{8.582121in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{8.570580in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{8.566312in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{8.559497in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{8.542507in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{8.581920in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{8.535516in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{8.546427in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{8.554491in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{8.560193in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{8.552100in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{8.531193in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{8.505863in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{8.521325in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{8.519955in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{8.513116in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{8.480396in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{8.464395in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{8.490613in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{8.462181in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{8.456543in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{8.466163in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{8.449616in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{8.426825in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{8.433623in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{8.442401in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{8.425705in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{8.384827in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{8.375179in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{8.384294in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{8.364824in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{8.371993in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{8.309050in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{8.328148in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{8.295416in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{8.307482in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{8.247960in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{8.225524in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{8.208949in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{8.205588in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{8.165425in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{8.153000in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{8.115087in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{8.096761in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{8.074266in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{8.062638in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{8.014256in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{7.985877in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{7.980399in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{7.930384in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{7.909452in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{7.908381in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{7.867775in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{7.874750in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{7.865401in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{7.830493in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{7.812576in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{7.799712in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{7.772570in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{7.786210in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{7.745181in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{7.749377in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{7.700100in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{7.680233in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{7.653028in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{7.629929in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{7.556801in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{7.583795in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{7.521073in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{7.551581in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{7.515566in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{7.471949in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{7.411924in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{7.371644in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{7.327126in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{7.247049in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{7.236291in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{7.200538in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{7.158296in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{7.117859in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{7.112939in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{7.085737in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{7.095965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434952in}{6.980937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922706in}{6.980937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.410459in}{6.980937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898213in}{6.980937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.385967in}{6.980937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{7.197081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=7.158500in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{7.517921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=7.479340in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{7.838761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=7.800180in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{8.159601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=8.121020in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{8.480441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.143595in, y=8.441860in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{8.801281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.143595in, y=8.762700in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455410in}{7.202836in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{7.184230in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{7.203807in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{7.225383in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{7.279672in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{7.317919in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{7.360065in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{7.399470in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{7.457268in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{7.512188in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{7.569500in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{7.617781in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{7.689980in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{7.735834in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{7.782282in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{7.834758in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{7.884490in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{7.920762in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{7.941197in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{7.980843in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{8.025730in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{8.057853in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{8.089339in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{8.129075in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{8.137463in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{8.181974in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{8.193200in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{8.212760in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{8.235618in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{8.264697in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{8.260670in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{8.294592in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{8.294156in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{8.322176in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{8.334693in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{8.341322in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{8.344789in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{8.362064in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{8.357829in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{8.389722in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{8.372862in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{8.400073in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{8.409069in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{8.407425in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{8.412488in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{8.433344in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{8.434551in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{8.442283in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{8.444824in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{8.453527in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{8.449787in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{8.471646in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{8.464105in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{8.482405in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{8.506056in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{8.517580in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{8.543762in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{8.561602in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{8.573315in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{8.601880in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{8.600900in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{8.617291in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{8.611597in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{8.620811in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{8.623562in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{8.637525in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{8.644853in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{8.640702in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{8.625995in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{8.644998in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{8.640901in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{8.673518in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{8.651033in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{8.660428in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{8.670621in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{8.674171in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{8.671155in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{8.678236in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{8.674046in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{8.684977in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{8.666020in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{8.676668in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{8.675218in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{8.684081in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{8.685202in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{8.680783in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{8.684813in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{8.692882in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{8.682069in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{8.710885in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{8.680857in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{8.709918in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{8.712754in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{8.715880in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{8.699564in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{8.701217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455410in}{7.129929in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{7.142131in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{7.175051in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{7.181352in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{7.238734in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{7.263153in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{7.303575in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{7.355342in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{7.379049in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{7.420167in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{7.429179in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{7.463033in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{7.496651in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{7.547909in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{7.581177in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{7.624916in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{7.658599in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{7.718866in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{7.758555in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{7.818036in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{7.831482in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{7.875540in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{7.907670in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{7.950641in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{7.980775in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{8.019199in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{8.043002in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{8.077401in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{8.089311in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{8.132450in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{8.139409in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{8.168962in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{8.200546in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{8.239963in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{8.236225in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{8.253833in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{8.279138in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{8.320869in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{8.337013in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{8.394439in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{8.416373in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{8.443177in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{8.442647in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{8.465315in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{8.471624in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{8.494138in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{8.479471in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{8.513506in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{8.502684in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{8.518874in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{8.523360in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{8.547472in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{8.543182in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{8.566694in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{8.545889in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{8.567264in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{8.570894in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{8.570258in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{8.571958in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{8.608090in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{8.579142in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{8.607306in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{8.597902in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{8.597360in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{8.610887in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{8.610972in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{8.618197in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{8.630056in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{8.616953in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{8.629462in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{8.629830in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{8.651834in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{8.639809in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{8.650270in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{8.632126in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{8.648182in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{8.646196in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{8.640723in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{8.642567in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{8.648713in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{8.649053in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{8.667551in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{8.654630in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{8.660481in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{8.659117in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{8.681784in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{8.668623in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{8.679229in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{8.656573in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{8.677709in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{8.685566in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{8.691121in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{8.672269in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{8.695736in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{8.693085in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{8.693258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455410in}{7.118986in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{7.110246in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{7.153962in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{7.165344in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{7.208119in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{7.220904in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{7.284601in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{7.332340in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{7.365718in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{7.444065in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{7.482126in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{7.531819in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{7.578818in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{7.605855in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{7.648236in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{7.679481in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{7.719689in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{7.765850in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{7.792795in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{7.830396in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{7.864801in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{7.922264in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{7.917890in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{7.995246in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{8.016630in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{8.053903in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{8.080163in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{8.121811in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{8.164925in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{8.199183in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{8.224076in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{8.267989in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{8.283664in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{8.320403in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{8.320740in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{8.364202in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{8.382225in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{8.405541in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{8.397069in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{8.432669in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{8.456931in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{8.457663in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{8.465723in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{8.508764in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{8.498842in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{8.518118in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{8.515997in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{8.532711in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{8.538432in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{8.550869in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{8.562507in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{8.578403in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{8.569338in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{8.593732in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{8.586752in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{8.588328in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{8.578603in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{8.614272in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{8.597048in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{8.606233in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{8.615457in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{8.627732in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{8.617172in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{8.639081in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{8.627852in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{8.645872in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{8.642456in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{8.649311in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{8.642135in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{8.646928in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{8.642097in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{8.659199in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{8.651292in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{8.665922in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{8.662664in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{8.676357in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{8.665448in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{8.669381in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{8.678485in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{8.698986in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{8.678873in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{8.686787in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{8.684677in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{8.692085in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{8.678533in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{8.694989in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{8.688435in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{8.708362in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{8.684316in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{8.697774in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{8.688213in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{8.707534in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{8.708478in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{8.710063in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{8.716174in}}%
\pgfpathlineto{\pgfqpoint{7.386041in}{8.701246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455410in}{7.084738in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{7.080255in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{7.097112in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{7.114476in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{7.103789in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{7.132960in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{7.204445in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{7.241512in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{7.325937in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{7.378958in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{7.418054in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{7.457014in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{7.479139in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{7.506252in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{7.551848in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{7.595202in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{7.622564in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{7.665368in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{7.687748in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{7.711006in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{7.747038in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{7.784859in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{7.796403in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{7.840435in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{7.825486in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{7.857887in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{7.885698in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{7.908095in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{7.929249in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{7.966663in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{7.964491in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{8.003239in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{8.034819in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{8.062800in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{8.098356in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{8.130280in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{8.165786in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{8.193236in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{8.198950in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{8.215249in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{8.239446in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{8.265128in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{8.270661in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{8.305965in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{8.322506in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{8.352788in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{8.363170in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{8.390630in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{8.385693in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{8.402676in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{8.432681in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{8.458654in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{8.444061in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{8.486557in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{8.472841in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{8.500817in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{8.500705in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{8.519029in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{8.519135in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{8.533894in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{8.543152in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{8.550814in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{8.544047in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{8.570898in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{8.559536in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{8.570025in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{8.575042in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{8.585953in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{8.581092in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{8.604421in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{8.592884in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{8.601725in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{8.604891in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{8.609283in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{8.612450in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{8.623251in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{8.624972in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{8.645615in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{8.629650in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{8.655106in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{8.630884in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{8.660694in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{8.652961in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{8.659626in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{8.665132in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{8.667783in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{8.659817in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{8.668097in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{8.667421in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{8.684230in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{8.668247in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{8.695262in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{8.673056in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{8.678502in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{8.678687in}}%
\pgfpathlineto{\pgfqpoint{7.385981in}{8.676711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455410in}{7.080193in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{7.077946in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{7.097530in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{7.105311in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{7.121106in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{7.151396in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{7.171495in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{7.186940in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{7.229274in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{7.254583in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{7.281861in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{7.333790in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{7.346146in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{7.381642in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{7.392317in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{7.431674in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{7.451752in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{7.495590in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{7.517715in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{7.554442in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{7.580481in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{7.619882in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{7.635893in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{7.702658in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{7.706666in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{7.753637in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{7.762947in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{7.785035in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{7.817829in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{7.834041in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{7.832571in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{7.861590in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{7.881981in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{7.896106in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{7.929747in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{7.947064in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{7.966888in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{8.004318in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{8.023482in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{8.050004in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{8.063774in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{8.099672in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{8.113658in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{8.147076in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{8.164141in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{8.178527in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{8.201996in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{8.237373in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{8.236852in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{8.247355in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{8.257181in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{8.278585in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{8.297412in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{8.313089in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{8.308110in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{8.333156in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{8.353522in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{8.373794in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{8.369726in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{8.392278in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{8.412897in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{8.415589in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{8.415074in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{8.426918in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{8.435682in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{8.431787in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{8.445362in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{8.449286in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{8.459632in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{8.473480in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{8.470566in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{8.485605in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{8.490918in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{8.503251in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{8.496438in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{8.508036in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{8.508393in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{8.557013in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{8.532063in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{8.531330in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{8.536205in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{8.551999in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{8.539620in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{8.558741in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{8.564906in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{8.584828in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{8.569013in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{8.587512in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{8.583430in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{8.587719in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{8.583380in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{8.600340in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{8.591418in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{8.596700in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{8.609411in}}%
\pgfpathlineto{\pgfqpoint{7.385967in}{8.637439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{6.980937in}}%
\pgfpathlineto{\pgfqpoint{5.358874in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482657in}{6.980937in}}%
\pgfpathlineto{\pgfqpoint{7.482657in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{6.980937in}}%
\pgfpathlineto{\pgfqpoint{7.482657in}{6.980937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.482657in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.420766in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CaveFlyer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{6.980937in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.980937in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.882988in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979524in}{7.064421in}}{\pgfqpoint{9.910235in}{8.601728in}}{%
\pgfpathmoveto{\pgfqpoint{7.979524in}{7.069380in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{7.064421in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{7.119343in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{7.125775in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{7.124493in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{7.132116in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{7.130342in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{7.135082in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{7.131493in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{7.135622in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{7.132785in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{7.128315in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{7.143634in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{7.162396in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{7.196001in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{7.215616in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{7.238393in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{7.260559in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{7.331392in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{7.389946in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{7.420163in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{7.447862in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{7.486255in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{7.482555in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{7.496162in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{7.536406in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{7.548774in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{7.584041in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{7.661592in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{7.727253in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{7.832015in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{7.872133in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{7.891406in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{7.868640in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{7.942614in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{7.946647in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{8.008596in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{7.996061in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{8.002469in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{8.056831in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{8.069276in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{8.086942in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{8.128432in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{8.134529in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{8.141503in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{8.131560in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{8.150093in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{8.176884in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{8.200358in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{8.205126in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{8.253365in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{8.224642in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{8.259845in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{8.234722in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{8.294493in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{8.285411in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{8.324220in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{8.299734in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{8.345942in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{8.354095in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{8.343683in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{8.300781in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{8.340510in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{8.405352in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{8.373027in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{8.360711in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{8.414514in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{8.375901in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{8.400527in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{8.386208in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{8.433695in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{8.376305in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{8.435299in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{8.385852in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{8.425759in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{8.460297in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{8.427994in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{8.435784in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{8.422649in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{8.435950in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{8.481857in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{8.504487in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{8.493155in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{8.438241in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{8.464676in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{8.448710in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{8.483057in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{8.447119in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{8.477830in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{8.492772in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{8.475236in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{8.470682in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{8.489288in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{8.507708in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{8.536007in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{8.532251in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{8.486018in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{8.584049in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{8.584049in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{8.595523in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{8.578361in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{8.553710in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{8.566176in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{8.601728in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{8.526247in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{8.568647in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{8.544934in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{8.516494in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{8.532726in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{8.523174in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{8.526875in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{8.535357in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{8.527851in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{8.519263in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{8.511735in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{8.458274in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{8.492521in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{8.478761in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{8.503548in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{8.481435in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{8.507797in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{8.510080in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{8.504617in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{8.477978in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{8.487842in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{8.458359in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{8.470310in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{8.451742in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{8.478628in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{8.474185in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{8.445385in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{8.474510in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{8.452868in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{8.436691in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{8.473565in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{8.412347in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{8.441879in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{8.412382in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{8.416828in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{8.402589in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{8.386618in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{8.377149in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{8.357943in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{8.366436in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{8.351966in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{8.249957in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{8.319750in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{8.345196in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{8.345811in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{8.342457in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{8.297307in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{8.225354in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{8.233083in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{8.195395in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{8.228397in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{8.190057in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{8.177369in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{8.176899in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{8.153553in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{8.079572in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{8.124764in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{8.053807in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{8.084226in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{8.026617in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{7.985270in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{8.005088in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{7.912836in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{7.875104in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{7.877048in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{7.801136in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{7.798363in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{7.748764in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{7.706088in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{7.652005in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{7.543691in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{7.477298in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{7.444251in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{7.386134in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{7.313878in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{7.245605in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{7.198521in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{7.168502in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{7.144622in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{7.140753in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{7.137902in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{7.136284in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{7.143043in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{7.139393in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{7.134744in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{7.145929in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{7.142279in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{7.140508in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{7.121806in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{7.069380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979524in}{7.084109in}}{\pgfqpoint{9.910235in}{8.651073in}}{%
\pgfpathmoveto{\pgfqpoint{7.979524in}{7.090243in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{7.084109in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{7.121384in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{7.139177in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{7.132292in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{7.132385in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{7.134139in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{7.133432in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{7.129799in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{7.133728in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{7.129747in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{7.135931in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{7.155848in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{7.179573in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{7.212474in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{7.242264in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{7.289011in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{7.340003in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{7.389457in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{7.417995in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{7.474481in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{7.478577in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{7.524566in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{7.502720in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{7.516907in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{7.569512in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{7.667037in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{7.730947in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{7.815731in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{7.816283in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{7.928539in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{8.009277in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{7.963629in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{7.944640in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{8.002090in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{8.028871in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{8.072285in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{8.064187in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{8.132109in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{8.120827in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{8.171873in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{8.118443in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{8.210502in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{8.183158in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{8.238409in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{8.200887in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{8.237924in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{8.200576in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{8.252853in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{8.262532in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{8.239166in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{8.282768in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{8.336777in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{8.253989in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{8.359896in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{8.355644in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{8.376907in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{8.346329in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{8.348662in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{8.354492in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{8.387053in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{8.374454in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{8.413836in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{8.375255in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{8.423682in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{8.363528in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{8.360974in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{8.396965in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{8.414782in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{8.447544in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{8.467837in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{8.410200in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{8.390486in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{8.436461in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{8.433915in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{8.450919in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{8.473659in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{8.457085in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{8.443701in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{8.450235in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{8.443670in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{8.441559in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{8.490188in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{8.443258in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{8.472372in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{8.481512in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{8.483210in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{8.491160in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{8.508960in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{8.520972in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{8.531755in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{8.482573in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{8.477437in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{8.462002in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{8.501960in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{8.487357in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{8.516082in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{8.586647in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{8.586647in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{8.599608in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{8.608935in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{8.610816in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{8.651073in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{8.571955in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{8.627755in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{8.568995in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{8.567242in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{8.585146in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{8.582785in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{8.544074in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{8.541015in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{8.606470in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{8.563298in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{8.574169in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{8.554781in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{8.566832in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{8.549510in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{8.537287in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{8.531359in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{8.516043in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{8.539087in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{8.513487in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{8.533868in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{8.522433in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{8.497951in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{8.506111in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{8.483953in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{8.487053in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{8.477257in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{8.508958in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{8.504105in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{8.525018in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{8.503347in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{8.490270in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{8.458622in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{8.429825in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{8.476202in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{8.496161in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{8.426834in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{8.418438in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{8.416074in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{8.366758in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{8.421533in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{8.392958in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{8.406820in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{8.344873in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{8.350668in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{8.314633in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{8.373922in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{8.339854in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{8.334763in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{8.347504in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{8.244847in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{8.284357in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{8.270670in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{8.216810in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{8.225055in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{8.166777in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{8.195124in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{8.150900in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{8.142474in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{8.107608in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{8.106819in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{8.062822in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{8.098856in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{8.057947in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{8.061290in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{7.979470in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{7.925907in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{7.879026in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{7.848828in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{7.817711in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{7.734631in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{7.657746in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{7.622071in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{7.573458in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{7.546913in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{7.484238in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{7.448206in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{7.394501in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{7.322263in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{7.255861in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{7.228247in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{7.177762in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{7.158185in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{7.138416in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{7.137798in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{7.144688in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{7.140833in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{7.147304in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{7.137420in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{7.141913in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{7.132376in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{7.090243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979524in}{7.082855in}}{\pgfqpoint{9.910155in}{8.734102in}}{%
\pgfpathmoveto{\pgfqpoint{7.979524in}{7.094261in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{7.082855in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{7.116334in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{7.134735in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{7.133823in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{7.134725in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{7.135116in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{7.132516in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{7.131397in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{7.128714in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{7.131495in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{7.137424in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{7.162472in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{7.199822in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{7.240791in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{7.274542in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{7.317018in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{7.371481in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{7.420847in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{7.477358in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{7.494569in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{7.522050in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{7.550226in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{7.580787in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{7.584746in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{7.643822in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{7.721918in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{7.803112in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{7.904489in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{7.931704in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{7.966457in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{7.977979in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{8.020021in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{8.015045in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{8.051481in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{8.023932in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{8.101636in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{8.071873in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{8.143818in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{8.092127in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{8.168064in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{8.163237in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{8.164978in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{8.160842in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{8.205989in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{8.155946in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{8.193883in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{8.223497in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{8.226763in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{8.250802in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{8.311438in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{8.237780in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{8.275156in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{8.241065in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{8.308639in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{8.304427in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{8.329695in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{8.324521in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{8.316195in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{8.380741in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{8.399763in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{8.383276in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{8.370543in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{8.373155in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{8.414865in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{8.403307in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{8.432005in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{8.364519in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{8.455314in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{8.402089in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{8.451499in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{8.400472in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{8.441763in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{8.452722in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{8.443635in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{8.450555in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{8.476296in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{8.467189in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{8.491560in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{8.460591in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{8.501043in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{8.498764in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{8.470105in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{8.513463in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{8.497078in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{8.470899in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{8.507572in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{8.505077in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{8.518664in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{8.504545in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{8.504150in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{8.495241in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{8.523535in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{8.552767in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{8.540664in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{8.533610in}}%
\pgfpathlineto{\pgfqpoint{9.910155in}{8.459748in}}%
\pgfpathlineto{\pgfqpoint{9.910155in}{8.734102in}}%
\pgfpathlineto{\pgfqpoint{9.910155in}{8.734102in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{8.672268in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{8.670429in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{8.673139in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{8.690117in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{8.681660in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{8.692877in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{8.628172in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{8.663791in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{8.647587in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{8.662552in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{8.634635in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{8.645391in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{8.642474in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{8.657089in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{8.625032in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{8.626446in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{8.628253in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{8.596245in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{8.609430in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{8.627152in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{8.630964in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{8.596850in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{8.591725in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{8.612030in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{8.577664in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{8.573642in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{8.564154in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{8.558001in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{8.526221in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{8.576163in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{8.503910in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{8.498366in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{8.511971in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{8.557942in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{8.492711in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{8.507604in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{8.464432in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{8.511251in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{8.502266in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{8.504562in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{8.449030in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{8.419402in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{8.455002in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{8.409275in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{8.429547in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{8.404917in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{8.370621in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{8.383486in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{8.364689in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{8.379148in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{8.358980in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{8.362385in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{8.297210in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{8.283462in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{8.270336in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{8.289214in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{8.251924in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{8.206325in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{8.184545in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{8.173741in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{8.145480in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{8.138861in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{8.116790in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{8.056572in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{8.043377in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{7.996286in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{7.946802in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{7.918904in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{7.853165in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{7.843400in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{7.784864in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{7.734854in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{7.648427in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{7.650740in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{7.618466in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{7.581830in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{7.527654in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{7.524238in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{7.483660in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{7.439747in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{7.381182in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{7.323706in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{7.261135in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{7.226245in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{7.188184in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{7.155375in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{7.138701in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{7.134947in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{7.142303in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{7.138341in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{7.145051in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{7.142652in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{7.141793in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{7.138225in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{7.094261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979524in}{7.078061in}}{\pgfqpoint{9.910095in}{8.657938in}}{%
\pgfpathmoveto{\pgfqpoint{7.979524in}{7.084609in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{7.078061in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{7.117702in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{7.131108in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{7.133189in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{7.131867in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{7.133633in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{7.130249in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{7.127881in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{7.130692in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{7.132712in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{7.144737in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{7.166906in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{7.191301in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{7.209541in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{7.250820in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{7.267318in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{7.315739in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{7.354790in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{7.390101in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{7.426251in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{7.446930in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{7.494074in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{7.508553in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{7.548063in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{7.562651in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{7.590808in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{7.591866in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{7.606003in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{7.647383in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{7.678896in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{7.700254in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{7.741250in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{7.790479in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{7.918339in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{7.980851in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{8.021125in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{8.009132in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{8.070012in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{8.026688in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{8.098821in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{8.117165in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{8.166230in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{8.155998in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{8.185790in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{8.177655in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{8.189461in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{8.191327in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{8.225465in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{8.211282in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{8.240824in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{8.254768in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{8.305777in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{8.234586in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{8.292447in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{8.263061in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{8.315805in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{8.295907in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{8.359125in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{8.342379in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{8.365762in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{8.376190in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{8.380912in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{8.372865in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{8.411295in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{8.385092in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{8.404486in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{8.408726in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{8.444116in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{8.409468in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{8.455028in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{8.409240in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{8.395633in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{8.393483in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{8.437269in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{8.438801in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{8.444869in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{8.448388in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{8.456306in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{8.497464in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{8.478460in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{8.488698in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{8.504517in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{8.477814in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{8.506071in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{8.518429in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{8.486423in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{8.480895in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{8.478345in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{8.500466in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{8.478145in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{8.474550in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{8.495708in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{8.482289in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{8.528565in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{8.496895in}}%
\pgfpathlineto{\pgfqpoint{9.910095in}{8.538539in}}%
\pgfpathlineto{\pgfqpoint{9.910095in}{8.616153in}}%
\pgfpathlineto{\pgfqpoint{9.910095in}{8.616153in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{8.628192in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{8.657938in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{8.644856in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{8.645331in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{8.605080in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{8.644079in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{8.603184in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{8.645968in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{8.612707in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{8.602501in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{8.601289in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{8.591974in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{8.608803in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{8.575735in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{8.591102in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{8.581891in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{8.571119in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{8.579200in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{8.536037in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{8.601291in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{8.538280in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{8.555042in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{8.521601in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{8.524562in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{8.470843in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{8.479474in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{8.446938in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{8.464943in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{8.439931in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{8.470781in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{8.438361in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{8.473713in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{8.461491in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{8.420440in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{8.427561in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{8.425773in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{8.390396in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{8.392352in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{8.382272in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{8.338013in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{8.317041in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{8.331738in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{8.306744in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{8.328293in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{8.302825in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{8.316716in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{8.254487in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{8.321722in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{8.279575in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{8.261391in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{8.248062in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{8.204109in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{8.172765in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{8.194369in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{8.176833in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{8.143216in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{8.139453in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{8.156742in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{8.095804in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{8.098545in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{8.063430in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{8.067502in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{8.062433in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{8.063615in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{8.023188in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{8.004906in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{7.893547in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{7.766508in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{7.692296in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{7.656652in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{7.622101in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{7.599899in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{7.582380in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{7.572413in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{7.524423in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{7.508542in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{7.473045in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{7.440789in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{7.397485in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{7.346036in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{7.296983in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{7.249510in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{7.211289in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{7.186066in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{7.163944in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{7.150664in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{7.133870in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{7.138881in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{7.138033in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{7.141074in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{7.140188in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{7.139513in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{7.141459in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{7.125648in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{7.084609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979524in}{7.090494in}}{\pgfqpoint{9.910080in}{8.480047in}}{%
\pgfpathmoveto{\pgfqpoint{7.979524in}{7.092205in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{7.090494in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{7.132453in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{7.137148in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{7.141004in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{7.134194in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{7.128180in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{7.132112in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{7.125815in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{7.127372in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{7.127398in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{7.131869in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{7.129730in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{7.145762in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{7.167078in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{7.190463in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{7.222725in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{7.240004in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{7.275675in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{7.312458in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{7.340745in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{7.377359in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{7.417793in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{7.443990in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{7.460198in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{7.483920in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{7.522168in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{7.495020in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{7.528036in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{7.548505in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{7.536236in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{7.542620in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{7.547367in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{7.519805in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{7.535865in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{7.576232in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{7.586587in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{7.657355in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{7.691217in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{7.766719in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{7.830422in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{7.780616in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{7.875599in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{7.885110in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{7.915893in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{7.940336in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{8.001567in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{8.014582in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{7.998126in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{8.048814in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{8.043216in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{8.062928in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{8.089024in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{8.071934in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{8.098184in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{8.097702in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{8.136061in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{8.127119in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{8.144085in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{8.158311in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{8.177802in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{8.182736in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{8.178652in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{8.164104in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{8.177545in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{8.129088in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{8.208177in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{8.195481in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{8.236409in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{8.214545in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{8.243590in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{8.189306in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{8.224072in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{8.225917in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{8.255951in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{8.213114in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{8.272069in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{8.223483in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{8.273284in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{8.282001in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{8.296825in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{8.237279in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{8.302830in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{8.317828in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{8.325636in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{8.294727in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{8.353472in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{8.286183in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{8.306179in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{8.367370in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{8.342351in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{8.302561in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{8.336351in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{8.364221in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{8.368805in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{8.341799in}}%
\pgfpathlineto{\pgfqpoint{9.910080in}{8.383913in}}%
\pgfpathlineto{\pgfqpoint{9.910080in}{8.480047in}}%
\pgfpathlineto{\pgfqpoint{9.910080in}{8.480047in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{8.441543in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{8.452873in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{8.472309in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{8.475755in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{8.475834in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{8.444436in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{8.402811in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{8.454451in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{8.399267in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{8.411695in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{8.394782in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{8.403501in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{8.396389in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{8.371620in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{8.350247in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{8.392123in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{8.339183in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{8.394112in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{8.388184in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{8.346195in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{8.328985in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{8.344750in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{8.373478in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{8.284869in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{8.266871in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{8.300276in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{8.281849in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{8.326129in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{8.274557in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{8.273210in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{8.238055in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{8.285830in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{8.251727in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{8.272920in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{8.265492in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{8.243975in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{8.218814in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{8.245475in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{8.183664in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{8.244707in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{8.167678in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{8.196202in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{8.198745in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{8.204915in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{8.115255in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{8.163899in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{8.147913in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{8.135345in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{8.093575in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{8.077996in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{8.049558in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{8.108180in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{8.085169in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{8.101932in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{8.032208in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{8.039276in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{8.055606in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{7.977654in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{7.925051in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{7.896957in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{7.886259in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{7.857276in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{7.854344in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{7.776409in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{7.680183in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{7.649392in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{7.611869in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{7.582625in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{7.565631in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{7.533792in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{7.526523in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{7.516913in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{7.492976in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{7.479676in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{7.440798in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{7.414237in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{7.367660in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{7.352775in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{7.310539in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{7.282087in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{7.245722in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{7.220852in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{7.192591in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{7.165173in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{7.139126in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{7.137285in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{7.131082in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{7.141426in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{7.132755in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{7.141252in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{7.143506in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{7.147535in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{7.143740in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{7.133701in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{7.092205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.959066in}{6.980937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.446819in}{6.980937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.934573in}{6.980937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.422327in}{6.980937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.910080in}{6.980937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{7.267429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.634915in, y=7.228848in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{7.594398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.634915in, y=7.555818in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{7.921368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.634915in, y=7.882788in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{8.248338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.575886in, y=8.209758in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{8.575308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.575886in, y=8.536728in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979524in}{7.066901in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{7.120575in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{7.133141in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{7.133386in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{7.139022in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{7.132543in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{7.137237in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{7.137268in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{7.135953in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{7.135344in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{7.134534in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{7.144128in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{7.165449in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{7.197261in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{7.230611in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{7.276136in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{7.323346in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{7.387821in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{7.433622in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{7.481927in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{7.549933in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{7.596171in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{7.615659in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{7.647262in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{7.668771in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{7.712911in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{7.729572in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{7.787214in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{7.866171in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{7.908643in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{7.949375in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{7.987816in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{7.961224in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{8.033689in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{8.013109in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{8.081075in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{8.086480in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{8.089919in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{8.123444in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{8.148837in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{8.141169in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{8.180757in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{8.179941in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{8.219405in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{8.237009in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{8.247952in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{8.261040in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{8.260054in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{8.227541in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{8.302665in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{8.295539in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{8.308894in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{8.305935in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{8.340555in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{8.344000in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{8.370524in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{8.356058in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{8.393911in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{8.383221in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{8.408624in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{8.368736in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{8.396689in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{8.439931in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{8.409206in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{8.417448in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{8.446571in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{8.413822in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{8.435419in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{8.422283in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{8.460768in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{8.427142in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{8.469958in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{8.447966in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{8.466778in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{8.470866in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{8.465771in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{8.457273in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{8.457585in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{8.447112in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{8.496796in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{8.511875in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{8.510503in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{8.486799in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{8.495776in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{8.485942in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{8.507892in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{8.481806in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{8.511382in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{8.530709in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{8.500742in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{8.536205in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{8.527732in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{8.530709in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{8.557184in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{8.563887in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{8.535034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979524in}{7.087176in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{7.126880in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{7.140545in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{7.134856in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{7.139844in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{7.137486in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{7.139060in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{7.133798in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{7.136072in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{7.143966in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{7.156846in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{7.192048in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{7.217717in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{7.267369in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{7.318383in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{7.368608in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{7.412121in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{7.468185in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{7.495726in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{7.548276in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{7.568162in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{7.629599in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{7.660216in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{7.682868in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{7.724269in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{7.796472in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{7.855209in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{7.938511in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{7.937115in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{8.013698in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{8.036049in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{8.035224in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{8.026124in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{8.072282in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{8.089885in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{8.133704in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{8.115482in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{8.178582in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{8.168819in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{8.221271in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{8.201400in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{8.227674in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{8.265331in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{8.286586in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{8.270371in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{8.305923in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{8.257605in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{8.301761in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{8.303703in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{8.322993in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{8.337863in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{8.379155in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{8.310373in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{8.387985in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{8.387041in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{8.401871in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{8.421245in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{8.412432in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{8.392159in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{8.422838in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{8.432362in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{8.458591in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{8.450137in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{8.463893in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{8.436243in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{8.419115in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{8.442009in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{8.449368in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{8.476827in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{8.482894in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{8.466316in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{8.462177in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{8.474974in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{8.486501in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{8.483481in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{8.502509in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{8.497186in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{8.496606in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{8.508534in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{8.499225in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{8.507864in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{8.526743in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{8.524864in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{8.506694in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{8.512793in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{8.532997in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{8.538153in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{8.538101in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{8.544984in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{8.579755in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{8.527264in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{8.564255in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{8.536409in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{8.555448in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{8.543482in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{8.551364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979524in}{7.088558in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{7.127280in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{7.138264in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{7.138237in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{7.139888in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{7.136729in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{7.137410in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{7.133172in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{7.133707in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{7.143435in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{7.162804in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{7.194358in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{7.230479in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{7.282249in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{7.327862in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{7.378382in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{7.427571in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{7.472542in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{7.502506in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{7.538199in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{7.570258in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{7.600483in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{7.614607in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{7.659800in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{7.714343in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{7.782659in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{7.828138in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{7.911696in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{7.939253in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{7.981372in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{8.010678in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{8.038296in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{8.065918in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{8.095171in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{8.084706in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{8.137688in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{8.128209in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{8.175071in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{8.172025in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{8.228639in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{8.216787in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{8.224220in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{8.229026in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{8.284187in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{8.257463in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{8.286515in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{8.294093in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{8.305124in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{8.310711in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{8.358178in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{8.333664in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{8.342216in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{8.348034in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{8.364020in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{8.376728in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{8.417128in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{8.413394in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{8.413723in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{8.422586in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{8.453684in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{8.437993in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{8.464242in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{8.442563in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{8.456616in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{8.453609in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{8.504084in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{8.445370in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{8.506658in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{8.483121in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{8.512570in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{8.489068in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{8.526896in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{8.522224in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{8.520243in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{8.540759in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{8.551724in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{8.538310in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{8.543903in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{8.544422in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{8.563744in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{8.561898in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{8.563597in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{8.577969in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{8.571234in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{8.552767in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{8.585062in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{8.576332in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{8.591228in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{8.566358in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{8.598513in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{8.588450in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{8.606826in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{8.612953in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{8.605546in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{8.602939in}}%
\pgfpathlineto{\pgfqpoint{9.910155in}{8.596925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979524in}{7.081335in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{7.121675in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{7.136284in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{7.136351in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{7.136028in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{7.137354in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{7.134141in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{7.133381in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{7.132281in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{7.141688in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{7.154340in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{7.176486in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{7.201295in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{7.229526in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{7.273902in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{7.306677in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{7.356612in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{7.397789in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{7.431573in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{7.467397in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{7.485676in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{7.533244in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{7.545467in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{7.573981in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{7.592376in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{7.623730in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{7.642081in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{7.686255in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{7.770465in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{7.841901in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{7.861721in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{7.902433in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{7.926456in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{7.992920in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{8.022141in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{8.059835in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{8.052468in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{8.113377in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{8.083070in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{8.121018in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{8.146999in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{8.180300in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{8.164381in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{8.194949in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{8.212858in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{8.225426in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{8.235451in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{8.273593in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{8.232885in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{8.278770in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{8.278796in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{8.317035in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{8.270665in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{8.312093in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{8.290051in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{8.326909in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{8.339089in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{8.375739in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{8.366387in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{8.395767in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{8.401876in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{8.400676in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{8.417178in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{8.442504in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{8.411727in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{8.437634in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{8.424329in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{8.454529in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{8.428203in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{8.467251in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{8.440042in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{8.460098in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{8.457542in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{8.496155in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{8.488540in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{8.523080in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{8.492213in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{8.517753in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{8.534291in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{8.530175in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{8.539900in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{8.540126in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{8.543308in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{8.549022in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{8.559859in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{8.544462in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{8.546801in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{8.562156in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{8.551825in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{8.561112in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{8.539815in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{8.570519in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{8.563572in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{8.593252in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{8.562543in}}%
\pgfpathlineto{\pgfqpoint{9.910095in}{8.577346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{6.980937in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979524in}{7.091350in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{7.133077in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{7.140444in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{7.144270in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{7.138850in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{7.134716in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{7.132433in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{7.133621in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{7.129227in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{7.132342in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{7.135498in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{7.147451in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{7.169176in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{7.193965in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{7.218093in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{7.252406in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{7.275272in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{7.314225in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{7.340059in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{7.377491in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{7.409078in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{7.448734in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{7.468483in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{7.488555in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{7.505221in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{7.527980in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{7.530325in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{7.555330in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{7.580187in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{7.592814in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{7.611402in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{7.661888in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{7.687075in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{7.696570in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{7.731245in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{7.741772in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{7.791203in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{7.834436in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{7.911163in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{7.934849in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{7.906412in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{7.988766in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{7.985140in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{8.012037in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{7.994947in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{8.039781in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{8.054078in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{8.066735in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{8.098363in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{8.103557in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{8.089091in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{8.146969in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{8.135339in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{8.147193in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{8.132690in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{8.190384in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{8.155392in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{8.194780in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{8.188562in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{8.210889in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{8.224114in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{8.225786in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{8.207916in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{8.231688in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{8.183571in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{8.240694in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{8.235019in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{8.281269in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{8.248197in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{8.271933in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{8.228088in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{8.254471in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{8.299697in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{8.300350in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{8.271050in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{8.309132in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{8.305833in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{8.333698in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{8.310592in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{8.344474in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{8.293763in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{8.337225in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{8.357108in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{8.364569in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{8.344754in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{8.382583in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{8.342725in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{8.380315in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{8.385091in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{8.393394in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{8.389198in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{8.406053in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{8.418265in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{8.410839in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{8.391671in}}%
\pgfpathlineto{\pgfqpoint{9.910080in}{8.431980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{6.980937in}}%
\pgfpathlineto{\pgfqpoint{7.882988in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006771in}{6.980937in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{6.980937in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.980937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.944879in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dodgeball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.810348in}}%
\pgfpathlineto{\pgfqpoint{2.618074in}{4.810348in}}%
\pgfpathlineto{\pgfqpoint{2.618074in}{6.646997in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{6.646997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590827in}{4.896031in}}{\pgfqpoint{2.521539in}{6.561127in}}{%
\pgfpathmoveto{\pgfqpoint{0.590827in}{4.897546in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{4.896031in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{4.897054in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{4.920065in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{4.942548in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{4.957888in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{4.983153in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{5.029589in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{5.101402in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{5.186243in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{5.279042in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{5.400431in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{5.477453in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{5.566906in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{5.720340in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{5.892042in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{6.022845in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{6.100681in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{6.125014in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{6.149674in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{6.188770in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{6.212911in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{6.237534in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{6.252530in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{6.244307in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{6.264264in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{6.274466in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{6.284091in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{6.296950in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{6.303610in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{6.315935in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{6.322996in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{6.319179in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{6.314260in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{6.325200in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{6.335503in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{6.338249in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{6.346835in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{6.357927in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{6.344914in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{6.373123in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{6.045338in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{6.189318in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{6.271230in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{6.343380in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{6.366062in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{6.391576in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{6.422148in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{6.464611in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{6.467305in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{6.461060in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{6.447345in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{6.474804in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{6.468030in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{6.485625in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{6.485095in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{6.479946in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{6.481911in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{6.484904in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{6.484296in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{6.487544in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{6.498478in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{6.497472in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{6.484895in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{6.498464in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{6.491204in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{6.500306in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{6.490716in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{6.503805in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{6.497241in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{6.508227in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{6.497964in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{6.504050in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{6.503544in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{6.523782in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{6.511738in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{6.516902in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{6.495373in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{6.515730in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{6.504475in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{6.514298in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{6.519453in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{6.514525in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{6.502511in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{6.505961in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{6.496117in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{6.519757in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{6.508105in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{6.509684in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{6.511766in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{6.510146in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{6.518004in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{6.538949in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{6.515080in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{6.517217in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{6.509061in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{6.522007in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{6.547333in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{6.547333in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{6.548214in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{6.549410in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{6.558883in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{6.561127in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{6.542774in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{6.554362in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{6.525551in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{6.550536in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{6.535720in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{6.542091in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{6.534142in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{6.525242in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{6.543395in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{6.543628in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{6.526170in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{6.533651in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{6.533688in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{6.523346in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{6.534279in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{6.529221in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{6.518508in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{6.539023in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{6.518462in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{6.515365in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{6.514915in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{6.516288in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{6.528908in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{6.522522in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{6.513681in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{6.516468in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{6.521231in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{6.515721in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{6.509944in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{6.517583in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{6.510580in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{6.507192in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{6.504440in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{6.522807in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{6.510534in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{6.512715in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{6.493637in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{6.501938in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{6.483742in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{6.499894in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{6.477161in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{6.485629in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{6.472063in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{6.477129in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{6.463126in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{6.489289in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{6.468241in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{6.461551in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{6.448497in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{6.468329in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{6.492298in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{6.404454in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{6.406851in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{6.415406in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{6.384612in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{6.383304in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{6.365540in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{6.357728in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{6.342957in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{6.355599in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{6.333612in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{6.333332in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{6.330118in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{6.314965in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{6.298075in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{6.335405in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{6.304654in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{6.307564in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{6.283862in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{6.285242in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{6.257204in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{6.269389in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{6.246448in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{6.218310in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{6.166640in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{6.171711in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{6.084470in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{6.038632in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{5.942296in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{5.820382in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{5.680485in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{5.483107in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{5.342521in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{5.236478in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{5.149634in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{5.049916in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{4.999009in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{4.958999in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{4.924656in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{4.899420in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{4.897546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590827in}{4.895060in}}{\pgfqpoint{2.521539in}{6.563513in}}{%
\pgfpathmoveto{\pgfqpoint{0.590827in}{4.896512in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{4.895060in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{4.897202in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{4.914659in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{4.955830in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{4.988616in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{5.027908in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{5.122771in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{5.260854in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{5.413608in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{5.559409in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{5.727472in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{5.924956in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{6.021489in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{6.125170in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{6.178158in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{6.213845in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{6.239737in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{6.269246in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{6.260808in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{6.267605in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{6.303542in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{6.303459in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{6.322060in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{6.318870in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{6.317218in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{6.320406in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{6.316103in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{6.330905in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{6.339232in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{6.349985in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{6.353326in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{6.342380in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{6.339503in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{6.344200in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{6.353289in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{6.390097in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{6.412329in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{6.424953in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{6.441978in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{6.445429in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{6.458291in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{6.468118in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{6.455596in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{6.405490in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{6.466869in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{6.498678in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{6.481935in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{6.477025in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{6.483923in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{6.480134in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{6.497212in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{6.495367in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{6.494850in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{6.496431in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{6.485916in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{6.500193in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{6.501388in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{6.508110in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{6.499577in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{6.507909in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{6.493396in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{6.527580in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{6.503006in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{6.515866in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{6.497825in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{6.509871in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{6.500902in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{6.517546in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{6.513442in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{6.533044in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{6.511911in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{6.532695in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{6.512905in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{6.517771in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{6.517558in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{6.528328in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{6.528282in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{6.533576in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{6.520869in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{6.529299in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{6.520429in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{6.527552in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{6.529701in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{6.539544in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{6.534740in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{6.530381in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{6.540889in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{6.537858in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{6.538889in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{6.540364in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{6.541381in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{6.542156in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{6.543878in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{6.541776in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{6.532958in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{6.539361in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{6.563513in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{6.563513in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{6.552366in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{6.549734in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{6.560210in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{6.550327in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{6.561776in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{6.547716in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{6.547621in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{6.545897in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{6.555393in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{6.552900in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{6.541545in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{6.550515in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{6.539353in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{6.541230in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{6.542465in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{6.541330in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{6.529927in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{6.539665in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{6.539382in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{6.545050in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{6.537956in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{6.550589in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{6.553009in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{6.539968in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{6.528647in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{6.539495in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{6.522206in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{6.548577in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{6.542009in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{6.548052in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{6.542241in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{6.537978in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{6.537058in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{6.539945in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{6.518586in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{6.541595in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{6.518707in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{6.533133in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{6.519789in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{6.525787in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{6.509287in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{6.523995in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{6.522136in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{6.546098in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{6.506670in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{6.527922in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{6.512323in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{6.485301in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{6.496033in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{6.517659in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{6.495888in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{6.529246in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{6.490760in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{6.517068in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{6.511391in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{6.505659in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{6.498849in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{6.505569in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{6.508567in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{6.501013in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{6.463067in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{6.461614in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{6.476953in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{6.459661in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{6.423598in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{6.432934in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{6.392811in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{6.415282in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{6.387533in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{6.384640in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{6.371857in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{6.361778in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{6.348666in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{6.341631in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{6.321824in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{6.318080in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{6.304191in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{6.291423in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{6.263194in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{6.255016in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{6.218110in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{6.193295in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{6.159511in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{6.098112in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{5.983805in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{5.756780in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{5.581498in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{5.403938in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{5.247468in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{5.147040in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{5.049356in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{4.983708in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{4.939455in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{4.899421in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{4.896512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590827in}{4.894472in}}{\pgfqpoint{2.521459in}{6.558918in}}{%
\pgfpathmoveto{\pgfqpoint{0.590827in}{4.894753in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{4.894472in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{4.894809in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{4.935417in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{4.971900in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{5.011381in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{5.065674in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{5.165518in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{5.267504in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{5.383605in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{5.556317in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{5.738808in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{5.899190in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{5.982672in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{6.083632in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{6.154126in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{6.185136in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{6.226456in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{6.242981in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{6.261355in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{6.288786in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{6.279999in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{6.300798in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{6.299861in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{6.322621in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{6.317689in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{6.325104in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{6.319486in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{6.353685in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{6.350351in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{6.357079in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{6.365416in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{6.345533in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{6.361835in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{6.374301in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{6.361055in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{6.356626in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{6.378608in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{6.392670in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{6.402836in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{6.429499in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{6.434339in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{6.439233in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{6.447414in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{6.452617in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{6.443252in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{6.449406in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{6.449947in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{6.449340in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{6.449653in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{6.451247in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{6.453285in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{6.463147in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{6.475948in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{6.463519in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{6.448494in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{6.475918in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{6.480912in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{6.496054in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{6.493852in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{6.483276in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{6.478966in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{6.488833in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{6.481573in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{6.490701in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{6.498082in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{6.489536in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{6.484583in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{6.485840in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{6.496963in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{6.507994in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{6.495521in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{6.501713in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{6.479435in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{6.495087in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{6.474829in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{6.489469in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{6.489486in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{6.488312in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{6.499774in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{6.509266in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{6.513666in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{6.500189in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{6.506755in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{6.508473in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{6.488487in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{6.515565in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{6.491080in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{6.508692in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{6.514372in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{6.524872in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{6.517968in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{6.515614in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{6.514223in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{6.528668in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{6.527855in}}%
\pgfpathlineto{\pgfqpoint{2.521459in}{6.514234in}}%
\pgfpathlineto{\pgfqpoint{2.521459in}{6.554329in}}%
\pgfpathlineto{\pgfqpoint{2.521459in}{6.554329in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{6.553244in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{6.544338in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{6.529959in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{6.549451in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{6.538449in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{6.548574in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{6.531146in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{6.546539in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{6.545829in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{6.539120in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{6.546754in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{6.535314in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{6.530475in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{6.538448in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{6.537594in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{6.542197in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{6.539812in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{6.550417in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{6.535816in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{6.558918in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{6.537406in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{6.538236in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{6.524344in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{6.542116in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{6.530651in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{6.539646in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{6.535463in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{6.549141in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{6.542078in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{6.538751in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{6.519653in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{6.539939in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{6.518023in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{6.541679in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{6.534678in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{6.528190in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{6.512516in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{6.519132in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{6.514191in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{6.547775in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{6.521352in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{6.536377in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{6.506230in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{6.527159in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{6.524716in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{6.535298in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{6.514232in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{6.511924in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{6.513434in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{6.505190in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{6.491272in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{6.508543in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{6.503527in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{6.507092in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{6.496733in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{6.480931in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{6.444701in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{6.471829in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{6.463796in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{6.466803in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{6.467356in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{6.450241in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{6.452337in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{6.439982in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{6.412712in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{6.373112in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{6.381403in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{6.361282in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{6.363505in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{6.348862in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{6.335533in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{6.331654in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{6.316671in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{6.333082in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{6.312879in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{6.311155in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{6.270153in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{6.245702in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{6.250966in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{6.216318in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{6.167321in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{6.148109in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{6.047897in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{5.940932in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{5.769570in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{5.616390in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{5.506668in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{5.352328in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{5.240332in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{5.131735in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{5.052048in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{4.992296in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{4.945885in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{4.897000in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{4.894753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590827in}{4.894221in}}{\pgfqpoint{2.521399in}{6.558608in}}{%
\pgfpathmoveto{\pgfqpoint{0.590827in}{4.894386in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{4.894221in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{4.894607in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{4.927032in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{4.962780in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{5.001613in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{5.066419in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{5.181529in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{5.278281in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{5.410656in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{5.533501in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{5.646506in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{5.729806in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{5.885909in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{6.025081in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{6.088690in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{6.158088in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{6.184110in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{6.233522in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{6.236008in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{6.269921in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{6.260212in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{6.283224in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{6.292886in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{6.299331in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{6.313099in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{6.312050in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{6.311500in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{6.335938in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{6.337403in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{6.336333in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{6.330886in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{6.348858in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{6.333640in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{6.381493in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{6.363522in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{6.387860in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{6.403050in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{6.415879in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{6.403243in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{6.408704in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{6.443078in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{6.441746in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{6.412770in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{6.442066in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{6.439092in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{6.475509in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{6.472080in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{6.476696in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{6.464954in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{6.478810in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{6.446712in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{6.480695in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{6.465631in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{6.475039in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{6.474448in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{6.494674in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{6.484904in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{6.502495in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{6.492771in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{6.506509in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{6.495564in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{6.490656in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{6.505999in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{6.520742in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{6.495552in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{6.504738in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{6.496073in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{6.510842in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{6.504795in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{6.519347in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{6.491223in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{6.505668in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{6.506024in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{6.513528in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{6.519753in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{6.519792in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{6.513611in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{6.496851in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{6.516098in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{6.502814in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{6.497515in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{6.513566in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{6.520285in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{6.527116in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{6.509132in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{6.524546in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{6.506672in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{6.528028in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{6.513574in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{6.522598in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{6.513862in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{6.511557in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{6.522543in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{6.520023in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{6.533876in}}%
\pgfpathlineto{\pgfqpoint{2.521399in}{6.527812in}}%
\pgfpathlineto{\pgfqpoint{2.521399in}{6.558608in}}%
\pgfpathlineto{\pgfqpoint{2.521399in}{6.558608in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{6.541650in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{6.540507in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{6.535775in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{6.541764in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{6.537715in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{6.555150in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{6.549165in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{6.550858in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{6.539657in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{6.537212in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{6.552751in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{6.535096in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{6.533506in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{6.549802in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{6.537380in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{6.556241in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{6.545452in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{6.549984in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{6.538066in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{6.534234in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{6.536095in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{6.532120in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{6.519112in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{6.527978in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{6.521252in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{6.542110in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{6.521797in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{6.522972in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{6.504822in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{6.524850in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{6.526611in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{6.540999in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{6.508020in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{6.521434in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{6.513206in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{6.522165in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{6.509793in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{6.518559in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{6.510872in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{6.536033in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{6.521527in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{6.532730in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{6.519996in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{6.510662in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{6.496595in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{6.498648in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{6.494716in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{6.492063in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{6.519641in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{6.496165in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{6.507052in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{6.503410in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{6.497779in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{6.505824in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{6.484350in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{6.508565in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{6.499383in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{6.463610in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{6.478376in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{6.471222in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{6.446863in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{6.457779in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{6.442858in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{6.434611in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{6.424743in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{6.426699in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{6.426835in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{6.412935in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{6.388521in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{6.382342in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{6.373431in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{6.365513in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{6.353126in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{6.319812in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{6.328089in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{6.317217in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{6.264801in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{6.295867in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{6.275616in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{6.240037in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{6.183097in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{6.160993in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{6.082748in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{5.979625in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{5.880205in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{5.706194in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{5.545777in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{5.386748in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{5.229699in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{5.114467in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{5.036006in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{4.987348in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{4.946509in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{4.897664in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{4.894386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590827in}{4.893832in}}{\pgfqpoint{2.521384in}{6.545538in}}{%
\pgfpathmoveto{\pgfqpoint{0.590827in}{4.894108in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{4.893832in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{4.894955in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{4.933858in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{4.977543in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{5.019004in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{5.082459in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{5.183584in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{5.269023in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{5.346905in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{5.454180in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{5.539599in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{5.634033in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{5.780976in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{5.944305in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{6.049438in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{6.096643in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{6.176351in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{6.182358in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{6.197265in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{6.241519in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{6.243104in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{6.266540in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{6.249970in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{6.294591in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{6.255157in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{6.309048in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{6.314615in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{6.302831in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{6.316061in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{6.319608in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{6.342503in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{6.352290in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{6.339018in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{6.333260in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{6.340254in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{6.344209in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{6.338041in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{6.359553in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{6.344831in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{6.379778in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{6.371759in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{6.398366in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{6.416116in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{6.405900in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{6.415286in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{6.414341in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{6.431854in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{6.424705in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{6.410452in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{6.427795in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{6.391841in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{6.438990in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{6.423973in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{6.440053in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{6.444711in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{6.458620in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{6.443053in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{6.466517in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{6.426392in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{6.462558in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{6.441329in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{6.448634in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{6.456522in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{6.457136in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{6.470306in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{6.454990in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{6.465801in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{6.462886in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{6.456647in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{6.482594in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{6.442396in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{6.473132in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{6.473197in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{6.471228in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{6.462148in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{6.490307in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{6.468842in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{6.468841in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{6.484568in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{6.494449in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{6.492023in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{6.502595in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{6.499719in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{6.506441in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{6.478419in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{6.504566in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{6.477212in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{6.489836in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{6.475415in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{6.493115in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{6.498987in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{6.490337in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{6.493853in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{6.510196in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{6.477945in}}%
\pgfpathlineto{\pgfqpoint{2.521384in}{6.496922in}}%
\pgfpathlineto{\pgfqpoint{2.521384in}{6.545538in}}%
\pgfpathlineto{\pgfqpoint{2.521384in}{6.545538in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{6.508341in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{6.519021in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{6.518110in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{6.509954in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{6.499939in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{6.530933in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{6.497861in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{6.523738in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{6.514782in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{6.526606in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{6.487090in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{6.521647in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{6.525181in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{6.521252in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{6.515924in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{6.507952in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{6.512131in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{6.507006in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{6.494253in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{6.511830in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{6.480888in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{6.522223in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{6.499071in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{6.519951in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{6.516816in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{6.515772in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{6.484828in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{6.485350in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{6.492360in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{6.509043in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{6.497565in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{6.487120in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{6.473551in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{6.492510in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{6.493013in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{6.503427in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{6.498367in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{6.481758in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{6.485383in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{6.507888in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{6.491924in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{6.506138in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{6.499249in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{6.478591in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{6.476454in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{6.465104in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{6.471004in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{6.489118in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{6.483381in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{6.478492in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{6.478184in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{6.497599in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{6.438446in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{6.432990in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{6.442478in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{6.413129in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{6.405960in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{6.423281in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{6.398360in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{6.420358in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{6.379272in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{6.409784in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{6.371667in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{6.375821in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{6.356494in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{6.370520in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{6.353465in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{6.363891in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{6.331128in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{6.340913in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{6.319152in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{6.322782in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{6.305443in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{6.292545in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{6.275005in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{6.250093in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{6.241243in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{6.210844in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{6.186003in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{6.159652in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{6.085568in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{6.012488in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{5.899053in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{5.764354in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{5.627332in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{5.487212in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{5.391311in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{5.290324in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{5.208794in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{5.107059in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{5.040291in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{4.987825in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{4.945585in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{4.896681in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{4.894108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570369in}{4.810348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058123in}{4.810348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545877in}{4.810348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033630in}{4.810348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521384in}{4.810348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{4.936994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=4.898414in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{5.249421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=5.210841in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{5.561848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.523268in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{5.874276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.835695in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{6.186703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.148123in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{6.499130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.460550in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=5.728672in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590827in}{4.896789in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{4.898237in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{4.922360in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{4.950774in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{4.978449in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{5.016534in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{5.089611in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{5.168940in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{5.264382in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{5.381075in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{5.540458in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{5.648918in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{5.754601in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{5.879486in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{5.988256in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{6.097278in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{6.133660in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{6.171662in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{6.198061in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{6.229079in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{6.235057in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{6.261388in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{6.268196in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{6.275936in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{6.284459in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{6.304935in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{6.291083in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{6.305958in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{6.316864in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{6.324633in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{6.328304in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{6.337389in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{6.328609in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{6.341464in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{6.350521in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{6.360776in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{6.365724in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{6.386667in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{6.375883in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{6.388788in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{6.268818in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{6.328823in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{6.359863in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{6.402466in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{6.417152in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{6.440433in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{6.442637in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{6.470870in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{6.469684in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{6.473344in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{6.462253in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{6.487349in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{6.475886in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{6.493781in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{6.489366in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{6.496331in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{6.496223in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{6.503856in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{6.494368in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{6.497368in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{6.504529in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{6.507527in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{6.497420in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{6.507093in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{6.506218in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{6.508387in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{6.502198in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{6.513164in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{6.513075in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{6.512257in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{6.506440in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{6.509707in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{6.511003in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{6.531402in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{6.515123in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{6.523062in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{6.514826in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{6.519538in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{6.519082in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{6.523975in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{6.522811in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{6.529076in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{6.522953in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{6.515601in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{6.515130in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{6.530924in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{6.521913in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{6.530110in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{6.518659in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{6.532254in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{6.530389in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{6.550038in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{6.536981in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{6.533314in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{6.528637in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{6.534670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590827in}{4.895786in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{4.898311in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{4.927057in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{4.969769in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{5.018986in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{5.087474in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{5.185120in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{5.332396in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{5.497553in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{5.658095in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{5.855638in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{6.011534in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{6.090500in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{6.159232in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{6.198134in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{6.234431in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{6.251465in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{6.280335in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{6.282500in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{6.292843in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{6.312683in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{6.322545in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{6.335363in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{6.340324in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{6.344538in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{6.352523in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{6.351818in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{6.373094in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{6.366022in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{6.391460in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{6.388462in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{6.401020in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{6.408228in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{6.402907in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{6.408178in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{6.445555in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{6.460448in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{6.465261in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{6.470414in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{6.475544in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{6.484841in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{6.492593in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{6.473178in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{6.467368in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{6.481378in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{6.508168in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{6.488984in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{6.481163in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{6.498123in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{6.504028in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{6.501941in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{6.520733in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{6.508493in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{6.510213in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{6.497601in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{6.512990in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{6.510588in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{6.520621in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{6.509142in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{6.524752in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{6.505991in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{6.533762in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{6.520032in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{6.526922in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{6.520033in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{6.528962in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{6.521456in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{6.533061in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{6.517824in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{6.536270in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{6.520279in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{6.536331in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{6.532957in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{6.534180in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{6.527757in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{6.536689in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{6.533832in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{6.536621in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{6.525398in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{6.535315in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{6.531447in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{6.534391in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{6.534527in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{6.545029in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{6.538142in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{6.541640in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{6.548141in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{6.541877in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{6.543255in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{6.544040in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{6.551579in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{6.546241in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{6.552044in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{6.545755in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{6.542662in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{6.551437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590827in}{4.894613in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{4.895905in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{4.940651in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{5.031715in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{5.098704in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{5.202925in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{5.309916in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{5.445136in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{5.586354in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{5.754189in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{5.920061in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{6.015284in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{6.115870in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{6.160724in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{6.200727in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{6.238711in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{6.244341in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{6.265754in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{6.299971in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{6.296439in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{6.316940in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{6.308266in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{6.327137in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{6.326611in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{6.336983in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{6.341496in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{6.357484in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{6.365877in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{6.365096in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{6.389064in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{6.392757in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{6.407086in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{6.412271in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{6.414205in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{6.411714in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{6.421202in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{6.432249in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{6.423769in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{6.455215in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{6.465536in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{6.473163in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{6.475470in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{6.480580in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{6.467262in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{6.477298in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{6.481690in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{6.480632in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{6.481942in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{6.493273in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{6.489001in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{6.495153in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{6.491089in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{6.499948in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{6.484923in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{6.511847in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{6.497551in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{6.507593in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{6.503184in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{6.505733in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{6.506822in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{6.515256in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{6.499798in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{6.515320in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{6.508867in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{6.514143in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{6.513330in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{6.517490in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{6.516213in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{6.523820in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{6.513086in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{6.521914in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{6.501890in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{6.516662in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{6.506117in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{6.524193in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{6.512651in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{6.519364in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{6.519793in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{6.525731in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{6.525630in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{6.519319in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{6.518615in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{6.521893in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{6.517620in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{6.527343in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{6.518454in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{6.527615in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{6.522759in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{6.536723in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{6.528208in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{6.532532in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{6.522091in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{6.536503in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{6.540550in}}%
\pgfpathlineto{\pgfqpoint{2.521459in}{6.534281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590827in}{4.894304in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{4.896135in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{4.936771in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{4.975064in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{5.018810in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{5.090443in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{5.205614in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{5.332514in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{5.478216in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{5.619847in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{5.763356in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{5.854716in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{5.984329in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{6.093037in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{6.135894in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{6.199062in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{6.229863in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{6.264695in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{6.250405in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{6.293569in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{6.294150in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{6.301518in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{6.323006in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{6.332422in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{6.343265in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{6.347196in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{6.350010in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{6.374436in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{6.382119in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{6.381516in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{6.377815in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{6.391734in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{6.388249in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{6.419636in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{6.405193in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{6.429541in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{6.440713in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{6.439745in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{6.451313in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{6.458635in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{6.463714in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{6.473785in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{6.455274in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{6.472738in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{6.473072in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{6.485837in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{6.495860in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{6.484380in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{6.479835in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{6.488729in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{6.471654in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{6.495678in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{6.492813in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{6.503885in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{6.497987in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{6.515354in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{6.497888in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{6.510527in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{6.501282in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{6.514337in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{6.504385in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{6.506045in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{6.507010in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{6.530870in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{6.511082in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{6.514794in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{6.500448in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{6.516907in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{6.513296in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{6.530729in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{6.506237in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{6.516823in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{6.512568in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{6.522824in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{6.527924in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{6.527013in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{6.525839in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{6.523417in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{6.530775in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{6.529528in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{6.517448in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{6.531684in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{6.526896in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{6.531106in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{6.530942in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{6.530879in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{6.523164in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{6.539443in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{6.531370in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{6.538874in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{6.525789in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{6.526661in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{6.529159in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{6.530265in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{6.537763in}}%
\pgfpathlineto{\pgfqpoint{2.521399in}{6.543210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590827in}{4.893970in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{4.895818in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{4.939721in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{4.982684in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{5.029648in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{5.094759in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{5.196189in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{5.279674in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{5.369108in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{5.470696in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{5.583466in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{5.699193in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{5.840014in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{5.978397in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{6.067503in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{6.128147in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{6.181177in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{6.196601in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{6.219254in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{6.245806in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{6.259054in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{6.279542in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{6.277707in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{6.308687in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{6.287155in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{6.324980in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{6.322871in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{6.333361in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{6.334763in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{6.345064in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{6.349499in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{6.364056in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{6.355343in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{6.371522in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{6.359763in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{6.382283in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{6.368200in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{6.391417in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{6.375396in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{6.396454in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{6.407118in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{6.415678in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{6.427281in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{6.451749in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{6.446735in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{6.446416in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{6.457618in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{6.456912in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{6.440728in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{6.446449in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{6.434148in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{6.458790in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{6.461611in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{6.473095in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{6.468317in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{6.483254in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{6.464218in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{6.474137in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{6.462379in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{6.482992in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{6.467171in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{6.470572in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{6.465036in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{6.472128in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{6.483935in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{6.482016in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{6.479081in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{6.474118in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{6.470737in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{6.499183in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{6.479606in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{6.496542in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{6.486134in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{6.496726in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{6.471518in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{6.501068in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{6.481547in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{6.487923in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{6.498349in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{6.501201in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{6.503973in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{6.511924in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{6.512450in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{6.514044in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{6.482755in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{6.515586in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{6.495997in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{6.506787in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{6.486638in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{6.512024in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{6.499463in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{6.500146in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{6.505981in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{6.514608in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{6.493143in}}%
\pgfpathlineto{\pgfqpoint{2.521384in}{6.521230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.810348in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{6.646997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618074in}{4.810348in}}%
\pgfpathlineto{\pgfqpoint{2.618074in}{6.646997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.810348in}}%
\pgfpathlineto{\pgfqpoint{2.618074in}{4.810348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.646997in}}%
\pgfpathlineto{\pgfqpoint{2.618074in}{6.646997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556183in,y=6.730330in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{4.810348in}}%
\pgfpathlineto{\pgfqpoint{5.050366in}{4.810348in}}%
\pgfpathlineto{\pgfqpoint{5.050366in}{6.646997in}}%
\pgfpathlineto{\pgfqpoint{2.926583in}{6.646997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023119in}{4.893832in}}{\pgfqpoint{4.953830in}{6.431228in}}{%
\pgfpathmoveto{\pgfqpoint{3.023119in}{4.896643in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{4.893832in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{4.897423in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{4.927762in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{5.002243in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{5.077447in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{5.129740in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{5.167860in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{5.189383in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{5.215772in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{5.224792in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{5.231487in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{5.242499in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{5.239059in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{5.234552in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{5.229982in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{5.229498in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{5.224810in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{5.221059in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{5.221068in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{5.214624in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{5.233436in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{5.235140in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{5.246023in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{5.267239in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{5.302649in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{5.327208in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{5.349767in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{5.387841in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{5.435038in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{5.475188in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{5.499259in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{5.586249in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{5.631975in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{5.697923in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{5.739335in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{5.796602in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{5.851116in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{5.862650in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{5.906094in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{5.936183in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{5.969630in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{6.032584in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{6.050247in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{6.078789in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{6.113635in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{6.180983in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{6.150821in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{6.166638in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{6.147359in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{6.185957in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{6.178569in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{6.217447in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{6.175899in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{6.214717in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{6.210484in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{6.245524in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{6.235096in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{6.241968in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{6.227534in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{6.288826in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{6.281289in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{6.246148in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{6.300920in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{6.310182in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{6.298927in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{6.321671in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{6.326811in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{6.339500in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{6.290113in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{6.316510in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{6.292217in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{6.295798in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{6.264050in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{6.344959in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{6.294333in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{6.354418in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{6.310632in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{6.316519in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{6.310643in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{6.346154in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{6.374130in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{6.374018in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{6.342353in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{6.368927in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{6.313221in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{6.333909in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{6.320613in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{6.393365in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{6.348615in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{6.358777in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{6.324504in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{6.389468in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{6.345752in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{6.363758in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{6.365179in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{6.322155in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{6.387873in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{6.387873in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{6.398555in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{6.430952in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{6.406120in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{6.402210in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{6.394991in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{6.414967in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{6.355301in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{6.411461in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{6.401536in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{6.431228in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{6.394585in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{6.430209in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{6.388813in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{6.418234in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{6.382127in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{6.389391in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{6.366148in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{6.402234in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{6.365021in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{6.362871in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{6.361001in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{6.379195in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{6.363429in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{6.389488in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{6.374877in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{6.396108in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{6.349694in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{6.388257in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{6.343259in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{6.378231in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{6.360669in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{6.381515in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{6.345172in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{6.364077in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{6.313611in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{6.318436in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{6.293197in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{6.333003in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{6.302915in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{6.295037in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{6.295338in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{6.304334in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{6.280016in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{6.288331in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{6.311593in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{6.302901in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{6.260201in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{6.281604in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{6.217748in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{6.266123in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{6.237258in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{6.309921in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{6.249537in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{6.221494in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{6.214495in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{6.212407in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{6.169021in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{6.162494in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{6.205156in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{6.161725in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{6.176290in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{6.137939in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{6.140140in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{6.145617in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{6.059994in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{6.104263in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{6.058100in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{5.998234in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{5.944453in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{5.940951in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{5.865000in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{5.867459in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{5.822081in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{5.763781in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{5.730479in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{5.712983in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{5.667995in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{5.616949in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{5.559468in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{5.530718in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{5.488552in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{5.434647in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{5.390327in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{5.347434in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{5.321195in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{5.278869in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{5.253756in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{5.219192in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{5.171274in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{5.139787in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{5.102003in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{5.032745in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{4.956823in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{4.900863in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{4.896643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023119in}{4.896370in}}{\pgfqpoint{4.953830in}{6.478675in}}{%
\pgfpathmoveto{\pgfqpoint{3.023119in}{4.896855in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{4.896370in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{4.897803in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{4.946690in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{5.028590in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{5.104647in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{5.141938in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{5.184851in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{5.212607in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{5.229302in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{5.246894in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{5.250107in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{5.269174in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{5.284417in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{5.308184in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{5.311379in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{5.329028in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{5.345436in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{5.361650in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{5.377649in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{5.397323in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{5.415963in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{5.461143in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{5.528959in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{5.585919in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{5.624545in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{5.674025in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{5.781664in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{5.811326in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{5.846377in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{5.889923in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{5.914719in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{5.982044in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{5.989538in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{6.038623in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{6.073395in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{6.069939in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{6.025703in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{6.071916in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{6.098242in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{6.119185in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{6.158637in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{6.182949in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{6.172607in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{6.251059in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{6.172611in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{6.250227in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{6.205281in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{6.217652in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{6.224513in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{6.237365in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{6.262147in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{6.311075in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{6.262527in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{6.301163in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{6.298068in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{6.293179in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{6.316211in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{6.327452in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{6.292924in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{6.317467in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{6.307034in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{6.324034in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{6.350012in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{6.321888in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{6.331298in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{6.354294in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{6.319092in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{6.334832in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{6.361250in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{6.357765in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{6.343484in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{6.334966in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{6.315732in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{6.317004in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{6.329513in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{6.365955in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{6.332680in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{6.378969in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{6.378538in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{6.385687in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{6.367547in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{6.378610in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{6.372163in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{6.369328in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{6.352115in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{6.385646in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{6.372501in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{6.354290in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{6.386013in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{6.418374in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{6.400306in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{6.419416in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{6.379712in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{6.418980in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{6.378978in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{6.383544in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{6.478675in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{6.478675in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{6.455255in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{6.467862in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{6.444130in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{6.439479in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{6.441403in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{6.450033in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{6.420586in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{6.460117in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{6.412555in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{6.411035in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{6.407722in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{6.417979in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{6.411518in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{6.416086in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{6.392363in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{6.404854in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{6.385128in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{6.393212in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{6.398967in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{6.407843in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{6.378335in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{6.401575in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{6.370189in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{6.397091in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{6.370793in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{6.450637in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{6.446862in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{6.393727in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{6.405377in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{6.412712in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{6.359770in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{6.381625in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{6.365549in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{6.390307in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{6.394115in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{6.416417in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{6.412513in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{6.374234in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{6.355331in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{6.352987in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{6.349270in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{6.372250in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{6.341648in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{6.339584in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{6.322926in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{6.356566in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{6.340431in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{6.328814in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{6.337870in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{6.349554in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{6.312876in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{6.335130in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{6.271528in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{6.335272in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{6.283187in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{6.306720in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{6.304868in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{6.328846in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{6.281643in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{6.279775in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{6.230582in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{6.229510in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{6.211490in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{6.205623in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{6.215071in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{6.192523in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{6.194823in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{6.159572in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{6.129886in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{6.094590in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{6.100113in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{6.098899in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{6.007908in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{6.048395in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{6.013999in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{5.946481in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{5.936487in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{5.866201in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{5.813661in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{5.762315in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{5.717199in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{5.651045in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{5.598334in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{5.520032in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{5.463748in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{5.359962in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{5.312337in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{5.265384in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{5.224254in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{5.177196in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{5.119531in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{5.041411in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{4.967925in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{4.913158in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{4.896855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023119in}{4.894765in}}{\pgfqpoint{4.953750in}{6.469876in}}{%
\pgfpathmoveto{\pgfqpoint{3.023119in}{4.897049in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{4.894765in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{4.897073in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{4.940489in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{5.014134in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{5.083758in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{5.129461in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{5.171278in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{5.205696in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{5.233299in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{5.249875in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{5.273473in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{5.290953in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{5.335208in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{5.396405in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{5.449060in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{5.520451in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{5.563871in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{5.619458in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{5.691762in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{5.751597in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{5.825358in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{5.834929in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{5.816935in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{5.893096in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{5.932680in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{5.947797in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{5.975767in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{6.001785in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{6.014647in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{6.077479in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{6.083307in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{6.117148in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{6.082186in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{6.144068in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{6.161133in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{6.178734in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{6.190456in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{6.199737in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{6.132704in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{6.179093in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{6.175611in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{6.209256in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{6.175459in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{6.174871in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{6.215919in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{6.234647in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{6.204841in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{6.282240in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{6.233973in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{6.269233in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{6.252184in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{6.277404in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{6.253439in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{6.244001in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{6.251789in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{6.251615in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{6.274565in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{6.287337in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{6.243071in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{6.291712in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{6.288559in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{6.322118in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{6.294313in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{6.327889in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{6.326134in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{6.314344in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{6.295851in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{6.349913in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{6.361068in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{6.326228in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{6.301793in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{6.360994in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{6.308846in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{6.339794in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{6.292910in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{6.326461in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{6.346139in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{6.348354in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{6.365122in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{6.354486in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{6.367566in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{6.349503in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{6.377679in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{6.392790in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{6.371704in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{6.389398in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{6.345153in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{6.387470in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{6.374383in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{6.374963in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{6.373442in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{6.406432in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{6.401556in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{6.419085in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{6.389563in}}%
\pgfpathlineto{\pgfqpoint{4.953750in}{6.406101in}}%
\pgfpathlineto{\pgfqpoint{4.953750in}{6.446631in}}%
\pgfpathlineto{\pgfqpoint{4.953750in}{6.446631in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{6.469876in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{6.457863in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{6.444280in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{6.465427in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{6.448977in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{6.451562in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{6.411656in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{6.433824in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{6.453342in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{6.416881in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{6.438206in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{6.431200in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{6.417477in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{6.412743in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{6.433319in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{6.447598in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{6.416217in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{6.400614in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{6.406616in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{6.416070in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{6.411283in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{6.394831in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{6.388374in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{6.371150in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{6.346155in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{6.396942in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{6.384845in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{6.403700in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{6.381690in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{6.407413in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{6.355970in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{6.390787in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{6.398908in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{6.372979in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{6.359368in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{6.358202in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{6.317340in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{6.339902in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{6.328179in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{6.340699in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{6.321418in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{6.344585in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{6.321475in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{6.326538in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{6.291298in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{6.302399in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{6.300163in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{6.324116in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{6.319952in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{6.324585in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{6.260317in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{6.295979in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{6.231636in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{6.261377in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{6.260949in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{6.278780in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{6.258823in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{6.209662in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{6.225464in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{6.220224in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{6.214462in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{6.191940in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{6.197013in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{6.163213in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{6.127170in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{6.127152in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{6.082235in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{6.087159in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{6.039292in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{6.035226in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{6.008431in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{5.963434in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{5.901529in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{5.897465in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{5.853463in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{5.822050in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{5.769471in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{5.705648in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{5.660245in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{5.634930in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{5.590139in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{5.537038in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{5.507799in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{5.440929in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{5.384971in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{5.348461in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{5.311540in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{5.262060in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{5.228175in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{5.176977in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{5.120312in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{5.031622in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{4.963958in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{4.902113in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{4.897049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023119in}{4.895357in}}{\pgfqpoint{4.953690in}{6.513388in}}{%
\pgfpathmoveto{\pgfqpoint{3.023119in}{4.897161in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{4.895357in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{4.899977in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{4.951508in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{5.011736in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{5.100732in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{5.160241in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{5.199328in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{5.240770in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{5.266419in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{5.300651in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{5.344002in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{5.409658in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{5.452287in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{5.528651in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{5.570997in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{5.641739in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{5.690455in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{5.722237in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{5.768290in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{5.808576in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{5.860763in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{5.894778in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{5.909098in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{5.938461in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{5.949328in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{5.998754in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{6.013442in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{6.061678in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{6.066020in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{6.075306in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{6.075851in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{6.096922in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{6.095033in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{6.135605in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{6.142795in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{6.144705in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{6.176657in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{6.205904in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{6.182491in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{6.203272in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{6.210544in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{6.268009in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{6.197198in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{6.251166in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{6.260820in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{6.289366in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{6.222706in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{6.294749in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{6.297624in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{6.312206in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{6.279070in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{6.277940in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{6.303541in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{6.299197in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{6.264016in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{6.275947in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{6.291414in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{6.275954in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{6.299681in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{6.354252in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{6.371776in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{6.339962in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{6.363616in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{6.331509in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{6.337546in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{6.385128in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{6.387633in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{6.381680in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{6.338380in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{6.395253in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{6.380260in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{6.363986in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{6.384257in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{6.375378in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{6.345214in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{6.395705in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{6.349829in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{6.363571in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{6.371606in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{6.394819in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{6.371567in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{6.400615in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{6.399215in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{6.396368in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{6.379096in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{6.380894in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{6.417652in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{6.409194in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{6.405145in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{6.409288in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{6.422337in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{6.409536in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{6.429964in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{6.411759in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{6.419903in}}%
\pgfpathlineto{\pgfqpoint{4.953690in}{6.424611in}}%
\pgfpathlineto{\pgfqpoint{4.953690in}{6.513388in}}%
\pgfpathlineto{\pgfqpoint{4.953690in}{6.513388in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{6.471636in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{6.496309in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{6.483651in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{6.470153in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{6.459325in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{6.434564in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{6.464484in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{6.473283in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{6.457353in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{6.449906in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{6.425556in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{6.453323in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{6.415428in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{6.451519in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{6.407311in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{6.430790in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{6.440331in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{6.414103in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{6.444040in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{6.428405in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{6.413866in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{6.448346in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{6.404535in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{6.411156in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{6.416742in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{6.430913in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{6.388317in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{6.410877in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{6.429664in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{6.453981in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{6.411110in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{6.435451in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{6.387819in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{6.371766in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{6.399797in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{6.428839in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{6.370027in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{6.377418in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{6.381301in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{6.394075in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{6.357234in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{6.356146in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{6.330357in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{6.385012in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{6.371108in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{6.344123in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{6.340865in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{6.370591in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{6.346358in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{6.320627in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{6.281135in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{6.301506in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{6.282592in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{6.306612in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{6.308548in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{6.331128in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{6.272248in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{6.292041in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{6.290599in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{6.291167in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{6.262425in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{6.271263in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{6.238198in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{6.255248in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{6.212753in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{6.211696in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{6.161201in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{6.184408in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{6.159484in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{6.199625in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{6.120775in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{6.082820in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{6.100532in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{6.043393in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{6.018565in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{6.001673in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{5.966469in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{5.936008in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{5.839780in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{5.797654in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{5.697713in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{5.683636in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{5.601438in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{5.548305in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{5.484719in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{5.402133in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{5.336680in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{5.279550in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{5.237078in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{5.172923in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{5.114828in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{5.036762in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{4.964574in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{4.930895in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{4.897161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023119in}{4.896601in}}{\pgfqpoint{4.953675in}{6.563513in}}{%
\pgfpathmoveto{\pgfqpoint{3.023119in}{4.896983in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{4.896601in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{4.907216in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{4.951775in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{5.017758in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{5.104743in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{5.155184in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{5.189980in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{5.221662in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{5.248292in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{5.271279in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{5.297333in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{5.321168in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{5.356008in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{5.403768in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{5.489726in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{5.537585in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{5.592329in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{5.679262in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{5.702921in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{5.754093in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{5.811518in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{5.923591in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{5.921358in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{5.942084in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{5.960931in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{6.011852in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{6.075340in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{6.087694in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{6.070478in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{6.115215in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{6.099069in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{6.192268in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{6.175787in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{6.212681in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{6.188870in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{6.245702in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{6.257204in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{6.278661in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{6.250442in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{6.308453in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{6.310008in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{6.321389in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{6.315106in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{6.337549in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{6.336480in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{6.354878in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{6.346631in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{6.369906in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{6.361929in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{6.376911in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{6.384893in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{6.389960in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{6.366105in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{6.418893in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{6.365497in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{6.379378in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{6.391327in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{6.399748in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{6.401981in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{6.414788in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{6.418481in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{6.388206in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{6.420536in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{6.397564in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{6.392772in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{6.416670in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{6.438155in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{6.429717in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{6.434698in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{6.448018in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{6.448063in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{6.462468in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{6.465313in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{6.456267in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{6.466728in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{6.446557in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{6.418262in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{6.440872in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{6.436015in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{6.451686in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{6.479772in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{6.470916in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{6.474220in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{6.498374in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{6.446955in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{6.477602in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{6.476440in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{6.482375in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{6.464290in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{6.476239in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{6.467730in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{6.459904in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{6.451254in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{6.465268in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{6.474224in}}%
\pgfpathlineto{\pgfqpoint{4.953675in}{6.438693in}}%
\pgfpathlineto{\pgfqpoint{4.953675in}{6.563513in}}%
\pgfpathlineto{\pgfqpoint{4.953675in}{6.563513in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{6.522402in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{6.496978in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{6.502224in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{6.501525in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{6.525408in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{6.526676in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{6.532542in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{6.525444in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{6.500728in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{6.518040in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{6.487695in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{6.523368in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{6.493335in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{6.519584in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{6.498759in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{6.509986in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{6.495345in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{6.475873in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{6.492972in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{6.476417in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{6.469979in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{6.494154in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{6.471864in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{6.489350in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{6.467857in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{6.489116in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{6.465695in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{6.476182in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{6.445730in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{6.455812in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{6.440559in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{6.432269in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{6.455453in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{6.453866in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{6.435578in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{6.454928in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{6.410764in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{6.454397in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{6.418424in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{6.416327in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{6.392276in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{6.435896in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{6.425207in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{6.403573in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{6.421381in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{6.404786in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{6.392879in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{6.378389in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{6.400618in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{6.429531in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{6.362224in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{6.406149in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{6.353214in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{6.366008in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{6.336708in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{6.337881in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{6.327027in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{6.311282in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{6.280773in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{6.286028in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{6.261320in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{6.300882in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{6.266576in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{6.275915in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{6.256291in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{6.210618in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{6.199769in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{6.148783in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{6.109267in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{6.128305in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{6.060550in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{6.052512in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{6.017624in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{5.993659in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{5.981713in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{5.965912in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{5.902101in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{5.843899in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{5.806310in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{5.769216in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{5.711500in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{5.667471in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{5.593274in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{5.495289in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{5.422367in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{5.345392in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{5.303710in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{5.269195in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{5.232397in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{5.185512in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{5.129664in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{5.047456in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{4.970647in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{4.916778in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{4.896983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002661in}{4.810348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490414in}{4.810348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978168in}{4.810348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465922in}{4.810348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953675in}{4.810348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{5.120823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=5.082243in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{5.457226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=5.418645in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{5.793629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=5.755048in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{6.130032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=6.091451in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{6.466435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711304in, y=6.427854in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023119in}{4.895237in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{4.899143in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{4.942292in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{5.017494in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{5.089725in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{5.134763in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{5.169567in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{5.204288in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{5.234764in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{5.251831in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{5.276341in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{5.294966in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{5.314693in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{5.334599in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{5.359267in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{5.380108in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{5.392139in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{5.419004in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{5.444531in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{5.463803in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{5.481957in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{5.499461in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{5.534052in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{5.567349in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{5.583824in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{5.634079in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{5.647110in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{5.693038in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{5.746569in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{5.789725in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{5.779627in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{5.865933in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{5.886057in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{5.917931in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{5.957812in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{5.979164in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{6.028136in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{6.012572in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{6.037557in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{6.074295in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{6.092063in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{6.127039in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{6.149892in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{6.194355in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{6.175446in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{6.223553in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{6.184285in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{6.224121in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{6.203780in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{6.244429in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{6.245081in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{6.252889in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{6.227957in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{6.259526in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{6.252911in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{6.270281in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{6.269006in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{6.287485in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{6.260366in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{6.303631in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{6.297450in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{6.305113in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{6.323046in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{6.345848in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{6.329798in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{6.349951in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{6.335035in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{6.363878in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{6.319904in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{6.356309in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{6.333547in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{6.342643in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{6.313740in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{6.362077in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{6.327667in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{6.358644in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{6.337827in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{6.359377in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{6.338396in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{6.367772in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{6.378129in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{6.396126in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{6.365583in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{6.399568in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{6.353903in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{6.382569in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{6.361075in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{6.402413in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{6.351958in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{6.386872in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{6.359747in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{6.395839in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{6.375936in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{6.397355in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{6.381867in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{6.355014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023119in}{4.896612in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{4.905481in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{4.957307in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{5.035000in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{5.112089in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{5.159567in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{5.204553in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{5.238996in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{5.270819in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{5.303428in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{5.356928in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{5.394603in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{5.441375in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{5.479614in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{5.514289in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{5.545671in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{5.579549in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{5.613926in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{5.657068in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{5.671902in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{5.714981in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{5.754769in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{5.768434in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{5.842409in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{5.862329in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{5.884308in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{5.955775in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{5.985449in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{6.020600in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{6.041223in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{6.064895in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{6.093833in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{6.100514in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{6.134066in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{6.151988in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{6.174857in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{6.153673in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{6.200381in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{6.201555in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{6.212953in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{6.220912in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{6.259110in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{6.222067in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{6.293094in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{6.242743in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{6.299891in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{6.271575in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{6.273233in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{6.282472in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{6.296966in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{6.292536in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{6.325330in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{6.302088in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{6.336706in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{6.323669in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{6.323083in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{6.335771in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{6.350843in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{6.352718in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{6.366942in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{6.350575in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{6.357171in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{6.357781in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{6.351756in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{6.345534in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{6.383503in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{6.362235in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{6.364279in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{6.404056in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{6.404201in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{6.357138in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{6.366029in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{6.342960in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{6.359290in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{6.353924in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{6.386899in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{6.365824in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{6.386090in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{6.381833in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{6.395270in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{6.379955in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{6.397348in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{6.391840in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{6.393653in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{6.379919in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{6.398341in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{6.392528in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{6.407203in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{6.403300in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{6.434204in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{6.420854in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{6.429447in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{6.411921in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{6.443421in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{6.417117in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{6.431110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023119in}{4.895907in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{4.899593in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{4.952223in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{5.022878in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{5.102035in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{5.153219in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{5.199726in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{5.233878in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{5.272419in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{5.299168in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{5.329222in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{5.365941in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{5.421504in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{5.466721in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{5.519599in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{5.577691in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{5.612058in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{5.662553in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{5.730616in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{5.786824in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{5.839411in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{5.866197in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{5.859232in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{5.928265in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{5.970556in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{5.991511in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{6.007529in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{6.044472in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{6.048441in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{6.102316in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{6.105238in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{6.140180in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{6.139600in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{6.168004in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{6.187798in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{6.199479in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{6.207960in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{6.204700in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{6.195764in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{6.228936in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{6.218280in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{6.235316in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{6.203547in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{6.235425in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{6.238118in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{6.279616in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{6.262397in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{6.303178in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{6.267068in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{6.285816in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{6.271741in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{6.301971in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{6.287457in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{6.294293in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{6.286603in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{6.296157in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{6.301372in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{6.313620in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{6.280206in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{6.324957in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{6.323963in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{6.347549in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{6.346611in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{6.359338in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{6.341052in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{6.360878in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{6.338770in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{6.376806in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{6.372956in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{6.361585in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{6.323974in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{6.366072in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{6.348610in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{6.367312in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{6.352097in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{6.371265in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{6.376378in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{6.374484in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{6.390669in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{6.401042in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{6.400443in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{6.381123in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{6.397578in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{6.411995in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{6.404955in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{6.403139in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{6.399248in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{6.410647in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{6.393020in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{6.413263in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{6.411210in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{6.435930in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{6.422918in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{6.438474in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{6.429720in}}%
\pgfpathlineto{\pgfqpoint{4.953750in}{6.426366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023119in}{4.896259in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{4.915436in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{4.958041in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{5.024249in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{5.107780in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{5.166582in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{5.218203in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{5.260160in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{5.301550in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{5.351392in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{5.414361in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{5.478982in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{5.526863in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{5.606144in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{5.634355in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{5.719696in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{5.765118in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{5.829122in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{5.867379in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{5.905124in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{5.939664in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{5.969086in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{6.004815in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{6.010640in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{6.035051in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{6.099189in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{6.086463in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{6.123043in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{6.113610in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{6.143501in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{6.144302in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{6.176085in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{6.166615in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{6.203434in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{6.202610in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{6.217936in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{6.233628in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{6.248972in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{6.227370in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{6.267200in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{6.259546in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{6.287311in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{6.239895in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{6.276336in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{6.270977in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{6.304997in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{6.284532in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{6.332670in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{6.319245in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{6.328165in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{6.325089in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{6.331476in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{6.316949in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{6.327672in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{6.310625in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{6.335011in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{6.336357in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{6.326686in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{6.334854in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{6.391545in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{6.385787in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{6.355864in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{6.375717in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{6.383480in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{6.374328in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{6.419554in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{6.408648in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{6.396279in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{6.363349in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{6.413083in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{6.398501in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{6.387571in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{6.394396in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{6.411862in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{6.379540in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{6.412055in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{6.396934in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{6.388837in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{6.405969in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{6.412804in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{6.389439in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{6.426067in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{6.407321in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{6.424845in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{6.402326in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{6.415400in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{6.437503in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{6.441238in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{6.434814in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{6.421926in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{6.440831in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{6.439845in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{6.456807in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{6.454034in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{6.445769in}}%
\pgfpathlineto{\pgfqpoint{4.953690in}{6.469000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023119in}{4.896792in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{4.911997in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{4.961211in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{5.032607in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{5.117204in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{5.170348in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{5.211188in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{5.245429in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{5.276001in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{5.308335in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{5.359850in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{5.408228in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{5.474641in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{5.535619in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{5.600613in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{5.653400in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{5.699320in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{5.761580in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{5.802511in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{5.860002in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{5.896616in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{5.958625in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{5.969491in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{5.997298in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{6.010741in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{6.070079in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{6.092303in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{6.118238in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{6.135123in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{6.162917in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{6.177680in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{6.234091in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{6.221181in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{6.256782in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{6.225095in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{6.265865in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{6.268989in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{6.294971in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{6.288734in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{6.323167in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{6.323358in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{6.343698in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{6.334160in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{6.371849in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{6.349352in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{6.392205in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{6.373624in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{6.374148in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{6.377404in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{6.390848in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{6.403137in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{6.396767in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{6.395656in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{6.427394in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{6.378886in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{6.397853in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{6.404876in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{6.427073in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{6.406373in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{6.434858in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{6.427029in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{6.421036in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{6.437994in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{6.414916in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{6.416665in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{6.436241in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{6.441943in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{6.452949in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{6.450197in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{6.468567in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{6.457960in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{6.475909in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{6.468588in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{6.475210in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{6.468354in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{6.461487in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{6.455617in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{6.458372in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{6.465680in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{6.480836in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{6.489266in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{6.495250in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{6.483778in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{6.510871in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{6.467325in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{6.497821in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{6.488584in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{6.503910in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{6.498416in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{6.501458in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{6.496569in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{6.480714in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{6.476739in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{6.481123in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{6.498313in}}%
\pgfpathlineto{\pgfqpoint{4.953675in}{6.501103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{4.810348in}}%
\pgfpathlineto{\pgfqpoint{2.926583in}{6.646997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050366in}{4.810348in}}%
\pgfpathlineto{\pgfqpoint{5.050366in}{6.646997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{4.810348in}}%
\pgfpathlineto{\pgfqpoint{5.050366in}{4.810348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{6.646997in}}%
\pgfpathlineto{\pgfqpoint{5.050366in}{6.646997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988474in,y=6.730330in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Chaser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{4.810348in}}%
\pgfpathlineto{\pgfqpoint{7.482657in}{4.810348in}}%
\pgfpathlineto{\pgfqpoint{7.482657in}{6.646997in}}%
\pgfpathlineto{\pgfqpoint{5.358874in}{6.646997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455410in}{5.007992in}}{\pgfqpoint{7.386121in}{6.445704in}}{%
\pgfpathmoveto{\pgfqpoint{5.455410in}{5.025951in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{5.007992in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{5.037661in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{5.049219in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{5.057454in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{5.060224in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{5.064794in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{5.073895in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{5.085776in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{5.085665in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{5.079587in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{5.089121in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{5.081080in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{5.085683in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{5.108085in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{5.143859in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{5.187857in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{5.250821in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{5.314214in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{5.336279in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{5.381834in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{5.405678in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{5.430736in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{5.457526in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{5.483317in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{5.507419in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{5.539863in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{5.575411in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{5.611972in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{5.636848in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{5.684407in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{5.694018in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{5.726996in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{5.753720in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{5.770492in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{5.770051in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{5.793488in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{5.813937in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{5.844544in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{5.854498in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{5.862559in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{5.883426in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{5.915342in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{5.898722in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{5.913744in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{5.910290in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{5.928468in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{5.933845in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{5.955810in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{5.963243in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{5.996407in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{5.998943in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{5.996790in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{6.004382in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{6.026562in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{6.023532in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{6.053832in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{6.051012in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{6.060326in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{6.065476in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{6.066237in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{6.051797in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{6.070060in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{6.088441in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{6.125049in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{6.088218in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{6.146656in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{6.114353in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{6.124457in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{6.145369in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{6.131620in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{6.137074in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{6.176478in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{6.175942in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{6.186962in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{6.170314in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{6.207163in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{6.217562in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{6.234354in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{6.178815in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{6.248978in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{6.216332in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{6.232567in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{6.255493in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{6.288741in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{6.309427in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{6.300018in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{6.272426in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{6.311117in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{6.289993in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{6.319090in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{6.304552in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{6.304393in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{6.351249in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{6.334004in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{6.343215in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{6.370022in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{6.412755in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{6.412755in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{6.420666in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{6.445704in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{6.405839in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{6.439649in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{6.388297in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{6.385574in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{6.327226in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{6.368175in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{6.410007in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{6.359085in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{6.331186in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{6.387043in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{6.323451in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{6.341838in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{6.364987in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{6.306098in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{6.338727in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{6.330884in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{6.322866in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{6.285941in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{6.276284in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{6.264638in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{6.296435in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{6.243154in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{6.272452in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{6.242789in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{6.233547in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{6.212326in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{6.209446in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{6.209207in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{6.204702in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{6.186330in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{6.172254in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{6.158261in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{6.132315in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{6.177522in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{6.141332in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{6.106877in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{6.093432in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{6.101023in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{6.106632in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{6.102839in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{6.091765in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{6.084819in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{6.057807in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{6.067195in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{6.089116in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{6.037291in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{6.069786in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{6.058297in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{6.017453in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{6.011567in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{5.994884in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{5.989593in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{5.964595in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{5.966766in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{5.956178in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{5.919025in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{5.917509in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{5.925018in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{5.893648in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{5.873278in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{5.841452in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{5.824481in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{5.800306in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{5.793601in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{5.780718in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{5.751973in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{5.751130in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{5.716290in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{5.674963in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{5.674517in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{5.628422in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{5.572376in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{5.542183in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{5.484445in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{5.484341in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{5.443534in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{5.415799in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{5.387682in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{5.339776in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{5.252944in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{5.185690in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{5.157851in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{5.149673in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{5.122582in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{5.109441in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{5.094141in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{5.083903in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{5.086863in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{5.072337in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{5.069545in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{5.063637in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{5.062782in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{5.025951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455410in}{5.036146in}}{\pgfqpoint{7.386121in}{6.563513in}}{%
\pgfpathmoveto{\pgfqpoint{5.455410in}{5.038115in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{5.036146in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{5.052834in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{5.052915in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{5.058336in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{5.055603in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{5.066262in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{5.080172in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{5.091744in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{5.095830in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{5.097033in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{5.103012in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{5.096248in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{5.119110in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{5.171767in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{5.246799in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{5.285314in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{5.313695in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{5.352628in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{5.377277in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{5.418691in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{5.434241in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{5.472021in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{5.510428in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{5.556198in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{5.574385in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{5.597104in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{5.640813in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{5.686855in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{5.718415in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{5.748376in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{5.778043in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{5.805131in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{5.803294in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{5.852276in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{5.842886in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{5.862438in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{5.887763in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{5.916085in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{5.918239in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{5.942520in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{5.961442in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{5.953821in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{5.973547in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{5.992725in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{6.001285in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{6.016298in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{5.995194in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{6.033921in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{6.010616in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{6.030116in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{6.045590in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{6.064540in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{6.064035in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{6.085174in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{6.085625in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{6.086761in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{6.116304in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{6.127883in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{6.159687in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{6.164789in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{6.159494in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{6.189523in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{6.170825in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{6.163162in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{6.177209in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{6.212967in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{6.186075in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{6.207389in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{6.248063in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{6.206927in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{6.207280in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{6.253830in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{6.251232in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{6.287032in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{6.288183in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{6.283800in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{6.319381in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{6.323284in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{6.309323in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{6.327950in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{6.329487in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{6.355608in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{6.322248in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{6.348495in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{6.346625in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{6.410109in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{6.405713in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{6.398646in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{6.372941in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{6.414070in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{6.361695in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{6.389444in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{6.383073in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{6.401140in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{6.426267in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{6.476027in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{6.563513in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{6.563513in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{6.512868in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{6.507167in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{6.501814in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{6.488779in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{6.480966in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{6.443860in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{6.449566in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{6.442177in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{6.436114in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{6.467070in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{6.435415in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{6.400581in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{6.416253in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{6.382387in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{6.378210in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{6.395547in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{6.373603in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{6.374003in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{6.359076in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{6.376917in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{6.319320in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{6.323315in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{6.319778in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{6.348509in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{6.352770in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{6.333019in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{6.314523in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{6.259097in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{6.268327in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{6.263530in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{6.282093in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{6.256299in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{6.227742in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{6.228284in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{6.229402in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{6.196845in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{6.188877in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{6.223927in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{6.192882in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{6.216589in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{6.191619in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{6.146289in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{6.143872in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{6.142719in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{6.139231in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{6.150988in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{6.125701in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{6.099107in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{6.109998in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{6.079243in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{6.059971in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{6.048192in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{6.050138in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{6.077062in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{6.047118in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{6.039812in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{6.020489in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{6.018464in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{5.993886in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{5.985077in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{5.967291in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{5.941636in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{5.915637in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{5.910591in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{5.891335in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{5.852580in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{5.849589in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{5.820429in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{5.781753in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{5.749425in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{5.738413in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{5.687765in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{5.657618in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{5.610047in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{5.550973in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{5.530251in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{5.486277in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{5.444563in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{5.405305in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{5.370866in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{5.344058in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{5.313883in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{5.273862in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{5.242514in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{5.178209in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{5.133908in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{5.108190in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{5.099033in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{5.094411in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{5.072768in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{5.066753in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{5.061892in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{5.072825in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{5.067366in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{5.038115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455410in}{5.040260in}}{\pgfqpoint{7.386041in}{6.514379in}}{%
\pgfpathmoveto{\pgfqpoint{5.455410in}{5.047563in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{5.040828in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{5.049716in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{5.040260in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{5.052476in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{5.056921in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{5.070284in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{5.075618in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{5.086625in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{5.088949in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{5.103854in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{5.117413in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{5.139983in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{5.183449in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{5.262395in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{5.317905in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{5.350842in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{5.394248in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{5.413730in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{5.439898in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{5.476216in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{5.521022in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{5.555537in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{5.569605in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{5.601794in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{5.648302in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{5.690053in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{5.710446in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{5.749969in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{5.738504in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{5.769017in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{5.784328in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{5.845016in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{5.850045in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{5.859048in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{5.886434in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{5.918469in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{5.951088in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{5.951504in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{5.958174in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{5.979515in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{5.998710in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{5.989384in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{6.015583in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{6.039591in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{6.020792in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{6.038353in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{6.062378in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{6.084381in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{6.086036in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{6.116314in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{6.103004in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{6.127179in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{6.126828in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{6.135614in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{6.145902in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{6.149143in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{6.143243in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{6.179060in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{6.158405in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{6.194141in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{6.193087in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{6.201388in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{6.195219in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{6.208046in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{6.195841in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{6.228770in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{6.218488in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{6.207915in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{6.247978in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{6.247517in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{6.238036in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{6.238047in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{6.267673in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{6.271323in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{6.263186in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{6.319960in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{6.307248in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{6.318480in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{6.284774in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{6.318628in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{6.335234in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{6.341104in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{6.354129in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{6.354460in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{6.331200in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{6.370525in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{6.364953in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{6.312407in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{6.382297in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{6.347484in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{6.393281in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{6.418869in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{6.347474in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{6.342968in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{6.390546in}}%
\pgfpathlineto{\pgfqpoint{7.386041in}{6.410768in}}%
\pgfpathlineto{\pgfqpoint{7.386041in}{6.444747in}}%
\pgfpathlineto{\pgfqpoint{7.386041in}{6.444747in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{6.442070in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{6.448647in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{6.431653in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{6.470384in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{6.413902in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{6.480119in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{6.471698in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{6.514379in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{6.438926in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{6.456126in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{6.417759in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{6.415857in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{6.423483in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{6.426840in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{6.392076in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{6.396178in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{6.417229in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{6.412158in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{6.376148in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{6.376093in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{6.380388in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{6.357283in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{6.351901in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{6.330921in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{6.338936in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{6.307704in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{6.298454in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{6.319958in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{6.293588in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{6.290371in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{6.286124in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{6.255338in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{6.243535in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{6.258355in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{6.251879in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{6.209666in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{6.240807in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{6.190322in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{6.191158in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{6.186936in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{6.158145in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{6.173458in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{6.148767in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{6.144024in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{6.132719in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{6.128170in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{6.107738in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{6.113059in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{6.086248in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{6.099178in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{6.060819in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{6.061798in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{6.057493in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{6.048399in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{6.027825in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{6.031604in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{6.031773in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{6.006960in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{5.993939in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{5.994974in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{5.974581in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{5.954121in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{5.945216in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{5.885640in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{5.874822in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{5.867434in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{5.852288in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{5.819157in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{5.795329in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{5.759152in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{5.727475in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{5.714336in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{5.675178in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{5.640579in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{5.617067in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{5.585868in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{5.538429in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{5.503890in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{5.461800in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{5.442409in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{5.406242in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{5.349608in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{5.300346in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{5.214117in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{5.169517in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{5.120263in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{5.111834in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{5.096747in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{5.090798in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{5.083271in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{5.076775in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{5.065593in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{5.055495in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{5.055117in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{5.047563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455410in}{5.039419in}}{\pgfqpoint{7.385981in}{6.368161in}}{%
\pgfpathmoveto{\pgfqpoint{5.455410in}{5.060980in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{5.039419in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{5.047811in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{5.049976in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{5.049669in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{5.048569in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{5.050939in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{5.066963in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{5.071035in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{5.083205in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{5.083625in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{5.097104in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{5.121995in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{5.153760in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{5.209263in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{5.263752in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{5.330076in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{5.334569in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{5.391719in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{5.407660in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{5.449078in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{5.491039in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{5.517986in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{5.557141in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{5.589035in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{5.623713in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{5.662311in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{5.681289in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{5.703048in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{5.740830in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{5.769453in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{5.776144in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{5.806837in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{5.791649in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{5.823388in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{5.834516in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{5.861456in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{5.861570in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{5.883921in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{5.909247in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{5.913118in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{5.915323in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{5.940937in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{5.922124in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{5.967508in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{5.963050in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{5.967026in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{5.964625in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{5.961522in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{5.977463in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{5.991347in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{5.981412in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{6.009633in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{5.987575in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{6.011321in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{6.026936in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{6.031323in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{6.033656in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{6.051681in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{6.037277in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{6.019065in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{6.044018in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{6.042418in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{6.063238in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{6.076393in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{6.076281in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{6.091553in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{6.106891in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{6.106159in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{6.109908in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{6.098823in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{6.099104in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{6.126772in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{6.118788in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{6.106559in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{6.106400in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{6.117486in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{6.138831in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{6.141602in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{6.133859in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{6.143594in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{6.134365in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{6.164222in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{6.156463in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{6.147581in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{6.137613in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{6.186545in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{6.194268in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{6.174918in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{6.159728in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{6.168053in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{6.175687in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{6.173180in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{6.173914in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{6.172582in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{6.198179in}}%
\pgfpathlineto{\pgfqpoint{7.385981in}{6.194012in}}%
\pgfpathlineto{\pgfqpoint{7.385981in}{6.303933in}}%
\pgfpathlineto{\pgfqpoint{7.385981in}{6.303933in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{6.325698in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{6.368161in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{6.356226in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{6.341817in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{6.347415in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{6.320717in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{6.350042in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{6.299839in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{6.274190in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{6.311680in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{6.305192in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{6.316543in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{6.290518in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{6.269414in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{6.293359in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{6.260846in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{6.273048in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{6.244361in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{6.236525in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{6.205701in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{6.253909in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{6.233940in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{6.216722in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{6.228553in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{6.220403in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{6.221250in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{6.215375in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{6.209625in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{6.235932in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{6.190154in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{6.180789in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{6.212256in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{6.179998in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{6.189750in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{6.160771in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{6.176839in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{6.160917in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{6.162244in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{6.145347in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{6.120427in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{6.120090in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{6.119443in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{6.104616in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{6.098893in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{6.086382in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{6.083659in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{6.070928in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{6.088174in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{6.082163in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{6.066191in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{6.057532in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{6.044302in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{6.037911in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{6.022486in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{6.024874in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{6.028100in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{5.986003in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{5.987968in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{5.965213in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{5.962581in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{5.928634in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{5.939353in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{5.909342in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{5.888232in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{5.879683in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{5.852348in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{5.792216in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{5.806780in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{5.779730in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{5.758102in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{5.722742in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{5.683819in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{5.635212in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{5.602854in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{5.564048in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{5.515381in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{5.475572in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{5.437378in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{5.423575in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{5.372485in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{5.334956in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{5.296072in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{5.198837in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{5.145634in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{5.114991in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{5.099232in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{5.087635in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{5.090744in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{5.074931in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{5.074849in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{5.073401in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{5.064630in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{5.065272in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{5.061948in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{5.060980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455410in}{4.893832in}}{\pgfqpoint{7.385967in}{6.434399in}}{%
\pgfpathmoveto{\pgfqpoint{5.455410in}{5.049380in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{4.999562in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{4.951153in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{4.943983in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{4.926355in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{4.927099in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{4.926324in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{4.920540in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{4.924005in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{4.919940in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{4.921833in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{4.920400in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{4.916069in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{4.910869in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{4.904775in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{4.897011in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{4.893832in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{4.900840in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{4.902840in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{4.913586in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{4.911521in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{4.906970in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{4.899660in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{4.902008in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{4.909475in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{4.914815in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{4.930031in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{4.947418in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{4.958606in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{4.966970in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{4.975742in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{4.983229in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{4.989819in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{4.989629in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{4.991807in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{4.996383in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{4.995393in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{4.999414in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{5.002821in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{5.003194in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{4.997174in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{5.009106in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{5.006097in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{5.008835in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{5.008097in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{5.009811in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{5.010273in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{5.011440in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{5.013952in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{5.016101in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{5.016035in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{5.014666in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{5.018460in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{5.025073in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{5.018951in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{5.022855in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{5.016930in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{5.020935in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{5.023756in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{5.021128in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{5.021874in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{5.025707in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{5.024246in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{5.024585in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{5.025479in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{5.025983in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{5.028138in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{5.029568in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{5.029895in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{5.028890in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{5.026205in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{5.027348in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{5.030689in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{5.030496in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{5.031085in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{5.026702in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{5.033560in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{5.030788in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{5.032471in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{5.033408in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{5.029905in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{5.033616in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{5.031040in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{5.031555in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{5.029674in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{5.031027in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{5.028112in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{5.030974in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{5.031225in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{5.029638in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{5.032608in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{5.034361in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{5.031069in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{5.033550in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{5.031901in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{5.028612in}}%
\pgfpathlineto{\pgfqpoint{7.385967in}{5.036228in}}%
\pgfpathlineto{\pgfqpoint{7.385967in}{6.434399in}}%
\pgfpathlineto{\pgfqpoint{7.385967in}{6.434399in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{6.402450in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{6.409366in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{6.425809in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{6.426981in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{6.416473in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{6.406697in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{6.401644in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{6.404005in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{6.413086in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{6.398300in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{6.397852in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{6.417165in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{6.383840in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{6.407576in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{6.403518in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{6.391099in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{6.384487in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{6.396062in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{6.385342in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{6.397713in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{6.367121in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{6.360827in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{6.365923in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{6.351154in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{6.362365in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{6.342370in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{6.350614in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{6.337499in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{6.333222in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{6.339719in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{6.321319in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{6.315924in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{6.291975in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{6.318950in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{6.309098in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{6.292785in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{6.294370in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{6.285018in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{6.248675in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{6.268616in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{6.252025in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{6.260313in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{6.240550in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{6.226650in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{6.198938in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{6.204693in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{6.185253in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{6.175560in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{6.138673in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{6.130519in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{6.098957in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{6.138401in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{6.082807in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{6.094100in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{6.053735in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{6.034862in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{5.985899in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{5.987339in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{5.963843in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{5.930024in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{5.878707in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{5.878073in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{5.810395in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{5.797525in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{5.756886in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{5.689950in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{5.647630in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{5.589921in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{5.515898in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{5.462096in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{5.412632in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{5.364440in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{5.330975in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{5.291790in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{5.231273in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{5.179698in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{5.130847in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{5.090051in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{5.057152in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{5.053926in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{5.029043in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{4.993735in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{4.975100in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{4.950543in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{4.931601in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{4.928910in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{4.923185in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{4.926235in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{4.926625in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{4.928185in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{4.931869in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{4.938121in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{4.961837in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{5.016442in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{5.049380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434952in}{4.810348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922706in}{4.810348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.410459in}{4.810348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898213in}{4.810348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.385967in}{4.810348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{4.877872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=4.839291in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{5.478044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=5.439464in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{6.078217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.143595in, y=6.039637in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455410in}{5.016972in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{5.050222in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{5.056428in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{5.063499in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{5.066281in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{5.075828in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{5.078899in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{5.089959in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{5.097553in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{5.101084in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{5.119397in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{5.119465in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{5.135686in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{5.180515in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{5.241818in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{5.287769in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{5.333310in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{5.378874in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{5.410310in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{5.433140in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{5.473931in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{5.501556in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{5.542974in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{5.578917in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{5.591191in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{5.628076in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{5.663270in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{5.681973in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{5.708783in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{5.739004in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{5.747162in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{5.775738in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{5.797586in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{5.821885in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{5.831849in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{5.859253in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{5.865723in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{5.881785in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{5.905338in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{5.914662in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{5.924010in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{5.952467in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{5.946803in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{5.962656in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{5.963871in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{5.993383in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{6.001816in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{5.996550in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{6.026179in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{6.031801in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{6.028375in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{6.040805in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{6.048074in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{6.064700in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{6.065082in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{6.077428in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{6.072222in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{6.083602in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{6.103404in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{6.121880in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{6.092056in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{6.114161in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{6.130348in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{6.155689in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{6.146460in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{6.177932in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{6.161899in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{6.168392in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{6.189458in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{6.187204in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{6.204763in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{6.209816in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{6.236188in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{6.225800in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{6.223299in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{6.246552in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{6.270214in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{6.282619in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{6.258771in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{6.277538in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{6.290660in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{6.287203in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{6.289472in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{6.337892in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{6.320306in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{6.329552in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{6.341216in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{6.339646in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{6.308610in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{6.352332in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{6.346424in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{6.372021in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{6.378544in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{6.389854in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{6.381941in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{6.391389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455410in}{5.037131in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{5.060100in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{5.062870in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{5.060114in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{5.061178in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{5.069515in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{5.087292in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{5.095389in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{5.102010in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{5.115470in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{5.140611in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{5.169381in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{5.196486in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{5.242825in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{5.295428in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{5.328090in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{5.359500in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{5.398595in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{5.431777in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{5.474471in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{5.492607in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{5.541034in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{5.584023in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{5.621981in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{5.656399in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{5.673265in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{5.711283in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{5.753642in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{5.784002in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{5.800478in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{5.834689in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{5.857861in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{5.859465in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{5.896956in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{5.905088in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{5.923758in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{5.940824in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{5.967274in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{5.969364in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{5.991166in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{6.004280in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{6.015441in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{6.011843in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{6.020459in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{6.030628in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{6.047771in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{6.052596in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{6.066514in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{6.068158in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{6.090552in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{6.092410in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{6.103629in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{6.103954in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{6.115731in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{6.138622in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{6.151675in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{6.154593in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{6.175905in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{6.174282in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{6.180817in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{6.194448in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{6.208904in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{6.199283in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{6.209731in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{6.229651in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{6.238249in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{6.227201in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{6.233243in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{6.281293in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{6.269973in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{6.280025in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{6.301170in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{6.285505in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{6.305174in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{6.303751in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{6.330358in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{6.339229in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{6.348644in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{6.341463in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{6.361749in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{6.353849in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{6.368997in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{6.369250in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{6.374538in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{6.391020in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{6.438589in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{6.420914in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{6.420411in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{6.411254in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{6.428965in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{6.421331in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{6.439111in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{6.442443in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{6.454153in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{6.469567in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{6.519770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455410in}{5.044196in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{5.052416in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{5.047878in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{5.059034in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{5.066848in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{5.076778in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{5.083208in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{5.091686in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{5.100391in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{5.112058in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{5.143465in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{5.177050in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{5.241898in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{5.306001in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{5.362073in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{5.396625in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{5.428024in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{5.458810in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{5.489164in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{5.531042in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{5.569045in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{5.598058in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{5.622392in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{5.658065in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{5.687888in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{5.724602in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{5.752888in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{5.784563in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{5.795396in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{5.818225in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{5.829575in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{5.865328in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{5.897630in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{5.906584in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{5.930507in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{5.956722in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{5.972514in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{5.979232in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{5.994974in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{6.005560in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{6.013268in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{6.018891in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{6.036538in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{6.050695in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{6.040805in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{6.068766in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{6.074313in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{6.098720in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{6.096887in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{6.122242in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{6.117862in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{6.135602in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{6.137797in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{6.154536in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{6.152023in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{6.168039in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{6.167200in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{6.184691in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{6.199606in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{6.201903in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{6.222483in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{6.229871in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{6.219377in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{6.231692in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{6.240983in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{6.259571in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{6.256038in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{6.263937in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{6.273216in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{6.277611in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{6.288486in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{6.284484in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{6.309787in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{6.314303in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{6.321787in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{6.348027in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{6.341698in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{6.365319in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{6.351001in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{6.357403in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{6.363655in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{6.383972in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{6.388806in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{6.385159in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{6.374479in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{6.413325in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{6.401939in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{6.413393in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{6.426998in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{6.413802in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{6.403591in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{6.444627in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{6.389564in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{6.395808in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{6.416308in}}%
\pgfpathlineto{\pgfqpoint{7.386041in}{6.427758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455410in}{5.050200in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{5.054879in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{5.057624in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{5.057149in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{5.060985in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{5.062894in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{5.070947in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{5.080890in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{5.085420in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{5.091428in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{5.106048in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{5.133814in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{5.176298in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{5.252668in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{5.299354in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{5.351280in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{5.379072in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{5.414549in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{5.441616in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{5.482229in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{5.527543in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{5.560420in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{5.596177in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{5.636427in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{5.673228in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{5.710207in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{5.730509in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{5.754914in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{5.766523in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{5.810900in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{5.827913in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{5.847535in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{5.850496in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{5.881370in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{5.881575in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{5.912019in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{5.913391in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{5.935945in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{5.947625in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{5.970609in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{5.970099in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{5.981711in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{5.980017in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{6.005905in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{6.010291in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{6.016609in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{6.023394in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{6.024848in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{6.024196in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{6.037503in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{6.033897in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{6.054263in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{6.046096in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{6.065382in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{6.073513in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{6.075875in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{6.089502in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{6.106962in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{6.099097in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{6.097952in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{6.102394in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{6.116084in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{6.121618in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{6.144324in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{6.128535in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{6.140853in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{6.171411in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{6.157892in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{6.162642in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{6.160036in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{6.159753in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{6.177662in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{6.167755in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{6.170250in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{6.180155in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{6.161594in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{6.187678in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{6.192982in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{6.203454in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{6.202220in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{6.213862in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{6.216818in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{6.223490in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{6.232062in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{6.221402in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{6.249112in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{6.234229in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{6.237379in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{6.254885in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{6.244385in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{6.261551in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{6.257499in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{6.265070in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{6.270371in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{6.261939in}}%
\pgfpathlineto{\pgfqpoint{7.385981in}{6.248972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455410in}{5.024471in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{4.983798in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{4.952910in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{4.932238in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{4.929484in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{4.927255in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{4.923582in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{4.925120in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{4.921563in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{4.925371in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{4.926001in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{4.933306in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{4.942985in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{4.949255in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{4.963027in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{4.973879in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{4.978996in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{4.996446in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{5.022217in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{5.045609in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{5.069121in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{5.095725in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{5.116492in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{5.136958in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{5.163724in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{5.196063in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{5.231658in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{5.274264in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{5.307300in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{5.332846in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{5.370057in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{5.393672in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{5.400012in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{5.434940in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{5.437545in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{5.462708in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{5.481628in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{5.495080in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{5.494547in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{5.516018in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{5.531420in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{5.550098in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{5.545821in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{5.573249in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{5.554384in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{5.570396in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{5.575056in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{5.594756in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{5.600677in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{5.610364in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{5.606802in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{5.622555in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{5.632812in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{5.639632in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{5.637440in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{5.642773in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{5.634805in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{5.654387in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{5.657749in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{5.657330in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{5.667402in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{5.671598in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{5.658280in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{5.670702in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{5.673651in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{5.683929in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{5.681395in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{5.683697in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{5.689752in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{5.684287in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{5.694857in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{5.690921in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{5.698209in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{5.695956in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{5.696911in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{5.715636in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{5.708065in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{5.714267in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{5.708947in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{5.710502in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{5.718567in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{5.719308in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{5.707698in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{5.723420in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{5.714439in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{5.713206in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{5.722030in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{5.717615in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{5.715641in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{5.719652in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{5.725417in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{5.729025in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{5.729680in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{5.720633in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{5.715531in}}%
\pgfpathlineto{\pgfqpoint{7.385967in}{5.735313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{4.810348in}}%
\pgfpathlineto{\pgfqpoint{5.358874in}{6.646997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482657in}{4.810348in}}%
\pgfpathlineto{\pgfqpoint{7.482657in}{6.646997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{4.810348in}}%
\pgfpathlineto{\pgfqpoint{7.482657in}{4.810348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{6.646997in}}%
\pgfpathlineto{\pgfqpoint{7.482657in}{6.646997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.420766in,y=6.730330in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Miner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{4.810348in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.810348in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.646997in}}%
\pgfpathlineto{\pgfqpoint{7.882988in}{6.646997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979524in}{4.912062in}}{\pgfqpoint{9.910235in}{6.507812in}}{%
\pgfpathmoveto{\pgfqpoint{7.979524in}{4.943971in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{4.912732in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{4.912062in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{5.027732in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{5.215033in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{5.251356in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{5.254603in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{5.338108in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{5.342977in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{5.408528in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{5.470619in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{5.507136in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{5.581038in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{5.660970in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{5.706949in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{5.717842in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{5.764105in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{5.812724in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{5.833197in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{5.827803in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{5.880876in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{5.871297in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{5.899911in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{5.905567in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{5.883843in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{5.925833in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{5.900514in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{5.894789in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{5.932636in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{5.920827in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{5.945274in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{5.954923in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{5.957287in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{6.016924in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{5.987110in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{5.967114in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{5.989467in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{6.023216in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{6.010866in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{5.975088in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{6.045946in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{6.019346in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{6.090845in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{6.016284in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{6.058775in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{6.072531in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{6.112797in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{6.087067in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{6.089521in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{6.125085in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{6.152050in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{6.117569in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{6.138933in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{6.147978in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{6.143459in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{6.144975in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{6.178438in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{6.164761in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{6.166758in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{6.217957in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{6.209234in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{6.210048in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{6.220072in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{6.233447in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{6.218935in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{6.283324in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{6.241874in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{6.264208in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{6.266638in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{6.264106in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{6.257464in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{6.301081in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{6.250903in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{6.308029in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{6.314588in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{6.339046in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{6.331941in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{6.321077in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{6.365829in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{6.331778in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{6.370577in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{6.372074in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{6.393503in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{6.391470in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{6.364766in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{6.399128in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{6.427614in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{6.410620in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{6.391171in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{6.375633in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{6.423390in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{6.381505in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{6.415186in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{6.369552in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{6.395410in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{6.410088in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{6.466660in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{6.483141in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{6.483141in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{6.507812in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{6.494778in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{6.468897in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{6.500924in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{6.481065in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{6.451716in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{6.451020in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{6.464024in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{6.477376in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{6.477278in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{6.500582in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{6.436967in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{6.475172in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{6.493194in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{6.475255in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{6.455954in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{6.471451in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{6.461568in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{6.448320in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{6.457830in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{6.473170in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{6.469040in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{6.425676in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{6.442459in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{6.421939in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{6.431258in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{6.429056in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{6.416053in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{6.411704in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{6.388404in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{6.411135in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{6.402162in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{6.411594in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{6.407747in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{6.409772in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{6.340802in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{6.343373in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{6.384199in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{6.367947in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{6.388076in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{6.370674in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{6.382780in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{6.365037in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{6.371346in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{6.344361in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{6.305938in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{6.290341in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{6.278526in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{6.270687in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{6.241191in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{6.314168in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{6.255005in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{6.250726in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{6.190539in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{6.169810in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{6.215770in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{6.151144in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{6.094798in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{6.143227in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{6.117254in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{6.085445in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{6.126785in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{6.058715in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{6.025573in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{6.026641in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{6.007410in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{5.998290in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{5.981627in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{5.988371in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{5.989104in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{6.003442in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{5.939821in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{5.961567in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{5.937807in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{5.915347in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{5.909137in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{5.874707in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{5.855004in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{5.887813in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{5.776107in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{5.796069in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{5.732256in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{5.685185in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{5.643220in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{5.611346in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{5.526530in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{5.448353in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{5.437880in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{5.385231in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{5.330588in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{5.312454in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{5.258052in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{5.142195in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{4.915945in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{4.943971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979524in}{4.924770in}}{\pgfqpoint{9.910235in}{6.520006in}}{%
\pgfpathmoveto{\pgfqpoint{7.979524in}{4.940300in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{4.924770in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{4.967104in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{5.117536in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{5.257402in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{5.244797in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{5.257474in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{5.327677in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{5.371525in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{5.416852in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{5.522157in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{5.494088in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{5.642291in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{5.702509in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{5.746060in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{5.755029in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{5.791646in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{5.769953in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{5.793277in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{5.820831in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{5.896133in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{5.901635in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{5.871623in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{5.891181in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{5.908240in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{5.964775in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{5.976534in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{6.001336in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{6.037017in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{6.006770in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{6.021523in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{6.015246in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{6.060752in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{6.095057in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{6.120377in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{6.069919in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{6.106980in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{6.112636in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{6.176393in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{6.122725in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{6.171681in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{6.172334in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{6.199776in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{6.202203in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{6.208281in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{6.213174in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{6.216720in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{6.187887in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{6.255314in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{6.202429in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{6.201027in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{6.228736in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{6.237053in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{6.252981in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{6.244102in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{6.269611in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{6.304512in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{6.290943in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{6.301040in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{6.323134in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{6.288058in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{6.329447in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{6.334079in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{6.311031in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{6.344052in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{6.335376in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{6.357379in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{6.334675in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{6.346694in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{6.399136in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{6.393570in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{6.401864in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{6.410067in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{6.398091in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{6.385045in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{6.380345in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{6.385974in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{6.389335in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{6.386390in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{6.418481in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{6.401666in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{6.426138in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{6.436758in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{6.407753in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{6.409094in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{6.418421in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{6.440744in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{6.441978in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{6.451187in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{6.445909in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{6.420574in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{6.405922in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{6.407341in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{6.456021in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{6.456326in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{6.461562in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{6.455786in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{6.497206in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{6.497206in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{6.503715in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{6.506853in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{6.508049in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{6.483179in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{6.520006in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{6.487596in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{6.500689in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{6.506417in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{6.480509in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{6.491366in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{6.517625in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{6.513027in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{6.463849in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{6.447849in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{6.470002in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{6.485218in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{6.444794in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{6.462556in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{6.465874in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{6.473181in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{6.437794in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{6.459167in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{6.433285in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{6.443327in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{6.412468in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{6.444563in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{6.433241in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{6.424650in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{6.442914in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{6.431681in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{6.421626in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{6.409689in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{6.402102in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{6.392714in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{6.375803in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{6.354802in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{6.379378in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{6.362826in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{6.354454in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{6.309624in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{6.365820in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{6.385450in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{6.346449in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{6.315641in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{6.291190in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{6.314564in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{6.327260in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{6.270785in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{6.305429in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{6.262566in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{6.249323in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{6.278360in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{6.245310in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{6.225099in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{6.243342in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{6.191478in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{6.193192in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{6.195361in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{6.187079in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{6.134604in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{6.102429in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{6.154672in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{6.114437in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{6.094033in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{6.106225in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{6.078947in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{6.069491in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{6.054027in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{6.064359in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{6.041655in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{6.011326in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{5.964714in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{5.937414in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{5.969296in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{5.925718in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{5.903030in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{5.911107in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{5.840323in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{5.830793in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{5.823225in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{5.778536in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{5.771399in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{5.711073in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{5.679485in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{5.616706in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{5.564410in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{5.496008in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{5.393745in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{5.388795in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{5.301497in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{5.304288in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{5.287875in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{5.185387in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{4.996213in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{4.940300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979524in}{4.939690in}}{\pgfqpoint{9.910155in}{6.563513in}}{%
\pgfpathmoveto{\pgfqpoint{7.979524in}{4.957227in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{4.939690in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{4.979870in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{5.058597in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{5.149389in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{5.234121in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{5.229443in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{5.292621in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{5.302835in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{5.359741in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{5.438577in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{5.461009in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{5.502220in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{5.592823in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{5.675261in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{5.690306in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{5.699010in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{5.763967in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{5.799785in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{5.815123in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{5.841644in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{5.851537in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{5.828017in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{5.882726in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{5.897812in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{5.929035in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{5.876042in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{5.942063in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{5.997864in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{5.949842in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{6.014697in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{6.062526in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{5.990833in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{6.001945in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{6.029468in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{6.026415in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{6.086249in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{6.068682in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{6.103797in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{6.124059in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{6.103028in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{6.184831in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{6.165331in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{6.216008in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{6.199862in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{6.210813in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{6.172675in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{6.192765in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{6.231310in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{6.201256in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{6.235200in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{6.255101in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{6.284041in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{6.256031in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{6.299417in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{6.281351in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{6.291286in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{6.293652in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{6.334030in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{6.335632in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{6.322485in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{6.324195in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{6.329799in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{6.356636in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{6.337361in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{6.325442in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{6.334604in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{6.374027in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{6.359965in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{6.379755in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{6.386727in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{6.407274in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{6.386442in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{6.387978in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{6.416072in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{6.388587in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{6.438386in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{6.401451in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{6.444474in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{6.395995in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{6.430844in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{6.417768in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{6.408965in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{6.412103in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{6.424724in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{6.410787in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{6.420365in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{6.435202in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{6.460652in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{6.464641in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{6.473126in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{6.442022in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{6.471971in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{6.468507in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{6.475569in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{6.450522in}}%
\pgfpathlineto{\pgfqpoint{9.910155in}{6.475407in}}%
\pgfpathlineto{\pgfqpoint{9.910155in}{6.563513in}}%
\pgfpathlineto{\pgfqpoint{9.910155in}{6.563513in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{6.555427in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{6.549959in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{6.535278in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{6.521941in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{6.502413in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{6.511141in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{6.528799in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{6.539809in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{6.498147in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{6.505267in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{6.509792in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{6.500658in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{6.484584in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{6.483555in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{6.471882in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{6.507321in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{6.502059in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{6.493332in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{6.492992in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{6.493720in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{6.487967in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{6.444239in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{6.455280in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{6.441391in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{6.441799in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{6.460539in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{6.472601in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{6.460007in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{6.474639in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{6.463009in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{6.458347in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{6.442479in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{6.436849in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{6.418754in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{6.427381in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{6.429768in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{6.412984in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{6.373239in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{6.387062in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{6.408950in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{6.380600in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{6.362077in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{6.393071in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{6.345283in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{6.321953in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{6.306779in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{6.324672in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{6.340572in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{6.273897in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{6.304322in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{6.296985in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{6.250230in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{6.239501in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{6.216423in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{6.197874in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{6.190727in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{6.156581in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{6.139330in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{6.103578in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{6.147762in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{6.145316in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{6.088015in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{6.071616in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{6.087826in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{6.074186in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{6.048250in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{6.099573in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{6.017508in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{5.996537in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{6.000760in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{5.951127in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{5.935720in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{5.934184in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{5.951730in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{5.901638in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{5.884172in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{5.833021in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{5.817093in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{5.840478in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{5.792571in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{5.777707in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{5.762006in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{5.711821in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{5.621258in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{5.535407in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{5.500396in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{5.444088in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{5.394645in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{5.339604in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{5.283359in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{5.235410in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{5.194268in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{5.193776in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{5.005757in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{4.957227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979524in}{4.932792in}}{\pgfqpoint{9.910095in}{6.538052in}}{%
\pgfpathmoveto{\pgfqpoint{7.979524in}{4.960885in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{4.939469in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{4.932792in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{4.984217in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{5.120797in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{5.184213in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{5.207565in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{5.244619in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{5.266876in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{5.343988in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{5.391820in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{5.421541in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{5.480663in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{5.550890in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{5.568123in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{5.665772in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{5.683996in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{5.720492in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{5.709871in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{5.745472in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{5.769862in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{5.796332in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{5.819031in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{5.821679in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{5.832105in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{5.884225in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{5.855022in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{5.883485in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{5.904207in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{5.916075in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{5.917998in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{5.956768in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{5.952791in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{5.985681in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{5.960524in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{6.039569in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{6.071643in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{6.059086in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{6.081247in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{6.079968in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{6.065941in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{6.129334in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{6.123916in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{6.155084in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{6.156302in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{6.168995in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{6.154366in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{6.166982in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{6.220068in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{6.214661in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{6.224261in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{6.279795in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{6.277581in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{6.270841in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{6.310864in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{6.269873in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{6.277539in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{6.304627in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{6.340066in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{6.291397in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{6.339855in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{6.358901in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{6.336650in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{6.344972in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{6.390985in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{6.349826in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{6.366545in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{6.370837in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{6.398008in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{6.393196in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{6.421491in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{6.385656in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{6.416755in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{6.407398in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{6.442295in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{6.434917in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{6.435191in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{6.429284in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{6.429718in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{6.451846in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{6.395220in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{6.453354in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{6.413313in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{6.458347in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{6.453673in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{6.455825in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{6.478613in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{6.451801in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{6.450189in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{6.435801in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{6.461766in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{6.465369in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{6.487584in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{6.445552in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{6.454364in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{6.467796in}}%
\pgfpathlineto{\pgfqpoint{9.910095in}{6.469739in}}%
\pgfpathlineto{\pgfqpoint{9.910095in}{6.538052in}}%
\pgfpathlineto{\pgfqpoint{9.910095in}{6.538052in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{6.501333in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{6.523004in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{6.488031in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{6.500341in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{6.501087in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{6.505192in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{6.522588in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{6.480778in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{6.501740in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{6.498566in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{6.504757in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{6.487179in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{6.493931in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{6.481331in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{6.505164in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{6.463663in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{6.466413in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{6.498428in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{6.458051in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{6.468723in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{6.491383in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{6.455753in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{6.458898in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{6.476274in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{6.459868in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{6.427571in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{6.440165in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{6.449495in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{6.453736in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{6.411134in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{6.409808in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{6.417357in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{6.418333in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{6.416310in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{6.377661in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{6.393701in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{6.391377in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{6.412195in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{6.358761in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{6.372903in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{6.369710in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{6.343538in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{6.323919in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{6.322112in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{6.282491in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{6.263096in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{6.283749in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{6.230953in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{6.261609in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{6.250894in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{6.187850in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{6.185192in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{6.207341in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{6.177474in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{6.143276in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{6.154566in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{6.138014in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{6.102204in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{6.114669in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{6.087525in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{6.063746in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{6.045830in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{6.048388in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{6.038005in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{6.007391in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{6.016905in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{6.002617in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{5.985223in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{6.020542in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{5.998132in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{5.922111in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{5.934986in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{5.895648in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{5.882607in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{5.886262in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{5.856641in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{5.824453in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{5.781979in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{5.753046in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{5.726957in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{5.699433in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{5.656689in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{5.601296in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{5.518799in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{5.459641in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{5.453904in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{5.374106in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{5.349492in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{5.295237in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{5.253110in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{5.228787in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{5.171229in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{5.033299in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{4.987222in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{4.960885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979524in}{4.893832in}}{\pgfqpoint{9.910080in}{6.362926in}}{%
\pgfpathmoveto{\pgfqpoint{7.979524in}{4.963232in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{4.953179in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{4.948561in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{4.893832in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{4.951321in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{5.031098in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{5.102934in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{5.206824in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{5.219754in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{5.251154in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{5.281810in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{5.342340in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{5.372977in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{5.393591in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{5.449771in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{5.473633in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{5.549866in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{5.558587in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{5.578863in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{5.581622in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{5.588572in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{5.667079in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{5.663942in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{5.714015in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{5.716556in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{5.728594in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{5.788776in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{5.758166in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{5.730773in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{5.748150in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{5.792830in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{5.777465in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{5.808780in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{5.832653in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{5.798063in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{5.763553in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{5.749010in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{5.845155in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{5.841488in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{5.853262in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{5.856019in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{5.865960in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{5.874272in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{5.864200in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{5.903833in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{5.897129in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{5.902549in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{5.899630in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{5.882606in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{5.916519in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{5.911212in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{5.889550in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{5.873213in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{5.874757in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{5.906236in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{5.858872in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{5.926334in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{5.909895in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{5.983668in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{5.926791in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{5.962576in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{5.942007in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{5.946036in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{5.980017in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{5.973992in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{5.988495in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{5.936133in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{5.956952in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{5.992747in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{6.044448in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{6.030119in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{6.038290in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{5.994818in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{6.028265in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{6.073581in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{6.084509in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{6.077656in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{6.099350in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{6.148403in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{6.110420in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{6.108162in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{6.139301in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{6.153554in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{6.087686in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{6.113667in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{6.176752in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{6.173441in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{6.173187in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{6.166689in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{6.205197in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{6.186668in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{6.180426in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{6.211272in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{6.215257in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{6.212990in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{6.188036in}}%
\pgfpathlineto{\pgfqpoint{9.910080in}{6.125751in}}%
\pgfpathlineto{\pgfqpoint{9.910080in}{6.362926in}}%
\pgfpathlineto{\pgfqpoint{9.910080in}{6.362926in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{6.297569in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{6.323154in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{6.295080in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{6.310972in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{6.293872in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{6.242353in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{6.259429in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{6.251237in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{6.223923in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{6.225228in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{6.203369in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{6.187834in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{6.203958in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{6.195176in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{6.166966in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{6.150790in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{6.129449in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{6.172256in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{6.117578in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{6.126907in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{6.106767in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{6.097016in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{6.082970in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{6.126348in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{6.114896in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{6.135071in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{6.047848in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{6.096224in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{6.089159in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{6.045214in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{6.068289in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{6.047381in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{6.047958in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{6.116333in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{6.050446in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{6.080708in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{6.031580in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{6.035339in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{6.007879in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{5.997674in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{5.987036in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{5.975790in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{5.986148in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{6.005919in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{5.996692in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{5.959544in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{6.004862in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{5.979140in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{5.933508in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{5.932013in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{5.901873in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{5.917333in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{5.921735in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{5.915513in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{5.914571in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{5.922118in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{5.891234in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{5.905229in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{5.913820in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{5.854316in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{5.875119in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{5.847574in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{5.866850in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{5.857060in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{5.856568in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{5.851934in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{5.828986in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{5.871156in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{5.798205in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{5.797340in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{5.758855in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{5.768684in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{5.733326in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{5.756669in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{5.729880in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{5.730370in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{5.708643in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{5.723056in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{5.653492in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{5.576463in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{5.568168in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{5.541654in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{5.499322in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{5.435961in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{5.442079in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{5.380970in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{5.329207in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{5.344061in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{5.252742in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{5.266728in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{5.192904in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{5.006964in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{4.940834in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{4.964668in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{4.963232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.959066in}{4.810348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.446819in}{4.810348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.934573in}{4.810348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.422327in}{4.810348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.910080in}{4.810348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{5.166904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726737in, y=5.128324in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{5.666678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726737in, y=5.628098in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{6.166452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726737in, y=6.127872in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979524in}{4.928351in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{4.914003in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{5.084964in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{5.236542in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{5.281905in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{5.292595in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{5.361669in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{5.390429in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{5.428441in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{5.498574in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{5.559241in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{5.612129in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{5.673077in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{5.719602in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{5.756956in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{5.770106in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{5.850269in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{5.844101in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{5.851255in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{5.895006in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{5.893322in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{5.918859in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{5.933567in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{5.911832in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{5.964637in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{5.944809in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{5.941580in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{5.957131in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{5.959559in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{5.976342in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{5.990782in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{5.991430in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{6.037820in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{6.056947in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{6.026279in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{6.053360in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{6.083222in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{6.052832in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{6.063116in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{6.130858in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{6.094578in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{6.140692in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{6.133505in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{6.156890in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{6.193350in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{6.176994in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{6.178877in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{6.184023in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{6.207713in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{6.228994in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{6.230965in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{6.255139in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{6.256507in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{6.263120in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{6.257824in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{6.283257in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{6.266354in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{6.275478in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{6.280665in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{6.275018in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{6.309910in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{6.313909in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{6.322520in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{6.310548in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{6.347230in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{6.315139in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{6.337956in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{6.341346in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{6.346581in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{6.344361in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{6.361510in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{6.346681in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{6.366852in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{6.391814in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{6.406108in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{6.394885in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{6.384698in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{6.413699in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{6.401614in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{6.413265in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{6.423664in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{6.443349in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{6.433321in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{6.400866in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{6.449855in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{6.452446in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{6.443998in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{6.427597in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{6.413326in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{6.437553in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{6.431285in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{6.458055in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{6.419224in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{6.445094in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{6.458950in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{6.474901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979524in}{4.932535in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{4.981658in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{5.151462in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{5.272639in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{5.274543in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{5.279485in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{5.358236in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{5.382635in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{5.456430in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{5.543284in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{5.555397in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{5.660888in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{5.706791in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{5.758730in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{5.766783in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{5.807436in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{5.800373in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{5.816800in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{5.865969in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{5.899581in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{5.913676in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{5.920459in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{5.914297in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{5.936477in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{5.988051in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{6.009094in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{6.032848in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{6.045522in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{6.038130in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{6.050235in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{6.060735in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{6.077392in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{6.104747in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{6.137524in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{6.086174in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{6.120792in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{6.149857in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{6.185877in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{6.157958in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{6.181580in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{6.207838in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{6.212438in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{6.223757in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{6.243320in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{6.231248in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{6.239643in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{6.246658in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{6.263049in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{6.264845in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{6.257795in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{6.259963in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{6.276347in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{6.299715in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{6.314776in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{6.317715in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{6.307068in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{6.322699in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{6.331933in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{6.351256in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{6.321430in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{6.352625in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{6.363396in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{6.356566in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{6.376870in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{6.378501in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{6.394530in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{6.388795in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{6.385672in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{6.416189in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{6.419067in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{6.407166in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{6.426697in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{6.415688in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{6.422106in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{6.409069in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{6.429577in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{6.427605in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{6.424473in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{6.431638in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{6.443442in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{6.448070in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{6.442303in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{6.435801in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{6.461060in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{6.468023in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{6.466055in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{6.461243in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{6.478802in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{6.473299in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{6.454085in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{6.462964in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{6.445260in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{6.482035in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{6.481590in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{6.482639in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{6.476496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979524in}{4.948458in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{4.992813in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{5.126187in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{5.171829in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{5.234766in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{5.256401in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{5.316113in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{5.348740in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{5.401915in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{5.469486in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{5.498208in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{5.561739in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{5.652322in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{5.718633in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{5.734006in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{5.745791in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{5.802222in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{5.808439in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{5.824072in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{5.862908in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{5.876588in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{5.889873in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{5.908455in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{5.916766in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{5.940081in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{5.938401in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{5.969300in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{6.007686in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{6.024707in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{6.031473in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{6.068356in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{6.039329in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{6.036781in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{6.058742in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{6.085865in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{6.117005in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{6.086130in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{6.121563in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{6.140320in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{6.146877in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{6.191353in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{6.190877in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{6.227754in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{6.225046in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{6.253899in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{6.238498in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{6.233331in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{6.285941in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{6.262964in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{6.270989in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{6.288527in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{6.314662in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{6.324551in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{6.330747in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{6.330975in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{6.350118in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{6.340357in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{6.353634in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{6.374308in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{6.376126in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{6.375788in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{6.374276in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{6.396743in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{6.389920in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{6.391894in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{6.398807in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{6.424333in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{6.409986in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{6.426178in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{6.423633in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{6.424536in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{6.413916in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{6.421629in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{6.430156in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{6.438277in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{6.466053in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{6.447221in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{6.468903in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{6.449027in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{6.469083in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{6.444825in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{6.446260in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{6.448343in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{6.462691in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{6.460290in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{6.462816in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{6.466674in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{6.500231in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{6.496720in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{6.492133in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{6.472217in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{6.496956in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{6.501893in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{6.512764in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{6.502975in}}%
\pgfpathlineto{\pgfqpoint{9.910155in}{6.519460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979524in}{4.950177in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{4.960007in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{5.008758in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{5.146013in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{5.206500in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{5.230338in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{5.269928in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{5.308184in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{5.359047in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{5.422862in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{5.440591in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{5.499731in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{5.576093in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{5.612406in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{5.682603in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{5.705477in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{5.736769in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{5.745925in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{5.784962in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{5.813252in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{5.841297in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{5.850819in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{5.858664in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{5.883546in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{5.903168in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{5.926577in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{5.952014in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{5.944715in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{5.959346in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{5.967451in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{5.982080in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{5.995398in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{6.017034in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{6.003177in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{6.051658in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{6.079584in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{6.086877in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{6.091725in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{6.108991in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{6.110253in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{6.136305in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{6.150695in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{6.181212in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{6.170747in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{6.178422in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{6.202630in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{6.214296in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{6.225511in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{6.249205in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{6.243679in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{6.281143in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{6.299846in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{6.297380in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{6.327201in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{6.319791in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{6.325221in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{6.331694in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{6.376130in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{6.341387in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{6.366778in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{6.368281in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{6.376480in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{6.381652in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{6.404171in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{6.379817in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{6.388839in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{6.412287in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{6.423752in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{6.416680in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{6.424531in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{6.422762in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{6.446515in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{6.433148in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{6.449024in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{6.463150in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{6.451957in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{6.443668in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{6.464073in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{6.459130in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{6.429442in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{6.479259in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{6.447322in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{6.476139in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{6.470426in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{6.480291in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{6.488590in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{6.476771in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{6.465483in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{6.479195in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{6.483479in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{6.483228in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{6.493962in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{6.466791in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{6.488684in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{6.484564in}}%
\pgfpathlineto{\pgfqpoint{9.910095in}{6.503896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{4.810348in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979524in}{4.958206in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{4.956615in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{4.917333in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{4.979143in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{5.112001in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{5.184831in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{5.229783in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{5.281908in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{5.290181in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{5.331390in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{5.392209in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{5.404469in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{5.446457in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{5.495713in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{5.520900in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{5.563165in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{5.606039in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{5.650959in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{5.645132in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{5.659471in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{5.698480in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{5.710305in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{5.723670in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{5.742620in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{5.743724in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{5.793058in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{5.778185in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{5.800964in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{5.788568in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{5.822382in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{5.817017in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{5.832920in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{5.849752in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{5.822819in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{5.819336in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{5.801663in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{5.879487in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{5.873358in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{5.872248in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{5.889068in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{5.890265in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{5.894893in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{5.892968in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{5.910583in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{5.899501in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{5.917281in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{5.916569in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{5.930873in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{5.960690in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{5.935378in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{5.943121in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{5.939566in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{5.930453in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{5.941013in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{5.922954in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{5.962004in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{5.958887in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{6.009503in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{5.979185in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{6.021642in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{5.996227in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{6.031184in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{6.013987in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{6.010686in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{6.028392in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{5.990674in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{6.023056in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{6.044485in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{6.046148in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{6.082595in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{6.076593in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{6.060583in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{6.055617in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{6.085299in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{6.095638in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{6.102282in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{6.108464in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{6.160329in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{6.119935in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{6.129476in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{6.153133in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{6.174365in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{6.145822in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{6.150750in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{6.190061in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{6.199335in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{6.198555in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{6.208963in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{6.232313in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{6.214511in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{6.237149in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{6.261122in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{6.255169in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{6.268072in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{6.242802in}}%
\pgfpathlineto{\pgfqpoint{9.910080in}{6.244338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{4.810348in}}%
\pgfpathlineto{\pgfqpoint{7.882988in}{6.646997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006771in}{4.810348in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.646997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{4.810348in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.810348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{6.646997in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.646997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.944879in,y=6.730330in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Jumper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.642674in}}%
\pgfpathlineto{\pgfqpoint{2.618074in}{2.642674in}}%
\pgfpathlineto{\pgfqpoint{2.618074in}{4.479323in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{4.479323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590827in}{2.838744in}}{\pgfqpoint{2.521539in}{4.395839in}}{%
\pgfpathmoveto{\pgfqpoint{0.590827in}{2.866362in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{2.838744in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{2.877365in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{2.903829in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{2.902574in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{2.917027in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{2.919526in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{2.920045in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{2.937019in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{2.943028in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{2.949555in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{2.966944in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{2.986708in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{3.032232in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{3.089196in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{3.136927in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{3.171380in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{3.214483in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{3.247830in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{3.270979in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{3.313803in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{3.385854in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{3.522332in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{3.644067in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{3.719626in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{3.775668in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{3.805677in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{3.851932in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{3.879378in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{3.872181in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{3.882058in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{3.880274in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{3.901742in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{3.894162in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{3.923155in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{3.935993in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{3.932866in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{3.918864in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{3.944129in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{3.962148in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{3.966010in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{3.956974in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{3.975289in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{3.968850in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{3.991516in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{3.983300in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{4.003227in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{3.987851in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{4.006226in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{4.005263in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{4.000672in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{3.993870in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{4.012776in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{4.027434in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{4.020076in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{4.030322in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{4.035155in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{4.026605in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{4.028131in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{4.020809in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{4.051139in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{4.048580in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{4.054000in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{4.051855in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{4.058950in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{4.061236in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{4.061155in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{4.061513in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{4.069832in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{4.062124in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{4.063745in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{4.065957in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{4.067375in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{4.065019in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{4.077077in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{4.069239in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{4.079444in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{4.077200in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{4.082449in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{4.075783in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{4.091078in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{4.090343in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{4.091206in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{4.087755in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{4.084165in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{4.080183in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{4.079872in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{4.091522in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{3.677652in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{2.976847in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{3.114585in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{3.577555in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{3.947397in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{4.012469in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{4.059054in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{4.073529in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{4.069412in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{4.107961in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{4.107961in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{4.100212in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{4.110715in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{4.111572in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{4.135362in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{4.231205in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{4.354731in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{4.395839in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{4.206656in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{4.103337in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{4.107531in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{4.100544in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{4.106704in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{4.103269in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{4.100633in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{4.099927in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{4.092897in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{4.108991in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{4.107288in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{4.106046in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{4.104855in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{4.105737in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{4.099975in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{4.095520in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{4.104598in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{4.100342in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{4.103825in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{4.096262in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{4.093644in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{4.093756in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{4.095993in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{4.092436in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{4.095008in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{4.078379in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{4.086925in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{4.087874in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{4.084975in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{4.081471in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{4.070158in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{4.080081in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{4.083725in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{4.080460in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{4.080036in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{4.074515in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{4.085378in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{4.077553in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{4.067630in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{4.075070in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{4.067200in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{4.066373in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{4.058779in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{4.042506in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{4.045671in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{4.037678in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{4.040130in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{4.041492in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{4.032941in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{4.028891in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{4.020888in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{4.015302in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{4.009390in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{4.005360in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{4.004967in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{4.001479in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{3.991236in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{3.998916in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{3.978879in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{3.956148in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{3.955188in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{3.943938in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{3.963316in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{3.953590in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{3.964820in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{3.977861in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{3.978472in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{3.988205in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{3.973635in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{3.906445in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{3.850285in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{3.735142in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{3.607027in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{3.485826in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{3.378198in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{3.279984in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{3.198046in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{3.091541in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{2.993549in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{2.953350in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{2.942256in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{2.936796in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{2.936438in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{2.933371in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{2.918040in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{2.928944in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{2.896810in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{2.866362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590827in}{2.823898in}}{\pgfqpoint{2.521539in}{4.334971in}}{%
\pgfpathmoveto{\pgfqpoint{0.590827in}{2.852489in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{2.823898in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{2.844313in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{2.863357in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{2.888635in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{2.893199in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{2.908149in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{2.925467in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{2.924462in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{2.931796in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{2.942067in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{2.964908in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{2.958930in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{2.980038in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{2.993460in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{3.037068in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{3.074596in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{3.092184in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{3.132484in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{3.183507in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{3.272882in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{3.328371in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{3.390510in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{3.436481in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{3.531156in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{3.607730in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{3.681988in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{3.700126in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{3.723079in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{3.750097in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{3.787965in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{3.816293in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{3.840365in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{3.856968in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{3.881564in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{3.892264in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{3.912160in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{3.916666in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{3.926810in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{3.948270in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{3.958072in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{3.957200in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{3.963118in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{3.980137in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{3.978541in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{3.990773in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{3.998295in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{3.990587in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{3.997478in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{4.004455in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{4.011603in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{4.013891in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{4.017231in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{4.015680in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{4.027387in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{4.038537in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{4.046915in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{4.033584in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{4.047909in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{4.050672in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{4.056749in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{4.059386in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{4.066698in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{4.058704in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{4.059628in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{3.092988in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{3.122774in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{3.386956in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{3.678271in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{3.887012in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{3.978754in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{4.013050in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{4.035479in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{4.051138in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{4.066571in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{4.052364in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{4.066579in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{4.073524in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{4.074449in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{4.073101in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{4.074594in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{4.073862in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{4.083214in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{4.080451in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{4.091763in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{4.086175in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{4.082751in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{4.080117in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{4.086710in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{4.089688in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{4.093903in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{4.085949in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{4.097766in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{4.097418in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{4.099279in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{4.096854in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{4.103773in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{4.108038in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{4.108038in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{4.105078in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{4.104841in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{4.103545in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{4.102225in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{4.100755in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{4.110389in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{4.104507in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{4.101822in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{4.088306in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{4.096209in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{4.091548in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{4.094503in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{4.091963in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{4.098881in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{4.089961in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{4.094838in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{4.099680in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{4.095974in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{4.090674in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{4.094825in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{4.091642in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{4.090300in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{4.097901in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{4.095882in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{4.097407in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{4.108785in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{4.128477in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{4.183206in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{4.261490in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{4.334971in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{4.331658in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{4.068638in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{4.074075in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{4.077702in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{4.073988in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{4.075386in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{4.071547in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{4.077334in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{4.072076in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{4.072700in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{4.064837in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{4.064872in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{4.052848in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{4.056972in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{4.047680in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{4.051278in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{4.048228in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{4.043994in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{4.037752in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{4.043616in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{4.035392in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{4.043144in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{4.026946in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{4.025669in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{4.023586in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{4.022345in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{4.003887in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{4.006744in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{3.999794in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{4.000100in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{3.983390in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{4.008695in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{3.989032in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{3.999630in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{3.995912in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{3.990780in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{3.986173in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{3.979792in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{3.981147in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{3.985323in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{3.984298in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{3.998816in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{3.994834in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{4.006310in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{4.011564in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{4.017978in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{4.017250in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{3.982284in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{3.949129in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{3.854327in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{3.751810in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{3.660112in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{3.533068in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{3.404870in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{3.261065in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{3.110207in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{3.031380in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{2.964214in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{2.933188in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{2.934274in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{2.916766in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{2.910131in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{2.904024in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{2.874195in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{2.852489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590827in}{2.828004in}}{\pgfqpoint{2.521459in}{4.108483in}}{%
\pgfpathmoveto{\pgfqpoint{0.590827in}{2.831116in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{2.828004in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{2.846859in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{2.849786in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{2.855893in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{2.888708in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{2.897799in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{2.904803in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{2.927766in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{2.944390in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{2.970175in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{3.010765in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{3.097089in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{3.250838in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{3.364552in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{3.505355in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{3.603064in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{3.687926in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{3.749980in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{3.821595in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{3.842998in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{3.858529in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{3.884558in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{3.889062in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{3.884179in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{3.902084in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{3.923235in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{3.921894in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{3.936611in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{3.945336in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{3.952939in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{3.961071in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{3.965484in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{3.972877in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{3.973248in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{3.977647in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{3.989692in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{3.991891in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{3.987875in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{3.999509in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{4.015011in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{3.997353in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{4.010252in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{4.010726in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{4.025939in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{4.024173in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{4.026090in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{4.016942in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{4.036699in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{4.034499in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{4.039313in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{4.040173in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{4.040523in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{4.033939in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{4.039683in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{4.038164in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{4.043603in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{4.045289in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{4.061536in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{4.052538in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{4.063868in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{4.057324in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{4.058898in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{4.066126in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{4.069576in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{4.072910in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{4.075155in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{4.072381in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{4.076155in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{4.071516in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{4.074644in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{4.071744in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{4.075210in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{4.079529in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{4.078943in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{4.074562in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{4.072033in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{4.085575in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{4.084383in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{4.087094in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{4.089137in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{4.089685in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{4.094313in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{4.079872in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{4.090754in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{4.084587in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{4.085447in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{4.083174in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{4.085042in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{4.090570in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{4.096400in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{4.090332in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{4.091956in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{4.084662in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{4.095821in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{4.098367in}}%
\pgfpathlineto{\pgfqpoint{2.521459in}{4.096713in}}%
\pgfpathlineto{\pgfqpoint{2.521459in}{4.107857in}}%
\pgfpathlineto{\pgfqpoint{2.521459in}{4.107857in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{4.108483in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{4.105518in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{4.105693in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{4.107546in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{4.102153in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{4.105825in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{4.100660in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{4.105463in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{4.101747in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{4.102343in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{4.101619in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{4.097479in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{4.101728in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{4.106138in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{4.100204in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{4.095343in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{4.092714in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{4.092100in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{4.092283in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{4.096092in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{4.093739in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{4.085253in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{4.087096in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{4.094008in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{4.092212in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{4.095494in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{4.088282in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{4.084516in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{4.083456in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{4.087605in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{4.084148in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{4.074057in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{4.077683in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{4.077263in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{4.079356in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{4.081715in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{4.072110in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{4.066321in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{4.071229in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{4.076096in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{4.068382in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{4.074900in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{4.064632in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{4.056917in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{4.059871in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{4.063923in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{4.058216in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{4.052334in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{4.056834in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{4.051418in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{4.042724in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{4.034652in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{4.040209in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{4.035952in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{4.037634in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{4.032540in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{4.031108in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{4.030768in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{4.017989in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{4.022279in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{4.001618in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{4.005191in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{3.980706in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{3.984146in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{3.965020in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{3.962975in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{3.959724in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{3.969617in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{3.946277in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{3.925449in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{3.932176in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{3.928127in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{3.903692in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{3.896796in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{3.884141in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{3.876353in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{3.857218in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{3.832049in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{3.768882in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{3.737995in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{3.627720in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{3.540198in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{3.411045in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{3.298785in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{3.180346in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{3.086777in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{2.984658in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{2.943426in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{2.927804in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{2.909915in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{2.892344in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{2.896352in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{2.878669in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{2.856100in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{2.831116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590827in}{2.786579in}}{\pgfqpoint{2.521399in}{4.372042in}}{%
\pgfpathmoveto{\pgfqpoint{0.590827in}{2.812422in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{2.786579in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{2.800071in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{2.804526in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{2.806302in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{2.817901in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{2.815348in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{2.812354in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{2.802343in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{2.820362in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{2.824533in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{2.828530in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{2.815083in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{2.832737in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{2.831512in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{2.824918in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{2.836196in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{2.830924in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{2.823840in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{2.832836in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{2.830547in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{2.844648in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{2.833487in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{2.847489in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{2.839674in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{2.844380in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{2.818696in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{2.836469in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{2.834241in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{2.825684in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{2.829444in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{2.829840in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{2.808513in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{2.808996in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{2.822065in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{2.822852in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{2.864713in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{2.854951in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{2.875051in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{2.867510in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{2.865588in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{2.879048in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{2.881672in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{2.887995in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{2.902681in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{2.902085in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{2.903576in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{2.901292in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{2.930309in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{2.933502in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{2.921481in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{2.944713in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{2.938462in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{2.939340in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{2.942746in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{2.940738in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{2.933210in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{2.933022in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{2.947811in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{2.935739in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{2.946628in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{2.934879in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{2.965030in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{2.948318in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{2.953680in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{2.926547in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{2.940696in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{2.953366in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{2.950044in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{2.956834in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{2.955329in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{2.969118in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{2.941353in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{2.960089in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{2.955994in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{2.937191in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{2.941945in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{2.944450in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{2.953957in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{2.952659in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{2.969618in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{2.963552in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{2.956984in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{2.966950in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{2.959734in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{2.969200in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{2.967076in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{2.947062in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{2.972088in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{2.965500in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{2.949478in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{2.960345in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{2.963095in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{2.964405in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{2.956387in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{2.943462in}}%
\pgfpathlineto{\pgfqpoint{2.521399in}{2.969416in}}%
\pgfpathlineto{\pgfqpoint{2.521399in}{4.366014in}}%
\pgfpathlineto{\pgfqpoint{2.521399in}{4.366014in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{4.359837in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{4.372042in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{4.349293in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{4.361767in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{4.351082in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{4.358267in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{4.349774in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{4.342077in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{4.345071in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{4.343691in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{4.325169in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{4.345313in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{4.329750in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{4.332210in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{4.309719in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{4.330764in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{4.322975in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{4.317653in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{4.316729in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{4.311339in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{4.309360in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{4.307410in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{4.292248in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{4.292275in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{4.278672in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{4.276202in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{4.269525in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{4.256254in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{4.256329in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{4.247177in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{4.240901in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{4.239637in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{4.223151in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{4.218895in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{4.211066in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{4.202057in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{4.193640in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{4.159893in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{4.146928in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{4.141486in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{4.126088in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{4.124366in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{4.100693in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{4.075575in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{4.034357in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{3.990356in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{3.935086in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{3.832873in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{3.746080in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{3.681229in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{3.578336in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{3.535594in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{3.477079in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{3.423448in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{3.371752in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{3.329223in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{3.298131in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{3.256588in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{3.196149in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{3.176261in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{3.118765in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{3.057192in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{2.997134in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{2.961466in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{2.919233in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{2.909570in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{2.896570in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{2.862151in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{2.869639in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{2.844285in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{2.857383in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{2.858684in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{2.858649in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{2.846243in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{2.858398in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{2.841844in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{2.842469in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{2.831657in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{2.855311in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{2.847253in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{2.850273in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{2.841509in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{2.848258in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{2.837747in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{2.849509in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{2.839037in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{2.833993in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{2.838649in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{2.837944in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{2.842027in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{2.821295in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{2.820900in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{2.824067in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{2.814260in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{2.812422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590827in}{2.726158in}}{\pgfqpoint{2.521384in}{2.806158in}}{%
\pgfpathmoveto{\pgfqpoint{0.590827in}{2.781640in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{2.746818in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{2.726158in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{2.770179in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{2.779656in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{2.772618in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{2.772919in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{2.771231in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{2.777706in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{2.772840in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{2.778971in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{2.779188in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{2.779589in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{2.779612in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{2.766813in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{2.784058in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{2.781330in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{2.770638in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{2.763436in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{2.778712in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{2.783845in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{2.779946in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{2.773422in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{2.777342in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{2.770391in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{2.773822in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{2.771197in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{2.761331in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{2.773576in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{2.780695in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{2.770963in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{2.773708in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{2.767417in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{2.777736in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{2.770845in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{2.771230in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{2.771204in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{2.773671in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{2.777409in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{2.778913in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{2.777763in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{2.779791in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{2.778017in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{2.767219in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{2.768970in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{2.782097in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{2.771589in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{2.770302in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{2.776206in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{2.775483in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{2.765293in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{2.778686in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{2.784114in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{2.775811in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{2.774645in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{2.768134in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{2.766485in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{2.785607in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{2.777913in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{2.773824in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{2.782435in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{2.778406in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{2.766104in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{2.762810in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{2.773003in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{2.772808in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{2.764447in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{2.778142in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{2.776196in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{2.775833in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{2.780458in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{2.765383in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{2.768568in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{2.764196in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{2.777623in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{2.774107in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{2.766822in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{2.769465in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{2.768898in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{2.760879in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{2.768488in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{2.772220in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{2.779048in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{2.769722in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{2.777413in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{2.780428in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{2.769970in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{2.771652in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{2.777232in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{2.765883in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{2.766109in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{2.767036in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{2.778923in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{2.781081in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{2.773687in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{2.781631in}}%
\pgfpathlineto{\pgfqpoint{2.521384in}{2.768448in}}%
\pgfpathlineto{\pgfqpoint{2.521384in}{2.795180in}}%
\pgfpathlineto{\pgfqpoint{2.521384in}{2.795180in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{2.788952in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{2.801291in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{2.791909in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{2.795760in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{2.793462in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{2.785453in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{2.802165in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{2.787640in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{2.805705in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{2.786988in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{2.785740in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{2.791931in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{2.800223in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{2.787980in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{2.784315in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{2.788382in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{2.786049in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{2.780032in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{2.800782in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{2.776571in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{2.795049in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{2.803579in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{2.785975in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{2.789585in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{2.789964in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{2.782780in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{2.796420in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{2.791157in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{2.784969in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{2.770701in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{2.780845in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{2.783727in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{2.791158in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{2.781562in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{2.800795in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{2.789282in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{2.793282in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{2.779721in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{2.789629in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{2.797951in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{2.791798in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{2.798145in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{2.797397in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{2.800343in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{2.779170in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{2.780657in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{2.793969in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{2.792853in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{2.780827in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{2.785470in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{2.804561in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{2.804501in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{2.784304in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{2.780477in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{2.790364in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{2.791406in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{2.796865in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{2.793692in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{2.792135in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{2.790306in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{2.780075in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{2.788911in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{2.791421in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{2.796123in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{2.786768in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{2.781764in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{2.788646in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{2.793363in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{2.785380in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{2.790806in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{2.793560in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{2.794189in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{2.789538in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{2.778236in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{2.795684in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{2.789317in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{2.791942in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{2.789051in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{2.780605in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{2.786017in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{2.790933in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{2.778990in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{2.801057in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{2.796538in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{2.783297in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{2.783652in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{2.795343in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{2.780180in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{2.783032in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{2.806158in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{2.795080in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{2.797352in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{2.787706in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{2.783321in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{2.781640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570369in}{2.642674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058123in}{2.642674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545877in}{2.642674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033630in}{2.642674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521384in}{2.642674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{2.936405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=2.897824in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{3.245404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=3.206824in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{3.554404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=3.515824in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{3.863403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=3.824823in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{4.172403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.133823in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.560998in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590827in}{2.852553in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{2.887087in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{2.916386in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{2.910307in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{2.925199in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{2.927982in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{2.928421in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{2.939638in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{2.948189in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{2.971552in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{3.029242in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{3.092377in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{3.156108in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{3.233697in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{3.311376in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{3.389203in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{3.474812in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{3.549057in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{3.588712in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{3.643719in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{3.687029in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{3.750402in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{3.810964in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{3.842223in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{3.864629in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{3.884497in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{3.897935in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{3.917283in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{3.914165in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{3.930469in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{3.939595in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{3.946489in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{3.947821in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{3.964061in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{3.970677in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{3.971128in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{3.967083in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{3.982508in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{3.995519in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{3.999476in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{3.999233in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{4.007710in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{4.003264in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{4.018593in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{4.031003in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{4.027112in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{4.036713in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{4.040166in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{4.034151in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{4.035711in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{4.049077in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{4.050975in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{4.050056in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{4.055391in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{4.059440in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{4.053343in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{4.049144in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{4.051140in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{4.068057in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{4.068227in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{4.070463in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{4.065117in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{4.076979in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{4.076836in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{4.078574in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{4.077635in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{4.081738in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{4.079193in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{4.083785in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{4.083150in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{4.085986in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{4.080270in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{4.088526in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{4.087488in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{4.092149in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{4.091623in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{4.094869in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{4.092387in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{4.091987in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{4.095135in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{4.095919in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{4.095512in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{4.095434in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{4.090364in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{4.093701in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{4.097429in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{3.942154in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{3.686343in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{3.734658in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{3.904380in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{4.041380in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{4.062021in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{4.084884in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{4.086870in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{4.088687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590827in}{2.838193in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{2.859254in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{2.883691in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{2.899383in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{2.904982in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{2.921211in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{2.929328in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{2.944338in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{2.981588in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{3.026137in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{3.112986in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{3.181900in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{3.256553in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{3.326786in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{3.394439in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{3.464461in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{3.520656in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{3.557384in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{3.600379in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{3.645430in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{3.669967in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{3.698410in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{3.715658in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{3.764986in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{3.796014in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{3.833656in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{3.840636in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{3.851435in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{3.868135in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{3.889372in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{3.906103in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{3.919997in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{3.923000in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{3.945130in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{3.937827in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{3.956130in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{3.958230in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{3.966777in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{3.976079in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{3.990209in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{3.990393in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{3.994393in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{4.003541in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{4.010843in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{4.013083in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{4.020955in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{4.014170in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{4.020736in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{4.026341in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{4.031440in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{4.030785in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{4.037102in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{4.034264in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{4.046130in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{4.051687in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{4.059807in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{4.052830in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{4.062621in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{4.061109in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{4.066068in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{4.066687in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{4.072200in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{4.066390in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{4.064133in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{3.712323in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{3.728873in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{3.824223in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{3.930739in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{4.007745in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{4.043770in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{4.055228in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{4.065681in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{4.074519in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{4.078436in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{4.072003in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{4.080702in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{4.082099in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{4.085212in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{4.086390in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{4.084716in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{4.081912in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{4.091048in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{4.086207in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{4.093133in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{4.088861in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{4.089480in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{4.084212in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{4.094266in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{4.097098in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{4.102146in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{4.093352in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{4.099996in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{4.100482in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{4.102060in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{4.100966in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{4.105906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590827in}{2.829560in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{2.851480in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{2.864227in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{2.876123in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{2.890526in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{2.903857in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{2.916303in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{2.935596in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{2.964524in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{3.028476in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{3.095556in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{3.197937in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{3.330942in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{3.452375in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{3.566537in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{3.670530in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{3.728404in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{3.791014in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{3.839406in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{3.859675in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{3.871335in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{3.890677in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{3.896377in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{3.906153in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{3.917130in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{3.924342in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{3.934085in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{3.953114in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{3.952530in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{3.957957in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{3.963046in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{3.974815in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{3.976792in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{3.989219in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{3.989633in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{4.005986in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{4.004940in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{4.009322in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{4.015309in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{4.023776in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{4.017494in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{4.023102in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{4.025467in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{4.030296in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{4.033448in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{4.038754in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{4.036888in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{4.044517in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{4.046358in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{4.051618in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{4.050022in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{4.048720in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{4.049286in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{4.057292in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{4.053273in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{4.059849in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{4.058259in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{4.063928in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{4.062324in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{4.072792in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{4.068340in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{4.068081in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{4.071905in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{4.071816in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{4.078529in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{4.081380in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{4.077919in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{4.080336in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{4.079899in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{4.085069in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{4.081978in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{4.084609in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{4.083312in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{4.082098in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{4.084150in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{4.084062in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{4.088929in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{4.088241in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{4.089904in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{4.092240in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{4.094945in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{4.100226in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{4.090800in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{4.094117in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{4.093103in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{4.093895in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{4.092461in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{4.095252in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{4.095615in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{4.101113in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{4.096243in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{4.099751in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{4.095177in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{4.103425in}}%
\pgfpathlineto{\pgfqpoint{2.521459in}{4.102285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590827in}{2.799501in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{2.807165in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{2.814297in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{2.813601in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{2.819598in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{2.828687in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{2.825149in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{2.820496in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{2.827178in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{2.831785in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{2.839019in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{2.826415in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{2.840497in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{2.836511in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{2.837596in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{2.841724in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{2.843118in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{2.827749in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{2.837653in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{2.836195in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{2.851523in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{2.839865in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{2.853069in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{2.849179in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{2.850881in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{2.831490in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{2.853054in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{2.848196in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{2.861127in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{2.869507in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{2.874536in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{2.884989in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{2.903065in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{2.939629in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{2.970809in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{3.020487in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{3.025550in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{3.065820in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{3.082821in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{3.097405in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{3.125400in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{3.152560in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{3.182537in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{3.219137in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{3.240210in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{3.292403in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{3.323686in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{3.381591in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{3.434294in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{3.455919in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{3.489535in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{3.507019in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{3.520016in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{3.533556in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{3.533413in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{3.537348in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{3.539975in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{3.553852in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{3.564689in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{3.574342in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{3.572973in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{3.591963in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{3.585734in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{3.596659in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{3.583724in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{3.593936in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{3.604847in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{3.603149in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{3.613180in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{3.615765in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{3.623895in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{3.616814in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{3.626168in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{3.631702in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{3.623275in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{3.626642in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{3.630590in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{3.635805in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{3.637817in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{3.650191in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{3.636635in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{3.644597in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{3.648350in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{3.652523in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{3.647185in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{3.655383in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{3.646066in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{3.657083in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{3.657637in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{3.653872in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{3.655713in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{3.662431in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{3.656849in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{3.664214in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{3.651649in}}%
\pgfpathlineto{\pgfqpoint{2.521399in}{3.667715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590827in}{2.764229in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{2.754739in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{2.778943in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{2.788504in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{2.783849in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{2.789539in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{2.777132in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{2.778943in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{2.784091in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{2.781312in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{2.781242in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{2.788063in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{2.790335in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{2.772901in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{2.787496in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{2.783673in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{2.775621in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{2.776243in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{2.785327in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{2.786581in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{2.787815in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{2.775829in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{2.783440in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{2.782290in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{2.783691in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{2.781002in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{2.773355in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{2.783469in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{2.784671in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{2.776363in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{2.780238in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{2.781770in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{2.784578in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{2.779878in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{2.775652in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{2.780755in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{2.782903in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{2.785550in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{2.787889in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{2.784584in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{2.785078in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{2.779247in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{2.775761in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{2.786736in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{2.793329in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{2.778529in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{2.775565in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{2.784529in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{2.784726in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{2.772975in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{2.778928in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{2.792228in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{2.786604in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{2.786395in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{2.779966in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{2.782218in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{2.787618in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{2.778817in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{2.783553in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{2.785858in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{2.789601in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{2.773833in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{2.776984in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{2.778365in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{2.776827in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{2.767574in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{2.781555in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{2.783677in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{2.786126in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{2.781619in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{2.777674in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{2.779077in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{2.775086in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{2.790601in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{2.784578in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{2.771697in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{2.785124in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{2.774465in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{2.773464in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{2.778435in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{2.778268in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{2.783514in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{2.784972in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{2.784672in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{2.783084in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{2.778479in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{2.788679in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{2.782436in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{2.784024in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{2.775781in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{2.780249in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{2.787342in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{2.786495in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{2.787489in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{2.785292in}}%
\pgfpathlineto{\pgfqpoint{2.521384in}{2.781814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.642674in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{4.479323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618074in}{2.642674in}}%
\pgfpathlineto{\pgfqpoint{2.618074in}{4.479323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.642674in}}%
\pgfpathlineto{\pgfqpoint{2.618074in}{2.642674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.479323in}}%
\pgfpathlineto{\pgfqpoint{2.618074in}{4.479323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556183in,y=4.562656in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Leaper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{2.642674in}}%
\pgfpathlineto{\pgfqpoint{5.050366in}{2.642674in}}%
\pgfpathlineto{\pgfqpoint{5.050366in}{4.479323in}}%
\pgfpathlineto{\pgfqpoint{2.926583in}{4.479323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023119in}{2.888385in}}{\pgfqpoint{4.953830in}{4.373352in}}{%
\pgfpathmoveto{\pgfqpoint{3.023119in}{2.944077in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{2.899167in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{2.888385in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{2.920864in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{2.941890in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{2.920698in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{2.909825in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{2.907306in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{2.980522in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{3.006323in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{2.995438in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{2.997424in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{3.021097in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{3.020779in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{3.067180in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{3.054990in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{3.090358in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{3.113411in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{3.154329in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{3.146917in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{3.209335in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{3.217076in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{3.266402in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{3.283408in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{3.328708in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{3.378409in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{3.358046in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{3.419856in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{3.434644in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{3.438007in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{3.471878in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{3.489608in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{3.504066in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{3.510853in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{3.549517in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{3.570155in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{3.624197in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{3.594622in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{3.631743in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{3.667081in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{3.648604in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{3.658996in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.723117in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{3.724963in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{3.759991in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{3.764365in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{3.784776in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{3.795922in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{3.822076in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{3.852250in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{3.875106in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{3.871724in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{3.888531in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{3.883672in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{3.926314in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{3.923662in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{3.944360in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{3.991065in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{3.987115in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{3.961242in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{3.973932in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{4.028889in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{4.019605in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{4.053975in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{4.049025in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{4.051014in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{4.065184in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{4.074252in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{4.111521in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{4.125695in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{4.120183in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{4.142450in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{4.168316in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{4.164936in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{4.184571in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{4.177427in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{4.200502in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{4.194068in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{4.210736in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.206518in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{4.218313in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{4.224881in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{4.245100in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{4.237735in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{4.265621in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{4.256228in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{4.255676in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{4.256794in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{4.289613in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{4.279252in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{4.300086in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{4.293458in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{4.290790in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{4.293500in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{4.306474in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{4.314189in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{4.306291in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{4.367123in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{4.367123in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{4.358316in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{4.365722in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{4.361121in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{4.373352in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{4.342010in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{4.354687in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{4.348204in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{4.351056in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{4.337741in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{4.335050in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{4.328086in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{4.310954in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{4.320887in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{4.307576in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{4.296674in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{4.300722in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.283373in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{4.288382in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{4.288932in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{4.276340in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{4.253817in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{4.255756in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{4.230712in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{4.230731in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{4.220790in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{4.219910in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{4.196978in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{4.201021in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{4.186479in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{4.200849in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{4.169016in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{4.161416in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{4.123982in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{4.128019in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{4.097246in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{4.111282in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{4.077573in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{4.055391in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{4.061854in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{4.051563in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{4.043232in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{4.008477in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{3.991407in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{3.998098in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{3.970837in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{3.943536in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{3.930284in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{3.917620in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{3.899126in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{3.925113in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{3.860161in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{3.854713in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{3.817742in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.832753in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{3.796038in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{3.785094in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{3.780092in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{3.765175in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{3.702147in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{3.721222in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{3.651264in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{3.661303in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{3.677484in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{3.619986in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{3.608808in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{3.538121in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{3.571701in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{3.531618in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{3.492531in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{3.491271in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{3.428485in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{3.427694in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{3.442448in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{3.372440in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{3.365261in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{3.347722in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{3.316612in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{3.236618in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{3.246938in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{3.219513in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{3.150348in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{3.107812in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{3.066332in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{3.052660in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{3.038905in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{3.010850in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{3.039498in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{3.005008in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{2.958985in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{2.987137in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{2.985677in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{2.977378in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{2.906214in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{2.944077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023119in}{2.862292in}}{\pgfqpoint{4.953830in}{4.395839in}}{%
\pgfpathmoveto{\pgfqpoint{3.023119in}{2.927592in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{2.871333in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{2.862292in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{2.884975in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{2.868025in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{2.922399in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{2.928688in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{2.971163in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{2.993835in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{3.004554in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{3.001782in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{2.981910in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{3.032884in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{3.026554in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{3.068822in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{3.098813in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{3.078688in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{3.128492in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{3.129155in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{3.228372in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{3.190479in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{3.255849in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{3.293070in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{3.326492in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{3.318202in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{3.366580in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{3.337218in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{3.396363in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{3.425688in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{3.442363in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{3.483871in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{3.474932in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{3.519805in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{3.523390in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{3.550437in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{3.558369in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{3.617444in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{3.603143in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{3.650123in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{3.664800in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{3.699326in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{3.735110in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.755404in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{3.737484in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{3.784716in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{3.782348in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{3.815342in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{3.833235in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{3.876090in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{3.887744in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{3.914135in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{3.904918in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{3.956611in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{3.985809in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{4.001214in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{4.001932in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{4.034913in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{4.033922in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{4.059559in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{4.069524in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{4.098091in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{4.116296in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{4.112321in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{4.136193in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{4.152206in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{4.173090in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{4.182913in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{4.192332in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{4.200646in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{4.204791in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{4.226674in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{4.226572in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{4.250031in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{4.251250in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{4.260983in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{4.264769in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{4.279745in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{4.289126in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{4.302724in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.305413in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{4.321556in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{4.310562in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{4.329598in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{4.329262in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{4.342303in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{4.343054in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{4.350731in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{4.353109in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{4.352610in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{4.358309in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{4.366387in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{4.375989in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{4.377838in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{4.377700in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{4.379869in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{4.380797in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{4.384068in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{4.393692in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{4.393692in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{4.395839in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{4.392304in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{4.385844in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{4.387409in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{4.377836in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{4.379723in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{4.369776in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{4.382247in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{4.367044in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{4.369470in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{4.362103in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{4.358704in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{4.344954in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{4.354056in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{4.349836in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{4.344531in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.336769in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{4.339573in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{4.329121in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{4.327572in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{4.316473in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{4.312147in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{4.304351in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{4.298141in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{4.281990in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{4.277503in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{4.266497in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{4.270610in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{4.247422in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{4.245483in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{4.228377in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{4.219423in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{4.196036in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{4.190780in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{4.162080in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{4.160408in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{4.136247in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{4.123409in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{4.121474in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{4.084501in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{4.081400in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{4.055277in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{4.041439in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{4.041183in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{4.020468in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{3.993144in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{3.964864in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{3.954004in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{3.917978in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{3.896441in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{3.858768in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{3.854216in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{3.808729in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.784885in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{3.799954in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{3.768732in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{3.746136in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{3.720570in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{3.699207in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{3.666393in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{3.633097in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{3.617546in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{3.623408in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{3.579981in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{3.572214in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{3.534249in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{3.513346in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{3.479951in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{3.477239in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{3.404343in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{3.384027in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{3.389059in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{3.353792in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{3.338451in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{3.322339in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{3.300412in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{3.242540in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{3.245489in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{3.219058in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{3.188830in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{3.112611in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{3.148512in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{3.107842in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{3.082105in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{3.066974in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{3.061352in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{3.028503in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{3.036901in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{2.995341in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{2.966307in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{2.946049in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{2.961127in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{2.926160in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{2.905696in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{2.927592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023119in}{2.854546in}}{\pgfqpoint{4.953750in}{4.383032in}}{%
\pgfpathmoveto{\pgfqpoint{3.023119in}{2.880765in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{2.858939in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{2.854546in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{2.893352in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{2.936311in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{2.922432in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{2.953834in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{2.954584in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{3.014287in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{2.995604in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{3.023112in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{2.951960in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{3.015252in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{3.006843in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{2.991161in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{3.042591in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{3.097533in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{3.054570in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{3.106296in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{3.138717in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{3.199992in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{3.138578in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{3.210599in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{3.250319in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{3.284502in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{3.275159in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{3.325557in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{3.333752in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{3.326774in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{3.385318in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{3.400923in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{3.441493in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{3.465412in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{3.469378in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{3.456068in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{3.498701in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{3.537528in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{3.546582in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{3.584837in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{3.572540in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{3.582472in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{3.630367in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.603100in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{3.666443in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{3.696830in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{3.714457in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{3.729917in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{3.732116in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{3.770305in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{3.792479in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{3.825440in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{3.818210in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{3.853863in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{3.875346in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{3.872725in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{3.875351in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{3.917917in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{3.919843in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{3.966840in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{3.974426in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{4.004292in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{4.010267in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{4.044763in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{4.033971in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{4.059993in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{4.062225in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{4.082714in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{4.101776in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{4.115441in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{4.122061in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{4.130914in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{4.139425in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{4.166820in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{4.168163in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{4.176010in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{4.195227in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{4.205523in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{4.215616in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{4.246952in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.227258in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{4.248129in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{4.242449in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{4.263533in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{4.280807in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{4.273632in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{4.278183in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{4.292102in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{4.297265in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{4.310735in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{4.311615in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{4.320890in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{4.319115in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{4.335602in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{4.334950in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{4.342381in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{4.344568in}}%
\pgfpathlineto{\pgfqpoint{4.953750in}{4.336476in}}%
\pgfpathlineto{\pgfqpoint{4.953750in}{4.383032in}}%
\pgfpathlineto{\pgfqpoint{4.953750in}{4.383032in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{4.366875in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{4.370865in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{4.358420in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{4.352439in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{4.353840in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{4.347046in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{4.330187in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{4.341124in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{4.325459in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{4.331786in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{4.312630in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{4.312716in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{4.302142in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{4.300460in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{4.291806in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{4.292339in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.286402in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{4.264921in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{4.261787in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{4.258182in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{4.235057in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{4.246608in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{4.214201in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{4.215878in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{4.195955in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{4.204468in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{4.154113in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{4.165552in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{4.147563in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{4.142869in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{4.121348in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{4.133636in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{4.097552in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{4.088405in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{4.099348in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{4.074777in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{4.048559in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{4.017916in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{3.997036in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{4.006557in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{4.002824in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{3.987568in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{3.932000in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{3.917418in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{3.906362in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{3.869645in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{3.887920in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{3.865279in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{3.825008in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{3.816288in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{3.771769in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{3.754822in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{3.757176in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.737649in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{3.675148in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{3.698838in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{3.669436in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{3.685234in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{3.603021in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{3.596871in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{3.564324in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{3.582321in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{3.539570in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{3.505064in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{3.489900in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{3.445140in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{3.424052in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{3.400926in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{3.419681in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{3.392698in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{3.373006in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{3.337180in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{3.315486in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{3.279443in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{3.250705in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{3.232624in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{3.210849in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{3.158517in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{3.130415in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{3.118950in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{3.108524in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{3.085113in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{3.046894in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{3.037159in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{3.104601in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{3.075826in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{3.038606in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{3.047649in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{3.034040in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{3.001725in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{2.985668in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{2.945969in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{2.972070in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{2.930508in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{2.880765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023119in}{2.799506in}}{\pgfqpoint{4.953690in}{4.383151in}}{%
\pgfpathmoveto{\pgfqpoint{3.023119in}{2.863412in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{2.799506in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{2.862873in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{2.920178in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{2.883688in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{2.847614in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{2.871205in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{2.945357in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{2.970759in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{2.992330in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{2.939195in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{3.011383in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{3.007186in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{3.012071in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{3.013658in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{3.018176in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{3.039735in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{3.051594in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{3.071953in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{3.067737in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{3.114485in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{3.084226in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{3.139219in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{3.164496in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{3.171123in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{3.175727in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{3.277545in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{3.291772in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{3.283037in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{3.322259in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{3.322400in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{3.322481in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{3.346706in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{3.401134in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{3.398255in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{3.406138in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{3.429239in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{3.434618in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{3.482517in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{3.497527in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{3.526782in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{3.548664in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.539835in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{3.553702in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{3.607793in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{3.593967in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{3.628464in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{3.628612in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{3.662988in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{3.680060in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{3.720750in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{3.704688in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{3.747329in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{3.773135in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{3.812744in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{3.831153in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{3.837588in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{3.831273in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{3.840011in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{3.866345in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{3.884485in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{3.891928in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{3.913076in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{3.929033in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{3.945641in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{3.945713in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{3.990888in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{3.985904in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{4.013242in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{4.010173in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{4.043201in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{4.033594in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{4.049965in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{4.082883in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{4.117133in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{4.104715in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{4.115150in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{4.135003in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{4.168323in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.150853in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{4.180270in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{4.176579in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{4.205709in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{4.210931in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{4.221019in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{4.231784in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{4.245371in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{4.238883in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{4.251390in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{4.271487in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{4.279768in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{4.271724in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{4.299312in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{4.295145in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{4.305025in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{4.299713in}}%
\pgfpathlineto{\pgfqpoint{4.953690in}{4.309872in}}%
\pgfpathlineto{\pgfqpoint{4.953690in}{4.383151in}}%
\pgfpathlineto{\pgfqpoint{4.953690in}{4.383151in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{4.377305in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{4.366259in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{4.365668in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{4.362294in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{4.354433in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{4.344130in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{4.343949in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{4.339572in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{4.328981in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{4.319637in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{4.308413in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{4.311568in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{4.301596in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{4.301945in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{4.291274in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{4.272150in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.267085in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{4.265389in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{4.249352in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{4.237220in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{4.219557in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{4.210631in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{4.201890in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{4.211734in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{4.184775in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{4.173867in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{4.153692in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{4.143723in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{4.127875in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{4.112930in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{4.079931in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{4.093554in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{4.051892in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{4.041865in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{4.025574in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{4.009586in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{4.012343in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{3.964683in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{3.951624in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{3.932105in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{3.903999in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{3.890174in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{3.872111in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{3.892235in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{3.849697in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{3.825487in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{3.797563in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{3.784941in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{3.776189in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{3.755865in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{3.732285in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{3.689328in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{3.642362in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.635540in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{3.616824in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{3.585366in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{3.589777in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{3.559137in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{3.528940in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{3.523589in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{3.477383in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{3.449460in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{3.435463in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{3.471742in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{3.435684in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{3.409584in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{3.382358in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{3.368660in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{3.323367in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{3.319436in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{3.317720in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{3.249963in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{3.229436in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{3.228981in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{3.202049in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{3.150879in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{3.152399in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{3.079243in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{3.081580in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{3.085018in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{3.062284in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{3.049764in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{3.024941in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{3.019666in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{3.020169in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{3.027063in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{3.012532in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{2.987196in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{2.998009in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{2.972682in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{2.930466in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{2.950115in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{2.923343in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{2.881037in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{2.863412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023119in}{2.726158in}}{\pgfqpoint{4.953675in}{4.223042in}}{%
\pgfpathmoveto{\pgfqpoint{3.023119in}{2.840513in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{2.811137in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{2.762573in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{2.782970in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{2.726158in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{2.820383in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{2.841311in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{2.890107in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{2.910925in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{2.910954in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{2.902498in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{2.920386in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{2.917223in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{2.950250in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{2.936622in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{2.949477in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{2.944876in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{2.913298in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{2.968168in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{2.951718in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{2.967268in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{2.985386in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{3.010777in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{3.055465in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{3.043506in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{3.056342in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{3.127269in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{3.102276in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{3.167453in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{3.146697in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{3.199787in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{3.216457in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{3.259600in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{3.225951in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{3.249574in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{3.283429in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{3.293568in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{3.311587in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{3.303362in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{3.334687in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{3.319710in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{3.332092in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.382506in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{3.373435in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{3.405051in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{3.433572in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{3.439502in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{3.456924in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{3.472128in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{3.493985in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{3.540992in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{3.524476in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{3.550510in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{3.571299in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{3.560724in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{3.597141in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{3.611851in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{3.620672in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{3.639923in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{3.666218in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{3.671301in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{3.685777in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{3.714163in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{3.734930in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{3.758878in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{3.745833in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{3.763725in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{3.785634in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{3.811445in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{3.817653in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{3.843224in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{3.848627in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{3.855115in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{3.887845in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{3.891644in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{3.894426in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{3.937745in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{3.933599in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{3.961400in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{3.953377in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{3.980671in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{3.948782in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{3.997542in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{3.993857in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{4.040579in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{4.022354in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{4.062057in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{4.050533in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{4.065776in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{4.082568in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{4.104137in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{4.118050in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{4.117976in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{4.131199in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{4.148610in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{4.128614in}}%
\pgfpathlineto{\pgfqpoint{4.953675in}{4.148280in}}%
\pgfpathlineto{\pgfqpoint{4.953675in}{4.220736in}}%
\pgfpathlineto{\pgfqpoint{4.953675in}{4.220736in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{4.223042in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{4.207118in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{4.190248in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{4.196256in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{4.161522in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{4.162199in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{4.140357in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{4.135025in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{4.122698in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{4.113867in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{4.090691in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{4.064190in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{4.065261in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{4.065076in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{4.044591in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{4.025886in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.000588in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{4.013695in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{3.990062in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{3.971454in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{3.953402in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{3.967120in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{3.923585in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{3.918246in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{3.884321in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{3.876704in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{3.860984in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{3.851406in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{3.840669in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{3.815699in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{3.800836in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{3.778628in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{3.773156in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{3.789181in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{3.746150in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{3.726613in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{3.713614in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{3.711884in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{3.677940in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{3.691415in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{3.634039in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{3.629324in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{3.618830in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{3.629543in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{3.560600in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{3.558956in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{3.530134in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{3.517322in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{3.519967in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{3.484596in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{3.479439in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{3.450930in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{3.460864in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.438500in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{3.395214in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{3.412110in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{3.423546in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{3.366753in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{3.371819in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{3.343575in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{3.310160in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{3.314446in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{3.292361in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{3.299952in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{3.256039in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{3.238737in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{3.243697in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{3.193431in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{3.198672in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{3.186195in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{3.173110in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{3.140521in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{3.099455in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{3.122116in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{3.057760in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{3.046802in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{3.053027in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{3.004707in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{3.013640in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{2.993450in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{3.001615in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{2.974988in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{2.987082in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{2.965777in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{2.972369in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{2.979103in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{2.919730in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{2.921312in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{2.922063in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{2.905810in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{2.907692in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{2.816147in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{2.804480in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{2.801654in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{2.840513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002661in}{2.642674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490414in}{2.642674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978168in}{2.642674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465922in}{2.642674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953675in}{2.642674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{3.050836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=3.012255in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{3.522256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=3.483676in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{3.993676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=3.955096in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{4.465097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711304in, y=4.426516in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023119in}{2.921622in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{2.897299in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{2.949121in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{2.963783in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{2.953918in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{2.934405in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{2.956157in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{3.010010in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{3.008586in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{3.017171in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{3.025042in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{3.043714in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{3.057587in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{3.087496in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{3.102669in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{3.154936in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{3.180175in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{3.195473in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{3.231765in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{3.278529in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{3.291168in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{3.319421in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{3.362928in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{3.378201in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{3.403447in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{3.424658in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{3.456194in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{3.483131in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{3.504854in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{3.504999in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{3.549208in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{3.562026in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{3.594169in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{3.605410in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{3.610710in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{3.672710in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{3.648385in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{3.698459in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{3.723586in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{3.716849in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{3.727517in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.777935in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{3.771352in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{3.807352in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{3.812263in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{3.854945in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{3.847524in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{3.869848in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{3.891267in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{3.909321in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{3.921281in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{3.943315in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{3.937539in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{3.967396in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{3.983447in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{3.997961in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{4.026459in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{4.021253in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{4.019408in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{4.042607in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{4.063068in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{4.073812in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{4.088979in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{4.105220in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{4.110015in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{4.133016in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{4.130366in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{4.156271in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{4.161336in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{4.170046in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{4.181620in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{4.199523in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{4.197824in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{4.220163in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{4.215622in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{4.238421in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{4.241500in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{4.249559in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.244946in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{4.259517in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{4.260777in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{4.276338in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{4.279311in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{4.288287in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{4.292157in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{4.295363in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{4.297268in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{4.320334in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{4.313728in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{4.327387in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{4.317734in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{4.332071in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{4.327311in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{4.336098in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{4.336253in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{4.336707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023119in}{2.899462in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{2.883994in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{2.905567in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{2.914576in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{2.934224in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{2.947497in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{2.983252in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{3.015368in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{3.016528in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{3.031567in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{3.024442in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{3.057495in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{3.067198in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{3.108667in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{3.105712in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{3.133759in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{3.173775in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{3.187322in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{3.235456in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{3.245446in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{3.289094in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{3.315761in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{3.340142in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{3.353631in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{3.375303in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{3.370780in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{3.436801in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{3.452819in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{3.477855in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{3.509060in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{3.523573in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{3.549893in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{3.573399in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{3.583992in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{3.595733in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{3.641918in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{3.651175in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{3.685347in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{3.705468in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{3.734029in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{3.767532in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.770144in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{3.773107in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{3.819466in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{3.820558in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{3.855891in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{3.875607in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{3.915047in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{3.926304in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{3.953640in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{3.962693in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{3.998897in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{4.013624in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{4.028245in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{4.041666in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{4.059707in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{4.077698in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{4.091484in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{4.102886in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{4.129249in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{4.139188in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{4.151550in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{4.166114in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{4.185814in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{4.200734in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{4.214198in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{4.219877in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{4.235628in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{4.235644in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{4.252088in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{4.254281in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{4.274086in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{4.277801in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{4.286565in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{4.290621in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{4.303659in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{4.309123in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{4.321148in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.321091in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{4.333044in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{4.330199in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{4.341827in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{4.337108in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{4.350504in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{4.352579in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{4.360101in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{4.360076in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{4.367428in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{4.364042in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{4.373055in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{4.376912in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{4.382624in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{4.381772in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{4.386087in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{4.388318in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{4.388880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023119in}{2.869852in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{2.892527in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{2.932711in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{2.941140in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{2.954050in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{2.977780in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{2.994312in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{3.030968in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{3.017105in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{3.049469in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{3.028281in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{3.026206in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{3.026868in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{3.038137in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{3.075558in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{3.108241in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{3.092492in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{3.132407in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{3.174783in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{3.216308in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{3.194642in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{3.245021in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{3.282903in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{3.310841in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{3.324082in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{3.359127in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{3.376716in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{3.363850in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{3.404685in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{3.423032in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{3.465696in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{3.485238in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{3.504474in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{3.519195in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{3.531512in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{3.567199in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{3.574802in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{3.635036in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{3.620988in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{3.640655in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{3.652757in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.670375in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{3.711809in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{3.725826in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{3.743113in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{3.773102in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{3.778562in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{3.817792in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{3.840199in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{3.847543in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{3.862286in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{3.885640in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{3.903673in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{3.930146in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{3.939087in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{3.962237in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{3.958440in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{3.992378in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{4.011492in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{4.039535in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{4.054808in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{4.066584in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{4.065762in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{4.096815in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{4.091786in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{4.112791in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{4.124670in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{4.140496in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{4.138087in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{4.167691in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{4.167690in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{4.191349in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{4.191182in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{4.211309in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{4.215142in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{4.231853in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{4.238701in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{4.255937in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.256830in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{4.270234in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{4.267128in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{4.281996in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{4.291475in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{4.293174in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{4.295407in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{4.311944in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{4.311362in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{4.325929in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{4.320901in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{4.333968in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{4.336477in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{4.344021in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{4.346685in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{4.356623in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{4.355722in}}%
\pgfpathlineto{\pgfqpoint{4.953750in}{4.359754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023119in}{2.831459in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{2.871955in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{2.921760in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{2.916902in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{2.889040in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{2.921943in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{2.971683in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{2.978978in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{3.002431in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{2.983129in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{3.015776in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{3.013426in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{3.018506in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{3.031711in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{3.040230in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{3.062377in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{3.066587in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{3.075598in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{3.110068in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{3.132682in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{3.143138in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{3.184100in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{3.196966in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{3.210543in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{3.246723in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{3.298491in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{3.307570in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{3.325849in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{3.352308in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{3.365992in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{3.379083in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{3.409224in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{3.418298in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{3.423858in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{3.441761in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{3.476414in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{3.481779in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{3.520827in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{3.543652in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{3.556074in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{3.582744in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.587687in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{3.598032in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{3.648561in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{3.663126in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{3.692164in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{3.702401in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{3.723964in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{3.738811in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{3.773119in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{3.777192in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{3.819782in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{3.822623in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{3.851459in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{3.867576in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{3.884847in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{3.891448in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{3.902347in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{3.939344in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{3.947036in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{3.958751in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{3.977471in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{3.990462in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{4.019598in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{4.012822in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{4.051909in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{4.056890in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{4.078482in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{4.081932in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{4.108534in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{4.109185in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{4.130849in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{4.142386in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{4.163882in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{4.162136in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{4.176185in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{4.192177in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{4.216856in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{4.208969in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{4.226210in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{4.233926in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{4.253827in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{4.256263in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{4.266293in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{4.270099in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{4.282504in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{4.283932in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{4.295481in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{4.307718in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{4.311949in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{4.313078in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{4.330803in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{4.330407in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{4.335642in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{4.338509in}}%
\pgfpathlineto{\pgfqpoint{4.953690in}{4.346511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023119in}{2.825825in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{2.782113in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{2.793725in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{2.771152in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{2.864038in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{2.873561in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{2.906085in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{2.916118in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{2.915342in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{2.940800in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{2.946377in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{2.941500in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{2.968666in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{2.955805in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{2.975546in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{2.969163in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{2.963469in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{2.986438in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{3.002373in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{3.007035in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{3.021573in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{3.066446in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{3.077460in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{3.092013in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{3.114726in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{3.156732in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{3.150474in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{3.180442in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{3.195197in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{3.219262in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{3.236248in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{3.279776in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{3.259156in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{3.282010in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{3.296794in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{3.318572in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{3.341703in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{3.335058in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{3.379117in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{3.365910in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{3.363653in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{3.410503in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{3.417149in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{3.427991in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{3.456505in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{3.462049in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{3.488445in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{3.494725in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{3.512059in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{3.549974in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{3.542538in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{3.590026in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{3.595065in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{3.595024in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{3.615590in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{3.651633in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{3.649306in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{3.675903in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{3.689916in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{3.698957in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{3.715964in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{3.751672in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{3.754043in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{3.768753in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{3.773334in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{3.789712in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{3.813152in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{3.831425in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{3.839319in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{3.859964in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{3.866474in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{3.886681in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{3.905715in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{3.929382in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{3.923914in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{3.954600in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{3.961830in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{3.987547in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{3.976982in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{4.003278in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{3.996687in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{4.031309in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{4.029559in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{4.052384in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{4.056523in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{4.087962in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{4.086616in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{4.100400in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{4.111463in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{4.133168in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{4.139786in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{4.157116in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{4.160724in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{4.177864in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{4.175828in}}%
\pgfpathlineto{\pgfqpoint{4.953675in}{4.184508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{2.642674in}}%
\pgfpathlineto{\pgfqpoint{2.926583in}{4.479323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050366in}{2.642674in}}%
\pgfpathlineto{\pgfqpoint{5.050366in}{4.479323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{2.642674in}}%
\pgfpathlineto{\pgfqpoint{5.050366in}{2.642674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{4.479323in}}%
\pgfpathlineto{\pgfqpoint{5.050366in}{4.479323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988474in,y=4.562656in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Maze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{2.642674in}}%
\pgfpathlineto{\pgfqpoint{7.482657in}{2.642674in}}%
\pgfpathlineto{\pgfqpoint{7.482657in}{4.479323in}}%
\pgfpathlineto{\pgfqpoint{5.358874in}{4.479323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455410in}{2.726158in}}{\pgfqpoint{7.386121in}{4.381599in}}{%
\pgfpathmoveto{\pgfqpoint{5.455410in}{2.727030in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{2.726158in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{2.726557in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{2.728311in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{2.737947in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{2.777909in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{2.840815in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{2.916396in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{2.979826in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{3.054439in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{3.153093in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{3.222785in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{3.379090in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{3.357183in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{3.466478in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{3.552811in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{3.635112in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{3.606515in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{3.677424in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{3.689927in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{3.815327in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{3.819439in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{3.849704in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{3.864919in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{3.931981in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{3.963104in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{4.034227in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{4.011596in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{4.045111in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{4.010943in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{4.079665in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{4.059213in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{4.066301in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{4.102196in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{4.091848in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{4.133040in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{4.179007in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{4.116106in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{4.165281in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{4.162398in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{4.198101in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{4.162233in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{4.188792in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{4.130302in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{4.187524in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{4.176707in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{4.179581in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{4.233315in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{4.218916in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{4.180453in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{4.225809in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{4.203650in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{4.217230in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{4.180023in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{4.240082in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{4.199660in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{4.189653in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{4.259850in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{4.250772in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{4.259531in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{4.245776in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{4.246055in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{4.245231in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{4.240079in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{4.259068in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{4.222295in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{4.256705in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{4.203098in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{4.269106in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{4.269198in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{4.256192in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{4.246878in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{4.256430in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{4.256720in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{4.287786in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{4.258010in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{4.249078in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{4.292721in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{4.312208in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{4.276728in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{4.294158in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{4.314131in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{4.296922in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{4.298221in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{4.308834in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{4.270770in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{4.317800in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{4.279774in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{4.292227in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{4.245396in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{4.286566in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{4.286959in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{4.270825in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{4.315477in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{4.302440in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{4.280424in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{4.278807in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{4.355597in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{4.355597in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{4.338556in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{4.379674in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{4.336093in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{4.347376in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{4.352227in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{4.354462in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{4.315635in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{4.361628in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{4.315229in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{4.347560in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{4.345520in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{4.368992in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{4.346081in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{4.336090in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{4.325271in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{4.349103in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{4.321744in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{4.344703in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{4.359898in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{4.314891in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{4.308601in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{4.381599in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{4.359397in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{4.345311in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{4.296241in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{4.335371in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{4.299402in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{4.345595in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{4.315625in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{4.328019in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{4.285055in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{4.311591in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{4.331087in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{4.313951in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{4.282015in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{4.316232in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{4.270312in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{4.315258in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{4.274211in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{4.297422in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{4.274997in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{4.295407in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{4.262438in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{4.274104in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{4.223402in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{4.314117in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{4.271464in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{4.306740in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{4.247534in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{4.251294in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{4.209014in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{4.331528in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{4.300688in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{4.299947in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{4.234019in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{4.245047in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{4.200906in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{4.184520in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{4.181352in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{4.192870in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{4.203808in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{4.214978in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{4.124913in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{4.192150in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{4.114023in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{4.187049in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{4.075493in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{4.095534in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{4.052044in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{4.072533in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{4.004849in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{3.980362in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{3.984006in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{4.023034in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{3.878688in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{3.837583in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{3.798699in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{3.782592in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{3.661696in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{3.683412in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{3.593589in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{3.570014in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{3.509678in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{3.447399in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{3.411574in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{3.330024in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{3.203915in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{3.093330in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{3.003871in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{2.908591in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{2.819665in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{2.751743in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{2.728884in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{2.726932in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{2.727030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455410in}{2.726387in}}{\pgfqpoint{7.386121in}{4.395839in}}{%
\pgfpathmoveto{\pgfqpoint{5.455410in}{2.726892in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{2.726387in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{2.726731in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{2.727351in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{2.734854in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{2.788330in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{2.862248in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{2.972924in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{3.038891in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{3.144169in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{3.236989in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{3.313077in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{3.380960in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{3.419387in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{3.534120in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{3.522141in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{3.613837in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{3.648297in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{3.760346in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{3.653050in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{3.813107in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{3.738539in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{3.841542in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{3.796526in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{3.896610in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{3.869020in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{3.966934in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{3.988872in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{3.928418in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{3.988377in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{3.947174in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{3.939919in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{4.000897in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{4.005321in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{4.041063in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{4.028865in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{4.016736in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{4.032243in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{4.090447in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{4.092191in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{4.118393in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{4.099648in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{4.121052in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{4.058357in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{4.059320in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{4.000745in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{4.065939in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{4.076643in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{4.116081in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{4.081189in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{4.122320in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{4.132477in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{4.113597in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{4.129470in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{4.106262in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{4.066417in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{4.143976in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{4.069467in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{4.146378in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{4.116221in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{4.183230in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{4.222347in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{4.257938in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{4.220709in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{4.242028in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{4.226457in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{4.283515in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{4.287123in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{4.275974in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{4.228518in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{4.268449in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{4.317911in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{4.309513in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{4.303212in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{4.307128in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{4.296191in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{4.309980in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{4.293897in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{4.310285in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{4.292875in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{4.303553in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{4.292659in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{4.291612in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{4.232947in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{4.319632in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{4.298082in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{4.310517in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{4.263948in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{4.330174in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{4.293006in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{4.295390in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{4.275501in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{4.274852in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{4.234823in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{4.317231in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{4.307468in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{4.297686in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{4.384330in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{4.384330in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{4.331306in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{4.357412in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{4.355942in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{4.395839in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{4.343132in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{4.341913in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{4.358087in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{4.365238in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{4.368011in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{4.368855in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{4.352423in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{4.385007in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{4.334372in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{4.341711in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{4.314042in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{4.342094in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{4.342356in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{4.337633in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{4.340961in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{4.330974in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{4.346876in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{4.373226in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{4.332108in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{4.353629in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{4.347093in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{4.364902in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{4.359388in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{4.330543in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{4.326331in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{4.362816in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{4.355300in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{4.337854in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{4.329392in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{4.335516in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{4.349869in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{4.354402in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{4.369258in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{4.352638in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{4.324626in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{4.309677in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{4.290880in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{4.311571in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{4.329330in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{4.343664in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{4.307999in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{4.319058in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{4.301772in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{4.309751in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{4.283948in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{4.336093in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{4.329320in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{4.324316in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{4.276935in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{4.314736in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{4.268128in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{4.307677in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{4.234965in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{4.282840in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{4.244674in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{4.216635in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{4.207869in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{4.202553in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{4.159199in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{4.095827in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{4.066012in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{4.119055in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{4.100986in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{4.096543in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{4.083353in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{4.051837in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{3.992413in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{4.014654in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{3.924833in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{3.946140in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{3.900032in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{3.898407in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{3.808251in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{3.774153in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{3.710174in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{3.763110in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{3.673826in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{3.620050in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{3.492997in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{3.522834in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{3.390062in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{3.310518in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{3.231425in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{3.117198in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{3.017989in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{2.916029in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{2.843419in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{2.748496in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{2.727917in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{2.727182in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{2.726892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455410in}{2.726356in}}{\pgfqpoint{7.386041in}{4.383929in}}{%
\pgfpathmoveto{\pgfqpoint{5.455410in}{2.727056in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{2.726356in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{2.726395in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{2.729580in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{2.757327in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{2.822867in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{2.906233in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{2.964993in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{3.056828in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{3.130949in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{3.233833in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{3.272836in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{3.397990in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{3.385098in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{3.478524in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{3.464348in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{3.601630in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{3.645813in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{3.706963in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{3.682681in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{3.739665in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{3.729795in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{3.787472in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{3.754189in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{3.798711in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{3.754207in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{3.866410in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{3.837597in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{3.945083in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{3.901504in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{3.984035in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{3.888783in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{3.979043in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{4.022249in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{4.007415in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{4.008054in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{4.071594in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{4.015218in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{4.061817in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{4.071842in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{4.071161in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{4.079524in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{4.141517in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{4.122579in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{4.162290in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{4.093929in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{4.147645in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{4.060237in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{4.177303in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{4.205145in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{4.209651in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{4.188357in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{4.216864in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{4.152220in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{4.188562in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{4.161076in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{4.202641in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{4.181600in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{4.254431in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{4.202278in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{4.227727in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{4.212267in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{4.262210in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{4.190407in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{4.275365in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{4.204083in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{4.262845in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{4.266075in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{4.267649in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{4.232168in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{4.293775in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{4.279167in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{4.315521in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{4.232166in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{4.309848in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{4.264905in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{4.318236in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{4.291743in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{4.291282in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{4.225284in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{4.260436in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{4.274636in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{4.276320in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{4.310023in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{4.319209in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{4.269185in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{4.315956in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{4.292536in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{4.313862in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{4.250185in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{4.312225in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{4.325696in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{4.337978in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{4.265468in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{4.306677in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{4.295204in}}%
\pgfpathlineto{\pgfqpoint{7.386041in}{4.245067in}}%
\pgfpathlineto{\pgfqpoint{7.386041in}{4.353840in}}%
\pgfpathlineto{\pgfqpoint{7.386041in}{4.353840in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{4.343501in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{4.321213in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{4.329260in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{4.354642in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{4.383929in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{4.346444in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{4.317796in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{4.341834in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{4.310744in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{4.337147in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{4.317253in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{4.339376in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{4.335610in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{4.313016in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{4.334387in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{4.330773in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{4.314299in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{4.316461in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{4.313293in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{4.346837in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{4.311467in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{4.343035in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{4.299762in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{4.323529in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{4.345157in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{4.308364in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{4.341570in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{4.317515in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{4.299322in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{4.321260in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{4.303292in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{4.293396in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{4.216752in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{4.311020in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{4.318048in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{4.292990in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{4.253590in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{4.289263in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{4.274678in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{4.264699in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{4.244875in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{4.285693in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{4.270481in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{4.258565in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{4.214765in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{4.249025in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{4.240659in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{4.253818in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{4.271257in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{4.266828in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{4.223060in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{4.218833in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{4.190646in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{4.186061in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{4.150825in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{4.185640in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{4.087916in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{4.197801in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{4.142586in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{4.139275in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{4.071910in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{4.122336in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{4.131220in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{4.139956in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{4.079638in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{4.045189in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{3.970589in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{4.061209in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{4.030767in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{4.031947in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{4.018658in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{3.948744in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{3.892672in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{3.959869in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{3.830919in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{3.859675in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{3.818841in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{3.771409in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{3.730266in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{3.732031in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{3.660198in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{3.588850in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{3.531128in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{3.437691in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{3.313818in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{3.273943in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{3.168244in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{3.117045in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{3.018964in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{2.949776in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{2.882797in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{2.814372in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{2.744395in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{2.727292in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{2.727056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455410in}{2.726895in}}{\pgfqpoint{7.385981in}{4.383128in}}{%
\pgfpathmoveto{\pgfqpoint{5.455410in}{2.727275in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{2.726895in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{2.726949in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{2.727949in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{2.757493in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{2.833891in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{2.885775in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{2.957595in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{2.998982in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{3.069639in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{3.157041in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{3.192204in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{3.289165in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{3.394138in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{3.420273in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{3.504588in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{3.506506in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{3.579740in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{3.586366in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{3.616258in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{3.569452in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{3.692946in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{3.647770in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{3.696354in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{3.675542in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{3.767118in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{3.748102in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{3.744555in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{3.765332in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{3.836638in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{3.782454in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{3.852035in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{3.786666in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{3.858064in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{3.809631in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{3.849809in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{3.861487in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{3.880294in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{3.784227in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{3.843785in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{3.886983in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{3.910735in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{3.900606in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{3.948926in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{3.947242in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{3.986748in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{3.960517in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{3.989558in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{3.931176in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{3.960182in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{3.996207in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{3.998454in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{3.955190in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{4.000598in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{3.985599in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{3.950853in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{3.975796in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{4.044901in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{3.944037in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{4.029361in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{3.988308in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{4.003431in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{3.945594in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{4.018537in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{4.040673in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{4.068642in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{4.006891in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{4.084586in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{3.998032in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{4.031715in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{3.978023in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{4.000983in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{3.988101in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{4.075558in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{4.108927in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{4.087506in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{4.071005in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{4.110097in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{4.100358in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{4.100987in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{4.054717in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{4.100494in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{4.001267in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{4.044449in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{4.073974in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{4.079428in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{4.088522in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{4.082900in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{3.964165in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{4.033719in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{4.019039in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{4.041858in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{4.078035in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{4.068806in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{4.100458in}}%
\pgfpathlineto{\pgfqpoint{7.385981in}{4.088270in}}%
\pgfpathlineto{\pgfqpoint{7.385981in}{4.344296in}}%
\pgfpathlineto{\pgfqpoint{7.385981in}{4.344296in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{4.295589in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{4.309389in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{4.289022in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{4.305211in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{4.300262in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{4.362751in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{4.383128in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{4.310553in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{4.306524in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{4.304041in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{4.306267in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{4.345239in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{4.253222in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{4.301052in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{4.332460in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{4.277040in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{4.228598in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{4.322664in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{4.331012in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{4.296231in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{4.283045in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{4.267319in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{4.227420in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{4.300119in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{4.297363in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{4.314534in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{4.325098in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{4.300507in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{4.310246in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{4.257475in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{4.244987in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{4.296377in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{4.221810in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{4.280027in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{4.293755in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{4.229696in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{4.250764in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{4.250889in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{4.221068in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{4.260875in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{4.214124in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{4.259644in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{4.233433in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{4.247977in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{4.217433in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{4.229694in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{4.202023in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{4.175631in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{4.161465in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{4.112799in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{4.094035in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{4.074608in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{4.097597in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{4.034979in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{4.050066in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{4.104403in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{4.038467in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{4.110878in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{4.126779in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{4.132761in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{4.124749in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{4.078863in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{4.023221in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{4.007982in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{3.982193in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{4.014912in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{3.986779in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{4.001667in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{3.925836in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{3.911326in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{3.846465in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{3.908829in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{3.832565in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{3.801701in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{3.752766in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{3.817529in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{3.670065in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{3.772793in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{3.652167in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{3.587045in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{3.504257in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{3.472813in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{3.447225in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{3.358861in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{3.325545in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{3.264095in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{3.144899in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{3.085168in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{3.005232in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{2.924423in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{2.854112in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{2.774429in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{2.736149in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{2.727865in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{2.727275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455410in}{2.727468in}}{\pgfqpoint{7.385967in}{4.153554in}}{%
\pgfpathmoveto{\pgfqpoint{5.455410in}{2.728022in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{2.727468in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{2.727900in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{2.729633in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{2.736203in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{2.768387in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{2.798569in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{2.834030in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{2.856152in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{2.892563in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{2.927130in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{2.982547in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{3.016258in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{3.033177in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{3.094343in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{3.124719in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{3.195625in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{3.251551in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{3.307249in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{3.260044in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{3.385764in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{3.342767in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{3.389855in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{3.420222in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{3.463267in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{3.541702in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{3.511980in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{3.570407in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{3.519091in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{3.637626in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{3.522404in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{3.554231in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{3.533050in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{3.634050in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{3.662448in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{3.733439in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{3.648484in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{3.695959in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{3.721300in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{3.717635in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{3.659728in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{3.696543in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{3.795824in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{3.765464in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{3.770942in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{3.724452in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{3.683600in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{3.779067in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{3.712598in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{3.712378in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{3.705982in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{3.694741in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{3.739660in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{3.779187in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{3.786390in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{3.781984in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{3.777838in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{3.790595in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{3.684611in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{3.781486in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{3.734924in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{3.794405in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{3.766388in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{3.788524in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{3.805864in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{3.793362in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{3.842883in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{3.851047in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{3.842285in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{3.780199in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{3.867013in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{3.843455in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{3.806709in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{3.783215in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{3.751812in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{3.852897in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{3.836291in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{3.834805in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{3.860176in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{3.820934in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{3.794861in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{3.854067in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{3.866946in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{3.870064in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{3.832491in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{3.861467in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{3.880880in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{3.888441in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{3.871595in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{3.915373in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{3.839709in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{3.880935in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{3.851684in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{3.887684in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{3.800555in}}%
\pgfpathlineto{\pgfqpoint{7.385967in}{3.844572in}}%
\pgfpathlineto{\pgfqpoint{7.385967in}{4.134780in}}%
\pgfpathlineto{\pgfqpoint{7.385967in}{4.134780in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{4.153554in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{4.110549in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{4.130221in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{4.056813in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{4.050451in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{4.101773in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{4.114323in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{4.019375in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{3.976577in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{4.062099in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{4.025255in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{4.060019in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{4.068447in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{4.047842in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{3.985426in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{4.068792in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{4.056853in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{4.077456in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{4.114596in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{4.039559in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{4.098512in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{4.074457in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{4.070868in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{4.079565in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{4.006093in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{4.102634in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{3.999537in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{4.011202in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{4.037246in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{4.023379in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{3.961762in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{3.994902in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{3.991479in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{4.037049in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{3.999230in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{4.013054in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{4.025514in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{4.000507in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{4.008999in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{3.981264in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{3.957613in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{3.985911in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{3.937085in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{3.872056in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{3.869116in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{3.898113in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{3.852542in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{3.865181in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{3.839780in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{3.862139in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{3.823163in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{3.882109in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{3.857111in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{3.912803in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{3.896754in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{3.875268in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{3.812096in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{3.823614in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{3.756505in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{3.824943in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{3.820237in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{3.750136in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{3.699296in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{3.691378in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{3.599762in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{3.660293in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{3.598331in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{3.673202in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{3.597669in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{3.601781in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{3.520945in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{3.562035in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{3.489357in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{3.536036in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{3.490622in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{3.447527in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{3.388431in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{3.411141in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{3.352361in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{3.350281in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{3.294114in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{3.233499in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{3.104153in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{3.039976in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{3.009241in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{2.945331in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{2.917843in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{2.865381in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{2.812639in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{2.771029in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{2.741213in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{2.730087in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{2.728222in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{2.728022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434952in}{2.642674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922706in}{2.642674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.410459in}{2.642674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898213in}{2.642674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.385967in}{2.642674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{2.717552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=2.678972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{3.193739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.143595in, y=3.155158in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{3.669925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.143595in, y=3.631345in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{4.146112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.143595in, y=4.107532in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455410in}{2.726594in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{2.726745in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{2.728597in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{2.744845in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{2.798787in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{2.874703in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{2.960134in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{3.036578in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{3.129177in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{3.241558in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{3.317179in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{3.413245in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{3.433430in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{3.518246in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{3.573200in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{3.659262in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{3.634106in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{3.730008in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{3.744313in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{3.826455in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{3.849064in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{3.936369in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{3.924462in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{3.956172in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{3.983977in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{4.053380in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{4.031820in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{4.070322in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{4.043218in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{4.133357in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{4.086618in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{4.129226in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{4.113554in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{4.153413in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{4.168424in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{4.185939in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{4.148729in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{4.174900in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{4.181652in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{4.221574in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{4.198126in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{4.244369in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{4.215495in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{4.259526in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{4.192861in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{4.215438in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{4.240424in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{4.262828in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{4.225958in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{4.269963in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{4.213526in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{4.245667in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{4.221230in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{4.267744in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{4.237329in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{4.243537in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{4.267031in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{4.283015in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{4.264921in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{4.281004in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{4.264035in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{4.279591in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{4.285583in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{4.285329in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{4.253675in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{4.292362in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{4.259362in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{4.307351in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{4.284300in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{4.295781in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{4.271559in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{4.300870in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{4.308059in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{4.334693in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{4.283305in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{4.281984in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{4.326309in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{4.328456in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{4.299236in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{4.321630in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{4.319701in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{4.316506in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{4.322151in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{4.338913in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{4.308145in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{4.332680in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{4.297502in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{4.326928in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{4.280516in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{4.320514in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{4.319593in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{4.309101in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{4.325785in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{4.341057in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{4.309490in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{4.317202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455410in}{2.726640in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{2.726956in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{2.727634in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{2.741675in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{2.815874in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{2.889139in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{2.995457in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{3.078045in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{3.187797in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{3.273753in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{3.351570in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{3.451897in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{3.456192in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{3.577085in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{3.597984in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{3.688473in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{3.679236in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{3.767249in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{3.730651in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{3.855757in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{3.819285in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{3.893841in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{3.860679in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{3.955632in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{3.930717in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{4.009386in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{4.036113in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{4.012481in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{4.044682in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{4.033114in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{4.002966in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{4.048362in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{4.082260in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{4.121808in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{4.118367in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{4.116686in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{4.138458in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{4.186643in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{4.163578in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{4.213035in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{4.183888in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{4.217894in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{4.167646in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{4.191818in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{4.165032in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{4.201016in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{4.180296in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{4.212916in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{4.191480in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{4.220689in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{4.220238in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{4.228631in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{4.229400in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{4.208916in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{4.178648in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{4.226826in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{4.197047in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{4.249508in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{4.242739in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{4.268816in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{4.286108in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{4.296727in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{4.275051in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{4.289941in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{4.290878in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{4.323165in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{4.306727in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{4.303258in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{4.293953in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{4.316676in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{4.332502in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{4.331571in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{4.317660in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{4.340177in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{4.321533in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{4.320477in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{4.317429in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{4.323959in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{4.317616in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{4.322823in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{4.303350in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{4.316661in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{4.283659in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{4.352320in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{4.325253in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{4.339686in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{4.315979in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{4.347706in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{4.325547in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{4.318651in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{4.309316in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{4.335345in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{4.295383in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{4.337322in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{4.319387in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{4.341008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455410in}{2.726706in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{2.726843in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{2.736988in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{2.785849in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{2.852832in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{2.928004in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{2.991979in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{3.086937in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{3.149596in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{3.253888in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{3.293327in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{3.417841in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{3.458113in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{3.533687in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{3.562273in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{3.666831in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{3.688039in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{3.739186in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{3.750761in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{3.799670in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{3.780357in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{3.873670in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{3.823431in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{3.873727in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{3.886433in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{3.949178in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{3.934182in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{4.003146in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{3.936047in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{4.014612in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{3.984210in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{4.059499in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{4.076734in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{4.064876in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{4.039982in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{4.105435in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{4.078902in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{4.129809in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{4.079879in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{4.128400in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{4.115175in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{4.163789in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{4.156613in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{4.190561in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{4.158494in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{4.207236in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{4.165747in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{4.215561in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{4.222902in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{4.229338in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{4.201561in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{4.237714in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{4.211350in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{4.237128in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{4.202975in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{4.233670in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{4.228139in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{4.271847in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{4.227934in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{4.260359in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{4.265157in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{4.286615in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{4.203579in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{4.284381in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{4.253687in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{4.292053in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{4.282698in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{4.292582in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{4.286869in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{4.301069in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{4.312162in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{4.319525in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{4.265964in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{4.326442in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{4.288186in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{4.332536in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{4.302518in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{4.303871in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{4.269791in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{4.295605in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{4.304512in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{4.294668in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{4.322816in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{4.329293in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{4.293219in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{4.326552in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{4.301640in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{4.327848in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{4.283990in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{4.329334in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{4.354813in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{4.346310in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{4.297364in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{4.313945in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{4.319353in}}%
\pgfpathlineto{\pgfqpoint{7.386041in}{4.299453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455410in}{2.727085in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{2.727407in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{2.732049in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{2.765961in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{2.844001in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{2.905099in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{2.981414in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{3.042075in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{3.107269in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{3.210568in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{3.258874in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{3.338926in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{3.368195in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{3.433476in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{3.462265in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{3.545817in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{3.579336in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{3.676266in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{3.628215in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{3.716893in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{3.661109in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{3.747323in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{3.740168in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{3.802591in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{3.761004in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{3.839222in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{3.836969in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{3.873111in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{3.876056in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{3.925775in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{3.882323in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{3.930008in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{3.904944in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{3.968463in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{3.967190in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{3.991285in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{3.994133in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{3.995586in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{3.911347in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{3.974094in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{3.968525in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{3.972857in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{3.999101in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{4.011767in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{4.020638in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{4.049773in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{4.060991in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{4.082594in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{4.066600in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{4.094938in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{4.106820in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{4.123216in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{4.094312in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{4.130121in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{4.099861in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{4.105864in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{4.098432in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{4.147895in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{4.097401in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{4.129529in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{4.141031in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{4.141729in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{4.083702in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{4.157457in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{4.142830in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{4.163058in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{4.158569in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{4.192547in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{4.161565in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{4.173124in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{4.137693in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{4.150551in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{4.107761in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{4.171438in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{4.195986in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{4.191869in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{4.201008in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{4.216381in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{4.164478in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{4.189014in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{4.193588in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{4.200773in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{4.127245in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{4.194844in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{4.190121in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{4.191734in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{4.197523in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{4.196727in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{4.173647in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{4.198235in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{4.159651in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{4.173535in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{4.183528in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{4.189098in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{4.198023in}}%
\pgfpathlineto{\pgfqpoint{7.385981in}{4.216283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455410in}{2.727745in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{2.728061in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{2.729860in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{2.738708in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{2.769708in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{2.805604in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{2.849705in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{2.886998in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{2.918947in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{2.968185in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{3.011261in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{3.060206in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{3.107391in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{3.163921in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{3.209417in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{3.272953in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{3.301956in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{3.359195in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{3.324237in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{3.416646in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{3.416695in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{3.462945in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{3.454790in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{3.512651in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{3.509820in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{3.571742in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{3.554825in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{3.621804in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{3.558711in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{3.648959in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{3.561083in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{3.622805in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{3.616173in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{3.692093in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{3.741343in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{3.779191in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{3.702494in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{3.759787in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{3.766698in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{3.796452in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{3.778241in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{3.804673in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{3.826468in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{3.823786in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{3.797053in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{3.793295in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{3.761690in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{3.822124in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{3.782570in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{3.805245in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{3.787549in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{3.783399in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{3.838372in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{3.882549in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{3.872001in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{3.881624in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{3.893419in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{3.895551in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{3.855063in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{3.897270in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{3.867077in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{3.915727in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{3.878933in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{3.891713in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{3.883813in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{3.908370in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{3.940065in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{3.931124in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{3.920911in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{3.941416in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{3.936553in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{3.961510in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{3.938788in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{3.928836in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{3.925162in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{3.946228in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{3.975443in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{3.956130in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{3.958515in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{3.944863in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{3.890144in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{3.950954in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{3.967696in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{3.965042in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{3.928873in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{3.961783in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{3.928728in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{3.953908in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{3.992959in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{4.008573in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{3.945080in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{3.968874in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{3.990952in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{3.999116in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{3.977055in}}%
\pgfpathlineto{\pgfqpoint{7.385967in}{3.989676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{2.642674in}}%
\pgfpathlineto{\pgfqpoint{5.358874in}{4.479323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482657in}{2.642674in}}%
\pgfpathlineto{\pgfqpoint{7.482657in}{4.479323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{2.642674in}}%
\pgfpathlineto{\pgfqpoint{7.482657in}{2.642674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{4.479323in}}%
\pgfpathlineto{\pgfqpoint{7.482657in}{4.479323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.420766in,y=4.562656in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BigFish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{2.642674in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.642674in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.479323in}}%
\pgfpathlineto{\pgfqpoint{7.882988in}{4.479323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979524in}{2.974030in}}{\pgfqpoint{9.910235in}{4.395839in}}{%
\pgfpathmoveto{\pgfqpoint{7.979524in}{3.057500in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{3.036822in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{2.986355in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{2.983515in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{2.974030in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{2.977184in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{3.072679in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{2.999761in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{3.021692in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{3.055997in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{3.010444in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{2.990163in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{3.097531in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{3.022354in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{3.075801in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{3.032239in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{3.085826in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{3.142613in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{3.127689in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{3.073506in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{3.077078in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{3.108179in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{3.104560in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{3.098280in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{3.118976in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{3.081436in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{3.107857in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{3.148105in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{3.098230in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{3.089197in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{3.107198in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{3.130310in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{3.115483in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{3.156663in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{3.136756in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{3.195934in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{3.249388in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{3.158325in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{3.235119in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{3.130504in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{3.266269in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{3.212344in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{3.269920in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{3.292920in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{3.353630in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{3.241190in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{3.323139in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{3.343471in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{3.378320in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{3.387380in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{3.361965in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{3.381922in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{3.436522in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{3.408944in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{3.452813in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{3.506008in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{3.483610in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{3.446671in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{3.503001in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{3.506738in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{3.527217in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{3.574909in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{3.550833in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{3.572524in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{3.563832in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{3.599888in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{3.655773in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{3.607611in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{3.551319in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{3.607912in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{3.665985in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{3.726624in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{3.664235in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{3.713193in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{3.724155in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{3.736858in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{3.761198in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{3.817783in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{3.835760in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{3.808262in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{3.862125in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{3.840517in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{3.840236in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{3.864972in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{3.884069in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{3.836676in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{3.932457in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{3.880220in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{3.875432in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{3.952169in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{3.899326in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{3.954959in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{4.036235in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{3.972510in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{4.015110in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{4.002918in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{4.019102in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{4.391681in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{4.391681in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{4.335051in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{4.395839in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{4.385092in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{4.326403in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{4.368978in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{4.364213in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{4.318558in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{4.343433in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{4.357848in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{4.291875in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{4.343357in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{4.288311in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{4.315918in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{4.259748in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{4.242328in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{4.211699in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{4.169381in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{4.144505in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{4.110284in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{4.177779in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{4.106248in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{4.125097in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{4.095203in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{4.087963in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{4.019812in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{4.089887in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{4.013132in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{4.036287in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{4.028437in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{3.962038in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{3.911485in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{3.915933in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{3.927334in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{3.964468in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{3.877369in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{3.828491in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{3.803324in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{3.756625in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{3.811736in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{3.774119in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{3.785241in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{3.690120in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{3.760943in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{3.745591in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{3.707475in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{3.688113in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{3.700178in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{3.644806in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{3.657825in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{3.591824in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{3.632089in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{3.585805in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{3.622858in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{3.528553in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{3.561385in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{3.521920in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{3.477105in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{3.490542in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{3.460425in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{3.513121in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{3.473586in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{3.427671in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{3.393634in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{3.432318in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{3.354556in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{3.324261in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{3.320571in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{3.280454in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{3.241913in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{3.276854in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{3.258506in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{3.241680in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{3.193753in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{3.198716in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{3.165185in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{3.125306in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{3.190848in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{3.138417in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{3.148999in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{3.159497in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{3.177086in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{3.155507in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{3.108825in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{3.149451in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{3.057279in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{3.156872in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{3.079976in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{3.127976in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{3.110788in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{3.102443in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{3.133220in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{3.068640in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{3.031055in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{3.033782in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{3.057500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979524in}{2.962087in}}{\pgfqpoint{9.910235in}{4.093410in}}{%
\pgfpathmoveto{\pgfqpoint{7.979524in}{3.024270in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{2.964594in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{2.969497in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{2.962087in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{2.968486in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{2.968399in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{2.977583in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{2.962578in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{3.050309in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{3.043645in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{3.044782in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{3.050248in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{3.050066in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{3.035379in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{3.055470in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{3.102974in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{3.043031in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{3.078195in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{3.070167in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{3.075433in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{3.093064in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{3.099174in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{3.090507in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{3.125225in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{3.117261in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{3.105358in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{3.138229in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{3.155023in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{3.103877in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{3.114797in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{3.106906in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{3.092441in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{3.188028in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{3.101393in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{3.169222in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{3.184496in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{3.154243in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{3.149796in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{3.196601in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{3.166121in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{3.218915in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{3.200896in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{3.248977in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{3.256047in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{3.281523in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{3.241135in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{3.290293in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{3.339499in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{3.300046in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{3.351046in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{3.320018in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{3.358834in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{3.320566in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{3.308618in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{3.288753in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{3.353244in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{3.386294in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{3.431319in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{3.417645in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{3.449361in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{3.442982in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{3.519511in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{3.480806in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{3.532182in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{3.513118in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{3.466985in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{3.521465in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{3.524229in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{3.559830in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{3.526714in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{3.603325in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{3.604443in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{3.589055in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{3.566618in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{3.497826in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{3.563161in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{3.574540in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{3.633029in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{3.590070in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{3.612657in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{3.619786in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{3.684089in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{3.588593in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{3.664802in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{3.759270in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{3.709677in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{3.772392in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{3.736416in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{3.759936in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{3.811570in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{3.770275in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{3.817399in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{3.857184in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{3.846028in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{3.882989in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{3.862284in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{4.093410in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{4.093410in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{4.040401in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{4.047280in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{3.995409in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{4.085982in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{4.051186in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{3.990889in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{3.976574in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{3.994495in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{4.008385in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{3.937792in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{3.982174in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{3.982613in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{3.938065in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{3.952151in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{3.907157in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{3.909857in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{3.897085in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{3.901758in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{3.848967in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{3.882990in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{3.815653in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{3.786679in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{3.744588in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{3.790146in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{3.732080in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{3.729435in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{3.692524in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{3.710005in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{3.677636in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{3.652689in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{3.636797in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{3.596985in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{3.671085in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{3.583196in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{3.573359in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{3.591740in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{3.514792in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{3.524065in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{3.536893in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{3.487435in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{3.497337in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{3.532544in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{3.548478in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{3.457771in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{3.462879in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{3.475654in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{3.472432in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{3.510854in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{3.404047in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{3.446054in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{3.442158in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{3.363163in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{3.325161in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{3.374672in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{3.350859in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{3.296214in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{3.317496in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{3.359848in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{3.299013in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{3.236827in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{3.220117in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{3.201547in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{3.225707in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{3.210596in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{3.186227in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{3.130399in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{3.180472in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{3.166798in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{3.190219in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{3.211182in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{3.185428in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{3.221675in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{3.196768in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{3.157840in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{3.193915in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{3.163059in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{3.141546in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{3.152737in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{3.226760in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{3.235004in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{3.198601in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{3.151255in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{3.064553in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{3.140718in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{3.131434in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{3.101138in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{3.055975in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{3.110871in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{3.076646in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{3.079704in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{3.109981in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{3.048601in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{3.008079in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{3.094298in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{3.024270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979524in}{2.938246in}}{\pgfqpoint{9.910155in}{3.749925in}}{%
\pgfpathmoveto{\pgfqpoint{7.979524in}{3.056042in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{2.954233in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{2.938246in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{2.966584in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{2.949027in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{2.970546in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{2.955569in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{2.970800in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{3.008024in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{3.032560in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{3.003693in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{2.958107in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{3.041995in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{3.075799in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{3.046605in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{3.006693in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{3.035477in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{3.066608in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{3.059804in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{3.050841in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{3.088302in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{3.119618in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{3.134772in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{3.172445in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{3.107974in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{3.127327in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{3.112492in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{3.104172in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{3.156596in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{3.188066in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{3.099496in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{3.154438in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{3.088586in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{3.126372in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{3.108113in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{3.159637in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{3.168681in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{3.099917in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{3.157215in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{3.180951in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{3.130926in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{3.114852in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{3.137018in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{3.181028in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{3.224141in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{3.176645in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{3.176320in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{3.172494in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{3.147054in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{3.206578in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{3.164078in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{3.203909in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{3.169395in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{3.202183in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{3.231865in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{3.240137in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{3.218281in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{3.288956in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{3.293333in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{3.286241in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{3.264702in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{3.275520in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{3.272763in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{3.328819in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{3.366522in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{3.333518in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{3.351795in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{3.310032in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{3.350641in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{3.411399in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{3.395571in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{3.428098in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{3.423603in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{3.466825in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{3.450162in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{3.485983in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{3.415723in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{3.465371in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{3.453243in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{3.481151in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{3.489637in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{3.519398in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{3.507236in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{3.521422in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{3.490184in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{3.560200in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{3.515731in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{3.585228in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{3.524709in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{3.563052in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{3.615068in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{3.621154in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{3.631165in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{3.561351in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{3.608850in}}%
\pgfpathlineto{\pgfqpoint{9.910155in}{3.679311in}}%
\pgfpathlineto{\pgfqpoint{9.910155in}{3.749925in}}%
\pgfpathlineto{\pgfqpoint{9.910155in}{3.749925in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{3.657511in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{3.694555in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{3.666396in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{3.645099in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{3.687509in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{3.623362in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{3.610619in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{3.649293in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{3.640435in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{3.621270in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{3.649035in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{3.595082in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{3.566086in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{3.598507in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{3.540847in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{3.536088in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{3.578148in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{3.540799in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{3.504617in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{3.559019in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{3.521655in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{3.518832in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{3.548381in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{3.453616in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{3.457511in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{3.517767in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{3.411409in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{3.397897in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{3.437225in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{3.443719in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{3.447725in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{3.398730in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{3.450249in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{3.374576in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{3.332783in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{3.366167in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{3.362369in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{3.400470in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{3.317361in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{3.296530in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{3.272924in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{3.259627in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{3.336481in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{3.329734in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{3.295664in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{3.279367in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{3.263142in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{3.294791in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{3.207513in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{3.261594in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{3.264573in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{3.230970in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{3.220444in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{3.129689in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{3.194071in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{3.208679in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{3.229174in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{3.256505in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{3.261576in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{3.229132in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{3.257062in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{3.264108in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{3.257334in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{3.205230in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{3.189262in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{3.195122in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{3.212141in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{3.210937in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{3.173914in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{3.158784in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{3.189872in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{3.179940in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{3.220595in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{3.183467in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{3.148259in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{3.127507in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{3.197964in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{3.148887in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{3.140829in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{3.135501in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{3.118456in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{3.109375in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{3.117594in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{3.152462in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{3.126234in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{3.211145in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{3.092658in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{3.125353in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{3.079478in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{3.082397in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{3.016369in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{3.056018in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{2.998145in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{2.992115in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{3.056042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979524in}{2.882121in}}{\pgfqpoint{9.910095in}{3.610269in}}{%
\pgfpathmoveto{\pgfqpoint{7.979524in}{3.027627in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{2.923820in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{2.952573in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{2.882121in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{2.926902in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{2.964840in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{2.955661in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{2.913979in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{3.018585in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{2.994315in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{3.022672in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{3.030300in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{2.993710in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{2.948295in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{2.978706in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{3.036718in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{3.030444in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{2.955688in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{2.992919in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{3.077928in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{3.079842in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{3.036289in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{3.054158in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{3.063553in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{3.029236in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{3.095300in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{3.127611in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{3.065753in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{3.150233in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{3.080449in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{3.112278in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{3.080071in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{3.103909in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{3.096787in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{3.138601in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{3.113739in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{3.133563in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{3.147814in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{3.138508in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{3.133117in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{3.154169in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{3.119033in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{3.074782in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{3.149752in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{3.108202in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{3.193282in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{3.193884in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{3.129369in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{3.130474in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{3.126978in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{3.145651in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{3.144724in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{3.106033in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{3.139150in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{3.178522in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{3.165964in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{3.170148in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{3.241862in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{3.232156in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{3.158089in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{3.170626in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{3.196565in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{3.220489in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{3.170391in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{3.244770in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{3.240682in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{3.210928in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{3.302022in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{3.290367in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{3.243894in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{3.296069in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{3.226717in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{3.278495in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{3.271914in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{3.315805in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{3.323982in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{3.365823in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{3.303160in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{3.370369in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{3.401344in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{3.352216in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{3.328978in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{3.317165in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{3.381876in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{3.388529in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{3.344123in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{3.392806in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{3.421674in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{3.385892in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{3.427756in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{3.477139in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{3.422152in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{3.450307in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{3.459446in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{3.480410in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{3.483081in}}%
\pgfpathlineto{\pgfqpoint{9.910095in}{3.435500in}}%
\pgfpathlineto{\pgfqpoint{9.910095in}{3.610269in}}%
\pgfpathlineto{\pgfqpoint{9.910095in}{3.610269in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{3.586267in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{3.585669in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{3.553554in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{3.498901in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{3.496947in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{3.522079in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{3.484877in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{3.492529in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{3.506993in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{3.467901in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{3.440021in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{3.433748in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{3.401331in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{3.448608in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{3.442327in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{3.510351in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{3.440698in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{3.410701in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{3.343410in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{3.388054in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{3.404106in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{3.396330in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{3.404168in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{3.321872in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{3.368148in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{3.335530in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{3.368033in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{3.331503in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{3.319308in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{3.264033in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{3.299305in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{3.256086in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{3.257362in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{3.260372in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{3.309064in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{3.266739in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{3.228859in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{3.236016in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{3.264749in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{3.259196in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{3.208526in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{3.254775in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{3.251063in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{3.252657in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{3.256295in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{3.226197in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{3.191156in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{3.243190in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{3.209900in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{3.201300in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{3.227567in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{3.189077in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{3.209420in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{3.230221in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{3.186456in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{3.200276in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{3.157222in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{3.170189in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{3.174358in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{3.185863in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{3.151998in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{3.162303in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{3.127113in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{3.182093in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{3.178543in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{3.209285in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{3.167411in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{3.167122in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{3.110912in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{3.199489in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{3.157997in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{3.207579in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{3.133914in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{3.128296in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{3.161664in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{3.110176in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{3.135845in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{3.101300in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{3.066966in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{3.072466in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{3.075630in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{3.111172in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{3.071489in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{3.107435in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{3.083721in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{3.061780in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{3.058913in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{3.061464in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{2.993287in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{3.033475in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{3.025596in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{3.000008in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{3.019333in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{3.007017in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{3.027627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979524in}{2.726158in}}{\pgfqpoint{9.910080in}{3.335506in}}{%
\pgfpathmoveto{\pgfqpoint{7.979524in}{3.014046in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{2.826329in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{2.756015in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{2.726158in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{2.767041in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{2.786346in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{2.802356in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{2.889494in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{2.883129in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{2.863713in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{2.909812in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{2.916115in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{2.945537in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{2.907772in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{2.933777in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{2.890695in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{2.891987in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{2.926549in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{2.931582in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{2.974963in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{2.948112in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{2.947164in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{2.983464in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{3.017023in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{3.044837in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{3.008496in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{2.981254in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{2.984794in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{3.008673in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{3.028723in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{3.000813in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{3.016881in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{2.991160in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{2.995717in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{2.947849in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{3.045733in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{2.979890in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{3.009361in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{2.953121in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{3.005242in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{2.951280in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{2.977126in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{2.975940in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{2.977142in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{2.990294in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{2.948936in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{3.045468in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{3.008295in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{2.963107in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{2.974845in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{3.043237in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{3.004349in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{3.046973in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{3.026980in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{3.014685in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{3.036559in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{3.043586in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{3.030798in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{2.967134in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{2.992888in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{2.999488in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{3.022213in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{2.988108in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{2.962509in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{3.056562in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{2.965449in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{3.012895in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{2.930145in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{3.012583in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{2.983344in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{2.992465in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{2.965852in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{3.014061in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{3.021781in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{3.060597in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{2.975703in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{2.981866in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{3.057057in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{2.945178in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{2.947450in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{2.970491in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{2.987680in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{3.049475in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{3.016611in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{3.028417in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{3.071859in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{3.013404in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{2.997359in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{2.954659in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{3.024162in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{2.948569in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{2.959133in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{2.981034in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{2.946600in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{2.963034in}}%
\pgfpathlineto{\pgfqpoint{9.910080in}{3.108249in}}%
\pgfpathlineto{\pgfqpoint{9.910080in}{3.267267in}}%
\pgfpathlineto{\pgfqpoint{9.910080in}{3.267267in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{3.335506in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{3.272387in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{3.261133in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{3.325764in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{3.328134in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{3.282765in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{3.275053in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{3.316955in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{3.299981in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{3.279627in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{3.272126in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{3.202401in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{3.196588in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{3.205913in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{3.239105in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{3.247668in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{3.275329in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{3.225107in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{3.229666in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{3.221177in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{3.183723in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{3.189483in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{3.222656in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{3.163574in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{3.157005in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{3.192579in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{3.239635in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{3.213281in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{3.133062in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{3.160335in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{3.169392in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{3.156397in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{3.132550in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{3.193001in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{3.137610in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{3.154401in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{3.141696in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{3.204822in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{3.125121in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{3.101008in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{3.119677in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{3.141470in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{3.100181in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{3.104056in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{3.145449in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{3.114394in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{3.108453in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{3.100820in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{3.084983in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{3.084143in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{3.115555in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{3.099434in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{3.053526in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{3.125185in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{3.080907in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{3.132577in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{3.089354in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{3.069929in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{3.037915in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{3.146419in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{3.086288in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{3.110233in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{3.064070in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{3.111060in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{3.062479in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{3.102532in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{3.077821in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{3.125969in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{3.076907in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{3.084568in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{3.047911in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{3.066081in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{3.050399in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{3.059351in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{3.061010in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{3.042960in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{3.055794in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{3.044753in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{3.014538in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{3.082176in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{3.030952in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{3.011803in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{3.025639in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{3.025910in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{3.000088in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{2.978002in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{2.938130in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{3.027352in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{2.959667in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{3.038995in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{3.008364in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{2.956795in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{3.013469in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{2.976373in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{3.014046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.959066in}{2.642674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.446819in}{2.642674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.934573in}{2.642674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.422327in}{2.642674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.910080in}{2.642674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{3.038212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726737in, y=2.999632in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{3.578389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726737in, y=3.539809in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{4.118567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726737in, y=4.079987in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979524in}{3.047161in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{3.010068in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{3.007285in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{3.021335in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{3.055202in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{3.087561in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{3.055275in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{3.074834in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{3.067987in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{3.083658in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{3.023721in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{3.123491in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{3.065590in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{3.115654in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{3.104662in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{3.145806in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{3.133053in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{3.132177in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{3.101192in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{3.136682in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{3.151638in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{3.146017in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{3.180328in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{3.169971in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{3.192355in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{3.195009in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{3.189342in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{3.204884in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{3.215730in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{3.242433in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{3.273900in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{3.275148in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{3.282213in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{3.334760in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{3.381255in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{3.309375in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{3.362831in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{3.303805in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{3.394094in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{3.386865in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{3.399236in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{3.457889in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{3.469717in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{3.436639in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{3.457481in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{3.500648in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{3.511563in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{3.543779in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{3.525039in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{3.544699in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{3.591057in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{3.584944in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{3.571467in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{3.645624in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{3.628864in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{3.629203in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{3.629813in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{3.655031in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{3.677854in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{3.726139in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{3.757651in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{3.749929in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{3.739883in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{3.755687in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{3.808906in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{3.818024in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{3.793803in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{3.810522in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{3.877936in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{3.873218in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{3.876099in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{3.904198in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{3.924626in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{3.921553in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{3.969489in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{3.964034in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{3.990133in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{3.988821in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{4.036912in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{4.041422in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{4.049992in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{4.090445in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{4.086190in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{4.090016in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{4.112166in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{4.119034in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{4.109433in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{4.135364in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{4.131769in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{4.161968in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{4.181319in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{4.178801in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{4.205475in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{4.168984in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{4.205392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979524in}{2.994432in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{3.031897in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{2.985083in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{3.008543in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{3.039190in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{3.028643in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{3.019612in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{3.080590in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{3.049810in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{3.072960in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{3.090841in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{3.095392in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{3.049966in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{3.103362in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{3.150788in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{3.139017in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{3.152478in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{3.111452in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{3.108489in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{3.128061in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{3.146544in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{3.124174in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{3.158490in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{3.173450in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{3.151345in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{3.158270in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{3.164224in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{3.160910in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{3.142175in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{3.122598in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{3.146566in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{3.151519in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{3.206868in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{3.151470in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{3.194670in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{3.210661in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{3.226628in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{3.254822in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{3.257048in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{3.231167in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{3.284887in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{3.287784in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{3.287069in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{3.309605in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{3.361841in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{3.343595in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{3.347170in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{3.425176in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{3.386239in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{3.413350in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{3.391448in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{3.408302in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{3.434522in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{3.420581in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{3.393045in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{3.420339in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{3.461594in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{3.477692in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{3.466219in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{3.520550in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{3.508171in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{3.551353in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{3.575945in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{3.564583in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{3.574958in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{3.559837in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{3.599550in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{3.617117in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{3.626177in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{3.628075in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{3.667703in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{3.666822in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{3.676648in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{3.656740in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{3.723076in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{3.711754in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{3.767393in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{3.743578in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{3.761257in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{3.763471in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{3.818120in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{3.763329in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{3.823707in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{3.870722in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{3.823735in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{3.890389in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{3.865456in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{3.868255in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{3.901229in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{3.910731in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{3.951690in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{3.926296in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{3.946654in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{3.961695in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{3.977847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979524in}{3.005138in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{2.965181in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{2.982364in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{3.002523in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{2.993458in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{3.018983in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{3.025139in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{3.066688in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{3.062609in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{3.107419in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{3.042171in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{3.097229in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{3.096696in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{3.077990in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{3.062575in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{3.085489in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{3.103719in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{3.104346in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{3.124402in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{3.107905in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{3.133939in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{3.159119in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{3.196520in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{3.143957in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{3.158599in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{3.135638in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{3.139043in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{3.183767in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{3.200104in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{3.147309in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{3.171850in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{3.146908in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{3.191853in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{3.186111in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{3.208349in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{3.198906in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{3.193409in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{3.178211in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{3.193194in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{3.194815in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{3.162499in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{3.122270in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{3.178731in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{3.205999in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{3.244357in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{3.219120in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{3.191916in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{3.233642in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{3.205098in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{3.242972in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{3.229871in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{3.266822in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{3.252938in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{3.230905in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{3.252395in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{3.268333in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{3.267821in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{3.344713in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{3.327851in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{3.326204in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{3.298743in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{3.325048in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{3.361506in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{3.363775in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{3.407124in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{3.388618in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{3.394510in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{3.353965in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{3.381025in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{3.464583in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{3.426541in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{3.440857in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{3.485992in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{3.492828in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{3.485909in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{3.522501in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{3.460170in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{3.503085in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{3.515696in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{3.508620in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{3.515242in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{3.558952in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{3.536661in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{3.558252in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{3.569610in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{3.590735in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{3.578083in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{3.617260in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{3.567664in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{3.593207in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{3.651288in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{3.633127in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{3.648781in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{3.627953in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{3.633180in}}%
\pgfpathlineto{\pgfqpoint{9.910155in}{3.714618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979524in}{2.975723in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{2.979795in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{2.950727in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{2.963455in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{2.995218in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{2.994568in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{2.953633in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{3.040025in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{3.026614in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{3.042226in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{3.057011in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{3.050573in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{3.009892in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{3.044939in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{3.056174in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{3.051455in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{3.011327in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{3.047109in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{3.106887in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{3.095009in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{3.098976in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{3.091227in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{3.098734in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{3.118407in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{3.126649in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{3.163550in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{3.088332in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{3.158677in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{3.123930in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{3.160781in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{3.129307in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{3.143001in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{3.111950in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{3.150452in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{3.132869in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{3.159713in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{3.161086in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{3.154348in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{3.145169in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{3.177222in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{3.152744in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{3.152501in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{3.179586in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{3.148639in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{3.210424in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{3.197592in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{3.169635in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{3.186832in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{3.159067in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{3.185924in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{3.200510in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{3.179345in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{3.195106in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{3.216648in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{3.187245in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{3.214672in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{3.253306in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{3.234086in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{3.193474in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{3.218682in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{3.252815in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{3.240431in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{3.213877in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{3.250428in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{3.269994in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{3.237481in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{3.310665in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{3.310935in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{3.305964in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{3.315800in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{3.297433in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{3.300184in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{3.338041in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{3.356067in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{3.364044in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{3.376938in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{3.323285in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{3.390535in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{3.421021in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{3.431283in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{3.385653in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{3.382886in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{3.391604in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{3.411139in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{3.392072in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{3.430353in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{3.464333in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{3.439210in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{3.456316in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{3.499609in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{3.459549in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{3.474604in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{3.506500in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{3.533039in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{3.534674in}}%
\pgfpathlineto{\pgfqpoint{9.910095in}{3.522885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{2.642674in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979524in}{2.920187in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{2.866194in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{2.869814in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{2.861918in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{2.897355in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{2.920675in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{2.924581in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{2.955241in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{2.900921in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{2.943907in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{2.958101in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{2.985723in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{2.966706in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{2.972790in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{2.960823in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{2.987081in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{2.970543in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{2.988168in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{3.015379in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{2.995536in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{3.004087in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{3.021408in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{3.033711in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{3.055459in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{3.028203in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{3.032911in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{3.030851in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{3.067321in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{3.053272in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{3.051673in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{3.039680in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{3.051110in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{3.029893in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{3.029041in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{3.066011in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{3.063154in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{3.023638in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{3.011525in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{3.047298in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{3.041928in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{3.029016in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{3.050562in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{3.015334in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{3.044864in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{3.032246in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{3.064806in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{3.046639in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{3.031963in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{3.041649in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{3.078816in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{3.074899in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{3.075514in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{3.063580in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{3.078077in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{3.078118in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{3.072297in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{3.077959in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{3.085978in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{3.067292in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{3.076945in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{3.109762in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{3.060329in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{3.059453in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{3.112977in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{3.062892in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{3.072979in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{3.071713in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{3.126109in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{3.087962in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{3.074735in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{3.064713in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{3.118358in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{3.105632in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{3.122160in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{3.098440in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{3.105766in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{3.141082in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{3.110254in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{3.097559in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{3.104798in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{3.096797in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{3.123032in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{3.109506in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{3.150271in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{3.175743in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{3.156693in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{3.157157in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{3.114856in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{3.153464in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{3.138351in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{3.142448in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{3.121084in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{3.109493in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{3.149270in}}%
\pgfpathlineto{\pgfqpoint{9.910080in}{3.187758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{2.642674in}}%
\pgfpathlineto{\pgfqpoint{7.882988in}{4.479323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006771in}{2.642674in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.479323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{2.642674in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.642674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{4.479323in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.479323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.944879in,y=4.562656in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Heist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.618074in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.618074in}{2.311649in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{2.311649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590827in}{0.584529in}}{\pgfqpoint{2.521539in}{2.194778in}}{%
\pgfpathmoveto{\pgfqpoint{0.590827in}{0.608763in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{0.584529in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{0.591442in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{0.600738in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{0.613408in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{0.677614in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{0.808128in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.832668in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{0.891964in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{0.991402in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{1.072526in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{1.136459in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{1.205204in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{1.307484in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{1.357476in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{1.405559in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{1.487129in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{1.579541in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{1.636377in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{1.726026in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{1.775000in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{1.855897in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{1.888691in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{1.907427in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{1.937398in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{1.934235in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{1.948796in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{1.971635in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{1.985848in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{2.010377in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{2.017049in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{2.021756in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{2.014428in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{2.034268in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{2.039297in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{2.052397in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{2.042840in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{2.045115in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{2.050757in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{2.067083in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{2.053586in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{2.060304in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{2.049237in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{2.065113in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{2.065061in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{2.097772in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{2.072595in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{2.090657in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{2.076309in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{2.109503in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{2.087845in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{2.123962in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{2.112630in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{2.117977in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{2.117340in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{2.106527in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{2.107725in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{2.105676in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{2.128170in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{2.130205in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{2.133967in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{2.135087in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{2.135655in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{2.151685in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{2.128617in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{2.141660in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{2.133178in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{2.158182in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{2.121634in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{2.147395in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{2.117636in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{2.115520in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{2.124167in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{2.139333in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{2.148940in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{2.153188in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{2.158635in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{2.163804in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{2.152261in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{2.160749in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{2.149378in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{2.161598in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{2.156034in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{2.164312in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{2.175296in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{2.177568in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{2.166855in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{2.167523in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{2.160486in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{2.178240in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{2.164915in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{2.184707in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{2.165735in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{2.142193in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{2.190130in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{2.190130in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{2.180020in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{2.194778in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{2.193488in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{2.179254in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{2.181412in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{2.186430in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{2.182913in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{2.192328in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{2.190059in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{2.179730in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{2.176745in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{2.175866in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{2.167570in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{2.166696in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{2.180974in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{2.169285in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{2.167875in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{2.177280in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{2.180679in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{2.185313in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{2.167366in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{2.174321in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{2.188615in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{2.181256in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{2.178192in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{2.172942in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{2.165063in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{2.180091in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{2.168570in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{2.173510in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{2.166626in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{2.156006in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{2.154843in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{2.165479in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{2.143728in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{2.158377in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{2.154385in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{2.154206in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{2.126445in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{2.134482in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{2.123734in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{2.141063in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{2.134905in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{2.150195in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{2.141247in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{2.124928in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{2.139862in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{2.136963in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{2.132050in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{2.126664in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{2.108210in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{2.130812in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{2.101503in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{2.100839in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{2.092817in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{2.111344in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{2.093103in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{2.079247in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{2.056093in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{2.101378in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{2.045091in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{2.055613in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{2.027285in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{2.031013in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{2.028327in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{2.037560in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{2.007684in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{2.015566in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{1.994806in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{1.980676in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{1.958660in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{1.916375in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{1.899623in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{1.894339in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{1.830584in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{1.814859in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{1.708087in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{1.608786in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{1.497055in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{1.475540in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{1.406897in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{1.340069in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{1.263755in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{1.224446in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{1.159775in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{1.080274in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{1.018915in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.918396in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{0.824847in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{0.763008in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{0.712668in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{0.679833in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{0.607803in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{0.601303in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{0.608763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590827in}{0.587559in}}{\pgfqpoint{2.521539in}{2.228165in}}{%
\pgfpathmoveto{\pgfqpoint{0.590827in}{0.618516in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{0.587559in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{0.603172in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{0.588793in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{0.629371in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{0.642181in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{0.716103in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{0.783631in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.849420in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{0.942261in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{1.019843in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{1.075590in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{1.230082in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{1.299160in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{1.356830in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{1.422439in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{1.510223in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{1.590385in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{1.679168in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{1.765918in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{1.820686in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{1.887691in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{1.904983in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{1.942615in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{1.973220in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{1.986568in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{1.969193in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{1.986092in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{2.014865in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{2.016901in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{2.030304in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{2.034519in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{2.022272in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{2.037011in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{2.045980in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{2.073714in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{2.073873in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{2.080662in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{2.063801in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{2.091001in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{2.080677in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{2.083648in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{2.073507in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{2.106398in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{2.109492in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{2.122963in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{2.118145in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{2.132018in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{2.121807in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{2.132277in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{2.120598in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{2.138625in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{2.128081in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{2.130514in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{2.148042in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{2.157390in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{2.140373in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{2.145254in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{2.134547in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{2.151067in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{2.150644in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{2.156164in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{2.148165in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{2.157103in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{2.152158in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{2.152008in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{2.152466in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{2.153885in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{2.151574in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{2.154892in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{2.151565in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{2.159536in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{2.164772in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{2.160258in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{2.167830in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{2.180272in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{2.143518in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{2.184316in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{2.174391in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{2.179451in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{2.178167in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{2.169687in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{2.187702in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{2.190792in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{2.181597in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{2.179079in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{2.176111in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{2.193844in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{2.177475in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{2.172540in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{2.171645in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{2.189244in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{2.175032in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{2.182751in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{2.183363in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{2.192775in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{2.228165in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{2.228165in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{2.203130in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{2.205400in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{2.206050in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{2.195147in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{2.190589in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{2.199743in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{2.211105in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{2.199599in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{2.197730in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{2.201571in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{2.192295in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{2.203119in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{2.197415in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{2.199813in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{2.200317in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{2.210417in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{2.208118in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{2.199041in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{2.199241in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{2.193596in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{2.184863in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{2.191005in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{2.181887in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{2.191415in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{2.168500in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{2.175166in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{2.180179in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{2.187520in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{2.174924in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{2.192466in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{2.160595in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{2.167607in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{2.185354in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{2.174183in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{2.163901in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{2.177058in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{2.163591in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{2.161648in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{2.152589in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{2.176651in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{2.154065in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{2.157380in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{2.155201in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{2.156684in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{2.153334in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{2.148358in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{2.151503in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{2.149814in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{2.124763in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{2.136878in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{2.139617in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{2.129844in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{2.110747in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{2.120786in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{2.122643in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{2.122188in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{2.103282in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{2.112751in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{2.115761in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{2.091561in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{2.078988in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{2.074751in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{2.066169in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{2.061256in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{2.046126in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{2.057754in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{2.019988in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{2.040056in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{2.008763in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{2.014575in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{1.989820in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{1.959391in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{1.934510in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{1.904832in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{1.864938in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{1.849056in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{1.777737in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{1.721219in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{1.595739in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{1.528539in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{1.392063in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{1.315673in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{1.249833in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{1.194433in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{1.131122in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{1.066773in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{0.984004in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.913039in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{0.856573in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{0.818727in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{0.746649in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{0.659817in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{0.613355in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{0.628107in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{0.618516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590827in}{0.591725in}}{\pgfqpoint{2.521459in}{2.215112in}}{%
\pgfpathmoveto{\pgfqpoint{0.590827in}{0.619467in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{0.591725in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{0.600119in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{0.595545in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{0.606838in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{0.608458in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{0.673860in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{0.745389in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.819586in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{0.864177in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{0.904177in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{0.996362in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{1.059519in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{1.095587in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{1.157007in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{1.207301in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{1.274301in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{1.333307in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{1.422117in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{1.477981in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{1.576371in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{1.627200in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{1.726829in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{1.760913in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{1.860081in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{1.864981in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{1.886313in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{1.939356in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{1.966692in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{1.943996in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{2.000413in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{1.988977in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{1.997538in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{1.983024in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{2.029463in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{2.018115in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{2.020583in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{2.036642in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{2.050150in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{2.041849in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{2.060598in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{2.067620in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{2.067036in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{2.047838in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{2.086634in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{2.079500in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{2.091842in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{2.071791in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{2.097357in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{2.100075in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{2.101800in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{2.100289in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{2.121831in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{2.104738in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{2.120800in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{2.106595in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{2.127238in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{2.129028in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{2.120542in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{2.125867in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{2.126406in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{2.126864in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{2.136920in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{2.136865in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{2.135650in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{2.138264in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{2.145408in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{2.140601in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{2.146033in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{2.144203in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{2.153663in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{2.139768in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{2.154379in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{2.145404in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{2.157925in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{2.141643in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{2.148787in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{2.148511in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{2.159372in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{2.149308in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{2.152418in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{2.148576in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{2.175858in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{2.162125in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{2.166925in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{2.147628in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{2.156100in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{2.166892in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{2.158569in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{2.161878in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{2.164401in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{2.154602in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{2.155994in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{2.165646in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{2.170187in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{2.155483in}}%
\pgfpathlineto{\pgfqpoint{2.521459in}{2.155980in}}%
\pgfpathlineto{\pgfqpoint{2.521459in}{2.215112in}}%
\pgfpathlineto{\pgfqpoint{2.521459in}{2.215112in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{2.187943in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{2.188673in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{2.182960in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{2.210304in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{2.184979in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{2.193412in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{2.196163in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{2.195503in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{2.184640in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{2.183948in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{2.192182in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{2.182633in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{2.181980in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{2.189427in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{2.182253in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{2.177664in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{2.176841in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{2.186954in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{2.181419in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{2.196895in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{2.186014in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{2.180736in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{2.188186in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{2.189159in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{2.174953in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{2.170411in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{2.159846in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{2.155082in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{2.162170in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{2.172222in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{2.159115in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{2.149127in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{2.146072in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{2.143608in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{2.139063in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{2.138320in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{2.151759in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{2.147274in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{2.145753in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{2.130037in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{2.132390in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{2.140242in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{2.121669in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{2.149238in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{2.127769in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{2.123462in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{2.117912in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{2.113212in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{2.122404in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{2.111657in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{2.117929in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{2.109796in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{2.108435in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{2.107672in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{2.087057in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{2.101227in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{2.112442in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{2.093726in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{2.055507in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{2.081277in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{2.068922in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{2.046635in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{2.051512in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{2.039524in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{2.025912in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{2.031366in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{2.011021in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{1.998020in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{1.989643in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{1.975816in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{1.950005in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{1.922821in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{1.892418in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{1.844871in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{1.803267in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{1.721407in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{1.643252in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{1.563755in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{1.465674in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{1.383754in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{1.338837in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{1.264734in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{1.172934in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{1.095942in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{1.022725in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{0.981890in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{0.894460in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.849150in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{0.774659in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{0.716480in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{0.685009in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{0.646355in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{0.614129in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{0.600571in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{0.619467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590827in}{0.564774in}}{\pgfqpoint{2.521399in}{2.220262in}}{%
\pgfpathmoveto{\pgfqpoint{0.590827in}{0.591073in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{0.564774in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{0.573792in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{0.602149in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{0.598242in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{0.617847in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{0.653894in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{0.680503in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.735907in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{0.785732in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{0.856331in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{0.927341in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{0.974483in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{1.061539in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{1.106548in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{1.170296in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{1.212929in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{1.276545in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{1.364358in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{1.419353in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{1.508013in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{1.589902in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{1.670068in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{1.752451in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{1.802017in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{1.861989in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{1.884602in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{1.908214in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{1.935351in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{1.985943in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{2.000520in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{2.006754in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{2.013628in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{2.008507in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{2.009941in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{2.041848in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{2.047046in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{2.053965in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{2.067279in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{2.075152in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{2.076942in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{2.088998in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{2.084597in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{2.096994in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{2.095719in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{2.097179in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{2.103459in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{2.099258in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{2.091711in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{2.108242in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{2.102628in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{2.105129in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{2.117003in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{2.122254in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{2.106970in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{2.119319in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{2.110805in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{2.128274in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{2.125371in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{2.145047in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{2.127568in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{2.148552in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{2.135631in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{2.150426in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{2.144580in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{2.141655in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{2.149822in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{2.151299in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{2.156880in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{2.150592in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{2.138127in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{2.147170in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{2.140946in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{2.167078in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{2.138282in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{2.156646in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{2.164884in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{2.167564in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{2.166035in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{2.164230in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{2.164206in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{2.161881in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{2.157963in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{2.169855in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{2.152570in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{2.172787in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{2.160213in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{2.176261in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{2.181295in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{2.178065in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{2.172536in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{2.189084in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{2.181319in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{2.180740in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{2.171285in}}%
\pgfpathlineto{\pgfqpoint{2.521399in}{2.171176in}}%
\pgfpathlineto{\pgfqpoint{2.521399in}{2.197241in}}%
\pgfpathlineto{\pgfqpoint{2.521399in}{2.197241in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{2.186150in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{2.220262in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{2.191785in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{2.195235in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{2.189836in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{2.201266in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{2.193968in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{2.189266in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{2.182217in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{2.186161in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{2.185368in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{2.176382in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{2.180967in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{2.199716in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{2.182023in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{2.184041in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{2.171933in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{2.188027in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{2.166933in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{2.176923in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{2.158349in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{2.169957in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{2.158711in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{2.175181in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{2.173364in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{2.181274in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{2.167333in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{2.168093in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{2.160275in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{2.163204in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{2.169474in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{2.159253in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{2.167061in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{2.167496in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{2.149440in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{2.154661in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{2.160461in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{2.136614in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{2.154032in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{2.141471in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{2.142468in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{2.141986in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{2.144583in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{2.139512in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{2.132876in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{2.131887in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{2.124618in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{2.123311in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{2.119130in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{2.129296in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{2.114084in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{2.127674in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{2.105333in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{2.103817in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{2.085115in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{2.080176in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{2.074848in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{2.094017in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{2.062574in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{2.068898in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{2.060953in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{2.056873in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{2.049572in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{2.053428in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{2.031930in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{2.023045in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{1.990633in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{1.989657in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{1.950159in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{1.953756in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{1.891474in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{1.880425in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{1.809182in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{1.766011in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{1.672354in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{1.598043in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{1.532628in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{1.457067in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{1.388107in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{1.300261in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{1.214730in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{1.175550in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{1.119380in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{1.055805in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{0.979938in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{0.930751in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{0.892710in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.841106in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{0.767281in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{0.704338in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{0.670179in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{0.645592in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{0.630754in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{0.589449in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{0.591073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590827in}{0.558484in}}{\pgfqpoint{2.521384in}{2.168131in}}{%
\pgfpathmoveto{\pgfqpoint{0.590827in}{0.576054in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{0.558484in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{0.604865in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{0.622363in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{0.598244in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{0.669676in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{0.677077in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.727322in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{0.785630in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{0.824332in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{0.883418in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{0.937306in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{1.012576in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{1.076962in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{1.108413in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{1.185126in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{1.217839in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{1.258695in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{1.298020in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{1.360537in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{1.425849in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{1.513119in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{1.539260in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{1.604053in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{1.632034in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{1.715808in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{1.740155in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{1.804377in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{1.860730in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{1.902024in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{1.929641in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{1.944997in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{1.932909in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{1.955806in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{1.950990in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{1.972878in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{1.990535in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{2.013764in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{1.997345in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{2.022050in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{2.019560in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{2.022989in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{2.037872in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{2.046245in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{2.032251in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{2.037757in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{2.027636in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{2.052742in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{2.055119in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{2.056759in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{2.048690in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{2.051927in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{2.062421in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{2.058573in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{2.042927in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{2.063611in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{2.069654in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{2.069308in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{2.079674in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{2.077201in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{2.067393in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{2.080058in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{2.056944in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{2.079096in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{2.086292in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{2.091962in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{2.092139in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{2.092469in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{2.096420in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{2.108475in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{2.091576in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{2.095990in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{2.095894in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{2.111278in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{2.104130in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{2.113978in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{2.098959in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{2.108472in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{2.100047in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{2.115528in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{2.095967in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{2.109393in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{2.101286in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{2.110176in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{2.090267in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{2.120739in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{2.096451in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{2.123050in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{2.126496in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{2.127778in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{2.117092in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{2.129354in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{2.126858in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{2.129926in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{2.118049in}}%
\pgfpathlineto{\pgfqpoint{2.521384in}{2.115932in}}%
\pgfpathlineto{\pgfqpoint{2.521384in}{2.168131in}}%
\pgfpathlineto{\pgfqpoint{2.521384in}{2.168131in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{2.145040in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{2.163971in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{2.145586in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{2.157125in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{2.149026in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{2.157897in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{2.161206in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{2.142874in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{2.146440in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{2.150600in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{2.117925in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{2.150322in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{2.128128in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{2.145918in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{2.120381in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{2.127725in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{2.127396in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{2.115783in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{2.127543in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{2.134598in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{2.134433in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{2.106521in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{2.115828in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{2.118710in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{2.117898in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{2.104878in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{2.108711in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{2.112939in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{2.111060in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{2.102748in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{2.095792in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{2.088678in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{2.096492in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{2.113451in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{2.091637in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{2.093284in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{2.093714in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{2.088721in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{2.100805in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{2.099891in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{2.095184in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{2.092503in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{2.079942in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{2.076513in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{2.089220in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{2.065160in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{2.063184in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{2.072160in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{2.055403in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{2.035924in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{2.056899in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{2.039713in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{2.046687in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{2.036244in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{2.044123in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{2.019933in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{2.041225in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{2.021059in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{2.008894in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{1.981241in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{1.981621in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{1.974523in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{1.960215in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{1.942179in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{1.927038in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{1.890200in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{1.892875in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{1.859191in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{1.849193in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{1.805828in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{1.769468in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{1.707610in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{1.642933in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{1.580601in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{1.527949in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{1.442502in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{1.377793in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{1.289965in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{1.241506in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{1.176974in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{1.102214in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{1.088566in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{1.008135in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{0.967157in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{0.889516in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{0.827791in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.774725in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{0.712504in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{0.684439in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{0.629417in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{0.651857in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{0.611331in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{0.596814in}}%
\pgfpathlineto{\pgfqpoint{0.590827in}{0.576054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570369in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570369in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058123in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058123in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545877in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545877in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033630in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033630in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521384in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521384in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556183in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618074in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{0.699323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=0.660743in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.031139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=0.992559in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.362956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.324375in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.694772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.656192in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{2.026588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.988008in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.393325in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590827in}{0.596646in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{0.596373in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{0.604271in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{0.695141in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{0.752476in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{0.816488in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.875532in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{1.035838in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{1.180452in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{1.234480in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{1.323776in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{1.382187in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{1.440549in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{1.492092in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{1.594163in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{1.672232in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{1.770442in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{1.802792in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{1.875118in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{1.894157in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{1.911901in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{1.948029in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{1.957455in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{1.971801in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{1.993600in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{1.996766in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{2.023969in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{2.022688in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{2.026384in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{2.020857in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{2.044941in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{2.042194in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{2.076888in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{2.049466in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{2.062181in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{2.071930in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{2.089213in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{2.073201in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{2.080572in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{2.075370in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{2.097963in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{2.086636in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{2.112218in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{2.102322in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{2.113810in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{2.108086in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{2.117216in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{2.114546in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{2.137078in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{2.123768in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{2.129520in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{2.120537in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{2.120504in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{2.117085in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{2.129941in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{2.141277in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{2.144291in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{2.138847in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{2.150283in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{2.145249in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{2.153845in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{2.147621in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{2.157585in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{2.150874in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{2.169137in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{2.143348in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{2.160168in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{2.147914in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{2.148388in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{2.156391in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{2.156827in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{2.158153in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{2.169250in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{2.169657in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{2.170542in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{2.160068in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{2.165017in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{2.164031in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{2.164018in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{2.158474in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{2.168732in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{2.166390in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{2.172021in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{2.182678in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{2.184948in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{2.174884in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{2.176977in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{2.170949in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{2.178747in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{2.179202in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{2.189743in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{2.172877in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{2.166161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590827in}{0.603038in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{0.615639in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{0.601074in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{0.644594in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{0.694415in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{0.820102in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.881229in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{0.963133in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{1.043308in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{1.165515in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{1.239958in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{1.307417in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{1.374447in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{1.475489in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{1.552981in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{1.655802in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{1.728453in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{1.807487in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{1.842812in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{1.896261in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{1.919747in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{1.951003in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{1.981520in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{2.000572in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{1.988978in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{2.013074in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{2.017426in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{2.037328in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{2.038215in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{2.047888in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{2.044220in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{2.055881in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{2.062484in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{2.082638in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{2.094817in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{2.096706in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{2.083541in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{2.106594in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{2.101660in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{2.102217in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{2.092127in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{2.118121in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{2.124555in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{2.129920in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{2.121454in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{2.140916in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{2.136655in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{2.140318in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{2.136966in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{2.147654in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{2.141641in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{2.143947in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{2.151054in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{2.167020in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{2.146481in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{2.153451in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{2.149069in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{2.164062in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{2.157273in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{2.165173in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{2.166760in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{2.162355in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{2.156377in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{2.172237in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{2.163695in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{2.170702in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{2.165877in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{2.165029in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{2.160032in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{2.175475in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{2.173330in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{2.175632in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{2.176346in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{2.186934in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{2.171380in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{2.191679in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{2.191254in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{2.194934in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{2.189242in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{2.184750in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{2.192559in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{2.196956in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{2.186946in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{2.190325in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{2.186921in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{2.196722in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{2.194290in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{2.186142in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{2.181117in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{2.192195in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{2.190541in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{2.194076in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{2.193247in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{2.210470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590827in}{0.605596in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{0.600345in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{0.604837in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{0.626596in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{0.646734in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{0.695170in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{0.760024in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.834368in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{0.879319in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{0.943033in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{1.009543in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{1.077731in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{1.134261in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{1.210871in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{1.273069in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{1.329028in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{1.399491in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{1.492936in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{1.560616in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{1.648889in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{1.715233in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{1.785850in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{1.826665in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{1.891451in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{1.907493in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{1.931065in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{1.964500in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{1.982356in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{1.977509in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{2.015890in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{2.007445in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{2.018531in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{2.017268in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{2.038049in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{2.043518in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{2.050930in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{2.046075in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{2.071938in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{2.077146in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{2.080912in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{2.077338in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{2.087354in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{2.078136in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{2.098215in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{2.098715in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{2.101749in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{2.097098in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{2.105285in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{2.108993in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{2.112631in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{2.114029in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{2.135534in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{2.113204in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{2.130521in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{2.119493in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{2.128638in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{2.137390in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{2.133908in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{2.138813in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{2.132363in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{2.132964in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{2.140264in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{2.141468in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{2.142388in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{2.148689in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{2.158815in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{2.151385in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{2.150557in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{2.152025in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{2.162037in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{2.157360in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{2.171769in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{2.166795in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{2.169331in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{2.163829in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{2.172841in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{2.164965in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{2.173163in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{2.163074in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{2.165041in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{2.165414in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{2.182642in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{2.172053in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{2.174779in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{2.169905in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{2.170024in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{2.175766in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{2.177036in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{2.179020in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{2.178907in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{2.169791in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{2.183149in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{2.174303in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{2.179430in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{2.171713in}}%
\pgfpathlineto{\pgfqpoint{2.521459in}{2.185546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590827in}{0.577923in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{0.581621in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{0.616452in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{0.621917in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{0.644013in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{0.679116in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{0.723892in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.788507in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{0.839221in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{0.893541in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{0.953640in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{1.090460in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{1.141049in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{1.192513in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{1.256595in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{1.332326in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{1.410713in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{1.553028in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{1.631128in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{1.718040in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{1.780817in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{1.841221in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{1.876731in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{1.919179in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{1.929186in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{1.962504in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{1.980599in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{2.004494in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{2.016225in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{2.030091in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{2.031600in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{2.032690in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{2.035447in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{2.055373in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{2.054810in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{2.073991in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{2.071064in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{2.077664in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{2.081029in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{2.096407in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{2.094965in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{2.112334in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{2.104902in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{2.113238in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{2.111295in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{2.111284in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{2.108164in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{2.120065in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{2.117752in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{2.122321in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{2.130793in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{2.132120in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{2.124719in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{2.130395in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{2.132418in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{2.132444in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{2.142916in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{2.149854in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{2.138504in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{2.158024in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{2.151346in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{2.154840in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{2.157027in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{2.152430in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{2.155048in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{2.159696in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{2.162107in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{2.165933in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{2.155746in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{2.161176in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{2.149828in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{2.168517in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{2.148315in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{2.166785in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{2.165909in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{2.177795in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{2.168984in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{2.174136in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{2.173114in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{2.180799in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{2.169465in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{2.173119in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{2.168969in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{2.179474in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{2.171215in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{2.182763in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{2.187632in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{2.189666in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{2.181186in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{2.192159in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{2.186552in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{2.200501in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{2.178718in}}%
\pgfpathlineto{\pgfqpoint{2.521399in}{2.184208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590827in}{0.567269in}}%
\pgfpathlineto{\pgfqpoint{0.611285in}{0.583859in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{0.608098in}}%
\pgfpathlineto{\pgfqpoint{0.652201in}{0.637110in}}%
\pgfpathlineto{\pgfqpoint{0.672659in}{0.613830in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{0.677058in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{0.734032in}{0.751023in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{0.806711in}}%
\pgfpathlineto{\pgfqpoint{0.774948in}{0.856924in}}%
\pgfpathlineto{\pgfqpoint{0.795406in}{0.925287in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{0.972721in}}%
\pgfpathlineto{\pgfqpoint{0.836322in}{1.050571in}}%
\pgfpathlineto{\pgfqpoint{0.856780in}{1.089588in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{1.213316in}}%
\pgfpathlineto{\pgfqpoint{0.918153in}{1.253902in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{1.370261in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{1.444243in}}%
\pgfpathlineto{\pgfqpoint{0.999985in}{1.503225in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{1.578026in}}%
\pgfpathlineto{\pgfqpoint{1.040900in}{1.623435in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{1.686761in}}%
\pgfpathlineto{\pgfqpoint{1.081816in}{1.718931in}}%
\pgfpathlineto{\pgfqpoint{1.102274in}{1.782500in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{1.799673in}}%
\pgfpathlineto{\pgfqpoint{1.143190in}{1.848626in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{1.875465in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{1.914531in}}%
\pgfpathlineto{\pgfqpoint{1.204563in}{1.935910in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{1.952606in}}%
\pgfpathlineto{\pgfqpoint{1.245479in}{1.953716in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{1.968713in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{1.966116in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{1.990886in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{2.005797in}}%
\pgfpathlineto{\pgfqpoint{1.347768in}{2.027495in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{2.008639in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{2.033086in}}%
\pgfpathlineto{\pgfqpoint{1.409142in}{2.027902in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{2.034838in}}%
\pgfpathlineto{\pgfqpoint{1.450058in}{2.038792in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{2.051572in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{2.034087in}}%
\pgfpathlineto{\pgfqpoint{1.511431in}{2.046580in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{2.049898in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{2.057963in}}%
\pgfpathlineto{\pgfqpoint{1.572805in}{2.060139in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{2.072989in}}%
\pgfpathlineto{\pgfqpoint{1.613721in}{2.062601in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{2.065934in}}%
\pgfpathlineto{\pgfqpoint{1.654636in}{2.077462in}}%
\pgfpathlineto{\pgfqpoint{1.675094in}{2.076878in}}%
\pgfpathlineto{\pgfqpoint{1.695552in}{2.071409in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{2.082208in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{2.079187in}}%
\pgfpathlineto{\pgfqpoint{1.756926in}{2.081511in}}%
\pgfpathlineto{\pgfqpoint{1.777384in}{2.086479in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{2.084419in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{2.090422in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{2.088275in}}%
\pgfpathlineto{\pgfqpoint{1.859215in}{2.072811in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{2.087444in}}%
\pgfpathlineto{\pgfqpoint{1.900131in}{2.094520in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{2.101511in}}%
\pgfpathlineto{\pgfqpoint{1.941047in}{2.102539in}}%
\pgfpathlineto{\pgfqpoint{1.961504in}{2.100590in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{2.100649in}}%
\pgfpathlineto{\pgfqpoint{2.002420in}{2.113187in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{2.105143in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{2.105909in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{2.101207in}}%
\pgfpathlineto{\pgfqpoint{2.084252in}{2.122856in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{2.119364in}}%
\pgfpathlineto{\pgfqpoint{2.125167in}{2.120760in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{2.108976in}}%
\pgfpathlineto{\pgfqpoint{2.166083in}{2.112127in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{2.113722in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{2.121627in}}%
\pgfpathlineto{\pgfqpoint{2.227457in}{2.108174in}}%
\pgfpathlineto{\pgfqpoint{2.247915in}{2.127655in}}%
\pgfpathlineto{\pgfqpoint{2.268373in}{2.114707in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{2.130249in}}%
\pgfpathlineto{\pgfqpoint{2.309288in}{2.104096in}}%
\pgfpathlineto{\pgfqpoint{2.329746in}{2.135669in}}%
\pgfpathlineto{\pgfqpoint{2.350204in}{2.121446in}}%
\pgfpathlineto{\pgfqpoint{2.370662in}{2.132962in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{2.143851in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{2.142838in}}%
\pgfpathlineto{\pgfqpoint{2.432035in}{2.133059in}}%
\pgfpathlineto{\pgfqpoint{2.452493in}{2.143240in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{2.136222in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{2.146949in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{2.131545in}}%
\pgfpathlineto{\pgfqpoint{2.521384in}{2.142031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{2.311649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618074in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.618074in}{2.311649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.618074in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.311649in}}%
\pgfpathlineto{\pgfqpoint{2.618074in}{2.311649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556183in,y=2.394982in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Climber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.050366in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.050366in}{2.311649in}}%
\pgfpathlineto{\pgfqpoint{2.926583in}{2.311649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023119in}{0.741408in}}{\pgfqpoint{4.953830in}{1.918406in}}{%
\pgfpathmoveto{\pgfqpoint{3.023119in}{0.764424in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{0.754976in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{0.745400in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{0.746027in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{0.741408in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{0.765402in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{0.778860in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{0.802164in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{0.814757in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{0.828056in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{0.831605in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{0.837826in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{0.845133in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{0.850360in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{0.870581in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{0.887285in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{0.903395in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{0.924212in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{0.931120in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{0.953291in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{0.997923in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.070985in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{1.131489in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{1.161300in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{1.188566in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{1.180607in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{1.204139in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{1.220156in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{1.228415in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{1.214624in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{1.241997in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{1.258387in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{1.245977in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{1.249099in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{1.265426in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{1.269438in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{1.286644in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{1.245534in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{1.297803in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{1.260017in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{1.304651in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{1.275192in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{1.298187in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{1.293316in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{1.300065in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{1.297148in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{1.311514in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{1.307154in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{1.313950in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{1.302418in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{1.335464in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{1.333472in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{1.350684in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{1.324996in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{1.337038in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{1.331793in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{1.347205in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{1.316665in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{1.333827in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{1.344466in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{1.353603in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{1.335363in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{1.329589in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{1.318910in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{1.362696in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{1.334540in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{1.395208in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{1.316977in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{1.351073in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{1.353094in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{1.372217in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{1.375760in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{1.350734in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{1.343744in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{1.347345in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{1.394438in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{1.371134in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{1.386261in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{1.368500in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{1.379132in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{1.395036in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{1.415844in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{1.397654in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{1.405345in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{1.457465in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{1.477886in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{1.498211in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{1.489650in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{1.515192in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{1.519478in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{1.524637in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{1.544157in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{1.590280in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{1.860427in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{1.860427in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{1.858390in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{1.884206in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{1.893487in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{1.840035in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{1.867354in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{1.856523in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{1.856670in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{1.889327in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{1.891801in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{1.918406in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{1.829755in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{1.912237in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{1.866922in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{1.894455in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{1.888249in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{1.889030in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{1.870406in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{1.884434in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{1.876904in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{1.882752in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{1.855914in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{1.858681in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{1.910080in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{1.861335in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{1.872947in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{1.888506in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{1.840996in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{1.864946in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{1.870006in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{1.890371in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{1.851796in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{1.847073in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{1.850482in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{1.811757in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{1.847361in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{1.838576in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{1.834843in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{1.846944in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{1.827480in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{1.840359in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{1.813189in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{1.813987in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{1.808767in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{1.808605in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{1.836855in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{1.812316in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{1.783770in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{1.803271in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{1.796655in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{1.805821in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{1.799099in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{1.789148in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{1.801070in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{1.821414in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{1.820686in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{1.791903in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{1.745037in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{1.818345in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{1.762209in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{1.756439in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{1.742326in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{1.727047in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{1.723781in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{1.702195in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{1.687174in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{1.722350in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{1.722405in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{1.711215in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{1.649163in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{1.613074in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{1.567233in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{1.515214in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{1.383002in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{1.315667in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.238425in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{1.232606in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{1.184821in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{1.111613in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{1.063971in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{1.003027in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{0.940745in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{0.924434in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{0.898755in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{0.889136in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{0.862590in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{0.860284in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{0.843442in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{0.848275in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{0.833429in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{0.822415in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{0.809049in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{0.766926in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{0.753209in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{0.764424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023119in}{0.739679in}}{\pgfqpoint{4.953830in}{2.142181in}}{%
\pgfpathmoveto{\pgfqpoint{3.023119in}{0.749977in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{0.747175in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{0.739679in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{0.745763in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{0.762503in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{0.780460in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{0.802244in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{0.834070in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{0.835468in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{0.843335in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{0.856645in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{0.846769in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{0.822480in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{0.834355in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{0.829081in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{0.825417in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{0.874133in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{0.939155in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{1.022591in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{1.038382in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{1.098484in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.156840in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{1.182937in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{1.211374in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{1.260091in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{1.320696in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{1.372376in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{1.383164in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{1.445184in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{1.511118in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{1.500029in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{1.534681in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{1.580036in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{1.553087in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{1.564390in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{1.593493in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{1.588468in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{1.578453in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{1.609848in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{1.575430in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{1.635832in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{1.689228in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{1.646550in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{1.695102in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{1.705909in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{1.689514in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{1.661510in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{1.662065in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{1.685688in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{1.710291in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{1.661144in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{1.672050in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{1.677887in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{1.698398in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{1.654546in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{1.669578in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{1.699330in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{1.700029in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{1.701699in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{1.691954in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{1.667131in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{1.706646in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{1.713236in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{1.718072in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{1.675893in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{1.691664in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{1.701594in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{1.693300in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{1.667951in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{1.670670in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{1.727981in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{1.695612in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{1.704384in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{1.727013in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{1.685524in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{1.683794in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{1.677547in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{1.710432in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{1.706492in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{1.722921in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{1.723763in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{1.674223in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{1.716396in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{1.692898in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{1.727302in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{1.712936in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{1.688979in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{1.657776in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{1.698114in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{1.729623in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{1.708980in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{1.692379in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{1.712106in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{1.730688in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{2.108858in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{2.108858in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{2.142181in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{2.104972in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{2.087547in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{2.125359in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{2.061389in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{2.095661in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{2.074235in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{2.103575in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{2.081510in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{2.080522in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{2.093938in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{2.039714in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{2.040059in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{2.040348in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{2.045079in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{2.040090in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{2.036746in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{2.055447in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{2.023710in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{2.066813in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{2.056801in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{2.028686in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{2.052189in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{2.053851in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{2.035479in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{2.017793in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{2.036936in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{2.030344in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{2.002391in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{2.050460in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{1.994024in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{1.979426in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{2.006649in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{1.990269in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{1.953496in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{1.973512in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{1.959604in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{2.009408in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{1.942490in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{1.965887in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{1.942731in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{1.935694in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{1.897680in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{1.897550in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{1.877477in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{1.870709in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{1.857341in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{1.876030in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{1.841731in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{1.826471in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{1.763514in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{1.778019in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{1.741884in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{1.748431in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{1.764299in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{1.718410in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{1.761902in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{1.740317in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{1.726993in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{1.693899in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{1.722157in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{1.694014in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{1.664943in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{1.635751in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{1.641703in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{1.636572in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{1.645259in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{1.652847in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{1.594893in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{1.591441in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{1.587273in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{1.536140in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{1.550524in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.527971in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{1.511577in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{1.513292in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{1.455742in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{1.439063in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{1.404504in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{1.329320in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{1.232288in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{1.158971in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{1.102351in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{0.977412in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{0.899786in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{0.896271in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{0.866634in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{0.858371in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{0.840917in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{0.822060in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{0.784366in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{0.766843in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{0.756897in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{0.749977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023119in}{0.742151in}}{\pgfqpoint{4.953750in}{2.228165in}}{%
\pgfpathmoveto{\pgfqpoint{3.023119in}{0.749900in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{0.743894in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{0.742151in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{0.744326in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{0.756764in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{0.790707in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{0.811645in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{0.825178in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{0.835386in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{0.834441in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{0.852957in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{0.858110in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{0.853880in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{0.870439in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{0.883982in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{0.897197in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{0.908650in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{0.917632in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{0.948429in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{0.989540in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{1.048636in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.121764in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{1.198552in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{1.268141in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{1.404652in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{1.440434in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{1.495881in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{1.514477in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{1.520268in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{1.576575in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{1.566081in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{1.520568in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{1.558756in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{1.598063in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{1.591289in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{1.613332in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{1.625012in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{1.617613in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{1.609667in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{1.608713in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{1.604487in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{1.583305in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{1.659915in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{1.614432in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{1.656515in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{1.625897in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{1.653129in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{1.647111in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{1.659805in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{1.678572in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{1.649074in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{1.617997in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{1.653485in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{1.648845in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{1.620951in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{1.654277in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{1.655094in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{1.639254in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{1.665308in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{1.645832in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{1.681690in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{1.674815in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{1.666431in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{1.681815in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{1.658001in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{1.674857in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{1.701042in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{1.735105in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{1.775561in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{1.758075in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{1.800146in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{1.820680in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{1.757173in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{1.824512in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{1.789484in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{1.812107in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{1.854698in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{1.838313in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{1.886413in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{1.828062in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{1.857611in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{1.856575in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{1.821454in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{1.838700in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{1.864452in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{1.829401in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{1.878034in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{1.873139in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{1.855649in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{1.883771in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{1.905527in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{1.887531in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{1.916894in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{1.904418in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{1.889805in}}%
\pgfpathlineto{\pgfqpoint{4.953750in}{1.975805in}}%
\pgfpathlineto{\pgfqpoint{4.953750in}{2.209292in}}%
\pgfpathlineto{\pgfqpoint{4.953750in}{2.209292in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{2.206857in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{2.209533in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{2.190283in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{2.228165in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{2.209104in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{2.203387in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{2.182663in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{2.218205in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{2.191473in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{2.189159in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{2.205573in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{2.201971in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{2.203545in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{2.205046in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{2.192921in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{2.198570in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{2.141228in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{2.183721in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{2.153887in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{2.181849in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{2.167558in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{2.149182in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{2.199349in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{2.194902in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{2.175738in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{2.161916in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{2.147208in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{2.161644in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{2.193629in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{2.160967in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{2.137023in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{2.155729in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{2.142465in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{2.121894in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{2.091186in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{2.114610in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{2.095425in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{2.127228in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{2.077544in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{2.057372in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{2.075547in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{2.078561in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{2.053131in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{2.029064in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{1.998016in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{2.024442in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{2.010187in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{1.996258in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{2.062595in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{1.999375in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{2.001737in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{2.001748in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{1.973506in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{1.978277in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{1.950786in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{1.965257in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{1.931114in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{1.948870in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{1.913269in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{1.962706in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{1.912741in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{1.880122in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{1.853978in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{1.875732in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{1.877133in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{1.828301in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{1.819842in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{1.778028in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{1.820516in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{1.743864in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{1.676404in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{1.659760in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{1.653644in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.559187in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{1.495827in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{1.413269in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{1.335744in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{1.149011in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{1.032099in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{0.936987in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{0.910089in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{0.894855in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{0.894083in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{0.867800in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{0.863913in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{0.848703in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{0.845484in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{0.835814in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{0.830756in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{0.814076in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{0.753679in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{0.746626in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{0.749900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023119in}{0.732192in}}{\pgfqpoint{4.953690in}{1.772248in}}{%
\pgfpathmoveto{\pgfqpoint{3.023119in}{0.747825in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{0.740103in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{0.732192in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{0.746371in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{0.755485in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{0.789731in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{0.801687in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{0.828747in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{0.822659in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{0.839223in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{0.844141in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{0.847616in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{0.859304in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{0.862062in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{0.868093in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{0.879377in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{0.898595in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{0.904884in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{0.901200in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{0.928129in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{0.930060in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.971797in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{1.017412in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{1.082164in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{1.123688in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{1.174633in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{1.233342in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{1.321086in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{1.416937in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{1.477194in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{1.493113in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{1.511047in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{1.515154in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{1.529501in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{1.524525in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{1.551442in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{1.553252in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{1.553677in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{1.546306in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{1.568987in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{1.546207in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{1.549240in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{1.574505in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{1.563707in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{1.575116in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{1.569883in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{1.559635in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{1.567253in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{1.601770in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{1.598098in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{1.598115in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{1.594823in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{1.601684in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{1.581315in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{1.625058in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{1.607081in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{1.596065in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{1.598813in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{1.585714in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{1.608172in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{1.620773in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{1.612680in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{1.601371in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{1.624443in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{1.651373in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{1.616195in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{1.604332in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{1.644449in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{1.640579in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{1.623777in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{1.629911in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{1.611045in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{1.608606in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{1.609643in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{1.642852in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{1.599658in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{1.654923in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{1.633615in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{1.621810in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{1.625368in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{1.646926in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{1.659102in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{1.643462in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{1.659773in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{1.671993in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{1.657842in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{1.668409in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{1.658062in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{1.646934in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{1.642037in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{1.668073in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{1.627033in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{1.645377in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{1.678284in}}%
\pgfpathlineto{\pgfqpoint{4.953690in}{1.664027in}}%
\pgfpathlineto{\pgfqpoint{4.953690in}{1.718857in}}%
\pgfpathlineto{\pgfqpoint{4.953690in}{1.718857in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{1.735606in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{1.726709in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{1.754744in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{1.735935in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{1.728264in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{1.744971in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{1.732409in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{1.764089in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{1.720131in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{1.772248in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{1.737081in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{1.738838in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{1.735450in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{1.762837in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{1.764926in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{1.745944in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{1.732839in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{1.743898in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{1.701433in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{1.693801in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{1.754798in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{1.717780in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{1.742488in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{1.688482in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{1.742277in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{1.732776in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{1.702205in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{1.732465in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{1.735000in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{1.745205in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{1.709453in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{1.718026in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{1.709547in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{1.713905in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{1.701863in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{1.702035in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{1.706742in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{1.706488in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{1.673521in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{1.762042in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{1.703559in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{1.693496in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{1.682908in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{1.704332in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{1.707339in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{1.693300in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{1.712628in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{1.666259in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{1.700313in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{1.686436in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{1.650672in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{1.689903in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{1.684800in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{1.678597in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{1.681462in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{1.655661in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{1.648212in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{1.667849in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{1.636079in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{1.609175in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{1.622492in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{1.592753in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{1.564784in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{1.579962in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{1.575906in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{1.574855in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{1.566911in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{1.555814in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{1.548151in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{1.509834in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{1.523443in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{1.477194in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{1.457365in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.393585in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{1.372692in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{1.256076in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{1.226955in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{1.093378in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{1.003610in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{0.944781in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{0.913623in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{0.888472in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{0.878017in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{0.859896in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{0.853228in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{0.840219in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{0.850668in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{0.835286in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{0.825512in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{0.810819in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{0.779894in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{0.748159in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{0.748973in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{0.747825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023119in}{0.558484in}}{\pgfqpoint{4.953675in}{1.754384in}}{%
\pgfpathmoveto{\pgfqpoint{3.023119in}{0.714002in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{0.708569in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{0.637140in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{0.618957in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{0.577784in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{0.587994in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{0.566886in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{0.558484in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{0.562687in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{0.582160in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{0.588015in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{0.585909in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{0.583965in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{0.600025in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{0.634308in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{0.698610in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{0.713434in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{0.737147in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{0.759073in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{0.788163in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.812447in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{0.817076in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{0.850730in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{0.859041in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{0.898196in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{0.952408in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{1.020980in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{1.091255in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{1.087370in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{1.046906in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{1.078536in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{1.056155in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{1.077450in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{1.040849in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{1.057093in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{1.054825in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{1.044882in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{1.060412in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{1.050948in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{1.052093in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{1.074642in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{1.080807in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{1.055752in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{1.081921in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{1.079450in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{1.090192in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{1.071474in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{1.075928in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{1.076738in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{1.102945in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{1.060903in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{1.093734in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{1.091749in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{1.085978in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{1.071705in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{1.102717in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{1.072014in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{1.072269in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{1.091944in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{1.087610in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{1.100203in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{1.102752in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{1.098295in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{1.111893in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{1.088509in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{1.108109in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{1.117591in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{1.119348in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{1.123842in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{1.125169in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{1.115087in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{1.117707in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{1.127705in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{1.129462in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{1.116279in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{1.121771in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{1.123865in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{1.120660in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{1.119107in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{1.114090in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{1.114816in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{1.138341in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{1.122566in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{1.132391in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{1.114031in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{1.134764in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{1.112518in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{1.164128in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{1.139617in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{1.109967in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{1.155616in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{1.155991in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{1.132854in}}%
\pgfpathlineto{\pgfqpoint{4.953675in}{1.160529in}}%
\pgfpathlineto{\pgfqpoint{4.953675in}{1.740006in}}%
\pgfpathlineto{\pgfqpoint{4.953675in}{1.740006in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{1.745982in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{1.751131in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{1.736632in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{1.729126in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{1.737151in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{1.725840in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{1.750628in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{1.721104in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{1.748404in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{1.735222in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{1.718172in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{1.728510in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{1.699081in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{1.723770in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{1.723183in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{1.754384in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{1.727589in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{1.708584in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{1.703342in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{1.706289in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{1.711126in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{1.711619in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{1.705587in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{1.721118in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{1.700040in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{1.697441in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{1.703844in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{1.713616in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{1.699310in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{1.665356in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{1.629022in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{1.646424in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{1.642064in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{1.633361in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{1.642403in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{1.628750in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{1.603197in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{1.559034in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{1.572480in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{1.595101in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{1.598096in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{1.559454in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{1.541121in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{1.565210in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{1.525632in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{1.563440in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{1.525082in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{1.535342in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{1.514637in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{1.493332in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{1.487458in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{1.508504in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{1.466259in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{1.446345in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{1.426274in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{1.415381in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{1.389369in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{1.342343in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{1.273495in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{1.258570in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{1.114801in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{1.092101in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{1.095258in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{1.093109in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{1.114515in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{1.111762in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{1.106680in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.071094in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{1.059565in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{1.036324in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{1.018646in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{0.990478in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{0.967184in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{0.961854in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{0.946156in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{0.924631in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{0.906364in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{0.890050in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{0.877541in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{0.849215in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{0.797790in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{0.758123in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{0.712168in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{0.685521in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{0.631153in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{0.632059in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{0.658221in}}%
\pgfpathlineto{\pgfqpoint{3.023119in}{0.714002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002661in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002661in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490414in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.490414in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978168in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.978168in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465922in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.465922in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953675in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.953675in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988474in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.050366in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{0.545994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=0.507414in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{0.884001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=0.845420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{1.222007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711304in, y=1.183427in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{1.560014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711304in, y=1.521433in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{1.898020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711304in, y=1.859440in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{2.236027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711304in, y=2.197446in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023119in}{0.759700in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{0.749304in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{0.756476in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{0.756431in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{0.787225in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{0.800638in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{0.817796in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{0.831516in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{0.835749in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{0.845945in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{0.850208in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{0.867134in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{0.874558in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{0.953211in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{0.994092in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{1.021367in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{1.069056in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{1.115264in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.154705in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{1.223578in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{1.272151in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{1.351890in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{1.373920in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{1.408607in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{1.434660in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{1.469815in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{1.468515in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{1.482173in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{1.472780in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{1.474086in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{1.486440in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{1.496237in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{1.505882in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{1.521542in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{1.512586in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{1.531939in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{1.525960in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{1.562669in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{1.557582in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{1.538131in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{1.543667in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{1.546207in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{1.552943in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{1.546901in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{1.557393in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{1.545462in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{1.563133in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{1.569636in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{1.572034in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{1.571120in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{1.569092in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{1.588698in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{1.579636in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{1.597075in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{1.575754in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{1.586202in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{1.586717in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{1.578112in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{1.602043in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{1.591218in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{1.590692in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{1.604640in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{1.596343in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{1.613821in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{1.587768in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{1.641857in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{1.594962in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{1.606204in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{1.631587in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{1.615449in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{1.615837in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{1.616743in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{1.610324in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{1.615889in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{1.632422in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{1.630082in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{1.637255in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{1.631478in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{1.623027in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{1.653636in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{1.622800in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{1.658030in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{1.648573in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{1.673396in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{1.667278in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{1.677367in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{1.678502in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{1.677613in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{1.706482in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{1.704422in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{1.701274in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{1.725353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023119in}{0.748576in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{0.748288in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{0.756303in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{0.773435in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{0.801260in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{0.821581in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{0.846221in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{0.851051in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{0.869803in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{0.878216in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{0.912090in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{0.962415in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{0.996663in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{1.030684in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{1.077369in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{1.139318in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{1.189109in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{1.239167in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{1.275837in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{1.305030in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.342406in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{1.366731in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{1.373757in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{1.423682in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{1.456069in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{1.483634in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{1.503629in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{1.514212in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{1.540878in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{1.576410in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{1.567890in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{1.637025in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{1.637622in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{1.629145in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{1.660243in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{1.647866in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{1.659385in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{1.685875in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{1.646920in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{1.700066in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{1.718829in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{1.694217in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{1.736561in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{1.734711in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{1.757993in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{1.751620in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{1.769047in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{1.771514in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{1.790500in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{1.769310in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{1.784800in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{1.787784in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{1.817046in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{1.798639in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{1.817732in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{1.820910in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{1.854718in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{1.830651in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{1.832733in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{1.810313in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{1.848458in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{1.859943in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{1.848749in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{1.834958in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{1.873248in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{1.847027in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{1.865969in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{1.865118in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{1.842872in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{1.853075in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{1.890916in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{1.873900in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{1.866535in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{1.891907in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{1.876169in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{1.853752in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{1.866497in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{1.869519in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{1.875261in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{1.875785in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{1.881635in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{1.881911in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{1.856968in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{1.905167in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{1.886710in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{1.904406in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{1.908256in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{1.881607in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{1.876718in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{1.879751in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{1.927491in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{1.898263in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{1.898676in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{1.927143in}}%
\pgfpathlineto{\pgfqpoint{4.953830in}{1.919773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023119in}{0.746897in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{0.744389in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{0.749002in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{0.768702in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{0.802392in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{0.821200in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{0.830496in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{0.840435in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{0.841572in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{0.858435in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{0.862955in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{0.873982in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{0.882647in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{0.897035in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{0.917092in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{0.970374in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{1.033321in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{1.142087in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{1.201405in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{1.272231in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.340476in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{1.426098in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{1.463951in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{1.540528in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{1.592149in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{1.658198in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{1.646253in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{1.670055in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{1.702438in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{1.721607in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{1.698150in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{1.706367in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{1.739093in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{1.752015in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{1.788019in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{1.769140in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{1.783241in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{1.770390in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{1.786985in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{1.777636in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{1.780791in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{1.816710in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{1.786154in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{1.829131in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{1.813817in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{1.826252in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{1.854853in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{1.828032in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{1.844379in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{1.836758in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{1.808006in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{1.841274in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{1.850988in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{1.849756in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{1.864912in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{1.850694in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{1.866319in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{1.883241in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{1.880366in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{1.880221in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{1.886438in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{1.898355in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{1.904448in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{1.918772in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{1.897512in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{1.917912in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{1.947336in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{1.948374in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{1.961384in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{1.959995in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{1.987942in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{2.007791in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{1.978261in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{1.986847in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{1.978521in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{1.996978in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{2.004293in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{2.011017in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{2.013820in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{2.013316in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{2.025266in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{2.030811in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{2.012499in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{2.020336in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{2.035013in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{2.009280in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{2.034753in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{2.045672in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{2.019156in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{2.043579in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{2.057315in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{2.057848in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{2.053588in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{2.056975in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{2.048331in}}%
\pgfpathlineto{\pgfqpoint{4.953750in}{2.092548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023119in}{0.743964in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{0.740582in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{0.747265in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{0.767689in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{0.800275in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{0.813599in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{0.832017in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{0.836664in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{0.839721in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{0.848684in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{0.853756in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{0.868661in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{0.875267in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{0.890858in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{0.912079in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{0.951103in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{0.999131in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{1.064077in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{1.092102in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{1.151376in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{1.182691in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{1.237388in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{1.279679in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{1.323565in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{1.342234in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{1.390747in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{1.438450in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{1.491924in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{1.524345in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{1.526550in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{1.536538in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{1.537916in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{1.553954in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{1.575997in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{1.566850in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{1.593761in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{1.610550in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{1.600944in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{1.600984in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{1.625224in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{1.612402in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{1.617020in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{1.632204in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{1.607190in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{1.630776in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{1.622913in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{1.629974in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{1.616756in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{1.642400in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{1.647535in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{1.652718in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{1.651224in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{1.638866in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{1.647590in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{1.642437in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{1.693550in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{1.640301in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{1.651277in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{1.652777in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{1.655018in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{1.667339in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{1.661113in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{1.659698in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{1.666948in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{1.698289in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{1.675597in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{1.668398in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{1.673327in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{1.686678in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{1.683027in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{1.659196in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{1.676766in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{1.663193in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{1.682221in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{1.668327in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{1.650546in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{1.699411in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{1.683227in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{1.683877in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{1.695147in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{1.704882in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{1.697276in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{1.691150in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{1.698427in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{1.722121in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{1.688986in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{1.716249in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{1.695236in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{1.695953in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{1.685151in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{1.702004in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{1.690888in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{1.686043in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{1.706945in}}%
\pgfpathlineto{\pgfqpoint{4.953690in}{1.691442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023119in}{0.711285in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{0.647681in}}%
\pgfpathlineto{\pgfqpoint{3.064034in}{0.625508in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{0.604469in}}%
\pgfpathlineto{\pgfqpoint{3.104950in}{0.636758in}}%
\pgfpathlineto{\pgfqpoint{3.125408in}{0.639527in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{0.658303in}}%
\pgfpathlineto{\pgfqpoint{3.166324in}{0.680239in}}%
\pgfpathlineto{\pgfqpoint{3.186782in}{0.715688in}}%
\pgfpathlineto{\pgfqpoint{3.207239in}{0.732778in}}%
\pgfpathlineto{\pgfqpoint{3.227697in}{0.737979in}}%
\pgfpathlineto{\pgfqpoint{3.248155in}{0.745164in}}%
\pgfpathlineto{\pgfqpoint{3.268613in}{0.762328in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{0.790232in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{0.830232in}}%
\pgfpathlineto{\pgfqpoint{3.329987in}{0.840309in}}%
\pgfpathlineto{\pgfqpoint{3.350444in}{0.863813in}}%
\pgfpathlineto{\pgfqpoint{3.370902in}{0.888859in}}%
\pgfpathlineto{\pgfqpoint{3.391360in}{0.912243in}}%
\pgfpathlineto{\pgfqpoint{3.411818in}{0.923185in}}%
\pgfpathlineto{\pgfqpoint{3.432276in}{0.941771in}}%
\pgfpathlineto{\pgfqpoint{3.452734in}{0.961878in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{0.981246in}}%
\pgfpathlineto{\pgfqpoint{3.493650in}{0.986778in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{0.995653in}}%
\pgfpathlineto{\pgfqpoint{3.534565in}{1.023833in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{1.056540in}}%
\pgfpathlineto{\pgfqpoint{3.575481in}{1.094145in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{1.107029in}}%
\pgfpathlineto{\pgfqpoint{3.616397in}{1.146775in}}%
\pgfpathlineto{\pgfqpoint{3.636855in}{1.152738in}}%
\pgfpathlineto{\pgfqpoint{3.657313in}{1.176016in}}%
\pgfpathlineto{\pgfqpoint{3.677770in}{1.199249in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{1.233410in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{1.228115in}}%
\pgfpathlineto{\pgfqpoint{3.739144in}{1.241684in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{1.250585in}}%
\pgfpathlineto{\pgfqpoint{3.780060in}{1.255571in}}%
\pgfpathlineto{\pgfqpoint{3.800518in}{1.284458in}}%
\pgfpathlineto{\pgfqpoint{3.820975in}{1.269203in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{1.277380in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{1.283987in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{1.297722in}}%
\pgfpathlineto{\pgfqpoint{3.902807in}{1.295547in}}%
\pgfpathlineto{\pgfqpoint{3.923265in}{1.303501in}}%
\pgfpathlineto{\pgfqpoint{3.943723in}{1.321445in}}%
\pgfpathlineto{\pgfqpoint{3.964181in}{1.307912in}}%
\pgfpathlineto{\pgfqpoint{3.984638in}{1.318342in}}%
\pgfpathlineto{\pgfqpoint{4.005096in}{1.308525in}}%
\pgfpathlineto{\pgfqpoint{4.025554in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{4.046012in}{1.350520in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{1.328002in}}%
\pgfpathlineto{\pgfqpoint{4.086928in}{1.333107in}}%
\pgfpathlineto{\pgfqpoint{4.107386in}{1.316049in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{1.347473in}}%
\pgfpathlineto{\pgfqpoint{4.148301in}{1.357364in}}%
\pgfpathlineto{\pgfqpoint{4.168759in}{1.357054in}}%
\pgfpathlineto{\pgfqpoint{4.189217in}{1.368039in}}%
\pgfpathlineto{\pgfqpoint{4.209675in}{1.357039in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{1.359347in}}%
\pgfpathlineto{\pgfqpoint{4.250591in}{1.360483in}}%
\pgfpathlineto{\pgfqpoint{4.271049in}{1.376483in}}%
\pgfpathlineto{\pgfqpoint{4.291506in}{1.399757in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{1.393242in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{1.405955in}}%
\pgfpathlineto{\pgfqpoint{4.352880in}{1.407869in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{1.407126in}}%
\pgfpathlineto{\pgfqpoint{4.393796in}{1.402775in}}%
\pgfpathlineto{\pgfqpoint{4.414254in}{1.408816in}}%
\pgfpathlineto{\pgfqpoint{4.434712in}{1.420233in}}%
\pgfpathlineto{\pgfqpoint{4.455169in}{1.417580in}}%
\pgfpathlineto{\pgfqpoint{4.475627in}{1.415378in}}%
\pgfpathlineto{\pgfqpoint{4.496085in}{1.413353in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{1.414417in}}%
\pgfpathlineto{\pgfqpoint{4.537001in}{1.416997in}}%
\pgfpathlineto{\pgfqpoint{4.557459in}{1.416402in}}%
\pgfpathlineto{\pgfqpoint{4.577917in}{1.412431in}}%
\pgfpathlineto{\pgfqpoint{4.598375in}{1.424680in}}%
\pgfpathlineto{\pgfqpoint{4.618832in}{1.415663in}}%
\pgfpathlineto{\pgfqpoint{4.639290in}{1.437522in}}%
\pgfpathlineto{\pgfqpoint{4.659748in}{1.421145in}}%
\pgfpathlineto{\pgfqpoint{4.680206in}{1.418930in}}%
\pgfpathlineto{\pgfqpoint{4.700664in}{1.406948in}}%
\pgfpathlineto{\pgfqpoint{4.721122in}{1.433425in}}%
\pgfpathlineto{\pgfqpoint{4.741580in}{1.420369in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{1.433807in}}%
\pgfpathlineto{\pgfqpoint{4.782495in}{1.431218in}}%
\pgfpathlineto{\pgfqpoint{4.802953in}{1.427934in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{1.431573in}}%
\pgfpathlineto{\pgfqpoint{4.843869in}{1.444984in}}%
\pgfpathlineto{\pgfqpoint{4.864327in}{1.438384in}}%
\pgfpathlineto{\pgfqpoint{4.884785in}{1.419547in}}%
\pgfpathlineto{\pgfqpoint{4.905243in}{1.446124in}}%
\pgfpathlineto{\pgfqpoint{4.925700in}{1.453561in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{1.439418in}}%
\pgfpathlineto{\pgfqpoint{4.953675in}{1.450267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.926583in}{2.311649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050366in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.050366in}{2.311649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.050366in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{2.311649in}}%
\pgfpathlineto{\pgfqpoint{5.050366in}{2.311649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988474in,y=2.394982in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Plunder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.482657in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.482657in}{2.311649in}}%
\pgfpathlineto{\pgfqpoint{5.358874in}{2.311649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455410in}{0.634496in}}{\pgfqpoint{7.386121in}{2.226931in}}{%
\pgfpathmoveto{\pgfqpoint{5.455410in}{0.650435in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{0.634496in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{0.707886in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{0.913591in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{1.061597in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{1.135948in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{1.190620in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{1.249024in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{1.304324in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{1.383063in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{1.445353in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{1.501385in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{1.566626in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{1.600003in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{1.683376in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{1.720519in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{1.784131in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{1.821725in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{1.835256in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{1.843679in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{1.894668in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{1.898810in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{1.929071in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{1.953370in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{1.976252in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{1.980408in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{1.997896in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{2.008337in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{2.023029in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{2.026270in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{2.054298in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{2.047443in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{2.078150in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{2.079291in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{2.090729in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{2.086469in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{2.101607in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{2.091182in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{2.115535in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{2.116532in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{2.127783in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{2.132263in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{2.137557in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{2.147760in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{2.151735in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{2.151847in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{2.164981in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{2.168879in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{2.169774in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{2.167662in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{2.174482in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{2.171699in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{2.183595in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{2.170987in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{2.185916in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{2.174903in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{2.184860in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{2.103958in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{2.148427in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{2.169838in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{2.181464in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{2.186018in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{2.195013in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{2.192273in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{2.198088in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{2.192756in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{2.197043in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{2.195930in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{2.197657in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{2.197407in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{2.202925in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{2.199015in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{2.203883in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{2.203318in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{2.201885in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{2.200035in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{2.207371in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{2.202066in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{2.200469in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{2.206135in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{2.204697in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{2.202301in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{2.198926in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{2.200546in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{2.204618in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{2.207703in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{2.199655in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{2.192020in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{2.194774in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{2.204145in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{2.210206in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{2.206165in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{2.207262in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{2.208124in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{2.213563in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{2.211246in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{2.212081in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{2.226931in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{2.226931in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{2.222703in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{2.219971in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{2.219146in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{2.218073in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{2.220405in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{2.218114in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{2.215098in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{2.218945in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{2.219095in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{2.223943in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{2.223143in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{2.220387in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{2.220407in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{2.213376in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{2.216557in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{2.212602in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{2.217139in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{2.213525in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{2.210033in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{2.215574in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{2.212718in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{2.210699in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{2.204822in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{2.213597in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{2.210225in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{2.204300in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{2.197855in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{2.207457in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{2.207362in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{2.206829in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{2.201292in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{2.208925in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{2.204564in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{2.202173in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{2.197171in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{2.204174in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{2.196132in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{2.210771in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{2.218943in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{2.200322in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{2.195594in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{2.196925in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{2.199944in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{2.193188in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{2.190468in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{2.192066in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{2.186091in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{2.185587in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{2.181029in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{2.188506in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{2.185303in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{2.182795in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{2.184455in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{2.182401in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{2.176778in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{2.179191in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{2.176279in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{2.178129in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{2.168691in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{2.167344in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{2.170210in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{2.153851in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{2.149621in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{2.157984in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{2.150855in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{2.145508in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{2.139167in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{2.141250in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{2.131436in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{2.124857in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{2.119010in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{2.101928in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{2.080533in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{2.068129in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{2.051559in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{2.010756in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{1.964479in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{1.940632in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{1.892934in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{1.840043in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{1.781614in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{1.723985in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{1.666343in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{1.592946in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{1.551856in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{1.510270in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{1.421398in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{1.392356in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{1.321383in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{1.247613in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{1.193860in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{1.113773in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{0.951852in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{0.725735in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{0.650435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455410in}{0.614271in}}{\pgfqpoint{7.386121in}{2.228165in}}{%
\pgfpathmoveto{\pgfqpoint{5.455410in}{0.657754in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{0.614271in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{0.625195in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{0.735448in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{0.877919in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{0.892165in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{0.898280in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{0.917723in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{0.916060in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{0.936210in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{0.955474in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{0.993231in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{1.022858in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{1.053006in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{1.097601in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{1.164707in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{1.210770in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{1.266362in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{1.329258in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{1.379227in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{1.436077in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{1.487639in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{1.536263in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{1.596897in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{1.660843in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{1.707257in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{1.757361in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{1.798981in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{1.845881in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{1.872363in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{1.896597in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{1.923749in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{1.944477in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{1.948366in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{1.981334in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{1.989777in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{2.002925in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{2.023137in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{2.045969in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{2.031063in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{2.061957in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{2.055436in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{2.087914in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{2.110340in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{2.106467in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{2.112505in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{2.129349in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{2.123831in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{2.132023in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{2.139680in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{2.139470in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{2.146071in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{2.154990in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{2.160352in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{2.163233in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{2.163131in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{2.170311in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{2.162866in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{2.171041in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{2.173244in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{2.165294in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{2.176610in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{2.175080in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{2.176643in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{2.179030in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{2.179712in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{2.186365in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{2.186333in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{2.190977in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{2.184273in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{2.192898in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{2.190425in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{2.196406in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{2.184936in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{2.192586in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{2.191519in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{2.194222in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{2.195586in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{2.201312in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{2.198366in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{2.204473in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{2.198340in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{2.200988in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{2.200612in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{2.200391in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{2.203529in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{2.206654in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{2.209664in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{2.205710in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{2.205487in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{2.212040in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{2.209494in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{2.207644in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{2.208669in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{2.204884in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{2.203210in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{2.211989in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{2.225047in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{2.225047in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{2.225506in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{2.220583in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{2.222488in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{2.223982in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{2.218886in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{2.220255in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{2.222346in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{2.228165in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{2.219539in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{2.217680in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{2.219973in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{2.223229in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{2.221322in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{2.218147in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{2.213785in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{2.220862in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{2.218027in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{2.224811in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{2.215445in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{2.222766in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{2.216755in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{2.216006in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{2.211139in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{2.217795in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{2.211461in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{2.215785in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{2.217109in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{2.212066in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{2.211709in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{2.207637in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{2.208706in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{2.207742in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{2.208609in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{2.210200in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{2.204528in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{2.201448in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{2.205325in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{2.202754in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{2.190734in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{2.199998in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{2.195917in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{2.197362in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{2.192252in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{2.193637in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{2.194658in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{2.196940in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{2.192902in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{2.194589in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{2.182760in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{2.188051in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{2.182930in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{2.185790in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{2.189693in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{2.187454in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{2.184460in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{2.180145in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{2.174311in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{2.169920in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{2.165206in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{2.170629in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{2.161280in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{2.156296in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{2.145278in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{2.149313in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{2.129124in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{2.133147in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{2.115502in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{2.120893in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{2.111639in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{2.107583in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{2.092641in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{2.086481in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{2.065473in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{2.044731in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{2.019344in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{1.999376in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{1.965423in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{1.942034in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{1.916549in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{1.874555in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{1.835369in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{1.774842in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{1.730449in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{1.671570in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{1.585600in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{1.541366in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{1.488383in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{1.444881in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{1.374313in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{1.291474in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{1.212035in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{1.105714in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{1.011330in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{0.754339in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{0.657754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455410in}{0.616489in}}{\pgfqpoint{7.386041in}{2.208846in}}{%
\pgfpathmoveto{\pgfqpoint{5.455410in}{0.641099in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{0.616489in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{0.650114in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{0.794174in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{0.906336in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{0.922442in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{0.921869in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{0.916061in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{0.948926in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{0.918397in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{0.957966in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{0.956121in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{0.945437in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{0.939184in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{0.961175in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{0.940384in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{0.996274in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{0.958458in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{0.979982in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{1.025795in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{1.047458in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{1.053078in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{1.052347in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{1.037705in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{1.068854in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{1.093938in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{1.125374in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{1.147360in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{1.167951in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{1.196069in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{1.250139in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{1.292378in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{1.344612in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{1.372022in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{1.401043in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{1.446484in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{1.512841in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{1.551184in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{1.595081in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{1.656570in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{1.727547in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{1.751882in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{1.785742in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{1.815007in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{1.836067in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{1.883496in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{1.890947in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{1.925521in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{1.937922in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{1.965379in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{1.971343in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{2.012137in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{2.030692in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{2.058005in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{2.084630in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{2.099162in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{2.096184in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{2.117398in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{2.124522in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{2.133516in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{2.139224in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{2.132138in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{2.141868in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{2.141808in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{2.153926in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{2.152136in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{2.156685in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{2.156170in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{2.165471in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{2.170033in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{2.165818in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{2.173745in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{2.170279in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{2.182110in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{2.178228in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{2.177207in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{2.179925in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{2.182613in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{2.186865in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{2.187773in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{2.192604in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{2.191900in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{2.200954in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{2.191028in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{2.199784in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{2.189335in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{2.197325in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{2.193743in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{2.195756in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{2.198002in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{2.197266in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{2.199055in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{2.196578in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{2.199750in}}%
\pgfpathlineto{\pgfqpoint{7.386041in}{2.198173in}}%
\pgfpathlineto{\pgfqpoint{7.386041in}{2.208075in}}%
\pgfpathlineto{\pgfqpoint{7.386041in}{2.208075in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{2.208846in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{2.207119in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{2.203860in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{2.207419in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{2.203742in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{2.206135in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{2.203504in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{2.197859in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{2.205386in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{2.202554in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{2.203344in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{2.194994in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{2.196421in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{2.200235in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{2.196934in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{2.184084in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{2.193704in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{2.190351in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{2.192341in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{2.186153in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{2.189854in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{2.179629in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{2.176907in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{2.174298in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{2.174700in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{2.172664in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{2.179372in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{2.169725in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{2.171154in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{2.162817in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{2.157954in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{2.154468in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{2.154977in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{2.150826in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{2.145343in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{2.136310in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{2.125768in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{2.112441in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{2.092461in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{2.077060in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{2.081751in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{2.048421in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{2.044756in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{2.021815in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{1.999976in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{1.971939in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{1.961366in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{1.922858in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{1.889870in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{1.863274in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{1.841232in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{1.795630in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{1.797638in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{1.746428in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{1.689100in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{1.640334in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{1.586272in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{1.555063in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{1.515023in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{1.484717in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{1.464592in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{1.404774in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{1.362498in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{1.324483in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{1.293628in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{1.259904in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{1.261917in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{1.232799in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{1.171678in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{1.174465in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{1.164688in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{1.154056in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{1.109357in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{1.103290in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{1.062278in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{1.073979in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{1.064327in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{1.033101in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{1.049834in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{1.025547in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{0.979349in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{1.006935in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{0.995549in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{0.984702in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{0.941555in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{0.991045in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{0.973504in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{0.991803in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{0.946385in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{0.880242in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{0.681925in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{0.641099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455410in}{0.606122in}}{\pgfqpoint{7.385981in}{1.236615in}}{%
\pgfpathmoveto{\pgfqpoint{5.455410in}{0.629202in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{0.606122in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{0.622386in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{0.719856in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{0.866247in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{0.885523in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{0.906958in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{0.943266in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{0.898003in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{0.939798in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{0.922697in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{0.942668in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{0.917818in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{0.944534in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{0.954774in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{0.917246in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{0.923041in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{0.938513in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{0.916724in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{0.943012in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{0.923703in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{0.952610in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{0.967409in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{0.969145in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{0.951602in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{0.916586in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{0.938309in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{0.959325in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{0.936742in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{0.920695in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{0.958154in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{0.949315in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{0.976110in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{0.980499in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{0.950266in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{0.988223in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{0.956708in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{0.924809in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{0.984395in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{0.952053in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{0.929353in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{0.943701in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{0.971989in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{0.952068in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{0.953171in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{0.998012in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{0.964964in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{0.933163in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{0.964374in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{0.983158in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{0.951607in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{0.957962in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{0.958802in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{0.993914in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{0.948038in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{0.968250in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{0.964535in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{0.956769in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{1.016913in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{0.999738in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{1.008236in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{0.964102in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{0.944301in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{0.936839in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{0.962202in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{0.958563in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{0.959797in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{0.965161in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{0.927067in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{0.940418in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{0.912059in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{0.968043in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{0.987351in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{0.955241in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{0.948809in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{0.945951in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{0.968182in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{0.969967in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{0.929210in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{0.960532in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{0.950159in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{0.959614in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{0.924803in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{0.913489in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{0.946715in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{0.935506in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{0.946700in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{0.953649in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{0.907401in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{0.940902in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{0.946908in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{0.933286in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{0.926455in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{0.918392in}}%
\pgfpathlineto{\pgfqpoint{7.385981in}{0.940000in}}%
\pgfpathlineto{\pgfqpoint{7.385981in}{1.236615in}}%
\pgfpathlineto{\pgfqpoint{7.385981in}{1.236615in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{1.232326in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{1.231439in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{1.235374in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{1.232233in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{1.211564in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{1.208590in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{1.208005in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{1.204483in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{1.208721in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{1.181231in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{1.185383in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{1.177392in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{1.182536in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{1.157836in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{1.158180in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{1.169557in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{1.122074in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{1.124211in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{1.119738in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{1.135474in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{1.126717in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{1.133138in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{1.081891in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{1.094208in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{1.094252in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{1.093373in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{1.091127in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{1.090135in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{1.074247in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{1.040710in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{1.115803in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{1.102379in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{1.079390in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{1.090663in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{1.083957in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{1.058448in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{1.081226in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{1.077946in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{1.030622in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{1.063373in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{1.023800in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{1.062310in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{1.068033in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{1.034109in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{1.019306in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{1.064298in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{1.050415in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{1.068902in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{1.033933in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{1.050507in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{1.026738in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{0.992082in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{1.060897in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{1.037994in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{0.994109in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{1.013528in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{1.003995in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{1.014725in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{1.010088in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{1.027112in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{1.030947in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{1.014358in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{0.998463in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{1.031156in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{1.035430in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{1.031031in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{0.993477in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{0.997049in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{1.022115in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{1.000763in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{0.974218in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{0.987155in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{1.022922in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{0.990683in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{0.993152in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{1.015594in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{1.021377in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{1.042382in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{1.004409in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{0.983508in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{0.961751in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{1.013962in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{1.021548in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{1.004528in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{1.001563in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{0.959958in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{0.966929in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{0.967974in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{0.947567in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{0.963433in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{0.901369in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{0.837416in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{0.661485in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{0.629202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455410in}{0.558484in}}{\pgfqpoint{7.385967in}{1.039665in}}{%
\pgfpathmoveto{\pgfqpoint{5.455410in}{0.592484in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{0.558484in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{0.595250in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{0.658422in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{0.681454in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{0.833027in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{0.886836in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{0.888458in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{0.924204in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{0.901758in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{0.910447in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{0.922167in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{0.929185in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{0.912886in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{0.941779in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{0.907629in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{0.889163in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{0.938693in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{0.952544in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{0.952560in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{0.932523in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{0.925864in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{0.916497in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{0.919699in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{0.928899in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{0.917563in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{0.935721in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{0.908444in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{0.921722in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{0.903076in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{0.947182in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{0.960342in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{0.952197in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{0.936054in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{0.936846in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{0.926286in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{0.948243in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{0.967014in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{0.926880in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{0.950164in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{0.946799in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{0.949192in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{0.938071in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{0.911279in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{0.970303in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{0.942990in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{0.933499in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{0.963794in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{0.976430in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{0.917662in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{0.950006in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{0.949709in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{0.929688in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{0.965429in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{0.979821in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{0.947557in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{0.986217in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{0.914399in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{0.951118in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{0.957695in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{0.940750in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{0.930220in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{0.932610in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{0.968452in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{0.929581in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{0.968911in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{0.961024in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{0.957832in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{0.918668in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{0.947943in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{0.981261in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{0.978013in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{0.948942in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{0.966325in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{0.991002in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{0.946000in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{0.975048in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{0.963460in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{0.975013in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{0.982344in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{0.928331in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{0.946034in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{0.973994in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{0.973118in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{0.962201in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{0.963342in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{0.912586in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{0.939357in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{0.994997in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{0.949360in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{0.969792in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{0.968106in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{0.986998in}}%
\pgfpathlineto{\pgfqpoint{7.385967in}{0.990863in}}%
\pgfpathlineto{\pgfqpoint{7.385967in}{1.022126in}}%
\pgfpathlineto{\pgfqpoint{7.385967in}{1.022126in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{1.036639in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{1.031549in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{1.035662in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{0.970222in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{1.012280in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{1.016085in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{0.984577in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{1.020623in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{1.019177in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{1.009312in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{1.017372in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{0.987841in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{0.990890in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{1.000845in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{1.000468in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{0.994785in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{1.026134in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{0.988135in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{1.019611in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{1.002034in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{1.011199in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{1.004893in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{1.000543in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{1.029380in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{1.010302in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{1.008409in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{1.018639in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{1.020846in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{1.000145in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{1.024659in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{0.968717in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{1.015431in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{0.995691in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{0.994158in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{0.959822in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{0.998835in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{1.003880in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{1.011365in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{1.018472in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{1.009293in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{1.039665in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{0.983239in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{0.996977in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{0.995920in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{1.004546in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{1.014061in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{1.035789in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{1.006120in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{0.989224in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{1.033168in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{0.978563in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{0.958730in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{0.981351in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{0.974698in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{0.967589in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{0.995909in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{1.009238in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{1.023104in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{0.985071in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{0.997263in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{0.990305in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{0.989771in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{1.001978in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{0.988307in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{0.978018in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{0.989288in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{0.987063in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{0.969409in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{0.980151in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{0.953136in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{0.957373in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{0.996407in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{0.937558in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{0.964256in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{0.977674in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{0.983563in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{0.976720in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{0.993150in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{0.973898in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{0.989062in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{0.967673in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{0.959387in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{0.963689in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{0.979934in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{0.983184in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{0.974813in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{0.960172in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{0.955306in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{0.940959in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{0.921982in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{0.878806in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{0.745280in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{0.605174in}}%
\pgfpathlineto{\pgfqpoint{5.455410in}{0.592484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434952in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.434952in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922706in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.922706in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.410459in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.410459in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898213in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.898213in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.385967in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.385967in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.420766in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.482657in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{0.701956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=0.663376in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{1.093869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=1.055289in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{1.485782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=1.447202in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{1.877695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=1.839115in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{2.269608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.143595in, y=2.231028in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455410in}{0.642465in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{0.716810in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{0.932721in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{1.087685in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{1.164904in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{1.219117in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{1.285204in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{1.348340in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{1.402230in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{1.477811in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{1.526621in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{1.633173in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{1.703681in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{1.751066in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{1.812087in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{1.857330in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{1.887944in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{1.904079in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{1.952712in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{1.975185in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{1.998600in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{2.016952in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{2.039090in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{2.049709in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{2.061377in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{2.069887in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{2.082139in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{2.082718in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{2.099903in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{2.099149in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{2.118067in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{2.114456in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{2.122290in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{2.128339in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{2.134476in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{2.129936in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{2.146832in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{2.146406in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{2.153487in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{2.154521in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{2.159979in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{2.166108in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{2.167265in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{2.168575in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{2.176744in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{2.174954in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{2.177681in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{2.176877in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{2.183274in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{2.181084in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{2.188392in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{2.185465in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{2.191420in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{2.185248in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{2.192591in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{2.161451in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{2.179599in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{2.182985in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{2.192819in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{2.191594in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{2.198593in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{2.198419in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{2.203506in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{2.197024in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{2.201936in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{2.201646in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{2.202557in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{2.197631in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{2.203612in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{2.204620in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{2.208740in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{2.204070in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{2.206292in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{2.206377in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{2.211472in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{2.206050in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{2.206997in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{2.211637in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{2.208650in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{2.209429in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{2.206151in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{2.210477in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{2.212502in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{2.215423in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{2.211799in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{2.205558in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{2.206859in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{2.209621in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{2.213285in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{2.212667in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{2.213635in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{2.216767in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{2.216975in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{2.219506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455410in}{0.636012in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{0.689767in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{0.873389in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{0.991817in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{1.052100in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{1.094877in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{1.146018in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{1.180471in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{1.212297in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{1.248420in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{1.347214in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{1.391727in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{1.436222in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{1.500038in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{1.542662in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{1.591455in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{1.635646in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{1.672325in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{1.717726in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{1.753492in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{1.790497in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{1.831185in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{1.873662in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{1.899949in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{1.932472in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{1.955310in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{1.983387in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{1.993933in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{2.014872in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{2.026436in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{2.046895in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{2.046822in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{2.068815in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{2.075528in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{2.086777in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{2.094171in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{2.107944in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{2.102687in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{2.121051in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{2.119948in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{2.137684in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{2.150017in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{2.146128in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{2.147718in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{2.158700in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{2.153296in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{2.163306in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{2.166291in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{2.168205in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{2.170364in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{2.174313in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{2.176302in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{2.180297in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{2.179524in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{2.185154in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{2.176800in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{2.186897in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{2.189284in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{2.183371in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{2.190569in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{2.192640in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{2.192626in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{2.193386in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{2.194209in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{2.197001in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{2.199021in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{2.201522in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{2.200691in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{2.204342in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{2.200943in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{2.207100in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{2.198038in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{2.204296in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{2.204137in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{2.208494in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{2.205516in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{2.213062in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{2.208196in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{2.212667in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{2.206063in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{2.209568in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{2.210967in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{2.211810in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{2.211751in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{2.212167in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{2.214602in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{2.216937in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{2.213916in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{2.216147in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{2.214190in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{2.215813in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{2.215578in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{2.212733in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{2.214358in}}%
\pgfpathlineto{\pgfqpoint{7.386121in}{2.218518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455410in}{0.628794in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{0.666019in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{0.837208in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{0.926361in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{0.948491in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{0.956836in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{0.944783in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{0.969986in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{0.929976in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{0.971334in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{0.975835in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{0.976186in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{0.959267in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{0.993361in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{0.976847in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{1.023054in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{0.995779in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{1.035791in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{1.026981in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{1.044036in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{1.075374in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{1.081218in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{1.103201in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{1.101196in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{1.121660in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{1.132808in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{1.179087in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{1.204639in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{1.213928in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{1.244849in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{1.287311in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{1.327438in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{1.374693in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{1.442880in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{1.480753in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{1.533952in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{1.568728in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{1.617707in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{1.672835in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{1.736987in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{1.774760in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{1.790686in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{1.828119in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{1.849670in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{1.886683in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{1.906902in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{1.943444in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{1.954931in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{1.982678in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{1.996579in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{2.028446in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{2.039556in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{2.069878in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{2.070080in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{2.088545in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{2.105801in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{2.110976in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{2.126854in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{2.134933in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{2.142171in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{2.147100in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{2.143303in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{2.149911in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{2.152312in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{2.162540in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{2.160930in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{2.168028in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{2.164417in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{2.170086in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{2.172166in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{2.171362in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{2.176687in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{2.180066in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{2.184131in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{2.185285in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{2.183779in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{2.186814in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{2.183349in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{2.191900in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{2.194004in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{2.194512in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{2.193447in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{2.202149in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{2.196791in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{2.202585in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{2.193597in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{2.200415in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{2.199939in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{2.201714in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{2.200872in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{2.202342in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{2.201458in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{2.201848in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{2.204298in}}%
\pgfpathlineto{\pgfqpoint{7.386041in}{2.203124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455410in}{0.617662in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{0.641935in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{0.778636in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{0.883808in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{0.924478in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{0.927263in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{0.955620in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{0.932466in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{0.949878in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{0.962130in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{0.973598in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{0.969683in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{0.979248in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{0.958263in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{0.950377in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{0.963725in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{0.990447in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{0.969051in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{0.979303in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{0.958428in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{0.971646in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{0.995165in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{0.978150in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{0.962910in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{0.958675in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{0.980212in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{0.978187in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{0.965109in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{0.975863in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{0.996792in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{0.990235in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{0.987287in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{0.997429in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{0.990606in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{1.007668in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{0.983398in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{0.987801in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{0.964402in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{0.998962in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{0.973081in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{0.983674in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{1.002299in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{0.982035in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{0.989403in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{1.001839in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{1.015973in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{1.016933in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{0.991789in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{1.014336in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{1.002313in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{0.996035in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{1.013417in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{1.028112in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{0.985919in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{1.015811in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{0.997578in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{1.017358in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{1.049069in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{1.029093in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{1.046097in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{1.027383in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{1.011845in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{1.019609in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{1.039002in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{0.999637in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{1.017022in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{1.027648in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{1.009097in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{1.016895in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{1.003156in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{1.031125in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{1.034621in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{1.044189in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{1.037763in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{1.040712in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{1.043960in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{1.047089in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{1.025642in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{1.065045in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{1.054169in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{1.058725in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{1.053669in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{1.045441in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{1.066049in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{1.058369in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{1.080058in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{1.075592in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{1.080827in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{1.057995in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{1.076233in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{1.089571in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{1.084330in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{1.078947in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{1.075359in}}%
\pgfpathlineto{\pgfqpoint{7.385981in}{1.088307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455410in}{0.575484in}}%
\pgfpathlineto{\pgfqpoint{5.475868in}{0.600212in}}%
\pgfpathlineto{\pgfqpoint{5.496326in}{0.701851in}}%
\pgfpathlineto{\pgfqpoint{5.516784in}{0.780130in}}%
\pgfpathlineto{\pgfqpoint{5.537241in}{0.877504in}}%
\pgfpathlineto{\pgfqpoint{5.557699in}{0.913897in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{0.921882in}}%
\pgfpathlineto{\pgfqpoint{5.598615in}{0.942188in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{0.938285in}}%
\pgfpathlineto{\pgfqpoint{5.639531in}{0.946815in}}%
\pgfpathlineto{\pgfqpoint{5.659989in}{0.951051in}}%
\pgfpathlineto{\pgfqpoint{5.680447in}{0.946437in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{0.936137in}}%
\pgfpathlineto{\pgfqpoint{5.721362in}{0.954726in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{0.948345in}}%
\pgfpathlineto{\pgfqpoint{5.762278in}{0.931530in}}%
\pgfpathlineto{\pgfqpoint{5.782736in}{0.965922in}}%
\pgfpathlineto{\pgfqpoint{5.803194in}{0.964632in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{0.968062in}}%
\pgfpathlineto{\pgfqpoint{5.844109in}{0.955099in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{0.945060in}}%
\pgfpathlineto{\pgfqpoint{5.885025in}{0.927027in}}%
\pgfpathlineto{\pgfqpoint{5.905483in}{0.943292in}}%
\pgfpathlineto{\pgfqpoint{5.925941in}{0.925200in}}%
\pgfpathlineto{\pgfqpoint{5.946399in}{0.936417in}}%
\pgfpathlineto{\pgfqpoint{5.966857in}{0.954525in}}%
\pgfpathlineto{\pgfqpoint{5.987315in}{0.943486in}}%
\pgfpathlineto{\pgfqpoint{6.007772in}{0.961392in}}%
\pgfpathlineto{\pgfqpoint{6.028230in}{0.948866in}}%
\pgfpathlineto{\pgfqpoint{6.048688in}{0.949870in}}%
\pgfpathlineto{\pgfqpoint{6.069146in}{0.945692in}}%
\pgfpathlineto{\pgfqpoint{6.089604in}{0.974580in}}%
\pgfpathlineto{\pgfqpoint{6.110062in}{0.975056in}}%
\pgfpathlineto{\pgfqpoint{6.130520in}{0.971251in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{0.966659in}}%
\pgfpathlineto{\pgfqpoint{6.171435in}{0.960959in}}%
\pgfpathlineto{\pgfqpoint{6.191893in}{0.974695in}}%
\pgfpathlineto{\pgfqpoint{6.212351in}{0.978741in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{0.981461in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{0.945604in}}%
\pgfpathlineto{\pgfqpoint{6.273725in}{0.950789in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{0.965758in}}%
\pgfpathlineto{\pgfqpoint{6.314640in}{0.952765in}}%
\pgfpathlineto{\pgfqpoint{6.335098in}{0.963877in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{0.985619in}}%
\pgfpathlineto{\pgfqpoint{6.376014in}{0.950251in}}%
\pgfpathlineto{\pgfqpoint{6.396472in}{0.988212in}}%
\pgfpathlineto{\pgfqpoint{6.416930in}{0.989389in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{0.966233in}}%
\pgfpathlineto{\pgfqpoint{6.457846in}{0.988928in}}%
\pgfpathlineto{\pgfqpoint{6.478303in}{0.990488in}}%
\pgfpathlineto{\pgfqpoint{6.498761in}{0.956791in}}%
\pgfpathlineto{\pgfqpoint{6.519219in}{0.973492in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{0.966474in}}%
\pgfpathlineto{\pgfqpoint{6.560135in}{0.984676in}}%
\pgfpathlineto{\pgfqpoint{6.580593in}{0.987361in}}%
\pgfpathlineto{\pgfqpoint{6.601051in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{6.621508in}{0.979461in}}%
\pgfpathlineto{\pgfqpoint{6.641966in}{0.995048in}}%
\pgfpathlineto{\pgfqpoint{6.662424in}{0.956617in}}%
\pgfpathlineto{\pgfqpoint{6.682882in}{0.955470in}}%
\pgfpathlineto{\pgfqpoint{6.703340in}{0.975926in}}%
\pgfpathlineto{\pgfqpoint{6.723798in}{0.968220in}}%
\pgfpathlineto{\pgfqpoint{6.744256in}{0.972826in}}%
\pgfpathlineto{\pgfqpoint{6.764714in}{0.950663in}}%
\pgfpathlineto{\pgfqpoint{6.785171in}{0.996555in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{0.964863in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{0.994879in}}%
\pgfpathlineto{\pgfqpoint{6.846545in}{0.989831in}}%
\pgfpathlineto{\pgfqpoint{6.867003in}{0.983120in}}%
\pgfpathlineto{\pgfqpoint{6.887461in}{0.964485in}}%
\pgfpathlineto{\pgfqpoint{6.907919in}{0.988662in}}%
\pgfpathlineto{\pgfqpoint{6.928377in}{0.990902in}}%
\pgfpathlineto{\pgfqpoint{6.948834in}{0.991453in}}%
\pgfpathlineto{\pgfqpoint{6.969292in}{0.980071in}}%
\pgfpathlineto{\pgfqpoint{6.989750in}{0.984180in}}%
\pgfpathlineto{\pgfqpoint{7.010208in}{1.005307in}}%
\pgfpathlineto{\pgfqpoint{7.030666in}{0.967067in}}%
\pgfpathlineto{\pgfqpoint{7.051124in}{1.000591in}}%
\pgfpathlineto{\pgfqpoint{7.071582in}{0.979122in}}%
\pgfpathlineto{\pgfqpoint{7.092039in}{0.987740in}}%
\pgfpathlineto{\pgfqpoint{7.112497in}{0.991595in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{0.959611in}}%
\pgfpathlineto{\pgfqpoint{7.153413in}{0.966938in}}%
\pgfpathlineto{\pgfqpoint{7.173871in}{0.995683in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{0.991215in}}%
\pgfpathlineto{\pgfqpoint{7.214787in}{0.990689in}}%
\pgfpathlineto{\pgfqpoint{7.235245in}{0.991983in}}%
\pgfpathlineto{\pgfqpoint{7.255702in}{0.948582in}}%
\pgfpathlineto{\pgfqpoint{7.276160in}{0.977721in}}%
\pgfpathlineto{\pgfqpoint{7.296618in}{1.003639in}}%
\pgfpathlineto{\pgfqpoint{7.317076in}{0.959791in}}%
\pgfpathlineto{\pgfqpoint{7.337534in}{1.002727in}}%
\pgfpathlineto{\pgfqpoint{7.357992in}{0.999827in}}%
\pgfpathlineto{\pgfqpoint{7.378450in}{1.011819in}}%
\pgfpathlineto{\pgfqpoint{7.385967in}{1.006495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.358874in}{2.311649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482657in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.482657in}{2.311649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.482657in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{2.311649in}}%
\pgfpathlineto{\pgfqpoint{7.482657in}{2.311649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.420766in,y=2.394982in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ninja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.311649in}}%
\pgfpathlineto{\pgfqpoint{7.882988in}{2.311649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979524in}{0.558484in}}{\pgfqpoint{9.910235in}{2.220242in}}{%
\pgfpathmoveto{\pgfqpoint{7.979524in}{0.563239in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{0.558484in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{0.590651in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{0.612121in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{0.625628in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{0.721281in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{1.240938in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{1.443824in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{1.626293in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{1.704205in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{1.752741in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{1.805217in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{1.836742in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{1.924439in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{1.923532in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{1.920360in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{1.726996in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{1.919763in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{1.970445in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{1.987133in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{2.013764in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{2.015257in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{2.012818in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{2.023740in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{1.989267in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{1.980805in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{2.057092in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{2.072685in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{2.073254in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{2.093763in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{2.088152in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{2.075732in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{2.084692in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{2.061227in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{2.088867in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{2.085721in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{2.118777in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{2.079735in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{2.084870in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{2.092175in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{2.124476in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{2.109179in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{2.099612in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{2.116170in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{2.124923in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{2.141736in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{2.152482in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{2.141147in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{2.134453in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{2.120393in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{2.136675in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{2.162104in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{2.145345in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{2.158035in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{2.154095in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{2.161592in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{2.156249in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{2.088507in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{2.140439in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{2.176901in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{2.150074in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{2.172420in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{2.170061in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{2.174539in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{2.175076in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{2.160792in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{2.168920in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{2.161647in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{2.175460in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{2.174777in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{2.173327in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{2.154807in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{2.169672in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{2.187394in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{2.188871in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{2.176695in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{2.176187in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{2.182664in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{2.164161in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{2.197248in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{2.157332in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{2.171486in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{2.195617in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{2.178127in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{2.185701in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{2.175751in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{2.192469in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{2.155431in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{2.177654in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{2.201283in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{2.193300in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{2.203067in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{2.204907in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{2.187511in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{2.182027in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{2.182466in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{2.158127in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{2.211431in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{2.211431in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{2.208758in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{2.209934in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{2.204153in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{2.213299in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{2.210094in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{2.198982in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{2.203085in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{2.205237in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{2.202760in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{2.204621in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{2.202048in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{2.205912in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{2.211900in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{2.220242in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{2.191250in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{2.193522in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{2.199740in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{2.218911in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{2.196385in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{2.197133in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{2.208511in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{2.201669in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{2.214418in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{2.203371in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{2.197960in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{2.184744in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{2.198259in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{2.194441in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{2.175221in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{2.195822in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{2.202591in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{2.203986in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{2.199047in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{2.206946in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{2.203631in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{2.203681in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{2.192845in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{2.194061in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{2.172349in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{2.190923in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{2.172023in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{2.190969in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{2.189284in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{2.191064in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{2.174587in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{2.168271in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{2.186433in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{2.165985in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{2.177632in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{2.175061in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{2.163163in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{2.165425in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{2.144379in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{2.142300in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{2.142713in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{2.158686in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{2.137562in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{2.149675in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{2.125120in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{2.158715in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{2.113967in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{2.136788in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{2.126211in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{2.138109in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{2.114107in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{2.104634in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{2.113957in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{2.087400in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{2.100365in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{2.098041in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{2.071576in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{2.089931in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{2.052020in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{2.027408in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{2.031640in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{2.038704in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{2.039406in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{2.026081in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{2.047463in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{1.946798in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{1.980713in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{1.937816in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{1.921223in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{1.874070in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{1.860573in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{1.796814in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{1.713300in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{1.611030in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{1.382632in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{0.927840in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{0.645064in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{0.621436in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{0.593814in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{0.563239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979524in}{0.562958in}}{\pgfqpoint{9.910235in}{2.228165in}}{%
\pgfpathmoveto{\pgfqpoint{7.979524in}{0.570671in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{0.562958in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{0.591821in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{0.618759in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{0.620625in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{0.812640in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{1.355499in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{1.535596in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{1.726902in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{1.587598in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{1.716945in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{1.830365in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{1.885666in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{1.868959in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{1.904320in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{1.936826in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{1.952410in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{1.961908in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{1.999772in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{1.987802in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{1.987450in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{2.053563in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{2.045611in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{2.053651in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{2.053589in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{2.051021in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{2.048636in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{2.073823in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{2.066373in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{2.095798in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{2.090047in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{2.117225in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{2.101274in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{2.112685in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{2.115117in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{2.122804in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{2.120209in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{2.118629in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{2.108416in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{2.128340in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{2.112671in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{2.144417in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{2.126235in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{2.132768in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{2.149607in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{2.086321in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{2.004201in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{2.120008in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{2.119951in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{2.144174in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{2.168015in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{2.146123in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{2.147715in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{2.157786in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{2.168140in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{2.162484in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{2.163999in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{2.156203in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{2.161810in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{2.157651in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{2.150646in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{2.186032in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{2.141563in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{2.155776in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{2.151331in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{2.176702in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{2.158072in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{2.189357in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{2.175707in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{2.154898in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{2.170222in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{2.177877in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{2.168977in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{2.189531in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{2.166534in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{2.192664in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{2.193148in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{2.171797in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{2.170519in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{2.171948in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{2.175942in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{2.190591in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{2.171851in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{2.199288in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{2.205776in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{2.186937in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{2.192934in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{2.173787in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{2.184949in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{2.185441in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{2.175875in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{2.177593in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{2.198385in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{2.193175in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{2.177209in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{2.172308in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{2.190908in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{2.190908in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{2.228165in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{2.222745in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{2.210601in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{2.219421in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{2.191187in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{2.213677in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{2.213398in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{2.213203in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{2.201180in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{2.207801in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{2.213499in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{2.201900in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{2.197514in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{2.220565in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{2.207857in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{2.199591in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{2.207299in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{2.217848in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{2.205588in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{2.223120in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{2.206471in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{2.193521in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{2.191317in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{2.194579in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{2.188568in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{2.173750in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{2.201073in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{2.200420in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{2.191242in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{2.204335in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{2.192187in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{2.182019in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{2.182277in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{2.209470in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{2.194599in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{2.188704in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{2.183807in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{2.172910in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{2.181902in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{2.186834in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{2.189705in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{2.190687in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{2.184171in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{2.179628in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{2.189548in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{2.154353in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{2.155736in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{2.167861in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{2.209786in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{2.174994in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{2.167918in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{2.151499in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{2.161734in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{2.160625in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{2.153299in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{2.152783in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{2.131746in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{2.145738in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{2.153552in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{2.140274in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{2.129249in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{2.143793in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{2.138165in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{2.151424in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{2.146195in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{2.149708in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{2.141631in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{2.112724in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{2.101423in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{2.136837in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{2.115374in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{2.104073in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{2.082847in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{2.098531in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{2.101419in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{2.092521in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{2.062173in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{2.059668in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{2.018837in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{2.016604in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{2.005953in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{1.958612in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{1.994061in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{1.948231in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{1.973050in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{1.938570in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{1.811699in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{1.786605in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{1.729314in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{1.641218in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{1.360320in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{0.780753in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{0.626208in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{0.603046in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{0.570671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979524in}{0.570343in}}{\pgfqpoint{9.910155in}{2.209215in}}{%
\pgfpathmoveto{\pgfqpoint{7.979524in}{0.573758in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{0.570343in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{0.596706in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{0.619363in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{0.636767in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{0.912460in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{1.429236in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{1.598662in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{1.733837in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{1.788347in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{1.837968in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{1.869977in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{1.885487in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{1.900162in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{1.908559in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{1.934150in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{1.983180in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{2.000383in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{2.005962in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{1.996080in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{2.034000in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{2.024480in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{2.057387in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{2.030351in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{2.055505in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{2.042764in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{2.082033in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{2.088600in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{2.081172in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{2.088568in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{2.105192in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{2.088677in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{2.099309in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{2.092427in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{2.086994in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{2.116196in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{2.115068in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{2.117504in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{2.125321in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{2.122615in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{2.133427in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{2.122484in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{2.129155in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{2.155080in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{2.112807in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{2.117598in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{2.094206in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{2.132920in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{2.113937in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{2.143687in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{2.154973in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{2.165592in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{2.131864in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{2.155654in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{2.126662in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{2.162394in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{2.146077in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{2.145390in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{2.148077in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{2.156146in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{2.139548in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{2.150515in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{2.151254in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{2.156857in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{2.143611in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{2.161470in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{2.168360in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{2.164695in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{2.172201in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{2.156694in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{2.152434in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{2.165275in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{2.140597in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{2.179288in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{2.145604in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{2.153106in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{2.156955in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{2.192138in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{2.161240in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{2.177147in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{2.173986in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{2.180821in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{2.166691in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{2.168602in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{2.172432in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{2.168458in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{2.158025in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{2.175124in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{2.167650in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{2.159122in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{2.178384in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{2.189498in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{2.176972in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{2.170782in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{2.164664in}}%
\pgfpathlineto{\pgfqpoint{9.910155in}{2.148185in}}%
\pgfpathlineto{\pgfqpoint{9.910155in}{2.191427in}}%
\pgfpathlineto{\pgfqpoint{9.910155in}{2.191427in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{2.183701in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{2.209215in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{2.193407in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{2.205896in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{2.199307in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{2.189866in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{2.199829in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{2.197650in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{2.208894in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{2.190272in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{2.180972in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{2.184772in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{2.200161in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{2.190648in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{2.194523in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{2.182278in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{2.189235in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{2.200173in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{2.200109in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{2.187253in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{2.180483in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{2.201600in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{2.196535in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{2.185241in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{2.198678in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{2.192543in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{2.176626in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{2.188571in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{2.189335in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{2.174632in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{2.177539in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{2.188409in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{2.172530in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{2.171973in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{2.183632in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{2.185524in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{2.158444in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{2.166097in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{2.176289in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{2.170488in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{2.173672in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{2.167077in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{2.172471in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{2.185883in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{2.161132in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{2.155646in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{2.163236in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{2.167734in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{2.175172in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{2.148368in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{2.123558in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{2.169356in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{2.133441in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{2.144587in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{2.140940in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{2.143519in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{2.144864in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{2.137710in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{2.146496in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{2.136447in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{2.137755in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{2.136694in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{2.136677in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{2.136013in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{2.130995in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{2.139297in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{2.116807in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{2.119384in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{2.105226in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{2.102428in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{2.095657in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{2.091310in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{2.097124in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{2.126045in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{2.086066in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{2.070649in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{2.045411in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{2.043203in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{2.014204in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{2.011728in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{1.984169in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{2.003565in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{1.980025in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{1.958942in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{1.940757in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{1.922615in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{1.867060in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{1.790588in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{1.695176in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{1.564892in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{1.147661in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{0.673429in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{0.626779in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{0.601348in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{0.573758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979524in}{0.574536in}}{\pgfqpoint{9.910095in}{2.208865in}}{%
\pgfpathmoveto{\pgfqpoint{7.979524in}{0.581725in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{0.574536in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{0.592898in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{0.619841in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{0.641712in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{0.905670in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{1.436550in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{1.584920in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{1.689663in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{1.714222in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{1.782603in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{1.816490in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{1.861146in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{1.890948in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{1.885971in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{1.900626in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{1.946488in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{1.965424in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{1.972587in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{1.982920in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{2.010054in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{1.987702in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{2.000135in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{2.009913in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{2.052353in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{2.046339in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{2.052027in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{2.050711in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{2.082251in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{2.064961in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{2.079149in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{2.096737in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{2.070851in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{2.062360in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{2.081376in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{2.055164in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{2.101815in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{2.119665in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{2.111004in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{2.088046in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{2.114709in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{2.110517in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{2.102647in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{2.082489in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{2.102270in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{2.115629in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{2.146529in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{2.118599in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{2.118166in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{2.107640in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{2.130446in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{2.114376in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{2.138932in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{2.115438in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{2.143746in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{2.147568in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{2.147937in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{2.141969in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{2.145039in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{2.137480in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{2.130777in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{2.129259in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{2.134961in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{2.118129in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{2.146361in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{2.123343in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{2.113462in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{2.118718in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{2.147438in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{2.132996in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{2.157695in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{2.161930in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{2.172106in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{2.152545in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{2.163940in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{2.172805in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{2.166312in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{2.163116in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{2.164987in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{2.148996in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{2.173809in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{2.146151in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{2.152853in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{2.156874in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{2.153921in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{2.169161in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{2.180713in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{2.152429in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{2.170429in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{2.170549in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{2.161966in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{2.161544in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{2.162590in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{2.173045in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{2.168155in}}%
\pgfpathlineto{\pgfqpoint{9.910095in}{2.179823in}}%
\pgfpathlineto{\pgfqpoint{9.910095in}{2.207384in}}%
\pgfpathlineto{\pgfqpoint{9.910095in}{2.207384in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{2.193541in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{2.202832in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{2.191454in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{2.190437in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{2.191225in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{2.195275in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{2.179705in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{2.193478in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{2.208865in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{2.200360in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{2.184106in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{2.177681in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{2.176784in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{2.184941in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{2.161670in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{2.188498in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{2.164573in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{2.181132in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{2.183751in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{2.199469in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{2.184453in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{2.188283in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{2.192590in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{2.187321in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{2.194629in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{2.187542in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{2.166070in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{2.187003in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{2.172901in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{2.195149in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{2.169273in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{2.203083in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{2.181727in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{2.186936in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{2.183723in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{2.187067in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{2.166082in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{2.174434in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{2.165006in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{2.158281in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{2.173128in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{2.179884in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{2.150421in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{2.174744in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{2.159662in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{2.169081in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{2.159189in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{2.170777in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{2.169603in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{2.164090in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{2.149914in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{2.153876in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{2.141170in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{2.138713in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{2.130152in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{2.136078in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{2.133185in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{2.129459in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{2.121439in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{2.137463in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{2.130409in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{2.149323in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{2.119209in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{2.136538in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{2.122525in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{2.118661in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{2.098226in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{2.093961in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{2.088696in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{2.089411in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{2.059547in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{2.084835in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{2.052859in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{2.065488in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{2.024327in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{2.037891in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{2.013097in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{2.027296in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{1.988547in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{1.967916in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{1.970288in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{1.954119in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{1.922902in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{1.895122in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{1.912006in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{1.891504in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{1.858184in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{1.808988in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{1.699985in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{1.510003in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{1.144103in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{0.695759in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{0.623663in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{0.601001in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{0.581725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979524in}{0.573701in}}{\pgfqpoint{9.910080in}{2.161973in}}{%
\pgfpathmoveto{\pgfqpoint{7.979524in}{0.577607in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{0.573701in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{0.593244in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{0.616911in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{0.641841in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{0.941286in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{1.356822in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{1.550575in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{1.673625in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{1.743010in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{1.798529in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{1.783089in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{1.834767in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{1.849498in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{1.872386in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{1.882016in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{1.909724in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{1.909985in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{1.935305in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{1.939541in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{1.974035in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{1.973542in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{1.997596in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{2.021848in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{1.991564in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{2.014638in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{2.031248in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{2.047834in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{2.021475in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{2.032315in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{2.034983in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{2.062036in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{2.039532in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{2.041035in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{2.034471in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{2.036852in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{2.041655in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{2.074788in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{2.041046in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{2.076905in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{2.063261in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{2.077073in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{2.059527in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{2.084644in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{2.081503in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{2.081642in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{2.073229in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{2.076865in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{2.095673in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{2.119618in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{2.089947in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{2.101831in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{2.108547in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{2.100611in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{2.086840in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{2.089407in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{2.056666in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{2.098479in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{2.083694in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{2.085690in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{2.076763in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{2.096855in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{2.087407in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{2.098612in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{2.079575in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{2.102345in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{2.111444in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{2.092217in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{2.109275in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{2.100834in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{2.099028in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{2.097649in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{2.106663in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{2.099281in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{2.098741in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{2.099101in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{2.100282in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{2.108852in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{2.102315in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{2.130044in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{2.114521in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{2.122917in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{2.124526in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{2.129135in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{2.126338in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{2.104412in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{2.095486in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{2.117726in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{2.104031in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{2.099129in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{2.117747in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{2.096221in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{2.100895in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{2.079130in}}%
\pgfpathlineto{\pgfqpoint{9.910080in}{2.111316in}}%
\pgfpathlineto{\pgfqpoint{9.910080in}{2.160371in}}%
\pgfpathlineto{\pgfqpoint{9.910080in}{2.160371in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{2.161973in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{2.145747in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{2.135721in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{2.138283in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{2.140757in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{2.136252in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{2.151019in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{2.151581in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{2.132691in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{2.158996in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{2.146844in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{2.136823in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{2.142698in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{2.139913in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{2.135666in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{2.122532in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{2.144460in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{2.127284in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{2.142399in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{2.122442in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{2.141588in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{2.118778in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{2.113176in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{2.124671in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{2.116185in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{2.115559in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{2.100906in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{2.118654in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{2.107620in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{2.124424in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{2.126964in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{2.131991in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{2.118482in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{2.127072in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{2.135629in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{2.109963in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{2.110756in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{2.109693in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{2.126258in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{2.120875in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{2.138787in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{2.121043in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{2.129728in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{2.119837in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{2.107853in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{2.128133in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{2.106475in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{2.104849in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{2.105409in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{2.114905in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{2.094433in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{2.129031in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{2.109479in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{2.093240in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{2.083095in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{2.085082in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{2.063852in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{2.077493in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{2.058432in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{2.073456in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{2.059268in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{2.072174in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{2.069844in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{2.066784in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{2.056130in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{2.078069in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{2.056934in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{2.081255in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{2.038474in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{2.060972in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{2.044986in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{2.042328in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{2.016577in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{1.993325in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{1.989028in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{2.012449in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{2.006675in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{1.975833in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{1.984071in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{1.973880in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{1.988189in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{1.943280in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{1.907682in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{1.899560in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{1.851690in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{1.843109in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{1.805784in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{1.753580in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{1.661560in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{1.487704in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{0.990576in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{0.659547in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{0.627023in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{0.598200in}}%
\pgfpathlineto{\pgfqpoint{7.979524in}{0.577607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.959066in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.959066in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.446819in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.446819in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.934573in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.934573in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.422327in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.422327in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.910080in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.910080in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.944879in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.006771in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{0.545929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.634915in, y=0.507348in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{0.891866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.634915in, y=0.853286in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{1.237804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.634915in, y=1.199223in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{1.583741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.634915in, y=1.545161in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{1.929679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.575886in, y=1.891098in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{2.275616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.575886in, y=2.237036in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979524in}{0.560862in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{0.592232in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{0.616779in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{0.635346in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{0.824560in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{1.311785in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{1.527427in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{1.669797in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{1.750510in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{1.806657in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{1.839643in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{1.878983in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{1.931128in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{1.952122in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{1.933579in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{1.887230in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{1.972922in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{2.004925in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{2.012919in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{2.022702in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{2.021333in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{2.032419in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{2.056836in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{2.030422in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{2.039423in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{2.078728in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{2.080042in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{2.093605in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{2.099198in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{2.101130in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{2.106032in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{2.111400in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{2.093719in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{2.112828in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{2.099844in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{2.138746in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{2.102427in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{2.117273in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{2.114869in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{2.141581in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{2.125946in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{2.120956in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{2.130275in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{2.145174in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{2.152449in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{2.163771in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{2.159389in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{2.150219in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{2.153413in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{2.152473in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{2.168205in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{2.173659in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{2.172532in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{2.166807in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{2.173586in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{2.130428in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{2.167250in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{2.184873in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{2.176878in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{2.188026in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{2.188504in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{2.186793in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{2.189531in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{2.181692in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{2.182371in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{2.184950in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{2.186518in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{2.179036in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{2.176383in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{2.186522in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{2.200906in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{2.195270in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{2.192603in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{2.186660in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{2.189525in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{2.191536in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{2.198494in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{2.175427in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{2.181368in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{2.207930in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{2.195014in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{2.195807in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{2.188900in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{2.198545in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{2.179095in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{2.191445in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{2.202184in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{2.196141in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{2.206581in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{2.209103in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{2.195832in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{2.195980in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{2.195612in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{2.184779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979524in}{0.566814in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{0.597433in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{0.622483in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{0.700689in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{1.086480in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{1.498358in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{1.632455in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{1.745379in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{1.769300in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{1.763084in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{1.844998in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{1.889298in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{1.939863in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{1.913786in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{1.955137in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{1.976715in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{1.985623in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{2.010788in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{2.030973in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{2.040161in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{2.044434in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{2.076047in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{2.064229in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{2.078862in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{2.084482in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{2.093929in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{2.075030in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{2.093273in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{2.104002in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{2.122753in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{2.118121in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{2.134324in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{2.119720in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{2.128239in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{2.122183in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{2.131539in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{2.136881in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{2.132183in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{2.120081in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{2.140562in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{2.132985in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{2.152521in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{2.143984in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{2.142134in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{2.158763in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{2.130658in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{2.106994in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{2.143935in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{2.137843in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{2.149263in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{2.178782in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{2.162876in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{2.165943in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{2.174237in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{2.178922in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{2.174659in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{2.172951in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{2.164557in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{2.172808in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{2.173177in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{2.172622in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{2.197751in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{2.161920in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{2.168898in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{2.171759in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{2.190518in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{2.174657in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{2.194889in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{2.188390in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{2.164324in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{2.179395in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{2.186228in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{2.180147in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{2.191526in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{2.186503in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{2.207892in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{2.199368in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{2.194823in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{2.188909in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{2.185769in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{2.191899in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{2.205578in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{2.184682in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{2.200594in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{2.209638in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{2.197369in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{2.197057in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{2.193495in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{2.199174in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{2.199559in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{2.183531in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{2.198507in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{2.204493in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{2.207960in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{2.202687in}}%
\pgfpathlineto{\pgfqpoint{9.910235in}{2.181608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979524in}{0.572050in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{0.599027in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{0.623071in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{0.655098in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{1.030061in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{1.497064in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{1.646919in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{1.762212in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{1.827704in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{1.880292in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{1.905367in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{1.922214in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{1.940094in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{1.956062in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{1.959159in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{1.997454in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{2.007293in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{2.024582in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{2.020745in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{2.052325in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{2.055273in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{2.091716in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{2.063738in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{2.073408in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{2.069210in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{2.092231in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{2.096913in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{2.100278in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{2.102688in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{2.122244in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{2.109836in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{2.117661in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{2.114552in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{2.111844in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{2.118234in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{2.126322in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{2.130782in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{2.127607in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{2.135092in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{2.133067in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{2.137184in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{2.133536in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{2.131298in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{2.162218in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{2.118183in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{2.132983in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{2.134689in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{2.150327in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{2.138587in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{2.149667in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{2.158052in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{2.175738in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{2.152168in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{2.161366in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{2.150167in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{2.166441in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{2.161183in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{2.155743in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{2.153261in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{2.170835in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{2.161590in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{2.161892in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{2.172633in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{2.160575in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{2.168051in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{2.178848in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{2.176633in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{2.174413in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{2.174618in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{2.175556in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{2.175258in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{2.168566in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{2.190444in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{2.163043in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{2.170179in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{2.178532in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{2.196156in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{2.175238in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{2.179713in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{2.184254in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{2.185734in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{2.183426in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{2.176687in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{2.176702in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{2.179365in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{2.183460in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{2.186387in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{2.183740in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{2.174494in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{2.188845in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{2.197697in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{2.185189in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{2.189999in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{2.174183in}}%
\pgfpathlineto{\pgfqpoint{9.910155in}{2.169806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979524in}{0.578131in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{0.596949in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{0.621752in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{0.668736in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{1.024887in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{1.473276in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{1.749325in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{1.786203in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{1.837054in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{1.864248in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{1.878134in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{1.906925in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{1.920045in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{1.935457in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{1.957202in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{1.976986in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{1.999941in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{1.998009in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{2.023973in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{2.006015in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{2.032812in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{2.031386in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{2.068594in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{2.052943in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{2.070719in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{2.069703in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{2.088106in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{2.081594in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{2.098905in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{2.109631in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{2.103694in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{2.090784in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{2.115350in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{2.092787in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{2.119639in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{2.120552in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{2.120232in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{2.110616in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{2.125394in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{2.120335in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{2.120680in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{2.111830in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{2.128073in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{2.132771in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{2.155310in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{2.144101in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{2.144472in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{2.133415in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{2.149764in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{2.137019in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{2.156838in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{2.132930in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{2.161815in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{2.160348in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{2.153109in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{2.153487in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{2.159736in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{2.151781in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{2.158922in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{2.156491in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{2.160948in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{2.149928in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{2.174722in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{2.146308in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{2.154306in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{2.145810in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{2.167221in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{2.149533in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{2.172619in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{2.178279in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{2.179713in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{2.172568in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{2.176112in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{2.178629in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{2.182890in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{2.173433in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{2.173060in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{2.156784in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{2.181153in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{2.153910in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{2.168897in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{2.166829in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{2.165801in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{2.176634in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{2.190536in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{2.180647in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{2.181953in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{2.159660in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{2.182912in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{2.176596in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{2.175991in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{2.177022in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{2.187939in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{2.180848in}}%
\pgfpathlineto{\pgfqpoint{9.910095in}{2.193603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{0.475000in}}{\pgfqpoint{2.123783in}{1.836649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979524in}{0.575654in}}%
\pgfpathlineto{\pgfqpoint{7.999982in}{0.595722in}}%
\pgfpathlineto{\pgfqpoint{8.020439in}{0.621967in}}%
\pgfpathlineto{\pgfqpoint{8.040897in}{0.650694in}}%
\pgfpathlineto{\pgfqpoint{8.061355in}{0.965931in}}%
\pgfpathlineto{\pgfqpoint{8.081813in}{1.422263in}}%
\pgfpathlineto{\pgfqpoint{8.102271in}{1.606068in}}%
\pgfpathlineto{\pgfqpoint{8.122729in}{1.713602in}}%
\pgfpathlineto{\pgfqpoint{8.143187in}{1.774397in}}%
\pgfpathlineto{\pgfqpoint{8.163644in}{1.820819in}}%
\pgfpathlineto{\pgfqpoint{8.184102in}{1.817390in}}%
\pgfpathlineto{\pgfqpoint{8.204560in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{8.225018in}{1.878590in}}%
\pgfpathlineto{\pgfqpoint{8.245476in}{1.907833in}}%
\pgfpathlineto{\pgfqpoint{8.265934in}{1.935103in}}%
\pgfpathlineto{\pgfqpoint{8.286392in}{1.941802in}}%
\pgfpathlineto{\pgfqpoint{8.306850in}{1.947028in}}%
\pgfpathlineto{\pgfqpoint{8.327307in}{1.955569in}}%
\pgfpathlineto{\pgfqpoint{8.347765in}{1.973108in}}%
\pgfpathlineto{\pgfqpoint{8.368223in}{1.993242in}}%
\pgfpathlineto{\pgfqpoint{8.388681in}{1.984464in}}%
\pgfpathlineto{\pgfqpoint{8.409139in}{1.983433in}}%
\pgfpathlineto{\pgfqpoint{8.429597in}{2.007087in}}%
\pgfpathlineto{\pgfqpoint{8.450055in}{2.032088in}}%
\pgfpathlineto{\pgfqpoint{8.470513in}{2.018275in}}%
\pgfpathlineto{\pgfqpoint{8.490970in}{2.037805in}}%
\pgfpathlineto{\pgfqpoint{8.511428in}{2.034861in}}%
\pgfpathlineto{\pgfqpoint{8.531886in}{2.064544in}}%
\pgfpathlineto{\pgfqpoint{8.552344in}{2.039204in}}%
\pgfpathlineto{\pgfqpoint{8.572802in}{2.055192in}}%
\pgfpathlineto{\pgfqpoint{8.593260in}{2.045556in}}%
\pgfpathlineto{\pgfqpoint{8.613718in}{2.064410in}}%
\pgfpathlineto{\pgfqpoint{8.634175in}{2.054688in}}%
\pgfpathlineto{\pgfqpoint{8.654633in}{2.056604in}}%
\pgfpathlineto{\pgfqpoint{8.675091in}{2.046869in}}%
\pgfpathlineto{\pgfqpoint{8.695549in}{2.055154in}}%
\pgfpathlineto{\pgfqpoint{8.716007in}{2.050044in}}%
\pgfpathlineto{\pgfqpoint{8.736465in}{2.076140in}}%
\pgfpathlineto{\pgfqpoint{8.756923in}{2.052449in}}%
\pgfpathlineto{\pgfqpoint{8.777381in}{2.080994in}}%
\pgfpathlineto{\pgfqpoint{8.797838in}{2.073178in}}%
\pgfpathlineto{\pgfqpoint{8.818296in}{2.085156in}}%
\pgfpathlineto{\pgfqpoint{8.838754in}{2.084503in}}%
\pgfpathlineto{\pgfqpoint{8.859212in}{2.106837in}}%
\pgfpathlineto{\pgfqpoint{8.879670in}{2.087968in}}%
\pgfpathlineto{\pgfqpoint{8.900128in}{2.098273in}}%
\pgfpathlineto{\pgfqpoint{8.920586in}{2.089319in}}%
\pgfpathlineto{\pgfqpoint{8.941044in}{2.090857in}}%
\pgfpathlineto{\pgfqpoint{8.961501in}{2.101074in}}%
\pgfpathlineto{\pgfqpoint{8.981959in}{2.123875in}}%
\pgfpathlineto{\pgfqpoint{9.002417in}{2.098900in}}%
\pgfpathlineto{\pgfqpoint{9.022875in}{2.110834in}}%
\pgfpathlineto{\pgfqpoint{9.043333in}{2.119137in}}%
\pgfpathlineto{\pgfqpoint{9.063791in}{2.110827in}}%
\pgfpathlineto{\pgfqpoint{9.084249in}{2.112813in}}%
\pgfpathlineto{\pgfqpoint{9.104706in}{2.105141in}}%
\pgfpathlineto{\pgfqpoint{9.125164in}{2.091462in}}%
\pgfpathlineto{\pgfqpoint{9.145622in}{2.104086in}}%
\pgfpathlineto{\pgfqpoint{9.166080in}{2.097225in}}%
\pgfpathlineto{\pgfqpoint{9.186538in}{2.097826in}}%
\pgfpathlineto{\pgfqpoint{9.206996in}{2.106196in}}%
\pgfpathlineto{\pgfqpoint{9.227454in}{2.111964in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{2.102944in}}%
\pgfpathlineto{\pgfqpoint{9.268369in}{2.115301in}}%
\pgfpathlineto{\pgfqpoint{9.288827in}{2.103270in}}%
\pgfpathlineto{\pgfqpoint{9.309285in}{2.113384in}}%
\pgfpathlineto{\pgfqpoint{9.329743in}{2.101508in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{2.115049in}}%
\pgfpathlineto{\pgfqpoint{9.370659in}{2.096562in}}%
\pgfpathlineto{\pgfqpoint{9.391117in}{2.112417in}}%
\pgfpathlineto{\pgfqpoint{9.411574in}{2.108509in}}%
\pgfpathlineto{\pgfqpoint{9.432032in}{2.111849in}}%
\pgfpathlineto{\pgfqpoint{9.452490in}{2.105413in}}%
\pgfpathlineto{\pgfqpoint{9.472948in}{2.112720in}}%
\pgfpathlineto{\pgfqpoint{9.493406in}{2.120435in}}%
\pgfpathlineto{\pgfqpoint{9.513864in}{2.110591in}}%
\pgfpathlineto{\pgfqpoint{9.534322in}{2.120750in}}%
\pgfpathlineto{\pgfqpoint{9.554780in}{2.113783in}}%
\pgfpathlineto{\pgfqpoint{9.575237in}{2.126656in}}%
\pgfpathlineto{\pgfqpoint{9.595695in}{2.112423in}}%
\pgfpathlineto{\pgfqpoint{9.616153in}{2.132855in}}%
\pgfpathlineto{\pgfqpoint{9.636611in}{2.127217in}}%
\pgfpathlineto{\pgfqpoint{9.657069in}{2.132808in}}%
\pgfpathlineto{\pgfqpoint{9.677527in}{2.130675in}}%
\pgfpathlineto{\pgfqpoint{9.697985in}{2.137990in}}%
\pgfpathlineto{\pgfqpoint{9.718443in}{2.142667in}}%
\pgfpathlineto{\pgfqpoint{9.738900in}{2.118551in}}%
\pgfpathlineto{\pgfqpoint{9.759358in}{2.123534in}}%
\pgfpathlineto{\pgfqpoint{9.779816in}{2.134373in}}%
\pgfpathlineto{\pgfqpoint{9.800274in}{2.120141in}}%
\pgfpathlineto{\pgfqpoint{9.820732in}{2.119943in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{2.128015in}}%
\pgfpathlineto{\pgfqpoint{9.861648in}{2.115971in}}%
\pgfpathlineto{\pgfqpoint{9.882105in}{2.123321in}}%
\pgfpathlineto{\pgfqpoint{9.902563in}{2.120551in}}%
\pgfpathlineto{\pgfqpoint{9.910080in}{2.135843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.882988in}{2.311649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006771in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.311649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{2.311649in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.311649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.944879in,y=2.394982in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BossFight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.876629in}{0.530556in}}%
\pgfpathlineto{\pgfqpoint{9.928993in}{0.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.951215in}{0.530556in}}{\pgfqpoint{9.951215in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{9.951215in}{1.403395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.951215in}{1.425617in}}{\pgfqpoint{9.928993in}{1.425617in}}%
\pgfpathlineto{\pgfqpoint{8.876629in}{1.425617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.854407in}{1.425617in}}{\pgfqpoint{8.854407in}{1.403395in}}%
\pgfpathlineto{\pgfqpoint{8.854407in}{0.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.854407in}{0.530556in}}{\pgfqpoint{8.876629in}{0.530556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.092818in,y=1.284722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898852in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{9.121074in}{1.191049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209963in,y=1.152161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898852in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{9.121074in}{1.058333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209963in,y=1.019444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898852in}{0.919444in}}%
\pgfpathlineto{\pgfqpoint{9.121074in}{0.919444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209963in,y=0.880556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898852in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{9.121074in}{0.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209963in,y=0.741667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898852in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{9.121074in}{0.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209963in,y=0.602778in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 256}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ablations_no_adv_norm_ewma_approxkl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{6.980665in}}%
\pgfpathlineto{\pgfqpoint{2.646000in}{6.980665in}}%
\pgfpathlineto{\pgfqpoint{2.646000in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{0.677936in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767394in}{7.225372in}}{\pgfqpoint{2.556543in}{7.757989in}}{%
\pgfpathmoveto{\pgfqpoint{0.767394in}{7.757989in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{7.621449in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{7.439047in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{7.473565in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{7.358459in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{7.452350in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{7.391088in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{7.491972in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{7.466288in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{7.462750in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{7.492935in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{7.497997in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{7.488496in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{7.487029in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{7.512374in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{7.531592in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{7.543995in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{7.488869in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{7.467479in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{7.408770in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{7.461941in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{7.453813in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{7.479508in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{7.419403in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{7.447824in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{7.365877in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{7.453223in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{7.319050in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{7.414868in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{7.400118in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{7.404701in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{7.362688in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{7.395556in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{7.332788in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{7.345335in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{7.339513in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{7.342305in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{7.286776in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{7.371446in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{7.306639in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{7.341262in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{7.292619in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{7.357977in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{7.273844in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{7.400397in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{7.247420in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{7.328570in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{7.303118in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{7.406759in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{7.275424in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{7.350583in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{7.254000in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{7.346206in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{7.241483in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{7.390213in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{7.294232in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{7.355170in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{7.300600in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{7.341986in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{7.305041in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{7.338925in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{7.326307in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{7.324403in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{7.310382in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{7.305532in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{7.328484in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{7.382657in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{7.280296in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{7.322770in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{7.296081in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{7.296574in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{7.265524in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{7.299187in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{7.288294in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{7.331277in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{7.268173in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{7.305335in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{7.308576in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{7.306734in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{7.287743in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{7.375965in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{7.253907in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{7.362035in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{7.260433in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{7.329112in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{7.225372in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{7.268620in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{7.278056in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{7.312294in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{7.273517in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{7.320111in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{7.251713in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{7.305337in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{7.260014in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{7.276897in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{7.272783in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{7.255958in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{7.526960in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{7.526960in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{7.295512in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{7.323124in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{7.289875in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{7.388674in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{7.326335in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{7.355331in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{7.308960in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{7.333249in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{7.306441in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{7.388389in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{7.262815in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{7.337066in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{7.278190in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{7.400282in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{7.337555in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{7.466551in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{7.388498in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{7.397986in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{7.320458in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{7.422048in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{7.331353in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{7.375664in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{7.344594in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{7.371205in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{7.318313in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{7.440604in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{7.330821in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{7.622262in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{7.360690in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{7.420066in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{7.350044in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{7.435265in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{7.379574in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{7.409470in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{7.379060in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{7.426927in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{7.386783in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{7.420118in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{7.381435in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{7.418943in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{7.346146in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{7.416160in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{7.296978in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{7.401376in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{7.335382in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{7.392355in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{7.358540in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{7.432629in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{7.346175in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{7.458231in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{7.382006in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{7.456701in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{7.405504in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{7.406427in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{7.401697in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{7.461684in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{7.382620in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{7.459799in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{7.392398in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{7.491898in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{7.390647in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{7.514746in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{7.451890in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{7.486003in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{7.422503in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{7.478158in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{7.436960in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{7.468930in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{7.487528in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{7.489915in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{7.455461in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{7.544822in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{7.508073in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{7.554216in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{7.525591in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{7.505087in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{7.524592in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{7.666202in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{7.571483in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{7.580836in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{7.553412in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{7.650870in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{7.605051in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{7.603794in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{7.597987in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{7.600008in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{7.557334in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{7.510120in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{7.531490in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{7.557021in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{7.597532in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{7.435336in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{7.545512in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{7.480030in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{7.757989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767394in}{7.177805in}}{\pgfqpoint{2.556543in}{8.734090in}}{%
\pgfpathmoveto{\pgfqpoint{0.767394in}{7.648484in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{7.592329in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{7.411880in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{7.538116in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{7.408685in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{7.531911in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{7.454915in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{7.571596in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{7.499839in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{7.587710in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{7.550694in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{7.579629in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{7.587743in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{7.564859in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{7.576770in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{7.555132in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{7.621181in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{7.583949in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{7.623475in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{7.509644in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{7.562504in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{7.509509in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{7.579724in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{7.510012in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{7.611566in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{7.511876in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{7.555469in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{7.503753in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{7.606796in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{7.517126in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{7.593468in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{7.476168in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{7.519570in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{7.501161in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{7.530225in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{7.467242in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{7.489241in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{7.464566in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{7.536028in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{7.457749in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{7.530864in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{7.489555in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{7.469621in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{7.433291in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{7.465339in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{7.483318in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{7.500350in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{7.454196in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{7.505199in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{7.471955in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{7.521178in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{7.451373in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{7.521670in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{7.443072in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{7.518627in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{7.439313in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{7.502846in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{7.436341in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{7.493823in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{7.413519in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{7.528366in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{7.456421in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{7.489666in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{7.421071in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{7.528242in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{7.455553in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{7.478506in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{7.435424in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{7.485596in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{7.391275in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{7.476582in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{7.411326in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{7.464386in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{7.431882in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{7.177805in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{7.416417in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{7.429858in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{7.383168in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{7.425141in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{7.393350in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{7.504619in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{7.421857in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{7.500548in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{7.368016in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{7.457850in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{7.375530in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{7.468141in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{7.394760in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{7.452643in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{7.359115in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{7.420662in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{7.365666in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{7.467320in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{7.384176in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{7.463161in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{7.356827in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{7.389378in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{7.443174in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{7.443174in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{7.442708in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{7.489254in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{7.423034in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{7.576894in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{7.746626in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{7.438876in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{7.411107in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{7.513406in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{7.454669in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{7.540780in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{7.468598in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{7.567433in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{7.573082in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{7.582808in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{7.495266in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{7.553253in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{7.468285in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{7.499771in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{7.441265in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{7.529778in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{7.500089in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{8.734090in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{7.486310in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{7.533821in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{7.447364in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{7.535615in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{7.596892in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{7.559125in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{7.470556in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{7.513220in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{7.502724in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{7.544893in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{7.488851in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{7.528799in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{7.508714in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{7.595121in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{7.451209in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{7.531544in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{7.467832in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{7.592004in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{7.492998in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{7.588843in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{7.476734in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{7.544108in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{7.490176in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{7.713538in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{7.557211in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{7.578237in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{7.503939in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{7.601821in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{7.513195in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{7.823607in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{7.502539in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{7.630920in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{7.538003in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{7.626473in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{7.554022in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{7.632694in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{7.549643in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{7.613394in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{7.527442in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{7.592180in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{7.587814in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{7.612789in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{7.564933in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{7.641847in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{7.578698in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{7.624822in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{7.576790in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{7.633042in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{7.621009in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{7.656905in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{7.574967in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{7.682841in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{7.610869in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{7.714509in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{7.610355in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{7.682308in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{7.602430in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{7.674017in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{7.625668in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{7.716839in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{7.652361in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{7.656598in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{7.649421in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{7.608249in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{7.620290in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{7.560377in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{7.612327in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{7.541544in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{7.601002in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{7.448438in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{7.648445in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{7.584176in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{7.648484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767394in}{7.449866in}}{\pgfqpoint{2.556469in}{7.774976in}}{%
\pgfpathmoveto{\pgfqpoint{0.767394in}{7.610272in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{7.583970in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{7.473167in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{7.552935in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{7.468226in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{7.570639in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{7.515831in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{7.532360in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{7.533313in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{7.630016in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{7.626745in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{7.647052in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{7.661818in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{7.656749in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{7.649467in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{7.645595in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{7.662119in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{7.661915in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{7.690207in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{7.599245in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{7.670044in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{7.656082in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{7.653604in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{7.601014in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{7.628251in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{7.593735in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{7.603962in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{7.574187in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{7.640457in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{7.579349in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{7.617292in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{7.567338in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{7.610819in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{7.531286in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{7.640503in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{7.537101in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{7.585511in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{7.568910in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{7.590554in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{7.554696in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{7.600565in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{7.538212in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{7.622360in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{7.541501in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{7.612440in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{7.512966in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{7.571917in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{7.513487in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{7.591902in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{7.578297in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{7.556702in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{7.499017in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{7.577318in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{7.510225in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{7.579641in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{7.499308in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{7.590789in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{7.491971in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{7.604325in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{7.488582in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{7.566686in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{7.501984in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{7.567579in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{7.485929in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{7.569308in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{7.511892in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{7.531529in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{7.483423in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{7.529581in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{7.511355in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{7.556740in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{7.485468in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{7.550335in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{7.518552in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{7.550756in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{7.509382in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{7.552183in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{7.473728in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{7.564409in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{7.496056in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{7.545776in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{7.449866in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{7.541354in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{7.535412in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{7.567608in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{7.478238in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{7.507351in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{7.495663in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{7.547238in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{7.463210in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{7.526462in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{7.497003in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{7.514440in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{7.487893in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{7.533313in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{7.491965in}}%
\pgfpathlineto{\pgfqpoint{2.556469in}{7.539887in}}%
\pgfpathlineto{\pgfqpoint{2.556469in}{7.596497in}}%
\pgfpathlineto{\pgfqpoint{2.556469in}{7.596497in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{7.517259in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{7.551941in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{7.519099in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{7.646834in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{7.704203in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{7.577349in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{7.540717in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{7.619665in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{7.538848in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{7.602737in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{7.559679in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{7.591934in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{7.601019in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{7.612032in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{7.583547in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{7.643627in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{7.554933in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{7.601193in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{7.530252in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{7.634469in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{7.590515in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{7.577671in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{7.608920in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{7.627795in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{7.588728in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{7.590544in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{7.572111in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{7.592208in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{7.534842in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{7.615269in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{7.559606in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{7.615347in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{7.564691in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{7.668172in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{7.566541in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{7.614689in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{7.601705in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{7.622137in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{7.559168in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{7.632336in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{7.565941in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{7.593642in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{7.572596in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{7.633045in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{7.563789in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{7.658590in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{7.662523in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{7.621900in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{7.582674in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{7.638935in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{7.602216in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{7.737199in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{7.608681in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{7.626496in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{7.613440in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{7.700092in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{7.614411in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{7.665543in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{7.661969in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{7.662445in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{7.758585in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{7.715344in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{7.674499in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{7.733833in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{7.669102in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{7.774976in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{7.655765in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{7.741721in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{7.692456in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{7.724458in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{7.692131in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{7.724681in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{7.668311in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{7.735767in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{7.670251in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{7.717636in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{7.694674in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{7.724484in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{7.701483in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{7.726866in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{7.685717in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{7.695331in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{7.682041in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{7.725678in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{7.686845in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{7.643706in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{7.665457in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{7.594904in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{7.633095in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{7.527809in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{7.597368in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{7.484891in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{7.628566in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{7.489750in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{7.610272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767394in}{7.403660in}}{\pgfqpoint{2.556413in}{7.719594in}}{%
\pgfpathmoveto{\pgfqpoint{0.767394in}{7.569296in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{7.516560in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{7.442082in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{7.528780in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{7.409254in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{7.480480in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{7.419791in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{7.475683in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{7.466117in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{7.490681in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{7.501554in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{7.511192in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{7.516070in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{7.510114in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{7.556072in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{7.535345in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{7.565183in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{7.527796in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{7.565248in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{7.533350in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{7.599090in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{7.580115in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{7.590345in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{7.574076in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{7.611182in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{7.566657in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{7.602308in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{7.555627in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{7.607846in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{7.528322in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{7.599953in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{7.543317in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{7.598363in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{7.536709in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{7.572230in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{7.526963in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{7.580509in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{7.541697in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{7.625536in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{7.518428in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{7.605985in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{7.515189in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{7.555293in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{7.503524in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{7.574033in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{7.522219in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{7.590727in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{7.527194in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{7.597633in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{7.523834in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{7.555207in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{7.487109in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{7.550466in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{7.474351in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{7.551252in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{7.491531in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{7.532111in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{7.481822in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{7.499805in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{7.474843in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{7.534509in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{7.480580in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{7.508637in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{7.479643in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{7.513549in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{7.476349in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{7.508355in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{7.492097in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{7.535234in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{7.503686in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{7.508946in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{7.463978in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{7.494535in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{7.431170in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{7.535851in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{7.484466in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{7.541450in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{7.449043in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{7.480059in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{7.444828in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{7.489510in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{7.451386in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{7.502079in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{7.454834in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{7.492959in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{7.467269in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{7.499614in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{7.420805in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{7.469609in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{7.487985in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{7.479257in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{7.403660in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{7.487619in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{7.432746in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{7.462866in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{7.407994in}}%
\pgfpathlineto{\pgfqpoint{2.556413in}{7.478387in}}%
\pgfpathlineto{\pgfqpoint{2.556413in}{7.551740in}}%
\pgfpathlineto{\pgfqpoint{2.556413in}{7.551740in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{7.522630in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{7.539874in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{7.512080in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{7.514981in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{7.521118in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{7.544672in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{7.499870in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{7.581871in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{7.505973in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{7.541561in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{7.488445in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{7.544313in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{7.514573in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{7.551058in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{7.532821in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{7.559591in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{7.484329in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{7.597546in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{7.520912in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{7.566649in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{7.557311in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{7.577594in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{7.516140in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{7.527874in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{7.489436in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{7.592138in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{7.522911in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{7.561805in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{7.512366in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{7.569879in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{7.488064in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{7.531956in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{7.507403in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{7.550447in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{7.501082in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{7.546660in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{7.500523in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{7.585779in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{7.511944in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{7.559593in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{7.506078in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{7.565611in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{7.520381in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{7.572377in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{7.544327in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{7.579385in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{7.545358in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{7.603665in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{7.554918in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{7.649115in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{7.575555in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{7.639040in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{7.581231in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{7.615089in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{7.565041in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{7.657201in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{7.554447in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{7.645414in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{7.579240in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{7.640259in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{7.574076in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{7.610662in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{7.606140in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{7.601411in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{7.561804in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{7.620888in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{7.580017in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{7.618475in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{7.579848in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{7.681012in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{7.643662in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{7.683046in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{7.621409in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{7.697511in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{7.653848in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{7.716039in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{7.672581in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{7.689626in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{7.676880in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{7.719594in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{7.636508in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{7.665425in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{7.626644in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{7.634583in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{7.589783in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{7.597502in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{7.573965in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{7.534565in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{7.524681in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{7.460802in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{7.545177in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{7.550220in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{7.689907in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{7.444986in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{7.569296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767394in}{7.064162in}}{\pgfqpoint{2.556399in}{7.585398in}}{%
\pgfpathmoveto{\pgfqpoint{0.767394in}{7.526914in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{7.446517in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{7.436806in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{7.487551in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{7.405755in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{7.368241in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{7.351484in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{7.272933in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{7.259488in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{7.253496in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{7.237097in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{7.201683in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{7.226121in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{7.188878in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{7.214107in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{7.155429in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{7.166394in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{7.151428in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{7.185821in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{7.157509in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{7.162974in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{7.157716in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{7.173070in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{7.173146in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{7.175834in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{7.142029in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{7.170660in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{7.131687in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{7.141318in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{7.116098in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{7.128873in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{7.101341in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{7.133297in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{7.123621in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{7.179431in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{7.180740in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{7.205704in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{7.191958in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{7.190222in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{7.155949in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{7.175280in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{7.153388in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{7.200738in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{7.165644in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{7.182944in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{7.148664in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{7.179298in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{7.157458in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{7.150029in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{7.132591in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{7.153768in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{7.128031in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{7.149017in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{7.102001in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{7.151429in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{7.112628in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{7.134606in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{7.125012in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{7.130766in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{7.110130in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{7.124999in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{7.134556in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{7.121519in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{7.121518in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{7.139059in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{7.130926in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{7.127864in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{7.097597in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{7.100233in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{7.093454in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{7.122679in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{7.088744in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{7.103260in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{7.101932in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{7.127336in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{7.085914in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{7.097444in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{7.100554in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{7.115331in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{7.081900in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{7.097811in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{7.082348in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{7.095390in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{7.075294in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{7.093841in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{7.085315in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{7.113893in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{7.099533in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{7.116693in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{7.092687in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{7.106855in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{7.091923in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{7.111802in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{7.064162in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{7.089320in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{7.098900in}}%
\pgfpathlineto{\pgfqpoint{2.556399in}{7.072415in}}%
\pgfpathlineto{\pgfqpoint{2.556399in}{7.356439in}}%
\pgfpathlineto{\pgfqpoint{2.556399in}{7.356439in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{7.304466in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{7.322053in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{7.285019in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{7.304018in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{7.269526in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{7.295446in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{7.293920in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{7.278817in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{7.308958in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{7.287938in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{7.276994in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{7.334831in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{7.288039in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{7.306353in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{7.289116in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{7.290819in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{7.279206in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{7.330020in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{7.277783in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{7.299753in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{7.292424in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{7.323286in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{7.277566in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{7.337211in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{7.315762in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{7.359710in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{7.319559in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{7.346142in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{7.340267in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{7.349750in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{7.320414in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{7.334450in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{7.287198in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{7.299763in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{7.256484in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{7.286321in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{7.269561in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{7.288908in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{7.286766in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{7.284229in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{7.220934in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{7.269790in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{7.241634in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{7.243629in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{7.211294in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{7.229194in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{7.217184in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{7.281357in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{7.222587in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{7.233211in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{7.228054in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{7.274421in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{7.275211in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{7.284863in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{7.245325in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{7.255575in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{7.223406in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{7.245222in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{7.218225in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{7.228855in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{7.214475in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{7.233771in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{7.231593in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{7.245029in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{7.232519in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{7.248404in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{7.235795in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{7.247402in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{7.228032in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{7.244047in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{7.216503in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{7.252289in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{7.180907in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{7.192695in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{7.175799in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{7.198490in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{7.167730in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{7.209222in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{7.181711in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{7.230053in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{7.228903in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{7.236841in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{7.199024in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{7.252615in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{7.235903in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{7.317187in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{7.273077in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{7.328541in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{7.336246in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{7.409870in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{7.464933in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{7.463471in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{7.585398in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{7.481209in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{7.526914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748436in}{6.980665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652417in}{6.980665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556399in}{6.980665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{7.229882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=7.191302in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{7.604215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=7.565635in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{7.978549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=7.939968in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{8.352882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=8.314302in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{8.727215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=8.688635in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256250in,y=7.899126in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approx. KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767394in}{7.689719in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{7.459538in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{7.509539in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{7.396897in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{7.524941in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{7.474054in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{7.511731in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{7.488204in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{7.510042in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{7.546472in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{7.547992in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{7.546145in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{7.546040in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{7.581622in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{7.542502in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{7.562415in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{7.530176in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{7.566840in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{7.466681in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{7.483514in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{7.489702in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{7.516862in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{7.463738in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{7.496323in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{7.410669in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{7.471569in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{7.403289in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{7.441899in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{7.418539in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{7.441430in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{7.392596in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{7.440780in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{7.392339in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{7.430041in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{7.365080in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{7.417102in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{7.339587in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{7.415622in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{7.344630in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{7.401473in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{7.347158in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{7.382202in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{7.339674in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{7.428549in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{7.314713in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{7.393400in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{7.324646in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{7.419694in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{7.316982in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{7.371469in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{7.294691in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{7.373791in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{7.269230in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{7.403186in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{7.320189in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{7.387056in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{7.341017in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{7.381052in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{7.345912in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{7.382926in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{7.352684in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{7.366936in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{7.344978in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{7.370398in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{7.339264in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{7.401362in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{7.320493in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{7.472516in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{7.313451in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{7.368589in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{7.291919in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{7.335196in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{7.316444in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{7.353471in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{7.299763in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{7.363691in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{7.314517in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{7.352360in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{7.338121in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{7.421258in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{7.295731in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{7.381158in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{7.269312in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{7.333089in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{7.244094in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{7.328504in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{7.292249in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{7.322772in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{7.291239in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{7.337721in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{7.289024in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{7.347005in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{7.274944in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{7.300010in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{7.284147in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{7.391459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767394in}{7.620406in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{7.498028in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{7.593280in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{7.428561in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{7.566457in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{7.498230in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{7.591961in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{7.530108in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{7.604000in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{7.579472in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{7.614525in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{7.622171in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{7.608610in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{7.646805in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{7.590400in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{7.647599in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{7.593190in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{7.652892in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{7.559999in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{7.638507in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{7.560189in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{7.631282in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{7.542490in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{7.634235in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{7.566442in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{7.594255in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{7.540271in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{7.615809in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{7.547912in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{7.617658in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{7.520550in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{7.566179in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{7.544487in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{7.561202in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{7.497342in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{7.551317in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{7.507104in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{7.584361in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{7.505886in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{7.578668in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{7.513779in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{7.550271in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{7.467915in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{7.644473in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{7.498257in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{7.551085in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{7.479067in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{7.541718in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{7.514583in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{7.617358in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{7.470775in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{7.532889in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{7.459903in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{7.553735in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{7.466156in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{7.547425in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{7.452087in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{7.512683in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{7.432364in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{7.561744in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{7.482567in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{7.509232in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{7.454961in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{7.536568in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{7.479138in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{7.495863in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{7.452990in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{7.522361in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{7.494083in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{7.506098in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{7.429345in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{7.499103in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{7.459096in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{7.955948in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{7.458253in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{7.479818in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{7.412216in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{7.462456in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{7.430817in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{7.528936in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{7.458562in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{7.541678in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{7.470549in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{7.512642in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{7.422064in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{7.504460in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{7.424714in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{7.483024in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{7.385111in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{7.429769in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{7.556146in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{7.522107in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{7.403605in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{7.476208in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{7.399767in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{7.416276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767394in}{7.597121in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{7.481458in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{7.590751in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{7.476559in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{7.584004in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{7.521820in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{7.582728in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{7.564109in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{7.647737in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{7.635225in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{7.666949in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{7.693748in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{7.669395in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{7.672399in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{7.665656in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{7.694493in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{7.681699in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{7.707346in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{7.646959in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{7.693840in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{7.663167in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{7.694686in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{7.634662in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{7.676466in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{7.642933in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{7.664210in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{7.633321in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{7.691089in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{7.617557in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{7.696134in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{7.618220in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{7.672326in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{7.602892in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{7.677924in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{7.647843in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{7.623978in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{7.615440in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{7.628049in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{7.584553in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{7.650328in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{7.575826in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{7.624428in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{7.575091in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{7.674819in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{7.557591in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{7.605426in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{7.548080in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{7.606901in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{7.620410in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{7.607646in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{7.531403in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{7.605181in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{7.541411in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{7.586642in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{7.532624in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{7.611562in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{7.525569in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{7.613231in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{7.545144in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{7.590688in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{7.534263in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{7.617875in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{7.525310in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{7.592328in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{7.535749in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{7.573399in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{7.509133in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{7.560895in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{7.541733in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{7.573642in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{7.537098in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{7.589065in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{7.563736in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{7.564213in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{7.549948in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{7.593326in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{7.501990in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{7.582801in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{7.525494in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{7.594702in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{7.516706in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{7.576693in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{7.568216in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{7.579771in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{7.518959in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{7.555044in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{7.517255in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{7.583451in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{7.501964in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{7.551906in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{7.600603in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{7.580637in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{7.503496in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{7.542627in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{7.504612in}}%
\pgfpathlineto{\pgfqpoint{2.556469in}{7.568192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767394in}{7.542928in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{7.443534in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{7.609343in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{7.479737in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{7.512828in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{7.440296in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{7.500182in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{7.500341in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{7.532323in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{7.549528in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{7.550487in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{7.575327in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{7.568379in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{7.610748in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{7.585927in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{7.642388in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{7.602338in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{7.627437in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{7.602966in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{7.657565in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{7.616982in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{7.643928in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{7.597743in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{7.647114in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{7.605159in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{7.641660in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{7.567737in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{7.613161in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{7.554169in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{7.610421in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{7.552560in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{7.599887in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{7.571425in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{7.591446in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{7.550519in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{7.610384in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{7.560469in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{7.635475in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{7.536438in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{7.631593in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{7.540115in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{7.585191in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{7.542377in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{7.606536in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{7.548887in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{7.619921in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{7.541056in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{7.600649in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{7.534596in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{7.567296in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{7.515718in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{7.561422in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{7.497366in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{7.558432in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{7.498804in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{7.545852in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{7.496883in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{7.542792in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{7.487683in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{7.540585in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{7.490831in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{7.529542in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{7.493523in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{7.522753in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{7.482207in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{7.539117in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{7.502232in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{7.548519in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{7.513299in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{7.550542in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{7.476707in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{7.511205in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{7.473655in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{7.556722in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{7.520889in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{7.554050in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{7.484977in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{7.538803in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{7.464578in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{7.524550in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{7.492104in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{7.526568in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{7.484703in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{7.518636in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{7.477857in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{7.520588in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{7.463389in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{7.525740in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{7.493928in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{7.511964in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{7.462389in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{7.501300in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{7.472413in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{7.501370in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{7.465312in}}%
\pgfpathlineto{\pgfqpoint{2.556413in}{7.515064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767394in}{7.486715in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{7.459007in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{7.536474in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{7.434613in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{7.416587in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{7.380677in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{7.304590in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{7.294014in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{7.263287in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{7.277142in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{7.218793in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{7.239368in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{7.193951in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{7.225474in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{7.192166in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{7.198224in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{7.166569in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{7.197522in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{7.162619in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{7.180732in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{7.166757in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{7.182883in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{7.177027in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{7.214061in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{7.179266in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{7.207353in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{7.179859in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{7.194360in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{7.175947in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{7.188639in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{7.166930in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{7.189163in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{7.177607in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{7.206601in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{7.197607in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{7.217279in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{7.205091in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{7.217722in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{7.189677in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{7.215428in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{7.199356in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{7.242800in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{7.220427in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{7.228683in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{7.188359in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{7.206254in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{7.190022in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{7.215693in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{7.174888in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{7.191481in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{7.169663in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{7.196323in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{7.171818in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{7.210610in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{7.166781in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{7.209417in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{7.205889in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{7.209837in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{7.189845in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{7.205660in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{7.195520in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{7.210641in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{7.204358in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{7.236754in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{7.225670in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{7.238807in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{7.218932in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{7.223188in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{7.206507in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{7.241194in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{7.202253in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{7.220236in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{7.189749in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{7.225311in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{7.189169in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{7.198599in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{7.189169in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{7.222676in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{7.180553in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{7.194315in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{7.185732in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{7.200871in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{7.181667in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{7.214336in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{7.181155in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{7.200916in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{7.204245in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{7.197755in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{7.193304in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{7.201151in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{7.180724in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{7.207910in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{7.174590in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{7.205686in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{7.201683in}}%
\pgfpathlineto{\pgfqpoint{2.556399in}{7.214427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{6.980665in}}%
\pgfpathlineto{\pgfqpoint{0.677936in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646000in}{6.980665in}}%
\pgfpathlineto{\pgfqpoint{2.646000in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{6.980665in}}%
\pgfpathlineto{\pgfqpoint{2.646000in}{6.980665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.646000in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661968in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154499in}{6.980665in}}%
\pgfpathlineto{\pgfqpoint{5.122563in}{6.980665in}}%
\pgfpathlineto{\pgfqpoint{5.122563in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{3.154499in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.243957in}{7.064162in}}{\pgfqpoint{5.033105in}{7.331878in}}{%
\pgfpathmoveto{\pgfqpoint{3.243957in}{7.172733in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{7.107946in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{7.064162in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{7.107176in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{7.124364in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{7.120007in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{7.156362in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{7.128153in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{7.199927in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{7.169129in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{7.196540in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{7.146201in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{7.199740in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{7.171723in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{7.214066in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{7.168235in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{7.221450in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{7.165019in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{7.238870in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{7.143368in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{7.210772in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{7.179266in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{7.217637in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{7.203525in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{7.215460in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{7.190565in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{7.245883in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{7.189245in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{7.206082in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{7.189522in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{7.188690in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{7.176580in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{7.179195in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{7.161549in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{7.215838in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{7.153329in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{7.231998in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{7.170884in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{7.212083in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{7.128654in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{7.177142in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{7.156566in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{7.205247in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{7.160760in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{7.215922in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{7.080602in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{7.169880in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{7.162811in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{7.195908in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{7.134566in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{7.144072in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{7.122841in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{7.191823in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{7.111394in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{7.174516in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{7.159555in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{7.194273in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{7.119770in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{7.196977in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{7.118041in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{7.152705in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{7.107258in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{7.171824in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{7.151323in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{7.129769in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{7.134517in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{7.183751in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{7.170539in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{7.168417in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{7.119205in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{7.188516in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{7.132393in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{7.199263in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{7.152508in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{7.165451in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{7.131540in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{7.134747in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{7.092945in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{7.161427in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{7.101666in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{7.164752in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{7.131525in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{7.167210in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{7.112649in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{7.155214in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{7.124026in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{7.141559in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{7.122360in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{7.155244in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{7.148680in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{7.182394in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{7.108222in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{7.151424in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{7.115213in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{7.164538in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{7.119958in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{7.152011in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{7.217207in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{7.217207in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{7.142773in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{7.190374in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{7.221900in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{7.196016in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{7.160032in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{7.193268in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{7.154698in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{7.246525in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{7.165941in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{7.206727in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{7.145960in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{7.209520in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{7.152042in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{7.222852in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{7.212678in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{7.197291in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{7.210002in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{7.216777in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{7.213634in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{7.224328in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{7.158635in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{7.204981in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{7.181556in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{7.233047in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{7.178171in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{7.195828in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{7.198339in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{7.228956in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{7.236845in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{7.241307in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{7.162124in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{7.254420in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{7.165500in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{7.243532in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{7.236078in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{7.268790in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{7.247447in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{7.254762in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{7.174683in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{7.217200in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{7.229140in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{7.209783in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{7.192504in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{7.246977in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{7.187824in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{7.225923in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{7.192823in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{7.226599in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{7.211760in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{7.200889in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{7.266952in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{7.278782in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{7.298261in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{7.242121in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{7.218576in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{7.266279in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{7.264733in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{7.283728in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{7.211868in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{7.252172in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{7.198564in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{7.242110in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{7.220773in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{7.270143in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{7.225546in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{7.303657in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{7.239866in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{7.223710in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{7.199674in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{7.331878in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{7.236608in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{7.291618in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{7.261080in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{7.275177in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{7.231446in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{7.286454in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{7.239201in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{7.246952in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{7.218711in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{7.280547in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{7.190252in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{7.230389in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{7.196737in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{7.246510in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{7.234029in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{7.279850in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{7.228452in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{7.249554in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{7.158781in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{7.251505in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{7.191459in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{7.178885in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{7.151529in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{7.221118in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{7.172733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.243957in}{7.147138in}}{\pgfqpoint{5.033105in}{7.591574in}}{%
\pgfpathmoveto{\pgfqpoint{3.243957in}{7.235645in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{7.147138in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{7.155654in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{7.152238in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{7.244861in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{7.249078in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{7.292862in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{7.269001in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{7.321585in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{7.285651in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{7.328045in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{7.364812in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{7.351559in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{7.283377in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{7.373657in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{7.360777in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{7.392129in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{7.359441in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{7.383186in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{7.370261in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{7.401660in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{7.318705in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{7.388091in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{7.331524in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{7.330044in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{7.303543in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{7.374435in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{7.370062in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{7.365493in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{7.316720in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{7.352625in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{7.323122in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{7.357273in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{7.349348in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{7.376227in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{7.365717in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{7.383939in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{7.363551in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{7.395973in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{7.363949in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{7.393119in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{7.347354in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{7.365815in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{7.309962in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{7.358008in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{7.329506in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{7.358690in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{7.319895in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{7.341521in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{7.322799in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{7.375770in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{7.327336in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{7.354212in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{7.331063in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{7.382230in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{7.327950in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{7.362072in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{7.297173in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{7.364753in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{7.322475in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{7.389212in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{7.296596in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{7.376595in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{7.334866in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{7.365556in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{7.321778in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{7.310657in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{7.327856in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{7.355712in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{7.319149in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{7.370838in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{7.299209in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{7.328145in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{7.319242in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{7.349731in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{7.311031in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{7.344404in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{7.326646in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{7.380134in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{7.327122in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{7.347152in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{7.310298in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{7.348771in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{7.307662in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{7.416047in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{7.255752in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{7.331512in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{7.284921in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{7.338739in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{7.249035in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{7.322936in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{7.252053in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{7.318156in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{7.291394in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{7.363750in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{7.284179in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{7.344850in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{7.350139in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{7.350139in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{7.375183in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{7.420876in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{7.351056in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{7.407150in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{7.335911in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{7.415423in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{7.352029in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{7.454432in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{7.360954in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{7.389149in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{7.362670in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{7.439052in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{7.383106in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{7.394434in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{7.339478in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{7.426541in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{7.378190in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{7.386321in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{7.376427in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{7.390391in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{7.340141in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{7.415280in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{7.381076in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{7.407980in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{7.393823in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{7.412223in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{7.388869in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{7.439149in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{7.348585in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{7.591574in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{7.382620in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{7.384488in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{7.374122in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{7.416433in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{7.381136in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{7.421637in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{7.361944in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{7.411289in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{7.387009in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{7.407256in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{7.374181in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{7.418454in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{7.395774in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{7.414299in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{7.361297in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{7.419079in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{7.359051in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{7.460094in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{7.404262in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{7.396510in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{7.364523in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{7.410934in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{7.366383in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{7.466279in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{7.432221in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{7.429163in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{7.415990in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{7.441361in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{7.400457in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{7.423547in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{7.437530in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{7.459185in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{7.363740in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{7.443448in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{7.374305in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{7.470009in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{7.415315in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{7.439984in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{7.433940in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{7.435008in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{7.410523in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{7.409124in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{7.400038in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{7.435170in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{7.375498in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{7.434411in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{7.394975in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{7.445242in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{7.401521in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{7.468147in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{7.410771in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{7.422621in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{7.435989in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{7.449998in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{7.435666in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{7.378248in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{7.372275in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{7.351805in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{7.303737in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{7.340775in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{7.314175in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{7.265232in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{7.181800in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{7.190041in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{7.235645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.243957in}{7.106845in}}{\pgfqpoint{5.033031in}{8.734090in}}{%
\pgfpathmoveto{\pgfqpoint{3.243957in}{7.187231in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{7.131594in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{7.155609in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{7.169700in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{7.226094in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{7.266930in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{7.321136in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{7.289396in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{7.328804in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{7.353718in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{7.387339in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{7.390214in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{7.430223in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{7.402197in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{7.439353in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{7.454186in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{7.498786in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{7.482347in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{7.502208in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{7.436996in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{7.504315in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{7.445672in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{7.477648in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{7.454082in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{7.484924in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{7.445215in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{7.463585in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{7.434372in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{7.469472in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{7.447863in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{7.489586in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{7.478577in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{7.492112in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{7.432882in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{7.491979in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{7.455369in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{7.504511in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{7.441758in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{7.457044in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{7.402109in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{7.461100in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{7.418700in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{7.450144in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{7.428638in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{7.458907in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{7.472476in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{7.482016in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{7.423167in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{7.465081in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{7.429038in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{7.447627in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{7.455592in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{7.491538in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{7.476540in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{7.482338in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{7.459141in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{7.479247in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{7.441920in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{7.465920in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{7.387127in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{7.428467in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{7.391978in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{7.456169in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{7.454293in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{7.483744in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{7.397021in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{7.417581in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{7.395837in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{7.441904in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{7.410065in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{7.432105in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{7.452094in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{7.455882in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{7.423591in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{7.466703in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{7.410983in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{7.421753in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{7.408810in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{7.443003in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{7.375290in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{7.421402in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{7.386083in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{7.415224in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{7.400121in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{7.434046in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{7.106845in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{7.453407in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{7.344505in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{7.418253in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{7.377886in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{7.435369in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{7.389343in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{7.420831in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{7.410097in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{7.428530in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{7.395088in}}%
\pgfpathlineto{\pgfqpoint{5.033031in}{7.443104in}}%
\pgfpathlineto{\pgfqpoint{5.033031in}{7.498010in}}%
\pgfpathlineto{\pgfqpoint{5.033031in}{7.498010in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{7.438683in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{7.478434in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{7.447995in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{7.555281in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{7.495177in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{7.469985in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{7.448789in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{7.479649in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{7.440345in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{7.505549in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{8.734090in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{7.503878in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{7.466115in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{7.506571in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{7.456788in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{7.508094in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{7.422789in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{7.515644in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{7.473191in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{7.515005in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{7.435330in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{7.506636in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{7.516343in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{7.542878in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{7.491739in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{7.544981in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{7.518273in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{7.492056in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{7.488535in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{7.514335in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{7.498049in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{7.526829in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{7.484450in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{7.492396in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{7.440575in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{7.574618in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{7.518625in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{7.541015in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{7.447434in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{7.563084in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{7.501212in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{7.575994in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{7.512390in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{7.514751in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{7.464819in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{7.545883in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{7.470724in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{7.505077in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{7.485783in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{7.572133in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{7.498750in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{7.502256in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{7.498902in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{7.594521in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{7.553662in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{7.694623in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{7.534577in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{7.556146in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{7.521985in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{7.521302in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{7.486879in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{7.549411in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{7.481106in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{7.501796in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{7.538606in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{7.513521in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{7.505646in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{7.533911in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{7.521184in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{7.547017in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{7.484399in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{7.541301in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{7.544400in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{7.521413in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{7.491272in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{7.560552in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{7.525419in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{7.532459in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{7.536031in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{7.536279in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{7.525270in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{7.506142in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{7.445742in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{7.445543in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{7.446047in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{7.415156in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{7.385769in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{7.377300in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{7.365839in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{7.345159in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{7.314543in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{7.292888in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{7.180598in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{7.202470in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{7.187231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.243957in}{7.123319in}}{\pgfqpoint{5.032976in}{7.593524in}}{%
\pgfpathmoveto{\pgfqpoint{3.243957in}{7.199528in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{7.150527in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{7.172801in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{7.123319in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{7.217370in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{7.232857in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{7.319900in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{7.309263in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{7.365855in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{7.364658in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{7.392165in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{7.389202in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{7.444762in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{7.405662in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{7.458989in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{7.433970in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{7.468410in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{7.436537in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{7.459996in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{7.437644in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{7.498334in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{7.498381in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{7.514903in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{7.482679in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{7.525233in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{7.466481in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{7.529139in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{7.494088in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{7.471777in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{7.486041in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{7.483467in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{7.472108in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{7.485616in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{7.483633in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{7.527445in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{7.487181in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{7.521455in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{7.510290in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{7.546009in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{7.477067in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{7.499519in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{7.467499in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{7.534725in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{7.477941in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{7.517728in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{7.474003in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{7.533598in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{7.472599in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{7.520979in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{7.450464in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{7.509808in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{7.469481in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{7.516940in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{7.445292in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{7.485178in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{7.457306in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{7.504649in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{7.449283in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{7.478274in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{7.455524in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{7.488062in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{7.440537in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{7.491660in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{7.425994in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{7.464034in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{7.458417in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{7.466490in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{7.420218in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{7.455033in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{7.428057in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{7.477310in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{7.449687in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{7.468829in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{7.438099in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{7.455664in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{7.409029in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{7.457096in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{7.439261in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{7.456418in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{7.441363in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{7.479918in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{7.450371in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{7.468958in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{7.405863in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{7.467422in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{7.418311in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{7.453714in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{7.442722in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{7.441134in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{7.389445in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{7.466445in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{7.409148in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{7.470795in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{7.430493in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{7.450163in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{7.424852in}}%
\pgfpathlineto{\pgfqpoint{5.032976in}{7.424119in}}%
\pgfpathlineto{\pgfqpoint{5.032976in}{7.472925in}}%
\pgfpathlineto{\pgfqpoint{5.032976in}{7.472925in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{7.447168in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{7.483855in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{7.460100in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{7.481473in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{7.437183in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{7.480394in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{7.435031in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{7.484333in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{7.463437in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{7.492189in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{7.440898in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{7.483683in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{7.446968in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{7.515553in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{7.468440in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{7.500272in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{7.462056in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{7.501173in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{7.458622in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{7.483616in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{7.424529in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{7.503264in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{7.477337in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{7.488659in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{7.454192in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{7.494388in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{7.496957in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{7.510481in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{7.501506in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{7.510391in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{7.486670in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{7.519164in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{7.488954in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{7.524902in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{7.498871in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{7.520693in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{7.493051in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{7.533826in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{7.509999in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{7.513573in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{7.480623in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{7.525407in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{7.483826in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{7.530818in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{7.502895in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{7.549883in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{7.513729in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{7.548502in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{7.519069in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{7.565285in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{7.488496in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{7.547170in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{7.516869in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{7.575340in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{7.540989in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{7.567101in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{7.524058in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{7.575801in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{7.564411in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{7.553011in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{7.503435in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{7.530693in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{7.508309in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{7.552401in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{7.491439in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{7.544466in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{7.502789in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{7.556920in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{7.508001in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{7.593524in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{7.549134in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{7.550863in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{7.505985in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{7.568516in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{7.547594in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{7.569828in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{7.560754in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{7.557742in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{7.523556in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{7.543328in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{7.510329in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{7.530582in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{7.501146in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{7.498366in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{7.461634in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{7.460575in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{7.404094in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{7.411679in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{7.348483in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{7.331648in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{7.270872in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{7.233706in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{7.155697in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{7.209533in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{7.199528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.243957in}{7.117757in}}{\pgfqpoint{5.032962in}{7.571140in}}{%
\pgfpathmoveto{\pgfqpoint{3.243957in}{7.201729in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{7.167333in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{7.176676in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{7.117757in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{7.235833in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{7.236774in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{7.314000in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{7.307405in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{7.390761in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{7.370869in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{7.413057in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{7.407150in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{7.465449in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{7.461489in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{7.485467in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{7.460672in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{7.486657in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{7.483865in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{7.500869in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{7.422354in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{7.483045in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{7.446026in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{7.482707in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{7.452467in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{7.507502in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{7.480151in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{7.495767in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{7.495369in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{7.518487in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{7.492520in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{7.510025in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{7.453977in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{7.491500in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{7.488795in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{7.509928in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{7.483927in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{7.484364in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{7.485274in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{7.518260in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{7.468835in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{7.482846in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{7.482761in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{7.498061in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{7.490166in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{7.530648in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{7.494324in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{7.517845in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{7.455958in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{7.503366in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{7.445171in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{7.463362in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{7.462284in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{7.494525in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{7.451722in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{7.461256in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{7.463535in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{7.473394in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{7.435769in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{7.454020in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{7.426481in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{7.469111in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{7.419763in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{7.446971in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{7.399205in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{7.454062in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{7.437306in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{7.450588in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{7.413379in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{7.448125in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{7.410641in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{7.439071in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{7.411658in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{7.441196in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{7.407617in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{7.457075in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{7.432865in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{7.449166in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{7.420396in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{7.446871in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{7.413451in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{7.444639in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{7.387258in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{7.438990in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{7.399227in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{7.460079in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{7.419469in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{7.423790in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{7.384302in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{7.437287in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{7.385394in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{7.419033in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{7.407339in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{7.437042in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{7.403671in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{7.438948in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{7.395506in}}%
\pgfpathlineto{\pgfqpoint{5.032962in}{7.421166in}}%
\pgfpathlineto{\pgfqpoint{5.032962in}{7.482974in}}%
\pgfpathlineto{\pgfqpoint{5.032962in}{7.482974in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{7.441417in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{7.449763in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{7.431358in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{7.461860in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{7.408979in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{7.476822in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{7.465627in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{7.522863in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{7.482091in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{7.512536in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{7.495841in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{7.491095in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{7.470314in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{7.509222in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{7.490712in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{7.494369in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{7.456112in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{7.488454in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{7.459126in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{7.495074in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{7.448036in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{7.477374in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{7.436616in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{7.488074in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{7.447204in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{7.495218in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{7.496276in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{7.527751in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{7.488435in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{7.530281in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{7.502154in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{7.508936in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{7.486866in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{7.514634in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{7.478902in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{7.478302in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{7.464554in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{7.499579in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{7.495661in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{7.509029in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{7.474838in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{7.517730in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{7.491154in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{7.528992in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{7.489367in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{7.556182in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{7.530178in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{7.570098in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{7.543183in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{7.564364in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{7.546076in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{7.540564in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{7.515388in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{7.571140in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{7.548847in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{7.561200in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{7.514429in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{7.520767in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{7.496781in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{7.513678in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{7.509709in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{7.527499in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{7.505287in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{7.540665in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{7.514203in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{7.540212in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{7.512545in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{7.543258in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{7.539464in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{7.535927in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{7.500541in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{7.517249in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{7.498482in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{7.538509in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{7.509255in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{7.526550in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{7.517320in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{7.552403in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{7.528293in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{7.516362in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{7.496088in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{7.502431in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{7.479161in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{7.478607in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{7.443918in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{7.454067in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{7.374971in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{7.408873in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{7.351423in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{7.331631in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{7.270705in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{7.270090in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{7.160332in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{7.213986in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{7.201729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224999in}{6.980665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128980in}{6.980665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032962in}{6.980665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154499in}{7.043730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729340in, y=7.005149in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154499in}{7.373488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729340in, y=7.334908in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154499in}{7.703246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729340in, y=7.664666in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154499in}{8.033005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729340in, y=7.994424in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154499in}{8.362763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729340in, y=8.324183in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154499in}{8.692521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729340in, y=8.653941in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243957in}{7.140339in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{7.142640in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{7.129352in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{7.151625in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{7.155733in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{7.203934in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{7.143467in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{7.224741in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{7.198790in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{7.238195in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{7.190115in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{7.223125in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{7.184230in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{7.222228in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{7.179244in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{7.250999in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{7.191865in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{7.242911in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{7.191284in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{7.248613in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{7.205356in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{7.246407in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{7.232302in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{7.253539in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{7.213586in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{7.288881in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{7.194459in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{7.214896in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{7.214694in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{7.246173in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{7.201063in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{7.224669in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{7.191161in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{7.228974in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{7.175946in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{7.242085in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{7.191376in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{7.247905in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{7.196694in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{7.221710in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{7.187571in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{7.223684in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{7.229511in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{7.247352in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{7.173777in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{7.185385in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{7.187286in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{7.211254in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{7.163694in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{7.184997in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{7.155333in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{7.219400in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{7.151949in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{7.192149in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{7.194347in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{7.205737in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{7.147226in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{7.225869in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{7.182744in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{7.210747in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{7.171668in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{7.207678in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{7.158412in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{7.192095in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{7.148321in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{7.212529in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{7.203692in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{7.198687in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{7.158772in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{7.192172in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{7.155282in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{7.216155in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{7.167032in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{7.185216in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{7.145087in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{7.179538in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{7.153289in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{7.189102in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{7.155834in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{7.181022in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{7.172102in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{7.195031in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{7.132346in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{7.182367in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{7.134993in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{7.174143in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{7.144150in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{7.200884in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{7.151689in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{7.187831in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{7.134127in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{7.173720in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{7.168556in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{7.177456in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{7.131365in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{7.184609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243957in}{7.191392in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{7.172848in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{7.167019in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{7.255046in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{7.281626in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{7.316818in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{7.286369in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{7.336695in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{7.328963in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{7.353147in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{7.400239in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{7.400778in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{7.359683in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{7.398139in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{7.385774in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{7.430138in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{7.380481in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{7.414214in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{7.382618in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{7.418035in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{7.347101in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{7.411630in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{7.365781in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{7.369584in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{7.357033in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{7.404722in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{7.402001in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{7.402738in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{7.366018in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{7.411317in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{7.348713in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{7.400361in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{7.356544in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{7.417706in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{7.401623in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{7.403743in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{7.382004in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{7.418667in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{7.389970in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{7.411141in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{7.389788in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{7.416047in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{7.338172in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{7.384471in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{7.347014in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{7.377600in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{7.362079in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{7.400807in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{7.340925in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{7.397424in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{7.344317in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{7.384256in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{7.363418in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{7.400342in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{7.351066in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{7.384664in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{7.342091in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{7.388021in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{7.342210in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{7.405425in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{7.338866in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{7.396514in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{7.354494in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{7.375022in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{7.352199in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{7.451116in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{7.338220in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{7.397431in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{7.354009in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{7.391531in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{7.346516in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{7.368062in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{7.350159in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{7.382505in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{7.325586in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{7.367398in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{7.351537in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{7.383227in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{7.352656in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{7.386847in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{7.324888in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{7.371603in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{7.345384in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{7.427549in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{7.309211in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{7.360330in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{7.322938in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{7.396586in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{7.300532in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{7.369179in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{7.293982in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{7.362653in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{7.321225in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{7.392313in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{7.329681in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{7.347494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243957in}{7.159413in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{7.179039in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{7.175149in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{7.259491in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{7.290737in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{7.333147in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{7.327618in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{7.353052in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{7.369744in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{7.401248in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{7.418130in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{7.437883in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{7.423969in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{7.472747in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{7.489728in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{7.517532in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{7.509189in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{7.517334in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{7.481208in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{7.532434in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{7.468472in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{7.499531in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{7.499241in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{7.513113in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{7.464807in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{7.505301in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{7.477778in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{7.501692in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{7.476755in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{7.501553in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{7.508591in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{7.496954in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{7.456994in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{7.520695in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{7.471124in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{7.512907in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{7.481872in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{7.506595in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{7.468343in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{7.577861in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{7.486181in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{7.522332in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{7.463770in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{7.480581in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{7.485613in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{7.527075in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{7.454475in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{7.485079in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{7.449881in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{7.496755in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{7.460205in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{7.503144in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{7.494465in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{7.529166in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{7.480176in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{7.521165in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{7.444677in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{7.503468in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{7.452876in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{7.501542in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{7.416276in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{7.474282in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{7.469371in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{7.505287in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{7.447535in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{7.465958in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{7.442186in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{7.466980in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{7.464169in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{7.488543in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{7.471917in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{7.499380in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{7.469967in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{7.486670in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{7.423157in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{7.468379in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{7.441001in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{7.479323in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{7.399039in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{7.464748in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{7.421436in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{7.460897in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{7.433118in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{7.468962in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{7.920467in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{7.479478in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{7.392425in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{7.448951in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{7.413338in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{7.452677in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{7.442260in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{7.488056in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{7.429046in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{7.453482in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{7.416885in}}%
\pgfpathlineto{\pgfqpoint{5.033031in}{7.470557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243957in}{7.175028in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{7.191167in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{7.139508in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{7.225538in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{7.251864in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{7.325774in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{7.328873in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{7.388767in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{7.384376in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{7.426370in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{7.425418in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{7.471564in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{7.453404in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{7.494786in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{7.472150in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{7.505869in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{7.480046in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{7.508869in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{7.499199in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{7.534081in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{7.522988in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{7.541710in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{7.494332in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{7.538048in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{7.507807in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{7.561332in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{7.501044in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{7.514348in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{7.494415in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{7.513966in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{7.481773in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{7.519009in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{7.495971in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{7.529069in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{7.495308in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{7.537233in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{7.537351in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{7.560905in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{7.500563in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{7.533310in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{7.504244in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{7.555032in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{7.497405in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{7.532449in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{7.481249in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{7.549442in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{7.495834in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{7.534740in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{7.482097in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{7.529846in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{7.486188in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{7.523879in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{7.464559in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{7.505293in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{7.468965in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{7.509111in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{7.479641in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{7.506050in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{7.474287in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{7.504378in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{7.469704in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{7.508281in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{7.457474in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{7.491599in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{7.472544in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{7.488441in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{7.460862in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{7.482757in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{7.462507in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{7.485849in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{7.451940in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{7.478744in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{7.457718in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{7.479464in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{7.416779in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{7.470356in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{7.448942in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{7.478795in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{7.451709in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{7.490095in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{7.459406in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{7.492255in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{7.426416in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{7.475552in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{7.429605in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{7.472952in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{7.453079in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{7.462733in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{7.412238in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{7.473420in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{7.423165in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{7.476134in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{7.445297in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{7.467009in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{7.436010in}}%
\pgfpathlineto{\pgfqpoint{5.032976in}{7.448522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243957in}{7.184531in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{7.195331in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{7.139044in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{7.252962in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{7.253740in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{7.322815in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{7.329414in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{7.399817in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{7.372920in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{7.433562in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{7.425534in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{7.472028in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{7.470325in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{7.493949in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{7.478380in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{7.501510in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{7.506079in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{7.526636in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{7.469837in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{7.504798in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{7.477640in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{7.510608in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{7.475475in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{7.512375in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{7.490346in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{7.515847in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{7.517417in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{7.530873in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{7.502533in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{7.525119in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{7.484090in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{7.516082in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{7.497041in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{7.518714in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{7.496818in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{7.499021in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{7.491028in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{7.519513in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{7.491632in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{7.522023in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{7.515804in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{7.534601in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{7.502777in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{7.535606in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{7.520200in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{7.541104in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{7.499571in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{7.536732in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{7.487675in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{7.509772in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{7.475826in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{7.511758in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{7.471438in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{7.489493in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{7.469187in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{7.491212in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{7.465715in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{7.476799in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{7.445517in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{7.473707in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{7.449332in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{7.480802in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{7.443036in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{7.481499in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{7.469730in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{7.490434in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{7.450907in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{7.487938in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{7.453458in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{7.467144in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{7.429431in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{7.464635in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{7.422117in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{7.467225in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{7.440451in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{7.472120in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{7.439761in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{7.467663in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{7.434781in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{7.469504in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{7.438985in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{7.474106in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{7.434770in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{7.475587in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{7.457655in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{7.468163in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{7.433197in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{7.480075in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{7.425511in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{7.447927in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{7.408159in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{7.449451in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{7.417514in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{7.444355in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{7.418461in}}%
\pgfpathlineto{\pgfqpoint{5.032962in}{7.452070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154499in}{6.980665in}}%
\pgfpathlineto{\pgfqpoint{3.154499in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122563in}{6.980665in}}%
\pgfpathlineto{\pgfqpoint{5.122563in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154499in}{6.980665in}}%
\pgfpathlineto{\pgfqpoint{5.122563in}{6.980665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154499in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.122563in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.138531in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631062in}{6.980665in}}%
\pgfpathlineto{\pgfqpoint{7.599126in}{6.980665in}}%
\pgfpathlineto{\pgfqpoint{7.599126in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.631062in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.720519in}{7.311773in}}{\pgfqpoint{7.509668in}{8.288377in}}{%
\pgfpathmoveto{\pgfqpoint{5.720519in}{7.822686in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{7.704514in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{7.514933in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{7.533013in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{7.311773in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{7.442186in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{7.480960in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{7.491295in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{7.553266in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{7.500401in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{7.793029in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{7.650263in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{7.797762in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{7.706999in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{7.713881in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{7.601738in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{7.850512in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{7.702487in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{7.963087in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{7.770634in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{7.899969in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{7.845847in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{7.966115in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{7.814400in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{7.911260in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{7.873461in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{7.974230in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{7.833692in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{8.036472in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{7.887784in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{8.032180in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{7.930179in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{8.064068in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{7.912316in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{8.033444in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{7.940555in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{7.938368in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{7.861107in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{7.972751in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{7.909576in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{8.027495in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{7.898075in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{8.019951in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{7.922058in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{7.950313in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{7.921120in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{7.940023in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{7.842277in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{7.941144in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{7.918744in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{7.933118in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{7.860730in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{8.039905in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{7.841943in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{7.950528in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{7.899317in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{7.986277in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{7.819485in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{7.936291in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{7.884936in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{8.010681in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{7.891654in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{7.950216in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{7.814254in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{7.942549in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{7.844079in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{7.901065in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{7.832042in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{7.962830in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{7.849090in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{7.998789in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{7.908849in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{8.036966in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{7.809972in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{7.997075in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{7.822979in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{7.929019in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{7.860691in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{7.951323in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{7.867593in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{7.964242in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{7.728199in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{7.933676in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{7.824735in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{7.959422in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{7.858575in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{7.958108in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{7.835512in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{7.918074in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{7.840912in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{7.888757in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{7.790826in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{7.985143in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{7.897339in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{7.951643in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{7.835917in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{7.905049in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{7.964893in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{7.964893in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{7.933358in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{8.088172in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{7.973599in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{8.045846in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{7.879891in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{8.011512in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{7.923285in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{8.009054in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{7.909445in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{8.052096in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{7.909772in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{8.011095in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{7.845775in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{8.022394in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{8.288377in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{8.042937in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{8.006485in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{8.073439in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{7.918645in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{8.005442in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{7.915358in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{8.047029in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{7.971787in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{8.056772in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{7.963883in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{8.027821in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{7.977773in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{8.059354in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{7.947381in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{8.073314in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{7.881550in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{7.961090in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{7.914817in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{8.042246in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{7.980093in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{8.058538in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{7.909585in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{8.015385in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{7.965780in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{8.056241in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{7.943867in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{8.110939in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{8.009071in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{8.095688in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{7.929588in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{8.126435in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{7.971439in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{8.029586in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{7.996008in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{8.188756in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{8.004235in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{8.154392in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{7.926366in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{8.078428in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{7.963761in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{8.088809in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{8.016037in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{8.100360in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{7.974474in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{8.027338in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{8.075738in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{8.092657in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{7.930093in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{8.084445in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{7.984971in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{8.132902in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{8.080927in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{8.154954in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{8.023784in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{8.100297in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{7.919398in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{8.166776in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{8.015026in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{8.134117in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{7.984876in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{8.127603in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{8.040926in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{8.115972in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{8.072851in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{8.118979in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{8.008691in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{8.178533in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{7.949341in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{7.931438in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{7.940523in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{7.939878in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{7.824046in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{7.772813in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{7.723770in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{7.593689in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{7.560420in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{7.777565in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{7.562001in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{7.708029in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{7.822686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.720519in}{7.064162in}}{\pgfqpoint{7.509668in}{8.484149in}}{%
\pgfpathmoveto{\pgfqpoint{5.720519in}{7.476560in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{7.275135in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{7.094878in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{7.064162in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{7.134462in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{7.495546in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{7.368600in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{7.530553in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{7.549257in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{7.485240in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{7.540875in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{7.570339in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{7.577145in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{7.654908in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{7.836746in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{7.772148in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{7.817147in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{7.762077in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{7.944377in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{7.766738in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{7.913704in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{7.850199in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{8.018794in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{7.955905in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{8.024381in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{7.988924in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{8.053666in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{8.103917in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{8.120027in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{8.043859in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{8.152055in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{8.054989in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{8.106969in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{8.069401in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{8.159405in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{8.076208in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{8.132022in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{8.064622in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{8.193857in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{8.150043in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{8.279819in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{8.153552in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{8.322808in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{8.225225in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{8.285208in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{8.242442in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{8.374425in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{8.153089in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{8.316943in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{8.127469in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{8.266145in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{8.214062in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{8.279997in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{8.241467in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{8.310135in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{8.203209in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{8.289911in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{8.177874in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{8.336866in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{8.232529in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{8.340556in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{8.185670in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{8.277998in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{8.257316in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{8.305834in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{8.231097in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{8.316113in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{8.176799in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{8.336277in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{8.163398in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{8.401630in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{8.240585in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{8.324143in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{8.217845in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{8.293998in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{8.141979in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{8.304769in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{8.104985in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{8.292511in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{8.154430in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{8.273357in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{8.193390in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{8.326224in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{8.155291in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{8.311351in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{8.231530in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{8.281036in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{8.171042in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{8.311220in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{8.141401in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{8.305943in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{8.169325in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{8.305454in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{8.167643in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{8.319344in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{8.165168in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{8.312140in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{8.361607in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{8.361607in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{8.235001in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{8.440487in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{8.218514in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{8.441849in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{8.305326in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{8.429693in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{8.331892in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{8.344186in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{8.270427in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{8.447294in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{8.264672in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{8.332465in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{8.252723in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{8.405220in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{8.273917in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{8.404617in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{8.217691in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{8.340689in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{8.329756in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{8.356913in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{8.198016in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{8.383896in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{8.254984in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{8.426857in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{8.282256in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{8.439112in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{8.293938in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{8.413026in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{8.327514in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{8.451227in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{8.326999in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{8.484149in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{8.286487in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{8.442368in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{8.265264in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{8.369574in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{8.334328in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{8.416264in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{8.311293in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{8.359692in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{8.307750in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{8.422214in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{8.285951in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{8.403774in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{8.283887in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{8.341457in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{8.274166in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{8.339917in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{8.266753in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{8.394459in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{8.277786in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{8.364075in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{8.257383in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{8.383109in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{8.293829in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{8.317464in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{8.247535in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{8.327774in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{8.145715in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{8.329239in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{8.190555in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{8.431703in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{8.186922in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{8.242054in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{8.124405in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{8.261544in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{8.123585in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{8.284824in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{8.151967in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{8.160107in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{8.052314in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{8.169364in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{8.141332in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{8.137837in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{8.022820in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{8.116092in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{8.027278in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{8.054185in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{7.980155in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{8.015294in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{7.958089in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{8.050262in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{7.897375in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{7.854728in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{7.778872in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{7.794502in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{7.696830in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{7.593028in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{7.539771in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{7.568615in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{7.602597in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{7.477850in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{7.673229in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{7.593887in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{7.476560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.720519in}{7.223602in}}{\pgfqpoint{7.509594in}{8.711054in}}{%
\pgfpathmoveto{\pgfqpoint{5.720519in}{7.512468in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{7.412297in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{7.223602in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{7.311240in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{7.410157in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{7.408478in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{7.435745in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{7.518115in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{7.478897in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{7.442680in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{7.515954in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{7.450118in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{7.541021in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{7.567686in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{7.712712in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{7.666363in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{7.844527in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{7.849558in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{7.967387in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{7.905508in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{7.958059in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{7.916290in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{8.016898in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{7.953237in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{8.092317in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{8.027446in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{8.084586in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{8.003446in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{8.141027in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{8.131618in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{8.216253in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{8.160534in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{8.249040in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{8.141295in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{8.287435in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{8.165611in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{8.328907in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{8.164056in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{8.286578in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{8.225028in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{8.357149in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{8.306231in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{8.374141in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{8.310413in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{8.418007in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{8.297917in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{8.411088in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{8.337097in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{8.481744in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{8.407260in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{8.484140in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{8.410663in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{8.472964in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{8.391480in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{8.446425in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{8.386248in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{8.487771in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{8.322739in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{8.417702in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{8.358755in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{8.484744in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{8.409845in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{8.542718in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{8.384798in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{8.441833in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{8.342963in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{8.447740in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{8.384814in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{8.456548in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{8.387449in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{8.456778in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{8.396944in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{8.465803in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{8.399491in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{8.475130in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{8.364331in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{8.529534in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{8.368181in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{8.458040in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{8.394783in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{8.535285in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{8.418936in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{8.520843in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{8.425338in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{8.471960in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{8.374212in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{8.484803in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{8.368938in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{8.399971in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{8.316607in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{8.424644in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{8.302068in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{8.517896in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{8.428215in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{8.535608in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{8.402906in}}%
\pgfpathlineto{\pgfqpoint{7.509594in}{8.425146in}}%
\pgfpathlineto{\pgfqpoint{7.509594in}{8.573958in}}%
\pgfpathlineto{\pgfqpoint{7.509594in}{8.573958in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{8.531865in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{8.649258in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{8.556788in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{8.644646in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{8.558076in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{8.645879in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{8.661472in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{8.668570in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{8.590068in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{8.614987in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{8.525224in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{8.678581in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{8.559289in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{8.631368in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{8.581208in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{8.635938in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{8.557522in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{8.711054in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{8.546041in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{8.642174in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{8.575057in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{8.656693in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{8.525796in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{8.633473in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{8.515799in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{8.608086in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{8.590595in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{8.670397in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{8.514296in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{8.707092in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{8.554328in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{8.655169in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{8.491521in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{8.660790in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{8.528780in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{8.642464in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{8.668364in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{8.688267in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{8.544668in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{8.705156in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{8.582524in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{8.706769in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{8.606752in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{8.638514in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{8.560899in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{8.623834in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{8.522306in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{8.591274in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{8.502353in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{8.612993in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{8.518873in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{8.644486in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{8.526988in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{8.589088in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{8.509396in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{8.632847in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{8.535592in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{8.620630in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{8.461932in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{8.519704in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{8.420326in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{8.496910in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{8.503426in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{8.562744in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{8.408435in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{8.507885in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{8.350854in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{8.440244in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{8.312331in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{8.377334in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{8.279767in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{8.379698in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{8.248758in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{8.339837in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{8.179677in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{8.233309in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{8.198479in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{8.218128in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{8.130421in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{8.081160in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{8.003611in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{8.087589in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{7.990397in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{7.988140in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{7.916684in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{7.924708in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{7.850386in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{7.959805in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{7.647205in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{7.512394in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{7.435464in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{7.609021in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{7.547341in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{7.643507in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{7.512468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.720519in}{7.359173in}}{\pgfqpoint{7.509539in}{8.734090in}}{%
\pgfpathmoveto{\pgfqpoint{5.720519in}{8.082045in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{7.872759in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{7.779132in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{7.507719in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{7.470402in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{7.419397in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{7.389852in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{7.359173in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{7.406259in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{7.510778in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{7.647121in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{7.598666in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{7.613828in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{7.597064in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{7.597155in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{7.565274in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{7.643426in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{7.647537in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{7.731713in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{7.716375in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{7.794943in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{7.807453in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{7.861782in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{7.876907in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{7.957095in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{7.925695in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{7.978217in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{7.947865in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{8.007785in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{7.957545in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{8.085484in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{8.035675in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{8.103439in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{8.038306in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{8.182510in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{8.106996in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{8.150474in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{8.154937in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{8.220677in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{8.170223in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{8.245896in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{8.202904in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{8.293798in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{8.209205in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{8.273762in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{8.259084in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{8.365972in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{8.232430in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{8.363340in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{8.305328in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{8.329733in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{8.303561in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{8.390587in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{8.356658in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{8.455115in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{8.418814in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{8.421432in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{8.389808in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{8.444064in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{8.390237in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{8.497241in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{8.422731in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{8.481626in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{8.393899in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{8.501381in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{8.404925in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{8.496390in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{8.404790in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{8.498947in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{8.371438in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{8.440121in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{8.369796in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{8.476656in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{8.426198in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{8.503742in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{8.444687in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{8.470019in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{8.432460in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{8.533778in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{8.428335in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{8.571398in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{8.417441in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{8.495127in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{8.424497in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{8.478171in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{8.382894in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{8.493707in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{8.430453in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{8.539817in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{8.461848in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{8.526967in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{8.441603in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{8.543423in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{8.401751in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{8.538398in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{8.420679in}}%
\pgfpathlineto{\pgfqpoint{7.509539in}{8.478026in}}%
\pgfpathlineto{\pgfqpoint{7.509539in}{8.734090in}}%
\pgfpathlineto{\pgfqpoint{7.509539in}{8.734090in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{8.534749in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{8.631236in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{8.527248in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{8.649913in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{8.553608in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{8.683213in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{8.570263in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{8.630042in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{8.586908in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{8.650637in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{8.538292in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{8.647125in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{8.512308in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{8.589922in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{8.527313in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{8.643238in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{8.564494in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{8.668816in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{8.574380in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{8.642391in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{8.573463in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{8.552113in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{8.472594in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{8.582891in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{8.491764in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{8.557497in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{8.471845in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{8.588946in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{8.490815in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{8.567203in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{8.439916in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{8.534648in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{8.503951in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{8.545987in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{8.477114in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{8.571933in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{8.549118in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{8.557899in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{8.477086in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{8.629496in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{8.436644in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{8.505933in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{8.418703in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{8.493438in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{8.423573in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{8.465880in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{8.351304in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{8.436565in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{8.400378in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{8.392937in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{8.308344in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{8.357331in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{8.267827in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{8.305870in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{8.253672in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{8.313690in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{8.196039in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{8.303847in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{8.171641in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{8.215227in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{8.183781in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{8.214945in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{8.090920in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{8.142073in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{8.047796in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{8.096906in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{7.980399in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{8.057264in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{7.982126in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{8.028747in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{7.963754in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{8.017239in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{7.893324in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{7.892079in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{7.843859in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{7.907858in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{7.798823in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{7.808776in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{7.668725in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{7.736013in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{7.669833in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{7.711541in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{7.660348in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{7.721828in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{7.657741in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{7.701606in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{7.658403in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{7.566542in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{7.447964in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{7.529585in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{7.588681in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{7.647144in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{7.636441in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{7.943864in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{8.082045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.720519in}{7.365203in}}{\pgfqpoint{7.509525in}{8.540132in}}{%
\pgfpathmoveto{\pgfqpoint{5.720519in}{8.093333in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{7.935757in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{7.760346in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{7.471051in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{7.560354in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{7.587924in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{7.511341in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{7.480069in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{7.456876in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{7.406423in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{7.414206in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{7.389129in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{7.370431in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{7.365203in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{7.426066in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{7.399010in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{7.422345in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{7.401710in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{7.392195in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{7.437603in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{7.478986in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{7.456801in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{7.535823in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{7.609217in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{7.657452in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{7.648502in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{7.769747in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{7.803344in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{7.930884in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{7.883273in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{7.938459in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{7.883823in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{7.941514in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{7.896764in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{7.976360in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{7.947648in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{7.951186in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{7.909926in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{7.963921in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{7.968534in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{8.044343in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{8.005807in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{8.114910in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{8.101897in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{8.099877in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{8.012970in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{8.082046in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{8.004592in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{8.069482in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{8.067725in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{8.141845in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{8.072263in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{8.144464in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{8.102988in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{8.162288in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{8.148912in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{8.191321in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{8.147745in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{8.207565in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{8.171397in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{8.236491in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{8.146568in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{8.231147in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{8.180820in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{8.229705in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{8.166236in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{8.248428in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{8.167176in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{8.261415in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{8.160412in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{8.270814in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{8.226679in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{8.278691in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{8.264586in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{8.335537in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{8.259965in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{8.327587in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{8.272628in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{8.370905in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{8.266408in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{8.306175in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{8.280009in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{8.353543in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{8.298389in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{8.359286in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{8.315362in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{8.336028in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{8.321753in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{8.407569in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{8.325123in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{8.370030in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{8.328255in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{8.383159in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{8.312309in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{8.398929in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{8.333086in}}%
\pgfpathlineto{\pgfqpoint{7.509525in}{8.353588in}}%
\pgfpathlineto{\pgfqpoint{7.509525in}{8.533032in}}%
\pgfpathlineto{\pgfqpoint{7.509525in}{8.533032in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{8.456757in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{8.508868in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{8.480502in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{8.540132in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{8.408604in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{8.475259in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{8.369887in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{8.481836in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{8.404243in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{8.489439in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{8.396544in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{8.456900in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{8.409856in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{8.488282in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{8.404943in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{8.479623in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{8.414653in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{8.463076in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{8.385443in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{8.434688in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{8.361725in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{8.450531in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{8.419843in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{8.432686in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{8.345072in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{8.432257in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{8.345426in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{8.405169in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{8.362672in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{8.429109in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{8.360950in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{8.445932in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{8.354495in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{8.406194in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{8.395664in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{8.428815in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{8.334063in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{8.393960in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{8.290431in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{8.376118in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{8.281418in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{8.345266in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{8.326349in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{8.348874in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{8.256178in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{8.352444in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{8.198335in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{8.301787in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{8.230959in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{8.219824in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{8.165943in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{8.204176in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{8.139628in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{8.164903in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{8.025688in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{8.120746in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{8.065411in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{8.091851in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{8.000275in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{8.074951in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{7.964874in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{8.020553in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{7.937094in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{7.985880in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{7.924074in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{7.980657in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{7.936518in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{7.973216in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{7.951600in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{7.983617in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{7.900111in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{7.929921in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{7.838110in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{7.857502in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{7.771888in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{7.787531in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{7.687947in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{7.750482in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{7.611028in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{7.672863in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{7.586023in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{7.628218in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{7.688183in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{7.702121in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{7.648074in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{7.643973in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{7.635999in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{7.675614in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{7.603392in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{7.706547in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{7.700773in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{7.866582in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{7.688097in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{7.813322in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{8.093333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.701562in}{6.980665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605543in}{6.980665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.509525in}{6.980665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631062in}{7.530726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264932in, y=7.492146in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631062in}{8.095527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264932in, y=8.056946in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631062in}{8.660327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264932in, y=8.621747in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720519in}{7.763600in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{7.611481in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{7.547507in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{7.544669in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{7.501303in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{7.537324in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{7.607533in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{7.663040in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{7.662223in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{7.866453in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{7.795393in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{7.864600in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{7.828170in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{7.946207in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{7.805215in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{7.984746in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{7.887669in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{8.039529in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{7.905780in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{8.013786in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{7.915362in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{8.050116in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{7.914713in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{8.039018in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{7.896430in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{8.037264in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{7.928738in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{8.095713in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{7.984356in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{8.082541in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{7.957575in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{8.074257in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{7.921205in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{8.063051in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{8.008147in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{7.982853in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{7.917791in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{8.036556in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{7.962807in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{8.058152in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{7.930918in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{8.049189in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{7.924212in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{8.052352in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{7.962677in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{8.064390in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{7.919143in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{7.985365in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{7.945092in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{8.029776in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{7.895159in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{8.067796in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{7.925507in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{8.030734in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{7.921592in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{8.021259in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{7.892633in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{7.975838in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{7.897261in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{8.034609in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{7.935874in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{7.996231in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{7.864536in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{7.951820in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{7.862815in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{7.987190in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{7.889711in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{8.011092in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{7.913432in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{8.013305in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{7.936366in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{8.046869in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{7.890879in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{8.022052in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{7.869169in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{7.967231in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{7.889668in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{8.012381in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{7.937039in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{8.003590in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{8.008288in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{7.978035in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{7.835255in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{7.985259in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{7.884174in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{8.005102in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{7.872478in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{7.963564in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{7.882099in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{7.950135in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{7.835358in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{8.015495in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{7.935469in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{8.019908in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{7.884638in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{7.934971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720519in}{7.375847in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{7.344382in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{7.368695in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{7.306156in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{7.549071in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{7.468607in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{7.535162in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{7.571143in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{7.591035in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{7.667688in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{7.674606in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{7.715936in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{7.776141in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{7.943504in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{7.865118in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{7.916220in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{7.871116in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{7.999281in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{7.897008in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{8.014898in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{7.936509in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{8.078315in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{8.048618in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{8.096873in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{8.020619in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{8.106887in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{8.127942in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{8.202425in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{8.083722in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{8.206799in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{8.089697in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{8.174511in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{8.128161in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{8.295554in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{8.133382in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{8.230631in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{8.105169in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{8.260816in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{8.198789in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{8.298642in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{8.223690in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{8.352958in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{8.241304in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{8.324641in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{8.260114in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{8.384442in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{8.209921in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{8.328430in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{8.200817in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{8.303801in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{8.248974in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{8.341885in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{8.263709in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{8.366175in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{8.255480in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{8.324801in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{8.244583in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{8.376565in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{8.283429in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{8.355065in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{8.225467in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{8.360183in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{8.271901in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{8.394992in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{8.279048in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{8.383670in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{8.252156in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{8.374651in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{8.228668in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{8.420371in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{8.261420in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{8.375500in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{8.236415in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{8.338947in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{8.169997in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{8.330841in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{8.217370in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{8.316600in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{8.186061in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{8.338987in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{8.233653in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{8.365722in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{8.204007in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{8.321908in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{8.248101in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{8.364165in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{8.220734in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{8.327703in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{8.236647in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{8.367818in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{8.237325in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{8.373652in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{8.193079in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{8.379915in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{8.200085in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{8.336873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720519in}{7.462382in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{7.433554in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{7.429290in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{7.509589in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{7.421971in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{7.474069in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{7.582660in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{7.719351in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{7.646533in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{7.720331in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{7.683401in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{7.764580in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{7.779042in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{7.900150in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{7.834987in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{7.962844in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{7.989990in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{8.092757in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{8.051993in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{8.095684in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{8.047983in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{8.178367in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{8.100998in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{8.236008in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{8.153607in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{8.230960in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{8.157888in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{8.290635in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{8.241236in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{8.362069in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{8.284484in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{8.405892in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{8.322361in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{8.392173in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{8.292968in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{8.424306in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{8.312994in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{8.453604in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{8.380310in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{8.494998in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{8.407814in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{8.481615in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{8.418701in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{8.531247in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{8.408395in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{8.512041in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{8.419725in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{8.536509in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{8.464783in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{8.553987in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{8.485781in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{8.555739in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{8.499116in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{8.576597in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{8.484386in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{8.596464in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{8.433704in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{8.552985in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{8.513560in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{8.563604in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{8.469312in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{8.601754in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{8.438159in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{8.548501in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{8.448645in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{8.577416in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{8.449555in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{8.563473in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{8.489022in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{8.532432in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{8.456372in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{8.549638in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{8.462644in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{8.565911in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{8.469694in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{8.585854in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{8.457111in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{8.584547in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{8.476153in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{8.585612in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{8.500072in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{8.576106in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{8.492313in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{8.575270in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{8.449718in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{8.549895in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{8.479503in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{8.534271in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{8.489039in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{8.535262in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{8.430072in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{8.581271in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{8.492502in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{8.592433in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{8.467386in}}%
\pgfpathlineto{\pgfqpoint{7.509594in}{8.499552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720519in}{7.977402in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{7.861498in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{7.572080in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{7.558773in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{7.504039in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{7.459719in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{7.403568in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{7.486401in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{7.584590in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{7.674363in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{7.628203in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{7.667828in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{7.628706in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{7.654348in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{7.617553in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{7.689720in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{7.658131in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{7.770245in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{7.757599in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{7.851401in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{7.825656in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{7.876930in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{7.885115in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{7.987167in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{7.944725in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{8.003482in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{7.964995in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{8.032524in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{7.968972in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{8.091195in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{8.041735in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{8.122756in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{8.064613in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{8.198728in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{8.145388in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{8.182851in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{8.163289in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{8.262262in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{8.183131in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{8.279793in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{8.228288in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{8.299834in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{8.238516in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{8.315547in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{8.283714in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{8.379455in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{8.316404in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{8.399952in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{8.328316in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{8.397807in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{8.363567in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{8.442012in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{8.387680in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{8.480524in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{8.427729in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{8.525464in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{8.433447in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{8.500981in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{8.469678in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{8.534587in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{8.449923in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{8.513807in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{8.448925in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{8.518015in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{8.422421in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{8.531797in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{8.447803in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{8.543947in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{8.421642in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{8.498809in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{8.430780in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{8.529773in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{8.449396in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{8.527928in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{8.509075in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{8.556205in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{8.503420in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{8.601297in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{8.496415in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{8.607318in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{8.472377in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{8.542525in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{8.468402in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{8.562648in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{8.460593in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{8.572172in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{8.508680in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{8.584929in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{8.516055in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{8.605090in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{8.497605in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{8.596668in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{8.464500in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{8.584817in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{8.477714in}}%
\pgfpathlineto{\pgfqpoint{7.509539in}{8.606058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720519in}{8.014545in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{7.786834in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{7.579574in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{7.713468in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{7.644348in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{7.608944in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{7.541730in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{7.566245in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{7.521211in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{7.529089in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{7.518602in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{7.536276in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{7.526693in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{7.527142in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{7.492517in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{7.547604in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{7.506369in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{7.571339in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{7.562775in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{7.633259in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{7.614344in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{7.696663in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{7.723664in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{7.793687in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{7.774306in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{7.876682in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{7.877472in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{7.952050in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{7.909895in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{7.959558in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{7.903949in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{7.963697in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{7.916929in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{7.998456in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{7.956261in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{8.013068in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{7.955100in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{8.027886in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{8.016973in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{8.082545in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{8.015747in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{8.139907in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{8.120762in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{8.152027in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{8.089457in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{8.150935in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{8.117776in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{8.185635in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{8.133030in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{8.247145in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{8.164221in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{8.246669in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{8.214668in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{8.253777in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{8.215165in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{8.283720in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{8.219088in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{8.300763in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{8.252730in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{8.332653in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{8.271116in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{8.318670in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{8.267657in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{8.337818in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{8.263593in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{8.338768in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{8.264924in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{8.333292in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{8.252919in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{8.351536in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{8.285875in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{8.355688in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{8.342215in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{8.393034in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{8.310845in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{8.381138in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{8.329035in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{8.416990in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{8.340530in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{8.392899in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{8.342476in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{8.420912in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{8.354122in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{8.408093in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{8.355953in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{8.412733in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{8.362998in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{8.444703in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{8.347505in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{8.422645in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{8.368429in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{8.461645in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{8.396405in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{8.453898in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{8.394921in}}%
\pgfpathlineto{\pgfqpoint{7.509525in}{8.443310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631062in}{6.980665in}}%
\pgfpathlineto{\pgfqpoint{5.631062in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.599126in}{6.980665in}}%
\pgfpathlineto{\pgfqpoint{7.599126in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631062in}{6.980665in}}%
\pgfpathlineto{\pgfqpoint{7.599126in}{6.980665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631062in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.599126in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.615094in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CaveFlyer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048596in}{6.980665in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.980665in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{8.048596in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.138054in}{7.064162in}}{\pgfqpoint{9.927203in}{8.197985in}}{%
\pgfpathmoveto{\pgfqpoint{8.138054in}{7.797099in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{7.663278in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{7.615869in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{7.283246in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{7.188819in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{7.137995in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{7.117821in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{7.151469in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{7.117630in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{7.123768in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{7.120356in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{7.064162in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{7.199032in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{7.203027in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{7.403026in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{7.346615in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{7.450246in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{7.518465in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{7.736169in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{7.589308in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{7.829058in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{7.579329in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{7.660888in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{7.508713in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{7.686562in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{7.414060in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{7.636182in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{7.468171in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{7.443908in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{7.500272in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{7.467506in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{7.537826in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{7.640710in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{7.498272in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{7.579833in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{7.525909in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{7.561395in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{7.515109in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{7.602792in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{7.481997in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{7.618086in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{7.516733in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{7.616979in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{7.632252in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{7.638110in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{7.589871in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{7.542343in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{7.506051in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{7.589742in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{7.389072in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{7.484303in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{7.542557in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{7.624542in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{7.519092in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{7.633657in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{7.616503in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{7.641319in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{7.492653in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{7.582998in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{7.537567in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{7.571019in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{7.511272in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{7.525125in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{7.500945in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{7.569649in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{7.519531in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{7.587086in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{7.536734in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{7.633780in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{7.495511in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{7.454035in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{7.507378in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{7.532376in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{7.490479in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{7.559610in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{7.510015in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{7.558103in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{7.543922in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{7.550714in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{7.279692in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{7.547663in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{7.556607in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{7.526965in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{7.518409in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{7.612769in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{7.522818in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{7.572632in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{7.446061in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{7.577880in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{7.532102in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{7.554603in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{7.495012in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{7.595120in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{7.585364in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{7.623075in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{7.557704in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{7.619464in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{7.736921in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{7.736921in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{7.680963in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{7.820296in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{7.675496in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{7.663488in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{8.137360in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{7.715685in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{7.696916in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{7.690870in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{7.657917in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{7.702608in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{7.700608in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{7.658244in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{7.667798in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{7.831637in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{7.676050in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{7.711184in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{8.197985in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{7.687136in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{7.595380in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{7.759286in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{7.610852in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{7.765835in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{7.625415in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{7.682420in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{7.675550in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{7.875949in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{7.618854in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{7.745220in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{7.633268in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{7.808544in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{7.593237in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{7.599026in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{7.688447in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{7.606740in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{7.622403in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{7.759973in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{7.663625in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{7.790661in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{7.542764in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{7.909726in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{7.663446in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{7.806074in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{7.561489in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{7.784363in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{7.603549in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{7.803256in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{7.720993in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{7.770946in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{7.724408in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{7.773575in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{7.676730in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{7.655563in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{7.648406in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{7.654414in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{7.611726in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{7.740645in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{7.766259in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{7.659297in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{7.647782in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{7.679216in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{7.670995in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{7.659451in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{7.652145in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{7.813207in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{7.602818in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{7.697313in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{7.703842in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{7.698220in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{7.677419in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{7.671945in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{7.723488in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{7.770675in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{7.755050in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{7.883789in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{7.715658in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{7.941000in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{7.709747in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{7.892750in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{7.772806in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{7.682533in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{7.661372in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{7.458868in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{7.305693in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{7.322113in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{7.273772in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{7.226089in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{7.175281in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{7.306127in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{7.178499in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{7.356337in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{7.240676in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{7.384359in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{7.323909in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{7.895155in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{7.797099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.138054in}{7.091503in}}{\pgfqpoint{9.927203in}{8.319566in}}{%
\pgfpathmoveto{\pgfqpoint{8.138054in}{7.995321in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{7.842945in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{7.739349in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{7.530911in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{7.380671in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{7.148362in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{7.129023in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{7.196600in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{7.091503in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{7.154470in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{7.185838in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{7.119736in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{7.310010in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{7.437188in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{7.450193in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{7.502142in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{7.724126in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{7.546915in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{7.868790in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{7.722175in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{7.797791in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{7.753297in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{7.783464in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{7.722502in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{7.719820in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{7.722874in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{7.788283in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{7.732556in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{7.903524in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{7.942652in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{7.906555in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{7.859053in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{7.820687in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{7.698401in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{7.836623in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{7.839538in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{7.929764in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{7.777180in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{7.827308in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{7.974252in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{7.990141in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{7.930033in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{7.947079in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{7.905323in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{8.053679in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{7.926328in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{7.930267in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{7.764830in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{7.909948in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{7.869725in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{7.967182in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{7.897544in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{8.041125in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{7.832505in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{7.941285in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{7.933873in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{7.976849in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{7.919159in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{7.998008in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{7.820538in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{7.989004in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{7.852872in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{8.004723in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{7.998367in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{8.043858in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{7.940576in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{8.023822in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{8.027545in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{8.095976in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{8.072194in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{7.956194in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{7.833927in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{7.890270in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{8.010337in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{7.830640in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{7.925191in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{8.047833in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{7.996252in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{8.022982in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{7.884815in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{7.996543in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{7.925091in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{7.960671in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{7.960366in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{7.958032in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{7.970553in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{7.951158in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{7.959425in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{8.025125in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{8.003263in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{8.019446in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{7.858600in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{7.994691in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{8.008459in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{7.990033in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{7.960408in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{7.841315in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{8.319566in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{8.319566in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{7.997581in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{8.244305in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{8.150259in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{8.089625in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{8.031275in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{8.222615in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{8.080195in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{8.068468in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{8.112818in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{8.229211in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{8.147480in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{8.225144in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{8.103286in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{8.123706in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{8.027374in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{8.082798in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{8.131755in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{8.218609in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{8.084286in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{8.086447in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{8.062354in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{8.191550in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{8.180950in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{8.126116in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{8.072710in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{8.136626in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{8.118917in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{8.188302in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{8.060484in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{8.117231in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{8.093332in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{8.169857in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{8.242958in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{8.040334in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{8.119215in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{8.105768in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{7.972362in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{8.121376in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{8.084080in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{8.107361in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{8.047275in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{8.154236in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{7.971545in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{8.082685in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{8.133482in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{8.033445in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{7.966012in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{8.117166in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{8.207491in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{8.188488in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{8.118311in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{8.101957in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{7.942675in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{8.001049in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{8.121267in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{8.070291in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{8.024795in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{8.050808in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{7.996110in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{8.074425in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{7.893856in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{8.058205in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{7.934302in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{8.069401in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{7.962751in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{7.954653in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{8.037866in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{8.013583in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{7.881355in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{7.933644in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{7.823763in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{8.094816in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{7.827388in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{7.913764in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{7.899515in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{7.953927in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{7.885094in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{7.991514in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{7.712375in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{7.818980in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{7.872628in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{7.836183in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{7.593082in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{7.659162in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{7.534306in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{7.415094in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{7.277766in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{7.171386in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{7.224582in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{7.325988in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{7.453394in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{7.513650in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{7.667263in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{7.842924in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{7.995321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.138054in}{7.103878in}}{\pgfqpoint{9.927128in}{8.734090in}}{%
\pgfpathmoveto{\pgfqpoint{8.138054in}{7.964465in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{7.921578in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{7.850285in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{7.449256in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{7.340374in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{7.201182in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{7.184130in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{7.154947in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{7.114535in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{7.125928in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{7.103878in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{7.160823in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{7.331884in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{7.424474in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{7.564890in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{7.564090in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{7.781054in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{7.850631in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{7.851845in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{7.680494in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{7.831773in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{7.738156in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{7.893619in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{7.738323in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{7.873898in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{7.747799in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{7.927060in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{7.880112in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{7.969154in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{7.951300in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{8.093147in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{7.981843in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{8.123975in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{8.045462in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{8.151087in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{7.924818in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{8.022739in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{7.943653in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{8.100810in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{8.079391in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{8.076257in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{7.979925in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{8.122697in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{8.061646in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{8.121779in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{8.095147in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{8.175364in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{8.098141in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{8.117412in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{8.045861in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{8.211370in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{8.040575in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{8.111868in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{8.024860in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{8.169801in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{8.143616in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{8.144421in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{8.215773in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{8.170751in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{8.180174in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{8.252398in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{8.136303in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{8.127085in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{8.195283in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{8.189317in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{8.189704in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{8.216187in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{8.045269in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{8.188831in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{8.081831in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{8.238094in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{8.125441in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{8.213384in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{8.113720in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{8.269773in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{8.159452in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{8.211716in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{8.052351in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{8.187820in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{8.018399in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{8.159903in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{8.047783in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{8.233961in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{8.230887in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{8.160085in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{8.139548in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{8.195571in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{8.108570in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{8.170818in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{8.074968in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{8.092458in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{8.087174in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{8.186319in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{8.182464in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{8.225794in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{8.109247in}}%
\pgfpathlineto{\pgfqpoint{9.927128in}{8.217500in}}%
\pgfpathlineto{\pgfqpoint{9.927128in}{8.579529in}}%
\pgfpathlineto{\pgfqpoint{9.927128in}{8.579529in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{8.205221in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{8.315732in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{8.223531in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{8.261425in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{8.234624in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{8.734090in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{8.187648in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{8.343002in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{8.280679in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{8.363007in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{8.207570in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{8.207215in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{8.310315in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{8.357075in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{8.239499in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{8.328750in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{8.265087in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{8.376887in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{8.297448in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{8.275242in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{8.280996in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{8.320482in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{8.276480in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{8.233154in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{8.283012in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{8.340189in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{8.221584in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{8.290284in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{8.312837in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{8.399092in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{8.293002in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{8.329633in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{8.228942in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{8.378394in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{8.233164in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{8.281610in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{8.281707in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{8.311793in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{8.313502in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{8.297509in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{8.264047in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{8.264582in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{8.309991in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{8.249135in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{8.232952in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{8.301471in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{8.310796in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{8.320344in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{8.267758in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{8.304138in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{8.212266in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{8.354114in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{8.131107in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{8.378305in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{8.220027in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{8.339710in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{8.164761in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{8.196386in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{8.174085in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{8.214298in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{8.085934in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{8.283167in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{8.118120in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{8.199528in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{8.120493in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{8.162480in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{8.051028in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{8.169389in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{8.048689in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{8.085094in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{7.926421in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{8.045652in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{7.828795in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{8.073974in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{7.955403in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{8.137971in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{8.104858in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{8.010121in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{7.940200in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{8.159855in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{7.880494in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{7.976591in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{7.703935in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{7.625848in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{7.464264in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{7.392178in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{7.239266in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{7.257351in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{7.227920in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{7.313822in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{7.305582in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{7.474921in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{7.513729in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{7.937768in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{7.964465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.138054in}{7.069971in}}{\pgfqpoint{9.927073in}{8.518866in}}{%
\pgfpathmoveto{\pgfqpoint{8.138054in}{7.981262in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{7.826717in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{7.779527in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{7.484602in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{7.388295in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{7.232376in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{7.215586in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{7.196566in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{7.149763in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{7.069971in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{7.130606in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{7.169153in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{7.277734in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{7.257647in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{7.461181in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{7.503466in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{7.623538in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{7.648877in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{7.752619in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{7.761533in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{7.849207in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{7.781228in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{7.885282in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{7.762483in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{7.922552in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{7.820113in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{7.910409in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{7.814733in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{7.836117in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{7.742259in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{7.809491in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{7.772597in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{7.886682in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{7.820344in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{7.988040in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{8.007101in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{8.050497in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{8.032813in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{8.046918in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{7.924550in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{8.072332in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{8.023629in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{8.114013in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{8.104903in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{8.083387in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{8.030219in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{8.096526in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{8.085848in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{8.164585in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{8.055134in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{8.205769in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{8.177503in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{8.223403in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{8.118757in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{8.222517in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{8.111170in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{8.196608in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{8.134242in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{8.238309in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{8.151325in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{8.296238in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{8.122153in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{8.158798in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{8.096921in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{8.145558in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{8.059423in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{8.216239in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{8.096657in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{8.131489in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{8.182088in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{8.297514in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{8.130373in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{8.213262in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{8.165734in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{8.239627in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{8.121876in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{8.248043in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{8.208476in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{8.213718in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{8.208215in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{8.347476in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{8.211232in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{8.249924in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{8.189033in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{8.256495in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{8.222749in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{8.252243in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{8.094368in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{8.178261in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{8.142102in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{8.256756in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{8.089464in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{8.179727in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{8.186269in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{8.183291in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{8.134726in}}%
\pgfpathlineto{\pgfqpoint{9.927073in}{8.236882in}}%
\pgfpathlineto{\pgfqpoint{9.927073in}{8.377399in}}%
\pgfpathlineto{\pgfqpoint{9.927073in}{8.377399in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{8.251928in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{8.356051in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{8.301585in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{8.424795in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{8.241275in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{8.434804in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{8.518866in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{8.446321in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{8.273029in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{8.456375in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{8.265416in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{8.328814in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{8.292183in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{8.374294in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{8.321086in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{8.350063in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{8.332173in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{8.287171in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{8.243061in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{8.285624in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{8.246613in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{8.297598in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{8.295076in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{8.347469in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{8.318065in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{8.377820in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{8.282186in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{8.329828in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{8.245874in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{8.298050in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{8.221566in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{8.380859in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{8.343628in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{8.391482in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{8.325980in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{8.362197in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{8.248240in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{8.322388in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{8.251410in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{8.353338in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{8.199812in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{8.274657in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{8.257986in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{8.297696in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{8.206702in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{8.246954in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{8.132982in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{8.247656in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{8.277659in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{8.266524in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{8.148050in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{8.279171in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{8.158866in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{8.161155in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{8.089604in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{8.187208in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{8.161674in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{8.270631in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{8.156250in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{8.225913in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{8.068461in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{8.158193in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{8.168154in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{8.209391in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{8.089812in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{8.144930in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{7.986976in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{8.039597in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{7.855586in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{8.036784in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{7.930720in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{7.957054in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{7.940403in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{7.984772in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{7.864775in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{7.978207in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{7.871496in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{8.007138in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{7.784780in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{7.862851in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{7.742971in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{7.729456in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{7.521954in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{7.421225in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{7.222015in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{7.228242in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{7.162176in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{7.191499in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{7.319095in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{7.299841in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{7.297874in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{7.520167in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{7.565116in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{7.841574in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{7.981262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.138054in}{7.120673in}}{\pgfqpoint{9.927059in}{8.256630in}}{%
\pgfpathmoveto{\pgfqpoint{8.138054in}{8.032021in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{7.895896in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{7.901143in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{7.486727in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{7.395180in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{7.287388in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{7.237236in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{7.177786in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{7.170997in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{7.120673in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{7.170308in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{7.139872in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{7.223464in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{7.233049in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{7.384458in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{7.391778in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{7.574025in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{7.540927in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{7.681243in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{7.631256in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{7.714306in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{7.720718in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{7.773007in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{7.695399in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{7.752586in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{7.643788in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{7.728028in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{7.734326in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{7.791662in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{7.761587in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{7.800857in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{7.768944in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{7.827832in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{7.713283in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{7.750364in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{7.746741in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{7.826298in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{7.813650in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{7.877343in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{7.821571in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{7.912787in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{7.858251in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{7.941143in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{7.889390in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{7.930880in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{7.848481in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{7.908320in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{7.844304in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{7.946259in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{7.943918in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{7.961188in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{7.985377in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{8.009143in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{7.980515in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{8.033276in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{7.940526in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{7.963273in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{7.899908in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{8.042598in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{7.996241in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{8.041356in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{7.989708in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{8.049443in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{7.937913in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{8.015896in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{8.003144in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{8.038994in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{8.020602in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{8.015255in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{7.968184in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{8.041249in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{7.923365in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{7.996660in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{7.959310in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{8.015970in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{8.005446in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{8.035955in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{7.994850in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{8.035118in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{7.998034in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{8.081683in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{7.990843in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{8.059780in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{8.048930in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{8.042303in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{7.961717in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{8.081444in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{7.961273in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{8.025175in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{8.010545in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{8.094741in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{8.007057in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{8.079863in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{8.040829in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{8.051952in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{8.047965in}}%
\pgfpathlineto{\pgfqpoint{9.927059in}{8.050182in}}%
\pgfpathlineto{\pgfqpoint{9.927059in}{8.163167in}}%
\pgfpathlineto{\pgfqpoint{9.927059in}{8.163167in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{8.133190in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{8.148197in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{8.103015in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{8.178444in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{8.134849in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{8.145917in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{8.124217in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{8.106670in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{8.060353in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{8.108539in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{8.069204in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{8.140718in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{8.089328in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{8.212894in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{8.184642in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{8.207219in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{8.138826in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{8.128581in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{8.122467in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{8.140701in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{8.079845in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{8.189586in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{8.135107in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{8.123853in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{8.032607in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{8.145966in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{8.127194in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{8.256630in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{8.107732in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{8.183131in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{8.022469in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{8.096570in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{8.055988in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{8.129473in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{8.015779in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{8.087981in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{8.058112in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{8.111721in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{8.083403in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{8.117830in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{8.105983in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{8.177237in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{8.112410in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{8.155797in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{8.042835in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{8.162208in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{8.109113in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{8.119613in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{8.044981in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{8.105826in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{8.031148in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{8.072022in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{7.991402in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{8.046404in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{7.963337in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{8.045743in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{8.022365in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{8.004762in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{7.924355in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{8.058711in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{7.926421in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{7.992221in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{7.942691in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{7.966204in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{7.821044in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{7.919155in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{7.784717in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{7.838958in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{7.817256in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{7.869126in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{7.821508in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{7.846824in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{7.725529in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{7.864133in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{7.773496in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{7.890323in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{7.755469in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{7.759756in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{7.680067in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{7.627853in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{7.468853in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{7.476307in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{7.386923in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{7.376001in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{7.213624in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{7.259425in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{7.234166in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{7.231522in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{7.270656in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{7.357729in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{7.363439in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{7.571451in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{7.576434in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{7.957780in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{8.032021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.119096in}{6.980665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.023077in}{6.980665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.927059in}{6.980665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.048596in}{7.291538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.682466in, y=7.252957in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.048596in}{7.824518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.682466in, y=7.785937in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.048596in}{8.357498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.682466in, y=8.318918in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138054in}{7.730188in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{7.755512in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{7.303577in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{7.286589in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{7.189336in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{7.237079in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{7.164984in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{7.211879in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{7.149525in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{7.173222in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{7.168967in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{7.260572in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{7.254360in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{7.430947in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{7.503994in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{7.566390in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{7.645635in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{7.814459in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{7.649527in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{7.885029in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{7.647494in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{7.772339in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{7.631882in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{7.728618in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{7.568774in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{7.654064in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{7.572795in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{7.571064in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{7.602057in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{7.582409in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{7.570322in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{7.726958in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{7.575208in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{7.619642in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{7.598452in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{7.620305in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{7.581445in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{7.631044in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{7.624128in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{7.679365in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{7.564229in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{7.635696in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{7.640329in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{7.646837in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{7.633301in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{7.657959in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{7.615230in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{7.680344in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{7.555033in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{7.643780in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{7.573053in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{7.704453in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{7.540290in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{7.719865in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{7.639974in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{7.775523in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{7.517709in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{7.686830in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{7.600596in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{7.665496in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{7.566837in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{7.565932in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{7.594696in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{7.584337in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{7.556384in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{7.697815in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{7.585001in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{7.689500in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{7.557183in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{7.664992in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{7.591464in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{7.607398in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{7.557947in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{7.662722in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{7.560434in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{7.658695in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{7.569651in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{7.618925in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{7.738838in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{7.629423in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{7.616329in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{7.679301in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{7.593103in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{7.635506in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{7.611713in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{7.637620in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{7.551989in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{7.634375in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{7.614509in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{7.635144in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{7.816186in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{7.629304in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{7.630430in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{7.721686in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{7.619333in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{7.678193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138054in}{7.919133in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{7.791137in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{7.599087in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{7.447160in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{7.300878in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{7.227505in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{7.210591in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{7.131445in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{7.216118in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{7.300466in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{7.327021in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{7.484586in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{7.515135in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{7.643188in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{7.687385in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{7.771553in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{7.629645in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{7.930152in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{7.803635in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{7.875859in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{7.826406in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{7.848614in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{7.774945in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{7.907318in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{7.773319in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{7.860964in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{7.806956in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{7.958553in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{7.990259in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{7.930604in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{7.910902in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{7.945044in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{7.816351in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{7.947414in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{7.866697in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{8.002094in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{7.886645in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{7.939058in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{7.999524in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{8.030216in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{8.025650in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{7.974064in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{7.923999in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{8.077818in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{8.022320in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{8.059378in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{7.986160in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{8.013557in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{7.917869in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{8.000313in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{8.015513in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{8.061905in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{7.902025in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{8.047760in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{7.990574in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{8.042105in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{8.001619in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{8.059692in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{7.896450in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{8.047386in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{7.986043in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{8.022528in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{8.120663in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{8.106857in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{8.016954in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{8.070526in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{8.044015in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{8.142139in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{8.095555in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{8.046410in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{7.953318in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{8.008193in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{8.095643in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{8.011095in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{7.993773in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{8.067140in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{8.040269in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{8.120795in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{8.008285in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{8.039670in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{7.976233in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{8.042188in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{8.031826in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{8.091588in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{8.059016in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{8.090184in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{8.036122in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{8.046797in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{8.041729in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{8.121031in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{7.944937in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{8.042158in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{8.079359in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{8.117169in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{7.978995in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{8.080440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138054in}{7.943022in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{7.894027in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{7.481493in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{7.407647in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{7.253382in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{7.248976in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{7.191433in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{7.185943in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{7.182597in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{7.248028in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{7.312543in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{7.478866in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{7.564205in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{7.770740in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{7.722292in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{7.970455in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{7.895415in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{7.930983in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{7.892676in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{7.984872in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{7.846780in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{7.983797in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{7.783559in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{7.959775in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{7.837110in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{8.006077in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{7.964401in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{8.069272in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{8.001164in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{8.127813in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{8.051168in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{8.161752in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{8.081791in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{8.217127in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{8.005376in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{8.118519in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{8.058869in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{8.148598in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{8.122076in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{8.207983in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{8.099976in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{8.250501in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{8.096376in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{8.237946in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{8.153706in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{8.239751in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{8.182950in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{8.218878in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{8.178329in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{8.256421in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{8.136764in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{8.180502in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{8.167425in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{8.217192in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{8.203832in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{8.220965in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{8.264637in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{8.241272in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{8.230941in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{8.267004in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{8.184734in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{8.252740in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{8.212112in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{8.259475in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{8.241353in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{8.307639in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{8.179053in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{8.239557in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{8.151707in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{8.289142in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{8.204227in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{8.223269in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{8.195100in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{8.295127in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{8.220224in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{8.243479in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{8.174900in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{8.282354in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{8.141743in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{8.244326in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{8.143641in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{8.295518in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{8.270601in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{8.183650in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{8.173559in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{8.279289in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{8.194624in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{8.256910in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{8.131308in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{8.413274in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{8.160899in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{8.223872in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{8.202998in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{8.270763in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{8.157234in}}%
\pgfpathlineto{\pgfqpoint{9.927128in}{8.398514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138054in}{7.903989in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{7.810551in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{7.524859in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{7.454231in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{7.265125in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{7.257714in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{7.257830in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{7.170631in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{7.116073in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{7.179424in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{7.195584in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{7.349479in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{7.389800in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{7.595318in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{7.623218in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{7.743195in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{7.716828in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{7.879879in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{7.816514in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{7.913707in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{7.823002in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{7.935027in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{7.851443in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{7.939803in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{7.875416in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{7.973596in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{7.835160in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{7.937857in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{7.864617in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{7.977211in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{7.931204in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{8.048036in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{7.994249in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{8.073117in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{8.037781in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{8.138205in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{8.094531in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{8.158774in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{8.043112in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{8.129770in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{8.056617in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{8.137584in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{8.131884in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{8.181279in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{8.089134in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{8.181525in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{8.181753in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{8.206120in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{8.094058in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{8.226362in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{8.192102in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{8.260550in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{8.188371in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{8.248587in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{8.155491in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{8.274973in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{8.192826in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{8.280349in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{8.199782in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{8.329218in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{8.224067in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{8.275140in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{8.220274in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{8.263208in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{8.140494in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{8.257144in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{8.171265in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{8.230658in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{8.232137in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{8.337667in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{8.224219in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{8.280366in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{8.230405in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{8.268613in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{8.184244in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{8.266833in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{8.225768in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{8.250444in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{8.270194in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{8.348769in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{8.266159in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{8.312109in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{8.240608in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{8.292655in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{8.244083in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{8.354309in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{8.183698in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{8.312291in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{8.330484in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{8.345780in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{8.165370in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{8.302261in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{8.243927in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{8.269671in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{8.193327in}}%
\pgfpathlineto{\pgfqpoint{9.927073in}{8.307140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{6.980665in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138054in}{7.963959in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{7.929462in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{7.531580in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{7.483316in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{7.325414in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{7.297483in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{7.224221in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{7.201260in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{7.177420in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{7.214866in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{7.176748in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{7.299732in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{7.309986in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{7.430383in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{7.430316in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{7.600939in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{7.610497in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{7.720500in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{7.693363in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{7.802314in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{7.747107in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{7.818570in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{7.710464in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{7.799705in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{7.732648in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{7.798577in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{7.775791in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{7.815310in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{7.773152in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{7.860006in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{7.794994in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{7.897018in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{7.827987in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{7.871292in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{7.836581in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{7.942505in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{7.869002in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{7.941053in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{7.921968in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{7.979265in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{7.910794in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{7.993773in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{7.940396in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{8.001451in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{7.939814in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{8.007073in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{7.944643in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{8.032936in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{8.026515in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{8.061698in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{8.014106in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{8.082470in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{8.046463in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{8.105256in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{8.023254in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{8.040551in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{7.991655in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{8.077159in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{8.027176in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{8.064669in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{8.002743in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{8.089458in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{7.996950in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{8.056233in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{8.012807in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{8.111062in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{8.064167in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{8.135943in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{8.047689in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{8.093607in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{7.977986in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{8.060256in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{8.047209in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{8.102778in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{8.042646in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{8.088328in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{8.058659in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{8.081849in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{8.068430in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{8.144451in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{8.087743in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{8.136337in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{8.069129in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{8.091510in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{8.015460in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{8.094992in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{8.010813in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{8.065923in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{8.067381in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{8.120329in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{8.070953in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{8.129154in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{8.071922in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{8.100074in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{8.090577in}}%
\pgfpathlineto{\pgfqpoint{9.927059in}{8.106675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048596in}{6.980665in}}%
\pgfpathlineto{\pgfqpoint{8.048596in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{6.980665in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048596in}{6.980665in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.980665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048596in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.032628in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dodgeball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{4.812719in}}%
\pgfpathlineto{\pgfqpoint{2.646000in}{4.812719in}}%
\pgfpathlineto{\pgfqpoint{2.646000in}{6.649640in}}%
\pgfpathlineto{\pgfqpoint{0.677936in}{6.649640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767394in}{4.925438in}}{\pgfqpoint{2.556543in}{5.648908in}}{%
\pgfpathmoveto{\pgfqpoint{0.767394in}{5.033302in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{5.008421in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{4.989161in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{5.032261in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{5.160063in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{5.185333in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{5.169585in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{5.150400in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{5.113547in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{5.089108in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{5.089402in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{5.085850in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{5.089264in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{5.093906in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{5.100209in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{5.086770in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{5.115848in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{5.113093in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{5.098953in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{5.103074in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{5.090223in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{5.110665in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{5.127074in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{5.110267in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{5.100529in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{5.116228in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{5.105124in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{5.092368in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{5.112235in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{5.096504in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{5.133044in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{5.103070in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{5.121494in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{5.079804in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{5.092630in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{5.094806in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{5.091575in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{5.082892in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{5.080636in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{5.079713in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{5.059902in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{5.052467in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{5.098798in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{5.076769in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{5.081169in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{5.045604in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{5.084391in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{5.083929in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{5.096446in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{5.066901in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{5.093953in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{5.087589in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{5.082153in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{5.068188in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{5.100447in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{5.067392in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{5.067465in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{5.074786in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{5.101143in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{5.072086in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{5.090377in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{5.083003in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{5.091260in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{5.081473in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{5.097912in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{5.064210in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{5.093977in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{5.081210in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{5.088695in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{5.065647in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{5.081330in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{5.069150in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{5.067525in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{5.054339in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{5.066443in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{5.065806in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{5.061321in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{5.077114in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{5.079756in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{5.068050in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{5.082977in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{5.053216in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{4.925438in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{5.070198in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{5.066494in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{5.061157in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{5.064268in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{5.057927in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{5.063494in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{5.055831in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{5.062709in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{5.054015in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{5.074532in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{5.071176in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{5.067577in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{5.053874in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{5.059797in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{5.172180in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{5.172180in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{5.075722in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{5.102043in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{5.088834in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{5.115486in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{5.085387in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{5.091118in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{5.125175in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{5.100832in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{5.086353in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{5.089992in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{5.072159in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{5.115447in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{5.100369in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{5.648908in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{5.164717in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{5.105821in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{5.103914in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{5.100611in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{5.093524in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{5.090867in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{5.084566in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{5.210847in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{5.074968in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{5.094622in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{5.081645in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{5.097425in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{5.117785in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{5.091783in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{5.116100in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{5.130168in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{5.106997in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{5.110302in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{5.094526in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{5.110558in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{5.085340in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{5.106717in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{5.123005in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{5.115622in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{5.104837in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{5.113239in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{5.104922in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{5.111096in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{5.089386in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{5.114018in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{5.109120in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{5.124244in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{5.103161in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{5.116200in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{5.113003in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{5.104513in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{5.095659in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{5.102481in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{5.102348in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{5.120294in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{5.330770in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{5.281190in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{5.083254in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{5.136274in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{5.088257in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{5.117896in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{5.111943in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{5.132614in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{5.106611in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{5.145692in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{5.121391in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{5.144420in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{5.120846in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{5.118099in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{5.132890in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{5.137671in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{5.128767in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{5.173472in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{5.144978in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{5.140086in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{5.137224in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{5.159571in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{5.145927in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{5.139703in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{5.149477in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{5.138421in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{5.131593in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{5.114801in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{5.126765in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{5.112759in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{5.118304in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{5.113020in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{5.114253in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{5.172557in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{5.178784in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{5.229565in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{5.255944in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{5.221366in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{5.078735in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{5.059729in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{5.033302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767394in}{4.896216in}}{\pgfqpoint{2.556543in}{6.566144in}}{%
\pgfpathmoveto{\pgfqpoint{0.767394in}{5.059838in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{5.020923in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{5.057166in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{5.061177in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{5.238227in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{5.212894in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{4.896216in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{5.115752in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{5.111618in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{5.144271in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{5.120573in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{5.158362in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{5.159316in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{5.179972in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{5.175319in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{5.183104in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{5.187924in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{5.197373in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{5.182766in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{5.200095in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{5.191621in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{5.171417in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{5.167337in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{5.177462in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{5.177507in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{5.170939in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{5.182727in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{5.154228in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{5.163587in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{5.175934in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{5.177550in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{5.164236in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{5.153716in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{5.156965in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{5.175393in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{5.140052in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{5.161301in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{5.162051in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{5.173130in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{5.157317in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{5.191333in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{5.144893in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{5.166737in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{5.143774in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{5.087730in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{5.152781in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{5.152573in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{5.122234in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{5.148369in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{5.151081in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{5.154180in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{5.133900in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{5.163196in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{5.148833in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{5.154567in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{5.115328in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{5.167784in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{5.146396in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{5.134814in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{5.124306in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{5.156365in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{5.139482in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{5.146115in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{5.145410in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{5.151310in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{5.123591in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{5.152056in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{5.108901in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{5.127718in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{5.130221in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{5.130657in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{5.127629in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{5.160325in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{5.118546in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{5.133972in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{5.116046in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{5.137731in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{5.119766in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{5.145626in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{5.110787in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{5.127757in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{5.120891in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{5.127519in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{5.129952in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{5.149390in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{5.124047in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{5.113915in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{5.115975in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{5.120963in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{5.121765in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{5.133813in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{5.119750in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{5.107560in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{5.098674in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{5.120844in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{5.116667in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{5.119261in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{5.153849in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{5.153849in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{5.129279in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{5.218040in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{5.141889in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{5.173552in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{5.145980in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{5.152520in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{5.160763in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{5.197357in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{5.140490in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{5.152161in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{5.161986in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{5.153428in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{5.157497in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{5.149599in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{5.137810in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{5.150265in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{5.145826in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{5.158970in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{5.157305in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{5.204204in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{5.164801in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{5.158699in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{5.161659in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{5.184482in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{5.150272in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{5.183716in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{5.160446in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{5.179483in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{5.151086in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{5.167475in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{5.168131in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{5.159185in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{5.169300in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{5.190121in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{5.181353in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{5.189088in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{5.156783in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{5.183104in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{5.187247in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{5.229522in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{5.156865in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{5.235671in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{5.164479in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{5.189799in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{5.189726in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{5.163560in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{5.153457in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{5.166136in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{5.319448in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{5.156021in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{5.159203in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{5.504497in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{5.183639in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{5.215543in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{5.186281in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{5.220242in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{5.230757in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{5.217134in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{5.173442in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{5.197414in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{5.185704in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{5.209255in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{5.185064in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{5.222621in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{5.186719in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{5.203095in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{5.197754in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{5.192119in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{5.201012in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{5.218117in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{5.193812in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{5.208416in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{5.190300in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{5.208209in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{5.210398in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{5.217804in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{5.215454in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{5.220826in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{5.219662in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{5.220955in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{5.237018in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{5.229106in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{5.210834in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{5.213823in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{5.208976in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{5.169155in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{5.179031in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{5.175544in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{5.207454in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{6.566144in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{5.267371in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{5.278264in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{5.170629in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{5.070302in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{5.059838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767394in}{4.970237in}}{\pgfqpoint{2.556469in}{5.314177in}}{%
\pgfpathmoveto{\pgfqpoint{0.767394in}{5.031324in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{4.970237in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{5.002694in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{5.124744in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{5.240373in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{5.248249in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{5.251285in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{5.206396in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{5.224657in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{5.230495in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{5.224249in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{5.233809in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{5.222658in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{5.227919in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{5.222598in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{5.234326in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{5.247368in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{5.245920in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{5.230477in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{5.244442in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{5.232886in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{5.229650in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{5.220511in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{5.223435in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{5.222724in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{5.226263in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{5.224786in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{5.198451in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{5.213399in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{5.201653in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{5.208368in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{5.209887in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{5.194733in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{5.205671in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{5.214782in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{5.191358in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{5.200823in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{5.193054in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{5.206945in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{5.195033in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{5.207361in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{5.201570in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{5.201507in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{5.193916in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{5.192275in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{5.186453in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{5.187090in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{5.174440in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{5.191701in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{5.181210in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{5.192137in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{5.179656in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{5.173661in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{5.175055in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{5.190048in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{5.165605in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{5.181301in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{5.164953in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{5.178229in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{5.182433in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{5.168119in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{5.160562in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{5.189323in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{5.166509in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{5.190610in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{5.162541in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{5.162495in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{5.157214in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{5.165747in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{5.160229in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{5.167474in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{5.155517in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{5.172562in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{5.150548in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{5.168324in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{5.146537in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{5.151492in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{5.146444in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{5.167702in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{5.150691in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{5.157583in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{5.146537in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{5.144561in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{5.153129in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{5.164899in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{5.122563in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{5.149241in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{5.140536in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{5.161781in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{5.153095in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{5.149606in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{5.143763in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{5.139368in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{5.133169in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{5.152882in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{5.137817in}}%
\pgfpathlineto{\pgfqpoint{2.556469in}{5.143169in}}%
\pgfpathlineto{\pgfqpoint{2.556469in}{5.208935in}}%
\pgfpathlineto{\pgfqpoint{2.556469in}{5.208935in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{5.170231in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{5.176055in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{5.165979in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{5.179502in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{5.186617in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{5.187895in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{5.167602in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{5.172169in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{5.173071in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{5.185259in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{5.182252in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{5.179464in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{5.162351in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{5.190128in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{5.175621in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{5.167559in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{5.184110in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{5.193584in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{5.175779in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{5.199537in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{5.168030in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{5.182055in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{5.188737in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{5.186911in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{5.186500in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{5.188402in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{5.183751in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{5.192753in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{5.178257in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{5.193538in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{5.195700in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{5.199317in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{5.198433in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{5.217831in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{5.190020in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{5.188215in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{5.191479in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{5.216216in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{5.189842in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{5.220199in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{5.187010in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{5.214537in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{5.192829in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{5.220246in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{5.199690in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{5.198680in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{5.195150in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{5.212966in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{5.218624in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{5.225874in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{5.198608in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{5.218661in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{5.205838in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{5.215003in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{5.205251in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{5.222231in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{5.213085in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{5.221071in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{5.212351in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{5.221389in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{5.218922in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{5.233954in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{5.244790in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{5.230006in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{5.216318in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{5.214340in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{5.233728in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{5.232431in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{5.226161in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{5.243532in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{5.231551in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{5.235186in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{5.242628in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{5.235296in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{5.248598in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{5.253333in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{5.259821in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{5.251248in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{5.268132in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{5.267789in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{5.261205in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{5.250585in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{5.242389in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{5.252504in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{5.239094in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{5.233654in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{5.253757in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{5.230241in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{5.226362in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{5.289807in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{5.288956in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{5.314177in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{5.155912in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{5.048461in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{5.031324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767394in}{4.987364in}}{\pgfqpoint{2.556413in}{5.308140in}}{%
\pgfpathmoveto{\pgfqpoint{0.767394in}{5.034660in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{4.987364in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{5.003849in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{5.057230in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{5.208014in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{5.243612in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{5.279272in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{5.223826in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{5.222838in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{5.219154in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{5.218996in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{5.230091in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{5.218122in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{5.230328in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{5.220244in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{5.233302in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{5.233550in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{5.244057in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{5.234649in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{5.221973in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{5.208867in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{5.215357in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{5.219765in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{5.218128in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{5.219352in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{5.194051in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{5.199745in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{5.199862in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{5.198210in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{5.187673in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{5.198213in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{5.172980in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{5.187482in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{5.175403in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{5.188556in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{5.177108in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{5.183553in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{5.183388in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{5.188808in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{5.183629in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{5.184102in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{5.180087in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{5.198297in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{5.183701in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{5.177323in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{5.168210in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{5.175771in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{5.170527in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{5.176886in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{5.162565in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{5.175313in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{5.161972in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{5.179551in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{5.162535in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{5.172076in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{5.153803in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{5.172625in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{5.153521in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{5.170730in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{5.155715in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{5.156636in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{5.146914in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{5.160481in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{5.137898in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{5.162677in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{5.152037in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{5.162879in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{5.136561in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{5.166078in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{5.150932in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{5.156680in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{5.144723in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{5.156330in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{5.147236in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{5.158463in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{5.138967in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{5.156755in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{5.146687in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{5.162682in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{5.136470in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{5.156561in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{5.134142in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{5.144336in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{5.140414in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{5.146486in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{5.138867in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{5.139638in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{5.136115in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{5.146858in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{5.128822in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{5.146309in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{5.134461in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{5.151329in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{5.134462in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{5.159025in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{5.143727in}}%
\pgfpathlineto{\pgfqpoint{2.556413in}{5.151913in}}%
\pgfpathlineto{\pgfqpoint{2.556413in}{5.173480in}}%
\pgfpathlineto{\pgfqpoint{2.556413in}{5.173480in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{5.154344in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{5.166822in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{5.154372in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{5.156066in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{5.151286in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{5.155805in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{5.149204in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{5.177494in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{5.151061in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{5.161798in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{5.148086in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{5.165092in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{5.148507in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{5.181979in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{5.147695in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{5.167110in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{5.156587in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{5.166779in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{5.151058in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{5.163829in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{5.161175in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{5.166512in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{5.159679in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{5.168866in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{5.156963in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{5.170937in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{5.156831in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{5.183006in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{5.155900in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{5.167187in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{5.169087in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{5.172328in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{5.170332in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{5.195779in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{5.182987in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{5.181933in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{5.166707in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{5.187671in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{5.173328in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{5.184533in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{5.164997in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{5.178583in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{5.174730in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{5.187523in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{5.175468in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{5.194155in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{5.193208in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{5.199620in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{5.186316in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{5.200838in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{5.193691in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{5.205107in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{5.203389in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{5.211497in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{5.202064in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{5.210334in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{5.201356in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{5.220404in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{5.193959in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{5.216526in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{5.216297in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{5.206063in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{5.199859in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{5.217034in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{5.210884in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{5.213576in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{5.214568in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{5.231839in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{5.217032in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{5.241109in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{5.233899in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{5.242529in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{5.238645in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{5.253394in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{5.260561in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{5.256062in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{5.264034in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{5.257788in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{5.263505in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{5.269340in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{5.267304in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{5.262339in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{5.260693in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{5.241272in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{5.251608in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{5.250018in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{5.242458in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{5.260369in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{5.248638in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{5.308140in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{5.265575in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{5.264908in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{5.129891in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{5.052635in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{5.034660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767394in}{4.968441in}}{\pgfqpoint{2.556399in}{5.292100in}}{%
\pgfpathmoveto{\pgfqpoint{0.767394in}{5.026889in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{4.968441in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{4.983854in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{5.075511in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{5.214813in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{5.219181in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{5.267280in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{5.227296in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{5.242071in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{5.209025in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{5.211070in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{5.203137in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{5.206840in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{5.208297in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{5.207449in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{5.203473in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{5.208737in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{5.200658in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{5.195043in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{5.212279in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{5.217919in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{5.207479in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{5.197122in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{5.185956in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{5.196061in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{5.169960in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{5.180810in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{5.175753in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{5.176989in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{5.166359in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{5.171802in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{5.172784in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{5.177603in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{5.165871in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{5.173754in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{5.152921in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{5.158336in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{5.145247in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{5.163820in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{5.135064in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{5.145174in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{5.144397in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{5.149778in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{5.139016in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{5.149378in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{5.127040in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{5.147325in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{5.136260in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{5.150228in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{5.145076in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{5.145252in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{5.137295in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{5.145904in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{5.134516in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{5.151114in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{5.135167in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{5.147529in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{5.144555in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{5.149977in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{5.133849in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{5.147211in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{5.143062in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{5.147364in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{5.131658in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{5.144745in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{5.120814in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{5.131726in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{5.123682in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{5.133770in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{5.122747in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{5.137339in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{5.123461in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{5.142701in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{5.129359in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{5.133637in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{5.126305in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{5.125434in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{5.109186in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{5.129630in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{5.114824in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{5.117175in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{5.116366in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{5.128923in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{5.127912in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{5.138186in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{5.114147in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{5.124915in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{5.111209in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{5.130080in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{5.117625in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{5.128838in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{5.113327in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{5.122487in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{5.106723in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{5.118823in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{5.108576in}}%
\pgfpathlineto{\pgfqpoint{2.556399in}{5.123966in}}%
\pgfpathlineto{\pgfqpoint{2.556399in}{5.146186in}}%
\pgfpathlineto{\pgfqpoint{2.556399in}{5.146186in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{5.156206in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{5.161704in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{5.162208in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{5.152726in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{5.148553in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{5.154697in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{5.143108in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{5.146264in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{5.145448in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{5.150939in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{5.145933in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{5.150345in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{5.141308in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{5.148233in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{5.150318in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{5.163640in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{5.155256in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{5.160823in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{5.154516in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{5.162950in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{5.157980in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{5.155410in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{5.149920in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{5.155726in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{5.162082in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{5.156607in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{5.150220in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{5.170305in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{5.150159in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{5.164491in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{5.157836in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{5.173496in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{5.151930in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{5.171351in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{5.154659in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{5.173063in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{5.164128in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{5.167376in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{5.159611in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{5.184833in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{5.165650in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{5.171718in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{5.170578in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{5.171657in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{5.166222in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{5.177962in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{5.164021in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{5.177879in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{5.172915in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{5.179239in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{5.178327in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{5.183599in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{5.173297in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{5.181789in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{5.177621in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{5.193418in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{5.173014in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{5.180412in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{5.178373in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{5.194594in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{5.178256in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{5.187475in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{5.181149in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{5.203574in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{5.187234in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{5.189724in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{5.177071in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{5.200254in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{5.185860in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{5.213850in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{5.209973in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{5.209871in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{5.210414in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{5.206637in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{5.224995in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{5.226605in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{5.231490in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{5.230523in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{5.221752in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{5.232038in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{5.233427in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{5.233311in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{5.227820in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{5.230173in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{5.233337in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{5.234373in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{5.233631in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{5.261712in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{5.257795in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{5.292100in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{5.248838in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{5.271842in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{5.127573in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{5.045655in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{5.026889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748436in}{4.812719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652417in}{4.812719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556399in}{4.812719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{4.904278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370834in, y=4.865698in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{5.428466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370834in, y=5.389886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{5.952654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370834in, y=5.914074in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{6.476842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370834in, y=6.438262in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315279in,y=5.731180in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approx. KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767394in}{5.020861in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{5.024445in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{5.055498in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{5.190715in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{5.220638in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{5.199575in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{5.164592in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{5.143052in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{5.101681in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{5.101211in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{5.102077in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{5.101011in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{5.110336in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{5.107505in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{5.109182in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{5.127134in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{5.131285in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{5.119328in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{5.124501in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{5.124897in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{5.123944in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{5.133580in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{5.127622in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{5.137001in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{5.122498in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{5.121398in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{5.112629in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{5.115167in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{5.108675in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{5.138732in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{5.112230in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{5.133593in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{5.093207in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{5.112622in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{5.103375in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{5.104735in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{5.085574in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{5.108455in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{5.081483in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{5.170546in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{5.191619in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{5.109546in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{5.089559in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{5.091825in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{5.070632in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{5.094452in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{5.098466in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{5.106323in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{5.085031in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{5.109098in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{5.098355in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{5.098085in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{5.078787in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{5.105771in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{5.086157in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{5.090352in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{5.089811in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{5.108382in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{5.097546in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{5.098547in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{5.084171in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{5.100909in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{5.087999in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{5.104107in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{5.085604in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{5.112072in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{5.098655in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{5.090239in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{5.091716in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{5.089378in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{5.075397in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{5.081073in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{5.064654in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{5.138645in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{5.075186in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{5.076094in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{5.085319in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{5.090183in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{5.085982in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{5.094399in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{5.108967in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{5.287173in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{5.085284in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{5.090970in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{5.066658in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{5.077130in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{5.072140in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{5.082163in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{5.090503in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{5.076914in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{5.069701in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{5.095009in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{5.080005in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{5.084810in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{5.064798in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{5.115989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767394in}{5.040381in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{5.063734in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{5.115903in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{5.258246in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{5.240132in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{5.731180in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{5.161603in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{5.143581in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{5.161651in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{5.144864in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{5.183669in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{5.186569in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{5.195403in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{5.202212in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{5.210061in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{5.204439in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{5.208518in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{5.201796in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{5.207775in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{5.204713in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{5.190908in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{5.187773in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{5.183881in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{5.192961in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{5.182376in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{5.200422in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{5.177620in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{5.177853in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{5.186844in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{5.190322in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{5.175477in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{5.188169in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{5.171015in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{5.192324in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{5.162878in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{5.179357in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{5.167746in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{5.195132in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{5.194037in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{5.205788in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{5.165587in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{5.191140in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{5.163707in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{5.296114in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{5.155992in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{5.154297in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{5.220841in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{5.157253in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{5.152269in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{5.158870in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{5.161813in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{5.176497in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{5.156656in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{5.195119in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{5.136096in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{5.198653in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{5.166821in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{5.158959in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{5.140545in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{5.172727in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{5.160418in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{5.168118in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{5.157355in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{5.155247in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{5.145861in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{5.159765in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{5.129993in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{5.153600in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{5.145334in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{5.157187in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{5.138950in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{5.172403in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{5.140103in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{5.146335in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{5.140424in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{5.170967in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{5.138535in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{5.152298in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{5.128307in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{5.139011in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{5.129351in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{5.138559in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{5.143725in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{5.151409in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{5.143016in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{5.133038in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{5.128232in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{5.159160in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{5.141264in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{5.143166in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{5.132865in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{5.140556in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{5.120282in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{5.169442in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{5.122973in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{5.136555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767394in}{5.000780in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{5.025577in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{5.140328in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{5.277275in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{5.268602in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{5.270546in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{5.216379in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{5.227449in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{5.242126in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{5.228951in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{5.236452in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{5.237581in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{5.235154in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{5.236592in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{5.247765in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{5.257579in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{5.257026in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{5.240862in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{5.252131in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{5.243110in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{5.239124in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{5.227903in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{5.233031in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{5.228955in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{5.228907in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{5.234159in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{5.212306in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{5.222915in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{5.217690in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{5.211354in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{5.213102in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{5.212369in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{5.225231in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{5.224368in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{5.205140in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{5.211106in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{5.202702in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{5.214008in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{5.204059in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{5.214796in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{5.203410in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{5.208255in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{5.199877in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{5.205468in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{5.192530in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{5.206482in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{5.196532in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{5.202334in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{5.188180in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{5.195408in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{5.189673in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{5.196953in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{5.183942in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{5.202292in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{5.176307in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{5.200750in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{5.177398in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{5.197223in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{5.186956in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{5.178167in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{5.175291in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{5.203577in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{5.182471in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{5.194964in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{5.179121in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{5.178017in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{5.167736in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{5.179250in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{5.171990in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{5.177938in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{5.171008in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{5.179737in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{5.169642in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{5.175189in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{5.157283in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{5.175515in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{5.161112in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{5.180643in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{5.167400in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{5.162571in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{5.161079in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{5.167345in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{5.157740in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{5.172182in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{5.152407in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{5.167250in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{5.156803in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{5.166975in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{5.160349in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{5.168751in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{5.165190in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{5.159435in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{5.149574in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{5.164468in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{5.154024in}}%
\pgfpathlineto{\pgfqpoint{2.556469in}{5.176052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767394in}{5.011012in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{5.028242in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{5.093560in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{5.236461in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{5.254594in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{5.293706in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{5.236232in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{5.241604in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{5.230806in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{5.234507in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{5.240849in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{5.229697in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{5.245510in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{5.241292in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{5.250303in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{5.251445in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{5.253781in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{5.246218in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{5.243004in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{5.232465in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{5.237959in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{5.236579in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{5.228387in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{5.230941in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{5.213975in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{5.220427in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{5.208447in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{5.215025in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{5.201121in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{5.205894in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{5.191932in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{5.202258in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{5.187631in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{5.197309in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{5.196702in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{5.200040in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{5.188673in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{5.204606in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{5.192492in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{5.197218in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{5.191075in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{5.204897in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{5.193545in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{5.191215in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{5.180950in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{5.188304in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{5.178421in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{5.188253in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{5.177886in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{5.184734in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{5.168720in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{5.183537in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{5.168632in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{5.175330in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{5.159400in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{5.178579in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{5.163425in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{5.179201in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{5.161211in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{5.169284in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{5.164951in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{5.178130in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{5.154115in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{5.167502in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{5.160562in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{5.165033in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{5.146230in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{5.174542in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{5.153882in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{5.163809in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{5.150843in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{5.162598in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{5.153458in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{5.162488in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{5.150071in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{5.160292in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{5.148873in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{5.164730in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{5.146528in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{5.161835in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{5.140918in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{5.163158in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{5.144461in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{5.155789in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{5.143476in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{5.150718in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{5.143588in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{5.162176in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{5.139013in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{5.151057in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{5.142873in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{5.153698in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{5.144417in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{5.162924in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{5.149036in}}%
\pgfpathlineto{\pgfqpoint{2.556413in}{5.162696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767394in}{4.997665in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{5.014755in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{5.101542in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{5.243328in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{5.234010in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{5.279690in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{5.242545in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{5.251891in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{5.221328in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{5.222722in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{5.218237in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{5.218506in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{5.218059in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{5.220380in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{5.218450in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{5.220387in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{5.211205in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{5.212783in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{5.221885in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{5.222262in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{5.216237in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{5.201879in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{5.198185in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{5.202966in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{5.189966in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{5.197330in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{5.180807in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{5.188621in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{5.171715in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{5.180763in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{5.180009in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{5.190588in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{5.173510in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{5.180614in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{5.165589in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{5.176465in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{5.161810in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{5.172116in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{5.154039in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{5.169296in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{5.161009in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{5.165784in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{5.156156in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{5.166488in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{5.152684in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{5.163282in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{5.154587in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{5.164053in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{5.154549in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{5.161607in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{5.151759in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{5.158781in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{5.152547in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{5.161416in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{5.150408in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{5.166181in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{5.152083in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{5.158676in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{5.148988in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{5.160137in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{5.148861in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{5.159357in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{5.141794in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{5.159120in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{5.139325in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{5.148108in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{5.136920in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{5.152038in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{5.136483in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{5.146973in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{5.142772in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{5.149214in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{5.139640in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{5.144524in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{5.142143in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{5.144192in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{5.131851in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{5.145226in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{5.135040in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{5.140408in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{5.133342in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{5.138578in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{5.134610in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{5.144265in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{5.130040in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{5.137927in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{5.128328in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{5.138172in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{5.130366in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{5.141768in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{5.130940in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{5.137606in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{5.134466in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{5.140263in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{5.132391in}}%
\pgfpathlineto{\pgfqpoint{2.556399in}{5.135076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{4.812719in}}%
\pgfpathlineto{\pgfqpoint{0.677936in}{6.649640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646000in}{4.812719in}}%
\pgfpathlineto{\pgfqpoint{2.646000in}{6.649640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{4.812719in}}%
\pgfpathlineto{\pgfqpoint{2.646000in}{4.812719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{6.649640in}}%
\pgfpathlineto{\pgfqpoint{2.646000in}{6.649640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661968in,y=6.732974in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154499in}{4.812719in}}%
\pgfpathlineto{\pgfqpoint{5.122563in}{4.812719in}}%
\pgfpathlineto{\pgfqpoint{5.122563in}{6.649640in}}%
\pgfpathlineto{\pgfqpoint{3.154499in}{6.649640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.243957in}{4.896216in}}{\pgfqpoint{5.033105in}{5.977531in}}{%
\pgfpathmoveto{\pgfqpoint{3.243957in}{5.037301in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{4.922523in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{4.896216in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{5.579059in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{5.637209in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{5.568193in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{5.517983in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{5.527483in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{5.636493in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{5.545016in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{5.712096in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{5.634719in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{5.584002in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{5.590318in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{5.623323in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{5.578204in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{5.762257in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{5.561710in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{5.664830in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{5.557186in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{5.650839in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{5.525994in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{5.530435in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{5.437417in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{5.473508in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{5.420348in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{5.385131in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{5.400426in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{5.518514in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{5.429018in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{5.474445in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{5.370041in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{5.456955in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{5.387251in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{5.491930in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{5.362607in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{5.413863in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{5.399933in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{5.422226in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{5.387253in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{5.376778in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{5.377029in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{5.427466in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{5.345815in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{5.380047in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{5.390438in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{5.377601in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{5.323804in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{5.342617in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{5.322923in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{5.336288in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{5.332278in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{5.441892in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{5.268811in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{5.357981in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{5.319793in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{5.366706in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{5.294200in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{5.436470in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{5.271377in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{5.392827in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{5.297814in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{5.350860in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{5.266560in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{5.380310in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{5.311987in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{5.372181in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{5.343391in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{5.375957in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{5.283727in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{5.354347in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{5.355836in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{5.300455in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{5.270203in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{5.339067in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{5.268310in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{5.311051in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{5.288272in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{5.308483in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{5.191765in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{5.299035in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{5.285686in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{5.342451in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{5.267974in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{5.338917in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{5.250841in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{5.312099in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{5.258072in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{5.327004in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{5.284520in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{5.296590in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{5.234835in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{5.321704in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{5.252832in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{5.282916in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{5.265275in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{5.174942in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{5.501345in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{5.501345in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{5.324954in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{5.412639in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{5.336085in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{5.353298in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{5.299730in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{5.304986in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{5.313633in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{5.354736in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{5.396835in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{5.389057in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{5.346336in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{5.459579in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{5.280492in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{5.358297in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{5.323055in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{5.402215in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{5.229309in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{5.375351in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{5.351142in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{5.370353in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{5.373930in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{5.421535in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{5.411022in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{5.350033in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{5.385775in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{5.466823in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{5.413088in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{5.464659in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{5.383618in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{5.443274in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{5.382576in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{5.458206in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{5.350840in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{5.452469in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{5.368382in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{5.473726in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{5.390144in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{5.485251in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{5.447910in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{5.441074in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{5.360252in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{5.490222in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{5.410112in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{5.478243in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{5.419500in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{5.436257in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{5.411837in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{5.432198in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{5.357099in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{5.529413in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{5.469322in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{5.479646in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{5.429615in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{5.492170in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{5.434161in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{5.496419in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{5.514103in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{5.503937in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{5.496890in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{5.664259in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{5.606997in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{5.558688in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{5.477795in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{5.511365in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{5.493973in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{5.684047in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{5.590073in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{5.746769in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{5.721754in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{5.749025in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{5.689443in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{5.589090in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{5.504189in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{5.554974in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{5.673352in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{5.779658in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{5.686410in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{5.788520in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{5.629022in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{5.855382in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{5.729817in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{5.952898in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{5.754985in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{5.977531in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{5.795158in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{5.912931in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{5.767247in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{5.775465in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{5.628215in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{5.714782in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{5.669518in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{5.668565in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{5.670016in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{5.138108in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{5.037301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.243957in}{5.002629in}}{\pgfqpoint{5.033105in}{6.566144in}}{%
\pgfpathmoveto{\pgfqpoint{3.243957in}{5.450965in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{5.106786in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{5.002629in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{5.658567in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{5.758280in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{5.853701in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{5.757880in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{5.818391in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{5.863543in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{5.828299in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{5.852884in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{5.958807in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{5.845849in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{5.941619in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{5.906459in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{5.929746in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{5.986802in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{5.937820in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{5.957607in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{5.911461in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{5.856399in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{5.878442in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{5.927740in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{5.821338in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{5.810805in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{5.791180in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{5.828396in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{5.914871in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{5.828451in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{5.872042in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{5.824255in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{5.801329in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{5.829602in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{5.835766in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{5.829216in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{5.856727in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{5.822768in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{5.762139in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{5.802243in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{5.729829in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{5.801515in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{5.755055in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{5.785627in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{5.741224in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{5.746649in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{5.644075in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{5.827535in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{5.774377in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{5.789559in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{5.740590in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{5.719369in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{5.694349in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{5.771041in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{5.720674in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{5.731818in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{5.700086in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{5.769015in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{5.703846in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{5.780742in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{5.669327in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{5.724313in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{5.756841in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{5.732119in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{5.637004in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{5.719739in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{5.631155in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{5.700077in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{5.559750in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{5.697412in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{5.675565in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{5.706818in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{5.613449in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{5.683065in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{5.706703in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{5.583590in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{5.634632in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{5.682126in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{5.653929in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{5.676617in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{5.606491in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{5.723737in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{5.645052in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{5.684791in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{5.646116in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{5.694688in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{5.607164in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{5.689588in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{5.637215in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{5.717999in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{5.627291in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{5.648350in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{5.612548in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{5.659495in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{5.598014in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{5.671352in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{5.618375in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{5.627375in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{5.783994in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{5.783994in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{5.674052in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{5.737520in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{5.698398in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{5.717670in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{5.729823in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{5.785791in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{5.779253in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{5.773315in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{5.697184in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{5.767383in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{5.690511in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{5.820810in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{5.688739in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{5.880355in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{5.862471in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{5.758470in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{5.772164in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{5.812592in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{5.785677in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{5.727700in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{5.696139in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{5.798722in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{5.737833in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{5.799990in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{5.919126in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{5.836034in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{5.756399in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{5.853867in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{5.837763in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{5.815554in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{5.736089in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{5.891823in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{5.901635in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{5.855565in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{5.876341in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{5.822096in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{5.837789in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{5.804200in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{5.789298in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{5.873484in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{5.786398in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{5.887518in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{5.816976in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{5.929027in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{5.855600in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{5.895832in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{5.867081in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{5.813328in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{5.825604in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{5.908667in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{5.823185in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{5.963959in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{5.879759in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{5.898488in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{6.026156in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{5.967830in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{5.833886in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{5.959250in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{6.028349in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{5.940843in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{5.952395in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{5.924990in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{5.869650in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{5.906071in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{6.001559in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{5.990358in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{5.979725in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{6.036366in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{6.014521in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{6.101767in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{5.888696in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{6.062931in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{6.083849in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{6.091117in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{5.970350in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{6.124939in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{5.994088in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{5.978278in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{6.013109in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{6.057095in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{6.053110in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{6.087079in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{6.566144in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{6.289243in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{6.271259in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{6.445014in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{6.231321in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{6.143516in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{6.159530in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{6.022367in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{5.965696in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{5.937669in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{5.769112in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{5.426949in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{5.450965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.243957in}{5.124969in}}{\pgfqpoint{5.033031in}{6.488043in}}{%
\pgfpathmoveto{\pgfqpoint{3.243957in}{5.368074in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{5.264132in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{5.124969in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{5.628214in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{5.766691in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{5.834928in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{5.901175in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{5.926761in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{5.989327in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{5.997127in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{6.077658in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{6.170345in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{6.238063in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{6.280438in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{6.237695in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{6.151371in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{6.187967in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{6.070265in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{6.144827in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{6.064452in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{6.142197in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{6.126350in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{6.115979in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{6.040048in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{6.118267in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{6.141622in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{6.099094in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{6.097058in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{6.090395in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{6.073124in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{6.062427in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{6.035732in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{6.071742in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{6.016221in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{6.068158in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{6.084201in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{6.026976in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{5.996555in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{6.032167in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{5.983356in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{6.020768in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{6.003985in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{6.016198in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{5.936563in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{5.981701in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{5.993239in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{5.998818in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{5.960358in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{5.997360in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{5.984383in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{5.997179in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{5.917604in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{5.981153in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{5.966362in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{5.880670in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{5.902897in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{5.879838in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{5.920801in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{5.932092in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{5.851911in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{5.911649in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{5.885196in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{5.850806in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{5.882797in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{5.889370in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{5.895655in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{5.854396in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{5.894653in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{5.956736in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{5.858048in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{5.866515in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{5.899760in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{5.896749in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{5.866903in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{5.886162in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{5.777300in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{5.833254in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{5.843362in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{5.835366in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{5.874198in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{5.896887in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{5.825982in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{5.869860in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{5.805157in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{5.827167in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{5.816529in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{5.829062in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{5.796507in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{5.858840in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{5.807626in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{5.815620in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{5.809976in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{5.800748in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{5.782632in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{5.817596in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{5.799305in}}%
\pgfpathlineto{\pgfqpoint{5.033031in}{5.766672in}}%
\pgfpathlineto{\pgfqpoint{5.033031in}{5.879203in}}%
\pgfpathlineto{\pgfqpoint{5.033031in}{5.879203in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{5.898403in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{5.920834in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{5.860981in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{5.864078in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{5.855306in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{5.911544in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{5.861318in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{5.881495in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{5.937440in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{5.869644in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{5.850800in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{5.889042in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{5.900112in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{5.885221in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{5.892619in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{5.949164in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{5.912615in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{5.964190in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{5.865406in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{5.983086in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{5.961791in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{5.961708in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{5.937623in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{5.929259in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{5.901459in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{5.975398in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{5.958817in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{5.982132in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{5.979967in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{5.926211in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{5.965432in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{5.980629in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{6.003882in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{6.002014in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{5.967990in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{6.031921in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{5.972278in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{5.998771in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{5.982112in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{6.005332in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{5.957321in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{6.005265in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{5.994546in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{6.043064in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{5.979347in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{6.093515in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{6.084781in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{6.068944in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{6.129098in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{6.047720in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{6.083077in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{6.100406in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{6.064342in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{6.100992in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{6.067023in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{6.210052in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{6.102655in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{6.106802in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{6.143087in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{6.117915in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{6.132730in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{6.142485in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{6.109827in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{6.158175in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{6.134072in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{6.106638in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{6.118501in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{6.163463in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{6.127764in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{6.151078in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{6.164467in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{6.176721in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{6.138041in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{6.188092in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{6.199052in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{6.213644in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{6.216550in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{6.212227in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{6.206656in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{6.332327in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{6.361403in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{6.304358in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{6.436956in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{6.346734in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{6.442820in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{6.488043in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{6.361707in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{6.299842in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{6.206426in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{6.026120in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{5.907707in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{5.912291in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{5.706151in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{5.295191in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{5.368074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.243957in}{5.229896in}}{\pgfqpoint{5.032976in}{6.430817in}}{%
\pgfpathmoveto{\pgfqpoint{3.243957in}{5.383963in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{5.306596in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{5.229896in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{5.533041in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{5.739660in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{5.851951in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{5.958180in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{6.005915in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{6.117730in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{6.151176in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{6.270148in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{6.270838in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{6.354062in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{6.262687in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{6.234662in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{6.201023in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{6.272514in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{6.231184in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{6.249211in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{6.179820in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{6.233746in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{6.188443in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{6.165087in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{6.124037in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{6.164504in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{6.171209in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{6.109081in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{6.166183in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{6.142413in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{6.153052in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{6.176527in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{6.102397in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{6.059893in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{6.027128in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{6.088736in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{5.969249in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{6.040709in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{6.029233in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{6.069007in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{6.041532in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{6.063888in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{6.008966in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{6.022027in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{5.960577in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{6.014891in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{5.991454in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{6.045680in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{5.972153in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{6.002677in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{5.943405in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{5.997042in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{5.971569in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{6.014701in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{5.969338in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{6.020590in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{5.956677in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{5.964728in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{5.962311in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{5.969632in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{5.906613in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{5.988431in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{5.913471in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{5.976911in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{5.922578in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{5.910496in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{5.899029in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{5.952492in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{5.895164in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{5.919854in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{5.897195in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{5.895320in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{5.875117in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{5.910657in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{5.874007in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{5.904742in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{5.860054in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{5.893500in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{5.877981in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{5.865639in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{5.824251in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{5.839786in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{5.819748in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{5.880524in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{5.860830in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{5.870042in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{5.839909in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{5.861115in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{5.788311in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{5.833419in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{5.815271in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{5.858733in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{5.800020in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{5.870208in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{5.849761in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{5.845293in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{5.801369in}}%
\pgfpathlineto{\pgfqpoint{5.032976in}{5.852949in}}%
\pgfpathlineto{\pgfqpoint{5.032976in}{5.977103in}}%
\pgfpathlineto{\pgfqpoint{5.032976in}{5.977103in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{5.921030in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{5.994319in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{5.915860in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{5.965404in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{5.947512in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{5.970120in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{5.948966in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{5.986891in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{5.937181in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{5.965132in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{5.906121in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{5.989943in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{5.930278in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{5.982421in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{5.947900in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{6.092841in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{6.048878in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{5.974758in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{5.950777in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{6.037570in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{5.961733in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{5.970718in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{5.939818in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{6.019548in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{6.029886in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{6.012706in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{5.942146in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{6.082307in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{6.040361in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{6.050388in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{6.004798in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{6.040776in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{6.005410in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{6.070410in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{6.069110in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{6.038255in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{6.066766in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{6.055536in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{5.985298in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{6.045150in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{6.013513in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{6.123329in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{6.065433in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{6.062928in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{6.072127in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{6.066547in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{6.049149in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{6.066300in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{6.053268in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{6.083855in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{6.025212in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{6.101055in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{6.066338in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{6.140314in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{6.061771in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{6.118024in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{6.056271in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{6.172259in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{6.103173in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{6.190368in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{6.164208in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{6.158716in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{6.117509in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{6.219344in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{6.162624in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{6.212455in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{6.210486in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{6.236332in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{6.232629in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{6.217749in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{6.200765in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{6.244095in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{6.268271in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{6.261976in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{6.265565in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{6.261263in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{6.255570in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{6.262749in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{6.277903in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{6.324762in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{6.347397in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{6.408350in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{6.350508in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{6.430817in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{6.365415in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{6.422068in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{6.263702in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{6.211461in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{6.159778in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{6.055109in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{5.930233in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{5.838048in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{5.654204in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{5.599141in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{5.383963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.243957in}{5.327048in}}{\pgfqpoint{5.032962in}{6.449888in}}{%
\pgfpathmoveto{\pgfqpoint{3.243957in}{5.433954in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{5.327048in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{5.404489in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{5.501038in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{5.824973in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{5.816309in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{5.949588in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{5.926817in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{6.022457in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{6.065157in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{6.183080in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{6.246427in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{6.284858in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{6.245988in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{6.246205in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{6.242325in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{6.260541in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{6.209357in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{6.170182in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{6.176818in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{6.162495in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{6.046858in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{6.030576in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{6.054884in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{6.052150in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{6.056730in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{6.071175in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{6.044692in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{6.102456in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{6.017958in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{6.083519in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{5.963821in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{6.029639in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{5.991506in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{6.029288in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{5.950988in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{6.030112in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{5.999212in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{6.029721in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{5.955578in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{5.992975in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{6.013391in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{5.993043in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{5.943725in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{6.012445in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{5.981378in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{6.043592in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{5.971341in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{6.013728in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{5.991836in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{6.017552in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{5.957962in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{5.992359in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{5.922621in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{5.961039in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{5.888520in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{5.911209in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{5.874066in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{5.906463in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{5.878599in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{5.963803in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{5.917283in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{5.943740in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{5.891795in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{5.901111in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{5.883249in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{5.909109in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{5.848592in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{5.906319in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{5.884928in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{5.919613in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{5.873670in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{5.892670in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{5.857869in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{5.885711in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{5.844164in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{5.890588in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{5.863446in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{5.849876in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{5.817155in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{5.852767in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{5.844612in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{5.851702in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{5.841829in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{5.876945in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{5.821121in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{5.904638in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{5.820203in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{5.874955in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{5.828231in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{5.884015in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{5.805274in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{5.849207in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{5.812776in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{5.847274in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{5.796410in}}%
\pgfpathlineto{\pgfqpoint{5.032962in}{5.853402in}}%
\pgfpathlineto{\pgfqpoint{5.032962in}{5.950868in}}%
\pgfpathlineto{\pgfqpoint{5.032962in}{5.950868in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{5.904155in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{5.956938in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{5.912750in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{5.953361in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{5.915006in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{5.960603in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{5.935899in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{5.966685in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{5.950219in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{5.990816in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{5.960933in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{5.918205in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{5.899982in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{5.998177in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{5.946692in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{5.960347in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{5.895373in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{5.989190in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{5.939202in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{5.974691in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{5.896050in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{5.976991in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{5.919409in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{5.977584in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{5.924809in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{5.975464in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{5.946767in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{6.036787in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{6.020886in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{6.056435in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{6.002868in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{5.999698in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{5.960495in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{6.022083in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{6.001002in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{5.981030in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{5.958137in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{6.003030in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{5.957673in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{6.062363in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{5.981898in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{6.060203in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{6.026595in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{6.042085in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{5.980412in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{6.048691in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{6.024440in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{6.055100in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{6.044411in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{6.082918in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{6.098457in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{6.167587in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{6.079070in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{6.135619in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{6.058385in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{6.126918in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{6.087605in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{6.188697in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{6.183310in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{6.159883in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{6.151556in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{6.139146in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{6.119488in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{6.160452in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{6.190602in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{6.224777in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{6.150585in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{6.168616in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{6.186203in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{6.204483in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{6.153781in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{6.254998in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{6.323864in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{6.305781in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{6.262436in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{6.270850in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{6.244491in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{6.351353in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{6.319544in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{6.449888in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{6.406371in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{6.442923in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{6.377456in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{6.376859in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{6.306873in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{6.219533in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{6.142179in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{6.130918in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{6.054324in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{6.067155in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{5.926262in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{5.910377in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{5.665623in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{5.574193in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{5.433954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224999in}{4.812719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128980in}{4.812719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032962in}{4.812719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154499in}{4.994739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788369in, y=4.956159in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154499in}{5.552841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788369in, y=5.514261in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154499in}{6.110943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788369in, y=6.072363in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243957in}{4.979912in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{5.017162in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{5.624537in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{5.652887in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{5.618855in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{5.616383in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{5.577849in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{5.705979in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{5.656131in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{5.812514in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{5.714939in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{5.780766in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{5.672651in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{5.788111in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{5.654011in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{5.808820in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{5.595366in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{5.726675in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{5.621798in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{5.715248in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{5.599673in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{5.542705in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{5.470803in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{5.531299in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{5.554896in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{5.567078in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{5.561090in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{5.632641in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{5.509546in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{5.579246in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{5.432007in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{5.484160in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{5.432523in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{5.525309in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{5.484802in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{5.539061in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{5.448411in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{5.463081in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{5.450678in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{5.436598in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{5.405595in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{5.459818in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{5.387715in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{5.429847in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{5.429880in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{5.453507in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{5.340452in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{5.387407in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{5.367380in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{5.386272in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{5.375889in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{5.460067in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{5.339461in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{5.424101in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{5.340022in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{5.403890in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{5.371055in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{5.460860in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{5.330760in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{5.433277in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{5.333098in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{5.401665in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{5.308700in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{5.419258in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{5.347282in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{5.407728in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{5.363504in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{5.420308in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{5.348408in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{5.410585in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{5.370806in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{5.325244in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{5.340612in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{5.380301in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{5.321120in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{5.340702in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{5.319707in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{5.341917in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{5.210537in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{5.350625in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{5.304370in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{5.350374in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{5.274233in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{5.399248in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{5.298589in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{5.350578in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{5.327453in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{5.340870in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{5.299076in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{5.300788in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{5.267283in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{5.337501in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{5.294459in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{5.347778in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{5.295114in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{5.338143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243957in}{5.278875in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{5.214789in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{5.713839in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{5.847974in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{5.909698in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{5.890123in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{5.988961in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{6.003530in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{6.029810in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{6.148949in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{6.115033in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{6.067546in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{6.253882in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{5.996769in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{5.991428in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{6.021949in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{5.975465in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{5.967942in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{5.952775in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{5.990669in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{5.924396in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{6.009429in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{5.952594in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{5.936868in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{5.839938in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{5.965081in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{5.964696in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{5.932408in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{5.925884in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{5.907306in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{5.901444in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{5.867837in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{5.852708in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{5.877103in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{5.904561in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{5.881805in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{5.895244in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{5.880747in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{5.781858in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{5.884672in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{5.890605in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{5.842057in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{5.810492in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{5.855304in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{5.733630in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{5.868101in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{5.799990in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{5.801443in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{5.803836in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{5.807600in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{5.774975in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{5.850034in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{5.768825in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{5.809668in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{5.743242in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{5.821249in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{5.746572in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{5.792471in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{5.753558in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{5.773205in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{5.816591in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{5.793842in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{5.769319in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{5.805781in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{5.683622in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{5.757815in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{5.698756in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{5.775639in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{5.715982in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{5.771426in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{5.766288in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{5.741527in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{5.722268in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{5.691156in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{5.665385in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{5.704913in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{5.719803in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{5.744604in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{5.689327in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{5.741103in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{5.753761in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{5.782573in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{5.667428in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{5.757749in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{5.648838in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{5.728486in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{5.667200in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{5.745657in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{5.703272in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{5.717071in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{5.671185in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{5.688582in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{5.648206in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{5.704436in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{5.646213in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{5.705684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243957in}{5.316103in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{5.210080in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{5.667183in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{5.839491in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{5.871318in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{5.963648in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{6.066594in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{6.144584in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{6.179417in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{6.282850in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{6.306582in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{6.292399in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{6.358697in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{6.271026in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{6.256387in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{6.260147in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{6.138460in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{6.178527in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{6.140501in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{6.177920in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{6.162701in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{6.152036in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{6.089044in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{6.147494in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{6.153045in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{6.125086in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{6.112411in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{6.126929in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{6.095813in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{6.084533in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{6.084902in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{6.114959in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{6.063024in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{6.105322in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{6.108466in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{6.072445in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{6.069821in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{6.069485in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{6.043006in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{6.115410in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{6.035504in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{6.058595in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{6.000452in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{6.041054in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{6.038158in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{6.023269in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{6.044728in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{6.033152in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{6.034582in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{6.045347in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{5.948476in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{6.012108in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{5.980454in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{5.942968in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{5.930109in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{5.942585in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{5.951457in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{5.965431in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{5.912095in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{5.971785in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{5.926593in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{5.926410in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{5.943340in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{5.935000in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{5.930544in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{5.890303in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{5.937310in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{5.969434in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{5.908433in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{5.920956in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{5.900610in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{5.913004in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{5.902263in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{5.923935in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{5.869546in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{5.908170in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{5.854384in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{5.899778in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{5.893406in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{5.923025in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{5.859301in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{5.877541in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{5.852634in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{5.858105in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{5.833664in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{5.849353in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{5.866974in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{5.870168in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{5.834472in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{5.863582in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{5.832641in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{5.832413in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{5.821807in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{5.869215in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{5.848854in}}%
\pgfpathlineto{\pgfqpoint{5.033031in}{5.822937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243957in}{5.345280in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{5.414518in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{5.593622in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{5.788854in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{5.891092in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{6.006644in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{6.082847in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{6.164596in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{6.207439in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{6.346108in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{6.318127in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{6.392440in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{6.306597in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{6.321506in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{6.274210in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{6.298638in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{6.254543in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{6.255980in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{6.217695in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{6.247504in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{6.227004in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{6.213532in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{6.196154in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{6.204300in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{6.185987in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{6.163415in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{6.199406in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{6.189373in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{6.181769in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{6.194491in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{6.132510in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{6.139618in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{6.072319in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{6.123726in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{6.066728in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{6.115539in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{6.066203in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{6.120633in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{6.048901in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{6.090956in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{6.035368in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{6.081170in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{6.013458in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{6.057973in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{6.008333in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{6.064767in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{6.012710in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{6.034488in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{5.996277in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{6.031794in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{6.021848in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{6.038814in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{6.017386in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{6.071959in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{5.985095in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{6.004939in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{5.973805in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{6.012584in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{5.986689in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{6.013343in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{5.991291in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{6.023660in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{5.963994in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{5.975636in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{5.951913in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{6.001440in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{5.967762in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{6.001081in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{5.919671in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{5.954013in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{5.952501in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{5.965103in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{5.906912in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{5.937730in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{5.910893in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{5.965535in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{5.914379in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{5.920198in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{5.936565in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{5.966314in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{5.883824in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{5.931472in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{5.895554in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{5.929993in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{5.873015in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{5.913123in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{5.862746in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{5.910155in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{5.882118in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{5.914426in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{5.873766in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{5.917806in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{5.882810in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{5.919806in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{5.861200in}}%
\pgfpathlineto{\pgfqpoint{5.032976in}{5.915026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243957in}{5.380501in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{5.489341in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{5.583331in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{5.867675in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{5.871286in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{6.008372in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{5.990571in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{6.076687in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{6.103668in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{6.201306in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{6.276650in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{6.330859in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{6.311722in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{6.344564in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{6.324348in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{6.355215in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{6.264450in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{6.260768in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{6.210654in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{6.216673in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{6.154647in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{6.168178in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{6.189374in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{6.153574in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{6.105256in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{6.137829in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{6.115447in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{6.135536in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{6.084271in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{6.154148in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{6.077211in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{6.095046in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{6.055497in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{6.084217in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{6.051272in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{6.094997in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{6.091261in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{6.109209in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{6.021592in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{6.059946in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{6.035888in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{6.064331in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{6.011398in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{6.090016in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{6.039918in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{6.063255in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{6.007876in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{6.034414in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{6.008138in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{6.033122in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{5.969187in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{6.017222in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{5.974608in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{6.010621in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{5.935209in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{5.986786in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{5.915870in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{5.954746in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{5.918368in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{5.972417in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{5.959143in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{5.982911in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{5.926145in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{5.950405in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{5.943059in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{5.982772in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{5.934739in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{5.971553in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{5.915848in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{5.947539in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{5.899240in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{5.935127in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{5.888639in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{5.931351in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{5.870107in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{5.932639in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{5.901324in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{5.919533in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{5.856264in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{5.906557in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{5.895652in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{5.924939in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{5.870906in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{5.897575in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{5.891027in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{5.947727in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{5.885211in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{5.920820in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{5.882065in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{5.922309in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{5.860140in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{5.901284in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{5.862763in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{5.902106in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{5.850282in}}%
\pgfpathlineto{\pgfqpoint{5.032962in}{5.902135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154499in}{4.812719in}}%
\pgfpathlineto{\pgfqpoint{3.154499in}{6.649640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122563in}{4.812719in}}%
\pgfpathlineto{\pgfqpoint{5.122563in}{6.649640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154499in}{4.812719in}}%
\pgfpathlineto{\pgfqpoint{5.122563in}{4.812719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154499in}{6.649640in}}%
\pgfpathlineto{\pgfqpoint{5.122563in}{6.649640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.138531in,y=6.732974in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Chaser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631062in}{4.812719in}}%
\pgfpathlineto{\pgfqpoint{7.599126in}{4.812719in}}%
\pgfpathlineto{\pgfqpoint{7.599126in}{6.649640in}}%
\pgfpathlineto{\pgfqpoint{5.631062in}{6.649640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.720519in}{4.896216in}}{\pgfqpoint{7.509668in}{5.821028in}}{%
\pgfpathmoveto{\pgfqpoint{5.720519in}{5.758339in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{5.437485in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{5.286719in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{5.064974in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{4.896216in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{5.061470in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{5.088519in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{4.908487in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{5.111704in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{5.121663in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{5.079964in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{5.044275in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{5.038031in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{5.138517in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{5.163638in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{5.261263in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{5.394029in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{5.548301in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{5.509610in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{5.463954in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{5.411492in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{5.345742in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{5.297560in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{5.281187in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{5.313335in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{5.251642in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{5.336443in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{5.194253in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{5.276974in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{5.305852in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{5.213300in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{5.174619in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{5.266509in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{5.177188in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{5.235446in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{5.115735in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{5.228379in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{5.225018in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{5.194177in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{5.185269in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{5.245882in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{5.141321in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{5.312091in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{5.102425in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{5.179970in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{5.171361in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{5.202918in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{5.139634in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{5.184849in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{5.123046in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{5.247980in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{5.153906in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{5.236906in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{5.164447in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{5.304443in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{5.097164in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{5.238625in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{5.193768in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{5.235146in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{5.100715in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{5.150497in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{5.187421in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{5.249368in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{5.216688in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{5.245920in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{5.153826in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{5.235555in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{5.223935in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{5.259105in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{5.198956in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{5.290137in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{5.157628in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{5.315418in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{5.189568in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{5.264787in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{5.199639in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{5.355079in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{5.187420in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{5.357445in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{5.166200in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{5.263201in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{5.199976in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{5.240873in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{5.183190in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{5.288423in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{5.237649in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{5.257207in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{5.168388in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{5.258763in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{5.171114in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{5.290211in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{5.178136in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{5.198510in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{5.207884in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{5.271614in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{5.254209in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{5.256052in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{5.263890in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{5.263890in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{5.264398in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{5.305296in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{5.245277in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{5.379552in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{5.252313in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{5.320910in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{5.257757in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{5.305088in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{5.275918in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{5.293445in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{5.266693in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{5.375742in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{5.295774in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{5.457823in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{5.394385in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{5.502727in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{5.287722in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{5.451185in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{5.309139in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{5.386933in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{5.293658in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{5.398072in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{5.317508in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{5.343461in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{5.237386in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{5.351633in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{5.302683in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{5.304922in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{5.308092in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{5.369270in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{5.384853in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{5.282568in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{5.234189in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{5.342872in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{5.291862in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{5.299155in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{5.158075in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{5.271010in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{5.372510in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{5.397826in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{5.211491in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{5.372587in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{5.283694in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{5.380120in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{5.247356in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{5.360544in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{5.265581in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{5.393047in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{5.237188in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{5.390742in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{5.218911in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{5.204056in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{5.246090in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{5.344629in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{5.252453in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{5.298788in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{5.231552in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{5.296509in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{5.257280in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{5.338558in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{5.300319in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{5.389840in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{5.344933in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{5.442229in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{5.285870in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{5.551744in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{5.394221in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{5.498711in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{5.307882in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{5.476367in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{5.320317in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{5.696152in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{5.441103in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{5.584316in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{5.596898in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{5.575630in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{5.519065in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{5.691837in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{5.575222in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{5.821028in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{5.690813in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{5.660020in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{5.287462in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{5.414221in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{5.312476in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{5.292721in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{5.148572in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{5.160681in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{5.329027in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{5.196258in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{5.212815in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{5.121342in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{5.176640in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{5.436409in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{5.758339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.720519in}{5.019301in}}{\pgfqpoint{7.509668in}{6.113602in}}{%
\pgfpathmoveto{\pgfqpoint{5.720519in}{5.731231in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{5.618036in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{5.342012in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{5.019301in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{5.071679in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{5.102791in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{5.135293in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{5.163926in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{5.098805in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{5.163290in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{5.098487in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{5.157257in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{5.210704in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{5.212168in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{5.524748in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{5.701436in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{5.673432in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{5.595411in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{5.526944in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{5.454817in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{5.618303in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{5.365000in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{5.589609in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{5.575142in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{5.569269in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{5.440597in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{5.631618in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{5.528640in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{5.554891in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{5.454245in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{5.578070in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{5.566921in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{5.513691in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{5.434004in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{5.513784in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{5.422825in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{5.487038in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{5.386037in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{5.541154in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{5.477532in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{5.519020in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{5.368156in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{5.553622in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{5.426407in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{5.462848in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{5.405707in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{5.466301in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{5.542009in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{5.574578in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{5.331321in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{5.582576in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{5.495723in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{5.524909in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{5.423674in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{5.568089in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{5.298868in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{5.551606in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{5.376447in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{5.467163in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{5.399218in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{5.510515in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{5.392330in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{5.553894in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{5.453638in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{5.683060in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{5.554943in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{5.641997in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{5.446832in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{5.514359in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{5.531221in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{5.658155in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{5.516904in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{5.683937in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{5.526494in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{5.571867in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{5.515013in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{5.655472in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{5.552049in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{5.639343in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{5.526307in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{5.613825in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{5.591193in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{5.709940in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{5.608320in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{5.474738in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{5.476575in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{5.630596in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{5.473358in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{5.571802in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{5.557105in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{5.627013in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{5.529801in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{5.512875in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{5.499802in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{5.591372in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{5.510041in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{5.577658in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{5.688994in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{5.688994in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{5.672051in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{5.807313in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{5.618239in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{5.670008in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{5.672610in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{5.758464in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{5.622527in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{5.653419in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{5.685470in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{5.745046in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{5.555541in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{5.845922in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{5.626805in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{5.733956in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{5.647716in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{5.754640in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{5.675098in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{5.765849in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{5.629812in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{5.811295in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{5.667739in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{6.113602in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{5.719758in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{5.847039in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{5.678879in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{5.858089in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{5.620248in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{5.815656in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{5.585955in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{5.746029in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{5.645077in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{5.731777in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{5.533294in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{5.723163in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{5.722284in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{5.754558in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{5.695706in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{5.781298in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{5.534520in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{5.634660in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{5.471937in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{5.652395in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{5.535823in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{5.660137in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{5.544857in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{5.697669in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{5.627925in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{5.712797in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{5.614353in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{5.643846in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{5.685797in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{5.696308in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{5.462580in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{5.898199in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{5.439105in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{5.770100in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{5.563827in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{5.626606in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{5.590964in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{5.660247in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{5.557004in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{5.582914in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{5.576011in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{5.817803in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{5.788189in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{5.807684in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{5.612400in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{5.701131in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{5.620492in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{5.749179in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{5.731868in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{5.698464in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{5.599394in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{5.704448in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{5.808172in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{5.733589in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{5.680288in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{5.732525in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{5.734924in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{5.841961in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{5.752748in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{5.809904in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{5.756249in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{5.742404in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{5.484582in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{5.358284in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{5.306446in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{5.259662in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{5.233216in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{5.206140in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{5.228576in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{5.214739in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{5.366930in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{5.589475in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{5.731231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.720519in}{5.058541in}}{\pgfqpoint{7.509594in}{6.566144in}}{%
\pgfpathmoveto{\pgfqpoint{5.720519in}{5.828395in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{5.568400in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{5.346139in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{5.159072in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{5.089421in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{5.069347in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{5.058541in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{5.161233in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{5.168858in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{5.159168in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{5.160273in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{5.184033in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{5.359161in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{5.448070in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{5.614114in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{5.694941in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{5.703051in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{5.694882in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{5.799956in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{5.623301in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{5.735584in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{5.670919in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{5.755907in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{5.690859in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{5.856098in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{5.676227in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{5.743871in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{5.696409in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{5.794396in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{5.643801in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{5.691005in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{5.526396in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{5.776248in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{5.677850in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{5.738707in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{5.620737in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{5.685274in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{5.602300in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{5.815957in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{5.488634in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{5.724286in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{5.591672in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{5.516180in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{5.588339in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{5.662242in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{5.657014in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{5.765733in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{5.644038in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{5.721876in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{5.614362in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{5.716547in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{5.635005in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{5.720401in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{5.539422in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{5.747647in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{5.621586in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{5.730525in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{5.554451in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{5.738992in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{5.599112in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{5.818485in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{5.679690in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{5.657650in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{5.529328in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{5.750395in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{5.628911in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{5.800428in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{5.546288in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{5.705371in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{5.687641in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{5.775831in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{5.496526in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{5.640107in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{5.586811in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{5.748025in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{5.573320in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{5.770466in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{5.681196in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{5.599246in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{5.614069in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{5.651778in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{5.599980in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{5.712230in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{5.707996in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{5.778930in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{5.773628in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{5.828688in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{5.657303in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{5.804540in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{5.622318in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{5.817465in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{5.700261in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{5.739758in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{5.636008in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{5.770669in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{5.704461in}}%
\pgfpathlineto{\pgfqpoint{7.509594in}{5.749526in}}%
\pgfpathlineto{\pgfqpoint{7.509594in}{5.839042in}}%
\pgfpathlineto{\pgfqpoint{7.509594in}{5.839042in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{5.889784in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{5.956391in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{5.881063in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{5.957640in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{5.755389in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{5.889338in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{5.910073in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{5.885874in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{5.797661in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{5.950794in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{5.805649in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{5.909533in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{5.941406in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{5.838789in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{5.830608in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{6.041473in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{5.850353in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{5.827991in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{5.743523in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{5.940509in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{5.970357in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{5.909017in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{5.735528in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{5.894909in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{5.877113in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{5.868995in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{5.967574in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{5.837696in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{5.905431in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{5.705473in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{5.992416in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{5.686485in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{5.938784in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{5.749480in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{5.941418in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{5.643235in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{5.936613in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{5.992678in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{5.893724in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{5.657197in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{5.952056in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{5.751974in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{5.866551in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{5.707132in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{5.794015in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{5.859675in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{6.122527in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{5.679505in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{5.899169in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{5.672111in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{5.760857in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{5.760937in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{6.566144in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{5.863566in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{5.906257in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{5.835946in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{5.957602in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{5.661495in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{5.744527in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{5.733252in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{5.784292in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{5.733771in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{5.913553in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{5.654006in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{6.013857in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{5.668807in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{5.969021in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{5.737410in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{5.960288in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{5.793236in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{5.964111in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{5.843473in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{5.865577in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{5.800927in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{6.019737in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{5.948553in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{6.022473in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{5.861034in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{5.782112in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{5.782222in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{5.914915in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{5.723836in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{5.595240in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{5.570185in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{5.298336in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{5.285535in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{5.192059in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{5.244075in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{5.196330in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{5.143303in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{5.195037in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{5.270812in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{5.528787in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{5.828395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.720519in}{4.909591in}}{\pgfqpoint{7.509539in}{6.077533in}}{%
\pgfpathmoveto{\pgfqpoint{5.720519in}{5.727023in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{5.472993in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{5.448066in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{5.136217in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{5.065714in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{4.909591in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{4.915653in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{5.041624in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{5.016510in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{5.069926in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{5.127059in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{5.204344in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{5.255389in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{5.280226in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{5.534892in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{5.689834in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{5.793279in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{5.798298in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{5.838910in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{5.814250in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{5.808367in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{5.715831in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{5.813543in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{5.711049in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{5.781444in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{5.705751in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{5.806935in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{5.726136in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{5.720178in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{5.680008in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{5.672603in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{5.596153in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{5.841498in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{5.647401in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{5.783425in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{5.647417in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{5.846033in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{5.570145in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{5.736829in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{5.649519in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{5.667630in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{5.632225in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{5.702394in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{5.630335in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{5.615144in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{5.650090in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{5.640290in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{5.586475in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{5.673719in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{5.651329in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{5.673842in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{5.586443in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{5.593923in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{5.544639in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{5.666994in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{5.649741in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{5.749394in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{5.586570in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{5.699323in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{5.682424in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{5.730782in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{5.558817in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{5.761955in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{5.566471in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{5.707495in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{5.531429in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{5.705933in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{5.640841in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{5.733669in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{5.592766in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{5.805207in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{5.605132in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{5.638513in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{5.638024in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{5.703514in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{5.541752in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{5.741723in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{5.631580in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{5.648195in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{5.584860in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{5.699369in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{5.513374in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{5.634069in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{5.634120in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{5.692615in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{5.667414in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{5.684932in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{5.615711in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{5.785370in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{5.558979in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{5.852652in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{5.589639in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{5.608400in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{5.594251in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{5.751555in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{5.711272in}}%
\pgfpathlineto{\pgfqpoint{7.509539in}{5.612100in}}%
\pgfpathlineto{\pgfqpoint{7.509539in}{6.063256in}}%
\pgfpathlineto{\pgfqpoint{7.509539in}{6.063256in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{5.950988in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{5.817767in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{5.828117in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{5.815514in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{5.743228in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{6.077533in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{5.877756in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{5.835276in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{5.798176in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{5.791633in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{5.748784in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{5.801170in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{5.858714in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{5.865161in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{5.783063in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{5.781119in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{5.683430in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{6.066831in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{5.707827in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{5.930988in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{5.680192in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{5.811436in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{5.799099in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{5.752526in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{5.646734in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{5.860074in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{5.762283in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{5.926871in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{5.681416in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{5.911503in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{5.689743in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{5.809575in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{5.739794in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{5.831755in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{5.697837in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{5.944683in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{5.809254in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{5.998385in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{5.729325in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{5.865602in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{5.744656in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{5.845604in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{5.867240in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{5.863594in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{5.818904in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{5.833785in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{5.727486in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{6.032425in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{5.884730in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{5.903960in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{5.721426in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{5.901639in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{5.735411in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{6.017880in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{5.753222in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{5.840794in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{5.761386in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{5.899335in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{5.700381in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{5.970983in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{5.813128in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{5.923908in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{5.809796in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{5.925389in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{5.876103in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{5.886610in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{5.796617in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{5.972965in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{5.849725in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{5.858282in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{5.840556in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{5.976064in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{5.868804in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{5.986705in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{5.820025in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{6.004174in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{5.932363in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{6.046045in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{5.896057in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{5.905626in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{5.882456in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{5.747647in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{5.532581in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{5.383601in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{5.249409in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{5.242320in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{5.103665in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{5.219101in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{5.117146in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{5.166160in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{5.284550in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{5.166169in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{5.251194in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{5.517152in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{5.727023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.720519in}{4.923311in}}{\pgfqpoint{7.509525in}{6.071069in}}{%
\pgfpathmoveto{\pgfqpoint{5.720519in}{6.071069in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{5.424065in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{5.630569in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{4.923311in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{5.164437in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{5.089277in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{5.127173in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{5.085708in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{5.193635in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{5.122655in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{5.111795in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{5.073946in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{5.095398in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{5.080663in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{5.139853in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{5.190220in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{5.207997in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{5.139533in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{5.117380in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{5.155926in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{5.203297in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{5.204339in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{5.212466in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{5.224137in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{5.251832in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{5.213848in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{5.232146in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{5.181766in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{5.260550in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{5.218633in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{5.275542in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{5.211850in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{5.279913in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{5.213044in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{5.320099in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{5.231099in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{5.269498in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{5.168844in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{5.219310in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{5.099123in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{5.179818in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{5.119614in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{5.226331in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{5.099069in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{5.167055in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{5.057156in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{5.188722in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{5.103505in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{5.124057in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{5.154471in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{5.220270in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{5.046887in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{5.088712in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{5.083409in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{5.093359in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{5.155632in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{5.164618in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{5.064542in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{5.114544in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{5.075005in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{5.186386in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{5.167036in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{5.130518in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{5.068589in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{5.125118in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{5.073088in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{5.083457in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{5.012110in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{5.055940in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{5.027283in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{5.134043in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{5.039227in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{5.137834in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{5.029640in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{5.111700in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{5.049390in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{5.228531in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{5.087878in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{5.149071in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{5.122700in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{5.120589in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{5.268253in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{5.061787in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{4.962586in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{5.048965in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{5.011676in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{5.059073in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{5.025803in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{5.131974in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{5.074921in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{5.107185in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{5.014600in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{5.078028in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{5.133298in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{5.088132in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{4.973537in}}%
\pgfpathlineto{\pgfqpoint{7.509525in}{4.998822in}}%
\pgfpathlineto{\pgfqpoint{7.509525in}{5.610041in}}%
\pgfpathlineto{\pgfqpoint{7.509525in}{5.610041in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{5.595788in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{5.707904in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{5.585322in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{5.669647in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{5.605067in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{5.703608in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{5.664118in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{5.692098in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{5.627525in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{5.731397in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{5.625254in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{5.703288in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{5.673941in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{5.719856in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{5.573138in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{5.678771in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{5.661990in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{5.744726in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{5.674182in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{5.705954in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{5.657237in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{5.759194in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{5.742136in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{5.788116in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{5.789725in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{5.740335in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{5.690343in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{5.792924in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{5.687104in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{5.814853in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{5.727596in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{5.766273in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{5.690611in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{5.745779in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{5.652648in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{5.749218in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{5.645084in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{5.757172in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{5.716730in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{5.770547in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{5.798663in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{5.870913in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{5.754532in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{5.872841in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{5.736495in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{5.847225in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{5.798195in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{5.792704in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{5.910612in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{5.819275in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{5.760559in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{5.837127in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{5.811217in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{5.823327in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{5.761368in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{5.900529in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{5.810642in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{5.818747in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{5.784817in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{5.809675in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{5.806077in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{5.765265in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{5.703050in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{5.809647in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{5.803097in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{5.819831in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{5.734188in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{5.745470in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{5.677293in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{5.736303in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{5.702980in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{5.674117in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{5.681114in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{5.615833in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{5.457567in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{5.522179in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{5.475039in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{5.452259in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{5.384011in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{5.317626in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{5.206315in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{5.291570in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{5.212634in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{5.279943in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{5.265078in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{5.265223in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{5.151487in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{5.305489in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{5.211401in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{5.196399in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{5.111865in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{5.585353in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{5.498780in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{5.879338in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{6.071069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.701562in}{4.812719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605543in}{4.812719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.509525in}{4.812719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631062in}{5.113601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264932in, y=5.075020in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631062in}{5.603489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264932in, y=5.564908in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631062in}{6.093376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264932in, y=6.054796in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631062in}{6.583264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264932in, y=6.544684in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720519in}{5.597912in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{5.361564in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{5.120807in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{5.008779in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{5.137142in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{5.142389in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{5.118757in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{5.136192in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{5.135118in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{5.186342in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{5.178376in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{5.226126in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{5.212990in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{5.411829in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{5.476038in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{5.607529in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{5.561762in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{5.600723in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{5.491509in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{5.493561in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{5.471320in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{5.440938in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{5.361145in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{5.504743in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{5.285980in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{5.406405in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{5.251067in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{5.387842in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{5.350037in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{5.382522in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{5.230245in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{5.354369in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{5.261061in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{5.312643in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{5.208027in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{5.283468in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{5.241149in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{5.245343in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{5.208410in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{5.272335in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{5.196887in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{5.328360in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{5.174258in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{5.192013in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{5.195136in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{5.296830in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{5.188411in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{5.288948in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{5.194314in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{5.304262in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{5.200631in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{5.308513in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{5.224071in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{5.338515in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{5.154328in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{5.318226in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{5.283139in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{5.253078in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{5.129395in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{5.224826in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{5.239642in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{5.296120in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{5.225439in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{5.264244in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{5.269339in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{5.302413in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{5.266014in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{5.282014in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{5.250820in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{5.320885in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{5.197507in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{5.329439in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{5.253538in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{5.331430in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{5.246649in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{5.371006in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{5.248280in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{5.404315in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{5.226961in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{5.382964in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{5.297181in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{5.349348in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{5.239482in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{5.332083in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{5.252171in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{5.275326in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{5.222153in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{5.281926in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{5.214436in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{5.305560in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{5.215225in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{5.289031in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{5.226581in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{5.288455in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{5.259303in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{5.259971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720519in}{5.674633in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{5.465743in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{5.193116in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{5.143209in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{5.165683in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{5.170717in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{5.198571in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{5.179234in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{5.234868in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{5.228385in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{5.320919in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{5.476554in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{5.484209in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{5.667326in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{5.727092in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{5.757697in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{5.665168in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{5.629735in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{5.567552in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{5.675946in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{5.586586in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{5.647029in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{5.587268in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{5.633866in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{5.586233in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{5.690398in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{5.574566in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{5.628011in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{5.533322in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{5.692877in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{5.677555in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{5.665747in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{5.505008in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{5.548349in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{5.489915in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{5.573642in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{5.488500in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{5.583880in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{5.520680in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{5.644560in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{5.403631in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{5.725911in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{5.444493in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{5.579578in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{5.545752in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{5.555073in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{5.578181in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{5.643688in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{5.479623in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{5.640123in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{5.520290in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{5.592523in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{5.479749in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{5.610242in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{5.385402in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{5.593133in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{5.455484in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{5.624230in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{5.547462in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{5.632537in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{5.557307in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{5.638529in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{5.493466in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{5.707419in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{5.600010in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{5.694013in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{5.516394in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{5.665007in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{5.575734in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{5.758122in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{5.597891in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{5.765488in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{5.623126in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{5.842734in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{5.591376in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{5.733384in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{5.590930in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{5.702596in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{5.600702in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{5.684232in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{5.619455in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{5.721948in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{5.617563in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{5.660330in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{5.516058in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{5.687821in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{5.579414in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{5.612610in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{5.589816in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{5.692739in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{5.601205in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{5.591441in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{5.559021in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{5.699343in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{5.591046in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{5.633326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720519in}{5.698397in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{5.437463in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{5.214942in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{5.142229in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{5.106325in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{5.127436in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{5.202654in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{5.180458in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{5.222352in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{5.229304in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{5.377109in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{5.477201in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{5.585953in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{5.764514in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{5.738582in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{5.742581in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{5.777958in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{5.911215in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{5.785927in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{5.877661in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{5.735923in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{5.810742in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{5.767166in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{5.910104in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{5.734731in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{5.852079in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{5.716909in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{5.881708in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{5.656304in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{5.852431in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{5.590201in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{5.844900in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{5.705810in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{5.761499in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{5.676994in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{5.714901in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{5.631898in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{5.886780in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{5.662290in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{5.815272in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{5.727619in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{6.041162in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{5.674638in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{5.711550in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{5.664562in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{5.832451in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{5.661771in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{5.922201in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{5.737018in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{5.755281in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{5.671068in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{5.793476in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{5.645698in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{5.849852in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{5.639392in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{5.812125in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{5.773565in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{5.837803in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{5.621174in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{5.879952in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{5.714585in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{5.798217in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{5.607907in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{5.871405in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{5.667192in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{5.852929in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{5.691992in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{5.836472in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{5.724053in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{5.822413in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{5.686819in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{5.767508in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{5.661170in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{5.828521in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{5.771839in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{5.855488in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{5.712359in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{5.713619in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{5.732211in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{5.846626in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{5.715294in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{5.775510in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{5.824701in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{5.844232in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{5.789638in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{5.889741in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{5.727482in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{5.845207in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{5.766196in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{5.853401in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{5.727825in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{5.848699in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{5.758536in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{5.863530in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{5.797122in}}%
\pgfpathlineto{\pgfqpoint{7.509594in}{5.794284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720519in}{5.600008in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{5.482609in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{5.193706in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{5.115941in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{5.097071in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{5.040906in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{5.079385in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{5.117806in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{5.086796in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{5.184689in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{5.226877in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{5.319495in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{5.406403in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{5.641269in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{5.786145in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{5.849453in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{5.847177in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{5.942478in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{5.873307in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{5.906270in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{5.767928in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{5.900124in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{5.789927in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{5.878754in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{5.773153in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{5.832608in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{5.787930in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{5.846571in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{5.738312in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{5.779606in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{5.736128in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{5.883443in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{5.728598in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{5.853667in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{5.730272in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{5.908508in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{5.635263in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{5.818082in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{5.705453in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{5.754212in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{5.692724in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{5.860137in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{5.682873in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{5.758391in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{5.685758in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{5.772125in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{5.735602in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{5.853072in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{5.689407in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{5.753813in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{5.702674in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{5.728759in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{5.705939in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{5.756299in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{5.697198in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{5.807498in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{5.657947in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{5.848854in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{5.745839in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{5.837733in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{5.628327in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{5.796855in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{5.653132in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{5.758535in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{5.610586in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{5.808718in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{5.661128in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{5.830270in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{5.677524in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{5.832641in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{5.625933in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{5.695520in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{5.718561in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{5.757475in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{5.610972in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{5.836355in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{5.669703in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{5.857513in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{5.634145in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{5.740244in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{5.648219in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{5.749615in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{5.746417in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{5.746893in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{5.708099in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{5.738282in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{5.706944in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{5.810323in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{5.718368in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{5.965093in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{5.666433in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{5.711957in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{5.711184in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{5.784661in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{5.831130in}}%
\pgfpathlineto{\pgfqpoint{7.509539in}{5.837678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720519in}{5.747567in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{5.754954in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{5.211045in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{5.374895in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{5.100571in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{5.161786in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{5.148555in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{5.249562in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{5.137071in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{5.188509in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{5.169512in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{5.187671in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{5.146649in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{5.215711in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{5.198267in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{5.262812in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{5.261772in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{5.284820in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{5.315482in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{5.362738in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{5.330953in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{5.414150in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{5.452626in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{5.462974in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{5.458414in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{5.484225in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{5.429529in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{5.503010in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{5.476410in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{5.547687in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{5.507474in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{5.544780in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{5.458047in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{5.542682in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{5.518588in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{5.539586in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{5.476830in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{5.519028in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{5.454883in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{5.540174in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{5.440491in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{5.524829in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{5.455143in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{5.502091in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{5.408858in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{5.503998in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{5.507059in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{5.458381in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{5.476333in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{5.533747in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{5.391691in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{5.480776in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{5.418971in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{5.482136in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{5.477147in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{5.467582in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{5.390636in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{5.435858in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{5.360045in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{5.467802in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{5.409842in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{5.438148in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{5.379600in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{5.445696in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{5.400342in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{5.449155in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{5.349607in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{5.424432in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{5.358813in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{5.437189in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{5.414476in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{5.462975in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{5.385888in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{5.435447in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{5.353314in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{5.467243in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{5.381030in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{5.446898in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{5.392345in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{5.399680in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{5.420695in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{5.390821in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{5.318264in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{5.376127in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{5.318465in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{5.395235in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{5.326664in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{5.412036in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{5.369519in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{5.405396in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{5.309834in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{5.373837in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{5.359310in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{5.398018in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{5.284663in}}%
\pgfpathlineto{\pgfqpoint{7.509525in}{5.304431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631062in}{4.812719in}}%
\pgfpathlineto{\pgfqpoint{5.631062in}{6.649640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.599126in}{4.812719in}}%
\pgfpathlineto{\pgfqpoint{7.599126in}{6.649640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631062in}{4.812719in}}%
\pgfpathlineto{\pgfqpoint{7.599126in}{4.812719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631062in}{6.649640in}}%
\pgfpathlineto{\pgfqpoint{7.599126in}{6.649640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.615094in,y=6.732974in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Miner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048596in}{4.812719in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.812719in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649640in}}%
\pgfpathlineto{\pgfqpoint{8.048596in}{6.649640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.138054in}{4.896216in}}{\pgfqpoint{9.927203in}{5.998502in}}{%
\pgfpathmoveto{\pgfqpoint{8.138054in}{5.520638in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{4.971222in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{4.896216in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{5.282250in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{5.668212in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{5.508376in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{5.565988in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{5.594382in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{5.445932in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{5.504382in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{5.602333in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{5.527869in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{5.614235in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{5.575186in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{5.707813in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{5.665227in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{5.708470in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{5.642676in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{5.741860in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{5.503153in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{5.634578in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{5.556107in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{5.757743in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{5.565648in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{5.686791in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{5.584915in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{5.667222in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{5.536483in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{5.629787in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{5.518257in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{5.607565in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{5.546401in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{5.621880in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{5.563645in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{5.640184in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{5.477207in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{5.506389in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{5.415345in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{5.534668in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{5.429813in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{5.542558in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{5.501751in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{5.528873in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{5.385001in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{5.521406in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{5.503653in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{5.469701in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{5.516137in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{5.615949in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{5.485719in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{5.534194in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{5.425468in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{5.525818in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{5.426018in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{5.543574in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{5.414767in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{5.563125in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{5.490332in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{5.564505in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{5.460358in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{5.547396in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{5.541881in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{5.567515in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{5.486916in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{5.620675in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{5.496733in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{5.611816in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{5.433969in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{5.558675in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{5.506375in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{5.535404in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{5.477324in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{5.576740in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{5.500917in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{5.516430in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{5.390170in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{5.630039in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{5.408076in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{5.606324in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{5.487978in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{5.568220in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{5.522662in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{5.525285in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{5.620628in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{5.521908in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{5.642864in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{5.492105in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{5.583966in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{5.512237in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{5.544303in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{5.497524in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{5.586543in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{5.491174in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{5.573074in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{5.461387in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{5.560927in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{5.723758in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{5.723758in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{5.655476in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{5.725311in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{5.594997in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{5.726815in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{5.593040in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{5.724657in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{5.623151in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{5.648476in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{5.627759in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{5.676631in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{5.539519in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{5.704812in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{5.609017in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{5.702084in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{5.556768in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{5.637764in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{5.511955in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{5.764295in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{5.544401in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{5.729098in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{5.594289in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{5.649338in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{5.588215in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{5.732390in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{5.575036in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{5.700698in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{5.605962in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{5.707436in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{5.626633in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{5.637763in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{5.557817in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{5.725600in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{5.554120in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{5.652821in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{5.577801in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{5.771594in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{5.625249in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{5.728341in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{5.609908in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{5.775945in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{5.558564in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{5.703173in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{5.622157in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{5.705815in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{5.604192in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{5.667138in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{5.585081in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{5.845604in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{5.597918in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{5.768621in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{5.648051in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{5.748575in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{5.544018in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{5.630095in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{5.533240in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{5.686734in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{5.502683in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{5.618984in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{5.548014in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{5.701335in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{5.592399in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{5.778754in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{5.582654in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{5.719837in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{5.577131in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{5.752388in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{5.644178in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{5.712528in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{5.590276in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{5.774002in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{5.643268in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{5.755060in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{5.669424in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{5.850240in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{5.660417in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{5.885404in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{5.758986in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{5.998502in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{5.815792in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{5.899669in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{5.750629in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{5.903716in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{5.733113in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{5.913233in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{5.572310in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{5.840808in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{5.574808in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{5.723105in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{5.635330in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{5.645892in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{5.810831in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{5.940897in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{5.702961in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{5.327340in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{5.520638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.138054in}{5.093943in}}{\pgfqpoint{9.927203in}{6.566144in}}{%
\pgfpathmoveto{\pgfqpoint{8.138054in}{5.660403in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{5.093943in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{5.744659in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{5.894997in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{5.892641in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{5.768981in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{5.841874in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{5.898542in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{5.758517in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{5.701802in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{5.780432in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{5.822399in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{5.903458in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{5.899515in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{6.071361in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{5.935178in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{6.024517in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{5.910582in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{6.081900in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{5.812741in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{5.910157in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{5.800282in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{5.937740in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{5.776982in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{6.006826in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{5.834993in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{5.974218in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{5.883953in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{5.908293in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{5.815651in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{5.978350in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{5.878918in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{6.015873in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{5.846728in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{5.974359in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{5.872556in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{5.989860in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{5.785903in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{5.982279in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{5.887516in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{6.065541in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{5.833183in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{5.974955in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{5.806044in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{5.895653in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{5.859028in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{5.976032in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{5.838077in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{5.980440in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{5.911481in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{5.968306in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{5.814537in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{5.937247in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{5.871690in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{6.042972in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{5.820119in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{5.997971in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{5.844774in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{5.966892in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{5.818617in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{5.935718in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{5.839453in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{5.907982in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{5.802497in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{6.004225in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{5.870809in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{5.926799in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{5.819713in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{5.918579in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{5.822797in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{6.018292in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{5.787120in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{5.904812in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{5.801822in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{6.003305in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{5.915064in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{6.000954in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{5.937414in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{5.942135in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{5.788286in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{5.914630in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{5.797174in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{6.036241in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{5.795027in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{5.953794in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{5.800128in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{5.952064in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{5.768430in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{5.952075in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{5.900163in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{6.015549in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{5.824017in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{6.086861in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{5.791435in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{5.871099in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{5.794582in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{5.749448in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{6.566144in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{6.566144in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{6.055165in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{6.197001in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{5.936873in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{6.127618in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{6.023892in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{6.103934in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{6.020727in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{6.085645in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{5.959466in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{6.138234in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{5.932931in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{6.116082in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{5.939262in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{6.076733in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{6.036240in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{6.248707in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{5.926234in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{6.157131in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{6.006232in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{6.091549in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{5.950282in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{6.127029in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{5.991729in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{6.151843in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{5.951401in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{6.163659in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{5.979711in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{6.216339in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{6.009795in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{6.122974in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{5.967760in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{6.080758in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{6.026977in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{6.078323in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{5.908494in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{6.035927in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{5.958850in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{6.066356in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{5.896863in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{6.104032in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{6.077852in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{6.089855in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{5.995099in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{6.157571in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{5.943524in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{6.092134in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{5.964319in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{6.080447in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{5.930625in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{6.103145in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{5.905943in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{6.078103in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{5.892464in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{6.140274in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{6.098970in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{6.157520in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{6.005231in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{6.020953in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{5.914843in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{6.105204in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{5.909310in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{6.107047in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{6.056791in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{6.053186in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{5.931805in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{6.101560in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{6.034460in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{6.140507in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{5.927977in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{6.041227in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{5.925983in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{6.047230in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{5.927024in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{6.124052in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{5.922842in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{6.102764in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{6.013708in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{6.235524in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{6.036307in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{6.240969in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{6.014741in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{6.110103in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{6.078972in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{6.103884in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{6.054602in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{5.973295in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{5.898099in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{5.918381in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{6.050618in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{6.048598in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{6.036954in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{5.960034in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{6.020437in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{5.840454in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{5.660403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.138054in}{5.525530in}}{\pgfqpoint{9.927128in}{6.414028in}}{%
\pgfpathmoveto{\pgfqpoint{8.138054in}{5.622102in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{5.525530in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{5.880816in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{5.784568in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{5.572124in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{5.713765in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{5.638274in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{5.746179in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{5.776585in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{5.665120in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{5.800591in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{5.813454in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{5.917267in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{5.987873in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{6.015211in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{5.987655in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{6.103144in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{5.984417in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{6.147010in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{6.048997in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{6.065607in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{6.018915in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{6.173592in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{5.996124in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{6.044385in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{5.870477in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{6.227239in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{5.955894in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{6.121844in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{6.017351in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{6.212745in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{6.024646in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{6.208920in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{5.985762in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{6.143583in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{5.950802in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{6.128060in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{6.093187in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{6.218415in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{6.002045in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{6.201210in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{6.002521in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{6.177760in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{6.119570in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{6.210774in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{5.954085in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{6.103318in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{6.078250in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{6.204053in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{5.979754in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{6.123091in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{6.023847in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{6.222948in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{6.080143in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{6.210380in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{6.157528in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{6.193569in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{6.042187in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{6.224563in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{6.114965in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{6.210961in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{6.180758in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{6.281318in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{6.051918in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{6.139484in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{6.024269in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{6.244537in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{6.163309in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{6.190177in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{6.120577in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{6.223794in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{6.072286in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{6.213043in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{6.036842in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{6.117705in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{6.113475in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{6.192054in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{6.072115in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{6.209557in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{6.025048in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{6.169682in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{6.078561in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{6.134022in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{6.025140in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{6.148993in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{6.038402in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{6.164276in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{6.067929in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{6.148394in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{6.090990in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{6.129350in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{6.118173in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{6.277649in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{6.047761in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{6.197539in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{6.152956in}}%
\pgfpathlineto{\pgfqpoint{9.927128in}{6.284241in}}%
\pgfpathlineto{\pgfqpoint{9.927128in}{6.360497in}}%
\pgfpathlineto{\pgfqpoint{9.927128in}{6.360497in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{6.211698in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{6.366410in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{6.292235in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{6.357182in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{6.230469in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{6.262923in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{6.188904in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{6.262455in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{6.196479in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{6.286792in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{6.152457in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{6.391027in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{6.319623in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{6.311241in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{6.189217in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{6.366338in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{6.199391in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{6.408355in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{6.292584in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{6.353541in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{6.266964in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{6.295419in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{6.272787in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{6.274067in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{6.207619in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{6.322252in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{6.249585in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{6.322518in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{6.186123in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{6.331445in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{6.351395in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{6.315819in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{6.191907in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{6.361854in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{6.250479in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{6.331442in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{6.234918in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{6.285334in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{6.244373in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{6.358869in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{6.225844in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{6.391163in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{6.188091in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{6.306193in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{6.102149in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{6.321938in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{6.226494in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{6.368325in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{6.184548in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{6.299730in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{6.142061in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{6.304490in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{6.191508in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{6.414028in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{6.152991in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{6.252510in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{6.137022in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{6.390485in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{6.198505in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{6.327409in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{6.068359in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{6.291299in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{6.129605in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{6.273419in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{6.148567in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{6.332907in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{6.148112in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{6.156046in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{6.053499in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{6.312300in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{6.079192in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{6.302751in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{6.113048in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{6.320432in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{6.183800in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{6.304198in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{6.121294in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{6.411786in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{6.193623in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{6.268890in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{6.057907in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{6.211269in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{6.044557in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{6.019737in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{5.896925in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{5.911954in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{5.875478in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{5.935096in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{5.874822in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{5.931356in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{5.922281in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{5.982091in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{5.965868in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{6.062487in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{5.622102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.138054in}{5.638196in}}{\pgfqpoint{9.927073in}{6.523176in}}{%
\pgfpathmoveto{\pgfqpoint{8.138054in}{5.885048in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{5.841056in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{5.934507in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{5.638196in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{5.740007in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{5.749191in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{5.766534in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{5.667439in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{5.738568in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{5.667635in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{5.814473in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{5.772742in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{5.806714in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{5.839262in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{5.945663in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{6.039178in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{6.123941in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{6.054692in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{6.156788in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{6.024002in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{6.218089in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{6.013066in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{6.133461in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{6.038176in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{6.160452in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{5.967082in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{6.093233in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{6.031678in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{6.114065in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{6.037187in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{6.116924in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{6.040213in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{6.105851in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{6.009858in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{6.128737in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{5.994148in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{6.100263in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{6.011804in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{6.187626in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{6.051700in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{6.062389in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{6.023568in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{6.175385in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{6.117032in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{6.127479in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{6.036487in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{6.169500in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{6.081889in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{6.187045in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{6.087747in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{6.164757in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{6.126820in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{6.163137in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{6.123048in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{6.214361in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{6.054774in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{6.140072in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{6.099812in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{6.229073in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{6.149733in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{6.246356in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{6.064904in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{6.229598in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{6.137168in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{6.133184in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{6.142394in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{6.231236in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{6.128020in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{6.150437in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{6.097553in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{6.177851in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{5.997488in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{6.210365in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{6.042261in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{6.206986in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{6.084682in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{6.190712in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{6.058548in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{6.181552in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{6.175545in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{6.221902in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{6.181844in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{6.252413in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{6.210087in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{6.332600in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{6.156524in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{6.177299in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{6.117885in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{6.160829in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{6.105483in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{6.184729in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{6.091017in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{6.218332in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{6.154306in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{6.176941in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{6.161866in}}%
\pgfpathlineto{\pgfqpoint{9.927073in}{6.174015in}}%
\pgfpathlineto{\pgfqpoint{9.927073in}{6.292145in}}%
\pgfpathlineto{\pgfqpoint{9.927073in}{6.292145in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{6.268143in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{6.357088in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{6.234042in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{6.364783in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{6.296454in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{6.344883in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{6.208713in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{6.369257in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{6.279736in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{6.361305in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{6.234871in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{6.523176in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{6.323886in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{6.325279in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{6.304855in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{6.295544in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{6.277984in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{6.483674in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{6.289306in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{6.299187in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{6.209819in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{6.280568in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{6.202874in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{6.295680in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{6.212455in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{6.339643in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{6.297905in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{6.348181in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{6.212751in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{6.323776in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{6.169986in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{6.321295in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{6.182156in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{6.307282in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{6.292304in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{6.258820in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{6.221226in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{6.371752in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{6.255001in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{6.309268in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{6.233597in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{6.341160in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{6.177836in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{6.288904in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{6.199456in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{6.223346in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{6.170811in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{6.244454in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{6.188367in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{6.251653in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{6.098038in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{6.259662in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{6.143149in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{6.239952in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{6.114507in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{6.345779in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{6.126560in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{6.239693in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{6.128858in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{6.179209in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{6.077689in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{6.263452in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{6.177867in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{6.226155in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{6.126337in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{6.226612in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{6.141170in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{6.221290in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{6.099999in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{6.259224in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{6.252283in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{6.345199in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{6.264391in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{6.323046in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{6.265467in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{6.282875in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{6.122203in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{6.241467in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{6.149554in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{6.240178in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{6.104183in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{6.159267in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{5.978930in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{5.914912in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{5.938624in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{5.927205in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{6.004158in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{5.964854in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{5.988647in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{5.938541in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{5.946390in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{5.919862in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{5.799999in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{6.217184in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{5.885048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.138054in}{5.700390in}}{\pgfqpoint{9.927059in}{6.385661in}}{%
\pgfpathmoveto{\pgfqpoint{8.138054in}{6.252148in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{6.003044in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{6.215790in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{5.713613in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{5.835705in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{5.700969in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{5.761141in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{5.749539in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{5.818812in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{5.726608in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{5.767043in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{5.700390in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{5.750082in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{5.706493in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{5.750836in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{5.741370in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{5.864940in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{5.755681in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{5.808074in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{5.741743in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{5.836499in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{5.842434in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{5.889057in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{5.834563in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{5.827479in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{5.801525in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{5.879714in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{5.807024in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{5.868091in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{5.813442in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{5.897449in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{5.774657in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{5.808079in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{5.749006in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{5.796628in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{5.788537in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{5.815672in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{5.825862in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{5.905856in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{5.792691in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{5.934474in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{5.831711in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{5.861082in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{5.835892in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{5.881611in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{5.787935in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{5.831577in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{5.750027in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{5.858425in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{5.840149in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{5.882690in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{5.829464in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{5.942598in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{5.772075in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{5.838248in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{5.789209in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{5.868980in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{5.765128in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{5.892088in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{5.763049in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{5.891584in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{5.784926in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{5.806502in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{5.817151in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{5.891813in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{5.846887in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{5.895961in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{5.831368in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{5.906920in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{5.810425in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{5.879687in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{5.842236in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{5.886241in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{5.832451in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{5.867585in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{5.798199in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{5.902633in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{5.787260in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{5.837119in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{5.817113in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{5.854933in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{5.852706in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{5.921821in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{5.844642in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{5.893524in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{5.801631in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{5.897156in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{5.886640in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{5.926810in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{5.895854in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{5.949975in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{5.885474in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{5.900638in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{5.845002in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{5.903736in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{5.848314in}}%
\pgfpathlineto{\pgfqpoint{9.927059in}{5.926691in}}%
\pgfpathlineto{\pgfqpoint{9.927059in}{6.053304in}}%
\pgfpathlineto{\pgfqpoint{9.927059in}{6.053304in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{5.938779in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{6.080409in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{5.980498in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{6.047540in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{5.967338in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{6.003367in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{5.989074in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{6.051429in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{5.989081in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{6.061564in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{5.967420in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{5.993680in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{5.891512in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{5.949578in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{5.870594in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{5.919152in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{5.851931in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{6.016231in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{5.892024in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{5.921794in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{5.925258in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{5.964344in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{5.863946in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{5.956135in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{5.910579in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{5.934028in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{5.894794in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{5.934331in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{5.868421in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{5.959632in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{5.870337in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{5.951295in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{5.840619in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{5.984993in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{5.913473in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{5.954356in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{5.862102in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{5.976215in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{5.891769in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{5.979240in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{5.838375in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{5.883137in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{5.826121in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{5.970035in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{5.877733in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{5.907767in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{5.880840in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{5.924014in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{5.865867in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{5.991908in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{5.880519in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{5.970523in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{5.890456in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{5.953691in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{5.905968in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{5.999713in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{5.964796in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{5.934857in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{5.882690in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{5.954064in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{5.858097in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{6.025010in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{6.015759in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{6.032834in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{5.957461in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{6.026684in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{5.921576in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{6.011009in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{5.900970in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{6.087303in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{5.922209in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{5.983608in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{5.879817in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{6.001802in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{5.990665in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{6.134427in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{6.087211in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{6.073878in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{6.016106in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{5.994683in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{5.936682in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{6.035260in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{6.020201in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{6.015886in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{5.862309in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{5.871328in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{5.893251in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{5.906390in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{5.912482in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{5.858647in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{5.811717in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{5.881308in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{5.945507in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{6.385661in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{6.252148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.119096in}{4.812719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.023077in}{4.812719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.927059in}{4.812719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.048596in}{5.066953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.682466in, y=5.028373in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.048596in}{5.463569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.682466in, y=5.424989in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.048596in}{5.860186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.682466in, y=5.821605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.048596in}{6.256802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.682466in, y=6.218222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138054in}{5.245930in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{5.111778in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{5.492606in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{5.804554in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{5.659603in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{5.605940in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{5.614856in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{5.584518in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{5.539595in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{5.721571in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{5.550089in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{5.763734in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{5.654150in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{5.805764in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{5.707928in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{5.804069in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{5.729234in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{5.870181in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{5.631070in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{5.759991in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{5.608262in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{5.803992in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{5.617536in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{5.720925in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{5.614091in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{5.720612in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{5.563379in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{5.671157in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{5.581217in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{5.679976in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{5.561766in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{5.670859in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{5.573149in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{5.709469in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{5.534803in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{5.603862in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{5.481679in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{5.576826in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{5.466248in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{5.614646in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{5.517495in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{5.579484in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{5.464510in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{5.634991in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{5.575852in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{5.619161in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{5.557028in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{5.730776in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{5.535400in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{5.600666in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{5.514830in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{5.615817in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{5.524088in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{5.623373in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{5.486665in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{5.669535in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{5.550120in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{5.646423in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{5.542803in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{5.659495in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{5.559841in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{5.610168in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{5.520518in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{5.673138in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{5.527275in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{5.624790in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{5.530301in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{5.633056in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{5.556168in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{5.618051in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{5.526180in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{5.654565in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{5.544566in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{5.582884in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{5.492229in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{5.679568in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{5.476239in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{5.685310in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{5.499966in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{5.602992in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{5.533194in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{5.612373in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{5.567151in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{5.662720in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{5.530714in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{5.659748in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{5.559932in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{5.616221in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{5.567694in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{5.634480in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{5.545282in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{5.656679in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{5.543086in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{5.649193in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{5.558431in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{5.642342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138054in}{5.377173in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{5.792557in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{5.957717in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{5.926337in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{5.902968in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{5.945236in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{5.974580in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{5.838449in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{5.799951in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{5.876863in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{5.938500in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{6.003671in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{5.989244in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{6.090732in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{5.974960in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{6.132743in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{5.973445in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{6.158712in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{5.913224in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{6.006460in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{5.861562in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{6.030896in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{5.852003in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{6.027028in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{5.880488in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{6.007722in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{5.905965in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{6.024400in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{5.925056in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{6.039955in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{5.905361in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{6.034530in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{5.951759in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{6.040703in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{5.890933in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{6.047532in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{5.850373in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{6.001616in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{5.946374in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{6.111531in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{5.966076in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{6.057614in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{5.849254in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{5.986878in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{5.882485in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{6.039589in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{5.884351in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{6.030443in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{5.937900in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{6.030220in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{5.879031in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{6.047409in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{5.933395in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{6.066414in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{5.948985in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{6.051002in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{5.870819in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{6.016624in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{5.888733in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{5.985823in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{5.873974in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{5.993153in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{5.914737in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{6.042491in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{5.919284in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{6.024887in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{5.914754in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{6.067459in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{5.901254in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{6.090976in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{5.869261in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{6.028328in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{5.896776in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{6.065167in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{5.932673in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{6.046252in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{5.971823in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{6.049633in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{5.857260in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{6.081669in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{5.916707in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{6.056487in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{5.867144in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{6.034938in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{5.866529in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{6.045149in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{5.863948in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{6.018860in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{5.960445in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{6.059742in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{5.923955in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{6.107240in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{5.864154in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{6.034050in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{5.924874in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{6.157796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138054in}{5.573816in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{5.971651in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{5.875218in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{5.777107in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{5.818023in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{5.784815in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{5.810500in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{5.855841in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{5.770299in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{5.856272in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{5.855190in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{5.968502in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{6.016215in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{6.113240in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{6.022781in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{6.186017in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{6.089020in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{6.279398in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{6.085146in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{6.184902in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{6.101358in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{6.247012in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{6.054586in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{6.173568in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{5.974835in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{6.269769in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{6.004696in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{6.138945in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{6.082732in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{6.272826in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{6.086606in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{6.241170in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{6.057683in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{6.217441in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{6.009581in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{6.227734in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{6.145846in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{6.304450in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{6.069534in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{6.226860in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{6.077756in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{6.295894in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{6.155539in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{6.257632in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{6.048073in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{6.201524in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{6.131399in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{6.286189in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{6.103124in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{6.222514in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{6.062998in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{6.264570in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{6.134117in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{6.300771in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{6.191686in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{6.276219in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{6.143280in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{6.254949in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{6.174941in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{6.271202in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{6.215619in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{6.321586in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{6.121913in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{6.227652in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{6.187832in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{6.287991in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{6.174716in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{6.256347in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{6.185081in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{6.273023in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{6.139952in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{6.243555in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{6.154814in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{6.206562in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{6.190219in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{6.272797in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{6.182350in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{6.308956in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{6.112220in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{6.268010in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{6.133889in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{6.222631in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{6.172381in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{6.270010in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{6.095430in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{6.225534in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{6.132204in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{6.205425in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{6.139947in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{6.196137in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{6.174321in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{6.317415in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{6.169998in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{6.281975in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{6.182327in}}%
\pgfpathlineto{\pgfqpoint{9.927128in}{6.322369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138054in}{5.863052in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{6.075845in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{5.719097in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{5.829934in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{5.847791in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{5.852538in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{5.828043in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{5.851711in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{5.835896in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{5.870839in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{5.855683in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{5.860813in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{5.909096in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{6.052465in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{6.071681in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{6.182060in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{6.102123in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{6.199127in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{6.073102in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{6.250482in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{6.139267in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{6.228254in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{6.151283in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{6.252825in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{6.109682in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{6.176229in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{6.065838in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{6.167678in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{6.089178in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{6.171768in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{6.083275in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{6.166003in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{6.093862in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{6.196094in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{6.035919in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{6.139736in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{6.070331in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{6.213659in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{6.089130in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{6.204084in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{6.069038in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{6.207668in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{6.130091in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{6.193570in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{6.067262in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{6.210576in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{6.135128in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{6.215749in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{6.129279in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{6.194051in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{6.163138in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{6.226021in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{6.150442in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{6.277760in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{6.144186in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{6.224670in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{6.177407in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{6.300412in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{6.185479in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{6.252588in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{6.178604in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{6.268440in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{6.159662in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{6.227239in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{6.156190in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{6.277506in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{6.170386in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{6.249309in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{6.197729in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{6.258747in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{6.104972in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{6.253022in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{6.122568in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{6.243777in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{6.147250in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{6.244950in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{6.173927in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{6.332613in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{6.226765in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{6.258723in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{6.243349in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{6.288846in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{6.266987in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{6.427888in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{6.195698in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{6.269302in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{6.198810in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{6.265043in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{6.157098in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{6.264806in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{6.193736in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{6.291558in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{6.194174in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{6.267015in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{6.215004in}}%
\pgfpathlineto{\pgfqpoint{9.927073in}{6.233080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{4.812719in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138054in}{6.127596in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{6.300725in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{5.829560in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{5.858507in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{5.756343in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{5.809894in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{5.831010in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{5.862601in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{5.809930in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{5.819186in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{5.781349in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{5.882984in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{5.863347in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{5.893048in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{5.839026in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{5.929811in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{5.885894in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{5.940976in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{5.914477in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{5.985463in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{5.916550in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{5.945429in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{5.857190in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{5.905544in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{5.861867in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{5.983508in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{5.853997in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{5.939550in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{5.867509in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{5.962066in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{5.866059in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{5.920457in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{5.882382in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{5.910819in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{5.823317in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{5.884868in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{5.854276in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{5.920357in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{5.878743in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{5.967093in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{5.868840in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{5.907386in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{5.863174in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{5.926067in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{5.834227in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{5.911743in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{5.807947in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{5.891220in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{5.860495in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{5.895228in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{5.853599in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{5.956317in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{5.799098in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{5.860692in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{5.813792in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{5.924110in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{5.828449in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{5.934152in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{5.812575in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{5.922970in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{5.849200in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{5.895748in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{5.828885in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{5.921554in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{5.858612in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{5.927796in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{5.849894in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{5.920625in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{5.852610in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{5.906858in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{5.876408in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{5.921188in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{5.848199in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{5.915964in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{5.861728in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{5.912214in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{5.839642in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{5.926675in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{5.834522in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{5.887043in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{5.861650in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{5.935699in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{5.868077in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{5.943602in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{5.884525in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{5.979360in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{5.937861in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{5.989120in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{5.942464in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{5.976671in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{5.926406in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{5.974089in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{5.912750in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{5.992072in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{5.893547in}}%
\pgfpathlineto{\pgfqpoint{9.927059in}{5.989998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048596in}{4.812719in}}%
\pgfpathlineto{\pgfqpoint{8.048596in}{6.649640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{4.812719in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048596in}{4.812719in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.812719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048596in}{6.649640in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.032628in,y=6.732974in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Jumper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{2.644773in}}%
\pgfpathlineto{\pgfqpoint{2.646000in}{2.644773in}}%
\pgfpathlineto{\pgfqpoint{2.646000in}{4.481694in}}%
\pgfpathlineto{\pgfqpoint{0.677936in}{4.481694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767394in}{2.728270in}}{\pgfqpoint{2.556543in}{4.398198in}}{%
\pgfpathmoveto{\pgfqpoint{0.767394in}{3.103489in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{3.071851in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{3.048008in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{3.032498in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{3.027267in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{3.026722in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{3.023948in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{3.022829in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{3.027353in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{3.032202in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{3.036646in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{3.042427in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{3.043970in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{3.046514in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{3.032544in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{3.044971in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{3.048286in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{3.049061in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{3.050623in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{3.048861in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{3.052061in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{3.055926in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{3.078881in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{3.059189in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{3.064176in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{3.064922in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{3.055953in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{3.069680in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{3.070194in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{3.067178in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{3.073069in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{3.062459in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{3.073026in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{3.060882in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{3.069818in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{3.060661in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{3.085038in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{3.061078in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{3.068095in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{3.066340in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{3.072273in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{3.056440in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{3.075371in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{3.065673in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{3.067994in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{3.061525in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{3.070091in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{3.066441in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{3.067645in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{3.072239in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{3.063342in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{3.068094in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{3.057312in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{3.067671in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{3.075825in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{3.064955in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{3.068555in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{3.061113in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{2.913769in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{3.053574in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{3.065262in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{3.069155in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{3.071174in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{3.064324in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{3.064717in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{3.061359in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{3.073005in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{3.063022in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{3.070106in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{3.069209in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{3.074786in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{3.069661in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{3.067538in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{3.066872in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{3.066299in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{3.061714in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{3.060280in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{3.061816in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{3.074161in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{3.067572in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{3.070165in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{3.061405in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{3.071734in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{3.067330in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{3.074739in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{3.050212in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{3.069687in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{3.063254in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{2.728270in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{3.049023in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{3.044940in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{3.063658in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{3.065712in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{3.065618in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{3.066953in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{3.066573in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{3.063324in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{3.083812in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{3.083812in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{3.071884in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{3.085176in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{3.068789in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{3.078190in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{3.080724in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{3.086210in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{3.078198in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{4.398198in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{3.085885in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{3.077365in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{3.146465in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{3.081987in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{3.069452in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{3.078704in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{3.076094in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{3.103218in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{3.077986in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{3.085754in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{3.072487in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{3.113472in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{3.097719in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{3.082985in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{3.073428in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{3.088714in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{3.087887in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{3.090241in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{3.073653in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{3.083065in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{3.080840in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{3.083814in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{3.073160in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{3.092183in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{3.101321in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{3.082450in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{3.078134in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{3.087762in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{3.734032in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{3.102800in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{3.083765in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{3.079110in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{3.087209in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{3.078438in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{3.139805in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{3.080612in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{3.101325in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{3.076401in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{3.086012in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{3.070791in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{3.078814in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{3.067598in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{3.078451in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{3.073895in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{3.078594in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{3.081243in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{3.079759in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{3.073083in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{3.083587in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{3.079923in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{3.110049in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{3.075594in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{3.078488in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{3.080143in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{3.077180in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{3.069872in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{3.084063in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{3.084000in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{3.085889in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{3.082648in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{3.117761in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{3.087570in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{3.093837in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{3.094222in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{3.087345in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{3.094240in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{3.095300in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{3.083368in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{3.096092in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{3.087291in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{3.081055in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{3.062733in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{3.146877in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{3.060179in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{3.058081in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{3.049443in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{3.041625in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{3.041576in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{3.029981in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{3.035802in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{3.032657in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{3.032973in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{3.028655in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{3.037160in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{3.056450in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{3.103489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767394in}{2.921498in}}{\pgfqpoint{2.556543in}{3.702591in}}{%
\pgfpathmoveto{\pgfqpoint{0.767394in}{3.099582in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{3.074579in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{3.056303in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{3.036081in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{3.026992in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{3.027957in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{3.026041in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{3.027857in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{3.024149in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{3.023936in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{3.024459in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{3.032548in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{3.030509in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{3.040310in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{3.040587in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{3.041231in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{3.050614in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{3.052442in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{3.048617in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{3.049777in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{3.063255in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{3.060885in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{3.073804in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{3.067098in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{3.073223in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{3.066536in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{3.077874in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{3.071102in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{3.064456in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{3.075461in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{3.077325in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{3.072949in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{3.080775in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{3.069739in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{3.082489in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{3.078992in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{3.078234in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{3.073139in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{3.085377in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{3.077149in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{3.084293in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{3.074470in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{3.085092in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{3.084238in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{3.086103in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{3.077228in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{3.090718in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{3.077766in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{3.088934in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{3.082988in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{3.086505in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{3.087788in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{3.088119in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{3.081041in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{3.090874in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{3.082151in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{3.096514in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{3.085143in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{3.093215in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{3.084732in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{3.090751in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{3.090166in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{3.091532in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{3.083312in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{3.086178in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{2.921498in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{3.053812in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{3.061855in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{3.067140in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{3.065038in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{3.073989in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{3.075629in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{3.085771in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{3.087088in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{3.084075in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{3.087796in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{3.086545in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{3.080372in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{3.089061in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{3.082414in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{3.084221in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{3.081847in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{3.090269in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{3.080461in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{3.094637in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{3.082943in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{3.088620in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{3.081753in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{3.091900in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{3.088969in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{3.101700in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{3.081643in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{3.083223in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{3.085118in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{3.096059in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{3.086595in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{3.084883in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{3.109188in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{3.109188in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{3.103491in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{3.105921in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{3.092593in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{3.101320in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{3.096807in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{3.105535in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{3.092110in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{3.100730in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{3.124378in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{3.110053in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{3.098608in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{3.099386in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{3.094615in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{3.100258in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{3.088829in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{3.129672in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{3.096489in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{3.109393in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{3.099802in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{3.098400in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{3.091617in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{3.110197in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{3.096808in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{3.105628in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{3.116304in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{3.108785in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{3.116287in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{3.106456in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{3.095723in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{3.103736in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{3.702591in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{3.101919in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{3.094475in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{3.102381in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{3.097018in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{3.105144in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{3.090727in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{3.104193in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{3.097643in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{3.098779in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{3.100773in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{3.101917in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{3.089430in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{3.093992in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{3.096880in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{3.095527in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{3.088776in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{3.102221in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{3.092584in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{3.098856in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{3.104355in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{3.103965in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{3.086801in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{3.094040in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{3.092425in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{3.104448in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{3.091359in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{3.092980in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{3.090989in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{3.097347in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{3.080928in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{3.099784in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{3.105523in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{3.093512in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{3.091539in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{3.098595in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{3.097582in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{3.119613in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{3.097253in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{3.105068in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{3.095121in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{3.093142in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{3.095725in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{3.095771in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{3.095603in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{3.100443in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{3.124079in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{3.099243in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{3.096142in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{3.103528in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{3.112482in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{3.085112in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{3.084373in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{3.067641in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{3.056941in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{3.046488in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{3.043838in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{3.044907in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{3.044674in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{3.042375in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{3.042393in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{3.047104in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{3.059674in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{3.099582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767394in}{3.025457in}}{\pgfqpoint{2.556469in}{3.122680in}}{%
\pgfpathmoveto{\pgfqpoint{0.767394in}{3.077610in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{3.068495in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{3.044744in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{3.032889in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{3.028359in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{3.027016in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{3.025457in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{3.028017in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{3.028784in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{3.032748in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{3.037097in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{3.046486in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{3.051508in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{3.056861in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{3.082085in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{3.079965in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{3.092020in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{3.088078in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{3.098173in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{3.096111in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{3.097041in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{3.096291in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{3.100506in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{3.097568in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{3.101348in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{3.096134in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{3.101150in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{3.093889in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{3.102382in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{3.091365in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{3.095992in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{3.094006in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{3.098695in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{3.094212in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{3.099311in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{3.092457in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{3.101419in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{3.097717in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{3.106611in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{3.094108in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{3.105824in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{3.101370in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{3.102512in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{3.095041in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{3.096258in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{3.096445in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{3.097143in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{3.093853in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{3.102170in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{3.092753in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{3.096834in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{3.092944in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{3.097884in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{3.091287in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{3.100253in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{3.094893in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{3.106635in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{3.093653in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{3.099685in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{3.084984in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{3.101254in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{3.096028in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{3.093589in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{3.093882in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{3.102929in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{3.089232in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{3.099839in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{3.089731in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{3.098051in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{3.089878in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{3.102517in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{3.097522in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{3.095414in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{3.094214in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{3.104431in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{3.090649in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{3.104442in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{3.106636in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{3.096512in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{3.099504in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{3.097832in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{3.091006in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{3.104286in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{3.092936in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{3.104906in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{3.095180in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{3.099807in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{3.093036in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{3.099481in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{3.100367in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{3.101435in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{3.092579in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{3.099565in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{3.088792in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{3.102435in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{3.095926in}}%
\pgfpathlineto{\pgfqpoint{2.556469in}{3.097174in}}%
\pgfpathlineto{\pgfqpoint{2.556469in}{3.107841in}}%
\pgfpathlineto{\pgfqpoint{2.556469in}{3.107841in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{3.110084in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{3.122680in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{3.106208in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{3.116537in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{3.109078in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{3.116452in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{3.102232in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{3.114857in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{3.104635in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{3.105598in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{3.104977in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{3.108705in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{3.108700in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{3.118285in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{3.108286in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{3.117736in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{3.110322in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{3.113455in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{3.111566in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{3.112646in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{3.101814in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{3.107195in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{3.104485in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{3.121255in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{3.102540in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{3.108616in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{3.110933in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{3.110792in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{3.100185in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{3.115661in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{3.109590in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{3.111293in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{3.105989in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{3.113323in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{3.109691in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{3.117456in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{3.119550in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{3.116382in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{3.107434in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{3.109873in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{3.109962in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{3.113129in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{3.114500in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{3.118950in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{3.103554in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{3.116747in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{3.102373in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{3.112210in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{3.108968in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{3.115570in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{3.108628in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{3.110921in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{3.105668in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{3.115966in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{3.107055in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{3.122570in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{3.107986in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{3.111862in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{3.103118in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{3.114709in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{3.105634in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{3.107313in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{3.103770in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{3.109353in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{3.098162in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{3.110878in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{3.111696in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{3.099134in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{3.104977in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{3.100233in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{3.104232in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{3.103336in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{3.103842in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{3.098631in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{3.103347in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{3.105416in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{3.100488in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{3.090115in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{3.102538in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{3.096510in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{3.090329in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{3.079669in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{3.064883in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{3.055022in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{3.049889in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{3.041743in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{3.032905in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{3.034380in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{3.029336in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{3.033057in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{3.030712in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{3.034447in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{3.050895in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{3.077610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767394in}{3.021679in}}{\pgfqpoint{2.556413in}{3.121971in}}{%
\pgfpathmoveto{\pgfqpoint{0.767394in}{3.061150in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{3.051667in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{3.045027in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{3.034822in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{3.035089in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{3.031696in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{3.029179in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{3.029892in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{3.029731in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{3.027733in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{3.026727in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{3.024301in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{3.027035in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{3.025809in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{3.028240in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{3.027921in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{3.035066in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{3.031401in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{3.029964in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{3.027969in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{3.026642in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{3.024658in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{3.024389in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{3.025294in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{3.033414in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{3.024883in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{3.025677in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{3.024553in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{3.025450in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{3.025399in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{3.022284in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{3.023885in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{3.022575in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{3.021679in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{3.022752in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{3.023033in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{3.024658in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{3.023242in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{3.025724in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{3.023757in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{3.026127in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{3.025188in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{3.026297in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{3.024474in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{3.024480in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{3.023192in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{3.025127in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{3.026284in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{3.027962in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{3.025486in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{3.026285in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{3.025536in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{3.027335in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{3.027077in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{3.027240in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{3.027334in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{3.032007in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{3.027626in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{3.029482in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{3.030039in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{3.030250in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{3.030097in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{3.031642in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{3.030574in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{3.030673in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{3.031591in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{3.032818in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{3.031051in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{3.029251in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{3.027900in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{3.029445in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{3.028596in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{3.030129in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{3.027171in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{3.028032in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{3.027528in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{3.028845in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{3.026707in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{3.028964in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{3.028309in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{3.030445in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{3.030189in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{3.029458in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{3.029436in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{3.029526in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{3.027951in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{3.027999in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{3.028507in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{3.028683in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{3.029140in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{3.028213in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{3.027453in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{3.027930in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{3.027323in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{3.027662in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{3.028692in}}%
\pgfpathlineto{\pgfqpoint{2.556413in}{3.028404in}}%
\pgfpathlineto{\pgfqpoint{2.556413in}{3.116488in}}%
\pgfpathlineto{\pgfqpoint{2.556413in}{3.116488in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{3.118410in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{3.118097in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{3.113686in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{3.120251in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{3.115580in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{3.121971in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{3.117139in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{3.120940in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{3.111388in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{3.119146in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{3.111316in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{3.118756in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{3.113885in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{3.117473in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{3.109640in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{3.113514in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{3.112807in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{3.115228in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{3.107887in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{3.118763in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{3.107405in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{3.116113in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{3.106692in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{3.113459in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{3.106115in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{3.112765in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{3.106587in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{3.112517in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{3.106803in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{3.105843in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{3.099446in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{3.109820in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{3.102415in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{3.104585in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{3.104339in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{3.111788in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{3.101818in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{3.104369in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{3.096005in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{3.103951in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{3.096746in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{3.105447in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{3.098001in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{3.098736in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{3.093393in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{3.095354in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{3.084537in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{3.084561in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{3.076497in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{3.077794in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{3.067403in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{3.070303in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{3.064348in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{3.061102in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{3.055060in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{3.057034in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{3.050781in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{3.049838in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{3.045199in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{3.042047in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{3.039222in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{3.038506in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{3.036656in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{3.041822in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{3.040899in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{3.044638in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{3.038052in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{3.031796in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{3.029484in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{3.037510in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{3.037517in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{3.038066in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{3.040199in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{3.037042in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{3.037418in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{3.040427in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{3.034306in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{3.035673in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{3.039613in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{3.041291in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{3.036856in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{3.039589in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{3.032603in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{3.046883in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{3.046491in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{3.037498in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{3.035210in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{3.041383in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{3.046761in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{3.044173in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{3.044546in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{3.043042in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{3.041427in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{3.048709in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{3.061150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767394in}{3.016772in}}{\pgfqpoint{2.556399in}{3.058654in}}{%
\pgfpathmoveto{\pgfqpoint{0.767394in}{3.050366in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{3.045760in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{3.041606in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{3.034067in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{3.031840in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{3.027237in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{3.023048in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{3.030370in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{3.030331in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{3.026321in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{3.027761in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{3.025369in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{3.027398in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{3.023928in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{3.025491in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{3.023949in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{3.027492in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{3.027652in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{3.029917in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{3.023561in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{3.025491in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{3.021468in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{3.021571in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{3.021872in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{3.023821in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{3.021037in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{3.021573in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{3.019601in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{3.025037in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{3.021299in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{3.021862in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{3.021295in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{3.023672in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{3.020555in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{3.020955in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{3.019990in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{3.020040in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{3.020033in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{3.020140in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{3.019786in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{3.019808in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{3.020747in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{3.020100in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{3.019549in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{3.019718in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{3.020549in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{3.019983in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{3.019741in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{3.019649in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{3.019142in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{3.019151in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{3.019250in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{3.019098in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{3.019467in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{3.019448in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{3.019147in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{3.019341in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{3.018092in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{3.018100in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{3.019372in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{3.019361in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{3.016772in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{3.020091in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{3.019432in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{3.019467in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{3.019205in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{3.019306in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{3.019502in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{3.019221in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{3.018724in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{3.020041in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{3.020736in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{3.020426in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{3.020141in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{3.019856in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{3.020104in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{3.020047in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{3.019857in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{3.018907in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{3.019339in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{3.019228in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{3.019507in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{3.019537in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{3.019863in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{3.021548in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{3.019326in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{3.019901in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{3.018193in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{3.017344in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{3.019934in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{3.019521in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{3.019162in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{3.019665in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{3.020164in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{3.021997in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{3.020203in}}%
\pgfpathlineto{\pgfqpoint{2.556399in}{3.019543in}}%
\pgfpathlineto{\pgfqpoint{2.556399in}{3.020662in}}%
\pgfpathlineto{\pgfqpoint{2.556399in}{3.020662in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{3.021289in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{3.022734in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{3.021438in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{3.022659in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{3.021409in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{3.022290in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{3.023258in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{3.033721in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{3.034832in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{3.022727in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{3.022591in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{3.022683in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{3.021962in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{3.021690in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{3.021221in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{3.022273in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{3.020996in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{3.023692in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{3.021886in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{3.021687in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{3.020693in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{3.020976in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{3.021149in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{3.021825in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{3.022395in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{3.021511in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{3.021677in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{3.021404in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{3.021295in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{3.020632in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{3.020382in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{3.021960in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{3.020398in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{3.030273in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{3.019824in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{3.020223in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{3.024207in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{3.024794in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{3.020853in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{3.021336in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{3.023085in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{3.020553in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{3.020834in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{3.020688in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{3.020826in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{3.020561in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{3.020588in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{3.022298in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{3.022799in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{3.020637in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{3.020965in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{3.021265in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{3.022267in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{3.021602in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{3.022515in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{3.024532in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{3.024096in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{3.028599in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{3.028595in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{3.027381in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{3.024580in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{3.027806in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{3.030568in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{3.032438in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{3.025813in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{3.025049in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{3.027187in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{3.049680in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{3.034420in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{3.036824in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{3.030389in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{3.025891in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{3.028351in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{3.029569in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{3.033331in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{3.033175in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{3.032250in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{3.031294in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{3.037133in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{3.034548in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{3.038839in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{3.033680in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{3.037111in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{3.041134in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{3.047020in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{3.045527in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{3.054740in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{3.046162in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{3.058654in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{3.042019in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{3.035780in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{3.040266in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{3.044191in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{3.050366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748436in}{2.644773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652417in}{2.644773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556399in}{2.644773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{2.654518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.615937in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{3.018142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370834in, y=2.979562in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{3.381766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370834in, y=3.343186in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{3.745390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370834in, y=3.706810in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{4.109015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370834in, y=4.070434in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{4.472639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370834in, y=4.434058in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.563234in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approx. KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767394in}{3.087670in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{3.052229in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{3.034829in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{3.027961in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{3.029847in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{3.028302in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{3.029316in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{3.028667in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{3.036889in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{3.039135in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{3.045935in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{3.051025in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{3.053346in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{3.089711in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{3.053852in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{3.064671in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{3.068176in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{3.073357in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{3.066115in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{3.073680in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{3.075083in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{3.083113in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{3.076705in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{3.079007in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{3.076246in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{3.086857in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{3.076164in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{3.078041in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{3.075589in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{3.078566in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{3.066166in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{3.075103in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{3.070512in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{3.074153in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{3.068127in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{3.097543in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{3.070501in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{3.075841in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{3.069711in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{3.076016in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{3.068842in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{3.076983in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{3.069784in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{3.073222in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{3.064562in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{3.074453in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{3.068616in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{3.076828in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{3.074320in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{3.082334in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{3.074353in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{3.098559in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{3.073054in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{3.081517in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{3.072033in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{3.076160in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{3.081957in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{3.323901in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{3.067705in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{3.076512in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{3.073644in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{3.076812in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{3.082823in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{3.078450in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{3.067260in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{3.078410in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{3.071931in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{3.076585in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{3.071431in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{3.082513in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{3.078774in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{3.078126in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{3.070150in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{3.074642in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{3.079716in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{3.086876in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{3.067151in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{3.079957in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{3.072779in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{3.086691in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{3.068749in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{3.075219in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{3.068391in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{3.078363in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{3.098338in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{3.073526in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{3.074569in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{3.563234in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{3.063610in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{3.065575in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{3.072191in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{3.071951in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{3.067203in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{3.076064in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{3.069229in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{3.073568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767394in}{3.087080in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{3.057989in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{3.041593in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{3.034692in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{3.035166in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{3.035357in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{3.036382in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{3.033994in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{3.035212in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{3.040700in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{3.050095in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{3.057441in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{3.062711in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{3.076534in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{3.072380in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{3.073378in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{3.075843in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{3.086348in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{3.075110in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{3.079429in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{3.078328in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{3.084765in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{3.076977in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{3.083182in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{3.080828in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{3.091471in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{3.084178in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{3.092034in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{3.086521in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{3.087960in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{3.082244in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{3.087144in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{3.087631in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{3.091136in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{3.079960in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{3.087791in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{3.082064in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{3.089178in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{3.084254in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{3.094371in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{3.083448in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{3.089566in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{3.085519in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{3.095034in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{3.090791in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{3.094787in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{3.085175in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{3.095577in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{3.085882in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{3.091016in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{3.092334in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{3.091055in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{3.085235in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{3.096395in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{3.091462in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{3.097647in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{3.091393in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{3.098704in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{3.087729in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{3.097948in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{3.093592in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{3.096956in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{3.088893in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{3.094049in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{3.312045in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{3.078774in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{3.078789in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{3.086798in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{3.090663in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{3.091387in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{3.095967in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{3.095700in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{3.091948in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{3.097136in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{3.089707in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{3.092472in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{3.090087in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{3.099227in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{3.089452in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{3.106947in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{3.085338in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{3.095263in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{3.087538in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{3.097012in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{3.090776in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{3.099337in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{3.103066in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{3.096315in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{3.090540in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{3.103617in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{3.089225in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{3.092272in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{3.088856in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{3.100990in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{3.095043in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{3.097036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767394in}{3.073052in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{3.047819in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{3.033668in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{3.029536in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{3.030036in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{3.027397in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{3.031199in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{3.030844in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{3.037246in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{3.043493in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{3.050754in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{3.058195in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{3.068265in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{3.086207in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{3.088238in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{3.097279in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{3.089096in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{3.099331in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{3.100763in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{3.100194in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{3.097461in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{3.102174in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{3.100452in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{3.102790in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{3.098184in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{3.103063in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{3.096512in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{3.107039in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{3.101121in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{3.098784in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{3.096084in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{3.104024in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{3.098991in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{3.103312in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{3.099046in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{3.108064in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{3.100418in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{3.109236in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{3.101047in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{3.114197in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{3.104213in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{3.109239in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{3.100354in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{3.103590in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{3.102536in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{3.106356in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{3.101410in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{3.107190in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{3.097563in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{3.106790in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{3.098249in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{3.108417in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{3.102894in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{3.106691in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{3.102427in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{3.108254in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{3.100543in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{3.108033in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{3.102267in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{3.109355in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{3.102860in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{3.103456in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{3.099935in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{3.107111in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{3.099411in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{3.107750in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{3.094958in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{3.104422in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{3.100406in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{3.105567in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{3.100031in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{3.108335in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{3.099349in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{3.105813in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{3.096231in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{3.108544in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{3.109101in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{3.104983in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{3.104913in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{3.107784in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{3.099646in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{3.111286in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{3.100818in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{3.106806in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{3.100079in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{3.102702in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{3.098835in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{3.107169in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{3.101299in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{3.108943in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{3.100828in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{3.108051in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{3.112558in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{3.103005in}}%
\pgfpathlineto{\pgfqpoint{2.556469in}{3.102507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767394in}{3.056408in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{3.046868in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{3.038125in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{3.039066in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{3.038121in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{3.036676in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{3.038327in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{3.035557in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{3.031471in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{3.032113in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{3.035396in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{3.036959in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{3.029206in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{3.033914in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{3.032389in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{3.038179in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{3.035507in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{3.032819in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{3.031138in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{3.033535in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{3.031038in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{3.030715in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{3.032746in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{3.035740in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{3.031200in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{3.031593in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{3.027019in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{3.028623in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{3.031726in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{3.033461in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{3.032392in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{3.032198in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{3.029167in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{3.030629in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{3.031128in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{3.033352in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{3.034220in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{3.037781in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{3.037269in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{3.041581in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{3.040124in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{3.043699in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{3.044411in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{3.047392in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{3.045298in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{3.051461in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{3.051391in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{3.056261in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{3.055011in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{3.060820in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{3.059465in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{3.063035in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{3.062539in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{3.066344in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{3.062040in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{3.067979in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{3.061815in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{3.066925in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{3.065929in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{3.071019in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{3.067218in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{3.068114in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{3.066495in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{3.070247in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{3.065519in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{3.069331in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{3.068927in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{3.070884in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{3.067243in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{3.071105in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{3.067356in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{3.071794in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{3.066931in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{3.072072in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{3.067466in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{3.073804in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{3.067297in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{3.072096in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{3.070558in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{3.071979in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{3.069914in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{3.073465in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{3.071661in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{3.074141in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{3.069633in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{3.073573in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{3.069948in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{3.074812in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{3.073140in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{3.075092in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{3.071517in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{3.074090in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{3.070505in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{3.072879in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{3.073551in}}%
\pgfpathlineto{\pgfqpoint{2.556413in}{3.072446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767394in}{3.048063in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{3.042899in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{3.037167in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{3.033810in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{3.034628in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{3.040851in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{3.038266in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{3.042535in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{3.035924in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{3.037391in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{3.033251in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{3.032255in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{3.028804in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{3.032165in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{3.029249in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{3.032313in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{3.029473in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{3.031083in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{3.028368in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{3.029411in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{3.025519in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{3.024961in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{3.023882in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{3.027105in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{3.028931in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{3.027996in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{3.034640in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{3.026112in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{3.023174in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{3.023838in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{3.026867in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{3.027120in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{3.024181in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{3.022767in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{3.023686in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{3.024317in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{3.024316in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{3.022118in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{3.022159in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{3.021162in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{3.021174in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{3.021184in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{3.020407in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{3.020342in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{3.020593in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{3.021391in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{3.021019in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{3.020119in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{3.019851in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{3.019989in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{3.019969in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{3.019966in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{3.020010in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{3.021266in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{3.020242in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{3.020097in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{3.021443in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{3.021153in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{3.019797in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{3.019593in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{3.023522in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{3.020245in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{3.020696in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{3.019924in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{3.019930in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{3.019969in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{3.020399in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{3.020312in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{3.020200in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{3.020776in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{3.021565in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{3.021125in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{3.020645in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{3.020416in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{3.020399in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{3.020867in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{3.020872in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{3.021299in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{3.020168in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{3.020750in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{3.020364in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{3.020613in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{3.020912in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{3.022115in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{3.020959in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{3.021314in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{3.026512in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{3.025533in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{3.021596in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{3.020906in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{3.020286in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{3.021162in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{3.020801in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{3.022366in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{3.020746in}}%
\pgfpathlineto{\pgfqpoint{2.556399in}{3.020102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{2.644773in}}%
\pgfpathlineto{\pgfqpoint{0.677936in}{4.481694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646000in}{2.644773in}}%
\pgfpathlineto{\pgfqpoint{2.646000in}{4.481694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{2.644773in}}%
\pgfpathlineto{\pgfqpoint{2.646000in}{2.644773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{4.481694in}}%
\pgfpathlineto{\pgfqpoint{2.646000in}{4.481694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661968in,y=4.565028in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Leaper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154499in}{2.644773in}}%
\pgfpathlineto{\pgfqpoint{5.122563in}{2.644773in}}%
\pgfpathlineto{\pgfqpoint{5.122563in}{4.481694in}}%
\pgfpathlineto{\pgfqpoint{3.154499in}{4.481694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.243957in}{2.728270in}}{\pgfqpoint{5.033105in}{3.600255in}}{%
\pgfpathmoveto{\pgfqpoint{3.243957in}{3.205477in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{3.129207in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{3.056410in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{2.998307in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{2.913628in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{2.841188in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{2.728270in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{2.777793in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{2.811182in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{2.827984in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{2.852046in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{2.825450in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{2.870002in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{2.840089in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{2.877221in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{2.901249in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{2.958805in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{2.895626in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{2.958815in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{2.906207in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{2.996500in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{3.005895in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{3.036184in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{3.003202in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{2.979931in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{2.923307in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{2.961634in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{2.998674in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{3.023187in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{3.002800in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{3.035534in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{2.970307in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{3.069602in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{3.005543in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{3.043299in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{2.991923in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{3.013479in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{3.018700in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{2.972338in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{3.070910in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{3.054196in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{3.106341in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{3.049286in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{3.112694in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{3.065901in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{3.155465in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{3.063193in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{3.175288in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{3.050101in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{3.128161in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{3.052922in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{3.135599in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{3.125435in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{3.111412in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{3.097232in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{3.193393in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{3.073501in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{3.154965in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{3.100274in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{3.163660in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{3.089129in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{3.183430in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{3.072548in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{3.132663in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{3.142493in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{3.174969in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{3.125075in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{3.269892in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{3.173752in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{3.188534in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{3.166558in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{3.245981in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{3.195954in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{3.230820in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{3.235755in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{3.327913in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{3.215722in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{3.252247in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{3.226171in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{3.264152in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{3.221378in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{3.254002in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{3.177616in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{3.207032in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{3.233004in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{3.336259in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{3.253035in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{3.312128in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{3.151716in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{3.324772in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{3.238164in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{3.313250in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{3.221257in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{3.329718in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{3.310976in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{3.339590in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{3.502381in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{3.502381in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{3.363582in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{3.600255in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{3.276448in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{3.377864in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{3.305715in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{3.354787in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{3.264459in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{3.443047in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{3.447425in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{3.397971in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{3.352038in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{3.472390in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{3.350732in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{3.480645in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{3.309999in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{3.463977in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{3.286679in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{3.348584in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{3.258431in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{3.383645in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{3.290485in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{3.401797in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{3.258048in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{3.389476in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{3.208230in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{3.401633in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{3.264986in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{3.322472in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{3.236450in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{3.306165in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{3.267697in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{3.243088in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{3.355113in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{3.210171in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{3.282613in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{3.509356in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{3.220155in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{3.384398in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{3.198254in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{3.281349in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{3.160370in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{3.257600in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{3.154128in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{3.162588in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{3.165826in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{3.331112in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{3.142640in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{3.216769in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{3.132261in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{3.199538in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{3.126942in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{3.216034in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{3.119310in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{3.222188in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{3.100618in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{3.132153in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{3.114296in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{3.102552in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{3.053047in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{3.114701in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{3.057817in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{3.084795in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{3.046033in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{3.122540in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{3.082720in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{3.120110in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{3.076998in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{3.095320in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{3.056801in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{3.088178in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{3.017013in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{3.194939in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{3.091676in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{3.157139in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{3.106192in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{3.051739in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{3.001157in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{3.106282in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{3.048364in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{3.047888in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{2.963510in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{3.035669in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{3.053064in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{2.976213in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{3.024537in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{2.996002in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{2.934553in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{2.931023in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{2.849833in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{2.898524in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{2.863453in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{3.019517in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{3.030645in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{3.260102in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{3.205477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.243957in}{2.770993in}}{\pgfqpoint{5.033105in}{4.398198in}}{%
\pgfpathmoveto{\pgfqpoint{3.243957in}{3.258382in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{3.090852in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{3.044363in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{2.954935in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{2.826264in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{2.837817in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{2.770993in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{2.801798in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{2.829519in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{2.791704in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{2.841649in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{2.852896in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{2.889697in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{2.867573in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{2.936574in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{2.986191in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{2.952419in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{2.996367in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{3.004366in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{3.034756in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{3.095571in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{3.035735in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{3.123652in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{3.154405in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{3.110864in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{3.093151in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{3.123843in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{3.076481in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{3.097036in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{3.043985in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{3.138473in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{3.086278in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{3.202370in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{3.163654in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{3.134149in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{3.108928in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{3.144851in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{3.175147in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{3.184360in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{3.165258in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{3.249093in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{3.192836in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{3.223401in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{3.242038in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{3.301632in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{3.230127in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{3.345113in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{3.267443in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{3.362256in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{3.250820in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{3.392769in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{3.315950in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{3.411118in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{3.368688in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{3.405249in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{3.376516in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{3.426846in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{3.344922in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{3.466009in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{3.307788in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{3.468167in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{3.330330in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{3.571647in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{3.528430in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{3.565587in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{3.464526in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{3.557599in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{3.388991in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{3.551982in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{3.485948in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{3.564646in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{3.438120in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{3.576535in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{3.416581in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{3.619765in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{3.483877in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{3.604665in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{3.493492in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{3.704903in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{3.565174in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{3.652238in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{3.553600in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{3.688807in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{3.594777in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{3.594647in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{3.439780in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{3.600266in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{3.619741in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{3.641778in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{3.496592in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{3.463968in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{3.542552in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{3.724908in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{3.593995in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{3.717695in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{3.520296in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{3.497662in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{3.744645in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{3.744645in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{3.657265in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{3.893501in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{3.758779in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{3.879773in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{3.670979in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{4.398198in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{4.314155in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{3.755558in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{3.885157in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{3.918751in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{3.740989in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{4.103809in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{3.700340in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{3.917518in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{3.776175in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{3.671495in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{3.670511in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{4.003292in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{3.516721in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{3.710177in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{3.695081in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{3.709400in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{3.637516in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{3.978308in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{3.603264in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{3.734789in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{3.565393in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{3.739039in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{3.491003in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{3.649963in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{3.584162in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{3.581098in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{3.598724in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{3.607251in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{3.594917in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{3.612550in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{3.446083in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{3.523919in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{3.396989in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{3.489963in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{3.426699in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{3.825976in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{3.401779in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{3.477002in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{3.359430in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{3.458630in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{3.330802in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{3.384403in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{3.323815in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{3.435252in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{3.309404in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{3.424545in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{3.270997in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{3.352123in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{3.295954in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{3.311360in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{3.218872in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{3.326484in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{3.219930in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{3.284787in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{3.193914in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{3.293196in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{3.169737in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{3.238883in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{3.198141in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{3.180801in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{3.139493in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{3.120775in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{3.176990in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{3.264524in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{3.219005in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{3.245413in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{3.188371in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{3.164701in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{3.231969in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{3.168966in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{3.153770in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{3.105006in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{3.003896in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{3.035568in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{3.017308in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{2.957868in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{3.020417in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{3.024716in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{2.941292in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{2.901247in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{2.964221in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{2.982592in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{2.874042in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{2.876292in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{2.874269in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{2.915236in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{3.011691in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{3.152357in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{3.258382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.243957in}{2.787087in}}{\pgfqpoint{5.033031in}{4.268651in}}{%
\pgfpathmoveto{\pgfqpoint{3.243957in}{3.247775in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{3.198787in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{3.092619in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{2.885863in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{2.846514in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{2.858001in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{2.788957in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{2.787087in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{2.822442in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{2.870327in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{2.833624in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{2.908523in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{2.831395in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{2.897925in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{2.887366in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{2.884169in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{2.936431in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{2.907150in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{2.963112in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{2.967315in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{3.023289in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{3.020914in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{3.086979in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{3.039267in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{3.123724in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{3.093310in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{3.130777in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{3.128530in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{3.116224in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{3.115349in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{3.163275in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{3.139329in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{3.173920in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{3.179245in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{3.198948in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{3.133562in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{3.253011in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{3.164151in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{3.234817in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{3.173870in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{3.276226in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{3.262307in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{3.344985in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{3.262879in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{3.348473in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{3.284582in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{3.360624in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{3.291132in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{3.397191in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{3.301770in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{3.371423in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{3.340798in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{3.407596in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{3.342887in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{3.462469in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{3.414738in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{3.459150in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{3.405435in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{3.474661in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{3.368439in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{3.577666in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{3.451168in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{3.568282in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{3.463095in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{3.519826in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{3.504998in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{3.671012in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{3.513105in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{3.575548in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{3.534853in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{3.676643in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{3.465921in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{3.596799in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{3.627155in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{3.631476in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{3.592334in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{3.774587in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{3.590581in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{3.747777in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{3.628737in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{3.794141in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{3.693388in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{3.748975in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{3.692826in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{3.881905in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{3.645794in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{3.821995in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{3.696720in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{3.795180in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{3.745444in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{3.809611in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{3.686787in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{3.821947in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{3.713774in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{3.793086in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{3.781553in}}%
\pgfpathlineto{\pgfqpoint{5.033031in}{3.747236in}}%
\pgfpathlineto{\pgfqpoint{5.033031in}{3.821104in}}%
\pgfpathlineto{\pgfqpoint{5.033031in}{3.821104in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{3.955312in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{4.268651in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{3.882313in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{3.982069in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{3.865440in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{3.930032in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{3.831614in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{4.068991in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{3.813111in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{3.836807in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{3.864651in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{4.048916in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{3.770733in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{3.923202in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{3.813553in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{3.862221in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{3.727822in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{3.839873in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{3.674536in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{3.888891in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{3.749307in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{3.775930in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{3.740473in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{3.768994in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{3.719220in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{3.707114in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{3.600848in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{3.751296in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{3.584916in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{3.715496in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{3.651987in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{3.667227in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{3.555329in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{3.601947in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{3.523449in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{3.656794in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{3.566046in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{3.582847in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{3.508231in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{3.585832in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{3.454846in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{3.546692in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{3.435819in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{3.657255in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{3.468130in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{3.567275in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{3.359965in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{3.488846in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{3.411907in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{3.458161in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{3.339738in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{3.393321in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{3.327010in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{3.371561in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{3.322740in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{3.352432in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{3.299553in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{3.336226in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{3.298883in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{3.290619in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{3.224026in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{3.301504in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{3.219719in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{3.312454in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{3.203916in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{3.245173in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{3.151640in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{3.238248in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{3.180645in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{3.174643in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{3.137601in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{3.212431in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{3.102773in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{3.128491in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{3.080487in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{3.044802in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{3.037440in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{2.982801in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{3.054221in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{2.973982in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{3.013203in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{2.985073in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{2.897571in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{2.936780in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{2.864363in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{2.908202in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{2.891742in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{2.893465in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{2.879839in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{2.894510in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{2.901983in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{2.990918in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{3.107369in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{3.247775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.243957in}{2.772023in}}{\pgfqpoint{5.032976in}{4.112086in}}{%
\pgfpathmoveto{\pgfqpoint{3.243957in}{3.145775in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{3.119187in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{3.025286in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{2.781322in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{2.781062in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{2.772023in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{2.838301in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{2.782967in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{2.827421in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{2.845224in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{2.821253in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{2.834270in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{2.809053in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{2.816145in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{2.838968in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{2.848519in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{2.859085in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{2.875290in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{2.908951in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{2.892049in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{2.920365in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{2.906534in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{2.959489in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{2.965945in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{3.002625in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{3.010865in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{3.026004in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{3.024173in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{3.088374in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{3.065585in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{3.098178in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{3.063769in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{3.127074in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{3.058623in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{3.141967in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{3.142500in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{3.151804in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{3.136947in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{3.176217in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{3.163196in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{3.185528in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{3.135760in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{3.242615in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{3.173766in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{3.231160in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{3.206766in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{3.308843in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{3.244038in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{3.310193in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{3.268898in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{3.348384in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{3.300747in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{3.342615in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{3.278128in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{3.366974in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{3.337864in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{3.422418in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{3.394652in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{3.470123in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{3.384448in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{3.471404in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{3.413442in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{3.484547in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{3.446917in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{3.523716in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{3.404375in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{3.543524in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{3.421501in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{3.548193in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{3.546639in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{3.556277in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{3.498784in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{3.578712in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{3.499311in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{3.615138in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{3.622028in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{3.657888in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{3.551544in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{3.646712in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{3.616498in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{3.720848in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{3.597883in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{3.749449in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{3.636584in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{3.748687in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{3.714049in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{3.664845in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{3.819937in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{3.726847in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{3.839981in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{3.757715in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{3.784990in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{3.799973in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{3.822571in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{3.684007in}}%
\pgfpathlineto{\pgfqpoint{5.032976in}{3.776143in}}%
\pgfpathlineto{\pgfqpoint{5.032976in}{3.920593in}}%
\pgfpathlineto{\pgfqpoint{5.032976in}{3.920593in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{3.944978in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{4.112086in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{4.033984in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{3.935955in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{3.912065in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{3.915961in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{3.868206in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{3.940190in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{3.896091in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{3.984756in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{3.844155in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{3.833741in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{3.759098in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{3.953701in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{3.735414in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{3.860809in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{3.726248in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{3.884498in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{3.692386in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{3.782690in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{3.691398in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{3.801172in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{3.685872in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{3.744130in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{3.706603in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{3.744977in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{3.612429in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{3.761867in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{3.590694in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{3.654942in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{3.607255in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{3.629590in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{3.553529in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{3.632950in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{3.585640in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{3.709479in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{3.538870in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{3.576157in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{3.525545in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{3.504182in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{3.469604in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{3.486690in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{3.428361in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{3.481394in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{3.402625in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{3.414685in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{3.376991in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{3.431351in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{3.330418in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{3.392025in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{3.311853in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{3.346394in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{3.286776in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{3.313242in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{3.310049in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{3.275860in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{3.301210in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{3.213582in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{3.266395in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{3.243318in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{3.243377in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{3.188202in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{3.201682in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{3.188510in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{3.162050in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{3.171725in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{3.196037in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{3.176559in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{3.167751in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{3.097299in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{3.152600in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{3.075841in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{3.054492in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{2.979937in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{2.996467in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{2.958067in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{2.950411in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{2.950229in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{2.949464in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{2.917013in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{2.904526in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{2.920312in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{2.903596in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{2.877978in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{2.877711in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{2.882886in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{2.876963in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{2.884832in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{2.928072in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{2.829239in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{2.917691in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{2.906575in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{3.111509in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{3.145775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.243957in}{2.756560in}}{\pgfqpoint{5.032962in}{3.620413in}}{%
\pgfpathmoveto{\pgfqpoint{3.243957in}{3.224391in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{2.998558in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{2.756560in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{2.905075in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{2.828355in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{2.848429in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{2.816759in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{2.819045in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{2.829737in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{2.856344in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{2.834914in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{2.827136in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{2.820143in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{2.865813in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{2.873440in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{2.871954in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{2.898392in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{2.891625in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{2.942338in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{2.882615in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{2.922758in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{2.917845in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{2.944510in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{2.893530in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{2.934394in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{2.939305in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{2.966484in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{2.913121in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{2.935848in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.926306in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{2.981715in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{2.944716in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{2.993151in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{3.026194in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{3.079688in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{3.072351in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{3.086358in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{3.057119in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{3.108252in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{3.065584in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{3.091227in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{3.067592in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{3.110150in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{3.079350in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{3.106574in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{3.073352in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{3.137963in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{3.130878in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{3.156749in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{3.107391in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{3.158519in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{3.160542in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{3.195345in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{3.162866in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{3.187280in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{3.177255in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{3.191972in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{3.181932in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{3.215786in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{3.196785in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{3.221720in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{3.220794in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{3.273604in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{3.218847in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{3.280058in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{3.287656in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{3.317833in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{3.270076in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{3.323807in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{3.318898in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{3.350584in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{3.324399in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{3.346631in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{3.311079in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{3.369526in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{3.365344in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{3.441634in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{3.371898in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{3.443741in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{3.392841in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{3.430876in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{3.398667in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{3.471802in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{3.470462in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{3.493983in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{3.450080in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{3.471610in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{3.445506in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{3.533692in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{3.453270in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{3.539722in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{3.502835in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{3.536318in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{3.529394in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{3.600747in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{3.544358in}}%
\pgfpathlineto{\pgfqpoint{5.032962in}{3.569517in}}%
\pgfpathlineto{\pgfqpoint{5.032962in}{3.585991in}}%
\pgfpathlineto{\pgfqpoint{5.032962in}{3.585991in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{3.588790in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{3.620413in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{3.581169in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{3.614341in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{3.536284in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{3.576203in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{3.505501in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{3.559163in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{3.515951in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{3.543800in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{3.516295in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{3.595994in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{3.505518in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{3.546783in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{3.465189in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{3.493170in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{3.413981in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{3.495029in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{3.389293in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{3.486556in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{3.405112in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{3.455328in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{3.395288in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{3.418270in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{3.363885in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{3.422240in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{3.365759in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{3.409225in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{3.333340in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{3.325680in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{3.324036in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{3.375775in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{3.331414in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{3.322738in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{3.266181in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{3.306980in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{3.221200in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{3.269243in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{3.197804in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{3.240984in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{3.199665in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{3.244025in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{3.234360in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{3.255431in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{3.187954in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{3.214971in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{3.184476in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{3.197394in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{3.159898in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{3.176281in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{3.137591in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{3.186158in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{3.141103in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{3.172382in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{3.147388in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{3.136964in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{3.083375in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{3.170564in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{3.125476in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{3.122645in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{3.135378in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{3.173911in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{3.159095in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{3.177055in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{3.128915in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{3.125084in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{3.088539in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{3.116653in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{3.053444in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{3.058910in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{3.045020in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{3.045737in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{3.016984in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{3.064577in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{3.042553in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{3.016712in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{2.927172in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{2.957453in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{2.926299in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{2.973399in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{2.958932in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{2.908531in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{2.884333in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{2.912877in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{2.941399in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{2.930205in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{2.925839in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{2.912070in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{2.912601in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{2.926428in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{2.901405in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{2.917176in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{3.035650in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{3.112790in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{3.224391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224999in}{2.644773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128980in}{2.644773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032962in}{2.644773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154499in}{2.965362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788369in, y=2.926782in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154499in}{3.333720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788369in, y=3.295140in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154499in}{3.702078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788369in, y=3.663498in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154499in}{4.070436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788369in, y=4.031855in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154499in}{4.438793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788369in, y=4.400213in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243957in}{3.167342in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{3.158256in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{3.014476in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{2.966573in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{2.852321in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{2.813397in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{2.813813in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{2.871103in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{2.881268in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{2.924024in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{2.924994in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{2.923107in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{2.946576in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{2.956445in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{2.932380in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{3.003346in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{2.971995in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{3.032549in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{2.953682in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{3.024120in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{3.056043in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{3.096661in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{3.047439in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{3.087435in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{2.970160in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{3.024906in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{3.027738in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{3.059254in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{3.039899in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{3.077822in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{3.026513in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{3.096071in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{3.025788in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{3.064047in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{3.024870in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{3.064090in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{3.035873in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{3.053022in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{3.043317in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{3.101531in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{3.077407in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{3.164264in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{3.084298in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{3.164364in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{3.096421in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{3.177502in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{3.097727in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{3.196029in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{3.096370in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{3.229636in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{3.109374in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{3.149094in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{3.139781in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{3.184506in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{3.128801in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{3.237371in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{3.135878in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{3.269682in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{3.160215in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{3.336508in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{3.185871in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{3.196801in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{3.213830in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{3.187876in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{3.205095in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{3.240567in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{3.180762in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{3.296182in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{3.219369in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{3.295084in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{3.187394in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{3.317729in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{3.227001in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{3.316308in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{3.263120in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{3.355779in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{3.237077in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{3.300416in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{3.256425in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{3.364065in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{3.265689in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{3.367324in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{3.264174in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{3.339711in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{3.292521in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{3.367115in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{3.350230in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{3.377587in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{3.208088in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{3.339779in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{3.271940in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{3.345557in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{3.248852in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{3.464987in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{3.337279in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{3.420986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243957in}{3.174617in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{3.098360in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{2.983313in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{2.870750in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{2.856043in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{2.823643in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{2.837920in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{2.906055in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{2.877962in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{2.871448in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{2.897094in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{2.957207in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{2.943995in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{2.947221in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{3.001749in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{2.993994in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{3.000132in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{3.054686in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{3.094263in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{3.132268in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{3.133852in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{3.144176in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{3.171388in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{3.178138in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{3.156078in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{3.194184in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{3.126736in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{3.108905in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{3.091739in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{3.159637in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{3.142210in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{3.220626in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{3.166695in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{3.213672in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{3.151421in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{3.214819in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{3.197538in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{3.255422in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{3.192065in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{3.280226in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{3.244395in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{3.287762in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{3.256517in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{3.363089in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{3.269766in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{3.390183in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{3.295629in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{3.373330in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{3.290811in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{3.425700in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{3.337690in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{3.444060in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{3.385234in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{3.615612in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{3.401607in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{3.458405in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{3.370955in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{3.494964in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{3.376936in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{3.540358in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{3.462623in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{3.589449in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{3.563577in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{3.573342in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{3.524344in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{3.603781in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{3.439997in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{3.645511in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{3.525670in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{3.649717in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{3.520692in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{3.777422in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{3.527048in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{3.664583in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{3.589479in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{3.657421in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{3.505106in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{3.854097in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{3.617843in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{3.661866in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{3.664888in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{3.803163in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{3.647559in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{3.849228in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{3.590385in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{3.759509in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{3.752449in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{3.698668in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{3.905374in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{3.931083in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{3.606765in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{3.802341in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{3.676387in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{3.805598in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{3.588781in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{3.621153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243957in}{3.223281in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{3.099994in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{2.938390in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{2.874248in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{2.876255in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{2.834398in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{2.840276in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{2.857092in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{2.889264in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{2.848993in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{2.922652in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{2.864483in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{2.941499in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{2.950284in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{2.929076in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{2.990569in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{2.980685in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{2.972957in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{3.002377in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{3.034045in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{3.050701in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{3.107735in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{3.071020in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{3.168078in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{3.115455in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{3.152710in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{3.154588in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{3.177236in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{3.133495in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{3.204224in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{3.171623in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{3.243187in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{3.199482in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{3.250226in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{3.178794in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{3.271815in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{3.231517in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{3.285521in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{3.236711in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{3.314329in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{3.292523in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{3.358273in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{3.294944in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{3.370897in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{3.312160in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{3.409392in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{3.351520in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{3.443018in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{3.330868in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{3.469349in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{3.404464in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{3.532426in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{3.389353in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{3.504580in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{3.434792in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{3.522491in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{3.456833in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{3.528754in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{3.467243in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{3.617230in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{3.487308in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{3.585115in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{3.509212in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{3.593526in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{3.578493in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{3.693254in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{3.549011in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{3.663422in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{3.567851in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{3.691878in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{3.592571in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{3.682896in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{3.683814in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{3.703703in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{3.670820in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{3.831739in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{3.632558in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{3.793825in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{3.678279in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{3.828181in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{3.753471in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{3.836088in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{3.731780in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{3.965410in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{3.755222in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{3.829401in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{3.754916in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{3.932085in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{3.788529in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{3.869821in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{3.776113in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{3.902008in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{3.798043in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{4.030869in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{3.868432in}}%
\pgfpathlineto{\pgfqpoint{5.033031in}{3.784170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243957in}{3.132481in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{3.068397in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{2.843949in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{2.849377in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{2.800631in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{2.883187in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{2.833899in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{2.852192in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{2.864055in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{2.849482in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{2.856124in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{2.856325in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{2.868229in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{2.871747in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{2.882766in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{2.904274in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{2.912760in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{2.929681in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{2.925058in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{2.958416in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{2.943235in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{3.006991in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{3.020893in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{3.077613in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{3.054082in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{3.096878in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{3.100366in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{3.142206in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{3.118655in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{3.130114in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{3.126139in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{3.164378in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{3.123413in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{3.192672in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{3.192909in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{3.209100in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{3.175264in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{3.238713in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{3.219528in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{3.247789in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{3.222185in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{3.277928in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{3.230271in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{3.288777in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{3.259309in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{3.350434in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{3.287228in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{3.370772in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{3.322945in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{3.381535in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{3.351686in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{3.412005in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{3.353245in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{3.426832in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{3.403734in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{3.463300in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{3.460099in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{3.523140in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{3.461659in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{3.590442in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{3.499541in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{3.558748in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{3.500223in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{3.576653in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{3.505815in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{3.599233in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{3.506097in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{3.655030in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{3.579534in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{3.650627in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{3.602693in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{3.661421in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{3.592591in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{3.708155in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{3.656713in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{3.720289in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{3.621965in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{3.765605in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{3.671373in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{3.790828in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{3.666649in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{3.851575in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{3.697841in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{3.791214in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{3.779102in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{3.780468in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{3.880063in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{3.797527in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{3.877971in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{3.834890in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{3.860472in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{3.916979in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{3.967329in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{3.814492in}}%
\pgfpathlineto{\pgfqpoint{5.032976in}{3.848368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243957in}{3.111474in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{2.934675in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{2.970362in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{2.872766in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{2.874917in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{2.871593in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{2.865823in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{2.870904in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{2.891092in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{2.882560in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{2.884267in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{2.866510in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{2.875073in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{2.890985in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{2.915443in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{2.935896in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{2.908962in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{2.949895in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{2.904894in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{2.969735in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{2.980199in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{3.004543in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{2.955257in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{2.990065in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{2.992163in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{3.012697in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{2.983283in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{3.026251in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{3.007422in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{3.053399in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{3.036816in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{3.085103in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{3.092644in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{3.126799in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{3.103865in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{3.104502in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{3.091297in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{3.139408in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{3.074479in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{3.114096in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{3.107490in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{3.141266in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{3.110226in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{3.146366in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{3.105471in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{3.157122in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{3.145388in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{3.177072in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{3.145934in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{3.186745in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{3.174248in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{3.225388in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{3.198613in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{3.215653in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{3.188460in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{3.216478in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{3.189868in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{3.242515in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{3.208993in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{3.264350in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{3.243488in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{3.298171in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{3.275130in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{3.327917in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{3.305846in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{3.321757in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{3.301708in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{3.366516in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{3.342328in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{3.386412in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{3.344142in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{3.382450in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{3.353184in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{3.412427in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{3.385228in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{3.464095in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{3.380596in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{3.469385in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{3.403411in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{3.462023in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{3.431928in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{3.509293in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{3.487990in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{3.544988in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{3.483187in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{3.507705in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{3.480729in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{3.546428in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{3.479385in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{3.557962in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{3.519560in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{3.575330in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{3.555282in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{3.610580in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{3.566574in}}%
\pgfpathlineto{\pgfqpoint{5.032962in}{3.577754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154499in}{2.644773in}}%
\pgfpathlineto{\pgfqpoint{3.154499in}{4.481694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122563in}{2.644773in}}%
\pgfpathlineto{\pgfqpoint{5.122563in}{4.481694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154499in}{2.644773in}}%
\pgfpathlineto{\pgfqpoint{5.122563in}{2.644773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154499in}{4.481694in}}%
\pgfpathlineto{\pgfqpoint{5.122563in}{4.481694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.138531in,y=4.565028in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Maze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631062in}{2.644773in}}%
\pgfpathlineto{\pgfqpoint{7.599126in}{2.644773in}}%
\pgfpathlineto{\pgfqpoint{7.599126in}{4.481694in}}%
\pgfpathlineto{\pgfqpoint{5.631062in}{4.481694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.720519in}{2.728270in}}{\pgfqpoint{7.509668in}{4.398198in}}{%
\pgfpathmoveto{\pgfqpoint{5.720519in}{2.892710in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{2.728270in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{2.766752in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{2.870427in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{3.042919in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{3.202452in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{3.282921in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{3.266339in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{3.304784in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{3.281777in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{3.287857in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{3.277982in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{3.274981in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{3.226813in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{3.300777in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{3.264107in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{3.328363in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{3.260163in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{3.291256in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{3.227770in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{3.327539in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{3.317611in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{3.349655in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{3.304385in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{3.335506in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{3.268133in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{3.346328in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{3.268358in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{3.308985in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{3.241751in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{3.326364in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{3.250498in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{3.287588in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{3.297063in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{3.298202in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{3.267955in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{3.351263in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{3.311690in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{3.272699in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{3.208199in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{3.296207in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{3.275361in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{3.300726in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{3.264046in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{3.300984in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{3.180185in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{3.300520in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{3.179342in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{3.251585in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{3.239568in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{3.251962in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{3.223989in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{3.234105in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{3.219570in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{3.230917in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{3.196927in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{3.211293in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{3.190533in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{3.255932in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{3.166010in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{3.220634in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{3.218758in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{3.240497in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{3.184640in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{3.249452in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{3.178521in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{3.207467in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{3.195884in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{3.227829in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{3.178914in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{3.214855in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{3.164182in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{3.289093in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{3.180230in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{3.204185in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{3.218474in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{3.208548in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{3.182065in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{3.221076in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{3.159903in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{3.218129in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{3.164158in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{3.200986in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{3.197949in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{3.268459in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{2.937381in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{3.211939in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{3.207825in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{3.200275in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{3.147309in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{3.210777in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{3.160525in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{3.242698in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{3.172160in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{3.197422in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{3.199666in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{3.227004in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{4.398198in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{4.398198in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{3.213562in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{3.229959in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{3.240108in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{3.299607in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{3.197357in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{3.299675in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{3.285897in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{3.320193in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{3.249896in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{3.327828in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{4.324286in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{3.283216in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{3.247660in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{3.271343in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{3.225314in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{3.267296in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{3.245214in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{3.384689in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{3.285063in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{3.498174in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{3.338408in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{3.257491in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{3.309566in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{3.337474in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{3.397608in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{3.292882in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{3.230762in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{3.293695in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{3.272754in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{3.357838in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{3.291090in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{3.348839in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{3.254767in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{3.330109in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{3.292058in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{3.426476in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{3.342434in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{3.325623in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{3.294618in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{3.332835in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{3.293786in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{3.319029in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{3.317755in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{3.351865in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{3.282633in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{3.349307in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{3.281453in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{3.316237in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{3.337829in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{3.353501in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{3.360894in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{3.506029in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{3.301331in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{3.345968in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{3.370273in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{3.344131in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{3.334196in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{3.311318in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{3.323828in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{3.461709in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{3.383337in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{3.339917in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{3.330739in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{3.396010in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{3.345345in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{3.484175in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{3.341772in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{3.385464in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{3.366683in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{3.377877in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{3.308882in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{3.395385in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{3.362265in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{3.379680in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{3.406364in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{3.368211in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{3.418043in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{3.371049in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{3.270845in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{3.366078in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{3.337244in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{3.342177in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{3.311166in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{3.374751in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{3.319700in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{3.323922in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{3.307359in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{3.343734in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{3.359349in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{3.367499in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{3.286017in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{3.264878in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{2.921861in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{2.896741in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{2.892710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.720519in}{2.753580in}}{\pgfqpoint{7.509668in}{3.718758in}}{%
\pgfpathmoveto{\pgfqpoint{5.720519in}{2.867648in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{2.814065in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{2.753580in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{2.890690in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{3.045603in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{3.317337in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{3.328289in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{3.435561in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{3.388504in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{3.456860in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{3.409115in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{3.473095in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{3.465004in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{3.448377in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{3.461984in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{3.472995in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{3.517499in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{3.486130in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{3.514815in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{3.429900in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{3.486836in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{3.514131in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{3.493562in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{3.451166in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{3.517822in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{3.419755in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{3.516905in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{3.506967in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{3.545899in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{3.505150in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{3.534515in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{3.458332in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{3.470383in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{3.505534in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{3.476445in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{3.430046in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{3.520233in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{3.376904in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{3.487064in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{3.469193in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{3.534799in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{3.476285in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{3.544949in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{3.423962in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{3.509078in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{3.405058in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{3.488098in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{3.403334in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{3.489948in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{3.413016in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{3.486203in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{3.386766in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{3.491343in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{3.390888in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{3.502265in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{3.425112in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{3.476289in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{3.378492in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{3.428869in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{3.398580in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{3.407977in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{3.312797in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{3.412906in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{3.393465in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{3.460736in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{3.448953in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{3.496874in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{3.373686in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{3.474437in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{3.342218in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{3.395925in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{3.324998in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{3.368611in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{3.351969in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{3.401458in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{3.403473in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{3.438445in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{3.370058in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{3.428304in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{3.411249in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{3.416903in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{3.369786in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{3.318212in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{3.285303in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{3.349525in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{3.316948in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{3.457777in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{3.281036in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{3.314032in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{3.295869in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{3.378819in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{3.258156in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{3.336709in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{3.359331in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{3.418002in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{3.273468in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{3.261828in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{3.580871in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{3.580871in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{3.384618in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{3.662577in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{3.407389in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{3.490695in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{3.453618in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{3.487723in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{3.403254in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{3.493312in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{3.431906in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{3.545037in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{3.401161in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{3.430197in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{3.490423in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{3.517900in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{3.454441in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{3.485382in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{3.459632in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{3.486311in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{3.376261in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{3.569417in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{3.478746in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{3.536881in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{3.387130in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{3.501496in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{3.468841in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{3.520400in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{3.547029in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{3.718758in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{3.479211in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{3.622271in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{3.550794in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{3.472854in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{3.534869in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{3.536209in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{3.577787in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{3.658723in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{3.494081in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{3.632977in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{3.494555in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{3.555091in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{3.561945in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{3.584716in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{3.523240in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{3.543064in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{3.528411in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{3.573860in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{3.505793in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{3.620000in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{3.486839in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{3.594592in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{3.447057in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{3.573529in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{3.569224in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{3.677609in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{3.585864in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{3.559382in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{3.522817in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{3.617529in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{3.547905in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{3.646525in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{3.616590in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{3.522262in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{3.611842in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{3.598151in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{3.553756in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{3.591225in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{3.616226in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{3.564218in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{3.545351in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{3.557762in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{3.547285in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{3.598904in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{3.508249in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{3.668691in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{3.558583in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{3.518639in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{3.505546in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{3.549116in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{3.531631in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{3.591417in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{3.553118in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{3.583100in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{3.526701in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{3.532811in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{3.509379in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{3.478497in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{3.536758in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{3.488232in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{3.484887in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{3.409581in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{3.425716in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{3.306577in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{2.926299in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{2.824941in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{2.867648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.720519in}{2.790787in}}{\pgfqpoint{7.509594in}{3.732070in}}{%
\pgfpathmoveto{\pgfqpoint{5.720519in}{2.901040in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{2.827130in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{2.790787in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{2.991511in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{3.283268in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{3.395914in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{3.426101in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{3.479181in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{3.483784in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{3.471248in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{3.540019in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{3.527813in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{3.569721in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{3.546619in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{3.613728in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{3.604538in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{3.608304in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{3.591672in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{3.652712in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{3.578610in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{3.667989in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{3.596028in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{3.667921in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{3.590422in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{3.601049in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{3.548299in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{3.643116in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{3.591219in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{3.562528in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{3.569527in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{3.584021in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{3.576150in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{3.651509in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{3.545021in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{3.588305in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{3.500843in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{3.592613in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{3.565955in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{3.593082in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{3.552993in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{3.580591in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{3.518904in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{3.551322in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{3.507458in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{3.571182in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{3.502395in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{3.568910in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{3.526734in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{3.575527in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{3.513611in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{3.598963in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{3.513649in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{3.590789in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{3.546735in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{3.590963in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{3.582526in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{3.592996in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{3.476379in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{3.547559in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{3.533199in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{3.496118in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{3.492209in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{3.554987in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{3.474468in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{3.630247in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{3.532258in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{3.599201in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{3.514813in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{3.521841in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{3.471281in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{3.554939in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{3.467495in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{3.601467in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{3.521381in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{3.581364in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{3.464662in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{3.544360in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{3.470364in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{3.535615in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{3.515768in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{3.529525in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{3.445345in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{3.528002in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{3.436020in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{3.514952in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{3.392223in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{3.489291in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{3.470741in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{3.468278in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{3.467830in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{3.563749in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{3.434965in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{3.547836in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{3.497751in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{3.480604in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{3.459536in}}%
\pgfpathlineto{\pgfqpoint{7.509594in}{3.494241in}}%
\pgfpathlineto{\pgfqpoint{7.509594in}{3.668079in}}%
\pgfpathlineto{\pgfqpoint{7.509594in}{3.668079in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{3.490066in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{3.623440in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{3.600303in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{3.587894in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{3.567034in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{3.591601in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{3.556582in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{3.563374in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{3.494661in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{3.549502in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{3.482581in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{3.568730in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{3.478465in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{3.593872in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{3.504392in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{3.593072in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{3.552676in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{3.585598in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{3.610654in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{3.661153in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{3.559131in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{3.627503in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{3.609768in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{3.681676in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{3.508383in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{3.622219in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{3.514351in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{3.632186in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{3.575433in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{3.607404in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{3.574820in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{3.653519in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{3.600051in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{3.629921in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{3.606738in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{3.669646in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{3.563785in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{3.655524in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{3.557241in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{3.623208in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{3.588927in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{3.685017in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{3.593624in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{3.692639in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{3.647762in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{3.661480in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{3.582861in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{3.631831in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{3.588991in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{3.660844in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{3.581317in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{3.621727in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{3.561615in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{3.653317in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{3.642054in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{3.649659in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{3.624464in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{3.649860in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{3.593011in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{3.640404in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{3.668325in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{3.699044in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{3.571508in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{3.670398in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{3.610763in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{3.652849in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{3.637007in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{3.664504in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{3.718841in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{3.679953in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{3.647726in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{3.642290in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{3.611025in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{3.722423in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{3.715845in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{3.704475in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{3.653729in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{3.732070in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{3.675459in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{3.710476in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{3.635207in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{3.645880in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{3.639241in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{3.635086in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{3.604722in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{3.578168in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{3.615739in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{3.545811in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{3.569656in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{3.504517in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{3.478696in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{3.400415in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{3.152309in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{2.845405in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{2.901040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.720519in}{2.843199in}}{\pgfqpoint{7.509539in}{3.768433in}}{%
\pgfpathmoveto{\pgfqpoint{5.720519in}{2.974251in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{2.928559in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{2.843199in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{2.881566in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{3.236719in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{3.417486in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{3.465384in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{3.473405in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{3.459054in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{3.491127in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{3.523674in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{3.496954in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{3.543394in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{3.547738in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{3.590949in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{3.556741in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{3.625435in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{3.583066in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{3.641454in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{3.570798in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{3.607598in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{3.550026in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{3.608199in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{3.605305in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{3.650994in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{3.582591in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{3.636183in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{3.597619in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{3.660394in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{3.615594in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{3.674279in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{3.610173in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{3.647323in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{3.586671in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{3.641488in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{3.551354in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{3.643936in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{3.582747in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{3.655433in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{3.562746in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{3.614419in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{3.525708in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{3.606188in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{3.553420in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{3.623544in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{3.549046in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{3.582917in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{3.521145in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{3.565177in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{3.540579in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{3.587438in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{3.525514in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{3.612316in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{3.534911in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{3.545308in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{3.491127in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{3.555974in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{3.505575in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{3.572247in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{3.553336in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{3.569658in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{3.508185in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{3.592787in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{3.532681in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{3.579835in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{3.544200in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{3.536126in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{3.527688in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{3.571494in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{3.476239in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{3.545998in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{3.508501in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{3.546426in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{3.508104in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{3.563863in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{3.476263in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{3.504219in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{3.455918in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{3.495774in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{3.429197in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{3.475124in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{3.433446in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{3.503223in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{3.466148in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{3.484663in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{3.450834in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{3.510374in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{3.474813in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{3.519731in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{3.483719in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{3.509247in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{3.486243in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{3.505220in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{3.457959in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{3.528996in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{3.454456in}}%
\pgfpathlineto{\pgfqpoint{7.509539in}{3.497748in}}%
\pgfpathlineto{\pgfqpoint{7.509539in}{3.607224in}}%
\pgfpathlineto{\pgfqpoint{7.509539in}{3.607224in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{3.549095in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{3.604909in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{3.543374in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{3.574619in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{3.566027in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{3.577904in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{3.534044in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{3.582723in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{3.522813in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{3.525548in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{3.515428in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{3.595495in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{3.549825in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{3.607910in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{3.536690in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{3.615564in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{3.538589in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{3.594629in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{3.504195in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{3.584676in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{3.551679in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{3.620671in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{3.563399in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{3.587916in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{3.529045in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{3.601789in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{3.530962in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{3.595613in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{3.565506in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{3.638992in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{3.596969in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{3.624018in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{3.561305in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{3.600544in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{3.528415in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{3.629749in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{3.581894in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{3.642936in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{3.564594in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{3.620014in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{3.592274in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{3.635607in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{3.589605in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{3.676636in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{3.597165in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{3.679144in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{3.596228in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{3.664330in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{3.579899in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{3.630664in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{3.620015in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{3.636905in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{3.577185in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{3.678331in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{3.614820in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{3.644657in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{3.613789in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{3.702196in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{3.662153in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{3.631394in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{3.656273in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{3.602475in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{3.768433in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{3.638203in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{3.716216in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{3.638175in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{3.714505in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{3.643126in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{3.672158in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{3.638241in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{3.668101in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{3.614227in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{3.703907in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{3.677209in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{3.761647in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{3.684385in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{3.682606in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{3.691271in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{3.671282in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{3.655170in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{3.653426in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{3.630024in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{3.648717in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{3.626009in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{3.650411in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{3.618978in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{3.589186in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{3.550930in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{3.530872in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{3.466630in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{3.282363in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{3.046328in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{2.933633in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{2.974251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.720519in}{2.901986in}}{\pgfqpoint{7.509525in}{3.589313in}}{%
\pgfpathmoveto{\pgfqpoint{5.720519in}{3.182332in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{3.122497in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{3.022422in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{2.901986in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{3.023908in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{3.168670in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{3.295570in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{3.321283in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{3.359029in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{3.385400in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{3.409027in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{3.442634in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{3.470174in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{3.451788in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{3.435467in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{3.450241in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{3.484792in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{3.461379in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{3.498011in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{3.474225in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{3.515499in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{3.490059in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{3.495701in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{3.478250in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{3.547773in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{3.495447in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{3.511081in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{3.477371in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{3.523970in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{3.476644in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{3.541381in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{3.464588in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{3.486916in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{3.440131in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{3.497054in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{3.458372in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{3.498129in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{3.442730in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{3.482628in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{3.438205in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{3.453681in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{3.390969in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{3.441204in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{3.416232in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{3.474921in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{3.470007in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{3.492048in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{3.448593in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{3.466261in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{3.432913in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{3.466581in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{3.431852in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{3.485103in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{3.443582in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{3.471641in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{3.430253in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{3.493895in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{3.432064in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{3.482102in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{3.438666in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{3.493924in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{3.415230in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{3.448954in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{3.401241in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{3.456407in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{3.438700in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{3.447389in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{3.426648in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{3.455815in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{3.415164in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{3.453173in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{3.418946in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{3.437877in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{3.415234in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{3.467844in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{3.419741in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{3.467308in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{3.419924in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{3.479592in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{3.440873in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{3.484299in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{3.429396in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{3.458265in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{3.422124in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{3.449314in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{3.431117in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{3.482418in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{3.431686in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{3.454906in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{3.410137in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{3.472284in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{3.417453in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{3.468200in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{3.434832in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{3.485347in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{3.446492in}}%
\pgfpathlineto{\pgfqpoint{7.509525in}{3.469239in}}%
\pgfpathlineto{\pgfqpoint{7.509525in}{3.526780in}}%
\pgfpathlineto{\pgfqpoint{7.509525in}{3.526780in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{3.483128in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{3.516002in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{3.459072in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{3.516753in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{3.458995in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{3.530402in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{3.478929in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{3.510516in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{3.463870in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{3.512088in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{3.471968in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{3.490628in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{3.467980in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{3.500095in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{3.469785in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{3.530693in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{3.474244in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{3.505146in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{3.455881in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{3.520993in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{3.481456in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{3.537176in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{3.472015in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{3.515567in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{3.496499in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{3.517209in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{3.447410in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{3.498674in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{3.431783in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{3.500369in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{3.470062in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{3.532437in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{3.473145in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{3.525317in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{3.473705in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{3.525930in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{3.467917in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{3.492912in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{3.471043in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{3.511434in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{3.460769in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{3.528124in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{3.480051in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{3.499270in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{3.479803in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{3.507542in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{3.458638in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{3.484466in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{3.461092in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{3.512034in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{3.490805in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{3.547923in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{3.519387in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{3.572102in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{3.515811in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{3.574592in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{3.511741in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{3.558305in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{3.503435in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{3.542108in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{3.478922in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{3.531312in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{3.490568in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{3.547175in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{3.495871in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{3.564024in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{3.524964in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{3.558074in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{3.501841in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{3.540356in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{3.504151in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{3.557817in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{3.525879in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{3.543766in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{3.506231in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{3.565079in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{3.552944in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{3.589313in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{3.544709in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{3.568178in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{3.530840in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{3.526592in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{3.495292in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{3.507118in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{3.475276in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{3.481276in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{3.442686in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{3.460922in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{3.433915in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{3.332224in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{3.227382in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{3.037687in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{2.910656in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{3.110344in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{3.182332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.701562in}{2.644773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605543in}{2.644773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.509525in}{2.644773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631062in}{2.729973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205903in, y=2.691392in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631062in}{3.062252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205903in, y=3.023672in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631062in}{3.394532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205903in, y=3.355952in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631062in}{3.726812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205903in, y=3.688232in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631062in}{4.059092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205903in, y=4.020511in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631062in}{4.391371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205903in, y=4.352791in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720519in}{2.810490in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{2.831746in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{2.896144in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{3.153898in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{3.244234in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{3.325210in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{3.312844in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{3.324259in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{3.294568in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{3.305890in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{3.298841in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{3.324866in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{3.268990in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{3.321477in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{3.300676in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{3.347220in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{3.265504in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{3.331153in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{3.322907in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{3.347875in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{3.361987in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{3.364668in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{3.333325in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{3.365446in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{3.288508in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{3.362102in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{3.317520in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{3.347225in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{3.291761in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{3.405270in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{3.297921in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{3.341799in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{3.313901in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{3.319060in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{3.325646in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{3.406486in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{3.317759in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{3.292009in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{3.271197in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{3.320169in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{3.322817in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{3.323347in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{3.282689in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{3.403506in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{3.270540in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{3.327010in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{3.258585in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{3.283911in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{3.260511in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{3.300635in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{3.253311in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{3.292985in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{3.268662in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{3.274973in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{3.245356in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{3.272064in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{3.242575in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{3.290777in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{3.254222in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{3.323555in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{3.255408in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{3.285303in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{3.219703in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{3.299145in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{3.234806in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{3.282652in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{3.234319in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{3.260762in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{3.204838in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{3.253869in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{3.280895in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{3.313283in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{3.244898in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{3.230838in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{3.278441in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{3.353361in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{3.233564in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{3.302882in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{3.202559in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{3.242713in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{3.194736in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{3.236165in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{3.222805in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{3.275838in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{3.630833in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{3.269883in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{3.228860in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{3.260234in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{3.216603in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{3.255226in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{3.178941in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{3.271152in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{3.206134in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{3.213691in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{3.206614in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{3.812601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720519in}{2.840856in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{2.789260in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{2.908494in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{3.176090in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{3.371527in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{3.368935in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{3.460224in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{3.438368in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{3.496809in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{3.443806in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{3.491237in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{3.498908in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{3.487539in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{3.522542in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{3.513056in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{3.554458in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{3.508880in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{3.531965in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{3.467723in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{3.502737in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{3.536357in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{3.581126in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{3.479707in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{3.558363in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{3.483520in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{3.537333in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{3.526159in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{3.555058in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{3.560688in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{3.562870in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{3.506044in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{3.534267in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{3.558688in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{3.499354in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{3.523318in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{3.583379in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{3.462404in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{3.552296in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{3.496005in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{3.547091in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{3.531075in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{3.611279in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{3.496593in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{3.541303in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{3.426058in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{3.541345in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{3.445086in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{3.554974in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{3.459404in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{3.530031in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{3.457589in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{3.517204in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{3.457064in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{3.543491in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{3.493529in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{3.515690in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{3.436524in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{3.530923in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{3.446330in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{3.533350in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{3.445292in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{3.474557in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{3.464167in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{3.466795in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{3.499874in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{3.559572in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{3.426448in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{3.596598in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{3.444623in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{3.458163in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{3.396919in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{3.435054in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{3.369550in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{3.469170in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{3.441109in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{3.503931in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{3.373159in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{3.457307in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{3.435441in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{3.451142in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{3.412114in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{3.418056in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{3.387863in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{3.389861in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{3.359055in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{3.501407in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{3.356471in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{3.403672in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{3.349562in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{3.433271in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{3.355887in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{3.413702in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{3.383360in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{3.540289in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{3.329043in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{3.421349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720519in}{2.864085in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{2.818096in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{3.071910in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{3.341841in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{3.437305in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{3.465309in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{3.524418in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{3.514798in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{3.543494in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{3.559094in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{3.566267in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{3.602403in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{3.592930in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{3.629804in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{3.619872in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{3.659390in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{3.633566in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{3.692391in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{3.616169in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{3.686232in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{3.655937in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{3.695172in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{3.621670in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{3.598012in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{3.661535in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{3.655030in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{3.613516in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{3.603267in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{3.618435in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{3.593457in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{3.660954in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{3.558265in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{3.643675in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{3.584584in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{3.616508in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{3.579483in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{3.621471in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{3.588728in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{3.615125in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{3.580479in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{3.602320in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{3.534537in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{3.596455in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{3.541856in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{3.614877in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{3.557862in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{3.603679in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{3.548236in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{3.630222in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{3.580706in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{3.641714in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{3.570180in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{3.637990in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{3.585727in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{3.608102in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{3.516810in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{3.601541in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{3.548492in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{3.582882in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{3.549474in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{3.592454in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{3.537259in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{3.641883in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{3.553539in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{3.603303in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{3.545123in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{3.577014in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{3.492816in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{3.588579in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{3.487939in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{3.641572in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{3.565574in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{3.604433in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{3.511897in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{3.602757in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{3.540509in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{3.560607in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{3.534222in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{3.561298in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{3.474868in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{3.560937in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{3.457242in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{3.541841in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{3.437402in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{3.519397in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{3.482701in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{3.515826in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{3.512206in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{3.577675in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{3.500999in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{3.567865in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{3.549027in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{3.552022in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{3.474801in}}%
\pgfpathlineto{\pgfqpoint{7.509594in}{3.581160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720519in}{2.951405in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{2.888416in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{2.963947in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{3.259541in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{3.442058in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{3.498128in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{3.512168in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{3.524120in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{3.555052in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{3.587043in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{3.561482in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{3.596055in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{3.588881in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{3.622188in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{3.605956in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{3.648358in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{3.637169in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{3.662030in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{3.627592in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{3.684623in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{3.613618in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{3.656053in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{3.609766in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{3.659547in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{3.610416in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{3.654171in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{3.620373in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{3.687450in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{3.626885in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{3.695248in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{3.624188in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{3.707878in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{3.594573in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{3.648881in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{3.591374in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{3.653044in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{3.623411in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{3.678814in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{3.588267in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{3.629538in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{3.570264in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{3.642259in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{3.565303in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{3.630224in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{3.584531in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{3.606791in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{3.550522in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{3.614754in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{3.568403in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{3.633291in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{3.561340in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{3.644476in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{3.562258in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{3.590457in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{3.541701in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{3.587994in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{3.535084in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{3.607591in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{3.567615in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{3.599703in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{3.518300in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{3.596666in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{3.546993in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{3.601927in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{3.570584in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{3.587559in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{3.546597in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{3.583553in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{3.503600in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{3.573894in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{3.518773in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{3.567171in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{3.535751in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{3.592267in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{3.513971in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{3.544447in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{3.480056in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{3.545202in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{3.483893in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{3.545344in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{3.485068in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{3.555567in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{3.507986in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{3.540079in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{3.483131in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{3.517961in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{3.498813in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{3.551227in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{3.508881in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{3.543576in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{3.526135in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{3.539920in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{3.500667in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{3.566953in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{3.501776in}}%
\pgfpathlineto{\pgfqpoint{7.509539in}{3.552486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720519in}{3.152415in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{3.066383in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{2.906321in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{3.030798in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{3.198026in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{3.313897in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{3.377599in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{3.409976in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{3.414043in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{3.445152in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{3.458955in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{3.488646in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{3.473540in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{3.481030in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{3.490540in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{3.526485in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{3.503044in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{3.543662in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{3.513585in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{3.540289in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{3.498145in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{3.519733in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{3.502065in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{3.552795in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{3.499799in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{3.525719in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{3.489606in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{3.541022in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{3.552703in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{3.480229in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{3.517046in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{3.514183in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{3.468647in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{3.520118in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{3.473083in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{3.520466in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{3.474973in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{3.514136in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{3.453390in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{3.506653in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{3.467809in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{3.511422in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{3.480406in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{3.502041in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{3.454843in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{3.475364in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{3.445776in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{3.487062in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{3.455827in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{3.492187in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{3.461816in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{3.499883in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{3.445511in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{3.502665in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{3.451554in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{3.487507in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{3.453291in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{3.509927in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{3.444468in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{3.487136in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{3.437193in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{3.494422in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{3.454381in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{3.473879in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{3.429215in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{3.477244in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{3.431287in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{3.485191in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{3.457723in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{3.476722in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{3.443625in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{3.502510in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{3.450598in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{3.494151in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{3.437902in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{3.492369in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{3.457559in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{3.507496in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{3.449591in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{3.479180in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{3.445052in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{3.469971in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{3.451542in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{3.497253in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{3.447778in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{3.482711in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{3.444533in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{3.501343in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{3.438224in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{3.492476in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{3.446952in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{3.500674in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{3.464810in}}%
\pgfpathlineto{\pgfqpoint{7.509525in}{3.498010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631062in}{2.644773in}}%
\pgfpathlineto{\pgfqpoint{5.631062in}{4.481694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.599126in}{2.644773in}}%
\pgfpathlineto{\pgfqpoint{7.599126in}{4.481694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631062in}{2.644773in}}%
\pgfpathlineto{\pgfqpoint{7.599126in}{2.644773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631062in}{4.481694in}}%
\pgfpathlineto{\pgfqpoint{7.599126in}{4.481694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.615094in,y=4.565028in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BigFish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048596in}{2.644773in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.644773in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.481694in}}%
\pgfpathlineto{\pgfqpoint{8.048596in}{4.481694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.138054in}{2.891339in}}{\pgfqpoint{9.927203in}{4.023452in}}{%
\pgfpathmoveto{\pgfqpoint{8.138054in}{3.401098in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{3.253917in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{3.027303in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{2.921082in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{3.098622in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{3.018227in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{3.120028in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{3.024208in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{2.915314in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{2.979826in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{2.896353in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{2.891339in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{2.958624in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{2.999145in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{2.891529in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{2.973278in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{3.076105in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{2.949054in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{2.892089in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{2.919860in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{2.972861in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{2.953133in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{3.072064in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{3.063482in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{3.138946in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{3.093392in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{3.142138in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{3.069557in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{3.136789in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{3.061060in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{3.044814in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{3.054224in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{3.062561in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{2.991256in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{3.058940in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{3.000465in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{3.091277in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{3.009146in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{3.013808in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{2.991281in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{3.024456in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{3.017165in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{2.991571in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{3.017533in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{3.142530in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{3.196330in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{3.301076in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{3.067994in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{3.260185in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{3.174386in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{3.265359in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{3.163695in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{3.299301in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{3.175200in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{3.436698in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{3.135896in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{3.356961in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{3.252970in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{3.250109in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{3.244703in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{3.401756in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{3.215722in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{3.373492in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{3.350024in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{3.487656in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{3.370961in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{3.298223in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{3.279608in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{3.510687in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{3.223929in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{3.404131in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{3.309593in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{3.440017in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{3.334579in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{3.539077in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{3.384834in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{3.470831in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{3.357785in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{3.459709in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{3.397321in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{3.503236in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{3.619902in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{3.664226in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{3.390579in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{3.540196in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{3.411707in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{3.419792in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{3.411248in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{3.527346in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{3.512908in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{3.642500in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{3.512996in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{3.576816in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{3.591703in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{3.676093in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{3.504380in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{3.615096in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{3.929728in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{3.929728in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{3.686440in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{3.908202in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{3.829274in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{4.017431in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{3.758108in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{4.023452in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{3.688507in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{3.959198in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{3.770091in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{3.948289in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{3.775806in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{3.990432in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{3.740749in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{3.837286in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{3.715777in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{3.862344in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{3.619460in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{3.931972in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{3.688067in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{3.861654in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{3.556049in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{3.906647in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{3.714037in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{3.743378in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{3.570313in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{3.728859in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{3.693889in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{3.718040in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{3.685583in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{3.804176in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{3.663333in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{3.776304in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{3.491011in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{3.701588in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{3.635366in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{3.535504in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{3.429893in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{3.665728in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{3.489756in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{3.561685in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{3.522517in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{3.659433in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{3.520837in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{3.503785in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{3.550654in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{3.376638in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{3.302649in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{3.428633in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{3.387183in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{3.430038in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{3.260960in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{3.549546in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{3.411424in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{3.550696in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{3.324266in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{3.471109in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{3.350311in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{3.450470in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{3.372467in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{3.446360in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{3.319532in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{3.348093in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{3.359354in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{3.379660in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{3.187288in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{3.344977in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{3.204064in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{3.273268in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{3.320157in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{3.549185in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{3.251332in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{3.275621in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{3.181436in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{3.257026in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{3.125210in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{3.228301in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{3.267638in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{3.368588in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{3.328778in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{3.265342in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{3.309150in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{3.296523in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{3.224347in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{3.141228in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{3.146161in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{3.231221in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{3.309780in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{3.136387in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{3.168195in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{3.257238in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{3.154832in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{3.348736in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{2.996183in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{3.464546in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{3.401098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.138054in}{2.810054in}}{\pgfqpoint{9.927203in}{4.398198in}}{%
\pgfpathmoveto{\pgfqpoint{8.138054in}{3.465363in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{3.138097in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{3.034754in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{3.022713in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{2.878522in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{2.982268in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{2.810054in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{3.034670in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{3.012840in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{2.936467in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{2.995934in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{2.949856in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{3.000470in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{2.982239in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{2.991040in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{3.069350in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{3.120325in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{3.094831in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{3.030108in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{3.066938in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{3.120357in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{3.068179in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{3.207687in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{3.101842in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{3.193114in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{3.135868in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{3.114913in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{3.108150in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{3.170565in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{3.113852in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{3.147853in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{3.101749in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{3.103570in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{3.146268in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{3.178965in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{3.122958in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{3.162671in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{3.161572in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{3.273477in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{3.208990in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{3.282312in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{3.242102in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{3.284935in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{3.225721in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{3.273316in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{3.259274in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{3.390950in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{3.167262in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{3.194309in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{3.212271in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{3.285503in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{3.222582in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{3.312803in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{3.387617in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{3.355149in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{3.306581in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{3.388128in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{3.322145in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{3.402551in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{3.313199in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{3.475048in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{3.351056in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{3.430067in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{3.300825in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{3.463009in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{3.377074in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{3.422088in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{3.436547in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{3.527553in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{3.381444in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{3.538735in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{3.394599in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{3.494123in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{3.495709in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{3.592019in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{3.571749in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{3.608602in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{3.441812in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{3.594042in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{3.420204in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{3.525379in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{3.690886in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{3.810489in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{3.655542in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{3.784711in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{3.589932in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{3.845880in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{3.656426in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{3.830948in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{3.786700in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{3.788272in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{3.762383in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{3.749578in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{3.589248in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{3.751458in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{3.878757in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{3.989083in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{4.398198in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{4.398198in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{4.224144in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{4.357686in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{4.331045in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{4.240749in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{4.231195in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{4.392687in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{4.132716in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{4.336256in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{4.032576in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{4.048082in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{3.839373in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{4.106574in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{3.899253in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{4.019908in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{3.852324in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{4.187257in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{3.860666in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{3.962168in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{3.965344in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{4.160795in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{3.927500in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{4.034224in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{3.812186in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{3.811777in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{3.805602in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{3.768314in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{3.686401in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{3.820349in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{3.571642in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{3.718581in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{3.504198in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{3.696399in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{3.478530in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{3.624093in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{3.568319in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{3.569348in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{3.518553in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{3.563137in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{3.530473in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{3.521715in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{3.614069in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{3.651034in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{3.508191in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{3.579946in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{3.394871in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{3.578756in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{3.447785in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{3.480648in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{3.335704in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{3.427089in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{3.324964in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{3.297232in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{3.382054in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{3.346689in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{3.324909in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{3.320809in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{3.247386in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{3.311344in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{3.276812in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{3.277606in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{3.246296in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{3.328386in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{3.193270in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{3.193903in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{3.222198in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{3.194698in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{3.291122in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{3.218126in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{3.247386in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{3.190857in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{3.263252in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{3.146169in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{3.245565in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{3.228497in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{3.264700in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{3.397011in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{3.397101in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{3.292888in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{3.201416in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{3.183627in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{3.253718in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{3.262854in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{3.186113in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{3.147913in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{3.335260in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{3.254455in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{3.043341in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{3.168981in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{3.091772in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{3.159639in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{3.258433in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{3.269720in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{3.368849in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{3.465363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.138054in}{2.857820in}}{\pgfqpoint{9.927128in}{4.035539in}}{%
\pgfpathmoveto{\pgfqpoint{8.138054in}{3.568717in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{3.142910in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{2.930919in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{2.927673in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{2.926633in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{3.009257in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{2.898396in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{2.889805in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{2.986767in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{2.990896in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{2.857820in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{2.865672in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{2.950388in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{2.974404in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{3.017404in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{2.939068in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{2.938634in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{2.990681in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{2.978768in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{2.979988in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{2.987595in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{2.963110in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{3.002792in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{2.966545in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{2.972254in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{3.012806in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{2.983280in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{3.070546in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{3.069304in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{3.082182in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{3.132480in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{3.102922in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{3.127466in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{3.087545in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{3.107604in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{3.084297in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{3.088510in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{3.076577in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{3.141972in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{3.052667in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{3.092181in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{3.095317in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{3.078861in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{3.037744in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{3.115588in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{3.071996in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{3.066535in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{3.117452in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{3.080554in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{3.081871in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{3.115642in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{3.077305in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{3.112627in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{3.106453in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{3.179825in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{3.106460in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{3.191913in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{3.142928in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{3.233939in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{3.237378in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{3.185146in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{3.202642in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{3.276111in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{3.245620in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{3.341679in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{3.285635in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{3.313980in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{3.348003in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{3.377133in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{3.337716in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{3.378060in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{3.259148in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{3.388779in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{3.361934in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{3.482437in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{3.339218in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{3.424964in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{3.426278in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{3.531717in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{3.460586in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{3.550453in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{3.499172in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{3.551399in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{3.446196in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{3.570128in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{3.395026in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{3.508485in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{3.534090in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{3.600503in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{3.494135in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{3.569912in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{3.587640in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{3.641019in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{3.609844in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{3.664450in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{3.550368in}}%
\pgfpathlineto{\pgfqpoint{9.927128in}{3.614585in}}%
\pgfpathlineto{\pgfqpoint{9.927128in}{4.035539in}}%
\pgfpathlineto{\pgfqpoint{9.927128in}{4.035539in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{3.638904in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{3.773884in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{3.624441in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{3.822417in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{3.760588in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{3.913124in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{3.836465in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{3.684600in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{3.621575in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{3.746117in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{3.552649in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{3.653076in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{3.713164in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{3.662800in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{3.548525in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{3.768774in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{3.551154in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{3.730827in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{3.567816in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{3.543511in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{3.513921in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{3.533855in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{3.481563in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{3.555729in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{3.516911in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{3.467649in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{3.457010in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{3.478131in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{3.418763in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{3.438302in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{3.478463in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{3.399814in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{3.346376in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{3.368410in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{3.386636in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{3.362028in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{3.274891in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{3.370602in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{3.331763in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{3.392527in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{3.351002in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{3.410850in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{3.403392in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{3.368856in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{3.304034in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{3.313055in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{3.205647in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{3.231490in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{3.142069in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{3.249240in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{3.119724in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{3.235088in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{3.153771in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{3.154415in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{3.161178in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{3.208590in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{3.114788in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{3.182053in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{3.121956in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{3.169412in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{3.144261in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{3.133225in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{3.144700in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{3.229849in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{3.174677in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{3.169720in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{3.124852in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{3.222870in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{3.181726in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{3.158596in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{3.090543in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{3.117130in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{3.050277in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{3.068118in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{3.023144in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{3.056947in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{3.015376in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{3.061671in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{3.061654in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{2.999167in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{3.054335in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{3.060382in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{3.029872in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{3.080950in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{3.158266in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{3.041253in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{3.109603in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{3.105880in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{3.048452in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{2.978236in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{3.276775in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{2.999212in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{3.000056in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{3.239834in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{3.568717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.138054in}{2.815059in}}{\pgfqpoint{9.927073in}{3.735702in}}{%
\pgfpathmoveto{\pgfqpoint{8.138054in}{3.612371in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{3.389846in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{3.172602in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{2.857489in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{2.815059in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{2.860122in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{2.929128in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{2.906152in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{2.859034in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{2.870700in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{2.888398in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{2.861551in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{2.871148in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{2.889308in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{2.888954in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{2.892583in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{2.938048in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{2.872487in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{2.916457in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{2.920416in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{2.928832in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{2.955517in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{2.951494in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{2.917565in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{2.986032in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{2.924081in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{3.037118in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{2.957354in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{3.017058in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{3.005187in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{3.051934in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{2.985910in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{3.025060in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{3.045580in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{3.036367in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{3.102583in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{3.096615in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{3.095899in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{3.114437in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{3.109819in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{3.101938in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{3.137612in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{3.118863in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{3.074512in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{3.104383in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{3.109345in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{3.137870in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{3.112446in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{3.072675in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{3.080232in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{3.076216in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{3.113581in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{3.102812in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{3.094488in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{3.128793in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{3.131069in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{3.187323in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{3.214764in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{3.327036in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{3.292082in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{3.322587in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{3.319612in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{3.303218in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{3.351151in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{3.282882in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{3.306082in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{3.300605in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{3.278477in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{3.366190in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{3.388767in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{3.362487in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{3.340274in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{3.364200in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{3.341680in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{3.395460in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{3.285816in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{3.385983in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{3.321685in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{3.354622in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{3.382675in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{3.390120in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{3.454104in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{3.447798in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{3.419371in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{3.490804in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{3.443959in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{3.518144in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{3.405300in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{3.444721in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{3.456714in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{3.605947in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{3.510898in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{3.553338in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{3.554820in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{3.555960in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{3.553015in}}%
\pgfpathlineto{\pgfqpoint{9.927073in}{3.552092in}}%
\pgfpathlineto{\pgfqpoint{9.927073in}{3.700450in}}%
\pgfpathlineto{\pgfqpoint{9.927073in}{3.700450in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{3.661967in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{3.735702in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{3.649898in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{3.676136in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{3.587413in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{3.658123in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{3.620681in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{3.579259in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{3.642239in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{3.624006in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{3.693021in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{3.699757in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{3.591317in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{3.556631in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{3.603725in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{3.570064in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{3.507773in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{3.553816in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{3.561030in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{3.542228in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{3.462294in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{3.494151in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{3.451028in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{3.471031in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{3.445415in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{3.430144in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{3.423714in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{3.436860in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{3.471714in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{3.395809in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{3.414197in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{3.444757in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{3.431603in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{3.415710in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{3.386782in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{3.426988in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{3.411056in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{3.412097in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{3.442905in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{3.442594in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{3.353100in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{3.369635in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{3.255338in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{3.261227in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{3.200192in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{3.224255in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{3.214920in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{3.285019in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{3.189179in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{3.165575in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{3.150178in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{3.229685in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{3.204607in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{3.212722in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{3.182355in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{3.156227in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{3.151528in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{3.188482in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{3.148270in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{3.180974in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{3.129616in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{3.191280in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{3.162791in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{3.186338in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{3.200046in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{3.190249in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{3.179647in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{3.181257in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{3.105774in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{3.092832in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{3.029640in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{3.053240in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{3.033377in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{3.068132in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{3.092306in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{3.087084in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{3.022027in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{3.091355in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{3.139175in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{3.023319in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{2.992036in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{3.044109in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{2.999008in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{3.091394in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{2.984584in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{3.023880in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{2.983083in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{2.979274in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{2.997763in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{3.042194in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{3.023145in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{3.040543in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{3.046259in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{3.336950in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{3.612371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.138054in}{2.728270in}}{\pgfqpoint{9.927059in}{4.120730in}}{%
\pgfpathmoveto{\pgfqpoint{8.138054in}{4.120730in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{3.952429in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{3.532146in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{2.971114in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{2.857242in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{3.045444in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{3.112741in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{3.042037in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{3.044060in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{3.111008in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{3.099863in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{2.933597in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{2.958243in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{2.967264in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{2.876079in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{2.862549in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{2.954583in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{2.972640in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{2.985741in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{2.973849in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{2.957145in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{2.868299in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{2.980385in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{2.901114in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{2.834123in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{2.814636in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{2.820581in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{2.767682in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{2.802062in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{2.806518in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{2.926627in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{2.813663in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{2.796544in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{2.728270in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{2.908948in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{2.816117in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{2.858563in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{2.820408in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{2.951584in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{2.931547in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{2.938668in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{2.863030in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{2.891099in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{2.859015in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{2.963345in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{2.918981in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{3.078080in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{2.999839in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{3.059716in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{3.037619in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{3.045087in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{3.150955in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{3.082162in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{3.034712in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{3.009870in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{3.006280in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{3.018594in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{3.151361in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{3.103383in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{3.105545in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{3.149714in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{3.191977in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{3.274500in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{3.264489in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{3.322400in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{3.219468in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{3.251597in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{3.161712in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{3.210386in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{3.175909in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{3.212718in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{3.190605in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{3.168714in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{3.162344in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{3.250643in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{3.236889in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{3.259662in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{3.260080in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{3.295748in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{3.231421in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{3.258557in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{3.234327in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{3.294811in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{3.263908in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{3.276164in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{3.283983in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{3.331905in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{3.275533in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{3.433371in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{3.302669in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{3.360946in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{3.399830in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{3.472916in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{3.432892in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{3.492691in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{3.435832in}}%
\pgfpathlineto{\pgfqpoint{9.927059in}{3.433307in}}%
\pgfpathlineto{\pgfqpoint{9.927059in}{3.798541in}}%
\pgfpathlineto{\pgfqpoint{9.927059in}{3.798541in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{3.761679in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{3.822395in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{3.856461in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{3.794049in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{3.771916in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{3.808977in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{3.788422in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{3.743493in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{3.719665in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{3.669161in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{3.736462in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{3.809402in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{3.766622in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{3.701382in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{3.601140in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{3.645082in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{3.644403in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{3.655930in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{3.702522in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{3.620489in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{3.700323in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{3.701427in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{3.707758in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{3.732316in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{3.720470in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{3.687612in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{3.682691in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{3.693933in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{3.739833in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{3.712533in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{3.782533in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{3.738568in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{3.652351in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{3.699452in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{3.730242in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{3.720211in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{3.636434in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{3.712302in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{3.643196in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{3.680821in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{3.589861in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{3.590801in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{3.490829in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{3.473461in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{3.507094in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{3.594650in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{3.504579in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{3.519126in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{3.517044in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{3.452061in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{3.485381in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{3.540621in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{3.494334in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{3.470702in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{3.416436in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{3.543674in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{3.446377in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{3.351409in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{3.354371in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{3.425091in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{3.385756in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{3.423435in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{3.335750in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{3.410492in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{3.349781in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{3.403669in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{3.417863in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{3.361504in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{3.355163in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{3.436638in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{3.408853in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{3.422110in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{3.447293in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{3.507181in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{3.492180in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{3.381409in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{3.340710in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{3.455347in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{3.421940in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{3.527352in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{3.325302in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{3.366428in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{3.393647in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{3.372442in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{3.326674in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{3.301900in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{3.247343in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{3.311486in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{3.384786in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{3.542912in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{3.555257in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{3.943238in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{4.120730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.119096in}{2.644773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.023077in}{2.644773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.927059in}{2.644773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.048596in}{2.708414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.682466in, y=2.669834in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.048596in}{3.092532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.682466in, y=3.053951in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.048596in}{3.476649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.682466in, y=3.438069in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.048596in}{3.860766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.682466in, y=3.822186in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.048596in}{4.244883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.682466in, y=4.206303in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138054in}{3.327507in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{3.245925in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{2.958633in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{3.223679in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{3.086529in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{3.188633in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{3.096201in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{3.025850in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{3.144803in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{3.063787in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{3.018750in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{3.049926in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{3.111746in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{3.094026in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{3.141214in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{3.170724in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{3.138916in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{3.130338in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{3.093749in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{3.100581in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{3.039172in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{3.164545in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{3.122459in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{3.207283in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{3.172362in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{3.345661in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{3.194857in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{3.205029in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{3.132562in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{3.194895in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{3.120756in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{3.221110in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{3.175305in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{3.203517in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{3.159999in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{3.268818in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{3.190807in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{3.232139in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{3.170796in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{3.247782in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{3.170715in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{3.271134in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{3.214479in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{3.346038in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{3.228645in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{3.365557in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{3.227589in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{3.344409in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{3.238517in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{3.320999in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{3.357175in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{3.401543in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{3.348018in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{3.548065in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{3.329207in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{3.459323in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{3.371363in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{3.457919in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{3.337298in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{3.468630in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{3.425544in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{3.537540in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{3.420518in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{3.631980in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{3.517147in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{3.551199in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{3.482595in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{3.614363in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{3.458909in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{3.566495in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{3.439953in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{3.591698in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{3.524308in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{3.722862in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{3.470441in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{3.666242in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{3.522926in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{3.695840in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{3.508390in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{3.682790in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{3.667840in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{3.750756in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{3.565664in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{3.765314in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{3.593756in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{3.684041in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{3.590670in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{3.743272in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{3.600707in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{3.832976in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{3.635552in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{3.797123in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{3.710489in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{3.792148in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{3.595410in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{3.772412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138054in}{3.301730in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{3.201802in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{3.146217in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{3.068477in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{3.070953in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{2.950913in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{3.101826in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{3.028090in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{3.095461in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{3.165597in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{3.048885in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{3.093292in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{3.122547in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{3.122379in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{3.126489in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{3.160871in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{3.193859in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{3.213604in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{3.231975in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{3.192529in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{3.148338in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{3.226626in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{3.124006in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{3.228183in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{3.163363in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{3.181149in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{3.163138in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{3.192027in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{3.202487in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{3.171276in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{3.161974in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{3.148736in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{3.169769in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{3.253676in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{3.184627in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{3.220139in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{3.219192in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{3.292411in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{3.228188in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{3.301560in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{3.283506in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{3.315812in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{3.303887in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{3.285274in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{3.292119in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{3.409020in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{3.251483in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{3.337478in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{3.330028in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{3.432129in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{3.308727in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{3.446375in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{3.447904in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{3.503091in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{3.460325in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{3.454922in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{3.426309in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{3.482844in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{3.415876in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{3.522198in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{3.459688in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{3.527080in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{3.389677in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{3.579704in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{3.440636in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{3.570335in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{3.504094in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{3.673951in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{3.533922in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{3.653525in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{3.600100in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{3.652950in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{3.653948in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{3.813122in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{3.884699in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{3.703578in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{3.778105in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{3.640435in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{3.856318in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{3.771605in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{3.915199in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{3.777397in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{3.945642in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{3.714653in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{3.946981in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{3.844501in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{4.083602in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{3.959708in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{4.090479in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{3.996789in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{3.995163in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{3.960146in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{4.054572in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{4.051450in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{4.193640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138054in}{3.355814in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{3.085377in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{2.963864in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{2.962922in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{3.143016in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{2.938316in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{2.969129in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{3.046324in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{3.050250in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{2.949536in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{3.011969in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{3.015669in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{3.002138in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{3.038893in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{2.996701in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{2.968900in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{3.026168in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{3.020220in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{2.997682in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{3.022271in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{2.993127in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{3.035455in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{3.008411in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{3.044692in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{3.051675in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{3.070938in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{3.126136in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{3.146087in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{3.103517in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{3.151100in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{3.138799in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{3.178658in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{3.116122in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{3.120415in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{3.114279in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{3.128961in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{3.099267in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{3.162013in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{3.083728in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{3.150386in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{3.128248in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{3.116638in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{3.095758in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{3.175338in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{3.095860in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{3.157887in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{3.129760in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{3.156022in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{3.143759in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{3.214349in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{3.190669in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{3.240742in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{3.254922in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{3.295337in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{3.228731in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{3.292220in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{3.237345in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{3.302270in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{3.256135in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{3.273587in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{3.294639in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{3.322261in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{3.295998in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{3.370747in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{3.382049in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{3.376141in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{3.383383in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{3.427632in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{3.397363in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{3.422855in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{3.388030in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{3.472254in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{3.421749in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{3.508146in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{3.426570in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{3.484238in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{3.497047in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{3.631272in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{3.505870in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{3.659613in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{3.523849in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{3.607100in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{3.579680in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{3.611602in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{3.473838in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{3.627301in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{3.577833in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{3.642552in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{3.665300in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{3.741518in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{3.674114in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{3.731718in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{3.617142in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{3.719167in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{3.594636in}}%
\pgfpathlineto{\pgfqpoint{9.927128in}{3.825062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138054in}{3.501108in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{3.254776in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{2.951874in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{2.927801in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{2.941634in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{2.985661in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{2.951957in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{2.919154in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{2.926892in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{2.956139in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{2.923067in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{2.981271in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{2.944158in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{2.966532in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{2.942310in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{2.980684in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{3.005831in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{3.003906in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{2.971222in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{3.007958in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{3.023911in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{3.009813in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{2.975471in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{3.019636in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{2.976861in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{3.031564in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{3.099157in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{3.092417in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{3.121092in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{3.092978in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{3.105699in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{3.104185in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{3.113823in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{3.116100in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{3.138795in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{3.122085in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{3.151459in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{3.130674in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{3.129083in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{3.159984in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{3.165792in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{3.139559in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{3.167034in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{3.129761in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{3.151722in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{3.150813in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{3.178847in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{3.147576in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{3.150235in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{3.156887in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{3.182019in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{3.174913in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{3.249214in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{3.242085in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{3.314959in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{3.328834in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{3.369567in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{3.351569in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{3.374787in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{3.353197in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{3.359464in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{3.391377in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{3.363820in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{3.360140in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{3.348207in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{3.375096in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{3.401525in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{3.406241in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{3.396316in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{3.392845in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{3.417615in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{3.396354in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{3.444806in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{3.374055in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{3.464106in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{3.441357in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{3.454219in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{3.445224in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{3.480092in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{3.528915in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{3.502215in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{3.505344in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{3.595281in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{3.568490in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{3.571075in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{3.523770in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{3.511990in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{3.538698in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{3.632035in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{3.549156in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{3.614737in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{3.602359in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{3.645831in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{3.607491in}}%
\pgfpathlineto{\pgfqpoint{9.927073in}{3.626271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{2.644773in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138054in}{4.036579in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{3.737692in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{3.263186in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{3.200077in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{3.215115in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{3.212113in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{3.144690in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{3.172980in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{3.218841in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{3.236153in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{3.163622in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{3.162336in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{3.146283in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{3.201716in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{3.142245in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{3.204965in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{3.156675in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{3.183575in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{3.233014in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{3.232163in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{3.157796in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{3.201247in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{3.154983in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{3.135381in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{3.084900in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{3.091043in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{3.092772in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{3.102866in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{3.078150in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{3.168559in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{3.074706in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{3.109989in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{3.057013in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{3.167020in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{3.085244in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{3.104986in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{3.133393in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{3.247629in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{3.173991in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{3.204685in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{3.178682in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{3.215860in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{3.172198in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{3.207703in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{3.218012in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{3.298603in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{3.252209in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{3.327183in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{3.272357in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{3.259274in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{3.320892in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{3.336481in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{3.312287in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{3.345345in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{3.324738in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{3.365448in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{3.393898in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{3.411797in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{3.417894in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{3.424583in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{3.417744in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{3.463425in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{3.501529in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{3.552467in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{3.466000in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{3.495715in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{3.427823in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{3.446538in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{3.431760in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{3.466594in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{3.461461in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{3.438236in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{3.431886in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{3.475483in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{3.428689in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{3.481092in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{3.458005in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{3.470075in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{3.438252in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{3.429848in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{3.467854in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{3.530716in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{3.536655in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{3.506313in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{3.476572in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{3.525785in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{3.509513in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{3.593649in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{3.545545in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{3.584962in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{3.585873in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{3.633483in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{3.644677in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{3.657543in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{3.598755in}}%
\pgfpathlineto{\pgfqpoint{9.927059in}{3.615924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048596in}{2.644773in}}%
\pgfpathlineto{\pgfqpoint{8.048596in}{4.481694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{2.644773in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.481694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048596in}{2.644773in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.644773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048596in}{4.481694in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.481694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.032628in,y=4.565028in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Heist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.646000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.646000in}{2.311921in}}%
\pgfpathlineto{\pgfqpoint{0.677936in}{2.311921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767394in}{0.602931in}}{\pgfqpoint{2.556543in}{1.712437in}}{%
\pgfpathmoveto{\pgfqpoint{0.767394in}{1.039252in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{0.961963in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{0.775597in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{0.602931in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{0.884195in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{0.831642in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{0.961988in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{1.134097in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{1.086255in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{1.164078in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{1.100330in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{1.280041in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{1.229621in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{1.247757in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{1.247269in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{1.301942in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{1.448427in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{1.262194in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{1.448016in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{1.349415in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{1.396872in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{1.459279in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{1.371817in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{1.453247in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{1.286115in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{1.413465in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{1.220202in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{1.403440in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{1.286154in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{1.334080in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{1.269552in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{1.286809in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{1.200063in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{1.309758in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{1.193900in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{1.240422in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{1.211488in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{1.211929in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{1.205430in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{1.247505in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{1.182893in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{1.361879in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{1.246239in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{1.301919in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{1.178606in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{1.193822in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{1.233559in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{1.251211in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.187905in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{1.240595in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{1.128994in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{1.157726in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.166736in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{1.236107in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{1.101855in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{1.169917in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{1.155542in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{1.238523in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{1.121380in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{1.253205in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{1.104838in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{1.258591in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{1.141814in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{1.122374in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{1.235793in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{1.048351in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{1.114636in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{1.126108in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{1.190151in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{1.114327in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{1.245008in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{1.108388in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{1.178296in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{1.091310in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{1.134161in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{1.064153in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.129822in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{1.154004in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.122693in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{1.078059in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{1.128281in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{1.030214in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{1.133764in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{1.039283in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{1.082554in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{1.112114in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{1.171426in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{1.120695in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{1.164799in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{1.115343in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{1.136104in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{1.086419in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{1.131535in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{1.069437in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{1.175918in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{1.236581in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{1.236581in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{1.169593in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{1.153342in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{1.107528in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{1.285568in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{1.137275in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{1.219557in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{1.182430in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{1.305502in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{1.199031in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{1.230059in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{1.136635in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{1.260381in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{1.169545in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{1.379036in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{1.238850in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{1.246509in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.276855in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{1.192672in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{1.228092in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{1.186588in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{1.254634in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{1.208911in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{1.331256in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{1.186721in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{1.218703in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{1.198965in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{1.544462in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{1.197502in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{1.246758in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{1.267251in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{1.312237in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{1.198395in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{1.264880in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{1.179141in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{1.294265in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{1.217907in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{1.311514in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{1.175302in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{1.308276in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{1.243580in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{1.261970in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.215916in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{1.366953in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{1.234136in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{1.244730in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.219181in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{1.290294in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{1.272681in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{1.327425in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{1.334846in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{1.440235in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{1.325383in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{1.379584in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{1.327497in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{1.454378in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{1.324388in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{1.373889in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{1.259425in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{1.363265in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{1.315310in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{1.331324in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{1.338876in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{1.393466in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{1.307437in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{1.526452in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{1.345663in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{1.464019in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{1.462933in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{1.526389in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{1.359675in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{1.558611in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{1.536954in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{1.712437in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{1.634392in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{1.487382in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{1.557246in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{1.436330in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{1.526720in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{1.401680in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{1.606901in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{1.309391in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{1.507763in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{1.397845in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{1.401006in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{1.292553in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{1.302617in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{1.202225in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{1.047501in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{1.070993in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{0.961064in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{0.890813in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{0.868300in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{1.039252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767394in}{0.710588in}}{\pgfqpoint{2.556543in}{2.056920in}}{%
\pgfpathmoveto{\pgfqpoint{0.767394in}{1.070674in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{0.890363in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{0.710588in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{0.809055in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{0.853418in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{0.961831in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{0.960469in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{1.144745in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{1.153163in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{1.301853in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{1.349684in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{1.417598in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{1.554551in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{1.491197in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{1.656991in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{1.637226in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{1.803046in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{1.478395in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{1.814179in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{1.608656in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{1.681833in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{1.584216in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{1.785615in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{1.660586in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{1.750956in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{1.688026in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{1.818999in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{1.698682in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{1.724104in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{1.663741in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{1.684988in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{1.670819in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{1.621258in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{1.753727in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{1.541392in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{1.761570in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{1.602565in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{1.607170in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{1.493226in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{1.653281in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{1.561825in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{1.616104in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{1.580668in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{1.574818in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{1.542117in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{1.568076in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{1.462747in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{1.636464in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.513349in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{1.564366in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{1.454178in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{1.574860in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.494831in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{1.508379in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{1.447757in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{1.609274in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{1.496298in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{1.572802in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{1.522829in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{1.525007in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{1.445948in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{1.586070in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{1.380487in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{1.452278in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{1.448784in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{1.471450in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{1.372905in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{1.436574in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{1.379482in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{1.444305in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{1.440982in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{1.513452in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{1.354172in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{1.342115in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{1.406722in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{1.453786in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{1.419368in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.463084in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{1.430943in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.533071in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{1.456533in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{1.474418in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{1.477058in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{1.472558in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{1.377897in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{1.432436in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{1.417247in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{1.447794in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{1.366919in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{1.431030in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{1.331147in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{1.453804in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{1.326642in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{1.461672in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{1.363208in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{1.307505in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{1.518775in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{1.518775in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{1.442225in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{1.489669in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{1.421475in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{1.548342in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{1.437764in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{1.486065in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{1.449164in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{1.504798in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{1.471200in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{1.596852in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{1.455507in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{1.534086in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{1.493782in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{1.593542in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{1.483267in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.646759in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{1.528715in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.558687in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{1.566855in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{1.515295in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{1.508009in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{1.547588in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{1.468335in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{1.602979in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{1.462945in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{1.601730in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{1.484514in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{1.585747in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{1.523510in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{1.687229in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{1.503695in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{1.499186in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{1.465180in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{1.661538in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{1.512663in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{1.599902in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{1.586127in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{1.640499in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{1.548807in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{1.657724in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{1.529612in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{1.710896in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.616669in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{1.638912in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{1.545429in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{1.684786in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.661596in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{1.752165in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{1.628394in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{1.658234in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{1.588546in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{1.739753in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{1.641783in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{1.640368in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{1.676242in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{1.696480in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{1.578317in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{1.839599in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{1.763559in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{1.795650in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{1.620468in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{1.782878in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{1.744107in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{1.818847in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{1.776786in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{1.806194in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{1.741122in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{1.866855in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{1.842455in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{1.912634in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{1.860175in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{1.818822in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{1.739080in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{2.034431in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{1.824772in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{2.021715in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{1.847549in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{2.056920in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{1.755539in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{1.948729in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{1.670657in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{1.709260in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{1.704364in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{1.595944in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{1.506773in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{1.451475in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{1.384635in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{1.413360in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{1.232568in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{1.125194in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{1.042557in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{0.900848in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{0.838264in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{0.908176in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{1.070674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767394in}{0.558496in}}{\pgfqpoint{2.556469in}{2.223460in}}{%
\pgfpathmoveto{\pgfqpoint{0.767394in}{0.893613in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{0.761050in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{0.558496in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{0.891515in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{0.752197in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{0.788635in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{0.787023in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{0.918063in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{1.038042in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{1.114698in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{1.221036in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{1.195625in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{1.406532in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{1.437776in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{1.630572in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{1.746411in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{1.739180in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{1.842068in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{1.786962in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{1.847952in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{1.905887in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{2.003036in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{1.845173in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{2.017344in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{1.880455in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{2.077659in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{1.857344in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{2.073822in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{1.903767in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{2.041977in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{1.851696in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{1.865753in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{1.801431in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{1.927084in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{1.831541in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{1.833570in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{1.773042in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{1.812916in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{1.753417in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{1.878655in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{1.832657in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{1.881451in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{1.796626in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{1.854403in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{1.832397in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{1.932218in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{1.741839in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{1.758930in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.738320in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{1.726498in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{1.764097in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{1.783961in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.715474in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{1.827307in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{1.726905in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{1.745902in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{1.680148in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{1.767063in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{1.708773in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{1.767808in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{1.617037in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{1.710429in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{1.665058in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{1.686654in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{1.618878in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{1.796213in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{1.651513in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{1.738166in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{1.635418in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{1.654152in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{1.654814in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{1.673245in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{1.557640in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{1.712025in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{1.612778in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{1.637459in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{1.586840in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.647827in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{1.532629in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.639085in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{1.560898in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{1.683175in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{1.612586in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{1.624424in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{1.493816in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{1.633456in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{1.533615in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{1.634129in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{1.500488in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{1.659549in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{1.631941in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{1.517096in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{1.648185in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{1.583750in}}%
\pgfpathlineto{\pgfqpoint{2.556469in}{1.550415in}}%
\pgfpathlineto{\pgfqpoint{2.556469in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.556469in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{1.800127in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{1.701287in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{1.656154in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{1.657071in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{1.751952in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{1.641030in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{1.819356in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{1.678219in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{1.741165in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{1.570879in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{1.728177in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{1.788847in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{1.627010in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.725622in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.745538in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{1.642221in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{1.757319in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{1.644848in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{1.806123in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{1.659557in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{1.749952in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{1.744881in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{1.811967in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{1.727736in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{1.802579in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{1.775939in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{1.827933in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{1.674542in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{1.921522in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{1.781950in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{1.846951in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{1.693872in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{1.888725in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{1.862201in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{1.863303in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{1.731469in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{1.861552in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{1.777777in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{1.870025in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.823328in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{1.943885in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{1.776556in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{1.988220in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.852377in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{2.002499in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{1.777809in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{2.107421in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{1.860529in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{1.906177in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{1.873497in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{1.942955in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{1.942642in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{1.952284in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{1.928332in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{2.108838in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{1.898861in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{2.020557in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{1.934443in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{2.055978in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{2.063103in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{2.034948in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{2.118669in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{2.223460in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{2.102966in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{2.191196in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{1.960450in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{2.152726in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{2.016007in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{2.085905in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{1.978907in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{2.217963in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{1.995764in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{2.094942in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{1.920197in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{1.885925in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{1.957290in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{1.832844in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{1.749894in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{1.736364in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{1.508490in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{1.565814in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{1.357164in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{1.425935in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{1.283471in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{1.113882in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{1.129664in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{0.969390in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{1.031535in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{0.807917in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{0.991123in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{0.915982in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{0.893613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767394in}{0.727434in}}{\pgfqpoint{2.556413in}{2.228425in}}{%
\pgfpathmoveto{\pgfqpoint{0.767394in}{0.894725in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{0.734753in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{0.741692in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{0.727434in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{0.793252in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{0.880554in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{0.767493in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{0.852202in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{0.949080in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{0.954319in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{1.177362in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{1.111530in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{1.342902in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{1.349040in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{1.610458in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{1.522847in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{1.661178in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{1.610741in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{1.919180in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{1.733354in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{1.821626in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{1.856850in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{1.962700in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{1.870470in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{2.033130in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{1.976293in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{1.993527in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{1.929878in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{1.970554in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{1.862147in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{1.966640in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{1.918024in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{1.868304in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{1.892933in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{1.956945in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{1.947829in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{1.807044in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{1.905867in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{1.874569in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{1.873766in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{1.804731in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{1.926475in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{1.825458in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{1.847341in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{1.799893in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{1.779962in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{1.731678in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{1.803147in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.756311in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{1.811723in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{1.687194in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{1.766557in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.721483in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{1.710971in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{1.765650in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{1.641726in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{1.782017in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{1.728072in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{1.673789in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{1.606312in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{1.663787in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{1.669825in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{1.769775in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{1.614470in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{1.716973in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{1.594624in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{1.661020in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{1.619973in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{1.713214in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{1.647006in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{1.672659in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{1.616202in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{1.682567in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{1.591117in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{1.642323in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{1.606862in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.624838in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{1.581258in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.621682in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{1.528951in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{1.688988in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{1.577086in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{1.661477in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{1.550032in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{1.603314in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{1.568341in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{1.607472in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{1.537971in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{1.672160in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{1.585774in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{1.642222in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{1.541622in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{1.626710in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{1.504093in}}%
\pgfpathlineto{\pgfqpoint{2.556413in}{1.582325in}}%
\pgfpathlineto{\pgfqpoint{2.556413in}{1.721364in}}%
\pgfpathlineto{\pgfqpoint{2.556413in}{1.721364in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{1.641669in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{1.784394in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{1.687830in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{1.754729in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{1.624068in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{1.689435in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{1.698913in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{1.706179in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{1.734155in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{1.748653in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{1.616272in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{1.690694in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{1.671351in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{1.667841in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.715516in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{1.678645in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{1.683618in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{1.797600in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{1.628928in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{1.723943in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{1.629164in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{1.885215in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{1.734350in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{1.767964in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{1.660174in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{1.736257in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{1.740642in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{1.751450in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{1.741882in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{1.838690in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{1.828830in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{1.810085in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{1.878951in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{1.788329in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{1.794177in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{1.768571in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{1.788323in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{1.724390in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{1.826224in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.762401in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{1.815009in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{1.832484in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{1.889322in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.860824in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{1.863750in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{1.777516in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{1.903310in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{1.877797in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{1.964258in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{1.886901in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{2.005426in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{2.008782in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{2.061187in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{1.924901in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{1.968167in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{1.943260in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{2.012236in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{2.173682in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{2.201741in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{1.995531in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{2.089869in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{1.943031in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{2.193326in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{1.998435in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{2.074315in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{1.993530in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{2.132403in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{2.038377in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{2.228425in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{2.051323in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{2.133450in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{1.999802in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{2.050911in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{1.798737in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{2.078958in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{1.731953in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{1.866200in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{1.575531in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{1.656928in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{1.447630in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{1.449673in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{1.323885in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{1.276722in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{1.160449in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{1.182862in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{1.046484in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{0.949428in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{0.898007in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{0.852016in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{0.956156in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{0.874004in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{0.894725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767394in}{0.837461in}}{\pgfqpoint{2.556399in}{1.829857in}}{%
\pgfpathmoveto{\pgfqpoint{0.767394in}{0.971725in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{0.867593in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{1.039968in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{0.907720in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{0.903072in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{0.866234in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{0.837461in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{0.897255in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{0.912930in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{0.988822in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{1.093454in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{1.069005in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{1.180227in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{1.212811in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{1.296798in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{1.271980in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{1.353793in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{1.367261in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{1.446710in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{1.401986in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{1.536163in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{1.479371in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{1.622256in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{1.514263in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{1.584726in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{1.645960in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{1.746647in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{1.735534in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{1.695729in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{1.747184in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{1.672339in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{1.745604in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{1.693883in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{1.715494in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{1.676390in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{1.756177in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{1.705433in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{1.722319in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{1.667567in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{1.721791in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{1.604833in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{1.643355in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{1.572286in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{1.620655in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{1.604892in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{1.619649in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{1.626558in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{1.652991in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.642384in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{1.664049in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{1.579848in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{1.631996in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.587746in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{1.576161in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{1.578761in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{1.572057in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{1.495362in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{1.595866in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{1.507203in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{1.624229in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{1.559167in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{1.577935in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{1.518735in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{1.534102in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{1.507570in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{1.556258in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{1.479638in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{1.541905in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{1.428714in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{1.549900in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{1.507727in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{1.570926in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{1.513088in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{1.546530in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{1.474570in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.495616in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{1.496164in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.516496in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{1.490746in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{1.476564in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{1.490561in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{1.495638in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{1.421822in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{1.459550in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{1.411081in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{1.473523in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{1.400660in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{1.433780in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{1.416016in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{1.471057in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{1.465326in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{1.437250in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{1.401774in}}%
\pgfpathlineto{\pgfqpoint{2.556399in}{1.421295in}}%
\pgfpathlineto{\pgfqpoint{2.556399in}{1.490242in}}%
\pgfpathlineto{\pgfqpoint{2.556399in}{1.490242in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{1.477149in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{1.614763in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{1.490215in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{1.575389in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{1.512317in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{1.556673in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{1.486112in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{1.585244in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{1.548199in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{1.547200in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{1.506357in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{1.545127in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{1.531234in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{1.575350in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{1.532905in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.610539in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{1.574494in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.601839in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{1.631222in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{1.647116in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{1.536434in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{1.582262in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{1.567836in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{1.580449in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{1.588361in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{1.600825in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{1.538182in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{1.635525in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{1.560940in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{1.603955in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{1.564378in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{1.574031in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{1.649973in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{1.588081in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{1.581444in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{1.630200in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{1.635248in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{1.695668in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{1.669597in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{1.671080in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.637753in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{1.721564in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{1.661292in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{1.696895in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.684411in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{1.710577in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{1.668885in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{1.738913in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{1.645312in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{1.737526in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{1.675782in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{1.733082in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{1.690157in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{1.751859in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{1.695109in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{1.829857in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{1.746332in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{1.806585in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{1.770506in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{1.742196in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{1.766438in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{1.795439in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{1.719505in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{1.815338in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{1.738635in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{1.813513in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{1.768391in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{1.805150in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{1.695167in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{1.770852in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{1.675273in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{1.778699in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{1.676213in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{1.646263in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{1.604422in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{1.603700in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{1.470105in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{1.508348in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{1.424381in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{1.391372in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{1.312102in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{1.302895in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{1.227817in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{1.151907in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{1.064670in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{1.024353in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{0.991844in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{0.950221in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{0.903146in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{0.989359in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{1.121063in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{0.767394in}{0.971725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748436in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748436in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652417in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652417in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556399in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556399in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661968in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646000in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{0.997953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=0.959373in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{1.574232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=1.535651in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{2.150510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=2.111930in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256250in,y=1.393461in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approx. KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767394in}{1.000607in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{0.821948in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{0.746872in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{0.922630in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{0.951317in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{1.004745in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{1.168161in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{1.194436in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{1.228315in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{1.250668in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{1.338943in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{1.368692in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{1.278574in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{1.427085in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{1.351811in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{1.487573in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{1.349262in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{1.502631in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{1.418398in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{1.590319in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{1.471336in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{1.585858in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{1.454386in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{1.505929in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{1.322895in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{1.469927in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{1.341568in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{1.433730in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{1.315908in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{1.430266in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{1.288494in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{1.340138in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{1.269469in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{1.254605in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{1.301843in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{1.235456in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{1.292909in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{1.264909in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{1.350941in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{1.255195in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{1.370732in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{1.285811in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{1.371077in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{1.256726in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{1.260623in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{1.253120in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{1.270752in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.203543in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{1.242663in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{1.181565in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{1.262339in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.191326in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{1.249038in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{1.172717in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{1.239097in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{1.165422in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{1.275019in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{1.169644in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{1.273735in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{1.141990in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{1.261735in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{1.170104in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{1.299250in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{1.194813in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{1.241275in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{1.122927in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{1.329549in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{1.162536in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{1.204427in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{1.150524in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{1.288132in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{1.158650in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{1.216465in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{1.138949in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{1.181126in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{1.128413in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.203339in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{1.200256in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.185739in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{1.158455in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{1.253658in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{1.099879in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{1.197073in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{1.087959in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{1.156306in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{1.155573in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{1.238464in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{1.151562in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{1.192178in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{1.126309in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{1.210836in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{1.096974in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{1.142438in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{1.119515in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{1.206250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767394in}{0.980518in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{0.809382in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{0.823660in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{0.877133in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{1.002194in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{1.042831in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{1.188656in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{1.283262in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{1.343244in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{1.400579in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{1.462185in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{1.575248in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{1.597780in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{1.683126in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{1.653941in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{1.875887in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{1.616967in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{1.935549in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{1.728102in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{1.851774in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{1.704494in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{1.910023in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{1.699833in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{1.784889in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{1.774101in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{1.770568in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{1.795479in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{1.702432in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{1.745591in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{1.723802in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{1.759574in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{1.682682in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{1.768303in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{1.580930in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{1.683062in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{1.723384in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{1.535771in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{1.674880in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{1.619033in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{1.628236in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{1.611226in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{1.657285in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{1.565332in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{1.613155in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{1.545571in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{1.694315in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.587473in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{1.624576in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{1.499803in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{1.606886in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{1.609638in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{1.488684in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{1.633499in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{1.522553in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{1.606651in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{1.554478in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{1.562454in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{1.479306in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{1.623804in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{1.422833in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{1.475732in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{1.476239in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{1.579339in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{1.448207in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{1.511160in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{1.431998in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{1.523018in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{1.451963in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{1.558215in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{1.411254in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{1.444852in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{1.457365in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{1.493112in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.510885in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{1.479829in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.589915in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{1.469900in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{1.533980in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{1.485420in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{1.503322in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{1.416702in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{1.514644in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{1.444223in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{1.476296in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{1.408041in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{1.458548in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{1.384455in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{1.501073in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{1.374058in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{1.475671in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{1.402717in}}%
\pgfpathlineto{\pgfqpoint{2.556543in}{1.413140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767394in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{0.737239in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{0.941319in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{0.780057in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{0.910085in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{0.878206in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{1.023863in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{1.075962in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{1.199085in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{1.323485in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{1.276394in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{1.486173in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{1.473133in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{1.695191in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{1.690233in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{1.789628in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{1.848235in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{1.863996in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{1.853580in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{1.971447in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{1.950825in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{2.110500in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{1.912040in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{2.051624in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{1.948231in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{2.115192in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{1.908897in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{2.132509in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{2.003366in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{2.132718in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{1.985183in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{1.950351in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{1.932267in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{1.991531in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{1.882992in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{1.927064in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{1.835952in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{1.960877in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{1.840875in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{1.915470in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{1.887649in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{1.912203in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{1.835061in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{1.880290in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{1.846463in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{2.019820in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{1.759824in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{1.880715in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.795349in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{1.857359in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{1.770327in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{1.863923in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.769401in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{1.848666in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{1.752341in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{1.803727in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{1.705809in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{1.815183in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{1.785487in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{1.828266in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{1.655455in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{1.778690in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{1.723504in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{1.804088in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{1.646710in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{1.812073in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{1.713726in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{1.770373in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{1.681577in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{1.733059in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{1.699848in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{1.711599in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{1.608599in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{1.759074in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{1.628813in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{1.697389in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{1.614531in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.696682in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{1.582651in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.682353in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{1.593954in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{1.736011in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{1.654660in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{1.676301in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{1.687311in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{1.605917in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{1.726742in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{1.570759in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{1.705751in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{1.621137in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{1.644048in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{1.609192in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{1.724156in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{2.556469in}{1.625864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767394in}{0.814739in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{0.807848in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{0.841795in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{0.822634in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{0.889280in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{0.858460in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{0.949343in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{1.065971in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{1.057384in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{1.227042in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{1.217708in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{1.396288in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{1.398335in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{1.633693in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{1.549189in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{1.763689in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{1.671347in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{1.999069in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{1.766045in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{1.936268in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{1.928326in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{2.048075in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{1.960896in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{2.130777in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{2.007335in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{2.062965in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{1.961704in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{2.022435in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{1.930291in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{2.079983in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{1.930527in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{2.027036in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{1.931918in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{2.047337in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{2.065314in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{1.980033in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{1.875152in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{1.937017in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{1.899735in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{1.967476in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{1.906756in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{1.965950in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{1.856179in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{1.905800in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{1.838845in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{1.841636in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{1.754597in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{1.833448in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.808568in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{1.850523in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{1.759839in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{1.790783in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.741942in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{1.768598in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{1.696838in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{1.776987in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{1.705148in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{1.788097in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{1.758201in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{1.776370in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{1.708198in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{1.746309in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{1.715978in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{1.804232in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{1.678176in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{1.734212in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{1.667633in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{1.698638in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{1.640074in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{1.740589in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{1.690678in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{1.778937in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{1.622683in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{1.703255in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{1.610022in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{1.719961in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{1.645240in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.663075in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{1.629952in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.668599in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{1.598396in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{1.735774in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{1.624219in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{1.676086in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{1.583152in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{1.675983in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{1.651248in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{1.656825in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{1.618442in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{1.680797in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{1.604921in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{1.698476in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{1.614726in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{1.705552in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{1.572881in}}%
\pgfpathlineto{\pgfqpoint{2.556413in}{1.651844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767394in}{0.919659in}}%
\pgfpathlineto{\pgfqpoint{0.786352in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{1.014392in}}%
\pgfpathlineto{\pgfqpoint{0.824267in}{0.946216in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{0.884690in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{0.893841in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{0.944549in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{0.968641in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{1.026746in}}%
\pgfpathlineto{\pgfqpoint{0.938015in}{1.122680in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{1.148411in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{1.241561in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{1.262456in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{1.344085in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{1.348180in}}%
\pgfpathlineto{\pgfqpoint{1.051762in}{1.431071in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{1.418683in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{1.525205in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{1.503204in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{1.591213in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{1.577792in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{1.700478in}}%
\pgfpathlineto{\pgfqpoint{1.184467in}{1.594768in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{1.222383in}{1.670563in}}%
\pgfpathlineto{\pgfqpoint{1.241340in}{1.775898in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{1.704285in}}%
\pgfpathlineto{\pgfqpoint{1.279256in}{1.774523in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{1.717182in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{1.781261in}}%
\pgfpathlineto{\pgfqpoint{1.336130in}{1.695922in}}%
\pgfpathlineto{\pgfqpoint{1.355088in}{1.770521in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{1.730161in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{1.728845in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{1.723448in}}%
\pgfpathlineto{\pgfqpoint{1.430919in}{1.781381in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{1.725882in}}%
\pgfpathlineto{\pgfqpoint{1.468835in}{1.776088in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{1.681338in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{1.736825in}}%
\pgfpathlineto{\pgfqpoint{1.525708in}{1.647495in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{1.624034in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{1.679090in}}%
\pgfpathlineto{\pgfqpoint{1.601540in}{1.625102in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{1.679281in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{1.647721in}}%
\pgfpathlineto{\pgfqpoint{1.658414in}{1.681784in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.663397in}}%
\pgfpathlineto{\pgfqpoint{1.696329in}{1.680472in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{1.620570in}}%
\pgfpathlineto{\pgfqpoint{1.734245in}{1.676780in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.612749in}}%
\pgfpathlineto{\pgfqpoint{1.772161in}{1.623620in}}%
\pgfpathlineto{\pgfqpoint{1.791119in}{1.624179in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{1.633862in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{1.565305in}}%
\pgfpathlineto{\pgfqpoint{1.847992in}{1.613033in}}%
\pgfpathlineto{\pgfqpoint{1.866950in}{1.544324in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{1.654803in}}%
\pgfpathlineto{\pgfqpoint{1.904866in}{1.573624in}}%
\pgfpathlineto{\pgfqpoint{1.923824in}{1.613954in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{1.546383in}}%
\pgfpathlineto{\pgfqpoint{1.961739in}{1.608096in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{1.549240in}}%
\pgfpathlineto{\pgfqpoint{1.999655in}{1.565643in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{1.534255in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{1.595891in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{1.508910in}}%
\pgfpathlineto{\pgfqpoint{2.075487in}{1.571365in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{1.508537in}}%
\pgfpathlineto{\pgfqpoint{2.113402in}{1.565175in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{1.537782in}}%
\pgfpathlineto{\pgfqpoint{2.151318in}{1.576594in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{2.189234in}{1.596823in}}%
\pgfpathlineto{\pgfqpoint{2.208192in}{1.552896in}}%
\pgfpathlineto{\pgfqpoint{2.227150in}{1.548727in}}%
\pgfpathlineto{\pgfqpoint{2.246108in}{1.535329in}}%
\pgfpathlineto{\pgfqpoint{2.265065in}{1.563518in}}%
\pgfpathlineto{\pgfqpoint{2.284023in}{1.511826in}}%
\pgfpathlineto{\pgfqpoint{2.302981in}{1.525957in}}%
\pgfpathlineto{\pgfqpoint{2.321939in}{1.510897in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{1.520383in}}%
\pgfpathlineto{\pgfqpoint{2.359855in}{1.464090in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{1.503375in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{1.479640in}}%
\pgfpathlineto{\pgfqpoint{2.416728in}{1.529384in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{1.443386in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{1.495227in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{1.464167in}}%
\pgfpathlineto{\pgfqpoint{2.492560in}{1.523223in}}%
\pgfpathlineto{\pgfqpoint{2.511518in}{1.477771in}}%
\pgfpathlineto{\pgfqpoint{2.530476in}{1.526006in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{1.439462in}}%
\pgfpathlineto{\pgfqpoint{2.556399in}{1.455769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.677936in}{2.311921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.646000in}{2.311921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.646000in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{2.311921in}}%
\pgfpathlineto{\pgfqpoint{2.646000in}{2.311921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661968in,y=2.395254in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Climber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154499in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.122563in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.122563in}{2.311921in}}%
\pgfpathlineto{\pgfqpoint{3.154499in}{2.311921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.243957in}{0.636540in}}{\pgfqpoint{5.033105in}{2.017255in}}{%
\pgfpathmoveto{\pgfqpoint{3.243957in}{1.608844in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{1.353729in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{0.636540in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{0.850173in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{1.202212in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{1.116325in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{1.326142in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{1.059191in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{1.257039in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{1.091718in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{1.320567in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{1.149354in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{1.293768in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{1.282291in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{1.387079in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{1.366368in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{1.325007in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{1.352207in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{1.325858in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{1.402295in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{1.278759in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{1.254629in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{1.298981in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{1.311701in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{1.354679in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{1.350813in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{1.400574in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{1.405605in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.431532in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{1.376600in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{1.286876in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{1.389442in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{1.283604in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{1.261942in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{1.283421in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{1.305853in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{1.137334in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{1.143964in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{1.248389in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{1.329834in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{1.157240in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{1.222288in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{1.226641in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{1.204820in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{1.235196in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{1.157959in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{1.147790in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{1.185957in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{1.245181in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{1.310622in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{1.127475in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{1.181472in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{1.090387in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{1.200033in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{1.136160in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{1.180857in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{1.106153in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{1.153182in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{1.107418in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{1.216626in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{1.076629in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{1.089355in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{1.067635in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{1.101207in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{1.079259in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{1.131441in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{1.007120in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{1.050292in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{1.024720in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{1.111540in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{1.165878in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{1.152323in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{1.093489in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{1.032547in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{0.998427in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{1.141956in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{1.099553in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{1.109877in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{1.107983in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{1.046661in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{1.023925in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{1.080766in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{1.083919in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{1.088802in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{1.055819in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{1.123437in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{1.087523in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{1.190194in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{1.130092in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{1.190654in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{1.154907in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{1.160070in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{1.132276in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{1.202603in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{1.099308in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{1.174780in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{1.357105in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{1.357105in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{1.231202in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{1.400745in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{1.300381in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{1.371057in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{1.353949in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{1.374628in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{1.313048in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{1.444674in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{1.356154in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{1.478755in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{1.389705in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{1.465931in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{1.465537in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{1.536980in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{1.419778in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{1.503098in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{1.467338in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{1.543263in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{1.486889in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{1.568919in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{1.480983in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{1.523957in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{1.444610in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{1.447920in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{1.406150in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{1.609312in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{1.623744in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{1.591572in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{1.615424in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{1.569812in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{1.488455in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{1.482435in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{1.510085in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{1.489745in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{1.516941in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{1.548203in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{1.539025in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{1.500489in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{1.653656in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{1.545965in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{1.595131in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{1.506271in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{1.543146in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{1.558480in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{1.659159in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{1.512271in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{1.634693in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{1.612687in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{1.669228in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{1.598949in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{1.715148in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{1.742714in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{1.625912in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{1.740370in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{1.673449in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{1.799910in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{1.758850in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{1.771762in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{1.764244in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{1.810265in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{1.800767in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{2.017255in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{1.744889in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{1.841587in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.874619in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{1.792150in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{1.955883in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{1.867935in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{1.844880in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{1.897478in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{1.879153in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{1.992976in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{1.688843in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{1.719187in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{1.606975in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{1.484064in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{1.597501in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{1.519274in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{1.428572in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{1.467943in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{1.498434in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{1.255680in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{1.346862in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{1.222539in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{1.492758in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{1.399462in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{1.626096in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{1.309441in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{1.320909in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{1.278925in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{1.833824in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{0.843591in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{1.608844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.243957in}{0.558496in}}{\pgfqpoint{5.033105in}{2.107418in}}{%
\pgfpathmoveto{\pgfqpoint{3.243957in}{1.528487in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{1.148760in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{0.558496in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{1.283579in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{1.011530in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{1.313887in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{1.299264in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{1.522765in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{1.351130in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{1.445812in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{1.289006in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{1.392572in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{1.298954in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{1.451104in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{1.329645in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{1.399406in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{1.409003in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{1.525542in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{1.492986in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{1.630715in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{1.633122in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{1.653196in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{1.627157in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{1.685186in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{1.749297in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{1.735872in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{1.803839in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{1.737077in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{1.797890in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.763563in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{1.781770in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{1.808340in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{1.710021in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{1.790549in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{1.771431in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{1.854167in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{1.773068in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{1.676789in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{1.731321in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{1.637218in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{1.717033in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{1.607875in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{1.686782in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{1.693425in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{1.697999in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{1.689396in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{1.574105in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{1.622358in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{1.574733in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{1.517014in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{1.569417in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{1.598473in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{1.582180in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{1.534313in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{1.530461in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{1.603846in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{1.486649in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{1.510730in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{1.568916in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{1.536658in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{1.458403in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{1.505772in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{1.518484in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{1.533222in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{1.519818in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{1.513676in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{1.436021in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{1.390190in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{1.414130in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{1.447952in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{1.505216in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{1.412354in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{1.441216in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{1.409892in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{1.346574in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{1.387940in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{1.434100in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{1.365942in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{1.477498in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{1.376181in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{1.430261in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{1.310657in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{1.395655in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{1.357843in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{1.432911in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{1.364867in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{1.340397in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{1.351346in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{1.381305in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{1.378347in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{1.329646in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{1.364861in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{1.404355in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{1.280090in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{1.354964in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{1.297902in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{1.469494in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{1.585215in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{1.585215in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{1.657738in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{1.724454in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{1.630060in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{1.746094in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{1.632172in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{1.731169in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{1.673196in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{1.783900in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{1.696868in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{1.736413in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{1.666171in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{1.785906in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{1.707066in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{1.812112in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{1.789307in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{1.763465in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{1.693146in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{1.765860in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{1.644382in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{1.811412in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{1.708854in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{1.898031in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{1.773543in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{1.783829in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{1.771786in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{1.857850in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{1.762203in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{1.868370in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{1.831193in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{1.863419in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{1.829795in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{1.834991in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{1.831457in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{1.945336in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{1.756052in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{1.929626in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{1.736515in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{1.918290in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{1.891346in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{1.867732in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{1.925795in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{1.787475in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{1.928146in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{1.841249in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{2.089646in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{1.986591in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{1.901771in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{1.825432in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{1.923429in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{1.811180in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{1.899864in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{1.869805in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{1.894346in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{1.891451in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{1.910014in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{1.797721in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{2.037191in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{1.992058in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{2.026657in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{1.904597in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{1.961962in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{1.977256in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{1.971312in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{1.912435in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{1.965429in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.928301in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{1.866660in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{1.926991in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{1.977212in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{1.942114in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{1.983500in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{2.051652in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{2.019889in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{1.985835in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{2.107418in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{1.961118in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{1.881612in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{1.912088in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{1.878988in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{1.991403in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{1.883938in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{1.863685in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{1.761413in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{1.900264in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{1.555545in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{1.709213in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{1.546134in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{1.663861in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{1.575634in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{1.840639in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{1.536230in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{1.643431in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{1.207557in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{1.528487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.243957in}{0.734820in}}{\pgfqpoint{5.033031in}{2.173973in}}{%
\pgfpathmoveto{\pgfqpoint{3.243957in}{1.380582in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{1.053215in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{0.734820in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{1.251118in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{1.268742in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{1.485366in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{1.341035in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{1.524363in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{1.502563in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{1.390098in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{1.447813in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{1.378975in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{1.391441in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{1.341445in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{1.391023in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{1.419761in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{1.466396in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{1.509400in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{1.553128in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{1.611570in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{1.787456in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{1.740248in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{1.741054in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{1.857952in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{1.945175in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{1.944359in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{1.955992in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{1.937478in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.936993in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{2.015917in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{1.962423in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{1.922123in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{1.951836in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{1.972739in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{1.970558in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{1.959504in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{1.905769in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{1.860564in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{1.884959in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{1.882002in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{1.910053in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{1.916620in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{1.833095in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{1.870427in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{1.856871in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{1.788242in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{1.810548in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{1.848671in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{1.781939in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{1.764088in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{1.777469in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{1.759088in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{1.822554in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{1.782396in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{1.788961in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{1.779345in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{1.762829in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{1.730132in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{1.826421in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{1.707988in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{1.719899in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{1.667531in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{1.687190in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{1.733231in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{1.716805in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{1.612422in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{1.769199in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{1.690826in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{1.708473in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{1.648088in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{1.778654in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{1.646283in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{1.763364in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{1.630249in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{1.711453in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{1.566286in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{1.747655in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{1.614456in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{1.713972in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{1.706477in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{1.730683in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{1.636457in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{1.691382in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{1.654697in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{1.626514in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{1.613143in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{1.625190in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{1.634403in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{1.704949in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{1.567351in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{1.648418in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{1.562055in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{1.680839in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{1.597314in}}%
\pgfpathlineto{\pgfqpoint{5.033031in}{1.666317in}}%
\pgfpathlineto{\pgfqpoint{5.033031in}{1.813918in}}%
\pgfpathlineto{\pgfqpoint{5.033031in}{1.813918in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{1.681988in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{1.765498in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{1.656606in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{1.748922in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{1.730193in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{1.781915in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{1.692655in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{1.778459in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{1.703648in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{1.779139in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{1.701822in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{1.816532in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{1.710210in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{1.819441in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{1.729371in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{1.790796in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{1.683685in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{1.795977in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{1.727905in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{1.793738in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{1.830363in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{1.806708in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{1.749047in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{1.790185in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{1.853989in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{1.785969in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{1.786714in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{1.824180in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{1.821200in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{1.809866in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{1.820850in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{1.908235in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{1.802021in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{1.874551in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{1.791411in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{1.847701in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{1.784809in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{1.891001in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{1.918144in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{1.891012in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{1.795789in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{1.905507in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{1.871465in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{1.891809in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{1.898416in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{1.949954in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{1.909756in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{1.948699in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{1.916595in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{1.965935in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{1.974403in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{1.954034in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{1.876933in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{2.064132in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{1.971648in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{1.959249in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{1.988476in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{1.983088in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{2.016162in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{2.009192in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{2.001271in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{2.061266in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{2.027430in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{2.058434in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{2.081697in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{2.088750in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.082764in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{2.063117in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{2.113561in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{2.081784in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{2.173973in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{2.155475in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{2.048139in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{2.029288in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{2.046161in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{1.913807in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{1.968166in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{1.775454in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{1.813666in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{1.655960in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{1.492650in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{1.608047in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{1.451986in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{1.562157in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{1.480087in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{1.592189in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{1.597816in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{1.652454in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{1.436859in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{1.575786in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{1.423047in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{1.386391in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{0.942430in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{1.380582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.243957in}{0.848369in}}{\pgfqpoint{5.032976in}{2.228425in}}{%
\pgfpathmoveto{\pgfqpoint{3.243957in}{1.138633in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{1.077489in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{0.848369in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{0.970884in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{1.295076in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{1.449795in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{1.372660in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{1.482343in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{1.377268in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{1.426473in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{1.450789in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{1.371601in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{1.393868in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{1.392034in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{1.319699in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{1.389183in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{1.400952in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{1.451726in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{1.500789in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{1.469704in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{1.471050in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{1.507089in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{1.502302in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{1.551916in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{1.577731in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{1.766984in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{1.787985in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{1.935002in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.973192in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{2.026774in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{1.987186in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{2.004192in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{1.889729in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{2.012908in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{1.964293in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{1.979567in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{1.901368in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{1.904115in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{1.943384in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{1.906406in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{1.856918in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{1.858303in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{1.848951in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{1.805764in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{1.775853in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{1.792805in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{1.729345in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{1.807460in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{1.756508in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{1.752844in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{1.789167in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{1.855097in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{1.783675in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{1.772304in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{1.728616in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{1.749233in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{1.635546in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{1.687788in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{1.704499in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{1.681547in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{1.658070in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{1.657206in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{1.645527in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{1.611807in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{1.668410in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{1.628284in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{1.620095in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{1.596621in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{1.650166in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{1.645084in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{1.623446in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{1.573942in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{1.630667in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{1.698186in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{1.507598in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{1.666607in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{1.560399in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{1.613699in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{1.555526in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{1.627624in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{1.563134in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{1.589660in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{1.533396in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{1.628087in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{1.500806in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{1.560718in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{1.492071in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{1.528354in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{1.496769in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{1.593031in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{1.540673in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{1.469262in}}%
\pgfpathlineto{\pgfqpoint{5.032976in}{1.503522in}}%
\pgfpathlineto{\pgfqpoint{5.032976in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{5.032976in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{1.552604in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{1.645530in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{1.610123in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{1.684826in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{1.617678in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{1.705274in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{1.670578in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{1.734840in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{1.649404in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{1.699944in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{1.633825in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{1.685540in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{1.649928in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{1.742525in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{1.635418in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{1.728494in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{1.725610in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{1.734770in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{1.631898in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{1.693948in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{1.693190in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{1.737715in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{1.692141in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{1.716019in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{1.731577in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{1.818172in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{1.718151in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{1.758267in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{1.787746in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{1.748984in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{1.828690in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{1.782743in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{1.833418in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{1.761371in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{1.774071in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{1.835988in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{1.820108in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{1.751858in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{1.889827in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{1.895771in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{1.878015in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{1.848444in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{1.936505in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{1.893054in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{1.922090in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{1.979399in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{1.956389in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{1.990167in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{1.998770in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{2.001959in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{1.980214in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{1.943830in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{2.026969in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{1.966893in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{1.954075in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{1.990749in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{2.042917in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{2.009195in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{2.083121in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{2.067065in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{2.076796in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{2.066654in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{2.101114in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.099215in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{2.146090in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{2.147580in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{2.143693in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{2.147599in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{2.189744in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{2.181284in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{2.228425in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{2.101115in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{2.077986in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{1.983174in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{1.945613in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{1.854093in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{1.874503in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{1.724601in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{1.700124in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{1.611348in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{1.543006in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{1.581834in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{1.529466in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{1.578692in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{1.520330in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{1.620301in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{1.490435in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{1.585771in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{1.424062in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{1.157478in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{0.935430in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{1.138633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.243957in}{1.100875in}}{\pgfqpoint{5.032962in}{2.131057in}}{%
\pgfpathmoveto{\pgfqpoint{3.243957in}{1.636874in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{1.557289in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{1.562714in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{1.599345in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{1.492600in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{1.145632in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{1.111207in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{1.302602in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{1.208760in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{1.379472in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{1.410788in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{1.368650in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{1.397282in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{1.222881in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{1.318812in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{1.324768in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{1.249905in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{1.333599in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{1.365131in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{1.258014in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{1.233633in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{1.258895in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{1.361901in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{1.344233in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{1.355555in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{1.296330in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{1.382108in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{1.383846in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.308589in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{1.282452in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{1.257283in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{1.320466in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{1.245048in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{1.275347in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{1.210108in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{1.216718in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{1.224923in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{1.193623in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{1.176488in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{1.148993in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{1.170059in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{1.191103in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{1.172144in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{1.191366in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{1.134054in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{1.226900in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{1.197278in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{1.174138in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{1.177122in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{1.224585in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{1.165397in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{1.174826in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{1.154474in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{1.203993in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{1.186609in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{1.178591in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{1.118798in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{1.233074in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{1.183490in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{1.228148in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{1.174159in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{1.227687in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{1.170690in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{1.136661in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{1.154393in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{1.181782in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{1.190896in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{1.177570in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{1.153147in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{1.177043in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{1.156609in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{1.223829in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{1.171292in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{1.168465in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{1.159257in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{1.215383in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{1.100875in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{1.165229in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{1.161521in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{1.140113in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{1.153064in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{1.258597in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{1.133590in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{1.199354in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{1.175709in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{1.195254in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{1.125685in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{1.246755in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{1.190079in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{1.214608in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{1.145950in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{1.195665in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{1.175148in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{1.205016in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{1.175183in}}%
\pgfpathlineto{\pgfqpoint{5.032962in}{1.176752in}}%
\pgfpathlineto{\pgfqpoint{5.032962in}{1.578377in}}%
\pgfpathlineto{\pgfqpoint{5.032962in}{1.578377in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{1.526192in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{1.498024in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{1.513298in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{1.536548in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{1.535964in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{1.585052in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{1.526306in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{1.557572in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{1.533290in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{1.563379in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{1.571888in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{1.573932in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{1.537802in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{1.528043in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{1.541134in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{1.601080in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{1.591413in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{1.639225in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{1.557409in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{1.544726in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{1.564523in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{1.581386in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{1.557080in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{1.605939in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{1.575749in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{1.628670in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{1.610767in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{1.661932in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{1.658205in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{1.658421in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{1.634644in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{1.723646in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{1.695654in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{1.685809in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{1.735094in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{1.681128in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{1.631867in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{1.664714in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{1.671729in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{1.652476in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{1.653159in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{1.663210in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{1.712791in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{1.664828in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{1.679601in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{1.678527in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{1.731015in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{1.670631in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{1.686983in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{1.695346in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{1.708443in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{1.734572in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{1.755952in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{1.726680in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{1.766764in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{1.777455in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{1.767655in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{1.791830in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{1.751852in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{1.746673in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{1.779636in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{1.712620in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{1.760357in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{1.702828in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{1.684293in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.638578in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{1.578076in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{1.531226in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{1.561065in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{1.496932in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{1.421601in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{1.492846in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{1.499513in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{1.496901in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{1.421343in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{1.467065in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{1.454614in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{1.464290in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{1.391010in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{1.446513in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{1.454416in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{1.476160in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{1.554928in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{1.598905in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{1.543553in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{1.654303in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{1.722181in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{1.762833in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{1.812396in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{1.982605in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{2.131057in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{1.807966in}}%
\pgfpathlineto{\pgfqpoint{3.243957in}{1.636874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224999in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224999in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128980in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128980in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032962in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.032962in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.138531in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.122563in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154499in}{0.564792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788369in, y=0.526212in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154499in}{0.937358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788369in, y=0.898778in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154499in}{1.309925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788369in, y=1.271344in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154499in}{1.682491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788369in, y=1.643910in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154499in}{2.055057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788369in, y=2.016477in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243957in}{1.481286in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{0.740065in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{1.595664in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{1.064549in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{1.261561in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{1.212883in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{1.476119in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{1.229326in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{1.374898in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{1.157128in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{1.333714in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{1.202517in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{1.396101in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{1.375117in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{1.407825in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{1.442821in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{1.461254in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{1.418136in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{1.466416in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{1.560741in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{1.483801in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{1.623803in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{1.589067in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{1.604589in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{1.599779in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{1.609374in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{1.678228in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{1.598878in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.653076in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{1.515883in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{1.703348in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{1.542185in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{1.536104in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{1.523833in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{1.538807in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{1.448092in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{1.471937in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{1.460919in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{1.535102in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{1.391576in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{1.482501in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{1.455548in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{1.459984in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{1.417073in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{1.413593in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{1.380238in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{1.410325in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{1.378726in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{1.484891in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{1.342978in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{1.362309in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{1.298329in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{1.397582in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{1.341063in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{1.417257in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{1.303321in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{1.327810in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{1.366783in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{1.283187in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{1.299720in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{1.275035in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{1.294831in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{1.324535in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{1.373432in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{1.299346in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{1.337018in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{1.241128in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{1.360426in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{1.286014in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{1.300121in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{1.278252in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{1.239705in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{1.355437in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{1.293221in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{1.326570in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{1.287660in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{1.274880in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{1.221851in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{1.308873in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{1.274728in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{1.277367in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{1.222762in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{1.301096in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{1.221838in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{1.317434in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{1.221570in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{1.282641in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{1.254428in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{1.265563in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{1.216328in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{1.301674in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{1.165255in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{1.265942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243957in}{1.338623in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{0.883027in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{1.273880in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{1.577263in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{1.437449in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{1.593313in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{1.448632in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{1.577512in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{1.422276in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{1.646418in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{1.530183in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{1.657395in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{1.606792in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{1.695405in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{1.643995in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{1.718815in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{1.687299in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{1.795917in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{1.870270in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{1.819515in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{1.823523in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{1.868419in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{1.866398in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{1.838993in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{1.890526in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{1.832034in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{1.832275in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.845932in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{1.873600in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{1.860387in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{1.840667in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{1.883903in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{1.866696in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{1.879382in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{1.834424in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{1.884256in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{1.717469in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{1.813524in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{1.749663in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{1.790564in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{1.781615in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{1.798932in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{1.750288in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{1.748767in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{1.738252in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{1.751803in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{1.829532in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{1.719861in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{1.755163in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{1.660894in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{1.735789in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{1.688998in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{1.663154in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{1.743603in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{1.636586in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{1.694014in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{1.630912in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{1.731910in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{1.682339in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{1.677404in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{1.671736in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{1.649720in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{1.610692in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{1.641250in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{1.605077in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{1.681533in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{1.592070in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{1.612522in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{1.591718in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{1.622303in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{1.548397in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{1.622756in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{1.505162in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{1.621679in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{1.534663in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{1.596863in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{1.549982in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{1.603883in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{1.532454in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{1.609408in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{1.515519in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{1.538405in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{1.524107in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{1.582603in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{1.525771in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{1.530407in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{1.498517in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{1.575224in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{1.455075in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{1.539709in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{1.527354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243957in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{0.838625in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{1.318754in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{1.345894in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{1.530576in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{1.388947in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{1.588408in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{1.433960in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{1.547376in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{1.435092in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{1.504985in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{1.415480in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{1.499744in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{1.417048in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{1.523491in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{1.616714in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{1.620925in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{1.738783in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{1.733468in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{1.828865in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{1.908372in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{1.894193in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{1.948264in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{2.015962in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{2.013480in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{2.028960in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{2.009555in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.009878in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{2.052334in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{2.022060in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{1.990278in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{1.989633in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{2.017003in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{1.985915in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{1.984348in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{1.960965in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{1.921826in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{1.936718in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{1.920625in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{1.940851in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{1.990376in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{1.855014in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{1.912230in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{1.904901in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{1.911403in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{1.852418in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{1.879624in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{1.879213in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{1.865946in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{1.831252in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{1.834639in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{1.815276in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{1.864030in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{1.789093in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{1.839986in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{1.848744in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{1.826915in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{1.757470in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{1.837061in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{1.749700in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{1.797225in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{1.734776in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{1.797713in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{1.777041in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{1.763336in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{1.716811in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{1.796690in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{1.738770in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{1.747221in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{1.751038in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{1.784419in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{1.697665in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{1.785036in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{1.730306in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{1.752595in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{1.647095in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{1.771816in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{1.649070in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{1.752384in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{1.717924in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{1.775062in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{1.673334in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{1.753957in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{1.678259in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{1.702827in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{1.658395in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{1.701824in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{1.663529in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{1.743432in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{1.648772in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{1.698670in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{1.609330in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{1.723168in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{1.639651in}}%
\pgfpathlineto{\pgfqpoint{5.033031in}{1.740117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243957in}{1.108061in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{0.891899in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{1.359569in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{1.517783in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{1.431547in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{1.551322in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{1.448799in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{1.502582in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{1.490127in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{1.476717in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{1.468437in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{1.501691in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{1.509912in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{1.556892in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{1.637727in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{1.652909in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{1.723201in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{1.726439in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{1.774518in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{1.804102in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{1.865363in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{1.866600in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{1.883737in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{1.934122in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{1.955338in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{1.967782in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{2.040546in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{2.036203in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{2.063944in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{2.026920in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{2.040494in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{1.978397in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{2.048014in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{1.986744in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{2.011242in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{1.946059in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{1.929095in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{1.955138in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{1.966688in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{1.900374in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{1.919258in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{1.925455in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{1.902267in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{1.883010in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{1.874597in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{1.854372in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{1.864775in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{1.824781in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{1.844674in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{1.818805in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{1.866556in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{1.839723in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{1.831065in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{1.740237in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{1.735767in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{1.730930in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{1.732935in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{1.757483in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{1.720407in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{1.748639in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{1.703095in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{1.716637in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{1.668619in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{1.713339in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{1.673218in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{1.719133in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{1.664099in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{1.683092in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{1.668612in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{1.680581in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{1.633566in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{1.662308in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{1.591026in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{1.716478in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{1.616604in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{1.697550in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{1.597909in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{1.678112in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{1.602727in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{1.656582in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{1.579059in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{1.637250in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{1.583610in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{1.664015in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{1.575105in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{1.647779in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{1.581325in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{1.616814in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{1.557223in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{1.638929in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{1.553444in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{1.593102in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{1.510933in}}%
\pgfpathlineto{\pgfqpoint{5.032976in}{1.512509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.154499in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243957in}{1.597081in}}%
\pgfpathlineto{\pgfqpoint{3.262914in}{1.685340in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{1.865201in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{1.737603in}}%
\pgfpathlineto{\pgfqpoint{3.319788in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{1.437020in}}%
\pgfpathlineto{\pgfqpoint{3.357704in}{1.512391in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{1.431531in}}%
\pgfpathlineto{\pgfqpoint{3.395619in}{1.461513in}}%
\pgfpathlineto{\pgfqpoint{3.414577in}{1.504847in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{1.461789in}}%
\pgfpathlineto{\pgfqpoint{3.452493in}{1.436721in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{1.338648in}}%
\pgfpathlineto{\pgfqpoint{3.490409in}{1.382662in}}%
\pgfpathlineto{\pgfqpoint{3.509367in}{1.357889in}}%
\pgfpathlineto{\pgfqpoint{3.528325in}{1.357097in}}%
\pgfpathlineto{\pgfqpoint{3.547282in}{1.381922in}}%
\pgfpathlineto{\pgfqpoint{3.566240in}{1.409873in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{1.362539in}}%
\pgfpathlineto{\pgfqpoint{3.604156in}{1.327488in}}%
\pgfpathlineto{\pgfqpoint{3.623114in}{1.377898in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{1.430707in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{1.406051in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{1.382917in}}%
\pgfpathlineto{\pgfqpoint{3.698945in}{1.426243in}}%
\pgfpathlineto{\pgfqpoint{3.717903in}{1.428698in}}%
\pgfpathlineto{\pgfqpoint{3.736861in}{1.456667in}}%
\pgfpathlineto{\pgfqpoint{3.755819in}{1.480961in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{1.473584in}}%
\pgfpathlineto{\pgfqpoint{3.793735in}{1.483373in}}%
\pgfpathlineto{\pgfqpoint{3.812693in}{1.480055in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{1.540412in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{1.478834in}}%
\pgfpathlineto{\pgfqpoint{3.869566in}{1.527492in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{1.478391in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{1.484285in}}%
\pgfpathlineto{\pgfqpoint{3.926440in}{1.508376in}}%
\pgfpathlineto{\pgfqpoint{3.945398in}{1.480639in}}%
\pgfpathlineto{\pgfqpoint{3.964356in}{1.476971in}}%
\pgfpathlineto{\pgfqpoint{3.983313in}{1.457878in}}%
\pgfpathlineto{\pgfqpoint{4.002271in}{1.448370in}}%
\pgfpathlineto{\pgfqpoint{4.021229in}{1.473528in}}%
\pgfpathlineto{\pgfqpoint{4.040187in}{1.453358in}}%
\pgfpathlineto{\pgfqpoint{4.059145in}{1.449905in}}%
\pgfpathlineto{\pgfqpoint{4.078103in}{1.414700in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{1.456942in}}%
\pgfpathlineto{\pgfqpoint{4.116019in}{1.433954in}}%
\pgfpathlineto{\pgfqpoint{4.134976in}{1.452577in}}%
\pgfpathlineto{\pgfqpoint{4.153934in}{1.427825in}}%
\pgfpathlineto{\pgfqpoint{4.172892in}{1.452093in}}%
\pgfpathlineto{\pgfqpoint{4.191850in}{1.415112in}}%
\pgfpathlineto{\pgfqpoint{4.210808in}{1.443808in}}%
\pgfpathlineto{\pgfqpoint{4.229766in}{1.408842in}}%
\pgfpathlineto{\pgfqpoint{4.248724in}{1.428576in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{1.419543in}}%
\pgfpathlineto{\pgfqpoint{4.286639in}{1.425160in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{1.391756in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{1.432470in}}%
\pgfpathlineto{\pgfqpoint{4.343513in}{1.432309in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{1.481621in}}%
\pgfpathlineto{\pgfqpoint{4.381429in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{4.400387in}{1.456748in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{1.433172in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{1.430154in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{1.394518in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{1.420101in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{1.424551in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{1.419751in}}%
\pgfpathlineto{\pgfqpoint{4.533092in}{1.381957in}}%
\pgfpathlineto{\pgfqpoint{4.552050in}{1.402857in}}%
\pgfpathlineto{\pgfqpoint{4.571007in}{1.366179in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{1.414884in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{1.364186in}}%
\pgfpathlineto{\pgfqpoint{4.627881in}{1.374925in}}%
\pgfpathlineto{\pgfqpoint{4.646839in}{1.361890in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{1.380054in}}%
\pgfpathlineto{\pgfqpoint{4.684755in}{1.329142in}}%
\pgfpathlineto{\pgfqpoint{4.703712in}{1.402227in}}%
\pgfpathlineto{\pgfqpoint{4.722670in}{1.376467in}}%
\pgfpathlineto{\pgfqpoint{4.741628in}{1.370597in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{1.347099in}}%
\pgfpathlineto{\pgfqpoint{4.779544in}{1.393320in}}%
\pgfpathlineto{\pgfqpoint{4.798502in}{1.335696in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{1.386643in}}%
\pgfpathlineto{\pgfqpoint{4.836418in}{1.373798in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{1.379316in}}%
\pgfpathlineto{\pgfqpoint{4.874333in}{1.329488in}}%
\pgfpathlineto{\pgfqpoint{4.893291in}{1.402164in}}%
\pgfpathlineto{\pgfqpoint{4.912249in}{1.358192in}}%
\pgfpathlineto{\pgfqpoint{4.931207in}{1.399830in}}%
\pgfpathlineto{\pgfqpoint{4.950165in}{1.340957in}}%
\pgfpathlineto{\pgfqpoint{4.969123in}{1.366107in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{1.344223in}}%
\pgfpathlineto{\pgfqpoint{5.007038in}{1.351520in}}%
\pgfpathlineto{\pgfqpoint{5.025996in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{5.032962in}{1.377564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154499in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.154499in}{2.311921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122563in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.122563in}{2.311921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154499in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.122563in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154499in}{2.311921in}}%
\pgfpathlineto{\pgfqpoint{5.122563in}{2.311921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.138531in,y=2.395254in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Plunder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631062in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.599126in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.599126in}{2.311921in}}%
\pgfpathlineto{\pgfqpoint{5.631062in}{2.311921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.720519in}{0.558496in}}{\pgfqpoint{7.509668in}{2.228425in}}{%
\pgfpathmoveto{\pgfqpoint{5.720519in}{0.966025in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{0.944338in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{0.924772in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{0.958654in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{0.947766in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{0.933150in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{0.912794in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{0.920251in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{0.904210in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{0.908597in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{0.902147in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{0.913003in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{0.905966in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{0.924932in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{0.916130in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{0.918887in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{0.934562in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{0.918674in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{0.938014in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{0.919113in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{0.929551in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{0.921357in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{0.933905in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{0.915527in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{0.924270in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{0.913265in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{0.923744in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{0.923392in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{0.931184in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{0.914850in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{0.926996in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{0.913224in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{0.921540in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{0.916592in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{0.927926in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{0.909583in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{0.921720in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{0.915943in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{0.916068in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{0.923792in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{0.914512in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{0.918268in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{0.911568in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{0.924443in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{0.917797in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{0.917433in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{0.914970in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{0.915509in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{0.907399in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{0.925414in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{0.911283in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{0.923965in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{0.903044in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{0.914129in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{0.558496in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{0.917430in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{0.897322in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{0.919224in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{0.900216in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{0.909915in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{0.915630in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{0.906770in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{0.920727in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{0.905010in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{0.911287in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{0.906175in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{0.909891in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{0.899097in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{0.907428in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{0.902771in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{0.911130in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{0.906570in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{0.911848in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{0.902932in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{0.883715in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{0.893967in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{0.905787in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{0.912292in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{0.892474in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{0.894748in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{0.901847in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{0.892049in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{0.872285in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{0.895422in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{0.911161in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{0.898060in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{0.900722in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{0.899150in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{0.905559in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{0.899406in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{0.906815in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{0.891535in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{0.900734in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{0.914380in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{0.914380in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{0.907447in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{0.916028in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{0.905380in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{0.926946in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{0.905978in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{0.920590in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{0.905465in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{0.928515in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{0.904525in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{1.017480in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{0.911692in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{0.915494in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{0.904008in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{1.051181in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{0.913998in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{0.937344in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{0.925239in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{1.053793in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{0.909509in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{0.919138in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{0.907888in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{0.918808in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{0.912793in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{0.932081in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{0.912636in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{0.929341in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{0.916086in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{0.934690in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{0.909565in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{0.928278in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{0.928640in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{0.907614in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{0.920269in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{0.910764in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{0.920383in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{0.920578in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{0.951152in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{2.228425in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{0.911195in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{0.938226in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{0.914096in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{0.955749in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{0.915187in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{0.940570in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{0.929384in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{0.945157in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{0.923590in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{0.937788in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{0.942276in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{0.935120in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{0.949377in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{0.922307in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{0.927590in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{0.917414in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{0.931576in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{0.923366in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{0.930664in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{0.922525in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{0.936458in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{0.927224in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{0.934694in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{0.923206in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{0.938072in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{0.926960in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{0.940719in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{0.923443in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{0.936134in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{0.923874in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{0.943919in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{0.935938in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{0.948383in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{0.930766in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{0.944367in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{0.921152in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{0.999591in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{0.927714in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{0.935272in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{0.923929in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{0.934962in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{0.925755in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{0.929404in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{0.912577in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{0.910135in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{0.910328in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{0.927659in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{0.935610in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{0.945955in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{0.958221in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{0.965679in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{0.957715in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{0.966025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.720519in}{0.876720in}}{\pgfqpoint{7.509668in}{1.177639in}}{%
\pgfpathmoveto{\pgfqpoint{5.720519in}{0.969678in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{0.943227in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{0.923612in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{0.920626in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{0.938301in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{0.904348in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{0.891606in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{0.881148in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{0.885445in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{0.886674in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{0.892763in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{0.892308in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{0.894429in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{0.883463in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{0.889412in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{0.877238in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{0.887018in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{0.876720in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{0.897809in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{0.885652in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{0.903623in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{0.894462in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{0.908669in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{0.894555in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{0.914722in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{0.904179in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{0.921801in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{0.913053in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{0.933882in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{0.918121in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{0.931111in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{0.911768in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{0.927522in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{0.913228in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{0.918131in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{0.930979in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{0.918399in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{0.941688in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{0.921699in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{0.941602in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{0.918141in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{0.943021in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{0.926845in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{0.942121in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{0.926941in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{0.943106in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{0.926076in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{0.946228in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{0.938786in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{0.941311in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{0.933093in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{0.945219in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{0.934309in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{0.941782in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{0.927186in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{0.885463in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{0.931794in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{0.946218in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{0.926668in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{0.934261in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{0.925666in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{0.944037in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{0.928221in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{0.943302in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{0.925807in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{0.938421in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{0.938046in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{0.943932in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{0.924371in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{0.941351in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{0.930066in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{0.939174in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{0.929647in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{0.934643in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{0.927515in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{0.934644in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{0.925689in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{0.934667in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{0.916579in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{0.937051in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{0.925335in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{0.936388in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{0.928864in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{0.951713in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{0.927349in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{0.928413in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{0.920330in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{0.934793in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{0.921951in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{0.928557in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{0.927812in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{0.935738in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{0.918351in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{0.929092in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{0.921405in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{0.933040in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{0.939312in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{0.939312in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{0.933772in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{0.963000in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{0.943116in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{0.952649in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{0.931321in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{0.947094in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{0.935895in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{0.946864in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{0.930766in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{0.975335in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{0.944543in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{0.961452in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{0.940954in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{0.950303in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{0.945246in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{0.954089in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{0.941936in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{0.959790in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{0.947359in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{0.955226in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{0.957403in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{0.960042in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{0.954465in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{0.959990in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{0.947426in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{0.959388in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{0.944611in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{0.954865in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{0.948477in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{0.959217in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{0.951977in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{0.978751in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{0.948753in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{0.958215in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{0.935647in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{0.947598in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{0.935493in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{0.948296in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{0.961913in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{1.177639in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{0.941903in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{0.966888in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{0.947935in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{0.952168in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{0.957499in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{0.958124in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{0.942014in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{0.968413in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{0.942486in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{0.956519in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{0.978032in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{0.955220in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{0.961240in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{0.948165in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{0.965307in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{0.958741in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{0.961356in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{0.953327in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{0.964324in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{0.949958in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{0.964956in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{0.947190in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{0.965989in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{0.962384in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{0.966984in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{0.960621in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{0.952341in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{0.963920in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{0.953819in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{0.976632in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{0.956510in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{0.963337in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{0.946750in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{0.964975in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{0.948117in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{0.961553in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{0.950793in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{0.959308in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{0.947894in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{0.949576in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{0.933472in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{0.938957in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{0.923474in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{0.946333in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{0.940238in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{0.951532in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{0.940979in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{0.947003in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{0.962018in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{0.949963in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{0.955157in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{0.946663in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{0.969678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.720519in}{0.867699in}}{\pgfqpoint{7.509594in}{0.978837in}}{%
\pgfpathmoveto{\pgfqpoint{5.720519in}{0.949248in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{0.939664in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{0.919574in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{0.947598in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{0.920299in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{0.898770in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{0.903729in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{0.893725in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{0.898821in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{0.888232in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{0.897214in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{0.880573in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{0.893736in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{0.874443in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{0.895046in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{0.878474in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{0.900922in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{0.885042in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{0.894381in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{0.867699in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{0.883706in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{0.876481in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{0.888890in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{0.881933in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{0.886546in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{0.882996in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{0.887160in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{0.876131in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{0.880867in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{0.876418in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{0.887403in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{0.880429in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{0.888258in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{0.886933in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{0.894056in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{0.886061in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{0.898359in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{0.886853in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{0.898721in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{0.894694in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{0.904925in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{0.904881in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{0.921293in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{0.912487in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{0.922048in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{0.911900in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{0.926303in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{0.915969in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{0.930121in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{0.923368in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{0.944046in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{0.920175in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{0.938271in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{0.926279in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{0.944521in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{0.934735in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{0.951793in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{0.933090in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{0.949102in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{0.943241in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{0.951753in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{0.940614in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{0.948639in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{0.939806in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{0.950048in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{0.940955in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{0.948924in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{0.941343in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{0.954222in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{0.938697in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{0.954050in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{0.938351in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{0.953085in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{0.935682in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{0.947937in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{0.938303in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{0.948586in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{0.933144in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{0.950791in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{0.939754in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{0.958306in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{0.941061in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{0.948163in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{0.945027in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{0.946223in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{0.941451in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{0.950118in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{0.936920in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{0.950028in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{0.939509in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{0.951480in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{0.930568in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{0.950722in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{0.935409in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{0.939782in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{0.932424in}}%
\pgfpathlineto{\pgfqpoint{7.509594in}{0.952694in}}%
\pgfpathlineto{\pgfqpoint{7.509594in}{0.961389in}}%
\pgfpathlineto{\pgfqpoint{7.509594in}{0.961389in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{0.944938in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{0.962350in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{0.942079in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{0.962855in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{0.947368in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{0.957598in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{0.951310in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{0.958959in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{0.945097in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{0.958253in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{0.947451in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{0.954613in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{0.956091in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{0.966052in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{0.947762in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{0.961726in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{0.943102in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{0.978837in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{0.957811in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{0.960384in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{0.945157in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{0.958409in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{0.950841in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{0.973742in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{0.952175in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{0.958182in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{0.946726in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{0.964354in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{0.952019in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{0.971907in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{0.947885in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{0.962217in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{0.950932in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{0.959540in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{0.947804in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{0.966357in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{0.946382in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{0.953957in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{0.937618in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{0.953360in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{0.936744in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{0.950070in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{0.936283in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{0.948341in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{0.932646in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{0.950147in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{0.932989in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{0.938076in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{0.926735in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{0.929864in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{0.919308in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{0.929402in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{0.913927in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{0.927343in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{0.909257in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{0.919444in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{0.903796in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{0.909705in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{0.898092in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{0.906394in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{0.898655in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{0.898798in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{0.892452in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{0.893489in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{0.901566in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{0.888259in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{0.894488in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{0.882123in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{0.896561in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{0.895552in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{0.901948in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{0.889913in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{0.906184in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{0.889409in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{0.893866in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{0.895230in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{0.916728in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{0.897611in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{0.903705in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{0.894406in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{0.909205in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{0.895526in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{0.899450in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{0.891648in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{0.909328in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{0.909588in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{0.912284in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{0.898670in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{0.918369in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{0.914147in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{0.955407in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{0.957681in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{0.930951in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{0.949248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.720519in}{0.870359in}}{\pgfqpoint{7.509539in}{0.942134in}}{%
\pgfpathmoveto{\pgfqpoint{5.720519in}{0.936606in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{0.925508in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{0.928920in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{0.924062in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{0.912804in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{0.924805in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{0.897877in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{0.902555in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{0.898683in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{0.905490in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{0.906063in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{0.913252in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{0.901703in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{0.914010in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{0.904242in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{0.906891in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{0.897812in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{0.904322in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{0.895861in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{0.903747in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{0.898694in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{0.900863in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{0.897023in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{0.902421in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{0.898383in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{0.903406in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{0.894987in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{0.899030in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{0.889047in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{0.897396in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{0.892630in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{0.891380in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{0.889740in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{0.893329in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{0.889877in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{0.893922in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{0.889072in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{0.885287in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{0.890580in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{0.879642in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{0.882700in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{0.880229in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{0.884293in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{0.881657in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{0.889819in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{0.876617in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{0.883583in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{0.879386in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{0.880744in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{0.883318in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{0.881280in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{0.879936in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{0.884259in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{0.879776in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{0.889448in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{0.884532in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{0.885341in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{0.878097in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{0.880697in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{0.881042in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{0.882669in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{0.883116in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{0.882640in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{0.876504in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{0.880401in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{0.880161in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{0.888692in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{0.881715in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{0.881279in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{0.877134in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{0.881874in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{0.877306in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{0.883625in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{0.877624in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{0.880795in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{0.882241in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{0.881590in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{0.878753in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{0.882730in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{0.876967in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{0.877284in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{0.878476in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{0.879569in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{0.876568in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{0.876249in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{0.870359in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{0.878809in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{0.872801in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{0.878220in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{0.873981in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{0.878283in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{0.876185in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{0.877992in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{0.874588in}}%
\pgfpathlineto{\pgfqpoint{7.509539in}{0.875657in}}%
\pgfpathlineto{\pgfqpoint{7.509539in}{0.895387in}}%
\pgfpathlineto{\pgfqpoint{7.509539in}{0.895387in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{0.882231in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{0.886907in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{0.880574in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{0.886587in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{0.881168in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{0.887128in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{0.882197in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{0.893333in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{0.888602in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{0.894012in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{0.886745in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{0.886312in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{0.879595in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{0.885725in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{0.881129in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{0.887756in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{0.887243in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{0.890116in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{0.884168in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{0.888361in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{0.889534in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{0.885004in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{0.888844in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{0.883452in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{0.877919in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{0.884603in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{0.884736in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{0.890200in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{0.882769in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{0.889683in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{0.881439in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{0.883217in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{0.886373in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{0.883664in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{0.883201in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{0.894289in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{0.882418in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{0.890448in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{0.894574in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{0.890286in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{0.892491in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{0.887186in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{0.886163in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{0.884022in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{0.889676in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{0.893929in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{0.891825in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{0.891073in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{0.887496in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{0.897362in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{0.887201in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{0.908418in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{0.896801in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{0.898717in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{0.892006in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{0.895891in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{0.891953in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{0.902072in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{0.893069in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{0.899243in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{0.899397in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{0.899893in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{0.904975in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{0.902270in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{0.902857in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{0.905717in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{0.905280in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{0.911109in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{0.906058in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{0.919414in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{0.908824in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{0.919226in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{0.913626in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{0.918696in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{0.910693in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{0.913422in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{0.909592in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{0.914258in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{0.908454in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{0.925510in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{0.917881in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{0.925648in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{0.913876in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{0.912717in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{0.908105in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{0.920920in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{0.915208in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{0.929500in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{0.922831in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{0.941573in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{0.939171in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{0.942134in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{0.936606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.720519in}{0.864722in}}{\pgfqpoint{7.509525in}{0.964635in}}{%
\pgfpathmoveto{\pgfqpoint{5.720519in}{0.935405in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{0.925290in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{0.943295in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{0.929712in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{0.931797in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{0.920431in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{0.931298in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{0.917431in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{0.917370in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{0.907924in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{0.913027in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{0.895157in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{0.901749in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{0.895941in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{0.895054in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{0.892635in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{0.895834in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{0.892933in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{0.897610in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{0.894845in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{0.897107in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{0.889314in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{0.898914in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{0.887390in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{0.890120in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{0.886193in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{0.886016in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{0.883141in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{0.889227in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{0.886208in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{0.888062in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{0.885144in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{0.887820in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{0.881593in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{0.883032in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{0.879762in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{0.884037in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{0.881077in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{0.884062in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{0.875601in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{0.880336in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{0.876012in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{0.878393in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{0.876078in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{0.878485in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{0.875353in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{0.876362in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{0.873105in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{0.879782in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{0.871331in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{0.880256in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{0.876812in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{0.875133in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{0.870961in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{0.874332in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{0.871973in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{0.875520in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{0.874316in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{0.875473in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{0.870405in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{0.870696in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{0.866907in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{0.871297in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{0.871163in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{0.873111in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{0.870829in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{0.873092in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{0.872331in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{0.873836in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{0.869488in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{0.872081in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{0.868768in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{0.868675in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{0.864722in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{0.868778in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{0.867432in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{0.870447in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{0.865685in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{0.870815in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{0.868508in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{0.873393in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{0.869977in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{0.874643in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{0.870537in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{0.872878in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{0.868609in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{0.874013in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{0.871620in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{0.870377in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{0.868133in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{0.870882in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{0.869626in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{0.868518in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{0.867724in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{0.868979in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{0.864920in}}%
\pgfpathlineto{\pgfqpoint{7.509525in}{0.867556in}}%
\pgfpathlineto{\pgfqpoint{7.509525in}{0.873847in}}%
\pgfpathlineto{\pgfqpoint{7.509525in}{0.873847in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{0.876046in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{0.877839in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{0.875338in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{0.877922in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{0.870538in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{0.877763in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{0.873109in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{0.878502in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{0.875257in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{0.876091in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{0.875538in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{0.876110in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{0.873133in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{0.876295in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{0.874548in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{0.876722in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{0.871920in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{0.876580in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{0.875062in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{0.878699in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{0.873606in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{0.880914in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{0.873702in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{0.877530in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{0.876865in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{0.876327in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{0.876298in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{0.877413in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{0.873080in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{0.874774in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{0.871847in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{0.879039in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{0.878266in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{0.881007in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{0.878432in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{0.882005in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{0.877661in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{0.878173in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{0.881461in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{0.881640in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{0.875678in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{0.879508in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{0.881010in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{0.884221in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{0.882769in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{0.885650in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{0.881832in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{0.885396in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{0.880040in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{0.885523in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{0.881619in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{0.887833in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{0.883435in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{0.888003in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{0.884829in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{0.893659in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{0.887454in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{0.890867in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{0.884902in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{0.894291in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{0.889114in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{0.894796in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{0.890336in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{0.896694in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{0.896674in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{0.893543in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{0.894482in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{0.895484in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{0.892161in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{0.897986in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{0.896194in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{0.901417in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{0.893896in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{0.900565in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{0.895219in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{0.904360in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{0.897959in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{0.906656in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{0.900796in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{0.904761in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{0.903542in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{0.903856in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{0.902255in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{0.911907in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{0.912857in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{0.918752in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{0.915593in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{0.925081in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{0.924193in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{0.932131in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{0.929306in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{0.945521in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{0.937237in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{0.964635in}}%
\pgfpathlineto{\pgfqpoint{5.720519in}{0.935405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.701562in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.701562in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605543in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.605543in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.509525in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.509525in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.615094in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.599126in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631062in}{0.831458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.323960in, y=0.792878in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631062in}{1.366465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.323960in, y=1.327885in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631062in}{1.901472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.323960in, y=1.862892in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720519in}{0.955181in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{0.941243in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{0.962166in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{0.952994in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{0.939553in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{0.931589in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{0.919622in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{0.923955in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{0.907269in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{0.909366in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{0.907362in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{0.921204in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{0.915861in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{0.929947in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{0.920030in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{0.931417in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{0.923301in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{0.967076in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{0.919913in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{0.941191in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{0.924939in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{0.938967in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{0.928647in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{0.938912in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{0.919701in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{0.930202in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{0.918354in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{0.932232in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{0.925176in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{0.934628in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{0.919028in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{0.920224in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{0.928999in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{0.929295in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{0.916475in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{0.926648in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{0.916678in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{0.922721in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{0.919187in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{0.936584in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{0.928126in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{0.926694in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{0.926922in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{0.931116in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{0.920694in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{0.931295in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{0.922177in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{0.928039in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{0.911293in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{0.940582in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{0.912690in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{0.931095in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{0.907120in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{0.921620in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{1.393461in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{0.934291in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{0.908950in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{0.919803in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{0.905490in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{0.915092in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{0.906304in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{0.922135in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{0.910104in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{0.924502in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{0.907288in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{0.922988in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{0.911130in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{0.919616in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{0.905866in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{0.919754in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{0.907782in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{0.914969in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{0.907229in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{0.915493in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{0.906221in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{0.968754in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{0.909603in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{0.921566in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{0.913145in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{0.971828in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{0.899378in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{0.908671in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{0.901871in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{0.944882in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{0.899973in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{0.919838in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{0.901762in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{0.902564in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{0.916252in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{0.902393in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{0.911421in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{0.899491in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{0.907557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720519in}{0.956452in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{0.935138in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{0.937891in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{0.944132in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{0.933183in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{0.919305in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{0.911064in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{0.918488in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{0.913456in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{0.919548in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{0.907891in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{0.916693in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{0.908468in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{0.919494in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{0.912566in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{0.923163in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{0.913757in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{0.929681in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{0.916885in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{0.934299in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{0.920606in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{0.936003in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{0.925533in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{0.945677in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{0.928999in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{0.942861in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{0.932697in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{0.951988in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{0.939371in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{0.949047in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{0.937076in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{0.946755in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{0.930209in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{0.946612in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{0.934045in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{0.947652in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{0.935863in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{0.951522in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{0.940220in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{0.953454in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{0.933153in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{0.952130in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{0.941032in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{0.960077in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{0.941730in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{0.959246in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{0.934281in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{0.957320in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{0.940400in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{0.949717in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{0.945296in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{0.948693in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{0.941122in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{0.954335in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{0.934545in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{1.031551in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{0.946854in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{0.947257in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{0.931081in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{0.940930in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{0.930657in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{0.951126in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{0.938487in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{0.961026in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{0.938892in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{0.948819in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{0.943262in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{0.949398in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{0.934491in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{0.950369in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{0.938746in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{0.949582in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{0.947343in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{0.942459in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{0.944935in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{0.936524in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{0.947228in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{0.929258in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{0.945570in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{0.935290in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{0.943346in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{0.934909in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{0.956582in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{0.935946in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{0.951874in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{0.925548in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{0.940829in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{0.928923in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{0.937826in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{0.929567in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{0.944194in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{0.930734in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{0.946046in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{0.927588in}}%
\pgfpathlineto{\pgfqpoint{7.509668in}{0.936176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720519in}{0.944456in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{0.925263in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{0.952640in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{0.937853in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{0.906459in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{0.911049in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{0.896197in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{0.905553in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{0.898910in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{0.903271in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{0.886110in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{0.896593in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{0.884985in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{0.902126in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{0.886440in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{0.902314in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{0.891326in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{0.905554in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{0.881465in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{0.888786in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{0.882945in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{0.897537in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{0.885923in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{0.894247in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{0.889274in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{0.891861in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{0.879127in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{0.887678in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{0.882338in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{0.894484in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{0.886959in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{0.896473in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{0.889692in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{0.896427in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{0.892358in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{0.902376in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{0.892472in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{0.904213in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{0.899245in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{0.912185in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{0.907069in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{0.924318in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{0.913207in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{0.925725in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{0.915604in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{0.928083in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{0.921352in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{0.934098in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{0.928179in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{0.947096in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{0.926411in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{0.943306in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{0.931281in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{0.947296in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{0.935740in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{0.952576in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{0.935354in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{0.951529in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{0.944812in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{0.959055in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{0.944209in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{0.954089in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{0.945369in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{0.956132in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{0.944420in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{0.960415in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{0.946681in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{0.959288in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{0.942711in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{0.956116in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{0.945263in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{0.963413in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{0.943261in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{0.953173in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{0.941730in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{0.954485in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{0.945478in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{0.941428in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{0.960016in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{0.944412in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{0.957107in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{0.950559in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{0.950418in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{0.944451in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{0.954186in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{0.941009in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{0.954494in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{0.945409in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{0.954539in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{0.938968in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{0.956788in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{0.938744in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{0.951066in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{0.938681in}}%
\pgfpathlineto{\pgfqpoint{7.509594in}{0.957041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720519in}{0.931057in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{0.935527in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{0.931945in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{0.932818in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{0.917817in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{0.927152in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{0.906542in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{0.903394in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{0.909103in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{0.909969in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{0.919450in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{0.909792in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{0.919760in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{0.906348in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{0.910575in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{0.903702in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{0.908872in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{0.903277in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{0.911221in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{0.906160in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{0.910045in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{0.902924in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{0.910917in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{0.902220in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{0.907257in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{0.900133in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{0.902374in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{0.895952in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{0.899833in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{0.898803in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{0.895636in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{0.894569in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{0.896286in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{0.891473in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{0.897997in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{0.890513in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{0.891965in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{0.888646in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{0.894649in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{0.888221in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{0.895559in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{0.883715in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{0.890827in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{0.884577in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{0.890446in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{0.884221in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{0.888756in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{0.884531in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{0.886316in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{0.883670in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{0.883722in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{0.883561in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{0.888375in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{0.885031in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{0.892011in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{0.887490in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{0.886344in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{0.880258in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{0.887493in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{0.882122in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{0.883166in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{0.884745in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{0.882928in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{0.878972in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{0.885042in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{0.881465in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{0.889446in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{0.883226in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{0.882941in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{0.877526in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{0.882663in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{0.883075in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{0.884315in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{0.883579in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{0.884578in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{0.883204in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{0.885853in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{0.882998in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{0.885243in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{0.879048in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{0.881505in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{0.879035in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{0.882940in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{0.881656in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{0.885131in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{0.879480in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{0.886071in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{0.877499in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{0.882674in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{0.877574in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{0.882435in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{0.878379in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{0.882449in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{0.878410in}}%
\pgfpathlineto{\pgfqpoint{7.509539in}{0.885522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.631062in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720519in}{0.930347in}}%
\pgfpathlineto{\pgfqpoint{5.739477in}{0.953965in}}%
\pgfpathlineto{\pgfqpoint{5.758435in}{0.933475in}}%
\pgfpathlineto{\pgfqpoint{5.777393in}{0.938659in}}%
\pgfpathlineto{\pgfqpoint{5.796351in}{0.924869in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{0.931715in}}%
\pgfpathlineto{\pgfqpoint{5.834267in}{0.920812in}}%
\pgfpathlineto{\pgfqpoint{5.853224in}{0.921226in}}%
\pgfpathlineto{\pgfqpoint{5.872182in}{0.911759in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{0.915890in}}%
\pgfpathlineto{\pgfqpoint{5.910098in}{0.904007in}}%
\pgfpathlineto{\pgfqpoint{5.929056in}{0.906828in}}%
\pgfpathlineto{\pgfqpoint{5.948014in}{0.899098in}}%
\pgfpathlineto{\pgfqpoint{5.966972in}{0.899455in}}%
\pgfpathlineto{\pgfqpoint{5.985930in}{0.898088in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{0.900298in}}%
\pgfpathlineto{\pgfqpoint{6.023845in}{0.896864in}}%
\pgfpathlineto{\pgfqpoint{6.042803in}{0.902133in}}%
\pgfpathlineto{\pgfqpoint{6.061761in}{0.896402in}}%
\pgfpathlineto{\pgfqpoint{6.080719in}{0.900733in}}%
\pgfpathlineto{\pgfqpoint{6.099677in}{0.892267in}}%
\pgfpathlineto{\pgfqpoint{6.118635in}{0.899740in}}%
\pgfpathlineto{\pgfqpoint{6.137593in}{0.890643in}}%
\pgfpathlineto{\pgfqpoint{6.156550in}{0.895768in}}%
\pgfpathlineto{\pgfqpoint{6.175508in}{0.891194in}}%
\pgfpathlineto{\pgfqpoint{6.194466in}{0.892001in}}%
\pgfpathlineto{\pgfqpoint{6.213424in}{0.887651in}}%
\pgfpathlineto{\pgfqpoint{6.232382in}{0.892355in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{0.890345in}}%
\pgfpathlineto{\pgfqpoint{6.270298in}{0.890802in}}%
\pgfpathlineto{\pgfqpoint{6.289255in}{0.890909in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{0.892257in}}%
\pgfpathlineto{\pgfqpoint{6.327171in}{0.885965in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{0.888914in}}%
\pgfpathlineto{\pgfqpoint{6.365087in}{0.884438in}}%
\pgfpathlineto{\pgfqpoint{6.384045in}{0.889164in}}%
\pgfpathlineto{\pgfqpoint{6.403003in}{0.882989in}}%
\pgfpathlineto{\pgfqpoint{6.421961in}{0.887464in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{0.881528in}}%
\pgfpathlineto{\pgfqpoint{6.459876in}{0.886997in}}%
\pgfpathlineto{\pgfqpoint{6.478834in}{0.880421in}}%
\pgfpathlineto{\pgfqpoint{6.497792in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{6.516750in}{0.879756in}}%
\pgfpathlineto{\pgfqpoint{6.535708in}{0.883159in}}%
\pgfpathlineto{\pgfqpoint{6.554666in}{0.878486in}}%
\pgfpathlineto{\pgfqpoint{6.573624in}{0.880943in}}%
\pgfpathlineto{\pgfqpoint{6.592581in}{0.876572in}}%
\pgfpathlineto{\pgfqpoint{6.611539in}{0.882589in}}%
\pgfpathlineto{\pgfqpoint{6.630497in}{0.876582in}}%
\pgfpathlineto{\pgfqpoint{6.649455in}{0.882953in}}%
\pgfpathlineto{\pgfqpoint{6.668413in}{0.879791in}}%
\pgfpathlineto{\pgfqpoint{6.687371in}{0.879677in}}%
\pgfpathlineto{\pgfqpoint{6.706329in}{0.875985in}}%
\pgfpathlineto{\pgfqpoint{6.725286in}{0.876920in}}%
\pgfpathlineto{\pgfqpoint{6.744244in}{0.873825in}}%
\pgfpathlineto{\pgfqpoint{6.763202in}{0.878580in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{0.877888in}}%
\pgfpathlineto{\pgfqpoint{6.801118in}{0.876823in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{0.874033in}}%
\pgfpathlineto{\pgfqpoint{6.839034in}{0.876350in}}%
\pgfpathlineto{\pgfqpoint{6.857992in}{0.872669in}}%
\pgfpathlineto{\pgfqpoint{6.876949in}{0.876152in}}%
\pgfpathlineto{\pgfqpoint{6.895907in}{0.874715in}}%
\pgfpathlineto{\pgfqpoint{6.914865in}{0.876075in}}%
\pgfpathlineto{\pgfqpoint{6.933823in}{0.871338in}}%
\pgfpathlineto{\pgfqpoint{6.952781in}{0.873933in}}%
\pgfpathlineto{\pgfqpoint{6.971739in}{0.872706in}}%
\pgfpathlineto{\pgfqpoint{6.990697in}{0.875625in}}%
\pgfpathlineto{\pgfqpoint{7.009655in}{0.872893in}}%
\pgfpathlineto{\pgfqpoint{7.028612in}{0.874204in}}%
\pgfpathlineto{\pgfqpoint{7.047570in}{0.872816in}}%
\pgfpathlineto{\pgfqpoint{7.066528in}{0.873102in}}%
\pgfpathlineto{\pgfqpoint{7.085486in}{0.869212in}}%
\pgfpathlineto{\pgfqpoint{7.104444in}{0.874846in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{0.870519in}}%
\pgfpathlineto{\pgfqpoint{7.142360in}{0.874573in}}%
\pgfpathlineto{\pgfqpoint{7.161317in}{0.870373in}}%
\pgfpathlineto{\pgfqpoint{7.180275in}{0.873698in}}%
\pgfpathlineto{\pgfqpoint{7.199233in}{0.870214in}}%
\pgfpathlineto{\pgfqpoint{7.218191in}{0.875058in}}%
\pgfpathlineto{\pgfqpoint{7.237149in}{0.872263in}}%
\pgfpathlineto{\pgfqpoint{7.256107in}{0.875469in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{0.871835in}}%
\pgfpathlineto{\pgfqpoint{7.294023in}{0.874494in}}%
\pgfpathlineto{\pgfqpoint{7.312980in}{0.872073in}}%
\pgfpathlineto{\pgfqpoint{7.331938in}{0.875052in}}%
\pgfpathlineto{\pgfqpoint{7.350896in}{0.873439in}}%
\pgfpathlineto{\pgfqpoint{7.369854in}{0.874440in}}%
\pgfpathlineto{\pgfqpoint{7.388812in}{0.870621in}}%
\pgfpathlineto{\pgfqpoint{7.407770in}{0.874323in}}%
\pgfpathlineto{\pgfqpoint{7.426728in}{0.870082in}}%
\pgfpathlineto{\pgfqpoint{7.445686in}{0.873220in}}%
\pgfpathlineto{\pgfqpoint{7.464643in}{0.871531in}}%
\pgfpathlineto{\pgfqpoint{7.483601in}{0.873409in}}%
\pgfpathlineto{\pgfqpoint{7.502559in}{0.870483in}}%
\pgfpathlineto{\pgfqpoint{7.509525in}{0.870702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631062in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.631062in}{2.311921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.599126in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.599126in}{2.311921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631062in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.599126in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631062in}{2.311921in}}%
\pgfpathlineto{\pgfqpoint{7.599126in}{2.311921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.615094in,y=2.395254in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ninja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048596in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.311921in}}%
\pgfpathlineto{\pgfqpoint{8.048596in}{2.311921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.138054in}{0.731872in}}{\pgfqpoint{9.927203in}{1.157461in}}{%
\pgfpathmoveto{\pgfqpoint{8.138054in}{0.825042in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{0.816382in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{0.804055in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{0.779060in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{0.794635in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{0.813480in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{0.836865in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{0.823116in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{0.844255in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{0.851351in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{0.843304in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{0.843393in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{0.841178in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{0.852579in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{0.803741in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{0.846880in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{0.827480in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{0.843140in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{0.842947in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{0.834215in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{0.828940in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{0.841029in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{0.817539in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{0.800498in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{0.835384in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{0.830983in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{0.826625in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{0.827318in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{0.816370in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{0.825792in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{0.811709in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{0.817338in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{0.819809in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{0.796464in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{0.801290in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{0.814789in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{0.819315in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{0.797314in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{0.808620in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{0.795975in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{0.823139in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{0.786014in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{0.812309in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{0.799286in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{0.828450in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{0.809941in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{0.816877in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{0.804882in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{0.802071in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{0.797671in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{0.804835in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{0.786778in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{0.812453in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{0.803202in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{0.819092in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{0.754647in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{0.798871in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{0.803978in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{0.804723in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{0.799040in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{0.802442in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{0.787710in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{0.814722in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{0.785060in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{0.813427in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{0.788479in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{0.799189in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{0.796131in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{0.799216in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{0.800173in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{0.808405in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{0.798988in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{0.806061in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{0.788680in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{0.812704in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{0.777784in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{0.778906in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{0.788488in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{0.797007in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{0.783273in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{0.796844in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{0.786864in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{0.787741in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{0.778867in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{0.790217in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{0.789469in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{0.798110in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{0.780203in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{0.784690in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{0.797601in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{0.809336in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{0.782799in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{0.789512in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{0.774703in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{0.731872in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{1.026085in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{1.026085in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{0.818334in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{0.806228in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{0.804069in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{0.817323in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{0.829480in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{0.836779in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{0.819680in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{0.822020in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{0.800998in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{0.811265in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{0.818006in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{0.824855in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{0.793674in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{0.800494in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{0.802355in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{0.878372in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{0.814563in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{0.896677in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{0.815018in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{0.821533in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{0.802793in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{0.820281in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{0.813288in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{0.834195in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{0.821918in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{0.848237in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{0.815867in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{0.796085in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{0.824100in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{0.819539in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{0.837371in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{0.813574in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{0.843380in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{0.809256in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{0.855103in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{0.814597in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{0.830897in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{0.940674in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{0.834381in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{0.810089in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{0.828626in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{0.874731in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{0.844877in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{0.815530in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{0.857788in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{0.817708in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{0.838679in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{0.824351in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{0.836449in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{0.838080in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{0.837389in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{0.837274in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{0.848624in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{0.824331in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{0.838048in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{0.835690in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{0.863399in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{0.855420in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{0.864836in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{0.838518in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{0.864491in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{0.838983in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{0.843056in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{0.838675in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{0.860433in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{0.837200in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{0.852480in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{0.846086in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{0.841958in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{1.080546in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{0.853879in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{0.854050in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{0.861865in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{0.945798in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{0.874319in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{0.876789in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{0.859548in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{0.890350in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{1.157461in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{0.884940in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{0.924289in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{0.887106in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{0.870872in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{0.906590in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{0.924456in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{0.915561in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{1.064281in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{0.810539in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{0.795302in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{0.836071in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{0.825042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.138054in}{0.558496in}}{\pgfqpoint{9.927203in}{2.228425in}}{%
\pgfpathmoveto{\pgfqpoint{8.138054in}{0.867999in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{0.842551in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{0.836895in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{0.796123in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{0.853924in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{0.895906in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{0.893217in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{0.934672in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{0.934621in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{0.558496in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{0.865620in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{0.869863in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{0.873690in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{0.603281in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{0.872066in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{0.876729in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{0.886896in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{0.872978in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{0.898194in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{0.895917in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{0.893587in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{0.898866in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{0.885083in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{0.892150in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{0.873200in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{0.838242in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{0.867196in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{0.879884in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{0.870967in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{0.871182in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{0.884230in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{0.892062in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{0.861702in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{0.847665in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{0.862411in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{0.883743in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{0.870151in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{0.884865in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{0.852532in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{0.888302in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{0.851197in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{0.861783in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{0.846791in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{0.841574in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{0.655544in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{0.833315in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{0.845451in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{0.823585in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{0.852711in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{0.841109in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{0.875333in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{0.861911in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{0.853022in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{0.839586in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{0.853919in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{0.848193in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{0.866935in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{0.852197in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{0.873288in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{0.864558in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{0.864441in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{0.842403in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{0.851263in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{0.843347in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{0.863452in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{0.873357in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{0.843756in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{0.851027in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{0.842813in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{0.851890in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{0.844025in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{0.852198in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{0.838987in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{0.867377in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{0.841638in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{0.850368in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{0.852600in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{0.862273in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{0.837331in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{0.838639in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{0.841938in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{0.857625in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{0.830130in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{0.836596in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{0.841323in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{0.859873in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{0.846451in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{0.850028in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{0.830381in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{0.856894in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{0.837629in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{0.724134in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{1.377710in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{1.377710in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{0.855365in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{0.861123in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{0.854307in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{0.885861in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{0.871688in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{0.843692in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{0.845776in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{0.859131in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{0.892462in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{0.859603in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{0.848774in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{0.861083in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{0.873612in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{0.860383in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{0.859904in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{0.891825in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{0.872926in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{0.848551in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{0.872479in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{0.848227in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{0.866997in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{0.860036in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{0.882459in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{0.856665in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{0.878790in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{0.866747in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{0.876138in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{0.859729in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{0.872652in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{0.867933in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{0.873989in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{0.867622in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{0.877051in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{0.873557in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{0.885457in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{0.877296in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{0.870435in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{0.857795in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{0.874717in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{0.872317in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{0.887716in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{0.869622in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{0.887308in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{0.867087in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{0.895381in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{0.884622in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{0.885524in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{0.872099in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{1.752042in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{0.867854in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{0.902916in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{0.872647in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{0.890329in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{0.894382in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{0.904787in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{0.885350in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{0.898826in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{0.888602in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{0.913032in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{0.899887in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{0.921315in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{0.882544in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{0.907722in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{0.898707in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{0.924468in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{0.893037in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{0.895378in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{0.894933in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{1.122582in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{0.889716in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{0.916298in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{0.898886in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{0.927701in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{0.906847in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{0.961908in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{0.909779in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{0.918863in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{0.920723in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{0.927226in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{2.100029in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{0.962852in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{1.061346in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{0.947029in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{2.228425in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{0.935672in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{0.949624in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{1.067245in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{0.978594in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{0.947611in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{0.883725in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{0.804611in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{0.848339in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{0.867999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.138054in}{0.791423in}}{\pgfqpoint{9.927128in}{0.993635in}}{%
\pgfpathmoveto{\pgfqpoint{8.138054in}{0.866779in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{0.846536in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{0.821625in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{0.791423in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{0.816030in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{0.861786in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{0.913246in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{0.921861in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{0.943045in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{0.940986in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{0.960662in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{0.938711in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{0.947501in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{0.936456in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{0.924091in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{0.903382in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{0.915610in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{0.899284in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{0.901424in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{0.913403in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{0.916902in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{0.894909in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{0.899047in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{0.887097in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{0.899188in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{0.899991in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{0.910582in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{0.882342in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{0.907688in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{0.875974in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{0.886107in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{0.878720in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{0.888139in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{0.883470in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{0.889621in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{0.879228in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{0.890503in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{0.875669in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{0.867404in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{0.883825in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{0.865869in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{0.880050in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{0.862750in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{0.866659in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{0.882119in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{0.862880in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{0.872996in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{0.869309in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{0.873485in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{0.870152in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{0.880872in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{0.867914in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{0.866664in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{0.869764in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{0.856227in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{0.867824in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{0.858173in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{0.867787in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{0.855014in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{0.867134in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{0.860170in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{0.858363in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{0.844764in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{0.862526in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{0.856184in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{0.865366in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{0.853976in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{0.868057in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{0.850977in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{0.864368in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{0.854372in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{0.855005in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{0.852475in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{0.862905in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{0.854669in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{0.854604in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{0.851004in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{0.855420in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{0.854545in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{0.870773in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{0.849909in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{0.850461in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{0.852149in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{0.857452in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{0.848983in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{0.862966in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{0.838160in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{0.848767in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{0.855742in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{0.844287in}}%
\pgfpathlineto{\pgfqpoint{9.927128in}{0.849413in}}%
\pgfpathlineto{\pgfqpoint{9.927128in}{0.885400in}}%
\pgfpathlineto{\pgfqpoint{9.927128in}{0.885400in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{0.860104in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{0.882396in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{0.859208in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{0.868990in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{0.857006in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{0.868204in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{0.867470in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{0.860949in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{0.871608in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{0.856857in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{0.876119in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{0.864069in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{0.901731in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{0.857638in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{0.871070in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{0.868898in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{0.867159in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{0.855425in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{0.874367in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{0.871849in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{0.888325in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{0.861186in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{0.873379in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{0.868391in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{0.870987in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{0.872137in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{0.883088in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{0.881490in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{0.878457in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{0.863366in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{0.873454in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{0.861678in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{0.892249in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{0.870526in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{0.893107in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{0.877353in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{0.885498in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{0.879276in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{0.892861in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{0.885828in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{0.886894in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{0.889101in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{0.888587in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{0.873933in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{0.878533in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{0.870559in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{0.888142in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{0.882519in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{0.887025in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{0.872879in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{0.893745in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{0.875081in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{0.897845in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{0.883958in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{0.895912in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{0.882205in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{0.896167in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{0.896173in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{0.900367in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{0.891729in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{0.933840in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{0.894145in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{0.916754in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{0.892098in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{0.922210in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{0.916474in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{0.926483in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{0.905905in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{0.921921in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{0.909789in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{0.926544in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{0.933742in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{0.926488in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{0.925319in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{0.958277in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{0.913516in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{0.927903in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{0.933128in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{0.970839in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{0.946258in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{0.976250in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{0.940288in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{0.993635in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{0.952087in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{0.971870in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{0.960953in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{0.961173in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{0.957797in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{0.941977in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{0.903765in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{0.838366in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{0.798328in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{0.850519in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{0.866779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.138054in}{0.773498in}}{\pgfqpoint{9.927073in}{0.952234in}}{%
\pgfpathmoveto{\pgfqpoint{8.138054in}{0.868510in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{0.856179in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{0.834465in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{0.773498in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{0.796135in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{0.863210in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{0.895104in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{0.916468in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{0.925915in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{0.934660in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{0.929845in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{0.926743in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{0.923142in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{0.920317in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{0.914638in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{0.906497in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{0.915071in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{0.906744in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{0.910239in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{0.912720in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{0.896233in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{0.900262in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{0.892391in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{0.905636in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{0.889173in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{0.898509in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{0.889358in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{0.891032in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{0.880662in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{0.886488in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{0.877523in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{0.885165in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{0.876844in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{0.875276in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{0.870884in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{0.877576in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{0.868154in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{0.871421in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{0.868848in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{0.863568in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{0.862317in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{0.865601in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{0.856082in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{0.862027in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{0.852344in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{0.868518in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{0.853670in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{0.866321in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{0.859399in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{0.860147in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{0.849800in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{0.862684in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{0.855533in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{0.857210in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{0.858213in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{0.858916in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{0.848185in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{0.863992in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{0.852468in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{0.860442in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{0.854993in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{0.851989in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{0.844889in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{0.856120in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{0.856768in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{0.842563in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{0.849881in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{0.839425in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{0.849381in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{0.850722in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{0.844513in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{0.848954in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{0.843942in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{0.847322in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{0.852736in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{0.843091in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{0.847200in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{0.836937in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{0.847460in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{0.836806in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{0.846331in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{0.834350in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{0.842945in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{0.837956in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{0.849071in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{0.845209in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{0.851304in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{0.838547in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{0.840851in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{0.842182in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{0.848016in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{0.849157in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{0.843994in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{0.838162in}}%
\pgfpathlineto{\pgfqpoint{9.927073in}{0.846632in}}%
\pgfpathlineto{\pgfqpoint{9.927073in}{0.860140in}}%
\pgfpathlineto{\pgfqpoint{9.927073in}{0.860140in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{0.873653in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{0.857490in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{0.863963in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{0.846530in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{0.860936in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{0.852062in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{0.862645in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{0.855344in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{0.854061in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{0.864671in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{0.850717in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{0.854013in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{0.856794in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{0.859367in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{0.856977in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{0.858325in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{0.852186in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{0.856183in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{0.854948in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{0.870905in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{0.855434in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{0.868010in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{0.859901in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{0.865970in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{0.860255in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{0.870353in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{0.859030in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{0.865662in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{0.874939in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{0.871920in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{0.868862in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{0.868440in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{0.859588in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{0.861545in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{0.860418in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{0.885172in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{0.861961in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{0.870122in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{0.866987in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{0.861646in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{0.870035in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{0.868035in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{0.884020in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{0.872381in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{0.870027in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{0.865898in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{0.881663in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{0.874197in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{0.878309in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{0.873852in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{0.887620in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{0.871432in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{0.882122in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{0.878314in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{0.887691in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{0.882448in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{0.884014in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{0.883854in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{0.893752in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{0.892070in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{0.898815in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{0.885298in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{0.902900in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{0.894374in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{0.903786in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{0.892001in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{0.909312in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{0.898988in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{0.914103in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{0.911606in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{0.921347in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{0.912480in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{0.931367in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{0.932464in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{0.934407in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{0.919645in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{0.923523in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{0.927932in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{0.940391in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{0.936032in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{0.952234in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{0.949899in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{0.948277in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{0.939877in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{0.934658in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{0.908672in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{0.885391in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{0.855162in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{0.806765in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{0.854077in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{0.868510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.138054in}{0.773400in}}{\pgfqpoint{9.927059in}{0.939947in}}{%
\pgfpathmoveto{\pgfqpoint{8.138054in}{0.866746in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{0.861481in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{0.845714in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{0.773400in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{0.814168in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{0.866785in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{0.888592in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{0.895447in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{0.900991in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{0.903250in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{0.911769in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{0.908989in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{0.914356in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{0.912470in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{0.912136in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{0.915895in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{0.914040in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{0.903242in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{0.904622in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{0.895188in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{0.912518in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{0.894577in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{0.890784in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{0.882579in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{0.895225in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{0.884251in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{0.892413in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{0.874822in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{0.889038in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{0.878798in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{0.879762in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{0.877401in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{0.878812in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{0.880089in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{0.874173in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{0.863583in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{0.874949in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{0.862822in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{0.867568in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{0.862429in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{0.868204in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{0.858029in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{0.861658in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{0.863438in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{0.857299in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{0.852008in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{0.863068in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{0.851456in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{0.861723in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{0.854777in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{0.849290in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{0.852814in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{0.845849in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{0.856954in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{0.847680in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{0.856462in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{0.844023in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{0.854229in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{0.849441in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{0.855805in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{0.847985in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{0.849098in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{0.841455in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{0.845024in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{0.844241in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{0.853687in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{0.838535in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{0.845218in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{0.838065in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{0.846724in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{0.837545in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{0.848675in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{0.835625in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{0.843287in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{0.834350in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{0.847503in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{0.832537in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{0.846096in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{0.836993in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{0.841480in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{0.836468in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{0.830102in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{0.840965in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{0.832151in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{0.840872in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{0.832786in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{0.840054in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{0.827246in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{0.842308in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{0.832246in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{0.837127in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{0.826139in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{0.839305in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{0.827615in}}%
\pgfpathlineto{\pgfqpoint{9.927059in}{0.835647in}}%
\pgfpathlineto{\pgfqpoint{9.927059in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{9.927059in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{0.846205in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{0.844928in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{0.836945in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{0.844999in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{0.834759in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{0.844136in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{0.832704in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{0.848890in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{0.849295in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{0.852323in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{0.842893in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{0.846055in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{0.842493in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{0.846971in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{0.843106in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{0.844629in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{0.841359in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{0.846901in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{0.846475in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{0.850221in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{0.842024in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{0.851924in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{0.844248in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{0.858809in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{0.852173in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{0.862641in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{0.852949in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{0.849423in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{0.860076in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{0.854933in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{0.866538in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{0.853454in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{0.860589in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{0.854212in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{0.857072in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{0.854161in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{0.861148in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{0.857003in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{0.858577in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{0.856510in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{0.866039in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{0.858015in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{0.871280in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{0.858978in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{0.864806in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{0.855995in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{0.865325in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{0.862417in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{0.866148in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{0.860968in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{0.873904in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{0.866279in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{0.875876in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{0.874116in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{0.884094in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{0.872866in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{0.882676in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{0.873150in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{0.882982in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{0.879786in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{0.890831in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{0.884736in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{0.893442in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{0.893755in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{0.905786in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{0.889927in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{0.901315in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{0.894933in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{0.909344in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{0.896814in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{0.917168in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{0.910149in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{0.909917in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{0.901909in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{0.916830in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{0.913869in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{0.929134in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{0.915527in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{0.924842in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{0.921046in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{0.931688in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{0.933119in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{0.937948in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{0.927737in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{0.939947in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{0.933531in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{0.938140in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{0.918021in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{0.902126in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{0.870306in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{0.828249in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{0.794844in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{8.138054in}{0.866746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.119096in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.119096in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.023077in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.023077in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.927059in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.927059in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.032628in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.016660in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.048596in}{0.700536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.741494in, y=0.661956in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.048596in}{1.083378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.741494in, y=1.044798in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.048596in}{1.466221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.741494in, y=1.427641in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.048596in}{1.849063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.741494in, y=1.810483in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.048596in}{2.231906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.741494in, y=2.193325in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138054in}{0.820712in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{0.820063in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{0.787181in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{0.802587in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{0.832865in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{0.950573in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{0.869338in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{0.884770in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{0.856463in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{0.878970in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{0.857088in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{0.865250in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{0.882734in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{0.868760in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{0.980601in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{0.868615in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{0.843514in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{0.859965in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{0.858633in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{0.845402in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{0.847539in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{0.835709in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{0.940522in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{0.838671in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{0.838535in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{0.830222in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{0.839899in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{0.826785in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{0.843112in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{0.825192in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{0.829438in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{0.828161in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{0.842150in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{0.817491in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{0.833063in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{0.835104in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{0.841357in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{0.816502in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{0.810153in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{0.835881in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{0.811644in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{0.824849in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{0.818683in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{0.832449in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{0.817146in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{0.827778in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{0.811295in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{0.829929in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{0.806601in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{0.824856in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{0.806646in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{0.826737in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{0.847660in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{0.814884in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{0.809288in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{0.829913in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{0.804148in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{0.822911in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{0.800642in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{0.826046in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{0.802299in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{0.818763in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{0.792282in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{0.817100in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{0.823727in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{0.811045in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{0.821300in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{0.806138in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{0.813171in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{0.795737in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{0.817119in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{0.796401in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{0.837791in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{0.801526in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{0.837689in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{0.792814in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{0.798669in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{0.790269in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{0.806298in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{0.798436in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{0.800741in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{0.795234in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{0.810065in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{0.799941in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{0.810735in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{0.813541in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{0.813329in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{0.793434in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{0.797870in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{0.796519in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{0.878978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138054in}{0.855275in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{0.842617in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{0.800367in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{0.841772in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{0.900767in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{0.937250in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{0.980231in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{0.942148in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{0.935146in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{1.393461in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{0.906325in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{0.965605in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{0.918271in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{0.900482in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{0.901978in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{0.895920in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{0.903987in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{0.928913in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{0.900217in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{0.913283in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{0.891984in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{0.904224in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{0.881458in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{0.980412in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{0.881065in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{0.887631in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{0.882002in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{0.897825in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{0.891469in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{0.899892in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{0.872123in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{0.884490in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{0.881149in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{0.898387in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{0.879376in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{0.891845in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{0.868941in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{0.896544in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{0.872790in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{0.876056in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{0.859719in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{0.883049in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{0.854714in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{1.203793in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{0.852707in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{0.865488in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{0.854103in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{0.874046in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{0.854098in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{0.881321in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{0.865766in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{0.870369in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{0.855952in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{0.864318in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{0.852994in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{0.868685in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{0.864746in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{0.879372in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{0.869058in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{0.870746in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{0.855013in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{0.865819in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{0.859598in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{0.866882in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{0.851538in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{0.869795in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{0.856745in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{0.876074in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{0.850211in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{0.866743in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{0.851425in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{0.859443in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{0.846126in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{0.843769in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{0.870152in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{0.866731in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{0.855136in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{0.856491in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{0.867943in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{0.849207in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{0.843707in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{0.850771in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{0.875043in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{0.844630in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{0.841186in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{0.842508in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{0.865781in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{0.866156in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{0.865377in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{0.842344in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{0.859008in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{0.846497in}}%
\pgfpathlineto{\pgfqpoint{9.927203in}{1.050922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138054in}{0.856658in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{0.836072in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{0.794876in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{0.827198in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{0.882775in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{0.927611in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{0.939829in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{0.952109in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{0.950969in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{0.966266in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{0.945399in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{0.970568in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{0.931749in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{0.956353in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{0.927138in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{0.947465in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{0.918255in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{0.921757in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{0.906400in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{0.929850in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{0.919361in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{0.921695in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{0.914326in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{0.912796in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{0.898443in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{0.910554in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{0.902948in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{0.918532in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{0.899408in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{0.914949in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{0.884036in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{0.886432in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{0.910990in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{0.887599in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{0.894994in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{0.887700in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{0.893335in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{0.878937in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{0.886784in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{0.875681in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{0.890835in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{0.870475in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{0.886897in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{0.867815in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{0.881578in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{0.874589in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{0.885131in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{0.866720in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{0.875765in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{0.871621in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{0.881036in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{0.879626in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{0.876871in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{0.885956in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{0.872970in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{0.877631in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{0.866790in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{0.880466in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{0.864350in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{0.880018in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{0.858346in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{0.870294in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{0.861768in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{0.868410in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{0.863127in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{0.872807in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{0.864160in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{0.868177in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{0.861183in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{0.870718in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{0.856082in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{0.876347in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{0.863111in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{0.853950in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{0.865032in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{0.861784in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{0.862837in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{0.854321in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{0.878576in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{0.859307in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{0.873446in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{0.853383in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{0.861034in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{0.856549in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{0.862461in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{0.858594in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{0.873783in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{0.847583in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{0.864574in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{0.869069in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{0.852195in}}%
\pgfpathlineto{\pgfqpoint{9.927128in}{0.867407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138054in}{0.862344in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{0.844271in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{0.790131in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{0.825649in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{0.874301in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{0.901888in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{0.925563in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{0.932896in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{0.941469in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{0.939872in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{0.939489in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{0.931028in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{0.928175in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{0.927514in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{0.917214in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{0.919297in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{0.913195in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{0.921352in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{0.922043in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{0.910804in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{0.901999in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{0.909869in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{0.894081in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{0.903911in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{0.890680in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{0.897409in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{0.887518in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{0.894694in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{0.881410in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{0.891990in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{0.884457in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{0.884514in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{0.877369in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{0.880795in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{0.875301in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{0.879556in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{0.873581in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{0.872845in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{0.866875in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{0.876611in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{0.864967in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{0.870168in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{0.863271in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{0.875091in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{0.859784in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{0.868174in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{0.865890in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{0.872084in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{0.858918in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{0.866360in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{0.858590in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{0.868746in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{0.862600in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{0.864519in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{0.855073in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{0.874582in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{0.856443in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{0.860994in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{0.857290in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{0.860215in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{0.856875in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{0.864020in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{0.860578in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{0.861215in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{0.850796in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{0.860117in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{0.849840in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{0.857675in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{0.855311in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{0.856261in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{0.852194in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{0.857424in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{0.851135in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{0.854460in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{0.852762in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{0.846957in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{0.853413in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{0.846800in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{0.850172in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{0.842534in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{0.853808in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{0.852207in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{0.847582in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{0.856975in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{0.845305in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{0.850893in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{0.844356in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{0.855990in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{0.853323in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{0.858824in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{0.845885in}}%
\pgfpathlineto{\pgfqpoint{9.927073in}{0.853386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.048596in}{0.475000in}}{\pgfqpoint{1.968064in}{1.836921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138054in}{0.864113in}}%
\pgfpathlineto{\pgfqpoint{8.157011in}{0.847255in}}%
\pgfpathlineto{\pgfqpoint{8.175969in}{0.784122in}}%
\pgfpathlineto{\pgfqpoint{8.194927in}{0.821208in}}%
\pgfpathlineto{\pgfqpoint{8.213885in}{0.868546in}}%
\pgfpathlineto{\pgfqpoint{8.232843in}{0.895359in}}%
\pgfpathlineto{\pgfqpoint{8.251801in}{0.906734in}}%
\pgfpathlineto{\pgfqpoint{8.270759in}{0.919566in}}%
\pgfpathlineto{\pgfqpoint{8.289717in}{0.918390in}}%
\pgfpathlineto{\pgfqpoint{8.308674in}{0.925858in}}%
\pgfpathlineto{\pgfqpoint{8.327632in}{0.918363in}}%
\pgfpathlineto{\pgfqpoint{8.346590in}{0.926152in}}%
\pgfpathlineto{\pgfqpoint{8.365548in}{0.922794in}}%
\pgfpathlineto{\pgfqpoint{8.384506in}{0.921912in}}%
\pgfpathlineto{\pgfqpoint{8.403464in}{0.918471in}}%
\pgfpathlineto{\pgfqpoint{8.422422in}{0.919441in}}%
\pgfpathlineto{\pgfqpoint{8.441380in}{0.909384in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{0.916878in}}%
\pgfpathlineto{\pgfqpoint{8.479295in}{0.904529in}}%
\pgfpathlineto{\pgfqpoint{8.498253in}{0.914674in}}%
\pgfpathlineto{\pgfqpoint{8.517211in}{0.898243in}}%
\pgfpathlineto{\pgfqpoint{8.536169in}{0.900350in}}%
\pgfpathlineto{\pgfqpoint{8.555127in}{0.896364in}}%
\pgfpathlineto{\pgfqpoint{8.574085in}{0.906196in}}%
\pgfpathlineto{\pgfqpoint{8.593042in}{0.890532in}}%
\pgfpathlineto{\pgfqpoint{8.612000in}{0.900879in}}%
\pgfpathlineto{\pgfqpoint{8.630958in}{0.884878in}}%
\pgfpathlineto{\pgfqpoint{8.649916in}{0.895176in}}%
\pgfpathlineto{\pgfqpoint{8.668874in}{0.884363in}}%
\pgfpathlineto{\pgfqpoint{8.687832in}{0.892774in}}%
\pgfpathlineto{\pgfqpoint{8.706790in}{0.885578in}}%
\pgfpathlineto{\pgfqpoint{8.725748in}{0.886127in}}%
\pgfpathlineto{\pgfqpoint{8.744705in}{0.882412in}}%
\pgfpathlineto{\pgfqpoint{8.763663in}{0.882502in}}%
\pgfpathlineto{\pgfqpoint{8.782621in}{0.871685in}}%
\pgfpathlineto{\pgfqpoint{8.801579in}{0.878966in}}%
\pgfpathlineto{\pgfqpoint{8.820537in}{0.867986in}}%
\pgfpathlineto{\pgfqpoint{8.839495in}{0.875122in}}%
\pgfpathlineto{\pgfqpoint{8.858453in}{0.867647in}}%
\pgfpathlineto{\pgfqpoint{8.877411in}{0.876149in}}%
\pgfpathlineto{\pgfqpoint{8.896368in}{0.866072in}}%
\pgfpathlineto{\pgfqpoint{8.915326in}{0.868767in}}%
\pgfpathlineto{\pgfqpoint{8.934284in}{0.864859in}}%
\pgfpathlineto{\pgfqpoint{8.953242in}{0.865602in}}%
\pgfpathlineto{\pgfqpoint{8.972200in}{0.856488in}}%
\pgfpathlineto{\pgfqpoint{8.991158in}{0.864608in}}%
\pgfpathlineto{\pgfqpoint{9.010116in}{0.856936in}}%
\pgfpathlineto{\pgfqpoint{9.029073in}{0.863524in}}%
\pgfpathlineto{\pgfqpoint{9.048031in}{0.855386in}}%
\pgfpathlineto{\pgfqpoint{9.066989in}{0.862481in}}%
\pgfpathlineto{\pgfqpoint{9.085947in}{0.854134in}}%
\pgfpathlineto{\pgfqpoint{9.104905in}{0.862047in}}%
\pgfpathlineto{\pgfqpoint{9.123863in}{0.851932in}}%
\pgfpathlineto{\pgfqpoint{9.142821in}{0.861496in}}%
\pgfpathlineto{\pgfqpoint{9.161779in}{0.852095in}}%
\pgfpathlineto{\pgfqpoint{9.180736in}{0.857519in}}%
\pgfpathlineto{\pgfqpoint{9.199694in}{0.850513in}}%
\pgfpathlineto{\pgfqpoint{9.218652in}{0.857688in}}%
\pgfpathlineto{\pgfqpoint{9.237610in}{0.851801in}}%
\pgfpathlineto{\pgfqpoint{9.256568in}{0.856438in}}%
\pgfpathlineto{\pgfqpoint{9.275526in}{0.851098in}}%
\pgfpathlineto{\pgfqpoint{9.294484in}{0.854843in}}%
\pgfpathlineto{\pgfqpoint{9.313442in}{0.847455in}}%
\pgfpathlineto{\pgfqpoint{9.332399in}{0.855781in}}%
\pgfpathlineto{\pgfqpoint{9.351357in}{0.849587in}}%
\pgfpathlineto{\pgfqpoint{9.370315in}{0.856881in}}%
\pgfpathlineto{\pgfqpoint{9.389273in}{0.843979in}}%
\pgfpathlineto{\pgfqpoint{9.408231in}{0.849757in}}%
\pgfpathlineto{\pgfqpoint{9.427189in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{9.446147in}{0.854683in}}%
\pgfpathlineto{\pgfqpoint{9.465104in}{0.844859in}}%
\pgfpathlineto{\pgfqpoint{9.484062in}{0.853742in}}%
\pgfpathlineto{\pgfqpoint{9.503020in}{0.839937in}}%
\pgfpathlineto{\pgfqpoint{9.521978in}{0.847606in}}%
\pgfpathlineto{\pgfqpoint{9.540936in}{0.838187in}}%
\pgfpathlineto{\pgfqpoint{9.559894in}{0.848862in}}%
\pgfpathlineto{\pgfqpoint{9.578852in}{0.839506in}}%
\pgfpathlineto{\pgfqpoint{9.597810in}{0.846498in}}%
\pgfpathlineto{\pgfqpoint{9.616767in}{0.839176in}}%
\pgfpathlineto{\pgfqpoint{9.635725in}{0.843055in}}%
\pgfpathlineto{\pgfqpoint{9.654683in}{0.839787in}}%
\pgfpathlineto{\pgfqpoint{9.673641in}{0.842454in}}%
\pgfpathlineto{\pgfqpoint{9.692599in}{0.836297in}}%
\pgfpathlineto{\pgfqpoint{9.711557in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{9.730515in}{0.837522in}}%
\pgfpathlineto{\pgfqpoint{9.749473in}{0.846597in}}%
\pgfpathlineto{\pgfqpoint{9.768430in}{0.841041in}}%
\pgfpathlineto{\pgfqpoint{9.787388in}{0.844472in}}%
\pgfpathlineto{\pgfqpoint{9.806346in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{9.825304in}{0.843222in}}%
\pgfpathlineto{\pgfqpoint{9.844262in}{0.833503in}}%
\pgfpathlineto{\pgfqpoint{9.863220in}{0.841063in}}%
\pgfpathlineto{\pgfqpoint{9.882178in}{0.831542in}}%
\pgfpathlineto{\pgfqpoint{9.901135in}{0.842117in}}%
\pgfpathlineto{\pgfqpoint{9.920093in}{0.836910in}}%
\pgfpathlineto{\pgfqpoint{9.927059in}{0.844133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048596in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.048596in}{2.311921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.311921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048596in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048596in}{2.311921in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.311921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.032628in,y=2.395254in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BossFight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.886519in}{0.530556in}}%
\pgfpathlineto{\pgfqpoint{9.938882in}{0.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.961104in}{0.530556in}}{\pgfqpoint{9.961104in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{9.961104in}{1.403395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.961104in}{1.425617in}}{\pgfqpoint{9.938882in}{1.425617in}}%
\pgfpathlineto{\pgfqpoint{8.886519in}{1.425617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.864297in}{1.425617in}}{\pgfqpoint{8.864297in}{1.403395in}}%
\pgfpathlineto{\pgfqpoint{8.864297in}{0.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.864297in}{0.530556in}}{\pgfqpoint{8.886519in}{0.530556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.102708in,y=1.284722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{1.191049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=1.152161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{1.058333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=1.019444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.919444in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.919444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.880556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.741667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.602778in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 256}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ablations_no_adv_norm_ewma_clipfrac.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{7.217219in}}{\pgfqpoint{2.557064in}{8.383792in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{8.219251in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{7.611024in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.273853in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{7.624192in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.378907in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{7.762606in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.630469in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{7.968246in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{7.907495in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{7.753823in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{7.918716in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{7.863733in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{7.886866in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{7.838183in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{7.916772in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{7.855601in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{7.904835in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{7.853582in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{7.859336in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{7.651549in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{7.828865in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{7.860692in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{7.826289in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{7.765633in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{7.771205in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{7.536061in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{7.778635in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{7.423100in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{7.649901in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.554269in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{7.658623in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.510364in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{7.635445in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.463368in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{7.501004in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.439000in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{7.520735in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.302307in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.522577in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.300869in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.415898in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.330433in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.459321in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.289392in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.604913in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.242328in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.387676in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.383316in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.583498in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.369898in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{7.516863in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.341127in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.491790in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.285231in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.555362in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.374468in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.532226in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.304218in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.528838in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.388226in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.494873in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.328508in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.445768in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.406869in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.412278in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.346572in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.570546in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.403525in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.370558in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.274510in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.400457in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.217219in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.420375in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.298663in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.403757in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.261083in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.336857in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.275807in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.357921in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.257466in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.465299in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.306499in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.531484in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.287061in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.436647in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.288659in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.365082in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.322370in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.382157in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.322587in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.461622in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.352479in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.440403in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.291109in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.402163in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.334027in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{7.330026in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{7.783791in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{7.783791in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.389389in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.465297in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.331017in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.527069in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.392983in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.539847in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.416064in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.471740in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.402870in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.571739in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.317655in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.456904in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.419783in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.617070in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.488589in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.770101in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.556171in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.724343in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.467100in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.650412in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.453910in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.560006in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.442906in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.557102in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.429478in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.616611in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.437503in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{8.137542in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.542753in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.721048in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.499541in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.731866in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.614182in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.701691in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.600346in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.730796in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.611296in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.624459in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.540588in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.710289in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.396841in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.715006in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.378342in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.594852in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.464909in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{7.626126in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.496619in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.721111in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.529391in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.810686in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.562825in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.731503in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.644783in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.701092in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.574003in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.847963in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.602473in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.820346in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.581269in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{7.780772in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.572138in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{7.934208in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.668583in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{7.801226in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.634418in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{7.883960in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.688519in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{7.799055in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{7.787517in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{7.842006in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{7.707731in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{8.047515in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{7.892745in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{8.043943in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{7.903810in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{7.920768in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{7.917763in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.383792in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{8.042893in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.165574in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.092172in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.261830in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.217934in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.192423in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.204123in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.206033in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{8.028317in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{7.989496in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.121563in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{8.218052in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.283872in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.523765in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{7.810777in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.496514in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{8.219251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{7.426419in}}{\pgfqpoint{2.557064in}{8.574211in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{7.680485in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{7.603050in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.426419in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{7.882943in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.664381in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.144194in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.889300in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.267010in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{8.073108in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{8.218964in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.120980in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.158783in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.180509in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.096889in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.216174in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.117096in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.327585in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{8.152509in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.215262in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{8.019900in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{8.194386in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{8.022794in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{8.197882in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{7.955119in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{8.260761in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{8.049180in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{8.133699in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{8.004318in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{8.202054in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.977537in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{8.204173in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.816443in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{8.003685in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.940513in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{8.055738in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.850814in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{7.871017in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.831071in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{8.033076in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.808596in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.995503in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.828256in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.861107in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.754845in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.947906in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.817863in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.952146in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.773827in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.965574in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.848630in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{8.070127in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.708600in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.955774in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.797546in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{8.012459in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.771308in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.943099in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.718794in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.964805in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.705755in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.988208in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.765963in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.876910in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.692505in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.958509in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.797410in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.887793in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.797801in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.878552in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.708735in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.862747in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.691929in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.805142in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.741916in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.719199in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.663627in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.790482in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.634298in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.777963in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.638156in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.885778in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.685333in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.888807in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.596631in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.811389in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.580031in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.865012in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.693295in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.838783in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.587135in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.729739in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.663991in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.871045in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.597144in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.802378in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.580245in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{7.704881in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{7.752022in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{7.752022in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.734490in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.895835in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.688915in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.963366in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{8.119608in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.791437in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.706435in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.907778in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.761804in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.992722in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.830428in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{8.068056in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.849984in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{8.067633in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.858558in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{8.063729in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.862676in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.925662in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.759407in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.976939in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.923717in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{8.570423in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.855250in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{8.014339in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.777918in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{8.034274in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{8.015872in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{8.029508in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.811437in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.944094in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.898036in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{8.022196in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.900008in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{8.037201in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.952350in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{8.124317in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.845921in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.997777in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.825736in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{8.050925in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.916080in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{8.106391in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.816710in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{8.099827in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.910673in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{8.179934in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{8.011567in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{8.165622in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.941992in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{8.213289in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.975010in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{8.272385in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.978702in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{8.279211in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{8.027106in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{8.253950in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{8.112052in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{8.273636in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{8.075529in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{8.219249in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{8.005370in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{8.227224in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{8.200261in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{8.312514in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{8.152524in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{8.329049in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{8.092751in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{8.349961in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{8.110669in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{8.352391in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{8.249169in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{8.462209in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{8.230599in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{8.487716in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{8.222767in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{8.443532in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{8.226908in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.569559in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{8.322664in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.459060in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.335758in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.574211in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.448588in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.441840in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.465725in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.359789in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{8.460735in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{8.215876in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.399857in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{8.337225in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.559314in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.837699in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{8.410572in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.573195in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{7.680485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{7.489869in}}{\pgfqpoint{2.556987in}{8.674360in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{7.738647in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{7.567026in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.489869in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{7.959865in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.812963in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.185143in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{8.091473in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.120115in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{8.130817in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{8.428691in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.358462in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.355752in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.471643in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.353735in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.395896in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.455220in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.543089in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{8.481240in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.574691in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{8.351969in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{8.522925in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{8.470390in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{8.456274in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{8.352286in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{8.383953in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{8.288526in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{8.343362in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{8.267837in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{8.423557in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{8.240104in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{8.342692in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{8.252737in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{8.302002in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{8.122009in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{8.337395in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{8.154968in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{8.249983in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{8.139616in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{8.240630in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{8.123314in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{8.267744in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{8.108427in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{8.222322in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{8.085945in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{8.342630in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{8.115952in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{8.199476in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.940431in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{8.180051in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{8.112327in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{8.148346in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.899108in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{8.131362in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{8.021566in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{8.091525in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.995915in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{8.190562in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.951151in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{8.209478in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.978668in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{8.118915in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.960064in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{8.130587in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.975086in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{8.161926in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.997209in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{8.131486in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.924812in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{8.057642in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.998491in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{8.158312in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.985054in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{8.052992in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.933073in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{8.045973in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.981146in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{8.086322in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.900083in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{8.071578in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.984679in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{8.195729in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.889943in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{8.126217in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{8.040121in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{8.080306in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.899469in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.997098in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.941783in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{8.093272in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.823827in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.992554in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.862963in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{8.026122in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.915541in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{8.042161in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.917489in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{8.088595in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{8.290807in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{8.290807in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{8.064129in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{8.166059in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{8.029465in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{8.378078in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{8.400235in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{8.187720in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{8.113394in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{8.260603in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{8.063218in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{8.212551in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{8.075276in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{8.242400in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{8.076995in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{8.204030in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{8.125124in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{8.213884in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{8.087981in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{8.273782in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{8.075057in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{8.334603in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{8.141079in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{8.206429in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{8.133080in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{8.298267in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{8.176976in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{8.206510in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{8.177799in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{8.175330in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{8.040537in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{8.259913in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{8.122918in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{8.235402in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{8.107639in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{8.328957in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{8.141696in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{8.302679in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{8.154231in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{8.283879in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{8.075744in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{8.307479in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{8.082705in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{8.321312in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{8.138943in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{8.360414in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{8.196540in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{8.376119in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{8.265145in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{8.321638in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{8.240178in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{8.348039in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{8.210312in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{8.420691in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{8.229919in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{8.409363in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{8.259070in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{8.470582in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{8.247073in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{8.409999in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{8.365600in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{8.400251in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{8.401213in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{8.552851in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{8.390718in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{8.674360in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{8.407105in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{8.666601in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{8.369808in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{8.620736in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{8.518777in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{8.584712in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{8.576389in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{8.661192in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{8.423320in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{8.659996in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{8.509894in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{8.653735in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{8.561630in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.647187in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{8.543836in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.595562in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.497576in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.596065in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.574825in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.586760in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.537656in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.462057in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{8.492479in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{8.284209in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.439776in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{8.153935in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.380799in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.985019in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{8.474866in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.615292in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{7.738647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{7.447927in}}{\pgfqpoint{2.556928in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{7.608865in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{7.502073in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.447927in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{7.975151in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.879455in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{7.994640in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.876276in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.012082in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{8.021047in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{8.003231in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.079582in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.054221in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.101503in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.036065in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.175496in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.122778in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.253183in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{8.130563in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.209794in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{8.119828in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{8.335615in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{8.264464in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{8.315048in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{8.286597in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{8.387612in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{8.192127in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{8.271993in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{8.153078in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{8.363564in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{8.128136in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{8.308717in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{8.151175in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{8.272477in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{8.163619in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{8.262092in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{8.146822in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{8.277170in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{8.144667in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{8.306592in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{8.110409in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{8.349059in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{8.109876in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{8.198414in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{8.055965in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{8.217052in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{8.078185in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{8.270517in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{8.120017in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{8.280644in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{8.061321in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{8.198002in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{8.016153in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{8.175601in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.976122in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{8.187502in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{8.022124in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{8.122165in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.975028in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{8.040361in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.951127in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{8.095414in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.947502in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{8.029639in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.980411in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{8.072256in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.911674in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{8.022132in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.971224in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{8.077701in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.988490in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{8.027325in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.937410in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{8.027758in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.849912in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{8.105226in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.911999in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{8.045760in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.846566in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.934000in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.870256in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.989474in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.867963in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.958105in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.913446in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{8.011188in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.856242in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{8.004846in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.770788in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.937706in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.914694in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.970228in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.754927in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.963851in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.813574in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.890318in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.749981in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{7.919717in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{8.176001in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{8.176001in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{8.077649in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{8.151933in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{8.111241in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{8.087341in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{8.098398in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{8.175259in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{8.034660in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{8.305270in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{8.065143in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{8.146084in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{8.018703in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{8.140715in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{8.034297in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{8.217943in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{8.116938in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{8.170305in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.984924in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{8.230158in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{8.118083in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{8.226286in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{8.044592in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{8.187802in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{8.044008in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{8.112773in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{8.019972in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{8.241711in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{8.041263in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{8.195227in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{8.063364in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{8.221452in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.988450in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{8.083418in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{8.029973in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{8.148294in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{8.030102in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{8.128617in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{8.014161in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{8.210916in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{8.032862in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{8.171441in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{8.050232in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{8.207576in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{8.053145in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{8.209078in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{8.114677in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{8.243783in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{8.201938in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{8.302144in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{8.190556in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{8.301811in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{8.196841in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{8.330949in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{8.174483in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{8.339310in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{8.214898in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{8.407056in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{8.190799in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{8.385757in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{8.245090in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{8.382551in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{8.232444in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{8.347455in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{8.314443in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{8.360424in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{8.186858in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{8.359032in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{8.256725in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{8.372633in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{8.339276in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{8.546976in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{8.482737in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{8.539488in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{8.431173in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{8.631422in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{8.558336in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{8.586934in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.696903in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{8.630600in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.712049in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.539953in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.631461in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.478913in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.514400in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.388781in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.442359in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{8.360709in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{8.253280in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.178105in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{8.039781in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.268253in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{8.216162in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{8.550987in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.676027in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{7.608865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{7.063726in}}{\pgfqpoint{2.556914in}{8.005288in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{7.636211in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{7.470744in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.661001in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{7.820578in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.717930in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{7.700687in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.622870in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{7.488248in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{7.426539in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{7.374916in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{7.345417in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{7.259767in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{7.371318in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{7.268516in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{7.264906in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{7.171923in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{7.186682in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{7.143840in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{7.303211in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{7.207115in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{7.302214in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{7.234479in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{7.292395in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{7.262814in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{7.316956in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{7.230137in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{7.318330in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{7.211740in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{7.283398in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.241542in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{7.260823in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.203980in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{7.252931in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.226491in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{7.323948in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.352973in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{7.440148in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.385302in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.361552in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.313969in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.349274in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.306405in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.410038in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.339443in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.360244in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.302872in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.373087in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.268633in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.284274in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.240792in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{7.268821in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.195037in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.269350in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.169553in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.256290in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.181239in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.244701in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.172794in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.215692in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.139942in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.211165in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.212921in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.195423in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.198706in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.252786in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.200273in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.201467in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.120713in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.143550in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.113274in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.159981in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.097974in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.150600in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.167182in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.236127in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.137344in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.130929in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.152465in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.177497in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.102542in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.156482in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.109309in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.140620in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.093894in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.120577in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.107127in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.136933in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.138692in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.185690in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.111472in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.157432in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.128566in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.156683in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.109350in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.124602in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{7.080923in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{7.820439in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{7.820439in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.732611in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.761789in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.675685in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.756450in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.605949in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.687282in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.680971in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.597599in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.668499in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.635470in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.635021in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.800432in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.631164in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.733256in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.684380in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.670687in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.693368in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.798916in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.608018in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.691253in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.689734in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.797879in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.658011in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.841686in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.756197in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.901119in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.785689in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.880755in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.894652in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.859024in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.799098in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.839361in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.731578in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.767489in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.657914in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.713918in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.669165in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.754639in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.706586in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.711672in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.565865in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.706347in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.589197in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.622132in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.548783in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{7.626554in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.578015in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.695605in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.564922in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.640393in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.615796in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.715725in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.721961in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.757764in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.625673in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.680292in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.561519in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.635872in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.578765in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{7.638589in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.611550in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{7.638628in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.675026in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{7.664976in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.614280in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{7.706163in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.618772in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{7.619458in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{7.578300in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{7.574490in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{7.531138in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{7.544331in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{7.371567in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{7.382216in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{7.362591in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{7.381276in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{7.366936in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{7.372616in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{7.330381in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{7.459649in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{7.485628in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{7.476482in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{7.386999in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{7.458558in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{7.440995in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{7.511369in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{7.527513in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{7.598588in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{7.536908in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.718228in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{7.769555in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.756083in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{8.005288in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.858685in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{7.636211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660079in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608496in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556914in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{7.171676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=7.133096in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{7.649956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=7.611376in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{8.128236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=8.089656in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{8.606516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=8.567936in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=7.898897in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clip frac.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{7.915138in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.385183in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{7.717484in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.451336in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.023239in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.924260in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.044905in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{7.948496in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{7.891070in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.062374in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.033928in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.039644in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.028059in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.089301in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{7.973886in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.035205in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{7.948237in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.121564in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{7.784656in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{7.874816in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{7.882251in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{7.935116in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{7.829189in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{7.909360in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{7.621896in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{7.810321in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{7.605308in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{7.724478in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.621394in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{7.771292in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.572391in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{7.718336in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.565975in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{7.717606in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.505569in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{7.650753in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.441788in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.671461in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.451671in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.631931in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.452218in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.580206in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.467088in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.668208in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.402577in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.599181in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.456354in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.652304in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.433259in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{7.571494in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.403018in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.543321in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.331786in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.635184in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.385655in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.621257in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.422403in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.576649in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.499761in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.612834in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.464427in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.573729in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.510526in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.572072in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.423057in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.645797in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.473139in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.754050in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.356007in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.508534in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.323348in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.488738in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.370785in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.481881in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.357497in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.493634in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.371454in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.541132in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.406819in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.617700in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.397544in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.574277in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.353422in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.446775in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.303157in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.468411in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.362620in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.426949in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.369325in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.500734in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.372731in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.483736in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.311063in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.433730in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.361708in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{7.556909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{7.641768in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.499807in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{8.146757in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.751040in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.351754in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{8.113263in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.333433in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{8.144492in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{8.339850in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.240384in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.312254in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.311175in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.272739in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.395192in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.226427in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.393322in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{8.237587in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.392410in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{8.123404in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{8.318959in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{8.122780in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{8.342799in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{8.092859in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{8.361485in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{8.149175in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{8.243045in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{8.057494in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{8.276007in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{8.035144in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{8.266611in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.984484in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{8.158100in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{8.070387in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{8.141481in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.928092in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{8.045133in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.953300in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{8.153356in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.960324in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{8.124727in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.927681in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{8.070159in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.866774in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{8.110146in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.896437in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{8.082718in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.857910in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{8.065598in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.930099in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{8.125031in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.809636in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{8.027800in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.807128in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{8.059425in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.843694in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.997012in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.772265in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.981291in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.775838in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{8.056262in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.859156in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.957056in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.796257in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.990353in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.847723in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.915944in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.804619in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.954030in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.862304in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.948511in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.734923in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.909740in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.798583in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{8.144811in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.793672in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.883711in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.696852in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.851813in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.750416in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.974753in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.771945in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.978220in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.723307in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.939723in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.705230in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.928867in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.727549in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.873281in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.646785in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.760588in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.891799in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.917206in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.643030in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.849106in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.657367in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{7.728452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{7.652836in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.552580in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{8.217365in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.898991in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.282971in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{8.122704in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.279945in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{8.207513in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{8.460585in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.410260in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.446704in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.529202in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.464280in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.495981in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.476398in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.569325in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{8.512538in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.610939in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{8.456800in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{8.588330in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{8.490142in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{8.558135in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{8.387803in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{8.522573in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{8.432458in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{8.464037in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{8.393307in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{8.522147in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{8.304956in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{8.504647in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{8.329921in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{8.488181in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{8.256364in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{8.445123in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{8.278090in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{8.325117in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{8.252608in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{8.325314in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{8.185193in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{8.369163in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{8.183749in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{8.315842in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{8.157932in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{8.381661in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{8.163132in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{8.273757in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{8.090304in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{8.250845in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{8.188736in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{8.262233in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{8.047824in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{8.245888in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{8.080254in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{8.206418in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{8.039310in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{8.249020in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{8.013448in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{8.246679in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{8.066449in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{8.210797in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{8.050880in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{8.229772in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{8.041362in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{8.198664in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{8.060063in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{8.195699in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.982674in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{8.116486in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{8.088145in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{8.182411in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{8.081015in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{8.175630in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{8.033076in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{8.126201in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{8.061112in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{8.210463in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.987570in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{8.172680in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{8.036330in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{8.204807in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{8.007533in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{8.165124in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{8.058558in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{8.161353in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.987373in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{8.104824in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{8.002501in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{8.176937in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.968611in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{8.090137in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{8.131599in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{8.202100in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.972503in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{8.104110in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.990809in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{8.189701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{7.555469in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.561977in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{8.263069in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{8.047809in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.131447in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.958029in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.095094in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{8.137163in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{8.181970in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.260971in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.221501in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.307951in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.257489in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.403479in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.331366in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.482616in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{8.380581in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.453348in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{8.353381in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{8.534842in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{8.411400in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{8.473235in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{8.358885in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{8.463550in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{8.337432in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{8.409484in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{8.246177in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{8.368099in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{8.192430in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{8.333874in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{8.169016in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{8.316450in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{8.239031in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{8.304774in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{8.189633in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{8.329860in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{8.194878in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{8.346174in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{8.150604in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{8.378057in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{8.162387in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{8.268862in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{8.115224in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{8.274001in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{8.137513in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{8.286164in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{8.155287in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{8.291394in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{8.131629in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{8.220893in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{8.065415in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{8.192339in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{8.014634in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{8.197539in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{8.036178in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{8.146803in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{8.003945in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{8.125639in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.982644in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{8.112016in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.988802in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{8.088966in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{8.005192in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{8.077837in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.950062in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{8.121792in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{8.017294in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{8.136464in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{8.014877in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{8.134518in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.978691in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{8.070265in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.946960in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{8.146514in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.978296in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{8.136023in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.982325in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{8.082079in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.927590in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{8.079890in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.992451in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{8.088024in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.973871in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{8.075952in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.937473in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{8.075465in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.917966in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{8.121488in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.974677in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{8.072744in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.926663in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{8.025596in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.962407in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{8.021126in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.913815in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{8.047859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{7.553478in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.759843in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{7.912933in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.737006in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{7.735121in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.670549in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{7.512578in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{7.512563in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{7.451215in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{7.428393in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{7.350381in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{7.414938in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{7.327757in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{7.370694in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{7.328776in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{7.323166in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{7.237110in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{7.337914in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{7.287025in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{7.341745in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{7.298535in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{7.337305in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{7.317190in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{7.430644in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{7.380637in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{7.446410in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{7.395020in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{7.451428in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.430157in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{7.483493in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.409130in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{7.458954in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.450759in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{7.481288in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.482261in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{7.539368in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.482033in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.498712in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.437744in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.514783in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.466039in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.583901in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.530702in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.537985in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.459334in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.506740in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.416777in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.489940in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.409403in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{7.447687in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.371910in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.445741in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.379375in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.481319in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.373552in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.478187in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.439690in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.485165in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.404553in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.462542in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.435418in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.481456in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.465142in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.546073in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.499685in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.530246in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.507683in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.512153in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.449481in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.530550in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.427086in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.496143in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.412596in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.517003in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.413539in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.411091in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.380242in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.488206in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.397955in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.413584in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.396845in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.436938in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.362529in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.460504in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.371074in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.386202in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.403595in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.391645in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.396221in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.422357in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.367258in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.456567in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.369705in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.435570in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.428606in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{7.450681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650919in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618517in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{3.041361in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{7.063726in}}{\pgfqpoint{5.012311in}{8.072350in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.149835in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.131333in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.302077in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.488606in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.513440in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{7.644645in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{7.570858in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{7.756798in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{7.674829in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{7.775035in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{7.593804in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{7.793357in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{7.690287in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{7.820101in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{7.652027in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{7.811522in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{7.666153in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{7.822529in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{7.660722in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{7.803309in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{7.662158in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{7.778841in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{7.769017in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{7.799148in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{7.737931in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{7.860176in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{7.704375in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{7.745102in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{7.715878in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{7.692818in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{7.686083in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{7.685756in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{7.627330in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{7.730995in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{7.630421in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{7.824476in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{7.671466in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{7.748786in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{7.565588in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{7.690665in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{7.615438in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{7.758553in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{7.645779in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{7.816728in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{7.461464in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{7.647904in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{7.644793in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{7.723540in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{7.580179in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{7.661410in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{7.587579in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{7.732685in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{7.550470in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{7.702022in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{7.653775in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{7.718579in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{7.572692in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{7.738159in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{7.554806in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{7.667923in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{7.545426in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{7.683189in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{7.627756in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{7.591518in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{7.625273in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{7.737471in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{7.705522in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{7.696323in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{7.563174in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{7.696956in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{7.607740in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{7.729148in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{7.653328in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{7.688718in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{7.611297in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{7.618029in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{7.506674in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{7.687768in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{7.550899in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{7.677561in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{7.614065in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{7.701610in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{7.589999in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{7.682968in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{7.611817in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{7.644173in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{7.541247in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{7.675215in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{7.653637in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{7.753182in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{7.540172in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{7.649464in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{7.570162in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{7.685509in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{7.606851in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{7.682561in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{7.817644in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{7.817644in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{7.658001in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{7.736297in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{7.743743in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{7.758156in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{7.715669in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{7.776043in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{7.688140in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{7.885986in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{7.733384in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{7.804916in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{7.671861in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{7.794438in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{7.671249in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{7.832415in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{7.791289in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{7.786373in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{7.751033in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{7.825040in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{7.801700in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{7.808612in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{7.671542in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{7.780980in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{7.702830in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{7.851163in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{7.725704in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{7.790639in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{7.766219in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{7.849638in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{7.840333in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{7.838647in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{7.683797in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{7.855643in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{7.683080in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{7.862363in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{7.831271in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{7.917937in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{7.891713in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{7.895005in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{7.686326in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{7.831309in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{7.837371in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{7.783717in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{7.747376in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{7.843557in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{7.750255in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{7.808948in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{7.758154in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{7.802883in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{7.795123in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{7.754773in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{7.903706in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{7.921695in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{7.989116in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{7.863048in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{7.809669in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{7.916875in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{7.951681in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{7.955271in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{7.780816in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{7.842966in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{7.703416in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{7.860593in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{7.788641in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{7.912077in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{7.822586in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.000372in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{7.810920in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{7.833193in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{7.766554in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.072350in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{7.858136in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.007028in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{7.881794in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{7.953212in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{7.831986in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{7.962772in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{7.841791in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{7.861543in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{7.746142in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{7.996759in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{7.712108in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{7.839133in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{7.741208in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{7.896906in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{7.886832in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{7.975308in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{7.854788in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{7.891783in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{7.624315in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{7.902387in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.724915in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.651234in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.327684in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.183825in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.149835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{7.166620in}}{\pgfqpoint{5.012311in}{8.447734in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.268035in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.186110in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.166620in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.542716in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.834997in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.869874in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{8.034825in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{7.931863in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.112821in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.032196in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.115894in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.211264in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.172183in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.008125in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.208286in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.148503in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.254575in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.183132in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.239587in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.208998in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.258204in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.080756in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.214463in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.080563in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.115749in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.044077in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.201354in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.190810in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.188753in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.052148in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.159527in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.080562in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.161762in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.122449in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.221837in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.139590in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{8.207443in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{8.165074in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.251233in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.185402in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.235136in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{8.126022in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.174382in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{8.044282in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{8.161476in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{8.111236in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{8.147159in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.077097in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.117526in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{8.098733in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.209271in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.101337in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.133631in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.067412in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.259253in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{8.103835in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{8.173175in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.048841in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.194457in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.067604in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{8.245538in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{8.010642in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{8.222645in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{8.104476in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.141117in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{8.074264in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{8.140280in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{8.087006in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{8.157933in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.061340in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.162134in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{8.000535in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.071433in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{8.058111in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{8.117736in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{8.061697in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.152384in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{8.076144in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{8.213880in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{8.135736in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.142516in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{8.045930in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{8.166133in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.081401in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{8.294460in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{7.932609in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.088393in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{8.006225in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{8.102828in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{7.919134in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{8.067556in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{7.906189in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{8.096821in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{8.033141in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{8.178272in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{8.006475in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{8.091932in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{8.155042in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{8.155042in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{8.206857in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{8.286317in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{8.159653in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{8.275391in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{8.116841in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{8.245023in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{8.168419in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{8.363777in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{8.180485in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.276789in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{8.197411in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{8.339162in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.182251in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{8.258432in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{8.145936in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.340702in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{8.184337in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{8.222748in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{8.204120in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.215670in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{8.138699in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{8.291287in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{8.213249in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.265931in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{8.248717in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.282969in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.225240in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{8.313169in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{8.137818in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{8.302771in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{8.166583in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.240767in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{8.186672in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{8.263196in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{8.196963in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{8.276543in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.160057in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.270738in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.214382in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{8.273071in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{8.200785in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.269787in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.292256in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.292041in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.151073in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.304406in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{8.159851in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.387479in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.269742in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{8.267504in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{8.158214in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{8.272171in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{8.177634in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.408600in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{8.345562in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.350504in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.293605in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.366116in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{8.278513in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{8.301647in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.336972in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.357183in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.185419in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.358124in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.217402in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.402773in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.322116in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.329224in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.344279in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.320299in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.299264in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.259229in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.272075in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.343984in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.169531in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.323831in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.253021in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.380474in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.268806in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.431846in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.321796in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.326054in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.376078in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.447734in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.366882in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.251037in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.198694in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.194672in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{8.062207in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{8.103242in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{8.089401in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.900214in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.622052in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.319089in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.268035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{7.172348in}}{\pgfqpoint{5.012234in}{8.704366in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.317305in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.172348in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.217361in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.529987in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.833067in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.926407in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{8.126044in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{8.018225in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.137833in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.176151in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.282577in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.267311in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.373750in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.315282in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.381056in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.421604in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.529826in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.517006in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.529842in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.386223in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.529196in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.424481in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.492292in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.432620in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.513205in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.398752in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.425303in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.376477in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.432351in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.387889in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.497818in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.465502in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.511337in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.337369in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.497009in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.387328in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{8.508835in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{8.387486in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.401993in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.257738in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.437280in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{8.293701in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.368317in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{8.331118in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{8.406085in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{8.442742in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{8.426460in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.306189in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.393948in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{8.312864in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.379657in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.382334in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.459905in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.419223in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.437018in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{8.365729in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{8.390514in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.347533in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.395196in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.253622in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{8.346697in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{8.254190in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{8.372168in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{8.365622in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.420401in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{8.253741in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{8.273487in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{8.227573in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{8.340008in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.301849in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.333071in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{8.342270in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.357520in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{8.313817in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{8.373453in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{8.277794in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.302603in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{8.309642in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{8.352062in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{8.192952in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.298521in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{8.269642in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{8.336338in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.267234in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{8.333184in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{8.299189in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.329562in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{8.164679in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{8.318560in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{8.223693in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{8.295770in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{8.240074in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{8.314308in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{8.310047in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{8.299775in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{8.270251in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{8.339816in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{8.537511in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{8.537511in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{8.372257in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{8.459288in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{8.358423in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{8.553476in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{8.502537in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{8.458903in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{8.400543in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{8.455634in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{8.370482in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.506460in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{8.564152in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{8.513562in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.409819in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{8.477701in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{8.395510in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.487486in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{8.353325in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{8.539168in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{8.434164in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.542216in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{8.395797in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{8.501183in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{8.528558in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.593058in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{8.517734in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.586942in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.525377in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{8.464966in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{8.462114in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{8.516998in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{8.504429in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.544096in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{8.478287in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{8.483340in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{8.385695in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{8.566856in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.523285in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.589749in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.399361in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{8.548145in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{8.444295in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.624405in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.519864in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.510070in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.407152in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.560643in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{8.421539in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.513431in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.476981in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{8.622991in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{8.469437in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{8.502097in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{8.531296in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.704366in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{8.654755in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.594202in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.599305in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.607880in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{8.579420in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{8.536921in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.492108in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.629847in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.477670in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.524159in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.555595in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.560625in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.561280in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.613709in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.539824in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.634086in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.486376in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.566936in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.569973in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.526574in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.506344in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.646070in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.627111in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.606471in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.647679in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.634716in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.607433in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.573002in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.412733in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.409330in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.425159in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.348797in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.273557in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.293228in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{8.180618in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{8.194689in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{8.089075in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{8.037007in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.647592in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.288244in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.317305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{7.201543in}}{\pgfqpoint{5.012175in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.272033in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.201543in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.238974in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.448431in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.791133in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.839222in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{8.142567in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{8.114441in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.260215in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.285411in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.362564in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.322940in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.423529in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.338904in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.434393in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.364579in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.459895in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.383958in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.408653in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.374751in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.480606in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.483870in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.487505in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.440337in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.546263in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.414647in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.526150in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.437028in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.398989in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.445569in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.445336in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.425351in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.443489in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.432855in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.507537in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.453777in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{8.538615in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{8.495165in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.575289in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.424040in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.465816in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{8.407150in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.534198in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{8.424713in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{8.490930in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{8.403518in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{8.525362in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.413327in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.501356in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{8.383448in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.509577in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.391583in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.469813in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.365202in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.448491in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{8.374217in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{8.459968in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.356456in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.404572in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.365018in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{8.429589in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{8.357305in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{8.456734in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{8.316873in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.405502in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{8.416264in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{8.416827in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{8.324925in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{8.396358in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.366940in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.415191in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{8.376602in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.422245in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{8.341845in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{8.418947in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{8.299555in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.381629in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{8.322352in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{8.387854in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{8.331658in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.382541in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{8.369703in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{8.386626in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.292225in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{8.396634in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{8.314570in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.393622in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{8.314177in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{8.347462in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{8.253031in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{8.357132in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{8.290087in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{8.357127in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{8.324696in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{8.328062in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{8.305944in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{8.294194in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{8.422639in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{8.422639in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{8.358155in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{8.426896in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{8.385939in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{8.449667in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{8.352563in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{8.428196in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{8.311232in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{8.412921in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{8.398724in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.422755in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{8.343855in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{8.404825in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.353263in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{8.475038in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{8.386077in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.497734in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{8.419821in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{8.506785in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{8.414727in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.474538in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{8.346379in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{8.468679in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{8.438148in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.469628in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{8.395451in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.478556in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.473025in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{8.508362in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{8.494842in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{8.483039in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{8.451735in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.530480in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{8.465601in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{8.509422in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{8.488121in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{8.533088in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.490775in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.563119in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.523658in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{8.525905in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{8.462840in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.517915in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.450050in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.554317in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.504858in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.543174in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{8.449452in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.542081in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.498602in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{8.569197in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{8.445619in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{8.531648in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{8.497637in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.627025in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{8.597656in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.618929in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.539547in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.661181in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{8.650694in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{8.600803in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.512915in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.600173in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.570755in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.623466in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.506778in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.613946in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.515252in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.635027in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.543154in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.657072in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.643420in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.564023in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.693543in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.688594in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.709666in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.689634in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.673987in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.632018in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.681111in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.606092in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.665572in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.615743in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.610914in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.509799in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.534698in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.388466in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.417891in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{8.212877in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{8.163927in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.947165in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.882322in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.530638in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.260136in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.272033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{7.191146in}}{\pgfqpoint{5.012161in}{8.665071in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.294778in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.191146in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.219878in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.449549in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.858702in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.817892in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{8.075978in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{8.036016in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.307224in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.264553in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.357530in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.379942in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.499144in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.479734in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.546372in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.461532in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.527699in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.511713in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.574003in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.373487in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.501848in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.413248in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.503662in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.428591in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.514503in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.503508in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.522918in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.515670in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.542512in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.508508in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.522994in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.382433in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.443081in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.439552in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.489057in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.442909in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{8.446126in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{8.429397in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.506066in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.408464in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.454023in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{8.459288in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.493977in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{8.458808in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{8.540915in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{8.488144in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{8.502673in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.388248in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.474315in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{8.368423in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.401052in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.392584in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.444236in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.367994in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.390107in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{8.374899in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{8.413313in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.356796in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.406877in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.327924in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{8.403730in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{8.306877in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{8.372617in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{8.303221in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.370442in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{8.334219in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{8.373586in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{8.328100in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{8.360651in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.284456in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.350920in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{8.262737in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.342956in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{8.272171in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{8.377155in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{8.340933in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.336140in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{8.292030in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{8.362429in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{8.276350in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.337493in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{8.204735in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{8.309004in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.231646in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{8.333974in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{8.241699in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.278263in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{8.207712in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{8.315952in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{8.232791in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{8.293039in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{8.233727in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{8.331112in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{8.265763in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{8.335002in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{8.258077in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{8.305751in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{8.392254in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{8.392254in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{8.339072in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{8.354435in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{8.302819in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{8.367443in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{8.303629in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{8.388315in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{8.366393in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{8.464969in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{8.406193in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.465347in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{8.435729in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{8.431940in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.396373in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{8.478805in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{8.450852in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.442643in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{8.383484in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{8.471060in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{8.434182in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.462606in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{8.378017in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{8.400536in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{8.357168in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.453204in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{8.392262in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.465849in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.455247in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{8.505010in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{8.432533in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{8.536434in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{8.504498in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.497806in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{8.452184in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{8.500645in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{8.455719in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{8.425065in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.391882in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.448719in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.423411in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{8.463910in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{8.403810in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.485849in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.434571in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.530860in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.478537in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.554149in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{8.523539in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.580988in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.587865in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{8.630964in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{8.578169in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{8.580338in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{8.546711in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.626794in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{8.605472in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.586131in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.511513in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.515745in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{8.505497in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{8.523242in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.518661in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.558698in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.527639in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.558656in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.523215in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.557094in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.539390in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.567089in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.568486in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.589235in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.523923in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.578879in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.522309in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.594770in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.548269in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.576223in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.573166in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.665071in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.646333in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.614324in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.580781in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.579610in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.554763in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.552394in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.420839in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.526991in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.298497in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.399950in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{8.214128in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{8.157678in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.961126in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.909307in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.544169in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.343595in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.294778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115326in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063743in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012161in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{7.393371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=7.354791in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{7.954684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=7.916104in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{8.515997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=8.477416in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.140584in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.123775in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.314881in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.569920in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.619177in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{7.773516in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{7.597587in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{7.824290in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{7.764808in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{7.875171in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{7.740318in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{7.845132in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{7.715747in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{7.829617in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{7.682067in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{7.904141in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{7.706147in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{7.842036in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{7.751256in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{7.883041in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{7.747072in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{7.866027in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{7.825406in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{7.903088in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{7.798033in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{7.966263in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{7.735465in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{7.789147in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{7.763399in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{7.846595in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{7.754334in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{7.798917in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{7.707985in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{7.795794in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{7.666918in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{7.833721in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{7.726141in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{7.852028in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{7.758635in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{7.803770in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{7.712553in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{7.810801in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{7.817447in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{7.869212in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{7.682585in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{7.701339in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{7.719958in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{7.763211in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{7.669166in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{7.735179in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{7.668917in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{7.788121in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{7.648923in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{7.742870in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{7.745573in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{7.774944in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{7.629509in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{7.816582in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{7.723260in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{7.792930in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{7.688348in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{7.772776in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{7.655418in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{7.723581in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{7.654535in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{7.788059in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{7.772927in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{7.772981in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{7.664697in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{7.743798in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{7.666722in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{7.790155in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{7.678079in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{7.734849in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{7.641420in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{7.713321in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{7.654187in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{7.756404in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{7.650966in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{7.731967in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{7.702677in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{7.767012in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{7.630624in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{7.738703in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{7.641839in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{7.724544in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{7.637316in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{7.780600in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{7.670888in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{7.764612in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{7.627921in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{7.703810in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{7.656953in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{7.710903in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{7.632426in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{7.750102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.227072in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.242855in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.582384in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.867606in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.979637in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{8.069034in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{7.997035in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.153747in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.115445in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.183465in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.289073in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.309959in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.192102in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.267170in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.235149in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.343211in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.225969in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.310030in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.231010in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.291018in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.125143in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.279223in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.176319in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.187489in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.171671in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.260826in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.267545in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.258989in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.187132in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.281150in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.148982in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.259943in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.153934in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.289510in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.238281in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{8.254545in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{8.221793in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.308674in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.239503in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.292820in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{8.235792in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.291491in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{8.110958in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{8.216824in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{8.134725in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{8.207331in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.173419in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.252502in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{8.129292in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.256838in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.126205in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.212836in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.179834in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.264520in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{8.152310in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{8.223123in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.131612in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.232598in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.113830in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{8.261041in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{8.103802in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{8.242920in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{8.145574in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.190942in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{8.120424in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{8.221526in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{8.112412in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{8.235551in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.143290in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.222552in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{8.124626in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.168682in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{8.135680in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{8.204512in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{8.100198in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.184027in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{8.140132in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{8.218314in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{8.160037in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.241609in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{8.095933in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{8.212283in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.131826in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{8.316811in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{8.065010in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.182591in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{8.093355in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{8.233303in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{8.043776in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{8.156289in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{8.011515in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{8.186106in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{8.096397in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{8.232294in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{8.106666in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{8.123487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.244827in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.252803in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.588790in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.935037in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{8.007741in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{8.160367in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{8.099422in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.215530in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.224854in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.315687in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.346235in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.391540in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.364007in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.477029in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.514519in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.582271in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.582342in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.568157in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.506667in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.587633in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.465413in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.509433in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.501296in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.540071in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.442564in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.529695in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.458150in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.523030in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.474584in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.529222in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.510548in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.517748in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.407519in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.563428in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.439718in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{8.522878in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{8.483453in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.504937in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.428521in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.515741in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{8.474228in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.536341in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{8.431207in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{8.454091in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{8.456090in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{8.524725in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.391585in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.453690in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{8.367201in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.470150in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.394743in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.484987in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.469544in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.530712in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{8.405012in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{8.469330in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.373447in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.492473in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.388453in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{8.456777in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{8.319942in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{8.427754in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{8.421955in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.482248in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{8.379085in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{8.395243in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{8.344843in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{8.402487in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.413613in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.460006in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{8.430002in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.475289in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{8.421187in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{8.437318in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{8.336796in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.422410in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{8.371903in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{8.445615in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{8.273139in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.393003in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{8.332576in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{8.407019in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.338527in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{8.423373in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{8.431670in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.418011in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{8.267580in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{8.387097in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{8.312118in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{8.377337in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{8.371305in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{8.433892in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{8.334235in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{8.379531in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{8.321254in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{8.438663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.236788in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.249555in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.489534in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.836727in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.893194in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{8.153247in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{8.163659in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.339053in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.336939in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.448631in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.416370in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.517222in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.477323in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.549983in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.485335in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.570503in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.507988in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.541320in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.532193in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.595136in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.586232in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.590524in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.502180in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.594842in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.535860in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.630110in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.490091in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.517008in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.480410in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.529641in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.466064in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.533477in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.501805in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.553855in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.483346in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{8.569709in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{8.572930in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.618235in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.481793in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.542373in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{8.502403in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.580611in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{8.461175in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{8.511289in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{8.424569in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{8.547280in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.455965in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.521718in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{8.416450in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.526376in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.448220in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.512065in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.407626in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.483203in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{8.418529in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{8.492937in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.440057in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.483845in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.427897in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{8.481338in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{8.422713in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{8.483078in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{8.391237in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.467991in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{8.433999in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{8.449933in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{8.409883in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{8.452360in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.419983in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.446873in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{8.386026in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.445936in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{8.389997in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{8.443813in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{8.322967in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.428084in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{8.368540in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{8.447319in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{8.375740in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.440137in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{8.377890in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{8.430832in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.322744in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{8.400730in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{8.329212in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.408188in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{8.356451in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{8.380192in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{8.282132in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{8.392664in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{8.321325in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{8.403397in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{8.355317in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{8.377479in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{8.332049in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{8.358416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.242962in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.281736in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.496859in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.884004in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.889509in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{8.116828in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{8.125072in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.353587in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.281525in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.442261in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.400391in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.525769in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.517249in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.562991in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.521156in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.571012in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.579023in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.619537in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.473326in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.539036in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.480758in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.549216in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.475450in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.546691in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.513716in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.556076in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.542078in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.554801in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.523949in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.540044in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.452824in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.500868in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.483596in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.523878in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.480785in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{8.484684in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{8.467447in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.510905in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.459988in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.520077in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{8.532380in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.560386in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{8.502760in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{8.560627in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{8.533156in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{8.566818in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.488056in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.527652in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{8.445981in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.477600in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.435560in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.487548in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.401283in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.437978in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{8.389354in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{8.438612in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.390104in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.427798in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.359903in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{8.414398in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{8.381298in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{8.436631in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{8.377702in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.434124in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{8.419358in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{8.455010in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{8.380316in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{8.432830in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.369851in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.408385in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{8.327499in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.398080in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{8.314670in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{8.388846in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{8.359475in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.399373in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{8.363106in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{8.416744in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{8.329917in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.390068in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{8.327794in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{8.393904in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.314009in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{8.382957in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{8.338714in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.371805in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{8.306952in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{8.390461in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{8.299592in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{8.340677in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{8.268678in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{8.349277in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{8.284291in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{8.344718in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{8.298575in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{8.349002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{3.041361in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106166in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073764in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{7.110756in}}{\pgfqpoint{7.467558in}{8.083428in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.411391in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.319141in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.133708in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.110756in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.120503in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.178002in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.219355in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.332344in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.363500in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.345214in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.625172in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.456207in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.613336in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.503295in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.507385in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.422177in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.691985in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.521632in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.834023in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.605828in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.727805in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.671539in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.821605in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.657705in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.748028in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.701406in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.829916in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.644634in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{7.902949in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.716314in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{7.891221in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.750554in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{7.931388in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.736309in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{7.873566in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{7.768336in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{7.748320in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{7.672532in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{7.800339in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{7.726513in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{7.843276in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{7.700016in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{7.853127in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{7.746869in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{7.773661in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{7.737706in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{7.758292in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{7.653794in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{7.770594in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{7.733353in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{7.725331in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{7.673080in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{7.858062in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{7.653808in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{7.783032in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{7.729081in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{7.844997in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{7.649147in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{7.741418in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{7.675501in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{7.863774in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{7.719839in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{7.783875in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{7.570553in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{7.749622in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{7.649944in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{7.734352in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{7.635304in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{7.783273in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{7.672764in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{7.808905in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{7.735570in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{7.862182in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{7.607424in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{7.809687in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{7.657566in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{7.751762in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{7.663029in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{7.752020in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{7.673101in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{7.801757in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{7.574826in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{7.730649in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{7.624962in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{7.774254in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{7.653427in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{7.763325in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{7.650607in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{7.751001in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{7.632096in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{7.701206in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{7.590861in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{7.794027in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{7.725653in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{7.756001in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{7.643691in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{7.721688in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{7.811883in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{7.811883in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{7.759033in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{7.923049in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{7.820141in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{7.875756in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{7.691022in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{7.823867in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{7.767850in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{7.822772in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{7.712685in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{7.894101in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{7.735936in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{7.846637in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{7.648940in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{7.854873in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.023363in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{7.855197in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{7.823535in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{7.913846in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{7.708052in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{7.831056in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{7.726890in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{7.882590in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{7.832368in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{7.895542in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{7.796198in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{7.876205in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{7.801717in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{7.886288in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{7.783456in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{7.903403in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{7.700606in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{7.776736in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{7.745561in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{7.878607in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{7.803298in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{7.887062in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{7.754433in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{7.882887in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{7.782812in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{7.882590in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{7.752849in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{7.956350in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{7.838232in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{7.922172in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{7.752849in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{7.965173in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{7.788838in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{7.864072in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{7.828520in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.043934in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{7.838830in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{7.991910in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{7.757482in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{7.927432in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{7.790974in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{7.939751in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{7.871025in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{7.941289in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{7.786992in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{7.874654in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{7.923765in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{7.938606in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.744172in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{7.946806in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.860405in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{7.970405in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.947143in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{8.004584in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.849401in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.964964in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.748629in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{8.046409in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.861455in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{8.016507in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.854065in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{8.015937in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.927950in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{8.002995in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.968027in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{8.002732in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.872372in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{8.083428in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.817947in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.766021in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.789466in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.761693in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.610683in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.559482in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.447893in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.327847in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.222730in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.210379in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.175417in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.270779in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.411391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{7.063726in}}{\pgfqpoint{7.467558in}{8.447714in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.200227in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.165580in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.136536in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.096654in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.183076in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.139642in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.300851in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.330567in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.324873in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.383536in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.415993in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.407300in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.474336in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.672322in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.618397in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.664148in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.600905in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.796671in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.578536in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.783675in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.714380in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.887422in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.836003in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.904167in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.878332in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.949195in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{8.019382in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{8.019019in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.954429in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{8.070782in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.969202in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{8.016461in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.978777in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{8.068363in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{7.967631in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{8.057754in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{7.971903in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{8.124952in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{8.087670in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{8.234311in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{8.080522in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.275158in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.159226in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.213372in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{8.144980in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.319458in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.054652in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.251154in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{8.021198in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.191713in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{8.123101in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.200363in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.146318in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.263619in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.095706in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.211636in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.094645in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.259848in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.145952in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.275646in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.114048in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.207534in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.177691in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.229145in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.118988in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.251400in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.052356in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.247740in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.070009in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.335156in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.144513in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.230511in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.108083in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.214772in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.049202in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.226053in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.014444in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.206363in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.046596in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.174982in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.085497in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.252932in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.059392in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.231995in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.154514in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.187693in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.070786in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.222424in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.055749in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.233346in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.080654in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.222748in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.059261in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.257194in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{8.058845in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{8.231104in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{8.259301in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{8.259301in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{8.137104in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.352209in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.150935in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.374521in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.250753in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.362060in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.274815in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.263640in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.173937in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.387539in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.185628in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.261696in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.171009in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.328566in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.208162in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.326557in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.129193in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.264094in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.250645in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.282344in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.096229in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.297631in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.186892in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.366078in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.208414in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.379791in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.211930in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.373739in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.287194in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.395899in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.279358in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.447714in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.230217in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.402106in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.197746in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.298137in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.263966in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.385337in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.249266in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.300086in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.257620in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.356736in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.225867in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.379643in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{8.219761in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.273925in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{8.221707in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.296838in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.208221in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.353587in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{8.247513in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.314342in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.192947in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.350990in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{8.253413in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{8.279008in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{8.178572in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{8.283222in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{8.072434in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{8.287325in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{8.129618in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{8.431107in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{8.113830in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{8.190558in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{8.032405in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{8.222921in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{8.027447in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{8.256860in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{8.086099in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{8.106581in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.956513in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{8.117068in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{8.064982in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{8.068781in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.895175in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{8.035991in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.935836in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.932645in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.843395in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.862950in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.765276in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.877152in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.695943in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.685326in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.618976in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.632708in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.543852in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.395265in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.318728in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.238684in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.210193in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.121340in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.228049in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.229538in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.200227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{7.081132in}}{\pgfqpoint{7.467481in}{8.715122in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.200312in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.186291in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.123223in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.081132in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.110668in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.141129in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.190809in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.254607in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.212434in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.256088in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.339305in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.303564in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.389748in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.399530in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.551106in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.518838in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.688939in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.693541in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.840498in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.759817in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.822523in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.794919in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.913238in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.816690in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{8.001102in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.916545in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{8.005490in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.890369in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{8.066959in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{8.044157in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{8.163270in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{8.081061in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{8.204324in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{8.063919in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{8.254511in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{8.100374in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{8.295850in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{8.089884in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{8.232349in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{8.172593in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{8.323962in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{8.275554in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.352167in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.274080in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.395961in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{8.244765in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.398862in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.299863in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.470384in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{8.378160in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.476439in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{8.372858in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.445790in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.363596in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.408432in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.332675in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.456648in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.244749in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.376652in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.315552in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.444154in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.364541in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.515853in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.331179in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.392836in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.269388in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.412967in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.327454in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.413230in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.327194in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.401092in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.352205in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.406112in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.348060in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.406103in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.294285in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.482297in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.314874in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.415144in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.345645in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.485679in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.356198in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.477631in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.366145in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.427687in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.312455in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.457928in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.302720in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.346648in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.242409in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.373530in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.219125in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.462767in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.388302in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.484541in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{8.320503in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{8.380616in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{8.493656in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{8.493656in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{8.480419in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.587681in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.495728in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.574663in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.514134in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.603333in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.625097in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.617888in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.515509in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.549514in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.468883in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.613793in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.513480in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.572732in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.527949in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.601604in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.502025in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.684170in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.485841in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.605962in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.539581in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.630042in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.468602in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.588102in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.474508in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.569075in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.556762in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.641449in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.465605in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.675676in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.515853in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.635209in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.448563in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.658100in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.498944in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.628349in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.490188in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.671997in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.519873in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.690967in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.546108in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.715122in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.597969in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.624260in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{8.536475in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.608198in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{8.492863in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.590768in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.487742in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.617226in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{8.515305in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.663639in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.529236in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.587036in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{8.481441in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{8.642495in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{8.524086in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{8.637536in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{8.431919in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{8.516334in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{8.394322in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{8.503962in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{8.511106in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{8.563668in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{8.384371in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{8.522649in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{8.326949in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{8.437049in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{8.285199in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{8.347910in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{8.246962in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{8.361092in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{8.175458in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{8.304999in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{8.106865in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{8.177828in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{8.140622in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{8.159070in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{8.040919in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.983992in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.873984in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.985110in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.872214in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.843524in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.724089in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.718233in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.582087in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.693979in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.342329in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.216382in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.207430in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.237669in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.197592in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.293797in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.200312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{7.148694in}}{\pgfqpoint{7.467422in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.482343in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.354235in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.278834in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.202703in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.148694in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.166948in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.207920in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.172886in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.241074in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.331022in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.415047in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.403080in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.423105in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.390826in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.401796in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.375197in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.449305in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.430058in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.550607in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.522784in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.637040in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.654216in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.726140in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.729722in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.825718in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.791422in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.861422in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.818685in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{7.897668in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.842679in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{7.994366in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.936139in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{8.032729in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.927666in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{8.120029in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{8.025704in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{8.096254in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{8.097222in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{8.195137in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{8.094333in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{8.203387in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{8.133004in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.261511in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.136146in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.209360in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{8.190331in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.330431in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.170304in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.318426in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{8.264934in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.289515in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{8.241775in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.346998in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.308185in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.446930in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.364626in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.371002in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.346761in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.407532in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.323477in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.455338in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.342156in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.437282in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.348165in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.457387in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.368365in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.461736in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.361006in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.449699in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.297689in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.387320in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.271410in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.393527in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.376597in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.475292in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.398997in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.425131in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.392090in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.503879in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.387870in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.528113in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.343140in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.458356in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.361773in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.412503in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.299359in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.409863in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.364475in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.487304in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.408279in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.495859in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.388130in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.511674in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.338857in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.478282in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{8.352355in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{8.407987in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{8.486847in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.578007in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.491847in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.623511in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.521129in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.650323in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.541226in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.611817in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.581852in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.649427in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.527901in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.640092in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.492282in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.580597in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.523346in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.645529in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.545377in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.670798in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.569327in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.655960in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.562627in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.530746in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.457181in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.598810in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.489045in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.570978in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.472475in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.575952in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.488246in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.557412in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.397957in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.527383in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.472887in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.542462in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.485221in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.577732in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.535042in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.566567in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.454265in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.645382in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.402036in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.493042in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.402668in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.504885in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{8.426319in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.471353in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{8.319831in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.415572in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.361180in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.391196in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{8.293915in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.351225in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.233940in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.292260in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{8.222657in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{8.294073in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{8.165466in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{8.274729in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{8.101505in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{8.170003in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{8.122033in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{8.177104in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{8.008127in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{8.063988in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.942278in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{8.017469in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.864128in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{7.955534in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.859242in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.916594in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.840066in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.911358in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.754292in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.764584in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.703887in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.769482in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.635169in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.650253in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.504186in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.565253in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.482162in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.523668in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.459320in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.503705in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.434961in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.482632in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.416285in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.377485in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.277448in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.234876in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.258053in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.260182in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.262943in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.330000in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.482343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{7.163450in}}{\pgfqpoint{7.467408in}{8.512543in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.398610in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.336755in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.215230in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.163450in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.213276in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.198915in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.210457in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.199993in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.198260in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.198106in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.216728in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.206411in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.214511in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.219073in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.260951in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.236136in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.278702in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.270140in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.246976in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.265721in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.290107in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.257599in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.330920in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.387275in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.441099in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.447557in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.605566in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.636896in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{7.783124in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.724725in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{7.817005in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.755869in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{7.832904in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.786215in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{7.861729in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{7.824696in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{7.838448in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{7.760780in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{7.852960in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{7.885099in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{7.955947in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{7.894940in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.020589in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.022030in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.026692in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{7.918513in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.006668in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{7.900960in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{7.985749in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{7.977008in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.067528in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{7.973778in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.073554in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.016800in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.087195in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.079921in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.119382in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.068898in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.142087in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.112208in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.183226in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.060277in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.177438in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.123801in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.170066in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.104432in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.176734in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.071170in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.208121in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.092886in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.230907in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.167722in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.208526in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.218256in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.306607in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.207212in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.282851in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.218834in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.338377in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.221385in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.266139in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.220341in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.299511in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.245672in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.311732in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.250361in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.296109in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.289486in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.380182in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.280948in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.331577in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.268408in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.340138in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.263967in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.348433in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{8.273426in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{8.311874in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{8.485931in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{8.485931in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{8.420962in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.496208in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.455798in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.512543in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.360254in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.433932in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.324656in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.441919in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.362011in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.460577in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.367555in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.420862in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.382147in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.455814in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.355571in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.442970in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.362922in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.412219in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.330607in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.365216in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.296189in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.391757in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.366849in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.395645in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.273589in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.372422in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.277185in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.351814in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.306557in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.415081in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.312329in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.408979in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.316327in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.371811in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.371826in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.412078in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.293542in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.365409in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.230496in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.344705in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.225473in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.325073in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.295512in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.328353in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{8.211278in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.317471in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{8.138657in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.281276in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.175094in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.177383in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{8.088711in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.155630in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.049147in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.103647in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{7.915977in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{8.037073in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{7.955289in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{8.016027in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{7.900726in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{7.969188in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{7.854753in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{7.907863in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.817635in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{7.884751in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.803759in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{7.873026in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.820611in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{7.845836in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.827121in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.873009in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.775147in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.779329in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.695995in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.709887in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.598548in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.594535in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.490499in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.521851in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.368461in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.414496in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.372565in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.396080in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.395141in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.410271in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.367675in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.390303in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.343937in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.336970in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.263273in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.310924in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.298478in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.303361in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.222133in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.298259in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.398610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570573in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.518990in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.467408in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{7.058826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=7.020246in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{7.523763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=7.485183in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{7.988700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=7.950120in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{8.453637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=8.415056in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.365266in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.202243in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.143087in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.165441in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.200366in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.273601in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.390119in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.461491in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.477948in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.693433in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.622836in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.689678in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.660621in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.795407in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.647275in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.847358in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.744830in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.918509in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.766889in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.871871in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.762802in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.919056in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.759580in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.897218in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.725017in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.897440in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.747017in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{7.953767in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.831729in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{7.930813in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.805479in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{7.939097in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.740241in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{7.906086in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{7.846050in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{7.811487in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{7.729762in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{7.870814in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{7.798769in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{7.891513in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{7.745495in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{7.890279in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{7.752175in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{7.882786in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{7.788268in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{7.901113in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{7.741157in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{7.817333in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{7.761095in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{7.845252in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{7.712964in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{7.890117in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{7.746020in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{7.869691in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{7.740965in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{7.863794in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{7.715979in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{7.812153in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{7.714967in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{7.875418in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{7.761568in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{7.831241in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{7.658057in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{7.763179in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{7.675275in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{7.818877in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{7.709380in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{7.834781in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{7.737240in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{7.842555in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{7.765884in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{7.878862in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{7.719896in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{7.846139in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{7.692228in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{7.791409in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{7.685540in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{7.832933in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{7.748318in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{7.828477in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{7.799094in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{7.792761in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{7.636951in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{7.810445in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{7.694681in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{7.828713in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{7.681646in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{7.786886in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{7.699973in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{7.762536in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{7.640942in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{7.834891in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{7.772897in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{7.839525in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{7.701362in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{7.766785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.182904in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.183037in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.145887in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.108997in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.196634in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.189163in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.309790in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.362916in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.434362in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.508122in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.517485in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.546313in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.585140in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.774737in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.691836in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.763549in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.722150in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.864658in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.757186in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.909833in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.804777in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.978102in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.950493in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{8.010618in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.917423in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{8.027888in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{8.052740in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{8.137939in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.990938in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{8.146852in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{8.000804in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{8.103510in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{8.046304in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{8.249735in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{8.048624in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{8.172539in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{8.022168in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{8.204087in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{8.133121in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{8.256659in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{8.166967in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.313074in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.176087in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.263857in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{8.196246in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.336523in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.131436in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.273996in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{8.121452in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.232819in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{8.171431in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.290003in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.186093in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.310178in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.176663in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.255861in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.171956in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.322593in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.204959in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.286892in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.155897in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.304820in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.203954in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.338429in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.199173in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.323649in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.169775in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.310739in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.140969in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.357473in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.176463in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.298294in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.147487in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.256201in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.072716in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.254199in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.132545in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.235228in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.087895in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.250770in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.146830in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.290749in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.115201in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.246845in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.170071in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.287616in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.122361in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.243032in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.165282in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.297703in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.165704in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.298634in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.105098in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.304702in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{8.097974in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{8.245202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.193301in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.208510in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.139362in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.174169in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.174280in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.203596in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.298468in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.453207in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.419087in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.528769in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.513827in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.616636in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.635872in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.768108in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.696411in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.836466in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.867230in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.999784in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.950219in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{8.000176in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.950892in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{8.109119in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.996074in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{8.181097in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{8.081754in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{8.176700in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{8.087784in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{8.252004in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{8.185553in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{8.342959in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{8.232716in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{8.383996in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{8.287513in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{8.379237in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{8.247348in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{8.406092in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{8.260901in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{8.434942in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{8.348339in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{8.483229in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{8.378498in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.469601in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.401658in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.529800in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{8.380035in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.508044in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.393803in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.530576in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{8.435512in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.542319in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{8.454666in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.535025in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.480782in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.561777in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.439391in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.573807in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.382311in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.524324in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.402870in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.536252in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.431743in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.586976in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.389871in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.514023in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.392620in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.544321in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.396529in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.527339in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.441978in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.485083in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.413356in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.497107in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.408331in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.518072in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.416933in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.544129in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.400357in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.549657in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.423835in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.543642in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.442074in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.525181in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.439812in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.520740in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.390669in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.503721in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.409115in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.482268in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.433753in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.488431in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.366630in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.518715in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.442015in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.536111in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{8.400461in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{8.437136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.418289in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.304417in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.232823in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.204438in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.212501in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.221398in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.225167in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.309280in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.373654in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.448839in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.419021in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.463405in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.425073in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.462732in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.428679in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.507279in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.467122in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.600430in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.578977in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.703261in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.679052in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.745362in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.742007in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.868538in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.815744in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.889008in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.838963in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{7.926601in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.853403in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{8.005918in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.939208in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{8.048358in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.967896in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{8.148566in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{8.073868in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{8.133129in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{8.099364in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{8.234933in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{8.129899in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{8.248730in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{8.177831in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.276886in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.185043in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.280293in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{8.242123in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.360814in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.265742in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.366999in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{8.292383in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.380434in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{8.334047in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.425941in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.355426in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.469986in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.383331in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.508192in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.400513in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.487049in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.429260in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.516535in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.413689in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.489872in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.410526in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.492385in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.383161in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.509574in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.424626in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.512825in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.385082in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.479149in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.380227in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.496168in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.416889in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.503019in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.480812in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.540545in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.480709in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.587339in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.466623in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.586821in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.433243in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.519476in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.427028in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.526297in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.413630in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.529645in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.473163in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.549561in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.474752in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.573091in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.454629in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.567593in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.415352in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.528145in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{8.419601in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{8.571028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.367683in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.256744in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.192791in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.258318in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.248697in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.260691in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.231633in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.267615in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.271022in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.303515in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.287043in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.312391in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.307107in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.328516in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.304351in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.346599in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.319300in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.384413in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.378110in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.442321in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.428073in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.520404in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.541635in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.610214in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.611352in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.739287in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.732008in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{7.814480in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.772668in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{7.845016in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.779814in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{7.858828in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.801925in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{7.884796in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{7.839724in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{7.903818in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{7.830753in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{7.934494in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{7.920194in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{7.996510in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{7.905458in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.062118in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.035588in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.091161in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{8.003612in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.092026in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.038027in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.133513in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{8.057832in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.192500in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{8.092528in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.200954in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.156156in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.206134in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.152697in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.232043in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.149697in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.253748in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.202875in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.297652in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.216051in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.274624in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.220064in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.289523in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.208381in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.295908in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.188864in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.279967in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.185036in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.301664in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.220655in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.302086in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.292552in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.349182in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.251701in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.324034in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.274720in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.375298in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.292153in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.354554in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.287956in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.377663in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.313910in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.366297in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.308958in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.378343in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.325748in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.411051in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.302802in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.382754in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.314331in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.426341in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.359883in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.422320in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{8.347194in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{8.398903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561413in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.529010in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CaveFlyer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.951855in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{7.063726in}}{\pgfqpoint{9.922805in}{8.289938in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.613122in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.413436in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.347749in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.076237in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.072879in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.065072in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.094257in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.078158in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.096821in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.136890in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.101187in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.191552in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.233045in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.498786in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.450251in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{7.538218in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.667162in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{7.980416in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{7.764362in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.124989in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{7.764316in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{7.876703in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{7.685913in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{7.891594in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{7.552818in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{7.850946in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{7.625711in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{7.589646in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{7.661704in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{7.587320in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{7.722224in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{7.867840in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{7.679403in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{7.772037in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{7.688722in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{7.747819in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{7.683765in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{7.804869in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{7.672007in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{7.817592in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{7.701368in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{7.823730in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{7.851190in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{7.837858in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{7.791625in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{7.725152in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{7.708964in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{7.780180in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{7.552491in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{7.663611in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{7.745963in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{7.819810in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{7.718539in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{7.841336in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{7.820996in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{7.859300in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{7.693306in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{7.805541in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{7.753166in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{7.789148in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{7.702921in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{7.741274in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{7.712067in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{7.773468in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{7.712598in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{7.805375in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{7.743782in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{7.845467in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{7.712078in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{7.636999in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{7.715117in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{7.723309in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{7.681059in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{7.769822in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{7.718107in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{7.770557in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{7.764209in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{7.773787in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{7.557818in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{7.748355in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{7.774458in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{7.726130in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{7.738083in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{7.830695in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{7.716032in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{7.763797in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{7.659711in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{7.806494in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{7.745387in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{7.768361in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{7.797961in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{7.827266in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{7.806715in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{7.854212in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{7.787544in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{7.860323in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{7.994508in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{7.994508in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{7.907867in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.004634in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{7.895741in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{7.894767in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.096873in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{7.957698in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{7.952881in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{7.910653in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{7.885154in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{7.939016in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{7.917141in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{7.877264in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{7.887136in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.070868in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{7.895158in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{7.945384in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.060144in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{7.904189in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{7.815282in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{7.983747in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{7.832342in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.019335in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{7.845869in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{7.927250in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{7.909339in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.120893in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{7.839751in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{7.967878in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{7.846860in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.056701in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{7.827219in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{7.838780in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{7.913947in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{7.822908in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{7.836733in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.001989in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{7.910379in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.025741in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{7.749972in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.137786in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{7.896037in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.023516in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{7.777967in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.028241in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{7.807782in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.036880in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{7.945623in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.005616in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{7.959224in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.005777in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{7.907780in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{7.872909in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{7.856509in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{7.867996in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{7.829634in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{7.991775in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.014459in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{7.871712in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{7.865207in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{7.902707in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{7.882425in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{7.888018in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{7.858887in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.063032in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{7.808145in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{7.945305in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{7.942655in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{7.931600in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{7.924478in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{7.884593in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{7.965717in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.051129in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{8.027841in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.232311in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{7.991174in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.289938in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{7.961226in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.223546in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{8.083783in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{7.918014in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.882480in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.536522in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.358822in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.324686in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.303497in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.164779in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.110094in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.154601in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.106587in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.132575in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.101278in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.120176in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.140479in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.419664in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.613122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{7.084192in}}{\pgfqpoint{9.922805in}{8.586743in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.649935in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.469038in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.404502in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.152621in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.135190in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.090465in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.084192in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.121758in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.117357in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.109186in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.122042in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.129334in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.249462in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.477330in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.551126in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.655376in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{7.993374in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.764189in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.204120in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{7.992893in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.100306in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{8.035614in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.049286in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{7.978596in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{7.944191in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{7.964802in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.041540in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{7.994330in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.211148in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.254965in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.226442in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.157029in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.078884in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{7.965070in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.137595in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{8.138845in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.240757in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.071188in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.132853in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.287621in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.280980in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.235391in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.268803in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.180767in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.383173in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.241607in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.217572in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.030097in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.236006in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.170713in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.277739in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.190048in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.342511in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.131389in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.220603in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.246134in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.249431in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.204192in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.279485in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.108357in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.262189in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.191488in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.338703in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.267089in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.309738in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.215388in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.337018in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.245587in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.394649in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.338410in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.245491in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.112371in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.150436in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{8.325945in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.087907in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.217095in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.294135in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{8.324963in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.293956in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.159879in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.277018in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.211717in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.237463in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.197939in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.212847in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.227877in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.206417in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.287522in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.307285in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.269456in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.289829in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.143839in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.254717in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.249961in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.246689in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.171062in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{8.069311in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{8.586743in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{8.586743in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.333179in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.565089in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.413430in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.403414in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.315615in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.478395in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.375738in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.378589in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.382785in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.544260in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.420807in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.509405in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.422743in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.421156in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.343496in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.381097in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.447232in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.507352in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{8.364190in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.428702in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.356966in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.502760in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{8.416939in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.439939in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.383380in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.401245in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.388631in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.470861in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.390646in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.362410in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.377389in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.502673in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.556961in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.361392in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.392458in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.408117in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.270143in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.443839in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.393812in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.447384in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.379791in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.483370in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.291232in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.402257in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.446981in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.359614in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.289683in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.411623in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.559888in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.560635in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.443991in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.399222in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.272552in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.299592in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.468323in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.406631in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.365917in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.346406in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.290429in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.373805in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{8.200549in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.368140in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{8.228486in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.404579in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.267460in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.233191in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.356074in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.329261in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{8.183951in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.256411in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{8.120301in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.492001in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{8.119249in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.220419in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{8.243426in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.294947in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{8.217368in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.331646in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.978882in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{8.131760in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{8.222592in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{8.168732in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.808892in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.883244in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.599379in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.373401in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.224754in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.129411in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.148548in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.136263in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.175994in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.209902in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.243346in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.481185in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.649935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{7.098467in}}{\pgfqpoint{9.922728in}{8.700281in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.708726in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.628338in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.565018in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.170607in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.163400in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.117655in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.118700in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.123854in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.098467in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.153533in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.134933in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.209293in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.395628in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.546209in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.771512in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.780148in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{8.075048in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{8.207634in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.192796in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{7.923808in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.142058in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{8.014035in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.208391in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{8.011404in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.159064in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{8.008381in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.253995in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{8.170733in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.295731in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.262471in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.421499in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.322985in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.472363in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{8.394498in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.503896in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{8.254853in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.355344in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.260437in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.447574in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.415884in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.405388in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.312460in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.440390in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.405813in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.468215in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.376666in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.490337in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.396236in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.445238in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.369536in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.524036in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.347194in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.448014in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.374402in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.468653in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.483300in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.465644in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.554056in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.500036in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.462014in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.530208in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.466605in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.462150in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.485872in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.503902in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.464830in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.489697in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.342276in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.445564in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.403593in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.524108in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.398217in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.460580in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{8.411397in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.503221in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.417011in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.475427in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{8.363065in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.473985in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.316757in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.410168in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.382027in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.439017in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.480350in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.422094in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.380529in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.473157in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.382534in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.416491in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.359334in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.483995in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.324459in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.440199in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.397928in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.446805in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.370267in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{8.540086in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{8.700281in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{8.700281in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.514674in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.617171in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.550387in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.539591in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.516360in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.604769in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.422234in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.573153in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.568913in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.578302in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.490727in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.522893in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.619777in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.672132in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.480755in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.541166in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.500767in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.527233in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{8.549342in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.538600in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.574727in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.572345in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{8.541106in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.493368in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.549838in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.575677in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.499155in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.547229in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.546041in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.652084in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.576484in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.580251in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.569646in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.572509in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.490573in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.628244in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.634719in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.567543in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.604672in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.587407in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.574588in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.574966in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.612321in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.546045in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.544580in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.589191in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.620206in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.594534in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.633309in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.596754in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.549458in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.640320in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.451532in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.684184in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.503392in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.626267in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.514039in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.483306in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.492691in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.513006in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{8.404821in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.600775in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{8.457781in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.503012in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.457220in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.545029in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.415173in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.526907in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{8.399658in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.452982in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{8.226813in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.367855in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{8.099282in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.422615in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{8.263950in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.488558in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{8.489610in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.361963in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{8.266625in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{8.569123in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{8.195105in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{8.326269in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.938740in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.820289in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.551951in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.387684in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.236736in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.201010in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.177068in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.164966in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.187520in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.173851in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.201676in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.574961in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.708726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{7.104023in}}{\pgfqpoint{9.922669in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.694960in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.569657in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.436312in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.171199in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.184832in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.104023in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.114138in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.130160in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.109715in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.118830in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.158511in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.196635in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.337943in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.362869in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.616118in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.664802in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{7.842411in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.865015in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.025293in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{8.053063in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.154877in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{8.030901in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.209231in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{8.034603in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.224442in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{8.105812in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.205928in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{8.081698in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.098145in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{7.984084in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.068483in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.026161in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.168786in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{8.114300in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.319343in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{8.361207in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.408707in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.408485in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.381477in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.248516in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.421477in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.373428in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.480570in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.465341in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.422956in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.379527in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.434443in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.432051in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.514390in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.380232in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.530159in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.503556in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.566824in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.486094in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.553420in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.424284in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.558615in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.454519in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.576227in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.472514in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.569089in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.425733in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.470907in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.403535in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.474668in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.407987in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.533626in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.453153in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.439828in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.477129in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.566638in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.431179in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.472863in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{8.480216in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.566205in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.412342in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.525491in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{8.480141in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.499670in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.517351in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.581130in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.502263in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.545062in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.497517in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.553193in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.500888in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.542599in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.424470in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.476487in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.444230in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.497997in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.388917in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.474303in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.477327in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.460805in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.421818in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{8.506870in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{8.552330in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{8.552330in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.471807in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.523142in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.508973in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.589072in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.476511in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.595863in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.560300in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.591726in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.507563in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.621860in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.527521in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.560521in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.538359in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.607302in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.595526in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.616509in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.590746in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.576367in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{8.581740in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.536747in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.560013in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.577897in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{8.583597in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.619358in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.586191in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.643614in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.614313in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.666402in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.595206in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.614518in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.511027in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.726201in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.700114in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.711015in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.712962in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.590601in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.667352in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.589263in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.644169in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.530718in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.558930in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.584228in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.676462in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.597999in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.613975in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.495082in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.567913in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.593387in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.616627in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.502703in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.641101in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.521105in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.521525in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.445395in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.569709in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.550324in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.674366in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.540576in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.623793in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{8.438526in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.543488in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{8.556282in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.631060in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.499946in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.559130in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.346074in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.387039in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{8.140575in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.373603in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{8.267883in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.325009in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{8.279532in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.345317in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{8.210900in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.374900in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{8.230278in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.449583in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{8.124945in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{8.267350in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{8.089551in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{8.034003in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.730699in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.555715in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.264231in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.210200in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.158651in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.152686in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.171119in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.156411in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.161365in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.214560in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.201441in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.499795in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.694960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{7.111306in}}{\pgfqpoint{9.922655in}{8.667174in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.719007in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.560495in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.449719in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.154152in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.145005in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.134995in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.111306in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.137831in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.112282in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.124606in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.173330in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.196087in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.269060in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.299232in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.532748in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.562727in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{7.856860in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.858394in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.062333in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{8.006056in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.129567in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{8.132474in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.192933in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{8.059710in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.118899in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{7.957401in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.052054in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{8.088346in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.129301in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.069327in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.128993in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.069266in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.133448in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{7.993490in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.048114in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{8.028131in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.127430in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.126214in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.195478in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.165345in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.286007in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.226402in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.315504in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.233206in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.302714in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.190052in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.255934in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.189856in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.303572in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.312576in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.338161in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.375370in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.406706in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.364139in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.435107in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.313032in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.322200in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.264859in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.426804in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.354579in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.449909in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.378333in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.429008in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.310290in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.410170in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.378150in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.432679in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.418677in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.390795in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.345870in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.419602in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.261906in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.335370in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{8.310579in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.380734in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.383682in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.400667in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{8.375512in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.412253in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.358233in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.442896in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.364197in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.435740in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.414982in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.394075in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.293681in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.455918in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.323040in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.346016in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.357966in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.452045in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.376266in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.437535in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.394545in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.420954in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.431236in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{8.407062in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{8.585929in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{8.585929in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.508962in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.525624in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.483626in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.572075in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.535037in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.550504in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.530237in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.486296in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.432019in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.488192in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.446623in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.504761in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.445024in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.597506in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.547025in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.595041in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.510069in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.476015in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{8.516019in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.502211in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.460042in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.557581in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{8.523308in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.492657in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.392768in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.538696in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.539785in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.667174in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.495385in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.576444in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.409668in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.484883in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.423261in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.535848in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.404663in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.484948in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.460526in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.516202in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.493820in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.516752in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.533745in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.631644in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.530184in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.595454in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.440336in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.583125in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.544719in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.522508in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.454072in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.490489in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.441636in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.470981in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.416014in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.466243in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.349525in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.440855in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.409365in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.391374in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.283697in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.452539in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{8.309445in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.363648in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{8.320776in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.365453in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.188492in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.275902in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.111665in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.193877in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{8.132677in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.258365in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{8.237048in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.251728in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{8.102046in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.261911in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{8.162766in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.320359in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{8.115653in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.106451in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.977190in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{7.889150in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.701013in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.734790in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.590870in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.521744in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.274422in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.253804in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.186251in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.156482in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.159844in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.180444in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.169936in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.217180in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.209284in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.528335in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.719007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025820in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.974237in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.922655in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{7.040611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=7.002031in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{7.551261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=7.512681in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{8.061910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=8.023330in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{8.572560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=8.533979in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.513279in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.383706in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.102102in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.098207in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.087079in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.098823in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.100422in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.116380in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.103458in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.150834in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.202342in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.258119in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.295934in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.517654in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.666365in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{7.728116in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.875472in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.101981in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{7.862794in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.207464in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{7.877745in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.054507in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{7.856877in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{7.971361in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{7.759267in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{7.867770in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{7.775095in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{7.760623in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{7.802180in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{7.766313in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{7.765184in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{7.965436in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{7.769145in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{7.830028in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{7.785573in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{7.825263in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{7.774486in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{7.838290in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{7.843233in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{7.904684in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{7.765501in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{7.845863in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{7.853850in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{7.855384in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{7.849702in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{7.865464in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{7.834094in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{7.892898in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{7.749057in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{7.850246in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{7.776872in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{7.924025in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{7.748253in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{7.932426in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{7.858517in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{7.998543in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{7.721639in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{7.915641in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{7.831773in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{7.895569in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{7.769827in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{7.782091in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{7.813007in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{7.806124in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{7.769908in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{7.931038in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{7.795321in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{7.906672in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{7.775914in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{7.878946in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{7.812228in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{7.825279in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{7.763464in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{7.894578in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{7.775225in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{7.877152in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{7.789745in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{7.838988in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{7.808981in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{7.846869in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{7.834808in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{7.898499in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{7.812609in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{7.853979in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{7.816587in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{7.851407in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{7.772432in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{7.858573in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{7.849134in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{7.863029in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{7.947417in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{7.861017in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{7.851228in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{7.929423in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{7.847705in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{7.927415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.559487in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.442844in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.197983in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.172546in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.133229in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.110227in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.135153in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.123384in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.166970in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.247722in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.364356in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.566353in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.643111in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.859929in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.938984in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{8.062567in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.871536in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.267883in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{8.105130in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.197626in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{8.139520in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.134853in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{8.048923in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.218096in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{8.042551in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.148976in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{8.089140in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.270204in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.305520in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.229817in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.212244in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.241732in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{8.096778in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.252868in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{8.169697in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.307281in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.180809in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.239629in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.326769in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.343805in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.351857in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.284197in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.226659in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.391198in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.342799in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.389104in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.294992in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.323814in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.230198in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.318677in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.318514in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.372384in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.211311in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.351987in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.312963in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.348407in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.299002in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.361662in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.189250in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.335153in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.291973in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.350047in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.412025in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.406205in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.296388in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.349714in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.318117in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.432755in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.363521in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.323368in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.247876in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.295187in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{8.371442in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.295333in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.287030in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.361418in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{8.344576in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.400654in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.303555in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.329058in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.277607in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.329309in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.310341in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.361126in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.324342in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.375338in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.335153in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.342937in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.322597in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.384112in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.229727in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.329066in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.331696in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.405889in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.252121in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{8.328027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.668532in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.569989in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.186141in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.168626in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.152587in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.141833in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.150461in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.149739in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.195134in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.261309in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.380622in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.607959in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.742474in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{8.048890in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.987627in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{8.322086in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{8.237130in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.277380in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{8.206709in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.315308in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{8.138992in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.315503in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{8.055343in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.263460in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{8.117597in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.353488in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{8.285196in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.411319in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.338822in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.483264in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.390102in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.487688in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{8.426140in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.552336in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{8.329837in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.434175in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.376564in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.465440in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.464961in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.515828in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.407926in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.562287in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.428672in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.554268in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.463062in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.543546in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.514773in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.519886in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.494871in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.556613in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.445887in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.497030in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.493361in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.521810in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.528944in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.526525in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.579364in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.533790in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.548367in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.579226in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.478589in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.517329in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.527759in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.542077in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.520657in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.570890in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.444158in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.496397in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.451374in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.549893in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.474027in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.476974in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{8.476251in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.537783in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.495869in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.507013in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{8.456203in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.500609in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.408762in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.475667in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.431391in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.555574in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.550063in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.472493in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.435628in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.525730in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.475724in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.494822in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.390784in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.544382in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.420409in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.489895in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.474157in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.531988in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.442470in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{8.620184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.632308in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.468054in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.186320in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.199696in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.132694in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.135275in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.150639in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.131200in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.138741in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.184356in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.230433in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.446829in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.546784in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.825060in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.877177in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{8.054880in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.994980in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.237438in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{8.141671in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.264888in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{8.120900in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.277274in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{8.157068in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.274725in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{8.186847in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.289765in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{8.111136in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.242592in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.165079in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.313807in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.263054in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.399923in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{8.335291in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.431415in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{8.399866in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.516250in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.474531in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.527921in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.399420in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.495593in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.409412in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.501047in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.493223in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.532028in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.441115in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.525535in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.512719in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.541151in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.437657in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.572067in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.550778in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.621643in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.535161in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.556175in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.477501in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.601392in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.521891in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.621789in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.531558in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.641026in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.568374in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.602488in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.551825in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.600435in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.459507in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.574072in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.524180in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.553115in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.545721in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.605126in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.508685in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.546111in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{8.531907in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.572051in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.486178in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.531119in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{8.530941in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.538018in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.554049in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.598819in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.548894in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.576182in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.517938in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.556857in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.514204in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.582229in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.466016in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.534106in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.502265in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.546930in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.432714in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.531687in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.493150in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.491973in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.446813in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{8.529600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.639751in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.489027in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.181718in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.181093in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.152466in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.145875in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.148838in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.134382in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.155428in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.213567in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.235255in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.395402in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.445051in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.633769in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.631870in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{7.873005in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.917792in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.084392in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{8.060854in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.224963in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{8.147620in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.227422in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{8.080878in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.185313in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{8.097224in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.155209in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{8.110511in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.161589in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.090496in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.202448in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.128879in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.249450in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{8.157133in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.205881in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{8.168788in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.289985in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.204956in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.293426in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.287355in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.363431in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.287964in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.390873in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.324610in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.386847in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.315844in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.373212in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.321964in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.413040in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.428648in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.460643in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.407853in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.501080in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.447162in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.533376in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.423388in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.419476in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.379340in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.471503in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.407553in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.467429in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.391498in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.482428in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.366775in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.447527in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.393909in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.504562in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.457031in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.528985in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.442827in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.479149in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.327337in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.414014in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{8.416944in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.469157in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.421862in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.451439in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{8.445766in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.444134in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.434151in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.518969in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.455611in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.516623in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.430003in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.449418in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.370152in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.472055in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.377530in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.416156in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.444102in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.501275in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.455652in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.504805in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.439086in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.473289in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.470099in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{8.496495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.951855in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.984257in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dodgeball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{4.918846in}}{\pgfqpoint{2.557064in}{6.317602in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{5.009399in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{4.918846in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{4.925847in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.211987in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{5.596900in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{5.842212in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{5.892184in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{5.789970in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.628453in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.515615in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.502366in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.460771in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.455624in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.469558in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.494351in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.372297in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.508877in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.488282in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.479819in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.425470in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.413258in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.453621in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.545878in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.431920in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.495043in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.478742in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.478661in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.388886in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.431058in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.352214in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.544243in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.392891in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.491773in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.332099in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.422164in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.391030in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.354497in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.325799in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.362806in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.328107in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.416208in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.327226in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.397602in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.321790in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.313600in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.251267in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.351064in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.396853in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.407515in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.309845in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.377204in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.337044in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.354331in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.303003in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.376246in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.303712in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.330770in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.308918in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.375453in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.332838in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.354513in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.355561in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.387153in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.329213in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.403156in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.270898in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.362597in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.342890in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.354361in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.323584in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.352842in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.291255in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.276894in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.295619in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.369392in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.303393in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.321202in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.290037in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.333902in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.303250in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.351761in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.314610in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.254201in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.310006in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.295344in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.281351in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.284212in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.285568in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.304764in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.314492in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.322251in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.261153in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.339780in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.285986in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.302610in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.228161in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{5.286251in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{5.482746in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{5.482746in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.335352in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.402866in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.391306in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.401696in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.312471in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.390144in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.402600in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.443838in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.339544in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.387072in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.309751in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.452201in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.363414in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.696216in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.480783in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.419575in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.357607in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.401919in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.358016in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.337180in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.389144in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.511305in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.320838in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.421142in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.354661in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.402241in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.410623in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.397810in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.409693in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.472001in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.426106in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.413309in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.391278in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.418727in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.365234in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.422576in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.477096in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.454023in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.391302in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.425564in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.420918in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.471109in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.390263in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.453783in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.479675in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.497327in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.463238in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.435870in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.488882in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.429703in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.420430in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.422232in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.402184in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.448297in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.655356in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.607472in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.422255in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.575752in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.404838in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.512254in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.406475in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.519695in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.458232in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.557191in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.464878in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.597040in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.488647in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.530040in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.527436in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.522479in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.496254in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.608298in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.585364in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.587273in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.596022in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.627257in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.577103in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.591260in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.584665in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.641740in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.583545in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.520347in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.542398in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.555409in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.592186in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.576238in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.629528in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.878857in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{5.958397in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.192983in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.317602in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.015597in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.310912in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{5.041372in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{5.009399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{4.961583in}}{\pgfqpoint{2.557064in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{5.028601in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{4.961583in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{5.035185in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.322819in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.124517in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.095936in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.115842in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{5.641316in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.607070in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.753254in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.653340in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.754679in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.772600in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.825046in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.791263in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.810022in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.784249in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.813749in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.779302in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.822755in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.788270in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.705029in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.714210in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.706261in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.725461in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.686399in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.753138in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.608716in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.674472in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.708184in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.704288in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.655655in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.626750in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.635967in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.669555in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.559851in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.624742in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.646409in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.649019in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.645617in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.691222in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.579208in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.658798in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.564697in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.579160in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.569850in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.590329in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.591907in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.599563in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.590975in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.586568in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.529645in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.600256in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.558473in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.603390in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.493541in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.612046in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.572659in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.568978in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.499608in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.594527in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.561920in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.553412in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.550182in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.573235in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.508994in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.600538in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.476103in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.528561in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.547423in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.510312in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.520712in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.583357in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.493742in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.492891in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.506111in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.533888in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.488624in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.539301in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.518638in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.526388in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.499930in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.526943in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.505998in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.551007in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.510689in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.489988in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.490644in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.480270in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.461189in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.495185in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.452893in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.466698in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.453519in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.553631in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.481774in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{5.505054in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{5.608721in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{5.608721in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.515726in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.619368in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.518491in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.634276in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.569161in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.588189in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.586087in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.692863in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.539882in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.565481in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.605348in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.576658in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.594951in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.587140in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.550211in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.554765in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.526332in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.595514in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.543322in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.606388in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.579290in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.617781in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.616724in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.654555in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.588370in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.640669in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.583374in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.636853in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.571088in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.622991in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.612080in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.599801in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.592230in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.641302in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.587556in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.674264in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.617011in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.645776in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.627832in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.710017in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.578400in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.704460in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.615437in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.675914in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.703619in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.626110in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.599964in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.641141in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.785080in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.615164in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.626005in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.869598in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.706522in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.740499in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.664348in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.769819in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.734526in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.777794in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.669028in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.775634in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.688039in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.793028in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.689459in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.850459in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.712763in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.774086in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.762070in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.776313in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.800813in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.809303in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.749213in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.795687in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.749452in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.829514in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.846209in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.843417in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.833826in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.918353in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.877705in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.870802in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.915404in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.938861in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.884796in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.897296in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.926591in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.783936in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.868334in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.865733in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{6.040257in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.347805in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.365238in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.880064in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{5.068754in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{5.028601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{4.905485in}}{\pgfqpoint{2.556987in}{6.506710in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{4.973129in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{4.905485in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{4.941752in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.652349in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.356503in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.325585in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.281516in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{6.103739in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{6.113980in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{6.154133in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{6.074367in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{6.124379in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{6.021541in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{6.060782in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{6.028833in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{6.017888in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{6.019273in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{6.035971in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.992836in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{6.009796in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.965065in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.967404in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.906901in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.905995in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.882125in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.859337in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.899295in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.822758in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.861851in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.831549in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.790926in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.780615in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.748155in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.772553in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.769836in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.757206in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.708772in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.717885in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.751862in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.733874in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.764951in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.751737in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.733626in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.725665in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.720170in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.667034in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.690016in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.665848in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.709564in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.680468in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.722646in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.685364in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.662613in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.682148in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.702369in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.663285in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.684643in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.612255in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.626232in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.653029in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.629915in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.603581in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.677346in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.621334in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.674768in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.616506in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.602226in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.594101in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.650020in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.614546in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.606061in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.583594in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.663638in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.615753in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.627201in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.599575in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.604029in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.567015in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.641411in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.608330in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.625992in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.564952in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.556919in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.569272in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.608272in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.529791in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.572097in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.526024in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.577621in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.555520in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.581770in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.559347in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.550692in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.518757in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.554781in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.519972in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{5.589011in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{5.699963in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{5.699963in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.626616in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.667898in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.676540in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.665980in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.687584in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.660330in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.643079in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.648360in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.665692in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.685952in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.659594in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.710235in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.640202in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.721303in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.668324in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.650033in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.669309in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.692462in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.688000in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.689547in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.657636in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.698711in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.671379in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.689802in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.659938in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.713004in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.684359in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.690505in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.683453in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.705709in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.705145in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.755152in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.708049in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.751433in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.717706in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.703072in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.732758in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.761412in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.722602in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.746382in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.683747in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.768759in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.709695in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.760729in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.729942in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.746370in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.721269in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.769454in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.769740in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.806213in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.748660in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.797288in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.767068in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.793482in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.790955in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.804336in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.815907in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.844698in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.807596in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.863208in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.807807in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.875857in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.931462in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.882293in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.849214in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.865085in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.865221in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.891492in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.894670in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.949270in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.962415in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.938632in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.972052in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.989086in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.993313in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{6.017295in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{6.102328in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{6.038318in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{6.147354in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{6.151343in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{6.152716in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{6.046284in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{6.107832in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{6.156637in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{6.130983in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{6.124786in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{6.230994in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{6.148908in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{6.172610in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.463400in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.506710in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.483269in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.921003in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{4.999128in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{4.973129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{4.933065in}}{\pgfqpoint{2.556928in}{6.529659in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{4.990009in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{4.933065in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{4.950118in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.375435in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.156998in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.356069in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.393585in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{6.131078in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{6.085964in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{6.078248in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{6.035062in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{6.066629in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.998053in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{6.097899in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{6.043662in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{6.067025in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{6.036509in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{6.080298in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{6.019163in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.988869in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.925945in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.964975in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.940809in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.908241in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.905850in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.833004in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.849635in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.838923in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.804477in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.775997in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.810062in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.729798in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.754278in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.724223in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.759378in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.740737in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.758898in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.730072in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.759290in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.727496in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.721874in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.733520in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.749470in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.714216in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.730367in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.683968in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.705483in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.667393in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.684759in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.645613in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.652501in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.645499in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.655063in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.624407in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.651559in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.625045in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.672761in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.635489in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.683017in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.631463in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.654017in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.632818in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.655265in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.614858in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.660282in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.625758in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.652339in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.608874in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.660646in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.622444in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.652309in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.627839in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.652994in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.638556in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.665956in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.611793in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.656161in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.623463in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.660516in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.580448in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.643745in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.582728in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.611063in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.596858in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.649831in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.618524in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.616873in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.599014in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.650193in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.597522in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.619690in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.590110in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.630396in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.604213in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.647743in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.592203in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{5.609936in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{5.718833in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{5.718833in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.659850in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.677064in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.619680in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.672975in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.650618in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.674699in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.625024in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.696304in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.634055in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.673268in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.629548in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.661563in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.643009in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.720516in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.639065in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.699099in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.683913in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.706264in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.659881in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.688940in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.672085in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.670102in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.673142in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.659638in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.655153in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.687476in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.652004in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.725918in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.659541in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.681243in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.688696in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.677500in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.675684in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.769363in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.726606in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.704606in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.698940in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.734182in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.730356in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.730274in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.687090in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.724712in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.726787in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.730214in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.708050in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.740107in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.719856in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.742782in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.755026in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.758727in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.749933in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.759465in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.773091in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.791705in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.746493in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.801980in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.786356in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.801197in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.753109in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.788807in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.806313in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.801364in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.784702in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.832839in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.826271in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.843193in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.848115in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.881647in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.848282in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.906440in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.900664in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.956406in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.963968in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{6.004324in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{6.034134in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{6.011528in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{6.056826in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{6.063029in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{6.114424in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{6.132117in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{6.131848in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{6.093223in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{6.129547in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{6.146528in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{6.245623in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{6.196729in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{6.246579in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{6.293871in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{6.309543in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.529659in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.418524in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.455204in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.803621in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{5.018060in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{4.990009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{4.895323in}}{\pgfqpoint{2.556914in}{6.505943in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{4.980649in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{4.905053in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.417251in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.144748in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.201691in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.370062in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{6.215802in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{6.215487in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{6.085304in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{6.063456in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{6.044151in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{6.015927in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{6.016905in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.989552in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.967753in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.950613in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.932333in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.898640in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.934064in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.920472in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.928393in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.875251in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.829337in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.843038in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.751465in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.800239in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.771408in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.758085in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.738194in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.745156in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.729461in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.738107in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.709884in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.719983in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.674171in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.677044in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.638868in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.696198in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.627368in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.641155in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.620237in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.635495in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.595416in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.630271in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.585369in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.607347in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.597655in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.621505in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.606251in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.616746in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.582520in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.583149in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.591257in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.622613in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.570809in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.607044in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.594760in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.604849in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.553427in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.596035in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.588681in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.600500in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.568439in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.598644in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.529127in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.577437in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.539596in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.566942in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.549761in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.585117in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.554089in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.593015in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.574169in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.600508in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.581332in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.571143in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.514284in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.574688in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.514623in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.559085in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.546739in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.583399in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.588137in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.595982in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.556414in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.566048in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.509696in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.547869in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.529233in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.561946in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.523843in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.556035in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.500796in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.545175in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.527583in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{5.554093in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{5.635717in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{5.635717in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.662762in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.678245in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.669849in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.633497in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.629651in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.658864in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.623679in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.641699in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.623892in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.651413in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.613309in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.648303in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.629372in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.655351in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.654286in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.656142in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.656386in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.681164in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.661883in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.686456in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.651592in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.651157in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.654179in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.663565in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.661296in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.670140in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.651944in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.700052in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.658723in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.688465in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.688892in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.706572in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.650089in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.705845in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.666054in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.720858in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.696016in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.700064in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.672222in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.717362in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.676109in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.690165in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.698751in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.684197in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.692716in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.718535in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.683344in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.700303in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.682060in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.710201in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.698764in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.713690in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.696037in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.707992in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.716538in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.752764in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.701226in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.711546in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.715045in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.756638in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.724324in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.751084in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.742018in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.807704in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.795535in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.768090in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.766228in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.841425in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.792514in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.870774in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.884105in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.860504in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.888795in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.893034in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.956415in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{6.005689in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{6.033208in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{6.025956in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{6.020070in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{6.055463in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{6.106223in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{6.105215in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{6.113742in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{6.137805in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{6.194558in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{6.179028in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{6.232726in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{6.303217in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{6.319458in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.491219in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.372738in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.505943in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.785838in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{4.983024in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{4.980649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660079in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608496in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556914in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{4.857104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.818523in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{5.238925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.200345in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{5.620747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.582167in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{6.002569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.963989in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{6.384391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.345811in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=5.730495in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clip frac.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{4.964123in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{4.983610in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.261450in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{5.806248in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.079907in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.042583in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{5.874184in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.753655in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.572572in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.539302in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.526478in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.505516in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.505978in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.507349in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.477921in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.575309in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.536474in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.535539in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.501286in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.520258in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.524822in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.566576in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.508642in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.551670in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.487498in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.500570in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.458161in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.480549in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.420431in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.570642in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.428885in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.524482in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.395166in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.470930in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.398752in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.433375in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.365319in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.469279in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.375181in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.511840in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.491291in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.422949in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.361987in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.367916in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.335848in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.390383in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.442867in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.421693in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.386542in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.437266in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.408360in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.404057in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.346633in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.423677in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.362315in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.378167in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.350110in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.414738in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.404967in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.388545in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.360397in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.402940in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.360245in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.408232in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.348502in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.417299in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.376291in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.376085in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.367103in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.377542in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.322958in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.349018in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.308229in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.440349in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.346269in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.329191in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.324026in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.367910in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.330429in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.385668in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.397696in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.475208in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.336710in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.373773in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.295551in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.335642in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.312556in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.374301in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.358546in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.356197in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.286812in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.370738in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.338646in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.352738in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.281756in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{5.384499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{4.995092in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{5.051970in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.601441in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.244878in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.221871in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.340754in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{5.840786in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.736401in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.810794in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.718638in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.840635in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.834948in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.854921in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.865062in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.862713in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.827526in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.845727in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.848828in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.828291in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.815843in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.775619in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.771862in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.727856in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.760574in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.717806in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.781220in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.704764in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.725392in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.735127in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.739187in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.684209in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.738604in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.662713in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.731291in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.623945in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.700188in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.657718in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.713406in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.690072in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.730521in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.621778in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.699648in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.635609in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.724379in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.597927in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.602746in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.688494in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.620352in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.595470in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.606339in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.616632in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.638085in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.586955in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.653925in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.535970in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.661032in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.600246in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.607377in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.558310in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.634395in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.574738in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.597357in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.571206in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.586518in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.560537in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.611765in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.523596in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.582707in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.565398in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.575491in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.554541in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.618956in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.555233in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.555336in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.542701in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.570138in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.515973in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.567407in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.522485in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.540576in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.525070in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.557041in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.550475in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.563832in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.558018in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.527735in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.515263in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.586567in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.523638in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.541687in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.511027in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.550487in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.486005in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.586500in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.498750in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{5.556888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{4.939307in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{4.970440in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.786676in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.419886in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.416148in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.372458in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{6.138174in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{6.131444in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{6.192564in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{6.099576in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{6.127681in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{6.089089in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{6.084307in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{6.037558in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{6.085302in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{6.085308in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{6.091662in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{6.015577in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{6.056062in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.991180in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.980359in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.947993in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.939024in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.910378in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.910876in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.924282in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.858714in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.876672in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.848385in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.828005in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.814915in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.815224in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.852008in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.822847in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.782507in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.785990in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.762740in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.798280in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.774890in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.784643in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.771346in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.763554in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.746367in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.758729in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.707847in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.748114in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.717794in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.739509in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.700868in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.734508in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.707653in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.711671in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.695922in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.735564in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.673516in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.715512in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.667428in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.693822in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.692894in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.666494in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.660643in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.714390in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.664691in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.714960in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.660826in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.653968in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.638777in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.670263in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.649452in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.659533in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.621766in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.676720in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.643566in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.662956in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.628606in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.646788in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.627507in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.666937in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.638820in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.638013in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.616638in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.639111in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.604737in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.659254in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.594693in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.629025in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.595858in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.612990in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.599299in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.621050in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.623465in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.608336in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.597648in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.611340in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.573294in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{5.644487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{4.961537in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{4.984089in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.589528in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.306101in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.387296in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.461622in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{6.220311in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{6.189918in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{6.162414in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{6.115895in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{6.156126in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{6.072290in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{6.113723in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{6.068443in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{6.099437in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{6.084313in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{6.097361in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{6.041096in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{6.022847in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.968737in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.999555in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.972566in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.936104in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.931128in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.866834in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.878037in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.843602in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.843062in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.812056in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.826628in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.778034in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.793558in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.754462in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.780371in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.773525in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.773853in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.741590in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.780243in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.756926in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.761927in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.740006in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.770588in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.743654in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.744916in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.716951in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.732105in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.711209in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.713771in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.682734in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.696304in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.676775in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.692639in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.675597in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.688136in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.656067in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.701517in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.682922in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.708600in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.665201in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.679311in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.679712in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.712314in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.645271in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.668891in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.657227in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.666791in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.634207in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.693282in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.637224in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.669892in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.641496in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.656316in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.655849in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.668029in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.641939in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.672551in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.641672in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.683390in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.632180in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.671422in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.610897in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.665790in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.619933in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.655697in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.624036in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.645071in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.616535in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.673249in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.611273in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.647195in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.620364in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.651686in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.611947in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.662403in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.626026in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{5.664385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{4.942851in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{4.939173in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.601545in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.325345in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.287214in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.430640in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{6.267630in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{6.259352in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{6.159015in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{6.121242in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{6.119355in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{6.076866in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{6.065323in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{6.047384in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{6.036988in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{6.003038in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.976202in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.962298in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.983636in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.963081in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.942404in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.884143in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.859066in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.851771in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.817785in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.835506in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.781961in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.799755in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.752211in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.756623in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.762498in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.772906in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.725951in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.735534in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.699248in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.716841in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.676957in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.703872in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.664297in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.696960in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.668387in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.671743in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.645726in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.671980in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.642067in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.658774in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.639857in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.660904in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.644798in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.667641in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.637618in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.645004in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.656389in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.623459in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.662203in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.633491in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.652457in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.624722in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.658447in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.627368in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.653173in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.609264in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.652608in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.609009in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.632951in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.599159in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.633497in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.600853in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.627629in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.607692in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.628290in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.614174in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.625832in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.616462in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.628800in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.588084in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.627926in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.585504in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.607613in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.600513in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.619375in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.608754in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.622142in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.584861in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.608730in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.566794in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.594784in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.576456in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.610405in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.576747in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.594766in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.585322in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.611710in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.595172in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{5.594905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650919in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618517in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{3.041361in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{4.895323in}}{\pgfqpoint{5.012311in}{6.000911in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{5.000617in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{4.937024in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.467629in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.552444in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.563378in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{5.548329in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{5.588524in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{5.721221in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{5.616010in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{5.779663in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{5.716955in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{5.679227in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{5.693895in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{5.710557in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{5.672501in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{5.804034in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{5.653971in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{5.734008in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{5.628570in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{5.702983in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{5.602905in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{5.580215in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{5.514003in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{5.553617in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{5.474757in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{5.452294in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{5.473882in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{5.569159in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{5.503632in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{5.554108in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{5.441846in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{5.528546in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{5.473397in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{5.568227in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{5.471030in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{5.490336in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{5.490447in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{5.501088in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{5.474281in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{5.472870in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{5.452006in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{5.482948in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{5.433071in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{5.451360in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{5.468952in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{5.461695in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{5.393254in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{5.412766in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{5.407399in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{5.431754in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{5.399296in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{5.515788in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.366834in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{5.453202in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.402814in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{5.444709in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.367858in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{5.520422in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.347428in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.480180in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.390039in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.447074in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.369030in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.462940in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.422167in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.465756in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.423292in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.467080in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.376706in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.423965in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.430841in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.395104in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.347325in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.424869in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.358244in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.403267in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.348592in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.390289in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.286507in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.381942in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.412486in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.426036in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.358344in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.429620in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.352885in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.415134in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.384156in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.416787in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.353949in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.400350in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.352024in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.423560in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.360393in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.392416in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.332889in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{5.271633in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{5.588978in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{5.588978in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.438777in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.483405in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.408698in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.447913in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.356607in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.407283in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.395662in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.438311in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.425047in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.488912in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.444091in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.530022in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.383225in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.470420in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.428035in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.502751in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.333515in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.488133in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.433140in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.465290in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.456526in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.502313in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.396606in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.424869in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.468303in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.532271in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.498071in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.534082in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.464719in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.529425in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.469224in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.525103in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.420456in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.522219in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.456890in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.524036in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.480626in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{5.536789in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.526008in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{5.468372in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.416129in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{5.544945in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.480233in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{5.569799in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{5.510254in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{5.514918in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{5.474090in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{5.499863in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{5.420562in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{5.586757in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{5.523640in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{5.553346in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{5.491396in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{5.566509in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{5.516633in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{5.546578in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{5.577312in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{5.562682in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{5.556421in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{5.720769in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{5.621318in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{5.645428in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{5.551127in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{5.576406in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{5.557708in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{5.755861in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{5.657343in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{5.811825in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{5.782100in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{5.797052in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{5.760689in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{5.671588in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{5.582605in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{5.613083in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{5.740768in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{5.855960in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{5.757114in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{5.865890in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{5.702558in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{5.926812in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{5.778305in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{5.977297in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{5.821228in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.000911in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{5.892620in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{5.979949in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{5.845402in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{5.845966in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{5.690492in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{5.752390in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.679760in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.689249in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.510737in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.049267in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{5.000617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{4.945603in}}{\pgfqpoint{5.012311in}{6.452213in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{5.017386in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{4.954361in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{4.945603in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.592124in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.769089in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.894663in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{5.824104in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{5.896151in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{5.954628in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{5.949583in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{5.957307in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.076093in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{5.948024in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.047967in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{5.975712in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{6.022327in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{6.034480in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{6.012788in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.005789in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{5.967943in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{5.908179in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{5.953092in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{5.980429in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{5.899037in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{5.876268in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{5.870010in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{5.904320in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{5.993591in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{5.919790in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{5.963305in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{5.881496in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{5.892074in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{5.910487in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{5.916877in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{5.916863in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{5.926479in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{5.897338in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{5.882228in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{5.886557in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{5.813296in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{5.885834in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{5.862865in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{5.866246in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{5.814393in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{5.822870in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{5.732799in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{5.901308in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{5.844433in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{5.873620in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{5.831554in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{5.817245in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{5.789102in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{5.847967in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.843828in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{5.835220in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.809720in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{5.852290in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.808356in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{5.884695in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.782179in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.840893in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.849989in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.832915in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.749664in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.824808in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.737452in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.800302in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.659088in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.791050in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.779062in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.818054in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.754369in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.800608in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.825187in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.700619in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.738437in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.790925in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.729889in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.777760in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.725239in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.837350in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.758614in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.808058in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.768836in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.819280in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.725628in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.792457in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.740730in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.833341in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.754718in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.771748in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.725562in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.768660in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.713921in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.777177in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.724572in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{5.749212in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{5.899794in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{5.899794in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.797023in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.840290in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.808365in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.844208in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.841525in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.881899in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.866632in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.889348in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.815072in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.876912in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.805970in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.922222in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.798074in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.953212in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.961462in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.875613in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.868779in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.923453in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.884311in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.831493in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.804861in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.906984in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.852224in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.885739in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.880441in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.952918in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.871406in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.930270in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.925178in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.904593in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.824571in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.982017in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.985379in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.955261in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.987499in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.911869in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.952198in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{5.895275in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.896991in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{5.976552in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.910217in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{5.976028in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.925598in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{5.998318in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{5.944596in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{5.975380in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{5.935246in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{5.903396in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{5.924955in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{5.982300in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{5.915658in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{6.018237in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{5.935165in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{5.952278in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{6.047900in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{6.015167in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{5.900245in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{6.022022in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{5.965125in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{6.001276in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{5.999656in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{5.987921in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{5.938959in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{5.967341in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{6.045836in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{6.056363in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{6.040883in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{6.084510in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{6.070491in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{6.149469in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{5.974842in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{6.123973in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{6.160257in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{6.130439in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{6.036392in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{6.186113in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{6.093877in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.075195in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{6.117709in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{6.107278in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{6.142151in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.156508in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.431915in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.243687in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.282682in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{6.452213in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.285621in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{6.219527in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{6.282389in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{6.113228in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{6.044579in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.983321in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.676123in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.266171in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{5.017386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{4.940482in}}{\pgfqpoint{5.012234in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{5.016813in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{4.974463in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{4.940482in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.547693in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.748158in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.881792in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{5.967152in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{6.024336in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{6.081716in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.094101in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{6.167149in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.263683in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.283999in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.310052in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.253934in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{6.214169in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{6.215266in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{6.130494in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.162004in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{6.095529in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{6.147907in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{6.153022in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{6.118000in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{6.081371in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{6.157241in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{6.175506in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{6.130371in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{6.136172in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{6.111634in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{6.134197in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{6.099538in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{6.064377in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{6.104085in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{6.076137in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{6.116903in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{6.134384in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{6.081638in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{6.071082in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{6.108654in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{6.072680in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{6.094668in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{6.070745in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{6.079592in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{5.983762in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{6.040725in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{6.048129in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{6.062509in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{6.047103in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{6.058206in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{6.046030in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{6.063494in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{5.998545in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{6.052482in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{6.059004in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{5.960271in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.991331in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{5.960067in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.999425in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{6.006982in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.939862in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.983161in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.988225in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.949060in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.973459in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.980485in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.982651in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.936578in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.977667in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{6.034042in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.959516in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.966998in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.998384in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{6.004580in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.954222in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.951252in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.870763in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.915387in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.961348in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.937890in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.977163in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.978461in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.942020in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.964443in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.907213in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.920345in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.927175in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.910843in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.909722in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.967801in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.897890in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.932069in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.902913in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.907463in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.907484in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.927724in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.915789in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{5.905942in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{5.971810in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{5.971810in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{6.005219in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{6.018794in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.959185in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.986413in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.961807in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{6.023724in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.991776in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.981080in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{6.053196in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.998842in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.946707in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{6.007725in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{6.022592in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.985481in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.987181in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{6.035755in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{6.012272in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{6.085475in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.989909in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{6.088926in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{6.083584in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{6.087344in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{6.055344in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{6.023196in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{6.032458in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{6.052170in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{6.033424in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{6.072993in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{6.078334in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{6.031341in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{6.072873in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{6.090383in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{6.102172in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{6.103159in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{6.085495in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{6.121109in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{6.068762in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{6.098369in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{6.090934in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{6.096109in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{6.058626in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{6.100405in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{6.095848in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{6.122866in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{6.081019in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{6.175933in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{6.177638in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{6.149930in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{6.203798in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{6.117954in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{6.164430in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{6.159644in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{6.155269in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{6.164448in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{6.145961in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{6.235856in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{6.179439in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{6.130534in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{6.202225in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{6.186957in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{6.191729in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{6.189732in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{6.164911in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{6.194934in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{6.201302in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{6.138859in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{6.172526in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{6.211099in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{6.197155in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{6.197401in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{6.222993in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{6.186127in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{6.166966in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{6.250565in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{6.263309in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{6.269002in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{6.303800in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.246472in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{6.295966in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{6.341814in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{6.445620in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.388387in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.553095in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.426447in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.529591in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.476413in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{6.377229in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{6.289826in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{6.108679in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.997154in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.979156in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.651197in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.054187in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{5.016813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{5.013756in}}{\pgfqpoint{5.012175in}{6.502185in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{5.029848in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{5.013756in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.039025in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.458272in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.784243in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.939904in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{6.052817in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{6.099961in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{6.214620in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.280924in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{6.331580in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.354084in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.377533in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.343532in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.292539in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{6.254917in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{6.295969in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{6.242611in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.218334in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{6.183718in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{6.221702in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{6.220365in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{6.185556in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{6.183332in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{6.183845in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{6.210713in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{6.160314in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{6.235757in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{6.185005in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{6.207318in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{6.186002in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{6.150309in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{6.094409in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{6.105059in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{6.130459in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{6.048010in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{6.118212in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{6.095725in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{6.107621in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{6.105520in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{6.130739in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{6.085290in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{6.086155in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{6.045631in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{6.078579in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{6.066667in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{6.109706in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{6.069722in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{6.093523in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{6.045952in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{6.068612in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{6.044330in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{6.074219in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{6.048654in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{6.089080in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{6.035536in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{6.037705in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{6.054561in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{6.042331in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.989634in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{6.043188in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{6.002884in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{6.052634in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{6.023470in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{6.005566in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.998090in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{6.032196in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.975243in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{6.024055in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{6.007253in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.983742in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.965412in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.988698in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.978083in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.990328in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.983665in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.973028in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.963846in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.945999in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.914227in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.909763in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.907632in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.947183in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.950301in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.952463in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.946092in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.938061in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.878400in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.930326in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.923880in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.945240in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.919554in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.971925in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.944901in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.936992in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.922836in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{5.958610in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{6.081189in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{6.081189in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{6.031248in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{6.105600in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{6.050804in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{6.071760in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{6.075586in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{6.081393in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{6.073647in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{6.099611in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{6.081176in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{6.088131in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{6.046296in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{6.106944in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{6.053070in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{6.105400in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{6.068594in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{6.186238in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{6.153914in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{6.080960in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{6.063968in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{6.119995in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{6.058763in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{6.098862in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{6.047469in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{6.116075in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{6.138155in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{6.113177in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{6.058839in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{6.157137in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{6.141406in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{6.135612in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{6.104811in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{6.125636in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{6.101398in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{6.135407in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{6.169285in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{6.129484in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{6.167128in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{6.126634in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{6.082371in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{6.131562in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{6.121289in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{6.193892in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{6.166054in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{6.146358in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{6.174110in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{6.146411in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{6.135203in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{6.134958in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{6.135837in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{6.151688in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{6.116009in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{6.151876in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{6.121424in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{6.197545in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{6.158071in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{6.177555in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{6.138481in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{6.225253in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{6.160466in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{6.228084in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{6.227987in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{6.199487in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{6.155040in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{6.243190in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{6.220605in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{6.227325in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{6.238532in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{6.256699in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{6.281198in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{6.232002in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{6.251123in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{6.252329in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{6.275060in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{6.266465in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{6.295006in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{6.269666in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{6.313732in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.277733in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{6.333596in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{6.320527in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{6.409648in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.397411in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.388491in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.465670in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.457576in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{6.502185in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.377093in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{6.331640in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{6.291248in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{6.161640in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{6.010887in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.891585in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.541621in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.397282in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{5.029848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{5.002138in}}{\pgfqpoint{5.012161in}{6.535561in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{5.035409in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{5.002138in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.179623in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.423140in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.917872in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.911203in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{6.073151in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{6.070356in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{6.169273in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.220809in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{6.317880in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.375995in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.400663in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.365151in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.342138in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{6.332106in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{6.333953in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{6.303225in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.227119in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{6.260925in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{6.219402in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{6.144301in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{6.110767in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{6.122590in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{6.118821in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{6.119619in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{6.137040in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{6.120723in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{6.152914in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{6.098954in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{6.129307in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{6.043847in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{6.075582in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{6.060698in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{6.079717in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{6.017918in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{6.070676in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{6.082457in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{6.099607in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{6.040543in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{6.052961in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{6.091181in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{6.059619in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{6.023256in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{6.087319in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{6.058880in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{6.104320in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{6.042151in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{6.092860in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{6.094291in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{6.103537in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{6.065843in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{6.055889in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{6.028210in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{6.058059in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{6.003253in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{6.023678in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.993110in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{6.014794in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{6.000960in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{6.029815in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{6.027372in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{6.055107in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.990476in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.995394in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.983692in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{6.002755in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.952091in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.983775in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.973846in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{6.007998in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.980419in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.989238in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.972940in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.986937in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.952703in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.989711in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.977995in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.959936in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.931963in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.959416in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.969514in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.962401in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.964615in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.969554in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.944040in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{6.003117in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.934316in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.954832in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.950397in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.976862in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.931275in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.963738in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.938240in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.950073in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.921487in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{5.977845in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{6.043016in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{6.043016in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{6.001028in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{6.019129in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{6.011697in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{6.011646in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{6.011988in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{6.046327in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{6.032125in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{6.037844in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{6.039737in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{6.040833in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{6.024961in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{6.006546in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.989318in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{6.033418in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{6.006348in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{6.018356in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.990968in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{6.038698in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{6.027048in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{6.020685in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.981764in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{6.041291in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.995092in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{6.064715in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{6.014344in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{6.060407in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{6.047219in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{6.085823in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{6.081113in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{6.092278in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{6.070260in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{6.059878in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{6.050973in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{6.072047in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{6.068379in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{6.068599in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{6.044485in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{6.075251in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{6.066271in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{6.119185in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{6.072088in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{6.114525in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{6.116337in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{6.128168in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{6.077020in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{6.109512in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{6.102584in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{6.137381in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{6.149648in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{6.146367in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{6.178436in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{6.197852in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{6.150610in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{6.184860in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{6.144702in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{6.183312in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{6.174442in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{6.245055in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{6.251423in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{6.204416in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{6.239241in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{6.201143in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{6.182989in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{6.197072in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{6.247846in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{6.250178in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{6.203170in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{6.210083in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{6.247465in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{6.247698in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{6.233815in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{6.282543in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{6.367986in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{6.334594in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{6.304968in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{6.292086in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{6.301019in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.401530in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{6.404305in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{6.507101in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{6.531731in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.535561in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.502607in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.459279in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.456086in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{6.358221in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.282459in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{6.273499in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{6.197183in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{6.212070in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{6.049491in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{6.039014in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.637954in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.306562in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{5.035409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115326in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063743in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012161in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{4.867795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=4.829215in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{5.263115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=5.224535in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{5.658435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=5.619854in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{6.053754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=6.015174in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{6.449074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=6.410494in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{4.968820in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{4.972295in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.489183in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.620846in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.621569in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{5.650360in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{5.639508in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{5.783594in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{5.730706in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{5.879806in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{5.804788in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{5.840069in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{5.757561in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{5.843927in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{5.725403in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{5.865423in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{5.678264in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{5.799949in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{5.692842in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{5.779472in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{5.671836in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{5.596649in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{5.548304in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{5.612602in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{5.617723in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{5.624673in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{5.627991in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{5.690492in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{5.580488in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{5.654984in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{5.499777in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{5.552476in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{5.512262in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{5.606828in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{5.546174in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{5.605552in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{5.523434in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{5.531885in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{5.525797in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{5.509724in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{5.484320in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{5.524729in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{5.462233in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{5.502353in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{5.496296in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{5.524226in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{5.406908in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{5.456314in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{5.440744in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{5.473336in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{5.454775in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{5.542793in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.423534in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{5.499073in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.409471in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{5.456541in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.446933in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{5.528605in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.414027in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.502108in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.423465in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.484647in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.394743in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.494021in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.445695in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.497590in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.444005in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.500581in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.437389in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.478118in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.449572in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.409987in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.371966in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.463591in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.407385in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.434278in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.390866in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.439211in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.310011in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.442346in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.420260in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.448228in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.370784in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.479821in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.398488in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.452023in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.404602in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.427549in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.374806in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.403816in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.354315in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.435736in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.384545in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.437910in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.385833in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{5.430305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{4.985874in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.105887in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.634123in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.876205in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.969621in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{5.968666in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{6.089270in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{6.087077in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.117602in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{6.204760in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.179387in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.095855in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.239941in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.066110in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{6.082239in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{6.070879in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{6.065249in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.040492in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{6.030910in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{6.047146in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{5.994742in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{6.055434in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{6.029647in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{6.000121in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{5.922426in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{6.026895in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{6.032041in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{6.002150in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{6.002094in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{5.968930in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{5.968955in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{5.938914in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{5.927918in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{5.952392in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{5.963067in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{5.949307in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{5.923677in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{5.954290in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{5.856771in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{5.950501in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{5.955383in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{5.909262in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{5.874779in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{5.920554in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{5.824229in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{5.941804in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{5.884694in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{5.888508in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{5.883400in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{5.896312in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{5.866849in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{5.923143in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.884713in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{5.905624in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.859969in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{5.914421in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.852674in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{5.889985in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.867188in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.876381in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.918744in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.894088in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.867522in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.903413in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.781011in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.852448in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.792133in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.860660in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.825234in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.885486in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.817405in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.843173in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.838706in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.803801in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.771649in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.811209in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.807100in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.850606in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.797009in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.856482in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.860038in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.880635in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.783455in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.870751in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.765799in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.834684in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.777901in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.861345in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.810675in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.826824in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.783543in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.806434in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.761143in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.808734in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.760797in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{5.824503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{4.995638in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{4.997334in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.599445in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.863657in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.939473in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{6.037916in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{6.157081in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{6.229473in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.285257in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{6.366408in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.396637in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.355223in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.431573in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.321161in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{6.329895in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{6.278540in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{6.213230in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.204238in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{6.199664in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{6.208455in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{6.208166in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{6.184282in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{6.124169in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{6.171684in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{6.199249in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{6.163886in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{6.166663in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{6.161366in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{6.153361in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{6.119198in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{6.132840in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{6.149510in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{6.120524in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{6.153317in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{6.163057in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{6.134297in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{6.136654in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{6.119594in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{6.126060in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{6.165262in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{6.108353in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{6.122020in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{6.069515in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{6.100185in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{6.106280in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{6.090232in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{6.125450in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{6.104068in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{6.111834in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{6.119714in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{6.039782in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{6.087674in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{6.077426in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{6.030338in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{6.024978in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{6.028088in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{6.045179in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{6.052676in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{6.004312in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{6.052135in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{6.036860in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{6.026109in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{6.037815in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{6.035434in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{6.027762in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.983960in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{6.028001in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{6.053518in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.996470in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{6.009584in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{6.015421in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{6.013888in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{6.004783in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{6.019298in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.977174in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{6.002157in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.975628in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{6.011682in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.994717in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{6.007108in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.964601in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.974962in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.964902in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.964035in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.936941in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.954842in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.981459in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.974440in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.944833in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.977896in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.932360in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.946938in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.933334in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.973259in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.960504in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{5.938876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{5.021802in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.218153in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.499947in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.837914in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.975396in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{6.107228in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{6.195605in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{6.273130in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.329009in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{6.416882in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.405830in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.421601in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.366012in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.344975in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{6.332282in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{6.308248in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{6.288103in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.248034in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{6.248725in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{6.245684in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{6.257685in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{6.226010in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{6.229196in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{6.218087in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{6.230918in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{6.196158in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{6.258477in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{6.220852in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{6.222925in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{6.206664in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{6.185457in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{6.168800in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{6.130050in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{6.164973in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{6.137998in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{6.173148in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{6.128096in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{6.166437in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{6.122001in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{6.154147in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{6.121680in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{6.141850in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{6.083527in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{6.115227in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{6.091338in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{6.130697in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{6.102780in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{6.114241in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{6.090577in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{6.107511in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{6.109220in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{6.110288in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{6.107354in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{6.141486in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{6.078413in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{6.084633in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{6.068466in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{6.084482in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{6.078381in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{6.086336in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{6.086085in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{6.094021in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{6.062434in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{6.065601in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{6.051450in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{6.083904in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{6.058324in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{6.090596in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{6.033046in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{6.048459in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{6.051783in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{6.052387in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{6.012776in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{6.044595in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{6.021214in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{6.046512in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{6.013907in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{6.013479in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{6.034070in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{6.048001in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.988113in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{6.026291in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{6.001685in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{6.029703in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.996194in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{6.013096in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.979788in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{6.014969in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.998764in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{6.013316in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.997570in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{6.021843in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.997853in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{6.021296in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.977042in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{6.019900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{5.018774in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.243092in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.530547in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.978443in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.980347in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{6.142610in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{6.133770in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{6.221386in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.251634in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{6.338050in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.416040in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.429971in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.433879in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.438849in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{6.431919in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{6.420527in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{6.353765in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.314324in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{6.280972in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{6.255744in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{6.224634in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{6.222680in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{6.245288in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{6.200682in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{6.176717in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{6.192369in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{6.184094in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{6.181499in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{6.151062in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{6.189742in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{6.145846in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{6.136327in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{6.121844in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{6.140430in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{6.128580in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{6.137546in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{6.166940in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{6.172331in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{6.107492in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{6.118136in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{6.117942in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{6.122240in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{6.086933in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{6.142585in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{6.118658in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{6.125344in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{6.095899in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{6.115120in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{6.098438in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{6.106525in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{6.071432in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{6.092029in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{6.072274in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{6.086292in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{6.037671in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{6.071432in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{6.029691in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{6.045022in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{6.022722in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{6.049207in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{6.047875in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{6.063577in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{6.020724in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{6.027636in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{6.026976in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{6.047517in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{6.016602in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{6.034799in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{6.010533in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{6.034202in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.997381in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{6.026976in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.984016in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{6.014114in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.967233in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{6.005198in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{6.002521in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.999317in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.961465in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.988886in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.987931in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.997909in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.976966in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.988050in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.984500in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{6.021975in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.987026in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.996338in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.991261in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{6.011594in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.971632in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.987692in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.974968in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.984601in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.961258in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{6.010431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{3.041361in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106166in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073764in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Chaser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{4.936320in}}{\pgfqpoint{7.467558in}{6.201326in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.383023in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{5.265566in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.123757in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.019557in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{4.995342in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.059483in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.045533in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.936320in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.036807in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.051211in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.045338in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.982658in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.015340in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.069968in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{5.179736in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{5.282266in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{5.550733in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{5.855162in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{5.825352in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{5.731048in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{5.719226in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{5.641380in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{5.554471in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{5.544310in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{5.643620in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{5.526554in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{5.635015in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{5.457063in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{5.559701in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{5.602707in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{5.501527in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.424792in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{5.556738in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{5.406928in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{5.471344in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.322016in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{5.486905in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.497355in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{5.431420in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.412965in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{5.515138in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.359426in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{5.611558in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.341091in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.439718in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.423958in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{5.451848in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.376539in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{5.428849in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.346321in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{5.521971in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.391195in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.490251in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.426474in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{5.569843in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.316644in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{5.501062in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.445362in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{5.495178in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.348213in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{5.396237in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{5.444818in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{5.502735in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.489476in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{5.518797in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.396987in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{5.509672in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.490104in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{5.517350in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.462842in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{5.584239in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.410787in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{5.617993in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{5.461271in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{5.554350in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.442422in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{5.668450in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{5.456206in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{5.659323in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{5.410974in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{5.530182in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{5.463792in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{5.516713in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{5.414923in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{5.571082in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{5.520941in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{5.525332in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{5.437830in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{5.546880in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{5.438898in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{5.578586in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{5.428667in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{5.437391in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{5.470672in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{5.543406in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{5.497034in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{5.506675in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{5.551224in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{5.551224in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{5.567713in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{5.603239in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{5.539442in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{5.702446in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{5.523531in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{5.595806in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{5.518097in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{5.581594in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{5.530803in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{5.591126in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{5.531686in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{5.669701in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{5.584241in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{5.791063in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{5.642196in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{5.849847in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{5.572391in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{5.780857in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{5.595236in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{5.716616in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.596006in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{5.694736in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{5.610388in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{5.635218in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.508800in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{5.643341in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.603796in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{5.597561in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.611707in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{5.672626in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.706715in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{5.590200in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.514897in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{5.652420in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{5.580683in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{5.602840in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.394101in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{5.549971in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.690711in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{5.728942in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.472533in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{5.663616in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.558026in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.648967in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.490624in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{5.635126in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.561370in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{5.680389in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.464863in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{5.693233in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.457861in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.479439in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.528402in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{5.623036in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.515190in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{5.560525in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.507671in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{5.558306in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.523194in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{5.617261in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.571303in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{5.699574in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{5.651184in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{5.704399in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.566327in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{5.843948in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{5.682961in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{5.837795in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{5.548857in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{5.824557in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{5.594872in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{5.938661in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{5.748733in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{5.923907in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{5.966653in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{5.916381in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{5.889190in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{6.034975in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{5.924935in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{6.201326in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{6.113836in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{5.982759in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.386357in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.490289in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.363130in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.249547in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.138861in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.136435in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.205858in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.152000in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.104253in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.088971in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.126729in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.237864in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{5.383023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{5.058189in}}{\pgfqpoint{7.467558in}{6.325693in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.544223in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{5.426370in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.195189in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.074753in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.069735in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.097638in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.117633in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.169749in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.058189in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.153271in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.141078in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.075657in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.134263in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.268931in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{5.846756in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{6.076126in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{6.130455in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{5.998646in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{5.898978in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{5.824675in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{6.021333in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{5.739394in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{6.032398in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{6.001347in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{6.003747in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{5.845623in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{6.061111in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{5.900443in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{5.947227in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{5.824264in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{5.978762in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.937771in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{5.903243in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{5.789105in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{5.903794in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.755547in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{5.861660in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.745566in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{5.893505in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.791995in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{5.893627in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.689596in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{5.890788in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.740061in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.826129in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.721243in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{5.788084in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.892443in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{5.911688in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.583165in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{5.888957in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.794140in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.846798in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.762389in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{5.888524in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.633964in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{5.895522in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.716950in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{5.802515in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.751754in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{5.820172in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{5.738103in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{5.938653in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.806124in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{6.050675in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.898335in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{5.991896in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.793605in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{5.843008in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.896139in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{6.012627in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.893715in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{6.042429in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{5.885119in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{6.080685in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.867734in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{6.059840in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{5.905485in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{6.034044in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{5.895048in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{5.993716in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{5.992356in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{6.096401in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{5.941047in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{5.839319in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{5.856515in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{6.061258in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{5.846351in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{5.947105in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{5.941727in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{6.033501in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{5.895573in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{5.897799in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{5.879532in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{6.000376in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{5.853242in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{5.966000in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{6.157142in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{6.157142in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{6.101360in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{6.252369in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{6.017223in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{6.069594in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{6.100425in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{6.193406in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{6.042221in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{6.087160in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{6.110675in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{6.117360in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{5.950486in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{6.211639in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{6.065042in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{6.166453in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{6.031371in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{6.197467in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{6.099334in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{6.198965in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{6.042826in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{6.232701in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{6.110626in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{6.246170in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{6.144281in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{6.247964in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{6.042767in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{6.250604in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{6.006547in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{6.180840in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.984911in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{6.127790in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{6.081830in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{6.138583in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.876844in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{6.078696in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{6.125834in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{6.156762in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{6.030199in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{6.161044in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.925843in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{6.016137in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.813643in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{5.974176in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.861357in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.975675in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.845919in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{6.063600in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.984865in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{6.041229in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{6.001252in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{5.997549in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{6.043536in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{6.020290in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.829464in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{6.230463in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.789591in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{6.073473in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{6.006135in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{6.010831in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.939087in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{6.017646in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.946468in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{5.961243in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{5.944542in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{6.239222in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{6.211794in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{6.260144in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{6.031387in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{6.178374in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{6.062411in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{6.218194in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{6.163681in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{6.155960in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{6.045622in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{6.168052in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{6.281444in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{6.155548in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{6.104708in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{6.191983in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{6.197283in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{6.325693in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{6.238283in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{6.270593in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{6.222977in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{6.187283in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.711800in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.390991in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.276013in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.239446in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.180595in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.168811in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.151450in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.129637in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.168560in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.299008in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{5.544223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{5.041055in}}{\pgfqpoint{7.467481in}{6.464908in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.661199in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{5.413915in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.241442in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.123025in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.109196in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.068512in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.041055in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.138393in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.151599in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.134843in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.186834in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.191992in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.457377in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.627126in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{5.976204in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{6.113964in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{6.150587in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{6.149868in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{6.284472in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{6.065484in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{6.200312in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{6.130496in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{6.182993in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{6.193190in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{6.224024in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{6.021839in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{6.231179in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{6.076719in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{6.111577in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{5.927685in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{6.053079in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.894358in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{6.062611in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{6.013622in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{6.143312in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.916602in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{6.006422in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.914494in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{6.198634in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.873736in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{6.048625in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.896060in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{6.030556in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.930451in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.954433in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.965794in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{6.096411in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.943807in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{6.018104in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.984215in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{6.000473in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.986862in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{6.030230in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.899581in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{6.041407in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.958414in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{6.065295in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.914422in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{6.000041in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.893359in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{6.122225in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{6.005454in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{6.001978in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.877322in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{5.997740in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.923159in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{6.164871in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.892135in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{6.083505in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.991002in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{6.088762in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.796864in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{5.986322in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{5.920580in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{6.070897in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.988881in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{6.084957in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{6.034585in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{5.961386in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{5.979534in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{6.008981in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{5.943989in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{6.053250in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{6.024506in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{6.111611in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{6.132467in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{6.221509in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{6.013550in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{6.217645in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{6.058610in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{6.256724in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{6.096511in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{6.152461in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{6.073905in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{6.232881in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{6.110930in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{6.138482in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{6.351154in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{6.351154in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{6.335334in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{6.402809in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{6.345180in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{6.383986in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{6.239609in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{6.339908in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{6.320574in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{6.393067in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{6.303798in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{6.368247in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{6.270235in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{6.400614in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{6.314194in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{6.308107in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{6.299524in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{6.464908in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{6.312148in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{6.334576in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{6.236503in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{6.442551in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{6.276293in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{6.344492in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{6.189205in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{6.298553in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{6.210893in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{6.283512in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{6.202640in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{6.302005in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{6.333637in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{6.314502in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{6.154943in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{6.449675in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{6.001571in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{6.307187in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{6.210210in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{6.259658in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{6.060092in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{6.198398in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{6.157061in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{6.115763in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.996756in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{6.246063in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{6.071301in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{6.191090in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{6.069012in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{6.116910in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{6.131518in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{6.280214in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{6.015454in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{6.141343in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{6.045624in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{6.097470in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{6.047015in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{6.134120in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{6.144858in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{6.184092in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{6.082087in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{6.228135in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{6.031272in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{6.154678in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{6.125485in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{6.163653in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{6.174743in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{6.301187in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{6.098787in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{6.204325in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{6.051483in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{6.361934in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{6.192769in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{6.326327in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{6.297590in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{6.365217in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{6.324278in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{6.345701in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{6.297218in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{6.397524in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{6.421367in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{6.443139in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{6.355790in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{6.288799in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{6.271030in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{6.442141in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{6.197719in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.925627in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.814341in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.348381in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.326089in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.196544in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.170898in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.142639in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.127887in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.120244in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.154222in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.319766in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{5.661199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{5.000246in}}{\pgfqpoint{7.467422in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.494208in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{5.307896in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.230830in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.091940in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.048981in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.016360in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.000246in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.041329in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.055382in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.073297in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.103038in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.202234in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.255084in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.350793in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{5.804729in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{6.118415in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{6.264872in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{6.268526in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{6.284361in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{6.269822in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{6.276627in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{6.166344in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{6.295689in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{6.202469in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{6.273192in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{6.126766in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{6.252866in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{6.126709in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{6.113882in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{6.092616in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{6.070645in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.985301in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{6.164528in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{6.046579in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{6.131550in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{6.052219in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{6.219047in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{6.002245in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{6.066966in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.979730in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{6.043814in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.908557in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{6.090243in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.990536in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.963946in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.916878in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{5.965156in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.939149in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{6.031222in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.982237in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{6.041188in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.844185in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.881869in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.929898in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{5.972172in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.986781in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{6.034841in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.928588in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{6.083953in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.946493in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{6.020373in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{5.884346in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{6.061461in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.939309in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{6.010248in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.853956in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{5.978201in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.955896in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{6.036621in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.890450in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{6.057773in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.913081in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{5.930621in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{5.967347in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{5.952992in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.858006in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{6.039418in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{5.941114in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{6.036469in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{5.882528in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{5.962495in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{5.802525in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{5.940146in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{5.909785in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{5.981756in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{5.952864in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{5.962441in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{5.883425in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{5.960517in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{5.887254in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{6.013589in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{5.855978in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{5.874505in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{5.834964in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{5.986551in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{5.947214in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{5.937650in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{6.351680in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{6.351680in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{6.216568in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{6.217097in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{6.245494in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{6.197082in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{6.141807in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{6.274689in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{6.201592in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{6.126335in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{6.145614in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{6.124893in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{6.091440in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{6.137914in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{6.096424in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{6.178801in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{6.091066in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{6.080400in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{6.032775in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{6.049850in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{6.012646in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{6.117539in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{6.007685in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{6.175927in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{6.120709in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{6.061303in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.932411in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{6.147765in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{6.012339in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{6.117774in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{6.006837in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{6.145887in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{6.020983in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{6.055012in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{6.015688in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{6.126732in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{6.027399in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{6.197853in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{6.114934in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{6.150140in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{6.037411in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{6.147146in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{6.091269in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{6.117671in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{6.056593in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{6.124358in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{6.095443in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{6.125602in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{6.013486in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{6.187984in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{6.071805in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{6.126218in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{6.027943in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{6.154932in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{6.122722in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{6.199669in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{6.045873in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{6.125400in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{6.038152in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{6.141770in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{6.046701in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{6.269024in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{6.152684in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{6.213321in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{6.241613in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{6.284555in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{6.244837in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{6.301525in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{6.167796in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{6.377989in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{6.321428in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{6.288120in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{6.325239in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{6.452373in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{6.274274in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{6.433245in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{6.329945in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{6.426177in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{6.379088in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{6.423757in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{6.363770in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{6.423224in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{6.249048in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.832520in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.526409in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.317836in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.247426in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.080193in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.160700in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.077040in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.118346in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.186227in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.121252in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.146954in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.275916in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{5.494208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{4.895323in}}{\pgfqpoint{7.467408in}{6.452422in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.830614in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{5.192738in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.209806in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.032485in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.072267in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.134864in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.317046in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.475136in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.330916in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.420232in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.369387in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.404329in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.390864in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{5.471215in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{5.516599in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{5.623586in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{5.639425in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{5.499748in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{5.601243in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{5.672757in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{5.696433in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{5.675354in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{5.648217in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{5.653990in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{5.649671in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{5.612465in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{5.535992in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{5.610019in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{5.472255in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{5.508312in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.415072in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{5.441370in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{5.367384in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{5.453076in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.383053in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{5.393970in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.332849in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{5.363892in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.260962in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{5.330718in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.278276in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{5.338618in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.265160in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.356349in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.236728in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{5.335871in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.271120in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{5.266541in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.332786in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{5.358637in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.223949in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.235096in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.268131in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{5.265954in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.266412in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{5.258765in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.250938in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{5.268088in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.209570in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{5.276548in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{5.264394in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{5.273691in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.248482in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{5.281767in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.264124in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{5.254674in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.190132in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{5.195771in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.172558in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{5.230540in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.166672in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{5.250753in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{5.190299in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{5.240578in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.197746in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{5.313604in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{5.268007in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{5.266930in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{5.222472in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{5.197166in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{5.157073in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{5.156386in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{5.108972in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{5.172916in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{5.146037in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{5.126949in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{5.095797in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{5.182469in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{5.166969in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{5.177841in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{5.146873in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{5.147027in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{5.210868in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{5.207773in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{5.130156in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{5.111184in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{6.012699in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{6.012699in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{5.984255in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{6.107532in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{6.057008in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{6.079573in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{6.022413in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{6.060328in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{6.083750in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{6.120184in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{6.032900in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{6.108814in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{6.041746in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{6.134052in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{6.065093in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{6.119570in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{6.042502in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{6.166274in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{6.119703in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{6.173680in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{6.085617in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{6.106222in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{6.090947in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{6.211860in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{6.220794in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{6.269451in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{6.249355in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{6.232453in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{6.135063in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{6.221958in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{6.147281in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{6.276240in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{6.184068in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{6.270877in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{6.157162in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{6.244605in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{6.116185in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{6.186256in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{6.117201in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{6.183610in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{6.198388in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{6.278819in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{6.280472in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{6.382082in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{6.276433in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{6.395181in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{6.260429in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{6.413467in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{6.328384in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{6.323321in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{6.384429in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{6.348335in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{6.250298in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{6.400574in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{6.380504in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{6.409160in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{6.322227in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{6.452422in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{6.372341in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{6.383387in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{6.377762in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{6.405329in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{6.394860in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{6.375121in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{6.294095in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{6.385658in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{6.381201in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{6.362657in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{6.309544in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{6.271934in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{6.204033in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{6.211245in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{6.144006in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{6.136267in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{6.169493in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{6.054081in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{5.860457in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{5.936170in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{5.916417in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{5.874848in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{5.753824in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{5.701570in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{5.734138in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{5.792002in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.669586in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.661535in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.728865in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.628458in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.531081in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.547029in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.392262in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.337019in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.274914in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.365494in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.391431in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.520251in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{5.830614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570573in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.518990in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.467408in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{4.920986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=4.882406in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{5.461767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=5.423186in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{6.002547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=5.963967in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{6.543327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=6.504747in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.324294in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.180810in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.073143in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.042157in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.081868in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.098766in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.071089in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.086621in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.095036in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.147443in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.172894in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.252814in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.228163in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{5.581248in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{5.698051in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{5.876029in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{5.890048in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{5.930164in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{5.810119in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{5.817804in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{5.804016in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{5.739189in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{5.646522in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{5.791140in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{5.560713in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{5.729786in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{5.502960in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{5.698748in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{5.642834in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{5.672738in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.495559in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{5.630568in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{5.529056in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{5.585459in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.446660in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{5.552083in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.510275in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{5.494863in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.460318in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{5.537832in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.437308in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{5.617297in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.434746in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.459579in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.440909in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{5.572540in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.420701in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{5.554619in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.453845in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{5.578549in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.440909in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.569609in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.492250in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{5.616730in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.394588in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{5.615002in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.568036in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{5.522575in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.371157in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{5.499539in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{5.512750in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{5.577577in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.502186in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{5.554498in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.551851in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{5.591149in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.550905in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{5.557455in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.533319in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{5.613790in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.459793in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{5.626606in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{5.535829in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{5.624543in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.519214in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{5.692533in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{5.525721in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{5.720090in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{5.491683in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{5.690015in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{5.552994in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{5.653888in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{5.499582in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{5.620391in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{5.526314in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{5.558229in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{5.484316in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{5.564237in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{5.478497in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{5.587196in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{5.476099in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{5.569919in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{5.505057in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{5.573322in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{5.532374in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{5.528950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.485296in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.247099in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.121656in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.099686in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.124544in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.143222in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.175172in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.148818in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.214642in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.266034in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.393729in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.660773in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.745954in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{6.058674in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{6.157204in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{6.228074in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{6.097964in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{6.045480in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{5.964692in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{6.088441in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{6.010419in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{6.100225in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{6.023485in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{6.079854in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{6.004652in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{6.139652in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{5.981427in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{6.062800in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{5.927826in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{6.119453in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{6.074782in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{6.071232in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{5.866823in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{5.932519in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.851008in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{5.939653in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.842326in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{5.952168in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.899065in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{5.983550in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.739593in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{6.060626in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.784763in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.923210in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.882390in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{5.892816in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.946847in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{5.976459in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.784015in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{5.976278in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.820030in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.911236in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.811873in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{5.931350in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.723803in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{5.955830in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.821396in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{5.981779in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.890977in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{5.988467in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{5.931969in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{6.008675in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.841484in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{6.094629in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.990083in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{6.059843in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.889258in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{6.011924in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.951343in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{6.131616in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.968241in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{6.145196in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{6.014700in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{6.163427in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.989180in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{6.146271in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{5.974155in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{6.116505in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{5.997191in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{6.095592in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{6.011863in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{6.131427in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{6.003045in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{6.025479in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{5.903500in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{6.089309in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{5.978513in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{6.017133in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{5.991974in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{6.113453in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{5.997999in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{5.983696in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{5.948377in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{6.126372in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{5.977301in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{6.061571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.537557in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.280604in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.138624in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.114720in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.098199in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.091847in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.154646in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.174071in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.230466in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.267607in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.503166in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.691502in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.912422in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{6.209173in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{6.192497in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{6.219693in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{6.252829in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{6.363805in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{6.243426in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{6.298918in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{6.213857in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{6.264347in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{6.258734in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{6.294620in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{6.159714in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{6.278753in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{6.134744in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{6.236755in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{5.989584in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{6.128702in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.996572in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{6.181899in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{6.094182in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{6.153482in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{6.021043in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{6.080550in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.972883in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{6.213384in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.977911in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{6.116359in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{6.020459in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{6.082338in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.988733in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{6.025951in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{6.005709in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{6.118877in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.979630in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{6.149159in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{6.057866in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{6.058692in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{6.027937in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{6.110660in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.985441in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{6.143735in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.977585in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{6.090529in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{6.035742in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{6.099219in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.976725in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{6.190942in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{6.107832in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{6.154583in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.939447in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{6.223708in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{6.039051in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{6.239686in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{6.112886in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{6.192755in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{6.096821in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{6.186137in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{6.003878in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{6.142437in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{6.054892in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{6.207694in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{6.132587in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{6.263754in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{6.135544in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{6.147981in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{6.145841in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{6.236945in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{6.121757in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{6.180679in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{6.169350in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{6.256112in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{6.201351in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{6.294878in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{6.158674in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{6.305356in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{6.189592in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{6.298316in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{6.168060in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{6.268223in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{6.209542in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{6.317845in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{6.223132in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{6.244818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.401052in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.253373in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.119447in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.085117in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.101294in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.059296in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.059184in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.108041in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.076745in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.175232in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.260035in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.390746in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.591657in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{6.026888in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{6.270819in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{6.314321in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{6.346141in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{6.425013in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{6.324455in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{6.351402in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{6.248144in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{6.364467in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{6.238371in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{6.362782in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{6.226002in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{6.270493in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{6.224069in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{6.245935in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{6.130206in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{6.186085in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{6.115069in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{6.224541in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{6.144096in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{6.172436in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{6.102451in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{6.244036in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{6.024473in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{6.104368in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{6.008941in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{6.084607in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.977215in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{6.144956in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{6.056629in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{6.059439in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.972410in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{6.045687in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{6.005477in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{6.109603in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.997861in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{6.083395in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.969814in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{6.003113in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.993246in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{6.044922in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{6.039025in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{6.090993in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.983000in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{6.117046in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{6.030713in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{6.109113in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{5.955873in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{6.094096in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.977499in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{6.032630in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.937470in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{6.062044in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.981367in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{6.077198in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.951394in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{6.102769in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.922746in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{5.995962in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{6.044028in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{6.064459in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.932845in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{6.078478in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{5.976880in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{6.043160in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{5.957652in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{6.021447in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{5.946796in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{6.059474in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{6.003105in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{6.059835in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{6.022152in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{6.043667in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{6.014519in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{6.043426in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{6.044423in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{6.144139in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{5.998893in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{6.035793in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{6.040229in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{6.101824in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{6.081891in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{6.144665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.511676in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.365028in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.143377in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.198990in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.173590in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.235942in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.354654in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.511083in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.430999in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.524345in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.549126in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.532932in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.530225in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{5.631608in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{5.625368in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{5.662578in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{5.696625in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{5.687298in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{5.758830in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{5.804463in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{5.778445in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{5.864718in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{5.908855in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{5.895128in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{5.896839in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{5.911855in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{5.870012in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{5.940977in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{5.890899in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{5.935484in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.898137in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{5.913514in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{5.830740in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{5.914099in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.888957in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{5.899650in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.855306in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{5.873640in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.816652in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{5.891570in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.800252in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{5.873889in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.822832in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.878462in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.743513in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{5.842103in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.827774in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{5.794931in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.830585in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{5.886052in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.742189in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.815139in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.772282in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{5.824018in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.773442in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{5.768792in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.724663in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{5.725849in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.663386in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{5.731402in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{5.690290in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{5.759148in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.702822in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{5.776322in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.724096in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{5.765457in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.668706in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{5.708864in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.653810in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{5.731496in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.708014in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{5.760102in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{5.705547in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{5.726219in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.644347in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{5.709913in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{5.676812in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{5.720305in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{5.671087in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{5.681720in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{5.599788in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{5.637978in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{5.587032in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{5.653484in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{5.593891in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{5.617881in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{5.564349in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{5.651326in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{5.625359in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{5.619085in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{5.584643in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{5.613300in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{5.633938in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{5.657653in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{5.557206in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{5.561942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561413in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.529010in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Miner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{7.951855in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{4.895323in}}{\pgfqpoint{9.922805in}{5.973167in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.288189in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{4.992318in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.102329in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.544772in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.358998in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.462056in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.452098in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.292085in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.394898in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.436511in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.405215in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{5.493238in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{5.494091in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{5.633385in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{5.594355in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{5.623418in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{5.520045in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{5.679613in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{5.409060in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{5.548962in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{5.454296in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{5.697201in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{5.480430in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{5.600174in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{5.507416in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{5.601992in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{5.424475in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{5.517636in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{5.440834in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{5.532800in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{5.450282in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{5.541624in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{5.459813in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{5.565979in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{5.364535in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{5.409096in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{5.286031in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{5.428589in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{5.326999in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{5.408164in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{5.369877in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{5.382522in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{5.278889in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{5.434620in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{5.384340in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{5.374497in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{5.419375in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{5.544316in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{5.369355in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{5.396098in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{5.323632in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{5.403710in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{5.307997in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{5.429453in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{5.289308in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{5.457257in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{5.402894in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{5.478259in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{5.356798in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{5.430396in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{5.474265in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{5.474654in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{5.386138in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{5.494987in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{5.383727in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{5.472102in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{5.280700in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{5.452020in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{5.400732in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{5.428545in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{5.358197in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{5.455368in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{5.361817in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{5.404053in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{5.272677in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{5.502629in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{5.302681in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{5.471462in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{5.363658in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{5.462086in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{5.385925in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{5.380713in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{5.403109in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{5.468732in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{5.378204in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{5.496001in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{5.369999in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{5.450537in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{5.397740in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{5.418826in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{5.369050in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{5.447446in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{5.380933in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{5.437788in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{5.337908in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{5.427459in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{5.598136in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{5.598136in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{5.533120in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{5.610831in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{5.489007in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{5.644622in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{5.485103in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{5.617733in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{5.489261in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{5.503476in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{5.499780in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{5.554146in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{5.407431in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{5.565165in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{5.471623in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{5.615592in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{5.455034in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{5.519126in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{5.380172in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{5.664657in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{5.419483in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{5.619322in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{5.475713in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{5.551859in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{5.490022in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{5.611284in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{5.475123in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{5.593037in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{5.477309in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{5.600789in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{5.525004in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{5.546656in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{5.459917in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{5.631456in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{5.447691in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{5.555284in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{5.485443in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{5.694195in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{5.511290in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{5.614156in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{5.480541in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{5.665412in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{5.446443in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{5.619745in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{5.531318in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{5.599192in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{5.497582in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{5.580392in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{5.469405in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{5.780805in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{5.507093in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{5.671507in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{5.568909in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{5.640920in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{5.428368in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{5.534825in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{5.432008in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{5.622608in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{5.388660in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{5.519151in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{5.462058in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{5.644755in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{5.515127in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{5.735785in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{5.509178in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{5.627873in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{5.496255in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{5.659590in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{5.548110in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{5.630450in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{5.521529in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{5.715398in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{5.563194in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{5.723743in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{5.611522in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{5.833496in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{5.606221in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{5.871806in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{5.676087in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{5.973167in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{5.779914in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{5.887789in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{5.736808in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{5.924975in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{5.685777in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{5.934637in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.449193in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.793889in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.438769in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.604638in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.552818in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.529179in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.775153in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.726785in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.469003in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.259711in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{5.288189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{4.976662in}}{\pgfqpoint{9.922805in}{6.323332in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.483977in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{4.976662in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.528269in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.731626in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.839147in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.703854in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.804789in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.844371in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.664572in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.644103in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.741853in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.774166in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{5.882358in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{5.886189in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{6.151590in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{5.954508in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.099170in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{5.928691in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{6.197704in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{5.775134in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{5.952466in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{5.843091in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{6.019143in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{5.777303in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{6.050672in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{5.798147in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{5.998799in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{5.907983in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{5.929147in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{5.822958in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{5.998908in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{5.890688in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{6.055785in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{5.868864in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{6.040669in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{5.835663in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{5.994152in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{5.798348in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{5.997895in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{5.860476in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{6.123491in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{5.869843in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{5.999165in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{5.813777in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{5.938634in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{5.807420in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{5.955789in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{5.865107in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{5.999118in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{5.917110in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{5.989865in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{5.796113in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{5.945704in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{5.864757in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{6.063471in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{5.831429in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{6.054661in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{5.808320in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{5.960580in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{5.806782in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{5.955389in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{5.797562in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{5.875792in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{5.757048in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{5.982598in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{5.861109in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{5.948037in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{5.825691in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{5.922927in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{5.765056in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{6.010511in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{5.764894in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{5.860046in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{5.730595in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{5.941150in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{5.891994in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{6.005204in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{5.870314in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{5.954218in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{5.748772in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{5.901367in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{5.735206in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{6.009859in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{5.768062in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{5.956595in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{5.776830in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{5.921243in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{5.735875in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{5.940880in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{5.866619in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{5.984875in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{5.811258in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{6.063016in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{5.738260in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{5.859772in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{5.750353in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{5.794945in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{6.255702in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{6.255702in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{6.006408in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{6.159532in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{5.874983in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{6.120708in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{5.891892in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{6.108920in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{6.037085in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{6.072151in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{5.937807in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{6.097136in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{5.880811in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{6.135648in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{5.889441in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{6.045579in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{5.953106in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{6.224349in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{5.929008in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{6.188627in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{5.985311in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{6.099909in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{5.936988in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{6.088317in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{6.001305in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{6.189466in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{5.924136in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{6.134556in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{5.993950in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{6.215751in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{6.000397in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{6.020227in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{5.929842in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{6.147909in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{6.024296in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{6.139461in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{5.933435in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{6.046300in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{5.981830in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{6.105066in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{5.929390in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{6.105406in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{6.024776in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{6.158193in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{6.061331in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{6.260566in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{5.960393in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{6.113328in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{5.972867in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{6.133056in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{5.915982in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{6.157890in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{5.952605in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{6.092869in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{5.896178in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{6.221666in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{6.171383in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{6.242639in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{6.041469in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{6.093770in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{5.908945in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{6.173137in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{5.947741in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{6.176319in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{6.120626in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{6.109445in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{5.968248in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{6.169030in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{6.072922in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{6.198560in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{5.930675in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{6.084417in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{5.981044in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{6.111455in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{5.977050in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{6.140577in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{5.936563in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{6.173041in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{6.106996in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{6.323332in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{6.141053in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.250270in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{6.089402in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{6.198985in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{6.137259in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{6.219885in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{6.112640in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.999468in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.928979in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.954783in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{6.091902in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{6.038591in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.977352in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.886618in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.904071in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.662664in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{5.483977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{5.259098in}}{\pgfqpoint{9.922728in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.333900in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{5.259098in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.685789in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.605416in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.433054in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.605986in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.563037in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.699243in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.752676in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.631351in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.785601in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.816490in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{5.951172in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{6.019169in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{6.026721in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{6.038228in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.220906in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{6.052657in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{6.241663in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{6.131423in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{6.136263in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{6.079818in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{6.256509in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{6.070513in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{6.109444in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{5.888898in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{6.294246in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{6.013926in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{6.198274in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{6.079725in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{6.317841in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{6.104495in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{6.294623in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{6.002777in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{6.193377in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{6.007070in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{6.191771in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{6.113844in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{6.268273in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{6.085191in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{6.292384in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{6.055363in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{6.294959in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{6.220461in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{6.277824in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{5.991582in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{6.188437in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{6.132348in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{6.249034in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{6.032391in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{6.202845in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{6.047822in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{6.288980in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{6.126605in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{6.299349in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{6.229658in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{6.279440in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{6.110310in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{6.318836in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{6.209877in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{6.290731in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{6.276037in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{6.355083in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{6.077409in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{6.197550in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{6.089014in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{6.330592in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{6.143328in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{6.252287in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{6.143863in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{6.280433in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{6.108208in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{6.269372in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{6.058027in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{6.151413in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{6.097336in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{6.249101in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{6.128128in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{6.296773in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{6.076911in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{6.236272in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{6.069069in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{6.195388in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{6.050374in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{6.173024in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{6.031950in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{6.162739in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{6.072937in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{6.200497in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{6.133000in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{6.191271in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{6.165429in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{6.271266in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{6.026006in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{6.228618in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{6.190774in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{6.334711in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{6.388508in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{6.388508in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{6.249823in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{6.444546in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{6.344962in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{6.367315in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{6.264172in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{6.295298in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{6.241440in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{6.337553in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{6.279420in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{6.423019in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{6.203371in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{6.471969in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{6.351033in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{6.330509in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{6.261205in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{6.439230in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{6.261672in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{6.402363in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{6.339019in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{6.422281in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{6.318701in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{6.412886in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{6.288752in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{6.362959in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{6.289265in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{6.426388in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{6.365483in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{6.406872in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{6.243658in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{6.428914in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{6.287046in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{6.381796in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{6.297471in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{6.480140in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{6.309651in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{6.446020in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{6.319561in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{6.376666in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{6.289477in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{6.429626in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{6.315614in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{6.502171in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{6.280172in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{6.426521in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{6.158703in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{6.467287in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{6.302003in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{6.493944in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{6.178296in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{6.415121in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{6.185175in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{6.360317in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{6.256177in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{6.538760in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{6.230976in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{6.337679in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{6.208116in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{6.478340in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{6.264693in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{6.464356in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{6.143784in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{6.387265in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{6.183888in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{6.415115in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{6.247075in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{6.462475in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{6.153073in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{6.270587in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{6.114220in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{6.393756in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{6.105013in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{6.441777in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{6.213187in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{6.492835in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{6.264530in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{6.396393in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{6.217832in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{6.302617in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.402513in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{6.126283in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{6.390797in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{6.120319in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{6.103040in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.936867in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.946091in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.883236in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.964456in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.914441in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.987082in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{6.045614in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.983849in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.952804in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.844029in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{5.333900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{5.493372in}}{\pgfqpoint{9.922669in}{6.548430in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.538836in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{5.493372in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.668687in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.550967in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.743330in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.791105in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.808892in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.683348in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.752031in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.681185in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.857925in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.836878in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{5.876131in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{5.894527in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{6.045002in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{6.084462in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.255711in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{6.143383in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{6.263356in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{6.124590in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{6.299100in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{6.099703in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{6.285704in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{6.158872in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{6.261493in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{6.057223in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{6.205398in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{6.075737in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{6.208045in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{6.138646in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{6.192316in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{6.144778in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{6.182208in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{6.108852in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{6.252492in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{6.089690in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{6.182133in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{6.053643in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{6.259156in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{6.146619in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{6.178091in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{6.095308in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{6.258748in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{6.172967in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{6.240156in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{6.091378in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{6.265694in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{6.162663in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{6.153472in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{6.274582in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{6.214432in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{6.260044in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{6.190393in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{6.312985in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{6.136760in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{6.251488in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{6.204111in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{6.343755in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{6.190444in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{6.337460in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{6.151733in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{6.313954in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{6.154342in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{6.194882in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{6.202584in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{6.280351in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{6.190642in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{6.228398in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{6.187702in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{6.274145in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{6.079895in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{6.261571in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{6.096574in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{6.236003in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{6.141015in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{6.240615in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{6.115288in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{6.232006in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{6.225137in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{6.290021in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{6.264564in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{6.340624in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{6.229350in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{6.376300in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{6.225509in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{6.244563in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{6.183908in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{6.270694in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{6.170867in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{6.276619in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{6.169378in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{6.281246in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{6.194923in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{6.247982in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{6.240467in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{6.262142in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{6.325307in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{6.325307in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{6.346008in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{6.457798in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{6.350604in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{6.510088in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{6.396866in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{6.458952in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{6.310818in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{6.469345in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{6.413979in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{6.456309in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{6.308050in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{6.461053in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{6.394463in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{6.375248in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{6.291356in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{6.366338in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{6.308861in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{6.494491in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{6.368364in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{6.357735in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{6.309466in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{6.380588in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{6.287774in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{6.393723in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{6.295517in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{6.467352in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{6.375741in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{6.434003in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{6.275788in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{6.400590in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{6.254424in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{6.404509in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{6.295606in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{6.445991in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{6.421849in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{6.357417in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{6.262074in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{6.483089in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{6.331809in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{6.420958in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{6.293907in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{6.460781in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{6.299995in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{6.439046in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{6.270956in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{6.341221in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{6.262866in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{6.328874in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{6.271846in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{6.398766in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{6.192091in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{6.339490in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{6.258926in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{6.362472in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{6.239109in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{6.447504in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{6.223307in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{6.343360in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{6.198692in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{6.291148in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{6.167945in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{6.391714in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{6.297277in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{6.353342in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{6.261305in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{6.387655in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{6.245308in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{6.367597in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{6.221643in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{6.416678in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{6.409901in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{6.548430in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{6.416423in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{6.465677in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{6.402976in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{6.450915in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{6.234225in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{6.370873in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{6.286011in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.354606in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{6.228543in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{6.320689in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{6.044825in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{5.968707in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.997567in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{6.003025in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{6.071709in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{6.035470in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{6.071121in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.983956in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{6.010238in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.958501in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.717696in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{6.124555in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{5.538836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{5.582860in}}{\pgfqpoint{9.922655in}{6.309587in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.968672in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{5.653368in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.958763in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.582860in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.796121in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.826274in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.872935in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.810351in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.791424in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.824059in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.861236in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.791780in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{5.889418in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{5.780130in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{5.813250in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{5.795467in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{5.951649in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{5.841212in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{5.932891in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{5.913803in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{6.027793in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{5.996279in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{6.065619in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{5.941165in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{5.971157in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{5.937324in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{6.012112in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{5.927290in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{5.989435in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{5.927411in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{6.024722in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{5.887688in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{5.926190in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{5.834411in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{5.888694in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{5.878021in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{5.915899in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{5.873617in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{5.982672in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{5.859722in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{6.009965in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{5.869482in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{5.933632in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{5.916358in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{5.947297in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{5.813371in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{5.885206in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{5.803729in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{5.912732in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{5.866891in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{5.919573in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{5.852598in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{6.001080in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{5.782936in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{5.907818in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{5.823433in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{5.901057in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{5.786906in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{5.976976in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{5.807549in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{5.902903in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{5.819635in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{5.838920in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{5.831565in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{5.938286in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{5.886743in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{5.937440in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{5.854959in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{5.945286in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{5.840394in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{5.910657in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{5.852331in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{5.917662in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{5.841475in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{5.887335in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{5.824742in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{5.942338in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{5.822579in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{5.869066in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{5.812677in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{5.865548in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{5.871063in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{5.944914in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{5.873719in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{5.915511in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{5.821687in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{5.901424in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{5.913841in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{5.931635in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{5.927168in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{5.982707in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{5.879298in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{5.926668in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{5.852209in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{5.935659in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{5.873727in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{5.914575in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{6.095475in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{6.095475in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{5.945996in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{6.138599in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{6.026195in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{6.112590in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{6.018827in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{6.047546in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{6.035378in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{6.093433in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{6.029978in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{6.130126in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{6.020142in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{6.019488in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{5.917347in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{5.952123in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{5.893753in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{5.973411in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{5.869177in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{6.085262in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{5.942445in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{5.979676in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{5.974750in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{6.032688in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{5.892115in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{5.999144in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{5.951003in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{5.963557in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{5.925232in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{5.991520in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{5.906802in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{6.014342in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{5.893744in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{6.027917in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{5.885821in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{6.044645in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{5.957843in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{6.048185in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{5.915462in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{6.053925in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{5.942031in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{6.054660in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{5.871129in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{5.928293in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{5.879219in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{6.043456in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{5.955528in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{5.997394in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{5.921791in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{6.004282in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{5.917916in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{6.063845in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{5.950773in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{6.054646in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{5.938596in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{6.057571in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{5.988366in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{6.101306in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{6.079838in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{6.066215in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{5.983189in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{6.075189in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{5.927952in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{6.137392in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{6.120959in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{6.157072in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{6.058168in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{6.184441in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{6.055714in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{6.161396in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{6.017039in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{6.287213in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{6.068647in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{6.130531in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{6.028765in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{6.126161in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{6.125316in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{6.309587in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{6.271472in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{6.210603in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{6.167722in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.148974in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{6.045136in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{6.149018in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{6.098528in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{6.049980in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.883338in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.940108in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.959183in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.990823in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.993353in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.901904in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.884075in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.876751in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.955754in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{6.251373in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{5.968672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025820in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.974237in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.922655in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{4.889686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=4.851105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{5.253771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=5.215191in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{5.617857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=5.579277in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{5.981942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=5.943362in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{6.346028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=6.307448in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.091756in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.126015in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.285666in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.635778in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.567075in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.495618in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.502458in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.448361in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.416834in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.615200in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.427204in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{5.713937in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{5.589934in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{5.779180in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{5.665581in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{5.755604in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{5.649980in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{5.826390in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{5.542573in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{5.710384in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{5.530259in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{5.765349in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{5.545976in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{5.661959in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{5.535305in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{5.658695in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{5.473002in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{5.574043in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{5.494472in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{5.596195in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{5.473268in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{5.584749in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{5.484495in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{5.650882in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{5.439831in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{5.526925in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{5.374045in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{5.473870in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{5.357830in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{5.515386in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{5.400943in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{5.458674in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{5.353628in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{5.537770in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{5.476625in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{5.523002in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{5.463234in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{5.662561in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{5.419380in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{5.488245in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{5.410607in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{5.501451in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{5.419658in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{5.524599in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{5.367876in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{5.561335in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{5.441718in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{5.546207in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{5.434044in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{5.562295in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{5.479854in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{5.514969in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{5.416915in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{5.563221in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{5.421822in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{5.509379in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{5.402852in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{5.526404in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{5.439021in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{5.510791in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{5.416660in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{5.533326in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{5.425919in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{5.477956in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{5.374195in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{5.560976in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{5.361082in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{5.568059in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{5.371915in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{5.490606in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{5.420479in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{5.498152in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{5.437366in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{5.516948in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{5.392818in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{5.525073in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{5.434889in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{5.477007in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{5.443500in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{5.518279in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{5.427077in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{5.546034in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{5.434970in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{5.524310in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{5.435514in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{5.512797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.230319in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.595466in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.817848in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.862883in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.840603in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.921690in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.968136in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.809677in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.786541in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.870660in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.943403in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{6.051122in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{6.011724in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{6.175287in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{6.021955in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.174720in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{6.034872in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{6.260518in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{5.941065in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{6.062754in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{5.889827in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{6.079860in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{5.877177in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{6.081064in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{5.889595in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{6.041608in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{5.919329in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{6.063853in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{5.947940in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{6.083969in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{5.929468in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{6.082615in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{5.994745in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{6.108494in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{5.891702in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{6.083645in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{5.853647in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{6.045832in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{5.950972in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{6.183065in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{6.020613in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{6.110415in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{5.854978in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{6.015752in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{5.880012in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{6.056839in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{5.890545in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{6.066087in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{5.944988in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{6.051596in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{5.878253in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{6.103135in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{5.963044in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{6.110832in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{5.928102in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{6.080034in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{5.868855in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{6.032823in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{5.894306in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{6.000844in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{5.865498in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{6.007627in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{5.890672in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{6.065254in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{5.895475in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{5.984132in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{5.913044in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{6.069339in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{5.879503in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{6.072534in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{5.844515in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{6.024756in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{5.865950in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{6.014733in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{5.914491in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{6.052557in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{5.927813in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{6.071423in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{5.838890in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{6.062858in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{5.844156in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{6.027719in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{5.828751in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{6.046122in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{5.828821in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{6.009189in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{5.836841in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{6.006516in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{5.951852in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{6.046897in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{5.851575in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{6.091862in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{5.806622in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{6.009652in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{5.878380in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{6.025323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.296499in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.764909in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.779110in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.708451in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.825800in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.775060in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.806842in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.858566in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.757293in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.865846in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.876679in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{6.027106in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{6.069744in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{6.208759in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{6.082256in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.311710in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{6.177637in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{6.403665in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{6.174628in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{6.266328in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{6.172174in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{6.374672in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{6.141850in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{6.275610in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{5.996956in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{6.344001in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{6.064073in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{6.234430in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{6.116399in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{6.390158in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{6.175785in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{6.354869in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{6.093332in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{6.290321in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{6.075427in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{6.328064in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{6.189269in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{6.373306in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{6.146653in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{6.315031in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{6.143170in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{6.416859in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{6.238319in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{6.319071in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{6.088378in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{6.301779in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{6.155322in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{6.371489in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{6.167197in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{6.335066in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{6.103262in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{6.357751in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{6.203389in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{6.400760in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{6.272636in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{6.354533in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{6.199894in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{6.347751in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{6.264719in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{6.368376in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{6.292844in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{6.417611in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{6.187440in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{6.289673in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{6.188030in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{6.379753in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{6.193493in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{6.329580in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{6.254673in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{6.353411in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{6.198736in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{6.316166in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{6.173389in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{6.282150in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{6.208018in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{6.335691in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{6.233574in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{6.349568in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{6.169292in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{6.337751in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{6.165137in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{6.262949in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{6.200704in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{6.322497in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{6.117661in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{6.292879in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{6.176178in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{6.269025in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{6.187220in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{6.243284in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{6.214801in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{6.319291in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{6.185484in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{6.336582in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{6.220298in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{6.361610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.516104in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.896621in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.634332in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.850915in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.900672in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.896424in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.877234in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.893751in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.876447in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.930475in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.917223in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{5.922419in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{5.969676in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{6.182845in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{6.156503in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.305159in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{6.214697in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{6.317115in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{6.179408in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{6.375008in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{6.251340in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{6.375691in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{6.287647in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{6.404961in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{6.233562in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{6.311038in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{6.148690in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{6.287821in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{6.191977in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{6.289985in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{6.203042in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{6.267775in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{6.203065in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{6.322103in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{6.128818in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{6.236641in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{6.126167in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{6.301258in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{6.184963in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{6.312798in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{6.167209in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{6.310610in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{6.215947in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{6.289823in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{6.141734in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{6.332230in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{6.217254in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{6.292763in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{6.208169in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{6.307902in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{6.242694in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{6.349545in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{6.245194in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{6.386883in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{6.215333in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{6.336223in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{6.267960in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{6.413422in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{6.226259in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{6.347438in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{6.286791in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{6.379973in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{6.224974in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{6.299696in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{6.228504in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{6.340471in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{6.233215in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{6.331200in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{6.281721in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{6.370748in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{6.187706in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{6.327647in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{6.192174in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{6.308295in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{6.225241in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{6.299175in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{6.241826in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{6.363249in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{6.266999in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{6.328179in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{6.277960in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{6.357936in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{6.311906in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{6.418676in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{6.266779in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{6.350436in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{6.298944in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{6.370019in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{6.240842in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{6.367786in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{6.283122in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{6.395667in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{6.272763in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{6.352890in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{6.293238in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{6.293724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.811020in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{6.105068in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.769307in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.836436in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.855175in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.887420in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.901852in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.891123in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.891621in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.900672in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.837559in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{5.969699in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{5.939329in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{5.981134in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{5.920301in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.050312in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{6.004467in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{6.071747in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{6.092638in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{6.168690in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{6.060798in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{6.095890in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{5.984965in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{6.050844in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{6.002986in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{6.149663in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{5.972164in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{6.075416in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{5.991562in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{6.104582in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{5.972928in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{6.041631in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{5.977685in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{6.013043in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{5.902987in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{5.995544in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{5.928403in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{6.024444in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{5.969780in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{6.055636in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{5.928924in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{5.995601in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{5.927477in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{6.000972in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{5.882072in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{5.974525in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{5.860823in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{5.958507in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{5.894341in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{5.958484in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{5.904063in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{6.022268in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{5.831078in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{5.918056in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{5.847281in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{5.977859in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{5.864468in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{6.015451in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{5.861505in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{5.975544in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{5.888739in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{5.941783in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{5.858693in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{5.983102in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{5.890244in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{5.975891in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{5.880880in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{5.968403in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{5.882813in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{5.937107in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{5.901667in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{5.958403in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{5.866795in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{5.960012in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{5.899746in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{5.961007in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{5.882512in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{5.977164in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{5.840927in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{5.919479in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{5.882408in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{5.948519in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{5.895533in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{5.967500in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{5.920915in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{6.015775in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{5.971910in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{6.012534in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{5.981273in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{6.015127in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{5.949063in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{6.019629in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{5.939202in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{6.037129in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{5.909862in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{6.005025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.951855in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.984257in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Jumper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{2.818256in}}{\pgfqpoint{2.557064in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.636978in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{3.221738in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{2.994499in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.885335in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.818256in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.856958in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.820476in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.820557in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.887132in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{3.013952in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{3.001696in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{3.079647in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.101283in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.152752in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.104875in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.106671in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.117641in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.160194in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.173661in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.149519in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.175409in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.260414in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.460373in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.289473in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.398545in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.313424in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.282549in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.405041in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.407122in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.346574in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.440021in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.288405in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.355313in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.228472in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.357083in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.249660in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.485554in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.260275in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.331357in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.360395in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.361161in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.125604in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.467120in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.303064in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.323733in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.213108in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.334480in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.264797in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.339167in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.367936in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.240396in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.293390in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.325913in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.260431in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.425954in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.220043in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.327556in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.344553in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.424648in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.133124in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.272639in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.378005in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.365225in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.231004in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.290178in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.193992in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.368489in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.284285in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.363355in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.272773in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.378112in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.361575in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.323109in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.284186in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.271679in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.287773in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.264351in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.268941in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.442443in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.309421in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.305095in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.243084in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.326365in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.357104in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.404885in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.235738in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.356220in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.368843in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.307547in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{2.988041in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{2.952383in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.348033in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.364531in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.282799in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.352488in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.302349in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{3.287274in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{3.625987in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{3.625987in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.387976in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.649432in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.399214in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.492883in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.588996in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.653014in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.532260in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{4.358278in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.587417in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.501917in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.768209in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.600612in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.394535in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.548667in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.509238in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.841641in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.508309in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.657682in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.433337in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.813916in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.520941in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.611439in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.453888in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.712414in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.701534in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.674989in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.444353in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.596834in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.571536in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.581939in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.453052in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.712341in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.782434in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.549635in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.440429in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.646482in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.491835in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.419535in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.541107in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.510463in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.535310in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.471460in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.820533in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.461475in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.702630in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.465800in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.573646in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.366220in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.488648in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.324316in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.507624in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.414724in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.526466in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.591233in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.541643in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.391038in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.546343in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.470023in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.776510in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.487794in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.490963in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.509168in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.499971in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.345860in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.566882in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.567811in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.530961in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.518981in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.706260in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.667899in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.716263in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.739288in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.639711in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.791921in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.797705in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.664964in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.863703in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.782107in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.725090in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.429719in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.859077in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.367818in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.370113in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{3.282707in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{3.139949in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{3.038089in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.943870in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{3.033088in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{3.006142in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.972452in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.871094in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.978381in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.130892in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{3.636978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{2.806285in}}{\pgfqpoint{2.557064in}{4.139118in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.721485in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{3.320614in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.119317in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.987016in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.818680in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.884109in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.851048in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.840952in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.806285in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{2.811907in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{2.808814in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{2.887765in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{2.896575in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.070068in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.050017in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.078278in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.168565in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.203522in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.154751in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.194908in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.349864in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.347988in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.534678in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.438190in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.514054in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.463104in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.595518in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.524949in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.430431in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.595984in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.565077in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.528340in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.687031in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.536331in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.684925in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.500688in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.668177in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.506942in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.690162in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.489277in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.680735in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.491904in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.641119in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.578848in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.648315in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.505369in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.659602in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.486687in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.613984in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.622763in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.595954in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.640511in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.570682in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.541245in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.635754in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.650990in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.771420in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.603181in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.792967in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.562564in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.624188in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.614099in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.682502in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.566784in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.684121in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.557873in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.120444in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.285150in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.408947in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.329710in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.388721in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.465911in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.530567in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.602097in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.578544in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.598677in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.545336in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.502919in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.629208in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.525231in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.674872in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.507590in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.577717in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.458913in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.735559in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.525372in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.580278in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.576603in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.653586in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.571257in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.783490in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.502602in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.535297in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.542894in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.685152in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.584989in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{3.576433in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{4.112601in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{4.112601in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{4.030709in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{4.021721in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.858941in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.972312in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.941811in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{4.083254in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.886970in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{4.019311in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.960081in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{4.103973in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.957111in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.912358in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.881111in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.909998in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.810659in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.979931in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.844716in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{4.089184in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.922428in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.919198in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.809568in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.867192in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.868909in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{4.050597in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.900417in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{4.090495in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.927474in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.967390in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.858753in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{4.020460in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.737009in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.906638in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.792783in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.948603in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.873058in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{4.008944in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.762323in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.945918in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.865199in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.922053in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.775432in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.956949in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.740216in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.873690in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.859157in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.900756in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.717489in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.968669in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.798497in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{4.021546in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.915284in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{4.014470in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.783676in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.868909in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.797229in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.940630in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.820618in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.783822in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.703548in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.770694in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.727938in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.853123in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.798917in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.743837in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.735068in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.826418in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.798840in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.895035in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.789867in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.881382in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.752205in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.775306in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.642496in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.722505in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.753729in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.813974in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.879782in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{4.139118in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.945819in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.894421in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{4.000361in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{4.065328in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.811788in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.790773in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{3.601208in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{3.344928in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{3.205476in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{3.152535in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{3.192500in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{3.183789in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{3.087367in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{3.053991in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{3.182318in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.241444in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{3.721485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{2.848069in}}{\pgfqpoint{2.556987in}{4.317396in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.360027in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{3.139285in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.022414in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.979209in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.880776in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.863106in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.848069in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.885560in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.884681in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{2.971443in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{3.039992in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{3.191935in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.247833in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.344669in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.527887in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.711832in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.831056in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.802074in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.915587in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.904120in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.850172in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.867749in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.800530in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.926408in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.859002in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.819272in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.809815in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.841666in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.910630in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.829273in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.823286in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.875368in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.881702in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.771390in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.947295in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.810342in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.897149in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.826473in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.937518in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.813265in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.994730in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.963051in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.945470in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.803173in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.805062in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.834194in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.869877in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.802385in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.964304in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.801210in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.826759in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.766632in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.834490in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.767024in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.888992in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.808271in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{4.034768in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.842542in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.964001in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.700019in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.883394in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.846086in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.845758in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.831296in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.953471in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.756683in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.917017in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.828275in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.904349in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.774188in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.994784in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.910765in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.903715in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.851292in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.970631in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.834073in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{4.021242in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.990594in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.889508in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.893367in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.935898in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.841878in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{4.025155in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.909443in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{4.027061in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.923165in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{4.003084in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.895280in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.952258in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.969986in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.992140in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.868943in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.949915in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.815672in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{4.036052in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.895441in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{3.948469in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{4.152518in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{4.152518in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{4.142133in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{4.183727in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{4.086930in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{4.201726in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{4.125454in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{4.185826in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{4.045380in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{4.196944in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{4.032116in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{4.053536in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{4.039902in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{4.116309in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{4.081356in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{4.149502in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{4.051149in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{4.150046in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{4.129339in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{4.169718in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{4.074009in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{4.106308in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.969993in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{4.115043in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{4.055549in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{4.290525in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{4.018802in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{4.097508in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{4.085360in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{4.157669in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.895038in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{4.118242in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{4.084543in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{4.138573in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{4.078171in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{4.183772in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{4.141756in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{4.266883in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{4.170365in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{4.132902in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{4.053277in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{4.161892in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{4.142586in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{4.141699in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{4.235282in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{4.089110in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{4.317396in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{4.067209in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{4.199662in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{4.129519in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{4.208312in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{4.092933in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{4.091832in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{4.094177in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{4.166612in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.986968in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{4.237229in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{4.083030in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{4.188419in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{4.039237in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{4.143714in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{4.074496in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.992447in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{4.015677in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{4.061555in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.877082in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.952635in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{4.071136in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{4.022887in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.897756in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{4.032619in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.955866in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{4.034781in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.970809in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{4.037478in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{4.020774in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{4.018902in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.847125in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.961223in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.934430in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.850704in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.667632in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.465840in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{3.325574in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{3.235054in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{3.099024in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.977195in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.968747in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.887747in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.944259in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.918773in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.991150in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.083476in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{3.360027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{2.726920in}}{\pgfqpoint{2.556928in}{4.341080in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.044146in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{2.962608in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{2.929634in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.917426in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.881955in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.865689in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.830931in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.816713in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.811095in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{2.763201in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{2.785601in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{2.747774in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{2.781139in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{2.783492in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{2.783932in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{2.779297in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{2.798221in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{2.786847in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{2.794908in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{2.788373in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{2.782903in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{2.765869in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.780026in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{2.787610in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{2.808345in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.787384in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{2.782845in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{2.764878in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{2.790015in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{2.757496in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{2.739061in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{2.740500in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{2.760200in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{2.772179in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{2.789330in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{2.778992in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{2.789077in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{2.779830in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{2.803137in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{2.787122in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{2.805895in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{2.800881in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{2.802435in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{2.786506in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{2.803725in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{2.798201in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{2.815081in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{2.816735in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{2.822273in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{2.823761in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{2.844129in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{2.838929in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{2.845903in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{2.846210in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{2.859716in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{2.842040in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{2.848517in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{2.866700in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{2.874756in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{2.862046in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{2.872757in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{2.857628in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{2.860066in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{2.838167in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{2.844597in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{2.842833in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{2.854318in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{2.844795in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{2.858885in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{2.854754in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{2.862816in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{2.852091in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{2.872217in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{2.857516in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{2.883863in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{2.848661in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{2.874453in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{2.853947in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{2.854565in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{2.841699in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{2.848233in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{2.845754in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{2.853969in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{2.846113in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{2.843087in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{2.842554in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{2.848181in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{2.868460in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{2.894887in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{2.857284in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{2.863032in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{2.856099in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{2.864440in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{2.872526in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{2.866084in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{4.271857in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{4.271857in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{4.287858in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{4.280911in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{4.220680in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{4.297414in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{4.224809in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{4.341080in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{4.265848in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{4.310136in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{4.199566in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{4.305635in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{4.164120in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{4.265781in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{4.184537in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{4.254188in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{4.135034in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{4.203457in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{4.182858in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{4.211383in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{4.116304in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{4.235308in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{4.122484in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{4.230369in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{4.067443in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{4.210819in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{4.075243in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{4.190886in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{4.089628in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{4.167247in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{4.071138in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{4.063398in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.974145in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{4.130356in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{4.005679in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{4.063113in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{4.045432in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{4.140667in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{4.004941in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.973515in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.844480in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.993706in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.877699in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.955449in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.876832in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.839083in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.811206in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.775286in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.673726in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.654432in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.550070in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.540617in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.431425in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.443805in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.363159in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.335088in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.258902in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.267661in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.186538in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.156178in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.090949in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.040556in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.003056in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{2.979974in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{2.942260in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{2.985700in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{2.958705in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{2.997770in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{2.949906in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{2.857170in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{2.856230in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{2.902493in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.873987in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{2.883445in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{2.890656in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.896006in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{2.900672in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{2.923072in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{2.862017in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{2.857508in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{2.914062in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{2.905728in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{2.886561in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{2.915116in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{2.871799in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{2.932178in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{3.006963in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{2.917190in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{2.976689in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.964797in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{3.018755in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.940163in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.966450in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.957856in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{3.025595in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{2.964708in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{3.044146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{2.736694in}}{\pgfqpoint{2.556914in}{2.938073in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{2.906532in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{2.848722in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{2.842144in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.905254in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.836789in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.838975in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.830493in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.821828in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.811605in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{2.789238in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{2.794905in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{2.787326in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{2.790248in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{2.785806in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{2.783480in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{2.777711in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{2.782731in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{2.796881in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{2.783482in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{2.770211in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{2.770484in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{2.764455in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.770929in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{2.773009in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{2.775982in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.769210in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{2.772679in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{2.775121in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{2.769490in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{2.761150in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{2.760298in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{2.752354in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{2.752707in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{2.755536in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{2.760767in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{2.746357in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{2.746832in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{2.740742in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{2.743673in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{2.750094in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{2.751576in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{2.750823in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{2.754431in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{2.753775in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{2.753939in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{2.746220in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{2.748450in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{2.744857in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{2.750662in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{2.747513in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{2.745805in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{2.742293in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{2.741505in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{2.737329in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{2.744071in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{2.750927in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{2.747790in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{2.750129in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{2.745542in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{2.750882in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{2.750244in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{2.744650in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{2.753419in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{2.746509in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{2.745346in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{2.740018in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{2.738681in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{2.743371in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{2.751609in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{2.744842in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{2.751836in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{2.747824in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{2.745348in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{2.747469in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{2.751916in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{2.747352in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{2.749936in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{2.751307in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{2.752052in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{2.748032in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{2.747984in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{2.748299in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{2.749740in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{2.747187in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{2.750576in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{2.744240in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{2.746685in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{2.740517in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{2.746174in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{2.742226in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{2.739811in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{2.736694in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{2.742804in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{2.745316in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{2.751166in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{2.752149in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{2.749853in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{2.757926in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{2.757926in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{2.761448in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{2.766298in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{2.753164in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{2.762749in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{2.756203in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{2.757243in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{2.752925in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{2.754705in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{2.761273in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{2.771130in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{2.757819in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{2.765130in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{2.762088in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{2.765408in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{2.758267in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{2.767226in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{2.758493in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{2.762641in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{2.763055in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{2.770858in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{2.768479in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{2.772744in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{2.765032in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{2.762087in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{2.762899in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{2.760955in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{2.760091in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{2.765979in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{2.763526in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{2.777791in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{2.766548in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{2.764591in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{2.762249in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{2.766878in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{2.772359in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{2.762257in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{2.760812in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{2.761355in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{2.760242in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{2.764401in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{2.757211in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{2.774903in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{2.780217in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{2.785286in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{2.784890in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{2.757287in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{2.765401in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{2.758489in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{2.762309in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{2.757868in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{2.779971in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{2.779448in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{2.777896in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{2.773145in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{2.775719in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{2.771306in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{2.787863in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{2.782828in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{2.811298in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{2.794599in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{2.776422in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{2.776756in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{2.772764in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{2.783368in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{2.795343in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{2.795898in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{2.786961in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{2.784080in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{2.790773in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{2.843073in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.837878in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{2.824385in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{2.793030in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.801583in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{2.799290in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{2.832075in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{2.838056in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{2.846725in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{2.823172in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{2.846877in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{2.838744in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{2.860809in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{2.804387in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{2.809416in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{2.814426in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{2.831517in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{2.826204in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.851730in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.854970in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.899098in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.898227in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.854483in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.938073in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{2.871690in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{2.906532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660079in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608496in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556914in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{2.736471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.697891in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{3.061726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.023146in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{3.386982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.348402in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{3.712237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.673657in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{4.037493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.998913in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{4.362748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.324168in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.562092in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clip frac.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.429358in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.062695in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.931858in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.844675in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.914705in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.913309in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.926823in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.915501in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{3.026021in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{3.070822in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{3.181177in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.235698in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.260285in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.481976in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.268195in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.421366in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.471151in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.518682in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.407242in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.486557in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.526168in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.550042in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.514381in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.557404in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.490662in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.494405in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.462011in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.469042in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.457192in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.503452in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.317132in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.427642in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.368820in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.424023in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.368727in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.631032in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.365149in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.438850in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.375716in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.451402in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.358418in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.496793in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.358894in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.415679in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.268712in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.411564in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.315509in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.456407in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.416868in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.471513in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.377433in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.573223in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.365945in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.480632in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.365253in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.434331in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.382044in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.910956in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.312479in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.459560in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.409217in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.457430in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.506719in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.501260in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.323522in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.475214in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.427911in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.480095in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.358563in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.526550in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.531555in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.517762in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.369037in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.441559in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.404357in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.539134in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.351139in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.550063in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.408865in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.573368in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.376161in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.437516in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.375820in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.502749in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.501973in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.429069in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.478130in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.832913in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.260151in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.302698in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.468514in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.428707in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.341006in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.500960in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.345163in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{3.456631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.521050in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.180381in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{3.084667in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.936335in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.985738in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{3.017418in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{3.016726in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.979410in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{3.008692in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{3.076871in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{3.244486in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.343674in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.440928in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.557673in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.539320in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.531493in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.574671in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.646934in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.537345in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.581919in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.550859in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.628592in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.540343in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.644680in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.607654in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.738450in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.657408in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.662733in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.697412in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.695747in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.631704in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.715434in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.667624in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.769024in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.614313in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.719435in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.605245in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.736992in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.654947in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.810682in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.644566in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.755014in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.681262in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.831393in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.710326in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.840574in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.642592in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.791327in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.670126in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.748355in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.749834in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.722186in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.640730in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.796352in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.713211in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.846737in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.734190in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.869442in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.662444in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.816566in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.743578in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.815552in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.679783in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.795380in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.647441in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.570452in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.571951in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.688169in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.628592in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.739608in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.683164in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.790582in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.735503in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.722868in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.704123in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.732267in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.712673in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.859196in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.684974in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.827402in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.659125in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.743858in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.670012in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.823958in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.741242in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.842125in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.768342in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.836449in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.729113in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.933372in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.722206in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.753804in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.700917in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.853437in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.807849in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{3.844517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.249656in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.052945in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.985180in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.899774in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.903683in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.867908in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.927154in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.930938in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{3.035233in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{3.137523in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{3.258755in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.356836in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.506150in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.689296in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.823131in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.896139in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.824599in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.967245in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.962447in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.943825in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.919279in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.917656in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.941137in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.945811in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.942088in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.947310in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.869711in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.966759in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.950205in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.887961in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.876225in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.971629in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.893534in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.969871in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.942419in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{4.020431in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.932855in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{4.062968in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.948147in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{4.115980in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.975010in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{4.056041in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.948675in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.948447in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.963564in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{4.039094in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.965952in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{4.081983in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.934210in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{4.072078in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.927871in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{4.034886in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.954361in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{4.015789in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.964887in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{4.098330in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.947909in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{4.048452in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.935192in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{4.075138in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.993921in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{4.014765in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.954734in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{4.046022in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.920613in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{4.017629in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.861657in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{4.031009in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.929774in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{4.046146in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.964784in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{4.097120in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.953420in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{4.042837in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.902033in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{4.063775in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{4.032301in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{4.029613in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{4.011353in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.946514in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{4.087329in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.995399in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{4.071685in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.981534in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{4.028310in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.963698in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{4.074601in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{4.007683in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{4.088983in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.997198in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{4.075821in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.951301in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{4.109890in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{4.018787in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{4.050494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.003377in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{2.947171in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.971511in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.919906in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.916070in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.885547in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.917734in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.887946in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{2.869945in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{2.851396in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{2.877369in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{2.856658in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{2.827645in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{2.849524in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{2.832929in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{2.851975in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{2.850455in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{2.826208in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{2.825195in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{2.852988in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{2.833270in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.838016in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{2.839133in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{2.845895in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.830685in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{2.842669in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{2.810554in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{2.823592in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{2.853701in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{2.862345in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{2.848883in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{2.863100in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{2.851230in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{2.876076in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{2.889766in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{2.914943in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{2.934970in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{2.972627in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{2.983184in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.035399in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.023012in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.070492in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.082020in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.123120in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.108965in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.172171in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.174136in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.234757in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.245231in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.298779in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.317484in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.341606in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.357881in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.400676in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.361954in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.426711in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.343260in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.411016in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.435820in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.507712in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.453739in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.467935in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.431654in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.495211in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.406156in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.453997in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.456986in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.510782in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.467211in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.524886in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.464999in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.536818in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.459767in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.551293in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.490000in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.559585in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.482483in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.542918in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.518403in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.529011in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.488366in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.551210in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.515146in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.559875in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.505116in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.574361in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.521060in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.579158in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.567154in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.617983in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.541046in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.580223in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.538389in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.572675in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.580192in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{3.568971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{2.877627in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{2.856917in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.921663in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.845636in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.868601in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.864796in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.838399in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.831668in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{2.807721in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{2.813211in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{2.800876in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{2.799832in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{2.795096in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{2.822145in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{2.808228in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{2.814804in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{2.810027in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{2.815104in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{2.801279in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.786256in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{2.783020in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{2.800183in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.803544in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{2.807876in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{2.782947in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{2.776785in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{2.774055in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{2.778098in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{2.773849in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{2.768038in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{2.764150in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{2.768761in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{2.761389in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{2.770716in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{2.776020in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{2.763250in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{2.768979in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{2.761441in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{2.763271in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{2.763788in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{2.765835in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{2.766694in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{2.763095in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{2.753159in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{2.753583in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{2.754576in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{2.756457in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{2.751546in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{2.763592in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{2.763395in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{2.758773in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{2.759487in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{2.754069in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{2.756095in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{2.755186in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{2.753449in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{2.755847in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{2.756251in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{2.758505in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{2.760149in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{2.754379in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{2.754968in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{2.753283in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{2.758236in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{2.753449in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{2.758794in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{2.752466in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{2.756395in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{2.755361in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{2.753717in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{2.756251in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{2.762330in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{2.757915in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{2.760397in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{2.757181in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{2.757347in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{2.753262in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{2.757605in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{2.753283in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{2.757574in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{2.754638in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{2.757853in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{2.751029in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{2.758908in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{2.750895in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{2.750440in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{2.747576in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{2.748527in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{2.746449in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{2.752776in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{2.749240in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{2.758732in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{2.756799in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{2.753890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650919in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618517in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Leaper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{3.041361in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{2.740372in}}{\pgfqpoint{5.012311in}{3.873467in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{3.071553in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{3.045480in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.901546in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.828415in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.822656in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.783477in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.740372in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.790469in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.792147in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.872674in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.863948in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.875617in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.893727in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.865774in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.953012in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{3.029958in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.932507in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.017120in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.975342in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.080083in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.103900in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.138689in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.089259in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.051513in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{2.979477in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.035609in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.100331in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.119587in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.090880in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.114232in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.042488in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.167101in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.072504in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.146677in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.046259in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.090672in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.090869in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.061260in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.035709in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.156260in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.134822in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.233093in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.135692in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.232539in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.147479in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.284803in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.137596in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.310322in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.157126in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.242918in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.135342in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.261618in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.226932in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.235142in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.206283in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.333365in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.147691in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.275966in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.178966in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.292747in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.163655in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.317264in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.173626in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.254673in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.257322in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.313119in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.229278in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.421791in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.283079in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.325561in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.278851in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.365736in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.308093in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.386392in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.389468in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.502973in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.337241in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{3.400605in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.367527in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{3.412453in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.379333in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{3.380320in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.258803in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{3.338405in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.365556in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{3.503864in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.445768in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{3.481707in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.246274in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.490502in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{3.321380in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{3.483541in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{3.334814in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{3.473630in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{3.498357in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{3.552070in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{3.615317in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{3.615317in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{3.526891in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{3.873467in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{3.420486in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{3.565745in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{3.493705in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.556424in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.435795in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{3.675830in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.529224in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{3.612921in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.544866in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{3.664943in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.547660in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{3.715798in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.489741in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{3.676120in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.449283in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{3.519296in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.410396in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.598215in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.455075in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.615089in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.420821in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.596588in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.337910in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.606787in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.456467in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.519010in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.379224in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.491749in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.443457in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.409607in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.502012in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.344034in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.477676in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.774237in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.385283in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.612401in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.349680in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.446765in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.283387in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.427686in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.293778in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.307000in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.311372in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.505250in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.264111in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.395189in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.260276in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.347062in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.254270in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.369038in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.244015in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.380828in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.221689in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.259103in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.223624in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.220477in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.148989in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.231117in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.167486in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.184875in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.131997in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.254473in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.189137in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.262467in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.166948in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.206403in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.131813in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.179329in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.078289in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.351377in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.220847in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.307818in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.233098in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.162887in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{3.077848in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.219224in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{3.129824in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{3.119710in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{3.011505in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{3.094943in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{3.145018in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{3.005779in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{3.050729in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{3.001834in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.939624in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.930234in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.841890in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.811106in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.829045in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.865936in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.885901in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{3.029403in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{3.071553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{2.767983in}}{\pgfqpoint{5.012311in}{4.397070in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{3.204907in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{2.999101in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.963218in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.858047in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.774345in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.839149in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.767983in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.809641in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.849571in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.864113in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.857177in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.877652in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.914154in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.872795in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.988615in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{3.042232in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{3.007118in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{3.058847in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.059399in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{3.124448in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.209356in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.127339in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.264075in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.299147in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.247485in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.206616in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.278503in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.203315in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.206320in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.149011in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.287972in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.202081in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.353551in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.273255in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.263489in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.254654in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.286455in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.306442in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.348219in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.324533in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.454257in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.366219in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.408324in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.444425in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.508727in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.417277in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.544597in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.472635in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.595282in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.425009in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.626200in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.529280in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.652142in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.608238in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.721388in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.595957in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.680759in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.568695in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.725205in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.512092in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.701939in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.563482in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.860471in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.802769in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.829725in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.756297in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.827101in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.640106in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.830630in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.774028in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.876754in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.704907in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.907539in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.643869in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.883891in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.758706in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.929461in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.758947in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{4.034760in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.824323in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{3.929786in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.825647in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{4.001665in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.819664in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{3.866257in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.659424in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{3.880710in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.897858in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{3.889914in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.823533in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.725173in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{3.826805in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{3.997550in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{3.832827in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{3.970244in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{3.787373in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{3.727904in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{4.086527in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{4.086527in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{3.934175in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{4.146268in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{4.061192in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{4.100564in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{3.980162in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{4.397070in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{4.322127in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{4.091015in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.990080in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{4.130105in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{4.054721in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{4.146919in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{4.005261in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{4.194872in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{4.131257in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{3.972377in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.974684in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{4.121506in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.773910in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.991074in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{4.025325in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{4.015510in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.975198in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{4.090739in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.918698in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{4.030102in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.852041in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{4.020940in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.765117in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.955957in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.892202in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.896699in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.905905in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.885894in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.895769in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.938898in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.684200in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.817118in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.646566in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.757981in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.686674in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.939416in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.655697in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.783084in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.595052in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.741500in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.554327in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.652134in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.552249in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.699694in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.530358in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.664460in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.479223in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.586051in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.492457in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.500703in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.352635in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.540603in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.392833in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.484482in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.336525in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.473244in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.335661in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.442941in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.356528in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.336802in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.258339in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.261477in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.322283in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.455014in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.398981in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.421748in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.368102in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.310223in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.429260in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.312651in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{3.269677in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.219187in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{3.067820in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{3.108605in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{3.118457in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.998475in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{3.100292in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{3.066349in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.949000in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.899615in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.947758in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{3.003479in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.907528in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.839689in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.846448in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.835337in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.985473in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{3.160025in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{3.204907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{2.778680in}}{\pgfqpoint{5.012234in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{3.116326in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{3.052790in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.957335in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.835456in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.792069in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.809286in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.778680in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.825219in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.871107in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.900615in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.841487in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.913547in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.877794in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.947008in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.936069in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.939181in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{3.001009in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.979110in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.021462in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{3.040686in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.113191in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.123770in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.217068in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.145546in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.276338in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.234477in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.267095in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.276186in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.273946in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.264277in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.327087in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.286804in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.340476in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.347733in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.377520in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.275039in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.439157in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.336491in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.424537in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.335429in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.464869in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.574143in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.430624in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.554609in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.465412in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.589876in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.487363in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.638762in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.483313in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.590892in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.531929in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.663540in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.544519in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.715849in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.670613in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.733248in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.645736in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.732235in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.595716in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.846929in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.717433in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.880151in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.734523in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.790822in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.790932in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.990046in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.896543in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.790204in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.999503in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.770444in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.936022in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.986741in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.981697in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.936244in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{4.093494in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.868909in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{4.081014in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.958880in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{4.140964in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{4.029911in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{4.096379in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.976702in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{4.123587in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.997143in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{4.126863in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.978352in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{4.123153in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{4.066389in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{4.152978in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{4.043075in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{4.195693in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{4.017991in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{4.085953in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{4.146756in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{4.016898in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{4.157971in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{4.157971in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{4.242194in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{4.356117in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{4.200601in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{4.280490in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{4.204652in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{4.300140in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{4.163769in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{4.392654in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{4.189051in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{4.211806in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{4.109463in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{4.187926in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{4.245842in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{4.190094in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{4.193218in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{4.062996in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{4.193020in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.971458in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{4.196410in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.993963in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{4.049981in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{4.060807in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{4.094138in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.999662in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{4.038891in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.925069in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{4.073249in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.890004in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{4.006831in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.950519in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.993391in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.825797in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.912074in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.830323in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.949199in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.808093in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.888258in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.766527in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.889307in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.704451in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.792607in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.703999in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.938179in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.748511in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.810570in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.584942in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.776716in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.631043in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.702998in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.567654in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.639258in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.539908in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.603841in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.513533in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.537354in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.490599in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.537243in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.486698in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.463188in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.405798in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.465170in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.407748in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.493928in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.381988in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.455104in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.286410in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.412622in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.362914in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.359558in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.260807in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.384752in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.212353in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.275519in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.175420in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.140553in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{3.137222in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.057711in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{3.147543in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{3.130468in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{3.043851in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{3.074865in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{3.018286in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.904436in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.966484in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.894534in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.949207in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.894826in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.928630in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.876629in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.867986in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.826702in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.866866in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{3.010929in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{3.116326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{2.768075in}}{\pgfqpoint{5.012175in}{4.364479in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{2.977611in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{2.920028in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.789977in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.768075in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.802272in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.818910in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.843036in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.865021in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.859893in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.843801in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.868805in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.853116in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.853064in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.867290in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.884235in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{2.905236in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.920891in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{2.963326in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.945277in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{2.991715in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{2.979370in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.039203in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.035802in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.088442in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.098079in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.132179in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.123791in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.216493in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.199950in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.241058in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.199195in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.270331in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.188604in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.301543in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.294713in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.298123in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.293384in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.343603in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.326390in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.343044in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.294830in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.400650in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.334512in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.413105in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.367484in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.528253in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.438656in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.534296in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.493093in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.588439in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.495770in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.584184in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.482843in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.582481in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.574104in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.667730in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.646352in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.727448in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.615358in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.724570in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.680967in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.757471in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.678875in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.833862in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.667922in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.821131in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.685945in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.873336in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.882822in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.801720in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.872475in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.810628in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.942966in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.903619in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{4.013662in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.873926in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{3.969764in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.938683in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{4.061529in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.918137in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{4.067556in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.949690in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{4.094813in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{4.064759in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{4.089135in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.962172in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{4.157924in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{4.093215in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{4.182826in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{4.093884in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{4.149961in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{4.105768in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{4.174861in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{4.053595in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{4.122504in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{4.266541in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{4.266541in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{4.286798in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{4.364479in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{4.317891in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{4.282282in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{4.240233in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{4.293162in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{4.193019in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{4.285249in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{4.241523in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{4.320300in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{4.206073in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{4.213905in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{4.118758in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{4.268156in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{4.095635in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{4.156648in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{4.078214in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{4.149873in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{4.026356in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{4.136717in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{4.067366in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{4.086961in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{4.003756in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{4.069311in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.974389in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{4.058471in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.941382in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{4.052255in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.891554in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.944436in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.924189in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.917599in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.819598in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.949712in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.905932in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{4.011591in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.839640in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.876605in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.819706in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.805005in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.718186in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.731501in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.700769in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.753980in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.670169in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.672721in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.608160in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.691779in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.571240in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.653868in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.553272in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.570419in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.517318in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.542186in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.527166in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.531048in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.496060in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.524538in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.392471in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.478401in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.439816in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.436875in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.358025in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.375810in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.339745in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.316423in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.331340in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.391671in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.363843in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.349906in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.225992in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.304062in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.200983in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.165751in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.073223in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.092838in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{3.047609in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.027135in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{3.023360in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{3.004980in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.983310in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.960360in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.966936in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.921801in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.898022in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.925956in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.914779in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.900341in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.893166in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.890323in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.826845in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.823208in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.817189in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.883321in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{2.977611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{2.726920in}}{\pgfqpoint{5.012161in}{4.023028in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{2.962913in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{2.853211in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.835079in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.790053in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.820101in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.807333in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.828505in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.855525in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.869405in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.869232in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.864738in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.851759in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.883255in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.884100in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.889706in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{2.901833in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.890493in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{2.932957in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.916323in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{2.947208in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{2.930888in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{2.968045in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{2.908456in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{2.992398in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.004332in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.043045in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.003732in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.023016in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.019989in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.092553in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.040636in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.110098in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.168064in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.235734in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.212707in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.232037in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.186803in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.278025in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.185093in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.249344in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.218837in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.276652in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.210422in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.247237in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.205716in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.281372in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.286470in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.337914in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.259166in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.334227in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.322431in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.379823in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.320102in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.361128in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.336094in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.359991in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.362359in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.407347in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.370068in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.415453in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.403103in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.491267in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.421184in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.500957in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.515404in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.557727in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.497169in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.567752in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.561608in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.608966in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.559828in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.598658in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.545109in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.627278in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.624868in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.752314in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.634992in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{3.731530in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.662685in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{3.735608in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.677846in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{3.798947in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.772376in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{3.831096in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.754110in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{3.784334in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.731187in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{3.887775in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.757323in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.865440in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{3.829239in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{3.882501in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{3.882479in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{3.961946in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{3.905606in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{3.906536in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{4.000312in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{4.000312in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{3.955636in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{4.023028in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{3.945168in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{3.986235in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{3.901373in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.926111in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.826724in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{3.906279in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.850292in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{3.900937in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.822403in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{3.930582in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.836734in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{3.881215in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.771111in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{3.797431in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.700956in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{3.806657in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.655366in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.806709in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.692498in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.757303in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.675183in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.710929in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.630124in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.716348in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.641984in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.684798in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.584064in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.581736in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.568150in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.638415in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.578067in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.578570in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.476617in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.521575in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.418605in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.486233in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.391087in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.445616in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.385572in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.464810in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.429467in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.470917in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.372150in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.393975in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.342995in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.391895in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.334971in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.348277in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.290191in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.364130in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.310806in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.358312in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.307759in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.283567in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.222620in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.345439in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.296177in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.284913in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.304995in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.356949in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.328335in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.331586in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.271960in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.263194in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.220465in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.262015in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.157450in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.159173in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.154944in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.123352in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.091535in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.141377in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.120772in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.082747in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.981044in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.025388in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.968417in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{3.017330in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.996109in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.955582in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.905536in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.897526in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.916041in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.898270in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.874279in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.864328in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.882919in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.909939in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.879927in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.847816in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.937609in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.991739in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{2.962913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115326in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063743in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012161in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{2.732032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=2.693451in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{3.139900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=3.101320in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{3.547768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=3.509188in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{3.955637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=3.917056in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{4.363505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=4.324925in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{3.058517in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.965474in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.857158in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.844296in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.806261in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.775739in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.816180in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.861190in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.906149in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.932891in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.963173in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.949753in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{3.005396in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{3.006576in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.982258in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{3.074834in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{3.031165in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.118172in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{3.026595in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.121485in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.168499in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.223253in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.155053in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.201445in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.028883in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.107469in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.116072in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.162995in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.128914in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.188349in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.115812in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.210787in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.102250in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.165776in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.106872in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.160894in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.119929in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.140869in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.129666in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.207681in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.178256in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.306960in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.189853in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.300789in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.200874in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.315933in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.198936in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.352756in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.210618in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.374084in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.223357in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.284309in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.260355in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.331414in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.244835in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.390065in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.248686in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.444184in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.282124in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.533492in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.320665in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.330649in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.337819in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.332140in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.350389in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.402434in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.304251in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.470401in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.369773in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.466174in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.308380in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.481162in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.364457in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.500741in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.422272in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.550594in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.373819in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{3.459950in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.408405in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{3.544286in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.434537in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{3.548059in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.403231in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{3.501674in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.455211in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{3.558393in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.487496in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{3.578769in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.341035in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.523463in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{3.407543in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{3.524643in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{3.377650in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{3.673549in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{3.512624in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{3.583693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{3.102004in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{3.061622in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.921760in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.804841in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.842798in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.803836in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.858584in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.926525in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.905935in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.878396in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.913326in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.990252in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.986544in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.993545in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{3.080344in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{3.057862in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{3.063333in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.139293in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{3.197062in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.261003in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.278300in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.287149in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.333625in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.334616in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.302798in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.366759in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.262799in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.233898in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.203675in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.312387in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.279304in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.398246in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.304458in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.368366in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.295589in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.385468in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.349637in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.444411in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.338584in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.477480in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.429338in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.497188in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.461824in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.586593in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.473817in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.622146in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.512442in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.623708in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.489668in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.683850in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.562166in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.717613in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.631967in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.830402in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.641316in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.719370in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.607630in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.771161in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.598146in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.820418in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.729626in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.873183in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.854337in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.863212in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.824250in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.891529in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.702611in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.925785in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.813034in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.953428in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.811803in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.999139in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.809534in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.949700in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.892016in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.960267in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.766429in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{4.078133in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.899503in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{3.951081in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.978452in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{4.098269in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.912463in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{4.006588in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.857073in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{4.005408in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.943969in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{3.990465in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{4.072830in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{4.061122in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{3.903484in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{4.049057in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{3.947010in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{4.058256in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{3.860774in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{3.907216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{3.084558in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.984132in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.851161in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.809386in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.838636in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.827654in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.876924in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.882966in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.924911in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.868010in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.940016in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.891115in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.982647in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{3.005467in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.991516in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{3.065739in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{3.063327in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.039587in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{3.088954in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.126872in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.149595in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.246294in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.178949in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.330545in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.247642in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.313327in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.319550in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.343284in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.275343in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.391095in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.334396in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.417202in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.377741in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.421345in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.340419in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.451172in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.411594in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.480890in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.413014in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.519573in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.489201in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.588992in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.485266in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.596934in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.516533in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.646437in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.559203in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.707739in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.534127in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.700731in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.640220in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.800860in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.624259in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.754228in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.687532in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.811278in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.706132in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.810247in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.701905in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.898064in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.773878in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.896113in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.780160in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.892106in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.870726in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.998439in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.845248in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.984896in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.857637in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{4.019197in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.885053in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{4.015080in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{4.023774in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{4.015839in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.965104in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{4.144952in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.920184in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{4.137017in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{4.010938in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{4.167091in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{4.110003in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{4.171110in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{4.082314in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{4.260425in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{4.053303in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{4.169334in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{4.083702in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{4.257903in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{4.115079in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{4.226559in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{4.123863in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{4.238092in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{4.109296in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{4.221035in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{4.194475in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{4.087435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{2.948820in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.878175in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.803583in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.795642in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.814559in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.854617in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.868101in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.882681in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.887336in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.884879in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.883414in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.887459in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.910000in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.913825in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.933773in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{2.955108in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.972126in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{2.995231in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.996443in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.042277in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.026297in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.102477in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.118393in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.196252in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.162035in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.241042in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.243817in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.304082in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.265645in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.278740in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.269470in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.323070in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.273314in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.369209in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.367264in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.388262in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.342928in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.434070in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.411225in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.437046in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.410998in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.471418in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.425915in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.491762in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.460378in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.591060in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.504948in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.613037in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.550626in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.630580in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.582970in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.669082in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.591806in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.656991in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.646145in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.736368in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.733029in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.802026in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.727499in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.868081in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.793450in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.853591in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.749236in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.875730in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.796056in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.882784in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.788750in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.962796in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.871011in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.970646in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.888054in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.970893in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.907192in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{4.014964in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.985492in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{4.075190in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.950141in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{4.059819in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{4.008448in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{4.109089in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{4.006886in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{4.167856in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{4.034224in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{4.154359in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{4.135416in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{4.204718in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{4.101847in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{4.221586in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{4.143117in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{4.237994in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{4.167059in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{4.216121in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{4.211830in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{4.269670in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{4.170196in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{4.194523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{2.908062in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.859330in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.886344in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.818935in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.850014in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.858636in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.855712in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.859926in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.871842in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.883751in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.890389in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.874642in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.894396in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.919841in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.942907in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{2.959581in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.929455in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{2.979172in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.948683in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.014977in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.025830in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.054711in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{2.999996in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.057875in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.079638in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.101109in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.080591in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.142515in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.120227in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.177873in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.156298in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.220842in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.248200in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.296341in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.258851in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.258475in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.241490in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.311732in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.203857in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.266455in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.263298in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.317482in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.260614in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.305683in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.247953in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.314824in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.310721in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.364905in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.301080in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.364101in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.347291in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.425370in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.374784in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.412969in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.360833in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.402804in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.376723in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.446790in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.394337in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.468514in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.439860in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.534918in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.499626in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.569686in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.541777in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.569731in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.540617in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.626275in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.601796in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.662657in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.594976in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.654794in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.610146in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.692291in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.658683in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.779511in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.645179in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{3.769093in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.681821in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{3.766520in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.724478in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{3.840081in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.804555in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{3.880839in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.788257in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{3.842635in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.790740in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{3.897027in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.792023in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.895776in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{3.865306in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{3.934368in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{3.913824in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{3.992487in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{3.930621in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{3.953424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{3.041361in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106166in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073764in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Maze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{2.729678in}}{\pgfqpoint{7.467558in}{4.007287in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.769886in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.729678in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.738242in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.788413in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.098391in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.430953in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.525924in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.444035in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.486571in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{3.443426in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{3.471074in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{3.439595in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.467862in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{3.357811in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{3.474482in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{3.430327in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{3.543919in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{3.382314in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{3.466148in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{3.301554in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{3.530361in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{3.481056in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{3.537832in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.472143in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{3.477995in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{3.403994in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{3.522371in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.335658in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{3.427582in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{3.336423in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{3.450462in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.373693in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{3.432200in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.415570in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.404725in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.366559in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.559908in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.437644in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.364396in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.243883in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.461601in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.377407in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.446777in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.364686in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.418314in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.211508in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.431851in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.241706in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.324010in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.309237in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.327324in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.242245in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.321487in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.258623in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.321536in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.243995in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.298986in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.252543in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.322326in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.228477in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.328259in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.283038in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.333628in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.249795in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.298620in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.221116in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.220514in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.245446in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.249816in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.196625in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.272829in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.192378in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.371811in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.211517in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.281520in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.291364in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.302268in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.224877in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.328711in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.210693in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.264834in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.205931in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.291293in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.225672in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.326660in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.247663in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.359375in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.244185in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.292994in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.204665in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.298166in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.212869in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.362303in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.211546in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.289113in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.292358in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{3.475086in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{4.007287in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{4.007287in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.300257in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.323044in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.363054in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.423221in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.289300in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.411781in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.366019in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.459929in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.376947in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.380285in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.576509in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.423554in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.342328in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.376243in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.297599in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.380207in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.358064in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.521475in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.392018in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.587183in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.443635in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.367911in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.463120in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.436684in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.644185in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.390175in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.348275in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.438239in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.377330in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.493401in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.400646in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.501645in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.378283in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.482404in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.415892in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.554567in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.465997in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.488365in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.397762in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.492072in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.452778in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.440812in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.471496in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.524398in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.417716in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.542777in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.409545in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.484651in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.460614in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.523355in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.516197in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.656960in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.477360in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.485419in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.557345in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.480970in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.560118in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.450365in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.502950in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.688270in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.594874in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.520538in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.459731in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{3.581698in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.511239in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{3.749386in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{3.509257in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{3.648205in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.551135in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{3.607023in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{3.451085in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{3.649910in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.551860in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{3.581586in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{3.645694in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{3.609858in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{3.721704in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{3.591560in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{3.430316in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{3.645194in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{3.577754in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{3.571156in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{3.484094in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.593018in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{3.549612in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{3.555330in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{3.494921in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.601774in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.609372in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.677545in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.541510in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.527467in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.868493in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.776858in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.769886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{2.726920in}}{\pgfqpoint{7.467558in}{4.052364in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.767861in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.757100in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.796514in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.143545in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.671966in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.613386in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.804625in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.658751in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{3.787064in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{3.700009in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{3.836337in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.787209in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{3.766535in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{3.777911in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{3.835906in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{3.879924in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{3.882989in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{3.898806in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{3.739406in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{3.835775in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{3.909856in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{3.830509in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.764566in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{3.888042in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{3.729199in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{3.835030in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.892651in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{3.939196in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{3.883465in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{3.932036in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.783383in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{3.792355in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.871724in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.808617in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.731688in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.905282in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.613455in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.852323in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.802722in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.886257in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.770967in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.881320in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.751735in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.844308in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.669102in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.787993in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.668151in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.749235in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.681643in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.766165in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.642773in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.774142in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.682286in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.796538in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.691516in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.824981in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.609582in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.742028in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.651376in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.656834in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.547139in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.664135in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.627176in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.742350in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.749988in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.772690in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.586727in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.725883in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.564637in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.634238in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.533635in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.649674in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.570773in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.644989in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.649093in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.692189in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.622587in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.682272in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.665743in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.636639in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.522936in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.529185in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.492390in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.580313in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.523631in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.742237in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.455395in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.537636in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.489275in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.588481in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.430797in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.542525in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.609504in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.639336in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.447162in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{3.450994in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{3.851343in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{3.851343in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.625877in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.834944in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.666241in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.807346in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.705544in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.803917in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.657787in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.791935in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.699217in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.833877in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.684011in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.703201in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.726474in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.874063in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.776782in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.812371in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.750447in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.793587in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.629572in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.928968in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.776856in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.851093in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.680448in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.781783in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.814734in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.853908in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.847290in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{4.036168in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.808406in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.976727in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.877730in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.769063in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.860366in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.908563in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.894680in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{4.043649in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.769309in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{4.000866in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.824571in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.854508in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.899518in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.953199in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.870408in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.904628in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.893742in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.950445in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.835522in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.991026in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.776326in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.994641in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.761906in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.941433in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.944908in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.935019in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.947581in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.895863in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.861912in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.963553in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.936067in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{4.024756in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.955929in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.900418in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.937220in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{3.981432in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.956467in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{3.972360in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{4.017876in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{3.997788in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.960411in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{4.011740in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{3.932160in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{4.027423in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.889153in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{4.024658in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{4.022057in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{3.888359in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{3.886707in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{3.952150in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{3.910469in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{4.052001in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{4.052364in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{4.027950in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{3.960719in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.970682in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{3.905735in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{3.865332in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{3.999999in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.918570in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.931181in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.805180in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.870712in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.656064in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.820550in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.754359in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.767861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{2.739137in}}{\pgfqpoint{7.467481in}{4.290945in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.791780in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.757950in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.739137in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.946379in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.617491in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.791468in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.804420in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.894400in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.874814in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{3.863134in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{3.991937in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.007187in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{4.022464in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.008515in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{4.084216in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{4.102333in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{4.065442in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{4.046265in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{4.133075in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{4.022804in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{4.132582in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{4.030625in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{4.118309in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.972687in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{4.016849in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{3.923698in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{4.024573in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.969584in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{3.962627in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{3.975732in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{3.968583in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.992540in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{4.051026in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.912504in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.962955in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.865972in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.999461in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.939950in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.984640in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.947497in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.971325in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.832305in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.897709in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.827922in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.907538in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.847245in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.917025in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.864708in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.947880in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.883748in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.930232in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.812934in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.904363in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.868909in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.941849in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.918253in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.955357in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.773919in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.878090in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.877350in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.883828in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.790579in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.864259in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.738711in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.933467in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.839947in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.961065in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.812085in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.844684in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.777193in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.866305in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.785370in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.880687in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.803377in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.895428in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.748160in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.866628in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.799585in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.887337in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.831956in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.859149in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.722074in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.856547in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.724575in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.817461in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.666333in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.779201in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.800047in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.766641in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.736681in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.861324in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.729194in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.876873in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.789037in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.788865in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.743275in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{3.798655in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{3.989143in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{3.989143in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.815338in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.971132in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.935790in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.959599in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.921508in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.936051in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.884861in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.915057in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.816898in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.843420in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.792166in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.885423in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.822277in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.941199in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.830620in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.897535in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.862710in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.962014in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.926026in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{4.008750in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.921764in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.959624in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.966545in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{4.009534in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.793068in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.966212in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.842384in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.966661in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.876174in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.964825in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.922540in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{4.011234in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{4.010012in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{4.031072in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.998796in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.967384in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.936665in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{4.016997in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.925832in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{4.023961in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.951694in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.990757in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.951038in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{4.128319in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{4.058360in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{4.034089in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.905537in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.951676in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.936904in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.992212in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.896753in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{4.027032in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.927376in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{4.034640in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{4.020256in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{4.002626in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{4.002251in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{4.017970in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{4.019826in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{4.036559in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{4.085496in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{4.132913in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.967252in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{4.088575in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{4.018661in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{4.080482in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{4.039783in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{4.086066in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{4.134848in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{4.196216in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{4.140647in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{4.078338in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{4.098040in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{4.216025in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{4.290945in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{4.202933in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{4.167952in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{4.254879in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{4.242731in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{4.245870in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{4.155743in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{4.139333in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.150090in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{4.133958in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.100301in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.052211in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.193495in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{4.024357in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.111728in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.983773in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.931639in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.854503in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{3.380471in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.788482in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.791780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{2.750422in}}{\pgfqpoint{7.467422in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.823532in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.813883in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.750422in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.774817in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.523220in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.829664in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.903026in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.880406in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.820346in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{3.873559in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{3.902835in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{3.888826in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.935228in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{3.949318in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{4.000244in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{3.957833in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{4.050343in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{4.008206in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{4.075968in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{3.975503in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{3.988777in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{3.911158in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{3.974731in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{4.038549in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{4.080594in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{4.020172in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{4.087664in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{4.024558in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{4.147605in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{4.044906in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{4.079892in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{4.035882in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{4.030557in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.984506in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{4.026028in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.968154in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{4.069159in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.977259in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{4.056322in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.968161in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.999571in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.872836in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.959963in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.903174in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.980608in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.908148in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.968532in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.939737in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.955650in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.891883in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.955583in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.879134in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.983643in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.896060in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.887047in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.829960in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.896915in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.867881in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.961327in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.937272in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.950986in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.827524in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.927374in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.853667in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.938557in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.882777in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.894232in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.882829in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.922954in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.815717in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.916579in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.878140in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.897105in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.819543in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.925306in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.800078in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.815841in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.773374in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.825684in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.730387in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.794190in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.736047in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.812066in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.768959in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.817384in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.768907in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.827999in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.768385in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.852582in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.797843in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.834936in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.774487in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.830023in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.754593in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.834621in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.762743in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{3.797338in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{3.925845in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{3.925845in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.854216in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.922937in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.856074in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.897309in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.881839in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.913762in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.856801in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.921436in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.856046in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.872780in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.829960in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.919449in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.863433in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.972198in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.865221in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.961095in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.878623in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.917120in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.842467in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.941588in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.920884in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.980336in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.931119in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.983602in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.901990in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.984389in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.921746in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.984177in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.912658in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.984176in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{4.010692in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.981466in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.960425in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.985407in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.908153in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.982288in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.961115in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{4.019366in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.943143in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.989248in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.971703in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{4.026119in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.958157in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{4.042028in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{4.031001in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{4.116197in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{4.044934in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{4.072692in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.963259in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{4.031857in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{4.031841in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{4.093072in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{4.011212in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{4.150350in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{4.073509in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{4.102473in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{4.037043in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{4.200728in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{4.141990in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{4.152850in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{4.056708in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{4.134888in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{4.063494in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{4.222114in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{4.115159in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{4.271840in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{4.169450in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{4.227509in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{4.173221in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{4.185205in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{4.138561in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{4.207194in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{4.139342in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{4.291576in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{4.280099in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{4.298174in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{4.280580in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{4.337556in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{4.269956in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{4.263122in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{4.214176in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.203765in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{4.221271in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.239758in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.266619in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.254987in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{4.185064in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.106539in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{4.052653in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.950928in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.622802in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{3.070851in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.810325in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.823532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{2.831598in}}{\pgfqpoint{7.467408in}{4.039138in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.930396in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.883236in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.839701in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.831598in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.035035in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.363066in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.557400in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.557573in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.625995in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{3.668465in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{3.682343in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{3.731394in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.786187in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{3.747439in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{3.716463in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{3.749992in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{3.803423in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{3.771195in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{3.842763in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{3.811374in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{3.860949in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{3.858219in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{3.861497in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.815863in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{3.915312in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{3.839727in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{3.851486in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.832835in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{3.908304in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{3.825473in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{3.908717in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.771953in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{3.790327in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.757446in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.835843in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.788673in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.851730in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.747925in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.817554in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.747520in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.753555in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.668218in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.733172in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.691514in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.771234in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.799328in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.825152in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.739012in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.763859in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.727306in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.772635in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.737255in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.815059in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.780889in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.815351in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.767582in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.837774in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.768699in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.808599in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.771334in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.831743in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.732858in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.757871in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.698665in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.742541in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.746612in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.747184in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.733283in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.772078in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.717834in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.762882in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.750844in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.737537in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.707472in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.755672in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.707068in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.788530in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.727269in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.798707in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.755414in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.800812in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.728633in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.768903in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.725373in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.784649in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.747624in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.791598in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.750833in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.769852in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.708134in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.780552in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.744462in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.795282in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.747790in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.815746in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.780256in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{3.805201in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{3.868766in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{3.868766in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.809687in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.874285in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.814727in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.841141in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.749809in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.838820in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.799028in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.816277in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.804454in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.873215in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.810668in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.815604in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.786450in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.848016in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.792320in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.890991in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.806884in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.850365in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.787790in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.881650in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.819033in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.905340in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.818874in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.871422in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.823460in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.864066in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.777811in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.849271in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.754479in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.854546in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.812258in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.894845in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.819630in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.894282in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.812710in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.884071in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.799850in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.856933in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.827831in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.866356in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.805437in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.887982in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.821778in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.852694in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.823592in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.874819in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.796331in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.836150in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.804719in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.872236in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.852145in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.938648in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.919962in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.995212in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.914598in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.969565in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.890278in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.935766in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.881988in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.940752in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.863891in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.954521in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.890521in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{3.953850in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.879070in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{3.980759in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{3.903245in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{3.930223in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.878036in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{3.909807in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{3.881454in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{3.962659in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.932629in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{3.921727in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{3.892956in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{3.995772in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{4.005787in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{4.039138in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{3.980700in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{4.025795in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{3.954214in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{3.942547in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{3.899372in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.876688in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{3.866997in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{3.860553in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{3.765663in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.828446in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.785326in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.655776in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.437430in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.122455in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.853736in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.902476in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.930396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570573in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.518990in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.467408in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{2.725244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=2.686664in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{3.129159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.090578in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{3.533073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.494493in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{3.936987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.898407in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{4.340901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=4.302321in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.749782in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.757550in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.828453in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.312929in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.486231in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.601734in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.526703in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.544172in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{3.469173in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{3.513202in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{3.494603in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.530440in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{3.420952in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{3.522819in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{3.504041in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{3.594557in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{3.406315in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{3.528854in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{3.511629in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{3.570109in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{3.563375in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{3.559709in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.512001in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{3.563952in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{3.427539in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{3.564697in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.443397in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{3.537893in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{3.422840in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{3.599924in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.442466in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{3.506949in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.437651in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.462631in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.480717in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.624089in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.470297in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.407380in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.402000in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.471286in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.467376in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.466098in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.421023in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.537637in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.363853in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.477603in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.351160in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.404331in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.359391in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.435051in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.329980in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.422943in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.365060in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.381174in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.348387in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.395529in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.325153in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.405345in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.347237in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.441413in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.349465in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.408016in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.314039in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.400132in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.310881in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.356957in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.311388in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.344027in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.272450in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.331502in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.418282in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.404247in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.337319in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.324716in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.367499in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.444726in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.308448in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.425093in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.284379in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.322520in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.251765in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.333768in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.284000in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.375107in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.412086in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.369830in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.310566in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.376462in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.285342in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.354974in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.251084in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.392762in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.287300in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.306079in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.296307in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{3.741186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.762481in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.740640in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.808532in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.399805in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.771339in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.709283in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.867903in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.788660in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{3.893532in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{3.782670in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{3.871036in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.878945in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{3.863627in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{3.902931in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{3.944135in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{3.965963in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{3.896729in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{3.925478in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{3.813057in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{3.862067in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{3.965956in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{3.927584in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.826860in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{3.957732in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{3.830680in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{3.923385in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.926531in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{3.968492in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{3.950670in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{3.952198in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.869925in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{3.886893in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.904472in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.854517in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.843809in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.965019in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.774761in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.907938in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.832317in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.891060in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.859274in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.908170in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.848322in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.892871in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.715504in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.891317in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.722239in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.870131in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.758582in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.858305in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.768257in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.839385in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.776347in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.874869in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.795517in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.839745in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.717077in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.871447in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.710342in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.850241in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.720910in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.786349in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.743771in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.755706in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.813859in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.874708in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.697566in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.881026in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.705964in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.744073in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.674185in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.715729in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.625611in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.748041in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.712975in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.810578in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.626079in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.737929in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.708095in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.724505in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.649859in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.701624in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.609432in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.641757in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.603821in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.788057in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.577306in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.664786in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.573531in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.696199in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.568170in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.674936in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.637873in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.737140in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.536520in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{3.651169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.774865in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.763810in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{3.163425in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.735997in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.861554in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.894097in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.003064in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.949585in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.028314in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.022074in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.053744in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{4.078211in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.079302in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{4.111775in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{4.129038in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{4.155656in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{4.144498in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{4.193977in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{4.095378in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{4.167758in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{4.160785in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{4.167167in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{4.035363in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{4.047594in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{4.032173in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{4.110394in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{4.052216in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{4.024347in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{4.007757in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{4.024533in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{4.005600in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{4.069801in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.939878in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{4.047934in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.975734in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{4.018010in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.979888in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{4.001305in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.974874in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.986976in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.926280in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.966175in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.877649in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.967285in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.871999in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.954619in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.900806in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.949778in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.894642in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.982161in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.935647in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{4.016341in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.909974in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.966303in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.934973in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.989659in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.849876in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.947544in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.907007in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.925606in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.894687in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.947666in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.874362in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.972351in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.881244in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.962945in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.844130in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.905672in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.809789in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.916259in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.789219in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.945110in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.884961in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.927526in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.834962in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.937689in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.862805in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.924675in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.847333in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.878342in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.776347in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.898873in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.773426in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.851442in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.729249in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.811310in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.808473in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.840849in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.810771in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.898687in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.825351in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.918236in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.862414in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.879998in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.779306in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{3.893899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.818707in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.780373in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.922834in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.573011in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.890296in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.977840in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.993473in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{4.002705in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.064273in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.084727in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.064292in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{4.078249in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.076542in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{4.107210in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{4.110478in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{4.160150in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{4.172881in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{4.178274in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{4.136839in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{4.193020in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{4.095628in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{4.133154in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{4.088945in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{4.143894in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{4.079366in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{4.136434in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{4.098890in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{4.187557in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{4.107178in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{4.175866in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{4.075521in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{4.126335in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{4.024000in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{4.080458in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{4.012431in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{4.111004in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{4.059625in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{4.128525in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{4.002602in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{4.051022in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.973172in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{4.055156in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.957193in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{4.036840in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.969995in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{4.000194in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.951498in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{4.014171in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.968409in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{4.035890in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.955068in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{4.012835in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.927109in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.956583in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.900831in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.943082in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.905512in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.990346in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.949194in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.966637in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.867839in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.956390in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.907046in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.960011in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.946735in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.939204in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.897743in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.953566in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.868731in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.950484in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.890065in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.940353in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.875331in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.952821in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.860481in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.878714in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.807921in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.871402in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.804505in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.877642in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.800634in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.892132in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.816196in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.868417in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.799433in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.850389in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.812216in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.887009in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.827322in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.874349in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.828163in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.863666in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.805333in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.878779in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.808479in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{3.861591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.906816in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.871089in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.842667in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.078745in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.400248in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.606588in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.671450in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.727221in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{3.717064in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{3.771448in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{3.799196in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.831437in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{3.823406in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{3.829505in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{3.852103in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{3.914609in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{3.875947in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{3.940950in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{3.908580in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{3.928361in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{3.875588in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{3.891612in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.874246in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{3.938986in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{3.860591in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{3.880647in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.855435in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{3.919263in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{3.864359in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{3.944738in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.825511in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{3.872089in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.823983in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.895182in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.826282in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.896241in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.814957in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.876660in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.818899in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.861560in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.791408in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.864192in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.805738in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.854941in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.825736in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.848694in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.771866in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.800005in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.761818in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.823727in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.780423in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.833877in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.801334in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.851667in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.786510in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.852065in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.798265in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.832766in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.785592in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.857907in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.772784in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.826076in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.759147in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.818693in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.779435in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.800865in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.743881in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.810675in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.747822in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.813474in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.787152in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.804479in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.763173in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.830506in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.763051in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.835090in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.757530in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.824536in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.781149in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.845902in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.760476in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.808460in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.755912in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.800127in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.779146in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.832407in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.777644in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.793065in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.753581in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.809686in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.747136in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.818212in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.781258in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.845016in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.794971in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{3.836983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561413in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.529010in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BigFish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{7.951855in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{2.834657in}}{\pgfqpoint{9.922805in}{3.905231in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{3.222301in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{2.999068in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.858523in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.888590in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.914921in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.907651in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.911289in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.912423in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.845446in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.894707in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.844699in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.862765in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.882482in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.893883in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.852659in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.904138in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.928689in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.873945in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.867663in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.834657in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.864242in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.873989in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.942830in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.946615in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.991502in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.993444in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{3.007683in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.967495in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{3.013707in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{2.980991in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{2.936040in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{2.975275in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{2.972888in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{2.917203in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{2.968522in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{2.947056in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.002167in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{2.929702in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{2.943399in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{2.915636in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{2.937908in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{2.947798in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{2.901805in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{2.949094in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.026760in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.088388in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.173941in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{2.977344in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.150001in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{3.069519in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.153100in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.058249in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.179829in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.084884in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.317735in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.246986in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.128421in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.131958in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.138236in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.266440in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.104545in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.275231in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.225648in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.369230in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.244113in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.189369in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.167826in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.397072in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.131844in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.277361in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.178621in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.320338in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.229292in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.415699in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.263292in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.354207in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.244497in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.327853in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.280123in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.383554in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.480662in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.574938in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.268731in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.425986in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.290778in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.309805in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.313700in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.414667in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.400880in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.542297in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.385987in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.439560in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.448013in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.555629in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.385137in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{3.499210in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{3.807835in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{3.807835in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.518584in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.764848in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.703907in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.899024in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.630104in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.905231in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.520650in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.843027in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.629068in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.840014in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.644661in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.884031in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.611235in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.702250in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.604216in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.747405in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.465125in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.827177in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.545168in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.743786in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.423194in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.795536in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.582621in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.642500in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.432799in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.596068in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.535722in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.566043in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.544692in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.667912in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.529682in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.645910in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.362434in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.555582in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.470620in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.406197in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.288975in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.534974in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.362762in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.427771in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.390733in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.537031in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.393363in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.371978in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.402563in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.249645in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{3.163519in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.294189in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.253456in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.303573in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.131396in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.429872in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{3.292443in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.449884in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.175009in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.347928in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{3.229617in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.308936in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.231282in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.322104in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.191877in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.203754in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{3.218858in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.226669in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{3.071436in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{3.230233in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{3.084481in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{3.141610in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{3.197173in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{3.423055in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{3.105510in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{3.129581in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{3.067663in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{3.126683in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.999212in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{3.064965in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{3.123714in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{3.144713in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{3.168941in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{3.115366in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{3.083613in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{3.128535in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{3.080337in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.997455in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{3.015408in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{3.032820in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{3.118442in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.934561in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.958875in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{3.046884in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.928105in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.997407in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.897340in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{3.166216in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{3.222301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{2.832364in}}{\pgfqpoint{9.922805in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{3.240347in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{2.988610in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.960824in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.866161in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.832364in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.852072in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.858783in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.891038in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.898397in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.854308in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.898935in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.866298in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.888565in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.914340in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.880820in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.963610in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.984730in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.950555in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.922497in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.954841in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.959957in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.972643in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{3.057290in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.994559in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{3.043764in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{3.024258in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{3.003183in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.991248in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{3.054838in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{3.018116in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{3.067412in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.032834in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{3.071540in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.102750in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.053350in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.059068in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.058112in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.182955in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{3.103814in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.190224in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.156402in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.188398in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{3.133835in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.176093in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.151853in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.306206in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.109325in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.115157in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{3.122320in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.167843in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.138694in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.205047in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.276819in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.250618in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.191849in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.295431in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.203558in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.303590in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.203763in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.383450in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.236865in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.321190in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.208147in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.359314in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.276227in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.321836in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.341775in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.453677in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.296068in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.438913in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.312170in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.401600in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.403710in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.491561in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.468783in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.552449in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.346369in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.498048in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.313595in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.419446in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.602268in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.721309in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.549767in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.705513in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.492479in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.722107in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.566571in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.750210in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.702159in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.692884in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.702884in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.651918in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.519588in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.666926in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.809285in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{3.842141in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{4.083331in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{4.272643in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{4.105908in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{4.140452in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.973686in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{4.250549in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{4.021503in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{4.160890in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.964067in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.958366in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.743382in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.980032in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.773761in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.914786in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.760507in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{4.136967in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.742853in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.847906in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.807294in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{4.004063in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.848306in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.931738in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.707695in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.717512in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.689439in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.655850in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.580114in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.666842in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.461718in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.600963in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.395420in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.584307in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.370405in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.551149in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.487540in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.471751in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.408251in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.468026in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.409011in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.399673in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.526375in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.544336in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.416858in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.433138in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.269161in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.484072in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{3.356898in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.378007in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.233786in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.344460in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.240648in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.195349in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{3.288245in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.290126in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.226432in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.212778in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{3.170729in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.232211in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.231330in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.177734in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.159678in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.241907in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{3.116289in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.104633in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{3.108912in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{3.102210in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{3.162164in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{3.103570in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{3.107329in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{3.129946in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{3.056944in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{3.127819in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{3.017917in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{3.107656in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{3.100437in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{3.137272in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{3.259356in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{3.218239in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{3.132608in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{3.017325in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{3.036801in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{3.041850in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{3.070142in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{3.037988in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{3.052985in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{3.076533in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{3.106499in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.925393in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{3.026937in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.962729in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{3.014214in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{3.012308in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{3.023602in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{3.011256in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{3.240347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{2.836818in}}{\pgfqpoint{9.922728in}{3.826296in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{3.195241in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{2.964891in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.887315in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.893861in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.872828in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.932852in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.845666in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.868259in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.883049in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.910725in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.836818in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.865224in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.852590in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.884030in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.891307in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.882259in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.900919in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.923708in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.913838in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.912593in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.930634in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.907156in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.939460in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.916384in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.924523in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.957936in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{2.932169in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.978122in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{2.989379in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{2.966659in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{3.037420in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{2.990599in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.002720in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{2.989109in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.009867in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.011128in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{2.996921in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{2.968960in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.035489in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{2.970748in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.013625in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.033104in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.009746in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{2.997208in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.038672in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.018522in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{2.999217in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.045175in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{2.998752in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{3.006034in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.027496in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.008901in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.035403in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.051583in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.116894in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.033556in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.116271in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.086723in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.172014in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.181120in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.123029in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.151253in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.207086in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.133743in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.268968in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.200691in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.235037in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.257417in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.307425in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.246076in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.308627in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.180020in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.287001in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.284142in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.365659in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.231291in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.308582in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.347246in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.445687in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.361283in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.461547in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.396874in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.467851in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.347612in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.468894in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.328485in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.418597in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.416352in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.479032in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.386067in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.489644in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.482935in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.517096in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.493194in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.575423in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.438383in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{3.500095in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{3.826296in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{3.826296in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.557739in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.664956in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.529158in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.737864in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.647430in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.752280in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.740831in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.569669in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.483782in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.650134in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.464112in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.567682in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.627886in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.558384in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.491730in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.648016in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.470679in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.597428in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.481626in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.455209in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.439464in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.454238in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.404800in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.422545in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.478453in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.345922in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.368751in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.366085in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.312656in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.354134in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.370788in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.317232in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.258026in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.287148in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.297335in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.263748in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.212313in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.292047in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.242124in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.309752in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.252162in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.324781in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.323801in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.274385in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.195093in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.209920in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{3.135712in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.143510in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.064793in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.154258in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.033775in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.135427in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{3.049720in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.110247in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.091446in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.106131in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{3.025938in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.080185in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.048449in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.036951in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.050183in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.032010in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{3.070459in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.106952in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{3.086681in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{3.058780in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{3.041736in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{3.087108in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{3.077841in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{3.038940in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.998413in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{3.032738in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.982670in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.983685in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.954454in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.962556in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.973207in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.947931in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.987986in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.918889in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.968613in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.994613in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.962662in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.998560in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{3.068362in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.947864in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{3.017016in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.968339in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.942634in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.890775in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{3.034612in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.911577in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.928443in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{3.007678in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{3.195241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{2.838738in}}{\pgfqpoint{9.922669in}{3.611853in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{3.081876in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{2.958871in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.936899in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.851107in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.847246in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.849725in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.851415in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.858923in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.838738in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.865730in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.868735in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.864563in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.866550in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.853080in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.871899in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.870285in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.846480in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.858882in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.863788in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.871790in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.883022in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.905050in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.870918in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.897311in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.873254in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{2.912122in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.875393in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{2.913302in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{2.917315in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{2.927258in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{2.911993in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{2.917174in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{2.939648in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{2.946999in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.001882in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{2.999629in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.013929in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.017400in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{3.042085in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{2.967380in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.054487in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.029430in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{2.969188in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{2.999846in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.010475in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.017468in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.013141in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{2.963879in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{2.999308in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{2.957708in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{2.997878in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{2.979737in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.030599in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.063271in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.060885in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.109473in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.207916in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.180279in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.222371in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.243837in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.164653in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.234935in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.156346in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.181528in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.187738in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.156543in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.250788in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.265034in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.237114in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.247347in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.221355in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.281525in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.194319in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.276278in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.202364in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.215445in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.270257in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.242099in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.307754in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.293287in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.312764in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.366118in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.274488in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.381176in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.266993in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.303619in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.311294in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.478852in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.370197in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.411316in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.431968in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.410578in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.410840in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{3.411255in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{3.559594in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{3.559594in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.535693in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.611853in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.521262in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.546272in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.459685in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.537001in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.493150in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.453654in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.504564in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.486863in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.566112in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.538038in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.458437in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.422996in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.455244in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.448092in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.371494in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.445504in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.443389in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.418133in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.349860in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.392916in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.329026in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.343211in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.358041in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.320089in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.333727in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.302267in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.370361in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.300613in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.306347in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.350211in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.351304in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.363044in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.274230in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.333556in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.337293in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.301296in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.354370in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.354083in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.243130in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.276535in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.178117in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.187289in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.119817in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.145643in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{3.130314in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.159977in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.079592in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.064348in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.066369in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.170766in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{3.156888in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.156457in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.110063in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.078855in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{3.087676in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.089261in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.062340in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.041217in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.043620in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.095610in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{3.085567in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.102889in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{3.085861in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{3.055996in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{3.038321in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{3.040928in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.977560in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{2.989151in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.950517in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.927410in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.914913in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.932667in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.937104in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.939500in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.920458in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.961011in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.954507in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.918727in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.889554in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.900619in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.891107in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.940004in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.882557in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.890469in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.886164in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.873474in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.901253in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.898339in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.897533in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.869541in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.920658in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.983987in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{3.081876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{2.726920in}}{\pgfqpoint{9.922655in}{3.874273in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{3.298072in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{3.239351in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.986381in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.836903in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.790803in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.853233in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.865299in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.899886in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.879033in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.906950in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.873381in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.823271in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.813461in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.814944in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.759362in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.779077in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.801428in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.822302in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.806126in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.787734in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.780569in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.786259in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.806148in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.792790in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.759136in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.761399in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{2.788711in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.745463in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{2.775715in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{2.766591in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{2.794586in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{2.766575in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{2.746793in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{2.777876in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{2.749389in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{2.761963in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{2.730667in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{2.743853in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{2.806659in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{2.799820in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{2.744304in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{2.751500in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{2.752706in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{2.786828in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{2.772134in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{2.861289in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{2.843998in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{2.855311in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{2.858051in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{2.885808in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{2.933239in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{2.899834in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{2.862940in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{2.819673in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{2.853643in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{2.844003in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{2.975836in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{2.928781in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{2.934560in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{2.987497in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.034572in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.089594in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.054835in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.088409in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.014496in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.061557in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{2.957692in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.019164in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.004826in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.005364in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.029035in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{2.978092in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{2.965687in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.082423in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.050225in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.043455in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.089587in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.126655in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.036856in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.071473in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.010483in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.091454in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.041659in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.030444in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.110981in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.108331in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.062126in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.241495in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.133620in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.175913in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.191805in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.271625in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.283749in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.331248in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.267067in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{3.281702in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{3.784939in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{3.784939in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.750966in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.790043in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.874273in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.790706in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.759859in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.799604in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.797322in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.752626in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.733165in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.692468in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.629650in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.722886in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.800606in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.747125in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.671703in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.578163in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.633721in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.610212in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.591371in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.680475in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.554974in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.649432in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.684782in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.687136in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.714449in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.657665in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.644652in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.619537in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.654342in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.685493in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.691128in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.751240in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.694493in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.597882in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.568785in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.614869in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.682427in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.648365in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.569809in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.665189in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.598293in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.616533in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.510781in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.518700in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.383741in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.377899in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{3.435571in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.502381in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.397421in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.414424in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.427264in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.339842in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{3.385494in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.415031in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.382365in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.340500in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{3.296316in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.417705in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.311546in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.193911in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.226792in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.240048in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{3.249003in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.266515in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{3.167982in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{3.236137in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{3.177475in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{3.203141in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{3.258117in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{3.189590in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{3.208937in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{3.274736in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{3.244847in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{3.267427in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{3.269842in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{3.309370in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{3.295608in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{3.189490in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{3.159268in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{3.237278in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{3.245484in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{3.303594in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{3.110024in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{3.135182in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{3.147026in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{3.133627in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{3.093520in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{3.014375in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{3.002338in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{3.095073in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{3.157261in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{3.246121in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{3.255394in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{3.436690in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{3.298072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025820in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.974237in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.922655in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{2.828409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=2.789829in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{3.140018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=3.101438in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{3.451628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=3.413048in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{3.763237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=3.724657in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{4.074847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=4.036266in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{4.386456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=4.347876in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{3.110685in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{3.012370in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.892965in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.956164in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.917878in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.979086in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.935649in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.890003in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{3.006575in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.938760in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.939087in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.939968in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.987110in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.990597in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.993875in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{3.022028in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{3.021443in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{3.006188in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.979185in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.964604in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.936600in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{3.034757in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{3.007139in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{3.060541in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{3.049477in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{3.215369in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{3.082334in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{3.077659in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{3.032736in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{3.083137in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{3.023355in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.099778in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{3.068030in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.086138in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.069467in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.162135in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.080492in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.126167in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{3.072627in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.142918in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.061403in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.175845in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{3.120769in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.228316in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.109892in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.238757in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.115400in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.222095in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{3.116519in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.201372in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.230406in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.275903in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.239123in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.427383in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.211199in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.337379in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.245592in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.333466in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.213606in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.336319in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.287582in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.415407in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.294041in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.507570in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.386898in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.428641in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.356259in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.481558in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.333783in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.436714in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.305710in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.481419in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.405957in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.605618in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.343243in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.548996in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.394832in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.577515in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.372624in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.565480in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.542439in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.638594in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.439983in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.655008in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.467719in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.574910in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.471384in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.628847in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.460765in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.723764in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.508046in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.669292in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.575960in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.660238in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.451860in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{3.653522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{3.114479in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.986040in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.944881in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.922336in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.933143in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.910756in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.958987in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.911895in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.980404in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.987734in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.959641in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.963276in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.992241in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.961335in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{3.000205in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{3.001027in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{3.041582in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{3.070368in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{3.107099in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{3.048615in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{3.036540in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{3.082473in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{3.006238in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{3.085791in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{3.040601in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{3.066564in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{3.049288in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{3.079204in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{3.090140in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{3.084811in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{3.070517in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.068734in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{3.093914in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.172328in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.106514in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.118401in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.144721in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.207583in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{3.137272in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.201501in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.191417in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.239262in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{3.211040in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.185721in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.196251in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.325333in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.171556in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.246582in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{3.239609in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.325957in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.203928in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.319093in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.346839in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.397477in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.359112in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.347552in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.306284in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.385808in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.306007in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.427601in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.362203in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.436169in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.289276in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.471810in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.335824in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.461399in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.401747in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.560259in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.438091in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.547382in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.500805in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.559556in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.555703in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.711649in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.658544in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.778256in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.576832in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.672977in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.528224in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.778207in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.681387in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.818048in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.661764in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.842772in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.617931in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.840237in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.765319in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.955550in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.861831in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.971716in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.838285in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.896185in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.812748in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.969785in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.946308in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{4.119702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{3.080066in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.947497in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.911152in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.892202in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.983732in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.868220in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.905446in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.925694in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.963871in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.892341in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.966793in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.925575in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.923346in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.942960in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.925436in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.909904in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.955847in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.930885in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.942900in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.946595in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.930805in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.961573in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.949527in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.978630in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.978175in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{2.985555in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{3.027981in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{3.038244in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{3.004197in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{3.048100in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{3.038640in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.054836in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{3.029784in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.020938in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.030656in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.016936in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.008704in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.057837in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{2.998343in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.059878in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.062275in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.059997in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{3.023464in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.087049in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.026149in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.076737in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.054984in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.071131in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{3.070873in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.101997in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.154894in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.187692in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.220837in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.142859in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.213011in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.164424in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.232031in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.196716in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.193388in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.224294in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.247117in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.195884in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.293100in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.285740in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.294586in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.285037in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.336755in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.307414in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.327275in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.329236in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.354773in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.344471in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.409949in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.335378in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.381895in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.414436in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.521557in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.415981in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.554781in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.444302in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.513117in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.487749in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.518288in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.396298in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.534365in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.450067in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.524351in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.563449in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.620962in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.565182in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.627480in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.511176in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.620189in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.498061in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{3.663195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{3.020373in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.960443in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.885882in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.858394in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.873629in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.874877in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.880088in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.856106in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.875947in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.879602in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.873560in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.903277in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.872094in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.886259in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.879919in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.882604in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.906695in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.904941in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.892123in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.905645in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.910063in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.918859in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.892916in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.912361in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.911885in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{2.950637in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.926476in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{2.977115in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{2.977818in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{2.991627in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{2.998927in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.010032in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{3.012607in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.021305in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.022751in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.020423in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.038135in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.053330in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{3.064880in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.023117in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.082275in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.092943in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{3.063038in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.085306in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.038422in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.040908in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.046366in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.061928in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{3.064811in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.051676in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.058848in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.083513in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.093151in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.153567in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.153200in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.207484in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.231922in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.254606in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.258786in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.277964in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.259034in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.263848in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.293120in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.253279in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.243937in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.244175in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.263452in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.276527in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.299380in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.295893in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.297577in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.295279in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.275190in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.337220in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.272090in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.347205in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.322877in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.330474in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.320876in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.345095in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.381499in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.358141in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.385600in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.452078in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.420300in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.434020in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.385778in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.378636in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.402222in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.507927in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.414941in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.478794in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.476615in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.511216in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.473266in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{3.485425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{3.268712in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{3.211536in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{3.046148in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{3.018462in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{3.005247in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.980186in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.951112in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.946704in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{3.000235in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{3.003504in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.985148in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.974321in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.962484in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{3.031478in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{3.012280in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{3.019353in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.990785in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.997808in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{3.041671in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{3.044970in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{3.028050in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{3.036787in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{3.018818in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{3.016936in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.985168in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{2.989150in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{3.001790in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{2.989428in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{2.972033in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{3.015361in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{2.967278in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.006654in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{2.987962in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.008962in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{2.988090in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{2.977937in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.021107in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.080779in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{3.051488in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.070160in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.063335in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.083265in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{3.069100in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.063335in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.099699in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.137856in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.120709in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.178846in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{3.146811in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.131853in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.158490in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.209267in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.186860in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.218103in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.225968in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.254596in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.272823in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.288573in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.308493in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.301183in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.301678in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.343738in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.374664in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.419825in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.352812in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.373525in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.306017in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.319350in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.324739in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.331515in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.371742in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.332614in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.325234in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.365927in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.302600in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.361965in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.340479in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.368433in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.335289in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.324818in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.341093in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.419290in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.421132in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.376665in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.370316in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.400399in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.397646in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.497060in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.465471in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.487759in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.475832in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.531166in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.579011in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.560646in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.509016in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{3.533321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.951855in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.984257in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Heist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{0.558517in}}{\pgfqpoint{2.557064in}{1.632769in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.860232in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.761720in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.668327in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.706859in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.683324in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.849262in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{1.009806in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{1.038396in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.078672in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.037111in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.256899in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.193348in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.186878in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.225052in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.241534in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.205941in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.426277in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.290775in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.558358in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.357597in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{1.464822in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.320636in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{1.362564in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.199815in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.327759in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.088903in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.190229in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.196043in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.142916in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.213749in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.071257in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.188915in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.105355in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.139812in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.093744in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.104678in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.102858in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.152681in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.072760in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.258098in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.143548in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.218711in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.069873in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.117683in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.098002in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.167354in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.055330in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.058684in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{0.949601in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.024067in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{0.994934in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.110073in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{0.958167in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.023914in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{0.988630in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.086131in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{0.966762in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.113933in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{0.984985in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.096273in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.004458in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.186099in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{0.981248in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.075838in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{0.937972in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.008703in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{0.991824in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.042087in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{0.936970in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.100357in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{0.958541in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.024528in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{0.957713in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.010103in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{0.907075in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.025443in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.014569in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{0.972706in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{0.933114in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.001371in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{0.897858in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{0.980313in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{0.933422in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{0.969844in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{0.970751in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.019752in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{0.950343in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.016817in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{0.948788in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.030052in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{0.954145in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{0.986066in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{0.931098in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{1.009847in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{1.073836in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{1.073836in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.052892in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.039253in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{0.967144in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.076013in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{0.994099in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.064908in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.050734in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.142198in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.035372in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.067743in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{0.966448in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.075302in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.000470in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.207134in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.106453in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.094852in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.086368in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.116759in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.021548in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.054372in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.055080in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.107743in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.066973in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.230920in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.056302in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.112025in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.083085in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.339352in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.057539in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.149234in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.111845in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.148855in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.028748in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.204168in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.067255in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.183354in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.037452in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.185224in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.094625in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.148491in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.069947in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.248826in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.119012in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.140555in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.091010in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.176141in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.147127in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.228588in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.199141in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.322038in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.221205in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.289288in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.228692in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.352743in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.209352in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.243264in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.152050in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.226693in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.190094in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.266092in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.254762in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.262888in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.177829in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.473807in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.240356in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.429603in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.408537in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.508660in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.286688in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{1.539898in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.495824in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{1.632769in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.522667in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.592619in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.466538in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.567462in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.424429in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.502495in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.399221in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.489049in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.259723in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.535649in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.338438in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.384598in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.249765in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{1.260362in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{1.144355in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.979794in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.878411in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.756540in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.696303in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.681939in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.860232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{0.633320in}}{\pgfqpoint{2.557064in}{2.047264in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.885031in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.741838in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.664527in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.633320in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.660998in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.688523in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.829361in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{1.018613in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{1.109743in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.290226in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.355623in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.411364in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.573777in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.490276in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.657867in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.652788in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.814412in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.489772in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.838542in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.634754in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.735132in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.599376in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{1.832866in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.665688in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{1.764015in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.720077in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.777138in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.680553in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.752652in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.636233in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.679746in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.606413in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.650652in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.611984in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.719162in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.509194in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.734053in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.532826in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.585711in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.446160in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.625928in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.522383in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.560326in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.481804in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.548438in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.478409in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.511221in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.411038in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.603702in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.468399in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.555107in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.369037in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.513809in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.478095in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.476907in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.393382in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.541851in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.402719in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.459479in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.466216in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.470558in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.367511in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.500062in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.300436in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.387528in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.354474in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.364294in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.297180in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.389472in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.305299in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.347884in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.335275in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.439619in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.252647in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.317842in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.344440in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.305430in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.358571in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.338574in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.451521in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.348146in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.399758in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.416819in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.284875in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.339588in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.321605in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.373827in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.270680in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.347916in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.234728in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.344553in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.230746in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.344438in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.251668in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{1.234959in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{1.374906in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{1.374906in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.331596in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.387740in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.291212in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.414918in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.325883in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.417316in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.346352in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.431583in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.404553in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.537691in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.359061in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.446634in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.417622in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.454575in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.403812in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.556627in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.432337in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.468080in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.499688in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.488393in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.452047in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.471424in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.387135in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.461059in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.391077in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.559771in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.404031in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.460318in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.451809in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.669963in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.444152in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.426530in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.374542in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.566421in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.408933in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.522450in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.492489in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.566048in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.469367in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.630512in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.485876in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.642817in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.562003in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.569972in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.509653in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.649045in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.626303in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.725964in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.554661in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.632859in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.550006in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.725489in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.609279in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.615185in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.655108in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.654961in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.554783in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.829179in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.732096in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.776657in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.583414in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.759662in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.744117in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.773163in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.750434in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.801544in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.750179in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.847305in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.812631in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.918412in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.785019in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{1.848746in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.731174in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.047264in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.863675in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.951704in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.914690in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{2.043795in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.788829in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.917502in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.695962in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.675305in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.611422in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.438590in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.329954in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{1.416272in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{1.190914in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.901722in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.783838in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.668330in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.748683in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.885031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{0.595392in}}{\pgfqpoint{2.556987in}{2.207031in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.800041in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.679050in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.595392in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.660464in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.603193in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.633165in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.672129in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.771243in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{0.962847in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.038847in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.200117in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.164274in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.409645in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.448899in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.680507in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.655693in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.822418in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.709529in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.872798in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.787414in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.960069in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.931497in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.078197in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.877504in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{2.018377in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.900530in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{2.140429in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.905710in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{2.045275in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.898768in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{2.057757in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.860585in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.889728in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.827996in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.927956in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.835682in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.814859in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.770932in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.818529in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.747879in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.873117in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.831392in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.843613in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.777255in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.853963in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.781126in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.832126in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.686826in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.731410in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.710805in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.704106in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.699782in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.740871in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.636221in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.793465in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.673095in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.696911in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.610279in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.755585in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.666531in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.732894in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.590411in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.650854in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.609673in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.645360in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.528173in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.719335in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.583424in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.695640in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.606406in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.615542in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.600457in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.611916in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.502853in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.663216in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.514844in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.569278in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.505775in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.567290in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.492345in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.542775in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.491468in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.576897in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.516870in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.561452in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.394325in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.530905in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.451885in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.536046in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.397340in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.582771in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.487089in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.550305in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.413165in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.557695in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.488141in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{1.482093in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{1.608690in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{1.608690in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.527390in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.710780in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.645205in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.589004in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.558900in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.654938in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.557015in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.684365in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.634654in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.672371in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.554903in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.680395in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.626577in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.689680in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.524583in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.669280in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.574576in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.693526in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.583767in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.690305in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.587549in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.720908in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.573821in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.701005in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.675402in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.745751in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.683553in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.744531in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.687323in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.799505in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.673756in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.856327in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.736285in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.801650in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.656418in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.845790in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.737487in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.839440in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.712800in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.817726in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.730777in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.798866in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.813800in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.917292in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.783017in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.894991in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.784668in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.893391in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.772980in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.915528in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.820730in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.894503in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.867813in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.941526in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.931840in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.906715in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.901246in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{2.079419in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.846583in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.988745in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.882845in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{2.047426in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{2.005336in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{2.027530in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{2.066457in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{2.207031in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{2.023876in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{2.190256in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.982128in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{2.157283in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.030796in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{2.102901in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{2.046276in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.205658in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{2.009436in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{2.032611in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.937879in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.891894in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.783396in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.845108in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.770442in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.763867in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.481603in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.586754in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.333458in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.427446in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.249169in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{1.052006in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.996832in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.798898in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.778357in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.662889in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.707035in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.754745in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.800041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{0.580364in}}{\pgfqpoint{2.556928in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.735652in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.663912in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.654436in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.580364in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.628200in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.639486in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.660042in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.720647in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{0.844528in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{0.856890in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.133272in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.039455in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.331041in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.311798in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.622873in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.678109in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.666553in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.863082in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.727531in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.905968in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.864511in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.035257in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.876878in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{2.051597in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.985250in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{2.014654in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.933206in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.949942in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.918845in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{2.029471in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.861773in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.965468in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.910091in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.925721in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.901829in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.934763in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.814773in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.907032in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.852818in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.902120in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.798793in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.931605in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.831525in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.863404in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.776232in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.747513in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.710766in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.782794in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.743352in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.751243in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.650949in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.749448in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.650734in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.609421in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.711757in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.604094in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.736401in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.696038in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.671284in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.573752in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.641029in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.656429in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.722626in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.599930in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.538273in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.604931in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.574470in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.676814in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.544729in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.607254in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.530127in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.616233in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.530885in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.575633in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.535765in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.548495in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.562754in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.563168in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.487323in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.596930in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.531054in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.565678in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.469556in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.525552in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.506961in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.547032in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.470502in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.571525in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.508925in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.546283in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.463344in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.539561in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.426694in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{1.537325in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.566768in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.636162in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.614644in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.683735in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.593906in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.645527in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.597831in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.660787in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.646888in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.671396in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.573544in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.634401in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.576727in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.698612in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.580248in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.649341in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.591906in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.640939in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.634554in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.691252in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.567939in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.690213in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.576988in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.739938in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.660640in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.713103in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.591598in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.694570in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.620947in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.716960in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.660497in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.777682in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.690275in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.768928in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.779963in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.789934in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.720945in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.754820in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.695699in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.767813in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.704765in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.778886in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.762371in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.762008in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.765288in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.837404in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.829042in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.745000in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.907324in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.818955in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.920209in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.883351in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.984938in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.920010in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{2.000793in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.902138in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.952848in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.957270in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{2.012304in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.999769in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{2.050181in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.935509in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{2.075763in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.965150in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{2.154312in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{2.023175in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{2.074072in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{2.045438in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.122722in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{2.211893in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{2.134852in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.108121in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{2.028877in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.983476in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.831486in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.918892in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.721725in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.799190in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.573482in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.669926in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.458481in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.286922in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.248941in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{1.082262in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.882320in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.777686in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.707227in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.640997in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.668761in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.702386in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.735652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{0.657483in}}{\pgfqpoint{2.556914in}{1.896269in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.719094in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.676283in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.726683in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.657483in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.718062in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.685172in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.734178in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.768765in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{0.807521in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{0.882173in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{0.986637in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{0.984083in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.156141in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.250206in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.216608in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.333788in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.342296in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.441487in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.386996in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.517396in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.493813in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{1.656910in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.521991in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{1.619003in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.663618in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.775633in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.660815in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.757465in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.740333in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.773931in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.694937in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.741838in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.690295in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.741925in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.682522in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.756635in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.703541in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.708418in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.655875in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.681765in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.590780in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.613273in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.549302in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.598948in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.587350in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.587318in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.592110in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.628174in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.616820in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.608746in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.556502in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.627800in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.539456in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.562257in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.536211in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.535496in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.450903in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.560156in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.455614in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.566216in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.527517in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.476525in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.520732in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.472590in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.477427in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.464694in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.502888in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.428857in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.482261in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.363558in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.478005in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.427421in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.504467in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.444163in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.503599in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.404076in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.439700in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.448342in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.440089in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.406452in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.420913in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.400796in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.439284in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.368071in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.396859in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.362163in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.389294in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.366959in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.358226in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.335120in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.392236in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.386683in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.379547in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.337403in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{1.384625in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{1.428521in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{1.428521in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.407253in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.535865in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.436754in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.522980in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.432335in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.415132in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.542587in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.446394in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.491096in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.418191in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.469783in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.482096in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.514506in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.478453in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.534940in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.492740in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.543556in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.545104in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.593764in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.475224in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.522958in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.524776in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.534086in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.520974in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.572361in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.505150in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.589494in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.500339in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.533187in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.517627in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.596525in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.536588in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.583378in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.539713in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.657684in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.561085in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.576703in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.589212in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.671430in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.629467in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.638097in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.608081in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.651969in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.610507in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.669141in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.644856in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.691854in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.631612in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.726041in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.626587in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.694938in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.649382in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.709725in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.664032in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.758342in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.695682in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.811395in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.729491in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.783348in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.766834in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.758578in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.789860in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.831994in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.734655in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.849101in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.758028in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.896269in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.849100in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.884461in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.755832in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{1.847229in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.768180in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{1.852485in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.770735in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.733992in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.652064in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.676792in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.519404in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.548196in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.437616in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.390631in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.291466in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.283670in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.167546in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.096158in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{0.954542in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{0.891039in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.845772in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.815046in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.715105in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.728154in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.767411in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.733277in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.719094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660079in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660079in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608496in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608496in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556914in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556914in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618517in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650919in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{0.560985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.522405in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{1.071438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.032858in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{1.581891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.543310in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{2.092343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.053763in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.393689in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clip frac.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.810976in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.675133in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.627410in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.731700in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.780867in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.914528in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{1.077080in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{1.149379in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.164219in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.210855in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.297668in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.364499in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.223301in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.357050in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.320378in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.483052in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.315185in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.496869in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.378657in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.575488in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.440132in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{1.548795in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.408230in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{1.451231in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.243252in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.418209in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.248720in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.376198in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.215293in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.334925in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.160373in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.238319in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.163010in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.227503in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.147724in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.183253in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.122897in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.173971in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.156105in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.252712in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.150726in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.273693in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.182376in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.270375in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.134507in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.173135in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.122564in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.171748in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.073170in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.099620in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.034306in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.136446in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.032440in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.129282in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.026396in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.104569in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.013041in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.134743in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.017009in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.159050in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.006867in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.122564in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.058152in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.215285in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.056424in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.112536in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{0.997755in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.174028in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.037454in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.077056in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{0.996636in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.165638in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.012757in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.066135in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.006396in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.032238in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{0.964312in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.071101in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.050468in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.033779in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.019783in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.104252in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{0.949164in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.027808in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{0.949935in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.018794in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.003062in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.080975in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.000538in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.040862in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{0.971444in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.053032in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{0.960645in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.012660in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{0.991995in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{1.041841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.813435in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.706605in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.650825in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.722418in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.795123in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.947801in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{1.104763in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{1.263008in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.310090in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.397106in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.457397in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.592600in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.582790in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.716329in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.674375in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.865957in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.639300in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.941169in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.774722in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.843418in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.731526in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{1.940065in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.698431in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{1.806380in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.752548in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.847775in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.746592in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.799979in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.693206in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.740645in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.678423in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.711907in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.678050in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.739412in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.755355in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.632461in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.707445in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.500472in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.640444in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.588746in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.587756in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.545542in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.636964in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.514208in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.572040in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.482849in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.664833in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.547351in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.602076in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.439345in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.541891in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.520049in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.559862in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.439629in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.586182in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.436043in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.512763in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.479352in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.496504in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.388222in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.533242in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.337489in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.407029in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.399313in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.517128in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.374494in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.424895in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.354665in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.453827in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.363176in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.450339in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.319891in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.364369in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.384944in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.416416in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.402559in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.413325in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.385456in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.504074in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.375979in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.427167in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.396360in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.431726in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.321968in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.438639in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.363079in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.402705in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.308516in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.382616in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.280306in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.260979in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.366089in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.291632in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{1.304933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.739546in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.675068in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.683750in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.633041in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.705761in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.735513in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.884038in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{1.007427in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.144008in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.313782in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.248866in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.498200in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.465251in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.722187in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.713068in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.833763in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.746463in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.882346in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.862647in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.996340in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.970466in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.141927in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.961890in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{2.060639in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.965663in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{2.148856in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.943919in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{2.117765in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.961322in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{2.132394in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.963521in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.958629in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.916666in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.987691in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.859264in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.901802in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.808757in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.948974in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.824562in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.889916in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.881616in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.892569in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.822534in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.874233in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.800928in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.873827in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.729903in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.812400in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.747736in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.799549in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.741400in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.829082in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.725011in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.796165in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.701936in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.757318in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.661539in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.797512in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.702009in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.789342in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.623414in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.726252in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.672979in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.750844in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.600964in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.759420in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.635374in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.720086in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.644980in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.680646in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.637929in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.656460in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.538337in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.692062in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.551197in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.629791in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.544771in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.630408in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.533461in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.508025in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.633288in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.571724in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.620923in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.474614in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.601638in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.543270in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.610206in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.477178in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.618855in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.522994in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.569655in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.529185in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.634238in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.507766in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{1.545392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.699782in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.678411in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.624562in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.634598in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.673356in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.718864in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.801484in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{0.963395in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{0.980425in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.191107in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.163188in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.396490in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.385139in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.646400in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.566328in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.738649in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.694139in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.890987in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.779509in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.944722in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.946694in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.071689in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{2.005865in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{2.131745in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.053986in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{2.121757in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.989322in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{2.012007in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.971010in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{2.091892in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.913461in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{2.020615in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.922800in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.987951in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.950799in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.973533in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.886022in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.929940in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.877478in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.951456in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.859401in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.958272in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.857438in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.891807in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.797593in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.827418in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.727883in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.805918in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.765635in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.794324in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.755728in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.706553in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.731777in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.657093in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.739785in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.649897in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.745611in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.708492in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.730609in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.676857in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.704979in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.673352in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.750154in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.630213in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.685036in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.579610in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.649750in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.583034in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.694959in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.602685in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.673596in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.553558in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.653223in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.549412in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.633443in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.585159in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.594717in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.577330in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.606254in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.533785in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.647771in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.553890in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.600040in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.521550in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.598474in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.576924in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.603910in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.534167in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.608526in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.551416in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.615009in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.538994in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.587861in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.496731in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{1.586193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.697688in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.729980in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.712447in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.723108in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.700139in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.774612in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.807268in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{0.849280in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{0.918357in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.041398in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.075815in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.198644in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.223804in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.320418in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.327112in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.440992in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.430850in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.559140in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.519530in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.625694in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.632274in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{1.754698in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.645085in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{1.733116in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.709725in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.830047in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.754957in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.826867in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.749181in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.811516in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.714796in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.786916in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.740077in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.750252in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.724678in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.769991in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.716516in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.759907in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.675778in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.720053in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.627406in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.661499in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.599342in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.646943in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.606968in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.656679in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.611861in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.660014in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.630838in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.638943in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.583504in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.639885in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.573768in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.600177in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.582839in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.603463in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.520057in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.568430in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.508350in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.611950in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.533615in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.552308in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.506557in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.495109in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.505307in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.482517in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.546191in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.467004in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.527311in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.442266in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.506045in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.476099in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.513713in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.459693in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.548682in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.474590in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.491628in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.470541in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.487514in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.442452in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.467710in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.441446in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.454533in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.393131in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.443978in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.404279in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.465941in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.391046in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.430225in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.383727in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.457608in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.411719in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.457706in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.372328in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{1.406573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650919in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618517in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Climber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{3.041361in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{0.558517in}}{\pgfqpoint{5.012311in}{1.839494in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.882475in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.808177in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.768022in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.571973in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.679100in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.702509in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{0.825281in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.720283in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{0.836862in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.752631in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{0.870598in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{0.808761in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{0.912380in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{0.922992in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{0.919906in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.128272in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{0.965298in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.065871in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.027744in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.109085in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{0.972189in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.034854in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.001884in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{0.913037in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{0.967173in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.019494in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.031966in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.044140in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.044591in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{0.990588in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{0.956103in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{0.980767in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{0.915915in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{0.913926in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{0.882621in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{0.941058in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{0.805119in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{0.824564in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{0.852947in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{0.910393in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{0.857040in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{0.865994in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{0.865136in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{0.841685in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{0.864192in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{0.844647in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{0.800952in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{0.856516in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{0.879441in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{0.811183in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{0.857348in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{0.775691in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{0.852091in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{0.810296in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{0.835243in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{0.805305in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{0.837219in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{0.780464in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{0.848935in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{0.790883in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{0.805935in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{0.796333in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{0.839057in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{0.795941in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{0.882943in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{0.760684in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{0.802004in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{0.780973in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{0.807012in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{0.822135in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{0.849104in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{0.821923in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{0.812191in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{0.761123in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{0.831964in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{0.800250in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{0.827432in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{0.793767in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{0.793292in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{0.788768in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{0.838367in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{0.815391in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{0.833226in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{0.804922in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{0.866326in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{0.816710in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{0.903002in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{0.852779in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{0.896166in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{0.881008in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{0.877967in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{0.835913in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{0.897414in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{0.818941in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{0.859811in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{1.071978in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{1.071978in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{0.988477in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.073396in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.019858in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.083204in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.053868in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.084497in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.048862in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.071803in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.024375in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.125569in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.033301in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.145197in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.126936in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.176098in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.078342in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.142879in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.082874in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.215651in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.094075in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.234283in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.092758in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.165988in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.073482in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.093790in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.103453in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.185180in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.136057in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.257925in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.149920in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.253336in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.153810in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.138583in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.097776in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.104048in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.127335in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.145363in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.185891in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.209292in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.107864in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.251144in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.117560in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.221526in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.140879in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.195616in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.181441in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.259727in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.254386in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.272870in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.200662in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.249300in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.253378in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.384713in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.294821in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.364967in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.224272in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.379666in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.291432in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.441495in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.396657in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.432182in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.406575in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.489147in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.469906in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.611103in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.435253in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.628441in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.535183in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.531449in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.677533in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.662008in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.587601in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.666656in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.682021in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.839494in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.494680in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.513535in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.380593in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.225997in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.300518in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.200017in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.160407in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{1.060237in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{1.076734in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{0.881297in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{0.958068in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.913994in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{0.943639in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.915050in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.094152in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.883123in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.655476in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.863505in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.591718in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.882475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{0.571978in}}{\pgfqpoint{5.012311in}{1.901312in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.759403in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.692561in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.571978in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.745408in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.644619in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.776113in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.016008in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.891876in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{1.005260in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.925556in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{0.913816in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{0.965512in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{0.973995in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{0.974079in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.008616in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.103408in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.223605in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.207886in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.359981in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.355734in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.416257in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.333137in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.366449in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.390189in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.405023in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.377742in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.390833in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.449473in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.419634in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.394557in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.489789in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.347507in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.484746in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.430425in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.438431in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.406089in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.367028in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.334853in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.297391in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.410368in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.229590in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.315985in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.308273in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.346053in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.319233in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.231938in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.204293in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.179664in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.141951in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.210495in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.260909in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.188958in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.146581in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.194385in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.205359in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.140643in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.146042in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.212926in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.174798in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.132193in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.196140in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.177061in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.152963in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.173264in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.153200in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.121881in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.129053in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.095304in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.151725in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.175948in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.085293in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.121644in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.105417in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.075966in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.054778in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.089863in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.074284in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.128730in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.067603in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.049513in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.099737in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.053119in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.129321in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.050093in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.080271in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.079732in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.064775in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.038527in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.069625in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.047638in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.126764in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.000138in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.093720in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.061502in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{1.148006in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{1.286375in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{1.286375in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.386981in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.355357in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.326611in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.303005in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.427265in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.353692in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.514081in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.341267in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.455847in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.341371in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.476641in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.399684in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.502931in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.426211in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.440310in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.411091in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.455742in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.344312in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.461374in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.404693in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.523490in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.466716in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.451407in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.445480in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.525046in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.386257in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.546674in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.491191in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.483190in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.472525in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.500597in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.532535in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.672611in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.435875in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.609920in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.466585in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.618442in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.527955in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.591562in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.548498in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.679343in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.520991in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.684796in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.539546in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.841634in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.741847in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.658183in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.562253in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.630855in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.663771in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.561729in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.632850in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.571729in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.497152in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.793410in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.711883in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.819718in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.695934in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.716494in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.699214in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.703029in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.662502in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.721504in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.675449in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.620313in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.668370in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.797876in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.733041in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.812913in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.901312in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.811461in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.718621in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.855440in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.659805in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.575236in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.658869in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.632333in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.754798in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{1.616063in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{1.609613in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{1.525115in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{1.645602in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{1.238855in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{1.290496in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.170754in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.335364in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{1.199097in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{1.494385in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{1.150164in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{1.088792in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.661113in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.759403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{0.575502in}}{\pgfqpoint{5.012234in}{1.885698in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.773764in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.640970in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.575502in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.697006in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.766065in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{1.016268in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.909989in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.030071in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.866048in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{1.008703in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.963900in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{0.998818in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{0.977952in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{0.984567in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{0.969122in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.073538in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.122728in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.211705in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.240426in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.308937in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.371421in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.577360in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.551643in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.474882in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.603630in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.605519in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.665071in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.620825in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.669981in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.655271in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.661232in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.613964in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.565566in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.578045in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.610951in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.571438in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.499604in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.512373in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.484048in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.462020in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.432953in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.509594in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.466451in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.426843in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.412133in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.397111in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.426980in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.362400in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.448598in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.387237in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.407959in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.382465in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.408785in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.449886in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.370605in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.424893in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.378361in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.338648in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.388216in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.312144in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.381859in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.342008in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.290797in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.351360in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.261925in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.354131in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.288085in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.326903in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.293480in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.338840in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.258616in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.338634in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.264544in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.292275in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.195678in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.301712in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.241592in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.313991in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.257201in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.342593in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.236732in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.322874in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.207582in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.258288in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.219093in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.245930in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.188650in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.177888in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.243554in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.167058in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.243221in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.174833in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{1.209642in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{1.444784in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{1.444784in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.357964in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.486337in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.367386in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.445318in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.406611in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.498814in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.428192in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.443132in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.393781in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.428101in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.437041in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.440350in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.365505in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.454029in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.458616in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.485951in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.390612in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.460892in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.422703in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.470977in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.453918in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.463009in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.447535in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.470038in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.508676in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.463805in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.451057in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.466654in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.450598in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.475175in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.505986in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.521671in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.423458in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.482338in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.447760in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.527628in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.492233in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.568773in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.484018in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.514817in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.465487in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.526326in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.479098in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.511703in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.502736in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.557318in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.593321in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.565707in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.569805in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.593535in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.646757in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.641428in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.552662in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.740187in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.653011in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.596211in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.600668in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.605145in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.715593in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.706610in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.683809in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.742957in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.676683in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.777421in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.745164in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.690622in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.734795in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.812433in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.761547in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.828657in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.828441in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.885698in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.703619in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.722907in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.764942in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.651454in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.674068in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.503355in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.554158in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.331263in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{1.186650in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{1.245746in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{1.156978in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{1.154227in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{1.183287in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{1.193290in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.154599in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.214227in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.997996in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{1.147955in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.853799in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.840865in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.629593in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.773764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{0.610874in}}{\pgfqpoint{5.012175in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.677446in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.659587in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.610874in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.647483in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.702442in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.867403in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.838424in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{0.976526in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.950354in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{0.988156in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.929367in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{0.931427in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{0.953334in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{0.976961in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{0.969708in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{0.992281in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.075464in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.089353in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.129524in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.128518in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.111507in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.162051in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.171892in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.236249in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.288319in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.420270in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.523991in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.490496in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.669006in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.711731in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.791512in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.725989in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.748190in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.602378in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.704250in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.652820in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.671812in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.556377in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.561942in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.634430in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.603985in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.507500in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.500259in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.436338in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.434623in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.458818in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.387587in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.459973in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.377505in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.450621in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.466739in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.522656in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.454230in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.453790in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.410417in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.447391in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.324019in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.344598in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.350342in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.295451in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.303022in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.278034in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.284115in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.302597in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.263005in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.295351in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.277076in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.308185in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.268253in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.288962in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.273069in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.332008in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.217001in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.229458in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.211118in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.338503in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.181532in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.301745in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.238067in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.272669in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.245515in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.321354in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.243794in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.289352in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.250800in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.282108in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.205551in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.261297in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.212329in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.221793in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.157596in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.253333in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.175148in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.226936in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.185593in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{1.229311in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{1.268722in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{1.268722in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.268965in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.376839in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.349820in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.391317in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.344640in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.406739in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.382375in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.418100in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.391772in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.392996in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.370821in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.295348in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.392276in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.344977in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.426300in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.380989in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.456512in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.450213in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.417649in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.349596in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.401450in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.395144in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.422496in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.400766in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.423426in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.423401in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.481309in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.426861in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.438392in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.451110in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.487005in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.450168in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.529900in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.441250in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.550523in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.456916in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.508503in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.518310in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.554954in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.468818in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.608139in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.611372in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.597428in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.623187in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.644003in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.654781in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.644262in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.657199in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.680730in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.725093in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.715279in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.752011in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.708620in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.728836in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.739830in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.722694in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.751689in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.807632in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.804698in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.795935in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.867022in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.878559in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.886527in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.934565in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.981218in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.962025in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{2.000538in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{2.026672in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{2.031892in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{2.072006in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{2.150663in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{2.162911in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{2.069101in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{2.081174in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.891916in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.851601in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.676896in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.716082in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.519999in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{1.411092in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{1.294713in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{1.241369in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{1.243730in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{1.190092in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{1.161136in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.050504in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.197659in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{1.035166in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{1.110480in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.938453in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.659934in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.620706in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.677446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{0.758355in}}{\pgfqpoint{5.012161in}{1.687890in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.825249in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.805252in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.795253in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.780912in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.758355in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.841895in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.863925in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{0.988861in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.923487in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{0.989874in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{1.035894in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{1.013513in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{1.011838in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{0.965679in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{1.028390in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{0.970229in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{0.990306in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{0.984075in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.051520in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{0.980968in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{0.937363in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{0.928681in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.003956in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{0.986800in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.013005in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.011599in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{0.977844in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.060204in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.039474in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{0.970559in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{0.950156in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{0.912463in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{0.935353in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{0.907883in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{0.943392in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{0.867155in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{0.858994in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{0.853850in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{0.847330in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{0.835083in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{0.833387in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{0.848133in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{0.861456in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{0.853399in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{0.859663in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{0.867097in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{0.914575in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{0.891239in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{0.872072in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{0.862324in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{0.874430in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{0.856267in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{0.893612in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{0.857634in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{0.863048in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{0.864081in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{0.852013in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{0.824015in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{0.884948in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{0.856248in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{0.888757in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{0.850130in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{0.882620in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{0.848929in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{0.833084in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{0.818374in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{0.855417in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{0.832528in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{0.853001in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{0.823843in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{0.849215in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{0.833811in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{0.878450in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{0.834270in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{0.817959in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{0.830496in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{0.806507in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{0.825049in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{0.795316in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{0.816271in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{0.828748in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{0.892137in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{0.832482in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{0.864616in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{0.838114in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{0.872307in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{0.816871in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{0.889403in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{0.858145in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{0.891319in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{0.857788in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{0.882994in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{0.863251in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{0.905527in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{0.846059in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{0.852641in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{1.344582in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{1.344582in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.293406in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.255267in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.261420in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.263194in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.291963in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.328303in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.296548in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.272012in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.293517in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.301310in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.296059in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.315940in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.268646in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.262555in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.280587in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.332941in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.342394in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.336204in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.261899in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.306027in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.286355in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.306603in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.312512in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.333990in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.332410in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.337470in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.322696in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.377609in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.368222in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.418417in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.404488in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.480707in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.440915in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.466241in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.444060in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.491772in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.444098in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.455867in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.467556in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.476734in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.404407in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.434085in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.421275in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.449121in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.442405in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.494221in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.442936in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.493284in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.431299in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.467871in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.477849in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.512038in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.546218in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.603307in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.585393in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.573546in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.595942in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.617285in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.626125in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.580060in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.664757in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.562927in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.650469in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.534536in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.520978in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.473199in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.433874in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.359527in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.367265in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.308888in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.219414in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.277666in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.280596in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.241157in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.195434in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.188303in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.217643in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.164084in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.179964in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.216591in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{1.168986in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{1.145601in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{1.293259in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{1.230029in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{1.518799in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{1.508015in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.518355in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.687890in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{1.432588in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{1.533154in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{1.470176in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{1.361604in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.883871in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.825249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115326in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115326in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063743in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063743in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012161in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.012161in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073764in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.106166in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{0.565533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=0.526953in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{0.990174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=0.951593in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{1.414814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=1.376234in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{1.839454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=1.800874in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{2.264094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=2.225514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.845326in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.575118in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.815763in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.613725in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.781112in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.774484in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{0.959716in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.817667in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{0.890251in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.833312in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{0.914333in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{0.845029in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{0.994557in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{0.991614in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.040156in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.164144in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.132908in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.145934in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.204169in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.311310in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.233434in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.437174in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.341952in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.289847in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.277387in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.340751in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.354749in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.287795in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.289887in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.309514in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.195678in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.295935in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.192911in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.201536in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.144598in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.186620in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.100888in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.133029in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.072189in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.145030in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.040656in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.115481in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.079978in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.113199in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.058785in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.046973in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.000807in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.064792in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.055451in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.069584in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{0.996312in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.026482in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{0.958285in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.036809in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{0.963928in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.043194in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{0.956584in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.023256in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{0.983177in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{0.997149in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{0.959109in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{0.954992in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{0.947054in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{0.988820in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{0.974876in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.068140in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{0.955302in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.029965in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{0.958515in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{0.996096in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{0.962794in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{0.971447in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{0.947702in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{0.989090in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{0.926941in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.033123in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{0.947162in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.021541in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{0.968086in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{0.933555in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.007232in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{0.971163in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{0.989211in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{0.919111in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{0.995947in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{0.920542in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{0.987403in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{0.950820in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{0.990332in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{0.967438in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{0.980586in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{0.927886in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{0.985405in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{0.903709in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{0.965894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.725982in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.616546in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.917100in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.897392in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{1.141912in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.987605in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.175686in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.031315in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{1.147878in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{1.082206in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{1.279709in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{1.245313in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{1.291804in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{1.295071in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.381707in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.367870in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.441237in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.391561in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.509893in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.605587in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.567439in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.572299in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.633881in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.601551in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.569032in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.587809in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.529601in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.534893in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.547541in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.558030in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.576146in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.525268in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.591980in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.573459in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.567182in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.612903in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.539456in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.564132in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.491048in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.430924in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.474418in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.435001in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.504912in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.420759in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.431397in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.383273in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.418923in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.441899in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.526065in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.400227in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.436877in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.333786in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.436864in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.376928in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.366102in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.336998in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.415684in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.320692in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.371056in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.316007in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.424836in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.342749in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.336931in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.312862in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.302536in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.310122in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.320989in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.268991in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.350497in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.265386in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.286526in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.286067in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.299728in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.229736in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.275619in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.209298in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.292236in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.239347in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.282706in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.237862in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.301334in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.226401in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.302981in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.195732in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.268059in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.210500in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.289428in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.196110in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.248445in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.175321in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.276834in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.163375in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.224539in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.224242in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{1.217191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.707367in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.602547in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.768936in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.809932in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{1.082111in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.953993in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.122149in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.010324in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{1.100996in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{1.073593in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{1.076523in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{1.067465in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{1.115157in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{1.077886in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.202400in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.338443in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.357530in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.457247in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.480195in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.568181in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.650134in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.627631in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.680290in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.716035in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.717088in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.713309in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.716629in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.702388in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.672947in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.703198in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.695692in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.621124in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.660501in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.647380in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.639024in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.607598in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.558759in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.542358in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.550471in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.581302in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.603319in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.489752in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.526780in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.521934in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.510257in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.466102in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.507153in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.490279in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.482639in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.442601in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.460244in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.441453in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.488106in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.418046in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.473122in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.473567in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.415441in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.457922in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.379952in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.432098in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.382733in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.454412in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.398392in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.413267in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.410392in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.369571in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.395354in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.401078in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.404439in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.353076in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.400821in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.359231in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.381626in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.309191in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.381302in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.316102in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.399971in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.357908in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.398311in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.301118in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.381612in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.322311in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.343194in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.306437in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.344531in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.308421in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.385932in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.292249in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.344436in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.267222in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.364779in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.266399in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{1.327213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.615790in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.653708in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.820448in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.988941in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.936795in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.087092in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.000429in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{1.074646in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{1.059730in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{1.087578in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{1.097351in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{1.135837in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{1.190400in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.256140in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.395773in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.383124in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.490562in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.510217in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.596340in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.615576in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.700377in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.699580in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.719491in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.746138in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.777942in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.758584in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.834772in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.836878in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.886365in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.830277in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.817359in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.740468in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.785636in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.724378in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.738255in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.682005in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.656815in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.678562in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.671907in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.618168in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.604440in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.613443in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.575808in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.579858in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.569774in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.522393in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.552118in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.516143in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.547312in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.544963in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.560042in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.530965in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.439617in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.501173in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.421164in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.426550in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.403629in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.422987in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.372136in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.403967in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.367142in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.394801in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.357058in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.366872in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.351969in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.394747in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.345827in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.356194in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.336917in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.377252in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.306072in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.315454in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.280357in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.378076in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.379129in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.309528in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.349485in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.295246in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.356815in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.269571in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.330532in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.310810in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.337552in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.298661in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.339698in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.297352in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.314266in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.251118in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.322325in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.262484in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.301888in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{1.249016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.815250in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.839562in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{1.071258in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{1.114266in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{1.187524in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{1.148256in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.338375in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.220921in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{1.248945in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{1.277346in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{1.121771in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{1.152549in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{1.055640in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{1.098688in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.093410in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.085135in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.074079in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.134582in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.084635in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.066398in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.084919in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.142276in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.132233in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.116210in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.160243in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.172554in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.209865in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.236674in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.221879in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.223499in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.292911in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.235405in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.304074in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.223607in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.221636in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.197122in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.203467in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.216763in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.232381in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.199809in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.185851in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.172473in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.191223in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.161269in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.182678in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.152630in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.184325in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.149336in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.171366in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.139455in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.148567in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.134244in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.164374in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.145786in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.170408in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.150173in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.190265in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.147095in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.174430in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.144922in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.156895in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.111431in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.136917in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.100375in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.115305in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.073269in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.093342in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.083110in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.106220in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.073391in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.067100in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.052157in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.068261in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.034203in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.080626in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.068855in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.074606in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.054668in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.077346in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.050564in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.090278in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.067087in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.086809in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.055194in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.080707in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.077346in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.109811in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.074876in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.073094in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.062335in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.080397in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.069733in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{1.098611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.041361in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106166in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073764in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Plunder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{0.558517in}}{\pgfqpoint{7.467558in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{0.994763in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{0.893344in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{0.719346in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.305545in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.250380in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{1.132842in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.100283in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{0.976681in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{1.066323in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{0.916585in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{0.938632in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.882673in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{0.949516in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.892235in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{1.043185in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.954867in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{1.047986in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.983371in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{1.174400in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.990082in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{1.134970in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{1.005672in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{1.090859in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{1.032987in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.110679in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.969284in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{1.038471in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{0.961203in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{1.047519in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{1.035134in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{1.078908in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{0.956346in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{1.034988in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{0.941322in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{1.021545in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{0.945221in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{1.029624in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{0.902206in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{0.993730in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.934237in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{0.946590in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.954354in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{0.991520in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{0.966933in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{0.945238in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{0.953557in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{1.022471in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{0.963096in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{0.934769in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{0.938837in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{0.965953in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{0.868216in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{0.979103in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{0.904989in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.000226in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{0.839245in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{0.928319in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{0.939234in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{0.836562in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{0.959585in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{0.851067in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{0.901945in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{0.872920in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{0.967297in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{0.856531in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{0.951689in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{0.857852in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{0.901800in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{0.849906in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{0.937335in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{0.855853in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{0.911092in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{0.850868in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{0.906676in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{0.879501in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{0.910612in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{0.846741in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{0.864440in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{0.799125in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{0.889162in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{0.903165in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{0.923816in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{0.812068in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{0.849496in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{0.789238in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{0.772131in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{0.828227in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{0.932926in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{0.813275in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{0.841902in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{0.816443in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{0.858959in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.846094in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{0.904347in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.775283in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{0.821407in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{0.953311in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{0.953311in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.905387in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{0.924319in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.861398in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{1.035098in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{0.904000in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{0.963932in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{0.865613in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{0.998308in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{0.843199in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{1.196644in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{0.913757in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{0.937189in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{0.860787in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{1.303007in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{0.951827in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{0.995942in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{1.284844in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{0.919261in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{0.973399in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{0.903773in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{0.977796in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{0.924484in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{1.057294in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{0.897859in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{1.010343in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{0.951253in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{1.075959in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{0.909460in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{1.046493in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{0.938004in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{1.011796in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{0.884558in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{0.972031in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{0.907781in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{0.970042in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{0.950170in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{1.177714in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{1.053395in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{0.911550in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.120570in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{0.949650in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{1.180581in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{0.952563in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{1.017684in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{1.164446in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{1.030093in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{1.141522in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{1.042749in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{1.098397in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{1.170454in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.997740in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{1.050672in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.976171in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{1.074673in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{1.005250in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{1.100192in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{1.024003in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{1.090916in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{1.025470in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{1.115016in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{1.005522in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{1.148587in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{1.044378in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{1.156838in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{1.025717in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{1.103422in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.175372in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{1.053644in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{1.182844in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{1.083379in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{1.197277in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{1.006637in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{1.360975in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{1.052850in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{1.106633in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{1.022408in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{1.091684in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{1.021727in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.080318in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.944624in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{0.967112in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{0.963765in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{1.073138in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{1.087094in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.159950in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{1.251917in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.359618in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.412345in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{0.885167in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{0.994763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{0.717850in}}{\pgfqpoint{7.467558in}{1.427122in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{1.006683in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{0.861520in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{0.915951in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.010894in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.163053in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{0.895575in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{0.732775in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{0.717850in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{0.793731in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{0.813807in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.819124in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{0.852426in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.795832in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{0.845525in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.757088in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{0.816542in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.741376in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{0.854274in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.786660in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{0.877394in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.854445in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{0.966764in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{0.856332in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.024100in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.931629in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{1.067219in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{0.992817in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{1.164714in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{1.033415in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{1.125151in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{1.004960in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{1.120421in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{1.010221in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{1.128935in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{1.029201in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{1.129511in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{1.044349in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{1.185128in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{1.062595in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{1.248185in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{1.026856in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{1.223113in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{1.121131in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{1.242076in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{1.133767in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{1.217387in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{1.094538in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{1.257078in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{1.149947in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{1.236494in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{1.158083in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{1.216955in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{1.165179in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.211906in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{1.082508in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{1.198273in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{1.132559in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{1.209762in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{1.072408in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{1.131736in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{1.080223in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{1.226194in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{1.079129in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{1.196531in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{1.091529in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{1.138484in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{1.140772in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{1.182123in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{1.048933in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{1.178289in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{1.081023in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{1.152510in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{1.070340in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{1.124665in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{1.056565in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{1.113685in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{1.033477in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{1.114608in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{0.989309in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{1.135968in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{1.047018in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{1.112411in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{1.047655in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{1.212364in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{1.065100in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{1.090328in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{1.017540in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{1.103907in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{1.030917in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{1.067593in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{1.102573in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{1.037273in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{1.076928in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{1.028457in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{1.113723in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{1.130073in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{1.130073in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{1.095220in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{1.251600in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{1.147285in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{1.211245in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{1.082033in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{1.207599in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{1.110645in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{1.207869in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{1.084238in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{1.304300in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{1.169066in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{1.263357in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{1.146124in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{1.220225in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{1.154741in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{1.216207in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{1.146174in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{1.283089in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{1.191445in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{1.259787in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{1.164520in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{1.239375in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{1.229536in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{1.298997in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{1.193069in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{1.287315in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{1.196484in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{1.178418in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{1.281526in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{1.201133in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{1.342303in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{1.218516in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{1.282948in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{1.116331in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{1.245231in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{1.136210in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{1.257152in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{1.237809in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{1.363264in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{1.186590in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.334011in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{1.207172in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{1.273511in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{1.227797in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{1.274785in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{1.206466in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{1.314493in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{1.188279in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{1.403401in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{1.230568in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{1.382160in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{1.273721in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{1.315190in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{1.262572in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{1.335971in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{1.268908in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{1.315126in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{1.232424in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{1.365229in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{1.242613in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{1.342040in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{1.220380in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{1.369608in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{1.289733in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{1.365516in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{1.342785in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{1.398381in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{1.276636in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{1.354763in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{1.282585in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.406134in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{1.289091in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{1.350041in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{1.239612in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{1.340444in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{1.250529in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{1.369786in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{1.274303in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{1.346507in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{1.246490in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{1.276641in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{1.140938in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.152994in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{1.058500in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{1.253947in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{1.221558in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{1.302859in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{1.217149in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.288854in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{1.427122in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.297840in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.308673in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{1.006683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{0.641912in}}{\pgfqpoint{7.467481in}{1.409548in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{0.997539in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{0.954154in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{0.928431in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.297528in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.052038in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{0.862255in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{0.865642in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{0.788299in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{0.815247in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{0.749292in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{0.846166in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.733427in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{0.800686in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.686612in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{0.763374in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.714601in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{0.804807in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.742295in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{0.797687in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.641912in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{0.725526in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.705991in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{0.818976in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{0.751201in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{0.806577in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.773564in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{0.815321in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{0.736596in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{0.770017in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{0.731253in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{0.804099in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{0.767324in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{0.827610in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{0.812891in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{0.886617in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{0.810823in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{0.906262in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{0.817043in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{0.888120in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.862467in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{0.937905in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.940339in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{1.055294in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{1.001086in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{1.070372in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{0.993473in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{1.111249in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{1.034059in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{1.123420in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{1.078109in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{1.180056in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{1.074699in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{1.194479in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{1.123547in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.258489in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{1.183914in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{1.293018in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{1.183117in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{1.292348in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{1.238774in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{1.289599in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{1.228024in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{1.266004in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{1.207600in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{1.280950in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{1.183334in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{1.269312in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{1.233807in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{1.297717in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{1.190782in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{1.286956in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{1.202168in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{1.285194in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{1.157167in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{1.255494in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{1.161450in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{1.244482in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{1.150207in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{1.244557in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{1.195193in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{1.283283in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{1.172759in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{1.243536in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{1.227275in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{1.237828in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{1.188544in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{1.251000in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{1.139967in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{1.236386in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{1.165929in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{1.221489in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{1.102725in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{1.231864in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{1.122614in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{1.184161in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{1.124992in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{1.228156in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{1.304620in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{1.304620in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{1.182475in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{1.278833in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{1.189965in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{1.324336in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{1.237314in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{1.281763in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{1.241189in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{1.305494in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{1.235631in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{1.282521in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{1.271149in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{1.248458in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{1.341222in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{1.252670in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{1.336939in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{1.212398in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{1.347366in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{1.288846in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{1.327266in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{1.229341in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{1.326985in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{1.249762in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{1.357482in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{1.269764in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{1.341234in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{1.252544in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{1.355833in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{1.267851in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{1.378346in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{1.281242in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{1.343486in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{1.300126in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{1.371513in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{1.251758in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{1.389014in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{1.283060in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{1.325182in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{1.194169in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{1.327464in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{1.209699in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.316199in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{1.189127in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{1.288679in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{1.167813in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{1.275348in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{1.155916in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{1.216949in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{1.116593in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{1.151947in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{1.063643in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{1.114907in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{1.008147in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{1.082549in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.978415in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{1.037811in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.941478in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{0.975892in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{0.894936in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{0.959828in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{0.910423in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{0.906313in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{0.866776in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{0.947600in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{0.865463in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{0.899745in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{0.827961in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{0.844058in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{0.785950in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{0.871736in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.869825in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{0.892628in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{0.833218in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{0.903286in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.819896in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{0.841751in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.862205in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{1.035005in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.898237in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{0.962198in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.849253in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{0.991271in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.842143in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{0.865416in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.779993in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{0.953670in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{0.923870in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{0.961757in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{0.838490in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.012525in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{0.946010in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.307244in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.409548in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{1.015540in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{0.997539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{0.661333in}}{\pgfqpoint{7.467422in}{1.234164in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{0.934535in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{0.747446in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{0.997508in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.058997in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.038347in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{0.986918in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.057463in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{0.874178in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{0.908611in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{0.861782in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{0.929742in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.961534in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.035069in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.944561in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{0.936340in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{0.916107in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.890207in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{0.959816in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.881406in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{0.966273in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.938915in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{0.921186in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{0.883620in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{0.953224in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.894131in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{0.937230in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{0.883010in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{0.886151in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{0.879478in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{0.823484in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{0.843626in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{0.820446in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{0.848584in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{0.833957in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{0.874327in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{0.845060in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{0.824681in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.775361in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{0.843121in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.749785in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{0.774096in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{0.746709in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{0.773199in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{0.746139in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{0.807689in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{0.711437in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{0.764273in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{0.732406in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{0.734347in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{0.748679in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{0.746402in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{0.744715in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{0.786934in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{0.736962in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{0.811507in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{0.783178in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{0.774076in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{0.722815in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{0.762607in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{0.759578in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{0.760685in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{0.765863in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{0.764697in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{0.714963in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{0.750201in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{0.751020in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{0.795483in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{0.750590in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{0.748911in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{0.719921in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{0.756126in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{0.722357in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{0.759787in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{0.716699in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{0.748654in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{0.759044in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{0.741135in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{0.763744in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{0.713413in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{0.722310in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{0.735239in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{0.736676in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{0.710781in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{0.707298in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{0.661333in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{0.734177in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{0.678500in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{0.728102in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{0.704723in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{0.716490in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.701331in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{0.718142in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.701266in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{0.867987in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{0.867987in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.761201in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{0.804699in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.749294in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{0.796399in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{0.752786in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{0.799851in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{0.758963in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{0.842368in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{0.806506in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{0.845800in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{0.792970in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{0.798915in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{0.749304in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{0.799291in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{0.756799in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{0.811703in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{0.751944in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{0.814561in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{0.775143in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{0.820864in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{0.785225in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{0.818429in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{0.768922in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{0.735876in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{0.781025in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{0.780350in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{0.826737in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{0.757666in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{0.814243in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{0.770006in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{0.779796in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{0.801828in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{0.785767in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{0.779082in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{0.796289in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{0.778457in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{0.821818in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{0.831664in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{0.851584in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{0.824507in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{0.843208in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{0.825266in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{0.805292in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{0.797478in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{0.836712in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{0.875573in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{0.864186in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{0.839206in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{0.828045in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{0.823650in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{0.942546in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.883864in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{0.884182in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.856316in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{0.871809in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{0.868666in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{0.932841in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{0.852391in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{0.907737in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{0.887448in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{0.909649in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{0.894611in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{0.943332in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{0.940431in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{0.975169in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{0.953011in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{0.990840in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.934205in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.012776in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{0.943027in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{1.021617in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.983381in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{1.018723in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.988651in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{0.984262in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.965281in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{1.014784in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.986860in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{1.132476in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{1.059442in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.082209in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{1.011999in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{0.972119in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{0.983329in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{0.980830in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{1.032901in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.095681in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{1.069561in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.234164in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.225568in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{1.141823in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{0.934535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{0.642159in}}{\pgfqpoint{7.467408in}{1.378518in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{0.932315in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{0.866034in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{1.141816in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.160547in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.155959in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{1.070995in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.168568in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{1.059224in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{1.072224in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{1.025953in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{1.029832in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.939149in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{0.964567in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.927269in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{0.892860in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.863820in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.870596in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.890953in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{0.915178in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.847834in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{0.904341in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{0.824212in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{0.832014in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.778967in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{0.779390in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{0.778812in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{0.797529in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{0.802466in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{0.816340in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{0.791230in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{0.789987in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{0.770684in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{0.776858in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{0.776483in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{0.782026in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{0.786962in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.724117in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{0.720826in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.713017in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{0.735129in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{0.700975in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{0.695764in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{0.701546in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{0.691087in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{0.692773in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{0.697709in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{0.672233in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{0.720408in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{0.729499in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{0.711801in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{0.672318in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{0.697168in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{0.671863in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{0.716014in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{0.697011in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{0.711088in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{0.690015in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{0.684771in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{0.658002in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{0.674529in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{0.663422in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{0.677516in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{0.666044in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{0.688134in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{0.675842in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{0.653507in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{0.678876in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{0.657241in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{0.647544in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{0.650294in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{0.663205in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{0.644977in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{0.678194in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{0.652113in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{0.685637in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{0.670209in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{0.717438in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{0.692690in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{0.693386in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{0.698172in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{0.661882in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{0.698747in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{0.690243in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{0.690040in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{0.665701in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{0.671485in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{0.677769in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{0.663146in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.663552in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{0.678183in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.642159in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{0.664326in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{0.714723in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{0.714723in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.729416in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{0.752716in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.728223in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{0.755486in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{0.691728in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{0.722911in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{0.698779in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{0.737093in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{0.725474in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{0.729755in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{0.712999in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{0.726458in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{0.698741in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{0.733652in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{0.704279in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{0.726010in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{0.697164in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{0.733185in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{0.727313in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{0.740132in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{0.711923in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{0.757907in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{0.710703in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{0.730146in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{0.725054in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{0.733405in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{0.736095in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{0.733007in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{0.706169in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{0.721940in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{0.715885in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{0.758660in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{0.756450in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{0.778741in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{0.747679in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{0.774024in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{0.735205in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{0.763055in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{0.769883in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{0.786981in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{0.756958in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{0.753978in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{0.781318in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{0.809765in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{0.816776in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{0.814829in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{0.793835in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{0.824967in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{0.770414in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{0.807516in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{0.783930in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{0.828411in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{0.790191in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{0.802540in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.789813in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{0.843819in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.811073in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{0.839273in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{0.798191in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{0.856741in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{0.825504in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{0.842671in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{0.834772in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{0.864522in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{0.900880in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{0.842301in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{0.832269in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{0.858774in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{0.847824in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{0.911846in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.873310in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{0.905394in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{0.880495in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{0.941348in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.897803in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{0.940794in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.928410in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{0.967735in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.942534in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{0.990294in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.972932in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{0.975036in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.942362in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.028410in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{1.041208in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{1.101967in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{1.095399in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{1.138389in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{1.152098in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.192709in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{1.164115in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.229697in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.161713in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{1.378518in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{0.932315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570573in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570573in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.518990in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.518990in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.467408in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.467408in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.529010in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.561413in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{0.833320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=0.794740in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{1.204693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=1.166113in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{1.576066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=1.537486in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{1.947440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=1.908859in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{0.944054in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{0.802256in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.358945in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{1.192379in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.130116in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{1.031888in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{1.069731in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{0.940175in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{0.952872in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.913648in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.014917in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.956981in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{1.067434in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.988638in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{1.077310in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{1.018110in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{1.267687in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.998360in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{1.166124in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{1.044525in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{1.136851in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{1.043315in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.143026in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.981725in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{1.070946in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{0.993460in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{1.102178in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{1.039756in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{1.113748in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{0.980934in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{1.075002in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{0.983396in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{1.056231in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{0.984612in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{1.064908in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{0.953728in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{1.034201in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.955204in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{0.998631in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.976047in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{1.016942in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{1.021817in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{0.998153in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{1.081997in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{0.996595in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{1.049608in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{1.022732in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{0.910390in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{1.079842in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{0.927319in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.060398in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{0.875398in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{0.990857in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{1.393689in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{1.058474in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{0.893366in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{0.879424in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{0.878739in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{0.989547in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{0.897268in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{0.999091in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{0.883656in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{0.988880in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{0.900579in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{0.973839in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{0.876856in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{0.984193in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{0.887676in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{0.942236in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{0.891637in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{0.942005in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{0.883001in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{1.074642in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{0.897533in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{0.977434in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{1.113411in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{0.836428in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{0.893342in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{0.851497in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{0.984388in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{0.835713in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{0.965617in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{0.839444in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{0.902917in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{0.860222in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{0.947029in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.853746in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{0.914333in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.840335in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{0.887359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{1.013412in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.159784in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.230447in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{1.161348in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.010814in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{0.967500in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{1.038398in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{1.007645in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{1.033877in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.938812in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.002710in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.968385in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{1.061083in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{1.001789in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{1.081524in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{1.007839in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{1.112030in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{1.018594in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{1.108919in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{1.047028in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{1.158403in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{1.072711in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.215117in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{1.107107in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{1.210991in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{1.134726in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{1.281547in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{1.188100in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{1.245333in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{1.147347in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{1.245015in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{1.115300in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{1.135907in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{1.247370in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{1.138386in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{1.250127in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{1.165752in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{1.292078in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{1.144714in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{1.269151in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{1.197426in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{1.312118in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{1.182167in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{1.310394in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{1.141408in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{1.285785in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{1.178207in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{1.255640in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{1.192940in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{1.245233in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{1.186175in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.272959in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{1.134549in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{1.280768in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{1.185184in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{1.233457in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{1.104309in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{1.188483in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{1.098277in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{1.254571in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{1.148822in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{1.269417in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{1.146331in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{1.210005in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{1.159595in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{1.230281in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{1.122708in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{1.232802in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{1.137046in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{1.225754in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{1.149938in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{1.182020in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{1.110543in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{1.186736in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{1.112461in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{1.198849in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{1.067741in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{1.176087in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{1.100880in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{1.166318in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{1.096889in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{1.237860in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{1.117083in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{1.197314in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{1.050889in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{1.155888in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{1.070781in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{1.138333in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{1.074813in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{1.156909in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{1.092279in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{1.164264in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{1.121898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{0.975846in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{0.971986in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.353538in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.179641in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{0.904133in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{0.939083in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{0.888502in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{0.836581in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{0.899918in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.756710in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{0.833051in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.764378in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{0.877322in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.781927in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{0.883503in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.820266in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{0.916346in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.752059in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{0.783639in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.762943in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{0.861131in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{0.792210in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{0.849603in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.821694in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{0.843529in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{0.761273in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{0.807037in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{0.779607in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{0.851922in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{0.816393in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{0.887605in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{0.839833in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{0.896465in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{0.860623in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{0.933045in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{0.855989in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{0.932006in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.901972in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{0.987858in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.959377in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{1.068922in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{1.004617in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{1.092639in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{1.028558in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{1.131598in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{1.075326in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{1.170185in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{1.117012in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{1.227702in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{1.121256in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{1.241579in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{1.156337in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.287344in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{1.196806in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{1.310241in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{1.188643in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{1.260917in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{1.339306in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{1.239891in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{1.318759in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{1.253863in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{1.312218in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{1.232288in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{1.323829in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{1.250829in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{1.326775in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{1.221663in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{1.314095in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{1.235966in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{1.321338in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{1.203465in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{1.291240in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{1.195396in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{1.285874in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{1.219526in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{1.295962in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{1.203795in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{1.310111in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{1.292379in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{1.237866in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{1.254489in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{1.214149in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{1.266761in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{1.187799in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{1.270940in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{1.203559in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{1.251626in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{1.170019in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{1.278100in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{1.156289in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{1.231497in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{1.153734in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{1.266388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{0.840990in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{1.069666in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.136255in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{1.028240in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.076572in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{0.953539in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{0.944721in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{0.922556in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{0.950930in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.986766in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.058639in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{1.002002in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{1.034408in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.938729in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{0.965445in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.927744in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{0.972039in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.935028in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{0.992498in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.961148in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{0.971401in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{0.913324in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{0.983000in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.914168in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{0.964035in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{0.918010in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{0.930660in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{0.880303in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{0.911405in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{0.859047in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{0.876638in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{0.853947in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{0.878160in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{0.843174in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{0.903584in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{0.856863in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{0.848245in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.815838in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{0.863651in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.816824in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{0.858321in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{0.785179in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{0.831268in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{0.787092in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{0.823447in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{0.787812in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{0.819923in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{0.784559in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{0.794287in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{0.773078in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{0.775847in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{0.784990in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{0.815071in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{0.780734in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{0.831546in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{0.807421in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{0.797947in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{0.750636in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{0.779448in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{0.769330in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{0.773226in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{0.783845in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{0.772246in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{0.742484in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{0.754343in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{0.765470in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{0.764968in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{0.727898in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{0.762524in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{0.770393in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{0.772506in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{0.768781in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{0.777039in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{0.762654in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{0.786803in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{0.787723in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{0.735106in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{0.760801in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{0.742272in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{0.767795in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{0.751876in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{0.776549in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{0.733919in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{0.788272in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{0.718731in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{0.763976in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{0.728754in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{0.756444in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.725313in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{0.761420in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.731233in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{0.783972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{0.899174in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{1.260167in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.161130in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.192828in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{1.117555in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.180639in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{1.105661in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{1.105307in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{1.060676in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{1.065900in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.990178in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{0.996488in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.934816in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{0.933948in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.918376in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{0.917875in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.906565in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{0.933299in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.909681in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{0.927986in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.872818in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{0.922845in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{0.852353in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{0.868704in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.826139in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{0.845618in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{0.813318in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{0.828152in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{0.817367in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{0.829321in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{0.846055in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{0.827255in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{0.802728in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{0.809764in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{0.790492in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{0.816612in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{0.813117in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.767595in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{0.782322in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.751415in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{0.768834in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{0.745583in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{0.762087in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{0.742738in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{0.749302in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{0.731593in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{0.761338in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{0.733034in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{0.767618in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{0.773138in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{0.760783in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{0.726818in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{0.725573in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{0.714410in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{0.751498in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{0.733447in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{0.737071in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{0.712610in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{0.729398in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{0.702841in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{0.726635in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{0.709936in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{0.718088in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{0.690964in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{0.705037in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{0.691006in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{0.712504in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{0.694801in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{0.706141in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{0.691147in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{0.688845in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{0.680499in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{0.710556in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{0.678450in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{0.709163in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{0.689713in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{0.709411in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{0.683686in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{0.721724in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{0.698485in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{0.713519in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{0.688078in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{0.712315in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{0.687440in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{0.714251in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{0.707858in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{0.713566in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{0.682240in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{0.697198in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{0.684749in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{0.709316in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.695887in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{0.715449in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.685788in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{0.689525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561413in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.529010in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ninja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{7.951855in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{0.564466in}}{\pgfqpoint{9.922805in}{2.018766in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{0.963870in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{0.787475in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.587888in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.590170in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.644629in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.004362in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.414677in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.060711in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.102152in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.124933in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.283584in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.104803in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.180144in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.144679in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.203079in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.292587in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.147262in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{0.972624in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.127167in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.137994in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.171334in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{0.965251in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.146870in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{0.942145in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.177171in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.023616in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.014284in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{0.940777in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.050371in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{0.948585in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{0.975861in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{0.873696in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{0.907895in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{0.881908in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{0.919644in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{0.761055in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{0.857558in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{0.906153in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{0.992854in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{0.778910in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{0.856290in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{0.852824in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{0.999337in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{0.818519in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{0.940707in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{0.826927in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.000250in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{0.906643in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.013570in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{0.911525in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{0.857113in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{0.833737in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{0.867243in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{0.757285in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{0.961109in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{0.884852in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.017178in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{0.634169in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{0.888442in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{0.919171in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{0.898170in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{0.854415in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{0.832925in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{0.802482in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{0.931745in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{0.769606in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{0.922044in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{0.796107in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{0.878043in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{0.823491in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{0.866222in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{0.856898in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{0.948001in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{0.829328in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{0.899011in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{0.790582in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{0.916347in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{0.738843in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{0.825274in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{0.783335in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{0.910942in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{0.767689in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{0.861518in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{0.794168in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{0.793580in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{0.730179in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{0.809283in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{0.786960in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{0.846105in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{0.775761in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{0.820899in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{0.886042in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{0.903764in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{0.770463in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{0.818368in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{0.731301in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{0.564466in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{1.710898in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{1.710898in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{0.956041in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{0.947807in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{0.920609in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{0.995246in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{0.988967in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.051551in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{0.962827in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{0.967982in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{0.856723in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{0.954153in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{0.982930in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.035967in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{0.842775in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{0.901954in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{0.895725in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.221341in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{0.979597in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{0.986897in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{0.999835in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{0.873876in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{0.955727in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{0.967191in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.104962in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{0.970722in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.125712in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{0.958324in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.023976in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{0.829124in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{0.999688in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{0.991487in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.117939in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{0.918394in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.158990in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{0.951096in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.148144in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{0.927747in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.082410in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.518889in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.096203in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{0.918586in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.019473in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.195584in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.123808in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{0.978891in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.213563in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{0.982746in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.107955in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.100481in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.139077in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.062848in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{0.986937in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.109034in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{0.985030in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.081388in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{0.985337in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.187179in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.192812in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.169819in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.081520in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.255199in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.093989in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.111878in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.082109in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.230894in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.095747in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.163934in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{0.989478in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.225968in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.109370in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.525445in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.166677in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.173944in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.276947in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.503749in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.350161in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.244852in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.486396in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.502051in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.494582in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.500961in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.430846in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.430328in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.582770in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.326320in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.728615in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.518583in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.018766in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.388132in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.834433in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.673819in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.776484in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{0.963870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{0.674684in}}{\pgfqpoint{9.922805in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{1.114122in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{0.895416in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.728233in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.674684in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.699468in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.416352in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.780069in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.734088in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.790691in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.774507in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.457514in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.305850in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.523935in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.483931in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.637700in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.348252in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.414033in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.507104in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.415768in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.534057in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.512161in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.500737in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.538231in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.438156in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.455048in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.345545in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.381842in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.337755in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.383610in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.322491in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.328613in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.353919in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.278314in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.424776in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.305019in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.430234in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.237798in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.462223in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.152453in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.280013in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.168423in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.333859in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.151880in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.291856in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.018400in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.138532in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.013311in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.253813in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.221112in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.391087in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.277672in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.268711in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.209272in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.257430in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.217972in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.327624in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.292478in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.385157in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.315785in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.306749in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.155184in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.278760in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.196901in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.328216in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.152454in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.333382in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.203148in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.254636in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.136963in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.230452in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.162390in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.165853in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.136112in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.279133in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.124228in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.294727in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.205392in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.208699in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.225414in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.297436in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.157714in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.137601in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.185799in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.269479in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.112105in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.167304in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.116166in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.259530in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.228084in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.243364in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.107910in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.244400in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.133212in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{1.093913in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{1.784579in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{1.784579in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.220919in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.294064in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.259338in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.287010in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.294398in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.371876in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.264507in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.197945in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.313903in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.363836in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.315132in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.212062in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.296764in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.350115in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.309266in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.318990in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.394967in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.375509in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.276427in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.348381in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.251768in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.375404in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.275060in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.399367in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.269008in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.411347in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.272610in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.351647in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.263878in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.382707in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.369618in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.390485in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.310610in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.435941in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.395138in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.418689in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.369001in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.397606in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.269138in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.417689in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.348941in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.480862in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.363860in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.448599in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.310775in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.413180in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.446951in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.478459in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.353029in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{2.020501in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.336095in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.458275in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.356905in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.442784in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.506414in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.534569in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.457646in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.609534in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.504052in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.645101in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.549335in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.683649in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.444889in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.688531in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.644729in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.670846in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.544458in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.530115in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.501191in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.767372in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.483383in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.716635in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.507517in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.722880in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.603448in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.686605in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.561154in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.676688in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.693359in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.667892in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.980347in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.849346in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.869615in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.964577in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.865109in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.919432in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.091789in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.900125in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.098519in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{1.568245in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.778233in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.778723in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{1.114122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{0.651574in}}{\pgfqpoint{9.922728in}{2.136797in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{1.136815in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{0.994405in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.684778in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.651574in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.804660in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.381552in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.767865in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.824924in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.883220in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.891864in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.943021in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.917072in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.854743in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.720507in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.716940in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.707447in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.785522in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.608389in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.629151in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.593203in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.623111in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.569701in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.618228in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.569476in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.587125in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.497404in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.537532in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.568396in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.612242in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.458050in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.619956in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.387646in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.460783in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.452178in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.462740in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.462742in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.466677in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.514518in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.409146in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.439787in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.345001in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.501175in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.363446in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.435857in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.322053in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.366407in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.319661in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.423534in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.320419in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.354817in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.313320in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.424848in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.363991in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.420978in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.349689in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.410605in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.383638in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.355238in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.347545in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.391043in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.278907in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.364989in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.256945in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.346060in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.339689in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.347425in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.228800in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.336571in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.313080in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.366600in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.329454in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.387796in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.258290in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.399586in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.292845in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.291921in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.284761in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.331545in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.305132in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.268120in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.266970in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.314552in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.287640in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.348947in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.229491in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.263730in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.299746in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.306260in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.262443in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.327684in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.190024in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.295776in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.253218in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.290227in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.213509in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{1.218211in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{1.519129in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{1.519129in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.340379in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.452337in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.317968in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.410516in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.330331in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.432124in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.341519in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.387274in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.321641in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.403587in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.364056in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.417816in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.354360in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.509332in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.325010in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.387611in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.394962in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.386045in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.302534in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.478374in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.403482in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.465435in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.390360in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.445656in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.394965in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.369621in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.435521in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.483799in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.442859in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.430654in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.359432in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.417226in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.354027in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.404320in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.438985in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.406497in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.486052in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.461760in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.471335in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.473040in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.522910in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.522526in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.503473in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.456939in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.473409in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.393855in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.568808in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.484419in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.546832in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.430637in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.531672in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.415786in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.518123in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.465314in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.549347in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.455604in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.573630in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.543341in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.656254in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.543638in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.622650in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.724235in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.590803in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.692112in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.743743in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.744928in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.649704in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.719651in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.672135in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.779685in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.809749in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.710652in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.789758in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.774367in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.680594in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.756020in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.785665in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.978370in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.863049in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.008212in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.887324in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.979387in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.947672in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.022322in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.136797in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.087763in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.118111in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.038353in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.890082in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{1.137199in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.724726in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.785202in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{1.136815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{0.573852in}}{\pgfqpoint{9.922669in}{2.014811in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{1.052593in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{0.978730in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.692672in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.573852in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.759023in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.538741in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.719511in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.858704in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.831839in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.987197in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.922485in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.959109in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.840599in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.791127in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.776905in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.600343in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.631194in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.650382in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.622286in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.712691in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.699971in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.558816in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.654027in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.555643in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.587367in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.544456in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.611494in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.494919in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.464581in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.480307in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.402314in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.444768in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.439716in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.439972in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.388207in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.418984in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.312387in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.385936in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.382960in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.345712in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.304435in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.382310in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.276142in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.325477in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.268691in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.358396in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.247276in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.314637in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.311437in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.318561in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.262474in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.314533in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.242999in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.309809in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.316727in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.340052in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.263182in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.342260in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.302737in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.316170in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.302522in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.279811in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.248521in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.299865in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.249504in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.301870in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.189190in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.243248in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.180502in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.246143in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.269895in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.258437in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.260127in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.205809in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.215667in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.273240in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.224063in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.243587in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.213309in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.261058in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.195026in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.249762in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.180612in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.214496in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.198747in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.251041in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.223783in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.226930in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.194431in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.208015in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.177119in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.233175in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.204681in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.255422in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.202267in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{1.218523in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{1.300744in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{1.300744in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.283311in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.292340in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.291223in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.303379in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.252764in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.315439in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.248839in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.326435in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.254606in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.312452in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.291246in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.355807in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.263433in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.302738in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.282030in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.312885in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.293243in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.334915in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.295877in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.307749in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.286002in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.395631in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.315438in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.378284in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.328284in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.374649in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.340898in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.380535in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.326552in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.369429in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.342999in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.396733in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.410327in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.403020in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.343984in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.365671in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.317497in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.399925in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.328870in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.378240in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.344175in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.427061in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.320439in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.382100in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.390753in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.421498in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.380350in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.403169in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.378652in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.443396in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.410771in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.443125in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.408257in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.484206in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.422776in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.429052in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.420904in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.504761in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.444646in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.466361in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.457407in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.472005in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.518119in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.591035in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.519520in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.626562in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.535040in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.626871in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.562644in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.636391in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.591802in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.656302in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.668187in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.713940in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.763926in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.851970in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.771638in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.726030in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.840722in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.803050in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.853714in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.896139in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.014811in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.952295in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.000183in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.969695in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.991408in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.827073in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.658980in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{1.226964in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.708606in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.850087in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{1.052593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{0.558517in}}{\pgfqpoint{9.922655in}{2.022139in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{0.920717in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{0.893748in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.703274in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.889681in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.393739in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.637416in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.669471in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.667228in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.724432in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.746978in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.728702in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.741977in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.689861in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.713624in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.742105in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.691473in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.659254in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.640810in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.587752in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.666697in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.576316in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.575192in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.504291in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.543309in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.526115in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.526355in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.456549in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.502291in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.441815in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.463271in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.483668in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.491188in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.490444in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.525400in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.383096in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.416015in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.357404in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.399756in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.357462in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.382883in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.343168in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.374157in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.382922in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.366793in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.311339in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.371138in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.321824in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.387398in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.308750in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.362479in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.293913in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.339512in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.261587in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.312750in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.261724in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.330589in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.272688in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.289312in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.257757in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.273206in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.279390in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.254991in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.280236in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.260818in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.303900in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.233243in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.288720in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.218920in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.274161in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.215455in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.261520in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.169086in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.210198in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.150772in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.225711in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.167000in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.213266in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.193293in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.188306in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.155934in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.180408in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.162818in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.185367in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.188540in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.207576in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.168266in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.187845in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.144893in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.191625in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.156843in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.177969in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.140609in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.178980in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.176414in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{1.177070in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{1.243735in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{1.243735in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.204709in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.228902in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.174710in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.194865in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.179197in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.221554in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.184030in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.244380in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.238517in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.253984in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.192637in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.257272in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.201350in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.254718in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.234433in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.232963in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.224733in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.255861in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.257657in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.289869in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.231054in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.306157in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.255084in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.342893in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.302233in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.345712in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.307760in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.307423in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.263579in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.369525in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.297251in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.347601in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.305654in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.344069in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.322122in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.357803in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.348296in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.394060in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.354807in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.396370in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.376240in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.426895in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.381855in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.435252in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.386792in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.389689in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.391776in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.423637in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.405983in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.407446in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.384862in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.473398in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.425627in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.466934in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.479237in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.532914in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.467232in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.497140in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.479686in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.555316in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.511367in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.568334in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.578315in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.617736in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.637544in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.661235in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.690781in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.660015in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.753892in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.700292in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.787301in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.728458in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.753544in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.713841in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.766386in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.774481in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.840582in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.749107in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.837092in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.811669in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.895576in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.919230in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.944632in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.928140in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.022139in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.943816in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.983991in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.850409in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.760098in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.935650in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.658496in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.743841in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{0.920717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025820in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.025820in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.974237in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.974237in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.922655in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.922655in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.984257in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.016660in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{0.938176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=0.899596in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{1.505001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=1.466421in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{2.071826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=2.033246in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.682186in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.631994in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.739531in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.196247in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.716722in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.289647in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.415383in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.225626in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.433177in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.267565in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.305495in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.322820in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.348830in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.397319in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.316829in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.108738in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.244078in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.337542in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.121099in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.160407in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.054411in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.351308in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.066493in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.120126in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{0.965127in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.107152in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.022166in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.103377in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{0.977903in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.009886in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{0.987948in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.087422in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{0.921288in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.013688in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.049483in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.090016in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{0.882123in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{0.968839in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{0.918927in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.054186in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{0.902728in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.001778in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{0.983002in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.050366in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{0.982903in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.060763in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{0.947136in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.035338in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{0.906314in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{0.995525in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{0.976434in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{0.990291in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{0.901719in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.056690in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.076529in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{0.985426in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{0.923459in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.023157in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{0.902755in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{0.995958in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{0.860438in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.024842in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{0.880547in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{0.960866in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{0.812616in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{0.951010in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{0.890908in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{0.995967in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{0.913810in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.026482in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{0.898259in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{0.927369in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{0.832229in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{0.958091in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{0.862870in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{0.998949in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{0.831707in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{0.881736in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{0.818472in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{0.914774in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{0.856555in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{0.881718in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{0.821841in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{0.907044in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{0.869294in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{0.936225in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{0.937504in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{0.949505in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{0.845536in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{0.843671in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{1.137682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{1.004769in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.753478in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.726458in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{1.133856in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.757435in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.840097in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.912938in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.855062in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.819808in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.843187in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.635213in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.696775in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.666638in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.809024in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.508072in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.553696in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.591896in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.542885in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.547606in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.599383in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.552092in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.630556in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.472836in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.585842in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.414464in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.574607in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.419473in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.456863in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.433474in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.499729in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.553804in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.351894in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.413825in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.534938in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.404536in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.519884in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.347722in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.498396in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.329433in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.361399in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.262664in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.396067in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.243988in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.656178in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.185715in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.308495in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.230131in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.333496in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.265944in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.419843in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.320766in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.374787in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.279106in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.337560in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.243555in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.362615in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.330739in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.401923in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.355461in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.371345in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.232897in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.334623in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.283260in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.355461in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.208166in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.342515in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.237879in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.332992in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.202986in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.314910in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.218725in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.270628in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.193940in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.313757in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.200328in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.335118in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.300179in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.263844in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.267340in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.323775in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.227239in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.250465in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.316658in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.213004in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.182624in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.190336in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.315703in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.261241in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.265187in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.183624in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.269232in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.177065in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{1.439246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{1.065610in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.734990in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.688150in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.970930in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.635817in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.903109in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.971518in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.985491in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.014331in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.982671in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.932372in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.917065in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.803915in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.862576in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.785248in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.697027in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.692586in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.636898in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.698739in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.679729in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.664440in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.689612in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.683405in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.584770in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.628591in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.609050in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.678585in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.600896in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.656034in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.489224in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.592509in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.496486in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.559210in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.503189in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.559498in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.544074in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.432375in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.494567in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.405157in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.509649in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.389616in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.483765in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.376345in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.456619in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.402040in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.496171in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.357137in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.414113in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.385129in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.464160in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.443258in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.471944in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.411365in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.440970in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.422699in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.420645in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.377021in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.415014in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.341614in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.450421in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.305486in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.381643in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.349560in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.389040in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.335830in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.410185in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.374300in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.368111in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.362209in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.416726in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.324325in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.432510in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.348164in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.385147in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.293648in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.358795in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.350047in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.327865in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.295990in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.411942in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.321000in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.383382in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.296774in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.333659in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.310693in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.346767in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.301981in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.379904in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.260178in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.353146in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.285593in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.371282in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.276944in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{1.368670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{1.015661in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.771379in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.641229in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.992994in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.598860in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.773292in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.925056in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.900767in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.993690in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.937390in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.986960in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.868369in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.822421in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.789978in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.720533in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.678612in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.711010in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.738308in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.706956in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.639376in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.694532in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.611915in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.621834in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.568129in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.623943in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.537713in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.560895in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.499811in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.553435in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.460917in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.517902in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.478918in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.455989in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.422807in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.442673in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.378517in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.445349in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.401932in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.387382in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.433258in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.342199in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.384301in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.339731in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.400896in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.312964in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.358903in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.345893in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.370030in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.326613in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.348317in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.281719in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.368435in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.330451in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.359146in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.296026in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.371093in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.310117in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.340920in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.323253in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.341416in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.329424in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.348299in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.296251in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.335650in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.257871in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.311892in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.260700in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.310396in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.299089in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.318360in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.287782in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.300720in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.250835in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.290494in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.259970in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.289251in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.253276in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.286972in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.238528in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.276250in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.285152in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.244997in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.281746in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.239195in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.276683in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.221635in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.261727in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.214941in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.268277in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.247952in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.273881in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.242789in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{1.259634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{0.907233in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.723557in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.608507in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.912665in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.698757in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.759940in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.825610in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.834124in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.884559in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.828421in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.843304in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.804546in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.804600in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.776887in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.764283in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.704181in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.740696in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.716542in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.645079in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.664368in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.616375in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.665305in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.613203in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.640124in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.558282in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.596536in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.551525in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.581265in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.560606in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.554462in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.534380in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.546867in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.447231in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.485666in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.418545in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.448448in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.412347in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.457899in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.411203in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.420546in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.404274in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.420095in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.348101in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.389292in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.363903in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.405518in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.350263in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.376084in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.340353in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.387382in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.321721in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.369822in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.318982in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.363480in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.313748in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.341686in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.303026in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.315504in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.300756in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.317369in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.280323in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.313919in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.279034in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.336713in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.248411in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.298071in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.263340in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.309937in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.258844in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.302207in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.212085in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.258177in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.190913in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.257790in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.212328in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.234564in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.209013in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.210635in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.195183in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.217563in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.182084in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.221320in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.190589in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.230780in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.203391in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.216112in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.164461in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.206589in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.168020in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.186417in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.157659in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.203941in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.190562in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{1.210403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.951855in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.984257in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BossFight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.886519in}{0.530556in}}%
\pgfpathlineto{\pgfqpoint{9.938882in}{0.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.961104in}{0.530556in}}{\pgfqpoint{9.961104in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{9.961104in}{1.403395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.961104in}{1.425617in}}{\pgfqpoint{9.938882in}{1.425617in}}%
\pgfpathlineto{\pgfqpoint{8.886519in}{1.425617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.864297in}{1.425617in}}{\pgfqpoint{8.864297in}{1.403395in}}%
\pgfpathlineto{\pgfqpoint{8.864297in}{0.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.864297in}{0.530556in}}{\pgfqpoint{8.886519in}{0.530556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.102708in,y=1.284722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{1.191049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=1.152161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{1.058333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=1.019444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.919444in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.919444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.880556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.741667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.602778in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 256}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ablations_no_lr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.107816in}{9.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.107816in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.107816in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.980944in}}%
\pgfpathlineto{\pgfqpoint{2.573208in}{6.980944in}}%
\pgfpathlineto{\pgfqpoint{2.573208in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.588788in}{7.250930in}}{\pgfqpoint{2.478712in}{8.723677in}}{%
\pgfpathmoveto{\pgfqpoint{0.588788in}{7.265139in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{7.250930in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{7.390150in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{7.520975in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{7.557843in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{7.626284in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{7.783302in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{7.856289in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{7.983702in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{8.063920in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{8.124542in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{8.148852in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{8.214890in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{8.234178in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{8.288497in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{8.316437in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{8.352413in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{8.359656in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{8.373960in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{8.372721in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{8.386547in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{8.388577in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{8.399895in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{8.366896in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{8.377327in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{8.363126in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{8.365877in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{8.342026in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{8.382342in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{8.342442in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{8.379309in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{8.373651in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{8.384706in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{8.388277in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{8.393413in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{8.391809in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{8.391756in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{8.394234in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{8.400913in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{8.409176in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{8.415073in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{8.392598in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{8.424698in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{8.459352in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{8.457774in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{8.475705in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{8.467219in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{8.479648in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{8.471481in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{8.477811in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{8.473772in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{8.474305in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{8.482664in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{8.468387in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{8.483985in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{8.482811in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{8.485171in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{8.518128in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{8.529210in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{8.529941in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{8.518954in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{8.528216in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{8.527741in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{8.512399in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{8.533656in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{8.541672in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{8.569373in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{8.555648in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{8.561999in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{8.564499in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{8.580557in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{8.570479in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{8.566402in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{8.549230in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{8.569662in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{8.577164in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{8.572654in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{8.568302in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{8.589031in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{8.586357in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{8.601798in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{8.603861in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{8.624999in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{8.610526in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{8.614056in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{8.608605in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{8.606654in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{8.620898in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{8.624749in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{8.626473in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{8.636762in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{8.633802in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{8.637037in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{8.617051in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{8.659727in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{8.625962in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{8.657412in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{8.721056in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{8.721056in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{8.715651in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{8.710728in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{8.723677in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{8.718610in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{8.700950in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{8.716600in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{8.707849in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{8.706488in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{8.703612in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{8.708069in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{8.687150in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{8.706385in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{8.707995in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{8.704448in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{8.700575in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{8.708993in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{8.699234in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{8.708569in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{8.699946in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{8.706026in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{8.696309in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{8.700967in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{8.702206in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{8.702918in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{8.693191in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{8.697525in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{8.692328in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{8.690662in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{8.693926in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{8.682535in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{8.676123in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{8.674927in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{8.683332in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{8.674721in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{8.675799in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{8.669981in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{8.663284in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{8.650855in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{8.658286in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{8.656960in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{8.658568in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{8.657447in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{8.641669in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{8.650649in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{8.653460in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{8.664197in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{8.642775in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{8.658065in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{8.625704in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{8.625128in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{8.628385in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{8.632377in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{8.622398in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{8.643538in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{8.644065in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{8.621830in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{8.599463in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{8.597584in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{8.579631in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{8.607352in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{8.571377in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{8.586116in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{8.585102in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{8.558779in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{8.538478in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{8.558385in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{8.535540in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{8.531209in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{8.528878in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{8.529454in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{8.512931in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{8.493878in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{8.496564in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{8.493219in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{8.486934in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{8.492818in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{8.457132in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{8.449769in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{8.422250in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{8.418095in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{8.389417in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{8.353243in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{8.331591in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{8.241476in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{8.232134in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{8.178161in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{8.108553in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{8.037418in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{7.957301in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{7.835372in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{7.673918in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{7.611193in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{7.555701in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{7.425644in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{7.265139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.588788in}{7.189873in}}{\pgfqpoint{2.478712in}{8.734103in}}{%
\pgfpathmoveto{\pgfqpoint{0.588788in}{7.238745in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{7.189873in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{7.328925in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{7.438950in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{7.552606in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{7.710577in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{7.831754in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{7.926912in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{8.016716in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{8.072604in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{8.131955in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{8.167018in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{8.221761in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{8.260418in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{8.308605in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{8.319863in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{8.360331in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{8.400107in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{8.423641in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{8.422510in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{8.450904in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{8.475835in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{8.484096in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{8.484045in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{8.498449in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{8.486439in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{8.513610in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{8.509794in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{8.492316in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{8.515753in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{8.522723in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{8.524642in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{8.525162in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{8.546913in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{8.576568in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{8.546034in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{8.570865in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{8.580834in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{8.570318in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{8.582926in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{8.591403in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{8.584031in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{8.582154in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{8.598971in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{8.594642in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{8.593662in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{8.607276in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{8.607895in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{8.612337in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{8.616870in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{8.621526in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{8.607725in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{8.585812in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{8.613907in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{8.631861in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{8.637845in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{8.635409in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{8.636473in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{8.647389in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{8.642495in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{8.647536in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{8.633284in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{8.658876in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{8.646175in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{8.660762in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{8.653868in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{8.657840in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{8.659501in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{8.664765in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{8.644390in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{8.649310in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{8.651466in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{8.655338in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{8.670550in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{8.665054in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{8.666642in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{8.666482in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{8.671022in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{8.678326in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{8.674096in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{8.689010in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{8.687873in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{8.692833in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{8.680649in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{8.683046in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{8.695799in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{8.694538in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{8.685850in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{8.701609in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{8.700430in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{8.701035in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{8.701474in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{8.704081in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{8.707970in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{8.707275in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{8.711278in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{8.714137in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{8.732257in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{8.732257in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{8.714442in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{8.723153in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{8.721673in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{8.721720in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{8.713474in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{8.718527in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{8.726177in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{8.718329in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{8.730737in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{8.725769in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{8.709956in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{8.734103in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{8.711476in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{8.726142in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{8.708463in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{8.708913in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{8.710048in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{8.716368in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{8.716290in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{8.714085in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{8.706561in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{8.715339in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{8.706584in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{8.710155in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{8.705926in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{8.693282in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{8.697876in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{8.704295in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{8.701906in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{8.706633in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{8.692898in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{8.696819in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{8.693467in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{8.710950in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{8.710602in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{8.685345in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{8.681720in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{8.693130in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{8.688254in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{8.681115in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{8.678314in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{8.685896in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{8.678482in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{8.689264in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{8.692642in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{8.655158in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{8.666565in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{8.664406in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{8.668828in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{8.659633in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{8.664103in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{8.642438in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{8.637289in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{8.630196in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{8.619771in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{8.616515in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{8.597553in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{8.596603in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{8.592042in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{8.584900in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{8.586197in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{8.586305in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{8.564625in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{8.582438in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{8.571069in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{8.571016in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{8.559258in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{8.551979in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{8.521499in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{8.536835in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{8.524550in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{8.511199in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{8.503047in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{8.501426in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{8.507747in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{8.496283in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{8.489089in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{8.467261in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{8.456149in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{8.455273in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{8.438900in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{8.414259in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{8.399449in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{8.362475in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{8.311878in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{8.263399in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{8.186389in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{8.104781in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{7.973678in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{7.874907in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{7.750797in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{7.606957in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{7.514873in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{7.392565in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{7.238745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.588788in}{7.095062in}}{\pgfqpoint{2.478634in}{8.642413in}}{%
\pgfpathmoveto{\pgfqpoint{0.588788in}{7.136891in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{7.095062in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{7.243733in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{7.261262in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{7.392081in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{7.498001in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{7.574770in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{7.740419in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{7.805485in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{7.850703in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{7.911276in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{7.954978in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{8.037543in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{8.072238in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{8.092105in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{8.110322in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{8.128304in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{8.152086in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{8.201882in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{8.214336in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{8.245535in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{8.269203in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{8.262411in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{8.297737in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{8.286336in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{8.292162in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{8.302908in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{8.318261in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{8.338899in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{8.354027in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{8.336045in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{8.336379in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{8.364726in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{8.346929in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{8.359767in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{8.335803in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{8.360329in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{8.351723in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{8.367106in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{8.372217in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{8.381268in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{8.391166in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{8.369208in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{8.378268in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{8.389476in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{8.407075in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{8.385299in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{8.366457in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{8.397010in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{8.406100in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{8.421427in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{8.378284in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{8.401023in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{8.409382in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{8.398608in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{8.424059in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{8.421169in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{8.417803in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{8.411969in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{8.405886in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{8.418397in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{8.419484in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{8.438488in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{8.419806in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{8.451659in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{8.449474in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{8.447456in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{8.434654in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{8.437716in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{8.446237in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{8.461729in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{8.482513in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{8.470899in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{8.456505in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{8.452633in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{8.452521in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{8.469147in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{8.450986in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{8.452419in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{8.456535in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{8.448980in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{8.439883in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{8.447164in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{8.442882in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{8.451990in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{8.462732in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{8.473843in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{8.446277in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{8.464648in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{8.465533in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{8.472986in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{8.471470in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{8.466437in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{8.463234in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{8.468266in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{8.470692in}}%
\pgfpathlineto{\pgfqpoint{2.478634in}{8.455718in}}%
\pgfpathlineto{\pgfqpoint{2.478634in}{8.642413in}}%
\pgfpathlineto{\pgfqpoint{2.478634in}{8.642413in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{8.625358in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{8.638269in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{8.626244in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{8.622829in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{8.615443in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{8.622414in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{8.630096in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{8.631911in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{8.619701in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{8.619376in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{8.614045in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{8.622102in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{8.613950in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{8.615707in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{8.608068in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{8.608623in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{8.603119in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{8.594862in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{8.586611in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{8.582960in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{8.583274in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{8.575518in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{8.593743in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{8.591559in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{8.565374in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{8.571193in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{8.592059in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{8.584147in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{8.576163in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{8.570837in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{8.571109in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{8.572355in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{8.570027in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{8.570345in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{8.553358in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{8.554955in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{8.572134in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{8.557209in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{8.539350in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{8.541475in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{8.542751in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{8.533112in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{8.548607in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{8.526600in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{8.517232in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{8.534921in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{8.538595in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{8.529185in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{8.531764in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{8.533108in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{8.506076in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{8.516492in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{8.500324in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{8.507556in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{8.498857in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{8.502710in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{8.492641in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{8.494469in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{8.492171in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{8.514862in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{8.505015in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{8.485916in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{8.453000in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{8.454924in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{8.462396in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{8.453243in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{8.458036in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{8.447293in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{8.455512in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{8.457536in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{8.437002in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{8.443101in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{8.427341in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{8.416190in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{8.424589in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{8.403178in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{8.416949in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{8.396951in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{8.378236in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{8.362297in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{8.315751in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{8.302007in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{8.257320in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{8.196214in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{8.165836in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{8.085877in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{8.059921in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{7.968602in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{7.837846in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{7.768424in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{7.632797in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{7.501902in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{7.455301in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{7.293036in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{7.136891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.588788in}{7.064428in}}{\pgfqpoint{2.478575in}{8.573775in}}{%
\pgfpathmoveto{\pgfqpoint{0.588788in}{7.128449in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{7.064428in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{7.229943in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{7.324841in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{7.325382in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{7.397826in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{7.441842in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{7.434561in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{7.473465in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{7.519596in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{7.638914in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{7.674293in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{7.788209in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{7.788382in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{7.883680in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{7.950385in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{7.960502in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{7.994092in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{8.056020in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{8.070588in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{8.123550in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{8.134820in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{8.176971in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{8.184190in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{8.219779in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{8.238078in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{8.264052in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{8.243161in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{8.276246in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{8.297710in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{8.276805in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{8.290994in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{8.305409in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{8.313614in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{8.340747in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{8.324238in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{8.329026in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{8.339724in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{8.351663in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{8.356094in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{8.352987in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{8.356458in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{8.361230in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{8.363312in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{8.368083in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{8.365688in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{8.388016in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{8.343523in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{8.364054in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{8.341157in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{8.373802in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{8.380962in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{8.381930in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{8.380192in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{8.390969in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{8.398668in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{8.412842in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{8.412552in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{8.409187in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{8.409895in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{8.409056in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{8.393114in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{8.416524in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{8.394160in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{8.406047in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{8.397536in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{8.395818in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{8.411865in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{8.413534in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{8.417152in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{8.407576in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{8.416620in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{8.433665in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{8.410138in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{8.426765in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{8.421364in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{8.432496in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{8.424022in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{8.399881in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{8.404833in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{8.415936in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{8.401755in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{8.405230in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{8.421069in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{8.417503in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{8.417037in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{8.427120in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{8.408867in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{8.421295in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{8.409624in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{8.420300in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{8.424396in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{8.428300in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{8.434787in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{8.422864in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{8.424087in}}%
\pgfpathlineto{\pgfqpoint{2.478575in}{8.426994in}}%
\pgfpathlineto{\pgfqpoint{2.478575in}{8.553832in}}%
\pgfpathlineto{\pgfqpoint{2.478575in}{8.553832in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{8.573775in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{8.563755in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{8.535930in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{8.534406in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{8.534123in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{8.531110in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{8.544455in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{8.526248in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{8.527798in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{8.535906in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{8.528084in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{8.532743in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{8.521745in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{8.538466in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{8.522605in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{8.492430in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{8.524517in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{8.496334in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{8.523268in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{8.508015in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{8.503846in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{8.499729in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{8.500879in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{8.500132in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{8.498114in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{8.512818in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{8.498033in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{8.497286in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{8.476258in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{8.489957in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{8.486316in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{8.490019in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{8.481834in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{8.465806in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{8.481369in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{8.457839in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{8.469464in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{8.464820in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{8.468489in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{8.452326in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{8.441592in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{8.449148in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{8.456654in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{8.464094in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{8.446938in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{8.453848in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{8.438479in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{8.441641in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{8.434130in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{8.433523in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{8.409638in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{8.439090in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{8.415177in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{8.420848in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{8.414565in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{8.391085in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{8.414093in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{8.410314in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{8.402179in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{8.388161in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{8.402031in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{8.392535in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{8.376204in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{8.367739in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{8.353381in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{8.321408in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{8.309836in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{8.319661in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{8.320313in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{8.281813in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{8.274749in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{8.255942in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{8.243578in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{8.193409in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{8.163850in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{8.163424in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{8.125175in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{8.090192in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{8.079843in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{8.061684in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{7.996424in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{7.968376in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{7.965912in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{7.915150in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{7.901338in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{7.883076in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{7.791449in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{7.761441in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{7.704371in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{7.645701in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{7.525024in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{7.489108in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{7.459003in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{7.342221in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{7.128449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.588788in}{7.252927in}}{\pgfqpoint{2.478560in}{7.526550in}}{%
\pgfpathmoveto{\pgfqpoint{0.588788in}{7.285429in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{7.252927in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{7.380426in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{7.454624in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{7.431886in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{7.452481in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{7.438183in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{7.428005in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{7.444335in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{7.419313in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{7.386520in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{7.457643in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{7.421063in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{7.404726in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{7.404106in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{7.453399in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{7.395740in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{7.429652in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{7.418553in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{7.425143in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{7.406608in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{7.382560in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{7.422800in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{7.442751in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{7.406748in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{7.434452in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{7.458572in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{7.390583in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{7.434536in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{7.432332in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{7.431269in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{7.414595in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{7.406446in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{7.441656in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{7.422228in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{7.410105in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{7.429448in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{7.438370in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{7.445893in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{7.431724in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{7.435513in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{7.422595in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{7.411837in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{7.444180in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{7.429300in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{7.448469in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{7.412627in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{7.456441in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{7.452357in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{7.409144in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{7.428965in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{7.412049in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{7.420156in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{7.441891in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{7.407701in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{7.430697in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{7.438850in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{7.435153in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{7.440171in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{7.401511in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{7.402099in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{7.413442in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{7.434032in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{7.394906in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{7.412096in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{7.463582in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{7.431126in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{7.454853in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{7.422560in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{7.449016in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{7.403914in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{7.400916in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{7.455735in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{7.432978in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{7.435834in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{7.389135in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{7.391887in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{7.421700in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{7.424951in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{7.410996in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{7.406606in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{7.415664in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{7.427417in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{7.418965in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{7.445830in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{7.411275in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{7.421811in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{7.375312in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{7.427167in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{7.425495in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{7.431236in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{7.395789in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{7.382481in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{7.409364in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{7.425308in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{7.446260in}}%
\pgfpathlineto{\pgfqpoint{2.478560in}{7.471412in}}%
\pgfpathlineto{\pgfqpoint{2.478560in}{7.515258in}}%
\pgfpathlineto{\pgfqpoint{2.478560in}{7.515258in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{7.490969in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{7.463135in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{7.474263in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{7.483245in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{7.462669in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{7.460331in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{7.447826in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{7.444834in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{7.495394in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{7.435536in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{7.479204in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{7.454952in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{7.485552in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{7.452789in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{7.477789in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{7.485947in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{7.432162in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{7.463266in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{7.489142in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{7.505996in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{7.481172in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{7.470631in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{7.447917in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{7.501125in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{7.497768in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{7.520190in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{7.469582in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{7.487033in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{7.513245in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{7.440000in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{7.483298in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{7.441114in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{7.481697in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{7.466278in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{7.476566in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{7.480135in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{7.505198in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{7.465937in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{7.469185in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{7.495699in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{7.482661in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{7.466573in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{7.466354in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{7.492175in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{7.471593in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{7.466929in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{7.462654in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{7.471047in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{7.467240in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{7.453977in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{7.476161in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{7.476779in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{7.502416in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{7.471663in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{7.441318in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{7.481401in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{7.459880in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{7.474983in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{7.489091in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{7.496015in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{7.478783in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{7.465013in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{7.471727in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{7.508871in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{7.471286in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{7.475741in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{7.456751in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{7.484102in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{7.473111in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{7.465652in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{7.488867in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{7.451228in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{7.470871in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{7.490208in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{7.464141in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{7.445057in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{7.452393in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{7.461516in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{7.469582in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{7.457582in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{7.481418in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{7.461110in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{7.480840in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{7.475998in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{7.476574in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{7.480902in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{7.477634in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{7.497834in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{7.455467in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{7.503018in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{7.501345in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{7.526550in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{7.524923in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{7.458821in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{7.285429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568762in}{6.980944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523661in}{6.980944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478560in}{6.980944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{6.993691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=6.955111in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.309012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.270431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.624332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.585752in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.939653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.901073in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{8.254973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=8.216393in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{8.570294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=8.531714in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282485in,y=7.899265in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588788in}{7.258035in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{7.407897in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{7.538338in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{7.584518in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{7.650101in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{7.809337in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{7.906795in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{8.010560in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{8.086236in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{8.151352in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{8.190493in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{8.228183in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{8.282884in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{8.320870in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{8.352927in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{8.385254in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{8.390953in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{8.411864in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{8.414926in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{8.439683in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{8.437755in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{8.446557in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{8.431730in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{8.435602in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{8.438028in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{8.447666in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{8.435452in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{8.456775in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{8.438991in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{8.468847in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{8.456064in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{8.471743in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{8.486690in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{8.489764in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{8.481593in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{8.499554in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{8.486932in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{8.499248in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{8.504320in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{8.518452in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{8.518331in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{8.534118in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{8.540875in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{8.545075in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{8.552045in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{8.546173in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{8.552676in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{8.564773in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{8.560293in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{8.568985in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{8.563882in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{8.566657in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{8.555028in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{8.570716in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{8.570689in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{8.571065in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{8.588207in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{8.590032in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{8.596613in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{8.594467in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{8.602008in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{8.601231in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{8.597866in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{8.604291in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{8.608897in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{8.625954in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{8.624787in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{8.626330in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{8.628414in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{8.639041in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{8.631835in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{8.634660in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{8.625718in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{8.635315in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{8.636737in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{8.639340in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{8.634124in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{8.648800in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{8.642796in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{8.655395in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{8.652218in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{8.664724in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{8.659260in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{8.660220in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{8.647877in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{8.657362in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{8.662255in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{8.665619in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{8.667161in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{8.676681in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{8.667376in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{8.677823in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{8.670364in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{8.685228in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{8.670806in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{8.689234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588788in}{7.214309in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{7.360745in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{7.476911in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{7.579782in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{7.730687in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{7.853331in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{7.950295in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{8.060749in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{8.129496in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{8.197677in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{8.239448in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{8.292118in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{8.329933in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{8.361432in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{8.379381in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{8.407802in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{8.428128in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{8.445451in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{8.455800in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{8.473594in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{8.491791in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{8.492761in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{8.493546in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{8.504824in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{8.505494in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{8.525223in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{8.515647in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{8.522147in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{8.537505in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{8.546870in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{8.547855in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{8.553800in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{8.555769in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{8.581436in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{8.566116in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{8.577883in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{8.586438in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{8.583461in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{8.590239in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{8.603959in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{8.601901in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{8.606175in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{8.618130in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{8.618540in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{8.628882in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{8.633454in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{8.638362in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{8.638371in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{8.641717in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{8.638342in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{8.650184in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{8.637538in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{8.646194in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{8.658878in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{8.658079in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{8.658262in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{8.662363in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{8.670260in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{8.662107in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{8.666441in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{8.671943in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{8.684913in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{8.669821in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{8.678791in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{8.673383in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{8.682236in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{8.680703in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{8.684530in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{8.671133in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{8.671296in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{8.678696in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{8.682746in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{8.688567in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{8.690196in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{8.686602in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{8.690283in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{8.693656in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{8.697347in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{8.692072in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{8.698961in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{8.698168in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{8.709488in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{8.696062in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{8.708574in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{8.702878in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{8.710153in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{8.708294in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{8.709969in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{8.713303in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{8.709781in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{8.707474in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{8.712901in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{8.714822in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{8.715214in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{8.712860in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{8.723197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588788in}{7.115977in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{7.268384in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{7.358282in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{7.446991in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{7.565399in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{7.671597in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{7.789133in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{7.887043in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{7.955312in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{7.998576in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{8.060407in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{8.116879in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{8.164779in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{8.197056in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{8.213037in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{8.245300in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{8.265161in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{8.299417in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{8.315642in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{8.324356in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{8.346896in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{8.339301in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{8.362539in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{8.364719in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{8.364582in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{8.380222in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{8.386886in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{8.393096in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{8.406032in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{8.394644in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{8.399388in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{8.409825in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{8.399965in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{8.422842in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{8.420409in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{8.437595in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{8.421947in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{8.430787in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{8.432429in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{8.441989in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{8.445012in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{8.438382in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{8.439296in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{8.452984in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{8.456575in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{8.459203in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{8.449110in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{8.463097in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{8.472348in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{8.478174in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{8.447758in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{8.463811in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{8.478994in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{8.465860in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{8.483405in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{8.481322in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{8.478577in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{8.484589in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{8.489010in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{8.486676in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{8.486421in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{8.504416in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{8.494916in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{8.512007in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{8.510291in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{8.509146in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{8.505409in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{8.510931in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{8.519148in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{8.516461in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{8.523943in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{8.531229in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{8.525124in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{8.514075in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{8.517898in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{8.526054in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{8.518798in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{8.523641in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{8.529827in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{8.528802in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{8.523975in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{8.531436in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{8.528416in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{8.537046in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{8.538389in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{8.546610in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{8.532989in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{8.548279in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{8.547815in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{8.547700in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{8.543456in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{8.544633in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{8.544739in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{8.553267in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{8.548025in}}%
\pgfpathlineto{\pgfqpoint{2.478634in}{8.549065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588788in}{7.096438in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{7.286082in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{7.391922in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{7.407245in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{7.461425in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{7.543771in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{7.569466in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{7.617453in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{7.655522in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{7.760995in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{7.787816in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{7.851680in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{7.877147in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{7.926028in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{7.973405in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{8.011093in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{8.036967in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{8.073106in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{8.097882in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{8.143487in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{8.149335in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{8.185190in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{8.213884in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{8.237860in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{8.256414in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{8.272933in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{8.281737in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{8.297953in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{8.303773in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{8.299106in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{8.322187in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{8.336574in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{8.344909in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{8.366641in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{8.363135in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{8.358594in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{8.370951in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{8.380989in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{8.385094in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{8.372036in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{8.385511in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{8.391039in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{8.389244in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{8.403587in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{8.387663in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{8.410770in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{8.388827in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{8.402847in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{8.389818in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{8.413825in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{8.413950in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{8.423012in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{8.418423in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{8.420058in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{8.420130in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{8.432584in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{8.440520in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{8.437003in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{8.439680in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{8.433447in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{8.437242in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{8.441165in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{8.437997in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{8.448033in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{8.441926in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{8.442887in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{8.444061in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{8.455410in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{8.457592in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{8.460197in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{8.457367in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{8.466898in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{8.455509in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{8.463247in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{8.462605in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{8.470255in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{8.473645in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{8.448108in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{8.464675in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{8.454183in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{8.462180in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{8.471848in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{8.471407in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{8.475123in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{8.472561in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{8.481513in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{8.468333in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{8.473772in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{8.477040in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{8.475705in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{8.479259in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{8.481353in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{8.485358in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{8.493309in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{8.498931in}}%
\pgfpathlineto{\pgfqpoint{2.478575in}{8.490413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588788in}{7.269178in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{7.419623in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{7.489773in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{7.479218in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{7.476913in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{7.470601in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{7.441736in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{7.471085in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{7.448474in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{7.433711in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{7.467109in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{7.448531in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{7.442783in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{7.432608in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{7.467409in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{7.426661in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{7.449617in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{7.440034in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{7.438768in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{7.425833in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{7.423350in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{7.456504in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{7.456811in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{7.428988in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{7.461660in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{7.462112in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{7.431847in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{7.459319in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{7.444541in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{7.453505in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{7.442941in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{7.457658in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{7.456691in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{7.443620in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{7.444444in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{7.462731in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{7.463731in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{7.460438in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{7.445802in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{7.458457in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{7.431957in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{7.441750in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{7.473298in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{7.453039in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{7.462315in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{7.433302in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{7.461841in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{7.461702in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{7.435899in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{7.447947in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{7.441821in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{7.456166in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{7.454122in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{7.437137in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{7.456679in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{7.467275in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{7.452169in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{7.453054in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{7.453354in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{7.441117in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{7.445004in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{7.450155in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{7.438302in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{7.426605in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{7.473440in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{7.435563in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{7.484049in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{7.454796in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{7.459299in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{7.462052in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{7.449342in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{7.478430in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{7.440448in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{7.453233in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{7.435154in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{7.448941in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{7.455421in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{7.444109in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{7.421579in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{7.446276in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{7.446727in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{7.440103in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{7.452258in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{7.450391in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{7.445240in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{7.428674in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{7.435353in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{7.436000in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{7.436660in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{7.445784in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{7.429229in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{7.432863in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{7.441813in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{7.444222in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{7.468614in}}%
\pgfpathlineto{\pgfqpoint{2.478560in}{7.493335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.980944in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573208in}{6.980944in}}%
\pgfpathlineto{\pgfqpoint{2.573208in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.980944in}}%
\pgfpathlineto{\pgfqpoint{2.573208in}{6.980944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.573208in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533750in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972494in}{6.980944in}}%
\pgfpathlineto{\pgfqpoint{5.051411in}{6.980944in}}%
\pgfpathlineto{\pgfqpoint{5.051411in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.972494in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.066990in}{7.070050in}}{\pgfqpoint{4.956914in}{8.734103in}}{%
\pgfpathmoveto{\pgfqpoint{3.066990in}{7.072597in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{7.070050in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{7.086877in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{7.113627in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{7.183922in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{7.279481in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{7.357099in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{7.424424in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{7.477413in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{7.545737in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{7.570721in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{7.647994in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{7.697167in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{7.748383in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{7.797688in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{7.830446in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{7.859503in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{7.903211in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{7.919783in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{7.977500in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{7.997763in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{8.039090in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{8.083098in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{8.078930in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{7.979784in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{8.019242in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{8.126404in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{8.137224in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{8.191765in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{8.223026in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{8.253105in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{8.282939in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{8.284901in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{8.285730in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{8.298210in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{8.308176in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{8.335378in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{8.366974in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{8.369049in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{8.335823in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{8.356174in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{8.364099in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{8.375975in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{8.405239in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{8.444140in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{8.415461in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{8.444362in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{8.466957in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{8.506554in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{8.470645in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{8.522765in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{8.468726in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{8.469712in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{8.468646in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{8.474960in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{8.463105in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{8.491683in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{8.536572in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{8.568829in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{8.551678in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{8.542784in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{8.509519in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{8.558520in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{8.570097in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{8.556827in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{8.584990in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{8.557570in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{8.563871in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{8.591364in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{8.582742in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{8.587308in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{8.605199in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{8.613869in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{8.600199in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{8.641724in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{8.620524in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{8.610159in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{8.610073in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{8.589918in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{8.628919in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{8.638460in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{8.628441in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{8.644064in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{8.664700in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{8.660496in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{8.642825in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{8.655939in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{8.672951in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{8.621400in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{8.653808in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{8.704598in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{8.676356in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{8.701268in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{8.622173in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{8.692456in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{8.668603in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{8.650409in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{8.686002in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{8.686002in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{8.722543in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{8.730426in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{8.721192in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{8.711838in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{8.734103in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{8.733876in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{8.704864in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{8.687568in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{8.703926in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{8.723244in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{8.712944in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{8.725666in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{8.713076in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{8.719859in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{8.705801in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{8.705675in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{8.675821in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{8.688944in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{8.703323in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{8.676684in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{8.674659in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{8.647001in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{8.648322in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{8.677184in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{8.671181in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{8.683415in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{8.645747in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{8.641384in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{8.592209in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{8.633989in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{8.630461in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{8.609175in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{8.595985in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{8.650990in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{8.630518in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{8.616924in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{8.638709in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{8.585533in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{8.597940in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{8.625614in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{8.588640in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{8.573451in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{8.556146in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{8.518666in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{8.519509in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{8.535487in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{8.523181in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{8.516610in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{8.514739in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{8.494390in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{8.497034in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{8.489032in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{8.459971in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{8.436868in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{8.411452in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{8.448299in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{8.413395in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{8.412668in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{8.395700in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{8.359364in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{8.333086in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{8.389034in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{8.354160in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{8.398863in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{8.301431in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{8.305644in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{8.278837in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{8.277339in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{8.223789in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{8.214185in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{8.190688in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{8.218850in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{8.146902in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{8.134026in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{8.082630in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{8.090309in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{8.016133in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{8.024289in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{8.009836in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{7.921359in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{7.902792in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{7.854116in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{7.787540in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{7.740009in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{7.701610in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{7.643657in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{7.590549in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{7.528445in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{7.447922in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{7.376116in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{7.307315in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{7.212399in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{7.133324in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{7.087774in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{7.072597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.066990in}{7.068842in}}{\pgfqpoint{4.956914in}{8.674899in}}{%
\pgfpathmoveto{\pgfqpoint{3.066990in}{7.070265in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{7.068842in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{7.082217in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{7.112980in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{7.183983in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{7.281038in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{7.374549in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{7.446979in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{7.536906in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{7.577724in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{7.673832in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{7.734985in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{7.852694in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{7.883541in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{7.906137in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{7.942464in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{7.974669in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{8.028484in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{8.084774in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{8.082506in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{8.134956in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{8.135396in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{8.166330in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{8.200663in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{8.234051in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{8.188652in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{8.032020in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{8.113472in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{8.251505in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{8.271345in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{8.279604in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{8.278875in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{8.312198in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{8.319611in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{8.349807in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{8.348307in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{8.342410in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{8.331015in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{8.358261in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{8.352083in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{8.382868in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{8.328881in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{8.350318in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{8.359090in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{8.409563in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{8.403481in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{8.411008in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{8.415144in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{8.436761in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{8.421792in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{8.261393in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{8.187476in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{8.293945in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{8.336474in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{8.387152in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{8.450282in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{8.438048in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{8.303595in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{8.362665in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{8.353873in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{8.428521in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{8.431356in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{8.442213in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{8.488974in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{8.482572in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{8.444868in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{8.470093in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{8.454380in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{8.472074in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{8.458952in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{8.499555in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{8.498740in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{8.505522in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{8.490958in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{8.502876in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{8.477277in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{8.250729in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{8.266343in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{8.403656in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{8.408977in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{8.431635in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{8.485264in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{8.481327in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{8.487480in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{8.518477in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{8.530310in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{8.513094in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{8.538411in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{8.519804in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{8.546851in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{8.551299in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{8.520579in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{8.460738in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{8.506377in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{8.539366in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{8.559157in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{8.547863in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{8.644948in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{8.644948in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{8.603103in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{8.637614in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{8.592347in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{8.576260in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{8.586193in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{8.645845in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{8.603387in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{8.608838in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{8.595884in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{8.569948in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{8.612839in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{8.575464in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{8.582120in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{8.596181in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{8.582784in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{8.570434in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{8.526240in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{8.647236in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{8.670660in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{8.674899in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{8.584149in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{8.586358in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{8.568098in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{8.538448in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{8.593128in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{8.588317in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{8.591633in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{8.565843in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{8.549760in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{8.523434in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{8.542133in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{8.539969in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{8.496780in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{8.523337in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{8.473777in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{8.483097in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{8.506419in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{8.537367in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{8.515913in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{8.501099in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{8.507932in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{8.521973in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{8.527597in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{8.523082in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{8.516596in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{8.507154in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{8.471636in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{8.479401in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{8.472182in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{8.482721in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{8.462269in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{8.442991in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{8.440634in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{8.431427in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{8.417937in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{8.389441in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{8.383716in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{8.395558in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{8.387037in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{8.390420in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{8.353870in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{8.370143in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{8.355824in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{8.339558in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{8.338644in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{8.312936in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{8.317603in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{8.305127in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{8.237638in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{8.337736in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{8.271796in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{8.260829in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{8.250983in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{8.200711in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{8.168339in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{8.178635in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{8.180954in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{8.107361in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{8.102406in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{8.042739in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{8.025157in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{7.976772in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{7.924903in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{7.875088in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{7.832255in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{7.765302in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{7.682943in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{7.559215in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{7.488778in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{7.401370in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{7.328159in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{7.215805in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{7.125285in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{7.087865in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{7.070265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.066990in}{7.064428in}}{\pgfqpoint{4.956836in}{8.339145in}}{%
\pgfpathmoveto{\pgfqpoint{3.066990in}{7.067512in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{7.064428in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{7.081164in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{7.103980in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{7.151823in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{7.219530in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{7.296765in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{7.377499in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{7.447249in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{7.518217in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{7.571323in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{7.623845in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{7.682770in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{7.717891in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{7.745496in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{7.758498in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{7.814332in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{7.795021in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{7.824522in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{7.861562in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{7.875954in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{7.898466in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{7.925825in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{7.955244in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{7.954489in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{7.940528in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{7.791532in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{7.866662in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{7.983967in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{7.970509in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{8.012653in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{7.999842in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{8.026414in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{8.039447in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{8.056892in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{8.081478in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{8.035234in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{8.066218in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{8.072077in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{8.117233in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{8.114913in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{8.088802in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{8.109479in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{8.118709in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{8.111970in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{8.109060in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{8.161453in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{8.112104in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{8.145624in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{8.132588in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{8.173910in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{8.138176in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{8.140925in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{7.935415in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{7.936289in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{7.959316in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{8.095643in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{8.144450in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{8.160707in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{8.149352in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{8.153489in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{8.144494in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{8.168799in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{8.184716in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{8.160600in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{8.187697in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{8.204764in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{8.163743in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{8.204680in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{8.202522in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{8.207294in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{8.181184in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{8.079587in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{8.105895in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{8.129843in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{8.135607in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{8.157569in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{8.211773in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{8.192464in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{8.229562in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{8.199486in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{8.229382in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{8.220875in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{8.186709in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{7.921246in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{8.143218in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{8.138050in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{8.187219in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{8.188001in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{8.188275in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{8.191697in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{8.214407in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{8.248486in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{8.216955in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{8.226765in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{8.224918in}}%
\pgfpathlineto{\pgfqpoint{4.956836in}{8.239908in}}%
\pgfpathlineto{\pgfqpoint{4.956836in}{8.275894in}}%
\pgfpathlineto{\pgfqpoint{4.956836in}{8.275894in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{8.304876in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{8.316994in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{8.339145in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{8.321577in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{8.323338in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{8.321874in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{8.306707in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{8.331889in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{8.280402in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{8.272038in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{8.215210in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{8.306134in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{8.290234in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{8.286871in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{8.254524in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{8.274523in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{8.300253in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{8.284257in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{8.265172in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{8.265698in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{8.275347in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{8.273930in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{8.301211in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{8.243391in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{8.261741in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{8.256265in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{8.267607in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{8.244776in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{8.298725in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{8.235625in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{8.240331in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{8.265428in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{8.247637in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{8.261837in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{8.260989in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{8.208089in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{8.175374in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{8.200635in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{8.232375in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{8.164665in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{8.204605in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{8.244982in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{8.261783in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{8.247678in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{8.247558in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{8.215837in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{8.195438in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{8.183179in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{8.213182in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{8.194502in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{8.184125in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{8.205294in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{8.161220in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{8.162334in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{8.173438in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{8.150903in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{8.135557in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{8.119993in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{8.081900in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{8.103393in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{8.088931in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{8.105875in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{8.135514in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{8.116940in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{8.083284in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{8.058972in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{8.042947in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{8.038280in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{8.034819in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{8.073664in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{8.010745in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{7.992391in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{7.971489in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{7.970137in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{7.920923in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{7.916135in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{7.893272in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{7.874468in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{7.865223in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{7.835843in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{7.792785in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{7.772339in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{7.743819in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{7.701529in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{7.659215in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{7.601237in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{7.539624in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{7.465347in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{7.402127in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{7.341811in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{7.285530in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{7.196905in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{7.124339in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{7.083370in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{7.067512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.066990in}{7.066124in}}{\pgfqpoint{4.956778in}{7.092375in}}{%
\pgfpathmoveto{\pgfqpoint{3.066990in}{7.068545in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{7.066124in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{7.083296in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{7.086427in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{7.084040in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{7.085316in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{7.085069in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{7.084228in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{7.085745in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{7.086225in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{7.085138in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{7.084286in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{7.085605in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{7.085186in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{7.083966in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{7.084863in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{7.087090in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{7.085742in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{7.085423in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{7.084151in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{7.085129in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{7.084254in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{7.083977in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{7.085146in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{7.082597in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{7.085387in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{7.085453in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{7.083185in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{7.086102in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{7.085766in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{7.085141in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{7.086327in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{7.085667in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{7.085062in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{7.086921in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{7.086029in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{7.086020in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{7.086205in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{7.084321in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{7.086579in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{7.085363in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{7.085964in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{7.086368in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{7.083842in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{7.084780in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{7.083920in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{7.085643in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{7.086753in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{7.084199in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{7.085324in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{7.086980in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{7.086330in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{7.087445in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{7.086499in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{7.085518in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{7.085237in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{7.086827in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{7.087153in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{7.084187in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{7.086071in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{7.085341in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{7.085589in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{7.085222in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{7.087576in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{7.087700in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{7.086494in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{7.085992in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{7.086408in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{7.085901in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{7.086134in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{7.086606in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{7.086653in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{7.084963in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{7.084179in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{7.088670in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{7.086161in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{7.085508in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{7.085977in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{7.086275in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{7.084941in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{7.085460in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{7.086776in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{7.087078in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{7.086954in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{7.086744in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{7.087598in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{7.086122in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{7.084061in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{7.086623in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{7.085155in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{7.086810in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{7.086769in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{7.085430in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{7.086953in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{7.086305in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{7.086880in}}%
\pgfpathlineto{\pgfqpoint{4.956778in}{7.083149in}}%
\pgfpathlineto{\pgfqpoint{4.956778in}{7.091277in}}%
\pgfpathlineto{\pgfqpoint{4.956778in}{7.091277in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{7.088713in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{7.086875in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{7.088700in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{7.087909in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{7.087172in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{7.089145in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{7.089207in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{7.092375in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{7.091048in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{7.089836in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{7.089200in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{7.088848in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{7.088611in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{7.090645in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{7.091930in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{7.088452in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{7.089134in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{7.088569in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{7.086925in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{7.088484in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{7.091913in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{7.088738in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{7.091869in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{7.090643in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{7.091736in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{7.088732in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{7.090119in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{7.088092in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{7.088807in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{7.087800in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{7.091341in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{7.090081in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{7.090308in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{7.089546in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{7.089476in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{7.086800in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{7.088707in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{7.088621in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{7.088598in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{7.090494in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{7.090395in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{7.088301in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{7.091583in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{7.089800in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{7.089994in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{7.091408in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{7.090214in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{7.091131in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{7.088658in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{7.089295in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{7.088586in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{7.091145in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{7.090848in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{7.091188in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{7.088491in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{7.088083in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{7.088864in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{7.087397in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{7.089754in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{7.090123in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{7.090233in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{7.089921in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{7.088435in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{7.089160in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{7.087346in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{7.088310in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{7.087312in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{7.087284in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{7.087444in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{7.088208in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{7.089994in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{7.088431in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{7.086822in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{7.087671in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{7.087862in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{7.090227in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{7.088634in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{7.089424in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{7.089800in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{7.088848in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{7.088427in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{7.090247in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{7.090584in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{7.086541in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{7.088220in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{7.088738in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{7.088481in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{7.087886in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{7.088795in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{7.087683in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{7.090916in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{7.088999in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{7.089658in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{7.087283in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{7.068545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.066990in}{7.069573in}}{\pgfqpoint{4.956763in}{7.091813in}}{%
\pgfpathmoveto{\pgfqpoint{3.066990in}{7.072520in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{7.069573in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{7.084631in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{7.086449in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{7.084180in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{7.085249in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{7.083529in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{7.085451in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{7.084849in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{7.085287in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{7.084317in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{7.085200in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{7.082772in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{7.085820in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{7.085004in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{7.084129in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{7.085287in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{7.085131in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{7.084355in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{7.085608in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{7.086805in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{7.083465in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{7.083888in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{7.086858in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{7.087135in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{7.085642in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{7.081427in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{7.085891in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{7.085104in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{7.085943in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{7.085446in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{7.086977in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{7.084784in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{7.087302in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{7.086589in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{7.087305in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{7.084236in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{7.085381in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{7.083844in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{7.082684in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{7.083622in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{7.083333in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{7.086296in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{7.083418in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{7.086861in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{7.084480in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{7.085604in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{7.086190in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{7.086653in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{7.086246in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{7.082433in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{7.083194in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{7.083287in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{7.083414in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{7.083914in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{7.084169in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{7.086262in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{7.085926in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{7.084982in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{7.085165in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{7.084319in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{7.085251in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{7.085468in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{7.085276in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{7.085896in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{7.084777in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{7.085290in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{7.086366in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{7.085024in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{7.084679in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{7.084781in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{7.087486in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{7.085800in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{7.085146in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{7.085818in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{7.083824in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{7.085065in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{7.084004in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{7.086733in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{7.084490in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{7.085803in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{7.085721in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{7.085724in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{7.086883in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{7.084669in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{7.086463in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{7.085207in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{7.084356in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{7.086575in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{7.085703in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{7.082808in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{7.083507in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{7.085280in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{7.085049in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{7.084637in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{7.085967in}}%
\pgfpathlineto{\pgfqpoint{4.956763in}{7.086275in}}%
\pgfpathlineto{\pgfqpoint{4.956763in}{7.089524in}}%
\pgfpathlineto{\pgfqpoint{4.956763in}{7.089524in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{7.087338in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{7.088538in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{7.087256in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{7.087935in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{7.089003in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{7.087243in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{7.087648in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{7.091813in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{7.090129in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{7.089540in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{7.088150in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{7.087688in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{7.087815in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{7.088087in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{7.088620in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{7.089448in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{7.087472in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{7.088153in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{7.088715in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{7.085636in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{7.089464in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{7.088089in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{7.087941in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{7.091560in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{7.089997in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{7.089399in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{7.086826in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{7.087500in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{7.087748in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{7.088330in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{7.087684in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{7.087591in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{7.087848in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{7.088211in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{7.088467in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{7.087562in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{7.088764in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{7.086798in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{7.087408in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{7.087967in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{7.086371in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{7.088711in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{7.088525in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{7.087071in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{7.086733in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{7.086565in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{7.088283in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{7.087596in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{7.088399in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{7.090305in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{7.087692in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{7.087842in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{7.088514in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{7.088404in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{7.086491in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{7.086625in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{7.086485in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{7.087959in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{7.090034in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{7.086719in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{7.088907in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{7.089640in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{7.087744in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{7.089107in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{7.088745in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{7.087632in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{7.088582in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{7.087534in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{7.088273in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{7.090948in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{7.090287in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{7.089206in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{7.088115in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{7.088919in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{7.087539in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{7.088119in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{7.087542in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{7.086805in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{7.085820in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{7.087502in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{7.087988in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{7.086763in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{7.088255in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{7.086062in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{7.087568in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{7.085971in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{7.086374in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{7.085177in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{7.088246in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{7.086003in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{7.090140in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{7.087301in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{7.087618in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{7.085078in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{7.072520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046965in}{6.980944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001864in}{6.980944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956763in}{6.980944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972494in}{6.989577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816243in, y=6.950997in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972494in}{7.305658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816243in, y=7.267078in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972494in}{7.621738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757215in, y=7.583158in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972494in}{7.937819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757215in, y=7.899239in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972494in}{8.253899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757215in, y=8.215319in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972494in}{8.569980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757215in, y=8.531399in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066990in}{7.071324in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{7.087326in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{7.123475in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{7.198161in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{7.293398in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{7.366608in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{7.436173in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{7.502929in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{7.568143in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{7.607189in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{7.674802in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{7.718588in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{7.767961in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{7.825902in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{7.866619in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{7.890431in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{7.956523in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{7.972036in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{7.996816in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{8.044036in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{8.060860in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{8.108562in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{8.112916in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{8.099317in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{8.104965in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{8.170294in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{8.180506in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{8.234552in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{8.250931in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{8.279374in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{8.292185in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{8.341882in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{8.319945in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{8.343622in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{8.320631in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{8.347371in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{8.381337in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{8.390859in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{8.374609in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{8.402237in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{8.387775in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{8.406422in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{8.432605in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{8.466586in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{8.456247in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{8.469376in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{8.490848in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{8.511582in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{8.496913in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{8.529126in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{8.494117in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{8.494189in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{8.512396in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{8.524205in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{8.525873in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{8.558649in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{8.567256in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{8.577181in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{8.595194in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{8.579854in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{8.570018in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{8.604755in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{8.583041in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{8.583001in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{8.607726in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{8.595780in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{8.578040in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{8.616374in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{8.614245in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{8.635362in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{8.638190in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{8.645527in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{8.624261in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{8.644362in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{8.647592in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{8.643421in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{8.656698in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{8.639431in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{8.652370in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{8.672068in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{8.667121in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{8.681962in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{8.688888in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{8.693081in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{8.677885in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{8.689592in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{8.688439in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{8.654484in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{8.679336in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{8.719237in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{8.705229in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{8.706553in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{8.671682in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{8.711441in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{8.695573in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{8.668206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066990in}{7.069553in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{7.085041in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{7.119133in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{7.199894in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{7.304599in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{7.387960in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{7.467879in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{7.548060in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{7.630334in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{7.719567in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{7.783620in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{7.863891in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{7.904222in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{7.941454in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{7.983811in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{8.008704in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{8.065445in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{8.096068in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{8.131730in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{8.156796in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{8.151868in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{8.183521in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{8.225823in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{8.247440in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{8.230224in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{8.184878in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{8.175555in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{8.278316in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{8.294474in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{8.296270in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{8.308760in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{8.325878in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{8.337717in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{8.359975in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{8.351089in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{8.366415in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{8.359026in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{8.376909in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{8.367900in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{8.386154in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{8.373409in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{8.390872in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{8.399862in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{8.426277in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{8.432875in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{8.446865in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{8.443663in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{8.458081in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{8.446714in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{8.384273in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{8.352036in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{8.408513in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{8.432035in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{8.454562in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{8.479107in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{8.469574in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{8.409754in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{8.450016in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{8.430146in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{8.455809in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{8.452567in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{8.482775in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{8.492877in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{8.511270in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{8.493501in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{8.496764in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{8.502070in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{8.518959in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{8.525293in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{8.543936in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{8.545934in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{8.521985in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{8.529528in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{8.544617in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{8.530713in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{8.462814in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{8.468501in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{8.525446in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{8.467609in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{8.501035in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{8.534024in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{8.538754in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{8.534800in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{8.546971in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{8.571575in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{8.541521in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{8.567147in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{8.564321in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{8.575119in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{8.598572in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{8.553386in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{8.518499in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{8.549362in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{8.588490in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{8.581130in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{8.596405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066990in}{7.065970in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{7.082267in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{7.114160in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{7.174364in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{7.252530in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{7.319288in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{7.389813in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{7.456298in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{7.528921in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{7.586280in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{7.641530in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{7.692149in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{7.730855in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{7.758917in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{7.775642in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{7.825088in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{7.830122in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{7.849495in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{7.877417in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{7.896045in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{7.909695in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{7.947981in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{7.963366in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{7.973440in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{7.975636in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{7.932598in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{7.950741in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{8.011124in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{8.006728in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{8.035812in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{8.041563in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{8.071677in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{8.087480in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{8.081384in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{8.085204in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{8.069314in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{8.074059in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{8.096035in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{8.126395in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{8.132908in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{8.131120in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{8.135907in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{8.139964in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{8.158632in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{8.146592in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{8.177977in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{8.162643in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{8.164401in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{8.164013in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{8.194874in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{8.192867in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{8.194302in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{8.098599in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{8.090636in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{8.081961in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{8.130154in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{8.188413in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{8.180671in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{8.162363in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{8.180789in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{8.202741in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{8.215318in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{8.216176in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{8.213014in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{8.214014in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{8.220195in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{8.231234in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{8.224728in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{8.235064in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{8.231780in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{8.221462in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{8.161489in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{8.203553in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{8.201886in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{8.205477in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{8.211633in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{8.238472in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{8.238360in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{8.264908in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{8.237005in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{8.241953in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{8.253873in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{8.238472in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{8.113690in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{8.179214in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{8.205044in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{8.233810in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{8.259945in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{8.247491in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{8.256785in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{8.268873in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{8.285031in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{8.278050in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{8.271879in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{8.264897in}}%
\pgfpathlineto{\pgfqpoint{4.956836in}{8.257901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066990in}{7.067334in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{7.085289in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{7.088042in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{7.086520in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{7.088116in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{7.086376in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{7.086512in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{7.086816in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{7.087353in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{7.086938in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{7.086253in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{7.086073in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{7.087885in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{7.087106in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{7.086645in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{7.087969in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{7.087771in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{7.087424in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{7.086393in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{7.087678in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{7.086058in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{7.085824in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{7.085984in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{7.085514in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{7.087691in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{7.086830in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{7.085314in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{7.086693in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{7.086539in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{7.086725in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{7.086836in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{7.087413in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{7.086749in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{7.088421in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{7.088131in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{7.088071in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{7.087980in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{7.085859in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{7.087722in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{7.086723in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{7.087227in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{7.088778in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{7.087345in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{7.087962in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{7.086253in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{7.087469in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{7.087706in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{7.087665in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{7.087769in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{7.089194in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{7.088162in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{7.088623in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{7.089041in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{7.086910in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{7.087816in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{7.088660in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{7.087875in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{7.086404in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{7.087389in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{7.086070in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{7.087533in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{7.087384in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{7.088942in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{7.088890in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{7.088917in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{7.086896in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{7.087607in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{7.086997in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{7.088127in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{7.087669in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{7.089195in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{7.087803in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{7.088024in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{7.088704in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{7.089037in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{7.086996in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{7.086451in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{7.087422in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{7.087038in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{7.086956in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{7.089353in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{7.088861in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{7.087782in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{7.087796in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{7.088399in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{7.087979in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{7.087555in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{7.089499in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{7.087181in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{7.087977in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{7.086971in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{7.086669in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{7.087827in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{7.086590in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{7.087797in}}%
\pgfpathlineto{\pgfqpoint{4.956778in}{7.087213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066990in}{7.071047in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{7.084854in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{7.087033in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{7.085740in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{7.087695in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{7.084766in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{7.086849in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{7.085013in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{7.085830in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{7.085144in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{7.086384in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{7.084417in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{7.087038in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{7.085884in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{7.086059in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{7.086395in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{7.085476in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{7.085580in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{7.086575in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{7.087462in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{7.085502in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{7.086403in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{7.087487in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{7.088171in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{7.087964in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{7.086188in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{7.087082in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{7.086319in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{7.087262in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{7.086539in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{7.087861in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{7.086946in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{7.087523in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{7.088114in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{7.088106in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{7.085477in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{7.087708in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{7.085901in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{7.084584in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{7.085123in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{7.084912in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{7.087350in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{7.085966in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{7.087352in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{7.086086in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{7.087954in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{7.087295in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{7.087124in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{7.087265in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{7.084499in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{7.084964in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{7.085179in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{7.085970in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{7.086312in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{7.085270in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{7.087114in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{7.086667in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{7.085890in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{7.086964in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{7.085940in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{7.086859in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{7.086840in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{7.086562in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{7.086744in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{7.086230in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{7.086810in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{7.087057in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{7.086262in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{7.085752in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{7.087090in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{7.088742in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{7.088680in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{7.086543in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{7.086954in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{7.086644in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{7.085351in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{7.086360in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{7.087443in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{7.085981in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{7.087626in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{7.087171in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{7.086906in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{7.087349in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{7.086179in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{7.087307in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{7.087374in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{7.087243in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{7.089194in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{7.086675in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{7.085026in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{7.086255in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{7.086607in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{7.086153in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{7.086587in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{7.086653in}}%
\pgfpathlineto{\pgfqpoint{4.956763in}{7.087900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972494in}{6.980944in}}%
\pgfpathlineto{\pgfqpoint{2.972494in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051411in}{6.980944in}}%
\pgfpathlineto{\pgfqpoint{5.051411in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972494in}{6.980944in}}%
\pgfpathlineto{\pgfqpoint{5.051411in}{6.980944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972494in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.051411in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.011952in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450697in}{6.980944in}}%
\pgfpathlineto{\pgfqpoint{7.529613in}{6.980944in}}%
\pgfpathlineto{\pgfqpoint{7.529613in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.450697in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.545193in}{7.137667in}}{\pgfqpoint{7.435117in}{8.734103in}}{%
\pgfpathmoveto{\pgfqpoint{5.545193in}{7.174973in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{7.137667in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{7.147276in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{7.160959in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{7.185374in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{7.214850in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{7.231178in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{7.286697in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{7.296697in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{7.353136in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{7.367826in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{7.355761in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{7.413658in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{7.445279in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{7.499145in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{7.497506in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{7.527704in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{7.523014in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{7.555436in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{7.547348in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{7.599307in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{7.569490in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{7.586280in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{7.611197in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{7.601806in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{7.635272in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{7.675981in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{7.681254in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{7.731743in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{7.709337in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{7.753155in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{7.771583in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{7.807059in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{7.842173in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{7.877352in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{7.938913in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{7.978743in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{7.988311in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{8.071489in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{8.153434in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{8.217723in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{8.234217in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{8.331532in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{8.320153in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{8.354868in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{8.336667in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{8.382892in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{8.366027in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{8.405110in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{8.389598in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{8.421032in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{8.432076in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{8.473856in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{8.433367in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{8.479304in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{8.464710in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{8.485332in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{8.488607in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{8.514844in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{8.474001in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{8.509279in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{8.512919in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{8.503029in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{8.532172in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{8.540086in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{8.532962in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{8.580996in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{8.563016in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{8.581160in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{8.562797in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{8.599049in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{8.599742in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{8.604827in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{8.591021in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{8.598166in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{8.588641in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{8.614517in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{8.606494in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{8.623290in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{8.623367in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{8.650365in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{8.644570in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{8.630879in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{8.641149in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{8.633983in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{8.638881in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{8.629918in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{8.628489in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{8.662235in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{8.672449in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{8.661782in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{8.682036in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{8.657454in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{8.653873in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{8.662034in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{8.661633in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{8.666306in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{8.715007in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{8.715007in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{8.723059in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{8.726709in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{8.692357in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{8.718252in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{8.689978in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{8.734103in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{8.701294in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{8.705511in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{8.703021in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{8.694610in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{8.672667in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{8.695406in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{8.692063in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{8.709898in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{8.687452in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{8.694497in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{8.683761in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{8.673536in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{8.682052in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{8.683701in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{8.684603in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{8.686446in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{8.669293in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{8.662105in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{8.659243in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{8.661833in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{8.649454in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{8.628910in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{8.643998in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{8.648795in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{8.647913in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{8.651233in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{8.640870in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{8.634951in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{8.625693in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{8.617042in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{8.627069in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{8.627041in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{8.630017in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{8.627382in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{8.603457in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{8.606232in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{8.582580in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{8.593317in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{8.592315in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{8.595766in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{8.565789in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{8.552475in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{8.546017in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{8.554834in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{8.551886in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{8.543979in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{8.504936in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{8.495829in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{8.459205in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{8.470312in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{8.448586in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{8.454806in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{8.403760in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{8.409756in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{8.339302in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{8.339552in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{8.296733in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{8.297325in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{8.259570in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{8.234509in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{8.191638in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{8.188930in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{8.097358in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{8.114881in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{8.049383in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{8.040519in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{8.009147in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{7.943226in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{7.900819in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{7.856960in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{7.773287in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{7.754813in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{7.661161in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{7.613346in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{7.571792in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{7.527938in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{7.494160in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{7.484109in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{7.460074in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{7.444208in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{7.404234in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{7.349975in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{7.309941in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{7.257491in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{7.236822in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{7.202474in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{7.179726in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{7.164802in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{7.174973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.545193in}{7.067002in}}{\pgfqpoint{7.435117in}{8.716343in}}{%
\pgfpathmoveto{\pgfqpoint{5.545193in}{7.115529in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{7.079624in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{7.067002in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{7.112372in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{7.134549in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{7.177500in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{7.170485in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{7.181830in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{7.224380in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{7.282384in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{7.341836in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{7.367295in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{7.412288in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{7.470962in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{7.511426in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{7.537997in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{7.600045in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{7.594730in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{7.666047in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{7.722858in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{7.769927in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{7.833214in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{7.919488in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{7.945421in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{7.985837in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{8.004556in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{8.070606in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{8.066402in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{8.128323in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{8.118163in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{8.171860in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{8.204043in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{8.218184in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{8.215103in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{8.264348in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{8.281140in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{8.329795in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{8.325594in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{8.345242in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{8.358321in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{8.390613in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{8.395774in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{8.397377in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{8.403476in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{8.437075in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{8.442976in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{8.471196in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{8.463820in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{8.482334in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{8.476168in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{8.508204in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{8.492661in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{8.547480in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{8.496332in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{8.532631in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{8.545927in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{8.519915in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{8.547383in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{8.567559in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{8.549965in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{8.559600in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{8.553285in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{8.581592in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{8.562108in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{8.591109in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{8.568080in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{8.591082in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{8.581354in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{8.590360in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{8.598593in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{8.617301in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{8.601798in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{8.601572in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{8.600797in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{8.628521in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{8.608225in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{8.634668in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{8.612413in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{8.617193in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{8.617369in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{8.644293in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{8.633848in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{8.642444in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{8.635794in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{8.643586in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{8.635873in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{8.641897in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{8.634196in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{8.640641in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{8.647233in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{8.653324in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{8.641915in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{8.663039in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{8.654257in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{8.674318in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{8.655954in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{8.643891in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{8.697872in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{8.697872in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{8.684023in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{8.716343in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{8.701174in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{8.714745in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{8.692632in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{8.694102in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{8.673557in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{8.695918in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{8.691688in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{8.678744in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{8.692136in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{8.673898in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{8.660348in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{8.668977in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{8.649211in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{8.650739in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{8.647412in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{8.662250in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{8.647257in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{8.656284in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{8.654599in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{8.639662in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{8.668094in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{8.647819in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{8.644562in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{8.639285in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{8.616831in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{8.635711in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{8.625936in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{8.628793in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{8.605691in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{8.628498in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{8.632222in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{8.616304in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{8.611035in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{8.619973in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{8.605036in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{8.616207in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{8.618313in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{8.619183in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{8.588642in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{8.592517in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{8.586650in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{8.584012in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{8.583956in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{8.588043in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{8.570466in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{8.564801in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{8.545077in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{8.557520in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{8.545027in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{8.551208in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{8.519883in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{8.539592in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{8.521972in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{8.526308in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{8.495664in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{8.486611in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{8.472603in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{8.435289in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{8.427981in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{8.402651in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{8.419464in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{8.386579in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{8.343174in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{8.323109in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{8.297347in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{8.267839in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{8.226799in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{8.197676in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{8.131148in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{8.111759in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{8.081367in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{8.071670in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{7.975674in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{7.986914in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{7.904185in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{7.853687in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{7.782106in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{7.722155in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{7.666988in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{7.566819in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{7.512973in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{7.471043in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{7.444879in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{7.410299in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{7.363095in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{7.294142in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{7.245353in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{7.231723in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{7.196413in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{7.166812in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{7.132067in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{7.085728in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{7.115529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.545193in}{7.064428in}}{\pgfqpoint{7.435039in}{7.220638in}}{%
\pgfpathmoveto{\pgfqpoint{5.545193in}{7.107569in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{7.082689in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{7.064428in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{7.159220in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{7.153936in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{7.149851in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{7.151913in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{7.176601in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{7.170811in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{7.173266in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{7.176053in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{7.163946in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{7.182990in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{7.171618in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{7.178464in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{7.153864in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{7.171490in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{7.183864in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{7.187308in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{7.178939in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{7.179001in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{7.174998in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{7.171662in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{7.169664in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{7.184428in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{7.158604in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{7.155472in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{7.168999in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{7.185909in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{7.176773in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{7.169927in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{7.182988in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{7.187001in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{7.156273in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{7.173397in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{7.165444in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{7.166889in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{7.176437in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{7.172912in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{7.178346in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{7.169048in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{7.169850in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{7.155949in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{7.173605in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{7.180914in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{7.181568in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{7.181041in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{7.165145in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{7.183563in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{7.173566in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{7.178292in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{7.182871in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{7.173068in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{7.163562in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{7.155867in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{7.173178in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{7.168030in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{7.170956in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{7.176038in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{7.171636in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{7.181625in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{7.179920in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{7.178201in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{7.167258in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{7.181051in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{7.170618in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{7.169550in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{7.165822in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{7.160836in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{7.173673in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{7.165551in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{7.179658in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{7.172782in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{7.191723in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{7.161973in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{7.164720in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{7.160128in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{7.173434in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{7.173615in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{7.173386in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{7.148631in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{7.179404in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{7.169477in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{7.164569in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{7.162888in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{7.190153in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{7.183465in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{7.171660in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{7.172439in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{7.180466in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{7.180322in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{7.175025in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{7.160556in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{7.178664in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{7.164741in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{7.181478in}}%
\pgfpathlineto{\pgfqpoint{7.435039in}{7.160293in}}%
\pgfpathlineto{\pgfqpoint{7.435039in}{7.167605in}}%
\pgfpathlineto{\pgfqpoint{7.435039in}{7.167605in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{7.184541in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{7.206474in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{7.186234in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{7.188794in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{7.202681in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{7.198486in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{7.191373in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{7.191037in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{7.191144in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{7.201872in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{7.204592in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{7.201313in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{7.193220in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{7.183823in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{7.186866in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{7.217567in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{7.192430in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{7.195799in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{7.194319in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{7.187044in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{7.203913in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{7.190449in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{7.212109in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{7.184359in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{7.189131in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{7.204933in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{7.185927in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{7.211439in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{7.189350in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{7.184309in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{7.209285in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{7.196037in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{7.181924in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{7.186000in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{7.189773in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{7.196933in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{7.184692in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{7.197288in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{7.198095in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{7.180138in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{7.220638in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{7.188348in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{7.204542in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{7.189646in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{7.184700in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{7.185474in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{7.182782in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{7.191272in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{7.195002in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{7.202226in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{7.193936in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{7.194392in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{7.198515in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{7.177953in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{7.184902in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{7.184719in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{7.201006in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{7.189610in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{7.197878in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{7.196464in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{7.189379in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{7.190672in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{7.201980in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{7.194363in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{7.189538in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{7.185436in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{7.189835in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{7.188263in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{7.198128in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{7.184771in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{7.202789in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{7.204155in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{7.182883in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{7.189452in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{7.205966in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{7.203531in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{7.201927in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{7.196733in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{7.207385in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{7.203954in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{7.170869in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{7.200322in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{7.191811in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{7.208006in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{7.198368in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{7.195344in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{7.187112in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{7.191420in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{7.210229in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{7.197654in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{7.191951in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{7.169111in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{7.176022in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{7.151600in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{7.107569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.545193in}{7.087499in}}{\pgfqpoint{7.434980in}{7.217280in}}{%
\pgfpathmoveto{\pgfqpoint{5.545193in}{7.111128in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{7.087499in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{7.148454in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{7.167021in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{7.164661in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{7.176055in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{7.167250in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{7.174787in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{7.187337in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{7.169542in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{7.167009in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{7.185297in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{7.167806in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{7.162405in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{7.176390in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{7.163893in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{7.178241in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{7.161366in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{7.174000in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{7.175662in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{7.178690in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{7.169915in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{7.176356in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{7.166236in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{7.156659in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{7.163578in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{7.186873in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{7.183605in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{7.170337in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{7.171897in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{7.179245in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{7.173967in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{7.156874in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{7.173510in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{7.159882in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{7.170242in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{7.160929in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{7.185313in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{7.176564in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{7.162082in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{7.155768in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{7.167030in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{7.163155in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{7.190393in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{7.180001in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{7.173038in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{7.171588in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{7.174614in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{7.159814in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{7.181394in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{7.173256in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{7.160642in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{7.161102in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{7.172131in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{7.173147in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{7.168629in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{7.174435in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{7.169564in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{7.170143in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{7.170605in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{7.173872in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{7.174572in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{7.175937in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{7.165563in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{7.165771in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{7.155298in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{7.151555in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{7.169517in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{7.186350in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{7.177964in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{7.180309in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{7.169098in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{7.168714in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{7.187167in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{7.161865in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{7.184783in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{7.184210in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{7.173963in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{7.156686in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{7.160876in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{7.168350in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{7.170641in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{7.179793in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{7.162473in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{7.187496in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{7.186042in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{7.165717in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{7.175739in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{7.170086in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{7.167891in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{7.176704in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{7.181147in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{7.178124in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{7.164174in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{7.174451in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{7.180368in}}%
\pgfpathlineto{\pgfqpoint{7.434980in}{7.182860in}}%
\pgfpathlineto{\pgfqpoint{7.434980in}{7.205455in}}%
\pgfpathlineto{\pgfqpoint{7.434980in}{7.205455in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{7.181415in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{7.177495in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{7.194435in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{7.203888in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{7.185909in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{7.207989in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{7.194492in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{7.181074in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{7.186136in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{7.180649in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{7.200984in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{7.202033in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{7.184188in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{7.188505in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{7.200412in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{7.196639in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{7.188900in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{7.183608in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{7.202169in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{7.198675in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{7.188091in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{7.191201in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{7.201993in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{7.199894in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{7.197099in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{7.193459in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{7.193817in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{7.191034in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{7.179635in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{7.166940in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{7.179862in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{7.204172in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{7.183996in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{7.201973in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{7.197992in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{7.206147in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{7.191026in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{7.198624in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{7.187201in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{7.188853in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{7.196289in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{7.187638in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{7.177716in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{7.203533in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{7.170232in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{7.191908in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{7.186024in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{7.184195in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{7.211847in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{7.212398in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{7.201097in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{7.196888in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{7.192310in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{7.201261in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{7.185917in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{7.182222in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{7.188066in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{7.192219in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{7.197189in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{7.202819in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{7.204487in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{7.192845in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{7.179385in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{7.177592in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{7.203855in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{7.190467in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{7.200526in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{7.185501in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{7.193838in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{7.197508in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{7.176032in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{7.217280in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{7.200040in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{7.208844in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{7.180358in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{7.199463in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{7.199412in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{7.203258in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{7.205379in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{7.186145in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{7.195685in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{7.187456in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{7.180919in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{7.178021in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{7.189338in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{7.199745in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{7.192065in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{7.193415in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{7.189704in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{7.178645in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{7.192082in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{7.193022in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{7.212300in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{7.186438in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{7.111128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.545193in}{7.088711in}}{\pgfqpoint{7.434965in}{7.205443in}}{%
\pgfpathmoveto{\pgfqpoint{5.545193in}{7.137745in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{7.088711in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{7.160125in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{7.141431in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{7.162212in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{7.165878in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{7.139817in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{7.171751in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{7.157600in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{7.147715in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{7.159313in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{7.141733in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{7.149449in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{7.144728in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{7.156062in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{7.154006in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{7.139459in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{7.162240in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{7.173810in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{7.149446in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{7.164146in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{7.169943in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{7.158519in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{7.173044in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{7.139239in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{7.139880in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{7.157625in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{7.156838in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{7.166518in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{7.153781in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{7.132257in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{7.154465in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{7.163488in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{7.136988in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{7.153067in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{7.149763in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{7.141231in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{7.155124in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{7.165506in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{7.156325in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{7.150169in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{7.170009in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{7.138425in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{7.152361in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{7.165415in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{7.155208in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{7.166906in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{7.171735in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{7.157909in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{7.153679in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{7.167431in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{7.163090in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{7.157782in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{7.149169in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{7.164459in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{7.150963in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{7.186031in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{7.170498in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{7.162225in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{7.143242in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{7.146756in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{7.154003in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{7.160711in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{7.167999in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{7.159333in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{7.161960in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{7.153566in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{7.161076in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{7.175521in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{7.164411in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{7.168743in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{7.168842in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{7.160367in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{7.165696in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{7.145647in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{7.165959in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{7.174825in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{7.154158in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{7.158913in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{7.159345in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{7.150973in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{7.156412in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{7.166224in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{7.168014in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{7.150470in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{7.161982in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{7.170772in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{7.168300in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{7.157412in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{7.156446in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{7.168327in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{7.150233in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{7.167993in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{7.163037in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{7.180882in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{7.163292in}}%
\pgfpathlineto{\pgfqpoint{7.434965in}{7.154023in}}%
\pgfpathlineto{\pgfqpoint{7.434965in}{7.180789in}}%
\pgfpathlineto{\pgfqpoint{7.434965in}{7.180789in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{7.177658in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{7.200607in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{7.197702in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{7.191126in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{7.157142in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{7.184127in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{7.189111in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{7.186675in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{7.173097in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{7.189277in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{7.183854in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{7.179319in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{7.177045in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{7.188749in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{7.177794in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{7.182538in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{7.171289in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{7.199346in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{7.189788in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{7.189702in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{7.182641in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{7.174580in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{7.185072in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{7.186566in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{7.181761in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{7.201924in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{7.168990in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{7.179972in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{7.185371in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{7.192874in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{7.195430in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{7.193780in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{7.192607in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{7.190173in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{7.175276in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{7.186089in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{7.165507in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{7.205443in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{7.174109in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{7.190988in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{7.182174in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{7.191203in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{7.151968in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{7.184619in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{7.201642in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{7.203264in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{7.175564in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{7.191485in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{7.182672in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{7.181013in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{7.174332in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{7.187110in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{7.176818in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{7.149109in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{7.178885in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{7.172227in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{7.190169in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{7.174208in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{7.191017in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{7.190991in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{7.193250in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{7.174317in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{7.168164in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{7.177817in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{7.179227in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{7.179276in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{7.173740in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{7.180306in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{7.169992in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{7.161221in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{7.166212in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{7.175934in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{7.190268in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{7.176680in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{7.182443in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{7.170321in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{7.198052in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{7.184516in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{7.175747in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{7.194256in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{7.199538in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{7.179212in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{7.169165in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{7.163806in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{7.190220in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{7.190687in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{7.184787in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{7.182456in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{7.190564in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{7.201402in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{7.174460in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{7.187108in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{7.180023in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{7.170790in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{7.137745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525167in}{6.980944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.480066in}{6.980944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434965in}{6.980944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450697in}{7.156406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.294446in, y=7.117825in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450697in}{7.489144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.294446in, y=7.450564in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450697in}{7.821883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.294446in, y=7.783303in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450697in}{8.154622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.294446in, y=8.116042in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450697in}{8.487361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.235417in, y=8.448781in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545193in}{7.156320in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{7.156039in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{7.170343in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{7.193924in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{7.225836in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{7.244335in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{7.298319in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{7.323336in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{7.378685in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{7.406017in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{7.407917in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{7.448884in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{7.469719in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{7.513542in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{7.534649in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{7.570525in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{7.592088in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{7.655124in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{7.660318in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{7.728134in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{7.735155in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{7.764753in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{7.810172in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{7.821162in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{7.842328in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{7.895431in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{7.889306in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{7.960337in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{7.950487in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{7.993832in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{8.015577in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{8.052192in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{8.069453in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{8.108452in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{8.139108in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{8.194249in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{8.196036in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{8.263148in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{8.301010in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{8.344017in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{8.346711in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{8.413681in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{8.412545in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{8.449424in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{8.444277in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{8.468863in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{8.456022in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{8.478793in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{8.477693in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{8.508399in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{8.512195in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{8.533587in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{8.507974in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{8.542768in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{8.534083in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{8.556357in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{8.559312in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{8.570943in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{8.550535in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{8.563161in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{8.569306in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{8.568990in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{8.586521in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{8.595660in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{8.590438in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{8.614896in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{8.603507in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{8.605035in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{8.606126in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{8.630441in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{8.629493in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{8.633466in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{8.630157in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{8.642306in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{8.636622in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{8.649109in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{8.644273in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{8.648413in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{8.653564in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{8.672431in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{8.666011in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{8.670389in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{8.666606in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{8.664694in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{8.655774in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{8.662264in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{8.665755in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{8.683873in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{8.686872in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{8.697942in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{8.686007in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{8.687853in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{8.673115in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{8.694372in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{8.692346in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{8.690656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545193in}{7.097577in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{7.076365in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{7.122220in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{7.150680in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{7.186957in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{7.201104in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{7.213592in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{7.259261in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{7.322740in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{7.376067in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{7.406087in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{7.441665in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{7.491967in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{7.539123in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{7.602493in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{7.661100in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{7.688418in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{7.759867in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{7.813522in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{7.878420in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{7.904444in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{7.995579in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{8.013394in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{8.048798in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{8.067852in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{8.134141in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{8.146600in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{8.198081in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{8.207755in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{8.247484in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{8.273608in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{8.302382in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{8.317284in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{8.333499in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{8.354561in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{8.382542in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{8.399099in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{8.415926in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{8.426992in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{8.458461in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{8.458873in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{8.468484in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{8.461680in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{8.494142in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{8.494002in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{8.514358in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{8.504448in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{8.523567in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{8.523317in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{8.548124in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{8.538309in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{8.565746in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{8.541491in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{8.562574in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{8.567285in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{8.569549in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{8.582848in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{8.591883in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{8.577500in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{8.589786in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{8.582160in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{8.598948in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{8.597165in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{8.609804in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{8.586886in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{8.609937in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{8.603645in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{8.613035in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{8.607712in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{8.628293in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{8.623180in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{8.624695in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{8.634446in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{8.634092in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{8.631412in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{8.645476in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{8.629835in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{8.639722in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{8.632391in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{8.647516in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{8.641530in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{8.655710in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{8.648071in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{8.658742in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{8.664004in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{8.660321in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{8.662942in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{8.668279in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{8.660395in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{8.673713in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{8.667273in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{8.688892in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{8.677715in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{8.695330in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{8.669989in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{8.670881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545193in}{7.095129in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{7.108014in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{7.167621in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{7.161523in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{7.170901in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{7.174783in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{7.193415in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{7.181116in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{7.180189in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{7.185698in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{7.181157in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{7.195498in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{7.181715in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{7.189393in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{7.162367in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{7.187722in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{7.195625in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{7.192020in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{7.190433in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{7.191266in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{7.190482in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{7.180557in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{7.176274in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{7.194291in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{7.180697in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{7.170122in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{7.183564in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{7.187086in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{7.183304in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{7.177682in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{7.186263in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{7.190682in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{7.179127in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{7.182035in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{7.177411in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{7.181677in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{7.187157in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{7.181261in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{7.189676in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{7.176884in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{7.177376in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{7.166951in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{7.186060in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{7.187653in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{7.187752in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{7.191633in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{7.180074in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{7.187417in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{7.178174in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{7.181883in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{7.183786in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{7.181357in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{7.184052in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{7.172107in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{7.196908in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{7.174084in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{7.184525in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{7.186663in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{7.178164in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{7.189279in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{7.184847in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{7.182101in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{7.174591in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{7.188544in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{7.189951in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{7.176930in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{7.177586in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{7.186137in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{7.179800in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{7.185242in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{7.184394in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{7.178571in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{7.201916in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{7.176211in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{7.184316in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{7.173586in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{7.183876in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{7.184707in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{7.182908in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{7.183099in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{7.183135in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{7.176650in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{7.178894in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{7.182100in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{7.197373in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{7.192668in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{7.181402in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{7.181738in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{7.185920in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{7.189404in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{7.188853in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{7.174675in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{7.182449in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{7.185607in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{7.183010in}}%
\pgfpathlineto{\pgfqpoint{7.435039in}{7.163949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545193in}{7.099313in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{7.167446in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{7.189661in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{7.178842in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{7.184069in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{7.172947in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{7.182246in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{7.190376in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{7.180803in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{7.183377in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{7.187318in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{7.172913in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{7.171662in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{7.181923in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{7.179789in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{7.182193in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{7.183372in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{7.188629in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{7.187537in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{7.189076in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{7.175137in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{7.192600in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{7.183138in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{7.186970in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{7.169805in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{7.192190in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{7.188721in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{7.177919in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{7.186211in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{7.184856in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{7.188911in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{7.167233in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{7.176448in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{7.176363in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{7.187365in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{7.181874in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{7.191251in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{7.184391in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{7.175074in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{7.168995in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{7.176473in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{7.182208in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{7.191352in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{7.188445in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{7.187067in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{7.191993in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{7.193230in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{7.172004in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{7.183709in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{7.182582in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{7.165437in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{7.182318in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{7.174924in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{7.180392in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{7.182459in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{7.181644in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{7.178383in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{7.184384in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{7.180815in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{7.190009in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{7.186282in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{7.188955in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{7.174780in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{7.184971in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{7.167580in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{7.159248in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{7.174576in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{7.188692in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{7.185891in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{7.186884in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{7.183098in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{7.184304in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{7.194580in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{7.176533in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{7.186437in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{7.191442in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{7.188066in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{7.170147in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{7.174888in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{7.182495in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{7.185527in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{7.184149in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{7.173330in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{7.194765in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{7.193513in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{7.173183in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{7.180937in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{7.175580in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{7.181192in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{7.192347in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{7.183528in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{7.191006in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{7.179304in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{7.175973in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{7.180892in}}%
\pgfpathlineto{\pgfqpoint{7.434980in}{7.194157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545193in}{7.113228in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{7.165458in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{7.160727in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{7.174660in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{7.170169in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{7.170609in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{7.181158in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{7.170028in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{7.166251in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{7.175000in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{7.165977in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{7.156628in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{7.156947in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{7.167637in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{7.176772in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{7.166857in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{7.168993in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{7.179163in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{7.173749in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{7.167234in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{7.176193in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{7.167599in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{7.181656in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{7.157587in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{7.153046in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{7.159423in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{7.163415in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{7.173412in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{7.163760in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{7.155766in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{7.166846in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{7.170653in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{7.152576in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{7.163692in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{7.171506in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{7.166111in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{7.173070in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{7.169857in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{7.173247in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{7.161198in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{7.174447in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{7.143767in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{7.164589in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{7.176263in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{7.164770in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{7.173959in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{7.177203in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{7.174697in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{7.164621in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{7.185347in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{7.182366in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{7.171200in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{7.150569in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{7.177831in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{7.166569in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{7.188509in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{7.172303in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{7.183834in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{7.154374in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{7.166422in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{7.164639in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{7.175442in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{7.180303in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{7.176556in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{7.178695in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{7.173220in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{7.173224in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{7.177746in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{7.166701in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{7.185333in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{7.175301in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{7.173466in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{7.175384in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{7.160113in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{7.174300in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{7.182263in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{7.171973in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{7.179129in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{7.165317in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{7.166756in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{7.167103in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{7.177487in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{7.172530in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{7.164894in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{7.172918in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{7.180024in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{7.170698in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{7.172043in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{7.172779in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{7.176227in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{7.153688in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{7.179559in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{7.180370in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{7.190745in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{7.170475in}}%
\pgfpathlineto{\pgfqpoint{7.434965in}{7.167406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450697in}{6.980944in}}%
\pgfpathlineto{\pgfqpoint{5.450697in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.529613in}{6.980944in}}%
\pgfpathlineto{\pgfqpoint{7.529613in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450697in}{6.980944in}}%
\pgfpathlineto{\pgfqpoint{7.529613in}{6.980944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450697in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.529613in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.490155in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CaveFlyer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.928899in}{6.980944in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{6.980944in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.928899in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.023395in}{7.071828in}}{\pgfqpoint{9.913320in}{8.734103in}}{%
\pgfpathmoveto{\pgfqpoint{8.023395in}{7.073821in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{7.071828in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{7.128730in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{7.138546in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{7.142183in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{7.138931in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{7.139679in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{7.140569in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{7.136145in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{7.137080in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{7.136927in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{7.136991in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{7.138727in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{7.155883in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{7.205472in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{7.241516in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{7.306257in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{7.382545in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{7.451806in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{7.499982in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{7.522087in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{7.574738in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{7.586615in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{7.648933in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{7.676424in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{7.759799in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{7.839342in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{7.899130in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{7.959136in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{8.002699in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{8.033933in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{8.060886in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{8.114896in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{8.119261in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{8.186490in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{8.184839in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{8.214488in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{8.236642in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{8.255276in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{8.225320in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{8.295058in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{8.310273in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{8.305752in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{8.289560in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{8.357829in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{8.327539in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{8.342598in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{8.381104in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{8.358077in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{8.375139in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{8.403877in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{8.387871in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{8.427425in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{8.443801in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{8.462726in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{8.433248in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{8.480122in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{8.380714in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{8.479089in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{8.460490in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{8.436300in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{8.444247in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{8.484879in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{8.460509in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{8.502878in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{8.502378in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{8.500443in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{8.508825in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{8.531023in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{8.511192in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{8.566707in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{8.516832in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{8.588399in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{8.572914in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{8.572557in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{8.553092in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{8.586768in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{8.552663in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{8.520287in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{8.576070in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{8.592108in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{8.532188in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{8.575775in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{8.575955in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{8.579792in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{8.574614in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{8.579553in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{8.584162in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{8.612010in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{8.568681in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{8.569355in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{8.549492in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{8.559876in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{8.610976in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{8.625719in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{8.609340in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{8.562461in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{8.734103in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{8.734103in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{8.662174in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{8.729157in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{8.690345in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{8.694449in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{8.704262in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{8.659862in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{8.652987in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{8.730315in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{8.726670in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{8.715092in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{8.712515in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{8.695302in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{8.693489in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{8.665971in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{8.685929in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{8.701393in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{8.643272in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{8.676649in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{8.637425in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{8.664032in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{8.639509in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{8.617782in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{8.637690in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{8.630198in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{8.568226in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{8.631057in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{8.623654in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{8.632707in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{8.601816in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{8.606945in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{8.614982in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{8.571260in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{8.588553in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{8.573057in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{8.558724in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{8.577107in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{8.524772in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{8.543579in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{8.505573in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{8.518493in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{8.460520in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{8.500929in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{8.492418in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{8.479863in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{8.487316in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{8.433355in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{8.424469in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{8.468332in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{8.420045in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{8.424339in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{8.402968in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{8.430819in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{8.379027in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{8.405192in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{8.388423in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{8.338517in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{8.308935in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{8.293118in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{8.275458in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{8.274073in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{8.215163in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{8.213753in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{8.159410in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{8.156483in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{8.102058in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{8.085398in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{8.061559in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{8.061276in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{8.011422in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{7.998470in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{7.893025in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{7.862288in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{7.705553in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{7.647532in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{7.613146in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{7.580727in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{7.527579in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{7.471817in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{7.434901in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{7.370601in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{7.325820in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{7.275023in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{7.223724in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{7.181431in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{7.152225in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{7.148316in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{7.149914in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{7.149669in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{7.147941in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{7.164276in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{7.150208in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{7.152263in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{7.143407in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{7.136234in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{7.073821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.023395in}{7.077914in}}{\pgfqpoint{9.913320in}{8.649652in}}{%
\pgfpathmoveto{\pgfqpoint{8.023395in}{7.081274in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{7.077914in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{7.110078in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{7.136229in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{7.137559in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{7.138706in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{7.139635in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{7.136864in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{7.139361in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{7.135444in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{7.132853in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{7.128884in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{7.160582in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{7.176041in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{7.210966in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{7.262564in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{7.295030in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{7.323410in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{7.385030in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{7.451140in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{7.482836in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{7.507519in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{7.554296in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{7.542649in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{7.627538in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{7.662359in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{7.732284in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{7.786243in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{7.844486in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{7.845288in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{7.937969in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{7.949057in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{7.985401in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{8.010226in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{8.015631in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{8.005179in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{8.039642in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{8.056392in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{8.106258in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{8.058673in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{8.123158in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{8.079440in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{8.162276in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{8.145462in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{8.169904in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{8.128575in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{8.123288in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{8.124065in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{8.140861in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{8.184363in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{8.199309in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{8.155123in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{8.197973in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{8.162280in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{8.212306in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{8.217444in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{8.266805in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{8.264210in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{8.229701in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{8.227409in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{8.276296in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{8.261759in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{8.216490in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{8.232765in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{8.231803in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{8.219234in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{8.245286in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{8.284842in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{8.244915in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{8.245189in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{8.231330in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{8.260446in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{8.259753in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{8.288396in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{8.307537in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{8.358263in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{8.359601in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{8.305366in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{8.347276in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{8.309998in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{8.318517in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{8.330554in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{8.356499in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{8.297749in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{8.315495in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{8.247242in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{8.266049in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{8.245274in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{8.321164in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{8.313627in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{8.351357in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{8.327714in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{8.355587in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{8.386938in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{8.384179in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{8.359507in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{8.388142in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{8.573740in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{8.573740in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{8.615489in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{8.627667in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{8.591863in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{8.592894in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{8.598387in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{8.600513in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{8.603683in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{8.649652in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{8.598616in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{8.581528in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{8.603407in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{8.634202in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{8.594717in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{8.566665in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{8.503353in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{8.520417in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{8.490623in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{8.534597in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{8.497503in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{8.513903in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{8.493980in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{8.475434in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{8.472124in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{8.489513in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{8.463981in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{8.448936in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{8.422615in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{8.421589in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{8.407607in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{8.449645in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{8.401582in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{8.420847in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{8.368863in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{8.396202in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{8.394154in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{8.378368in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{8.350371in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{8.348140in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{8.304667in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{8.329195in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{8.319508in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{8.332280in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{8.278816in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{8.319158in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{8.295687in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{8.334768in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{8.281020in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{8.311275in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{8.226279in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{8.223127in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{8.209445in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{8.213093in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{8.212381in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{8.171896in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{8.172966in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{8.128441in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{8.122698in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{8.148296in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{8.097384in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{8.079244in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{8.032692in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{8.096915in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{8.075933in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{8.008042in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{7.994010in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{7.971319in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{7.930976in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{7.899923in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{7.845990in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{7.817586in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{7.704409in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{7.683801in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{7.629053in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{7.600553in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{7.551796in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{7.550899in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{7.488369in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{7.459581in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{7.437315in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{7.383294in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{7.340576in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{7.301893in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{7.256933in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{7.225183in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{7.178348in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{7.148438in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{7.138940in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{7.147905in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{7.147446in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{7.153951in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{7.142016in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{7.146535in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{7.143999in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{7.133501in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{7.081274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.023395in}{7.064428in}}{\pgfqpoint{9.913241in}{7.156297in}}{%
\pgfpathmoveto{\pgfqpoint{8.023395in}{7.068137in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{7.064428in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{7.118790in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{7.140504in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{7.143695in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{7.139834in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{7.139369in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{7.133273in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{7.140264in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{7.141313in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{7.137160in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{7.141416in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{7.139089in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{7.134077in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{7.134211in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{7.138729in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{7.138878in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{7.137142in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{7.140162in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{7.139681in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{7.139269in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{7.141957in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{7.139504in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{7.142476in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{7.131913in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{7.135190in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{7.140040in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{7.137766in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{7.137448in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{7.139281in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{7.135426in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{7.136932in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{7.134116in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{7.139276in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{7.139997in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{7.135925in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{7.135649in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{7.136659in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{7.135313in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{7.136359in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{7.142672in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{7.143770in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{7.136419in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{7.141115in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{7.135051in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{7.138457in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{7.135774in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{7.138346in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{7.143310in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{7.139831in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{7.141162in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{7.139758in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{7.133454in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{7.144615in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{7.134242in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{7.137940in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{7.139718in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{7.140500in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{7.145192in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{7.142792in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{7.143396in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{7.145795in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{7.137795in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{7.138429in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{7.139168in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{7.141428in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{7.144622in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{7.143254in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{7.137170in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{7.142639in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{7.143921in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{7.139252in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{7.142120in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{7.143262in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{7.143716in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{7.139978in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{7.145150in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{7.139427in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{7.139576in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{7.142983in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{7.139305in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{7.139655in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{7.140216in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{7.140166in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{7.137761in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{7.141999in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{7.138591in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{7.139692in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{7.145894in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{7.144909in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{7.142412in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{7.137090in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{7.142631in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{7.142520in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{7.141269in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{7.143725in}}%
\pgfpathlineto{\pgfqpoint{9.913241in}{7.140148in}}%
\pgfpathlineto{\pgfqpoint{9.913241in}{7.148835in}}%
\pgfpathlineto{\pgfqpoint{9.913241in}{7.148835in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{7.154775in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{7.150914in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{7.145987in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{7.148884in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{7.148319in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{7.152843in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{7.147384in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{7.148718in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{7.147505in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{7.151377in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{7.153851in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{7.148744in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{7.148764in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{7.148298in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{7.144989in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{7.150382in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{7.149734in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{7.144777in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{7.146738in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{7.148705in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{7.142735in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{7.152272in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{7.148527in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{7.149591in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{7.143360in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{7.147246in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{7.146841in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{7.149654in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{7.146522in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{7.148397in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{7.150086in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{7.148358in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{7.144625in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{7.149514in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{7.149116in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{7.148252in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{7.147692in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{7.152357in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{7.149744in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{7.147224in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{7.147851in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{7.149143in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{7.147561in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{7.148902in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{7.147793in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{7.146453in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{7.146629in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{7.145124in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{7.144781in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{7.138492in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{7.142832in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{7.146280in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{7.148010in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{7.144904in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{7.147899in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{7.149109in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{7.144777in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{7.147344in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{7.142897in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{7.144465in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{7.144990in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{7.144973in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{7.146698in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{7.144587in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{7.145581in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{7.146267in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{7.140758in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{7.143802in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{7.144959in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{7.145282in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{7.145633in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{7.142022in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{7.145578in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{7.142237in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{7.142651in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{7.150266in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{7.143570in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{7.148967in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{7.150078in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{7.156297in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{7.143769in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{7.148301in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{7.142640in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{7.146003in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{7.153065in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{7.146459in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{7.149190in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{7.147065in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{7.145387in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{7.151093in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{7.151018in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{7.148878in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{7.152596in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{7.125564in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{7.068137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.023395in}{7.067833in}}{\pgfqpoint{9.913183in}{7.156839in}}{%
\pgfpathmoveto{\pgfqpoint{8.023395in}{7.074690in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{7.067833in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{7.139257in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{7.140007in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{7.133506in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{7.142314in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{7.134006in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{7.145009in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{7.143700in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{7.138314in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{7.137675in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{7.134647in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{7.138386in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{7.129633in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{7.138277in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{7.139480in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{7.133918in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{7.134527in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{7.134887in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{7.138704in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{7.136410in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{7.130427in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{7.134748in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{7.135372in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{7.128605in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{7.136559in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{7.135195in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{7.132544in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{7.137818in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{7.136288in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{7.136322in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{7.137183in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{7.134765in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{7.139905in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{7.135682in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{7.131944in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{7.135358in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{7.129984in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{7.138222in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{7.134973in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{7.137021in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{7.139544in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{7.136189in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{7.141872in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{7.139512in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{7.136930in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{7.143571in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{7.136997in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{7.144719in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{7.136711in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{7.136660in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{7.141453in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{7.137105in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{7.134856in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{7.146367in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{7.139156in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{7.140678in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{7.140773in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{7.140887in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{7.140169in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{7.139326in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{7.135934in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{7.133777in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{7.138413in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{7.136883in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{7.139294in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{7.140248in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{7.141533in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{7.139528in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{7.142827in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{7.139433in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{7.136570in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{7.137474in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{7.140754in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{7.133722in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{7.134260in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{7.134766in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{7.137835in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{7.138147in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{7.140126in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{7.138054in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{7.142412in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{7.139962in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{7.142127in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{7.134621in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{7.139280in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{7.143581in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{7.143006in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{7.133626in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{7.134156in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{7.135325in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{7.141587in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{7.136756in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{7.143017in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{7.140861in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{7.141362in}}%
\pgfpathlineto{\pgfqpoint{9.913183in}{7.140742in}}%
\pgfpathlineto{\pgfqpoint{9.913183in}{7.152196in}}%
\pgfpathlineto{\pgfqpoint{9.913183in}{7.152196in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{7.145915in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{7.146096in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{7.153807in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{7.145573in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{7.145552in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{7.145565in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{7.146546in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{7.150715in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{7.149787in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{7.153114in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{7.148130in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{7.149398in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{7.156839in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{7.148968in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{7.145852in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{7.141206in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{7.144423in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{7.143639in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{7.141577in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{7.147073in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{7.143416in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{7.144659in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{7.148793in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{7.152419in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{7.138518in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{7.148752in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{7.150691in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{7.144471in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{7.149387in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{7.141398in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{7.143867in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{7.146826in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{7.146790in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{7.153958in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{7.154001in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{7.146289in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{7.145990in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{7.142182in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{7.145243in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{7.148127in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{7.147764in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{7.155467in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{7.148030in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{7.149796in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{7.149190in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{7.141710in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{7.144875in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{7.148354in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{7.149412in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{7.151681in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{7.144873in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{7.147358in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{7.145372in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{7.148765in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{7.145545in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{7.146283in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{7.137610in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{7.139805in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{7.146743in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{7.142715in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{7.142267in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{7.152415in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{7.146902in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{7.148178in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{7.140166in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{7.138711in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{7.139195in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{7.145470in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{7.140514in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{7.142158in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{7.145701in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{7.143434in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{7.146023in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{7.143745in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{7.147790in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{7.145249in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{7.142306in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{7.140513in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{7.149322in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{7.142400in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{7.140777in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{7.143111in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{7.144983in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{7.144777in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{7.144761in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{7.144729in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{7.142512in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{7.150388in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{7.147069in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{7.151181in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{7.146529in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{7.150859in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{7.144140in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{7.148832in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{7.074690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.023395in}{7.095714in}}{\pgfqpoint{9.913168in}{7.158096in}}{%
\pgfpathmoveto{\pgfqpoint{8.023395in}{7.097571in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{7.095714in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{7.142000in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{7.142640in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{7.134027in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{7.134497in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{7.134351in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{7.138605in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{7.140676in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{7.133191in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{7.140577in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{7.135593in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{7.140525in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{7.140619in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{7.135977in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{7.138263in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{7.136066in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{7.141506in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{7.140665in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{7.138890in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{7.138666in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{7.134693in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{7.137751in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{7.142342in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{7.141360in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{7.143646in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{7.131373in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{7.133854in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{7.138880in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{7.140143in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{7.130097in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{7.134341in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{7.140068in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{7.135575in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{7.139890in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{7.136739in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{7.141718in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{7.141292in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{7.142100in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{7.139545in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{7.145121in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{7.138742in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{7.132613in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{7.141120in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{7.144366in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{7.138611in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{7.134900in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{7.137898in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{7.141946in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{7.143228in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{7.139986in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{7.142127in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{7.133772in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{7.141944in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{7.139152in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{7.141271in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{7.141957in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{7.139994in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{7.144579in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{7.139642in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{7.139964in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{7.139994in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{7.136415in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{7.141411in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{7.142139in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{7.138740in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{7.137921in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{7.139029in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{7.140965in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{7.137017in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{7.134694in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{7.137869in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{7.143231in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{7.138006in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{7.138749in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{7.136988in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{7.144839in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{7.144148in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{7.145719in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{7.136302in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{7.138342in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{7.139078in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{7.142132in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{7.141054in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{7.144654in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{7.135768in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{7.140175in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{7.137758in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{7.143978in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{7.144516in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{7.143392in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{7.137752in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{7.138946in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{7.142792in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{7.137767in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{7.144725in}}%
\pgfpathlineto{\pgfqpoint{9.913168in}{7.137559in}}%
\pgfpathlineto{\pgfqpoint{9.913168in}{7.147530in}}%
\pgfpathlineto{\pgfqpoint{9.913168in}{7.147530in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{7.148576in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{7.148459in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{7.148716in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{7.148330in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{7.151219in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{7.144211in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{7.156786in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{7.147664in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{7.140966in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{7.152201in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{7.144707in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{7.151741in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{7.150284in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{7.148050in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{7.148796in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{7.155503in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{7.148329in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{7.147487in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{7.146918in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{7.152132in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{7.144291in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{7.142388in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{7.148745in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{7.152802in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{7.145010in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{7.150133in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{7.142217in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{7.146380in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{7.146252in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{7.140804in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{7.145221in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{7.149247in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{7.143592in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{7.146427in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{7.147066in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{7.144686in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{7.147257in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{7.146290in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{7.145980in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{7.150527in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{7.145652in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{7.147343in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{7.143350in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{7.156661in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{7.150849in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{7.147494in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{7.150746in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{7.148722in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{7.148961in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{7.144510in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{7.143529in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{7.150864in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{7.144604in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{7.147250in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{7.144987in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{7.152266in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{7.143811in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{7.148510in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{7.153964in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{7.144734in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{7.143808in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{7.146382in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{7.147363in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{7.144830in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{7.144374in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{7.148064in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{7.146869in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{7.142407in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{7.147895in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{7.147921in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{7.144012in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{7.148026in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{7.148423in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{7.146977in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{7.147968in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{7.156854in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{7.153201in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{7.146148in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{7.149241in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{7.142291in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{7.144162in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{7.158096in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{7.146534in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{7.152438in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{7.152133in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{7.148867in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{7.145124in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{7.150105in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{7.144621in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{7.148862in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{7.142175in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{7.150492in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{7.144447in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{7.145292in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{7.097571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.003370in}{6.980944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.958269in}{6.980944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.913168in}{6.980944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928899in}{7.282815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.680826in, y=7.244235in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928899in}{7.627563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.680826in, y=7.588983in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928899in}{7.972310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.680826in, y=7.933730in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928899in}{8.317058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.621797in, y=8.278478in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928899in}{8.661806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.621797in, y=8.623225in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.023395in}{7.072825in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{7.132482in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{7.140977in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{7.147223in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{7.144570in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{7.151978in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{7.144255in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{7.142907in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{7.143497in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{7.142622in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{7.144608in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{7.160079in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{7.189804in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{7.240247in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{7.283668in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{7.338429in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{7.408723in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{7.461812in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{7.513781in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{7.551407in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{7.593942in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{7.617074in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{7.677243in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{7.769356in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{7.826412in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{7.918906in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{7.955276in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{8.010206in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{8.032129in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{8.059665in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{8.081472in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{8.135689in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{8.139335in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{8.200122in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{8.200001in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{8.244280in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{8.256050in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{8.274197in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{8.267128in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{8.316787in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{8.349348in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{8.355472in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{8.334293in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{8.394324in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{8.365253in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{8.383469in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{8.400574in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{8.413205in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{8.399804in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{8.418616in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{8.437594in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{8.453644in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{8.468109in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{8.481828in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{8.446884in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{8.499307in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{8.443144in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{8.511334in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{8.492631in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{8.506703in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{8.501486in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{8.528968in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{8.524531in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{8.537069in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{8.558680in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{8.553694in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{8.555320in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{8.581865in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{8.567423in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{8.598882in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{8.542529in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{8.609298in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{8.605302in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{8.595170in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{8.596300in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{8.625400in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{8.595044in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{8.598468in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{8.609671in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{8.646750in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{8.609059in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{8.620873in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{8.634722in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{8.637547in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{8.643564in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{8.647323in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{8.655416in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{8.671163in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{8.610834in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{8.614608in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{8.626877in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{8.627163in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{8.650661in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{8.677438in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{8.635757in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{8.648282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.023395in}{7.079594in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{7.121790in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{7.140114in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{7.142047in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{7.140361in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{7.146793in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{7.142155in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{7.143633in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{7.137192in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{7.140646in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{7.153616in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{7.192883in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{7.216487in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{7.256430in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{7.301570in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{7.339162in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{7.380362in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{7.422305in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{7.469755in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{7.516868in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{7.529658in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{7.577425in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{7.585851in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{7.655670in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{7.683384in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{7.774935in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{7.816117in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{7.872204in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{7.888132in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{7.954644in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{7.971534in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{7.996722in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{8.043080in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{8.056273in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{8.018936in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{8.059443in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{8.076888in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{8.127277in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{8.090685in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{8.125799in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{8.126203in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{8.167086in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{8.178921in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{8.191499in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{8.169010in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{8.173208in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{8.175172in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{8.226068in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{8.232692in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{8.267039in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{8.225405in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{8.258566in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{8.220548in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{8.272293in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{8.268476in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{8.298000in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{8.284439in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{8.288920in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{8.288890in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{8.327332in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{8.327956in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{8.306346in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{8.300814in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{8.326325in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{8.310408in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{8.347466in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{8.346224in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{8.333252in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{8.333902in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{8.340133in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{8.362214in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{8.374633in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{8.380260in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{8.391485in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{8.426121in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{8.436752in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{8.401435in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{8.440936in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{8.400310in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{8.419467in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{8.416954in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{8.461582in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{8.446233in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{8.474848in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{8.425324in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{8.423788in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{8.421945in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{8.485408in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{8.458655in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{8.475935in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{8.463051in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{8.474241in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{8.489401in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{8.505923in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{8.487498in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{8.480941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.023395in}{7.066282in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{7.122177in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{7.146550in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{7.146286in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{7.145426in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{7.145231in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{7.139330in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{7.143664in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{7.145251in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{7.141810in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{7.147240in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{7.142546in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{7.138358in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{7.141256in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{7.141249in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{7.147587in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{7.143610in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{7.144564in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{7.141625in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{7.144768in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{7.142304in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{7.140871in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{7.144027in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{7.136967in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{7.140411in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{7.142661in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{7.141362in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{7.140625in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{7.140019in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{7.140847in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{7.141257in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{7.139352in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{7.142987in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{7.142485in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{7.140458in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{7.140057in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{7.139778in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{7.141329in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{7.140568in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{7.145891in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{7.145834in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{7.140661in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{7.144562in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{7.140666in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{7.140645in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{7.137133in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{7.141563in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{7.144217in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{7.143230in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{7.143807in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{7.143775in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{7.141178in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{7.146088in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{7.141692in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{7.142895in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{7.143471in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{7.145122in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{7.148775in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{7.145242in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{7.145824in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{7.147456in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{7.143655in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{7.141527in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{7.143763in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{7.145757in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{7.146510in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{7.144888in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{7.143412in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{7.144740in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{7.145583in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{7.141306in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{7.145855in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{7.145894in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{7.147994in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{7.141356in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{7.146927in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{7.143082in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{7.142177in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{7.146359in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{7.144843in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{7.142322in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{7.144257in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{7.144465in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{7.143253in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{7.147925in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{7.144984in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{7.143599in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{7.147306in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{7.146146in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{7.147627in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{7.142705in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{7.145757in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{7.144253in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{7.146091in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{7.149250in}}%
\pgfpathlineto{\pgfqpoint{9.913241in}{7.144491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.023395in}{7.071261in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{7.144045in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{7.142073in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{7.142183in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{7.144422in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{7.142594in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{7.146039in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{7.147044in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{7.140413in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{7.141202in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{7.139704in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{7.141581in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{7.137308in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{7.140694in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{7.140128in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{7.138159in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{7.141925in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{7.137700in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{7.140505in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{7.140830in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{7.139109in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{7.139247in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{7.140698in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{7.136020in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{7.141130in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{7.138677in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{7.136529in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{7.141644in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{7.137741in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{7.137517in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{7.138674in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{7.141472in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{7.143403in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{7.144049in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{7.137105in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{7.139037in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{7.138364in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{7.139014in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{7.136292in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{7.141652in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{7.142545in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{7.142477in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{7.143622in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{7.143435in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{7.140901in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{7.147626in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{7.143204in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{7.146537in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{7.140793in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{7.139185in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{7.145322in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{7.143450in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{7.141443in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{7.150917in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{7.143460in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{7.144402in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{7.143008in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{7.141535in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{7.143079in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{7.142808in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{7.144968in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{7.143868in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{7.142602in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{7.141855in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{7.141581in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{7.140823in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{7.145460in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{7.142000in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{7.146759in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{7.144093in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{7.137544in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{7.144947in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{7.144773in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{7.139191in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{7.138838in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{7.140920in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{7.139706in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{7.140893in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{7.142275in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{7.139630in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{7.144132in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{7.144465in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{7.149483in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{7.142010in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{7.143705in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{7.148347in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{7.146396in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{7.142170in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{7.140351in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{7.140445in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{7.143570in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{7.141164in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{7.148412in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{7.143479in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{7.143639in}}%
\pgfpathlineto{\pgfqpoint{9.913183in}{7.146469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{6.980944in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.023395in}{7.096643in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{7.143646in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{7.143543in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{7.142259in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{7.138336in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{7.141606in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{7.141613in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{7.145390in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{7.139157in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{7.144722in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{7.143863in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{7.146482in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{7.143577in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{7.147036in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{7.141213in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{7.139178in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{7.145374in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{7.143407in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{7.146045in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{7.147760in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{7.141331in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{7.142364in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{7.145383in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{7.144693in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{7.143829in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{7.139647in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{7.140874in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{7.140644in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{7.143506in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{7.139080in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{7.139358in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{7.142449in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{7.141469in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{7.143136in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{7.140273in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{7.143226in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{7.147628in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{7.145305in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{7.141678in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{7.148693in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{7.141865in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{7.139932in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{7.142862in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{7.147615in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{7.141070in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{7.139705in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{7.143429in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{7.145334in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{7.146987in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{7.143740in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{7.146488in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{7.145217in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{7.142647in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{7.143247in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{7.143462in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{7.146242in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{7.142987in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{7.145435in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{7.143449in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{7.142325in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{7.143530in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{7.141421in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{7.142502in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{7.145693in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{7.141980in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{7.139362in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{7.142641in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{7.143672in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{7.139617in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{7.142413in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{7.141439in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{7.148016in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{7.143376in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{7.140569in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{7.140640in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{7.148485in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{7.145533in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{7.146603in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{7.142315in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{7.146922in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{7.143937in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{7.145091in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{7.145669in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{7.148197in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{7.140237in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{7.146188in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{7.139362in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{7.145821in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{7.150651in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{7.143801in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{7.144485in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{7.143638in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{7.145754in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{7.143113in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{7.146651in}}%
\pgfpathlineto{\pgfqpoint{9.913168in}{7.142545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.928899in}{6.980944in}}%
\pgfpathlineto{\pgfqpoint{7.928899in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.007816in}{6.980944in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.928899in}{6.980944in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{6.980944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.928899in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.968358in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dodgeball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.810334in}}%
\pgfpathlineto{\pgfqpoint{2.573208in}{4.810334in}}%
\pgfpathlineto{\pgfqpoint{2.573208in}{6.646976in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{6.646976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.588788in}{4.895564in}}{\pgfqpoint{2.478712in}{6.563493in}}{%
\pgfpathmoveto{\pgfqpoint{0.588788in}{4.897325in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{4.895564in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{4.897802in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{4.914853in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{4.936540in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{4.948417in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{4.968786in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{5.009956in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{5.074808in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{5.169873in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{5.255807in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{5.407186in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{5.547701in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{5.696526in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{5.866353in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{5.999353in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{6.107494in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{6.135997in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{6.177976in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{6.192163in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{6.220995in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{6.234488in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{6.259784in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{6.273006in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{6.297994in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{6.291183in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{6.299334in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{6.295108in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{6.317626in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{6.322954in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{6.326632in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{6.341153in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{6.341366in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{6.353590in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{6.341453in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{6.362165in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{6.356205in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{6.361427in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{6.383132in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{6.365056in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{6.386347in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{6.395854in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{6.418492in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{6.402599in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{6.431208in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{6.410028in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{6.427563in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{6.434656in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{6.434392in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{6.437619in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{6.443722in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{6.463450in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{6.467899in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{6.452359in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{6.468982in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{6.459053in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{6.467126in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{6.474617in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{6.473500in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{6.477610in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{6.481823in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{6.483203in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{6.480674in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{6.484047in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{6.481139in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{6.480144in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{6.466182in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{6.485629in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{6.487973in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{6.500485in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{6.487884in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{6.514691in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{6.498316in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{6.495765in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{6.496641in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{6.481854in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{6.496091in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{6.493516in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{6.500093in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{6.501091in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{6.503075in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{6.509631in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{6.426348in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{6.446507in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{6.475282in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{6.490495in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{6.524106in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{6.499711in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{6.494700in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{6.505140in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{6.517788in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{6.507401in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{6.524257in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{6.526538in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{6.527998in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{6.524568in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{6.533287in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{6.543683in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{6.543683in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{6.540951in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{6.555959in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{6.538878in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{6.539821in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{6.519550in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{6.547117in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{6.532126in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{6.528217in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{6.547585in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{6.549650in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{6.533746in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{6.524040in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{6.556866in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{6.563493in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{6.524137in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{6.523374in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{6.525281in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{6.537211in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{6.538415in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{6.537231in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{6.523286in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{6.525070in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{6.507632in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{6.528794in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{6.522261in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{6.536395in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{6.517649in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{6.510597in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{6.513870in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{6.526809in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{6.514911in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{6.522757in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{6.528680in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{6.517002in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{6.522197in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{6.527328in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{6.515020in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{6.515086in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{6.510108in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{6.504625in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{6.507259in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{6.494008in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{6.497989in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{6.512020in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{6.498264in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{6.513773in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{6.500559in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{6.516571in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{6.492714in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{6.499579in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{6.489071in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{6.491241in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{6.498601in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{6.483356in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{6.484497in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{6.493064in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{6.494600in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{6.481349in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{6.472736in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{6.495582in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{6.449546in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{6.468364in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{6.448871in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{6.443129in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{6.419844in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{6.419709in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{6.398989in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{6.405740in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{6.396882in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{6.398888in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{6.382585in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{6.354703in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{6.333431in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{6.305227in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{6.279685in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{6.268553in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{6.213104in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{6.201322in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{6.163030in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{6.141631in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{6.055554in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{6.022171in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{5.928014in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{5.789347in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{5.622715in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{5.461935in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{5.303032in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{5.181148in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{5.090007in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{5.036076in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{4.993356in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{4.961379in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{4.927893in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{4.901369in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{4.897325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.588788in}{4.893818in}}{\pgfqpoint{2.478712in}{6.520463in}}{%
\pgfpathmoveto{\pgfqpoint{0.588788in}{4.895751in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{4.893818in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{4.895079in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{4.939119in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{4.974675in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{5.026117in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{5.119288in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{5.285922in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{5.444864in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{5.587914in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{5.732819in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{5.927581in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{6.052384in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{6.107978in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{6.171149in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{6.182923in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{6.199078in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{6.196723in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{6.240584in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{6.261182in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{6.239689in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{6.263408in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{6.291499in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{6.267861in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{6.276141in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{6.283618in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{6.277312in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{6.293027in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{6.283202in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{6.304720in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{6.299569in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{6.295933in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{6.311371in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{6.315019in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{6.305791in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{6.309222in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{6.318363in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{6.309311in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{6.340044in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{6.334857in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{6.323457in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{6.334710in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{6.339331in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{6.347686in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{6.337675in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{6.347617in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{6.367714in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{6.375809in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{6.325352in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{6.359684in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{6.398567in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{6.388992in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{6.386602in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{6.390627in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{6.416806in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{6.462466in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{6.459802in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{6.467231in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{6.469847in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{6.455786in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{6.455806in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{6.451855in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{6.463591in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{6.470036in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{6.480506in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{6.465697in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{6.470237in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{6.484418in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{6.471806in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{6.479684in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{6.477944in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{6.473933in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{6.482082in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{6.465868in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{6.483539in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{6.481618in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{6.476805in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{6.477784in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{6.492932in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{6.453950in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{6.484180in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{6.485548in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{6.491069in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{6.449429in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{6.495627in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{6.491770in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{6.472327in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{6.494063in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{6.487587in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{6.493009in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{6.488911in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{6.495865in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{6.495389in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{6.491909in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{6.492964in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{6.492137in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{6.474659in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{6.505551in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{6.505551in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{6.508354in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{6.503229in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{6.502652in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{6.508885in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{6.499322in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{6.506440in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{6.516456in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{6.508924in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{6.505931in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{6.504559in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{6.503838in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{6.508432in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{6.507951in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{6.515981in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{6.495275in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{6.497912in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{6.501007in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{6.502075in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{6.496609in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{6.502481in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{6.501232in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{6.520463in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{6.492583in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{6.492447in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{6.492391in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{6.499717in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{6.495337in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{6.491443in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{6.501604in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{6.480925in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{6.498754in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{6.492890in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{6.486389in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{6.477376in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{6.511456in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{6.494839in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{6.491843in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{6.482857in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{6.476009in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{6.492810in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{6.475135in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{6.482226in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{6.492097in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{6.511051in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{6.498620in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{6.474402in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{6.490101in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{6.490640in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{6.459841in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{6.456394in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{6.459133in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{6.461157in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{6.440888in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{6.453985in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{6.443813in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{6.462002in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{6.451473in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{6.448298in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{6.463122in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{6.449703in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{6.432791in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{6.446849in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{6.442724in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{6.441395in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{6.427954in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{6.421392in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{6.436440in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{6.431958in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{6.429355in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{6.425868in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{6.379992in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{6.396355in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{6.374938in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{6.351352in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{6.316140in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{6.352982in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{6.310698in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{6.283465in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{6.250298in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{6.260807in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{6.249056in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{6.215957in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{6.211991in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{6.182316in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{6.070981in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{5.983275in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{5.792958in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{5.603947in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{5.450124in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{5.280174in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{5.120771in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{5.010160in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{4.948499in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{4.898162in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{4.895751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.588788in}{4.893872in}}{\pgfqpoint{2.478634in}{6.444044in}}{%
\pgfpathmoveto{\pgfqpoint{0.588788in}{4.894889in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{4.893872in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{4.895847in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{4.902253in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{4.953831in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{4.998222in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{5.060810in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{5.201129in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{5.336772in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{5.484539in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{5.601896in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{5.721844in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{5.937908in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{6.048012in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{6.139206in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{6.139604in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{6.173583in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{6.143849in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{6.217319in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{6.226033in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{6.214892in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{6.211470in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{6.243431in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{6.235724in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{6.250874in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{6.246020in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{6.253348in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{6.262696in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{6.265214in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{6.262356in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{6.255304in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{6.255981in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{6.263294in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{6.262583in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{6.269660in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{6.264879in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{6.265937in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{6.247070in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{6.232179in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{6.270371in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{6.260112in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{6.272168in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{6.287655in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{6.294559in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{6.312112in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{6.299159in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{6.300281in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{6.275133in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{6.305254in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{6.300118in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{6.339566in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{6.329885in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{6.363828in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{6.367265in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{6.369077in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{6.363509in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{6.381226in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{6.385779in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{6.386083in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{6.376898in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{6.382078in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{6.339147in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{6.372642in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{6.398609in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{6.402165in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{6.375787in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{6.403022in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{6.396966in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{6.389933in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{6.386802in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{6.391992in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{6.349119in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{6.415983in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{6.394332in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{6.390160in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{6.381695in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{6.383471in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{6.405742in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{6.378553in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{6.401037in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{6.420897in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{6.345327in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{6.350568in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{6.370632in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{6.392265in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{6.394204in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{6.383844in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{6.369061in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{6.404568in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{6.396559in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{6.383748in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{6.356398in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{6.384985in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{6.378642in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{6.404294in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{6.379251in}}%
\pgfpathlineto{\pgfqpoint{2.478634in}{6.378126in}}%
\pgfpathlineto{\pgfqpoint{2.478634in}{6.420993in}}%
\pgfpathlineto{\pgfqpoint{2.478634in}{6.420993in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{6.432506in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{6.425788in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{6.436889in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{6.410554in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{6.427702in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{6.406797in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{6.415661in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{6.427388in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{6.423885in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{6.432036in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{6.418587in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{6.426200in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{6.423589in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{6.421684in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{6.441119in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{6.438188in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{6.441263in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{6.433962in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{6.414947in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{6.425949in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{6.434012in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{6.433223in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{6.417681in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{6.439519in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{6.405299in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{6.424844in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{6.420503in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{6.441433in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{6.431933in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{6.440591in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{6.430985in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{6.423746in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{6.429477in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{6.419742in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{6.411295in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{6.419359in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{6.444044in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{6.427303in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{6.403943in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{6.403767in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{6.423201in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{6.424111in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{6.435280in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{6.412407in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{6.416724in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{6.435305in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{6.434490in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{6.414149in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{6.424493in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{6.432069in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{6.418588in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{6.385670in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{6.400935in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{6.397827in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{6.371515in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{6.408607in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{6.390628in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{6.394180in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{6.380427in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{6.376289in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{6.380765in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{6.380167in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{6.363838in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{6.373441in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{6.334074in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{6.324652in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{6.295728in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{6.277841in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{6.285560in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{6.311408in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{6.280568in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{6.276908in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{6.260126in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{6.257441in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{6.243152in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{6.254071in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{6.251854in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{6.243877in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{6.227801in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{6.212816in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{6.216750in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{6.192371in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{6.178194in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{6.106852in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{6.023247in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{5.833552in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{5.727500in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{5.594129in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{5.460045in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{5.229518in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{5.082087in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{4.983374in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{4.934958in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{4.896691in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{4.894889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.588788in}{4.894513in}}{\pgfqpoint{2.478575in}{4.914561in}}{%
\pgfpathmoveto{\pgfqpoint{0.588788in}{4.894841in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{4.894513in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{4.899664in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{4.905524in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{4.910123in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{4.910801in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{4.910237in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{4.911491in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{4.911629in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{4.911340in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{4.911816in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{4.911618in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{4.912370in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{4.911160in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{4.911322in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{4.911869in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{4.911081in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{4.911638in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{4.911110in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{4.910615in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{4.911964in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{4.911095in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{4.911569in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{4.911580in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{4.911693in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{4.912109in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{4.911717in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{4.911777in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{4.910989in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{4.911576in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{4.911476in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{4.911535in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{4.911311in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{4.911335in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{4.911932in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{4.911393in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{4.910543in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{4.911276in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{4.911481in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{4.911197in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{4.911718in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{4.911326in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{4.912009in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{4.911813in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{4.911909in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{4.910735in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{4.911816in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{4.911674in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{4.912318in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{4.911348in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{4.911721in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{4.911945in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{4.912223in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{4.910973in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{4.911458in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{4.911868in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{4.911007in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{4.912370in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{4.911749in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{4.911750in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{4.910908in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{4.911339in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{4.911833in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{4.911484in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{4.911487in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{4.912076in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{4.912106in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{4.911864in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{4.911030in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{4.911660in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{4.912263in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{4.911783in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{4.911924in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{4.912204in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{4.911308in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{4.911150in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{4.912316in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{4.911723in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{4.911102in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{4.911819in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{4.912078in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{4.911209in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{4.911318in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{4.911210in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{4.911317in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{4.911415in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{4.911917in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{4.911355in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{4.911813in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{4.911993in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{4.911030in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{4.912415in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{4.911030in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{4.911889in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{4.911305in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{4.910879in}}%
\pgfpathlineto{\pgfqpoint{2.478575in}{4.911747in}}%
\pgfpathlineto{\pgfqpoint{2.478575in}{4.913878in}}%
\pgfpathlineto{\pgfqpoint{2.478575in}{4.913878in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{4.912041in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{4.912137in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{4.912883in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{4.912335in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{4.913337in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{4.912711in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{4.912619in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{4.912803in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{4.913048in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{4.912424in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{4.912842in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{4.913147in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{4.912896in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{4.912883in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{4.912611in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{4.913733in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{4.913056in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{4.912609in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{4.912968in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{4.912684in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{4.912760in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{4.913072in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{4.912371in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{4.912624in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{4.912917in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{4.913394in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{4.912297in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{4.912747in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{4.913398in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{4.912955in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{4.912572in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{4.912415in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{4.912491in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{4.912625in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{4.913092in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{4.912745in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{4.912162in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{4.912460in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{4.912486in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{4.913694in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{4.912420in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{4.912816in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{4.913279in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{4.912343in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{4.913197in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{4.912641in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{4.912423in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{4.912495in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{4.913142in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{4.912666in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{4.912451in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{4.912965in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{4.912632in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{4.912664in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{4.911959in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{4.914232in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{4.912662in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{4.913488in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{4.912998in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{4.912611in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{4.912573in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{4.913059in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{4.912668in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{4.912929in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{4.913237in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{4.912574in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{4.912665in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{4.913163in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{4.913690in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{4.912806in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{4.913065in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{4.912194in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{4.912102in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{4.912697in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{4.912346in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{4.912632in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{4.912993in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{4.912297in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{4.913054in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{4.911882in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{4.914561in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{4.913124in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{4.912426in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{4.912455in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{4.912447in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{4.912727in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{4.912818in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{4.912586in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{4.912365in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{4.912501in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{4.912059in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{4.911371in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{4.908560in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{4.901447in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{4.894841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.588788in}{4.896523in}}{\pgfqpoint{2.478560in}{4.913969in}}{%
\pgfpathmoveto{\pgfqpoint{0.588788in}{4.897995in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{4.896523in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{4.902373in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{4.906957in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{4.909591in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{4.910400in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{4.910575in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{4.911098in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{4.911605in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{4.910849in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{4.911041in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{4.911068in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{4.911148in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{4.911013in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{4.910904in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{4.911350in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{4.911822in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{4.911768in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{4.911875in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{4.911727in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{4.910798in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{4.911252in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{4.910725in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{4.912258in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{4.911575in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{4.912023in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{4.911477in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{4.911374in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{4.911753in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{4.912265in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{4.911149in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{4.911118in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{4.912192in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{4.911153in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{4.911472in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{4.911578in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{4.911423in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{4.911817in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{4.911471in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{4.911842in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{4.911936in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{4.910971in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{4.911495in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{4.911038in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{4.910655in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{4.912172in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{4.910908in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{4.910532in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{4.911117in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{4.911139in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{4.911902in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{4.911517in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{4.910762in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{4.911472in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{4.912030in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{4.911482in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{4.910471in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{4.911537in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{4.909611in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{4.911958in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{4.910883in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{4.911188in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{4.909866in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{4.910680in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{4.910271in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{4.911358in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{4.911254in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{4.910623in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{4.911097in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{4.911038in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{4.911376in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{4.910575in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{4.910789in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{4.910743in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{4.910599in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{4.910776in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{4.910811in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{4.911158in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{4.911403in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{4.911508in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{4.910612in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{4.911023in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{4.911077in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{4.910607in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{4.911769in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{4.910354in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{4.910550in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{4.910461in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{4.912390in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{4.911432in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{4.911404in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{4.910565in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{4.910681in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{4.911000in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{4.911376in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{4.910488in}}%
\pgfpathlineto{\pgfqpoint{2.478560in}{4.911237in}}%
\pgfpathlineto{\pgfqpoint{2.478560in}{4.912971in}}%
\pgfpathlineto{\pgfqpoint{2.478560in}{4.912971in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{4.911447in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{4.912277in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{4.911907in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{4.912583in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{4.912447in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{4.911555in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{4.912693in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{4.913016in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{4.912992in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{4.912672in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{4.912450in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{4.912245in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{4.911963in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{4.912476in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{4.912308in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{4.912212in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{4.912675in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{4.912546in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{4.912356in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{4.912160in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{4.912986in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{4.912203in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{4.911983in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{4.912307in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{4.912140in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{4.912397in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{4.913216in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{4.912646in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{4.912893in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{4.912110in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{4.913390in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{4.912022in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{4.911799in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{4.911472in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{4.912064in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{4.911914in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{4.913195in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{4.913580in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{4.911857in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{4.912015in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{4.912825in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{4.912173in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{4.913099in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{4.911676in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{4.912717in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{4.913550in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{4.913104in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{4.911989in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{4.912047in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{4.911931in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{4.912758in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{4.911846in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{4.912140in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{4.912765in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{4.912923in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{4.912199in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{4.912328in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{4.912246in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{4.912486in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{4.912510in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{4.913067in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{4.912909in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{4.912397in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{4.913016in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{4.912820in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{4.912463in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{4.913114in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{4.912263in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{4.912389in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{4.911696in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{4.912848in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{4.912334in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{4.912508in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{4.913259in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{4.912794in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{4.912054in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{4.912061in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{4.912922in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{4.912782in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{4.912645in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{4.912373in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{4.913192in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{4.913969in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{4.912283in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{4.912862in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{4.911310in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{4.912653in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{4.912024in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{4.911770in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{4.912623in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{4.911655in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{4.911300in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{4.908036in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{4.904632in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{4.897995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568762in}{4.810334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523661in}{4.810334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478560in}{4.810334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{4.936880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=4.898299in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{5.248458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=5.209878in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{5.560036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.521456in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{5.871615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.833034in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{6.183193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.144612in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{6.494771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.456191in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=5.728655in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588788in}{4.896445in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{4.899585in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{4.921373in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{4.948959in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{4.970886in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{5.002431in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{5.049982in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{5.127978in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{5.236452in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{5.358871in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{5.514950in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{5.668524in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{5.812270in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{5.944262in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{6.027454in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{6.124563in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{6.149513in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{6.189649in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{6.202634in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{6.244774in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{6.257086in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{6.282506in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{6.303218in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{6.326349in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{6.336884in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{6.349111in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{6.345995in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{6.361683in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{6.360972in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{6.373170in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{6.380498in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{6.392247in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{6.401231in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{6.404908in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{6.405855in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{6.425894in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{6.417082in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{6.432240in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{6.429828in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{6.439705in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{6.440175in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{6.450924in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{6.450600in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{6.461224in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{6.449549in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{6.463571in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{6.463685in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{6.475482in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{6.469089in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{6.478748in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{6.480857in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{6.489960in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{6.475174in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{6.481495in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{6.483156in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{6.485875in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{6.492362in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{6.494293in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{6.496315in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{6.504575in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{6.502700in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{6.498838in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{6.506363in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{6.501948in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{6.497527in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{6.496495in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{6.499750in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{6.499285in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{6.509067in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{6.512139in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{6.518476in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{6.513555in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{6.501698in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{6.510856in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{6.502570in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{6.516661in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{6.515966in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{6.518652in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{6.513186in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{6.513225in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{6.516884in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{6.494920in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{6.501686in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{6.499661in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{6.512121in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{6.536878in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{6.523648in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{6.511458in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{6.518633in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{6.532452in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{6.513476in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{6.532039in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{6.532708in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{6.541979in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{6.532759in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{6.538485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588788in}{4.894784in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{4.896620in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{4.943809in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{4.992417in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{5.073444in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{5.199731in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{5.368023in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{5.524405in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{5.690436in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{5.858047in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{5.999281in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{6.117350in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{6.159984in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{6.193553in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{6.215989in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{6.229942in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{6.223510in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{6.262024in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{6.285940in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{6.296335in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{6.289774in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{6.321425in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{6.321399in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{6.336248in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{6.331805in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{6.351590in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{6.361191in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{6.357580in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{6.370580in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{6.360481in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{6.361944in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{6.376383in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{6.378871in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{6.376320in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{6.371007in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{6.384033in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{6.386216in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{6.394171in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{6.393165in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{6.392729in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{6.389261in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{6.396658in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{6.394287in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{6.399416in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{6.403375in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{6.412054in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{6.417825in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{6.407996in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{6.424892in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{6.436484in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{6.443806in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{6.448826in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{6.441362in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{6.449516in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{6.468801in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{6.476306in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{6.471620in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{6.476352in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{6.473814in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{6.475322in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{6.481656in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{6.470484in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{6.478212in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{6.486698in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{6.482226in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{6.475581in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{6.493011in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{6.481625in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{6.487510in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{6.488830in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{6.483162in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{6.487264in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{6.479226in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{6.502001in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{6.491425in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{6.489643in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{6.487197in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{6.497503in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{6.477479in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{6.491046in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{6.490411in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{6.503525in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{6.478690in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{6.502029in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{6.497804in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{6.488443in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{6.499997in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{6.498256in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{6.504732in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{6.497675in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{6.497594in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{6.502137in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{6.497280in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{6.498097in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{6.500246in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{6.490105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588788in}{4.894381in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{4.896269in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{4.918606in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{4.968603in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{5.040154in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{5.145164in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{5.330587in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{5.465451in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{5.606020in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{5.717724in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{5.872546in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{6.022380in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{6.113103in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{6.165789in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{6.178177in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{6.193200in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{6.185825in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{6.230598in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{6.238943in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{6.234482in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{6.227311in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{6.250436in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{6.247925in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{6.263891in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{6.263294in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{6.282378in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{6.274128in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{6.271528in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{6.279042in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{6.289978in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{6.295028in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{6.318367in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{6.313210in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{6.324913in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{6.322822in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{6.321113in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{6.313749in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{6.313180in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{6.330499in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{6.334359in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{6.321841in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{6.342741in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{6.347747in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{6.348891in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{6.358873in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{6.366175in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{6.349813in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{6.359702in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{6.367304in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{6.387435in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{6.373304in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{6.388117in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{6.401273in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{6.396594in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{6.393355in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{6.392497in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{6.394861in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{6.406693in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{6.410471in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{6.400719in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{6.375221in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{6.396192in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{6.414043in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{6.412955in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{6.403386in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{6.421807in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{6.414449in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{6.415683in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{6.403653in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{6.408418in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{6.377209in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{6.427751in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{6.406006in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{6.411691in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{6.407854in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{6.404710in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{6.410345in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{6.406258in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{6.421150in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{6.429543in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{6.393223in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{6.386126in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{6.397110in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{6.409232in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{6.406396in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{6.407940in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{6.396473in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{6.415978in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{6.406110in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{6.395272in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{6.392050in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{6.397770in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{6.407765in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{6.415041in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{6.405879in}}%
\pgfpathlineto{\pgfqpoint{2.478634in}{6.399559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588788in}{4.894677in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{4.900555in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{4.907042in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{4.910747in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{4.911430in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{4.911369in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{4.911928in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{4.912107in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{4.912079in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{4.912272in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{4.912032in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{4.912412in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{4.911793in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{4.912223in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{4.913215in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{4.911481in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{4.912346in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{4.911703in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{4.911804in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{4.912298in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{4.911720in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{4.912133in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{4.911841in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{4.911944in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{4.912587in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{4.912262in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{4.912733in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{4.912076in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{4.912121in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{4.912025in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{4.912386in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{4.912120in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{4.912001in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{4.912496in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{4.911983in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{4.911577in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{4.912137in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{4.912485in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{4.911929in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{4.912975in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{4.911642in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{4.912336in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{4.912223in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{4.912437in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{4.911593in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{4.912241in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{4.912408in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{4.912406in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{4.911885in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{4.912181in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{4.912571in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{4.912283in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{4.912126in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{4.912137in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{4.912144in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{4.912350in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{4.912428in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{4.912105in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{4.911956in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{4.911827in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{4.912216in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{4.912229in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{4.911987in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{4.911951in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{4.912324in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{4.912531in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{4.912631in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{4.911889in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{4.911978in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{4.912829in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{4.912350in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{4.912274in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{4.912287in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{4.912190in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{4.911955in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{4.912500in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{4.912345in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{4.911856in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{4.912438in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{4.912905in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{4.911910in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{4.912100in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{4.912053in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{4.912232in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{4.912129in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{4.912170in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{4.912201in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{4.912308in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{4.912306in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{4.911870in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{4.912876in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{4.911683in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{4.912386in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{4.911721in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{4.911460in}}%
\pgfpathlineto{\pgfqpoint{2.478575in}{4.912812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588788in}{4.897259in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{4.903502in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{4.907496in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{4.910445in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{4.911027in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{4.911599in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{4.911434in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{4.911814in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{4.911751in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{4.911175in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{4.911965in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{4.911716in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{4.912491in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{4.912048in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{4.911861in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{4.912233in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{4.912275in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{4.912398in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{4.911894in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{4.911426in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{4.912023in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{4.911992in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{4.912383in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{4.911955in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{4.912436in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{4.911587in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{4.911881in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{4.912008in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{4.912690in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{4.911806in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{4.911969in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{4.912604in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{4.911775in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{4.912191in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{4.912322in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{4.911966in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{4.912151in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{4.911859in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{4.912085in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{4.912067in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{4.911947in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{4.912130in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{4.911589in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{4.911250in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{4.912465in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{4.911419in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{4.911290in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{4.911553in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{4.912121in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{4.912726in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{4.912117in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{4.911219in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{4.912285in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{4.912101in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{4.912154in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{4.911243in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{4.911697in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{4.911596in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{4.912576in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{4.911399in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{4.911626in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{4.910669in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{4.911240in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{4.911146in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{4.912374in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{4.911682in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{4.911758in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{4.911871in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{4.912127in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{4.911887in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{4.911358in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{4.911548in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{4.911363in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{4.911401in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{4.911881in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{4.911486in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{4.911757in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{4.911975in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{4.912092in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{4.911412in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{4.911665in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{4.911777in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{4.911285in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{4.912007in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{4.911402in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{4.911611in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{4.911726in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{4.912703in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{4.912063in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{4.911480in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{4.911506in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{4.911632in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{4.911454in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{4.911827in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{4.910967in}}%
\pgfpathlineto{\pgfqpoint{2.478560in}{4.912104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.810334in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{6.646976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573208in}{4.810334in}}%
\pgfpathlineto{\pgfqpoint{2.573208in}{6.646976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.810334in}}%
\pgfpathlineto{\pgfqpoint{2.573208in}{4.810334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.646976in}}%
\pgfpathlineto{\pgfqpoint{2.573208in}{6.646976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533750in,y=6.730310in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972494in}{4.810334in}}%
\pgfpathlineto{\pgfqpoint{5.051411in}{4.810334in}}%
\pgfpathlineto{\pgfqpoint{5.051411in}{6.646976in}}%
\pgfpathlineto{\pgfqpoint{2.972494in}{6.646976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.066990in}{5.102708in}}{\pgfqpoint{4.956914in}{6.489548in}}{%
\pgfpathmoveto{\pgfqpoint{3.066990in}{5.104412in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{5.102708in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{5.103188in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{5.130055in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{5.191958in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{5.249873in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{5.297322in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{5.330628in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{5.357553in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{5.379266in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{5.395399in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{5.403133in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{5.418691in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{5.426264in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{5.439081in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{5.444684in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{5.457174in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{5.470350in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{5.486399in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{5.496365in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{5.515587in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{5.527367in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{5.549735in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{5.573639in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{5.602720in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{5.636018in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{5.680072in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{5.720775in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{5.776134in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{5.818718in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{5.840915in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{5.886116in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{5.931582in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{5.951720in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{5.983249in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{6.023861in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{6.041031in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{6.060931in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{6.075764in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{6.079653in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{6.105088in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{6.094509in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{6.173810in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{6.187244in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{6.172455in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{6.192509in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{6.209705in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{6.219758in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{6.221027in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{6.255427in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{6.261358in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{6.232703in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{6.287040in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{6.276446in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{6.298303in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{6.291220in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{6.312620in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{6.320466in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{6.310110in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{6.302366in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{6.294223in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{6.286302in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{6.334165in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{6.311614in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{6.357288in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{6.326808in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{6.320543in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{6.322641in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{6.334345in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{6.327420in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{6.331856in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{6.350155in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{6.344743in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{6.351958in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{6.352344in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{6.356136in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{6.375459in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{6.357028in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{6.358565in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{6.306003in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{6.380166in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{6.370464in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{6.384650in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{6.344417in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{6.372147in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{6.355464in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{6.387555in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{6.334213in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{6.359782in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{6.363682in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{6.382283in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{6.379237in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{6.389280in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{6.352410in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{6.380525in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{6.365140in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{6.365483in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{6.489548in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{6.489548in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{6.415127in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{6.448297in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{6.425575in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{6.431663in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{6.413769in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{6.437561in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{6.417409in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{6.430596in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{6.445385in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{6.441213in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{6.428517in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{6.413462in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{6.404329in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{6.418929in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{6.399503in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{6.400728in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{6.387449in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{6.387474in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{6.413350in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{6.399072in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{6.411743in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{6.402546in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{6.410084in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{6.417567in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{6.384392in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{6.404492in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{6.410358in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{6.381164in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{6.361619in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{6.386531in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{6.409049in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{6.393623in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{6.400988in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{6.404542in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{6.415981in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{6.372866in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{6.386759in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{6.399240in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{6.350611in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{6.377862in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{6.347663in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{6.364549in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{6.367387in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{6.347265in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{6.342083in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{6.351294in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{6.351723in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{6.355443in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{6.327679in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{6.340884in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{6.343213in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{6.298476in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{6.301272in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{6.308993in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{6.281133in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{6.304773in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{6.297949in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{6.299149in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{6.244503in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{6.259363in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{6.255039in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{6.261939in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{6.250464in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{6.248531in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{6.259455in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{6.234792in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{6.160518in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{6.196018in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{6.165311in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{6.148538in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{6.113797in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{6.087461in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{6.033823in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{5.988144in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{5.943306in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{5.905605in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{5.838789in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{5.826840in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{5.764020in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{5.697793in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{5.656041in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{5.588733in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{5.545555in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{5.512344in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{5.471010in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{5.436270in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{5.410267in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{5.374193in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{5.345239in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{5.319352in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{5.280390in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{5.209653in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{5.139689in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{5.105861in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{5.104412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.066990in}{5.103217in}}{\pgfqpoint{4.956914in}{6.448365in}}{%
\pgfpathmoveto{\pgfqpoint{3.066990in}{5.107169in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{5.103217in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{5.124821in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{5.178448in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{5.255209in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{5.312705in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{5.362147in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{5.406627in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{5.431617in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{5.453854in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{5.470196in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{5.484913in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{5.503158in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{5.563680in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{5.637572in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{5.712493in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{5.718008in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{5.770488in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{5.814973in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{5.844068in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{5.882311in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{5.880678in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{5.920717in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{5.952317in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{5.993395in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{6.030997in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{6.069148in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{6.082039in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{6.122977in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{6.127705in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{6.169738in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{6.161875in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{6.204108in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{6.215713in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{6.235778in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{6.194476in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{6.191822in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{6.187217in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{6.248956in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{6.237803in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{6.269021in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{6.258861in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{6.279862in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{6.290498in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{6.282224in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{6.301885in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{6.294198in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{6.296681in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{6.335203in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{6.351339in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{6.344600in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{6.335568in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{6.328849in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{6.286359in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{6.318131in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{6.298419in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{6.296295in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{6.335372in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{6.327531in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{6.306604in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{6.345621in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{6.338893in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{6.345271in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{6.340300in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{6.348786in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{6.353777in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{6.349734in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{6.361820in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{6.355212in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{6.349441in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{6.336262in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{6.355840in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{6.375278in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{6.325954in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{6.385564in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{6.346555in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{6.381127in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{6.344350in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{6.398065in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{6.353200in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{6.395468in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{6.399902in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{6.363032in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{6.367709in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{6.392798in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{6.379197in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{6.402624in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{6.378706in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{6.379748in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{6.379826in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{6.375910in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{6.397817in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{6.384328in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{6.355434in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{6.382289in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{6.365418in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{6.350666in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{6.448365in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{6.448365in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{6.391000in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{6.427284in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{6.395248in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{6.402582in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{6.416882in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{6.407180in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{6.382446in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{6.409897in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{6.405016in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{6.426600in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{6.418494in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{6.400636in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{6.434292in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{6.417138in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{6.438444in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{6.405565in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{6.391174in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{6.398422in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{6.385441in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{6.407334in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{6.399779in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{6.388954in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{6.387886in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{6.393677in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{6.401470in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{6.401476in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{6.385763in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{6.416972in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{6.407169in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{6.394759in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{6.389492in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{6.379885in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{6.392279in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{6.392751in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{6.359432in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{6.375048in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{6.318856in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{6.382767in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{6.369645in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{6.379241in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{6.387599in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{6.387486in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{6.394328in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{6.370062in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{6.391855in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{6.372322in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{6.391144in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{6.343002in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{6.355927in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{6.344411in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{6.353311in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{6.322824in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{6.336158in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{6.313064in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{6.307893in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{6.310815in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{6.301837in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{6.335784in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{6.308075in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{6.312853in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{6.313917in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{6.294698in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{6.284929in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{6.246623in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{6.253401in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{6.270128in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{6.285042in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{6.256145in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{6.229742in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{6.208776in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{6.194577in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{6.190807in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{6.177467in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{6.164096in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{6.096569in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{6.058664in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{6.027412in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{5.999612in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{5.976966in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{5.877580in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{5.811843in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{5.759403in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{5.734996in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{5.641382in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{5.568562in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{5.536426in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{5.482693in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{5.452577in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{5.423842in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{5.395824in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{5.359161in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{5.303052in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{5.218066in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{5.136666in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{5.107169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.066990in}{5.103703in}}{\pgfqpoint{4.956836in}{6.563493in}}{%
\pgfpathmoveto{\pgfqpoint{3.066990in}{5.105289in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{5.103703in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{5.116836in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{5.169859in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{5.243310in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{5.306516in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{5.340147in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{5.363435in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{5.388756in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{5.398324in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{5.412265in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{5.418584in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{5.428533in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{5.438512in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{5.445845in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{5.442434in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{5.456527in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{5.463427in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{5.470277in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{5.481792in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{5.484295in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{5.486955in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{5.488791in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{5.497021in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{5.503368in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{5.503969in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{5.509930in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{5.511106in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{5.518493in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{5.521724in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{5.524768in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{5.525399in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{5.530240in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{5.527799in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{5.539748in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{5.542524in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{5.536111in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{5.547614in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{5.547221in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{5.550124in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{5.550751in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{5.563259in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{5.562245in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{5.573228in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{5.572659in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{5.574263in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{5.580912in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{5.563835in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{5.569768in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{5.584057in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{5.597610in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{5.611311in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{5.624497in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{5.644239in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{5.664847in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{5.694108in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{5.718326in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{5.796617in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{5.834176in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{5.897464in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{5.922933in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{5.970782in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{5.995285in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{5.971801in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{5.990423in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{6.007811in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{6.043251in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{6.075167in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{6.082951in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{6.102009in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{6.137450in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{6.100974in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{6.156238in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{6.122246in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{6.191636in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{6.191171in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{6.193806in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{6.158173in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{6.187285in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{6.180222in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{6.192601in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{6.214940in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{6.210671in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{6.190448in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{6.201352in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{6.231149in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{6.238650in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{6.219605in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{6.215524in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{5.715315in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{5.209360in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{5.230533in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{5.288936in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{5.326384in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{5.348496in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{5.376834in}}%
\pgfpathlineto{\pgfqpoint{4.956836in}{5.400662in}}%
\pgfpathlineto{\pgfqpoint{4.956836in}{6.563493in}}%
\pgfpathlineto{\pgfqpoint{4.956836in}{6.563493in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{6.521176in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{6.508155in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{6.501991in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{6.524958in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{6.532205in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{6.542947in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{6.407353in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{6.266785in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{6.270263in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{6.268762in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{6.260265in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{6.265117in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{6.237875in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{6.270812in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{6.248802in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{6.260787in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{6.255361in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{6.290228in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{6.260949in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{6.293729in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{6.289736in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{6.260693in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{6.272043in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{6.285818in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{6.239200in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{6.257326in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{6.257622in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{6.240374in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{6.229163in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{6.262542in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{6.247440in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{6.245079in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{6.253505in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{6.262804in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{6.275635in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{6.282923in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{6.265742in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{6.314069in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{6.327396in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{6.341061in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{6.339855in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{6.348033in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{6.335155in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{6.315212in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{6.275416in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{6.320475in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{6.301805in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{6.327328in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{6.271886in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{6.344886in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{6.292561in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{6.338683in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{6.323372in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{6.335834in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{6.294158in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{6.290842in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{6.266773in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{6.289285in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{6.282407in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{6.300381in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{6.262280in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{6.303750in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{6.268192in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{6.248692in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{6.224199in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{6.218127in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{6.200568in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{6.176214in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{6.127710in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{6.107123in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{6.091496in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{6.020449in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{5.984689in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{5.953756in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{5.908149in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{5.895792in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{5.836819in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{5.774813in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{5.720848in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{5.669005in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{5.615553in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{5.566024in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{5.527503in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{5.489579in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{5.466171in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{5.447813in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{5.429602in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{5.417320in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{5.394756in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{5.364006in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{5.335994in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{5.281593in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{5.211117in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{5.142883in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{5.105289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.066990in}{4.893818in}}{\pgfqpoint{4.956778in}{5.905412in}}{%
\pgfpathmoveto{\pgfqpoint{3.066990in}{5.108374in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{5.101802in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{5.096366in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{5.082775in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{5.065874in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{5.057661in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{5.049771in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{5.045843in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{5.040043in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{5.038506in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{5.036636in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{5.034727in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{5.033722in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{5.031021in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{5.030312in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{5.029416in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{5.026897in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{5.026102in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{5.025318in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{5.024748in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{5.023918in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{5.022565in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{5.022166in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{5.021283in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{5.020245in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{5.021643in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{5.019968in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{5.022222in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{5.021128in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{5.019160in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{5.018060in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{5.019695in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{5.019727in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{5.018261in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{5.018252in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{5.016362in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{5.017732in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{5.017266in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{5.014925in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{5.014392in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{5.014638in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{5.015970in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{5.015327in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{5.014259in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{5.014086in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{5.013616in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{5.013105in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{5.013500in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{5.011885in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{5.013375in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{5.013851in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{5.014377in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{5.011702in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{5.012917in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{5.009736in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{5.009720in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{5.011791in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{5.010794in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{5.012042in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{5.010820in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{5.009502in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{5.010306in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{5.010083in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{5.007661in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{5.006884in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{5.007556in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{5.007593in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{5.004720in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{5.005694in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{5.001466in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{5.001813in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{5.000943in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{4.999772in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{4.999887in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{4.997518in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{5.002622in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{5.003205in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{5.002783in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{4.998678in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{4.995540in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{4.989343in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{4.982275in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{4.978868in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{4.974075in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{4.966840in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{4.957083in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{4.948925in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{4.947489in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{4.937345in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{4.925776in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{4.927491in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{4.919924in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{4.906859in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{4.901550in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{4.895888in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{4.903387in}}%
\pgfpathlineto{\pgfqpoint{4.956778in}{4.893818in}}%
\pgfpathlineto{\pgfqpoint{4.956778in}{5.905412in}}%
\pgfpathlineto{\pgfqpoint{4.956778in}{5.905412in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{5.866703in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{5.894575in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{5.875720in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{5.852489in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{5.802069in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{5.777178in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{5.782111in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{5.737369in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{5.700981in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{5.695519in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{5.660186in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{5.627747in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{5.600406in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{5.585486in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{5.568772in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{5.545382in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{5.523943in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{5.511849in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{5.492498in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{5.493260in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{5.497033in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{5.512396in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{5.503300in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{5.505598in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{5.500062in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{5.500246in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{5.499813in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{5.486095in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{5.489608in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{5.477748in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{5.475677in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{5.479366in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{5.478824in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{5.467441in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{5.464521in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{5.470160in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{5.462979in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{5.462425in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{5.464100in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{5.462913in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{5.469258in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{5.468488in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{5.457947in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{5.458521in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{5.453355in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{5.455187in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{5.452775in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{5.457591in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{5.453294in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{5.452065in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{5.452246in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{5.451536in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{5.451740in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{5.445975in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{5.448437in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{5.452772in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{5.449372in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{5.448445in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{5.442698in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{5.440804in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{5.445650in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{5.436336in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{5.434323in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{5.434069in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{5.435134in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{5.434714in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{5.432026in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{5.426296in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{5.421804in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{5.430104in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{5.422406in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{5.427263in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{5.426521in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{5.424124in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{5.421760in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{5.414219in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{5.414164in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{5.413167in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{5.409060in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{5.406662in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{5.396153in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{5.393108in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{5.388537in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{5.378561in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{5.373626in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{5.366772in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{5.360162in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{5.354123in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{5.333321in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{5.318599in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{5.290588in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{5.260382in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{5.199363in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{5.145448in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{5.108374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.066990in}{5.100607in}}{\pgfqpoint{4.956763in}{5.108727in}}{%
\pgfpathmoveto{\pgfqpoint{3.066990in}{5.105519in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{5.104425in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{5.106587in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{5.105820in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{5.105902in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{5.105844in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{5.106251in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{5.106099in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{5.106218in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{5.106183in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{5.105393in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{5.106412in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{5.106250in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{5.106608in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{5.105752in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{5.106117in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{5.106642in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{5.106530in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{5.106356in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{5.105416in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{5.107358in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{5.106218in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{5.105913in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{5.105508in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{5.105989in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{5.106012in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{5.106316in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{5.106170in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{5.106118in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{5.106494in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{5.106244in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{5.106053in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{5.106114in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{5.106331in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{5.105607in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{5.103351in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{5.102634in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{5.103441in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{5.103382in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{5.103012in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{5.102565in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{5.103630in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{5.103115in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{5.102829in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{5.103436in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{5.103679in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{5.104381in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{5.101923in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{5.102772in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{5.103339in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{5.102248in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{5.101137in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{5.102467in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{5.103547in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{5.104085in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{5.102221in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{5.102395in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{5.102791in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{5.103630in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{5.103949in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{5.102955in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{5.103074in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{5.103470in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{5.104291in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{5.103584in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{5.102604in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{5.101962in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{5.102134in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{5.102480in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{5.103751in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{5.102256in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{5.103215in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{5.101750in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{5.100607in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{5.102950in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{5.103058in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{5.103491in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{5.103195in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{5.103941in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{5.102309in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{5.103930in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{5.105126in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{5.103840in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{5.103176in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{5.101366in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{5.102896in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{5.103434in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{5.101939in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{5.102012in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{5.102632in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{5.102684in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{5.102791in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{5.103317in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{5.103241in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{5.103370in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{5.103198in}}%
\pgfpathlineto{\pgfqpoint{4.956763in}{5.102866in}}%
\pgfpathlineto{\pgfqpoint{4.956763in}{5.107411in}}%
\pgfpathlineto{\pgfqpoint{4.956763in}{5.107411in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{5.107796in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{5.107210in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{5.107278in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{5.107892in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{5.107404in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{5.107812in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{5.107516in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{5.107763in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{5.108727in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{5.108276in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{5.107889in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{5.107767in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{5.107895in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{5.108204in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{5.107169in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{5.108601in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{5.108265in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{5.107322in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{5.107036in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{5.108067in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{5.107819in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{5.107715in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{5.108359in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{5.107969in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{5.107731in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{5.107785in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{5.107515in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{5.107846in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{5.108485in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{5.107843in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{5.107349in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{5.107149in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{5.107999in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{5.107617in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{5.107223in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{5.107697in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{5.106778in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{5.106980in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{5.108087in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{5.107527in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{5.107499in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{5.107213in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{5.106318in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{5.107290in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{5.108317in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{5.107956in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{5.108168in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{5.107897in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{5.108190in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{5.107053in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{5.107691in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{5.107509in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{5.107895in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{5.107595in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{5.107752in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{5.108409in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{5.107124in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{5.107205in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{5.107853in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{5.107114in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{5.108067in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{5.107129in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{5.107204in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{5.107520in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{5.106740in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{5.107278in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{5.107308in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{5.107051in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{5.108167in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{5.107072in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{5.106840in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{5.107288in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{5.106990in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{5.107843in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{5.107127in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{5.107602in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{5.107165in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{5.106605in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{5.106826in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{5.107814in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{5.106841in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{5.106876in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{5.106987in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{5.107420in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{5.107286in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{5.107219in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{5.106704in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{5.106548in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{5.106874in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{5.107541in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{5.106874in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{5.107274in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{5.107245in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{5.106897in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{5.105519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046965in}{4.810334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001864in}{4.810334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956763in}{4.810334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972494in}{5.007600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724421in, y=4.969020in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972494in}{5.371800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724421in, y=5.333220in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972494in}{5.736001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724421in, y=5.697420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972494in}{6.100201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724421in, y=6.061621in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972494in}{6.464401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665392in, y=6.425821in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066990in}{5.103560in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{5.104525in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{5.134872in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{5.200805in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{5.265132in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{5.308337in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{5.337933in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{5.365873in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{5.394767in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{5.415835in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{5.437071in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{5.465518in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{5.485910in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{5.513907in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{5.550363in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{5.577484in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{5.617185in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{5.656619in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{5.667577in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{5.710596in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{5.735336in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{5.768940in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{5.803731in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{5.845091in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{5.874908in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{5.914305in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{5.943043in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{5.986076in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{5.989618in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{6.037854in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{6.072786in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{6.090056in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{6.101092in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{6.122594in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{6.139450in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{6.150197in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{6.152717in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{6.187457in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{6.188801in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{6.204931in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{6.187821in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{6.241402in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{6.244258in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{6.235466in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{6.267861in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{6.275295in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{6.273718in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{6.288235in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{6.303575in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{6.306326in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{6.287393in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{6.317153in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{6.321916in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{6.331426in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{6.319441in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{6.345241in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{6.335538in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{6.354675in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{6.344562in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{6.333545in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{6.351141in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{6.369353in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{6.356301in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{6.375456in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{6.367929in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{6.353537in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{6.342130in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{6.357755in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{6.368889in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{6.368174in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{6.367273in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{6.381155in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{6.381021in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{6.377445in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{6.383940in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{6.387265in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{6.385189in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{6.373019in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{6.346726in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{6.390447in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{6.384984in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{6.401790in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{6.374373in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{6.392804in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{6.391991in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{6.414384in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{6.389799in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{6.395189in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{6.390545in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{6.409922in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{6.396503in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{6.410471in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{6.388993in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{6.414411in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{6.390134in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{6.427515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066990in}{5.105193in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{5.130743in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{5.198257in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{5.279131in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{5.335933in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{5.378986in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{5.415234in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{5.442097in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{5.468273in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{5.503311in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{5.526737in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{5.572270in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{5.649338in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{5.698487in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{5.762168in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{5.797794in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{5.873727in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{5.907293in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{5.935740in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{5.970488in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{5.988624in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{6.042406in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{6.064892in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{6.092101in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{6.112787in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{6.138962in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{6.155891in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{6.189561in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{6.206373in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{6.219933in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{6.207638in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{6.225366in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{6.250321in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{6.265238in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{6.254197in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{6.252337in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{6.247646in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{6.292370in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{6.269820in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{6.289918in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{6.283377in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{6.296463in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{6.313328in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{6.302524in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{6.327598in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{6.319304in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{6.326304in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{6.339102in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{6.371242in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{6.358461in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{6.363712in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{6.349456in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{6.340344in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{6.352809in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{6.343009in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{6.337768in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{6.352508in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{6.355149in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{6.312730in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{6.360334in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{6.349162in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{6.369011in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{6.366289in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{6.364336in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{6.371634in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{6.372247in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{6.384495in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{6.386092in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{6.367602in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{6.368869in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{6.378655in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{6.384477in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{6.356920in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{6.387259in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{6.373167in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{6.394231in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{6.364896in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{6.398244in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{6.372187in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{6.400516in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{6.419173in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{6.390085in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{6.401000in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{6.396717in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{6.398846in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{6.414612in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{6.391861in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{6.394822in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{6.381136in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{6.391545in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{6.407350in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{6.393455in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{6.375341in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{6.404786in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{6.378209in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{6.399516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066990in}{5.104496in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{5.129860in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{5.190488in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{5.262451in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{5.321255in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{5.352076in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{5.379095in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{5.403038in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{5.413963in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{5.430039in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{5.442378in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{5.459056in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{5.483007in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{5.505935in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{5.528993in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{5.562766in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{5.592137in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{5.622545in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{5.659305in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{5.690043in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{5.697552in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{5.721274in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{5.740855in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{5.761908in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{5.797732in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{5.808526in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{5.819408in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{5.847354in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{5.861146in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{5.871447in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{5.874799in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{5.889466in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{5.897996in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{5.921749in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{5.902402in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{5.918246in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{5.915011in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{5.918253in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{5.908448in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{5.920796in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{5.928708in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{5.949039in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{5.948300in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{5.955671in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{5.933412in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{5.962899in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{5.917860in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{5.948548in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{5.942931in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{5.959042in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{5.943363in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{5.969854in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{5.989697in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{6.006440in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{6.016982in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{6.029693in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{6.062007in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{6.074123in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{6.081603in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{6.102928in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{6.123208in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{6.129045in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{6.112653in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{6.117751in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{6.127625in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{6.152896in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{6.152165in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{6.161663in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{6.179816in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{6.197388in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{6.170087in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{6.221028in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{6.197145in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{6.226164in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{6.240453in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{6.243767in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{6.209561in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{6.238757in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{6.217791in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{6.226694in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{6.231871in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{6.240741in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{6.214161in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{6.233234in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{6.245707in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{6.253706in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{6.244934in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{6.241155in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{6.061334in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{5.876153in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{5.881369in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{5.906947in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{5.914187in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{5.928326in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{5.949005in}}%
\pgfpathlineto{\pgfqpoint{4.956836in}{5.982077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066990in}{5.105088in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{5.120907in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{5.141069in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{5.163128in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{5.174125in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{5.184185in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{5.189582in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{5.197083in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{5.199334in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{5.201704in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{5.204176in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{5.206141in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{5.209779in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{5.211710in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{5.212784in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{5.216779in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{5.217581in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{5.219242in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{5.219456in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{5.219069in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{5.222163in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{5.223145in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{5.223902in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{5.223754in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{5.222024in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{5.225036in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{5.222013in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{5.223712in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{5.225593in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{5.226387in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{5.227415in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{5.226898in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{5.226292in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{5.227294in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{5.231006in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{5.229268in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{5.229982in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{5.231685in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{5.231882in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{5.233705in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{5.232204in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{5.230651in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{5.232999in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{5.232811in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{5.232931in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{5.232585in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{5.233397in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{5.234738in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{5.233075in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{5.234519in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{5.233866in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{5.235111in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{5.235432in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{5.239112in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{5.239489in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{5.237352in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{5.237447in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{5.237233in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{5.236900in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{5.239831in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{5.237413in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{5.238762in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{5.243242in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{5.243125in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{5.241617in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{5.242671in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{5.247164in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{5.245894in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{5.250640in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{5.251029in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{5.250502in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{5.252685in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{5.251594in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{5.254957in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{5.249828in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{5.248233in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{5.247640in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{5.255264in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{5.259741in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{5.267362in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{5.275523in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{5.282177in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{5.287240in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{5.297293in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{5.308634in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{5.322222in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{5.324235in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{5.337357in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{5.353944in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{5.352334in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{5.360997in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{5.379674in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{5.388635in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{5.395231in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{5.385045in}}%
\pgfpathlineto{\pgfqpoint{4.956778in}{5.399615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066990in}{5.104972in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{5.106742in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{5.106533in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{5.106588in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{5.106359in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{5.106896in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{5.106486in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{5.106383in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{5.106444in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{5.106306in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{5.106849in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{5.106835in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{5.106798in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{5.106314in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{5.106479in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{5.107228in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{5.106678in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{5.106480in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{5.106290in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{5.107480in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{5.106673in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{5.106878in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{5.106249in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{5.106638in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{5.106426in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{5.106694in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{5.107168in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{5.106584in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{5.106901in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{5.106761in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{5.106397in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{5.106817in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{5.106768in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{5.106368in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{5.105709in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{5.104874in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{5.105647in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{5.105293in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{5.105068in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{5.105487in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{5.105691in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{5.105355in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{5.105362in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{5.105473in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{5.105685in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{5.105717in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{5.105056in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{5.105334in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{5.105754in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{5.105102in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{5.104727in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{5.104878in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{5.104932in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{5.105649in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{5.104860in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{5.104961in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{5.105439in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{5.105305in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{5.105363in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{5.105326in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{5.105148in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{5.105543in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{5.106145in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{5.105366in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{5.104977in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{5.104902in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{5.105309in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{5.105163in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{5.105633in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{5.105020in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{5.105473in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{5.104860in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{5.104483in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{5.105333in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{5.105438in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{5.105779in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{5.105115in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{5.105631in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{5.105287in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{5.106265in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{5.106147in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{5.106022in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{5.105536in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{5.104566in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{5.105393in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{5.105855in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{5.105333in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{5.104888in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{5.105074in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{5.105248in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{5.105098in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{5.105605in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{5.105260in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{5.105290in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{5.105497in}}%
\pgfpathlineto{\pgfqpoint{4.956763in}{5.105139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972494in}{4.810334in}}%
\pgfpathlineto{\pgfqpoint{2.972494in}{6.646976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051411in}{4.810334in}}%
\pgfpathlineto{\pgfqpoint{5.051411in}{6.646976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972494in}{4.810334in}}%
\pgfpathlineto{\pgfqpoint{5.051411in}{4.810334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972494in}{6.646976in}}%
\pgfpathlineto{\pgfqpoint{5.051411in}{6.646976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.011952in,y=6.730310in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Chaser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450697in}{4.810334in}}%
\pgfpathlineto{\pgfqpoint{7.529613in}{4.810334in}}%
\pgfpathlineto{\pgfqpoint{7.529613in}{6.646976in}}%
\pgfpathlineto{\pgfqpoint{5.450697in}{6.646976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.545193in}{4.893818in}}{\pgfqpoint{7.435117in}{6.563493in}}{%
\pgfpathmoveto{\pgfqpoint{5.545193in}{4.908444in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{4.893818in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{4.932155in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{4.935955in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{4.941531in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{4.940373in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{4.956456in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{4.963694in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{4.981996in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{4.976765in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{4.987234in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{5.007237in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{5.009148in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{5.032099in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{5.066372in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{5.110828in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{5.169103in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{5.224612in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{5.263674in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{5.267853in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{5.302735in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{5.311982in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{5.339874in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{5.372212in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{5.405548in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{5.434845in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{5.472352in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{5.520671in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{5.577890in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{5.579409in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{5.605107in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{5.637419in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{5.664395in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{5.682064in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{5.712046in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{5.731460in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{5.766954in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{5.783188in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{5.797307in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{5.783128in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{5.830977in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{5.832636in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{5.863332in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{5.862340in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{5.910150in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{5.880578in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{5.902377in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{5.909015in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{5.905897in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{5.911626in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{5.926471in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{5.982516in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{5.973887in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{5.989833in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{5.996183in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{6.008901in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{6.010820in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{6.022507in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{6.025123in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{6.024841in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{6.047463in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{6.057807in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{6.051961in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{6.036569in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{6.035849in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{6.042640in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{6.046829in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{6.084545in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{6.099522in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{6.075338in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{6.135807in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{6.108965in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{6.087237in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{6.116562in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{6.132912in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{6.152712in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{6.123156in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{6.117558in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{6.179408in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{6.175071in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{6.164523in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{6.162722in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{6.194489in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{6.172559in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{6.203568in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{6.213314in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{6.203432in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{6.176890in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{6.262628in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{6.281195in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{6.269155in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{6.280064in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{6.284972in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{6.275446in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{6.298982in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{6.238090in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{6.257850in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{6.563493in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{6.563493in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{6.483574in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{6.495160in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{6.481228in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{6.505630in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{6.450555in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{6.448190in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{6.455306in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{6.460718in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{6.412295in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{6.449393in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{6.444291in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{6.434596in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{6.409653in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{6.394985in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{6.390898in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{6.386409in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{6.390716in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{6.360207in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{6.336345in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{6.319460in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{6.313660in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{6.354080in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{6.321353in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{6.289965in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{6.303942in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{6.284989in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{6.197653in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{6.238213in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{6.234102in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{6.237135in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{6.217735in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{6.189215in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{6.145149in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{6.157262in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{6.159956in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{6.148398in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{6.156345in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{6.146048in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{6.123635in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{6.106221in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{6.093085in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{6.119713in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{6.105041in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{6.095030in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{6.091964in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{6.082432in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{6.040201in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{6.065117in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{6.016773in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{6.034563in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{6.024552in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{6.005924in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{5.998798in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{5.979432in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{5.974064in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{5.964108in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{5.954187in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{5.948843in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{5.921646in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{5.890446in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{5.900406in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{5.879726in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{5.891225in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{5.867935in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{5.821036in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{5.808455in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{5.782488in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{5.737751in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{5.699739in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{5.688846in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{5.645250in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{5.644696in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{5.632635in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{5.586866in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{5.546880in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{5.441262in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{5.414168in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{5.360125in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{5.328882in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{5.274779in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{5.217642in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{5.125713in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{5.065384in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{5.057701in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{5.029692in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{5.000082in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{4.996413in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{4.999891in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{4.974354in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{4.961402in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{4.954072in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{4.944449in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{4.938264in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{4.908444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.545193in}{4.912593in}}{\pgfqpoint{7.435117in}{6.456191in}}{%
\pgfpathmoveto{\pgfqpoint{5.545193in}{4.928991in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{4.912593in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{4.937253in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{4.924170in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{4.935579in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{4.943343in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{4.951515in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{4.955395in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{4.961098in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{4.977664in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{4.992580in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{5.012959in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{5.010090in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{5.032226in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{5.057163in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{5.134315in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{5.203929in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{5.248705in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{5.284192in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{5.317778in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{5.361066in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{5.399553in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{5.408952in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{5.454558in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{5.497697in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{5.532999in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{5.580700in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{5.589536in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{5.636518in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{5.659596in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{5.529230in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{5.624734in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{5.702628in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{5.729422in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{5.779320in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{5.807038in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{5.839783in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{5.836894in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{5.856867in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{5.872990in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{5.886734in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{5.894508in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{5.934302in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{5.916560in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{5.954085in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{5.961729in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{5.976482in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{5.987720in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{6.000291in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{5.996264in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{6.012907in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{6.018497in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{6.019061in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{6.043163in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{6.035282in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{6.043314in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{6.062631in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{6.052367in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{6.078947in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{6.070330in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{6.043728in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{6.073227in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{6.092695in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{6.112845in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{6.144428in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{6.138385in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{6.175119in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{5.998143in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{6.095240in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{6.050350in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{6.109180in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{6.133218in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{6.177628in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{6.178549in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{6.246732in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{6.220897in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{6.224555in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{6.234137in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{6.260820in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{6.260630in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{6.316500in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{6.262631in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{6.273949in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{6.258286in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{6.252798in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{6.285872in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{6.258056in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{6.236037in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{6.301498in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{6.308190in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{6.308931in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{6.305673in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{6.312784in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{6.343248in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{6.372839in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{6.381222in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{6.308476in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{6.412489in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{6.412489in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{6.450383in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{6.420406in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{6.420612in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{6.440296in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{6.421305in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{6.429715in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{6.386898in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{6.417446in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{6.456191in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{6.429493in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{6.388526in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{6.364226in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{6.337676in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{6.340703in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{6.318698in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{6.331958in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{6.318431in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{6.304070in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{6.295067in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{6.288378in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{6.264341in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{6.266589in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{6.236499in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{6.258081in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{6.226528in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{6.222504in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{6.226594in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{6.221307in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{6.194930in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{6.178849in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{6.165189in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{6.191426in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{6.137257in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{6.145854in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{6.133619in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{6.131955in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{6.115631in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{6.099614in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{6.120318in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{6.087479in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{6.092021in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{6.085747in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{6.055738in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{6.052430in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{6.038275in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{6.059607in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{6.050370in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{6.034898in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{6.037746in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{6.019527in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{6.006893in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{5.982569in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{5.962688in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{5.945352in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{5.930858in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{5.896091in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{5.897389in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{5.878160in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{5.879936in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{5.845403in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{5.828381in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{5.793568in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{5.771568in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{5.787294in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{5.751609in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{5.760005in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{5.708339in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{5.697053in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{5.662214in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{5.592616in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{5.553104in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{5.522755in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{5.482255in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{5.460374in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{5.447557in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{5.392529in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{5.361868in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{5.306654in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{5.296564in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{5.246887in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{5.219040in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{5.193585in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{5.088095in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{5.048532in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{5.026800in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{5.027856in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{5.025902in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{5.010844in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{4.983682in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{4.973881in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{4.951474in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{4.948372in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{4.943480in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{4.946576in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{4.928991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.545193in}{4.926002in}}{\pgfqpoint{7.435039in}{6.301121in}}{%
\pgfpathmoveto{\pgfqpoint{5.545193in}{4.940779in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{4.927578in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{4.936387in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{4.939208in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{4.938374in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{4.926002in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{4.929997in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{4.936229in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{4.947490in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{4.967335in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{4.955019in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{4.942468in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{4.958266in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{4.960342in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{4.967182in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{4.958545in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{4.978253in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{4.974902in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{4.979197in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{4.981579in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{4.988267in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{4.987332in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{4.998772in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{4.998853in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{5.001596in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{5.004350in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{5.023505in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{5.025660in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{5.015686in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{5.013266in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{5.019696in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{5.013826in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{5.022955in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{5.022601in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{5.032832in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{5.032571in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{5.029848in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{5.027196in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{5.038551in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{5.045474in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{5.039534in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{5.039901in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{5.037716in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{5.046900in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{5.038048in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{5.035184in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{5.047777in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{5.038382in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{5.045064in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{5.049677in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{5.042764in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{5.050998in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{5.056169in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{5.045364in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{5.057786in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{5.063730in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{5.064104in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{5.058988in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{5.057490in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{5.057578in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{5.061298in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{5.057446in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{5.060291in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{5.050096in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{5.058188in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{5.061401in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{5.056071in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{5.049987in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{5.063091in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{5.059702in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{5.056540in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{5.063765in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{5.063297in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{5.061253in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{5.053614in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{5.048632in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{5.052422in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{5.057873in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{5.065086in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{5.058936in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{5.057341in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{5.059249in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{5.063745in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{5.061433in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{5.078531in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{5.071549in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{5.069054in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{5.070701in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{5.059624in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{5.060057in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{5.059435in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{5.073165in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{5.067447in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{5.073940in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{5.073807in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{5.074563in}}%
\pgfpathlineto{\pgfqpoint{7.435039in}{5.073013in}}%
\pgfpathlineto{\pgfqpoint{7.435039in}{6.301121in}}%
\pgfpathlineto{\pgfqpoint{7.435039in}{6.301121in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{6.290122in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{6.261436in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{6.255156in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{6.233719in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{6.242860in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{6.220954in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{6.231273in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{6.243040in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{6.214412in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{6.242862in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{6.219901in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{6.262285in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{6.256000in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{6.225313in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{6.178524in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{6.159743in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{6.210124in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{6.243265in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{6.200287in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{6.216790in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{6.166823in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{6.152637in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{6.180340in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{6.200977in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{6.167067in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{6.197006in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{6.207283in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{6.196844in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{6.168702in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{6.197965in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{6.194356in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{6.195181in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{6.143945in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{6.138067in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{6.191567in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{6.173150in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{6.151418in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{6.141795in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{6.140569in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{6.129300in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{6.115820in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{6.097537in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{6.075091in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{6.089755in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{6.052444in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{6.044368in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{6.035478in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{6.021729in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{6.008174in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{5.986869in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{5.963628in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{5.960753in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{5.936742in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{5.949135in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{5.931904in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{5.877509in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{5.881001in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{5.891170in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{5.861556in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{5.837961in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{5.796166in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{5.781729in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{5.772968in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{5.723023in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{5.699660in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{5.655323in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{5.639110in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{5.617564in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{5.597537in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{5.555386in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{5.522392in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{5.517249in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{5.458175in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{5.449440in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{5.410488in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{5.371396in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{5.328556in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{5.273301in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{5.205320in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{5.102648in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{5.055472in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{5.031716in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{5.020025in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{5.015753in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{5.005708in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{5.003654in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{4.998050in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{4.983830in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{4.972538in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{4.966074in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{4.951448in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{4.954811in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{4.951472in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{4.946819in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{4.940779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.545193in}{4.921187in}}{\pgfqpoint{7.434980in}{4.986127in}}{%
\pgfpathmoveto{\pgfqpoint{5.545193in}{4.929979in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{4.926709in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{4.928256in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{4.921187in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{4.924114in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{4.944314in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{4.952988in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{4.944291in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{4.950838in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{4.946642in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{4.944752in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{4.946488in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{4.949514in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{4.946018in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{4.955397in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{4.950540in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{4.954077in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{4.942032in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{4.956785in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{4.953352in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{4.957575in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{4.946214in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{4.952867in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{4.963137in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{4.944393in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{4.958875in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{4.955208in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{4.948137in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{4.944664in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{4.946408in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{4.950820in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{4.953268in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{4.950483in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{4.950716in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{4.939802in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{4.949043in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{4.953612in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{4.957571in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{4.947836in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{4.952289in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{4.952611in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{4.954575in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{4.959243in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{4.945057in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{4.946607in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{4.945518in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{4.942219in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{4.963531in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{4.964279in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{4.958948in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{4.955739in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{4.959195in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{4.945899in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{4.950279in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{4.950059in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{4.954282in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{4.957129in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{4.950258in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{4.953297in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{4.948284in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{4.947765in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{4.953853in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{4.941538in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{4.955357in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{4.947454in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{4.946551in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{4.947766in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{4.941043in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{4.953669in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{4.937147in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{4.943578in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{4.947885in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{4.947877in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{4.945579in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{4.949401in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{4.956697in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{4.953322in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{4.952604in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{4.947999in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{4.956322in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{4.945774in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{4.951889in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{4.947058in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{4.949467in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{4.957975in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{4.949300in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{4.953226in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{4.959055in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{4.946540in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{4.951289in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{4.949281in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{4.955547in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{4.957868in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{4.952668in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{4.944168in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{4.947435in}}%
\pgfpathlineto{\pgfqpoint{7.434980in}{4.952366in}}%
\pgfpathlineto{\pgfqpoint{7.434980in}{4.973930in}}%
\pgfpathlineto{\pgfqpoint{7.434980in}{4.973930in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{4.984575in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{4.974068in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{4.980666in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{4.979349in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{4.979156in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{4.983960in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{4.979835in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{4.985326in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{4.977798in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{4.982115in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{4.971740in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{4.972059in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{4.972529in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{4.971304in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{4.979392in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{4.985195in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{4.974916in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{4.971713in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{4.972945in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{4.969518in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{4.982545in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{4.974541in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{4.976863in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{4.976122in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{4.974821in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{4.971991in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{4.981247in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{4.971934in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{4.983273in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{4.973156in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{4.977174in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{4.984901in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{4.968641in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{4.973591in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{4.979847in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{4.974965in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{4.970558in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{4.969862in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{4.971971in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{4.971411in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{4.967870in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{4.978654in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{4.965545in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{4.964320in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{4.967205in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{4.964289in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{4.971267in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{4.976564in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{4.986127in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{4.976782in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{4.977290in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{4.974462in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{4.972607in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{4.976068in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{4.967478in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{4.968849in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{4.969894in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{4.965357in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{4.968662in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{4.986015in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{4.980945in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{4.978077in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{4.970191in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{4.971563in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{4.969170in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{4.968750in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{4.964493in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{4.968120in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{4.974094in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{4.968347in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{4.978580in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{4.972656in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{4.967101in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{4.968794in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{4.966234in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{4.970640in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{4.963880in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{4.965470in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{4.969625in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{4.972613in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{4.967407in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{4.959957in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{4.967629in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{4.964598in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{4.970442in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{4.966719in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{4.961779in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{4.968881in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{4.967148in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{4.956570in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{4.959518in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{4.946899in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{4.949240in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{4.942587in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{4.929979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.545193in}{4.925728in}}{\pgfqpoint{7.434965in}{4.976467in}}{%
\pgfpathmoveto{\pgfqpoint{5.545193in}{4.932793in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{4.927406in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{4.928091in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{4.925728in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{4.934353in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{4.930616in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{4.941138in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{4.941207in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{4.931474in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{4.941735in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{4.935910in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{4.938446in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{4.945560in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{4.944926in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{4.945821in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{4.942459in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{4.941057in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{4.939089in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{4.945507in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{4.936898in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{4.937774in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{4.928165in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{4.934694in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{4.943264in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{4.938776in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{4.936364in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{4.944093in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{4.946638in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{4.944556in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{4.944867in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{4.939102in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{4.950135in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{4.950207in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{4.944768in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{4.939415in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{4.939257in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{4.944245in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{4.948579in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{4.940848in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{4.947021in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{4.933503in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{4.943475in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{4.942102in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{4.946873in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{4.950388in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{4.949041in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{4.936984in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{4.941094in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{4.949260in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{4.943936in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{4.939805in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{4.949691in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{4.942779in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{4.940600in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{4.939395in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{4.942926in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{4.944160in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{4.948198in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{4.942900in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{4.943123in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{4.938204in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{4.937911in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{4.945471in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{4.942103in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{4.951105in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{4.950572in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{4.939211in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{4.944288in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{4.944931in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{4.946534in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{4.950319in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{4.942094in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{4.936027in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{4.952983in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{4.946289in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{4.949366in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{4.945441in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{4.944639in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{4.951043in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{4.940233in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{4.942976in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{4.946634in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{4.940904in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{4.947134in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{4.941908in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{4.947487in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{4.951354in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{4.942717in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{4.937772in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{4.948425in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{4.946060in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{4.950522in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{4.947202in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{4.948272in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{4.936919in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{4.932916in}}%
\pgfpathlineto{\pgfqpoint{7.434965in}{4.935494in}}%
\pgfpathlineto{\pgfqpoint{7.434965in}{4.955005in}}%
\pgfpathlineto{\pgfqpoint{7.434965in}{4.955005in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{4.957050in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{4.964492in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{4.965368in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{4.962617in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{4.976467in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{4.959916in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{4.958651in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{4.959179in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{4.952394in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{4.960413in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{4.960643in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{4.963153in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{4.969694in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{4.953450in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{4.966424in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{4.960281in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{4.958638in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{4.966582in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{4.960095in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{4.966534in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{4.952448in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{4.965890in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{4.961368in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{4.960993in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{4.969612in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{4.959657in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{4.962775in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{4.962142in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{4.957117in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{4.951435in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{4.960771in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{4.956757in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{4.961652in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{4.960637in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{4.958735in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{4.958350in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{4.959731in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{4.955887in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{4.950803in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{4.949021in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{4.946828in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{4.959269in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{4.971046in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{4.962047in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{4.958562in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{4.955883in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{4.956547in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{4.958564in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{4.954806in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{4.965841in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{4.957019in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{4.961045in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{4.959794in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{4.963322in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{4.960643in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{4.957454in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{4.955932in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{4.947750in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{4.957988in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{4.951555in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{4.955428in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{4.963981in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{4.950441in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{4.950690in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{4.958448in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{4.957881in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{4.960342in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{4.956898in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{4.951154in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{4.952508in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{4.961428in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{4.950759in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{4.953815in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{4.949906in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{4.961461in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{4.949336in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{4.940541in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{4.954700in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{4.949931in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{4.960191in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{4.959934in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{4.950400in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{4.957523in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{4.953627in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{4.950674in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{4.947473in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{4.957883in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{4.945835in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{4.948033in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{4.945804in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{4.941799in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{4.947437in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{4.947430in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{4.937976in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{4.932793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525167in}{4.810334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.480066in}{4.810334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434965in}{4.810334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450697in}{5.080614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=5.042034in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450697in}{5.410701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=5.372121in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450697in}{5.740788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=5.702208in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450697in}{6.070875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.143595in, y=6.032295in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450697in}{6.400963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.143595in, y=6.362382in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545193in}{4.901131in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{4.935210in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{4.940202in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{4.947801in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{4.950887in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{4.965405in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{4.972896in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{4.990944in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{4.986589in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{4.993658in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{5.018464in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{5.033425in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{5.048742in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{5.096043in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{5.164235in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{5.221941in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{5.276747in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{5.311899in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{5.341010in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{5.371999in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{5.429431in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{5.463370in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{5.502424in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{5.525122in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{5.540048in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{5.580599in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{5.610205in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{5.657821in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{5.680948in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{5.706781in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{5.729227in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{5.766165in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{5.786645in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{5.795886in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{5.815933in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{5.828700in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{5.852417in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{5.873075in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{5.868657in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{5.897542in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{5.903350in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{5.921382in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{5.930569in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{5.958037in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{5.952565in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{5.968470in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{5.962894in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{5.985507in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{5.975914in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{6.004452in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{6.037240in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{6.034459in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{6.047437in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{6.057948in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{6.050993in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{6.058521in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{6.073071in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{6.085585in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{6.090593in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{6.097930in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{6.108882in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{6.104612in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{6.090859in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{6.112532in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{6.130187in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{6.141982in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{6.159323in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{6.168868in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{6.136495in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{6.210398in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{6.206454in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{6.188601in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{6.218958in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{6.243496in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{6.233186in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{6.221308in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{6.226952in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{6.269807in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{6.282893in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{6.275466in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{6.276810in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{6.294737in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{6.291106in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{6.319082in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{6.328802in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{6.326413in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{6.294592in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{6.361673in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{6.368250in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{6.358672in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{6.365309in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{6.395301in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{6.378337in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{6.397071in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{6.360832in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{6.410672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545193in}{4.920792in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{4.941915in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{4.933825in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{4.941976in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{4.947408in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{4.962698in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{4.969539in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{4.985971in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{5.001783in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{5.010218in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{5.019880in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{5.029311in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{5.060161in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{5.125374in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{5.176677in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{5.225408in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{5.272635in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{5.295423in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{5.339823in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{5.376798in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{5.423555in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{5.434663in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{5.468406in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{5.510226in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{5.543051in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{5.586658in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{5.625875in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{5.666785in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{5.683968in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{5.644618in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{5.688172in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{5.744961in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{5.750495in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{5.786444in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{5.817710in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{5.842593in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{5.858415in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{5.867514in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{5.885189in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{5.891412in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{5.912683in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{5.939827in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{5.939624in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{5.968327in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{5.984311in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{5.998005in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{6.012733in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{6.017594in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{6.023317in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{6.036257in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{6.028386in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{6.035745in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{6.049451in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{6.060515in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{6.067668in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{6.075055in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{6.086342in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{6.089280in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{6.092981in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{6.087842in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{6.103423in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{6.119275in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{6.125051in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{6.167927in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{6.151787in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{6.176984in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{6.096537in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{6.158273in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{6.138472in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{6.165842in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{6.179873in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{6.217855in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{6.207524in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{6.256660in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{6.242619in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{6.256467in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{6.264602in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{6.282445in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{6.289531in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{6.324229in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{6.290665in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{6.307326in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{6.297981in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{6.308512in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{6.337199in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{6.343775in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{6.346114in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{6.359472in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{6.347544in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{6.369323in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{6.363489in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{6.376540in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{6.381930in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{6.396622in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{6.415803in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{6.360483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545193in}{4.934178in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{4.941603in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{4.945340in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{4.946593in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{4.938725in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{4.948035in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{4.954383in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{4.965660in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{4.982692in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{4.979336in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{4.974088in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{4.987009in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{4.990183in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{4.999449in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{5.007009in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{5.040450in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{5.090111in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{5.126249in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{5.155068in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{5.179832in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{5.198910in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{5.224106in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{5.228514in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{5.259423in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{5.263371in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{5.289445in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{5.311598in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{5.316625in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{5.326188in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{5.337510in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{5.356743in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{5.372989in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{5.397784in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{5.407280in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{5.414368in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{5.433905in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{5.444376in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{5.464860in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{5.463238in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{5.458522in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{5.485902in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{5.493425in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{5.491821in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{5.499400in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{5.499406in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{5.517323in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{5.523278in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{5.533397in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{5.542578in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{5.543566in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{5.551721in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{5.572962in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{5.560227in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{5.577661in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{5.589775in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{5.596702in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{5.599779in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{5.599643in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{5.604498in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{5.617224in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{5.624507in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{5.599179in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{5.597021in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{5.626685in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{5.627878in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{5.627018in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{5.609344in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{5.629967in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{5.633492in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{5.626773in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{5.615416in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{5.632137in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{5.620796in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{5.603125in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{5.607727in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{5.634606in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{5.629080in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{5.654176in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{5.634530in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{5.608542in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{5.618886in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{5.644529in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{5.658717in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{5.670408in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{5.645725in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{5.655958in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{5.642557in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{5.651332in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{5.645665in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{5.640195in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{5.658012in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{5.650583in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{5.664548in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{5.667622in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{5.682343in}}%
\pgfpathlineto{\pgfqpoint{7.435039in}{5.687067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545193in}{4.928344in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{4.935421in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{4.935213in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{4.935506in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{4.951916in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{4.954779in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{4.955720in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{4.959859in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{4.954210in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{4.955735in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{4.958465in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{4.957056in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{4.956823in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{4.957677in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{4.958974in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{4.963345in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{4.955828in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{4.961128in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{4.958616in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{4.964107in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{4.956224in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{4.960831in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{4.965119in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{4.958525in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{4.968727in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{4.961778in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{4.961116in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{4.956392in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{4.955450in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{4.959785in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{4.961219in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{4.961023in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{4.960453in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{4.958939in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{4.964994in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{4.969814in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{4.963116in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{4.956596in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{4.961091in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{4.960730in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{4.961026in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{4.967656in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{4.958832in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{4.960535in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{4.961404in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{4.959500in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{4.974829in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{4.970422in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{4.965107in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{4.960014in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{4.963200in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{4.955109in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{4.957912in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{4.964356in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{4.961076in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{4.964270in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{4.961114in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{4.961580in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{4.959421in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{4.961365in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{4.966850in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{4.957565in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{4.961999in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{4.966177in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{4.961863in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{4.960461in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{4.962158in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{4.962801in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{4.959197in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{4.957784in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{4.961353in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{4.962000in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{4.961221in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{4.961971in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{4.969621in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{4.961420in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{4.962775in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{4.959856in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{4.965619in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{4.965485in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{4.965641in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{4.959181in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{4.960998in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{4.965017in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{4.960520in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{4.967670in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{4.968427in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{4.965933in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{4.965562in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{4.966621in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{4.967352in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{4.968609in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{4.966667in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{4.959118in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{4.966005in}}%
\pgfpathlineto{\pgfqpoint{7.434980in}{4.963148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545193in}{4.930100in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{4.933034in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{4.936579in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{4.940895in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{4.936208in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{4.943471in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{4.944620in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{4.938655in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{4.949809in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{4.941692in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{4.944560in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{4.949593in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{4.951224in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{4.948111in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{4.951197in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{4.950624in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{4.944510in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{4.950103in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{4.938720in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{4.943555in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{4.944813in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{4.942300in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{4.948540in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{4.944767in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{4.948896in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{4.948300in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{4.948896in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{4.950727in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{4.952604in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{4.948492in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{4.954291in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{4.950449in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{4.947605in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{4.951698in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{4.947342in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{4.947900in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{4.953284in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{4.944299in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{4.951476in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{4.945478in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{4.952059in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{4.952712in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{4.953333in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{4.955716in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{4.953030in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{4.951413in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{4.947950in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{4.953912in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{4.950242in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{4.947844in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{4.954126in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{4.952413in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{4.955823in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{4.949332in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{4.944877in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{4.946590in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{4.949500in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{4.949393in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{4.951427in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{4.948277in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{4.948323in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{4.953054in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{4.951878in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{4.953931in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{4.955672in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{4.945323in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{4.950702in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{4.953536in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{4.954655in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{4.954988in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{4.955853in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{4.948510in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{4.957176in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{4.956090in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{4.950907in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{4.955988in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{4.952367in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{4.958813in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{4.949436in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{4.951628in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{4.956529in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{4.947177in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{4.958414in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{4.952531in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{4.954065in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{4.955884in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{4.947555in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{4.948475in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{4.953538in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{4.952988in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{4.963494in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{4.954910in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{4.956820in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{4.950705in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{4.944983in}}%
\pgfpathlineto{\pgfqpoint{7.434965in}{4.945250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450697in}{4.810334in}}%
\pgfpathlineto{\pgfqpoint{5.450697in}{6.646976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.529613in}{4.810334in}}%
\pgfpathlineto{\pgfqpoint{7.529613in}{6.646976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450697in}{4.810334in}}%
\pgfpathlineto{\pgfqpoint{7.529613in}{4.810334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450697in}{6.646976in}}%
\pgfpathlineto{\pgfqpoint{7.529613in}{6.646976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.490155in,y=6.730310in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Miner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.928899in}{4.810334in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{4.810334in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{6.646976in}}%
\pgfpathlineto{\pgfqpoint{7.928899in}{6.646976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.023395in}{5.055287in}}{\pgfqpoint{9.913320in}{6.563493in}}{%
\pgfpathmoveto{\pgfqpoint{8.023395in}{5.105388in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{5.072823in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{5.055287in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{5.215314in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{5.359591in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{5.377178in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{5.399711in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{5.490375in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{5.482093in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{5.562083in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{5.572249in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{5.665063in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{5.708876in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{5.774135in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{5.796627in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{5.840217in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{5.825766in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{5.880559in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{5.923827in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{5.944242in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{5.963622in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{5.972717in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{5.982448in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{5.953453in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{5.984074in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{5.983703in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{5.974335in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{6.048953in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{6.006125in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{6.046259in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{6.072576in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{6.067600in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{6.034821in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{6.015911in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{6.075191in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{6.103756in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{6.143162in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{6.136099in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{6.104493in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{6.114338in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{6.186920in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{6.162657in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{6.186817in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{6.191702in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{6.208822in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{6.221973in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{6.215872in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{6.223662in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{6.259311in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{6.275190in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{6.267058in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{6.277246in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{6.337423in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{6.303891in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{6.325721in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{6.338190in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{6.343071in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{6.329633in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{6.358642in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{6.383963in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{6.356100in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{6.360142in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{6.413424in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{6.407002in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{6.407385in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{6.417417in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{6.393616in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{6.388307in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{6.404114in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{6.386123in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{6.419048in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{6.392269in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{6.439622in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{6.413668in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{6.406326in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{6.413125in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{6.440165in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{6.452141in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{6.445709in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{6.426803in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{6.440729in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{6.462043in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{6.459966in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{6.430699in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{6.438088in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{6.464029in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{6.487838in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{6.502289in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{6.451150in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{6.457816in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{6.488669in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{6.471767in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{6.462268in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{6.469362in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{6.448350in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{6.467246in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{6.478377in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{6.559260in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{6.559260in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{6.545435in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{6.553388in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{6.543592in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{6.563493in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{6.559708in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{6.535060in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{6.538788in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{6.543023in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{6.533490in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{6.528341in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{6.543715in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{6.520017in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{6.536413in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{6.504379in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{6.519462in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{6.545941in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{6.536654in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{6.535854in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{6.479133in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{6.517336in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{6.492092in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{6.520218in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{6.500894in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{6.490249in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{6.484914in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{6.484839in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{6.480121in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{6.506648in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{6.457965in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{6.452484in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{6.456107in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{6.434692in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{6.425519in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{6.439167in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{6.440019in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{6.466609in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{6.406253in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{6.415101in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{6.404198in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{6.363732in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{6.359551in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{6.381842in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{6.375386in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{6.341401in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{6.327620in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{6.355238in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{6.304905in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{6.283972in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{6.285353in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{6.284565in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{6.273940in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{6.298875in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{6.267680in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{6.289860in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{6.254857in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{6.242282in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{6.183061in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{6.200905in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{6.216616in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{6.152756in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{6.127411in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{6.131306in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{6.147670in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{6.162917in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{6.149781in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{6.143441in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{6.072466in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{6.129285in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{6.078298in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{6.100290in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{6.092735in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{6.036251in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{6.032232in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{6.015045in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{6.012113in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{5.975453in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{5.957107in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{5.963108in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{5.944580in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{5.921256in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{5.908910in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{5.883509in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{5.852357in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{5.762459in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{5.706420in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{5.623115in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{5.605913in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{5.498807in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{5.515602in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{5.454254in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{5.444658in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{5.402959in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{5.261099in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{5.091423in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{5.105388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.023395in}{5.068237in}}{\pgfqpoint{9.913320in}{6.558893in}}{%
\pgfpathmoveto{\pgfqpoint{8.023395in}{5.114407in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{5.068237in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{5.156971in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{5.330255in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{5.363369in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{5.370337in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{5.435108in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{5.472425in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{5.478203in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{5.568103in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{5.595312in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{5.680172in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{5.757952in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{5.804301in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{5.797940in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{5.861424in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{5.833024in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{5.908116in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{5.914750in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{5.955928in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{5.974632in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{5.950633in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{5.976100in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{5.980555in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{5.993163in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{6.076694in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{5.977634in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{6.025717in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{6.052626in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{6.069372in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{6.077940in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{6.091628in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{6.109290in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{6.084262in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{6.101813in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{6.167191in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{6.127460in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{6.138228in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{6.143379in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{6.206409in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{6.192171in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{6.199452in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{6.225172in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{6.220810in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{6.220604in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{6.219002in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{6.263399in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{6.278480in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{6.296374in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{6.316025in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{6.292302in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{6.302890in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{6.282533in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{6.322880in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{6.341619in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{6.326249in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{6.313286in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{6.322348in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{6.366757in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{6.391949in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{6.389627in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{6.373948in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{6.405934in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{6.405092in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{6.422239in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{6.392150in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{6.386652in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{6.424899in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{6.410906in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{6.439939in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{6.451182in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{6.425218in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{6.457389in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{6.456024in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{6.464164in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{6.462543in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{6.474438in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{6.469418in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{6.467950in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{6.448900in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{6.477772in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{6.474898in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{6.467963in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{6.496023in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{6.473681in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{6.499720in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{6.493881in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{6.490226in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{6.491221in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{6.480887in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{6.515300in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{6.515515in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{6.490591in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{6.482138in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{6.495176in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{6.453332in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{6.482558in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{6.545585in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{6.545585in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{6.533718in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{6.558893in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{6.554098in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{6.526249in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{6.538414in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{6.547467in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{6.509782in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{6.519059in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{6.524277in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{6.521907in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{6.537413in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{6.515136in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{6.517311in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{6.528259in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{6.509315in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{6.488999in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{6.496022in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{6.514682in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{6.492127in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{6.488536in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{6.490080in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{6.512141in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{6.506736in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{6.474312in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{6.486482in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{6.471785in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{6.467049in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{6.468419in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{6.459223in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{6.467141in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{6.456353in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{6.456339in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{6.474040in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{6.468479in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{6.473414in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{6.441650in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{6.449982in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{6.468666in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{6.445662in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{6.428495in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{6.458267in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{6.426818in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{6.422045in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{6.417737in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{6.429604in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{6.394114in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{6.414633in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{6.409200in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{6.397160in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{6.388123in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{6.419482in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{6.400138in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{6.332318in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{6.341747in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{6.310714in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{6.305927in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{6.289393in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{6.266619in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{6.252385in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{6.209389in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{6.208334in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{6.193256in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{6.211899in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{6.163530in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{6.201716in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{6.169054in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{6.155470in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{6.159610in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{6.129575in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{6.136642in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{6.109415in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{6.081993in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{6.058539in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{6.042561in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{6.058932in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{6.037853in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{6.000074in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{5.973899in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{6.023708in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{5.980177in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{5.940862in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{5.929149in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{5.862263in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{5.779171in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{5.774669in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{5.667784in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{5.614364in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{5.581109in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{5.496744in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{5.481912in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{5.411926in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{5.413273in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{5.386665in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{5.171119in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{5.114407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.023395in}{5.063983in}}{\pgfqpoint{9.913241in}{6.452441in}}{%
\pgfpathmoveto{\pgfqpoint{8.023395in}{5.084470in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{5.063983in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{5.068369in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{5.339491in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{5.343673in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{5.324454in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{5.375599in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{5.413644in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{5.437268in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{5.472906in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{5.483155in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{5.495176in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{5.543799in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{5.544625in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{5.563473in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{5.655576in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{5.674072in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{5.714029in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{5.786120in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{5.757837in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{5.767016in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{5.830587in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{5.850386in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{5.866390in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{5.880703in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{5.872824in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{5.882724in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{5.882586in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{5.924384in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{5.931171in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{5.944298in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{5.926734in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{5.925870in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{5.939556in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{5.934051in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{5.978013in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{5.999157in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{6.028293in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{5.983346in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{6.034641in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{5.992738in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{6.015557in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{6.029753in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{6.000660in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{6.022101in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{6.060106in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{6.015091in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{6.000478in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{6.003503in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{6.065667in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{6.062988in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{6.049760in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{6.128057in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{6.113862in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{6.105176in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{6.150112in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{6.161551in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{6.136917in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{6.164918in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{6.147922in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{6.158793in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{6.198747in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{6.164329in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{6.186643in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{6.203511in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{6.205874in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{6.215344in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{6.184911in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{6.165263in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{6.185288in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{6.237280in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{6.213976in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{6.279093in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{6.258632in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{6.254446in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{6.263302in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{6.276979in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{6.284970in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{6.296684in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{6.285424in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{6.315967in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{6.320867in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{6.333240in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{6.296059in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{6.310361in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{6.312370in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{6.301865in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{6.331619in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{6.336860in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{6.336594in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{6.339432in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{6.358958in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{6.313873in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{6.321078in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{6.353086in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{6.326161in}}%
\pgfpathlineto{\pgfqpoint{9.913241in}{6.370074in}}%
\pgfpathlineto{\pgfqpoint{9.913241in}{6.410838in}}%
\pgfpathlineto{\pgfqpoint{9.913241in}{6.410838in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{6.414123in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{6.426603in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{6.452441in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{6.431094in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{6.434280in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{6.398000in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{6.390832in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{6.398889in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{6.410253in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{6.384793in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{6.406762in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{6.399676in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{6.403586in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{6.432682in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{6.411397in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{6.407287in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{6.402316in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{6.343822in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{6.323871in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{6.348285in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{6.332518in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{6.314859in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{6.340542in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{6.347382in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{6.335092in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{6.306605in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{6.296032in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{6.255783in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{6.326366in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{6.267480in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{6.297211in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{6.269573in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{6.247996in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{6.290681in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{6.223697in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{6.204433in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{6.202501in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{6.207390in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{6.192193in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{6.200211in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{6.172577in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{6.189968in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{6.183764in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{6.170245in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{6.160064in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{6.154177in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{6.145495in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{6.175907in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{6.143455in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{6.125267in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{6.117678in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{6.130955in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{6.082157in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{6.055814in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{6.074324in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{6.052415in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{6.062324in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{6.054650in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{6.047743in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{6.011381in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{6.013714in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{5.969401in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{5.992328in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{5.968949in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{5.985881in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{5.949569in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{5.979659in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{5.963033in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{5.934347in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{5.967510in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{5.923971in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{5.916276in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{5.903846in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{5.880435in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{5.860032in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{5.854498in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{5.813384in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{5.801026in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{5.810568in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{5.765417in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{5.726011in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{5.682550in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{5.644711in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{5.634033in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{5.545646in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{5.570452in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{5.512566in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{5.517377in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{5.464568in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{5.431560in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{5.425403in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{5.441270in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{5.378498in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{5.258486in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{5.084470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.023395in}{4.893818in}}{\pgfqpoint{9.913183in}{5.821824in}}{%
\pgfpathmoveto{\pgfqpoint{8.023395in}{5.099541in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{5.061805in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{5.021632in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{5.053079in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{5.052332in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{5.039811in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{5.043364in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{5.026643in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{5.017145in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{4.997845in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{5.035551in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{5.033863in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{5.023768in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{5.018206in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{5.001856in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{5.042494in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{4.998011in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{5.022452in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{4.999915in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{5.011704in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{4.993085in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{5.036343in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{4.982476in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{5.033553in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{5.025722in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{5.034692in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{5.038180in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{5.031282in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{5.020758in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{5.028393in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{5.009980in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{4.991424in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{5.018849in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{5.027590in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{5.023325in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{5.009478in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{5.023682in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{5.023153in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{4.997092in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{5.010254in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{5.001464in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{5.000488in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{5.018000in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{5.023775in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{5.017860in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{5.010860in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{5.028020in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{5.016314in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{5.007022in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{4.999916in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{4.976173in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{4.977614in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{4.996706in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{5.036069in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{5.010192in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{5.008098in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{5.004487in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{4.990234in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{4.982051in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{4.977181in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{4.985233in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{4.971515in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{4.974958in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{4.997241in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{5.005444in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{4.994720in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{5.001169in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{4.947417in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{4.993526in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{5.009782in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{4.998221in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{4.971247in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{4.989066in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{4.994739in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{4.944677in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{4.969807in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{4.945819in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{4.968480in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{4.955340in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{4.948140in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{4.941530in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{4.924964in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{4.938954in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{4.960880in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{4.912592in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{4.933921in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{4.950601in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{4.938850in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{4.928659in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{4.955137in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{4.973155in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{4.918617in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{4.913084in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{4.924272in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{4.893818in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{4.909389in}}%
\pgfpathlineto{\pgfqpoint{9.913183in}{4.961761in}}%
\pgfpathlineto{\pgfqpoint{9.913183in}{5.821824in}}%
\pgfpathlineto{\pgfqpoint{9.913183in}{5.821824in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{5.789309in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{5.783739in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{5.789120in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{5.782672in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{5.767724in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{5.741970in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{5.745052in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{5.740244in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{5.736695in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{5.755676in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{5.757686in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{5.730173in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{5.730762in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{5.708194in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{5.749034in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{5.708501in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{5.664500in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{5.614801in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{5.621561in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{5.587219in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{5.568216in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{5.579053in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{5.539521in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{5.521725in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{5.536493in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{5.522694in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{5.528214in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{5.563206in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{5.559360in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{5.510830in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{5.515560in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{5.515794in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{5.502189in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{5.515409in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{5.517403in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{5.501234in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{5.466369in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{5.489888in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{5.478943in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{5.474914in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{5.451221in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{5.444513in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{5.436386in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{5.426415in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{5.498022in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{5.480384in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{5.446549in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{5.455879in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{5.442479in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{5.416148in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{5.448784in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{5.445221in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{5.455325in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{5.429549in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{5.444610in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{5.429011in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{5.439104in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{5.418911in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{5.410531in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{5.365307in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{5.409613in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{5.399986in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{5.402497in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{5.400370in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{5.449244in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{5.391516in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{5.354658in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{5.360817in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{5.379323in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{5.362179in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{5.388253in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{5.382307in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{5.383256in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{5.388754in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{5.384782in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{5.373873in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{5.406029in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{5.382562in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{5.356021in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{5.403795in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{5.333830in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{5.363874in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{5.371119in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{5.367419in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{5.320415in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{5.319664in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{5.319300in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{5.352148in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{5.345474in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{5.309409in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{5.292412in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{5.311687in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{5.285151in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{5.260073in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{5.099541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.023395in}{5.021595in}}{\pgfqpoint{9.913168in}{5.118745in}}{%
\pgfpathmoveto{\pgfqpoint{8.023395in}{5.067809in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{5.053027in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{5.050652in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{5.057105in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{5.060164in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{5.074225in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{5.063387in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{5.064915in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{5.066039in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{5.065040in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{5.042626in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{5.030972in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{5.052281in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{5.062683in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{5.048673in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{5.039245in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{5.039878in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{5.049369in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{5.057475in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{5.071803in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{5.068861in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{5.064393in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{5.082455in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{5.067767in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{5.064763in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{5.039306in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{5.060426in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{5.052296in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{5.047845in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{5.056559in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{5.062027in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{5.049679in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{5.048882in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{5.054357in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{5.040291in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{5.038554in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{5.034864in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{5.049197in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{5.049515in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{5.060377in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{5.056975in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{5.036643in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{5.045080in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{5.041701in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{5.050075in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{5.033950in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{5.047541in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{5.072418in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{5.062902in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{5.057705in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{5.043857in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{5.066149in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{5.022820in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{5.051326in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{5.027056in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{5.050325in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{5.033160in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{5.021595in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{5.056935in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{5.055900in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{5.037179in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{5.046645in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{5.057684in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{5.041375in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{5.064358in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{5.073808in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{5.071987in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{5.048991in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{5.060510in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{5.071388in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{5.059844in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{5.069775in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{5.044920in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{5.047477in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{5.049436in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{5.025613in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{5.038655in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{5.044657in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{5.046627in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{5.042676in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{5.027966in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{5.041905in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{5.041540in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{5.056338in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{5.032279in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{5.054583in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{5.046445in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{5.053347in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{5.043121in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{5.047966in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{5.054948in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{5.043661in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{5.028674in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{5.052337in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{5.060284in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{5.052915in}}%
\pgfpathlineto{\pgfqpoint{9.913168in}{5.071707in}}%
\pgfpathlineto{\pgfqpoint{9.913168in}{5.078584in}}%
\pgfpathlineto{\pgfqpoint{9.913168in}{5.078584in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{5.083665in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{5.072359in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{5.095908in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{5.093029in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{5.077367in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{5.067222in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{5.093284in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{5.082191in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{5.073847in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{5.095580in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{5.081957in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{5.093890in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{5.065967in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{5.113335in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{5.063864in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{5.094230in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{5.074937in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{5.082801in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{5.081628in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{5.090081in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{5.085973in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{5.069776in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{5.080345in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{5.076999in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{5.084354in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{5.097906in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{5.086341in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{5.086602in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{5.083457in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{5.083144in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{5.108435in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{5.093785in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{5.091915in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{5.095150in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{5.084335in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{5.080358in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{5.079373in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{5.079965in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{5.072240in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{5.101419in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{5.071678in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{5.086300in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{5.078710in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{5.072774in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{5.072275in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{5.096598in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{5.083821in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{5.068952in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{5.087252in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{5.064581in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{5.091680in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{5.092621in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{5.082624in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{5.085898in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{5.090108in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{5.097587in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{5.090004in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{5.071503in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{5.071891in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{5.069725in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{5.066641in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{5.095576in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{5.075278in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{5.076818in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{5.067852in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{5.081845in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{5.094784in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{5.092810in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{5.086317in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{5.075701in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{5.098023in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{5.096307in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{5.085455in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{5.101917in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{5.105199in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{5.117883in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{5.100476in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{5.094258in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{5.098244in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{5.095799in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{5.089678in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{5.066905in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{5.094032in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{5.089055in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{5.096000in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{5.098629in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{5.105414in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{5.091878in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{5.103045in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{5.118745in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{5.082306in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{5.075253in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{5.110275in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{5.094670in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{5.067809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.003370in}{4.810334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.958269in}{4.810334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.913168in}{4.810334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928899in}{4.848625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.772648in, y=4.810044in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928899in}{5.308911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.772648in, y=5.270331in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928899in}{5.769198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.772648in, y=5.730618in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928899in}{6.229485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.772648in, y=6.190904in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.023395in}{5.089106in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{5.073355in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{5.238206in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{5.381275in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{5.410918in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{5.426983in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{5.502988in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{5.490450in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{5.583998in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{5.597682in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{5.685742in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{5.735667in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{5.813246in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{5.840068in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{5.874564in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{5.873511in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{5.912570in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{5.943468in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{5.950675in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{5.969537in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{5.992415in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{5.998747in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{5.992843in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{6.010163in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{6.038219in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{6.037313in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{6.063625in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{6.067705in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{6.059363in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{6.108009in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{6.108691in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{6.098869in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{6.081791in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{6.103249in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{6.115583in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{6.147959in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{6.176358in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{6.152699in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{6.148700in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{6.214601in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{6.208757in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{6.238338in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{6.229691in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{6.253849in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{6.247956in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{6.250218in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{6.254508in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{6.271642in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{6.290048in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{6.311148in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{6.302433in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{6.339412in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{6.339639in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{6.353781in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{6.348870in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{6.353401in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{6.366916in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{6.386871in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{6.395108in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{6.411355in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{6.400081in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{6.426295in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{6.416260in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{6.421038in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{6.436762in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{6.423050in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{6.423136in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{6.455381in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{6.433122in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{6.451943in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{6.438591in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{6.464936in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{6.457281in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{6.463272in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{6.452608in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{6.478750in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{6.465637in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{6.490782in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{6.481728in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{6.493335in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{6.490752in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{6.482172in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{6.483556in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{6.479053in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{6.503872in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{6.508089in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{6.517889in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{6.497086in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{6.498302in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{6.511865in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{6.515738in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{6.512880in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{6.506477in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{6.500869in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{6.506340in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{6.518818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.023395in}{5.091322in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{5.164045in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{5.358460in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{5.388321in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{5.391132in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{5.458510in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{5.484584in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{5.529656in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{5.591234in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{5.631548in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{5.727420in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{5.768561in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{5.833282in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{5.863545in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{5.901143in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{5.906600in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{5.965912in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{5.944325in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{5.978001in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{6.006243in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{6.004782in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{6.009330in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{6.019547in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{6.037578in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{6.093055in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{6.057138in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{6.077646in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{6.106118in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{6.112421in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{6.123497in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{6.146672in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{6.136410in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{6.148081in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{6.147534in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{6.187762in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{6.168424in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{6.195307in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{6.204999in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{6.247901in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{6.249049in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{6.255083in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{6.283459in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{6.276564in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{6.310371in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{6.319242in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{6.325761in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{6.337820in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{6.352787in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{6.365329in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{6.343208in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{6.366247in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{6.350135in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{6.372463in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{6.384219in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{6.392258in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{6.370891in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{6.384005in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{6.417712in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{6.420965in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{6.415638in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{6.423681in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{6.437207in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{6.439566in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{6.439289in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{6.424251in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{6.426896in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{6.442061in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{6.439662in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{6.453494in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{6.461484in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{6.455850in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{6.465850in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{6.481380in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{6.488152in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{6.476311in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{6.481487in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{6.480773in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{6.491316in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{6.472461in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{6.483386in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{6.492107in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{6.498111in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{6.506667in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{6.494409in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{6.518566in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{6.507894in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{6.507252in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{6.505140in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{6.495334in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{6.531384in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{6.526965in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{6.508420in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{6.518118in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{6.527035in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{6.493525in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{6.514071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.023395in}{5.074227in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{5.163428in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{5.358995in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{5.392472in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{5.374928in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{5.403579in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{5.439106in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{5.477322in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{5.492736in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{5.526804in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{5.520411in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{5.588916in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{5.594668in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{5.623011in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{5.690794in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{5.719744in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{5.762299in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{5.793573in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{5.785610in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{5.810757in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{5.845310in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{5.865411in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{5.885118in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{5.898489in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{5.898398in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{5.925117in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{5.908466in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{5.943709in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{5.955415in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{5.946933in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{5.956308in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{5.947409in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{5.965942in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{5.951726in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{5.995864in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{6.005269in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{6.038018in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{6.018998in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{6.048483in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{6.022577in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{6.044941in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{6.042784in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{6.041409in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{6.076528in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{6.088892in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{6.070179in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{6.071967in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{6.089705in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{6.105581in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{6.108583in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{6.104912in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{6.149151in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{6.148813in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{6.147572in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{6.161345in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{6.180881in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{6.164555in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{6.186154in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{6.175211in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{6.181613in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{6.211222in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{6.227505in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{6.217320in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{6.236542in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{6.251542in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{6.241412in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{6.255639in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{6.210523in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{6.240660in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{6.271943in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{6.274534in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{6.313237in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{6.299587in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{6.284652in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{6.297910in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{6.312632in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{6.304420in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{6.320253in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{6.343870in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{6.361627in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{6.366132in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{6.382961in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{6.349822in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{6.355019in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{6.359566in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{6.343329in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{6.370936in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{6.367875in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{6.363713in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{6.368716in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{6.396619in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{6.372484in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{6.386760in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{6.389844in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{6.370142in}}%
\pgfpathlineto{\pgfqpoint{9.913241in}{6.390456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.023395in}{5.080673in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{5.140853in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{5.169115in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{5.182010in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{5.166112in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{5.176387in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{5.186059in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{5.184647in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{5.158572in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{5.177607in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{5.177139in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{5.195593in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{5.194662in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{5.182865in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{5.188162in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{5.200903in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{5.189237in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{5.191238in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{5.208866in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{5.183479in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{5.210563in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{5.185615in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{5.208404in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{5.204015in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{5.211473in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{5.200180in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{5.205303in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{5.190788in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{5.191525in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{5.200748in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{5.220334in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{5.209609in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{5.215043in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{5.211655in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{5.209545in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{5.194495in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{5.216842in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{5.208002in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{5.224679in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{5.215238in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{5.222549in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{5.223774in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{5.239550in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{5.231540in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{5.229822in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{5.222084in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{5.229397in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{5.231450in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{5.223233in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{5.228278in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{5.237818in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{5.211561in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{5.236227in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{5.227353in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{5.229660in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{5.239701in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{5.234589in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{5.235969in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{5.221775in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{5.243233in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{5.244459in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{5.245184in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{5.249715in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{5.260619in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{5.255140in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{5.256000in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{5.253388in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{5.278366in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{5.268998in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{5.260457in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{5.253870in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{5.255395in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{5.267130in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{5.261865in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{5.269011in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{5.266519in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{5.295020in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{5.285071in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{5.306320in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{5.325015in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{5.336999in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{5.323574in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{5.345821in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{5.321382in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{5.345804in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{5.353138in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{5.337772in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{5.334452in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{5.350095in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{5.357562in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{5.343170in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{5.347878in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{5.356696in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{5.338778in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{5.349349in}}%
\pgfpathlineto{\pgfqpoint{9.913183in}{5.391792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{4.810334in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.023395in}{5.060418in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{5.072661in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{5.083690in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{5.067708in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{5.078266in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{5.091066in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{5.083980in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{5.078958in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{5.085227in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{5.070627in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{5.063486in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{5.070668in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{5.078357in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{5.057789in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{5.064461in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{5.067839in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{5.073807in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{5.075866in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{5.086140in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{5.093372in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{5.084796in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{5.092186in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{5.076611in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{5.080535in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{5.068665in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{5.068064in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{5.069307in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{5.070327in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{5.075672in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{5.071936in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{5.058766in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{5.062850in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{5.064817in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{5.067934in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{5.052598in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{5.052295in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{5.060544in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{5.060509in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{5.075191in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{5.077281in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{5.063376in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{5.065489in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{5.062163in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{5.071348in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{5.062815in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{5.056061in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{5.079835in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{5.065927in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{5.070763in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{5.070227in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{5.069212in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{5.047797in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{5.065018in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{5.056678in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{5.061002in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{5.067289in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{5.046917in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{5.068450in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{5.067637in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{5.058769in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{5.065490in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{5.076417in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{5.066645in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{5.079071in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{5.091121in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{5.077566in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{5.066224in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{5.073556in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{5.078864in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{5.078875in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{5.077064in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{5.060959in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{5.063911in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{5.059606in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{5.055793in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{5.064368in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{5.063142in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{5.064714in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{5.058807in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{5.061098in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{5.052884in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{5.077438in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{5.061153in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{5.063085in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{5.068270in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{5.071013in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{5.063597in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{5.062656in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{5.070625in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{5.061085in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{5.060514in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{5.060851in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{5.074122in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{5.066321in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{5.068290in}}%
\pgfpathlineto{\pgfqpoint{9.913168in}{5.075145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.928899in}{4.810334in}}%
\pgfpathlineto{\pgfqpoint{7.928899in}{6.646976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.007816in}{4.810334in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{6.646976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.928899in}{4.810334in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{4.810334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.928899in}{6.646976in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{6.646976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.968358in,y=6.730310in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Jumper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.642667in}}%
\pgfpathlineto{\pgfqpoint{2.573208in}{2.642667in}}%
\pgfpathlineto{\pgfqpoint{2.573208in}{4.479309in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{4.479309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.588788in}{2.726151in}}{\pgfqpoint{2.478712in}{4.216752in}}{%
\pgfpathmoveto{\pgfqpoint{0.588788in}{2.881992in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{2.864450in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{2.870640in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{2.915017in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{2.934165in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{2.926082in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{2.934468in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{2.931827in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{2.937132in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{2.926654in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{2.884439in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{2.850773in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{2.827376in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{2.826232in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{2.875930in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{2.918587in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{2.812044in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{2.760301in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{2.746855in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{2.726151in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{2.728715in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{2.732775in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{2.738478in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{2.752314in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{2.775227in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{2.797427in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{2.833606in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{2.890573in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{2.941541in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{2.970816in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{3.023014in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{3.023228in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{3.046065in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{3.066161in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{3.094914in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{3.106878in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{3.121104in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{3.149413in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{3.210671in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{3.260116in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{3.304965in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{3.351160in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{3.415714in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{3.455653in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{3.528327in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{3.629598in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{3.688066in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{3.756570in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{3.843231in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{3.890569in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{3.912934in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{3.923310in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{3.938903in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{3.950569in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{3.964678in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{3.969787in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{3.977815in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{3.993443in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{3.986550in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{3.988649in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{4.000969in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{4.012038in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{4.033344in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{4.022978in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{4.043231in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{4.041075in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{4.054659in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{4.060785in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{4.058392in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{4.047607in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{4.061465in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{4.068021in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{4.075800in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{4.078369in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{4.095858in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{4.083406in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{4.088821in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{4.090201in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{4.090858in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{4.093456in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{4.088245in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{4.100702in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{4.109310in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{4.099347in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{4.108876in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{4.098730in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{4.095531in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{4.100645in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{4.100987in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{4.100615in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{4.112157in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{4.114361in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{4.123391in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{4.113668in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{4.113826in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{4.124897in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{4.122296in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{4.146387in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{4.146387in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{4.135554in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{4.137860in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{4.135588in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{4.135599in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{4.133787in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{4.141383in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{4.130967in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{4.139540in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{4.134259in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{4.130045in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{4.136697in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{4.136142in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{4.132259in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{4.132564in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{4.127913in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{4.129888in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{4.127734in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{4.135147in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{4.133546in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{4.140493in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{4.126684in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{4.117025in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{4.116067in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{4.125034in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{4.122556in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{4.124259in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{4.127163in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{4.122403in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{4.116651in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{4.128972in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{4.119519in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{4.116512in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{4.117769in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{4.114822in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{4.117650in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{4.116424in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{4.124196in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{4.126735in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{4.120547in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{4.120508in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{4.125733in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{4.117372in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{4.099949in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{4.125166in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{4.103449in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{4.109841in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{4.098183in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{4.109517in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{4.118899in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{4.150825in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{4.154435in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{4.186063in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{4.199117in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{4.204977in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{4.199028in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{4.214197in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{4.214167in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{4.216752in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{4.215447in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{4.199303in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{4.199126in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{4.174352in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{4.153580in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{4.130700in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{4.088426in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{4.034814in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{4.006068in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{3.941252in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{3.892730in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{3.885549in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{3.881596in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{3.848427in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{3.844159in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.836946in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{3.812544in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{3.796951in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{3.770127in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{3.690337in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{3.601223in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{3.438278in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{3.027572in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{2.970090in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{3.397858in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{3.345724in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{3.278953in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{3.157553in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{2.999287in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{2.955470in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{2.950588in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{2.942088in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{2.953748in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{2.944321in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{2.945915in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{2.916934in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{2.881992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.588788in}{2.800079in}}{\pgfqpoint{2.478712in}{4.395826in}}{%
\pgfpathmoveto{\pgfqpoint{0.588788in}{2.861564in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{2.840261in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{2.862452in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{2.896735in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{2.914319in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{2.915163in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{2.914198in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{2.929621in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{2.916948in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{2.919862in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{2.921600in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{2.944424in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{2.947092in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{2.955333in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{2.941132in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{2.924220in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{2.922221in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{2.890286in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{2.863683in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{2.838335in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{2.813959in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{2.800079in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{2.815856in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{2.854223in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{2.883515in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{2.888298in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{2.885379in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{2.899944in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{2.898360in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{2.882493in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{2.891894in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{2.876353in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{2.889532in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{2.889381in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{2.894155in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{2.916031in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{2.917600in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{2.913805in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{2.929269in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{2.924829in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{2.923057in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{2.934907in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{2.950883in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{2.997542in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{3.031820in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{3.039121in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{3.048458in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{3.053745in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{3.055642in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{3.062334in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{3.060105in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{3.055746in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{3.059232in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{3.061684in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{3.060076in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{3.061785in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{3.056889in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{3.063500in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{3.060305in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{3.066268in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{3.061222in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{3.065147in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{3.066336in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{3.064124in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{3.063825in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{3.061880in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{3.065421in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{3.059036in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{3.067372in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{3.068066in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{3.065563in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{3.062071in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{3.060161in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{3.062700in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{3.061101in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{3.057880in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{3.058157in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{3.052488in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{3.057865in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{3.061216in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{3.049679in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{3.050711in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{3.051730in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{3.051517in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{3.050593in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{3.050198in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{3.046603in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{3.051221in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{3.047167in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{3.048608in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{3.049385in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{3.048675in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{3.051553in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{3.046028in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{3.051586in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{3.048352in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{3.044377in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{4.393209in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{4.393209in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{4.395826in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{4.392845in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{4.395101in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{4.394712in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{4.390202in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{4.391767in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{4.380414in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{4.395540in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{4.372889in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{4.386787in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{4.383379in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{4.382944in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{4.386867in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{4.381870in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{4.376712in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{4.378240in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{4.373226in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{4.380589in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{4.366490in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{4.359169in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{4.359644in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{4.343261in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{4.337235in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{4.356864in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{4.356755in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{4.327321in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{4.357302in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{4.339463in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{4.333587in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{4.316290in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{4.288258in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{4.338084in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{4.327660in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{4.322353in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{4.323825in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{4.316233in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{4.299881in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{4.307144in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{4.305937in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{4.288227in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{4.270425in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{4.276081in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{4.268520in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{4.261457in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{4.255085in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{4.250937in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{4.224675in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{4.204011in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{4.165419in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{4.165995in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{4.136237in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{4.102216in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{4.061082in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{3.996502in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{3.966209in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{3.960518in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{3.941681in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{3.937157in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{3.930775in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{3.931364in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{3.904268in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{3.888129in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{3.868492in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{3.852412in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{3.793589in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{3.742257in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{3.719441in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{3.694976in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{3.644222in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{3.646389in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{3.645721in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{3.616334in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{3.508111in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.507359in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{3.569948in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{3.511534in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{3.418839in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{3.339239in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{3.232253in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{3.133318in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{3.101957in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{3.050808in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{2.979966in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{2.968013in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{2.955355in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{2.954890in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{2.951039in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{2.956567in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{2.956483in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{2.958265in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{2.948683in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{2.945032in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{2.923265in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{2.879317in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{2.861564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.588788in}{2.817135in}}{\pgfqpoint{2.478634in}{2.980085in}}{%
\pgfpathmoveto{\pgfqpoint{0.588788in}{2.844436in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{2.817135in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{2.837126in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{2.858870in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{2.867854in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{2.873098in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{2.901072in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{2.931130in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{2.940567in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{2.942828in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{2.933566in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{2.946384in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{2.945928in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{2.946789in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{2.942890in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{2.949912in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{2.960645in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{2.951814in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{2.947869in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{2.955719in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{2.948579in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{2.946867in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{2.953025in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{2.958994in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{2.954425in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{2.963122in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{2.948447in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{2.948303in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{2.952881in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{2.954241in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{2.952147in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{2.959557in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{2.969306in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{2.945010in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{2.962082in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{2.966425in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{2.967661in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{2.967506in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{2.967691in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{2.966334in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{2.967421in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{2.964807in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{2.965613in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{2.964099in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{2.960767in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{2.964403in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{2.965441in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{2.966310in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{2.962189in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{2.964738in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{2.956319in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{2.954789in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{2.953428in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{2.952670in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{2.952037in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.947509in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{2.947370in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{2.945908in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{2.943963in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{2.944762in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{2.944235in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{2.944403in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{2.941994in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{2.939072in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{2.940871in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{2.936670in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{2.936043in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{2.938340in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{2.937685in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{2.934993in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{2.938226in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{2.938418in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{2.938448in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{2.939891in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{2.943348in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{2.941467in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{2.937815in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{2.939963in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{2.940968in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{2.939684in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{2.940254in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{2.942790in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{2.944541in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{2.944380in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{2.940278in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{2.945174in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{2.943370in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{2.942087in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{2.948782in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{2.949537in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{2.950656in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{2.951226in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{2.946272in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{2.946171in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{2.951262in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{2.948619in}}%
\pgfpathlineto{\pgfqpoint{2.478634in}{2.941654in}}%
\pgfpathlineto{\pgfqpoint{2.478634in}{2.967654in}}%
\pgfpathlineto{\pgfqpoint{2.478634in}{2.967654in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{2.964797in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{2.967056in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{2.966224in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{2.972144in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{2.967389in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{2.967128in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{2.965248in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{2.968225in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{2.971033in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{2.969816in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{2.970533in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{2.969386in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{2.966576in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{2.966682in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{2.964808in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{2.966081in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{2.970054in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{2.967096in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{2.965070in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{2.969752in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{2.968759in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{2.968950in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{2.972507in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{2.963310in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{2.965745in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{2.964427in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{2.969011in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{2.966837in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{2.969140in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{2.967360in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{2.971601in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{2.966142in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{2.971689in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{2.969315in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{2.968695in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{2.968863in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{2.969764in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{2.971441in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{2.974821in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{2.975674in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.970622in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{2.976129in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{2.972978in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{2.972047in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{2.971965in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{2.973927in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{2.973302in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{2.970092in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{2.970072in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{2.971169in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{2.969739in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{2.969092in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{2.972402in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{2.970176in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{2.970448in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{2.969668in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{2.970145in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{2.971135in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{2.972605in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{2.971762in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{2.970504in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{2.970394in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{2.974721in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{2.973756in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{2.976071in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{2.971170in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{2.975861in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{2.972546in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{2.975122in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{2.980085in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{2.970111in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{2.972331in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{2.973678in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{2.972610in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{2.970022in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{2.974203in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{2.965491in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{2.961808in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{2.958369in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{2.964626in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{2.957433in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{2.959086in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{2.960367in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{2.955896in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{2.957686in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{2.959387in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{2.954924in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{2.956517in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{2.950460in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{2.938956in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{2.929819in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{2.887635in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{2.873079in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{2.855400in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{2.844436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.588788in}{2.838646in}}{\pgfqpoint{2.478575in}{2.973821in}}{%
\pgfpathmoveto{\pgfqpoint{0.588788in}{2.846538in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{2.838646in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{2.892991in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{2.886421in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{2.902840in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{2.916757in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{2.928023in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{2.946738in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{2.949275in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{2.962100in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{2.951064in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{2.952329in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{2.954575in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{2.950604in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{2.953260in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{2.946596in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{2.955621in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{2.913528in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{2.936669in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{2.944217in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{2.957017in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{2.952789in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{2.948742in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{2.957100in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{2.957705in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{2.958778in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{2.950926in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{2.953921in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{2.953189in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{2.956060in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{2.956924in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{2.956540in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{2.954371in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{2.953766in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{2.953100in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{2.959413in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{2.956961in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{2.952823in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{2.960658in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{2.957812in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{2.959296in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{2.956009in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{2.959107in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{2.956191in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{2.955319in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{2.960004in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{2.962597in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{2.957268in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{2.957782in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{2.958991in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{2.957720in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{2.954146in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{2.953623in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{2.958506in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{2.956641in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.956723in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{2.959675in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{2.961896in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{2.952780in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{2.957225in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{2.957740in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{2.959425in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{2.961162in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{2.960584in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{2.958665in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{2.958218in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{2.955472in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{2.952052in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{2.958393in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{2.956519in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{2.960267in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{2.954425in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{2.959269in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{2.961463in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{2.955997in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{2.957307in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{2.965397in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{2.959957in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{2.957404in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{2.959251in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{2.952426in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{2.959849in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{2.957896in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{2.960435in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{2.958270in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{2.958198in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{2.953881in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{2.958310in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{2.956048in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{2.959888in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{2.957573in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{2.955342in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{2.955613in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{2.954339in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{2.958801in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{2.959392in}}%
\pgfpathlineto{\pgfqpoint{2.478575in}{2.958248in}}%
\pgfpathlineto{\pgfqpoint{2.478575in}{2.969796in}}%
\pgfpathlineto{\pgfqpoint{2.478575in}{2.969796in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{2.968706in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{2.968062in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{2.972124in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{2.968722in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{2.973821in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{2.967584in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{2.966235in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{2.963894in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{2.969811in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{2.970982in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{2.966266in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{2.964827in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{2.968207in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{2.971057in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{2.965098in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{2.970238in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{2.973484in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{2.969154in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{2.968534in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{2.970832in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{2.971346in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{2.966995in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{2.972513in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{2.969139in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{2.966789in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{2.967678in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{2.969270in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{2.965792in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{2.973579in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{2.964283in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{2.967354in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{2.969545in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{2.973517in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{2.969649in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{2.971151in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{2.971047in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{2.970568in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{2.968629in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{2.968960in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{2.966372in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.966824in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{2.971697in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{2.969129in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{2.971190in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{2.971111in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{2.969383in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{2.967982in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{2.971614in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{2.971923in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{2.968319in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{2.970373in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{2.969796in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{2.972063in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{2.964105in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{2.966115in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{2.971021in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{2.966540in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{2.965246in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{2.970360in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{2.965406in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{2.968158in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{2.961328in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{2.962714in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{2.961699in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{2.972817in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{2.963669in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{2.960737in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{2.960160in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{2.963397in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{2.965568in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{2.959030in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{2.966279in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{2.963641in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{2.958628in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{2.964811in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{2.963224in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{2.966151in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{2.967462in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{2.960090in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{2.963392in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{2.966118in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{2.966881in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{2.970939in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{2.963040in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{2.965537in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{2.962740in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{2.963942in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{2.960854in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{2.966433in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{2.961398in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{2.955427in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{2.943658in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{2.906829in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{2.846538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.588788in}{2.854647in}}{\pgfqpoint{2.478560in}{2.970033in}}{%
\pgfpathmoveto{\pgfqpoint{0.588788in}{2.874597in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{2.854647in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{2.894458in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{2.915513in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{2.921597in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{2.935668in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{2.935869in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{2.944494in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{2.947350in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{2.950169in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{2.957975in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{2.955322in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{2.956734in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{2.956821in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{2.951940in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{2.955180in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{2.956617in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{2.957288in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{2.958417in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{2.956704in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{2.961863in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{2.953747in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{2.956050in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{2.953650in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{2.955353in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{2.955839in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{2.956849in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{2.956160in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{2.956027in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{2.956212in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{2.957856in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{2.957651in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{2.959020in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{2.952613in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{2.958741in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{2.959847in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{2.954814in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{2.953975in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{2.960632in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{2.955419in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{2.960709in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{2.955247in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{2.957588in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{2.953449in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{2.953999in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{2.956200in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{2.961019in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{2.958170in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{2.960816in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{2.958638in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{2.957311in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{2.957909in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{2.956536in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{2.956928in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.952523in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{2.954111in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{2.953012in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{2.959191in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{2.955971in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{2.956999in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{2.960471in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{2.953676in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{2.958181in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{2.954387in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{2.955387in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{2.956027in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{2.954525in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{2.958477in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{2.959413in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{2.955168in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{2.958496in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{2.952516in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{2.956037in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{2.957966in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{2.957948in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{2.955479in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{2.959343in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{2.957040in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{2.957410in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{2.953492in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{2.955049in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{2.955176in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{2.954742in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{2.956178in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{2.955907in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{2.957015in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{2.958870in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{2.958829in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{2.957921in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{2.956649in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{2.953984in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{2.956097in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{2.953693in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{2.955609in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{2.959187in}}%
\pgfpathlineto{\pgfqpoint{2.478560in}{2.961498in}}%
\pgfpathlineto{\pgfqpoint{2.478560in}{2.970033in}}%
\pgfpathlineto{\pgfqpoint{2.478560in}{2.970033in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{2.961997in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{2.964621in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{2.962249in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{2.960158in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{2.961029in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{2.965547in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{2.958458in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{2.962709in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{2.961122in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{2.962716in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{2.959445in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{2.960600in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{2.959787in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{2.957772in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{2.961176in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{2.960645in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{2.965180in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{2.961220in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{2.963531in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{2.961977in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{2.958553in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{2.962445in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{2.965218in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{2.961926in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{2.960429in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{2.965799in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{2.963005in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{2.965026in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{2.959878in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{2.961388in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{2.961034in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{2.957373in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{2.960536in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{2.966677in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{2.964076in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{2.963714in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{2.961628in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{2.960424in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{2.962252in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{2.959427in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.964037in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{2.962158in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{2.960224in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{2.960193in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{2.963059in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{2.965304in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{2.965155in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{2.965697in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{2.962139in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{2.963115in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{2.966803in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{2.965569in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{2.965750in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{2.964000in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{2.962099in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{2.958939in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{2.963647in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{2.963680in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{2.965012in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{2.965674in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{2.961889in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{2.963057in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{2.962657in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{2.960185in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{2.962881in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{2.963613in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{2.963304in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{2.956612in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{2.963417in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{2.961055in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{2.959077in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{2.961490in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{2.960887in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{2.966982in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{2.962099in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{2.964178in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{2.965898in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{2.961090in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{2.959662in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{2.957829in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{2.967398in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{2.959192in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{2.959554in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{2.964897in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{2.966459in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{2.962288in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{2.968067in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{2.955257in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{2.958676in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{2.956972in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{2.943849in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{2.927122in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{2.924332in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{2.912513in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{2.874597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568762in}{2.642667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523661in}{2.642667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478560in}{2.642667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{2.955384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=2.916804in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{3.268646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=3.230066in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{3.581908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=3.543328in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{3.895170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=3.856589in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{4.208431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.169851in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.560988in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588788in}{2.873221in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{2.893787in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{2.930466in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{2.939243in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{2.939915in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{2.938278in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{2.941207in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{2.946301in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{2.962970in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{3.020996in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{3.064863in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{3.086550in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{3.112045in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{2.923010in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{2.973080in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{3.125161in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{3.180762in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{3.218596in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{3.248139in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{3.262833in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{3.272659in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.287712in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{3.298237in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{3.311827in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{3.339512in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{3.359577in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{3.391652in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{3.441397in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{3.488442in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{3.528914in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{3.555827in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{3.588382in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{3.609870in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{3.634633in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{3.653002in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{3.660203in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{3.682430in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{3.713712in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{3.737142in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{3.759581in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{3.775094in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{3.810346in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{3.827385in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{3.857195in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{3.892017in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{3.919445in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{3.937734in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{3.976374in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{3.994376in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{4.011387in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{4.013380in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{4.032035in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{4.025259in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{4.041025in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{4.047760in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{4.049161in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{4.056995in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{4.056643in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{4.056423in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{4.058697in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{4.064844in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{4.074083in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{4.070374in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{4.079872in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{4.080297in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{4.091816in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{4.088718in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{4.090397in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{4.087385in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{4.092862in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{4.095289in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{4.100417in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{4.097218in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{4.106442in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{4.105045in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{4.114657in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{4.111873in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{4.113002in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{4.110595in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{4.109067in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{4.114307in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{4.120937in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{4.115803in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{4.122509in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{4.117714in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{4.112788in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{4.117452in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{4.120264in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{4.115791in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{4.126770in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{4.124074in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{4.129495in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{4.124628in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{4.125843in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{4.130225in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{4.134342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588788in}{2.850912in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{2.870884in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{2.910000in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{2.929675in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{2.931923in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{2.936232in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{2.943052in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{2.936757in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{2.935450in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{2.938245in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{2.949890in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{2.957552in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{2.967649in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{2.995970in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{3.013088in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{3.027769in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{3.061270in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{3.101461in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{3.128587in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{3.162747in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{3.185013in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{3.161608in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{3.181167in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{3.249924in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{3.267010in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{3.265884in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{3.272083in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{3.296668in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{3.300967in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{3.317075in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{3.334971in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{3.370972in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{3.378936in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{3.391142in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{3.410149in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{3.424482in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{3.422290in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{3.433213in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{3.433255in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{3.441788in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{3.450558in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{3.473692in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{3.529312in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{3.567018in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{3.587679in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{3.607226in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{3.609582in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{3.629827in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{3.643504in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{3.655521in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{3.655416in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{3.660345in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{3.665102in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{3.668078in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{3.666105in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{3.672558in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{3.684719in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{3.683724in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{3.683075in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{3.688728in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{3.694486in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{3.694345in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{3.695892in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{3.700955in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{3.675069in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{3.690855in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{3.696311in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{3.703417in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{3.712684in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{3.696442in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{3.709413in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{3.708513in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{3.699968in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{3.702181in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{3.708762in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{3.708663in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{3.709489in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{3.719227in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{3.717221in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{3.713959in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{3.713711in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{3.716800in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{3.719192in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{3.716769in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{3.716789in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{3.716695in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{3.712055in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{3.721353in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{3.714511in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{3.720576in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{3.719439in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{3.723132in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{3.720564in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{3.722215in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{3.722089in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{3.718793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588788in}{2.830786in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{2.846263in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{2.865974in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{2.877745in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{2.901459in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{2.920014in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{2.940795in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{2.948542in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{2.948876in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{2.946476in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{2.952035in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{2.950912in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{2.953578in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{2.950988in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{2.953673in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{2.962636in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{2.955092in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{2.954838in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{2.960605in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{2.961391in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{2.958444in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{2.962817in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{2.966336in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{2.963378in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{2.966617in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{2.964266in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{2.961713in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{2.962714in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{2.965051in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{2.961658in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{2.967814in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{2.971531in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{2.959866in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{2.968464in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{2.969712in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{2.970056in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{2.969413in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{2.968240in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{2.968544in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{2.967627in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{2.967895in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{2.968250in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{2.964930in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{2.967071in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{2.968305in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{2.968191in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{2.966141in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{2.969020in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{2.965123in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{2.963377in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{2.962737in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{2.962824in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{2.964083in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.959066in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{2.961522in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{2.960364in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{2.957702in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{2.957263in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{2.956549in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{2.956549in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{2.955655in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{2.955380in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{2.953506in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{2.954136in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{2.951701in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{2.953740in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{2.952261in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{2.952002in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{2.951327in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{2.952082in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{2.950879in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{2.956199in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{2.956149in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{2.955113in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{2.953783in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{2.952517in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{2.954032in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{2.954869in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{2.953167in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{2.953799in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{2.955611in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{2.955478in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{2.954832in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{2.957854in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{2.956593in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{2.956560in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{2.958504in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{2.957392in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{2.958892in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{2.959308in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{2.959208in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{2.956198in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{2.959159in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{2.956708in}}%
\pgfpathlineto{\pgfqpoint{2.478634in}{2.954654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588788in}{2.842592in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{2.899910in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{2.915040in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{2.929133in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{2.939078in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{2.947228in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{2.953796in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{2.956609in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{2.962420in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{2.958300in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{2.957684in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{2.962757in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{2.958742in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{2.959689in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{2.954994in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{2.957855in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{2.940495in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{2.951410in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{2.954669in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{2.960120in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{2.958800in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{2.953685in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{2.960370in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{2.961992in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{2.958904in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{2.958247in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{2.958659in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{2.956675in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{2.958399in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{2.960296in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{2.964678in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{2.958035in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{2.958240in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{2.957214in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{2.963786in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{2.961183in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{2.961592in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{2.962952in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{2.962176in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{2.965158in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{2.961062in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{2.961606in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{2.964127in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{2.962558in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{2.965189in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{2.965458in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{2.964595in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{2.964698in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{2.963487in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{2.963551in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{2.962628in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{2.962407in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{2.963818in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{2.964169in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.961774in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{2.963023in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{2.965428in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{2.960704in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{2.963897in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{2.964394in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{2.965288in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{2.965406in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{2.967050in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{2.964105in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{2.962786in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{2.959877in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{2.962815in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{2.962093in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{2.962894in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{2.963972in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{2.960607in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{2.966988in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{2.961496in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{2.964326in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{2.968114in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{2.964246in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{2.963279in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{2.966368in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{2.961332in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{2.962473in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{2.964476in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{2.964321in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{2.961549in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{2.962232in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{2.962432in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{2.964061in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{2.959971in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{2.963061in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{2.962579in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{2.964581in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{2.962168in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{2.963231in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{2.963432in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{2.964049in}}%
\pgfpathlineto{\pgfqpoint{2.478575in}{2.964022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588788in}{2.864622in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{2.903485in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{2.919923in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{2.924359in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{2.939759in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{2.946421in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{2.951585in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{2.951303in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{2.959118in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{2.960132in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{2.960890in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{2.960815in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{2.958188in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{2.955566in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{2.961289in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{2.957223in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{2.958475in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{2.959754in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{2.961301in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{2.963020in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{2.957923in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{2.961516in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{2.957268in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{2.958422in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{2.957458in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{2.958952in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{2.959789in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{2.956320in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{2.959758in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{2.960734in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{2.960266in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{2.959603in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{2.957635in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{2.959703in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{2.960315in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{2.962760in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{2.959913in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{2.958828in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{2.962139in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{2.957179in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{2.961404in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{2.959624in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{2.961669in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{2.959509in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{2.960401in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{2.959657in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{2.961579in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{2.961933in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{2.962985in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{2.961971in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{2.960185in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{2.959051in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{2.958380in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{2.959543in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.958280in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{2.956769in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{2.957632in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{2.959808in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{2.958800in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{2.960356in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{2.962273in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{2.960177in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{2.959359in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{2.955880in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{2.958210in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{2.958707in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{2.957202in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{2.961751in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{2.961209in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{2.960483in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{2.959462in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{2.957221in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{2.960627in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{2.960206in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{2.958250in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{2.958728in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{2.961437in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{2.959130in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{2.961295in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{2.957069in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{2.958112in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{2.956474in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{2.957264in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{2.958389in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{2.957676in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{2.959865in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{2.959996in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{2.960769in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{2.958190in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{2.961098in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{2.957507in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{2.958127in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{2.957971in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{2.960115in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{2.960592in}}%
\pgfpathlineto{\pgfqpoint{2.478560in}{2.965766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.642667in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{4.479309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573208in}{2.642667in}}%
\pgfpathlineto{\pgfqpoint{2.573208in}{4.479309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.642667in}}%
\pgfpathlineto{\pgfqpoint{2.573208in}{2.642667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.479309in}}%
\pgfpathlineto{\pgfqpoint{2.573208in}{4.479309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533750in,y=4.562643in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Leaper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972494in}{2.642667in}}%
\pgfpathlineto{\pgfqpoint{5.051411in}{2.642667in}}%
\pgfpathlineto{\pgfqpoint{5.051411in}{4.479309in}}%
\pgfpathlineto{\pgfqpoint{2.972494in}{4.479309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.066990in}{2.791047in}}{\pgfqpoint{4.956914in}{4.395826in}}{%
\pgfpathmoveto{\pgfqpoint{3.066990in}{2.833712in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{2.791047in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{2.805810in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{2.801238in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{2.809402in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{2.849548in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{2.847334in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{2.848330in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{2.903764in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{2.922463in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{2.932740in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{2.902123in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{2.927538in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{2.904234in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{2.994887in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{2.945689in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{3.000776in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{3.030545in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{3.090856in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{3.126715in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{3.125509in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{3.168538in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{3.200438in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{3.225081in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{3.240426in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{3.299940in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{3.320131in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{3.333891in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{3.371366in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{3.408263in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{3.423256in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{3.467165in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{3.478067in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{3.515405in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{3.532817in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{3.550241in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{3.571506in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{3.591647in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{3.603431in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{3.597266in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{3.659155in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{3.648850in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{3.687260in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{3.685210in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{3.732723in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{3.728771in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{3.756184in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{3.783320in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{3.819205in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{3.838431in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{3.850393in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{3.861677in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{3.881958in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{3.895218in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{3.910331in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{3.948621in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{3.946388in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{3.978095in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{3.998163in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{3.992382in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{3.998431in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{4.022665in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{4.043174in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{4.037161in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{4.064262in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{4.067153in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{4.081544in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{4.099208in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{4.109451in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{4.116822in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{4.137914in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{4.136824in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{4.175377in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{4.149718in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{4.153122in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{4.168312in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{4.179006in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{4.203294in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{4.210888in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{4.207317in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{4.218834in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{4.216155in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{4.249448in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{4.245637in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{4.255853in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{4.259669in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{4.265118in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{4.239502in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{4.263703in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{4.266027in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{4.274941in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{4.287657in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{4.306232in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{4.299770in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{4.300464in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{4.308631in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{4.322667in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{4.395826in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{4.395826in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{4.390166in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{4.392816in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{4.385301in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{4.377647in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{4.371585in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{4.374758in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{4.381502in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{4.377878in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{4.365443in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{4.367244in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{4.351909in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{4.357454in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{4.338780in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{4.337640in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{4.324005in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{4.314855in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{4.318379in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{4.295261in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{4.289746in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{4.301145in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{4.272158in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{4.276342in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{4.258241in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{4.258769in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{4.240882in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{4.237413in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{4.214223in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{4.221220in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{4.196425in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{4.204149in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{4.180594in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{4.158658in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{4.158753in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{4.135780in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{4.108607in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{4.114072in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{4.093299in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{4.072808in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{4.053927in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{4.051361in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{4.013440in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{4.033958in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{4.002911in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{3.971057in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{3.956713in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{3.934328in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{3.938850in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{3.923839in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{3.898161in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{3.878232in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{3.858448in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{3.819945in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{3.838533in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{3.808001in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{3.803100in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{3.736153in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{3.734547in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{3.693175in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{3.687598in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{3.662859in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{3.651708in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{3.603855in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{3.584936in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{3.550358in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{3.554305in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{3.495317in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{3.487963in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{3.443159in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{3.441595in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{3.435100in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{3.374836in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{3.374455in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{3.377576in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{3.294021in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{3.288102in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{3.306895in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{3.225656in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{3.234800in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{3.161636in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{3.135045in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{3.078785in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{3.026645in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{3.019323in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{3.001420in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{2.954215in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{2.967838in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{2.957832in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{2.918430in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{2.865860in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{2.878798in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{2.890239in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{2.876416in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{2.866484in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{2.825942in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{2.833712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.066990in}{2.771822in}}{\pgfqpoint{4.956914in}{4.346139in}}{%
\pgfpathmoveto{\pgfqpoint{3.066990in}{2.813683in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{2.771822in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{2.780585in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{2.798904in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{2.812632in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{2.835699in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{2.880705in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{2.905184in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{2.886113in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{2.941452in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{2.915548in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{2.909087in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{2.937719in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{2.948254in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{3.012923in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{3.021417in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{3.079730in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{3.072267in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{3.075428in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{3.131905in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{3.143891in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{3.143338in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{3.190207in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{3.199121in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{3.226703in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{3.270029in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{3.313593in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{3.297391in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{3.315375in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{3.304275in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{3.383895in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{3.383201in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{3.446925in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{3.431453in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{3.447743in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{3.440583in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{3.493036in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{3.493702in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{3.512761in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{3.541425in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{3.581394in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{3.566467in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{3.631934in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{3.613634in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{3.656213in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{3.688185in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{3.743919in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{3.692758in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{3.718924in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{3.702375in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{3.766911in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{3.776225in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{3.803454in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{3.817292in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{3.856241in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{3.841544in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{3.842988in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{3.868304in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{3.894745in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{3.912784in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{3.917153in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{3.908699in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{3.946324in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{3.967724in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{3.974614in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{3.986981in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{4.009396in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{4.000048in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{4.020709in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{4.043463in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{4.050178in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{4.055365in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{4.069905in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{4.062517in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{4.094526in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{4.095631in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{4.133418in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{4.112287in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{4.132434in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{4.122778in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{4.165344in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{4.145589in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{4.150417in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{4.175042in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{4.194785in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{4.179483in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{4.198113in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{4.194207in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{4.211526in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{4.205313in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{4.229037in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{4.241201in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{4.242695in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{4.229866in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{4.236023in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{4.242108in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{4.264419in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{4.344944in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{4.344944in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{4.346139in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{4.345852in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{4.339159in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{4.341701in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{4.323936in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{4.328698in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{4.317674in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{4.312513in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{4.308459in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{4.290428in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{4.286961in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{4.291029in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{4.269630in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{4.287637in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{4.269101in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{4.258364in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{4.242878in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{4.237233in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{4.239506in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{4.234224in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{4.195871in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{4.203765in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{4.203007in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{4.197017in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{4.177213in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{4.185724in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{4.153310in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{4.140094in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{4.121213in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{4.136348in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{4.121818in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{4.104811in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{4.105227in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{4.071860in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{4.051360in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{4.048446in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{4.026378in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{4.034443in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{3.998816in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{3.983394in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{3.952435in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{3.960921in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{3.908026in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{3.890354in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{3.896076in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{3.863261in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{3.848232in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{3.827029in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{3.811101in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{3.792348in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{3.783259in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{3.748032in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{3.717454in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{3.737697in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{3.687458in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{3.662629in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{3.659680in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{3.618614in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{3.580941in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{3.594489in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{3.550733in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{3.537962in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{3.544788in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{3.500691in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{3.515530in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{3.455123in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{3.473014in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{3.423599in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{3.378933in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{3.380384in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{3.340536in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{3.314641in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{3.300537in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{3.248258in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{3.208526in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{3.220808in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{3.173462in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{3.122414in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{3.102012in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{3.117006in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{3.050348in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{3.047631in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{3.008593in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{3.034888in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{2.963988in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{2.982260in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{2.952349in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{2.959932in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{2.946982in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{2.919863in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{2.877704in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{2.862788in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{2.854146in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{2.804140in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{2.813683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.066990in}{2.726151in}}{\pgfqpoint{4.956836in}{4.035143in}}{%
\pgfpathmoveto{\pgfqpoint{3.066990in}{2.772684in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{2.726151in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{2.810525in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{2.787971in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{2.806446in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{2.821705in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{2.820880in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{2.869806in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{2.871050in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{2.878881in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{2.867519in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{2.868965in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{2.861933in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{2.866174in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{2.858805in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{2.857589in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{2.882415in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{2.891005in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{2.865706in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{2.864955in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{2.856879in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{2.884634in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{2.890466in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{2.871891in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{2.861763in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{2.890694in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{2.889227in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{2.879603in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{2.905204in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{2.880048in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{2.895591in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{2.865853in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{2.864044in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{2.898982in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{2.939535in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{2.916836in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{2.911205in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{2.894085in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{2.926938in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{2.932972in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{2.926381in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{2.891077in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{2.860905in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{2.912653in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{2.909571in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{2.870418in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{2.897845in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{2.936225in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{2.916321in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{2.891445in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{2.916212in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{2.870518in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{2.935661in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{2.926659in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{2.922233in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{2.890306in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{2.931635in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{2.913037in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{2.864877in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{2.949245in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{2.916659in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{2.889573in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{2.907326in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{2.927166in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{2.897831in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{2.915458in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{2.951930in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{2.950596in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{2.959661in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{2.910508in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{2.949386in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{2.959113in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{2.939394in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{2.935551in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{2.960474in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{2.941821in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{2.934742in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{2.889531in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{2.951953in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{2.921806in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{2.909921in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{2.960052in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{2.946869in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{2.973624in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{2.922480in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{2.900800in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{2.963157in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{2.931384in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{2.894657in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{2.921515in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{2.917911in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{2.942925in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{2.939134in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{2.969824in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{2.960846in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{2.962812in}}%
\pgfpathlineto{\pgfqpoint{4.956836in}{2.986268in}}%
\pgfpathlineto{\pgfqpoint{4.956836in}{4.035143in}}%
\pgfpathlineto{\pgfqpoint{4.956836in}{4.035143in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{3.992681in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{3.960412in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{3.976286in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{3.976075in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{3.971035in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{3.971966in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{3.963143in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{3.963049in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{3.943009in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{3.927770in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{3.967689in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{3.904131in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{3.893173in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{3.883894in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{3.830309in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{3.874593in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{3.878829in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{3.868495in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{3.854646in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{3.840673in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{3.823607in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{3.799616in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{3.825447in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{3.820949in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{3.762680in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{3.782727in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{3.791413in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{3.738440in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{3.715268in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{3.719635in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{3.730111in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{3.702552in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{3.739094in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{3.706681in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{3.688732in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{3.665650in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{3.672256in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{3.621826in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{3.662696in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{3.653546in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{3.631035in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{3.581320in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{3.584759in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{3.602545in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{3.578166in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{3.543954in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{3.525982in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{3.500324in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{3.512104in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{3.501368in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{3.523215in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{3.447939in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{3.455606in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{3.436433in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{3.429506in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{3.396754in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{3.363242in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{3.376844in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{3.366485in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{3.342927in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{3.339338in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{3.269025in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{3.301452in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{3.279172in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{3.284899in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{3.258534in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{3.239264in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{3.186529in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{3.213922in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{3.158517in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{3.143838in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{3.132253in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{3.136883in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{3.114127in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{3.093712in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{3.092132in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{3.044896in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{3.025550in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{2.996697in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{2.994460in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{2.967559in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{2.985441in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{2.962174in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{2.951282in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{2.954443in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{2.956625in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{2.988576in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{2.943715in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{2.893354in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{2.889776in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{2.867955in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{2.818266in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{2.833276in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{2.772684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.066990in}{2.744723in}}{\pgfqpoint{4.956778in}{2.916833in}}{%
\pgfpathmoveto{\pgfqpoint{3.066990in}{2.789068in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{2.744723in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{2.808315in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{2.804922in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{2.820196in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{2.838432in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{2.847830in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{2.821222in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{2.818933in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{2.821691in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{2.856206in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{2.821552in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{2.820876in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{2.800657in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{2.845884in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{2.791348in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{2.813638in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{2.850447in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{2.814263in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{2.785355in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{2.840642in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{2.813869in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{2.800456in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{2.822804in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{2.860072in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{2.803594in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{2.817507in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{2.830257in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{2.811269in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{2.819636in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{2.819105in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{2.805987in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{2.866399in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{2.807310in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{2.818983in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{2.853432in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{2.842152in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{2.832035in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{2.867685in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{2.823213in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{2.868398in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{2.843821in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{2.837883in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{2.842708in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{2.840117in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{2.849691in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{2.834928in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{2.812138in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{2.775838in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{2.794045in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{2.792076in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{2.820866in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{2.835946in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{2.779308in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{2.872466in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{2.813491in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{2.828191in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{2.810344in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{2.798894in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{2.792541in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{2.812456in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{2.836420in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{2.812595in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{2.831261in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{2.802598in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{2.839038in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{2.835740in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{2.846637in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{2.855104in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{2.821705in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{2.831115in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{2.816650in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{2.829838in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{2.827036in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{2.802360in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{2.845470in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{2.835827in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{2.802393in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{2.838583in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{2.814060in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{2.827031in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{2.827077in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{2.811346in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{2.848065in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{2.815524in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{2.830890in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{2.814503in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{2.818107in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{2.828303in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{2.806763in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{2.815106in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{2.823940in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{2.811664in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{2.829906in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{2.785532in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{2.827261in}}%
\pgfpathlineto{\pgfqpoint{4.956778in}{2.824601in}}%
\pgfpathlineto{\pgfqpoint{4.956778in}{2.856331in}}%
\pgfpathlineto{\pgfqpoint{4.956778in}{2.856331in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{2.867747in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{2.880130in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{2.871623in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{2.895016in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{2.898354in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{2.885491in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{2.885874in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{2.857025in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{2.882273in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{2.883172in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{2.894556in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{2.831716in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{2.903526in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{2.916833in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{2.854776in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{2.880191in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{2.890466in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{2.879975in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{2.889301in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{2.875889in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{2.900460in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{2.886845in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{2.879106in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{2.891932in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{2.895767in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{2.864954in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{2.877835in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{2.867974in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{2.857067in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{2.885841in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{2.873738in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{2.904898in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{2.876971in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{2.885186in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{2.852150in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{2.848827in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{2.865303in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{2.879838in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{2.887453in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{2.885521in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{2.897207in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{2.890534in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{2.891367in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{2.911800in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{2.838556in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{2.896519in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{2.825645in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{2.860448in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{2.847762in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{2.876253in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{2.895317in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{2.861686in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{2.862004in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{2.884927in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{2.880802in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{2.883869in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{2.878410in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{2.893978in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{2.880584in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{2.905386in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{2.909929in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{2.894856in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{2.905394in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{2.878207in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{2.874455in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{2.883008in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{2.892048in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{2.874874in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{2.889131in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{2.896076in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{2.865277in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{2.894577in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{2.889132in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{2.910870in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{2.897409in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{2.883786in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{2.827816in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{2.886865in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{2.905169in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{2.873357in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{2.857472in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{2.893907in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{2.842597in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{2.856053in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{2.834801in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{2.877384in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{2.871592in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{2.887529in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{2.875964in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{2.872002in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{2.877122in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{2.843603in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{2.870288in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{2.865885in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{2.789068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.066990in}{2.756950in}}{\pgfqpoint{4.956763in}{2.897557in}}{%
\pgfpathmoveto{\pgfqpoint{3.066990in}{2.785395in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{2.760910in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{2.780194in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{2.822633in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{2.789055in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{2.809888in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{2.810432in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{2.777869in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{2.811238in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{2.820478in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{2.786889in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{2.819400in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{2.807961in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{2.828139in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{2.820767in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{2.813047in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{2.833596in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{2.800892in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{2.790042in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{2.767649in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{2.816503in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{2.787421in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{2.808941in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{2.817319in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{2.773647in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{2.812344in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{2.830656in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{2.855051in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{2.809456in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{2.840318in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{2.819421in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{2.810568in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{2.771890in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{2.778405in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{2.791281in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{2.817733in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{2.798725in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{2.809070in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{2.819777in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{2.802919in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{2.811746in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{2.773446in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{2.819752in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{2.756950in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{2.767671in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{2.805940in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{2.837197in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{2.815113in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{2.778029in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{2.788692in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{2.795078in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{2.792641in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{2.802048in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{2.787282in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{2.822352in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{2.799503in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{2.826993in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{2.805952in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{2.783163in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{2.815499in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{2.814056in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{2.804561in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{2.799396in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{2.833357in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{2.812077in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{2.807565in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{2.836155in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{2.803248in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{2.821710in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{2.843180in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{2.815482in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{2.788834in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{2.823477in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{2.808722in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{2.813448in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{2.829309in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{2.822765in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{2.821827in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{2.807247in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{2.789681in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{2.777575in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{2.821506in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{2.816297in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{2.815042in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{2.803876in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{2.835818in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{2.791209in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{2.772614in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{2.800646in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{2.805964in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{2.802082in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{2.821888in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{2.815527in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{2.802523in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{2.823564in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{2.795774in}}%
\pgfpathlineto{\pgfqpoint{4.956763in}{2.802334in}}%
\pgfpathlineto{\pgfqpoint{4.956763in}{2.870344in}}%
\pgfpathlineto{\pgfqpoint{4.956763in}{2.870344in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{2.859732in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{2.856903in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{2.868676in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{2.897557in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{2.870466in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{2.870669in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{2.851977in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{2.827763in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{2.829682in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{2.842021in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{2.823193in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{2.872562in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{2.858451in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{2.834108in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{2.827247in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{2.836988in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{2.869717in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{2.889248in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{2.865791in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{2.857228in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{2.857242in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{2.854739in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{2.883672in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{2.852662in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{2.869654in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{2.867667in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{2.889030in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{2.857348in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{2.886176in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{2.869781in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{2.831368in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{2.877607in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{2.845518in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{2.855053in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{2.849745in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{2.860677in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{2.851740in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{2.847891in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{2.874451in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{2.851736in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{2.852492in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{2.853624in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{2.838565in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{2.831467in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{2.839715in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{2.864057in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{2.830204in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{2.847629in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{2.864605in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{2.840830in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{2.869975in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{2.830816in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{2.883437in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{2.861214in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{2.855404in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{2.843117in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{2.840243in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{2.836214in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{2.855198in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{2.838856in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{2.844581in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{2.822995in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{2.821007in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{2.861161in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{2.828289in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{2.863686in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{2.896763in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{2.863562in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{2.875048in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{2.869527in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{2.857187in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{2.834225in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{2.856691in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{2.838904in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{2.823116in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{2.872653in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{2.843372in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{2.870095in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{2.849614in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{2.863531in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{2.842092in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{2.838367in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{2.854804in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{2.875803in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{2.834353in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{2.846656in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{2.821811in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{2.853250in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{2.861486in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{2.855740in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{2.819629in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{2.846581in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{2.848800in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{2.785395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046965in}{2.642667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001864in}{2.642667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956763in}{2.642667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972494in}{2.969508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816243in, y=2.930928in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972494in}{3.469663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816243in, y=3.431083in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972494in}{3.969818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816243in, y=3.931238in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972494in}{4.469973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757215in, y=4.431393in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066990in}{2.812380in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{2.815876in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{2.833861in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{2.842909in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{2.869893in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{2.863066in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{2.857095in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{2.911097in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{2.940148in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{2.950289in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{2.928169in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{2.964479in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{2.961779in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{3.010766in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{3.012237in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{3.067911in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{3.096090in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{3.162828in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{3.176185in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{3.216202in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{3.228320in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{3.247230in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{3.301328in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{3.307441in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{3.337388in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{3.377615in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{3.387743in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{3.407263in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{3.448113in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{3.459287in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{3.510735in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{3.514213in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{3.550170in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{3.568336in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{3.600974in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{3.617182in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{3.639622in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{3.648303in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{3.665907in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{3.697654in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{3.725975in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{3.747630in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{3.761872in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{3.776334in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{3.793610in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{3.817208in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{3.840741in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{3.871522in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{3.888641in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{3.892360in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{3.909195in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{3.926508in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{3.949064in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{3.972145in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{3.981031in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{3.998875in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{4.016011in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{4.035486in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{4.042841in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{4.056251in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{4.065636in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{4.089477in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{4.097957in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{4.111460in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{4.123874in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{4.142846in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{4.147816in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{4.165335in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{4.165522in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{4.187664in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{4.188853in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{4.217073in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{4.203980in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{4.214732in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{4.220235in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{4.240076in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{4.246520in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{4.253075in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{4.262848in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{4.266844in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{4.270080in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{4.293544in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{4.292208in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{4.306654in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{4.305789in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{4.316181in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{4.302473in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{4.320791in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{4.323765in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{4.324849in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{4.329621in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{4.341939in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{4.342535in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{4.346640in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{4.349399in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{4.359246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066990in}{2.792752in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{2.792362in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{2.826525in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{2.837710in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{2.856702in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{2.900284in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{2.926083in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{2.923022in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{2.946901in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{2.948904in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{2.936538in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{2.986303in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{2.978424in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{3.030277in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{3.035883in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{3.098368in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{3.087139in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{3.098921in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{3.152684in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{3.182349in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{3.175932in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{3.219233in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{3.249829in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{3.270672in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{3.305283in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{3.346989in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{3.338162in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{3.369487in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{3.388645in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{3.419509in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{3.449366in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{3.473808in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{3.488121in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{3.492852in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{3.495658in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{3.543762in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{3.537321in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{3.565688in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{3.600552in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{3.622012in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{3.626962in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{3.684815in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{3.665544in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{3.702123in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{3.735722in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{3.768134in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{3.751930in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{3.772977in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{3.775304in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{3.815086in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{3.836150in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{3.846904in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{3.862659in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{3.908581in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{3.896989in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{3.913191in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{3.933560in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{3.964594in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{3.969581in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{3.982799in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{3.980030in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{4.009092in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{4.036475in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{4.039712in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{4.054399in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{4.072872in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{4.060630in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{4.080401in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{4.098387in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{4.117951in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{4.116289in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{4.133461in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{4.132762in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{4.149145in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{4.145751in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{4.183821in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{4.175897in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{4.184834in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{4.182828in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{4.211854in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{4.207345in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{4.219027in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{4.222336in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{4.242907in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{4.233222in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{4.244271in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{4.251333in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{4.262020in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{4.261494in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{4.278868in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{4.282568in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{4.292198in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{4.284512in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{4.290938in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{4.294123in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{4.304681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066990in}{2.749417in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{2.821901in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{2.803119in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{2.837201in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{2.855741in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{2.857117in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{2.906760in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{2.929813in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{2.917753in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{2.910981in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{2.910123in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{2.912054in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{2.925808in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{2.913182in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{2.926025in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{2.924185in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{2.943851in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{2.945628in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{2.954925in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{2.974505in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{2.989173in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{3.002297in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{3.004387in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{2.997008in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{3.017266in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{3.023872in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{3.046763in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{3.045867in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{3.059656in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{3.077063in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{3.075376in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{3.071608in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{3.100217in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{3.104280in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{3.128087in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{3.127066in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{3.130285in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{3.151891in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{3.148107in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{3.161567in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{3.160291in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{3.148669in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{3.184129in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{3.178755in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{3.196817in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{3.199607in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{3.224164in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{3.208322in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{3.208713in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{3.230083in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{3.224342in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{3.269103in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{3.255709in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{3.251777in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{3.260671in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{3.292591in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{3.287867in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{3.243351in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{3.310751in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{3.291154in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{3.289153in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{3.307004in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{3.333130in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{3.300192in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{3.322784in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{3.335783in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{3.332932in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{3.349051in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{3.350960in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{3.366056in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{3.360896in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{3.380171in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{3.380499in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{3.380045in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{3.382714in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{3.387708in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{3.372088in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{3.410224in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{3.400318in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{3.392257in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{3.395181in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{3.415382in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{3.433398in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{3.413305in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{3.434245in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{3.445464in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{3.437197in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{3.428853in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{3.442329in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{3.444939in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{3.456980in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{3.457604in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{3.473055in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{3.460629in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{3.477746in}}%
\pgfpathlineto{\pgfqpoint{4.956836in}{3.510705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066990in}{2.766895in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{2.837100in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{2.837605in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{2.831899in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{2.857777in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{2.859916in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{2.848593in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{2.853231in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{2.846641in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{2.866795in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{2.828176in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{2.838464in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{2.821627in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{2.869895in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{2.824410in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{2.843498in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{2.877808in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{2.850564in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{2.806585in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{2.862214in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{2.855639in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{2.855663in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{2.855968in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{2.877324in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{2.834435in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{2.856791in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{2.859694in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{2.843072in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{2.855842in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{2.851056in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{2.840221in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{2.872303in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{2.856352in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{2.856919in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{2.881680in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{2.873769in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{2.856309in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{2.880831in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{2.850811in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{2.876133in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{2.862311in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{2.861405in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{2.852356in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{2.850902in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{2.872504in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{2.855591in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{2.829950in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{2.818143in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{2.809845in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{2.844298in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{2.829711in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{2.873873in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{2.835338in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{2.881500in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{2.855349in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{2.856856in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{2.848898in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{2.839366in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{2.828922in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{2.830642in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{2.844285in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{2.848891in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{2.854116in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{2.853748in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{2.856388in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{2.860791in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{2.851852in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{2.861539in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{2.849770in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{2.848035in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{2.856208in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{2.860885in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{2.853071in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{2.844603in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{2.872965in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{2.855858in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{2.845847in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{2.859279in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{2.852263in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{2.853611in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{2.840926in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{2.864090in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{2.875796in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{2.823620in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{2.862723in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{2.848837in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{2.850190in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{2.842664in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{2.846318in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{2.850299in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{2.861147in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{2.853340in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{2.850765in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{2.832831in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{2.847504in}}%
\pgfpathlineto{\pgfqpoint{4.956778in}{2.840466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066990in}{2.773153in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{2.814497in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{2.834607in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{2.804342in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{2.835959in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{2.815559in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{2.816525in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{2.833567in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{2.810621in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{2.847602in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{2.831382in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{2.833253in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{2.831429in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{2.838289in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{2.841605in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{2.835494in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{2.816707in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{2.820151in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{2.819809in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{2.813163in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{2.832816in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{2.825772in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{2.815417in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{2.840936in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{2.852852in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{2.859306in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{2.853109in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{2.852002in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{2.823855in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{2.835865in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{2.796448in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{2.800700in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{2.817931in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{2.828295in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{2.826962in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{2.822642in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{2.830010in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{2.823018in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{2.833575in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{2.817330in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{2.851595in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{2.793883in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{2.818823in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{2.823385in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{2.850901in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{2.831371in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{2.804117in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{2.826374in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{2.817396in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{2.812054in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{2.820307in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{2.820453in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{2.837422in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{2.825619in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{2.850722in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{2.826922in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{2.817452in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{2.838088in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{2.831900in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{2.829807in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{2.822457in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{2.855482in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{2.821722in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{2.838673in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{2.861166in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{2.830298in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{2.855370in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{2.855424in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{2.842568in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{2.820748in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{2.853574in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{2.831730in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{2.835345in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{2.843268in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{2.844278in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{2.855538in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{2.838482in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{2.813334in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{2.802411in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{2.827807in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{2.837374in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{2.843802in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{2.813535in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{2.838919in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{2.810446in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{2.800189in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{2.826311in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{2.838316in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{2.836264in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{2.846177in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{2.856542in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{2.835599in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{2.840233in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{2.827753in}}%
\pgfpathlineto{\pgfqpoint{4.956763in}{2.836339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972494in}{2.642667in}}%
\pgfpathlineto{\pgfqpoint{2.972494in}{4.479309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051411in}{2.642667in}}%
\pgfpathlineto{\pgfqpoint{5.051411in}{4.479309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972494in}{2.642667in}}%
\pgfpathlineto{\pgfqpoint{5.051411in}{2.642667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972494in}{4.479309in}}%
\pgfpathlineto{\pgfqpoint{5.051411in}{4.479309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.011952in,y=4.562643in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Maze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450697in}{2.642667in}}%
\pgfpathlineto{\pgfqpoint{7.529613in}{2.642667in}}%
\pgfpathlineto{\pgfqpoint{7.529613in}{4.479309in}}%
\pgfpathlineto{\pgfqpoint{5.450697in}{4.479309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.545193in}{2.767741in}}{\pgfqpoint{7.435117in}{4.395826in}}{%
\pgfpathmoveto{\pgfqpoint{5.545193in}{2.767919in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{2.767741in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{2.768148in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{2.769205in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{2.781038in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{2.820707in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{2.880463in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{2.978638in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{3.056994in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{3.128327in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{3.218781in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{3.262205in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{3.348358in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{3.429151in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{3.474951in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{3.550283in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{3.616002in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{3.642104in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{3.716833in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{3.666942in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{3.728690in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{3.772572in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{3.839145in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{3.799712in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{3.886492in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{3.898587in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{3.947847in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{3.926797in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{4.002260in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{4.023618in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{4.012876in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{4.004334in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{4.067048in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{4.068531in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{4.095397in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{3.998398in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{4.105959in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{4.103944in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{4.179188in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{4.093984in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{4.160431in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{4.078524in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{4.140506in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{4.194053in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{4.196916in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{4.187038in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{4.231082in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{4.240044in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{4.220811in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{4.171965in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{4.198978in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{4.216082in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{4.255023in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{4.205847in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{4.236370in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{4.202230in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{4.283377in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{4.250517in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{4.249675in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{4.278864in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{4.296259in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{4.243514in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{4.278272in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{4.214777in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{4.068548in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{4.201259in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{4.207416in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{4.191697in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{4.231085in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{4.256776in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{4.302114in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{4.267371in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{4.277971in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{4.291779in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{4.326987in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{4.270779in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{4.283117in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{4.236728in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{4.299050in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{4.254549in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{4.314753in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{4.321644in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{4.315747in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{4.276304in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{4.289058in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{4.293262in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{4.308056in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{4.303270in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{4.347216in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{4.328173in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{4.344575in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{4.311315in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{4.277112in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{4.320907in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{4.334916in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{4.305819in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{4.327660in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{4.353123in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{4.353123in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{4.347885in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{4.395826in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{4.380320in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{4.354699in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{4.328214in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{4.364340in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{4.338494in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{4.374867in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{4.331016in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{4.343584in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{4.368248in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{4.332295in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{4.377504in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{4.358992in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{4.336578in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{4.352596in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{4.307606in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{4.340498in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{4.355014in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{4.329437in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{4.349312in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{4.378185in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{4.375578in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{4.310931in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{4.315300in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{4.320165in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{4.272534in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{4.314077in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{4.334130in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{4.371146in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{4.336714in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{4.329253in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{4.253377in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{4.315364in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{4.316970in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{4.350160in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{4.306141in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{4.325880in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{4.285524in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{4.297881in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{4.333819in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{4.318154in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{4.243879in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{4.303895in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{4.304466in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{4.310611in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{4.236221in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{4.275027in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{4.278851in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{4.280398in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{4.275492in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{4.281010in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{4.213047in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{4.236577in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{4.235600in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{4.191502in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{4.229796in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{4.244789in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{4.189797in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{4.174165in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{4.142168in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{4.165649in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{4.099642in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{4.123603in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{4.042188in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{4.092084in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{4.072527in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{4.074299in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{3.979007in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{4.006484in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{3.963655in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{3.935481in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{3.890760in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{3.896360in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{3.857987in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{3.905642in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{3.840152in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{3.756263in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{3.652647in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{3.695210in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{3.605039in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{3.580317in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{3.514024in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{3.409456in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{3.346799in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{3.294495in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{3.203892in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{3.082189in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{2.991323in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{2.925504in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{2.843023in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{2.792436in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{2.772733in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{2.768321in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{2.767919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.545193in}{2.767744in}}{\pgfqpoint{7.435117in}{4.330603in}}{%
\pgfpathmoveto{\pgfqpoint{5.545193in}{2.768004in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{2.767744in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{2.768125in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{2.769288in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{2.774817in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{2.807124in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{2.873079in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{2.939890in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{3.026753in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{3.119202in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{3.197728in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{3.220553in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{3.303391in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{3.407987in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{3.427375in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{3.458506in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{3.468931in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{3.559149in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{3.566395in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{3.578126in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{3.606961in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{3.668226in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{3.702840in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{3.729812in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{3.752929in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{3.651667in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{3.767844in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{3.783531in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{3.848323in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{3.851568in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{3.937336in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{3.879510in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{3.996268in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{3.948670in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{4.013863in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{4.001033in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{4.018551in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{4.053187in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{4.057118in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{3.983827in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{4.081540in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{4.042767in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{4.111943in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{4.084192in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{4.124868in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{4.109484in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{4.095309in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{4.083365in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{4.135201in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{4.079398in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{4.138075in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{4.105786in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{4.175838in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{4.104285in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{4.036233in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{4.093855in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{4.124907in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{4.136794in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{4.197723in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{4.156271in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{4.211662in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{4.136944in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{4.181102in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{4.176958in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{4.195672in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{4.177351in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{4.206483in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{4.186320in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{4.179207in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{4.216478in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{4.188407in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{4.159130in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{4.217109in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{4.170349in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{4.232509in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{4.231896in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{4.187549in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{4.214174in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{4.230770in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{4.210781in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{4.208630in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{4.252084in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{4.288384in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{4.205553in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{4.215049in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{4.207421in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{4.255781in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{4.223057in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{4.260870in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{4.213017in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{4.220906in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{4.158153in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{4.234308in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{4.196228in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{4.260289in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{4.217748in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{4.249548in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{4.305549in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{4.305549in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{4.284062in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{4.292346in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{4.291837in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{4.271115in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{4.236293in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{4.321277in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{4.330603in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{4.303771in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{4.305346in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{4.304777in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{4.329143in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{4.310493in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{4.312222in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{4.309792in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{4.278015in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{4.307353in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{4.297988in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{4.322690in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{4.276741in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{4.302758in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{4.243684in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{4.304418in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{4.244218in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{4.273503in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{4.282582in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{4.312816in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{4.284430in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{4.316081in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{4.298196in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{4.293617in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{4.311346in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{4.259051in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{4.211736in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{4.217482in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{4.218515in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{4.272020in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{4.225372in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{4.277279in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{4.230238in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{4.216411in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{4.201696in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{4.189971in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{4.219241in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{4.206506in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{4.170645in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{4.203990in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{4.268231in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{4.273935in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{4.211553in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{4.214066in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{4.187756in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{4.189421in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{4.156289in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{4.226538in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{4.229525in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{4.174440in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{4.180627in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{4.191891in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{4.154026in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{4.100226in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{4.072252in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{4.106814in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{4.148893in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{4.071572in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{4.092196in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{4.001075in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{4.093477in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{4.090693in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{4.027660in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{4.018371in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{4.033396in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{3.974043in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{3.931072in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{3.925159in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{3.962916in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{3.943632in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{3.873486in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{3.856578in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{3.741895in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{3.777185in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{3.681843in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{3.588649in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{3.480824in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{3.518033in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{3.383797in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{3.404514in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{3.306594in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{3.230090in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{3.138894in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{3.065107in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{2.957438in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{2.843348in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{2.777195in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{2.768463in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{2.768004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.545193in}{2.726151in}}{\pgfqpoint{7.435039in}{4.252757in}}{%
\pgfpathmoveto{\pgfqpoint{5.545193in}{2.768260in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{2.767879in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{2.768126in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{2.768383in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{2.768532in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{2.768636in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{2.768818in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{2.768893in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{2.768899in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{2.769196in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{2.768716in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{2.768939in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{2.768682in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{2.768560in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{2.768600in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{2.768864in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{2.768620in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{2.768247in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{2.767098in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{2.762618in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{2.747351in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{2.728850in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{2.726151in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{2.735390in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{2.747341in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{2.759186in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{2.766840in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{2.773368in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{2.779515in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{2.792594in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{2.799832in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{2.808363in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{2.805129in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{2.806239in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{2.817569in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{2.812099in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{2.812896in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{2.825217in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{2.823543in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{2.819131in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{2.819783in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{2.835410in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{2.833613in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{2.835550in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{2.827710in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{2.821805in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{2.837718in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{2.838273in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{2.842542in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{2.843755in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{2.846123in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{2.844186in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{2.840653in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{2.844200in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{2.843972in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{2.838279in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{2.827467in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{2.832012in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.825683in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{2.842101in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{2.844131in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{2.850583in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{2.852810in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{2.851576in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{2.852012in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{2.849140in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{2.846056in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{2.838233in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{2.848398in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{2.843849in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{2.854291in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{2.845136in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{2.844385in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{2.853898in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{2.855203in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{2.856741in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{2.856509in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{2.856159in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{2.858551in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{2.865009in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{2.839667in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{2.856016in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{2.857131in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{2.855545in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{2.856469in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{2.862340in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{2.867630in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{2.860472in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{2.860665in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{2.861580in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{2.859548in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{2.864037in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{2.867667in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{2.864742in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{2.869671in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{2.859102in}}%
\pgfpathlineto{\pgfqpoint{7.435039in}{2.871144in}}%
\pgfpathlineto{\pgfqpoint{7.435039in}{4.252757in}}%
\pgfpathlineto{\pgfqpoint{7.435039in}{4.252757in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{4.170669in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{4.228977in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{4.120044in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{4.189921in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{4.144067in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{4.083040in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{4.074674in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{4.121603in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{4.066222in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{4.198936in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{4.206355in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{4.199819in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{4.136707in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{4.124092in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{4.028530in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{4.044938in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{4.134858in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{4.032787in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{4.016826in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{4.076824in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{4.028804in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{4.048703in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{4.077456in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{4.041045in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{3.937861in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{4.055041in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{3.963770in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{4.044706in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{4.037744in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{4.027559in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{3.944909in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{4.054761in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{3.985724in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{3.933126in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{3.948408in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{4.003118in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{3.924616in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{3.933533in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{3.904344in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{3.878398in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{3.894302in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{3.938889in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{3.878899in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{3.872647in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{3.865503in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{3.895048in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{3.851872in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{3.816504in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{3.814853in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{3.828027in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{3.776039in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{3.775208in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{3.733748in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{3.777413in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{3.766413in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{3.726466in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{3.586333in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{3.643831in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{3.635372in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{3.602922in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{3.546094in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{3.569870in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{3.464092in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{3.436957in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{3.355071in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{3.356801in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{3.331481in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{3.350077in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{3.254274in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{3.204287in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{3.157188in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{3.128605in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{3.067303in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{2.992487in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{2.928491in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{2.850155in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{2.792673in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{2.775039in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{2.772272in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{2.769657in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{2.769399in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{2.769220in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{2.768862in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{2.768876in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{2.769474in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{2.769038in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{2.769470in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{2.769742in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{2.769239in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{2.769122in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{2.769325in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{2.768842in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{2.768733in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{2.768542in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{2.768260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.545193in}{2.767796in}}{\pgfqpoint{7.434980in}{2.769726in}}{%
\pgfpathmoveto{\pgfqpoint{5.545193in}{2.768068in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{2.767796in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{2.768119in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{2.768676in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{2.768708in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{2.768701in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{2.768550in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{2.768304in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{2.768502in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{2.768670in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{2.768631in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{2.768657in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{2.768507in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{2.768926in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{2.768851in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{2.768805in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{2.768760in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{2.768595in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{2.768623in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{2.768818in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{2.768559in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{2.768551in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{2.768861in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{2.768757in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{2.768878in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{2.768319in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{2.768886in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{2.768778in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{2.768563in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{2.768693in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{2.768536in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{2.768671in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{2.768672in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{2.768457in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{2.768614in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{2.768484in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{2.769096in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{2.768888in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{2.768591in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{2.768313in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{2.768786in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{2.768886in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{2.768691in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{2.768578in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{2.769064in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{2.768492in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{2.768693in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{2.768575in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{2.768301in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{2.768840in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{2.768556in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{2.768601in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{2.768587in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{2.768779in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{2.768747in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{2.768613in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{2.768705in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{2.768716in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.768822in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{2.768357in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{2.768620in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{2.768866in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{2.768249in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{2.768729in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{2.768717in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{2.768223in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{2.768576in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{2.768872in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{2.768539in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{2.768741in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{2.768713in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{2.768631in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{2.768675in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{2.768856in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{2.768666in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{2.769082in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{2.768449in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{2.768850in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{2.768738in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{2.768748in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{2.769040in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{2.768720in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{2.768560in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{2.768450in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{2.768391in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{2.768709in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{2.768885in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{2.768826in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{2.768917in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{2.768716in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{2.768614in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{2.769007in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{2.769032in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{2.768614in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{2.769310in}}%
\pgfpathlineto{\pgfqpoint{7.434980in}{2.768385in}}%
\pgfpathlineto{\pgfqpoint{7.434980in}{2.768687in}}%
\pgfpathlineto{\pgfqpoint{7.434980in}{2.768687in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{2.769414in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{2.769296in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{2.769265in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{2.769471in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{2.769033in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{2.769172in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{2.769176in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{2.769388in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{2.769081in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{2.769218in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{2.769187in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{2.768587in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{2.768881in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{2.769131in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{2.769238in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{2.769277in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{2.768916in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{2.769267in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{2.768938in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{2.769276in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{2.769289in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{2.769159in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{2.769168in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{2.769350in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{2.769053in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{2.769011in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{2.769358in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{2.769301in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{2.769560in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{2.769282in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{2.769069in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{2.769570in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{2.769206in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{2.768911in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{2.769438in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{2.768930in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{2.769027in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.769204in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{2.769338in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{2.769072in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{2.769122in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{2.768890in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{2.769000in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{2.769116in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{2.769522in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{2.768894in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{2.769041in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{2.768640in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{2.768753in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{2.769474in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{2.768886in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{2.769165in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{2.769134in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{2.769635in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{2.769169in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{2.769726in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{2.769354in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{2.769072in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{2.769112in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{2.769321in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{2.769201in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{2.769135in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{2.769499in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{2.769121in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{2.769468in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{2.769195in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{2.769169in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{2.769428in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{2.769392in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{2.769512in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{2.768812in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{2.769175in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{2.768859in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{2.769441in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{2.769240in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{2.769520in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{2.769271in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{2.769144in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{2.768964in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{2.769104in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{2.768968in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{2.768966in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{2.769162in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{2.768932in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{2.768922in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{2.769001in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{2.769320in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{2.769272in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{2.769540in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{2.769267in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{2.769017in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{2.769240in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{2.768759in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{2.769048in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{2.768068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.545193in}{2.768077in}}{\pgfqpoint{7.434965in}{2.769656in}}{%
\pgfpathmoveto{\pgfqpoint{5.545193in}{2.768381in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{2.768077in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{2.768284in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{2.768451in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{2.768787in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{2.768756in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{2.768602in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{2.768296in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{2.768629in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{2.768291in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{2.768831in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{2.768316in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{2.768798in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{2.768698in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{2.768907in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{2.768502in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{2.769201in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{2.768531in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{2.768570in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{2.768983in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{2.768979in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{2.769119in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{2.768925in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{2.768538in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{2.768556in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{2.768853in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{2.769119in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{2.768769in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{2.768703in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{2.768668in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{2.768646in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{2.768580in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{2.768594in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{2.768885in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{2.768514in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{2.768693in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{2.768893in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{2.768662in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{2.768771in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{2.768451in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{2.768776in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{2.768679in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{2.768856in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{2.768515in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{2.768341in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{2.768700in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{2.768705in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{2.769194in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{2.768655in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{2.768502in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{2.768954in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{2.768935in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{2.768571in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{2.768563in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{2.768489in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{2.768576in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{2.768925in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{2.768889in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.768576in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{2.768605in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{2.768703in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{2.768299in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{2.768908in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{2.768988in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{2.768697in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{2.768685in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{2.768627in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{2.768327in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{2.768820in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{2.768863in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{2.768702in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{2.768635in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{2.768983in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{2.768705in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{2.768757in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{2.768780in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{2.768714in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{2.768972in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{2.768283in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{2.768218in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{2.768845in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{2.768745in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{2.768711in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{2.768840in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{2.768656in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{2.768944in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{2.768668in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{2.768347in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{2.768548in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{2.768802in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{2.768583in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{2.768606in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{2.769036in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{2.768820in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{2.768527in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{2.768873in}}%
\pgfpathlineto{\pgfqpoint{7.434965in}{2.768091in}}%
\pgfpathlineto{\pgfqpoint{7.434965in}{2.769014in}}%
\pgfpathlineto{\pgfqpoint{7.434965in}{2.769014in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{2.769135in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{2.769114in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{2.769167in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{2.769318in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{2.768948in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{2.768894in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{2.769566in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{2.769118in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{2.769235in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{2.768832in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{2.769233in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{2.769319in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{2.768984in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{2.768997in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{2.769406in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{2.768973in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{2.769168in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{2.769277in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{2.769237in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{2.769341in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{2.768999in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{2.769395in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{2.769354in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{2.769097in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{2.768967in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{2.769192in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{2.769502in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{2.769240in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{2.769074in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{2.769234in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{2.768867in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{2.769139in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{2.769372in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{2.769223in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{2.768935in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{2.768917in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{2.769093in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.769063in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{2.769460in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{2.769328in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{2.769230in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{2.769103in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{2.769623in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{2.769282in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{2.769381in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{2.768993in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{2.769465in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{2.769286in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{2.769439in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{2.768897in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{2.769620in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{2.768714in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{2.768802in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{2.769378in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{2.769197in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{2.768982in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{2.768884in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{2.769337in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{2.769299in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{2.769055in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{2.769317in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{2.769034in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{2.768970in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{2.768841in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{2.769179in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{2.769366in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{2.768927in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{2.769227in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{2.769381in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{2.769551in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{2.769354in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{2.768958in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{2.768870in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{2.769171in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{2.769478in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{2.769592in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{2.769231in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{2.769350in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{2.769468in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{2.769474in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{2.769292in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{2.769531in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{2.769046in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{2.768822in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{2.769445in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{2.769076in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{2.768753in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{2.769139in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{2.769279in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{2.769266in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{2.769656in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{2.768877in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{2.768686in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{2.768806in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{2.768381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525167in}{2.642667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.480066in}{2.642667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434965in}{2.642667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450697in}{2.759028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.294446in, y=2.720448in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450697in}{3.224813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.235417in, y=3.186233in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450697in}{3.690599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.235417in, y=3.652018in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450697in}{4.156384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.235417in, y=4.117804in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545193in}{2.767830in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{2.768234in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{2.770969in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{2.786737in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{2.831865in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{2.902983in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{2.984980in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{3.069592in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{3.166109in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{3.256638in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{3.304502in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{3.378907in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{3.471587in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{3.527634in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{3.577661in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{3.655606in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{3.647376in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{3.736548in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{3.753547in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{3.817166in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{3.815279in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{3.867753in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{3.845236in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{3.910986in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{3.931121in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{3.977166in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{3.952902in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{4.038280in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{4.048073in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{4.052480in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{4.023261in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{4.095325in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{4.084086in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{4.130523in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{4.070283in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{4.140062in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{4.146870in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{4.211989in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{4.161890in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{4.175967in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{4.157062in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{4.188541in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{4.203550in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{4.238963in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{4.231265in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{4.255740in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{4.259447in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{4.247919in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{4.204093in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{4.254795in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{4.260274in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{4.279459in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{4.224863in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{4.277262in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{4.268025in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{4.290629in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{4.268021in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{4.287778in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{4.292503in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{4.323209in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{4.280242in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{4.296818in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{4.234077in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{4.198900in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{4.268987in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{4.289281in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{4.262914in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{4.272581in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{4.264655in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{4.311140in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{4.291336in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{4.294451in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{4.333679in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{4.352586in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{4.310045in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{4.306277in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{4.295871in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{4.319774in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{4.281078in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{4.333675in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{4.329111in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{4.337370in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{4.326904in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{4.310677in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{4.330755in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{4.325820in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{4.317143in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{4.361041in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{4.333333in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{4.354457in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{4.319764in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{4.315906in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{4.350613in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{4.365371in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{4.326852in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{4.340392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545193in}{2.767874in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{2.768294in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{2.773241in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{2.809082in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{2.882281in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{2.969093in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{3.039392in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{3.128421in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{3.212898in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{3.301121in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{3.302175in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{3.410712in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{3.444406in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{3.508012in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{3.570175in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{3.623058in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{3.650522in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{3.711487in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{3.725806in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{3.775297in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{3.815571in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{3.813999in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{3.830442in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{3.863486in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{3.842531in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{3.893108in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{3.905596in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{3.969508in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{3.972522in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{3.969206in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{3.985853in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{4.033920in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{4.048781in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{4.060338in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{4.036643in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{4.059389in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{4.103606in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{4.124505in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{4.082227in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{4.127990in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{4.136146in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{4.169241in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{4.120241in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{4.157144in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{4.148620in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{4.154687in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{4.147459in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{4.204568in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{4.173815in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{4.171033in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{4.138215in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{4.191172in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{4.161763in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{4.113102in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{4.147776in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{4.170659in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{4.183516in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{4.237501in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{4.190822in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{4.241841in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{4.177729in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{4.199292in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{4.194347in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{4.227362in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{4.244348in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{4.250050in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{4.242258in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{4.247644in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{4.250454in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{4.250612in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{4.220856in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{4.245306in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{4.207284in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{4.268463in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{4.237790in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{4.245154in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{4.245457in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{4.276730in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{4.254385in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{4.257991in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{4.265049in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{4.299088in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{4.258888in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{4.262771in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{4.268282in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{4.280279in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{4.264202in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{4.282320in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{4.271810in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{4.271092in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{4.197223in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{4.252711in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{4.244032in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{4.276318in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{4.250905in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{4.277548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545193in}{2.768069in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{2.768334in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{2.768558in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{2.768687in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{2.768980in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{2.768970in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{2.769066in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{2.769321in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{2.769333in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{2.768877in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{2.769206in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{2.768779in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{2.768711in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{2.768910in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{2.769132in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{2.769139in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{2.770259in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{2.771069in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{2.777646in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{2.798753in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{2.828670in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{2.859319in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{2.901347in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{2.937973in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{2.958187in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{2.985564in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{3.013821in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{3.064796in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{3.062037in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{3.078316in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{3.081717in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{3.121043in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{3.135165in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{3.193720in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{3.179097in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{3.207909in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{3.230294in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{3.233687in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{3.202732in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{3.273125in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{3.300911in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{3.305513in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{3.284649in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{3.301459in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{3.298922in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{3.332872in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{3.326563in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{3.329523in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{3.347814in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{3.370585in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{3.354844in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{3.356650in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{3.361550in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{3.391430in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{3.366291in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{3.352933in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{3.368178in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{3.379608in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{3.383359in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{3.423624in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{3.399496in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{3.392968in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{3.418650in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{3.453387in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{3.397024in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{3.436807in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{3.437989in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{3.446552in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{3.403810in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{3.454666in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{3.391498in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{3.442715in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{3.465677in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{3.451953in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{3.442773in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{3.466666in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{3.436492in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{3.445669in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{3.499933in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{3.442303in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{3.442273in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{3.490612in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{3.496126in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{3.528144in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{3.534348in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{3.533283in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{3.463347in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{3.491134in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{3.468127in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{3.471294in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{3.504052in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{3.528794in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{3.492393in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{3.549324in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{3.514885in}}%
\pgfpathlineto{\pgfqpoint{7.435039in}{3.561951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545193in}{2.767932in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{2.768583in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{2.768718in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{2.768974in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{2.768859in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{2.768908in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{2.768922in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{2.768887in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{2.768995in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{2.768816in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{2.768789in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{2.768719in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{2.769044in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{2.768908in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{2.768887in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{2.768932in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{2.768780in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{2.768883in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{2.769045in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{2.769040in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{2.768895in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{2.769151in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{2.768808in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{2.769026in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{2.768566in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{2.769199in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{2.769085in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{2.768996in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{2.768931in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{2.768866in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{2.769069in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{2.768897in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{2.768978in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{2.768875in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{2.768842in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{2.769000in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{2.768832in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{2.768834in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{2.769256in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{2.769028in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{2.769163in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{2.768856in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{2.769115in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{2.768689in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{2.769083in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{2.768664in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{2.768470in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{2.768941in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{2.768725in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{2.769062in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{2.768851in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{2.768889in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{2.768819in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{2.768868in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{2.768888in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{2.769027in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.769013in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{2.768692in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{2.768775in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{2.769152in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{2.768580in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{2.768968in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{2.769144in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{2.768646in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{2.768929in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{2.769216in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{2.768920in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{2.769049in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{2.768862in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{2.768842in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{2.769012in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{2.769012in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{2.768913in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{2.769186in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{2.768863in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{2.768894in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{2.769002in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{2.768832in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{2.769159in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{2.768979in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{2.768845in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{2.768665in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{2.768489in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{2.768948in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{2.769111in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{2.768983in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{2.769107in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{2.769047in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{2.768944in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{2.768824in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{2.769239in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{2.769149in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{2.768955in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{2.769362in}}%
\pgfpathlineto{\pgfqpoint{7.434980in}{2.768536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545193in}{2.768229in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{2.768545in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{2.768569in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{2.768832in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{2.769206in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{2.768934in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{2.768788in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{2.768884in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{2.768522in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{2.768953in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{2.768881in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{2.768810in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{2.768872in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{2.769219in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{2.768897in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{2.769337in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{2.768999in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{2.768960in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{2.769107in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{2.769286in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{2.769298in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{2.769048in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{2.768704in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{2.768757in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{2.769103in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{2.769335in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{2.769075in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{2.768965in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{2.768798in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{2.769006in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{2.768880in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{2.768718in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{2.768927in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{2.768774in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{2.769005in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{2.768974in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{2.768980in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{2.769054in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{2.768668in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{2.768879in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{2.768938in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{2.769117in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{2.768659in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{2.768528in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{2.769160in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{2.768801in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{2.769317in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{2.768970in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{2.768983in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{2.768974in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{2.769158in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{2.768927in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{2.769093in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{2.768796in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{2.768903in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{2.769126in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{2.769174in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.768820in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{2.768849in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{2.768810in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{2.768617in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{2.769065in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{2.769180in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{2.768918in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{2.768776in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{2.768931in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{2.768700in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{2.769030in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{2.769183in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{2.768947in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{2.768801in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{2.769040in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{2.769029in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{2.769076in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{2.768890in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{2.769028in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{2.769105in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{2.768780in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{2.768693in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{2.768909in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{2.769075in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{2.768854in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{2.768912in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{2.768988in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{2.769088in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{2.768750in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{2.768791in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{2.768833in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{2.769184in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{2.768738in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{2.768777in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{2.769177in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{2.768993in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{2.768821in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{7.434965in}{2.768552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450697in}{2.642667in}}%
\pgfpathlineto{\pgfqpoint{5.450697in}{4.479309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.529613in}{2.642667in}}%
\pgfpathlineto{\pgfqpoint{7.529613in}{4.479309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450697in}{2.642667in}}%
\pgfpathlineto{\pgfqpoint{7.529613in}{2.642667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450697in}{4.479309in}}%
\pgfpathlineto{\pgfqpoint{7.529613in}{4.479309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.490155in,y=4.562643in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BigFish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.928899in}{2.642667in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{2.642667in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{4.479309in}}%
\pgfpathlineto{\pgfqpoint{7.928899in}{4.479309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.023395in}{2.845595in}}{\pgfqpoint{9.913320in}{4.395826in}}{%
\pgfpathmoveto{\pgfqpoint{8.023395in}{2.965687in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{2.850251in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{2.871447in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{2.845595in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{2.875916in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{2.862134in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{2.851847in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{2.926197in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{2.900541in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{2.898288in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{2.951275in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{2.917524in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{2.927676in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{2.945494in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{2.899999in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{2.891938in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{2.945304in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{2.931798in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{2.854039in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{2.931699in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{2.870801in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{2.975394in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{2.895236in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{2.920214in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{2.935814in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{2.956817in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{2.937114in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{3.024926in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{3.051947in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{3.024845in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{2.944290in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{2.933746in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{2.935809in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{2.971242in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{3.013749in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{3.062377in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{3.011470in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{3.010439in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{3.086350in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{3.135879in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{3.102228in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{3.123876in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{3.156896in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{3.120192in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{3.125164in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{3.126720in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{3.108020in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{3.148977in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{3.181196in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{3.251394in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{3.324004in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{3.259433in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{3.232726in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{3.340581in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{3.360055in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{3.379436in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{3.328509in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{3.387720in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{3.444109in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{3.485472in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{3.508461in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{3.428940in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{3.500957in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{3.490571in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{3.434323in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{3.505844in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{3.506582in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{3.524960in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{3.578625in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{3.598586in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{3.625025in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{3.602899in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{3.593081in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{3.531937in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{3.598533in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{3.599579in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{3.693346in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{3.605081in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{3.657336in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{3.673189in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{3.664131in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{3.710391in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{3.775400in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{3.679099in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{3.726242in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{3.778462in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{3.743418in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{3.785263in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{3.854006in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{3.778746in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{3.757677in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{3.770549in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{3.772252in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{3.900039in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{3.842171in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{4.395826in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{4.395826in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{4.389210in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{4.307850in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{4.356690in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{4.299336in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{4.304217in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{4.280621in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{4.261662in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{4.341844in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{4.227360in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{4.227470in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{4.159389in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{4.200311in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{4.218681in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{4.136279in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{4.110762in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{4.127838in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{4.035557in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{4.023548in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{4.073122in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{4.022361in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{3.993291in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{4.020864in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{3.929956in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{3.891517in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{3.894023in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{3.914552in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{3.903492in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{3.831699in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{3.875352in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{3.812036in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{3.778598in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{3.789389in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{3.788927in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{3.650161in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{3.813504in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{3.725203in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{3.783409in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{3.629313in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{3.687174in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{3.596533in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{3.623350in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{3.637000in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{3.512757in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{3.645655in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{3.555283in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{3.441446in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{3.457284in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{3.497458in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{3.479513in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{3.375029in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{3.456640in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{3.316373in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{3.348894in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{3.370903in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{3.239807in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{3.237737in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{3.201515in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{3.167875in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{3.106350in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{3.091496in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{3.041608in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{3.157235in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{3.079916in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{3.071729in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{3.043656in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{3.048688in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{3.077598in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{3.034969in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{3.094818in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{3.061207in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{3.019197in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{3.110556in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{3.042676in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{3.079406in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{2.990320in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{2.995949in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{3.003632in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{3.016746in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{2.974476in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{2.951989in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{3.036399in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{3.044375in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{3.026868in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{3.061757in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{2.972539in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{2.947260in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{2.945793in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{3.104339in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{2.960695in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{3.075614in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{3.000759in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{2.949007in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{2.877418in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{2.936657in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{2.965687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.023395in}{2.749627in}}{\pgfqpoint{9.913320in}{3.704928in}}{%
\pgfpathmoveto{\pgfqpoint{8.023395in}{2.966785in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{2.749627in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{2.804269in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{2.840470in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{2.832574in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{2.798120in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{2.869495in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{2.799198in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{2.866897in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{2.864610in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{2.885578in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{2.887499in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{2.976751in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{2.922336in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{2.899894in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{2.846737in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{2.878119in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{2.896593in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{2.846317in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{2.919333in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{2.907757in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{2.868780in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{2.908867in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{2.947358in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{2.925704in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{2.911719in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{2.905111in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{3.014576in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{2.854054in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{3.022397in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{2.895771in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{2.987590in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{2.993641in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{3.044702in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{2.941080in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{2.971333in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{3.031936in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{2.883134in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{2.923096in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{2.951277in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{2.920803in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{2.967172in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{2.914698in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{2.962699in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{2.922668in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{3.013589in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{2.935124in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{2.969064in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{3.046069in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{2.946303in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{2.978082in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{2.903786in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{2.859676in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{2.902469in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{2.914760in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{2.899693in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{2.920459in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{2.928483in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{2.878164in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{2.895976in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{2.924539in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{2.968857in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{2.899095in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{2.840332in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{2.913783in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{2.955767in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{2.900648in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{2.868677in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{2.938296in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{2.925016in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{2.863642in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{2.942273in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{2.797033in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{2.936703in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{2.900131in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{2.882582in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{2.978784in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{2.976479in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{2.980789in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{2.922567in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{2.945537in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{2.909873in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{2.957066in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{2.940616in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{2.923316in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{2.922018in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{2.864014in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{2.889415in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{2.953898in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{2.965416in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{2.940785in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{3.001254in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{2.930201in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{2.946963in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{2.980797in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{2.889922in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{2.795445in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{3.704928in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{3.704928in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{3.668505in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{3.602220in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{3.676491in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{3.658780in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{3.532116in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{3.575899in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{3.594223in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{3.582298in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{3.620028in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{3.594286in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{3.563816in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{3.625603in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{3.497647in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{3.522720in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{3.479661in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{3.535875in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{3.520629in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{3.442535in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{3.406901in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{3.370542in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{3.420026in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{3.479563in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{3.416461in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{3.444616in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{3.390866in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{3.388004in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{3.336496in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{3.382001in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{3.301665in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{3.383939in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{3.344841in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{3.245888in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{3.226179in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{3.294579in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{3.239963in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{3.227550in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{3.280990in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{3.227220in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{3.186032in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{3.196092in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{3.191227in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{3.234071in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{3.141455in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{3.159484in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{3.123264in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{3.151729in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{3.213867in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{3.091079in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{3.196965in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{3.161649in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{3.095287in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{3.185096in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{3.170169in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{3.145359in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{3.183824in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{3.109065in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{3.194213in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{3.172869in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{3.109564in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{3.159378in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{3.180820in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{3.176317in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{3.091338in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{3.133181in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{3.121501in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{3.103317in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{3.131000in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{3.159731in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{3.143292in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{3.086168in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{3.067928in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{3.060344in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{3.089710in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{3.055956in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{3.097433in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{3.074465in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{2.982261in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{2.936455in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{3.034211in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{3.026341in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{3.000801in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{2.965754in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{2.995361in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{2.947923in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{2.996676in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{2.984220in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{3.004932in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{2.965060in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{2.927957in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{2.928688in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{2.941254in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{2.960498in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{2.886991in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{2.966785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.023395in}{2.744192in}}{\pgfqpoint{9.913241in}{3.058997in}}{%
\pgfpathmoveto{\pgfqpoint{8.023395in}{2.882148in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{2.784097in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{2.852903in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{2.838810in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{2.830249in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{2.833086in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{2.823754in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{2.856001in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{2.839667in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{2.879038in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{2.867455in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{2.887909in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{2.862337in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{2.806220in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{2.890159in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{2.862154in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{2.832834in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{2.852679in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{2.815534in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{2.804140in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{2.868923in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{2.842013in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{2.844515in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{2.870924in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{2.878610in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{2.891964in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{2.897728in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{2.929797in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{2.926778in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{2.886103in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{2.879975in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{2.882318in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{2.822943in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{2.868297in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{2.880850in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{2.885250in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{2.872096in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{2.858376in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{2.925594in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{2.863238in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{2.868236in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{2.924390in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{2.893714in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{2.836420in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{2.794137in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{2.847604in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{2.867429in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{2.894151in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{2.882063in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{2.882109in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{2.906919in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{2.905333in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{2.853215in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{2.893515in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{2.900122in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{2.929589in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{2.896769in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{2.930600in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{2.931757in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{2.868128in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{2.822063in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{2.920225in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{2.840335in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{2.953793in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{2.879415in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{2.901287in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{2.884875in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{2.953945in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{2.933432in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{2.939404in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{2.898649in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{2.970761in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{2.904880in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{2.856264in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{2.846566in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{2.933896in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{2.922096in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{2.878126in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{2.879549in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{2.879406in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{2.860634in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{2.883672in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{2.890126in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{2.898517in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{2.931196in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{2.858782in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{2.927334in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{2.866348in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{2.923777in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{2.904609in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{2.929327in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{2.937790in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{2.925212in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{2.869484in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{2.812507in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{2.855037in}}%
\pgfpathlineto{\pgfqpoint{9.913241in}{2.744192in}}%
\pgfpathlineto{\pgfqpoint{9.913241in}{2.975794in}}%
\pgfpathlineto{\pgfqpoint{9.913241in}{2.975794in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{2.948443in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{2.946294in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{2.942939in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{2.994949in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{3.002650in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{3.003800in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{2.960117in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{3.024418in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{2.913687in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{2.966556in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{2.981589in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{2.943033in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{2.987647in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{2.943251in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{2.922903in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{2.912851in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{2.965566in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{3.007796in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{2.953715in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{2.949861in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{3.006282in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{2.974988in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{2.949080in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{2.960773in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{3.032315in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{2.969623in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{2.960111in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{2.951472in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{2.978602in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{2.969536in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{2.971325in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{2.981088in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{2.985260in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{2.930831in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{2.943066in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{2.962529in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{2.986742in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{2.947043in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{2.964057in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{2.984861in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{2.978233in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{2.994880in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{2.991470in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{2.942316in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{2.926700in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{2.940281in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{3.024106in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{2.978842in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{2.914844in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{2.912173in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{2.981734in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{2.942577in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{2.960843in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{2.954694in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{2.961666in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{2.933668in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{2.991320in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{3.002837in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{2.952446in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{2.953073in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{2.930064in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{2.891538in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{2.953153in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{2.981305in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{2.936827in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{2.954762in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{2.970271in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{2.998369in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{3.058997in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{2.957959in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{2.961047in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{2.971502in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{2.955596in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{2.979584in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{2.907494in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{2.991657in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{2.943973in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{2.945468in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{2.899577in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{2.918965in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{2.930511in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{2.951794in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{2.939975in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{2.964672in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{2.930433in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{2.957885in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{2.961542in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{2.884430in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{2.952275in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{2.944021in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{2.898204in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{2.890402in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{2.894308in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{2.907099in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{2.882148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.023395in}{2.726151in}}{\pgfqpoint{9.913183in}{3.064641in}}{%
\pgfpathmoveto{\pgfqpoint{8.023395in}{2.864322in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{2.768603in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{2.866553in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{2.726151in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{2.809728in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{2.830292in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{2.890850in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{2.818447in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{2.821219in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{2.876360in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{2.840195in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{2.890467in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{2.887442in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{2.938795in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{2.856820in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{2.846747in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{2.816006in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{2.858241in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{2.884763in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{2.864166in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{2.858975in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{2.908329in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{2.860472in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{2.892130in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{2.924410in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{2.871872in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{2.878264in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{2.863252in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{2.870346in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{2.873243in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{2.856355in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{2.873896in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{2.900521in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{2.938344in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{2.886740in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{2.848633in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{2.903792in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{2.793966in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{2.857835in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{2.909463in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{2.856755in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{2.869657in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{2.878981in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{2.846970in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{2.862804in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{2.894633in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{2.816800in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{2.772010in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{2.881541in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{2.889453in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{2.904317in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{2.905584in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{2.941261in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{2.882225in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{2.916129in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{2.829630in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{2.883718in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{2.922128in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{2.849398in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{2.907912in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{2.886874in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{2.885495in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{2.866753in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{2.898597in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{2.926710in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{2.941957in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{2.856439in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{2.867037in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{2.861068in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{2.814575in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{2.864548in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{2.910445in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{2.941542in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{2.855293in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{2.886262in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{2.837289in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{2.899169in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{2.871886in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{2.919847in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{2.941411in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{2.877445in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{2.944159in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{2.882541in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{2.902575in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{2.867888in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{2.905528in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{2.918741in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{2.911442in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{2.902613in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{2.947454in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{2.924343in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{2.848425in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{2.822855in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{2.876703in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{2.868249in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{2.850099in}}%
\pgfpathlineto{\pgfqpoint{9.913183in}{2.791651in}}%
\pgfpathlineto{\pgfqpoint{9.913183in}{3.039602in}}%
\pgfpathlineto{\pgfqpoint{9.913183in}{3.039602in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{2.941892in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{2.939945in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{2.931299in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{2.965293in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{2.989624in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{3.010432in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{2.989330in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{2.941070in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{2.964622in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{2.952369in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{2.996839in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{2.963987in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{2.963652in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{3.020131in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{2.982118in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{2.937216in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{3.015311in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{2.961264in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{2.955320in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{2.900574in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{2.991364in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{2.953166in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{3.015137in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{2.990761in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{2.942266in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{2.938364in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{2.996251in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{2.973388in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{2.919603in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{2.948549in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{3.018211in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{2.989647in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{3.001430in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{2.977173in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{2.942658in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{3.045747in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{3.036023in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{2.913681in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{2.976700in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{2.976813in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{2.913693in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{2.972431in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{2.991702in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{2.986060in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{3.005350in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{3.012721in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{2.917522in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{2.943978in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{2.898447in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{3.064641in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{2.959948in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{2.959241in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{2.915259in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{2.926775in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{2.929314in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{2.989160in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{2.998862in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{2.905174in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{2.923229in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{2.971416in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{2.987716in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{2.927446in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{2.954470in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{3.013052in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{2.918383in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{2.943346in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{3.056216in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{2.961736in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{2.998026in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{2.923769in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{2.950988in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{3.005560in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{2.974556in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{2.935187in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{2.938087in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{2.989102in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{2.939054in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{2.971027in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{2.888894in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{2.932058in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{2.874990in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{3.000084in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{2.945672in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{2.946819in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{2.920874in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{2.890378in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{2.926771in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{2.904784in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{2.863191in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{2.951504in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{2.858915in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{2.884156in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{2.983777in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{2.895419in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{2.864322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.023395in}{2.768833in}}{\pgfqpoint{9.913168in}{3.064466in}}{%
\pgfpathmoveto{\pgfqpoint{8.023395in}{2.876872in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{2.768833in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{2.805842in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{2.772080in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{2.813512in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{2.862330in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{2.874220in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{2.773011in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{2.820946in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{2.875791in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{2.878798in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{2.841976in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{2.863051in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{2.824516in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{2.869679in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{2.885329in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{2.860932in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{2.801163in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{2.848490in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{2.902548in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{2.865174in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{2.860975in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{2.883840in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{2.907362in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{2.909625in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{2.843497in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{2.901313in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{2.847507in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{2.832858in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{2.881900in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{2.838387in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{2.893478in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{2.881415in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{2.856671in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{2.890563in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{2.878764in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{2.922493in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{2.895544in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{2.838304in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{2.898771in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{2.838712in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{2.947334in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{2.883211in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{2.894430in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{2.934192in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{2.907517in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{2.899298in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{2.957165in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{2.929765in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{2.867364in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{2.861329in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{2.917875in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{2.895601in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{2.906408in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{2.935060in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{2.891140in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{2.847866in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{2.869978in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{2.890528in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{2.886974in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{2.852168in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{2.892308in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{2.910669in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{2.914811in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{2.934421in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{2.895761in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{2.848830in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{2.878839in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{2.934033in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{2.953376in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{2.912027in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{2.898129in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{2.867818in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{2.875645in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{2.910527in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{2.925565in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{2.892404in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{2.838063in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{2.894576in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{2.905376in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{2.893959in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{2.916697in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{2.927841in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{2.930820in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{2.873769in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{2.854610in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{2.924559in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{2.900330in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{2.904727in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{2.865006in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{2.955864in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{2.888912in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{2.888030in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{2.918709in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{2.873364in}}%
\pgfpathlineto{\pgfqpoint{9.913168in}{2.910520in}}%
\pgfpathlineto{\pgfqpoint{9.913168in}{3.064466in}}%
\pgfpathlineto{\pgfqpoint{9.913168in}{3.064466in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{2.945178in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{3.018017in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{2.999538in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{2.996422in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{3.011043in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{2.958501in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{2.916851in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{3.009775in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{2.963648in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{2.919767in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{2.931638in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{2.959122in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{2.984444in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{2.966843in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{2.985161in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{2.950421in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{2.964484in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{2.948496in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{2.985773in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{3.009941in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{2.977497in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{2.963996in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{2.940345in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{2.956149in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{2.983104in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{2.957237in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{2.947693in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{2.957235in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{2.882779in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{2.979007in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{2.967393in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{2.976985in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{2.924340in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{2.950564in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{2.919181in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{2.963090in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{2.906744in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{3.012493in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{2.920594in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{2.944244in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{3.014206in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{2.998686in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{2.928645in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{2.937710in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{2.944888in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{2.942698in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{2.992076in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{2.994821in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{3.019704in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{2.933926in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{3.034274in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{3.010136in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{2.927942in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{2.972188in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{3.001654in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{2.889255in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{3.012695in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{2.933993in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{2.951745in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{2.963315in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{2.954572in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{2.985520in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{2.912164in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{2.924413in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{2.955165in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{2.922466in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{2.976464in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{2.966123in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{2.972334in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{2.991537in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{2.949381in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{2.956629in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{2.985713in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{2.950480in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{2.891599in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{2.942864in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{2.953302in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{2.980336in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{2.921732in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{2.891292in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{3.010298in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{2.984724in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{2.901705in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{2.972552in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{2.989446in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{2.959330in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{2.949704in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{2.926027in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{2.935386in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{2.901430in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{3.001652in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{2.882872in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{2.953770in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{2.867833in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{2.876872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.003370in}{2.642667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.958269in}{2.642667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.913168in}{2.642667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928899in}{2.898446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.772648in, y=2.859865in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928899in}{3.262317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.772648in, y=3.223736in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928899in}{3.626188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.772648in, y=3.587608in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928899in}{3.990059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.772648in, y=3.951479in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928899in}{4.353930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.772648in, y=4.315350in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.023395in}{2.907969in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{2.904052in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{2.861507in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{2.912462in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{2.931446in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{3.000532in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{2.906271in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{3.015268in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{2.923167in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{2.922774in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{2.961907in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{2.989641in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{2.977272in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{2.994934in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{2.968199in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{2.921963in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{2.959890in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{2.974272in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{2.928836in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{2.963824in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{2.930561in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{3.027400in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{2.968956in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{3.015385in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{2.977505in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{3.009012in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{3.015966in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{3.029947in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{3.064772in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{3.036766in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{2.993973in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{3.002738in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{3.007862in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{3.064239in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{3.027679in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{3.076936in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{3.058910in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{3.089157in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{3.143932in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{3.186808in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{3.171018in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{3.247390in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{3.252895in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{3.218283in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{3.290902in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{3.250875in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{3.293767in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{3.323217in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{3.319240in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{3.346420in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{3.439644in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{3.452544in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{3.372741in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{3.457673in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{3.481966in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{3.478294in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{3.533305in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{3.478911in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{3.585565in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{3.584656in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{3.649488in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{3.579311in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{3.608934in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{3.645173in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{3.634585in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{3.623180in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{3.690598in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{3.669141in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{3.714226in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{3.746588in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{3.746305in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{3.758271in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{3.766427in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{3.806973in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{3.762614in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{3.810447in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{3.836351in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{3.858447in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{3.820319in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{3.892587in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{3.891975in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{3.900205in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{3.964536in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{3.987856in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{3.919244in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{3.976856in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{4.002911in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{4.042631in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{4.023462in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{4.067313in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{4.041481in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{4.028506in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{4.063620in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{4.040051in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{4.144625in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{4.118998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.023395in}{2.858206in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{2.845630in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{2.900484in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{2.886914in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{2.863404in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{2.898726in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{2.935914in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{2.924415in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{2.941127in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{2.917711in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{2.986056in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{2.944045in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{2.950348in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{2.936539in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{2.956165in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{2.916524in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{2.914289in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{2.996899in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{3.002595in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{2.962368in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{2.999289in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{3.003851in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{2.996816in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{2.998944in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{3.024202in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{3.087154in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{3.016673in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{3.076698in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{2.999544in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{3.054546in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{3.063411in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{3.068020in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{3.058699in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{3.076077in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{3.095657in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{2.996349in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{3.047983in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{3.072745in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{3.014934in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{3.075498in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{3.030029in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{3.066434in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{3.053882in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{3.054438in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{3.048387in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{3.083015in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{3.068574in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{3.080085in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{3.064905in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{3.013525in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{3.009580in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{3.021962in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{3.074416in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{3.045460in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{3.058276in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{3.057257in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{3.052692in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{3.088483in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{3.076045in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{3.104410in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{3.096837in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{3.033255in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{3.079835in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{3.150304in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{3.142294in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{3.085171in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{3.160149in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{3.130756in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{3.125823in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{3.166570in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{3.120824in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{3.176582in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{3.189847in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{3.151304in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{3.174663in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{3.191690in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{3.211662in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{3.221598in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{3.240706in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{3.194767in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{3.239893in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{3.219131in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{3.274459in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{3.242917in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{3.229150in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{3.254722in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{3.268098in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{3.279819in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{3.258342in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{3.266685in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{3.294491in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{3.311727in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{3.291509in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{3.279213in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{3.250186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.023395in}{2.833122in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{2.880001in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{2.866559in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{2.860325in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{2.865645in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{2.883888in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{2.904138in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{2.862048in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{2.920290in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{2.912670in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{2.909171in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{2.913505in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{2.873098in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{2.920976in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{2.896332in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{2.875900in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{2.876128in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{2.880501in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{2.874057in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{2.930290in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{2.874754in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{2.912050in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{2.913260in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{2.925056in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{2.926506in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{2.927844in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{2.994397in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{2.962573in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{2.928187in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{2.917369in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{2.909572in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{2.902124in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{2.910725in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{2.886194in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{2.907657in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{2.912584in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{2.905411in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{2.964215in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{2.927279in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{2.943028in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{2.924204in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{2.898631in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{2.868357in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{2.914669in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{2.889801in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{2.904498in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{2.930452in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{2.953108in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{2.923600in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{2.916017in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{2.897766in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{2.942493in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{2.947501in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{2.953911in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{2.940815in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{2.947328in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{2.939400in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{2.927435in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{2.892296in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{2.931646in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{2.885583in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{2.969526in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{2.930251in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{2.936306in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{2.927205in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{2.966274in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{2.942452in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{2.949758in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{2.934136in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{3.001538in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{2.932827in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{2.902672in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{2.910777in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{2.970089in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{2.935979in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{2.915920in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{2.943673in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{2.922486in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{2.886742in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{2.903287in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{2.916688in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{2.943082in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{2.937115in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{2.920186in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{2.946945in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{2.890017in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{2.974098in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{2.932363in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{2.966563in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{2.970220in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{2.960081in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{2.906211in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{2.879400in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{2.901740in}}%
\pgfpathlineto{\pgfqpoint{9.913241in}{2.859993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.023395in}{2.816462in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{2.880986in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{2.854964in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{2.846942in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{2.844604in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{2.921177in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{2.840819in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{2.863002in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{2.901566in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{2.865287in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{2.905670in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{2.917130in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{2.942234in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{2.928452in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{2.860868in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{2.874032in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{2.873567in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{2.927895in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{2.901610in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{2.924038in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{2.923208in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{2.897829in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{2.933343in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{2.964985in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{2.911430in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{2.901016in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{2.930639in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{2.916041in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{2.964730in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{2.899851in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{2.896140in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{2.956787in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{2.946407in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{2.907093in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{2.918175in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{2.937604in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{2.858598in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{2.881505in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{2.954162in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{2.922957in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{2.899485in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{2.902878in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{2.881114in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{2.911023in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{2.927290in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{2.940721in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{2.835228in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{2.912759in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{2.903487in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{2.958519in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{2.955467in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{2.963661in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{2.936964in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{2.944280in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{2.871661in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{2.930266in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{2.949414in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{2.881540in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{2.971967in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{2.966311in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{2.914076in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{2.921963in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{2.950014in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{2.958178in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{2.980084in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{2.902494in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{2.893320in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{2.917228in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{2.905413in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{2.901456in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{2.926355in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{2.966152in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{2.935215in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{2.919714in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{2.914327in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{2.899872in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{2.913603in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{2.940556in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{2.978361in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{2.907331in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{2.963139in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{2.951336in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{2.933113in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{2.915938in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{2.951184in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{2.935555in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{2.938032in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{2.921842in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{2.968392in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{2.967388in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{2.919024in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{2.894074in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{2.904001in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{2.904097in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{2.895995in}}%
\pgfpathlineto{\pgfqpoint{9.913183in}{2.915627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{2.642667in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.023395in}{2.822852in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{2.836837in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{2.862925in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{2.848192in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{2.931991in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{2.887825in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{2.854199in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{2.873486in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{2.912747in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{2.919064in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{2.915711in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{2.917801in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{2.863111in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{2.927202in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{2.947813in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{2.876112in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{2.861448in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{2.914413in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{2.927925in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{2.904019in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{2.876287in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{2.917160in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{2.946538in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{2.933127in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{2.896439in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{2.946425in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{2.909921in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{2.899490in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{2.929182in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{2.880427in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{2.924321in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{2.902914in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{2.884417in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{2.938042in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{2.916668in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{2.942904in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{2.923644in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{2.886148in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{2.955733in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{2.863983in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{2.974494in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{2.927699in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{2.911186in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{2.972164in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{2.970895in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{2.916612in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{2.988435in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{2.962293in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{2.929720in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{2.902013in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{2.931382in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{2.916656in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{2.917526in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{2.966873in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{2.952673in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{2.896055in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{2.895286in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{2.951510in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{2.896859in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{2.907629in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{2.905744in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{2.933295in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{2.917504in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{2.945898in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{2.950907in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{2.937384in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{2.865804in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{2.918037in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{2.940863in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{2.955307in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{2.947565in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{2.927139in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{2.904081in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{2.919821in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{2.944012in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{2.967753in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{2.939088in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{2.893279in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{2.929530in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{2.927898in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{2.939560in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{2.941770in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{2.956142in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{2.944971in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{2.902703in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{2.887188in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{2.944103in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{2.955052in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{2.910789in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{2.911753in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{2.983453in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{2.942667in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{2.943784in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{2.968363in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{2.909271in}}%
\pgfpathlineto{\pgfqpoint{9.913168in}{2.987493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.928899in}{2.642667in}}%
\pgfpathlineto{\pgfqpoint{7.928899in}{4.479309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.007816in}{2.642667in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{4.479309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.928899in}{2.642667in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{2.642667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.928899in}{4.479309in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{4.479309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.968358in,y=4.562643in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Heist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.573208in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.573208in}{2.311642in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{2.311642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.588788in}{0.594082in}}{\pgfqpoint{2.478712in}{2.228159in}}{%
\pgfpathmoveto{\pgfqpoint{0.588788in}{0.645855in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{0.605206in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{0.594082in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{0.629405in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{0.662079in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{0.761813in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{0.805148in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{0.883497in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{0.931710in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{0.994899in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{1.049153in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{1.125243in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{1.175856in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{1.247721in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{1.295931in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.383375in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{1.486530in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{1.574892in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{1.702978in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{1.809606in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{1.884997in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{1.905366in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{1.935672in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{1.949927in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{1.975271in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{1.987443in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{2.007193in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{2.024285in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{2.036822in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{2.022951in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{2.034486in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{2.044050in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{2.038003in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{2.034654in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{2.068826in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{2.058780in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{2.065868in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{2.069519in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{2.085208in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{2.081781in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{2.089379in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{2.108180in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{2.107750in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{2.113528in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{2.119729in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{2.102844in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{2.115950in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{2.092047in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{2.116444in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{2.111295in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{2.118621in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{2.127262in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{2.124027in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.132584in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{2.151008in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{2.120253in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{2.122950in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{2.142823in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{2.150143in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{2.145318in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{2.157801in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{2.125791in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{2.152693in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{2.152264in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{2.157096in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{2.152574in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{2.170354in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{2.152688in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{2.158186in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{2.155128in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{2.163463in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{2.162539in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{2.174894in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{2.170896in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{2.180777in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{2.177187in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{2.176439in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{2.170531in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{2.169327in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{2.177447in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{2.198342in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{2.166822in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{2.191220in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{2.183357in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{2.180858in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{2.185004in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{2.161774in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{2.139322in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{2.179330in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{2.171909in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{2.172897in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{2.183769in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{2.197408in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{2.198310in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{2.203488in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{2.217911in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{2.217911in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{2.208233in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{2.210308in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{2.203033in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{2.228159in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{2.217471in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{2.200200in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{2.207386in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{2.188009in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{2.191541in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{2.199413in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{2.200162in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{2.206830in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{2.213377in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{2.201896in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{2.188279in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{2.189271in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{2.192727in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{2.193656in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{2.181445in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{2.196361in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{2.172238in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{2.189079in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{2.187088in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{2.203214in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{2.169219in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{2.179496in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{2.179858in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{2.180655in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{2.161464in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{2.162454in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{2.164860in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{2.164259in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{2.168964in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{2.177263in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{2.176638in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{2.162333in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{2.155356in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{2.157754in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{2.153309in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{2.168663in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.157927in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{2.163377in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{2.153317in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{2.160244in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{2.148313in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{2.136916in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{2.143981in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{2.124650in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{2.133186in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{2.129382in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{2.122470in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{2.138691in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{2.131613in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{2.124306in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{2.097631in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{2.107840in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{2.102348in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{2.085279in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{2.102776in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{2.074857in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{2.060118in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{2.070428in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{2.068974in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{2.049871in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{2.058160in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{2.059830in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{2.041484in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{2.016174in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{2.018115in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{2.002878in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{1.964324in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{1.979626in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{1.948968in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{1.937288in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{1.918521in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{1.892074in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{1.825013in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{1.787295in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{1.712064in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.612497in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{1.526420in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{1.467340in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{1.402275in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{1.324886in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{1.260411in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{1.170922in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{1.079983in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{0.993186in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{0.899059in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{0.807902in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{0.744518in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{0.706556in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{0.652581in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{0.632354in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{0.645855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.588788in}{0.606748in}}{\pgfqpoint{2.478712in}{2.186768in}}{%
\pgfpathmoveto{\pgfqpoint{0.588788in}{0.626586in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{0.606748in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{0.611612in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{0.619279in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{0.635515in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{0.671353in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{0.700393in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{0.756002in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{0.865568in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{0.992728in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{1.061999in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{1.165486in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{1.227062in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{1.291572in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{1.351087in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{1.418927in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.470274in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{1.567373in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{1.693982in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{1.791591in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{1.826908in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{1.865256in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{1.874362in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{1.920611in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{1.910780in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{1.931280in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{1.971803in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{1.981699in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{1.975887in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{1.989293in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{2.002836in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{2.012056in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{1.996090in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{2.019193in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{2.012291in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{2.036220in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{2.024590in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{2.021636in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{2.053452in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{2.049241in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{2.035922in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{2.047493in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{2.049231in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{2.078469in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{2.074137in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{2.067623in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{2.070877in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{2.067622in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{2.063234in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{2.049817in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{2.086254in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{2.093651in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{2.091314in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{2.100541in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.107186in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{2.103914in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{2.099134in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{2.097212in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{2.110122in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{2.110832in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{2.105072in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{2.105000in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{2.117975in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{2.113560in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{2.104111in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{2.123792in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{2.124719in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{2.135043in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{2.135589in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{2.151450in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{2.130714in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{2.132312in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{2.133796in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{2.130660in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{2.141082in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{2.130025in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{2.123929in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{2.135298in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{2.139999in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{2.136280in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{2.122692in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{2.145605in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{2.144032in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{2.155554in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{2.143527in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{2.143602in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{2.151059in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{2.157829in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{2.149630in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{2.142929in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{2.156452in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{2.160767in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{2.153527in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{2.161290in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{2.160744in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{2.185423in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{2.185423in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{2.170641in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{2.185894in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{2.168123in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{2.172666in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{2.186058in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{2.174449in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{2.159494in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{2.154409in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{2.186768in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{2.185677in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{2.168549in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{2.185819in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{2.160790in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{2.171248in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{2.149819in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{2.151823in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{2.155216in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{2.169076in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{2.155651in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{2.165348in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{2.169902in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{2.155838in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{2.149887in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{2.146076in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{2.157116in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{2.159178in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{2.155842in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{2.145633in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{2.133479in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{2.143079in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{2.137702in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{2.141524in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{2.141215in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{2.141201in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{2.132691in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{2.154601in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{2.133944in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{2.128363in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{2.122330in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{2.145487in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.125468in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{2.129907in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{2.113852in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{2.120231in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{2.104512in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{2.115639in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{2.094043in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{2.112357in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{2.108123in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{2.116193in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{2.102271in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{2.122805in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{2.124980in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{2.112187in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{2.087487in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{2.095593in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{2.098793in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{2.078387in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{2.062304in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{2.081481in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{2.064946in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{2.081210in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{2.060020in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{2.063418in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{2.028210in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{2.046001in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{2.007013in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{2.002034in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{1.995918in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{1.997491in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{1.999952in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{1.993737in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{1.952133in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{1.938495in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{1.915544in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{1.877874in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{1.842535in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{1.738194in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{1.649624in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.572333in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{1.490326in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{1.360943in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{1.277319in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{1.204292in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{1.140110in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{1.046318in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{0.982836in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{0.892747in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{0.784600in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{0.693042in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{0.650185in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{0.648206in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{0.635967in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{0.626586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.588788in}{0.612016in}}{\pgfqpoint{2.478634in}{0.694688in}}{%
\pgfpathmoveto{\pgfqpoint{0.588788in}{0.644702in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{0.612016in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{0.618615in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{0.621769in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{0.633473in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{0.629260in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{0.656431in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{0.632674in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{0.640019in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{0.636047in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{0.627808in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{0.640374in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{0.643055in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{0.629604in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{0.623119in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{0.633564in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{0.645267in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{0.632905in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{0.637910in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{0.624236in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{0.646321in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{0.635513in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{0.649595in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{0.625005in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{0.639905in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{0.629484in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{0.633445in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{0.638088in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{0.626706in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{0.640097in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{0.633766in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{0.647835in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{0.634618in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{0.621883in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{0.638093in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{0.639521in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{0.648957in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{0.626764in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{0.649098in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{0.635022in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{0.634511in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{0.650358in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{0.644471in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{0.633847in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{0.634822in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{0.628601in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{0.653392in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{0.643195in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{0.632447in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{0.635808in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{0.647671in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{0.644238in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{0.643756in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{0.645283in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{0.655873in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{0.641558in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{0.656225in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{0.658386in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{0.640832in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{0.631269in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{0.631246in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{0.634459in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{0.643840in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{0.642866in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{0.626325in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{0.644711in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{0.633499in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{0.639296in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{0.653077in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{0.642178in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{0.639705in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{0.635510in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{0.625056in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{0.642432in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{0.626634in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{0.622673in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{0.630585in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{0.656078in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{0.632254in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{0.638617in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{0.627859in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{0.641164in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{0.638580in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{0.639252in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{0.651469in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{0.627864in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{0.637119in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{0.625690in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{0.658286in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{0.658479in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{0.641970in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{0.646065in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{0.642476in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{0.629001in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{0.630392in}}%
\pgfpathlineto{\pgfqpoint{2.478634in}{0.630602in}}%
\pgfpathlineto{\pgfqpoint{2.478634in}{0.694688in}}%
\pgfpathlineto{\pgfqpoint{2.478634in}{0.694688in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{0.652105in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{0.669039in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{0.649874in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{0.671391in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{0.658330in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{0.684753in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{0.665380in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{0.662795in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{0.649853in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{0.652565in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{0.668048in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{0.656518in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{0.649145in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{0.680072in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{0.667911in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{0.653382in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{0.662581in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{0.666060in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{0.646774in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{0.671728in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{0.669891in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{0.664127in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{0.664490in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{0.660480in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{0.647326in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{0.673240in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{0.661976in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{0.659965in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{0.685485in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{0.654486in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{0.663164in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{0.660097in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{0.661110in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{0.657463in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{0.662793in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{0.663739in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{0.674547in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{0.670254in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{0.657541in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{0.656238in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{0.664979in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{0.660595in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{0.653161in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{0.666417in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{0.663010in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{0.664906in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{0.655799in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{0.647311in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{0.668734in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{0.644337in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{0.653613in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{0.661583in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{0.672004in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{0.660143in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{0.655439in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{0.660604in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{0.668396in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{0.666354in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{0.657834in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{0.673221in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{0.650710in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{0.664023in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{0.669033in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{0.660443in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{0.653045in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{0.657867in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{0.665325in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{0.661648in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{0.659145in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{0.647974in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{0.667784in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{0.646675in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{0.644654in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{0.656640in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{0.647707in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{0.651674in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{0.647611in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{0.647036in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{0.651520in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{0.657217in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{0.659529in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{0.652917in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{0.660705in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{0.657189in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{0.661925in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{0.653111in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{0.655362in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{0.658745in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{0.675394in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{0.673876in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{0.663663in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{0.641024in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{0.655626in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{0.650887in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{0.644702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.588788in}{0.609594in}}{\pgfqpoint{2.478575in}{0.687543in}}{%
\pgfpathmoveto{\pgfqpoint{0.588788in}{0.626747in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{0.614308in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{0.613264in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{0.611492in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{0.609594in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{0.621532in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{0.643346in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{0.632044in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{0.622233in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{0.621125in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{0.630785in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{0.611993in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{0.610019in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{0.634344in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{0.625006in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{0.642755in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{0.625797in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{0.635683in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{0.636994in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{0.626319in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{0.642552in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{0.643244in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{0.628026in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{0.635319in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{0.645700in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{0.644190in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{0.619046in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{0.627576in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{0.637730in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{0.622515in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{0.646876in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{0.629707in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{0.629564in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{0.644563in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{0.644098in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{0.617230in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{0.651615in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{0.627289in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{0.656214in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{0.658647in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{0.647164in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{0.645801in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{0.617596in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{0.635907in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{0.637987in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{0.624700in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{0.636109in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{0.635127in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{0.646396in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{0.650063in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{0.634311in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{0.640010in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{0.648425in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{0.631642in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{0.638515in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{0.636793in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{0.619399in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{0.634134in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{0.643430in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{0.642546in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{0.643235in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{0.635749in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{0.649422in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{0.656801in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{0.639860in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{0.627359in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{0.638892in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{0.641871in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{0.628627in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{0.625494in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{0.638248in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{0.651985in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{0.632288in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{0.656732in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{0.651254in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{0.639946in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{0.632528in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{0.639318in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{0.651110in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{0.641755in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{0.628706in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{0.648348in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{0.637463in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{0.623595in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{0.640656in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{0.629053in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{0.648451in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{0.644368in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{0.637623in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{0.637577in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{0.642914in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{0.649068in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{0.645867in}}%
\pgfpathlineto{\pgfqpoint{2.478575in}{0.636931in}}%
\pgfpathlineto{\pgfqpoint{2.478575in}{0.665944in}}%
\pgfpathlineto{\pgfqpoint{2.478575in}{0.665944in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{0.662544in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{0.663324in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{0.652246in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{0.663335in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{0.683365in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{0.658349in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{0.673856in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{0.649668in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{0.661937in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{0.663327in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{0.658334in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{0.653901in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{0.662373in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{0.675467in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{0.655977in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{0.663637in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{0.652958in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{0.681875in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{0.666369in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{0.671078in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{0.669711in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{0.648177in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{0.659054in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{0.662020in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{0.687543in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{0.660367in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{0.667606in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{0.648300in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{0.668503in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{0.657340in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{0.658305in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{0.658603in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{0.655699in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{0.662724in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{0.659432in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{0.662077in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{0.642408in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{0.656584in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{0.672747in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{0.684269in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{0.661134in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{0.656022in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{0.649172in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{0.668120in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{0.662063in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{0.663127in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{0.666152in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{0.664291in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{0.654409in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{0.651102in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{0.658869in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{0.673211in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{0.653542in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{0.661663in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{0.671259in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{0.649345in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{0.659661in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{0.663039in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{0.664930in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{0.649094in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{0.641893in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{0.664726in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{0.651850in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{0.654090in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{0.665502in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{0.655174in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{0.673991in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{0.672748in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{0.649656in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{0.670038in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{0.658274in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{0.654407in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{0.648244in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{0.675953in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{0.681302in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{0.652775in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{0.661028in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{0.646982in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{0.636426in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{0.649812in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{0.671263in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{0.664467in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{0.645076in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{0.648809in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{0.653541in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{0.644877in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{0.654208in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{0.662670in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{0.632762in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{0.630614in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{0.626747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.588788in}{0.558484in}}{\pgfqpoint{2.478560in}{0.654049in}}{%
\pgfpathmoveto{\pgfqpoint{0.588788in}{0.642941in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{0.612774in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{0.605509in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{0.579893in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{0.588315in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{0.593548in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{0.573774in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{0.573150in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{0.579701in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{0.597273in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{0.592741in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{0.590452in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{0.561674in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{0.581048in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{0.567578in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{0.581611in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{0.594149in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{0.595885in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{0.598824in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{0.605664in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{0.594987in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{0.588736in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{0.581233in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{0.608444in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{0.589879in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{0.590192in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{0.572129in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{0.585430in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{0.576628in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{0.581979in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{0.583044in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{0.582220in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{0.564385in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{0.567473in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{0.567993in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{0.582695in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{0.574217in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{0.579062in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{0.576448in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{0.562068in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{0.565919in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{0.565639in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{0.573585in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{0.572311in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{0.580645in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{0.568240in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{0.588789in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{0.587910in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{0.569595in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{0.580009in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{0.560035in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{0.570471in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{0.560749in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{0.561034in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{0.569030in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{0.579217in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{0.579677in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{0.565539in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{0.584729in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{0.566206in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{0.558484in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{0.577656in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{0.580091in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{0.585239in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{0.584175in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{0.581461in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{0.576585in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{0.588122in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{0.571553in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{0.578481in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{0.576341in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{0.588471in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{0.569360in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{0.579283in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{0.570965in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{0.586709in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{0.586519in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{0.575287in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{0.568798in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{0.581314in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{0.571838in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{0.594785in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{0.587330in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{0.573784in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{0.589919in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{0.586947in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{0.588872in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{0.591702in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{0.584683in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{0.587286in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{0.579466in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{0.564445in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{0.577116in}}%
\pgfpathlineto{\pgfqpoint{2.478560in}{0.561508in}}%
\pgfpathlineto{\pgfqpoint{2.478560in}{0.585250in}}%
\pgfpathlineto{\pgfqpoint{2.478560in}{0.585250in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{0.578045in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{0.593560in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{0.598711in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{0.614425in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{0.625451in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{0.602537in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{0.591913in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{0.594839in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{0.599470in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{0.604663in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{0.604995in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{0.607066in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{0.597804in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{0.607698in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{0.598800in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{0.581549in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{0.602968in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{0.604579in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{0.603777in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{0.593139in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{0.583787in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{0.604781in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{0.583999in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{0.606187in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{0.603041in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{0.602923in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{0.614310in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{0.597467in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{0.603022in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{0.608955in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{0.598336in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{0.586030in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{0.589404in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{0.583019in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{0.591684in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{0.585131in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{0.599752in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{0.590653in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{0.615068in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{0.598134in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{0.598862in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{0.624009in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{0.614571in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{0.616608in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{0.620005in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{0.612577in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{0.618180in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{0.613567in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{0.584602in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{0.606618in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{0.606830in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{0.601797in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{0.577005in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{0.592818in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{0.600462in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{0.600043in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{0.577095in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{0.591936in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{0.603348in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{0.579762in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{0.601540in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{0.615757in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{0.608518in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{0.596648in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{0.605682in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{0.600634in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{0.632707in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{0.636815in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{0.654049in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{0.626586in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{0.640925in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{0.623318in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{0.606305in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{0.628593in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{0.630907in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{0.629967in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{0.619270in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{0.634922in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{0.612643in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{0.615894in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{0.612066in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{0.633762in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{0.625910in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{0.615424in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{0.625791in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{0.604547in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{0.613587in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{0.624441in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{0.600040in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{0.625418in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{0.620221in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{0.601239in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{0.630498in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{0.642941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568762in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.568762in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523661in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523661in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478560in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478560in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533750in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573208in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{0.722995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=0.684415in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.053351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.014770in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.383706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.345125in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.714061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.675481in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{2.044416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.005836in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.393321in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588788in}{0.625530in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{0.613218in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{0.640993in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{0.684318in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{0.721744in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{0.784858in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{0.852104in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{0.938342in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{1.005846in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{1.082911in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{1.154782in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{1.225064in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{1.289065in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{1.357531in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{1.411176in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.497936in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{1.599297in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{1.681094in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{1.763996in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{1.841354in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{1.864063in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{1.911143in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{1.927167in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{1.957649in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{1.957125in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{1.989075in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{2.002779in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{2.011683in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{2.032885in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{2.048326in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{2.040555in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{2.042179in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{2.056512in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{2.054215in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{2.047386in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{2.071842in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{2.080778in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{2.075573in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{2.085933in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{2.096524in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{2.089706in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{2.106843in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{2.119897in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{2.123221in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{2.117999in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{2.124555in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{2.118015in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{2.120300in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{2.118014in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{2.126680in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{2.129804in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{2.139432in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{2.140290in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{2.143702in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.145255in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{2.159835in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{2.136781in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{2.140352in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{2.149090in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{2.156238in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{2.160978in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{2.167532in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{2.147377in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{2.158476in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{2.158562in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{2.159775in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{2.157019in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{2.175504in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{2.166273in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{2.168841in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{2.162174in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{2.183338in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{2.174814in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{2.181987in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{2.171567in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{2.188569in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{2.179316in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{2.185048in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{2.181629in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{2.179299in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{2.182863in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{2.200119in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{2.190099in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{2.199025in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{2.191759in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{2.190136in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{2.188273in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{2.174892in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{2.173354in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{2.189765in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{2.194690in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{2.200528in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{2.193401in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{2.203858in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{2.203272in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{2.210699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588788in}{0.616667in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{0.623789in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{0.633743in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{0.642850in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{0.682197in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{0.742497in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{0.824374in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{0.924202in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{1.019523in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{1.101054in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{1.184889in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{1.252190in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{1.326258in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{1.389066in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{1.454626in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{1.521303in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{1.608499in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{1.687254in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{1.768258in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{1.834732in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{1.871226in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{1.901876in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{1.913248in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{1.957174in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{1.955366in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{1.964385in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{1.983860in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{1.991866in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{1.991450in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{2.017647in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{2.015523in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{2.037737in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{2.028055in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{2.050202in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{2.038618in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{2.058851in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{2.043447in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{2.050011in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{2.076122in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{2.072417in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{2.061704in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{2.079840in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{2.087105in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{2.100637in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{2.088204in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{2.091908in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{2.089500in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{2.089989in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{2.078639in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{2.082728in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{2.095383in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{2.106941in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{2.102583in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{2.115224in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{2.116327in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{2.124700in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{2.110732in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{2.112788in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{2.122033in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{2.132717in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{2.118881in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{2.123101in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{2.129595in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{2.127542in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{2.120906in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{2.133435in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{2.129099in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{2.140338in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{2.145715in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{2.155314in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{2.143915in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{2.139194in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{2.141841in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{2.143249in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{2.155492in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{2.147686in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{2.139790in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{2.152187in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{2.147607in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{2.144052in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{2.136255in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{2.158427in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{2.152411in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{2.170687in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{2.157864in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{2.164602in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{2.165185in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{2.152734in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{2.158662in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{2.162039in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{2.164493in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{2.164559in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{2.164445in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{2.169711in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{2.165966in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{2.173083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588788in}{0.628359in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{0.634751in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{0.638697in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{0.637249in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{0.646462in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{0.665153in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{0.654034in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{0.649382in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{0.645705in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{0.640460in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{0.651149in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{0.650122in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{0.645154in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{0.638018in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{0.646546in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{0.651242in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{0.642212in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{0.642473in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{0.635923in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{0.648997in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{0.641610in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{0.653118in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{0.634829in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{0.643290in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{0.648634in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{0.640710in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{0.648617in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{0.644177in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{0.652711in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{0.645817in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{0.650440in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{0.647531in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{0.657649in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{0.642953in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{0.644401in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{0.656371in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{0.653395in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{0.646559in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{0.658747in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{0.647813in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{0.644975in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{0.655250in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{0.658238in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{0.647715in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{0.644218in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{0.636469in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{0.661063in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{0.645253in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{0.644123in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{0.650357in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{0.655340in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{0.655327in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{0.648459in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{0.652939in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{0.660426in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{0.648898in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{0.656883in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{0.664320in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{0.657690in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{0.647504in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{0.647019in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{0.645961in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{0.652475in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{0.651481in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{0.644744in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{0.649598in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{0.659492in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{0.649630in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{0.657527in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{0.657709in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{0.643516in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{0.647995in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{0.644773in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{0.653279in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{0.648263in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{0.647200in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{0.638679in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{0.661069in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{0.647418in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{0.646000in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{0.647885in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{0.660618in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{0.643863in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{0.647885in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{0.659759in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{0.640214in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{0.643486in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{0.644243in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{0.661833in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{0.671616in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{0.650150in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{0.658728in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{0.646175in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{0.649020in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{0.641248in}}%
\pgfpathlineto{\pgfqpoint{2.478634in}{0.662645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588788in}{0.620528in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{0.621418in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{0.621053in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{0.621178in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{0.642101in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{0.648777in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{0.638460in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{0.637887in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{0.634967in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{0.637930in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{0.638230in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{0.640641in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{0.642078in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{0.630716in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{0.644868in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{0.643413in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{0.644229in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{0.659148in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{0.651136in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{0.645398in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{0.648826in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{0.643150in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{0.649588in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{0.642488in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{0.659224in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{0.659090in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{0.637110in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{0.646539in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{0.645910in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{0.637182in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{0.655801in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{0.635800in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{0.639329in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{0.654747in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{0.649517in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{0.640135in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{0.655638in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{0.638317in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{0.663736in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{0.660155in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{0.650353in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{0.659506in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{0.638232in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{0.643505in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{0.651341in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{0.639555in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{0.650631in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{0.651130in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{0.649127in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{0.654230in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{0.659091in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{0.641741in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{0.648016in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{0.654780in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{0.657956in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{0.655631in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{0.646688in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{0.630903in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{0.648105in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{0.651431in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{0.652635in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{0.649467in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{0.647176in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{0.653863in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{0.666501in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{0.647931in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{0.643596in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{0.654738in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{0.644497in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{0.656518in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{0.650134in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{0.655519in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{0.640232in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{0.663222in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{0.661166in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{0.653158in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{0.657201in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{0.646138in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{0.657374in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{0.648866in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{0.652086in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{0.655361in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{0.645682in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{0.651992in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{0.645495in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{0.649060in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{0.659112in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{0.647986in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{0.660471in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{0.653125in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{0.646576in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{0.656196in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{0.654205in}}%
\pgfpathlineto{\pgfqpoint{2.478575in}{0.651438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588788in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{0.608814in}{0.618003in}}%
\pgfpathlineto{\pgfqpoint{0.628839in}{0.590566in}}%
\pgfpathlineto{\pgfqpoint{0.648865in}{0.604268in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{0.609483in}}%
\pgfpathlineto{\pgfqpoint{0.688916in}{0.590911in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{0.599108in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{0.593369in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{0.592124in}}%
\pgfpathlineto{\pgfqpoint{0.769019in}{0.611532in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{0.604082in}}%
\pgfpathlineto{\pgfqpoint{0.809070in}{0.608181in}}%
\pgfpathlineto{\pgfqpoint{0.829096in}{0.597718in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{0.596557in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{0.591736in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{0.597127in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.949250in}{0.614395in}}%
\pgfpathlineto{\pgfqpoint{0.969276in}{0.618285in}}%
\pgfpathlineto{\pgfqpoint{0.989302in}{0.611790in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{0.597520in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{0.602276in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{0.624685in}}%
\pgfpathlineto{\pgfqpoint{1.069404in}{0.608232in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{0.618079in}}%
\pgfpathlineto{\pgfqpoint{1.109456in}{0.613503in}}%
\pgfpathlineto{\pgfqpoint{1.129481in}{0.602418in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{0.593032in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{0.591155in}}%
\pgfpathlineto{\pgfqpoint{1.189558in}{0.589314in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{0.595781in}}%
\pgfpathlineto{\pgfqpoint{1.229610in}{0.598988in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{0.589990in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{0.572074in}}%
\pgfpathlineto{\pgfqpoint{1.289687in}{0.585410in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{0.579964in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{0.586274in}}%
\pgfpathlineto{\pgfqpoint{1.349764in}{0.575656in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{0.589552in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{0.588455in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{0.577443in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{0.571462in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{0.583718in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{0.590208in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{0.589465in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{0.582624in}}%
\pgfpathlineto{\pgfqpoint{1.529995in}{0.590903in}}%
\pgfpathlineto{\pgfqpoint{1.550021in}{0.603485in}}%
\pgfpathlineto{\pgfqpoint{1.570046in}{0.600243in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{0.594800in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{0.598309in}}%
\pgfpathlineto{\pgfqpoint{1.630124in}{0.587303in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{0.597240in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{0.579805in}}%
\pgfpathlineto{\pgfqpoint{1.690201in}{0.579584in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{0.592049in}}%
\pgfpathlineto{\pgfqpoint{1.730252in}{0.584935in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{0.589715in}}%
\pgfpathlineto{\pgfqpoint{1.770303in}{0.575335in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{0.588206in}}%
\pgfpathlineto{\pgfqpoint{1.810355in}{0.574612in}}%
\pgfpathlineto{\pgfqpoint{1.830380in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{0.581843in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{0.589214in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{0.597097in}}%
\pgfpathlineto{\pgfqpoint{1.910483in}{0.593599in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{0.589464in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{0.595447in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{0.595523in}}%
\pgfpathlineto{\pgfqpoint{1.990586in}{0.587297in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{0.592334in}}%
\pgfpathlineto{\pgfqpoint{2.030637in}{0.580170in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{0.596626in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{0.576574in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{0.586211in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{0.587371in}}%
\pgfpathlineto{\pgfqpoint{2.130766in}{0.595644in}}%
\pgfpathlineto{\pgfqpoint{2.150791in}{0.594743in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{0.578418in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{0.583799in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{0.594506in}}%
\pgfpathlineto{\pgfqpoint{2.230894in}{0.584821in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{0.600925in}}%
\pgfpathlineto{\pgfqpoint{2.270945in}{0.596162in}}%
\pgfpathlineto{\pgfqpoint{2.290971in}{0.589223in}}%
\pgfpathlineto{\pgfqpoint{2.310997in}{0.594695in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{0.590393in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{0.597120in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{0.605067in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{0.600855in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{0.589089in}}%
\pgfpathlineto{\pgfqpoint{2.451177in}{0.579002in}}%
\pgfpathlineto{\pgfqpoint{2.471202in}{0.577580in}}%
\pgfpathlineto{\pgfqpoint{2.478560in}{0.573379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{2.311642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573208in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.573208in}{2.311642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.573208in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.311642in}}%
\pgfpathlineto{\pgfqpoint{2.573208in}{2.311642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533750in,y=2.394976in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Climber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972494in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.051411in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.051411in}{2.311642in}}%
\pgfpathlineto{\pgfqpoint{2.972494in}{2.311642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.066990in}{0.778404in}}{\pgfqpoint{4.956914in}{1.997237in}}{%
\pgfpathmoveto{\pgfqpoint{3.066990in}{0.792034in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{0.787068in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{0.778404in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{0.779353in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{0.783856in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{0.807157in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{0.827558in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{0.849033in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{0.857138in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{0.864349in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{0.864129in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{0.876162in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{0.884971in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{0.887051in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{0.889733in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{0.881124in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{0.920863in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{0.967946in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{0.981334in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{0.990459in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{1.039710in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{1.036548in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{1.050758in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{1.081884in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{1.116307in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{1.108594in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{1.164939in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{1.211371in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{1.269713in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{1.300016in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{1.335130in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{1.348397in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{1.353103in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{1.395451in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{1.466131in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{1.512539in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{1.530936in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{1.576282in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{1.612961in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{1.582743in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{1.615911in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{1.600743in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{1.625248in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{1.618299in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{1.633986in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{1.678647in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{1.634063in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{1.639263in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{1.642677in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{1.637861in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{1.649111in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{1.673488in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{1.668387in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{1.646035in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{1.639522in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{1.676090in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{1.683707in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{1.697308in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{1.650871in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{1.690723in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{1.685119in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{1.642325in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{1.661707in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{1.719721in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{1.658026in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{1.694025in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{1.672792in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{1.659348in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{1.641224in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{1.652678in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{1.668998in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{1.679863in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{1.654577in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{1.613067in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{1.660007in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{1.691692in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{1.651069in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{1.671191in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{1.680130in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{1.696282in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{1.711307in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{1.695376in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{1.670583in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{1.678780in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{1.706725in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{1.684925in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{1.679321in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{1.696956in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{1.734925in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{1.692368in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{1.709440in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{1.723749in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{1.724022in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{1.763153in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{1.726626in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{1.974836in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{1.974836in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{1.970810in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{1.997237in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{1.993415in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{1.959111in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{1.969263in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{1.935330in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{1.957046in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{1.939300in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{1.957631in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{1.954939in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{1.956385in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{1.956054in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{1.962554in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{1.960391in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{1.951028in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{1.929651in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{1.956230in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{1.942831in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{1.949215in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{1.943218in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{1.916959in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{1.963227in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{1.930940in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{1.945059in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{1.951966in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{1.938934in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{1.932642in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{1.959229in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{1.919736in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{1.868077in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{1.870818in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{1.873858in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{1.861544in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{1.921017in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{1.857917in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{1.853191in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{1.826548in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{1.791201in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{1.809894in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{1.873411in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{1.806824in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{1.813728in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{1.781341in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{1.810907in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{1.796555in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{1.810413in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{1.800180in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{1.758506in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{1.770711in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{1.752137in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{1.735802in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{1.771951in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{1.755453in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{1.735845in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{1.676098in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{1.722670in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{1.693872in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{1.681945in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{1.683160in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{1.692222in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{1.666447in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{1.648360in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{1.645216in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{1.667929in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{1.634727in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{1.613693in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{1.602982in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{1.638618in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{1.617649in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{1.573256in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{1.596854in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{1.569639in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{1.543653in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{1.520685in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{1.469405in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{1.455754in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{1.393802in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{1.350556in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{1.299174in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{1.222659in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{1.149322in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{1.067782in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{0.963422in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{0.922407in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{0.907461in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{0.900953in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{0.884232in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{0.874430in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{0.869503in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{0.851950in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{0.826488in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{0.800187in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{0.792252in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{0.786487in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{0.792034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.066990in}{0.765421in}}{\pgfqpoint{4.956914in}{2.228159in}}{%
\pgfpathmoveto{\pgfqpoint{3.066990in}{0.790651in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{0.779285in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{0.765421in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{0.770424in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{0.789278in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{0.830363in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{0.843675in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{0.860262in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{0.879248in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{0.884184in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{0.892389in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{0.897670in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{0.890043in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{0.884419in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{0.878734in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{0.865471in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{0.866160in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{0.872052in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{0.869513in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{0.953378in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{0.972556in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{1.039301in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{1.172203in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{1.284475in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{1.381866in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{1.467496in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{1.565275in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{1.577877in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{1.431051in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{1.491321in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{1.609127in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{1.613460in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{1.625387in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{1.687664in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{1.638723in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{1.714678in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{1.704175in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{1.719337in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{1.747361in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{1.743368in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{1.754715in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{1.758951in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{1.736370in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{1.733409in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{1.764773in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{1.732899in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{1.783668in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{1.769736in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{1.794485in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{1.763623in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{1.774317in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{1.765940in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{1.778131in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{1.770554in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{1.765874in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{1.757681in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{1.794834in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{1.749303in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{1.763126in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{1.738342in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{1.745224in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{1.793828in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{1.763228in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{1.779999in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{1.765022in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{1.783052in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{1.787154in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{1.790135in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{1.765326in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{1.786220in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{1.788243in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{1.778973in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{1.802186in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{1.755520in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{1.806484in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{1.741283in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{1.759807in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{1.781307in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{1.788691in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{1.757043in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{1.794910in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{1.798433in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{1.796452in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{1.773860in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{1.795615in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{1.761789in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{1.808181in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{1.800882in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{1.796019in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{1.799818in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{1.808720in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{1.814866in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{1.788793in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{1.816716in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{1.806074in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{1.810481in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{1.789111in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{2.172878in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{2.172878in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{2.200964in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{2.202385in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{2.165388in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{2.228159in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{2.155056in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{2.183470in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{2.196092in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{2.175695in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{2.150157in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{2.169440in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{2.172384in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{2.180302in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{2.158390in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{2.194745in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{2.157414in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{2.177512in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{2.193427in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{2.181588in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{2.162272in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{2.181459in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{2.138426in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{2.216984in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{2.152026in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{2.162367in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{2.152793in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{2.140333in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{2.133071in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{2.151307in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{2.137533in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{2.133268in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{2.139061in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{2.152435in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{2.100876in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{2.146981in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{2.096738in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{2.103640in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{2.098281in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{2.085929in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{2.092598in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{2.085881in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{2.099979in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{2.030972in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{2.051067in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{2.000399in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{2.008241in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{1.961627in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{1.955490in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{1.947777in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{1.987888in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{1.913677in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{1.988232in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{1.912866in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{1.933515in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{1.916648in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{1.902564in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{1.918317in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{1.876237in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{1.890678in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{1.866160in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{1.906045in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{1.823556in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{1.871774in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{1.847188in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{1.854046in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{1.788042in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{1.814878in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{1.679377in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{1.859856in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{1.745001in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{1.751250in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{1.746643in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{1.746022in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{1.730130in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{1.675466in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{1.619561in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{1.590832in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{1.470453in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{1.362733in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{1.295290in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{1.237953in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{1.189056in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{1.098033in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{0.984976in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{0.933349in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{0.907199in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{0.890860in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{0.889941in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{0.852244in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{0.855492in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{0.808392in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{0.796256in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{0.778152in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{0.790651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.066990in}{0.558484in}}{\pgfqpoint{4.956836in}{1.783466in}}{%
\pgfpathmoveto{\pgfqpoint{3.066990in}{0.791072in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{0.770834in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{0.766400in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{0.773599in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{0.780850in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{0.788943in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{0.799607in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{0.801537in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{0.794433in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{0.792458in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{0.796590in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{0.784894in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{0.791278in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{0.785478in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{0.782869in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{0.780998in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{0.786293in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{0.776298in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{0.771488in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{0.770331in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{0.765631in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{0.763951in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{0.765384in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{0.763088in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{0.764084in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{0.756980in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{0.752130in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{0.760035in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{0.756450in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{0.734517in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{0.701713in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{0.712125in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{0.699461in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{0.694709in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{0.660811in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{0.647114in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{0.630073in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{0.628247in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{0.629902in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{0.616268in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{0.614024in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{0.598946in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{0.621210in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{0.614466in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{0.604093in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{0.607280in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{0.608573in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{0.606496in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{0.599134in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{0.604419in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{0.595269in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{0.584120in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{0.593139in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{0.588162in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{0.582264in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{0.583101in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{0.594078in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{0.573477in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{0.584859in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{0.583067in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{0.594722in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{0.583327in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{0.581274in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{0.570710in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{0.585381in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{0.566628in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{0.577085in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{0.574664in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{0.563173in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{0.578493in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{0.565880in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{0.568044in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{0.576548in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{0.572104in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{0.560994in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{0.563613in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{0.576548in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{0.563960in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{0.582802in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{0.563415in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{0.570260in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{0.563850in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{0.559856in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{0.565266in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{0.558484in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{0.563654in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{0.566654in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{0.566452in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{0.567325in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{0.565548in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{0.570592in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{0.568548in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{0.560100in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{0.573681in}}%
\pgfpathlineto{\pgfqpoint{4.956836in}{0.559333in}}%
\pgfpathlineto{\pgfqpoint{4.956836in}{1.758883in}}%
\pgfpathlineto{\pgfqpoint{4.956836in}{1.758883in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{1.728256in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{1.763734in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{1.742341in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{1.731731in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{1.733543in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{1.741705in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{1.756679in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{1.737889in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{1.743830in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{1.783466in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{1.754342in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{1.755532in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{1.758348in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{1.755519in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{1.775466in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{1.710992in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{1.739808in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{1.708656in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{1.742154in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{1.765213in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{1.724111in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{1.721351in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{1.736014in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{1.747841in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{1.730066in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{1.749575in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{1.710179in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{1.685253in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{1.719720in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{1.690097in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{1.714720in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{1.676419in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{1.675544in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{1.658991in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{1.669042in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{1.684331in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{1.723695in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{1.649013in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{1.682156in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{1.679783in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{1.682024in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{1.654748in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{1.644089in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{1.661473in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{1.639650in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{1.600354in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{1.604966in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{1.602222in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{1.587385in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{1.579482in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{1.572073in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{1.556110in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{1.601376in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{1.557411in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{1.561299in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{1.538571in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{1.517098in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{1.524935in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{1.446053in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{1.395209in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{1.270199in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{1.231585in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{1.186619in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{1.194223in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{1.117161in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{1.031669in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{1.009019in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{1.016128in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{1.010588in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{1.009262in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{0.995602in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{1.013467in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{0.991316in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{0.991493in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{0.979745in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{0.969913in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{0.942927in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{0.937276in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{0.931937in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{0.915032in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{0.919624in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{0.894629in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{0.899802in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{0.886971in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{0.886630in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{0.870567in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{0.861101in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{0.847254in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{0.836434in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{0.811033in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{0.788488in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{0.788459in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{0.791072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.066990in}{0.772024in}}{\pgfqpoint{4.956778in}{0.826358in}}{%
\pgfpathmoveto{\pgfqpoint{3.066990in}{0.782242in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{0.777326in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{0.772024in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{0.773450in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{0.775311in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{0.791442in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{0.791790in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{0.802178in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{0.805844in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{0.806474in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{0.809655in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{0.810215in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{0.810781in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{0.811443in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{0.808782in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{0.808640in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{0.816321in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{0.813380in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{0.809287in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{0.814884in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{0.808350in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{0.810018in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{0.809297in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{0.810836in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{0.808004in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{0.816222in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{0.806360in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{0.808618in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{0.807785in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{0.808886in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{0.811560in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{0.809716in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{0.815206in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{0.805724in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{0.809631in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{0.811952in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{0.809872in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{0.809326in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{0.804457in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{0.813639in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{0.804926in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{0.814372in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{0.810958in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{0.809435in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{0.810010in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{0.807351in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{0.813671in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{0.811593in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{0.813986in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{0.810651in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{0.813837in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{0.807267in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{0.812934in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{0.807436in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{0.803364in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{0.810060in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{0.814089in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{0.810370in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{0.809746in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{0.815005in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{0.811516in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{0.810544in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{0.812814in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{0.807277in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{0.810776in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{0.814757in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{0.811812in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{0.809739in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{0.804921in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{0.807231in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{0.810162in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{0.810654in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{0.812008in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{0.810483in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{0.807411in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{0.809395in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{0.812374in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{0.808207in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{0.813959in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{0.812627in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{0.813458in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{0.807783in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{0.812944in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{0.809705in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{0.809181in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{0.810596in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{0.811514in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{0.811017in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{0.805760in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{0.809830in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{0.807786in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{0.807629in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{0.808406in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{0.810262in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{0.811385in}}%
\pgfpathlineto{\pgfqpoint{4.956778in}{0.808281in}}%
\pgfpathlineto{\pgfqpoint{4.956778in}{0.823435in}}%
\pgfpathlineto{\pgfqpoint{4.956778in}{0.823435in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{0.822663in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{0.819467in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{0.826358in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{0.812397in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{0.818569in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{0.819309in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{0.817717in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{0.818039in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{0.818118in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{0.817038in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{0.818709in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{0.814988in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{0.822469in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{0.818450in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{0.819717in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{0.815070in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{0.820656in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{0.823545in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{0.823674in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{0.818647in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{0.813797in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{0.817483in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{0.812779in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{0.822444in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{0.818772in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{0.815088in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{0.818400in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{0.812276in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{0.816661in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{0.822646in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{0.816042in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{0.819927in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{0.821703in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{0.816420in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{0.821918in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{0.816257in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{0.814935in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{0.818712in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{0.816713in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{0.815306in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{0.818530in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{0.818729in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{0.817912in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{0.817633in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{0.818789in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{0.817599in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{0.821617in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{0.811351in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{0.816894in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{0.818661in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{0.816245in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{0.816799in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{0.819326in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{0.817657in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{0.812827in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{0.821907in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{0.817695in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{0.811926in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{0.820959in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{0.823958in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{0.819032in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{0.819857in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{0.813387in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{0.819974in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{0.816705in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{0.813569in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{0.817827in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{0.820533in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{0.819222in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{0.821763in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{0.819803in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{0.818696in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{0.825112in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{0.815020in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{0.816039in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{0.817231in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{0.815733in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{0.818806in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{0.813135in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{0.815040in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{0.818082in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{0.818668in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{0.814996in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{0.810554in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{0.813489in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{0.808144in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{0.792757in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{0.776078in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{0.776079in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{0.782242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.066990in}{0.774846in}}{\pgfqpoint{4.956763in}{0.824763in}}{%
\pgfpathmoveto{\pgfqpoint{3.066990in}{0.780255in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{0.774846in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{0.782330in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{0.778089in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{0.775632in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{0.780264in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{0.787571in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{0.792155in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{0.780700in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{0.787174in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{0.790191in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{0.785088in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{0.788454in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{0.791478in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{0.795898in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{0.798777in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{0.797305in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{0.797251in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{0.788143in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{0.795509in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{0.790385in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{0.800398in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{0.798514in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{0.799114in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{0.795788in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{0.797591in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{0.795641in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{0.795326in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{0.804360in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{0.799517in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{0.804644in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{0.804992in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{0.803567in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{0.801095in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{0.811517in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{0.800246in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{0.804156in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{0.810098in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{0.809413in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{0.811945in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{0.808855in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{0.803898in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{0.807336in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{0.808281in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{0.812163in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{0.802898in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{0.800423in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{0.806609in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{0.809795in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{0.812379in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{0.809599in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{0.810713in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{0.805439in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{0.808153in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{0.806148in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{0.805267in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{0.804644in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{0.811200in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{0.806438in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{0.807410in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{0.804044in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{0.807547in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{0.813009in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{0.815444in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{0.812160in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{0.809225in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{0.810868in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{0.806998in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{0.812287in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{0.815772in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{0.813499in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{0.814139in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{0.807324in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{0.811104in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{0.807895in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{0.809761in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{0.803499in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{0.814184in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{0.810375in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{0.808600in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{0.809565in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{0.811877in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{0.812028in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{0.810216in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{0.808532in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{0.812145in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{0.805459in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{0.807528in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{0.805937in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{0.809331in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{0.811212in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{0.803506in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{0.808996in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{0.810881in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{0.811862in}}%
\pgfpathlineto{\pgfqpoint{4.956763in}{0.815110in}}%
\pgfpathlineto{\pgfqpoint{4.956763in}{0.824763in}}%
\pgfpathlineto{\pgfqpoint{4.956763in}{0.824763in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{0.816092in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{0.822465in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{0.819739in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{0.815554in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{0.812772in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{0.812706in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{0.814044in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{0.817836in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{0.813506in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{0.815701in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{0.816466in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{0.813438in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{0.814235in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{0.814506in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{0.812034in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{0.820130in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{0.814598in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{0.818446in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{0.819357in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{0.816090in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{0.818184in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{0.819181in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{0.818212in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{0.816416in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{0.814721in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{0.817369in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{0.814902in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{0.812967in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{0.816351in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{0.817702in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{0.816163in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{0.818531in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{0.815243in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{0.811961in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{0.808754in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{0.820326in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{0.818642in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{0.815962in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{0.809332in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{0.811244in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{0.815323in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{0.817365in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{0.812409in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{0.817187in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{0.819597in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{0.818059in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{0.817250in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{0.813443in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{0.809465in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{0.815400in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{0.809896in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{0.819741in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{0.815820in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{0.815961in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{0.814754in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{0.816577in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{0.817504in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{0.815494in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{0.812927in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{0.814361in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{0.812154in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{0.818372in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{0.809895in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{0.814104in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{0.813270in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{0.813587in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{0.815750in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{0.809863in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{0.807147in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{0.804025in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{0.811430in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{0.807399in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{0.808938in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{0.808233in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{0.801644in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{0.807392in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{0.803971in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{0.805067in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{0.807289in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{0.802081in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{0.804698in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{0.808537in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{0.808173in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{0.801618in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{0.796060in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{0.795158in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{0.802933in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{0.800959in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{0.801329in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{0.803777in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{0.803360in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{0.797631in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{0.798047in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{0.785252in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{0.780255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046965in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046965in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001864in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.001864in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956763in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.956763in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.011952in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.051411in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972494in}{0.577810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816243in, y=0.539229in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972494in}{0.914285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816243in, y=0.875705in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972494in}{1.250761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757215in, y=1.212180in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972494in}{1.587236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757215in, y=1.548656in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972494in}{1.923711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757215in, y=1.885131in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972494in}{2.260187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757215in, y=2.221607in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066990in}{0.789551in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{0.782445in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{0.785802in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{0.792021in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{0.816823in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{0.839754in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{0.859268in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{0.865784in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{0.874291in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{0.882541in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{0.891812in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{0.903689in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{0.925237in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{0.978758in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{1.015223in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{1.071761in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{1.133560in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{1.165945in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{1.192131in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{1.247732in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{1.252977in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{1.285721in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{1.312768in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{1.342973in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{1.352724in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{1.369097in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{1.414510in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{1.454166in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{1.451499in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{1.474412in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{1.491562in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{1.510516in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{1.520334in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{1.557246in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{1.589493in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{1.611579in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{1.629721in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{1.647453in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{1.638307in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{1.669291in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{1.638420in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{1.680547in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{1.686876in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{1.702968in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{1.707224in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{1.693100in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{1.704987in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{1.700592in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{1.719021in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{1.729762in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{1.735022in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{1.739647in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{1.704577in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{1.729881in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{1.723173in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{1.774751in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{1.746800in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{1.744254in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{1.738709in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{1.771957in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{1.771518in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{1.781671in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{1.761625in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{1.796789in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{1.764422in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{1.781051in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{1.796264in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{1.809288in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{1.786933in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{1.795806in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{1.810482in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{1.812461in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{1.792758in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{1.788147in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{1.788483in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{1.817455in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{1.800142in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{1.807011in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{1.818180in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{1.812966in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{1.831168in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{1.827883in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{1.833986in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{1.813319in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{1.817583in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{1.830832in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{1.821278in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{1.809311in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{1.827001in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{1.835128in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{1.830816in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{1.858582in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{1.860629in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{1.866981in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{1.850731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066990in}{0.784968in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{0.771787in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{0.783340in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{0.798835in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{0.842927in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{0.847959in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{0.865719in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{0.884595in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{0.887522in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{0.899794in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{0.915510in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{0.937509in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{0.991226in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{1.033895in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{1.051712in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{1.080725in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{1.117393in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{1.169983in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{1.211301in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{1.281694in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{1.329431in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{1.423834in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{1.507302in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{1.563944in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{1.607070in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{1.658263in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{1.661439in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{1.645453in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{1.585349in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{1.712002in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{1.700751in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{1.739716in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{1.767426in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{1.769117in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{1.805110in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{1.792749in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{1.819019in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{1.809802in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{1.836516in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{1.830758in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{1.826509in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{1.833462in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{1.838819in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{1.860566in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{1.848672in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{1.878812in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{1.871131in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{1.859557in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{1.867972in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{1.887091in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{1.889265in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{1.910810in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{1.898423in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{1.928830in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{1.940358in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{1.920950in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{1.924527in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{1.918312in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{1.924432in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{1.945283in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{1.955105in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{1.940438in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{1.958729in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{1.961057in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{1.960211in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{1.963834in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{1.958317in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{1.959646in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{1.964288in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{1.965883in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{1.982276in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{1.953773in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{2.011734in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{1.939854in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{1.970633in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{1.971790in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{1.985139in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{1.975235in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{1.986211in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{1.977923in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{1.966125in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{1.987958in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{1.967086in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{1.988811in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{1.975519in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{1.985857in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{1.997955in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{1.996095in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{1.984961in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{2.008476in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{1.991052in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{2.004229in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{2.005722in}}%
\pgfpathlineto{\pgfqpoint{4.956914in}{1.980995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066990in}{0.780953in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{0.777429in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{0.781043in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{0.795941in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{0.812688in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{0.823430in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{0.831319in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{0.832500in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{0.839544in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{0.841781in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{0.842348in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{0.842953in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{0.852551in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{0.848950in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{0.856467in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{0.861785in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{0.859612in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{0.870701in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{0.875038in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{0.878562in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{0.877633in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{0.889425in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{0.879345in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{0.886673in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{0.883784in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{0.884129in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{0.884527in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{0.894060in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{0.925839in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{0.947968in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{0.949372in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{0.965523in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{0.982454in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{1.028010in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{1.046583in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{1.072673in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{1.084237in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{1.088784in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{1.085717in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{1.100161in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{1.088660in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{1.093269in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{1.091788in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{1.097332in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{1.105398in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{1.096848in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{1.102050in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{1.102386in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{1.117459in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{1.122796in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{1.118614in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{1.121455in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{1.132144in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{1.131442in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{1.132153in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{1.121545in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{1.148586in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{1.134595in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{1.126054in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{1.126856in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{1.129435in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{1.128846in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{1.142715in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{1.137739in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{1.143174in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{1.131169in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{1.142421in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{1.156374in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{1.142950in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{1.156861in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{1.152029in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{1.148950in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{1.148108in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{1.163104in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{1.152883in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{1.142602in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{1.151884in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{1.146897in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{1.169441in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{1.162889in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{1.161099in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{1.157694in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{1.159804in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{1.170975in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{1.153742in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{1.152271in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{1.161566in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{1.154515in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{1.151162in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{1.155444in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{1.161917in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{1.150968in}}%
\pgfpathlineto{\pgfqpoint{4.956836in}{1.159108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066990in}{0.779784in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{0.774052in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{0.774764in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{0.784034in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{0.799793in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{0.802639in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{0.808393in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{0.808199in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{0.810735in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{0.814161in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{0.814149in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{0.812910in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{0.812289in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{0.813794in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{0.812186in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{0.816776in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{0.814709in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{0.812153in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{0.819998in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{0.813523in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{0.814911in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{0.815530in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{0.815029in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{0.814268in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{0.817024in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{0.809965in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{0.812661in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{0.818171in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{0.812504in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{0.811136in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{0.815708in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{0.814374in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{0.819582in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{0.813342in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{0.810778in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{0.814824in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{0.815890in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{0.811077in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{0.811057in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{0.816482in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{0.810863in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{0.815309in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{0.814810in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{0.813164in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{0.810681in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{0.814484in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{0.815635in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{0.815191in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{0.815810in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{0.814281in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{0.816283in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{0.812899in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{0.814120in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{0.812074in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{0.811038in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{0.812498in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{0.815173in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{0.816144in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{0.813083in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{0.818354in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{0.815721in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{0.813293in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{0.817730in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{0.811969in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{0.811526in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{0.816578in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{0.817420in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{0.812414in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{0.811847in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{0.814837in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{0.813520in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{0.811716in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{0.814745in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{0.812140in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{0.810372in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{0.814021in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{0.818024in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{0.815876in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{0.817308in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{0.813848in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{0.816587in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{0.813116in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{0.817707in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{0.812347in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{0.813945in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{0.813817in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{0.814816in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{0.814528in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{0.811739in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{0.814569in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{0.813178in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{0.810013in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{0.817382in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{0.814864in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{0.817024in}}%
\pgfpathlineto{\pgfqpoint{4.956778in}{0.815858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.972494in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066990in}{0.777551in}}%
\pgfpathlineto{\pgfqpoint{3.087016in}{0.783791in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{0.788068in}}%
\pgfpathlineto{\pgfqpoint{3.127067in}{0.786631in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{0.791812in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{0.795674in}}%
\pgfpathlineto{\pgfqpoint{3.187145in}{0.796742in}}%
\pgfpathlineto{\pgfqpoint{3.207170in}{0.790830in}}%
\pgfpathlineto{\pgfqpoint{3.227196in}{0.795053in}}%
\pgfpathlineto{\pgfqpoint{3.247222in}{0.792675in}}%
\pgfpathlineto{\pgfqpoint{3.267247in}{0.790574in}}%
\pgfpathlineto{\pgfqpoint{3.287273in}{0.795036in}}%
\pgfpathlineto{\pgfqpoint{3.307299in}{0.799825in}}%
\pgfpathlineto{\pgfqpoint{3.327324in}{0.802218in}}%
\pgfpathlineto{\pgfqpoint{3.347350in}{0.801738in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{0.799693in}}%
\pgfpathlineto{\pgfqpoint{3.387401in}{0.802270in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{0.796605in}}%
\pgfpathlineto{\pgfqpoint{3.427453in}{0.799740in}}%
\pgfpathlineto{\pgfqpoint{3.447478in}{0.798888in}}%
\pgfpathlineto{\pgfqpoint{3.467504in}{0.801021in}}%
\pgfpathlineto{\pgfqpoint{3.487530in}{0.803374in}}%
\pgfpathlineto{\pgfqpoint{3.507555in}{0.804026in}}%
\pgfpathlineto{\pgfqpoint{3.527581in}{0.801594in}}%
\pgfpathlineto{\pgfqpoint{3.547607in}{0.804511in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{0.799833in}}%
\pgfpathlineto{\pgfqpoint{3.587658in}{0.801237in}}%
\pgfpathlineto{\pgfqpoint{3.607684in}{0.807112in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{0.807634in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{0.809115in}}%
\pgfpathlineto{\pgfqpoint{3.667761in}{0.809131in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{0.808835in}}%
\pgfpathlineto{\pgfqpoint{3.707812in}{0.805495in}}%
\pgfpathlineto{\pgfqpoint{3.727838in}{0.814945in}}%
\pgfpathlineto{\pgfqpoint{3.747864in}{0.806200in}}%
\pgfpathlineto{\pgfqpoint{3.767889in}{0.809259in}}%
\pgfpathlineto{\pgfqpoint{3.787915in}{0.811513in}}%
\pgfpathlineto{\pgfqpoint{3.807941in}{0.812453in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{0.814724in}}%
\pgfpathlineto{\pgfqpoint{3.847992in}{0.812716in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{0.809326in}}%
\pgfpathlineto{\pgfqpoint{3.888044in}{0.811648in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{0.812051in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{0.815952in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{0.806397in}}%
\pgfpathlineto{\pgfqpoint{3.968146in}{0.807911in}}%
\pgfpathlineto{\pgfqpoint{3.988172in}{0.808037in}}%
\pgfpathlineto{\pgfqpoint{4.008198in}{0.811619in}}%
\pgfpathlineto{\pgfqpoint{4.028223in}{0.814814in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{0.813829in}}%
\pgfpathlineto{\pgfqpoint{4.068275in}{0.813774in}}%
\pgfpathlineto{\pgfqpoint{4.088300in}{0.813950in}}%
\pgfpathlineto{\pgfqpoint{4.108326in}{0.808924in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{0.812759in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{0.810736in}}%
\pgfpathlineto{\pgfqpoint{4.168403in}{0.808256in}}%
\pgfpathlineto{\pgfqpoint{4.188429in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{4.208454in}{0.813581in}}%
\pgfpathlineto{\pgfqpoint{4.228480in}{0.812540in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{0.813868in}}%
\pgfpathlineto{\pgfqpoint{4.268532in}{0.806399in}}%
\pgfpathlineto{\pgfqpoint{4.288557in}{0.809754in}}%
\pgfpathlineto{\pgfqpoint{4.308583in}{0.814126in}}%
\pgfpathlineto{\pgfqpoint{4.328609in}{0.816988in}}%
\pgfpathlineto{\pgfqpoint{4.348634in}{0.814162in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{0.813463in}}%
\pgfpathlineto{\pgfqpoint{4.388686in}{0.813610in}}%
\pgfpathlineto{\pgfqpoint{4.408711in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{4.428737in}{0.813595in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{0.816571in}}%
\pgfpathlineto{\pgfqpoint{4.468788in}{0.814110in}}%
\pgfpathlineto{\pgfqpoint{4.488814in}{0.815278in}}%
\pgfpathlineto{\pgfqpoint{4.508840in}{0.812768in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{0.815143in}}%
\pgfpathlineto{\pgfqpoint{4.548891in}{0.813040in}}%
\pgfpathlineto{\pgfqpoint{4.568917in}{0.812926in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{0.811428in}}%
\pgfpathlineto{\pgfqpoint{4.608968in}{0.816315in}}%
\pgfpathlineto{\pgfqpoint{4.628994in}{0.812487in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{0.810800in}}%
\pgfpathlineto{\pgfqpoint{4.689071in}{0.813191in}}%
\pgfpathlineto{\pgfqpoint{4.709097in}{0.813131in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{0.811827in}}%
\pgfpathlineto{\pgfqpoint{4.749148in}{0.812499in}}%
\pgfpathlineto{\pgfqpoint{4.769174in}{0.813923in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{0.809482in}}%
\pgfpathlineto{\pgfqpoint{4.809225in}{0.812682in}}%
\pgfpathlineto{\pgfqpoint{4.829251in}{0.809991in}}%
\pgfpathlineto{\pgfqpoint{4.849276in}{0.811019in}}%
\pgfpathlineto{\pgfqpoint{4.869302in}{0.811992in}}%
\pgfpathlineto{\pgfqpoint{4.889328in}{0.809530in}}%
\pgfpathlineto{\pgfqpoint{4.909353in}{0.814367in}}%
\pgfpathlineto{\pgfqpoint{4.929379in}{0.816673in}}%
\pgfpathlineto{\pgfqpoint{4.949405in}{0.813977in}}%
\pgfpathlineto{\pgfqpoint{4.956763in}{0.819936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972494in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.972494in}{2.311642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051411in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.051411in}{2.311642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972494in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.051411in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972494in}{2.311642in}}%
\pgfpathlineto{\pgfqpoint{5.051411in}{2.311642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.011952in,y=2.394976in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Plunder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450697in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.529613in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.529613in}{2.311642in}}%
\pgfpathlineto{\pgfqpoint{5.450697in}{2.311642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.545193in}{0.572220in}}{\pgfqpoint{7.435117in}{2.201155in}}{%
\pgfpathmoveto{\pgfqpoint{5.545193in}{0.582482in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{0.572220in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{0.625672in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{0.800291in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{0.912448in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{0.938999in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{0.990444in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{1.027301in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{1.096024in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{1.135438in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{1.180114in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{1.228742in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{1.268730in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{1.371115in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{1.418161in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{1.452169in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{1.477660in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{1.538519in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{1.580886in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{1.623181in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{1.668740in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{1.720442in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{1.791032in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{1.825028in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{1.876280in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{1.904125in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{1.925442in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{1.936924in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{1.957906in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{1.997978in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{1.996522in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{2.025969in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{2.055364in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{2.066645in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{2.071793in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{2.092499in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{2.093636in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{2.103508in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{2.109819in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{2.107488in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{2.117943in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{2.121006in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{2.126491in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{2.129558in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{2.122711in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{2.127349in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{2.126819in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{2.135852in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{2.138961in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{2.140926in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{2.139417in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{2.142256in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{2.153668in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{2.154215in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{2.152088in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{2.156111in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{2.153281in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.169844in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{2.163654in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{2.161862in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{2.159278in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{2.158787in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{2.161308in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{2.153568in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{2.138392in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{2.157359in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{2.161174in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{2.172647in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{2.172819in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{2.172949in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{2.168719in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{2.173335in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{2.173107in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{2.176378in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{2.178493in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{2.177710in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{2.177976in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{2.167645in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{2.185576in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{2.175855in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{2.179056in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{2.184095in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{2.179429in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{2.182880in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{2.183128in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{2.186512in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{2.183422in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{2.181400in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{2.186658in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{2.187468in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{2.186515in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{2.187466in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{2.184684in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{2.183637in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{2.184236in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{2.183014in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{2.200242in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{2.200242in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{2.199924in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{2.201155in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{2.190093in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{2.191889in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{2.191374in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{2.194577in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{2.195479in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{2.190741in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{2.188019in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{2.188364in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{2.184315in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{2.191391in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{2.188576in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{2.187896in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{2.186623in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{2.187124in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{2.187126in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{2.188732in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{2.183994in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{2.187829in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{2.186385in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{2.184810in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{2.180273in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{2.186620in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{2.180259in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{2.184429in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{2.181293in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{2.181003in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{2.183568in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{2.184633in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{2.182792in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{2.185329in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{2.174287in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{2.181715in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{2.181836in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{2.173761in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{2.172661in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.171960in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{2.169845in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{2.178702in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{2.166982in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{2.166183in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{2.160332in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{2.165682in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{2.166783in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{2.162350in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{2.159823in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{2.157750in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{2.153017in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{2.150372in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{2.147858in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{2.142049in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{2.150801in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{2.145147in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{2.138562in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{2.139741in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{2.119060in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{2.117713in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{2.118712in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{2.119049in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{2.102026in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{2.102675in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{2.105525in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{2.091244in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{2.078249in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{2.079615in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{2.064745in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{2.059206in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{2.042487in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{2.038722in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{2.028396in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{2.005793in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{1.979100in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{1.961629in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{1.925820in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{1.912233in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{1.876032in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{1.843584in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{1.808413in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{1.768435in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{1.688132in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{1.642571in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{1.568766in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{1.520616in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{1.464071in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{1.389445in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{1.336340in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{1.284576in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{1.216826in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{1.149797in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{1.093433in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{1.024604in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{0.890744in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{0.661808in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{0.582482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.545193in}{0.573078in}}{\pgfqpoint{7.435117in}{2.228159in}}{%
\pgfpathmoveto{\pgfqpoint{5.545193in}{0.581851in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{0.573078in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{0.667727in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{0.963042in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{1.041341in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{1.126537in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{1.195328in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{1.282232in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{1.379350in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{1.440266in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{1.545968in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{1.604115in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{1.648831in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{1.697935in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{1.746694in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{1.826560in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{1.859365in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{1.877855in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{1.919599in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{1.926318in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{1.953058in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{1.949959in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{1.963209in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{1.968651in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{1.998987in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{2.012159in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{2.012381in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{2.027925in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{2.039106in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{2.045979in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{2.049769in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{2.071432in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{2.069122in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{2.081994in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{2.090499in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{2.104963in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{2.111011in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{2.118470in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{2.109827in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{2.125270in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{2.129061in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{2.129265in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{2.123701in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{2.132285in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{2.129361in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{2.133721in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{2.134915in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{2.133685in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{2.143785in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{2.148694in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{2.148011in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{2.146104in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{2.150550in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{2.146015in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{2.145477in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{2.145777in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{2.157069in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.154044in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{2.146210in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{2.136073in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{2.154942in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{2.161392in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{2.151545in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{2.162661in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{2.166997in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{2.166112in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{2.162635in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{2.171795in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{2.157417in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{2.163292in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{2.167665in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{2.170853in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{2.168066in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{2.171800in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{2.153448in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{2.168626in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{2.166289in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{2.167396in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{2.165447in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{2.168595in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{2.166057in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{2.165381in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{2.167395in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{1.986403in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{2.039434in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{2.148995in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{2.164834in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{2.170011in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{2.170158in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{2.175940in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{2.174366in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{2.174291in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{2.172650in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{2.172477in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{2.175379in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{2.176390in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{2.184415in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{2.184415in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{2.184713in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{2.189714in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{2.189086in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{2.185129in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{2.188052in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{2.190674in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{2.190736in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{2.190155in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{2.189314in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{2.185331in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{2.217947in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{2.228159in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{2.180498in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{2.181961in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{2.176413in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{2.188268in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{2.177270in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{2.180764in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{2.178599in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{2.178946in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{2.186961in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{2.177086in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{2.175229in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{2.177123in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{2.172524in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{2.178019in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{2.177374in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{2.173738in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{2.172740in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{2.168299in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{2.173664in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{2.170452in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{2.168807in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{2.173522in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{2.167308in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{2.176213in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{2.170687in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.162417in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{2.168332in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{2.167006in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{2.157557in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{2.168770in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{2.160528in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{2.155503in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{2.159259in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{2.158337in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{2.153150in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{2.148653in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{2.141499in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{2.141527in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{2.142723in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{2.151272in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{2.146977in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{2.148728in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{2.138260in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{2.128178in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{2.134522in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{2.135272in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{2.132168in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{2.122740in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{2.133882in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{2.135590in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{2.120438in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{2.104355in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{2.115306in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{2.113782in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{2.103558in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{2.104714in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{2.084162in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{2.083804in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{2.049154in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{2.053442in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{2.049559in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{2.042307in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{2.006170in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{1.992865in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{1.988164in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{1.939162in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{1.914591in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{1.879978in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{1.868692in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{1.823298in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{1.782319in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{1.693749in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{1.637462in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{1.590407in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{1.560460in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{1.474789in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{1.387676in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{1.321541in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{1.253655in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{1.126765in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{1.027986in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{0.765585in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{0.581851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.545193in}{0.558484in}}{\pgfqpoint{7.435039in}{2.162496in}}{%
\pgfpathmoveto{\pgfqpoint{5.545193in}{0.579617in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{0.558484in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{0.660173in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{0.898621in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{0.949990in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{0.911829in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{0.927078in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{0.946607in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{0.931282in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{0.916022in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{0.941306in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{0.972233in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{1.009876in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{1.057668in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{1.061344in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{1.112077in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{1.152259in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{1.198750in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{1.229958in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{1.264982in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{1.288813in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{1.345784in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{1.381374in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{1.417892in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{1.419010in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{1.483112in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{1.497405in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{1.551869in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{1.576009in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{1.582900in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{1.619606in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{1.657519in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{1.694715in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{1.727692in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{1.794680in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{1.821618in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{1.882511in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{1.916825in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{1.942742in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{1.965626in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{1.982909in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{2.009747in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{2.015569in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{2.017153in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{2.035651in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{2.042931in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{2.048850in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{2.055588in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{2.064200in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{2.068258in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{2.079593in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{2.081192in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{2.076308in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{2.090589in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{2.104845in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{2.103016in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{2.099969in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{2.103134in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.104558in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{2.109744in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{2.106299in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{2.106868in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{2.122223in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{2.109983in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{2.113749in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{2.122168in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{2.121669in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{2.127104in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{2.131564in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{2.128500in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{2.130052in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{2.128869in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{2.126089in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{2.133563in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{2.124152in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{2.126996in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{2.140101in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{2.138267in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{2.134207in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{2.129955in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{2.145688in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{2.141271in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{2.149210in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{2.149690in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{2.151119in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{2.136937in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{2.150142in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{2.152056in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{2.146299in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{2.146281in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{2.139461in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{2.134580in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{2.143814in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{2.142745in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{2.150658in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{2.143991in}}%
\pgfpathlineto{\pgfqpoint{7.435039in}{2.130604in}}%
\pgfpathlineto{\pgfqpoint{7.435039in}{2.162496in}}%
\pgfpathlineto{\pgfqpoint{7.435039in}{2.162496in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{2.159753in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{2.161220in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{2.152483in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{2.157033in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{2.160755in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{2.157296in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{2.156976in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{2.151345in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{2.161005in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{2.162072in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{2.151516in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{2.154583in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{2.157378in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{2.154065in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{2.154410in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{2.155634in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{2.158173in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{2.140499in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{2.148136in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{2.149710in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{2.147935in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{2.151963in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{2.143666in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{2.155029in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{2.145719in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{2.138262in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{2.139665in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{2.142665in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{2.132619in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{2.139062in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{2.140762in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{2.145020in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{2.133297in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{2.110821in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{2.114024in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{2.119933in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.123270in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{2.115727in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{2.115299in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{2.122159in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{2.110850in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{2.110551in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{2.110716in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{2.106995in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{2.113396in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{2.101184in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{2.099624in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{2.091028in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{2.090399in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{2.086702in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{2.086939in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{2.061320in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{2.075459in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{2.069119in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{2.048987in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{2.055426in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{2.064806in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{2.055114in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{2.046635in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{2.054207in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{2.025096in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{2.005344in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{1.983517in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{1.997121in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{1.963266in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{1.946605in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{1.932146in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{1.901172in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{1.834274in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{1.790510in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{1.752782in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{1.709168in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{1.671129in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{1.649268in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{1.618311in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{1.572834in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{1.532551in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{1.494000in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{1.459929in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{1.412231in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{1.354490in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{1.278179in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{1.208158in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{1.173580in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{1.142883in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{1.083676in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{1.038538in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{0.977574in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{0.901020in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{0.751949in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{0.579617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.545193in}{0.559284in}}{\pgfqpoint{7.434980in}{2.031414in}}{%
\pgfpathmoveto{\pgfqpoint{5.545193in}{0.583712in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{0.559284in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{0.777328in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{0.968798in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{1.010287in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{1.071195in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{1.149187in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{1.180531in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{1.232336in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{1.244103in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{1.283090in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{1.301006in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{1.312551in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{1.338664in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{1.379082in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{1.411043in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{1.448961in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{1.456320in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{1.526348in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{1.542718in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{1.572134in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{1.613884in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{1.646535in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{1.688934in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{1.712113in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{1.738557in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{1.755091in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{1.767322in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{1.771413in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{1.788253in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{1.805220in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{1.805717in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{1.775198in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{1.801001in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{1.817575in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{1.794179in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{1.823975in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{1.807002in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{1.822822in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{1.815033in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{1.792072in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{1.814374in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{1.826495in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{1.817921in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{1.838741in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{1.828539in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{1.853027in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{1.837690in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{1.857522in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{1.841574in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{1.855053in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{1.832077in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{1.831716in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{1.851281in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{1.851270in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{1.859356in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{1.871863in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{1.837790in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{1.837673in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{1.816951in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{1.835934in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{1.836680in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{1.848024in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{1.813631in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{1.831914in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{1.850666in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{1.838219in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{1.843059in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{1.854602in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{1.825701in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{1.869599in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{1.826869in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{1.838093in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{1.828001in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{1.845190in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{1.833564in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{1.854401in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{1.791954in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{1.853513in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{1.826591in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{1.849214in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{1.823512in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{1.830678in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{1.816377in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{1.849923in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{1.816569in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{1.839207in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{1.828088in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{1.835633in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{1.827261in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{1.829921in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{1.823084in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{1.829548in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{1.803390in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{1.856349in}}%
\pgfpathlineto{\pgfqpoint{7.434980in}{1.856702in}}%
\pgfpathlineto{\pgfqpoint{7.434980in}{2.011933in}}%
\pgfpathlineto{\pgfqpoint{7.434980in}{2.011933in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{2.008174in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{2.011701in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{2.013716in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{2.007174in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{2.007874in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{2.006918in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{2.021686in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{2.013951in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{2.022703in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{2.007241in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{2.030042in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{2.006774in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{2.031414in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{2.017893in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{2.002634in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{2.003814in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{2.018453in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{2.008971in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{2.008402in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{1.982064in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{2.004611in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{2.020067in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{2.011260in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{2.000033in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{2.009193in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{2.019274in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{2.023694in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{2.015946in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{2.005739in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{2.007006in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{2.027636in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{2.017134in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{1.990109in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{2.005492in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{2.023257in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{2.010077in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.007176in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{2.002591in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{1.985507in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{1.983546in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{1.976108in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{1.987970in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{1.982907in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{2.000873in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{1.978156in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{1.988461in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{2.003224in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{1.983255in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{1.970230in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{1.961953in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{1.973406in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{1.976990in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{1.937228in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{1.963478in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{1.969215in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{1.948868in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{1.948190in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{1.939904in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{1.936413in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{1.937845in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{1.937293in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{1.920590in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{1.910626in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{1.907015in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{1.906877in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{1.914329in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{1.899833in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{1.869394in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{1.858779in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{1.852345in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{1.832056in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{1.817870in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{1.793311in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{1.736246in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{1.716879in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{1.710940in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{1.671512in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{1.635474in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{1.613617in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{1.576631in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{1.525060in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{1.460330in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{1.426557in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{1.369201in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{1.343939in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{1.314539in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{1.289328in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{1.258248in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{1.205202in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{1.131440in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{1.067891in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{1.000628in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{0.820700in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{0.583712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.545193in}{0.575744in}}{\pgfqpoint{7.434965in}{0.797852in}}{%
\pgfpathmoveto{\pgfqpoint{5.545193in}{0.589304in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{0.575744in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{0.684072in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{0.734446in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{0.742648in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{0.752715in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{0.753222in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{0.757987in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{0.762077in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{0.763929in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{0.775277in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{0.775377in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{0.775354in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{0.778523in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{0.781660in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{0.771430in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{0.776758in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{0.778371in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{0.771637in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{0.776081in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{0.776146in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{0.779745in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{0.774539in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{0.772873in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{0.768767in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{0.768560in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{0.770385in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{0.776813in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{0.776258in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{0.781706in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{0.778823in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{0.780215in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{0.781247in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{0.781092in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{0.768914in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{0.785833in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{0.778849in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{0.781615in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{0.783324in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{0.776314in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{0.779509in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{0.775646in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{0.784896in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{0.770099in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{0.775987in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{0.773744in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{0.785525in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{0.777316in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{0.774911in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{0.776791in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{0.778199in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{0.769213in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{0.779224in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{0.775068in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{0.783891in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{0.774210in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{0.771138in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{0.774175in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{0.776016in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{0.769409in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{0.766652in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{0.779282in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{0.778050in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{0.772959in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{0.777660in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{0.775992in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{0.776712in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{0.770929in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{0.768505in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{0.776807in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{0.774051in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{0.772494in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{0.778908in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{0.774637in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{0.779448in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{0.779433in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{0.776083in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{0.779003in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{0.772316in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{0.766356in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{0.770821in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{0.772259in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{0.773787in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{0.773796in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{0.768365in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{0.779196in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{0.775245in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{0.777352in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{0.771405in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{0.774639in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{0.776310in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{0.766300in}}%
\pgfpathlineto{\pgfqpoint{7.434965in}{0.757220in}}%
\pgfpathlineto{\pgfqpoint{7.434965in}{0.776531in}}%
\pgfpathlineto{\pgfqpoint{7.434965in}{0.776531in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{0.790028in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{0.787945in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{0.784283in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{0.787432in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{0.786969in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{0.786605in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{0.783880in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{0.773478in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{0.783584in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{0.783405in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{0.782620in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{0.783460in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{0.792248in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{0.785654in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{0.793021in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{0.784198in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{0.785294in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{0.781211in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{0.792872in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{0.792115in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{0.787725in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{0.781086in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{0.782634in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{0.790377in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{0.785517in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{0.785347in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{0.788281in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{0.787418in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{0.787202in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{0.791548in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{0.783241in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{0.784031in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{0.791268in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{0.785461in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{0.785904in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{0.787398in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{0.781533in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{0.793103in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{0.783504in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{0.787524in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{0.789520in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{0.794390in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{0.790362in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{0.787263in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{0.788192in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{0.786133in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{0.792791in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{0.787981in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{0.780939in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{0.778724in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{0.788730in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{0.788980in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{0.787964in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{0.793947in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{0.791158in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{0.784969in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{0.787126in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{0.789632in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{0.787583in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{0.786120in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{0.791903in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{0.789189in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{0.793678in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{0.786813in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{0.782956in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{0.788510in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{0.788581in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{0.786404in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{0.782778in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{0.791167in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{0.785115in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{0.787501in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{0.781266in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{0.782421in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{0.792573in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{0.797852in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{0.781183in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{0.779390in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{0.788679in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{0.796812in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{0.792212in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{0.789804in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{0.788926in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{0.789130in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{0.782406in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{0.780507in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{0.779097in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{0.778497in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{0.776270in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{0.764447in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{0.764916in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{0.748973in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{0.734695in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{0.694006in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{0.589304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525167in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.525167in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.480066in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.480066in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434965in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.434965in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.490155in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.529613in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450697in}{0.641362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.294446in, y=0.602782in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450697in}{1.042120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.294446in, y=1.003540in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450697in}{1.442878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.294446in, y=1.404298in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450697in}{1.843636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.294446in, y=1.805056in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450697in}{2.244394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.235417in, y=2.205814in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545193in}{0.577351in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{0.643740in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{0.845518in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{0.968526in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{1.016216in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{1.070121in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{1.122063in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{1.190300in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{1.235889in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{1.346407in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{1.394673in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{1.439791in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{1.553147in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{1.610302in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{1.643037in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{1.691051in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{1.728459in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{1.767707in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{1.797280in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{1.841035in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{1.885066in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{1.915410in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{1.952338in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{1.971423in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{1.983965in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{1.998065in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{2.011326in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{2.038796in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{2.037385in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{2.058607in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{2.080444in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{2.084660in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{2.086909in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{2.105774in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{2.106174in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{2.110611in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{2.114439in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{2.123615in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{2.128253in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{2.133077in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{2.138646in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{2.135803in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{2.135284in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{2.138861in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{2.139918in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{2.146801in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{2.149392in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{2.151638in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{2.153100in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{2.153969in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{2.157000in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{2.160199in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{2.159535in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{2.167406in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{2.161563in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.170902in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{2.168157in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{2.167811in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{2.170251in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{2.167797in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{2.169449in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{2.160592in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{2.170996in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{2.172371in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{2.176825in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{2.177056in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{2.178689in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{2.174489in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{2.179977in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{2.176690in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{2.180594in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{2.182439in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{2.182769in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{2.180985in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{2.178188in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{2.186351in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{2.181489in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{2.182839in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{2.185996in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{2.184002in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{2.187136in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{2.183721in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{2.187438in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{2.185721in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{2.186070in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{2.191069in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{2.191023in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{2.188944in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{2.189678in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{2.187389in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{2.192396in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{2.192080in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{2.191628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545193in}{0.577464in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{0.716656in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{0.995514in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{1.084053in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{1.190096in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{1.334954in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{1.427069in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{1.500363in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{1.568188in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{1.620788in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{1.671290in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{1.740127in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{1.784996in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{1.827520in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{1.853269in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{1.886978in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{1.908508in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{1.953881in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{1.959591in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{1.979614in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{1.996133in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{2.006384in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{2.011047in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{2.024071in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{2.047981in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{2.048272in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{2.066320in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{2.071332in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{2.079881in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{2.082537in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{2.087893in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{2.094780in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{2.108792in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{2.112191in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{2.113852in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{2.121590in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{2.126871in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{2.122175in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{2.126724in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{2.133660in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{2.138996in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{2.135339in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{2.141778in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{2.136042in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{2.137624in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{2.138207in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{2.141169in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{2.148468in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{2.153516in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{2.153635in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{2.150803in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{2.155539in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{2.157392in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{2.151517in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{2.156391in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{2.162701in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.158230in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{2.158449in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{2.156143in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{2.161125in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{2.167457in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{2.160176in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{2.166556in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{2.170330in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{2.167206in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{2.167688in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{2.172766in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{2.167396in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{2.170655in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{2.170095in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{2.173988in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{2.171648in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{2.174443in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{2.170205in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{2.173786in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{2.172444in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{2.174080in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{2.171358in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{2.178431in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{2.171235in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{2.173671in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{2.173947in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{2.107281in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{2.128690in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{2.167163in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{2.177074in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{2.180083in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{2.180447in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{2.183307in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{2.181209in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{2.179710in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{2.180868in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{2.181096in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{2.180046in}}%
\pgfpathlineto{\pgfqpoint{7.435117in}{2.180402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545193in}{0.569050in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{0.706061in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{0.899820in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{0.963782in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{0.975184in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{1.005377in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{1.044745in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{1.052431in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{1.062090in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{1.109743in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{1.163361in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{1.211054in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{1.258798in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{1.277672in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{1.322314in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{1.362546in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{1.408530in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{1.439613in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{1.468056in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{1.498990in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{1.549283in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{1.585942in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{1.626083in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{1.641456in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{1.692142in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{1.714775in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{1.749237in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{1.769638in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{1.790010in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{1.801561in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{1.831431in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{1.890949in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{1.920658in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{1.938366in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{1.973659in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{1.986126in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{1.995865in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{2.017372in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{2.029184in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{2.035534in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{2.051254in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{2.051927in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{2.063025in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{2.066979in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{2.074237in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{2.078386in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{2.088798in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{2.087626in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{2.095154in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{2.095735in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{2.093429in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{2.100720in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{2.113502in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{2.109157in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{2.107848in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{2.115222in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{2.113914in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{2.114838in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{2.110161in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{2.108844in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{2.127760in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{2.127501in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{2.127256in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{2.130615in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{2.127144in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{2.134884in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{2.135615in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{2.133381in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{2.137867in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{2.137294in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{2.140559in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{2.138614in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{2.138058in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{2.137465in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{2.144906in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{2.143202in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{2.137353in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{2.144064in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{2.150661in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{2.147840in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{2.151637in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{2.153534in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{2.152851in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{2.144226in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{2.156107in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{2.156531in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{2.148822in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{2.151629in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{2.148378in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{2.147668in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{2.150424in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{2.147614in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{2.155939in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{2.151872in}}%
\pgfpathlineto{\pgfqpoint{7.435039in}{2.146550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545193in}{0.571498in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{0.799014in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{0.984713in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{1.039089in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{1.101317in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{1.177194in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{1.219390in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{1.260832in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{1.279321in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{1.313515in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{1.335104in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{1.369554in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{1.399497in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{1.452071in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{1.493837in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{1.531289in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{1.545897in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{1.598930in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{1.626829in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{1.644507in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{1.675065in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{1.719923in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{1.753402in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{1.772084in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{1.795451in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{1.806935in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{1.818358in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{1.833770in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{1.842871in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{1.847565in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{1.856118in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{1.858171in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{1.847894in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{1.869147in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{1.877710in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{1.865296in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{1.881940in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{1.877596in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{1.885845in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{1.892124in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{1.877775in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{1.875801in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{1.901743in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{1.895663in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{1.900347in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{1.899385in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{1.918141in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{1.920457in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{1.922991in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{1.909865in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{1.927963in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{1.907492in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{1.909843in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{1.913695in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{1.917408in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{1.922431in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{1.937227in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{1.922483in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{1.923875in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{1.920104in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{1.920713in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{1.913395in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{1.931412in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{1.915382in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{1.929775in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{1.928836in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{1.921979in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{1.929503in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{1.939148in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{1.922487in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{1.939396in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{1.913451in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{1.924677in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{1.924034in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{1.924900in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{1.907814in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{1.931402in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{1.900463in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{1.935983in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{1.915202in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{1.925924in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{1.920703in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{1.931046in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{1.911575in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{1.939982in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{1.911905in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{1.930955in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{1.921019in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{1.928660in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{1.917090in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{1.915129in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{1.921632in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{1.907546in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{1.932262in}}%
\pgfpathlineto{\pgfqpoint{7.434980in}{1.934317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.450697in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545193in}{0.582524in}}%
\pgfpathlineto{\pgfqpoint{5.565219in}{0.689039in}}%
\pgfpathlineto{\pgfqpoint{5.585244in}{0.734570in}}%
\pgfpathlineto{\pgfqpoint{5.605270in}{0.745811in}}%
\pgfpathlineto{\pgfqpoint{5.625296in}{0.758816in}}%
\pgfpathlineto{\pgfqpoint{5.645321in}{0.758834in}}%
\pgfpathlineto{\pgfqpoint{5.665347in}{0.767129in}}%
\pgfpathlineto{\pgfqpoint{5.685373in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{5.705398in}{0.771513in}}%
\pgfpathlineto{\pgfqpoint{5.725424in}{0.777892in}}%
\pgfpathlineto{\pgfqpoint{5.745450in}{0.778892in}}%
\pgfpathlineto{\pgfqpoint{5.765475in}{0.782242in}}%
\pgfpathlineto{\pgfqpoint{5.785501in}{0.783725in}}%
\pgfpathlineto{\pgfqpoint{5.805527in}{0.785732in}}%
\pgfpathlineto{\pgfqpoint{5.825553in}{0.781821in}}%
\pgfpathlineto{\pgfqpoint{5.845578in}{0.786785in}}%
\pgfpathlineto{\pgfqpoint{5.865604in}{0.783525in}}%
\pgfpathlineto{\pgfqpoint{5.885630in}{0.775514in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{0.778632in}}%
\pgfpathlineto{\pgfqpoint{5.925681in}{0.786999in}}%
\pgfpathlineto{\pgfqpoint{5.945707in}{0.786159in}}%
\pgfpathlineto{\pgfqpoint{5.965732in}{0.778480in}}%
\pgfpathlineto{\pgfqpoint{5.985758in}{0.777069in}}%
\pgfpathlineto{\pgfqpoint{6.005784in}{0.778134in}}%
\pgfpathlineto{\pgfqpoint{6.025809in}{0.776838in}}%
\pgfpathlineto{\pgfqpoint{6.045835in}{0.780776in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{0.779795in}}%
\pgfpathlineto{\pgfqpoint{6.085886in}{0.781331in}}%
\pgfpathlineto{\pgfqpoint{6.105912in}{0.785143in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{0.783666in}}%
\pgfpathlineto{\pgfqpoint{6.145964in}{0.781586in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{0.784030in}}%
\pgfpathlineto{\pgfqpoint{6.186015in}{0.787385in}}%
\pgfpathlineto{\pgfqpoint{6.206041in}{0.779052in}}%
\pgfpathlineto{\pgfqpoint{6.226066in}{0.788868in}}%
\pgfpathlineto{\pgfqpoint{6.246092in}{0.782484in}}%
\pgfpathlineto{\pgfqpoint{6.266118in}{0.784599in}}%
\pgfpathlineto{\pgfqpoint{6.286143in}{0.786478in}}%
\pgfpathlineto{\pgfqpoint{6.306169in}{0.781720in}}%
\pgfpathlineto{\pgfqpoint{6.326195in}{0.782239in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{0.783402in}}%
\pgfpathlineto{\pgfqpoint{6.366246in}{0.789422in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{0.779032in}}%
\pgfpathlineto{\pgfqpoint{6.406297in}{0.782748in}}%
\pgfpathlineto{\pgfqpoint{6.426323in}{0.780315in}}%
\pgfpathlineto{\pgfqpoint{6.446349in}{0.777355in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{0.777341in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{0.786753in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{0.785053in}}%
\pgfpathlineto{\pgfqpoint{6.526452in}{0.780522in}}%
\pgfpathlineto{\pgfqpoint{6.546477in}{0.782492in}}%
\pgfpathlineto{\pgfqpoint{6.566503in}{0.782731in}}%
\pgfpathlineto{\pgfqpoint{6.586529in}{0.779788in}}%
\pgfpathlineto{\pgfqpoint{6.606554in}{0.786807in}}%
\pgfpathlineto{\pgfqpoint{6.626580in}{0.782294in}}%
\pgfpathlineto{\pgfqpoint{6.646606in}{0.785708in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{0.778857in}}%
\pgfpathlineto{\pgfqpoint{6.686657in}{0.782121in}}%
\pgfpathlineto{\pgfqpoint{6.706683in}{0.777854in}}%
\pgfpathlineto{\pgfqpoint{6.726708in}{0.781707in}}%
\pgfpathlineto{\pgfqpoint{6.746734in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{6.766760in}{0.776057in}}%
\pgfpathlineto{\pgfqpoint{6.786785in}{0.785275in}}%
\pgfpathlineto{\pgfqpoint{6.806811in}{0.781041in}}%
\pgfpathlineto{\pgfqpoint{6.826837in}{0.778100in}}%
\pgfpathlineto{\pgfqpoint{6.846862in}{0.784604in}}%
\pgfpathlineto{\pgfqpoint{6.866888in}{0.781597in}}%
\pgfpathlineto{\pgfqpoint{6.886914in}{0.782065in}}%
\pgfpathlineto{\pgfqpoint{6.906940in}{0.779605in}}%
\pgfpathlineto{\pgfqpoint{6.926965in}{0.776926in}}%
\pgfpathlineto{\pgfqpoint{6.946991in}{0.781162in}}%
\pgfpathlineto{\pgfqpoint{6.967017in}{0.782214in}}%
\pgfpathlineto{\pgfqpoint{6.987042in}{0.777044in}}%
\pgfpathlineto{\pgfqpoint{7.007068in}{0.776790in}}%
\pgfpathlineto{\pgfqpoint{7.027094in}{0.783317in}}%
\pgfpathlineto{\pgfqpoint{7.047119in}{0.783376in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{0.786160in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{0.780322in}}%
\pgfpathlineto{\pgfqpoint{7.107196in}{0.780689in}}%
\pgfpathlineto{\pgfqpoint{7.127222in}{0.781600in}}%
\pgfpathlineto{\pgfqpoint{7.147248in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{7.167273in}{0.776005in}}%
\pgfpathlineto{\pgfqpoint{7.187299in}{0.781534in}}%
\pgfpathlineto{\pgfqpoint{7.207325in}{0.777859in}}%
\pgfpathlineto{\pgfqpoint{7.227351in}{0.778203in}}%
\pgfpathlineto{\pgfqpoint{7.247376in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{7.267402in}{0.771770in}}%
\pgfpathlineto{\pgfqpoint{7.287428in}{0.770921in}}%
\pgfpathlineto{\pgfqpoint{7.307453in}{0.781538in}}%
\pgfpathlineto{\pgfqpoint{7.327479in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{7.347505in}{0.782160in}}%
\pgfpathlineto{\pgfqpoint{7.367530in}{0.779418in}}%
\pgfpathlineto{\pgfqpoint{7.387556in}{0.779461in}}%
\pgfpathlineto{\pgfqpoint{7.407582in}{0.782127in}}%
\pgfpathlineto{\pgfqpoint{7.427607in}{0.778164in}}%
\pgfpathlineto{\pgfqpoint{7.434965in}{0.766875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450697in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.450697in}{2.311642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.529613in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.529613in}{2.311642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450697in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.529613in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450697in}{2.311642in}}%
\pgfpathlineto{\pgfqpoint{7.529613in}{2.311642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.490155in,y=2.394976in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ninja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.928899in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{2.311642in}}%
\pgfpathlineto{\pgfqpoint{7.928899in}{2.311642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.023395in}{0.559370in}}{\pgfqpoint{9.913320in}{2.228159in}}{%
\pgfpathmoveto{\pgfqpoint{8.023395in}{0.565251in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{0.559370in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{0.588507in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{0.611707in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{0.623804in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{0.845899in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{1.371380in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{1.577137in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{1.702622in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{1.740513in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{1.784509in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{1.834067in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{1.900351in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{1.897958in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{1.922368in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{1.945853in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{1.978333in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{1.965042in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{2.001383in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{2.006946in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{2.036578in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{2.003859in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{2.039033in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{2.078294in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{2.088048in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{2.065493in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{1.833436in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{1.991403in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{2.062446in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{2.077819in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{2.108195in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{2.103075in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{2.127315in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{2.118232in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{2.106122in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{2.094558in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{2.134967in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{2.142211in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{2.146082in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{2.121672in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{2.145290in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{2.093898in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{2.144519in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{2.148232in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{2.155163in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{2.149403in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{2.140209in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{2.125066in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{2.119944in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{2.160061in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{2.079238in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{2.144969in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{2.156912in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{2.142722in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{2.154070in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{2.165992in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{2.158907in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{2.169141in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{2.165143in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{2.171202in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{2.181368in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{2.169449in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{2.176318in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{2.149277in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{2.180666in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{2.182758in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{2.175792in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{2.183467in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{2.185345in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{2.191744in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{2.194618in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{2.175264in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{2.188898in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{2.159708in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{2.179931in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{2.182267in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{2.199243in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{2.179056in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{2.186149in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{2.193722in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{2.189604in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{2.180686in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{2.199968in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{2.186825in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{2.186363in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{2.190277in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{2.203496in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{2.200432in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{2.192695in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{2.204613in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{2.203072in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{2.197851in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{2.172402in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{2.201124in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{2.216445in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{2.210691in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{2.197391in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{2.213541in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{2.213541in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{2.216459in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{2.227255in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{2.218032in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{2.216406in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{2.207413in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{2.219203in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{2.228159in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{2.201469in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{2.216337in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{2.222093in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{2.209127in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{2.195502in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{2.197885in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{2.218332in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{2.212499in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{2.211126in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{2.199401in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{2.215252in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{2.206909in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{2.202853in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{2.210198in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{2.205398in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{2.189266in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{2.216524in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{2.214357in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{2.210823in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{2.200130in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{2.223513in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{2.191639in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{2.197247in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{2.196579in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{2.186536in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{2.172667in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{2.188125in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{2.200511in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{2.191951in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{2.176347in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{2.208018in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{2.175902in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{2.190631in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{2.175588in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{2.181850in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{2.159225in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{2.184019in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{2.181343in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{2.211079in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{2.174652in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{2.179049in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{2.179099in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{2.160618in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{2.181439in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{2.166994in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{2.162511in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{2.170180in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{2.175378in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{2.169972in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{2.170444in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{2.162197in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{2.152669in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{2.153642in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{2.178839in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{2.158363in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{2.145399in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{2.138593in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{2.138207in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{2.122296in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{2.110588in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{2.105443in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{2.141720in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{2.156681in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{2.106953in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{2.102188in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{2.086220in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{2.113309in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{2.074541in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{2.087258in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{2.068305in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{2.071731in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{2.037832in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{2.026485in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{2.011889in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{2.000888in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{1.980929in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{1.930518in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{1.926532in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{1.905964in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{1.835583in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{1.750943in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{1.690615in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{1.420903in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{0.993362in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{0.674777in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{0.620560in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{0.596987in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{0.565251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.023395in}{0.563216in}}{\pgfqpoint{9.913320in}{2.186482in}}{%
\pgfpathmoveto{\pgfqpoint{8.023395in}{0.563917in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{0.563216in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{0.589328in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{0.617845in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{0.636651in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{0.885854in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{1.379279in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{1.627614in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{1.739962in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{1.711300in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{1.795593in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{1.815649in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{1.812717in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{1.897538in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{1.907014in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{1.916171in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{1.896159in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{1.919408in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{1.953186in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{1.967919in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{1.983046in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{2.002036in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{1.986895in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{2.004201in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{1.967854in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{1.975754in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{2.015373in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{2.012211in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{2.031187in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{2.005968in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{2.031054in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{2.036608in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{2.012031in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{2.062493in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{2.059022in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{2.081870in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{2.089186in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{2.056855in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{2.089301in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{2.059498in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{2.072298in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{2.110242in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{2.108411in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{2.069707in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{1.972707in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{2.075000in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{2.089751in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{2.086209in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{2.098089in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{2.103490in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{2.111705in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{2.067549in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{2.101260in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{2.104462in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{2.108727in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{2.101570in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{2.087195in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{2.106033in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{2.109492in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{2.112580in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{2.111998in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{2.116361in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{2.115386in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{2.115752in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{2.111302in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{2.121876in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{2.113656in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{2.119508in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{2.119569in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{2.131677in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{2.134065in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{2.059769in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{2.082123in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{2.138026in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{2.115562in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{2.126232in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{2.121485in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{2.135725in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{2.138820in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{2.129533in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{2.141915in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{2.159944in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{2.135725in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{2.135100in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{2.140380in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{2.152499in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{2.099695in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{2.111875in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{2.125430in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{2.134927in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{2.128269in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{2.143762in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{2.134446in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{2.145923in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{2.139339in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{2.165988in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{2.186482in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{2.186482in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{2.182412in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{2.170190in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{2.179963in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{2.173562in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{2.159876in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{2.161958in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{2.177673in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{2.169810in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{2.165290in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{2.176915in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{2.171652in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{2.177180in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{2.157616in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{2.167764in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{2.178421in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{2.165804in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{2.158803in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{2.155981in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{2.162405in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{2.143990in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{2.152645in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{2.162015in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{2.138710in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{2.183870in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{2.156761in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{2.156824in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{2.148909in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{2.146201in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{2.152236in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{2.170864in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{2.122311in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{2.125518in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{2.136322in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{2.136962in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{2.135790in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{2.143826in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{2.139129in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{2.141597in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{2.146145in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{2.129969in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{2.130466in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{2.126717in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{2.130132in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{2.121092in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{2.116596in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{2.132595in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{2.139853in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{2.131512in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{2.135971in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{2.134096in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{2.102259in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{2.136476in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{2.135685in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{2.128508in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{2.126477in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{2.100261in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{2.092824in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{2.104522in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{2.081331in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{2.123601in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{2.089894in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{2.096603in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{2.083729in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{2.098382in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{2.095147in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{2.084361in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{2.098883in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{2.073379in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{2.078075in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{2.084112in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{2.083430in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{2.076755in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{2.045162in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{2.077124in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{2.034752in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{2.017096in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{1.996671in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{2.022014in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{1.998073in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{1.965546in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{1.950526in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{1.952954in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{1.929682in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{1.934915in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{1.898096in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{1.874430in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{1.790741in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{1.745969in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{1.677141in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{1.500274in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{1.258291in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{0.761622in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{0.622142in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{0.596081in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{0.563917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.023395in}{0.560764in}}{\pgfqpoint{9.913241in}{2.092369in}}{%
\pgfpathmoveto{\pgfqpoint{8.023395in}{0.566272in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{0.560764in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{0.590439in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{0.623978in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{0.641095in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{0.787016in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{1.217522in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{1.498348in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{1.533881in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{1.548416in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{1.655346in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{1.663039in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{1.672360in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{1.662800in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{1.684715in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{1.746609in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{1.749402in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{1.768492in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{1.795285in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{1.829329in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{1.869009in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{1.842684in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{1.887707in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{1.895184in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{1.863830in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{1.818809in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{1.848715in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{1.896090in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{1.926100in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{1.920686in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{1.924956in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{1.910165in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{1.913404in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{1.914734in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{1.934376in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{1.942771in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{1.948362in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{1.911461in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{1.953550in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{1.964332in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{1.960957in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{1.978424in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{2.000317in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{1.970712in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{1.993751in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{2.004391in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{1.999960in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{1.992996in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{2.000199in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{1.985061in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{1.960897in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{1.978967in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{2.008361in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{2.010954in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{1.970801in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{1.975074in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{1.984979in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{2.010415in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{2.021945in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{2.033357in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{2.012147in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{2.022848in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{2.021634in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{1.976991in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{2.001941in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{1.982613in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{2.029545in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{2.036365in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{1.995201in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{2.019596in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{2.017112in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{2.043554in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{2.048576in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{2.013707in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{2.006775in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{2.019258in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{2.033142in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{2.040510in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{2.029324in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{2.012110in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{1.995457in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{2.041382in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{2.043932in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{2.038767in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{2.025522in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{2.037889in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{2.042636in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{2.033886in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{2.019706in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{2.015603in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{2.028707in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{2.020898in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{2.030452in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{2.000977in}}%
\pgfpathlineto{\pgfqpoint{9.913241in}{1.981048in}}%
\pgfpathlineto{\pgfqpoint{9.913241in}{2.083423in}}%
\pgfpathlineto{\pgfqpoint{9.913241in}{2.083423in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{2.080909in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{2.077026in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{2.080467in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{2.084199in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{2.092369in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{2.091381in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{2.075332in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{2.087528in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{2.038578in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{2.073322in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{2.071894in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{2.061555in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{2.066125in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{2.071093in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{2.039229in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{2.077127in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{2.052762in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{2.063343in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{2.044725in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{2.045693in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{2.060007in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{2.060697in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{2.066457in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{2.072335in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{2.047214in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{2.058187in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{2.072104in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{2.050838in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{2.043651in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{2.051375in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{2.028446in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{2.050853in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{2.053570in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{2.037292in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{2.047597in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{2.063735in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{2.032591in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{2.037083in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{2.059226in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{2.043276in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{2.060392in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{2.051822in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{2.041213in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{2.055658in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{2.072018in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{2.058822in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{2.035410in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{2.046110in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{2.028816in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{2.014782in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{2.021442in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{2.021172in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{2.013031in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{2.020276in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{2.030567in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{1.980505in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{1.995784in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{2.009082in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{1.995775in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{2.016548in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{2.019528in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{1.972549in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{2.003316in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{2.001799in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{1.969765in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{1.972717in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{1.957674in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{1.960678in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{1.999695in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{2.017557in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{2.010805in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{1.944921in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{1.943315in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{1.947749in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{1.935492in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{1.913133in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{1.884337in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{1.871202in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{1.876900in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{1.893374in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{1.842334in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{1.873253in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{1.807839in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{1.820654in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{1.796648in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{1.791296in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{1.715983in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{1.725776in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{1.571647in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{1.398817in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{1.059924in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{0.678023in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{0.625289in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{0.601495in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{0.566272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.023395in}{0.558484in}}{\pgfqpoint{9.913183in}{0.624430in}}{%
\pgfpathmoveto{\pgfqpoint{8.023395in}{0.563458in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{0.558484in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{0.598845in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{0.608780in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{0.611068in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{0.613255in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{0.609739in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{0.610306in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{0.613373in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{0.610663in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{0.613783in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{0.615217in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{0.610664in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{0.611509in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{0.609375in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{0.606999in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{0.611316in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{0.608946in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{0.611333in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{0.614325in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{0.608569in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{0.612435in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{0.608244in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{0.610801in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{0.610432in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{0.613573in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{0.611660in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{0.610188in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{0.613407in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{0.615255in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{0.613137in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{0.613596in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{0.615316in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{0.609779in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{0.612625in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{0.617282in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{0.611563in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{0.612326in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{0.613033in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{0.609964in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{0.609490in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{0.609174in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{0.608096in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{0.607846in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{0.610722in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{0.612971in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{0.618814in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{0.607510in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{0.612365in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{0.607447in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{0.614768in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{0.616465in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{0.613654in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{0.611924in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{0.617399in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{0.612868in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{0.613405in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{0.614583in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{0.612454in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{0.613137in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{0.611546in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{0.610772in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{0.613443in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{0.612433in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{0.608764in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{0.608938in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{0.614706in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{0.611447in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{0.617012in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{0.614487in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{0.613071in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{0.614183in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{0.612596in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{0.610755in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{0.616131in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{0.607770in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{0.607584in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{0.611116in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{0.612485in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{0.615288in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{0.617151in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{0.614832in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{0.610858in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{0.609578in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{0.609708in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{0.614334in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{0.614844in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{0.607575in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{0.610413in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{0.612456in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{0.611584in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{0.611820in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{0.614796in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{0.613407in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{0.613661in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{0.614991in}}%
\pgfpathlineto{\pgfqpoint{9.913183in}{0.610815in}}%
\pgfpathlineto{\pgfqpoint{9.913183in}{0.617862in}}%
\pgfpathlineto{\pgfqpoint{9.913183in}{0.617862in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{0.618927in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{0.617106in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{0.617668in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{0.621902in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{0.617374in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{0.620661in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{0.619972in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{0.615055in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{0.619113in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{0.616708in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{0.618657in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{0.618724in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{0.618809in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{0.620536in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{0.617668in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{0.617882in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{0.622588in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{0.617571in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{0.621592in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{0.619479in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{0.621079in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{0.618818in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{0.620105in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{0.617781in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{0.621189in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{0.620363in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{0.622316in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{0.619314in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{0.616193in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{0.618691in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{0.619104in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{0.617841in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{0.619676in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{0.621364in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{0.615300in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{0.617124in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{0.615188in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{0.618247in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{0.619599in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{0.616568in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{0.619654in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{0.620099in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{0.624430in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{0.618593in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{0.617789in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{0.614231in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{0.615963in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{0.618553in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{0.620122in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{0.615430in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{0.617018in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{0.615193in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{0.620320in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{0.619196in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{0.617032in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{0.617125in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{0.616806in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{0.616686in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{0.619896in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{0.620192in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{0.623489in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{0.615056in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{0.617683in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{0.617266in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{0.617217in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{0.619549in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{0.614187in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{0.615632in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{0.617490in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{0.618446in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{0.622315in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{0.611404in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{0.613920in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{0.614639in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{0.620210in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{0.616689in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{0.614518in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{0.610651in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{0.616856in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{0.615400in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{0.616059in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{0.613606in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{0.616622in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{0.619290in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{0.622075in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{0.613888in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{0.617607in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{0.622989in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{0.614900in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{0.616725in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{0.621719in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{0.618575in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{0.606350in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{0.563458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.023395in}{0.571500in}}{\pgfqpoint{9.913168in}{0.625510in}}{%
\pgfpathmoveto{\pgfqpoint{8.023395in}{0.573335in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{0.605769in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{0.602273in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{0.611768in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{0.609802in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{0.608497in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{0.608349in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{0.605013in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{0.608456in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{0.608416in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{0.609062in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{0.616368in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{0.611282in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{0.610906in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{0.611438in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{0.609444in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{0.611802in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{0.616307in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{0.605993in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{0.610981in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{0.610088in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{0.609240in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{0.613460in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{0.608713in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{0.611936in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{0.611706in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{0.608397in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{0.615783in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{0.609671in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{0.612881in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{0.613831in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{0.609527in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{0.609940in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{0.609788in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{0.613512in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{0.609135in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{0.614241in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{0.607239in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{0.613164in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{0.609960in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{0.607369in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{0.611297in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{0.609082in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{0.612999in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{0.605542in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{0.611218in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{0.609515in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{0.611769in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{0.610344in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{0.607766in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{0.609269in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{0.614016in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{0.606361in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{0.606779in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{0.606983in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{0.609249in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{0.608580in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{0.605350in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{0.612259in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{0.606735in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{0.610455in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{0.613170in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{0.609841in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{0.612713in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{0.609207in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{0.612643in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{0.610794in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{0.611759in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{0.615724in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{0.612122in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{0.609604in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{0.611716in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{0.612620in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{0.612583in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{0.615062in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{0.612086in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{0.613563in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{0.611666in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{0.614623in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{0.617915in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{0.611651in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{0.617050in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{0.615759in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{0.614799in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{0.612135in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{0.613560in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{0.616628in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{0.613058in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{0.610866in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{0.612119in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{0.614304in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{0.614401in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{0.615497in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{0.615594in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{0.612862in}}%
\pgfpathlineto{\pgfqpoint{9.913168in}{0.612798in}}%
\pgfpathlineto{\pgfqpoint{9.913168in}{0.617119in}}%
\pgfpathlineto{\pgfqpoint{9.913168in}{0.617119in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{0.619542in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{0.625510in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{0.618068in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{0.620917in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{0.616780in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{0.620922in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{0.618962in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{0.620564in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{0.619949in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{0.621527in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{0.617656in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{0.620100in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{0.618963in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{0.619297in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{0.619054in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{0.624338in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{0.625242in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{0.617377in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{0.622283in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{0.616645in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{0.617971in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{0.620012in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{0.619625in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{0.620301in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{0.617726in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{0.616514in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{0.616866in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{0.616822in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{0.616890in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{0.620097in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{0.614792in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{0.618133in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{0.616293in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{0.615226in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{0.618958in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{0.611998in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{0.618420in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{0.609390in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{0.609626in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{0.617788in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{0.614211in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{0.612585in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{0.615508in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{0.616882in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{0.619325in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{0.619578in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{0.617487in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{0.615332in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{0.619580in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{0.614146in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{0.616315in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{0.616015in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{0.619475in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{0.619474in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{0.617137in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{0.617150in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{0.614969in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{0.618387in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{0.620131in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{0.618546in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{0.613754in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{0.618186in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{0.612785in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{0.621256in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{0.620146in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{0.622762in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{0.619098in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{0.619654in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{0.618471in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{0.619128in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{0.621771in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{0.619599in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{0.620594in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{0.618456in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{0.615474in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{0.623059in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{0.618997in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{0.619757in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{0.619495in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{0.614032in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{0.620794in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{0.618606in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{0.612405in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{0.614382in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{0.623555in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{0.617266in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{0.618672in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{0.613838in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{0.615227in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{0.613656in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{0.610308in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{0.608902in}}%
\pgfpathlineto{\pgfqpoint{8.023395in}{0.573335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.003370in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.003370in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.958269in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.958269in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.913168in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.913168in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.968358in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.007816in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928899in}{0.545951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.680826in, y=0.507371in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928899in}{0.891787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.680826in, y=0.853207in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928899in}{1.237623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.680826in, y=1.199043in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928899in}{1.583459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.680826in, y=1.544879in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928899in}{1.929295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.621797in, y=1.890714in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928899in}{2.275130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.621797in, y=2.236550in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.023395in}{0.562310in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{0.592747in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{0.616134in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{0.649290in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{0.919630in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{1.396141in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{1.633876in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{1.726782in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{1.788048in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{1.845237in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{1.880299in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{1.915434in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{1.939443in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{1.961628in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{1.978871in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{2.002409in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{2.001437in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{2.036557in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{2.037625in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{2.061918in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{2.039200in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{2.076171in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{2.082257in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{2.095118in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{2.086223in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{1.995058in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{2.066562in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{2.083945in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{2.094203in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{2.115245in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{2.120641in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{2.132954in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{2.131815in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{2.132242in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{2.136699in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{2.144304in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{2.147440in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{2.154140in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{2.146058in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{2.157631in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{2.134638in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{2.157349in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{2.155371in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{2.161079in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{2.165421in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{2.150414in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{2.152082in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{2.149497in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{2.167356in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{2.145159in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{2.163156in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{2.170466in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{2.150974in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{2.167960in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{2.170790in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{2.174769in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{2.172521in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{2.186581in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{2.173775in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{2.186660in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{2.184980in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{2.182221in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{2.160972in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{2.183601in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{2.189668in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{2.186520in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{2.187553in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{2.204429in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{2.195937in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{2.202720in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{2.194810in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{2.202711in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{2.174487in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{2.192665in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{2.196233in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{2.201048in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{2.192983in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{2.200701in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{2.196561in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{2.200365in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{2.196593in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{2.209150in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{2.192355in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{2.190933in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{2.199702in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{2.212795in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{2.208385in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{2.197082in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{2.216386in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{2.211138in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{2.202632in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{2.194404in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{2.209578in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{2.221850in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{2.213575in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{2.205466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.023395in}{0.563566in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{0.592704in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{0.619994in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{0.699137in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{1.072073in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{1.439776in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{1.652377in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{1.742966in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{1.751020in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{1.835012in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{1.856872in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{1.873816in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{1.913610in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{1.929984in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{1.933349in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{1.930852in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{1.958740in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{1.987600in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{1.982295in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{2.000071in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{2.018394in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{2.032009in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{2.024681in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{2.022304in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{2.029592in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{2.049742in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{2.045143in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{2.052283in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{2.052426in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{2.057707in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{2.065877in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{2.055207in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{2.073111in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{2.077812in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{2.085882in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{2.106394in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{2.069093in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{2.096912in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{2.076161in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{2.086279in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{2.118360in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{2.118459in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{2.102696in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{2.054592in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{2.088630in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{2.111924in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{2.111090in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{2.114800in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{2.121671in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{2.122150in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{2.092072in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{2.111176in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{2.117297in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{2.117722in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{2.116018in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{2.108582in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{2.126089in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{2.125544in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{2.125855in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{2.127912in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{2.122551in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{2.126662in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{2.125854in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{2.120635in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{2.116806in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{2.146370in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{2.132946in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{2.132854in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{2.134239in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{2.144251in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{2.145413in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{2.121820in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{2.110417in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{2.150021in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{2.134104in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{2.135111in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{2.141945in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{2.145853in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{2.148811in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{2.147668in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{2.160168in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{2.163854in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{2.146671in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{2.156140in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{2.156016in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{2.164707in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{2.132492in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{2.140842in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{2.151552in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{2.148443in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{2.144072in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{2.158662in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{2.157205in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{2.158057in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{2.160876in}}%
\pgfpathlineto{\pgfqpoint{9.913320in}{2.176235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.023395in}{0.563518in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{0.595967in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{0.624634in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{0.659559in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{0.923470in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{1.308169in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{1.534997in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{1.629829in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{1.632200in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{1.723321in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{1.729843in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{1.750649in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{1.740100in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{1.768027in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{1.763525in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{1.819991in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{1.813151in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{1.819847in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{1.839811in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{1.871231in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{1.902251in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{1.895216in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{1.915511in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{1.920053in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{1.937318in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{1.918183in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{1.924205in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{1.928384in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{1.941887in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{1.946702in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{1.947361in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{1.955982in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{1.958360in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{1.943641in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{1.976952in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{1.979660in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{1.972068in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{1.960272in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{1.974667in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{1.972419in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{1.995762in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{1.999350in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{2.006674in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{1.995942in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{2.007596in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{2.009587in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{2.014388in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{2.019553in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{2.017805in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{2.021941in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{2.016458in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{2.017313in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{2.024787in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{2.031394in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{2.035673in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{2.007038in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{2.017150in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{2.011031in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{2.021503in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{2.042840in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{2.040477in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{2.024719in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{2.038209in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{2.036243in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{2.002718in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{2.026658in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{2.013132in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{2.040192in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{2.054235in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{2.026694in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{2.033405in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{2.044723in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{2.055006in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{2.054636in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{2.036857in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{2.026234in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{2.031991in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{2.048242in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{2.046636in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{2.053226in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{2.025669in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{2.033275in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{2.053754in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{2.052744in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{2.055330in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{2.049422in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{2.038234in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{2.065082in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{2.054609in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{2.055543in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{2.053986in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{2.056453in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{2.050683in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{2.053739in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{2.040943in}}%
\pgfpathlineto{\pgfqpoint{9.913241in}{2.032236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.023395in}{0.560971in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{0.602597in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{0.613677in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{0.616394in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{0.614990in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{0.612320in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{0.616648in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{0.615490in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{0.612275in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{0.617929in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{0.617253in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{0.613643in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{0.612558in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{0.612717in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{0.611199in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{0.614086in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{0.609799in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{0.612926in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{0.615507in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{0.614389in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{0.613537in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{0.611082in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{0.611102in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{0.616374in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{0.616010in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{0.614575in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{0.612910in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{0.613797in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{0.617402in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{0.615177in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{0.615431in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{0.616499in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{0.612417in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{0.618057in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{0.618737in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{0.615729in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{0.614506in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{0.614920in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{0.613545in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{0.613261in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{0.614185in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{0.614208in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{0.611520in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{0.613870in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{0.614201in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{0.619468in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{0.613032in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{0.614164in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{0.610839in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{0.616278in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{0.617529in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{0.619042in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{0.616012in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{0.618526in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{0.614718in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{0.616502in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{0.616415in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{0.613821in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{0.615130in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{0.613423in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{0.616068in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{0.616559in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{0.615137in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{0.613934in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{0.613814in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{0.615450in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{0.615381in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{0.619664in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{0.617425in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{0.617130in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{0.615982in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{0.616351in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{0.614786in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{0.618605in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{0.613625in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{0.614588in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{0.614344in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{0.617536in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{0.616585in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{0.617410in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{0.617684in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{0.614834in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{0.614151in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{0.614182in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{0.615521in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{0.616978in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{0.611315in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{0.615192in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{0.616558in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{0.614479in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{0.616861in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{0.616232in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{0.615256in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{0.615671in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{0.616959in}}%
\pgfpathlineto{\pgfqpoint{9.913183in}{0.614339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.928899in}{0.475000in}}{\pgfqpoint{2.078916in}{1.836642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.023395in}{0.572418in}}%
\pgfpathlineto{\pgfqpoint{8.043421in}{0.607335in}}%
\pgfpathlineto{\pgfqpoint{8.063447in}{0.606291in}}%
\pgfpathlineto{\pgfqpoint{8.083473in}{0.612712in}}%
\pgfpathlineto{\pgfqpoint{8.103498in}{0.612514in}}%
\pgfpathlineto{\pgfqpoint{8.123524in}{0.611167in}}%
\pgfpathlineto{\pgfqpoint{8.143550in}{0.613511in}}%
\pgfpathlineto{\pgfqpoint{8.163575in}{0.611140in}}%
\pgfpathlineto{\pgfqpoint{8.183601in}{0.616006in}}%
\pgfpathlineto{\pgfqpoint{8.203627in}{0.611399in}}%
\pgfpathlineto{\pgfqpoint{8.223652in}{0.610734in}}%
\pgfpathlineto{\pgfqpoint{8.243678in}{0.617487in}}%
\pgfpathlineto{\pgfqpoint{8.263704in}{0.616038in}}%
\pgfpathlineto{\pgfqpoint{8.283729in}{0.612469in}}%
\pgfpathlineto{\pgfqpoint{8.303755in}{0.614401in}}%
\pgfpathlineto{\pgfqpoint{8.323781in}{0.614470in}}%
\pgfpathlineto{\pgfqpoint{8.343806in}{0.615779in}}%
\pgfpathlineto{\pgfqpoint{8.363832in}{0.617652in}}%
\pgfpathlineto{\pgfqpoint{8.383858in}{0.614526in}}%
\pgfpathlineto{\pgfqpoint{8.403883in}{0.613228in}}%
\pgfpathlineto{\pgfqpoint{8.423909in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{8.443935in}{0.614917in}}%
\pgfpathlineto{\pgfqpoint{8.463961in}{0.616523in}}%
\pgfpathlineto{\pgfqpoint{8.483986in}{0.614156in}}%
\pgfpathlineto{\pgfqpoint{8.504012in}{0.616853in}}%
\pgfpathlineto{\pgfqpoint{8.524038in}{0.615417in}}%
\pgfpathlineto{\pgfqpoint{8.544063in}{0.613434in}}%
\pgfpathlineto{\pgfqpoint{8.564089in}{0.617718in}}%
\pgfpathlineto{\pgfqpoint{8.584115in}{0.614384in}}%
\pgfpathlineto{\pgfqpoint{8.604140in}{0.617822in}}%
\pgfpathlineto{\pgfqpoint{8.624166in}{0.616988in}}%
\pgfpathlineto{\pgfqpoint{8.644192in}{0.615392in}}%
\pgfpathlineto{\pgfqpoint{8.664217in}{0.611363in}}%
\pgfpathlineto{\pgfqpoint{8.684243in}{0.613987in}}%
\pgfpathlineto{\pgfqpoint{8.704269in}{0.613633in}}%
\pgfpathlineto{\pgfqpoint{8.724294in}{0.613841in}}%
\pgfpathlineto{\pgfqpoint{8.744320in}{0.617186in}}%
\pgfpathlineto{\pgfqpoint{8.764346in}{0.612813in}}%
\pgfpathlineto{\pgfqpoint{8.784372in}{0.614066in}}%
\pgfpathlineto{\pgfqpoint{8.804397in}{0.613555in}}%
\pgfpathlineto{\pgfqpoint{8.824423in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{8.844449in}{0.615385in}}%
\pgfpathlineto{\pgfqpoint{8.864474in}{0.614278in}}%
\pgfpathlineto{\pgfqpoint{8.884500in}{0.614507in}}%
\pgfpathlineto{\pgfqpoint{8.904526in}{0.610929in}}%
\pgfpathlineto{\pgfqpoint{8.924551in}{0.612682in}}%
\pgfpathlineto{\pgfqpoint{8.944577in}{0.614548in}}%
\pgfpathlineto{\pgfqpoint{8.964603in}{0.613551in}}%
\pgfpathlineto{\pgfqpoint{8.984628in}{0.613916in}}%
\pgfpathlineto{\pgfqpoint{9.004654in}{0.613672in}}%
\pgfpathlineto{\pgfqpoint{9.024680in}{0.614297in}}%
\pgfpathlineto{\pgfqpoint{9.044705in}{0.615449in}}%
\pgfpathlineto{\pgfqpoint{9.064731in}{0.610935in}}%
\pgfpathlineto{\pgfqpoint{9.084757in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{9.104782in}{0.610597in}}%
\pgfpathlineto{\pgfqpoint{9.124808in}{0.613518in}}%
\pgfpathlineto{\pgfqpoint{9.144834in}{0.609103in}}%
\pgfpathlineto{\pgfqpoint{9.164860in}{0.607370in}}%
\pgfpathlineto{\pgfqpoint{9.184885in}{0.615340in}}%
\pgfpathlineto{\pgfqpoint{9.204911in}{0.609367in}}%
\pgfpathlineto{\pgfqpoint{9.224937in}{0.614707in}}%
\pgfpathlineto{\pgfqpoint{9.244962in}{0.614198in}}%
\pgfpathlineto{\pgfqpoint{9.264988in}{0.613067in}}%
\pgfpathlineto{\pgfqpoint{9.285014in}{0.615423in}}%
\pgfpathlineto{\pgfqpoint{9.305039in}{0.612000in}}%
\pgfpathlineto{\pgfqpoint{9.325065in}{0.616370in}}%
\pgfpathlineto{\pgfqpoint{9.345091in}{0.613842in}}%
\pgfpathlineto{\pgfqpoint{9.365116in}{0.614290in}}%
\pgfpathlineto{\pgfqpoint{9.385142in}{0.616295in}}%
\pgfpathlineto{\pgfqpoint{9.405168in}{0.614318in}}%
\pgfpathlineto{\pgfqpoint{9.425193in}{0.613665in}}%
\pgfpathlineto{\pgfqpoint{9.445219in}{0.616009in}}%
\pgfpathlineto{\pgfqpoint{9.465245in}{0.616122in}}%
\pgfpathlineto{\pgfqpoint{9.485271in}{0.616298in}}%
\pgfpathlineto{\pgfqpoint{9.505296in}{0.616516in}}%
\pgfpathlineto{\pgfqpoint{9.525322in}{0.614365in}}%
\pgfpathlineto{\pgfqpoint{9.545348in}{0.617923in}}%
\pgfpathlineto{\pgfqpoint{9.565373in}{0.614522in}}%
\pgfpathlineto{\pgfqpoint{9.585399in}{0.619932in}}%
\pgfpathlineto{\pgfqpoint{9.605425in}{0.621127in}}%
\pgfpathlineto{\pgfqpoint{9.625450in}{0.615352in}}%
\pgfpathlineto{\pgfqpoint{9.645476in}{0.618174in}}%
\pgfpathlineto{\pgfqpoint{9.665502in}{0.617361in}}%
\pgfpathlineto{\pgfqpoint{9.685527in}{0.617450in}}%
\pgfpathlineto{\pgfqpoint{9.705553in}{0.614896in}}%
\pgfpathlineto{\pgfqpoint{9.725579in}{0.617544in}}%
\pgfpathlineto{\pgfqpoint{9.745604in}{0.618289in}}%
\pgfpathlineto{\pgfqpoint{9.765630in}{0.616811in}}%
\pgfpathlineto{\pgfqpoint{9.785656in}{0.614914in}}%
\pgfpathlineto{\pgfqpoint{9.805681in}{0.616520in}}%
\pgfpathlineto{\pgfqpoint{9.825707in}{0.615542in}}%
\pgfpathlineto{\pgfqpoint{9.845733in}{0.617659in}}%
\pgfpathlineto{\pgfqpoint{9.865759in}{0.616783in}}%
\pgfpathlineto{\pgfqpoint{9.885784in}{0.620552in}}%
\pgfpathlineto{\pgfqpoint{9.905810in}{0.616202in}}%
\pgfpathlineto{\pgfqpoint{9.913168in}{0.614959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.928899in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.928899in}{2.311642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.007816in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{2.311642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.928899in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.928899in}{2.311642in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{2.311642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.968358in,y=2.394976in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BossFight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.877674in}{0.530556in}}%
\pgfpathlineto{\pgfqpoint{9.930038in}{0.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.952260in}{0.530556in}}{\pgfqpoint{9.952260in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{9.952260in}{1.403395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.952260in}{1.425617in}}{\pgfqpoint{9.930038in}{1.425617in}}%
\pgfpathlineto{\pgfqpoint{8.877674in}{1.425617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855452in}{1.425617in}}{\pgfqpoint{8.855452in}{1.403395in}}%
\pgfpathlineto{\pgfqpoint{8.855452in}{0.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855452in}{0.530556in}}{\pgfqpoint{8.877674in}{0.530556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.093864in,y=1.284722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.899897in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{9.122119in}{1.191049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.211008in,y=1.152161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.899897in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{9.122119in}{1.058333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.211008in,y=1.019444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.899897in}{0.919444in}}%
\pgfpathlineto{\pgfqpoint{9.122119in}{0.919444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.211008in,y=0.880556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.899897in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{9.122119in}{0.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.211008in,y=0.741667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.899897in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{9.122119in}{0.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.211008in,y=0.602778in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 256}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ablations_no_lr_approxkl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.627964in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.627964in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735271in}{7.317024in}}{\pgfqpoint{2.537835in}{7.332641in}}{%
\pgfpathmoveto{\pgfqpoint{0.735271in}{7.328168in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{7.325982in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{7.322387in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{7.323669in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{7.320890in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{7.323838in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{7.321927in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{7.323074in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{7.322715in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{7.324333in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{7.324010in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{7.324299in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{7.323607in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{7.323497in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{7.323910in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{7.323431in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{7.324019in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{7.323453in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{7.323906in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{7.322321in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{7.324090in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{7.322495in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{7.323294in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{7.322320in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{7.323228in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{7.322331in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{7.323130in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{7.321983in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{7.322495in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{7.321544in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{7.322718in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{7.321569in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{7.322658in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{7.321795in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{7.322279in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{7.321229in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{7.321811in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{7.321385in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{7.321829in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{7.320420in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{7.321998in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{7.320625in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{7.321374in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{7.320646in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{7.321930in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{7.321037in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{7.322263in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{7.320722in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{7.321690in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{7.320710in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{7.321128in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{7.321136in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{7.321375in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{7.319869in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{7.321263in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{7.320212in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{7.321289in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{7.320912in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{7.321852in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{7.319988in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{7.321233in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{7.320920in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{7.321275in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{7.320043in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{7.321168in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{7.320062in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{7.321023in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{7.320382in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{7.320353in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{7.320583in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{7.321306in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{7.321009in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{7.320845in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{7.317024in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{7.321193in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{7.320177in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{7.321035in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{7.319937in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{7.321026in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{7.320111in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{7.320641in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{7.319551in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{7.320521in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{7.320514in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{7.320265in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{7.319277in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{7.320758in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{7.319858in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{7.320807in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{7.319753in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{7.319942in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{7.319983in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{7.320350in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{7.319879in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{7.320185in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{7.319865in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{7.320132in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{7.322364in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{7.322364in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{7.320283in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{7.321674in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{7.319963in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{7.322127in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{7.320772in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{7.321254in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{7.322556in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{7.321301in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{7.320574in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{7.321997in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{7.321001in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{7.321989in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{7.321223in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{7.323249in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{7.320221in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{7.323610in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{7.320828in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{7.321630in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{7.320882in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{7.322126in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{7.320596in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{7.322651in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{7.332641in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{7.322176in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{7.321773in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{7.322006in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{7.321312in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{7.322080in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{7.320694in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{7.322312in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{7.320860in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{7.322179in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{7.321290in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{7.322682in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{7.321445in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{7.322227in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{7.321333in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{7.321983in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{7.321441in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{7.322163in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{7.321213in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{7.322415in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{7.321886in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{7.322961in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{7.321357in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{7.322358in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{7.321404in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{7.322720in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{7.322222in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{7.322738in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{7.322258in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{7.322515in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{7.321745in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{7.323080in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{7.322134in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{7.323066in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{7.322100in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{7.322657in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{7.322568in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{7.322898in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{7.322256in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{7.323426in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{7.322914in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{7.323311in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{7.322264in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{7.322973in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{7.322401in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{7.323871in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{7.323302in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{7.324263in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{7.323064in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{7.325731in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{7.324609in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{7.323493in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{7.323832in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{7.324674in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{7.324869in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{7.324293in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{7.323972in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{7.325246in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{7.324227in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{7.324589in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{7.324546in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{7.324661in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{7.324631in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{7.324394in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{7.325031in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{7.323514in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{7.325126in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{7.323720in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{7.324342in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{7.322321in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{7.323741in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{7.324374in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{7.328168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735271in}{7.319702in}}{\pgfqpoint{2.537835in}{7.373492in}}{%
\pgfpathmoveto{\pgfqpoint{0.735271in}{7.327140in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{7.325930in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{7.323789in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{7.326142in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{7.324108in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{7.329117in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{7.326350in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{7.331199in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{7.328155in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{7.331900in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{7.330485in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{7.332195in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{7.330843in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{7.331529in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{7.331668in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{7.333617in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{7.332708in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{7.331816in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{7.333305in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{7.332441in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{7.331995in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{7.332572in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{7.332695in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{7.332016in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{7.333176in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{7.331291in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{7.332313in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{7.331330in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{7.331266in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{7.331374in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{7.332308in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{7.331357in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{7.335368in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{7.330649in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{7.333004in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{7.329953in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{7.332393in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{7.330852in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{7.331982in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{7.331441in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{7.334164in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{7.330121in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{7.334766in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{7.327802in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{7.333500in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{7.330857in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{7.332286in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{7.331473in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{7.332192in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{7.331625in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{7.333853in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{7.332790in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{7.336446in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{7.330893in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{7.334669in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{7.330180in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{7.332813in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{7.330753in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{7.332727in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{7.331199in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{7.333610in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{7.330341in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{7.332466in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{7.330810in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{7.332919in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{7.324051in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{7.332219in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{7.329190in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{7.335134in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{7.319702in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{7.332233in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{7.331693in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{7.330544in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{7.329763in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{7.331210in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{7.321513in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{7.330856in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{7.328407in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{7.331256in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{7.329854in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{7.332428in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{7.329278in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{7.332372in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{7.330259in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{7.334622in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{7.330440in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{7.332093in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{7.331113in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{7.332026in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{7.329182in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{7.331348in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{7.331193in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{7.327481in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{7.329375in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{7.331617in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{7.331493in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{7.331257in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{7.338636in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{7.338636in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{7.332420in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{7.338610in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{7.331002in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{7.351778in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{7.331556in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{7.335425in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{7.330745in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{7.333720in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{7.333591in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{7.335463in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{7.331091in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{7.336506in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{7.333759in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{7.333092in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{7.331469in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{7.333736in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{7.331243in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{7.333990in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{7.333316in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{7.335623in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{7.373492in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{7.338341in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{7.331465in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{7.342778in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{7.337829in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{7.335770in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{7.373203in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{7.338219in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{7.334058in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{7.338629in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{7.371060in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{7.335314in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{7.333786in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{7.334741in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{7.333069in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{7.337692in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{7.335071in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{7.333845in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{7.333684in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{7.340654in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{7.332697in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{7.336978in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{7.331146in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{7.362311in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{7.335448in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{7.337896in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{7.333503in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{7.334237in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{7.335399in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{7.337516in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{7.335210in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{7.338685in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{7.341551in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{7.337430in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{7.333731in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{7.339881in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{7.332966in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{7.344067in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{7.334096in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{7.335374in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{7.334204in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{7.335646in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{7.337351in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{7.336899in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{7.336077in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{7.338549in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{7.336151in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{7.336644in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{7.334519in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{7.335433in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{7.333343in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{7.335833in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{7.333949in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{7.338521in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{7.333620in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{7.343153in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{7.334973in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{7.335811in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{7.339640in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{7.335061in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{7.334822in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{7.335835in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{7.334969in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{7.333882in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{7.333905in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{7.333680in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{7.335566in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{7.330678in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{7.332674in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{7.327583in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{7.330560in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{7.326085in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{7.327348in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{7.324401in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{7.327140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735271in}{7.323278in}}{\pgfqpoint{2.537761in}{7.544074in}}{%
\pgfpathmoveto{\pgfqpoint{0.735271in}{7.325772in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{7.324706in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{7.323278in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{7.326638in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{7.323664in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{7.329193in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{7.327904in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{7.331207in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{7.330356in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{7.332734in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{7.333044in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{7.338180in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{7.336947in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{7.341648in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{7.341586in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{7.340819in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{7.340762in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{7.342497in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{7.346886in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{7.347689in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{7.349854in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{7.348610in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{7.353910in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{7.347358in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{7.356118in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{7.349800in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{7.353620in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{7.349483in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{7.350148in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{7.358624in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{7.354492in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{7.354466in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{7.347087in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{7.351343in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{7.356387in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{7.340209in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{7.366401in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{7.336896in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{7.364250in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{7.348133in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{7.356436in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{7.347305in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{7.359959in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{7.354117in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{7.358903in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{7.359250in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{7.356567in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{7.351936in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{7.346899in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{7.358796in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{7.356121in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{7.350357in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{7.365202in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{7.358080in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{7.366211in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{7.353051in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{7.370877in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{7.347866in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{7.360288in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{7.341436in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{7.355578in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{7.352552in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{7.344383in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{7.357134in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{7.357693in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{7.373699in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{7.368578in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{7.363397in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{7.360249in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{7.350518in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{7.358746in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{7.361413in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{7.352731in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{7.358928in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{7.368287in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{7.355146in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{7.352268in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{7.356177in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{7.361040in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{7.349973in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{7.375110in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{7.348344in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{7.357446in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{7.356674in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{7.380193in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{7.348142in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{7.363172in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{7.351381in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{7.367017in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{7.357261in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{7.368192in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{7.342873in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{7.335294in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{7.351656in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{7.369017in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{7.356080in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{7.372743in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{7.441587in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{7.441587in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{7.383610in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{7.402192in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{7.392435in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{7.506545in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{7.402644in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{7.418427in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{7.388520in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{7.393232in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{7.433445in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{7.440907in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{7.376453in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{7.455376in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{7.389442in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{7.405827in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{7.468622in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{7.422492in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{7.385098in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{7.399764in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{7.382583in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{7.415824in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{7.383290in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{7.476813in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{7.381791in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{7.458086in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{7.371717in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{7.436820in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{7.394165in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{7.414906in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{7.392922in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{7.391762in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{7.387672in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{7.419668in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{7.377879in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{7.481295in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{7.376837in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{7.437638in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{7.425887in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{7.416277in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{7.420947in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{7.410940in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{7.408250in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{7.445285in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{7.377765in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{7.400751in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{7.378010in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{7.423662in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{7.388017in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{7.544074in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{7.376408in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{7.398483in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{7.372305in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{7.381042in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{7.371520in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{7.377957in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{7.401124in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{7.381079in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{7.362811in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{7.412429in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{7.397614in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{7.378789in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{7.418807in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{7.371892in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{7.363065in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{7.419420in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{7.363461in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{7.382323in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{7.364826in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{7.377449in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{7.368054in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{7.369955in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{7.369611in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{7.370688in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{7.358526in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{7.363793in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{7.358451in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{7.359008in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{7.355296in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{7.360984in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{7.360154in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{7.353939in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{7.350746in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{7.346844in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{7.346032in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{7.343560in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{7.343822in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{7.343849in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{7.341087in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{7.333792in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{7.333123in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{7.329111in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{7.330373in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{7.325610in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{7.327157in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{7.324376in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{7.325772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735271in}{7.063726in}}{\pgfqpoint{2.537705in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{0.735271in}{7.324424in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{7.322966in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{7.323700in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{7.327053in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{7.325101in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{7.327800in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{7.326974in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{7.331507in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{7.329468in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{7.333542in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{7.332186in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{7.336127in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{7.336271in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{7.341270in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{7.339507in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{7.346435in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{7.347325in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{7.351134in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{7.350623in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{7.354341in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{7.357947in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{7.359481in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{7.361196in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{7.359703in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{7.364237in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{7.364410in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{7.366574in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{7.368947in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{7.374073in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{7.361805in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{7.343826in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{7.365333in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{7.369010in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{7.376713in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{7.385438in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{7.379590in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{7.379193in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{7.368593in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{7.374408in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{7.374311in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{7.384491in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{7.358134in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{7.393200in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{7.377638in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{7.400579in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{7.386942in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{7.345387in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{7.373675in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{7.382209in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{7.365041in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{7.366961in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{7.385537in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{7.382430in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{7.391422in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{7.361932in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{7.408115in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{7.387693in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{7.365818in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{7.379991in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{7.416549in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{7.368897in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{7.387209in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{7.366492in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{7.367826in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{7.382055in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{7.425108in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{7.377705in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{7.385780in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{7.375070in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{7.362575in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{7.379009in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{7.390229in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{7.377475in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{7.336171in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{7.392836in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{7.391330in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{7.378391in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{7.378952in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{7.392222in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{7.420726in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{7.375730in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{7.375884in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{7.388154in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{7.391537in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{7.410493in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{7.401131in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{7.383328in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{7.417603in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{7.385235in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{7.406658in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{7.431006in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{7.277040in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{7.377256in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{7.410423in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{7.384644in}}%
\pgfpathlineto{\pgfqpoint{2.537705in}{7.384373in}}%
\pgfpathlineto{\pgfqpoint{2.537705in}{7.515423in}}%
\pgfpathlineto{\pgfqpoint{2.537705in}{7.515423in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{7.466944in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{7.639555in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{7.483125in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{8.006824in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{7.477641in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{7.573653in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{7.470530in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{7.592766in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{7.476126in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{7.531237in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{7.471410in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{7.594380in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{7.461740in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{7.569718in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{7.460874in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{7.539961in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{7.459751in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{7.581801in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{7.488679in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{7.511547in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{7.453455in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{7.680206in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{7.450047in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{7.505274in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{7.442644in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{7.605829in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{7.442744in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{7.468172in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{7.425248in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{7.489447in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{7.420060in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{7.725895in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{7.514123in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{7.439645in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{7.542543in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{7.486248in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{7.422665in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{7.506104in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{7.427007in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{7.439164in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{7.465600in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{7.540302in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{7.416988in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{7.452781in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{7.419815in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{7.430434in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{7.431594in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{7.419989in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{7.550685in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{7.421484in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{7.458054in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{7.403706in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{7.421452in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{7.431234in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{7.451555in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{7.397691in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{7.416747in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{7.394730in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{7.423586in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{7.385339in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{7.421681in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{7.384417in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{7.401539in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{7.382559in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{7.516495in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{7.383859in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{7.376933in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{7.398748in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{7.388076in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{7.370383in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{7.370424in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{7.366265in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{7.363143in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{7.363096in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{7.359756in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{7.359942in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{7.361197in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{7.356119in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{7.351860in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{7.352601in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{7.349279in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{7.350430in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{7.345217in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{7.344473in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{7.338618in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{7.339396in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{7.333018in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{7.333931in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{7.328501in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{7.330799in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{7.326428in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{7.328555in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{7.324762in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{7.324424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735271in}{7.316435in}}{\pgfqpoint{2.537691in}{7.330625in}}{%
\pgfpathmoveto{\pgfqpoint{0.735271in}{7.330625in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{7.329686in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{7.327235in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{7.326937in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{7.326386in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{7.327352in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{7.325489in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{7.327629in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{7.325922in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{7.326519in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{7.326992in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{7.325067in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{7.324469in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{7.323820in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{7.324067in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{7.324467in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{7.324033in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{7.324913in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{7.323995in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{7.323268in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{7.322554in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{7.322388in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{7.323205in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{7.321996in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{7.322335in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{7.321603in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{7.322565in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{7.320495in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{7.323127in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{7.321413in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{7.321834in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{7.322458in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{7.321289in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{7.320810in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{7.320883in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{7.320471in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{7.322508in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{7.320778in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{7.320627in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{7.320051in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{7.319725in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{7.320519in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{7.320902in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{7.320053in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{7.320566in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{7.318737in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{7.320987in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{7.319983in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{7.320498in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{7.318662in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{7.318566in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{7.318944in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{7.319897in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{7.319350in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{7.318093in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{7.318976in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{7.319980in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{7.317765in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{7.317767in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{7.318421in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{7.317997in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{7.319302in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{7.318792in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{7.318565in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{7.318096in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{7.318194in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{7.318130in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{7.318139in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{7.317779in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{7.318093in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{7.318135in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{7.318136in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{7.317944in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{7.317606in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{7.318104in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{7.317863in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{7.318059in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{7.317909in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{7.317236in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{7.317132in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{7.317445in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{7.317512in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{7.318050in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{7.316510in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{7.316878in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{7.317335in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{7.317834in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{7.317942in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{7.317547in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{7.316435in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{7.317697in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{7.316587in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{7.317265in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{7.316788in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{7.317812in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{7.317656in}}%
\pgfpathlineto{\pgfqpoint{2.537691in}{7.317466in}}%
\pgfpathlineto{\pgfqpoint{2.537691in}{7.318210in}}%
\pgfpathlineto{\pgfqpoint{2.537691in}{7.318210in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{7.318153in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{7.320308in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{7.319609in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{7.319563in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{7.317118in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{7.318986in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{7.319206in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{7.318224in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{7.319023in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{7.318534in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{7.319434in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{7.318939in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{7.319125in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{7.319552in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{7.318727in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{7.318845in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{7.318838in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{7.320244in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{7.318382in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{7.319141in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{7.318335in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{7.319713in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{7.318315in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{7.320077in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{7.318554in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{7.320754in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{7.319811in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{7.320536in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{7.319719in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{7.320828in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{7.319305in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{7.320395in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{7.319788in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{7.319836in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{7.319608in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{7.320379in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{7.320558in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{7.320212in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{7.319635in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{7.320989in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{7.321431in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{7.320578in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{7.319868in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{7.321502in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{7.320523in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{7.322042in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{7.320014in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{7.322438in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{7.321048in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{7.321264in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{7.320511in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{7.321398in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{7.321275in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{7.321751in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{7.321705in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{7.322343in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{7.320559in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{7.321296in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{7.321613in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{7.323372in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{7.322205in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{7.322632in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{7.323462in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{7.322676in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{7.323422in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{7.321864in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{7.323164in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{7.324012in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{7.322465in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{7.324232in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{7.323058in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{7.323539in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{7.323859in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{7.325433in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{7.324236in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{7.324265in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{7.325032in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{7.326457in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{7.325684in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{7.325262in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{7.325431in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{7.324782in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{7.326772in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{7.327145in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{7.326527in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{7.328627in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{7.327796in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{7.327680in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{7.328523in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{7.327756in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{7.329808in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{7.328638in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{7.330490in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{7.327817in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{7.330625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716171in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626931in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537691in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{7.313645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397069in, y=7.275065in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{7.903070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397069in, y=7.864490in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{8.492496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397069in, y=8.453916in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341514in,y=7.898897in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approx. KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735271in}{7.327075in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{7.323381in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{7.323705in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{7.321605in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{7.324090in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{7.322824in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{7.324100in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{7.323114in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{7.324682in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{7.324202in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{7.324465in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{7.324134in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{7.324021in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{7.324250in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{7.323829in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{7.324632in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{7.323713in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{7.324100in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{7.323595in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{7.324382in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{7.323163in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{7.323393in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{7.323465in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{7.324480in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{7.322698in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{7.323696in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{7.322642in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{7.323183in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{7.321973in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{7.322845in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{7.321916in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{7.322985in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{7.322355in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{7.322852in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{7.321743in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{7.322355in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{7.321976in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{7.322243in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{7.321260in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{7.322532in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{7.321379in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{7.322227in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{7.321195in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{7.322222in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{7.321647in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{7.322501in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{7.321472in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{7.322205in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{7.321057in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{7.321743in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{7.321247in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{7.322168in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{7.320878in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{7.321839in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{7.320713in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{7.321726in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{7.321176in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{7.321917in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{7.320661in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{7.321730in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{7.321183in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{7.321979in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{7.320667in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{7.321674in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{7.320461in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{7.321667in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{7.320538in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{7.321217in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{7.320948in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{7.321656in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{7.321391in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{7.321511in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{7.324833in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{7.321922in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{7.320387in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{7.321580in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{7.320409in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{7.321328in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{7.320469in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{7.322125in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{7.319886in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{7.321885in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{7.320869in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{7.321127in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{7.320139in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{7.321377in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{7.320216in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{7.321054in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{7.321154in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{7.320598in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{7.320377in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{7.321238in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{7.319921in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{7.320929in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{7.320074in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{7.321248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735271in}{7.326535in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{7.324095in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{7.326745in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{7.325097in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{7.329839in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{7.326967in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{7.331937in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{7.329416in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{7.333733in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{7.332082in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{7.333050in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{7.332362in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{7.333249in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{7.333752in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{7.334220in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{7.333885in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{7.335728in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{7.334558in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{7.333707in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{7.337574in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{7.333096in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{7.335608in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{7.332982in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{7.334504in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{7.332317in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{7.333873in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{7.332925in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{7.333955in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{7.333763in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{7.335429in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{7.333717in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{7.336133in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{7.334000in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{7.334325in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{7.332079in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{7.333884in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{7.332474in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{7.338024in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{7.332203in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{7.337022in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{7.331926in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{7.336098in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{7.334676in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{7.336092in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{7.333034in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{7.334901in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{7.333436in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{7.333214in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{7.332564in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{7.335874in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{7.334119in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{7.349378in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{7.331020in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{7.335824in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{7.331438in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{7.336734in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{7.332218in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{7.333286in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{7.333135in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{7.335651in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{7.331705in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{7.333604in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{7.332298in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{7.334116in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{7.347556in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{7.335424in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{7.331624in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{7.336676in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{7.346452in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{7.334002in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{7.334761in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{7.336661in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{7.330614in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{7.334775in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{7.347503in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{7.333240in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{7.330861in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{7.332623in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{7.330549in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{7.333082in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{7.330374in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{7.332732in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{7.332009in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{7.335564in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{7.330765in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{7.333778in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{7.332352in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{7.332873in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{7.329963in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{7.333386in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{7.331374in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{7.339629in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{7.330189in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{7.335113in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{7.331956in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{7.334947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735271in}{7.325239in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{7.323827in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{7.326898in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{7.324637in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{7.329783in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{7.328508in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{7.332165in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{7.332074in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{7.336910in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{7.338446in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{7.341001in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{7.340254in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{7.343840in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{7.344215in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{7.345783in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{7.347351in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{7.351326in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{7.353935in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{7.351493in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{7.354431in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{7.353530in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{7.358852in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{7.352942in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{7.363403in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{7.359705in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{7.361787in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{7.358769in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{7.363798in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{7.361725in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{7.368407in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{7.358964in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{7.383254in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{7.357204in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{7.364139in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{7.379508in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{7.372595in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{7.367255in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{7.388339in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{7.355472in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{7.368757in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{7.374214in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{7.368958in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{7.362818in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{7.369972in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{7.365778in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{7.377525in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{7.364172in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{7.445487in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{7.373406in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{7.389891in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{7.364183in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{7.382976in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{7.367923in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{7.405748in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{7.380651in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{7.390908in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{7.384407in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{7.388282in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{7.383662in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{7.396608in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{7.364694in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{7.412839in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{7.367506in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{7.388680in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{7.380685in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{7.380170in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{7.378159in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{7.387578in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{7.372342in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{7.397783in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{7.366565in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{7.405409in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{7.370359in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{7.422550in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{7.369218in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{7.384046in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{7.369380in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{7.380402in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{7.367535in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{7.398801in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{7.408483in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{7.381637in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{7.373058in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{7.417785in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{7.362297in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{7.402040in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{7.392413in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{7.380124in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{7.372891in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{7.393309in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{7.372758in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{7.420920in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{7.372046in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{7.385605in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{7.369845in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{7.407165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735271in}{7.323695in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{7.324231in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{7.327804in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{7.325764in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{7.329300in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{7.327737in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{7.332719in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{7.331243in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{7.336469in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{7.335402in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{7.340300in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{7.340744in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{7.345850in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{7.344393in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{7.349518in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{7.349593in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{7.353626in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{7.355910in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{7.357141in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{7.358851in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{7.361289in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{7.362169in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{7.362984in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{7.367330in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{7.367396in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{7.377325in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{7.383847in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{7.375503in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{7.372832in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{7.430160in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{7.373946in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{7.385275in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{7.380565in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{7.403560in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{7.382464in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{7.401390in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{7.381662in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{7.395578in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{7.386001in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{7.418023in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{7.394684in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{7.407326in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{7.390672in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{7.429316in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{7.404213in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{7.448036in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{7.396832in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{7.406902in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{7.397738in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{7.898897in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{7.393388in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{7.419159in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{7.399709in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{7.465862in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{7.413766in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{7.423640in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{7.407350in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{7.435961in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{7.401328in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{7.451398in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{7.455720in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{7.413427in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{7.440307in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{7.546860in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{7.401057in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{7.457277in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{7.401477in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{7.426976in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{7.408907in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{7.484202in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{7.410827in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{7.447751in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{7.413761in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{7.508189in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{7.423146in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{7.451438in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{7.433535in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{7.480376in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{7.425987in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{7.480343in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{7.418302in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{7.472801in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{7.424947in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{7.492959in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{7.440952in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{7.466184in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{7.429727in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{7.505185in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{7.427882in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{7.490156in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{7.454324in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{7.641932in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{7.430190in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{7.524989in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{7.425794in}}%
\pgfpathlineto{\pgfqpoint{2.537705in}{7.449898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735271in}{7.330156in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{7.327526in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{7.328713in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{7.327512in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{7.328580in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{7.326623in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{7.328076in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{7.326801in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{7.327157in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{7.327809in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{7.325797in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{7.325807in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{7.325296in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{7.324425in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{7.324949in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{7.324647in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{7.325298in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{7.325226in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{7.324150in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{7.323410in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{7.323312in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{7.324319in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{7.322927in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{7.322937in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{7.322330in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{7.323399in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{7.321480in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{7.323569in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{7.322288in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{7.321849in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{7.322940in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{7.321983in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{7.322136in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{7.321757in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{7.321338in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{7.322940in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{7.321196in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{7.320962in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{7.320305in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{7.321034in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{7.321112in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{7.321326in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{7.320664in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{7.320982in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{7.319624in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{7.321126in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{7.320516in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{7.321468in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{7.319338in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{7.320304in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{7.319734in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{7.320700in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{7.319609in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{7.319335in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{7.320204in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{7.320485in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{7.318700in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{7.318989in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{7.319489in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{7.319188in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{7.319455in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{7.319314in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{7.319176in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{7.319246in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{7.318749in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{7.319479in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{7.318929in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{7.319158in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{7.318952in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{7.319445in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{7.318345in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{7.319011in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{7.317961in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{7.318909in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{7.318099in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{7.318600in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{7.318146in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{7.318740in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{7.317985in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{7.318145in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{7.318120in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{7.318801in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{7.317817in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{7.317908in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{7.318384in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{7.318184in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{7.318482in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{7.317885in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{7.317821in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{7.318342in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{7.316852in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{7.318414in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{7.318198in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{7.319060in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{7.317905in}}%
\pgfpathlineto{\pgfqpoint{2.537691in}{7.317838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627964in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.627964in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.627964in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.627964in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636553in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077434in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.060255in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.060255in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{3.077434in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.167562in}{7.301466in}}{\pgfqpoint{4.970127in}{7.433512in}}{%
\pgfpathmoveto{\pgfqpoint{3.167562in}{7.319199in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{7.311637in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{7.312548in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{7.314174in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{7.312974in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{7.320535in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{7.326792in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{7.320788in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{7.321256in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{7.319181in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{7.322170in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{7.318250in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{7.324724in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{7.321068in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{7.330628in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{7.324485in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{7.321594in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{7.317525in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{7.330949in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{7.321486in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{7.329785in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{7.325104in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{7.329977in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{7.321322in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{7.301466in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{7.314410in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{7.320459in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{7.315049in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{7.321366in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{7.319134in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{7.324597in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{7.318732in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{7.319280in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{7.316479in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{7.320881in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{7.322072in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{7.328196in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{7.322288in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{7.321077in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{7.319904in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{7.328796in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{7.320202in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{7.320721in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{7.317052in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{7.321314in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{7.318158in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{7.324969in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{7.323725in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{7.325756in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{7.317909in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{7.325797in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{7.316229in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{7.325507in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{7.316058in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{7.324247in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{7.312246in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{7.313873in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{7.315658in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{7.321311in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{7.315437in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{7.323847in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{7.320650in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{7.318205in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{7.316257in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{7.320882in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{7.318095in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{7.324958in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{7.319310in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{7.321587in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{7.316425in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{7.323069in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{7.316663in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{7.318418in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{7.316533in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{7.323060in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{7.312160in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{7.323065in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{7.313420in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{7.320336in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{7.311241in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{7.317403in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{7.315086in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{7.319265in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{7.315272in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{7.320058in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{7.317189in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{7.322068in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{7.312573in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{7.318816in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{7.314714in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{7.320372in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{7.317100in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{7.319991in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{7.313393in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{7.320370in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{7.315502in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{7.316486in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{7.322128in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{7.322128in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{7.319000in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{7.321406in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{7.324771in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{7.320643in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{7.321948in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{7.320985in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{7.318626in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{7.320428in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{7.316101in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{7.323270in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{7.324271in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{7.325100in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{7.319918in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{7.332559in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{7.319917in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{7.323302in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{7.317145in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{7.325487in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{7.321210in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{7.324539in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{7.343487in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{7.333382in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{7.328272in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{7.328651in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{7.324639in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{7.334285in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{7.328604in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{7.330935in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{7.325946in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{7.328061in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{7.322333in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{7.329214in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{7.322555in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{7.327699in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{7.324458in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{7.332867in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{7.328593in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{7.332442in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{7.331132in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{7.334945in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{7.329464in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{7.334025in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{7.332918in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{7.330731in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{7.323162in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{7.328620in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{7.321446in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{7.332779in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{7.325492in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{7.337852in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{7.323469in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{7.329635in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{7.322280in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{7.333320in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{7.323621in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{7.335568in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{7.327579in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{7.331974in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{7.325787in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{7.331613in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{7.327420in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{7.338220in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{7.329770in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{7.337926in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{7.329584in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{7.340560in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{7.325594in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{7.328892in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{7.326008in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{7.335368in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{7.325047in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{7.433512in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{7.335897in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{7.341033in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{7.326870in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{7.334461in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{7.333304in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{7.336214in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{7.334991in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{7.338128in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{7.329940in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{7.336482in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{7.329929in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{7.335054in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{7.329412in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{7.332451in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{7.326864in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{7.337114in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{7.323297in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{7.329026in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{7.321924in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{7.324332in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{7.315231in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{7.317156in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{7.319199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.167562in}{7.063726in}}{\pgfqpoint{4.970127in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{3.167562in}{7.332733in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{7.324334in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{7.319693in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{7.326600in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{7.338788in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{7.359021in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{7.359720in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{7.365458in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{7.368277in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{7.370278in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{7.376899in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{7.373374in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{7.389043in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{7.391681in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{7.400646in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{7.393340in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{7.398960in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{7.392708in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{7.401881in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{7.402652in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{7.403454in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{7.399751in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{7.401785in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{7.390033in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{7.411542in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{7.406723in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{7.364202in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{7.378002in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{7.400380in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{7.388851in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{7.373029in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{7.398835in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{7.397110in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{7.396897in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{7.403587in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{7.392839in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{7.414852in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{7.399814in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{7.405649in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{7.390472in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{7.400144in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{7.397498in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{7.405519in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{7.409705in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{7.399997in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{7.401139in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{7.411687in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{7.396296in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{7.412549in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{7.388333in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{7.251366in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{7.378591in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{7.386222in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{7.379744in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{7.407483in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{7.402389in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{7.257490in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{7.367781in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{7.382703in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{7.376195in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{7.385002in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{7.387121in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{7.396141in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{7.387478in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{7.402599in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{7.386653in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{7.409104in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{7.394348in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{7.399408in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{7.393700in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{7.407357in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{7.387675in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{7.405934in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{7.379976in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{7.393659in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{7.388826in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{7.366878in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{7.381855in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{7.338462in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{7.389056in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{7.396381in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{7.393367in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{7.386895in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{7.403384in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{7.404795in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{7.389204in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{7.384259in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{7.398834in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{7.393675in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{7.407606in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{7.312747in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{7.410348in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{7.387433in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{7.397609in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{7.390316in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{7.391222in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{7.437211in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{7.437211in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{7.403617in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{7.409231in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{7.413504in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{7.412173in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{7.775393in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{7.429597in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{7.407241in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{7.418913in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{7.428044in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{7.421831in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{7.415158in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{7.412680in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{7.404723in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{7.430995in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{7.409676in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{7.407521in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{7.586595in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{7.424636in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{7.420541in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{7.399785in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{7.411944in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{7.400464in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{7.420462in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{7.448225in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{7.422392in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{7.407398in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{7.409486in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{7.403454in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{7.426318in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{7.403514in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{7.460320in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{7.442809in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{7.420352in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{7.401986in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{7.428193in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{7.538878in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{7.434683in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{7.412407in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{8.015309in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{7.417770in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{7.436024in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{7.407670in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{7.408256in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{7.410935in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{7.958035in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{7.416751in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{7.437299in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{7.405782in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{7.422976in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{7.435858in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{7.425066in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{7.420858in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{7.416068in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{7.410384in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{7.409614in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{7.404597in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{7.411327in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{7.408878in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{7.419229in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{7.416537in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{7.423959in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{7.422694in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{7.423590in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{7.406837in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{7.530501in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{7.407036in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{7.417581in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{7.436667in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{7.599428in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{7.415446in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{7.416407in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{7.403824in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{7.436996in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{7.409077in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{7.438783in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{7.407626in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{7.418182in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{7.436504in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{7.407063in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{7.410065in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{7.407533in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{7.408512in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{7.400219in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{7.405393in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{7.393110in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{7.389213in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{7.379596in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{7.380091in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{7.365909in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{7.368475in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{7.343202in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{7.337695in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{7.327335in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{7.332733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.167562in}{7.321083in}}{\pgfqpoint{4.970052in}{7.890482in}}{%
\pgfpathmoveto{\pgfqpoint{3.167562in}{7.323623in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{7.321083in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{7.325078in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{7.332641in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{7.337878in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{7.365571in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{7.370771in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{7.398238in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{7.400398in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{7.415104in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{7.430231in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{7.436352in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{7.444987in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{7.452791in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{7.443113in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{7.472397in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{7.477237in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{7.445585in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{7.478809in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{7.459894in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{7.491303in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{7.471105in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{7.485001in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{7.482169in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{7.496513in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{7.480791in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{7.473356in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{7.485480in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{7.511067in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{7.496319in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{7.496174in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{7.491944in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{7.499394in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{7.504233in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{7.528093in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{7.527331in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{7.516506in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{7.500993in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{7.523516in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{7.496036in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{7.506882in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{7.509486in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{7.521786in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{7.510339in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{7.529382in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{7.520614in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{7.544389in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{7.506339in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{7.545220in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{7.539223in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{7.525228in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{7.513923in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{7.518675in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{7.504553in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{7.527644in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{7.521151in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{7.505978in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{7.521346in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{7.543115in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{7.514259in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{7.495496in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{7.497179in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{7.515739in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{7.507196in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{7.509325in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{7.515102in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{7.527701in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{7.517991in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{7.537628in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{7.487103in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{7.530135in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{7.511911in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{7.585771in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{7.515001in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{7.538258in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{7.463327in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{7.524314in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{7.518277in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{7.535142in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{7.532735in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{7.462209in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{7.496603in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{7.538852in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{7.571534in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{7.439892in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{7.517582in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{7.526011in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{7.506855in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{7.554329in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{7.513519in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{7.517972in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{7.543842in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{7.540187in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{7.513130in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{7.529117in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{7.523249in}}%
\pgfpathlineto{\pgfqpoint{4.970052in}{7.529610in}}%
\pgfpathlineto{\pgfqpoint{4.970052in}{7.602183in}}%
\pgfpathlineto{\pgfqpoint{4.970052in}{7.602183in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{7.541357in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{7.556566in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{7.655860in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{7.563302in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{7.565283in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{7.568196in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{7.550885in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{7.563624in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{7.530073in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{7.592600in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{7.522980in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{7.856820in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{7.766680in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{7.600676in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{7.577394in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{7.854674in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{7.606810in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{7.557899in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{7.578143in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{7.589767in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{7.844486in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{7.570892in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{7.555319in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{7.890482in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{7.597663in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{7.566810in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{7.888393in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{7.564575in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{7.527515in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{7.574602in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{7.565515in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{7.607692in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{7.634261in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{7.583046in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{7.613285in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{7.584724in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{7.554544in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{7.559478in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{7.578409in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{7.534753in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{7.563958in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{7.572489in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{7.699591in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{7.581009in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{7.580059in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{7.576911in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{7.652135in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{7.566605in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{7.555232in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{7.568775in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{7.542912in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{7.586702in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{7.531795in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{7.565589in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{7.533023in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{7.551696in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{7.545232in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{7.546607in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{7.609060in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{7.680272in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{7.578601in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{7.544059in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{7.551115in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{7.589643in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{7.503193in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{7.617273in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{7.564201in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{7.551437in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{7.510939in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{7.660454in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{7.518544in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{7.515204in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{7.541606in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{7.544552in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{7.507779in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{7.502425in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{7.517100in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{7.496413in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{7.509324in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{7.490589in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{7.497880in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{7.551090in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{7.490998in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{7.475053in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{7.468774in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{7.436274in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{7.429217in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{7.410707in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{7.404882in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{7.381384in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{7.380753in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{7.348041in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{7.342657in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{7.330181in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{7.323623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.167562in}{7.267339in}}{\pgfqpoint{4.969996in}{7.338916in}}{%
\pgfpathmoveto{\pgfqpoint{3.167562in}{7.329911in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{7.320862in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{7.318594in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{7.320800in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{7.307715in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{7.307883in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{7.297773in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{7.300282in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{7.285958in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{7.290492in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{7.285765in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{7.283524in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{7.283363in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{7.281839in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{7.279508in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{7.282776in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{7.278441in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{7.275369in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{7.278860in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{7.279815in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{7.275935in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{7.276588in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{7.272736in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{7.276324in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{7.275041in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{7.276116in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{7.274696in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{7.274666in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{7.272086in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{7.274538in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{7.272238in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{7.273175in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{7.273448in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{7.273980in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{7.272254in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{7.273269in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{7.273098in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{7.276225in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{7.273443in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{7.270703in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{7.271897in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{7.270115in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{7.275332in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{7.271828in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{7.274277in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{7.272954in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{7.270491in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{7.271346in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{7.271336in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{7.271542in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{7.274043in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{7.270457in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{7.270504in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{7.269655in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{7.270311in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{7.270546in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{7.271712in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{7.269567in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{7.271390in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{7.269918in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{7.271194in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{7.269290in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{7.270081in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{7.269534in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{7.270350in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{7.270000in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{7.270415in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{7.269318in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{7.270146in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{7.270930in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{7.268625in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{7.270423in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{7.271939in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{7.269103in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{7.269157in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{7.268800in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{7.269997in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{7.268120in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{7.268688in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{7.267339in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{7.269656in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{7.268363in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{7.269715in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{7.267619in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{7.269551in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{7.269474in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{7.269233in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{7.270754in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{7.269246in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{7.269993in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{7.268549in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{7.269288in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{7.270035in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{7.267879in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{7.267953in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{7.268163in}}%
\pgfpathlineto{\pgfqpoint{4.969996in}{7.269274in}}%
\pgfpathlineto{\pgfqpoint{4.969996in}{7.276404in}}%
\pgfpathlineto{\pgfqpoint{4.969996in}{7.276404in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{7.276848in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{7.280809in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{7.279368in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{7.281609in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{7.275702in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{7.281362in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{7.275389in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{7.278530in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{7.279489in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{7.279630in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{7.276541in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{7.276286in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{7.278807in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{7.278141in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{7.281381in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{7.277380in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{7.281253in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{7.281367in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{7.278113in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{7.281581in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{7.280037in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{7.278901in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{7.278998in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{7.279817in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{7.280264in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{7.279212in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{7.275891in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{7.280225in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{7.278643in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{7.280864in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{7.279949in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{7.280108in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{7.281723in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{7.280498in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{7.281308in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{7.278100in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{7.276884in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{7.279719in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{7.279782in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{7.277581in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{7.277977in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{7.281222in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{7.284314in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{7.282255in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{7.278987in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{7.280435in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{7.280293in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{7.278825in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{7.278144in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{7.277613in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{7.277735in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{7.278711in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{7.282347in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{7.282508in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{7.284748in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{7.279391in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{7.284852in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{7.279629in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{7.281457in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{7.280932in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{7.281617in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{7.284083in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{7.283828in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{7.280077in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{7.282127in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{7.285849in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{7.279993in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{7.287906in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{7.285042in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{7.283403in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{7.283609in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{7.285089in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{7.288291in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{7.289868in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{7.289213in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{7.289023in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{7.288794in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{7.287673in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{7.297297in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{7.290711in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{7.291695in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{7.297404in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{7.298896in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{7.294016in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{7.296534in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{7.301380in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{7.301020in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{7.305894in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{7.305874in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{7.307223in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{7.318902in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{7.325616in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{7.338916in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{7.333892in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{7.329911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.167562in}{7.267399in}}{\pgfqpoint{4.969982in}{7.345984in}}{%
\pgfpathmoveto{\pgfqpoint{3.167562in}{7.339739in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{7.330431in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{7.321549in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{7.337168in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{7.320737in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{7.325509in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{7.312351in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{7.311468in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{7.303718in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{7.303184in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{7.301661in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{7.300993in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{7.294255in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{7.294735in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{7.292956in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{7.294339in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{7.287115in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{7.291120in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{7.287027in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{7.290916in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{7.290857in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{7.287482in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{7.287136in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{7.284421in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{7.289615in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{7.284587in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{7.279130in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{7.283924in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{7.284640in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{7.280065in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{7.281560in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{7.279025in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{7.279095in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{7.281712in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{7.281833in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{7.280217in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{7.280716in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{7.280274in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{7.281001in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{7.276158in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{7.276253in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{7.278877in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{7.280146in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{7.278520in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{7.278227in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{7.277802in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{7.276211in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{7.279631in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{7.276645in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{7.277758in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{7.272444in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{7.271408in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{7.271829in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{7.271904in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{7.273278in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{7.271754in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{7.275583in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{7.272916in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{7.272295in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{7.272672in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{7.272327in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{7.271681in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{7.272259in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{7.271510in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{7.272718in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{7.270554in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{7.271394in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{7.272106in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{7.272576in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{7.271746in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{7.271359in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{7.272015in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{7.272566in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{7.272292in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{7.269346in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{7.269780in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{7.269219in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{7.270681in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{7.270196in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{7.270096in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{7.270175in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{7.270227in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{7.270716in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{7.270838in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{7.270402in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{7.270034in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{7.270655in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{7.268627in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{7.269935in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{7.269978in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{7.268419in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{7.268077in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{7.267867in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{7.268313in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{7.267399in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{7.267952in}}%
\pgfpathlineto{\pgfqpoint{4.969982in}{7.267957in}}%
\pgfpathlineto{\pgfqpoint{4.969982in}{7.278396in}}%
\pgfpathlineto{\pgfqpoint{4.969982in}{7.278396in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{7.281495in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{7.279470in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{7.276159in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{7.278488in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{7.277808in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{7.278287in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{7.275129in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{7.277839in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{7.276808in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{7.279562in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{7.275648in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{7.278777in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{7.277751in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{7.275869in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{7.279060in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{7.278306in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{7.275090in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{7.277140in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{7.278218in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{7.278497in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{7.278652in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{7.277988in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{7.275371in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{7.277760in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{7.277424in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{7.278755in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{7.276251in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{7.277295in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{7.277312in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{7.275923in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{7.278293in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{7.280052in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{7.275417in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{7.280431in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{7.280168in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{7.283570in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{7.280832in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{7.276592in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{7.280659in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{7.277727in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{7.278912in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{7.278086in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{7.280217in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{7.280982in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{7.281039in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{7.284285in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{7.281805in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{7.283882in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{7.283582in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{7.282715in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{7.279048in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{7.280468in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{7.280699in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{7.282654in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{7.279972in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{7.279156in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{7.278709in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{7.282964in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{7.283895in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{7.283109in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{7.289236in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{7.283344in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{7.284102in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{7.291365in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{7.285284in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{7.285149in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{7.284411in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{7.287402in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{7.288909in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{7.287513in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{7.289477in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{7.291095in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{7.294840in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{7.289378in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{7.295598in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{7.298991in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{7.298239in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{7.301703in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{7.297615in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{7.298710in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{7.299803in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{7.296510in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{7.304427in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{7.298756in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{7.308366in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{7.305735in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{7.309169in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{7.313718in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{7.326633in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{7.313310in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{7.328106in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{7.324448in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{7.345984in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{7.324852in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{7.339739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148462in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059222in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969982in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077434in}{7.265625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=7.227045in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077434in}{7.590077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=7.551497in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077434in}{7.914529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=7.875949in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077434in}{8.238982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=8.200401in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077434in}{8.563434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=8.524854in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167562in}{7.315418in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{7.314852in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{7.314703in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{7.318653in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{7.321229in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{7.327909in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{7.322043in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{7.329185in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{7.323022in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{7.327310in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{7.323831in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{7.329889in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{7.325499in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{7.333555in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{7.327212in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{7.329861in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{7.326258in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{7.333582in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{7.327395in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{7.332123in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{7.325987in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{7.335505in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{7.328609in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{7.367489in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{7.319728in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{7.327913in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{7.320529in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{7.325129in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{7.322364in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{7.332579in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{7.324158in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{7.328603in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{7.323124in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{7.329551in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{7.324746in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{7.329904in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{7.324038in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{7.326526in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{7.323742in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{7.332182in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{7.321911in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{7.327021in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{7.319666in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{7.325474in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{7.320813in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{7.331411in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{7.324608in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{7.329268in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{7.319678in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{7.327209in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{7.319695in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{7.328119in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{7.324488in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{7.329136in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{7.320855in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{7.324409in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{7.323395in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{7.326877in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{7.322015in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{7.328357in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{7.322554in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{7.322952in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{7.319406in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{7.325048in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{7.320214in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{7.326510in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{7.322628in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{7.326261in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{7.322514in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{7.328677in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{7.320651in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{7.323535in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{7.322403in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{7.328221in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{7.327824in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{7.323802in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{7.317315in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{7.322911in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{7.314193in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{7.320352in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{7.317502in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{7.325912in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{7.317595in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{7.322579in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{7.320730in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{7.322669in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{7.314337in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{7.319622in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{7.316670in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{7.320679in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{7.319524in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{7.320317in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{7.319082in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{7.320888in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{7.317251in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{7.319307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167562in}{7.328533in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{7.323514in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{7.332147in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{7.340995in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{7.363748in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{7.362814in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{7.372774in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{7.373937in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{7.379746in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{7.385004in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{7.389383in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{7.394631in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{7.400096in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{7.404089in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{7.401703in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{7.403012in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{7.414606in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{7.410032in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{7.405139in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{7.421119in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{7.404414in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{7.419391in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{7.396929in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{7.413974in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{7.411084in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{7.481815in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{7.407335in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{7.408980in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{7.397943in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{7.451765in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{7.402836in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{7.410350in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{7.409796in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{7.413773in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{7.404688in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{7.417041in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{7.404346in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{7.408488in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{7.397534in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{7.404879in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{7.403941in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{7.410794in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{7.415281in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{7.412531in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{7.418499in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{7.417332in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{7.401039in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{7.424924in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{7.402542in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{7.604700in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{7.394763in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{7.397239in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{7.393707in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{7.421754in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{7.410079in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{7.636400in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{7.390094in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{7.408693in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{7.457537in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{7.406598in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{7.394553in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{7.408246in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{7.415144in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{7.431460in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{7.395083in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{7.417711in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{7.398901in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{7.404447in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{7.400549in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{7.414875in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{7.417950in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{7.413198in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{7.390220in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{7.402802in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{7.394305in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{7.898897in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{7.393710in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{7.403246in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{7.462529in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{7.398288in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{7.403028in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{7.412181in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{7.395809in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{7.408032in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{7.409977in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{7.405517in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{7.406151in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{7.408873in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{7.400458in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{7.418602in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{7.544070in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{7.411261in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{7.400468in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{7.403420in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{7.396967in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{7.414217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167562in}{7.322353in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{7.327629in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{7.337649in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{7.342960in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{7.373162in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{7.376077in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{7.401560in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{7.405552in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{7.422160in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{7.433252in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{7.452563in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{7.460020in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{7.471895in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{7.497101in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{7.485139in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{7.483913in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{7.477454in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{7.487611in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{7.488497in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{7.496864in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{7.489442in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{7.514777in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{7.511887in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{7.505859in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{7.499667in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{7.566905in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{7.498209in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{7.531252in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{7.530260in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{7.556723in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{7.497569in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{7.544518in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{7.527674in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{7.536076in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{7.552966in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{7.598389in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{7.555026in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{7.535061in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{7.520634in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{7.529289in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{7.521254in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{7.543688in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{7.521067in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{7.558042in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{7.531763in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{7.556582in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{7.530785in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{7.555913in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{7.595679in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{7.551069in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{7.546991in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{7.549842in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{7.602072in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{7.550066in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{7.542554in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{7.520365in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{7.549877in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{7.551296in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{7.534401in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{7.540110in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{7.555232in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{7.549392in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{7.570729in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{7.558508in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{7.540308in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{7.551152in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{7.522753in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{7.551102in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{7.687748in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{7.548472in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{7.554787in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{7.738127in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{7.535160in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{7.554575in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{7.653907in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{7.557041in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{7.548210in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{7.546521in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{7.569772in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{7.658441in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{7.536998in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{7.569764in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{7.669107in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{7.648356in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{7.520281in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{7.559305in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{7.518464in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{7.558976in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{7.532202in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{7.543084in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{7.554563in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{7.551744in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{7.584495in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{7.542841in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{7.532303in}}%
\pgfpathlineto{\pgfqpoint{4.970052in}{7.565896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167562in}{7.325387in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{7.326243in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{7.329858in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{7.316665in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{7.313393in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{7.302498in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{7.303078in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{7.295926in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{7.295756in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{7.293573in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{7.290029in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{7.288689in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{7.290367in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{7.288456in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{7.287235in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{7.284576in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{7.286333in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{7.283267in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{7.284305in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{7.282479in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{7.282900in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{7.281302in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{7.282308in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{7.280065in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{7.279862in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{7.279049in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{7.279854in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{7.279996in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{7.277265in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{7.279044in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{7.277651in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{7.276763in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{7.278904in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{7.278169in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{7.277443in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{7.277015in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{7.278841in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{7.276536in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{7.277778in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{7.275644in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{7.277432in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{7.278920in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{7.277088in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{7.276494in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{7.275344in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{7.274052in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{7.274745in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{7.275081in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{7.275917in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{7.277239in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{7.274722in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{7.276379in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{7.276985in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{7.275767in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{7.274262in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{7.274646in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{7.274675in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{7.275555in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{7.273401in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{7.274647in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{7.275299in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{7.275289in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{7.275629in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{7.275229in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{7.274974in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{7.275640in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{7.273980in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{7.275186in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{7.273411in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{7.273919in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{7.275343in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{7.275878in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{7.274050in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{7.274029in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{7.274418in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{7.275789in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{7.273117in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{7.275027in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{7.274296in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{7.273518in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{7.274872in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{7.273928in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{7.273213in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{7.272918in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{7.273008in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{7.274431in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{7.275121in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{7.273888in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{7.272691in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{7.274955in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{7.272495in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{7.275822in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{7.273623in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{7.274381in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{7.272505in}}%
\pgfpathlineto{\pgfqpoint{4.969996in}{7.272839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167562in}{7.335085in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{7.323200in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{7.341576in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{7.322593in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{7.326807in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{7.312831in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{7.319051in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{7.308718in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{7.306176in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{7.303698in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{7.304679in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{7.296505in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{7.299581in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{7.294733in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{7.297071in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{7.292912in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{7.294367in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{7.294365in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{7.294577in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{7.294924in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{7.291540in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{7.288257in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{7.289631in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{7.290355in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{7.287032in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{7.283321in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{7.286416in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{7.286021in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{7.282238in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{7.283355in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{7.282155in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{7.285230in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{7.282907in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{7.282589in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{7.284727in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{7.281913in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{7.282085in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{7.281982in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{7.277434in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{7.277704in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{7.279424in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{7.281400in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{7.279609in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{7.279347in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{7.278425in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{7.279463in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{7.281607in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{7.280264in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{7.279781in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{7.278364in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{7.276224in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{7.276406in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{7.276061in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{7.275682in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{7.275333in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{7.276655in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{7.276787in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{7.274443in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{7.276752in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{7.277948in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{7.275924in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{7.276345in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{7.273464in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{7.276385in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{7.274424in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{7.273659in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{7.274709in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{7.274935in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{7.273999in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{7.275057in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{7.274719in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{7.275163in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{7.273831in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{7.273667in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{7.274216in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{7.273858in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{7.274450in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{7.273668in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{7.272593in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{7.274241in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{7.274644in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{7.273292in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{7.274294in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{7.274589in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{7.272841in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{7.275108in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{7.272718in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{7.273887in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{7.272553in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{7.273353in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{7.272942in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{7.273178in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{7.272236in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{7.273435in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{7.274724in}}%
\pgfpathlineto{\pgfqpoint{4.969982in}{7.273177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077434in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{3.077434in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060255in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.060255in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077434in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.060255in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077434in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.060255in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068844in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509725in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.492546in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.492546in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.509725in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.599854in}{7.316031in}}{\pgfqpoint{7.402418in}{7.833961in}}{%
\pgfpathmoveto{\pgfqpoint{5.599854in}{7.525322in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{7.455683in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{7.409985in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{7.364576in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{7.316031in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{7.317613in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{7.346083in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{7.397488in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{7.419084in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{7.417163in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{7.421320in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{7.411110in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{7.470486in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{7.467034in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{7.541423in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{7.478776in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{7.561488in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{7.488854in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{7.559011in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{7.458198in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{7.558704in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{7.521962in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{7.535349in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{7.452367in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{7.526172in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{7.474075in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{7.628001in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{7.531101in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{7.595500in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{7.554817in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{7.607179in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{7.535691in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{7.616870in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{7.548463in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{7.613854in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{7.584053in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{7.631887in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{7.562787in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{7.632934in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{7.608929in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{7.676016in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{7.605430in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{7.690139in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{7.616571in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{7.683771in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{7.615703in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{7.649263in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{7.605300in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{7.645205in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{7.644961in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{7.664276in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{7.605786in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{7.664393in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{7.569439in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{7.673473in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{7.581153in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{7.683472in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{7.602211in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{7.676249in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{7.602377in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{7.681668in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{7.596021in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{7.652289in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{7.598343in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{7.683980in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{7.621307in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{7.697158in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{7.608990in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{7.686297in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{7.613005in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{7.701757in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{7.605795in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{7.685338in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{7.621420in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{7.670042in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{7.619732in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{7.675282in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{7.631234in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{7.649303in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{7.608066in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{7.674993in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{7.631705in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{7.680671in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{7.650445in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{7.689752in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{7.637962in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{7.705347in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{7.624069in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{7.683776in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{7.645151in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{7.695598in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{7.615593in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{7.667850in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{7.577120in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{7.662303in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{7.594336in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{7.669502in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{7.773370in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{7.773370in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{7.663114in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{7.696528in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{7.653378in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{7.689695in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{7.689345in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{7.710366in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{7.681506in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{7.719053in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{7.642060in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{7.715646in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{7.653087in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{7.833961in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{7.693882in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{7.732675in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{7.673714in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{7.722082in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{7.638540in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{7.762906in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{7.666620in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{7.763893in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{7.707604in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{7.716572in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{7.639220in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{7.756644in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{7.687430in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{7.723260in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{7.656050in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{7.739262in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{7.655197in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{7.719969in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{7.656857in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{7.738801in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{7.699648in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{7.719141in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{7.692002in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{7.712001in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{7.685298in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{7.725107in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{7.678283in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{7.692419in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{7.706683in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{7.727095in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{7.682097in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{7.728123in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{7.684211in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{7.743734in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{7.693737in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{7.748295in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{7.661324in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{7.771554in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{7.663966in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{7.722807in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{7.687517in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{7.732739in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{7.663595in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{7.726547in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{7.669535in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{7.760041in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{7.680175in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{7.728244in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{7.638745in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{7.717605in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{7.665964in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{7.685005in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{7.593428in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{7.711571in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{7.635989in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{7.736770in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{7.608214in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{7.681362in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{7.655875in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{7.747204in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{7.667314in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{7.711311in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{7.602361in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{7.573418in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{7.581438in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{7.604878in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{7.566225in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{7.581744in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{7.524594in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{7.564680in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{7.501659in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{7.559012in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{7.479481in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{7.539852in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{7.508057in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{7.463945in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{7.418614in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{7.389879in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{7.400306in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{7.392259in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{7.385138in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{7.526649in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{7.525322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.599854in}{7.164988in}}{\pgfqpoint{7.402418in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{5.599854in}{7.371526in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{7.242365in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{7.164988in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{7.254950in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{7.328092in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{7.305406in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{7.305330in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{7.424618in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{7.465582in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{7.521310in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{7.602924in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{7.688784in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{7.727298in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{7.819061in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{7.840759in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{7.914876in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{7.907689in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{7.920526in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{7.938631in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{8.004562in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{8.034280in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{8.009121in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{8.061563in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{8.060202in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{8.171494in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{8.067081in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{8.187731in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{8.137804in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{8.152795in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{8.093094in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{8.185395in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{8.140779in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{8.246052in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{8.149436in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{8.194400in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{8.170022in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{8.266267in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{8.159086in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{8.314915in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{8.264734in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{8.257218in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{8.263726in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{8.291291in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{8.271685in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{8.424036in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{8.336257in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{8.389538in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{8.313529in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{8.365927in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{8.239751in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{8.354894in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{8.169753in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{8.344922in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{8.300133in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{8.366467in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{8.304133in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{8.412032in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{8.240605in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{8.347485in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{8.190559in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{8.385549in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{8.257228in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{8.374416in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{8.306617in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{8.322420in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{8.261032in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{8.377656in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{8.295248in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{8.375127in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{8.273600in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{8.443015in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{8.234383in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{8.363132in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{8.349367in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{8.401429in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{8.366962in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{8.389723in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{8.214123in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{8.350321in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{8.256718in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{8.375581in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{8.338496in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{8.410704in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{8.230591in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{8.343998in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{8.314545in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{8.266453in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{8.289554in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{8.365672in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{8.308618in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{8.391710in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{8.304432in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{8.276046in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{8.216518in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{8.442634in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{8.274045in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{8.314245in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{8.410874in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{8.410874in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{8.393904in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{8.511468in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{8.351636in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{8.567985in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{8.455271in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{8.528994in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{8.451243in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{8.516492in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{8.434065in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{8.480400in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{8.406795in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{8.555236in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{8.356226in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{8.491403in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{8.396505in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{8.539867in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{8.286805in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{8.414181in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{8.382318in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{8.528020in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{8.481584in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{8.476630in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{8.419612in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{8.431535in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{8.416023in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{8.504287in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{8.332051in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{8.434525in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{8.421637in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{8.422664in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{8.332857in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{8.386990in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{8.437769in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{8.375492in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{8.429877in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{8.365517in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{8.515998in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{8.491988in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{8.488789in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{8.395417in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{8.565677in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{8.404108in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{8.435779in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{8.356091in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{8.583746in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{8.430999in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{8.457582in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{8.350653in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{8.578269in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{8.419911in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{8.465077in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{8.428437in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{8.432401in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{8.378869in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{8.522344in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{8.423236in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{8.454813in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{8.325574in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{8.444563in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{8.326636in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{8.346202in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{8.326735in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{8.381140in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{8.320564in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{8.426026in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{8.357672in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{8.314117in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{8.276570in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{8.287751in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{8.282196in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{8.225408in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{8.200387in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{8.224007in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{8.105167in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{8.108512in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{8.039560in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{8.009070in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{7.954923in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{8.012541in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{7.962958in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{7.923104in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{7.954851in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{7.848939in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{7.835710in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{7.714115in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{7.665975in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{7.577738in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{7.539617in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{7.501983in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{7.510293in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{7.478800in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{7.451298in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{7.199457in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{7.371526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.599854in}{7.063726in}}{\pgfqpoint{7.402343in}{7.694542in}}{%
\pgfpathmoveto{\pgfqpoint{5.599854in}{7.367439in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{7.304707in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{7.134000in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{7.362320in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{7.144889in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{7.340594in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{7.380844in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{7.277797in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{7.187599in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{7.132675in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{7.090241in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{7.107041in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{7.081326in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{7.096039in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{7.094968in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{7.098766in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{7.083887in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{7.083107in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{7.071195in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{7.068997in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{7.075158in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{7.072430in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{7.081858in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{7.080697in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{7.078380in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{7.078642in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{7.080874in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{7.082287in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{7.082947in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{7.079471in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{7.079322in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{7.071641in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{7.077426in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{7.075756in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{7.077162in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{7.078058in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{7.079014in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{7.079234in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{7.070448in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{7.072413in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{7.078708in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{7.076915in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{7.074074in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{7.076920in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{7.077034in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{7.076900in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{7.074569in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{7.075637in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{7.079174in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{7.078659in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{7.073975in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{7.074693in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{7.078525in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{7.076533in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{7.076491in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{7.075541in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{7.076872in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{7.077086in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{7.077828in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{7.073529in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{7.074757in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{7.071758in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{7.075612in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{7.077370in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{7.077999in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{7.077754in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{7.077415in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{7.076759in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{7.075322in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{7.074895in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{7.074901in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{7.073639in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{7.072831in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{7.073914in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{7.074764in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{7.076249in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{7.077096in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{7.074994in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{7.077130in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{7.079466in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{7.073663in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{7.069448in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{7.074989in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{7.077352in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{7.076238in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{7.073930in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{7.077497in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{7.077153in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{7.076794in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{7.069577in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{7.074977in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{7.075843in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{7.076209in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{7.074101in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{7.076759in}}%
\pgfpathlineto{\pgfqpoint{7.402343in}{7.077179in}}%
\pgfpathlineto{\pgfqpoint{7.402343in}{7.104434in}}%
\pgfpathlineto{\pgfqpoint{7.402343in}{7.104434in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{7.107922in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{7.117831in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{7.103800in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{7.115028in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{7.105109in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{7.126878in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{7.103504in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{7.112903in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{7.108591in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{7.113961in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{7.108784in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{7.106034in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{7.113949in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{7.127738in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{7.117624in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{7.124729in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{7.108165in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{7.121820in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{7.094872in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{7.116694in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{7.112058in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{7.109894in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{7.105832in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{7.118692in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{7.115754in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{7.111218in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{7.124093in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{7.139602in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{7.118328in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{7.101949in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{7.103520in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{7.109241in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{7.107991in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{7.122374in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{7.113194in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{7.122274in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{7.120110in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{7.102865in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{7.101304in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{7.115511in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{7.135873in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{7.100814in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{7.119506in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{7.128248in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{7.131313in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{7.113688in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{7.133812in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{7.126701in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{7.121882in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{7.128928in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{7.112911in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{7.120306in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{7.127300in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{7.108588in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{7.116466in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{7.123474in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{7.140419in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{7.120411in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{7.116203in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{7.116752in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{7.116055in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{7.121631in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{7.120693in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{7.136777in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{7.123961in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{7.126954in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{7.176922in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{7.170312in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{7.145929in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{7.173030in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{7.144538in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{7.151019in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{7.266948in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{7.209074in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{7.306263in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{7.227997in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{7.212184in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{7.352710in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{7.273013in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{7.328449in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{7.493142in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{7.340483in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{7.416757in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{7.461574in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{7.554031in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{7.421634in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{7.608513in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{7.526469in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{7.678726in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{7.491747in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{7.694542in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{7.399062in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{7.464915in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{7.489326in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{7.367439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.599854in}{7.113922in}}{\pgfqpoint{7.402287in}{7.710299in}}{%
\pgfpathmoveto{\pgfqpoint{5.599854in}{7.307954in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{7.239120in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{7.410491in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{7.614566in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{7.411767in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{7.545287in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{7.457577in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{7.447714in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{7.367829in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{7.386109in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{7.332995in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{7.315777in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{7.267566in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{7.301764in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{7.295337in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{7.259879in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{7.269330in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{7.240516in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{7.218869in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{7.199181in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{7.217918in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{7.184785in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{7.221238in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{7.182225in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{7.227899in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{7.190612in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{7.240601in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{7.211141in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{7.180259in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{7.168830in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{7.193154in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{7.177287in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{7.150807in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{7.206253in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{7.186442in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{7.174484in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{7.162584in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{7.204781in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{7.164575in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{7.161389in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{7.161913in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{7.143177in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{7.168346in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{7.144205in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{7.163481in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{7.153763in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{7.168446in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{7.139780in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{7.126327in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{7.147076in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{7.148239in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{7.146369in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{7.156164in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{7.125024in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{7.128555in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{7.135033in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{7.124438in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{7.136380in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{7.141267in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{7.113922in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{7.120527in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{7.124953in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{7.171634in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{7.118363in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{7.122198in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{7.131035in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{7.129024in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{7.130101in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{7.129010in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{7.134903in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{7.134830in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{7.145403in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{7.143998in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{7.141279in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{7.149302in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{7.129395in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{7.146104in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{7.149446in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{7.140028in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{7.140533in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{7.146678in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{7.132091in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{7.144273in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{7.133466in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{7.142611in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{7.137755in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{7.138540in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{7.142399in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{7.138770in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{7.134078in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{7.127852in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{7.134443in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{7.132038in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{7.124758in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{7.134471in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{7.145164in}}%
\pgfpathlineto{\pgfqpoint{7.402287in}{7.122817in}}%
\pgfpathlineto{\pgfqpoint{7.402287in}{7.157326in}}%
\pgfpathlineto{\pgfqpoint{7.402287in}{7.157326in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{7.164011in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{7.158153in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{7.180492in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{7.151079in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{7.158252in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{7.166820in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{7.152419in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{7.152015in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{7.168851in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{7.181432in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{7.184142in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{7.176921in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{7.163421in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{7.175517in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{7.184790in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{7.184838in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{7.162158in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{7.157949in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{7.165667in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{7.189607in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{7.181759in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{7.204527in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{7.166062in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{7.149448in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{7.172837in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{7.177735in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{7.156845in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{7.187961in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{7.137641in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{7.190945in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{7.174749in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{7.251917in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{7.229450in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{7.216535in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{7.181400in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{7.222117in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{7.233381in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{7.164655in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{7.185029in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{7.233761in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{7.190649in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{7.202704in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{7.266275in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{7.221633in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{7.188767in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{7.235114in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{7.198482in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{7.223901in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{7.203753in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{7.217532in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{7.186752in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{7.233465in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{7.184265in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{7.230616in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{7.211124in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{7.223008in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{7.265616in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{7.302991in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{7.287418in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{7.215767in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{7.193772in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{7.216575in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{7.226275in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{7.253597in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{7.234716in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{7.231462in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{7.250705in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{7.275552in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{7.267062in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{7.321946in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{7.301794in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{7.274920in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{7.265055in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{7.291418in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{7.283849in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{7.276588in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{7.340005in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{7.316420in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{7.287509in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{7.340783in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{7.383852in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{7.325901in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{7.328934in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{7.401664in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{7.364038in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{7.396057in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{7.553338in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{7.445776in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{7.525512in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{7.539670in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{7.641859in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{7.561832in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{7.710299in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{7.508339in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{7.307954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.599854in}{7.083961in}}{\pgfqpoint{7.402274in}{7.722543in}}{%
\pgfpathmoveto{\pgfqpoint{5.599854in}{7.572001in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{7.224613in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{7.271923in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{7.450500in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{7.310377in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{7.371529in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{7.348464in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{7.353685in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{7.250379in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{7.262619in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{7.271541in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{7.213949in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{7.157414in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{7.196920in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{7.195545in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{7.222862in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{7.184928in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{7.166731in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{7.171948in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{7.179994in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{7.196715in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{7.160521in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{7.160143in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{7.156964in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{7.170708in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{7.178133in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{7.157213in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{7.129904in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{7.135706in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{7.114043in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{7.100231in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{7.101092in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{7.093408in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{7.099194in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{7.093664in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{7.097912in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{7.092905in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{7.093797in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{7.101080in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{7.092741in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{7.091560in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{7.095768in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{7.099977in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{7.092686in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{7.093359in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{7.093274in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{7.093785in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{7.083961in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{7.093624in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{7.091273in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{7.091939in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{7.089108in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{7.090504in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{7.089823in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{7.088882in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{7.088199in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{7.092292in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{7.089792in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{7.094039in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{7.089454in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{7.088052in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{7.089993in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{7.095247in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{7.089329in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{7.093687in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{7.090505in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{7.092868in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{7.092024in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{7.092745in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{7.091192in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{7.091414in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{7.092436in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{7.094083in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{7.091358in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{7.092467in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{7.088628in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{7.093400in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{7.091721in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{7.091183in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{7.091286in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{7.094331in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{7.092883in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{7.093693in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{7.090846in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{7.091679in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{7.090107in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{7.091963in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{7.089382in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{7.092462in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{7.090386in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{7.094235in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{7.090397in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{7.094075in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{7.091131in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{7.092247in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{7.091676in}}%
\pgfpathlineto{\pgfqpoint{7.402274in}{7.091525in}}%
\pgfpathlineto{\pgfqpoint{7.402274in}{7.096945in}}%
\pgfpathlineto{\pgfqpoint{7.402274in}{7.096945in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{7.094552in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{7.095447in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{7.093850in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{7.097891in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{7.094427in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{7.098123in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{7.095082in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{7.094178in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{7.093048in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{7.094626in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{7.093210in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{7.094479in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{7.095296in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{7.095883in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{7.095215in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{7.095720in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{7.093520in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{7.094531in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{7.095555in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{7.096998in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{7.094479in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{7.095497in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{7.093101in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{7.096098in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{7.094327in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{7.099066in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{7.095577in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{7.095011in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{7.096367in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{7.098369in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{7.094258in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{7.095682in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{7.107395in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{7.098018in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{7.101857in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{7.113579in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{7.108984in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{7.105022in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{7.105131in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{7.108564in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{7.107336in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{7.112646in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{7.104405in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{7.109158in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{7.145666in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{7.155399in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{7.133672in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{7.133891in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{7.148950in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{7.133981in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{7.128331in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{7.142489in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{7.143411in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{7.136987in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{7.154858in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{7.164611in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{7.145065in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{7.166280in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{7.144367in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{7.136280in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{7.163453in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{7.158660in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{7.167000in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{7.189750in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{7.191712in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{7.174059in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{7.246807in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{7.241541in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{7.207688in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{7.194077in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{7.198977in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{7.213972in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{7.240967in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{7.273801in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{7.180789in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{7.253237in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{7.242225in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{7.252200in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{7.271288in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{7.214097in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{7.240480in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{7.303711in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{7.283136in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{7.290666in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{7.291386in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{7.332887in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{7.312219in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{7.387354in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{7.378249in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{7.423055in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{7.496800in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{7.522903in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{7.722543in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{7.441208in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{7.572001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580754in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.491514in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.402274in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509725in}{7.074806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.143595in, y=7.036226in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509725in}{7.403550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.143595in, y=7.364970in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509725in}{7.732294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.143595in, y=7.693714in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509725in}{8.061038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.143595in, y=8.022457in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509725in}{8.389782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.143595in, y=8.351201in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509725in}{8.718525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.143595in, y=8.679945in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599854in}{7.490503in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{7.468317in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{7.374857in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{7.354145in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{7.358960in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{7.367981in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{7.408051in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{7.441514in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{7.462610in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{7.480586in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{7.445296in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{7.514749in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{7.484346in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{7.553052in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{7.501685in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{7.571616in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{7.527540in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{7.581945in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{7.519818in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{7.566061in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{7.562162in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{7.623330in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{7.559840in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{7.636688in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{7.564975in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{7.654681in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{7.569657in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{7.666135in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{7.595403in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{7.659375in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{7.564559in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{7.650937in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{7.607214in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{7.665730in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{7.611399in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{7.680065in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{7.621481in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{7.696487in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{7.639232in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{7.701282in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{7.634512in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{7.711439in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{7.652044in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{7.703289in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{7.639835in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{7.710408in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{7.633312in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{7.696750in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{7.669349in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{7.704005in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{7.644999in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{7.696258in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{7.625768in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{7.700284in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{7.643918in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{7.687946in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{7.640247in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{7.700678in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{7.643837in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{7.696834in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{7.644011in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{7.685715in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{7.648996in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{7.711391in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{7.639082in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{7.708563in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{7.632093in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{7.712780in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{7.634527in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{7.712509in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{7.646612in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{7.720991in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{7.630320in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{7.693307in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{7.663668in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{7.719587in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{7.648927in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{7.706104in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{7.623303in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{7.698538in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{7.652710in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{7.706673in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{7.672164in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{7.761857in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{7.645525in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{7.710496in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{7.633064in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{7.701415in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{7.663328in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{7.702982in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{7.652469in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{7.678773in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{7.615249in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{7.679416in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{7.628725in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{7.721436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599854in}{7.306945in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{7.182222in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{7.353124in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{7.403446in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{7.407850in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{7.403656in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{7.482118in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{7.521660in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{7.593642in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{7.658520in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{7.762247in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{7.788119in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{7.886956in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{7.881932in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{7.938917in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{7.960115in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{7.937725in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{7.973850in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{8.022061in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{8.071396in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{8.057144in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{8.142785in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{8.130294in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{8.198451in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{8.174638in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{8.237741in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{8.207187in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{8.233456in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{8.225383in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{8.305711in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{8.230671in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{8.313596in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{8.238085in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{8.270301in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{8.248329in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{8.355415in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{8.242330in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{8.384864in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{8.343985in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{8.389781in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{8.321298in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{8.361846in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{8.350061in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{8.444556in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{8.378084in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{8.483904in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{8.332091in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{8.411755in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{8.335375in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{8.469320in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{8.262922in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{8.390351in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{8.352121in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{8.466072in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{8.349775in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{8.450410in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{8.366297in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{8.431742in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{8.278038in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{8.407713in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{8.316360in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{8.406093in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{8.346804in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{8.528245in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{8.296944in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{8.400160in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{8.358442in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{8.404826in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{8.302825in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{8.473651in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{8.325203in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{8.397334in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{8.384490in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{8.439029in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{8.424273in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{8.458872in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{8.298220in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{8.382251in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{8.271761in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{8.457724in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{8.367500in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{8.451054in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{8.293409in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{8.449617in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{8.360670in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{8.373427in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{8.361809in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{8.441082in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{8.379931in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{8.460352in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{8.379852in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{8.422016in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{8.284077in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{8.477051in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{8.333974in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{8.362559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599854in}{7.336073in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{7.311663in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{7.413618in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{7.271976in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{7.517568in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{7.436296in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{7.478262in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{7.357034in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{7.370594in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{7.255938in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{7.330536in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{7.271450in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{7.256398in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{7.217726in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{7.295954in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{7.206168in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{7.178060in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{7.211952in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{7.140591in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{7.151577in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{7.184994in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{7.140752in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{7.174403in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{7.115858in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{7.111459in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{7.125836in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{7.113402in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{7.126299in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{7.129934in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{7.103212in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{7.101641in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{7.104209in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{7.099060in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{7.098693in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{7.096609in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{7.097405in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{7.097609in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{7.099822in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{7.105433in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{7.097944in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{7.097587in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{7.092752in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{7.100687in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{7.098613in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{7.094973in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{7.102914in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{7.098225in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{7.101169in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{7.106493in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{7.096173in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{7.102644in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{7.101470in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{7.099015in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{7.088674in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{7.106182in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{7.095526in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{7.089088in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{7.089975in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{7.098969in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{7.097902in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{7.093976in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{7.097066in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{7.091801in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{7.093306in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{7.090759in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{7.089852in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{7.097871in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{7.108181in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{7.099708in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{7.093056in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{7.095328in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{7.096166in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{7.089332in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{7.091904in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{7.093411in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{7.096472in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{7.085984in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{7.098407in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{7.092648in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{7.102097in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{7.095644in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{7.098593in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{7.094469in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{7.091693in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{7.092511in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{7.093946in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{7.093044in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{7.095028in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{7.090149in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{7.098228in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{7.090043in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{7.095436in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{7.090005in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{7.095966in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{7.092340in}}%
\pgfpathlineto{\pgfqpoint{7.402343in}{7.090807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599854in}{7.273537in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{7.459415in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{7.662433in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{7.486800in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{7.593573in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{7.498623in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{7.486613in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{7.406803in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{7.469723in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{7.364526in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{7.339907in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{7.334615in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{7.315349in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{7.310619in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{7.321865in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{7.305057in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{7.264013in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{7.267644in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{7.269593in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{7.247253in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{7.234317in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{7.256328in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{7.223640in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{7.251410in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{7.246203in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{7.281273in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{7.239101in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{7.227906in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{7.209768in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{7.212308in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{7.206002in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{7.202202in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{7.216264in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{7.201509in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{7.184128in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{7.189175in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{7.246099in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{7.233783in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{7.213502in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{7.192461in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{7.177150in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{7.199481in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{7.164235in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{7.198473in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{7.170257in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{7.192989in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{7.171767in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{7.175114in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{7.172779in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{7.191676in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{7.167568in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{7.188899in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{7.195649in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{7.165630in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{7.162841in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{7.179099in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{7.160704in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{7.152961in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{7.173652in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{7.171322in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{7.153176in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{7.194085in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{7.173906in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{7.187057in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{7.152892in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{7.159984in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{7.133871in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{7.158485in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{7.145874in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{7.156282in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{7.159120in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{7.146723in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{7.153670in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{7.176915in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{7.155577in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{7.167856in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{7.157557in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{7.148988in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{7.151345in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{7.165758in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{7.158440in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{7.159895in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{7.148444in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{7.159766in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{7.160949in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{7.159986in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{7.155625in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{7.145393in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{7.143248in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{7.147336in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{7.146348in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{7.141558in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{7.152625in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{7.146312in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{7.154588in}}%
\pgfpathlineto{\pgfqpoint{7.402287in}{7.140072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599854in}{7.398307in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{7.356566in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{7.586521in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{7.416640in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{7.434165in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{7.385760in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{7.365967in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{7.318867in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{7.287419in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{7.302214in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{7.252667in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{7.224040in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{7.240028in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{7.249628in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{7.231671in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{7.199512in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{7.219010in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{7.212074in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{7.211109in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{7.224976in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{7.170655in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{7.216972in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{7.198966in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{7.192340in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{7.188555in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{7.175645in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{7.168796in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{7.188623in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{7.180425in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{7.137145in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{7.146402in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{7.141579in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{7.133097in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{7.126162in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{7.130682in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{7.114593in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{7.119082in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{7.133680in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{7.118903in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{7.128085in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{7.125313in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{7.118482in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{7.118049in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{7.117924in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{7.110803in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{7.113883in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{7.116455in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{7.113758in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{7.112472in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{7.123669in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{7.117387in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{7.099831in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{7.097114in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{7.100764in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{7.097768in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{7.100428in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{7.097462in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{7.099530in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{7.099219in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{7.100816in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{7.095925in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{7.096633in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{7.098362in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{7.094685in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{7.092382in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{7.095618in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{7.094196in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{7.093878in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{7.093384in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{7.095240in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{7.093381in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{7.095090in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{7.092229in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{7.093982in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{7.091554in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{7.095199in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{7.093638in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{7.092857in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{7.092403in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{7.095026in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{7.094049in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{7.094788in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{7.093071in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{7.093079in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{7.091658in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{7.093295in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{7.091215in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{7.093320in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{7.092734in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{7.096179in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{7.092412in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{7.095983in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{7.092490in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{7.093847in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{7.093114in}}%
\pgfpathlineto{\pgfqpoint{7.402274in}{7.094235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509725in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.509725in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492546in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.492546in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509725in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.492546in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509725in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.492546in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.501136in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CaveFlyer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.033839in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{8.033839in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.123967in}{7.144068in}}{\pgfqpoint{9.926532in}{7.414191in}}{%
\pgfpathmoveto{\pgfqpoint{8.123967in}{7.336833in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{7.322700in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{7.311195in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{7.181135in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{7.169389in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{7.149787in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{7.160494in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{7.164479in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{7.144068in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{7.149891in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{7.152564in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{7.173519in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{7.183669in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{7.193490in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{7.258031in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{7.249126in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{7.289314in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{7.290548in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{7.321314in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{7.299169in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{7.291444in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{7.283211in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{7.279577in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{7.261278in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{7.274122in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{7.249894in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{7.281637in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{7.267681in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{7.275412in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{7.270548in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{7.288373in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{7.278586in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{7.267856in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{7.238594in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{7.282708in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{7.255872in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{7.283223in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{7.280889in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{7.293822in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{7.261464in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{7.283920in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{7.279085in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{7.273328in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{7.265898in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{7.278371in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{7.252498in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{7.261848in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{7.263974in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{7.274811in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{7.289629in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{7.289191in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{7.274110in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{7.283235in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{7.253044in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{7.263336in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{7.260712in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{7.273064in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{7.254337in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{7.265236in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{7.263155in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{7.267198in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{7.248846in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{7.265997in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{7.245627in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{7.274861in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{7.259977in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{7.263850in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{7.263567in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{7.271765in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{7.267326in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{7.265284in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{7.228200in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{7.263783in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{7.249039in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{7.270444in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{7.248745in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{7.269864in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{7.250312in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{7.263866in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{7.271200in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{7.252612in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{7.237398in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{7.264868in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{7.251189in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{7.269344in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{7.233511in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{7.270341in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{7.252514in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{7.237986in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{7.231588in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{7.256036in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{7.245648in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{7.272174in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{7.252431in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{7.280971in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{7.247152in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{7.286558in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{7.322658in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{7.322658in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{7.281827in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{7.298976in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{7.296572in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{7.340833in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{7.263596in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{7.285153in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{7.254623in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{7.276281in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{7.262059in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{7.291575in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{7.261400in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{7.292639in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{7.286680in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{7.309622in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{7.337838in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{7.273259in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{7.293798in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{7.319992in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{7.274547in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{7.312337in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{7.291107in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{7.276195in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{7.286081in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{7.297696in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{7.283031in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{7.414191in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{7.286765in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{7.295789in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{7.292013in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{7.303011in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{7.316126in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{7.317761in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{7.274307in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{7.291069in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{7.302214in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{7.312120in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{7.294746in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{7.289719in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{7.277114in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{7.298348in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{7.268247in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{7.296493in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{7.294032in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{7.373006in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{7.296165in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{7.343607in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{7.299989in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{7.311383in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{7.282839in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{7.285921in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{7.266299in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{7.298705in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{7.299800in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{7.311711in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{7.314587in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{7.299810in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{7.301472in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{7.322626in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{7.300786in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{7.323905in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{7.295647in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{7.329703in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{7.272861in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{7.302889in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{7.304703in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{7.299235in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{7.296001in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{7.318220in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{7.300800in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{7.310494in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{7.289070in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{7.316394in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{7.274873in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{7.286973in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{7.316200in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{7.343193in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{7.307781in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{7.337858in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{7.355605in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{7.364500in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{7.290585in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{7.304747in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{7.242665in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{7.228107in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{7.203350in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{7.191190in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{7.175656in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{7.192575in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{7.199294in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{7.193211in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{7.185004in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{7.219591in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{7.240960in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{7.353273in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{7.336833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.123967in}{7.181173in}}{\pgfqpoint{9.926532in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{8.123967in}{7.362711in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{7.326477in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{7.318134in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{7.280769in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{7.238832in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{7.221665in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{7.212645in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{7.191690in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{7.194517in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{7.214596in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{7.181173in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{7.204990in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{7.257406in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{7.249763in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{7.304442in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{7.318017in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{7.346971in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{7.332497in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{7.340921in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{7.390003in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{7.425892in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{7.392465in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{7.430766in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{7.422408in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{7.430184in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{7.409012in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{7.496738in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{7.446716in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{7.493208in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{7.456722in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{7.473559in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{7.466388in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{7.496379in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{7.522098in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{7.513392in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{7.438002in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{7.469774in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{7.469904in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{7.523432in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{7.490913in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{7.529101in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{7.479396in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{7.497369in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{7.484086in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{7.543690in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{7.534412in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{7.541111in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{7.461568in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{7.483438in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{7.521161in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{7.542915in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{7.498547in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{7.548809in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{7.524668in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{7.571306in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{7.484017in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{7.542683in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{7.528286in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{7.548367in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{7.498594in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{7.558854in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{7.497634in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{7.535390in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{7.490405in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{7.556362in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{7.529457in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{7.544052in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{7.521464in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{7.556385in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{7.568801in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{7.312960in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{7.457464in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{7.469675in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{7.610384in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{7.543347in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{7.600619in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{7.546815in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{7.516909in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{7.550641in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{7.520605in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{7.557937in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{7.587956in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{7.613471in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{7.500563in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{7.608413in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{7.590112in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{7.651241in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{7.438711in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{7.497063in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{7.443219in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{7.476589in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{7.518693in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{7.648856in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{7.627420in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{7.546102in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{7.619822in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{7.676891in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{7.810208in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{7.810208in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{7.781925in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{7.832084in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{7.686502in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{7.859276in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{7.742306in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{7.753799in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{7.955408in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{7.857277in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{7.832210in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{7.778339in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{7.733812in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{7.695631in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{7.714982in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{7.695133in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{7.735347in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{7.799020in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{7.669220in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{7.692898in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{7.642050in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{7.717872in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{7.689082in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{7.767231in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{7.740697in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{7.882693in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{7.748266in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{7.675751in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{7.737847in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{7.671192in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{7.705642in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{7.586590in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{7.672842in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{7.678682in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{7.598656in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{7.632584in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{7.701304in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{7.600015in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{7.596802in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{7.610864in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{7.634090in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{7.598247in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{7.605400in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{7.650929in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{7.619805in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{7.604541in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{7.687694in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{7.595429in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{7.637119in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{7.769373in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{7.602263in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{7.590564in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{7.646779in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{7.551704in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{7.545127in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{7.573152in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{7.602645in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{7.563443in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{7.581294in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{7.520256in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{7.569327in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{7.522361in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{7.590387in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{7.539686in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{7.546247in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{7.533623in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{7.568066in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{7.514305in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{7.502725in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{7.474829in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{7.539433in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{7.461159in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{7.458166in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{7.444228in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{7.472270in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{7.427597in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{7.457490in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{7.426882in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{7.453556in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{7.413598in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{7.417362in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{7.379781in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{7.368645in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{7.338648in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{7.317659in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{7.285689in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{7.253995in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{7.239692in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{7.215488in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{7.250148in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{7.226951in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{7.282698in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{7.287804in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{7.313444in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{7.358909in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{7.362711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.123967in}{7.063726in}}{\pgfqpoint{9.926457in}{7.373587in}}{%
\pgfpathmoveto{\pgfqpoint{8.123967in}{7.334187in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{7.296333in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{7.344099in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{7.330428in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{7.281960in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{7.282751in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{7.246159in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{7.226135in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{7.176934in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{7.194467in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{7.191920in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{7.105204in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{7.069376in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{7.085701in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{7.084370in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{7.090344in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{7.082690in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{7.086414in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{7.076907in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{7.079367in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{7.073346in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{7.082316in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{7.078096in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{7.073268in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{7.075562in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{7.072622in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{7.069921in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{7.071693in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{7.074936in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{7.069327in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{7.070026in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{7.068614in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{7.066721in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{7.071555in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{7.068446in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{7.068256in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{7.067804in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{7.069052in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{7.067950in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{7.070188in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{7.068950in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{7.066824in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{7.065252in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{7.067529in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{7.068525in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{7.067631in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{7.070886in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{7.066149in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{7.067214in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{7.068031in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{7.067140in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{7.068226in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{7.066461in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{7.066543in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{7.065969in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{7.068926in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{7.067084in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{7.065909in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{7.067959in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{7.066111in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{7.066480in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{7.065557in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{7.065799in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{7.066498in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{7.068398in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{7.066273in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{7.066690in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{7.065174in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{7.066489in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{7.065650in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{7.064908in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{7.066471in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{7.064926in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{7.066617in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{7.065770in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{7.064667in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{7.066243in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{7.065953in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{7.065924in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{7.065552in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{7.065438in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{7.064976in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{7.064809in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{7.066817in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{7.065720in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{7.066243in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{7.065631in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{7.065167in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{7.065736in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{7.065282in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{7.065157in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{7.065294in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{7.065289in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{7.065466in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{7.065068in}}%
\pgfpathlineto{\pgfqpoint{9.926457in}{7.066062in}}%
\pgfpathlineto{\pgfqpoint{9.926457in}{7.068352in}}%
\pgfpathlineto{\pgfqpoint{9.926457in}{7.068352in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{7.068210in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{7.066435in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{7.066149in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{7.071098in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{7.068894in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{7.068253in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{7.068350in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{7.068467in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{7.067322in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{7.068293in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{7.068676in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{7.070346in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{7.070258in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{7.068369in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{7.069467in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{7.070158in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{7.070315in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{7.068768in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{7.067121in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{7.070214in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{7.070402in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{7.069998in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{7.069166in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{7.071172in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{7.067459in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{7.071543in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{7.070740in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{7.071036in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{7.069978in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{7.068969in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{7.075106in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{7.069883in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{7.068609in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{7.067778in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{7.068690in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{7.069740in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{7.070035in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{7.070355in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{7.068362in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{7.071265in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{7.069384in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{7.069534in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{7.071377in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{7.068333in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{7.070166in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{7.070317in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{7.072210in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{7.069507in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{7.073326in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{7.071481in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{7.070682in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{7.073476in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{7.072496in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{7.073383in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{7.072183in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{7.075544in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{7.075299in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{7.071103in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{7.074549in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{7.071699in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{7.073139in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{7.076634in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{7.072507in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{7.074386in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{7.075514in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{7.074983in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{7.076533in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{7.080635in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{7.078047in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{7.077604in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{7.076910in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{7.077570in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{7.078492in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{7.079772in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{7.088661in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{7.083359in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{7.082534in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{7.084435in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{7.091542in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{7.094207in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{7.104503in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{7.112964in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{7.123276in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{7.188324in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{7.228487in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{7.224289in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{7.239154in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{7.208227in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{7.280056in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{7.280710in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{7.343992in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{7.307614in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{7.360852in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{7.373587in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{7.334187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.123967in}{7.078841in}}{\pgfqpoint{9.926401in}{7.391649in}}{%
\pgfpathmoveto{\pgfqpoint{8.123967in}{7.344516in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{7.303232in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{7.306684in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{7.357607in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{7.277649in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{7.319228in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{7.287863in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{7.282190in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{7.210954in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{7.204622in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{7.214722in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{7.217528in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{7.193663in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{7.168598in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{7.163345in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{7.158859in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{7.163601in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{7.148314in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{7.143178in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{7.135762in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{7.144965in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{7.127723in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{7.134158in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{7.141420in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{7.134501in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{7.138625in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{7.129770in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{7.128461in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{7.129899in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{7.122024in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{7.118449in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{7.104445in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{7.126685in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{7.113086in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{7.114034in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{7.103275in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{7.125478in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{7.114443in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{7.107021in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{7.108173in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{7.131444in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{7.126547in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{7.108461in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{7.097877in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{7.107518in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{7.114351in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{7.112311in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{7.103965in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{7.110833in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{7.105960in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{7.093002in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{7.107821in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{7.107909in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{7.113899in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{7.103018in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{7.097280in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{7.114373in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{7.095715in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{7.092559in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{7.120890in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{7.116336in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{7.103254in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{7.093425in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{7.108761in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{7.093279in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{7.096621in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{7.091916in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{7.098075in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{7.109341in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{7.107615in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{7.096792in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{7.101922in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{7.104051in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{7.098781in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{7.094801in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{7.089190in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{7.106701in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{7.098573in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{7.111908in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{7.092894in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{7.096860in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{7.083513in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{7.092223in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{7.083925in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{7.101186in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{7.107778in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{7.104342in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{7.095562in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{7.092334in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{7.095377in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{7.097111in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{7.087578in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{7.091825in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{7.090602in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{7.094874in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{7.102156in}}%
\pgfpathlineto{\pgfqpoint{9.926401in}{7.078841in}}%
\pgfpathlineto{\pgfqpoint{9.926401in}{7.152524in}}%
\pgfpathlineto{\pgfqpoint{9.926401in}{7.152524in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{7.121233in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{7.133623in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{7.128378in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{7.113040in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{7.116580in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{7.132081in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{7.112087in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{7.148767in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{7.139519in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{7.133387in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{7.129848in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{7.136974in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{7.145973in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{7.150687in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{7.130851in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{7.128374in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{7.131172in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{7.128177in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{7.118189in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{7.129761in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{7.123828in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{7.143117in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{7.126158in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{7.141322in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{7.130776in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{7.146524in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{7.113857in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{7.128192in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{7.144550in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{7.135881in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{7.155352in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{7.145408in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{7.130169in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{7.172897in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{7.164559in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{7.145169in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{7.136524in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{7.162298in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{7.156341in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{7.144342in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{7.142071in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{7.157128in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{7.167121in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{7.155282in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{7.151706in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{7.183057in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{7.138491in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{7.162229in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{7.153943in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{7.136430in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{7.147596in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{7.144015in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{7.148269in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{7.147825in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{7.158239in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{7.152617in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{7.149086in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{7.163416in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{7.156077in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{7.158806in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{7.170965in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{7.197887in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{7.149170in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{7.170565in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{7.167750in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{7.183495in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{7.161041in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{7.204510in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{7.193958in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{7.184095in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{7.184276in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{7.187986in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{7.215542in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{7.177829in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{7.170477in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{7.203043in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{7.210252in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{7.186229in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{7.180414in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{7.254207in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{7.228558in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{7.215714in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{7.238347in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{7.251753in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{7.232137in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{7.239915in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{7.305991in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{7.279960in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{7.292767in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{7.311311in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{7.350892in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{7.338261in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{7.391649in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{7.374194in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{7.344516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.123967in}{7.087899in}}{\pgfqpoint{9.926387in}{7.419800in}}{%
\pgfpathmoveto{\pgfqpoint{8.123967in}{7.385867in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{7.353635in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{7.334253in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{7.371224in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{7.324656in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{7.340051in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{7.313258in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{7.313760in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{7.255721in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{7.285849in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{7.244948in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{7.229841in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{7.278620in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{7.228447in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{7.233024in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{7.220172in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{7.198411in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{7.224779in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{7.210940in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{7.217401in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{7.198375in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{7.199682in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{7.195865in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{7.173672in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{7.180034in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{7.195973in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{7.165177in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{7.179539in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{7.170180in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{7.188802in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{7.157947in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{7.172552in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{7.167262in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{7.170386in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{7.169324in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{7.150315in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{7.148264in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{7.164115in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{7.155647in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{7.152369in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{7.136468in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{7.134652in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{7.140839in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{7.141643in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{7.153049in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{7.139693in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{7.136513in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{7.129360in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{7.138254in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{7.136322in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{7.130943in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{7.133602in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{7.125598in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{7.126323in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{7.128225in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{7.132860in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{7.116126in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{7.125896in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{7.124676in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{7.119146in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{7.120286in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{7.118082in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{7.123782in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{7.110567in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{7.116726in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{7.113400in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{7.125246in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{7.120054in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{7.110801in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{7.120701in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{7.110386in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{7.114892in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{7.115305in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{7.112906in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{7.109419in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{7.111113in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{7.111723in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{7.115131in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{7.095124in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{7.111218in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{7.113212in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{7.101647in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{7.117587in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{7.097605in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{7.113356in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{7.090085in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{7.104842in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{7.095710in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{7.089608in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{7.091422in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{7.100010in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{7.090277in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{7.088733in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{7.101180in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{7.087899in}}%
\pgfpathlineto{\pgfqpoint{9.926387in}{7.099568in}}%
\pgfpathlineto{\pgfqpoint{9.926387in}{7.133644in}}%
\pgfpathlineto{\pgfqpoint{9.926387in}{7.133644in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{7.132637in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{7.125158in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{7.127631in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{7.110497in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{7.116045in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{7.118123in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{7.134995in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{7.134527in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{7.117082in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{7.122463in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{7.128751in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{7.135745in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{7.147100in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{7.134873in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{7.121911in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{7.126711in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{7.128739in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{7.129320in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{7.127976in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{7.132627in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{7.128946in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{7.127627in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{7.129518in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{7.144957in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{7.143301in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{7.139928in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{7.125312in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{7.129870in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{7.143990in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{7.132887in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{7.133951in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{7.146151in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{7.130886in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{7.131925in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{7.133991in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{7.130310in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{7.158701in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{7.157974in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{7.133285in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{7.131471in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{7.143426in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{7.169413in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{7.158007in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{7.141790in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{7.168697in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{7.146895in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{7.140068in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{7.156061in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{7.144211in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{7.144500in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{7.158116in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{7.160892in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{7.169340in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{7.175271in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{7.177311in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{7.176701in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{7.184046in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{7.178426in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{7.203028in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{7.180700in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{7.174410in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{7.174523in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{7.177110in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{7.195846in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{7.194873in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{7.197165in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{7.195800in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{7.195000in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{7.208895in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{7.228061in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{7.199433in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{7.212187in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{7.187950in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{7.211799in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{7.216153in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{7.235293in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{7.237444in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{7.250702in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{7.234101in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{7.241569in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{7.247128in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{7.272923in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{7.275378in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{7.287301in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{7.305354in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{7.318309in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{7.329826in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{7.311391in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{7.336536in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{7.374711in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{7.371472in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{7.368058in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{7.419800in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{7.348352in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{7.385867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.104867in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.015627in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.926387in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033839in}{7.062361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.667709in, y=7.023781in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033839in}{7.401658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.667709in, y=7.363077in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033839in}{7.740955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.667709in, y=7.702374in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033839in}{8.080252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.667709in, y=8.041671in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033839in}{8.419548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.667709in, y=8.380968in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033839in}{8.758845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.667709in, y=8.720265in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123967in}{7.329767in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{7.332234in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{7.211047in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{7.194490in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{7.167396in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{7.176853in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{7.181887in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{7.168321in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{7.162773in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{7.171877in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{7.188435in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{7.205888in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{7.218077in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{7.281389in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{7.269856in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{7.326907in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{7.323076in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{7.329586in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{7.303475in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{7.317318in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{7.299706in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{7.283275in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{7.268076in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{7.295258in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{7.269482in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{7.296065in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{7.284240in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{7.296816in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{7.283275in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{7.293804in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{7.291645in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{7.285373in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{7.255727in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{7.306205in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{7.275760in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{7.303564in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{7.290837in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{7.308224in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{7.281468in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{7.291865in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{7.296836in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{7.292520in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{7.282849in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{7.288538in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{7.259398in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{7.273884in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{7.273406in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{7.293097in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{7.294809in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{7.316399in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{7.285137in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{7.328120in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{7.273538in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{7.279915in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{7.264479in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{7.285706in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{7.265725in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{7.277478in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{7.278951in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{7.289659in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{7.275530in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{7.278533in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{7.259967in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{7.296311in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{7.288052in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{7.283431in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{7.277790in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{7.283777in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{7.277045in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{7.339738in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{7.255615in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{7.280739in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{7.267560in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{7.273319in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{7.269926in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{7.291100in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{7.262429in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{7.291929in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{7.282499in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{7.262935in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{7.287618in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{7.287245in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{7.268934in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{7.280991in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{7.247455in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{7.280958in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{7.257286in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{7.257134in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{7.243105in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{7.270595in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{7.254622in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{7.306504in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{7.274502in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{7.289974in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{7.264489in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{7.304608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123967in}{7.344594in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{7.338522in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{7.297107in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{7.263318in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{7.252181in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{7.219798in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{7.220919in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{7.205002in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{7.227144in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{7.217584in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{7.245339in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{7.287532in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{7.294206in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{7.336543in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{7.348899in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{7.382167in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{7.373048in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{7.397238in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{7.408442in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{7.441691in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{7.410031in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{7.451518in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{7.433318in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{7.444175in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{7.435085in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{7.518086in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{7.460773in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{7.497966in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{7.485513in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{7.520813in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{7.500006in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{7.521313in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{7.530892in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{7.551890in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{7.480181in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{7.519551in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{7.495080in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{7.552363in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{7.527178in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{7.565873in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{7.526274in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{7.521248in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{7.517895in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{7.595234in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{7.562488in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{7.571687in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{7.615470in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{7.560279in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{7.558295in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{7.615304in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{7.551544in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{7.584307in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{7.587799in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{7.588353in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{7.541132in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{7.588386in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{7.569575in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{7.572584in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{7.549305in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{7.630079in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{7.565109in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{7.567023in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{7.584544in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{7.614602in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{7.558024in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{7.624847in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{7.596328in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{7.647116in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{7.622276in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{8.023515in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{7.602865in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{7.676184in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{7.675541in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{7.655289in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{7.644850in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{7.632344in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{7.579479in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{7.621769in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{7.594912in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{7.678478in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{7.661652in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{7.654302in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{7.607773in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{7.652022in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{7.661962in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{7.714790in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{7.635461in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{7.677170in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{7.699313in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{7.615194in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{7.630499in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{7.754066in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{7.656961in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{7.689093in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{7.700874in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{7.743549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123967in}{7.315260in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{7.358843in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{7.345640in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{7.294787in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{7.313372in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{7.263434in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{7.253096in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{7.192581in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{7.216810in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{7.208105in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{7.166845in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{7.128850in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{7.104488in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{7.098667in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{7.097424in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{7.088448in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{7.088978in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{7.080671in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{7.080951in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{7.078352in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{7.085488in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{7.078934in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{7.075880in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{7.076566in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{7.074766in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{7.073763in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{7.074870in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{7.077785in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{7.072930in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{7.072504in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{7.072064in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{7.070553in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{7.072031in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{7.072540in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{7.070697in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{7.069752in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{7.071800in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{7.069526in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{7.072744in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{7.072247in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{7.069503in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{7.069318in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{7.070013in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{7.071001in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{7.069156in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{7.071183in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{7.069737in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{7.068361in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{7.070121in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{7.068728in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{7.069196in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{7.067397in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{7.068960in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{7.067752in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{7.069155in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{7.069174in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{7.067136in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{7.069157in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{7.068073in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{7.068110in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{7.067124in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{7.066789in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{7.067554in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{7.069140in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{7.070689in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{7.067829in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{7.067576in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{7.068762in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{7.068195in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{7.067634in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{7.066183in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{7.068821in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{7.067046in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{7.068307in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{7.068086in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{7.067440in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{7.066682in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{7.067360in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{7.068119in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{7.067855in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{7.067453in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{7.066673in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{7.067533in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{7.068582in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{7.067198in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{7.067268in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{7.066477in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{7.066817in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{7.067043in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{7.066768in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{7.067026in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{7.068196in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{7.065719in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{7.065950in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{7.066639in}}%
\pgfpathlineto{\pgfqpoint{9.926457in}{7.067207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123967in}{7.323874in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{7.340439in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{7.374628in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{7.307955in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{7.335060in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{7.299587in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{7.287479in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{7.245457in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{7.255307in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{7.227318in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{7.224833in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{7.222708in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{7.203472in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{7.189529in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{7.193709in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{7.208904in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{7.164364in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{7.164703in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{7.173007in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{7.174004in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{7.149100in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{7.155994in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{7.178481in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{7.161244in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{7.161451in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{7.156933in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{7.161209in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{7.167205in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{7.141532in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{7.150972in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{7.136098in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{7.148625in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{7.131128in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{7.155960in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{7.137120in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{7.142142in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{7.135260in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{7.135219in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{7.128629in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{7.142031in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{7.142393in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{7.128143in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{7.123073in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{7.125766in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{7.130974in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{7.124370in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{7.128954in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{7.136531in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{7.122226in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{7.138030in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{7.129763in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{7.131595in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{7.140510in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{7.130073in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{7.119676in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{7.129358in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{7.126028in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{7.127428in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{7.128707in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{7.130752in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{7.133906in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{7.133161in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{7.119465in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{7.119344in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{7.125986in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{7.113898in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{7.121312in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{7.118766in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{7.110736in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{7.121658in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{7.116349in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{7.122687in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{7.112469in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{7.118959in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{7.106509in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{7.118231in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{7.108381in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{7.120043in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{7.112033in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{7.112617in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{7.107182in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{7.121455in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{7.114949in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{7.119080in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{7.118813in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{7.118865in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{7.117540in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{7.120551in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{7.103732in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{7.114596in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{7.102079in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{7.102432in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{7.109490in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{7.114248in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{7.111694in}}%
\pgfpathlineto{\pgfqpoint{9.926401in}{7.115683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{6.980208in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123967in}{7.369751in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{7.341303in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{7.395512in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{7.346357in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{7.355762in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{7.343984in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{7.325148in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{7.283556in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{7.307837in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{7.281629in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{7.267598in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{7.282960in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{7.251912in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{7.252973in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{7.233650in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{7.219990in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{7.229440in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{7.230821in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{7.227422in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{7.216834in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{7.207917in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{7.203832in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{7.180811in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{7.196111in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{7.197703in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{7.196619in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{7.194217in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{7.182590in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{7.192301in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{7.177556in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{7.183712in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{7.181554in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{7.173748in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{7.171923in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{7.162363in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{7.164482in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{7.183571in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{7.167036in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{7.168207in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{7.156584in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{7.155982in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{7.158055in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{7.155491in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{7.156971in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{7.148905in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{7.140507in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{7.136786in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{7.147158in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{7.138195in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{7.138919in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{7.151150in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{7.133694in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{7.142165in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{7.148819in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{7.138143in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{7.123799in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{7.129590in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{7.141325in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{7.138924in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{7.125298in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{7.126036in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{7.127854in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{7.120726in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{7.131438in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{7.123675in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{7.129066in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{7.132022in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{7.120336in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{7.123007in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{7.125157in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{7.129096in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{7.130131in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{7.121212in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{7.118523in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{7.120029in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{7.122175in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{7.118408in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{7.122225in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{7.111931in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{7.118964in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{7.117561in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{7.118260in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{7.132343in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{7.116675in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{7.121053in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{7.106274in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{7.110962in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{7.115118in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{7.112302in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{7.104773in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{7.108028in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{7.100387in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{7.108182in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{7.113169in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{7.110268in}}%
\pgfpathlineto{\pgfqpoint{9.926387in}{7.116606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.033839in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{8.033839in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.033839in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.033839in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.025250in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dodgeball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.627964in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.627964in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735271in}{4.913662in}}{\pgfqpoint{2.537835in}{5.131933in}}{%
\pgfpathmoveto{\pgfqpoint{0.735271in}{4.947651in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{4.939603in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{4.932452in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{4.938226in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{4.996633in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{5.010649in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{5.016937in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{4.976276in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{4.974870in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{4.957615in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{4.961168in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{4.961441in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{4.956565in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{4.966718in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{4.970391in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{4.971338in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{4.973478in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{4.974113in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{4.974388in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{4.968440in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{4.970398in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{4.974424in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{4.970736in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{4.970081in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{4.964725in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{4.966944in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{4.974341in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{4.963088in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{4.969669in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{4.962949in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{4.964485in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{4.964744in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{4.971456in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{4.966419in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{4.961155in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{4.963264in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{4.968208in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{4.959123in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{4.971751in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{4.964067in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{4.963309in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{4.963797in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{4.961346in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{4.961078in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{4.967411in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{4.958688in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{4.959792in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{4.964026in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{4.962997in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{4.962971in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{4.963359in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{4.963784in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{4.967234in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{4.957317in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{4.967186in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{4.951108in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{4.965065in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{4.952368in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{4.952099in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{4.957432in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{4.962133in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{4.958179in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{4.933836in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{4.947903in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{4.949126in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{4.945844in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{4.958239in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{4.956205in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{4.959068in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{4.946476in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{4.962225in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{4.947503in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{4.949679in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{4.946288in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{4.938757in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{4.949987in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{4.955012in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{4.947281in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{4.955216in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{4.949230in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{4.962557in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{4.947351in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{4.913662in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{4.950748in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{4.916227in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{4.947177in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{4.959964in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{4.948170in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{4.947661in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{4.950339in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{4.954873in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{4.949427in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{4.949726in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{4.949794in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{4.952569in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{4.954361in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{4.957328in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{4.959425in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{4.959425in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{4.955894in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{4.966569in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{4.958061in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{4.972783in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{4.961545in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{4.958391in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{4.956807in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{4.961980in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{4.954705in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{4.973221in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{4.958590in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{5.069286in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{4.964630in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{5.131933in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{4.954708in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{4.969082in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{4.960182in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{4.965559in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{4.969662in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{4.965909in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{4.963279in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{5.030957in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{4.961447in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{4.969500in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{4.960395in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{4.970387in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{4.964818in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{4.974243in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{4.965621in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{4.971637in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{4.968130in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{4.962926in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{5.097671in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{4.962799in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{4.970500in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{4.970800in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{4.988986in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{4.978510in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{4.971005in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{4.963273in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{4.978191in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{4.968726in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{4.973258in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{4.978199in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{4.971767in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{4.968169in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{4.969114in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{4.972054in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{4.988549in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{4.969855in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{4.977511in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{4.977173in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{4.969180in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{4.972638in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{4.981135in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{4.975056in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{4.974135in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{4.973233in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{4.974650in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{4.969606in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{4.976990in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{4.969806in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{4.974443in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{4.970920in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{4.980468in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{4.974318in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{4.973684in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{4.981256in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{4.995388in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{4.978031in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{4.987808in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{4.980580in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{4.976545in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{4.978384in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{4.982482in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{4.987362in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{4.981789in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{4.984719in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{4.978369in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{4.981320in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{4.977099in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{4.972263in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{4.975313in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{4.969406in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{4.966945in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{4.980930in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{5.004189in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{5.006315in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{5.026763in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{5.013849in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{5.016000in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{4.960994in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{4.945200in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{4.947651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735271in}{4.921514in}}{\pgfqpoint{2.537835in}{5.628412in}}{%
\pgfpathmoveto{\pgfqpoint{0.735271in}{4.937834in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{4.921686in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{4.921514in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{5.045481in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{5.083554in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{5.059626in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{5.071333in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{5.035627in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{5.021598in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{5.038727in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{5.035477in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{5.056342in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{5.058247in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{5.062997in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{5.040380in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{5.057256in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{5.050751in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{5.059350in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{5.035092in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{5.054712in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{5.058774in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{5.050469in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{5.028890in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{5.063595in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{5.055804in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{5.067538in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{5.063027in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{5.054117in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{5.071631in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{5.060592in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{5.051841in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{5.062176in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{5.079518in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{5.038212in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{5.060017in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{5.038264in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{5.060575in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{5.045210in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{5.044230in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{5.055834in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{5.018280in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{5.056371in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{5.061890in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{5.060091in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{5.063075in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{5.059197in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{5.055440in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{5.068691in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{5.031270in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{5.032921in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{5.026490in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{5.053269in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{5.060063in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{5.035554in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{5.059689in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{5.050763in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{5.073943in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{5.071088in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{5.076086in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{5.065281in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{5.061490in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{5.069191in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{5.061492in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{5.033071in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{5.053710in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{5.056660in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{5.065665in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{4.991443in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{5.084014in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{5.035109in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{5.070601in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{5.049339in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{5.121780in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{5.061131in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{5.052570in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{5.051562in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{5.074693in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{5.032058in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{5.041690in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{5.016995in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{5.036227in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{5.043757in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{5.048282in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{5.019056in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{5.073895in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{5.050492in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{4.942433in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{5.037612in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{5.052715in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{5.044129in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{5.031232in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{5.040329in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{5.053303in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{5.055055in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{5.061415in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{5.028359in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{5.042064in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{5.122794in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{5.122794in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{5.088476in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{5.132756in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{5.067795in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{5.096520in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{5.112484in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{5.191520in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{5.119447in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{5.202403in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{5.053406in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{5.628412in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{5.116910in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{5.091010in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{5.300625in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{5.095955in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{5.094828in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{5.156813in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{5.167121in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{5.108952in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{5.079285in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{5.213830in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{5.070838in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{5.080441in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{5.093865in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{5.169629in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{5.081318in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{5.134845in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{5.089224in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{5.125445in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{5.324345in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{5.100660in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{5.077456in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{5.069887in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{5.089075in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{5.092852in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{5.079583in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{5.338784in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{5.131420in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{5.077127in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{5.102462in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{5.119886in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{5.069008in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{5.114523in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{5.073545in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{5.110499in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{5.122360in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{5.077704in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{5.059680in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{5.289435in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{5.093776in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{5.090869in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{5.073496in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{5.069095in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{5.081365in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{5.090790in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{5.100821in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{5.110547in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{5.064389in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{5.082383in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{5.069598in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{5.197120in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{5.124057in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{5.117751in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{5.059180in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{5.092742in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{5.073371in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{5.116507in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{5.096747in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{5.138728in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{5.110840in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{5.084884in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{5.076075in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{5.085934in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{5.102671in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{5.096563in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{5.071933in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{5.087776in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{5.072836in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{5.081565in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{5.087389in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{5.106369in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{5.076402in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{5.091661in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{5.078328in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{5.070809in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{5.074485in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{5.063599in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{5.053692in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{5.070554in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{5.056231in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{5.076493in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{5.099375in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{5.109512in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{5.053023in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{4.945246in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{4.937834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735271in}{4.912316in}}{\pgfqpoint{2.537761in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{0.735271in}{4.930949in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{4.912316in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{4.919302in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{4.940427in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{5.086191in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{5.157812in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{5.141774in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{5.148478in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{5.149918in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{5.170226in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{5.150697in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{5.174268in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{5.174734in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{5.180222in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{5.209369in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{5.234809in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{5.068839in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{5.190477in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{5.226028in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{5.253098in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{5.296441in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{5.207441in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{5.240926in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{5.298349in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{5.235726in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{5.279789in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{5.314124in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{5.279235in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{5.313891in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{5.282026in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{5.253807in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{5.302590in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{5.325756in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{5.300723in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{5.367656in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{5.283899in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{5.335699in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{5.231529in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{5.252749in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{5.250134in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{5.364745in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{5.287993in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{5.408563in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{5.302202in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{5.726758in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{5.285617in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{5.357994in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{5.303605in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{5.295249in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{5.250097in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{5.439790in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{5.294797in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{5.380736in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{5.326359in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{5.380154in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{5.327987in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{5.597858in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{5.334376in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{5.408059in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{5.407477in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{5.492226in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{5.161022in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{5.296488in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{5.291426in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{5.437574in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{5.297661in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{5.477529in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{5.366776in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{5.678125in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{5.404855in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{5.572806in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{5.353516in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{5.429158in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{5.345454in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{5.490503in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{5.137780in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{5.463113in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{5.390759in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{5.697316in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{5.294108in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{5.394955in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{5.506927in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{5.535836in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{5.403533in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{5.527705in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{5.483112in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{5.329988in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{5.370780in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{5.612837in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{5.488830in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{6.085855in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{5.026393in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{5.470648in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{5.427250in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{5.492768in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{5.433835in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{5.454647in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{5.592912in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{5.592912in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{5.782290in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{5.637255in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{5.460723in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{5.754357in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{6.443312in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{6.249490in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{5.605198in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{5.828149in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{5.641772in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{6.112308in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{5.857746in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{5.838332in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{5.639081in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{5.820660in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{5.752242in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{5.626281in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{6.097788in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{6.190858in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{5.626311in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{5.592678in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{6.214807in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{5.816017in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{5.560877in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{5.620282in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{6.231733in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{5.869364in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{5.620172in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{5.811053in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{5.459703in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{5.760493in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{5.761612in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{5.591840in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{5.412217in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{5.638728in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{5.666101in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{5.548145in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{5.582110in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{5.383425in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{6.194324in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{5.489955in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{5.613258in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{5.603843in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{5.478680in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{5.710170in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{5.656216in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{5.627931in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{5.733272in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{5.890454in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{5.710512in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{5.429801in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{6.068384in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{5.442045in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{5.476753in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{5.398769in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{5.551212in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{5.472154in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{5.996115in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{5.587272in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{5.909589in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{5.894738in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{5.421078in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{5.820446in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{5.430190in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{5.502965in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{5.546369in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{5.359715in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{5.416130in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{5.392071in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{5.438645in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{5.566668in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{5.436612in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{5.364580in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{5.389022in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{5.397099in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{5.334266in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{5.386514in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{5.282011in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{5.373968in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{5.983378in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{5.283427in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{5.241825in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{5.213865in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{5.219593in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{5.194859in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{5.170793in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{5.205100in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{5.196162in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{5.186462in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{5.214491in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{5.253376in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{5.171873in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{5.054656in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{4.959969in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{4.930949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735271in}{4.895323in}}{\pgfqpoint{2.537705in}{4.992642in}}{%
\pgfpathmoveto{\pgfqpoint{0.735271in}{4.928907in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{4.915307in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{4.944473in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{4.958624in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{4.979878in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{4.958871in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{4.973922in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{4.948795in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{4.953676in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{4.936997in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{4.934736in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{4.929526in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{4.942335in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{4.923281in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{4.930419in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{4.918128in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{4.922128in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{4.913495in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{4.918329in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{4.916068in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{4.917223in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{4.909028in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{4.913346in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{4.912870in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{4.914818in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{4.910968in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{4.912551in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{4.912845in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{4.911233in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{4.909338in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{4.906422in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{4.908233in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{4.910539in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{4.907491in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{4.906902in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{4.907953in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{4.906819in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{4.905017in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{4.905043in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{4.901971in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{4.902391in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{4.901750in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{4.904990in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{4.902696in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{4.904836in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{4.900651in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{4.902831in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{4.902149in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{4.900792in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{4.900540in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{4.900309in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{4.899425in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{4.901088in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{4.898687in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{4.899512in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{4.900031in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{4.898899in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{4.898895in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{4.901032in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{4.899437in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{4.900728in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{4.901136in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{4.899568in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{4.898634in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{4.898918in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{4.899399in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{4.899220in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{4.898305in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{4.898516in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{4.898894in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{4.899493in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{4.896622in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{4.900088in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{4.897748in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{4.898585in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{4.896872in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{4.897058in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{4.897203in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{4.897611in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{4.900198in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{4.897340in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{4.897121in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{4.897654in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{4.898453in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{4.897511in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{4.896479in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{4.896166in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{4.896305in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{4.898680in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{4.896426in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{4.896297in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{4.897194in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{4.897317in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{4.896373in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{4.896619in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{4.896051in}}%
\pgfpathlineto{\pgfqpoint{2.537705in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{2.537705in}{4.899749in}}%
\pgfpathlineto{\pgfqpoint{2.537705in}{4.899749in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{4.898332in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{4.897650in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{4.898263in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{4.899335in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{4.898988in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{4.897589in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{4.897771in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{4.898953in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{4.899920in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{4.900793in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{4.899434in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{4.898443in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{4.898786in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{4.897932in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{4.898512in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{4.900885in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{4.901003in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{4.900706in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{4.899598in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{4.900055in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{4.898724in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{4.899789in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{4.899906in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{4.901068in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{4.901166in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{4.900595in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{4.899679in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{4.900653in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{4.899264in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{4.901440in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{4.901081in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{4.902691in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{4.901034in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{4.903176in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{4.902208in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{4.903712in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{4.904766in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{4.903410in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{4.902916in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{4.901839in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{4.901342in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{4.901620in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{4.904181in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{4.902576in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{4.903584in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{4.904752in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{4.903228in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{4.904042in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{4.906617in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{4.904225in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{4.903940in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{4.907267in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{4.907556in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{4.909517in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{4.905759in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{4.905898in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{4.907321in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{4.909902in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{4.907105in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{4.910751in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{4.911142in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{4.914075in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{4.910404in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{4.914989in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{4.911895in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{4.919821in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{4.916979in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{4.917659in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{4.916036in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{4.925276in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{4.915080in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{4.919353in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{4.925925in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{4.921438in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{4.928211in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{4.931158in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{4.921327in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{4.930743in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{4.931745in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{4.937280in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{4.936982in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{4.939557in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{4.941776in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{4.955802in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{4.947516in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{4.964516in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{4.960511in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{4.968710in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{4.957593in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{4.974589in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{4.975522in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{4.992642in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{4.974652in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{4.968814in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{4.928907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735271in}{4.919139in}}{\pgfqpoint{2.537691in}{5.007286in}}{%
\pgfpathmoveto{\pgfqpoint{0.735271in}{4.957115in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{4.919139in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{4.944096in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{4.964472in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{4.966607in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{4.969337in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{4.973035in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{4.970443in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{4.979143in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{4.969383in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{4.968715in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{4.965626in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{4.963569in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{4.968712in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{4.964723in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{4.959036in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{4.960091in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{4.960921in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{4.958135in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{4.954846in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{4.961253in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{4.951061in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{4.951818in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{4.944499in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{4.957202in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{4.948120in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{4.954594in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{4.954442in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{4.953766in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{4.942627in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{4.947609in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{4.937981in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{4.936431in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{4.936979in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{4.950140in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{4.945455in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{4.943235in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{4.934093in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{4.947441in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{4.943726in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{4.939276in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{4.941373in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{4.934401in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{4.931566in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{4.930331in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{4.929842in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{4.929770in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{4.923633in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{4.932705in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{4.935781in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{4.946844in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{4.928167in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{4.934832in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{4.942913in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{4.946331in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{4.936694in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{4.931783in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{4.935516in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{4.936354in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{4.935507in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{4.935621in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{4.940194in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{4.939711in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{4.932726in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{4.937088in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{4.932229in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{4.928442in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{4.933761in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{4.933347in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{4.929297in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{4.933806in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{4.932625in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{4.933212in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{4.922349in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{4.926332in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{4.925861in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{4.934508in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{4.933034in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{4.938964in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{4.935949in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{4.931352in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{4.924641in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{4.941714in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{4.934997in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{4.935340in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{4.933219in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{4.935736in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{4.928004in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{4.936873in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{4.926228in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{4.932419in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{4.925664in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{4.933373in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{4.922673in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{4.933558in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{4.934140in}}%
\pgfpathlineto{\pgfqpoint{2.537691in}{4.928510in}}%
\pgfpathlineto{\pgfqpoint{2.537691in}{4.953904in}}%
\pgfpathlineto{\pgfqpoint{2.537691in}{4.953904in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{4.952974in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{4.961088in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{4.954130in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{4.948647in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{4.953864in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{4.956073in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{4.953900in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{4.951207in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{4.949768in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{4.947826in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{4.940889in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{4.956238in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{4.949738in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{4.948614in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{4.952999in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{4.953120in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{4.943224in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{4.953683in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{4.948880in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{4.942974in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{4.937229in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{4.954088in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{4.954366in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{4.956229in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{4.942523in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{4.944401in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{4.942106in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{4.964831in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{4.947467in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{4.945027in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{4.950947in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{4.952314in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{4.949387in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{4.944203in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{4.942518in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{4.950529in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{4.942004in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{4.958360in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{4.950314in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{4.949111in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{4.945810in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{4.954646in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{4.947719in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{4.956608in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{4.944358in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{4.949604in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{4.941440in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{4.956754in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{4.939148in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{4.951302in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{4.953526in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{4.958280in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{4.950156in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{4.956393in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{4.952101in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{4.955654in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{4.950266in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{4.955948in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{4.953581in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{4.959119in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{4.955767in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{4.959806in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{4.952657in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{4.951952in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{4.969560in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{4.963604in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{4.962202in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{4.963601in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{4.958618in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{4.970197in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{4.956667in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{4.966674in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{4.973374in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{4.969479in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{4.965221in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{4.962701in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{4.971746in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{4.968169in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{4.972078in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{4.970197in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{4.964266in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{4.982593in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{4.976918in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{4.974263in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{4.983778in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{4.979467in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{4.976771in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{4.983549in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{4.992378in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{5.005669in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{5.007286in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{4.998432in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{5.002564in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{4.987331in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{4.957115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716171in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626931in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537691in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{4.892860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=4.854280in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{5.287434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=5.248853in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{5.682007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=5.643427in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{6.076581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=6.038001in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{6.471155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=6.432575in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282485in,y=5.730495in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approx. KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735271in}{4.943627in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{4.938826in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{4.949610in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{5.006317in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{5.012249in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{5.021850in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{4.991295in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{4.989530in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{4.969273in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{4.964057in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{4.965423in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{4.965939in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{4.969491in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{4.973745in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{4.976329in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{4.975923in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{4.979416in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{4.978088in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{4.977901in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{4.976440in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{4.976404in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{4.973640in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{4.975330in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{4.976266in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{4.972488in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{4.984865in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{4.972172in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{4.971676in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{4.968634in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{4.972477in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{4.967832in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{4.972949in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{4.968113in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{4.969072in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{4.966435in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{4.971429in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{4.966178in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{4.972943in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{4.969562in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{4.972222in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{4.968218in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{4.965263in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{4.969125in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{4.972461in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{4.964272in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{4.974171in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{4.968040in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{4.966056in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{4.965570in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{4.967563in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{4.970991in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{4.970246in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{4.963021in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{4.972689in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{4.957190in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{4.968035in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{4.965439in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{4.970542in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{4.964116in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{4.966317in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{4.960489in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{5.015753in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{4.955415in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{4.958628in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{4.958740in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{4.959997in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{4.960913in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{4.966655in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{4.955647in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{4.966306in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{4.953949in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{4.959590in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{4.953867in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{4.984857in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{4.956633in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{4.960460in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{4.958471in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{4.960387in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{4.954706in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{4.965820in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{4.951030in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{5.022798in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{4.957689in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{4.992757in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{4.952884in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{4.966593in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{4.951437in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{4.954821in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{4.953573in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{4.956632in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{4.955486in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{4.961254in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{4.953927in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{4.959569in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{4.955127in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{4.958377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735271in}{4.929760in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{4.933380in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{5.049252in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{5.096533in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{5.079500in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{5.073913in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{5.045929in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{5.046076in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{5.046210in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{5.049538in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{5.065413in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{5.064528in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{5.070663in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{5.066021in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{5.066829in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{5.078560in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{5.073370in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{5.058329in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{5.063774in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{5.073275in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{5.061201in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{5.062727in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{5.083133in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{5.070869in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{5.071807in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{5.073955in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{5.082479in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{5.105180in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{5.078670in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{5.084174in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{5.067774in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{5.086130in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{5.048696in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{5.088884in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{5.081160in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{5.128848in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{5.057404in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{5.063307in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{5.060111in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{5.064413in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{5.078596in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{5.076340in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{5.070728in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{5.066085in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{5.066346in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{5.073154in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{5.081233in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{5.160352in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{5.046300in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{5.052097in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{5.087815in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{5.085281in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{5.054549in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{5.087106in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{5.059885in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{5.096914in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{5.086775in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{5.076606in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{5.098350in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{5.200137in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{5.074387in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{5.077172in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{5.061073in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{5.061799in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{5.067058in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{5.083163in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{5.157894in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{5.104729in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{5.062167in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{5.102723in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{5.065328in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{5.145704in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{5.077498in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{5.066505in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{5.061200in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{5.144261in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{5.055671in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{5.075321in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{5.092058in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{5.096520in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{5.069292in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{5.072118in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{5.159840in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{5.082452in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{5.083701in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{5.285423in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{5.045509in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{5.127559in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{5.081788in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{5.111376in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{5.076406in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{5.074912in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{5.061425in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{5.097085in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{5.058418in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{5.082429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735271in}{4.921633in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{4.939635in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{4.997542in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{5.129032in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{5.205594in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{5.178132in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{5.167470in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{5.173040in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{5.187663in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{5.160745in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{5.184563in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{5.197164in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{5.197043in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{5.225597in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{5.259118in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{5.526109in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{5.282222in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{5.254019in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{5.319806in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{5.315353in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{5.302270in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{5.314974in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{5.331464in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{5.336169in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{5.423228in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{5.376385in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{5.335653in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{5.365011in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{5.320870in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{5.400088in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{5.402777in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{5.377973in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{5.560585in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{5.394367in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{5.589318in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{5.622644in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{5.409401in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{5.624432in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{5.361144in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{5.457979in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{5.343381in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{5.442658in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{5.372124in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{5.897571in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{5.357709in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{5.534253in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{5.597030in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{5.514261in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{5.439014in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{5.548003in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{5.502483in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{5.429708in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{5.465101in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{5.496706in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{5.408971in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{5.896091in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{5.358901in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{5.495085in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{5.477811in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{5.579163in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{5.863344in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{5.467608in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{5.351821in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{5.514707in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{5.529636in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{5.619011in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{5.413240in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{5.744589in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{5.512514in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{5.721085in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{5.792625in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{5.524720in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{5.453165in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{5.653260in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{5.676293in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{5.527896in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{5.508535in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{5.944087in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{5.695948in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{5.510618in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{5.629584in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{5.678248in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{5.521307in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{5.683018in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{5.670429in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{5.721148in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{5.506276in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{5.720493in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{5.547014in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{6.167672in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{5.734852in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{5.612503in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{5.443986in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{5.565012in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{5.608062in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{5.523779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735271in}{4.922107in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{4.956643in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{4.966638in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{4.986260in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{4.967197in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{4.974255in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{4.953194in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{4.961193in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{4.948754in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{4.949626in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{4.938521in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{4.949069in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{4.932529in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{4.934988in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{4.927555in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{4.929704in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{4.922620in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{4.924536in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{4.918697in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{4.924191in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{4.918620in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{4.917392in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{4.919397in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{4.917085in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{4.913024in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{4.918913in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{4.914440in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{4.914446in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{4.913159in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{4.913122in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{4.910064in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{4.912764in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{4.908947in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{4.910489in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{4.909548in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{4.908785in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{4.906061in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{4.907473in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{4.904646in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{4.904144in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{4.903754in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{4.907254in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{4.905126in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{4.906052in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{4.902296in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{4.903528in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{4.904383in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{4.902417in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{4.901884in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{4.902530in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{4.901505in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{4.901832in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{4.901434in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{4.900566in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{4.900686in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{4.900369in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{4.900906in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{4.902221in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{4.902102in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{4.902220in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{4.901672in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{4.901372in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{4.899834in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{4.900804in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{4.900240in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{4.900330in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{4.898785in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{4.899585in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{4.899287in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{4.900044in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{4.898894in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{4.900578in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{4.898827in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{4.899187in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{4.897798in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{4.898556in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{4.898400in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{4.899158in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{4.900601in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{4.899112in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{4.897816in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{4.897793in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{4.898619in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{4.897977in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{4.897957in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{4.898479in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{4.898112in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{4.898816in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{4.897099in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{4.896943in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{4.898091in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{4.898326in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{4.897318in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{4.897134in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{4.897192in}}%
\pgfpathlineto{\pgfqpoint{2.537705in}{4.897536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735271in}{4.938127in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{4.965713in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{4.983518in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{4.982519in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{4.988312in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{4.989352in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{4.981411in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{4.981346in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{4.973077in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{4.974091in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{4.974702in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{4.968916in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{4.972815in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{4.973658in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{4.961651in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{4.965144in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{4.966499in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{4.963152in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{4.963296in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{4.961977in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{4.958141in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{4.960649in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{4.958937in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{4.961938in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{4.952393in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{4.962395in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{4.956530in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{4.958683in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{4.952415in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{4.955607in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{4.953771in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{4.944191in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{4.944818in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{4.954973in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{4.950611in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{4.951177in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{4.943837in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{4.951694in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{4.946996in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{4.947465in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{4.946737in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{4.945397in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{4.940861in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{4.944306in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{4.941684in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{4.940536in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{4.931390in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{4.944730in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{4.938611in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{4.948224in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{4.936263in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{4.945720in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{4.945316in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{4.950489in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{4.941252in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{4.940447in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{4.942915in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{4.947357in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{4.938756in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{4.943075in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{4.941356in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{4.941957in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{4.941057in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{4.944701in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{4.941588in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{4.936735in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{4.940614in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{4.949089in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{4.935701in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{4.939103in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{4.937574in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{4.944720in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{4.938358in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{4.940210in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{4.931545in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{4.938741in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{4.940957in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{4.946324in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{4.939587in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{4.942236in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{4.938820in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{4.945164in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{4.942367in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{4.945789in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{4.937054in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{4.941781in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{4.938886in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{4.944040in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{4.940064in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{4.944246in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{4.939764in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{4.941010in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{4.938402in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{4.947323in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{4.943557in}}%
\pgfpathlineto{\pgfqpoint{2.537691in}{4.941207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627964in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.627964in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.627964in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{2.627964in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636553in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077434in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.060255in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.060255in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{3.077434in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.167562in}{5.204712in}}{\pgfqpoint{4.970127in}{5.218926in}}{%
\pgfpathmoveto{\pgfqpoint{3.167562in}{5.209031in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{5.206931in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{5.204712in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{5.215171in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{5.214427in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{5.214825in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{5.214478in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{5.214764in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{5.214360in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{5.213349in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{5.214851in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{5.214031in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{5.215687in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{5.214168in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{5.216366in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{5.214061in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{5.213604in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{5.213874in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{5.214820in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{5.212966in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{5.211318in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{5.212602in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{5.213814in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{5.211432in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{5.212070in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{5.212824in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{5.213279in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{5.211773in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{5.214133in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{5.211322in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{5.212701in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{5.211465in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{5.212537in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{5.211228in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{5.211729in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{5.210938in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{5.212602in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{5.212784in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{5.212535in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{5.211565in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{5.211908in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{5.211215in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{5.211546in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{5.210752in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{5.211580in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{5.210242in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{5.211784in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{5.211327in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{5.212724in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{5.211226in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{5.211482in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{5.211434in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{5.211580in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{5.210709in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{5.211962in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{5.210447in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{5.211949in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{5.210697in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{5.211687in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{5.211790in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{5.211764in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{5.210507in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{5.211789in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{5.210248in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{5.210919in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{5.210245in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{5.210581in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{5.210421in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{5.211105in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{5.210734in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{5.210400in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{5.210566in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{5.211400in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{5.209986in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{5.211154in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{5.209642in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{5.211102in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{5.209286in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{5.210841in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{5.211000in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{5.211157in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{5.210751in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{5.211280in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{5.210561in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{5.210840in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{5.209828in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{5.210916in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{5.210442in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{5.210946in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{5.209949in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{5.210874in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{5.209450in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{5.209864in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{5.209750in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{5.210292in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{5.209933in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{5.210304in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{5.211116in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{5.211116in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{5.210935in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{5.211433in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{5.210256in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{5.210934in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{5.211123in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{5.211047in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{5.211090in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{5.212116in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{5.211161in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{5.211793in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{5.210584in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{5.211513in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{5.210981in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{5.212468in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{5.211586in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{5.211995in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{5.211857in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{5.211766in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{5.211642in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{5.211373in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{5.211486in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{5.211942in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{5.211603in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{5.212327in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{5.211233in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{5.211804in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{5.210773in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{5.212067in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{5.211428in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{5.215225in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{5.211712in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{5.212476in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{5.211800in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{5.212717in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{5.212408in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{5.216612in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{5.211949in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{5.212813in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{5.212293in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{5.212545in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{5.212188in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{5.213278in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{5.212419in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{5.212673in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{5.212581in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{5.212804in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{5.211968in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{5.213709in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{5.213038in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{5.212899in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{5.212953in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{5.212743in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{5.212890in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{5.213203in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{5.212457in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{5.213209in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{5.212562in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{5.213869in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{5.213048in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{5.213430in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{5.213155in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{5.216155in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{5.214199in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{5.213657in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{5.213707in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{5.214164in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{5.211941in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{5.215259in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{5.213107in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{5.215597in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{5.215034in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{5.216130in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{5.216161in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{5.217141in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{5.216032in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{5.217466in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{5.215059in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{5.216360in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{5.215709in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{5.216696in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{5.215799in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{5.216969in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{5.218926in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{5.217103in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{5.217601in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{5.217452in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{5.216016in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{5.214946in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{5.215292in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{5.215251in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{5.215035in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{5.216543in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{5.215284in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{5.208111in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{5.209031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.167562in}{5.207549in}}{\pgfqpoint{4.970127in}{5.280317in}}{%
\pgfpathmoveto{\pgfqpoint{3.167562in}{5.210318in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{5.207549in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{5.212958in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{5.218254in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{5.219983in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{5.223509in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{5.222903in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{5.225293in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{5.226143in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{5.229803in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{5.230230in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{5.227229in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{5.226436in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{5.228509in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{5.225116in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{5.226504in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{5.224660in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{5.226657in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{5.225902in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{5.227139in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{5.225209in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{5.227183in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{5.227237in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{5.226832in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{5.225699in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{5.225443in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{5.226679in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{5.227507in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{5.226693in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{5.228112in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{5.226180in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{5.226142in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{5.226594in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{5.226399in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{5.226128in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{5.227698in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{5.227239in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{5.224072in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{5.225509in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{5.226202in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{5.228354in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{5.225211in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{5.225943in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{5.225982in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{5.226881in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{5.227859in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{5.226376in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{5.225870in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{5.226038in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{5.229032in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{5.228460in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{5.226501in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{5.227035in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{5.225547in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{5.225316in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{5.226925in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{5.225570in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{5.224682in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{5.225282in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{5.225458in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{5.225717in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{5.223386in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{5.225617in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{5.225284in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{5.225590in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{5.225288in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{5.225275in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{5.225546in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{5.225114in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{5.225332in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{5.223633in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{5.225369in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{5.225217in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{5.225060in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{5.224083in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{5.224208in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{5.226310in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{5.223153in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{5.226749in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{5.222787in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{5.224617in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{5.225058in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{5.212652in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{5.224440in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{5.224830in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{5.224730in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{5.224467in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{5.223257in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{5.225245in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{5.224459in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{5.225443in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{5.225951in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{5.223385in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{5.222458in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{5.223989in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{5.223279in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{5.222228in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{5.224570in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{5.224570in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{5.224931in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{5.226058in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{5.223997in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{5.227699in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{5.226524in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{5.226575in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{5.225772in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{5.226237in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{5.225109in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{5.226611in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{5.226675in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{5.227444in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{5.228445in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{5.280317in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{5.228260in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{5.227606in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{5.228357in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{5.227669in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{5.227882in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{5.228568in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{5.226413in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{5.227318in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{5.227558in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{5.231870in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{5.230289in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{5.229774in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{5.226369in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{5.231098in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{5.228295in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{5.229230in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{5.227647in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{5.228073in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{5.228754in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{5.226473in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{5.229712in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{5.228120in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{5.229066in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{5.227754in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{5.229811in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{5.226992in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{5.228247in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{5.227939in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{5.228261in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{5.230137in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{5.228747in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{5.229217in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{5.230313in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{5.229181in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{5.228815in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{5.228579in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{5.230184in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{5.231477in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{5.230783in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{5.227942in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{5.226516in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{5.228807in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{5.226614in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{5.230175in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{5.228692in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{5.228775in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{5.228931in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{5.227323in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{5.228183in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{5.228574in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{5.233547in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{5.231399in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{5.228739in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{5.228929in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{5.229926in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{5.230780in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{5.229051in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{5.229905in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{5.229029in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{5.228223in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{5.231736in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{5.230834in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{5.230494in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{5.229357in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{5.233033in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{5.227469in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{5.229465in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{5.233916in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{5.231679in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{5.233977in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{5.241436in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{5.234196in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{5.230175in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{5.226981in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{5.228769in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{5.224100in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{5.224456in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{5.220760in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{5.219807in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{5.214705in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{5.210318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.167562in}{4.895323in}}{\pgfqpoint{4.970052in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{3.167562in}{5.210419in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{5.208377in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{5.213426in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{5.218634in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{5.221962in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{5.228060in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{5.226810in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{5.231548in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{5.231145in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{5.233638in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{5.233114in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{5.235434in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{5.234979in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{5.236261in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{5.237516in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{5.236863in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{5.236422in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{5.238939in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{5.237915in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{5.238235in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{5.237898in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{5.239342in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{5.237927in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{5.238433in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{5.238106in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{5.236060in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{5.235981in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{5.236437in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{5.232549in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{5.235888in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{5.236993in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{5.233868in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{5.237606in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{5.236909in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{5.239000in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{5.243231in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{5.239374in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{5.239764in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{5.240092in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{5.241400in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{5.242822in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{5.242313in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{5.240721in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{5.245764in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{5.237750in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{5.238974in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{5.240819in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{5.236684in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{5.236013in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{5.240100in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{5.238763in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{5.233564in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{5.238410in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{5.242669in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{5.241637in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{5.242262in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{5.245146in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{5.244310in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{5.244663in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{5.242515in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{5.247075in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{5.243928in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{5.245700in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{5.240901in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{5.242555in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{5.244568in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{5.246593in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{5.244490in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{5.246208in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{5.241248in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{5.245483in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{5.241630in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{5.246051in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{5.243782in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{5.243776in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{5.249314in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{5.245143in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{5.244062in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{5.244173in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{5.242605in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{5.246793in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{5.242528in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{5.244287in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{5.244117in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{5.245693in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{5.242564in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{5.246212in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{5.245079in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{5.244544in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{5.213945in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{5.219232in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{5.227783in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{5.228342in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{5.230517in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{5.229690in}}%
\pgfpathlineto{\pgfqpoint{4.970052in}{5.231825in}}%
\pgfpathlineto{\pgfqpoint{4.970052in}{5.248187in}}%
\pgfpathlineto{\pgfqpoint{4.970052in}{5.248187in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{5.250092in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{5.253123in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{5.249258in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{5.250943in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{5.248954in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{5.254916in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{5.248201in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{5.246183in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{5.248987in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{5.245921in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{5.249103in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{5.247021in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{5.249879in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{5.249777in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{5.249138in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{5.247784in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{5.259011in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{5.249581in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{5.247981in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{5.251824in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{5.250377in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{5.254380in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{5.253286in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{5.245189in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{5.250679in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{5.264081in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{5.250709in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{5.247523in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{5.253681in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{5.250372in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{5.251666in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{5.246123in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{5.249051in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{5.252968in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{5.250867in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{5.252654in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{5.274261in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{5.253473in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{5.251332in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{5.253223in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{5.250344in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{5.252208in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{5.249282in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{5.287929in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{5.249882in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{5.249856in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{5.256921in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{5.250051in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{5.251374in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{5.247457in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{5.270057in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{5.253906in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{5.255438in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{5.253230in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{5.253801in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{5.254522in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{5.255625in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{5.256874in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{5.255548in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{5.251545in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{5.255780in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{5.256038in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{5.254187in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{5.280442in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{5.254159in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{5.264615in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{5.273918in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{5.255259in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{5.273244in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{5.255890in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{5.250392in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{5.250429in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{5.250298in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{5.249360in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{5.246882in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{5.250023in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{5.249584in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{5.249843in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{5.252691in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{5.254149in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{5.251750in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{5.249556in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{5.242473in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{5.243754in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{5.238805in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{5.237329in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{5.235270in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{5.234458in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{5.230573in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{5.231147in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{5.223516in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{5.221735in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{5.215640in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{5.210419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.167562in}{5.152772in}}{\pgfqpoint{4.969996in}{5.388056in}}{%
\pgfpathmoveto{\pgfqpoint{3.167562in}{5.210315in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{5.206193in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{5.206630in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{5.210387in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{5.203565in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{5.200231in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{5.197585in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{5.197633in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{5.194906in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{5.194797in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{5.193685in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{5.193442in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{5.192996in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{5.192273in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{5.190324in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{5.189841in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{5.191098in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{5.188146in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{5.187073in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{5.187953in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{5.187637in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{5.185371in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{5.185667in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{5.185581in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{5.184491in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{5.184531in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{5.186078in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{5.177841in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{5.152772in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{5.186946in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{5.184099in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{5.182724in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{5.179903in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{5.185041in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{5.182299in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{5.181473in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{5.181185in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{5.183419in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{5.183601in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{5.179968in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{5.179629in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{5.184742in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{5.182586in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{5.180635in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{5.182858in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{5.182134in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{5.182499in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{5.183736in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{5.182098in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{5.184114in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{5.181330in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{5.181248in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{5.180998in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{5.184902in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{5.181352in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{5.178204in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{5.180611in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{5.179627in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{5.180133in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{5.182862in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{5.179425in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{5.184866in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{5.182327in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{5.177164in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{5.181563in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{5.182351in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{5.182660in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{5.182880in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{5.181768in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{5.181887in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{5.181040in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{5.183948in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{5.179823in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{5.183416in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{5.180502in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{5.179743in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{5.183956in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{5.184034in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{5.183351in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{5.182806in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{5.183220in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{5.183414in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{5.179200in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{5.180889in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{5.177821in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{5.181750in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{5.178668in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{5.182697in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{5.180035in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{5.180642in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{5.179144in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{5.182373in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{5.180892in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{5.182660in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{5.178773in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{5.180688in}}%
\pgfpathlineto{\pgfqpoint{4.969996in}{5.169991in}}%
\pgfpathlineto{\pgfqpoint{4.969996in}{5.316629in}}%
\pgfpathlineto{\pgfqpoint{4.969996in}{5.316629in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{5.277451in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{5.285102in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{5.270752in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{5.277576in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{5.271143in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{5.284321in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{5.278456in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{5.281688in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{5.271745in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{5.286153in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{5.273991in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{5.289041in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{5.277353in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{5.284089in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{5.266789in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{5.268911in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{5.270825in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{5.269445in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{5.266098in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{5.266442in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{5.280632in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{5.278454in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{5.267710in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{5.281299in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{5.265660in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{5.278545in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{5.273613in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{5.274792in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{5.270580in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{5.272870in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{5.273110in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{5.275326in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{5.291799in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{5.274321in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{5.263868in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{5.283697in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{5.270158in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{5.281255in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{5.282454in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{5.279245in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{5.288035in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{5.277505in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{5.263847in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{5.278696in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{5.278254in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{5.275885in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{5.265375in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{5.274697in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{5.267120in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{5.272492in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{5.273675in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{5.272924in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{5.281954in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{5.272268in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{5.265613in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{5.286500in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{5.283440in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{5.272272in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{5.270717in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{5.279129in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{5.278273in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{5.275620in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{5.265624in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{5.284208in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{5.273676in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{5.269136in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{5.261947in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{5.388056in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{5.294722in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{5.262649in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{5.268222in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{5.268542in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{5.266440in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{5.263388in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{5.265528in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{5.260795in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{5.259139in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{5.261816in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{5.258784in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{5.252752in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{5.253504in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{5.251634in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{5.247707in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{5.245912in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{5.245481in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{5.243494in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{5.245295in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{5.240413in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{5.240144in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{5.236953in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{5.236895in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{5.229943in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{5.224738in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{5.215802in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{5.210315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.167562in}{5.200447in}}{\pgfqpoint{4.969982in}{5.213873in}}{%
\pgfpathmoveto{\pgfqpoint{3.167562in}{5.212918in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{5.209509in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{5.207105in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{5.213181in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{5.206891in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{5.209795in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{5.208029in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{5.206567in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{5.205257in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{5.205824in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{5.205171in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{5.204864in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{5.203853in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{5.204417in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{5.203384in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{5.203733in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{5.202974in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{5.202895in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{5.203570in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{5.202632in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{5.203051in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{5.203102in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{5.202651in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{5.202140in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{5.202433in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{5.202019in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{5.201698in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{5.202119in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{5.201934in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{5.202092in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{5.201561in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{5.201664in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{5.201816in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{5.201758in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{5.201478in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{5.201123in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{5.201348in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{5.201469in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{5.201121in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{5.201156in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{5.201545in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{5.201035in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{5.201185in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{5.201052in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{5.201137in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{5.200976in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{5.201411in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{5.201154in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{5.201362in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{5.201282in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{5.200992in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{5.201238in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{5.201241in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{5.201083in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{5.201090in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{5.200912in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{5.200953in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{5.201044in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{5.201084in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{5.200892in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{5.201147in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{5.201236in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{5.201131in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{5.201136in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{5.200998in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{5.200970in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{5.201005in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{5.201120in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{5.201190in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{5.200973in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{5.200952in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{5.200969in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{5.201046in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{5.200990in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{5.200932in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{5.200678in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{5.200768in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{5.200692in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{5.200942in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{5.200697in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{5.200687in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{5.200702in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{5.200657in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{5.200593in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{5.200569in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{5.200528in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{5.200553in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{5.200630in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{5.200553in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{5.200605in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{5.200572in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{5.200579in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{5.200674in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{5.200602in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{5.200567in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{5.200447in}}%
\pgfpathlineto{\pgfqpoint{4.969982in}{5.200547in}}%
\pgfpathlineto{\pgfqpoint{4.969982in}{5.201344in}}%
\pgfpathlineto{\pgfqpoint{4.969982in}{5.201344in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{5.201391in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{5.201770in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{5.201583in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{5.201459in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{5.201559in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{5.201823in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{5.201547in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{5.201744in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{5.201584in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{5.202025in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{5.201617in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{5.201867in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{5.201627in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{5.201888in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{5.201628in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{5.201658in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{5.201618in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{5.201442in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{5.201619in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{5.201915in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{5.201783in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{5.201963in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{5.201814in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{5.202457in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{5.202080in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{5.201857in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{5.201442in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{5.201789in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{5.202114in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{5.202059in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{5.201667in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{5.202050in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{5.201819in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{5.202240in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{5.201917in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{5.202236in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{5.202108in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{5.202362in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{5.202542in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{5.202231in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{5.202657in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{5.202538in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{5.202259in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{5.202282in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{5.202366in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{5.202736in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{5.202185in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{5.202230in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{5.202777in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{5.202371in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{5.203135in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{5.202342in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{5.203112in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{5.203203in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{5.203090in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{5.203115in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{5.202680in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{5.203729in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{5.203224in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{5.202799in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{5.203273in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{5.203195in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{5.202849in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{5.203191in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{5.203182in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{5.203735in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{5.203227in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{5.203672in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{5.203983in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{5.203536in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{5.204873in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{5.203672in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{5.204303in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{5.203883in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{5.204070in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{5.204391in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{5.205329in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{5.204143in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{5.204461in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{5.204147in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{5.204995in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{5.205392in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{5.205069in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{5.205448in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{5.206982in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{5.206088in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{5.207047in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{5.206954in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{5.208861in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{5.208339in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{5.211643in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{5.210162in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{5.213873in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{5.210327in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{5.212918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148462in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059222in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969982in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077434in}{4.870129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737539in, y=4.831548in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077434in}{5.200317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829361in, y=5.161737in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077434in}{5.530506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829361in, y=5.491926in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077434in}{5.860695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829361in, y=5.822115in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077434in}{6.190884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829361in, y=6.152304in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077434in}{6.521073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829361in, y=6.482493in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167562in}{5.207981in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{5.206412in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{5.215228in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{5.215485in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{5.214930in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{5.214864in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{5.215028in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{5.214653in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{5.214683in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{5.216152in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{5.215816in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{5.216395in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{5.216547in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{5.216667in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{5.214930in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{5.215150in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{5.214791in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{5.215590in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{5.214012in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{5.214392in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{5.214317in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{5.215478in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{5.213796in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{5.214100in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{5.213929in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{5.214438in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{5.212440in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{5.214696in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{5.211632in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{5.213432in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{5.212586in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{5.213097in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{5.212714in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{5.213942in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{5.212047in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{5.213016in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{5.212916in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{5.213202in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{5.212063in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{5.212559in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{5.211836in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{5.212375in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{5.211821in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{5.212162in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{5.211597in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{5.212341in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{5.212182in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{5.213217in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{5.211597in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{5.212143in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{5.212008in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{5.212126in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{5.211564in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{5.212620in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{5.211318in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{5.212247in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{5.211495in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{5.212250in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{5.211870in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{5.214188in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{5.211458in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{5.212253in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{5.211024in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{5.211698in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{5.210978in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{5.212903in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{5.210925in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{5.211586in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{5.210753in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{5.211102in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{5.210900in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{5.211864in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{5.210795in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{5.211548in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{5.210564in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{5.211237in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{5.210464in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{5.211304in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{5.211428in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{5.211576in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{5.211168in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{5.211874in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{5.210771in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{5.211177in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{5.210206in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{5.211354in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{5.210802in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{5.211531in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{5.210520in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{5.210960in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{5.210287in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{5.210399in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{5.210003in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{5.210862in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{5.210434in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{5.210710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167562in}{5.208933in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{5.213832in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{5.219030in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{5.220371in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{5.223982in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{5.223501in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{5.227031in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{5.226562in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{5.229989in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{5.232213in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{5.234333in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{5.230207in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{5.230094in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{5.229516in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{5.227985in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{5.226065in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{5.229845in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{5.227630in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{5.228816in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{5.228021in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{5.229459in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{5.227730in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{5.227930in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{5.227802in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{5.227247in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{5.228729in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{5.228716in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{5.227811in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{5.228425in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{5.228790in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{5.229844in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{5.227584in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{5.227291in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{5.226726in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{5.228315in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{5.228007in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{5.226382in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{5.227842in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{5.226408in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{5.228581in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{5.225863in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{5.226943in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{5.228383in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{5.229179in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{5.229021in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{5.227478in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{5.227343in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{5.227609in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{5.229672in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{5.228838in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{5.227624in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{5.228586in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{5.226904in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{5.226628in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{5.227586in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{5.226281in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{5.227246in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{5.226518in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{5.227262in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{5.226918in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{5.226549in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{5.226045in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{5.227019in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{5.226831in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{5.226468in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{5.227252in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{5.226921in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{5.228106in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{5.225850in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{5.226704in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{5.227829in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{5.228543in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{5.226309in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{5.225700in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{5.225310in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{5.227439in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{5.225517in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{5.227209in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{5.225572in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{5.226111in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{5.226659in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{5.246485in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{5.226442in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{5.226137in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{5.225702in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{5.225539in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{5.224183in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{5.225741in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{5.225115in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{5.226009in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{5.226238in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{5.225542in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{5.223228in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{5.225023in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{5.224105in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{5.223399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167562in}{5.209398in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{5.214533in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{5.220185in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{5.222739in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{5.229603in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{5.228691in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{5.233003in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{5.233208in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{5.235483in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{5.235959in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{5.239594in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{5.238726in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{5.242909in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{5.244633in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{5.245506in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{5.244557in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{5.244391in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{5.243749in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{5.244129in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{5.242390in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{5.244351in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{5.244113in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{5.244431in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{5.244249in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{5.245975in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{5.254612in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{5.245848in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{5.253234in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{5.250252in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{5.245576in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{5.257155in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{5.245897in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{5.246473in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{5.247390in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{5.247388in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{5.247461in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{5.248319in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{5.247858in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{5.247961in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{5.248311in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{5.247771in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{5.248080in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{5.249835in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{5.253904in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{5.243215in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{5.246096in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{5.243367in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{5.246467in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{5.244978in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{5.244322in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{5.260747in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{5.243846in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{5.247438in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{5.245991in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{5.247742in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{5.248239in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{5.248892in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{5.259462in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{5.247584in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{5.248971in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{5.248448in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{5.247375in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{5.243512in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{5.247110in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{5.247470in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{5.250137in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{5.246006in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{5.248459in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{5.252664in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{5.248081in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{5.243409in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{5.249668in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{5.249081in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{5.247076in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{5.250569in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{5.246562in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{5.246821in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{5.251592in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{5.245194in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{5.247966in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{5.246152in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{5.247083in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{5.245569in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{5.247398in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{5.244242in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{5.247600in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{5.245631in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{5.246372in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{5.730495in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{5.234431in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{5.234093in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{5.239363in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{5.238800in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{5.241820in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{5.239891in}}%
\pgfpathlineto{\pgfqpoint{4.970052in}{5.240006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167562in}{5.208254in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{5.211216in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{5.217562in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{5.216754in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{5.218563in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{5.217269in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{5.218888in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{5.217660in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{5.220046in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{5.218590in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{5.219461in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{5.219454in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{5.219990in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{5.220979in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{5.221673in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{5.221925in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{5.223465in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{5.224445in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{5.223546in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{5.224216in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{5.225450in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{5.224528in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{5.226011in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{5.226517in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{5.226376in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{5.224364in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{5.236281in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{5.270414in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{5.224447in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{5.226618in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{5.228200in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{5.232056in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{5.225333in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{5.228959in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{5.229873in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{5.230157in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{5.227068in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{5.227937in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{5.231704in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{5.233065in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{5.225177in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{5.227427in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{5.231294in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{5.227891in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{5.227905in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{5.227495in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{5.225428in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{5.228397in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{5.224745in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{5.228607in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{5.229751in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{5.229847in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{5.224374in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{5.229429in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{5.233120in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{5.229928in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{5.231040in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{5.230694in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{5.226510in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{5.231561in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{5.224367in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{5.228324in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{5.234481in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{5.228444in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{5.227730in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{5.227765in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{5.226730in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{5.228280in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{5.227750in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{5.229792in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{5.224804in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{5.230561in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{5.225563in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{5.229478in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{5.230188in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{5.225199in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{5.225066in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{5.226398in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{5.226816in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{5.226065in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{5.225102in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{5.231645in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{5.229121in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{5.233431in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{5.227870in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{5.232411in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{5.227221in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{5.230861in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{5.229549in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{5.231732in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{5.226758in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{5.229234in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{5.226706in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{5.231938in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{5.229070in}}%
\pgfpathlineto{\pgfqpoint{4.969996in}{5.243310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167562in}{5.211213in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{5.208716in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{5.213527in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{5.208526in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{5.210719in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{5.208184in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{5.207714in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{5.206106in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{5.206435in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{5.205629in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{5.205923in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{5.204650in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{5.204743in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{5.204388in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{5.204364in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{5.203560in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{5.203678in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{5.203857in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{5.203981in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{5.203721in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{5.203586in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{5.203267in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{5.203222in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{5.203053in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{5.203446in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{5.202617in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{5.203051in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{5.202803in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{5.202659in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{5.202648in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{5.202423in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{5.202504in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{5.202304in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{5.202337in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{5.202198in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{5.202074in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{5.202347in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{5.202425in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{5.201918in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{5.202330in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{5.202062in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{5.202194in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{5.202082in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{5.201739in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{5.202056in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{5.201891in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{5.201966in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{5.201796in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{5.201734in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{5.201864in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{5.201802in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{5.201762in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{5.201671in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{5.201814in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{5.201784in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{5.201592in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{5.201793in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{5.201723in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{5.201500in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{5.201691in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{5.201577in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{5.201685in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{5.201478in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{5.201524in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{5.201319in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{5.201532in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{5.201617in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{5.201489in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{5.201207in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{5.201405in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{5.201524in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{5.201752in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{5.201402in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{5.201447in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{5.201230in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{5.201342in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{5.201155in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{5.201192in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{5.201158in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{5.201172in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{5.201165in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{5.201272in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{5.201110in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{5.201218in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{5.201073in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{5.201289in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{5.201107in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{5.201149in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{5.201076in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{5.201197in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{5.201069in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{5.201067in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{5.201093in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{5.201168in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{5.200919in}}%
\pgfpathlineto{\pgfqpoint{4.969982in}{5.200945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077434in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{3.077434in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060255in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.060255in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077434in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.060255in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077434in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{5.060255in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068844in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Chaser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509725in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.492546in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.492546in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{5.509725in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.599854in}{5.193796in}}{\pgfqpoint{7.402418in}{5.211837in}}{%
\pgfpathmoveto{\pgfqpoint{5.599854in}{5.207078in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{5.205202in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{5.198682in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{5.193796in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{5.194031in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{5.196054in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{5.196497in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{5.195521in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{5.196251in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{5.195601in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{5.196512in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{5.197566in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{5.199466in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{5.199583in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{5.200481in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{5.200837in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{5.204419in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{5.205901in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{5.206823in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{5.203445in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{5.203293in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{5.203686in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{5.204172in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{5.198958in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{5.201520in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{5.202684in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{5.202155in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{5.200523in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{5.201750in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{5.200459in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{5.200487in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{5.198684in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{5.199246in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{5.199539in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{5.198778in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{5.198045in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{5.198265in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{5.198416in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{5.200785in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{5.197868in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{5.200256in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{5.197789in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{5.199725in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{5.196579in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{5.198359in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{5.195412in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{5.199016in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{5.197210in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{5.197652in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{5.197693in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{5.198292in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{5.196740in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{5.199177in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{5.197405in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{5.197743in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{5.197012in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{5.197665in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{5.197188in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{5.198697in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{5.197721in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{5.200182in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{5.196800in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{5.197112in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{5.198180in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{5.199403in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{5.197356in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{5.199368in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{5.199823in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{5.200363in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{5.198579in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{5.198219in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{5.197700in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{5.199666in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{5.198760in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{5.199581in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{5.198120in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{5.199785in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{5.197725in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{5.198648in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{5.198781in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{5.201236in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{5.198823in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{5.202921in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{5.198800in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{5.199513in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{5.198493in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{5.200618in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{5.198521in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{5.199910in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{5.198274in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{5.201477in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{5.198858in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{5.200348in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{5.199528in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{5.202401in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{5.198540in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{5.198633in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{5.204733in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{5.204733in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{5.200131in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{5.202923in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{5.200855in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{5.203500in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{5.202454in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{5.203789in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{5.201003in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{5.205075in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{5.200971in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{5.202941in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{5.202849in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{5.202417in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{5.200474in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{5.204992in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{5.203136in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{5.203015in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{5.202160in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{5.204050in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{5.203198in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{5.204496in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{5.199693in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{5.200733in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{5.201167in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{5.204610in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{5.202896in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{5.202641in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{5.201812in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{5.202469in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{5.202665in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{5.202589in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{5.200277in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{5.202569in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{5.199373in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{5.205178in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{5.199161in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{5.206064in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{5.200757in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{5.201704in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{5.199043in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{5.202119in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{5.200854in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{5.198973in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{5.201095in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{5.201405in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{5.200611in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{5.201315in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{5.198342in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{5.200404in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{5.200952in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{5.205620in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{5.202517in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{5.200699in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{5.200144in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{5.206302in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{5.198479in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{5.200455in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{5.200695in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{5.202647in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{5.200573in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{5.205769in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{5.199061in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{5.206800in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{5.201475in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{5.201774in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{5.199660in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{5.202156in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{5.202560in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{5.205498in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{5.202011in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{5.206599in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{5.204538in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{5.204191in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{5.204261in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{5.205128in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{5.205560in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{5.204672in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{5.208457in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{5.208914in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{5.207218in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{5.211837in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{5.208334in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{5.210751in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{5.201522in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{5.200877in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{5.198637in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{5.198804in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{5.198761in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{5.198857in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{5.198159in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{5.199926in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{5.197734in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{5.196300in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{5.197151in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{5.201561in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{5.207078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.599854in}{5.195414in}}{\pgfqpoint{7.402418in}{5.286727in}}{%
\pgfpathmoveto{\pgfqpoint{5.599854in}{5.210274in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{5.205187in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{5.202737in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{5.200131in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{5.195414in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{5.201948in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{5.201196in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{5.201455in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{5.200282in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{5.198083in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{5.198690in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{5.203465in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{5.201678in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{5.204450in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{5.206019in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{5.212125in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{5.213994in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{5.217229in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{5.221428in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{5.220504in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{5.223026in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{5.216063in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{5.220857in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{5.219186in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{5.220767in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{5.218851in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{5.227635in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{5.222045in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{5.217399in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{5.217003in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{5.219344in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{5.213377in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{5.213286in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{5.219419in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{5.221062in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{5.221696in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{5.218154in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{5.216228in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{5.222668in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{5.217623in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{5.219589in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{5.214997in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{5.218527in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{5.219702in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{5.223257in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{5.215305in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{5.215857in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{5.219061in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{5.230621in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{5.218412in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{5.221380in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{5.214503in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{5.218298in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{5.216260in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{5.229496in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{5.215609in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{5.218989in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{5.222401in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{5.218514in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{5.218386in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{5.221891in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{5.217742in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{5.219801in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{5.214841in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{5.222891in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{5.223057in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{5.217583in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{5.220222in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{5.209744in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{5.214077in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{5.216371in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{5.216303in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{5.219249in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{5.218201in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{5.223350in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{5.218703in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{5.223801in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{5.219556in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{5.224427in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{5.225015in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{5.225336in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{5.235006in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{5.223760in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{5.222208in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{5.226301in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{5.223524in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{5.225187in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{5.222372in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{5.227247in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{5.221710in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{5.214486in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{5.221818in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{5.221634in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{5.223816in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{5.226089in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{5.219573in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{5.225409in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{5.230664in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{5.230664in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{5.224378in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{5.229258in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{5.230947in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{5.229170in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{5.230764in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{5.286727in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{5.236236in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{5.229920in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{5.232127in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{5.230022in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{5.224771in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{5.231574in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{5.226628in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{5.239568in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{5.259303in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{5.234292in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{5.229404in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{5.227729in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{5.227157in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{5.230554in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{5.226323in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{5.230425in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{5.224503in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{5.236000in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{5.221241in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{5.232202in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{5.222943in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{5.273706in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{5.235100in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{5.259016in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{5.229224in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{5.225278in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{5.219868in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{5.232409in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{5.228263in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{5.228894in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{5.230472in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{5.234302in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{5.229049in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{5.238135in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{5.222958in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{5.231444in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{5.227024in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{5.243269in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{5.226304in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{5.239900in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{5.223102in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{5.240039in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{5.227325in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{5.225946in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{5.219403in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{5.230144in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{5.224788in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{5.232012in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{5.221905in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{5.231018in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{5.222273in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{5.225737in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{5.224688in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{5.233475in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{5.224654in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{5.222146in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{5.229309in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{5.229512in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{5.226867in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{5.231668in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{5.244894in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{5.225341in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{5.231730in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{5.229082in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{5.222256in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{5.224684in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{5.224173in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{5.228067in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{5.226641in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{5.224832in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{5.223593in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{5.229492in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{5.231931in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{5.226372in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{5.223245in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{5.217549in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{5.210389in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{5.205458in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{5.203876in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{5.203696in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{5.205840in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{5.202208in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{5.204826in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{5.203248in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{5.203824in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{5.199523in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{5.205593in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{5.205289in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{5.210274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.599854in}{4.895323in}}{\pgfqpoint{7.402343in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{5.599854in}{5.206182in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{5.204036in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{5.204506in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{5.203133in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{5.194084in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{5.198480in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{5.198261in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{5.196732in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{5.195268in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{5.197116in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{5.194086in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{5.191800in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{5.192143in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{5.191144in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{5.191891in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{5.190931in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{5.190410in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{5.191803in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{5.191911in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{5.193415in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{5.192854in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{5.194061in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{5.194718in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{5.193887in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{5.194239in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{5.194405in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{5.194353in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{5.194252in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{5.194464in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{5.195525in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{5.194694in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{5.194113in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{5.194864in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{5.194939in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{5.195378in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{5.193820in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{5.195123in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{5.195162in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{5.194755in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{5.195109in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{5.195587in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{5.194821in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{5.194320in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{5.195029in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{5.195653in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{5.194913in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{5.195482in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{5.194446in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{5.187084in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{5.196539in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{5.195257in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{5.194707in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{5.195675in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{5.194673in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{5.196093in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{5.192849in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{5.196213in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{5.196694in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{5.194544in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{5.194459in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{5.194675in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{5.196443in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{5.186327in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{5.194903in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{5.195657in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{5.196073in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{5.195634in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{5.195095in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{5.191886in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{5.189831in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{5.197651in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{5.197538in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{5.197668in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{5.195434in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{5.139909in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{5.187330in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{5.195143in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{5.185859in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{5.193838in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{5.196331in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{5.190536in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{5.191471in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{5.188112in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{5.198669in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{5.198482in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{5.194894in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{5.209240in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{5.183647in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{5.192538in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{5.197400in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{5.133019in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{5.190240in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{5.194103in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{5.177865in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{5.194167in}}%
\pgfpathlineto{\pgfqpoint{7.402343in}{5.194071in}}%
\pgfpathlineto{\pgfqpoint{7.402343in}{5.330720in}}%
\pgfpathlineto{\pgfqpoint{7.402343in}{5.330720in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{5.282828in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{5.467317in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{5.301790in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{5.388959in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{5.636500in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{5.344760in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{5.287227in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{5.398078in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{5.495005in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{5.342934in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{5.349777in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{5.343059in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{5.382282in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{5.320106in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{5.288695in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{5.320515in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{5.302506in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{5.390850in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{5.295096in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{5.373281in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{5.619691in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{5.302798in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{5.328350in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{5.339101in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{5.330569in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{5.351068in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{5.384065in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{5.310271in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{5.300947in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{5.309989in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{5.298386in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{5.289090in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{5.422281in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{5.352510in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{5.299376in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{5.302167in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{5.322237in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{5.317203in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{5.308283in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{5.312362in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{5.306161in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{5.296359in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{5.297683in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{5.290826in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{5.322615in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{5.312017in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{5.350400in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{5.282628in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{5.296188in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{5.307610in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{5.302914in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{5.292360in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{5.291105in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{5.294985in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{5.297109in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{5.288286in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{5.290633in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{5.295718in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{5.287717in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{5.279429in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{5.286826in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{5.284883in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{5.288418in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{5.294073in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{5.285604in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{5.284046in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{5.281034in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{5.275234in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{5.280586in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{5.277380in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{5.269656in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{5.282782in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{5.277238in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{5.281209in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{5.262578in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{5.251412in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{5.243651in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{5.235817in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{5.222928in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{5.219017in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{5.212903in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{5.213473in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{5.208434in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{5.210218in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{5.204671in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{5.207893in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{5.205244in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{5.206206in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{5.199951in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{5.204524in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{5.202446in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{5.204424in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{5.205422in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{5.206182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.599854in}{5.186915in}}{\pgfqpoint{7.402287in}{5.207564in}}{%
\pgfpathmoveto{\pgfqpoint{5.599854in}{5.204800in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{5.204076in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{5.199226in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{5.201199in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{5.197387in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{5.199461in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{5.196619in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{5.196608in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{5.194892in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{5.194479in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{5.194495in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{5.194197in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{5.192773in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{5.191260in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{5.191214in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{5.192536in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{5.192424in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{5.191681in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{5.192055in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{5.190114in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{5.191832in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{5.190285in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{5.190769in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{5.190253in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{5.189601in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{5.190811in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{5.190270in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{5.189846in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{5.189397in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{5.190026in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{5.189785in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{5.189849in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{5.190182in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{5.189601in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{5.189647in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{5.189365in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{5.188992in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{5.189874in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{5.188898in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{5.189033in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{5.189239in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{5.188749in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{5.188575in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{5.188314in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{5.189139in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{5.188721in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{5.189381in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{5.188504in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{5.188404in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{5.188855in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{5.188345in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{5.188826in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{5.188681in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{5.188560in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{5.188287in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{5.188443in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{5.188540in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{5.188982in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{5.188494in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{5.188575in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{5.188578in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{5.187741in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{5.188485in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{5.188297in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{5.188304in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{5.188113in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{5.188480in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{5.188360in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{5.188160in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{5.187509in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{5.187490in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{5.188040in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{5.187818in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{5.187704in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{5.188202in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{5.187993in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{5.187936in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{5.187877in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{5.188207in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{5.188020in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{5.187932in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{5.187592in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{5.187492in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{5.188139in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{5.187736in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{5.187725in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{5.188142in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{5.188107in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{5.188516in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{5.187602in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{5.187788in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{5.187933in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{5.187161in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{5.187090in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{5.186915in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{5.187311in}}%
\pgfpathlineto{\pgfqpoint{7.402287in}{5.187948in}}%
\pgfpathlineto{\pgfqpoint{7.402287in}{5.190343in}}%
\pgfpathlineto{\pgfqpoint{7.402287in}{5.190343in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{5.191545in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{5.193238in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{5.192714in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{5.192753in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{5.190425in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{5.190650in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{5.190802in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{5.190682in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{5.191339in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{5.190395in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{5.191348in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{5.190872in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{5.189730in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{5.192030in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{5.190592in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{5.191472in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{5.191240in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{5.190294in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{5.190725in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{5.191580in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{5.190280in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{5.191149in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{5.189962in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{5.190844in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{5.190134in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{5.192571in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{5.191725in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{5.191920in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{5.191787in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{5.191571in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{5.192613in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{5.191175in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{5.192086in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{5.191025in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{5.191424in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{5.191265in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{5.191436in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{5.192049in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{5.190592in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{5.192136in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{5.191889in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{5.191542in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{5.191324in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{5.191310in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{5.191676in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{5.192522in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{5.190715in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{5.192493in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{5.190587in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{5.192209in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{5.190757in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{5.192101in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{5.192269in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{5.191815in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{5.192337in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{5.192493in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{5.191459in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{5.193027in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{5.191413in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{5.191901in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{5.192439in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{5.192004in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{5.192593in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{5.192665in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{5.191538in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{5.191788in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{5.191819in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{5.192379in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{5.192630in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{5.193005in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{5.192027in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{5.194645in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{5.193339in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{5.193451in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{5.193908in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{5.193746in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{5.193976in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{5.194613in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{5.194440in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{5.194491in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{5.194383in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{5.195000in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{5.196381in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{5.196423in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{5.197968in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{5.197810in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{5.199193in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{5.200100in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{5.200903in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{5.200164in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{5.202526in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{5.202695in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{5.207564in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{5.199832in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{5.204800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.599854in}{5.188712in}}{\pgfqpoint{7.402274in}{5.212676in}}{%
\pgfpathmoveto{\pgfqpoint{5.599854in}{5.210248in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{5.207475in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{5.203142in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{5.206335in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{5.200967in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{5.204512in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{5.200798in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{5.202642in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{5.199273in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{5.199328in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{5.198448in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{5.199118in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{5.198902in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{5.198982in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{5.198158in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{5.197404in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{5.196264in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{5.194560in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{5.193549in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{5.193409in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{5.193940in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{5.192897in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{5.193374in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{5.192019in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{5.193373in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{5.192310in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{5.194264in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{5.191469in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{5.192663in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{5.194071in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{5.192118in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{5.190984in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{5.191730in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{5.191270in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{5.193123in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{5.192207in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{5.193032in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{5.191046in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{5.191400in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{5.190487in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{5.190729in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{5.190825in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{5.190540in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{5.189855in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{5.190681in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{5.190871in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{5.191015in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{5.190962in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{5.190456in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{5.189814in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{5.189757in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{5.189937in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{5.191236in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{5.190053in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{5.189873in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{5.190680in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{5.190357in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{5.190036in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{5.190036in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{5.190624in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{5.191052in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{5.190674in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{5.191213in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{5.190589in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{5.190602in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{5.189877in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{5.190627in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{5.191067in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{5.189681in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{5.190382in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{5.190362in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{5.190348in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{5.190416in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{5.190356in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{5.190960in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{5.190401in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{5.190383in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{5.190159in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{5.190397in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{5.189857in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{5.189698in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{5.189665in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{5.190125in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{5.189323in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{5.189375in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{5.189415in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{5.189547in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{5.189193in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{5.189085in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{5.189461in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{5.189353in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{5.188712in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{5.190074in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{5.189189in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{5.189428in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{5.189207in}}%
\pgfpathlineto{\pgfqpoint{7.402274in}{5.189122in}}%
\pgfpathlineto{\pgfqpoint{7.402274in}{5.191868in}}%
\pgfpathlineto{\pgfqpoint{7.402274in}{5.191868in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{5.191202in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{5.192103in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{5.190760in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{5.192178in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{5.190914in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{5.191579in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{5.191301in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{5.192552in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{5.191526in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{5.190916in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{5.191184in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{5.192151in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{5.191128in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{5.190750in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{5.190444in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{5.192301in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{5.190701in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{5.191161in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{5.192786in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{5.191216in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{5.192233in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{5.191673in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{5.191351in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{5.191275in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{5.191763in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{5.190998in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{5.191936in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{5.191473in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{5.191459in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{5.191687in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{5.192186in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{5.192404in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{5.192396in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{5.192252in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{5.191774in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{5.191849in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{5.193211in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{5.192105in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{5.193446in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{5.192448in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{5.193136in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{5.191853in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{5.191694in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{5.192519in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{5.193685in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{5.192765in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{5.193556in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{5.192648in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{5.194742in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{5.193942in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{5.194518in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{5.194387in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{5.193654in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{5.191882in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{5.194668in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{5.194798in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{5.194393in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{5.196476in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{5.195695in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{5.195019in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{5.196608in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{5.194861in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{5.196428in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{5.197764in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{5.196414in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{5.196221in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{5.196461in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{5.197312in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{5.195743in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{5.196342in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{5.199426in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{5.197314in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{5.197753in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{5.196809in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{5.197057in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{5.199303in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{5.198241in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{5.199160in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{5.200808in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{5.200121in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{5.202088in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{5.203051in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{5.200516in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{5.201047in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{5.200886in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{5.205549in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{5.204889in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{5.208046in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{5.206834in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{5.211058in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{5.208988in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{5.212676in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{5.205121in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{5.210248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580754in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.491514in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.402274in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509725in}{5.186942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261652in, y=5.148362in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509725in}{5.689741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261652in, y=5.651161in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509725in}{6.192540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261652in, y=6.153960in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599854in}{5.206140in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{5.200121in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{5.195474in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{5.195165in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{5.196894in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{5.198211in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{5.196840in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{5.197554in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{5.197181in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{5.197658in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{5.198102in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{5.200172in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{5.200553in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{5.205616in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{5.204586in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{5.208128in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{5.206560in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{5.207868in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{5.205951in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{5.203982in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{5.204623in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{5.204650in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{5.201609in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{5.202856in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{5.203611in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{5.204377in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{5.201267in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{5.203624in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{5.201510in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{5.201321in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{5.199172in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{5.200510in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{5.200507in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{5.202789in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{5.198553in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{5.202017in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{5.199494in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{5.201716in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{5.199281in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{5.200356in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{5.198134in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{5.203013in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{5.198361in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{5.199529in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{5.198965in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{5.202318in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{5.199081in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{5.199028in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{5.198018in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{5.199803in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{5.198675in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{5.200291in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{5.199250in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{5.198358in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{5.198933in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{5.199892in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{5.198116in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{5.200201in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{5.199239in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{5.203123in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{5.197981in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{5.201145in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{5.198776in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{5.200986in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{5.198817in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{5.200979in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{5.201244in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{5.201416in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{5.200195in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{5.200430in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{5.200298in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{5.202138in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{5.199964in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{5.200157in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{5.198907in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{5.202141in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{5.200462in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{5.201349in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{5.200470in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{5.202125in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{5.200979in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{5.203957in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{5.199637in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{5.200965in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{5.200671in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{5.201779in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{5.199746in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{5.202492in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{5.199638in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{5.202633in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{5.200656in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{5.201924in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{5.200191in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{5.202662in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{5.199335in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{5.201683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599854in}{5.207731in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{5.204013in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{5.202862in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{5.197468in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{5.202886in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{5.202222in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{5.203141in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{5.201245in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{5.201962in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{5.201193in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{5.203670in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{5.203568in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{5.207420in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{5.211784in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{5.217685in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{5.220183in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{5.224580in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{5.225460in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{5.222048in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{5.223929in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{5.221352in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{5.224462in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{5.221679in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{5.222726in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{5.220553in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{5.228359in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{5.226887in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{5.221370in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{5.230948in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{5.225506in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{5.220122in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{5.221399in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{5.224364in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{5.221604in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{5.223175in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{5.225814in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{5.220458in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{5.224203in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{5.219948in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{5.225303in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{5.218451in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{5.225270in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{5.222245in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{5.226701in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{5.217354in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{5.220901in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{5.223193in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{5.235330in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{5.220757in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{5.230640in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{5.220404in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{5.230784in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{5.221642in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{5.230470in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{5.219283in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{5.228562in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{5.225725in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{5.226408in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{5.224429in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{5.225392in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{5.223002in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{5.226105in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{5.217354in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{5.224085in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{5.226140in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{5.238300in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{5.227661in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{5.241725in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{5.218510in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{5.224286in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{5.218772in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{5.227625in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{5.221352in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{5.226887in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{5.222513in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{5.227177in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{5.223357in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{5.226078in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{5.227209in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{5.229814in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{5.247155in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{5.231664in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{5.224418in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{5.228937in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{5.224147in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{5.227604in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{5.227249in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{5.228584in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{5.228973in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{5.250607in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{5.226291in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{5.225402in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{5.227382in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{5.227674in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{5.221976in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{5.228037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599854in}{5.205109in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{5.204964in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{5.203779in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{5.198265in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{5.201502in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{5.199106in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{5.201469in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{5.200256in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{5.202504in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{5.199378in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{5.201009in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{5.200288in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{5.202308in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{5.202397in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{5.204974in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{5.206669in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{5.213810in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{5.217781in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{5.222414in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{5.227716in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{5.237635in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{5.235978in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{5.238334in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{5.231947in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{5.235893in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{5.237470in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{5.234743in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{5.237749in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{5.239785in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{5.240149in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{5.244093in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{5.241641in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{5.239911in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{5.241102in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{5.236624in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{5.241420in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{5.245440in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{5.242694in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{5.241698in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{5.246348in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{5.244903in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{5.242712in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{5.243695in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{5.249284in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{5.251262in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{5.245835in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{5.238537in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{5.268742in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{5.254278in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{5.258936in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{5.242766in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{5.246679in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{5.245516in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{5.251127in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{5.252605in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{5.252248in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{5.256948in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{5.258390in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{5.248313in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{5.247026in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{5.274477in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{5.304304in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{5.241996in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{5.247021in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{5.253031in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{5.248290in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{5.252683in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{5.287976in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{5.270449in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{5.264110in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{5.268320in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{5.263009in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{5.249116in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{5.379800in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{5.280305in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{5.245119in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{5.288355in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{5.248172in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{5.258423in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{5.730495in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{5.239615in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{5.255789in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{5.285197in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{5.270864in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{5.274129in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{5.268914in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{5.352122in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{5.290862in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{5.239882in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{5.271080in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{5.384759in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{5.289599in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{5.247946in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{5.322591in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{5.238498in}}%
\pgfpathlineto{\pgfqpoint{7.402343in}{5.262396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599854in}{5.204438in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{5.199529in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{5.204381in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{5.200041in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{5.200993in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{5.198391in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{5.198755in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{5.197496in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{5.196836in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{5.196152in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{5.196082in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{5.194598in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{5.193821in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{5.193107in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{5.193460in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{5.193458in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{5.193061in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{5.193334in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{5.192045in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{5.192789in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{5.192097in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{5.192110in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{5.191796in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{5.192123in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{5.191419in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{5.191638in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{5.191238in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{5.190888in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{5.190923in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{5.190786in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{5.190694in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{5.191423in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{5.191097in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{5.190825in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{5.190902in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{5.190446in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{5.190643in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{5.190963in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{5.190246in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{5.190866in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{5.190543in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{5.190195in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{5.190291in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{5.190620in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{5.189739in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{5.190795in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{5.189545in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{5.190449in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{5.189785in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{5.190433in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{5.190251in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{5.189996in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{5.189942in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{5.189914in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{5.190166in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{5.190338in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{5.189787in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{5.190271in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{5.190006in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{5.189922in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{5.189582in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{5.189755in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{5.190191in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{5.189740in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{5.190363in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{5.190025in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{5.190074in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{5.190040in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{5.189617in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{5.190030in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{5.189087in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{5.189331in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{5.188833in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{5.189676in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{5.189137in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{5.189758in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{5.189301in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{5.189251in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{5.189630in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{5.189702in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{5.189092in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{5.189761in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{5.188935in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{5.189304in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{5.189536in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{5.189268in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{5.189723in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{5.189599in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{5.189202in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{5.189219in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{5.189179in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{5.189957in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{5.189902in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{5.190077in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{5.189428in}}%
\pgfpathlineto{\pgfqpoint{7.402287in}{5.189145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599854in}{5.208861in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{5.204131in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{5.209506in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{5.204978in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{5.207785in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{5.203816in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{5.205344in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{5.202081in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{5.202439in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{5.199667in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{5.200083in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{5.199709in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{5.201016in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{5.200123in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{5.198763in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{5.198536in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{5.196860in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{5.195895in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{5.196356in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{5.195498in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{5.194853in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{5.195563in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{5.194667in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{5.196400in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{5.194326in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{5.195003in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{5.194390in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{5.194562in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{5.195146in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{5.194266in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{5.194374in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{5.194079in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{5.193066in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{5.194865in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{5.193613in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{5.194364in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{5.193761in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{5.192896in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{5.192643in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{5.192699in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{5.191353in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{5.192097in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{5.192121in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{5.192599in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{5.192406in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{5.192879in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{5.191805in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{5.192006in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{5.191289in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{5.191721in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{5.191228in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{5.191465in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{5.190953in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{5.191504in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{5.191564in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{5.191901in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{5.191071in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{5.191623in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{5.191236in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{5.191413in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{5.191463in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{5.191805in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{5.191496in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{5.191394in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{5.190782in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{5.191043in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{5.191270in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{5.190808in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{5.190690in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{5.191062in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{5.190918in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{5.190845in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{5.190854in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{5.191317in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{5.191317in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{5.190799in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{5.191473in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{5.190779in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{5.190279in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{5.190999in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{5.190055in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{5.190437in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{5.190226in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{5.190763in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{5.190300in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{5.190231in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{5.190359in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{5.190819in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{5.190381in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{5.190466in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{5.189813in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{5.191126in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{5.189974in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{5.190765in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{5.190204in}}%
\pgfpathlineto{\pgfqpoint{7.402274in}{5.190495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509725in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.509725in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492546in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.492546in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509725in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.492546in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509725in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{7.492546in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.501136in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Miner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.033839in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{8.033839in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.123967in}{5.260977in}}{\pgfqpoint{9.926532in}{5.299647in}}{%
\pgfpathmoveto{\pgfqpoint{8.123967in}{5.281180in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{5.261674in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{5.260977in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{5.275300in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{5.285040in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{5.280052in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{5.280591in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{5.276846in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{5.280679in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{5.275049in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{5.278676in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{5.278898in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{5.290940in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{5.283243in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{5.289663in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{5.283645in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{5.283624in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{5.282031in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{5.288017in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{5.284920in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{5.288255in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{5.281587in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{5.285740in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{5.279177in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{5.282885in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{5.278267in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{5.284255in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{5.280292in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{5.284749in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{5.279212in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{5.283668in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{5.278505in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{5.281666in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{5.278201in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{5.280853in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{5.280738in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{5.281825in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{5.279692in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{5.283444in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{5.279447in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{5.282777in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{5.278033in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{5.280187in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{5.277640in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{5.280727in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{5.278247in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{5.281812in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{5.277692in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{5.283308in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{5.279426in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{5.282428in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{5.275633in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{5.282745in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{5.278005in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{5.281149in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{5.279586in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{5.281791in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{5.277916in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{5.282407in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{5.277448in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{5.284013in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{5.275605in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{5.282674in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{5.276706in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{5.282767in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{5.279995in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{5.282584in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{5.279774in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{5.284363in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{5.279296in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{5.283394in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{5.277418in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{5.279605in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{5.276140in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{5.280278in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{5.280199in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{5.281902in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{5.278506in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{5.279721in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{5.279201in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{5.282677in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{5.279896in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{5.283464in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{5.279867in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{5.284827in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{5.278566in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{5.282073in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{5.279699in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{5.284322in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{5.281276in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{5.285288in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{5.281251in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{5.282185in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{5.279312in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{5.283060in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{5.279335in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{5.280156in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{5.299647in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{5.299647in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{5.284139in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{5.291899in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{5.288259in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{5.289888in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{5.284806in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{5.290028in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{5.283606in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{5.288244in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{5.285399in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{5.291574in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{5.285721in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{5.290071in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{5.284960in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{5.289129in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{5.284377in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{5.286077in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{5.282325in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{5.288229in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{5.286150in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{5.290360in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{5.288590in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{5.287219in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{5.285778in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{5.289839in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{5.282372in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{5.289303in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{5.284245in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{5.284972in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{5.283881in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{5.287184in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{5.284525in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{5.288379in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{5.284891in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{5.287410in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{5.284410in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{5.288412in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{5.284766in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{5.287277in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{5.281626in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{5.289222in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{5.283261in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{5.285772in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{5.280668in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{5.283812in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{5.280338in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{5.285813in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{5.280496in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{5.283539in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{5.279627in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{5.285598in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{5.278987in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{5.285714in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{5.282920in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{5.285732in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{5.284422in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{5.283789in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{5.280770in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{5.286642in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{5.281738in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{5.285350in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{5.282373in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{5.283806in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{5.283690in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{5.287591in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{5.283784in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{5.290750in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{5.281584in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{5.287081in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{5.281555in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{5.289175in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{5.281275in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{5.285464in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{5.281423in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{5.293383in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{5.286293in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{5.289088in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{5.290753in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{5.291372in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{5.287095in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{5.296328in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{5.293204in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{5.296581in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{5.290259in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{5.291887in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{5.281853in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{5.281631in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{5.281670in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{5.283857in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{5.285711in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{5.283328in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{5.287899in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{5.295472in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{5.281694in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{5.269658in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{5.281180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.123967in}{5.266733in}}{\pgfqpoint{9.926532in}{5.375296in}}{%
\pgfpathmoveto{\pgfqpoint{8.123967in}{5.280378in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{5.266733in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{5.287306in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{5.295314in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{5.293967in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{5.297065in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{5.292979in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{5.295267in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{5.299347in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{5.297787in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{5.305435in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{5.308467in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{5.320562in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{5.318807in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{5.326041in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{5.313911in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{5.326199in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{5.325276in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{5.329880in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{5.314736in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{5.328544in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{5.323504in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{5.330070in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{5.327158in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{5.328830in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{5.322229in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{5.333004in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{5.328127in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{5.332672in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{5.325276in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{5.331153in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{5.327680in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{5.332872in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{5.319315in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{5.333693in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{5.328709in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{5.335373in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{5.334863in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{5.331060in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{5.326035in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{5.339813in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{5.337169in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{5.333204in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{5.327782in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{5.341371in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{5.332632in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{5.335269in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{5.329950in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{5.339278in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{5.329513in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{5.346854in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{5.327567in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{5.339622in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{5.332975in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{5.334015in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{5.330402in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{5.344832in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{5.325666in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{5.338347in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{5.332933in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{5.351280in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{5.337170in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{5.337420in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{5.337514in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{5.345561in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{5.335168in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{5.336464in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{5.328713in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{5.338310in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{5.330508in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{5.342666in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{5.332612in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{5.345299in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{5.334369in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{5.339999in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{5.322911in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{5.345969in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{5.334563in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{5.346862in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{5.337773in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{5.348212in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{5.336427in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{5.346656in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{5.326026in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{5.343697in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{5.335069in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{5.340326in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{5.337057in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{5.343448in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{5.329511in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{5.337689in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{5.340008in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{5.342170in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{5.333905in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{5.354898in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{5.339099in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{5.339805in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{5.364002in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{5.364002in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{5.345895in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{5.360616in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{5.343608in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{5.348394in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{5.353859in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{5.356419in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{5.343392in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{5.354423in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{5.340970in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{5.363225in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{5.342237in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{5.372011in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{5.375296in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{5.354833in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{5.347981in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{5.353255in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{5.349164in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{5.354022in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{5.341388in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{5.351641in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{5.368167in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{5.353675in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{5.347204in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{5.351402in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{5.345572in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{5.359466in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{5.346704in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{5.347130in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{5.340266in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{5.364029in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{5.344734in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{5.361537in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{5.342995in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{5.344420in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{5.339276in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{5.358817in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{5.348359in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{5.350486in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{5.345791in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{5.352416in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{5.342970in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{5.345585in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{5.353013in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{5.359468in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{5.369789in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{5.348803in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{5.348562in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{5.358267in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{5.349783in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{5.353757in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{5.338133in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{5.350637in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{5.342372in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{5.354671in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{5.346501in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{5.352642in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{5.341208in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{5.349018in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{5.339196in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{5.352154in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{5.341534in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{5.346773in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{5.337235in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{5.346200in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{5.336815in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{5.350296in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{5.345134in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{5.339632in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{5.341305in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{5.349675in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{5.337906in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{5.348211in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{5.346892in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{5.341373in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{5.336279in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{5.348585in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{5.343124in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{5.341889in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{5.339004in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{5.336479in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{5.335660in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{5.338409in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{5.335172in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{5.325025in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{5.321776in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{5.318319in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{5.316641in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{5.315031in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{5.317536in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{5.302482in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{5.300842in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{5.297580in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{5.301210in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{5.289787in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{5.280378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.123967in}{5.267212in}}{\pgfqpoint{9.926457in}{5.489054in}}{%
\pgfpathmoveto{\pgfqpoint{8.123967in}{5.276385in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{5.271931in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{5.267212in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{5.301746in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{5.298378in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{5.311307in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{5.313403in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{5.318391in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{5.313554in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{5.326135in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{5.317432in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{5.335816in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{5.327315in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{5.336724in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{5.338733in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{5.341176in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{5.349776in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{5.352731in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{5.350129in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{5.361533in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{5.368910in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{5.368133in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{5.359687in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{5.360362in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{5.371676in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{5.364401in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{5.369619in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{5.372025in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{5.373330in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{5.386520in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{5.380185in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{5.386699in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{5.387599in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{5.374311in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{5.404645in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{5.377915in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{5.380038in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{5.384196in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{5.401037in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{5.395054in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{5.399920in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{5.387399in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{5.385501in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{5.382757in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{5.393690in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{5.396563in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{5.396898in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{5.391438in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{5.388717in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{5.382608in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{5.408255in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{5.391282in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{5.401377in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{5.403101in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{5.395457in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{5.390524in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{5.401165in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{5.395552in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{5.401067in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{5.397523in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{5.422508in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{5.399483in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{5.412704in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{5.416913in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{5.418951in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{5.402322in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{5.408710in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{5.396084in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{5.415481in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{5.401320in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{5.400723in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{5.413401in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{5.430772in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{5.434088in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{5.421836in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{5.424726in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{5.419414in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{5.420088in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{5.437187in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{5.396310in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{5.417414in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{5.411352in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{5.432853in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{5.417370in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{5.420600in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{5.410241in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{5.436455in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{5.446484in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{5.447638in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{5.420624in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{5.425420in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{5.401391in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{5.431664in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{5.412587in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{5.428675in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{5.409947in}}%
\pgfpathlineto{\pgfqpoint{9.926457in}{5.418447in}}%
\pgfpathlineto{\pgfqpoint{9.926457in}{5.458446in}}%
\pgfpathlineto{\pgfqpoint{9.926457in}{5.458446in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{5.451931in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{5.489054in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{5.447737in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{5.452300in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{5.455512in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{5.473175in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{5.435200in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{5.467313in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{5.465274in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{5.465745in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{5.434362in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{5.465029in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{5.445050in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{5.476117in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{5.457567in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{5.470558in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{5.465515in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{5.453883in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{5.440576in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{5.444463in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{5.434157in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{5.447901in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{5.444251in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{5.443818in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{5.433117in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{5.447800in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{5.442574in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{5.439544in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{5.455574in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{5.456854in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{5.417135in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{5.452870in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{5.446556in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{5.433573in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{5.419513in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{5.442652in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{5.427781in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{5.423082in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{5.426801in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{5.423382in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{5.416289in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{5.440643in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{5.422319in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{5.416243in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{5.416232in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{5.413869in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{5.407272in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{5.412623in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{5.408564in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{5.415774in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{5.408295in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{5.427423in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{5.410889in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{5.416170in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{5.401416in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{5.411972in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{5.421707in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{5.410262in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{5.394931in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{5.403442in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{5.407369in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{5.409307in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{5.397332in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{5.389458in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{5.398374in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{5.388766in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{5.409619in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{5.401034in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{5.374491in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{5.387551in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{5.384037in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{5.389025in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{5.373656in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{5.380393in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{5.389906in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{5.389845in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{5.391712in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{5.385968in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{5.403199in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{5.378693in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{5.369523in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{5.372686in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{5.366254in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{5.345415in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{5.349227in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{5.343615in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{5.346768in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{5.329281in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{5.330534in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{5.322165in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{5.328241in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{5.316221in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{5.317388in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{5.292353in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{5.276385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.123967in}{4.895323in}}{\pgfqpoint{9.926401in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{8.123967in}{5.277654in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{5.268017in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{5.257143in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{5.271337in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{5.252372in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{5.243358in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{5.242172in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{5.243431in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{5.236086in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{5.231863in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{5.235640in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{5.228758in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{5.234049in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{5.227920in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{5.224224in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{5.223973in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{5.228053in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{5.224496in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{5.221712in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{5.227853in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{5.224037in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{5.224938in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{5.212408in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{5.221659in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{5.220143in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{5.211177in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{5.224975in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{5.226650in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{5.209651in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{5.221428in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{5.223677in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{5.225322in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{5.221458in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{5.207187in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{5.218934in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{5.199813in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{5.214852in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{5.140394in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{5.203408in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{5.186359in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{5.193462in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{5.224043in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{5.202379in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{5.213488in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{5.181038in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{5.186252in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{5.185810in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{5.207025in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{5.209604in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{5.212793in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{5.190963in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{5.217120in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{5.218084in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{5.180193in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{5.211724in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{5.171426in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{5.214757in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{5.201990in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{5.185660in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{5.216011in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{5.199932in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{5.203883in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{5.209310in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{5.202284in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{5.205518in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{5.192633in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{5.183686in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{5.204008in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{5.185533in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{5.209710in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{5.202205in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{5.205709in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{5.198723in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{5.201349in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{5.200294in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{5.202905in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{5.206150in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{5.209128in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{5.205051in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{5.208267in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{5.209313in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{5.207146in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{5.209911in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{5.210364in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{5.205977in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{5.209618in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{5.209335in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{5.208302in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{5.203840in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{5.207209in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{5.207890in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{5.206633in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{5.205000in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{5.203540in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{5.205849in}}%
\pgfpathlineto{\pgfqpoint{9.926401in}{5.208920in}}%
\pgfpathlineto{\pgfqpoint{9.926401in}{5.393203in}}%
\pgfpathlineto{\pgfqpoint{9.926401in}{5.393203in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{5.403362in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{5.413358in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{5.407652in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{5.401699in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{5.396575in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{5.398981in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{5.411735in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{5.394704in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{5.390644in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{5.389515in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{5.403099in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{5.387510in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{5.388551in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{5.399413in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{5.391120in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{5.395464in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{5.406913in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{5.391750in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{5.402519in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{5.415021in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{5.424720in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{5.420820in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{5.431317in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{5.405246in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{5.417569in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{5.389964in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{5.479939in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{5.412354in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{5.487289in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{5.453206in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{5.404981in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{5.417744in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{5.390651in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{5.411209in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{5.425952in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{5.367836in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{5.480178in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{5.420837in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{5.371740in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{5.534176in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{5.384316in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{5.502164in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{5.360891in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{5.365381in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{5.460708in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{5.382295in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{5.391161in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{5.401539in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{5.482322in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{5.480742in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{5.499105in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{5.377264in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{5.419965in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{5.339921in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{5.451957in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{5.478398in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{5.414488in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{5.651162in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{5.374979in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{5.430355in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{5.358457in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{5.401751in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{5.349621in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{5.334180in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{5.341847in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{5.352368in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{5.395031in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{5.332195in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{5.337701in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{5.389217in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{5.360670in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{5.354065in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{5.389285in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{5.342073in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{5.348067in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{5.336815in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{5.358164in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{5.346067in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{5.337105in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{5.350587in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{5.348474in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{5.340151in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{5.325120in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{5.340075in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{5.316817in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{5.336449in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{5.311396in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{5.314426in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{5.316356in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{5.327545in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{5.309504in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{5.321216in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{5.302676in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{5.277654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.123967in}{5.248158in}}{\pgfqpoint{9.926387in}{5.278535in}}{%
\pgfpathmoveto{\pgfqpoint{8.123967in}{5.278535in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{5.255181in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{5.248824in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{5.253360in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{5.252028in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{5.251337in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{5.249647in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{5.252054in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{5.251202in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{5.251153in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{5.250805in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{5.249295in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{5.249781in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{5.249483in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{5.248966in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{5.248913in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{5.249381in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{5.248541in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{5.248275in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{5.248158in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{5.248608in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{5.248356in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{5.248332in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{5.248434in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{5.248492in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{5.248164in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{5.248515in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{5.248357in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{5.248462in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{5.248327in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{5.248532in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{5.248285in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{5.248444in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{5.248335in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{5.248346in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{5.248194in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{5.248420in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{5.248231in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{5.248421in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{5.248220in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{5.248304in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{5.248194in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{5.248532in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{5.248284in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{5.248378in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{5.248389in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{5.248275in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{5.248163in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{5.248478in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{5.248235in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{5.248325in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{5.248306in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{5.248467in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{5.248502in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{5.248232in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{5.248217in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{5.248529in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{5.248351in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{5.248419in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{5.248235in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{5.248160in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{5.248452in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{5.248332in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{5.248307in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{5.248593in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{5.248382in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{5.248471in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{5.248348in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{5.248348in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{5.248162in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{5.248300in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{5.248230in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{5.248381in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{5.248271in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{5.248319in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{5.248272in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{5.248228in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{5.248236in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{5.248411in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{5.248174in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{5.248309in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{5.248313in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{5.248399in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{5.248446in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{5.248289in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{5.248173in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{5.248338in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{5.248271in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{5.248404in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{5.248368in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{5.248527in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{5.248166in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{5.248365in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{5.248289in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{5.248260in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{5.248195in}}%
\pgfpathlineto{\pgfqpoint{9.926387in}{5.248559in}}%
\pgfpathlineto{\pgfqpoint{9.926387in}{5.249069in}}%
\pgfpathlineto{\pgfqpoint{9.926387in}{5.249069in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{5.248512in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{5.248762in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{5.248351in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{5.248607in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{5.248468in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{5.248581in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{5.248501in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{5.248615in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{5.248437in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{5.248638in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{5.248280in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{5.248574in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{5.248498in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{5.248650in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{5.248391in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{5.248562in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{5.248351in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{5.248627in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{5.248474in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{5.248624in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{5.248354in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{5.248615in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{5.248481in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{5.248686in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{5.248350in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{5.248503in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{5.248731in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{5.248477in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{5.248376in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{5.248782in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{5.248645in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{5.248756in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{5.248405in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{5.248711in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{5.248528in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{5.248521in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{5.248411in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{5.248786in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{5.248536in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{5.248710in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{5.248476in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{5.248516in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{5.248625in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{5.248498in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{5.248505in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{5.248586in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{5.248326in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{5.248633in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{5.248469in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{5.248785in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{5.248608in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{5.248767in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{5.248671in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{5.248695in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{5.248325in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{5.248605in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{5.248564in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{5.248629in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{5.248493in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{5.248484in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{5.248327in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{5.248707in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{5.248455in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{5.248661in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{5.248503in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{5.248645in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{5.248495in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{5.248507in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{5.248479in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{5.248606in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{5.248620in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{5.248649in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{5.248623in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{5.248891in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{5.248629in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{5.248825in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{5.249668in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{5.249833in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{5.250162in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{5.250453in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{5.250424in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{5.250070in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{5.250247in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{5.251435in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{5.253215in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{5.253871in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{5.252870in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{5.260072in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{5.262270in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{5.262131in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{5.267105in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{5.267309in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{5.268597in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{5.260676in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{5.278535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.104867in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.015627in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.926387in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033839in}{4.880119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.575886in, y=4.841539in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033839in}{5.246979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.667709in, y=5.208398in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033839in}{5.613839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.667709in, y=5.575258in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033839in}{5.980698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.667709in, y=5.942118in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033839in}{6.347558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.667709in, y=6.308978in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123967in}{5.271427in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{5.265318in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{5.278497in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{5.290256in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{5.283976in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{5.281959in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{5.281279in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{5.282268in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{5.278360in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{5.280154in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{5.280375in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{5.291413in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{5.286751in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{5.293122in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{5.288424in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{5.289976in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{5.284563in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{5.289695in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{5.287836in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{5.288672in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{5.283940in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{5.289562in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{5.280300in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{5.284174in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{5.279771in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{5.286715in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{5.280923in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{5.285915in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{5.280398in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{5.287209in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{5.281144in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{5.284628in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{5.280946in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{5.282330in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{5.281556in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{5.283587in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{5.280715in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{5.285043in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{5.280108in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{5.283283in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{5.281227in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{5.282959in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{5.280280in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{5.283221in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{5.278617in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{5.283705in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{5.278659in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{5.283423in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{5.279961in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{5.284120in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{5.277985in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{5.283278in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{5.279337in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{5.283461in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{5.281424in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{5.285506in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{5.279771in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{5.284842in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{5.281107in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{5.286212in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{5.280007in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{5.285042in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{5.280798in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{5.285573in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{5.282260in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{5.284884in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{5.281828in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{5.284668in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{5.281770in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{5.286349in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{5.279895in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{5.284722in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{5.280959in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{5.283748in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{5.284395in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{5.286131in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{5.282328in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{5.283975in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{5.280763in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{5.284377in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{5.282136in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{5.286297in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{5.282414in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{5.287449in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{5.282144in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{5.286823in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{5.282549in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{5.286283in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{5.282441in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{5.287658in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{5.283029in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{5.286036in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{5.283785in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{5.287480in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{5.281737in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{5.289902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123967in}{5.273555in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{5.288547in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{5.298262in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{5.295773in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{5.298953in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{5.297731in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{5.306402in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{5.307189in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{5.307214in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{5.311877in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{5.315122in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{5.322793in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{5.326989in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{5.332225in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{5.324785in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{5.331339in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{5.332140in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{5.335885in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{5.328930in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{5.338565in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{5.329892in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{5.335721in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{5.337025in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{5.338521in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{5.330068in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{5.341340in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{5.334716in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{5.336152in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{5.335205in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{5.340724in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{5.332248in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{5.339536in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{5.328275in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{5.340233in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{5.335122in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{5.343763in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{5.337030in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{5.340039in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{5.333621in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{5.346227in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{5.341835in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{5.343937in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{5.335077in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{5.346004in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{5.335382in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{5.344513in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{5.339866in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{5.348773in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{5.339038in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{5.347828in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{5.348678in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{5.349545in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{5.342994in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{5.339800in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{5.336686in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{5.348624in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{5.335728in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{5.344416in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{5.340646in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{5.355049in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{5.338223in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{5.340920in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{5.340254in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{5.353549in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{5.339951in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{5.350246in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{5.334489in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{5.342720in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{5.338606in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{5.351066in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{5.339092in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{5.348350in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{5.340786in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{5.346837in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{5.345539in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{5.348805in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{5.337975in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{5.350442in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{5.343468in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{5.350733in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{5.342204in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{5.350744in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{5.350661in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{5.357854in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{5.338653in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{5.351776in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{5.339014in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{5.348936in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{5.336452in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{5.347054in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{5.346934in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{5.345282in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{5.338757in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{5.357757in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{5.342497in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{5.351903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123967in}{5.274158in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{5.279783in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{5.309567in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{5.307300in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{5.319774in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{5.317784in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{5.324462in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{5.321417in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{5.336452in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{5.330523in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{5.342521in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{5.336365in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{5.351489in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{5.355710in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{5.355349in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{5.364234in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{5.377965in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{5.368049in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{5.376623in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{5.379378in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{5.379020in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{5.370040in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{5.367009in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{5.380350in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{5.374219in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{5.378585in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{5.373258in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{5.387182in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{5.398070in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{5.384476in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{5.392536in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{5.388529in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{5.385822in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{5.406976in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{5.392642in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{5.391740in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{5.389564in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{5.405649in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{5.408381in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{5.405946in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{5.394408in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{5.400835in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{5.396823in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{5.410557in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{5.402429in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{5.406336in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{5.400001in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{5.400670in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{5.394940in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{5.411062in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{5.403757in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{5.408810in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{5.412710in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{5.418050in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{5.403406in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{5.412274in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{5.411176in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{5.412074in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{5.412652in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{5.432580in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{5.409498in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{5.423138in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{5.431734in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{5.435911in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{5.409728in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{5.432782in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{5.425829in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{5.427512in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{5.421947in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{5.424261in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{5.423259in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{5.437295in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{5.439170in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{5.434869in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{5.429442in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{5.431938in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{5.430332in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{5.445535in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{5.430912in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{5.443986in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{5.434459in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{5.454485in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{5.431210in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{5.442815in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{5.422302in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{5.451100in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{5.455879in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{5.457475in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{5.427912in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{5.449298in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{5.428452in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{5.441982in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{5.430162in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{5.458864in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{5.430939in}}%
\pgfpathlineto{\pgfqpoint{9.926457in}{5.438446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123967in}{5.272835in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{5.279909in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{5.296276in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{5.280938in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{5.285452in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{5.279264in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{5.278928in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{5.273741in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{5.284156in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{5.276229in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{5.284416in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{5.279584in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{5.284035in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{5.286349in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{5.287280in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{5.282579in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{5.285282in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{5.289938in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{5.282334in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{5.286052in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{5.283506in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{5.300847in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{5.287862in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{5.290407in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{5.300197in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{5.281338in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{5.279422in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{5.302341in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{5.286898in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{5.282762in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{5.279751in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{5.285539in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{5.304469in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{5.288695in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{5.315084in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{5.294916in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{5.730495in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{5.395778in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{5.308948in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{5.332379in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{5.322709in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{5.281982in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{5.311172in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{5.295376in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{5.340071in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{5.333497in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{5.334066in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{5.304282in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{5.300383in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{5.297544in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{5.325835in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{5.291251in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{5.289488in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{5.341179in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{5.298020in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{5.352801in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{5.293248in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{5.311413in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{5.332919in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{5.291923in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{5.312942in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{5.307546in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{5.299981in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{5.310014in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{5.305249in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{5.322919in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{5.335487in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{5.308181in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{5.332736in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{5.299837in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{5.309887in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{5.305478in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{5.315020in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{5.311084in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{5.312507in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{5.308963in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{5.304335in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{5.300439in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{5.305982in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{5.301866in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{5.300217in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{5.303280in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{5.299231in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{5.298937in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{5.304538in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{5.299566in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{5.299989in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{5.301503in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{5.307788in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{5.303095in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{5.302232in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{5.304166in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{5.306326in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{5.308449in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{5.304605in}}%
\pgfpathlineto{\pgfqpoint{9.926401in}{5.301061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{4.811806in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123967in}{5.266858in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{5.254750in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{5.260978in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{5.259668in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{5.259221in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{5.255889in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{5.257162in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{5.255637in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{5.252011in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{5.252338in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{5.251255in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{5.250608in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{5.249865in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{5.249518in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{5.249668in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{5.249917in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{5.249352in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{5.249054in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{5.248913in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{5.248717in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{5.248492in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{5.248611in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{5.248528in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{5.248571in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{5.248392in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{5.248560in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{5.248418in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{5.248484in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{5.248411in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{5.248588in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{5.248394in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{5.248552in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{5.248395in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{5.248526in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{5.248261in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{5.248452in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{5.248362in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{5.248525in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{5.248392in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{5.248455in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{5.248259in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{5.248613in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{5.248478in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{5.248573in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{5.248498in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{5.248530in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{5.248316in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{5.248556in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{5.248280in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{5.248456in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{5.248405in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{5.248482in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{5.248564in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{5.248374in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{5.248346in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{5.248620in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{5.248443in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{5.248603in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{5.248323in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{5.248341in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{5.248490in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{5.248521in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{5.248356in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{5.248675in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{5.248513in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{5.248626in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{5.248362in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{5.248412in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{5.248447in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{5.248401in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{5.248290in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{5.248534in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{5.248376in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{5.248467in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{5.248313in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{5.248426in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{5.248355in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{5.248519in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{5.248262in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{5.248436in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{5.248352in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{5.248524in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{5.248472in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{5.248431in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{5.248227in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{5.248488in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{5.248354in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{5.248510in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{5.248435in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{5.248554in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{5.248317in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{5.248486in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{5.248320in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{5.248511in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{5.248353in}}%
\pgfpathlineto{\pgfqpoint{9.926387in}{5.248814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.033839in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{8.033839in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.033839in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.033839in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.025250in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Jumper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.627964in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.627964in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735271in}{3.079874in}}{\pgfqpoint{2.537835in}{3.079948in}}{%
\pgfpathmoveto{\pgfqpoint{0.735271in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{3.079889in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{3.079885in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{3.079885in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{3.079874in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{3.079882in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{3.079884in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{3.079884in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{3.079890in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{3.079883in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{3.079885in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{3.079885in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{3.079890in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{3.079889in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{3.079889in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{3.079890in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{3.079889in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{3.079890in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{3.079890in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{3.079909in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{3.079909in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{3.079911in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{3.079909in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{3.079920in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{3.079914in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{3.079911in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{3.079909in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{3.079921in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{3.079948in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{3.079910in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{3.079911in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{3.079910in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{3.079909in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{3.079911in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{3.079911in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{3.079913in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{3.079909in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{3.079909in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{3.079911in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{3.079913in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{3.079911in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{3.079909in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{3.079909in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{3.079909in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{3.079909in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{3.079942in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{3.079923in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{3.079894in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{3.079912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735271in}{2.726920in}}{\pgfqpoint{2.537835in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{0.735271in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{3.079890in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{3.077953in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{3.079884in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{3.079848in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{3.079883in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{3.079341in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{3.079880in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{3.079873in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{3.078677in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{3.079836in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{3.039690in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{3.078765in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{3.079880in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{3.068837in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{3.079885in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{3.079851in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{3.079884in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{3.079889in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{3.079886in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{3.078130in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{3.079889in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{3.079889in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{3.079889in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{3.079890in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{3.079890in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{3.079890in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{3.079881in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{3.079866in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{3.079877in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{3.079884in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{3.079890in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{3.079890in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{3.079951in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{3.079951in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{3.079949in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{3.079960in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{3.079987in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{3.079965in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{3.079949in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{3.079965in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{3.079968in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{3.079945in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{3.079941in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{3.079994in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{3.079948in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{3.080008in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{3.079949in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{3.079956in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{3.079941in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{3.079966in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{3.079946in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{3.079947in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{3.079942in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{3.080012in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{3.079945in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{3.079943in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{3.080039in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{3.079976in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{3.079945in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{3.079977in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{3.079945in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{3.079998in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{3.079969in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{3.079950in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{3.079948in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{3.079943in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{3.079949in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{3.079945in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{3.079962in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{3.079947in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{3.079948in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{3.079982in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{3.079941in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{3.079940in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{3.079935in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{3.079951in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{3.079942in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{3.079954in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{3.079937in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{3.079946in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{3.079947in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{3.079935in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{3.079939in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{3.079958in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{3.079941in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{3.079940in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{3.079929in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{3.079965in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{3.079933in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{3.079959in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{3.079964in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{3.079935in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{3.086609in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{3.079950in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{3.079932in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{3.079955in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{3.079949in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{3.080120in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{3.079927in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{3.079936in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{3.121248in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{3.079944in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{3.079936in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{3.079978in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{3.084198in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{3.079925in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{3.230018in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{3.080088in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{3.084515in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{3.079949in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{3.079917in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{3.081996in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{3.080087in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{3.087271in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{3.079890in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{3.079912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735271in}{2.855050in}}{\pgfqpoint{2.537761in}{3.918994in}}{%
\pgfpathmoveto{\pgfqpoint{0.735271in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{3.079890in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{3.079883in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{3.079889in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{3.079890in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{3.079889in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{3.079532in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{3.079933in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{3.079886in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{3.079983in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{3.076671in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{3.079291in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{3.075433in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{3.079075in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{3.080006in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{3.079545in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{3.079886in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{2.855050in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{3.076095in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{3.068754in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{3.079648in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{3.079886in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{3.079167in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{3.079872in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{3.079855in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{3.065478in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{3.133662in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{3.080008in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{3.079945in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{3.082577in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{3.080780in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{3.121479in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{3.094230in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{3.918994in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{3.081166in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{3.080419in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{3.079889in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{3.083895in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{3.079889in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{3.099794in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{3.079889in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{3.091509in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{3.079889in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{3.093617in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{3.079889in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{3.081663in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{3.080485in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{3.079890in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{3.081327in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{3.079954in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{3.079940in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{3.079914in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{3.079932in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{3.079901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735271in}{3.069485in}}{\pgfqpoint{2.537705in}{3.118738in}}{%
\pgfpathmoveto{\pgfqpoint{0.735271in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{3.079910in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{3.079909in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{3.079681in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{3.079886in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{3.079880in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{3.079876in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{3.077871in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{3.079742in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{3.079877in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{3.079889in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{3.079813in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{3.079807in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{3.069485in}}%
\pgfpathlineto{\pgfqpoint{2.537705in}{3.079797in}}%
\pgfpathlineto{\pgfqpoint{2.537705in}{3.080265in}}%
\pgfpathlineto{\pgfqpoint{2.537705in}{3.080265in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{3.118738in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{3.079894in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{3.080231in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{3.079914in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{3.080222in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{3.079993in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{3.080501in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{3.087472in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{3.079994in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{3.079988in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{3.079919in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{3.079914in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{3.079916in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{3.079950in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{3.079978in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{3.079921in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{3.079909in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{3.080752in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{3.079911in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{3.079911in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{3.079966in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{3.079916in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{3.079916in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{3.079920in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{3.079947in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{3.079920in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{3.079919in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{3.079916in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{3.079919in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{3.079917in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{3.079918in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{3.079910in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{3.079904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735271in}{3.079893in}}{\pgfqpoint{2.537691in}{3.079919in}}{%
\pgfpathmoveto{\pgfqpoint{0.735271in}{3.079913in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{3.079910in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{3.079910in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{3.079916in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{3.079914in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{3.079913in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{3.079914in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{3.079914in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{3.079913in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{3.079913in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{3.079911in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{3.079910in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{3.079911in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{3.079911in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{3.079910in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{3.079909in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{3.079909in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{3.079894in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{3.079894in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{3.079894in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{2.537691in}{3.079894in}}%
\pgfpathlineto{\pgfqpoint{2.537691in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{2.537691in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{3.079910in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{3.079910in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{3.079910in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{3.079910in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{3.079909in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{3.079913in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{3.079914in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{3.079914in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{3.079911in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{3.079913in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{3.079914in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{3.079914in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{3.079914in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{3.079914in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{3.079914in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{3.079916in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{3.079917in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{3.079916in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{3.079918in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{3.079917in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{3.079919in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{3.079915in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{3.079918in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{3.079913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716171in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626931in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537691in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{3.079887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488892in, y=3.041307in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{3.682226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370835in, y=3.643646in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{4.284565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370835in, y=4.245984in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315279in,y=3.562092in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approx. KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735271in}{3.079909in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{3.079890in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{3.079890in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{3.079890in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{3.079889in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{3.079890in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{3.079890in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{3.079909in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{3.079920in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{3.079911in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{3.079909in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{3.079910in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{3.079906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735271in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{3.079894in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{3.079894in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{3.079889in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{3.079890in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{3.082612in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{3.079894in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{3.079968in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{3.080669in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{3.562092in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{3.079911in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{3.081596in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{3.079962in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{3.134854in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{3.081482in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{3.079933in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{3.079922in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{3.095043in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{3.079911in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{3.079985in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{3.079920in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{3.079920in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{3.079911in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{3.079918in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{3.082370in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{3.079926in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{3.079925in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{3.079910in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{3.079927in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{3.079909in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{3.079915in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{3.079915in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{3.079922in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{3.079915in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{3.079913in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{3.079919in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{3.079919in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{3.079914in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{3.079923in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{3.079917in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{3.079921in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{3.079913in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{3.079915in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{3.079916in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{3.079937in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{3.079919in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{3.079919in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{3.079925in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{3.079918in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{3.079920in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{3.079917in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{3.079919in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{3.079921in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{3.079929in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{3.079939in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{3.079918in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{3.079933in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{3.079918in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{3.079934in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{3.079952in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{3.079917in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{3.079918in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{3.079945in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{3.079917in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{3.079919in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{3.079919in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{3.079929in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{3.079916in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{3.079924in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{3.079920in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{3.079950in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{3.079920in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{3.079939in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{3.079916in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{3.079918in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{3.079929in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{3.079928in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{3.079920in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{3.079929in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{3.079938in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{3.079926in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{3.079920in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{3.079921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735271in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{3.079894in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{3.079890in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{3.079922in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{3.080429in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{3.079889in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{3.080209in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{3.080823in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{3.085144in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{3.085400in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{3.087614in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{3.081485in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{3.080213in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{3.080355in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{3.079889in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{3.387022in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{3.085163in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{3.095116in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{3.080214in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{3.079889in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{3.080872in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{3.079932in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{3.099570in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{3.079887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735271in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{3.079911in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{3.079911in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{3.079913in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{3.079913in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{3.079909in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{3.079925in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{3.079915in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{3.079930in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{3.080217in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{3.079910in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{3.079932in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{3.079922in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{3.079934in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{3.079935in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{3.082672in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{3.080122in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{3.079935in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{3.079894in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{3.080018in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{3.079894in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{3.080019in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{3.079894in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{3.079894in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{3.079894in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{3.079894in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{3.079894in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{3.079892in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{3.079891in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{3.094112in}}%
\pgfpathlineto{\pgfqpoint{2.537705in}{3.080031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735271in}{3.079911in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{3.079911in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{3.079917in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{3.079913in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{3.079917in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{3.079915in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{3.079916in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{3.079915in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{3.079915in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{3.079915in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{3.079914in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{3.079913in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{3.079910in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{3.079911in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{3.079912in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{3.079910in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{3.079910in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{3.079910in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{3.079909in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{3.079907in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{3.079906in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{3.079904in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{3.079905in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{3.079903in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{3.079901in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{3.079899in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{3.079897in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{3.079895in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{3.079898in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{2.537691in}{3.079897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627964in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.627964in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.627964in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{2.627964in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636553in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Leaper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077434in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.060255in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.060255in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{3.077434in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.167562in}{2.789303in}}{\pgfqpoint{4.970127in}{3.324380in}}{%
\pgfpathmoveto{\pgfqpoint{3.167562in}{3.064295in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{2.996409in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{2.913785in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{2.876702in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{2.824630in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{2.844998in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{2.789303in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{2.797277in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{2.833983in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{2.837749in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.832986in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{2.858249in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{2.854102in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{2.857888in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{2.883842in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{2.859091in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{2.883978in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{2.858136in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{2.892877in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{2.887388in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{2.913555in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{2.931196in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{2.917435in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{2.950577in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{2.932781in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{2.935510in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{2.930821in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{2.921189in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{2.892721in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{2.925595in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{2.919234in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{2.936819in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{2.924408in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{2.936577in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{2.948797in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{2.950336in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{2.926400in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{2.927395in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{2.926885in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{2.963474in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{2.928148in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{2.964169in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{2.947894in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{2.970615in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{2.963135in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{2.997662in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{2.950209in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{3.005419in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{2.957271in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{2.998817in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{2.969468in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{2.985672in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{2.946309in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{3.012203in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{2.979275in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{3.011193in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{2.966124in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{3.013529in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{2.960539in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{3.003378in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{2.976918in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{3.009107in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{3.000607in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{3.012306in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{2.941283in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{2.992364in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{2.971988in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{3.037799in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{2.993048in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{3.007255in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{3.001479in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{3.052101in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{3.002935in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{3.019658in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{3.014754in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{3.051885in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{2.987575in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{3.026278in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{3.042031in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{3.068077in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{3.016874in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{3.005396in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{3.041872in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{3.081701in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{3.010165in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{3.088668in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{2.998178in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{3.038831in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{3.030861in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{3.037224in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{3.033139in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{3.083911in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{3.028710in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{3.040914in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{3.017332in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{3.029960in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{3.094392in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{3.094392in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{3.049898in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{3.133587in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{3.066262in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{3.153635in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{3.153495in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{3.150831in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{3.063907in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{3.185027in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{3.099595in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{3.106320in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{3.098127in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{3.107634in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{3.070053in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{3.324380in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{3.041781in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{3.173860in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{3.046824in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{3.081206in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{3.080591in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{3.135709in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{3.063687in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{3.134760in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{3.053133in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{3.062468in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{3.067785in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{3.066016in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{3.018749in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{3.077821in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{3.008547in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{3.033608in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{3.034626in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{3.084784in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{3.019243in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{3.056332in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{3.032077in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{3.068217in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{3.017517in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{3.037753in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{2.997012in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{3.031465in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{3.001643in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{3.044778in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{3.009008in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{2.996587in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{2.982977in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{3.018299in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{2.999075in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{3.013657in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{2.973684in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{3.031380in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{2.973494in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{2.997700in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{2.969707in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{3.014869in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{2.963919in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{2.986098in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{2.951534in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{2.965452in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{2.935837in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{2.995698in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{2.952238in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{2.948933in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{2.935693in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{2.950634in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{2.935726in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{2.982296in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{2.942811in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{2.967225in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{2.934989in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{2.954924in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{2.967657in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{2.977441in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{2.932500in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{2.998482in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{2.949889in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{2.969318in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{2.942850in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{2.941087in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{2.964885in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{2.907798in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{2.881632in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{2.924272in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{2.890716in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{2.902074in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{2.878013in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.898875in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{2.929795in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{2.880907in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{2.810542in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{2.827400in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{2.866596in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{2.898503in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{2.952393in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{3.059583in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{3.064295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.167562in}{2.835206in}}{\pgfqpoint{4.970127in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{3.167562in}{3.087821in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{3.022435in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{2.973176in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{2.912066in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{2.835206in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{2.881489in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{2.847179in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{2.900495in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{2.923886in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{2.948885in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.889103in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{2.911973in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{2.935082in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{2.954113in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{2.998925in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{2.985582in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{2.983586in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{3.011456in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{2.954193in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{3.026607in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{3.011687in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{3.033723in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{3.035515in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{3.072866in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{3.047796in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{3.086136in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{3.103096in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{3.089870in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{3.155996in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{3.132140in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{3.114722in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{3.130828in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{3.161046in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{3.138014in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{3.167193in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{3.140540in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{3.198461in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{3.116347in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{3.202373in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{3.204224in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{3.231363in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{3.175941in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{3.255163in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{3.216469in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{3.246862in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{3.231199in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{3.308155in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{3.318328in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{3.306258in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{3.302552in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{3.324599in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{3.286735in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{3.367593in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{3.252760in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{3.322501in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{3.323065in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{3.371905in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{3.300449in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{3.415067in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{3.283372in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{3.343263in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{3.403945in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{3.424488in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{3.315534in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{3.469075in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{3.412188in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{3.463820in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{3.387475in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{3.550102in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{3.395213in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{3.493396in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{3.375728in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{3.537125in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{3.459245in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{3.506076in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{3.566415in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{3.519822in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{3.507992in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{3.483243in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{3.550060in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{3.436767in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{3.600717in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{3.645017in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{3.432201in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{3.479035in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{3.578552in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{3.535979in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{3.512066in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{3.573369in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{3.606500in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{3.769142in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{3.462175in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{3.590126in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{3.524897in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{3.773346in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{3.560382in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{3.586557in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{3.779014in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{3.779014in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{3.794941in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{4.302093in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{3.761067in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{3.812502in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{3.766669in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{4.024809in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{3.925687in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{3.846809in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{3.730289in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{3.736817in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{3.634499in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{3.959581in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{3.762458in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{3.726605in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{3.606729in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{3.619461in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{3.632801in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{3.664513in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{3.757068in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{3.717041in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{3.751086in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{3.561076in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{3.665558in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{3.659407in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{3.836673in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{3.492793in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{3.628432in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{3.575810in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{3.694296in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{3.489684in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{3.703966in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{3.550834in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{3.717070in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{3.484010in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{3.709598in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{3.448861in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{3.566369in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{3.390340in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{3.656547in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{3.387384in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{3.455470in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{3.528304in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{3.492782in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{3.380724in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{3.451468in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{3.350028in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{3.404330in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{3.328494in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{3.423310in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{3.305291in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{3.442060in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{3.278630in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{3.318722in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{3.409157in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{3.290856in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{3.252526in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{3.338438in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{3.265683in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{3.279856in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{3.275643in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{3.272463in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{3.206474in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{3.235242in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{3.191985in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{3.223942in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{3.181444in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{3.187312in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{3.155713in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{3.156642in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{3.197415in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{3.229697in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{3.138245in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{3.140785in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{3.126334in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{3.135524in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{3.136458in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{3.109531in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{3.059135in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{3.086228in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{3.108844in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{3.056081in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{3.010575in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{2.955590in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{2.991413in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.977686in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{2.985988in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{2.976537in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{2.957218in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{2.891244in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{2.972356in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{2.933884in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{3.004676in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{3.050332in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{3.087821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.167562in}{2.774402in}}{\pgfqpoint{4.970052in}{4.372537in}}{%
\pgfpathmoveto{\pgfqpoint{3.167562in}{3.083351in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{2.952032in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{2.956410in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{2.862471in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{2.811359in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{2.831892in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{2.795059in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{2.866730in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{2.848450in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{2.832768in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.820974in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{2.832306in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{2.802307in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{2.808088in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{2.792295in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{2.811473in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{2.797824in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{2.788951in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{2.795359in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{2.793635in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{2.785167in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{2.786323in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{2.791090in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{2.788276in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{2.786340in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{2.796936in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{2.782626in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{2.796059in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{2.781541in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{2.805765in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{2.783103in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{2.774402in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{2.782497in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{2.792755in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{2.801244in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{2.780954in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{2.789578in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{2.793015in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{2.796773in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{2.798965in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{2.800491in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{2.787137in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{2.793106in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{2.798479in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{2.799285in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{2.789989in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{2.799633in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{2.791642in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{2.788962in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{2.794113in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{2.804867in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{2.800506in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{2.807285in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{2.795646in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{2.802434in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{2.800716in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{2.798303in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{2.798076in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{2.802482in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{2.802105in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{2.803866in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{2.778787in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{2.792475in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{2.797559in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{2.805213in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{2.809264in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{2.802234in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{2.802697in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{2.794571in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{2.811429in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{2.816517in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{2.795812in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{2.809825in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{2.803603in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{2.813115in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{2.809119in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{2.815588in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{2.807150in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{2.829897in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{2.820749in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{2.818202in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{2.800255in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{2.815304in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{2.820480in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{2.830304in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{2.813424in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{2.820471in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{2.820561in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{2.818058in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{2.812414in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{2.836633in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{2.801917in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{2.832520in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{2.834125in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{2.836903in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{2.824681in}}%
\pgfpathlineto{\pgfqpoint{4.970052in}{2.824923in}}%
\pgfpathlineto{\pgfqpoint{4.970052in}{3.999176in}}%
\pgfpathlineto{\pgfqpoint{4.970052in}{3.999176in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{4.063147in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{4.372537in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{4.176863in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{4.218041in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{4.134478in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{4.215487in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{3.949410in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{4.217404in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{4.023695in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{4.124734in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{3.940733in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{4.119949in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{4.045894in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{4.063831in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{4.015393in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{4.094373in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{3.969148in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{4.097644in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{3.794117in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{4.096025in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{3.825216in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{3.955528in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{3.772436in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{3.927918in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{3.866835in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{3.856759in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{3.839899in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{3.850608in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{3.794628in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{3.698471in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{3.765176in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{3.801295in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{3.710039in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{3.872161in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{3.704051in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{3.671637in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{3.638788in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{3.684635in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{3.697016in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{3.646231in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{3.607917in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{3.672557in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{3.779317in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{3.765776in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{3.646834in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{3.720629in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{3.593792in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{3.635355in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{3.547137in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{3.599904in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{3.541390in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{3.550646in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{3.536276in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{3.474749in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{3.448854in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{3.524540in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{3.419584in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{3.439984in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{3.374825in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{3.426520in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{3.361197in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{3.372470in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{3.348744in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{3.315811in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{3.252956in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{3.287847in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{3.268410in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{3.245770in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{3.210509in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{3.210556in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{3.242475in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{3.182564in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{3.203765in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{3.194832in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{3.231828in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{3.161182in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{3.158592in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{3.140095in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{3.088568in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{3.062503in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{3.068761in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{3.016045in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{3.026422in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{2.986938in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{3.040151in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{3.034004in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{3.062977in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{3.051498in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{2.994659in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{2.920241in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{2.971284in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{2.918948in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{3.025398in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{3.005868in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{3.083351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.167562in}{2.736243in}}{\pgfqpoint{4.969996in}{3.056503in}}{%
\pgfpathmoveto{\pgfqpoint{3.167562in}{2.977799in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{2.963790in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{2.923724in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{3.046647in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{2.954312in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{2.988701in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{2.899298in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{2.896827in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{2.866630in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{2.865165in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.820929in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{2.825554in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{2.836252in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{2.819463in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{2.798015in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{2.814575in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{2.806627in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{2.788705in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{2.786180in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{2.793653in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{2.803357in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{2.794442in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{2.765713in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{2.774300in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{2.802926in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{2.785896in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{2.780313in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{2.785032in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{2.774336in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{2.788820in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{2.775232in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{2.774967in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{2.781523in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{2.764865in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{2.772519in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{2.783789in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{2.773002in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{2.770172in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{2.774512in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{2.771719in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{2.773225in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{2.777822in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{2.780195in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{2.762452in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{2.776634in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{2.752176in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{2.757518in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{2.764242in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{2.757373in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{2.758197in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{2.754975in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{2.749924in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{2.757847in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{2.759491in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{2.755665in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{2.752462in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{2.758189in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{2.757284in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{2.767159in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{2.753493in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{2.743053in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{2.759444in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{2.769246in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{2.761976in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{2.784904in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{2.766913in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{2.754244in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{2.759264in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{2.763937in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{2.762631in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{2.762119in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{2.752899in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{2.773954in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{2.760065in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{2.757160in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{2.761323in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{2.760116in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{2.743032in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{2.767376in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{2.750916in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{2.749982in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{2.755004in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{2.761851in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{2.756923in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{2.749596in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{2.761363in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{2.749040in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{2.743866in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{2.766063in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{2.736243in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{2.740310in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{2.743198in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{2.740503in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{2.753753in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{2.750649in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{2.750305in}}%
\pgfpathlineto{\pgfqpoint{4.969996in}{2.748258in}}%
\pgfpathlineto{\pgfqpoint{4.969996in}{2.817489in}}%
\pgfpathlineto{\pgfqpoint{4.969996in}{2.817489in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{2.771597in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{2.798655in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{2.774716in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{2.795998in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{2.805520in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{2.803349in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{2.794744in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{2.808157in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{2.837891in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{2.789638in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{2.790119in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{2.799923in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{2.809425in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{2.786698in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{2.797623in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{2.794053in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{2.801310in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{2.791597in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{2.811739in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{2.824111in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{2.798118in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{2.807048in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{2.815724in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{2.791990in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{2.780022in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{2.803023in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{2.794532in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{2.789456in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{2.812431in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{2.784228in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{2.784266in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{2.796030in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{2.802182in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{2.821768in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{2.795333in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{2.801327in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{2.784002in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{2.791649in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{2.794163in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{2.793555in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{2.802615in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{2.782174in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{2.790340in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{2.806268in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{2.811610in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{2.793497in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{2.793276in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{2.809495in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{2.779311in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{2.810772in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{2.810023in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{2.784676in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{2.798201in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{2.809645in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{2.794356in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{2.802587in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{2.797025in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{2.798009in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{2.810571in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{2.793468in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{2.815164in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{2.786398in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{2.804214in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{2.808263in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{2.785555in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{2.831241in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{2.822768in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{2.797109in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{2.812638in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{2.810951in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{2.814724in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{2.825114in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{2.831057in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{2.838803in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{2.810340in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{2.839507in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{2.816058in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{2.815688in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{2.860643in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{2.843005in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{2.839867in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{2.867281in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{2.879571in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{2.868513in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{2.864223in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.901943in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{2.890806in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{2.965078in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{2.931004in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{2.995888in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{3.029930in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{2.966436in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{3.056503in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{2.962757in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{2.977799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.167562in}{2.726920in}}{\pgfqpoint{4.969982in}{3.150570in}}{%
\pgfpathmoveto{\pgfqpoint{3.167562in}{3.090113in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{3.042739in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{2.896768in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{3.105764in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{2.972601in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{3.013810in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{2.962176in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{2.988855in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{2.932011in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{2.912279in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.892676in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{2.915899in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{2.879995in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{2.880138in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{2.873691in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{2.861565in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{2.842239in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{2.870152in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{2.837481in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{2.867238in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{2.858241in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{2.859152in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{2.862926in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{2.837272in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{2.839482in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{2.853003in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{2.838226in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{2.828954in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{2.842033in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{2.831542in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{2.801473in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{2.807074in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{2.800734in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{2.788682in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{2.825010in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{2.801717in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{2.799773in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{2.792811in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{2.775187in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{2.783432in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{2.793829in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{2.779359in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{2.809519in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{2.782916in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{2.773700in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{2.776262in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{2.791385in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{2.778250in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{2.772361in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{2.785688in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{2.803725in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{2.784538in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{2.790236in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{2.788796in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{2.765177in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{2.783740in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{2.766410in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{2.770678in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{2.782685in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{2.761989in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{2.773428in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{2.766537in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{2.797779in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{2.779147in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{2.773459in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{2.765557in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{2.784106in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{2.777624in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{2.776653in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{2.771653in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{2.759424in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{2.767749in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{2.747596in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{2.752926in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{2.771469in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{2.764818in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{2.762237in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{2.727384in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{2.732705in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{2.727257in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{2.730877in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{2.728665in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{2.733966in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{2.734791in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{2.732854in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{2.731616in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{2.732720in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{2.732773in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{2.732157in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{2.734198in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{2.733008in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{2.733938in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{2.731894in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{2.730924in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{2.729020in}}%
\pgfpathlineto{\pgfqpoint{4.969982in}{2.732552in}}%
\pgfpathlineto{\pgfqpoint{4.969982in}{2.748627in}}%
\pgfpathlineto{\pgfqpoint{4.969982in}{2.748627in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{2.748765in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{2.752337in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{2.749967in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{2.746975in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{2.746598in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{2.746533in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{2.749994in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{2.750311in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{2.757982in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{2.752010in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{2.757906in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{2.757981in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{2.756698in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{2.782346in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{2.764999in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{2.772156in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{2.773270in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{2.769955in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{2.775007in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{2.781367in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{2.784599in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{2.790366in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{2.803835in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{2.807317in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{2.789859in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{2.801735in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{2.781957in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{2.790497in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{2.779668in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{2.805678in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{2.814539in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{2.805535in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{2.792120in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{2.810301in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{2.803062in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{2.807240in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{2.790676in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{2.797863in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{2.803784in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{2.801264in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{2.815034in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{2.801465in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{2.814638in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{2.820499in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{2.833556in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{2.802036in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{2.819197in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{2.838376in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{2.828409in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{2.827700in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{2.835449in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{2.823754in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{2.818077in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{2.831719in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{2.807663in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{2.826799in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{2.836631in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{2.832637in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{2.805798in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{2.845234in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{2.843212in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{2.823084in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{2.830530in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{2.848241in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{2.857120in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{2.876152in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{2.876539in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{2.856519in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{2.872578in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{2.891638in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{2.857453in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{2.846511in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{2.880158in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{2.900052in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{2.873880in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{2.900094in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{2.928915in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{2.891949in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{2.889383in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{2.913124in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{2.938623in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{2.960077in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{2.931305in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{2.949730in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.922862in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{3.000319in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{2.978978in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{3.025760in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{3.090296in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{3.039117in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{3.150570in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{3.008042in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{3.090113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148462in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059222in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969982in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077434in}{2.722067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711304in, y=2.683487in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077434in}{3.166770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711304in, y=3.128189in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077434in}{3.611473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711304in, y=3.572892in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077434in}{4.056175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711304in, y=4.017595in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167562in}{3.030352in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{2.986684in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{2.914547in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{2.861567in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{2.855797in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{2.808352in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{2.803909in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{2.857445in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{2.883772in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.865930in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{2.868131in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{2.878088in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{2.874302in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{2.904057in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{2.870362in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{2.895888in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{2.911510in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{2.916982in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{2.915119in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{2.941437in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{2.940542in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{2.958822in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{2.924967in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{2.964009in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{2.950219in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{2.945217in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{2.932905in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{2.944207in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{2.917766in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{2.953946in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{2.927480in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{2.943727in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{2.930051in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{2.942755in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{2.950517in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{2.973017in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{2.931119in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{2.946424in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{2.939209in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{2.974786in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{2.946034in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{2.989519in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{2.958800in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{2.984158in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{2.968315in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{3.014521in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{2.961947in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{3.009538in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{2.978173in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{3.008558in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{2.976223in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{2.991129in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{2.977658in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{3.028491in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{2.990459in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{3.021329in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{2.981568in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{3.025641in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{2.989028in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{3.035797in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{3.004498in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{3.032720in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{3.009925in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{3.048545in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{2.987954in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{3.012986in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{2.990267in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{3.057810in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{3.005898in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{3.036636in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{3.034632in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{3.057284in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{3.028034in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{3.077209in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{3.039221in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{3.093797in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{3.034083in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{3.053742in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{3.044428in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{3.120969in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{3.029328in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{3.164888in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{3.055962in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{3.094668in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{3.054146in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{3.097494in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{3.048886in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{3.111929in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{3.047384in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{3.094027in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{3.093317in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{3.118773in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{3.047486in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{3.087250in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{3.033615in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{3.062176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167562in}{3.055128in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{3.011754in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{2.958371in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{2.884545in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{2.926922in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{2.869212in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{2.928857in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{2.950212in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{2.967436in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.933394in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{2.951693in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{2.945336in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{2.982344in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{3.027503in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{3.047213in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{3.034907in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{3.035295in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{3.031862in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{3.081533in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{3.073606in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{3.080028in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{3.088150in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{3.105556in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{3.138747in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{3.141775in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{3.129869in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{3.122791in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{3.171654in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{3.156792in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{3.169332in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{3.161407in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{3.198144in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{3.172244in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{3.219828in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{3.208092in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{3.239158in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{3.191015in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{3.270406in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{3.228375in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{3.261110in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{3.292549in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{3.286943in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{3.247550in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{3.344461in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{3.268245in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{3.365732in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{3.323411in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{3.355294in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{3.326290in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{3.388034in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{3.333729in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{3.430188in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{3.390532in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{3.388986in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{3.355225in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{3.514226in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{3.345395in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{3.490718in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{3.366117in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{3.526431in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{3.443978in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{3.570779in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{3.433184in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{3.586520in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{3.450936in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{3.579058in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{3.481642in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{3.589267in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{3.444003in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{3.665035in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{3.517567in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{3.601341in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{3.510160in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{3.628581in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{3.641728in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{3.638445in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{3.586253in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{3.558022in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{3.584760in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{3.917015in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{3.603723in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{3.685811in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{3.597329in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{3.719308in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{3.606525in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{3.636398in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{3.621178in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{3.710089in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{3.766093in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{3.896975in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{3.614422in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{3.701314in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{3.642982in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{4.037719in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{3.677661in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{3.682785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167562in}{3.017692in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{2.981139in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{2.943934in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{2.865153in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{2.901588in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{2.857650in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{2.930694in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{2.949974in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{2.947872in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.927489in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{2.936228in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{2.894623in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{2.917255in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{2.904170in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{2.940117in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{2.930163in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{2.938760in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{2.967727in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{2.976114in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{2.973174in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{3.009076in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{2.992961in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{2.996020in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{2.984452in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{3.019705in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{2.996591in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{3.003284in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{3.013656in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{3.037087in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{3.035475in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{3.013679in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{3.049154in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{3.070750in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{3.086857in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{3.071076in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{3.108049in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{3.083920in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{3.118379in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{3.109275in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{3.162516in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{3.117996in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{3.133928in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{3.167378in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{3.174965in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{3.165689in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{3.199769in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{3.169389in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{3.212159in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{3.193953in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{3.262748in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{3.223670in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{3.286531in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{3.287482in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{3.237495in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{3.204317in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{3.222267in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{3.247546in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{3.243559in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{3.220446in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{3.237751in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{3.241419in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{3.332318in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{3.253799in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{3.303254in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{3.287220in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{3.250353in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{3.298662in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{3.322590in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{3.325664in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{3.336638in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{3.331323in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{3.368872in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{3.288020in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{3.384321in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{3.317167in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{3.455806in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{3.300633in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{3.463771in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{3.394948in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{3.456287in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{3.407824in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{3.439567in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{3.433187in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{3.475126in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{3.377079in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{3.472603in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{3.422128in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{3.517731in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{3.380912in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{3.526060in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{3.468197in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{3.525280in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{3.505494in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{3.604720in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{3.443914in}}%
\pgfpathlineto{\pgfqpoint{4.970052in}{3.412049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167562in}{2.970795in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{2.943241in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{3.051575in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{2.960374in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{3.009316in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{2.947593in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{2.913915in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{2.915854in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{2.877985in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.861436in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{2.844888in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{2.852382in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{2.849517in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{2.832648in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{2.827221in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{2.824816in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{2.824674in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{2.800934in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{2.804856in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{2.821432in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{2.802391in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{2.802258in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{2.802678in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{2.814020in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{2.800310in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{2.795632in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{2.798835in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{2.785722in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{2.805794in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{2.803237in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{2.780261in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{2.794893in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{2.784540in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{2.779459in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{2.799476in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{2.783235in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{2.790372in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{2.786261in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{2.784372in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{2.787906in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{2.786089in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{2.794920in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{2.780326in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{2.780655in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{2.781099in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{2.784145in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{2.771777in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{2.783434in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{2.775736in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{2.774236in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{2.780767in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{2.782057in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{2.774916in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{2.768920in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{2.777539in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{2.775872in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{2.775724in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{2.779404in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{2.768748in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{2.772190in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{2.777389in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{2.795507in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{2.782079in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{2.790467in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{2.775589in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{2.769236in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{2.785848in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{2.776696in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{2.778582in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{2.782571in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{2.766460in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{2.782972in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{2.782104in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{2.779721in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{2.792113in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{2.777385in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{2.779487in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{2.776113in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{2.772018in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{2.776314in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{2.774275in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{2.783174in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{2.774760in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{2.775741in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{2.769339in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{2.790878in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{2.787110in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{2.765493in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{2.771830in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{2.774359in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{2.768250in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{2.764235in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{2.774652in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{2.760951in}}%
\pgfpathlineto{\pgfqpoint{4.969996in}{2.782873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167562in}{3.066426in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{2.952405in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{3.128167in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{3.005859in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{3.052053in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{2.975429in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{3.007307in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{2.955494in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{2.956299in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{2.907769in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{2.932815in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{2.905650in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{2.920107in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{2.906157in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{2.887344in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{2.865811in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{2.881051in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{2.883198in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{2.883666in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{2.866061in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{2.879602in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{2.871542in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{2.841892in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{2.848468in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{2.872320in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{2.855402in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{2.842737in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{2.859286in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{2.853847in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{2.829297in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{2.827658in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{2.815632in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{2.805883in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{2.834111in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{2.823475in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{2.802786in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{2.812724in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{2.805909in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{2.805115in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{2.800746in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{2.805539in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{2.813798in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{2.803335in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{2.804574in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{2.801981in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{2.809897in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{2.808313in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{2.795779in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{2.793862in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{2.818640in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{2.802518in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{2.802437in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{2.795130in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{2.790106in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{2.792502in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{2.794240in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{2.787231in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{2.790274in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{2.776332in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{2.790334in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{2.784799in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{2.804040in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{2.785634in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{2.789497in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{2.790048in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{2.794892in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{2.778646in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{2.783575in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{2.776805in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{2.780579in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{2.778804in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{2.777456in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{2.778380in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{2.780917in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{2.774709in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{2.771802in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{2.751196in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{2.751330in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{2.750263in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{2.751517in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{2.746832in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{2.754633in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{2.745332in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{2.746386in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{2.745380in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{2.741813in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{2.745351in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{2.741542in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{2.741076in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{2.740366in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{2.739803in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{2.740457in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{2.740930in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{2.741630in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{2.738892in}}%
\pgfpathlineto{\pgfqpoint{4.969982in}{2.740589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077434in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{3.077434in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060255in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.060255in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077434in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.060255in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077434in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{5.060255in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068844in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Maze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509725in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.492546in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.492546in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{5.509725in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.599854in}{2.913445in}}{\pgfqpoint{7.402418in}{3.429839in}}{%
\pgfpathmoveto{\pgfqpoint{5.599854in}{2.993852in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{2.991500in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{2.984357in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{2.992317in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{3.015318in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{3.018718in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{3.019148in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{3.030429in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{3.029802in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{3.030585in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{3.030801in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{3.027029in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{3.029702in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{3.024903in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{3.026577in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{3.026425in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{3.025716in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{3.026783in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{3.029410in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{3.025305in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{3.027576in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{3.027406in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{3.032054in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{3.022322in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{3.023729in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{3.023428in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{3.027336in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{3.026133in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{3.028761in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{3.022530in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{3.026874in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{3.025178in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{3.027603in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{3.023535in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{3.028819in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{3.026798in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{3.016968in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{3.021782in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{3.025854in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{3.022415in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{3.026253in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{3.020284in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{3.027920in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{3.024599in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{3.022310in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{3.019199in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{3.024942in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{3.022927in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{3.025237in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{3.020255in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{3.026542in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{3.021503in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{3.022721in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{3.018028in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{3.020027in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{3.021532in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{3.023534in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{3.023019in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{3.017881in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{3.021632in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{3.017695in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{3.022185in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{2.913445in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{3.020730in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{3.017010in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{3.013700in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{3.017941in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{3.019496in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{3.017099in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{3.015667in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{3.020645in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{3.016728in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{3.015464in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{3.018799in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{3.016021in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{3.019915in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{3.018678in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{3.021811in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{3.015078in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{3.020673in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{3.017608in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{3.020337in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{3.015808in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{3.021030in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{3.014251in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{3.023190in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{3.015688in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{3.018521in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{3.018942in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{3.020484in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{3.015211in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{3.019899in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{3.017978in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{3.020161in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{3.015554in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{3.011892in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{3.038028in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{3.038028in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{3.025755in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{3.022021in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{3.020079in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{3.031914in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{3.022598in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{3.026637in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{3.021586in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{3.022672in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{3.022455in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{3.027320in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{3.020724in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{3.027446in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{3.029628in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{3.035986in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{3.027472in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{3.041553in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{3.024750in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{3.027550in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{3.025934in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{3.035363in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{3.028019in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{3.032347in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{3.028092in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{3.031132in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{3.025964in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{3.029089in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{3.025131in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{3.028814in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{3.023875in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{3.029870in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{3.023986in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{3.022756in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{3.429839in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{3.027090in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{3.026642in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{3.032069in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{3.025246in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{3.047747in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{3.026469in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{3.033665in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{3.025816in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{3.033932in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{3.032130in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{3.033372in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{3.031132in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{3.035204in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{3.026813in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{3.030724in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{3.027750in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{3.032662in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{3.041535in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{3.036800in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{3.029596in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{3.028549in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{3.029575in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{3.033496in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{3.036996in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{3.028680in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{3.027236in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{3.074450in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{3.031513in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{3.032507in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{3.031849in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{3.031373in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{3.027503in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{3.029440in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{3.032523in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{3.033567in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{3.027461in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{3.032176in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{3.025688in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{3.032987in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{3.027924in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{3.037675in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{3.030809in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{3.032440in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{3.029917in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{3.033588in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{3.031255in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{3.038708in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{3.031365in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{3.038500in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{3.029330in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{3.033657in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{3.030832in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{3.031747in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{3.033984in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{3.033738in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{3.034073in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{3.026524in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{3.025687in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{3.018999in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{3.005044in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{2.996557in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{2.993852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.599854in}{2.978870in}}{\pgfqpoint{7.402418in}{3.459216in}}{%
\pgfpathmoveto{\pgfqpoint{5.599854in}{3.002258in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{2.995279in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{2.988873in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{3.003723in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{3.013362in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{3.034979in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{3.042518in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{3.055018in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{3.051512in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{3.063039in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{3.057008in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{3.064968in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{3.064431in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{3.064521in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{3.063853in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{3.067778in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{3.073499in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{3.070709in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{3.059453in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{3.071742in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{3.071466in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{3.071946in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{3.075808in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{3.075376in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{3.077635in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{3.078099in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{3.069724in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{3.072507in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{3.076626in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{3.073338in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{3.065495in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{3.067371in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{3.070227in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{3.072672in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{3.069567in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{3.079793in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{3.071291in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{3.082113in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{3.070901in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{3.088606in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{3.063530in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{3.071967in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{3.058027in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{3.075803in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{3.065739in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{3.067936in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{3.084264in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{3.075202in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{3.069145in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{3.075493in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{3.068652in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{3.070829in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{3.059475in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{3.028399in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{3.054153in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{3.069100in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{3.064546in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{2.978870in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{3.051368in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{3.071510in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{3.062815in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{3.076350in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{3.058356in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{3.069691in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{3.063739in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{3.073027in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{3.065621in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{3.066208in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{3.061383in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{3.067437in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{3.067463in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{3.066702in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{3.058472in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{3.067236in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{3.059778in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{3.070889in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{3.059174in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{3.076246in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{3.083531in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{3.069696in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{3.061870in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{3.074063in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{3.067205in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{3.069077in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{3.068860in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{3.069096in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{3.072840in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{3.077689in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{3.055086in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{3.070954in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{3.064754in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{3.074141in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{3.055402in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{3.070293in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{3.063586in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{3.065687in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{3.158730in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{3.158730in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{3.079690in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{3.085782in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{3.079922in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{3.088093in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{3.087009in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{3.083780in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{3.124569in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{3.085376in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{3.082490in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{3.083748in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{3.075023in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{3.086653in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{3.078405in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{3.084174in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{3.081570in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{3.089176in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{3.089670in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{3.109200in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{3.088081in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{3.085404in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{3.089246in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{3.079792in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{3.085087in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{3.089787in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{3.086048in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{3.090362in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{3.087869in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{3.078564in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{3.079978in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{3.103306in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{3.074760in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{3.086077in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{3.074649in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{3.106904in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{3.078201in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{3.080779in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{3.098133in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{3.459216in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{3.079110in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{3.077119in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{3.085950in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{3.241554in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{3.100400in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{3.101603in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{3.106519in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{3.086239in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{3.080573in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{3.106588in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{3.093101in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{3.086505in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{3.085821in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{3.094220in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{3.120103in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{3.086421in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{3.076589in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{3.105163in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{3.080925in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{3.084152in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{3.079807in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{3.090343in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{3.101112in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{3.091668in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{3.079865in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{3.094321in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{3.075905in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{3.099365in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{3.092878in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{3.099211in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{3.075383in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{3.099323in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{3.082390in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{3.094123in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{3.088304in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{3.088924in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{3.080395in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{3.076562in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{3.075088in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{3.131897in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{3.074603in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{3.076246in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{3.074370in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{3.080191in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{3.086080in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{3.074579in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{3.068524in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{3.077980in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{3.080003in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{3.066691in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{3.070212in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{3.061930in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{3.072541in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{3.047504in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{3.019395in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{2.999582in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{3.002258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.599854in}{2.726920in}}{\pgfqpoint{7.402343in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{5.599854in}{2.996093in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{2.989568in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{2.985164in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{2.990699in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{2.987342in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{2.990794in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{2.989243in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{2.990661in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{2.989722in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{2.989269in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{2.988391in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{2.987535in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{2.987363in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{2.986360in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{2.983807in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{2.986096in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{2.984841in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{2.982757in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{2.978960in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{2.976600in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{2.974203in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{2.971482in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{2.985152in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{2.990510in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{2.991653in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{2.994496in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{2.993183in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{2.995501in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{2.994986in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{2.997516in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{2.994512in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{2.997764in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{2.998176in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{2.996133in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{3.000059in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{2.995741in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{2.996614in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{2.998000in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{2.998224in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{2.999578in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{2.997376in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{2.998720in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{3.000544in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{2.998520in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{2.999543in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{2.999294in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{2.998931in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{2.998572in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{3.000745in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{3.000010in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{2.996616in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{2.999008in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{3.000622in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{2.997280in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{2.997398in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{3.000856in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{3.003148in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{2.997201in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{3.002102in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{3.000214in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{3.000616in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{3.000707in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{2.993326in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{2.998944in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{3.003372in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{3.002256in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{3.007096in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{3.002997in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{3.001093in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{2.999488in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{3.001501in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{3.000463in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{3.006905in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{3.004566in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{3.003928in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{3.002061in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{3.007102in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{2.974034in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{3.001048in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{3.001499in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{3.001290in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{2.999803in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{3.002538in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{2.998207in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{3.002996in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{2.998586in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{2.994721in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{3.001172in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{3.002963in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{2.997902in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{3.001410in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{3.002767in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{3.001630in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{3.004759in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{3.004194in}}%
\pgfpathlineto{\pgfqpoint{7.402343in}{3.001533in}}%
\pgfpathlineto{\pgfqpoint{7.402343in}{3.267054in}}%
\pgfpathlineto{\pgfqpoint{7.402343in}{3.267054in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{3.279264in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{3.277815in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{3.235680in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{3.264137in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{3.220061in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{3.294006in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{3.246106in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{3.231779in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{3.289784in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{3.299835in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{3.253673in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{3.279116in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{3.241815in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{3.218582in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{3.213541in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{3.224747in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{3.235283in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{3.414463in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{3.304838in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{3.229579in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{3.299184in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{3.271585in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{3.291255in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{3.258674in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{3.254034in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{3.210331in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{3.253386in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{3.240961in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{3.303144in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{3.227365in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{3.275327in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{3.197608in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{3.329494in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{3.203424in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{3.207410in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{3.200743in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{3.221995in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{3.209692in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{3.276635in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{3.206809in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{3.244451in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{3.213431in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{3.207224in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{3.178463in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{3.243127in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{3.196606in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{3.203186in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{3.200174in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{3.189694in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{3.208798in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{3.209502in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{3.177297in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{3.200781in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{3.181839in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{3.184880in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{3.188080in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{3.205330in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{3.178748in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{3.174493in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{3.182303in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{3.184109in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{3.162033in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{3.159964in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{3.149929in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{3.202753in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{3.156356in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{3.168530in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{3.142699in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{3.139534in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{3.132792in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{3.127074in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{3.127321in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{3.093236in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{3.082747in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{3.058280in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{3.029664in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{3.011498in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{3.010106in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{2.999060in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{2.990096in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{2.998766in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{2.993014in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{2.989833in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{2.993118in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{2.991409in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{2.995378in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{2.999620in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{2.995303in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{2.993285in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{2.998287in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{2.994511in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{2.996185in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{2.988918in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{2.996093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.599854in}{2.984728in}}{\pgfqpoint{7.402287in}{3.002541in}}{%
\pgfpathmoveto{\pgfqpoint{5.599854in}{2.989439in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{2.988549in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{2.987661in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{2.996520in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{2.992422in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{2.990481in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{2.986813in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{2.989041in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{2.989760in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{2.988233in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{2.987531in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{2.987333in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{2.985791in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{2.985169in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{2.985284in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{2.985192in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{2.984728in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{2.985140in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{2.985114in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{2.985250in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{2.984997in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{2.985343in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{2.985317in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{2.985292in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{2.985279in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{2.985155in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{2.985292in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{2.985067in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{2.985200in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{2.985221in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{2.985218in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{2.985255in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{2.985302in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{2.985090in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{2.985099in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{2.985167in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{2.985201in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{2.985101in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{2.984990in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{2.985313in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{2.985302in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{2.985066in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{2.985170in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{2.985066in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{2.985048in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{2.985095in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{2.985177in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{2.985040in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{2.985105in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{2.985036in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{2.984847in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{2.985023in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{2.984887in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{2.984863in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{2.985060in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{2.985023in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{2.984984in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{2.984985in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{2.985056in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{2.984988in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{2.985029in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{2.985013in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{2.984869in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{2.985018in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{2.985045in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{2.984970in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{2.984990in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{2.984952in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{2.985115in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{2.984937in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{2.985028in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{2.985065in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{2.985046in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{2.984945in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{2.985066in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{2.984960in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{2.985073in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{2.984998in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{2.985074in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{2.985005in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{2.984982in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{2.985009in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{2.985075in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{2.984981in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{2.984993in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{2.984862in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{2.984860in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{2.984884in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{2.984731in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{2.984799in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{2.984797in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{2.984836in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{2.984772in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{2.984836in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{2.984849in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{2.984729in}}%
\pgfpathlineto{\pgfqpoint{7.402287in}{2.984747in}}%
\pgfpathlineto{\pgfqpoint{7.402287in}{2.986035in}}%
\pgfpathlineto{\pgfqpoint{7.402287in}{2.986035in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{2.985943in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{2.985549in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{2.985501in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{2.985651in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{2.985416in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{2.985869in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{2.985595in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{2.985862in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{2.985287in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{2.985528in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{2.985341in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{2.985676in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{2.985702in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{2.985511in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{2.985727in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{2.985627in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{2.985664in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{2.985738in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{2.985640in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{2.985901in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{2.986064in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{2.985672in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{2.985639in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{2.985963in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{2.986298in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{2.985621in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{2.985698in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{2.986104in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{2.986077in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{2.985703in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{2.985752in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{2.985846in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{2.985850in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{2.986105in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{2.985599in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{2.985890in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{2.985663in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{2.985868in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{2.985929in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{2.986116in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{2.985813in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{2.985848in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{2.986772in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{2.986285in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{2.986090in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{2.986525in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{2.986527in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{2.985786in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{2.986629in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{2.986983in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{2.986390in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{2.986396in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{2.986402in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{2.986487in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{2.986554in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{2.986578in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{2.987079in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{2.988429in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{2.986694in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{2.986947in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{2.986312in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{2.986850in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{2.987037in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{2.986994in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{2.986688in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{2.986455in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{2.987146in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{2.988083in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{2.986829in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{2.987160in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{2.988139in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{2.986330in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{2.986720in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{2.988274in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{2.987632in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{2.987475in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{2.987388in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{2.987802in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{2.988375in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{2.988648in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{2.988505in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{2.989570in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{2.989523in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{2.988372in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{2.990183in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{2.991939in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{2.993724in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{2.997486in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{2.992010in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{3.001485in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{2.997367in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{3.002541in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{2.996891in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{2.989439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.599854in}{2.984559in}}{\pgfqpoint{7.402274in}{3.005515in}}{%
\pgfpathmoveto{\pgfqpoint{5.599854in}{3.005515in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{2.988307in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{2.986397in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{2.984559in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{2.988143in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{2.985616in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{2.986122in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{2.986301in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{2.986309in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{2.986090in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{2.986732in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{2.985942in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{2.985918in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{2.986800in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{2.986124in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{2.986198in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{2.985886in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{2.985800in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{2.986178in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{2.985658in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{2.985818in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{2.985563in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{2.985562in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{2.985749in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{2.985829in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{2.985732in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{2.985812in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{2.985794in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{2.985756in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{2.985832in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{2.985884in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{2.985707in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{2.985869in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{2.985662in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{2.985843in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{2.985735in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{2.985748in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{2.985805in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{2.985760in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{2.985722in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{2.985808in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{2.985622in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{2.985861in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{2.985760in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{2.985928in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{2.985737in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{2.985798in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{2.985658in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{2.985828in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{2.985749in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{2.985820in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{2.985855in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{2.985735in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{2.985851in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{2.985901in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{2.985697in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{2.985900in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{2.985735in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{2.985892in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{2.985799in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{2.986017in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{2.985709in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{2.985924in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{2.985810in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{2.985770in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{2.985738in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{2.985926in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{2.985879in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{2.985951in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{2.985694in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{2.985745in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{2.985691in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{2.985854in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{2.985715in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{2.985714in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{2.985622in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{2.985888in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{2.985738in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{2.985772in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{2.985596in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{2.985807in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{2.985757in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{2.986027in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{2.985703in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{2.985910in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{2.985715in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{2.985814in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{2.985825in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{2.985829in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{2.985675in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{2.985839in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{2.985913in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{2.985785in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{2.985747in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{2.985867in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{2.985823in}}%
\pgfpathlineto{\pgfqpoint{7.402274in}{2.985550in}}%
\pgfpathlineto{\pgfqpoint{7.402274in}{2.986270in}}%
\pgfpathlineto{\pgfqpoint{7.402274in}{2.986270in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{2.985911in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{2.985931in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{2.985926in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{2.986124in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{2.986018in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{2.986107in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{2.985888in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{2.985995in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{2.985864in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{2.986109in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{2.985927in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{2.986135in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{2.985815in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{2.986216in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{2.985897in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{2.986167in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{2.985951in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{2.986124in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{2.985959in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{2.986017in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{2.985804in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{2.985916in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{2.985919in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{2.986036in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{2.985978in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{2.986141in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{2.985892in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{2.986010in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{2.985907in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{2.986022in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{2.986087in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{2.986131in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{2.985980in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{2.986179in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{2.985885in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{2.986177in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{2.986058in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{2.986008in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{2.985867in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{2.986216in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{2.985990in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{2.985992in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{2.985962in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{2.985899in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{2.986072in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{2.986020in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{2.985972in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{2.986039in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{2.985926in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{2.986086in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{2.986041in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{2.986045in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{2.986022in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{2.986104in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{2.986107in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{2.985980in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{2.985919in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{2.986066in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{2.986048in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{2.986017in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{2.985921in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{2.985971in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{2.985980in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{2.986049in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{2.985896in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{2.986046in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{2.985986in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{2.986212in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{2.985968in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{2.986032in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{2.985904in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{2.986572in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{2.986586in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{2.986633in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{2.986578in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{2.986854in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{2.986926in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{2.986450in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{2.987228in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{2.987287in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{2.987535in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{2.987156in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{2.988005in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{2.989205in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{2.988415in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{2.988423in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{2.989249in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{2.989021in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{2.989808in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{2.992674in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{2.997078in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{2.994166in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{2.999922in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{2.995954in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{3.005515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580754in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.491514in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.402274in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509725in}{2.984674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=2.946093in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509725in}{3.506436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=3.467855in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509725in}{4.028197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=3.989617in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599854in}{2.992676in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{2.990457in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{2.998681in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{3.017158in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{3.022203in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{3.022836in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{3.032251in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{3.031770in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{3.032285in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{3.031274in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{3.028930in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{3.031680in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{3.027117in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{3.032538in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{3.028895in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{3.032212in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{3.029019in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{3.031499in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{3.027611in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{3.030008in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{3.029108in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{3.034864in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{3.025123in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{3.028358in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{3.024558in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{3.029756in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{3.026797in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{3.031164in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{3.027526in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{3.028157in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{3.026340in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{3.029488in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{3.027692in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{3.030663in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{3.029155in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{3.045709in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{3.024509in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{3.027267in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{3.029706in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{3.029874in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{3.024930in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{3.028234in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{3.027097in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{3.029555in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{3.030367in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{3.028802in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{3.025338in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{3.027980in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{3.023534in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{3.030873in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{3.026318in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{3.028046in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{3.025079in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{3.026979in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{3.023674in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{3.028599in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{3.024616in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{3.035383in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{3.021563in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{3.026851in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{3.022169in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{3.024638in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{3.171642in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{3.021743in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{3.020498in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{3.021785in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{3.020908in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{3.024155in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{3.021115in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{3.022378in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{3.023304in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{3.023930in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{3.021778in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{3.025573in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{3.022020in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{3.027639in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{3.022306in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{3.024681in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{3.019914in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{3.031113in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{3.022540in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{3.028162in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{3.022718in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{3.024238in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{3.017487in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{3.025255in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{3.019071in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{3.020596in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{3.020264in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{3.023561in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{3.018904in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{3.025906in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{3.019029in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{3.021091in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{3.020655in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{3.024960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599854in}{2.998768in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{2.994227in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{3.011559in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{3.030433in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{3.053760in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{3.052224in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{3.062615in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{3.059102in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{3.071521in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{3.067494in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{3.066746in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{3.069505in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{3.075300in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{3.072022in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{3.071074in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{3.074872in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{3.072656in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{3.095675in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{3.073415in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{3.074014in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{3.076171in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{3.082366in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{3.081840in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{3.085879in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{3.080244in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{3.084524in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{3.073945in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{3.085805in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{3.084752in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{3.086352in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{3.070700in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{3.080846in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{3.075046in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{3.082170in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{3.085339in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{3.085068in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{3.075549in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{3.083132in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{3.075913in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{3.096885in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{3.070059in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{3.079194in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{3.089065in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{3.085011in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{3.075780in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{3.077220in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{3.088682in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{3.090895in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{3.074859in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{3.080866in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{3.087586in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{3.086216in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{3.079938in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{3.134977in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{3.070052in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{3.073109in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{3.071828in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{3.219043in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{3.074750in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{3.076144in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{3.070508in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{3.091627in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{3.066503in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{3.077884in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{3.069250in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{3.088167in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{3.072799in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{3.072386in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{3.074626in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{3.078900in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{3.076756in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{3.078244in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{3.071779in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{3.073514in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{3.074512in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{3.078147in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{3.073627in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{3.092723in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{3.086601in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{3.079436in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{3.071720in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{3.079119in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{3.072805in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{3.077865in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{3.071941in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{3.076422in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{3.077665in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{3.081532in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{3.089828in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{3.077367in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{3.075881in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{3.081117in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{3.067662in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{3.078037in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{3.071638in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{3.112209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599854in}{2.992831in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{2.987041in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{2.993442in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{2.990927in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{2.994540in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{2.991264in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{2.992982in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{2.994671in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{2.992323in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{2.989900in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{2.990326in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{2.988598in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{2.989687in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{2.991286in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{2.988096in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{2.991950in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{2.996432in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{2.995229in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{3.003132in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{3.016242in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{3.027114in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{3.039194in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{3.058915in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{3.059363in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{3.063644in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{3.066358in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{3.069100in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{3.081758in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{3.076936in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{3.098632in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{3.073846in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{3.079070in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{3.079083in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{3.092084in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{3.089022in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{3.085554in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{3.088374in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{3.101777in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{3.093829in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{3.091128in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{3.090280in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{3.100662in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{3.087908in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{3.104523in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{3.104046in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{3.094313in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{3.099373in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{3.101966in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{3.098308in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{3.119872in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{3.088736in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{3.103923in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{3.105356in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{3.120924in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{3.103833in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{3.139891in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{3.103447in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{3.112048in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{3.100478in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{3.104013in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{3.102066in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{3.161410in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{3.098276in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{3.139349in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{3.114811in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{3.155120in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{3.121979in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{3.127240in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{3.104910in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{3.127767in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{3.129569in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{3.149080in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{3.138075in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{3.151556in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{3.115820in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{3.155970in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{3.194248in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{3.118166in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{3.562092in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{3.107416in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{3.109192in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{3.122177in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{3.138662in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{3.128335in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{3.149210in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{3.142252in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{3.116475in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{3.124535in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{3.145954in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{3.110735in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{3.133452in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{3.118655in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{3.141287in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{3.141729in}}%
\pgfpathlineto{\pgfqpoint{7.402343in}{3.134293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599854in}{2.988994in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{2.992276in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{2.999530in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{2.994894in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{2.995983in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{2.989412in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{2.993263in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{2.991742in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{2.990086in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{2.988857in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{2.987852in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{2.987657in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{2.987369in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{2.986895in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{2.986920in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{2.986552in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{2.986144in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{2.986458in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{2.986319in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{2.986236in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{2.986487in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{2.986796in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{2.986006in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{2.985804in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{2.986647in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{2.986226in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{2.985948in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{2.986642in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{2.986184in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{2.985837in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{2.985971in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{2.986148in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{2.986064in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{2.985975in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{2.985740in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{2.986074in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{2.985898in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{2.986709in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{2.986196in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{2.985940in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{2.985810in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{2.985829in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{2.985734in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{2.985722in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{2.985742in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{2.986080in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{2.985834in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{2.985445in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{2.985781in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{2.985686in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{2.985556in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{2.985586in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{2.985818in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{2.985454in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{2.985418in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{2.985550in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{2.985457in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{2.985462in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{2.985326in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{2.985459in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{2.985306in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{2.985487in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{2.985434in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{2.985445in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{2.985361in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{2.985347in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{2.985514in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{2.985609in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{2.985317in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{2.985324in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{2.985681in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{2.985505in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{2.985292in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{2.985369in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{2.985512in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{2.985487in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{2.985319in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{2.985406in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{2.985335in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{2.985304in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{2.985368in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{2.985293in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{2.985342in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{2.985335in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{2.985102in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{2.985194in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{2.985086in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{2.985296in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{2.985197in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{2.985333in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{2.985126in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{2.985211in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{2.985168in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{2.985199in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{2.985336in}}%
\pgfpathlineto{\pgfqpoint{7.402287in}{2.985391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599854in}{2.996911in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{2.991175in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{2.992240in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{2.991154in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{2.991347in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{2.989398in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{2.988055in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{2.987665in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{2.987669in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{2.987577in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{2.987179in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{2.987562in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{2.987403in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{2.986640in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{2.986866in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{2.986587in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{2.986514in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{2.986314in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{2.986292in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{2.986336in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{2.986071in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{2.986098in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{2.986167in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{2.986200in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{2.985818in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{2.985922in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{2.985881in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{2.985984in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{2.985909in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{2.985965in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{2.985802in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{2.985959in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{2.985821in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{2.985907in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{2.985828in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{2.985882in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{2.985926in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{2.985913in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{2.985820in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{2.985894in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{2.985864in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{2.985983in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{2.985891in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{2.985986in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{2.985889in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{2.985942in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{2.985792in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{2.985933in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{2.985860in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{2.985920in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{2.985964in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{2.985817in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{2.985906in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{2.985947in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{2.985844in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{2.986058in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{2.985801in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{2.985950in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{2.985929in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{2.986097in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{2.985797in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{2.986052in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{2.985895in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{2.985951in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{2.985913in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{2.985974in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{2.985893in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{2.985981in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{2.985793in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{2.985943in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{2.985835in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{2.985945in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{2.985817in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{2.985815in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{2.985713in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{2.985953in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{2.985849in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{2.985948in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{2.985774in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{2.985987in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{2.985827in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{2.986121in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{2.985759in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{2.986022in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{2.985821in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{2.985961in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{2.985844in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{2.985912in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{2.985781in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{2.985973in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{2.985965in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{2.985955in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{2.985836in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{2.985899in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{2.985867in}}%
\pgfpathlineto{\pgfqpoint{7.402274in}{2.985910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509725in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.509725in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492546in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.492546in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509725in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.492546in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509725in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{7.492546in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.501136in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BigFish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.033839in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{8.033839in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.123967in}{2.849418in}}{\pgfqpoint{9.926532in}{3.658819in}}{%
\pgfpathmoveto{\pgfqpoint{8.123967in}{3.406811in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{3.085967in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{3.108475in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{2.983716in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{2.954088in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{3.112518in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{2.995692in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{3.031091in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{2.994559in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{2.964094in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{2.941394in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{2.957346in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{2.902439in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{2.958431in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{2.951189in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{2.940777in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{2.962896in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{2.974407in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{2.939515in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{2.849418in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{2.943810in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{2.996200in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{3.021660in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{2.942314in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{3.082974in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{3.021951in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{3.079668in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{3.074631in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{3.047512in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{3.041029in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{3.047392in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{3.037617in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{3.098502in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{3.046420in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{3.054513in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{2.999852in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{3.004974in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{2.906547in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{3.047578in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{3.005613in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{3.046804in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{3.008625in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{3.079157in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{3.056100in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{3.046587in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{2.984398in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{3.061106in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{3.012855in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{3.038577in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{2.992190in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{3.048798in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{3.077950in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{3.200429in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{3.116620in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{3.162917in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{3.092600in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{3.078208in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{3.187901in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{3.136180in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{3.087492in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{3.133672in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{3.198721in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{3.247785in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{3.113373in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{3.176139in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{3.121409in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{3.179464in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{3.238969in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{3.162407in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{3.195381in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{3.245090in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{3.125521in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{3.153549in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{3.195186in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{3.198184in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{3.269431in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{3.112046in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{3.228878in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{3.081798in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{3.159538in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{3.129523in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{3.258283in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{3.237777in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{3.196738in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{3.229893in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{3.339091in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{3.273233in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{3.253776in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{3.165178in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{3.328945in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{3.290730in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{3.304200in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{3.227291in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{3.282245in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{3.209390in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{3.254525in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{3.658819in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{3.658819in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{3.480808in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{3.570775in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{3.521178in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{3.493333in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{3.427563in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{3.539010in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{3.429974in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{3.430629in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{3.320582in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{3.447745in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{3.379621in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{3.441733in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{3.471432in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{3.449817in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{3.444546in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{3.449449in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{3.370330in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{3.358248in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{3.334801in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{3.523565in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{3.415798in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{3.396528in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{3.267910in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{3.426401in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{3.386542in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{3.379414in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{3.290566in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{3.392946in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{3.302934in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{3.364650in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{3.267514in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{3.371923in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{3.299132in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{3.334189in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{3.227125in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{3.296806in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{3.215626in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{3.303518in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{3.204212in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{3.294079in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{3.234206in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{3.285735in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{3.221081in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{3.327777in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{3.292452in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{3.334416in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{3.213223in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{3.172532in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{3.203862in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{3.212432in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{3.206808in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{3.072944in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{3.139250in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{3.181117in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{3.176060in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{3.126769in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{3.130628in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{3.170289in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{3.087137in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{3.090960in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{3.089053in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{3.074870in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{3.171378in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{3.079153in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{3.084992in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{3.146402in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{3.223455in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{3.143744in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{3.149191in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{3.096443in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{3.182711in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{3.189700in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{3.319878in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{3.166491in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{3.077515in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{3.002768in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{3.052397in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{3.012046in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{3.024360in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{3.012286in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{3.106264in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{3.066637in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{3.097151in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{3.046436in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{3.051151in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{3.074579in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{3.060605in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{3.144961in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{3.118366in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{3.188810in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{3.203797in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{3.103792in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{3.505348in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{3.406811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.123967in}{2.745779in}}{\pgfqpoint{9.926532in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{8.123967in}{3.559141in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{3.367680in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{2.954376in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{3.030526in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{2.826978in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{3.043566in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{2.820135in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{3.078551in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{2.944960in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{2.864451in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{2.861308in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{2.884420in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{2.854740in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{2.857674in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{2.870481in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{2.864005in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{2.820397in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{2.850537in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{2.857884in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{2.856699in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{2.867557in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{2.870002in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{2.881327in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{2.840117in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{2.845521in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{2.878379in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{2.858219in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{2.856232in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{2.867928in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{2.864404in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{2.876209in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{2.865168in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{2.843961in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{2.862706in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{2.857080in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{2.872036in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{2.871159in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{2.859183in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{2.867085in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{2.858527in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{2.858575in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{2.855169in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{2.873698in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{2.850396in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{2.854722in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{2.842971in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{2.862465in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{2.856430in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{2.872540in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{2.870538in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{2.876024in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{2.862017in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{2.874963in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{2.847989in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{2.845290in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{2.871037in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{2.870768in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{2.832450in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{2.863238in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{2.871792in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{2.883610in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{2.861497in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{2.853190in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{2.809895in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{2.850701in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{2.855472in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{2.854739in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{2.860739in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{2.855464in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{2.851617in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{2.826054in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{2.864430in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{2.862193in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{2.867135in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{2.826296in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{2.874343in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{2.837504in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{2.835840in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{2.764622in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{2.789347in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{2.820131in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{2.816832in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{2.794679in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{2.809702in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{2.798014in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{2.788271in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{2.801755in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{2.856753in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{2.760826in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{2.824721in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{2.758570in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{2.785666in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{2.813233in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{2.787912in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{2.768905in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{2.745779in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{2.852135in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{4.190180in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{4.190180in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{4.266280in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{4.135786in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{4.091064in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{3.974836in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{4.026755in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{4.277672in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{4.003110in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{4.205685in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{3.955607in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{4.045671in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{3.947573in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{4.091280in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{3.815347in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{3.857629in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{4.062791in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{4.097391in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{3.740021in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{3.904748in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{3.848685in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{3.931078in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{3.832616in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{3.853952in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{3.604409in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{3.714127in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{3.714543in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{3.776109in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{3.662736in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{3.709655in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{3.680621in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{3.613428in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{3.670789in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{3.706856in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{3.651517in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{3.705771in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{3.790557in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{3.859257in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{3.794822in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{3.824856in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{3.776590in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{3.628667in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{3.610999in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{3.764373in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{3.584150in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{3.635599in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{3.627836in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{3.648896in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{3.446491in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{3.601769in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{3.832952in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{3.611028in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{3.504222in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{3.717915in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{3.512202in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{3.528978in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{3.539832in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{3.582709in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{3.533197in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{3.547604in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{3.504637in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{3.544916in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{3.582427in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{3.401920in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{3.587783in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{3.631253in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{3.458279in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{3.629748in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{3.453770in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{3.515617in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{3.531746in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{3.425902in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{3.388420in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{3.662951in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{3.592463in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{3.721646in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{3.556072in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{3.591518in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{3.686747in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{3.512382in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{3.372290in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{3.388890in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{3.473467in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{3.535030in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{3.738577in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{3.565551in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{3.519697in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{3.322652in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{3.365901in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{3.302257in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{3.448993in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{3.162694in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{3.334514in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{3.215444in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{3.559141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.123967in}{2.726920in}}{\pgfqpoint{9.926457in}{3.501094in}}{%
\pgfpathmoveto{\pgfqpoint{8.123967in}{3.312094in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{3.199967in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{2.847007in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{2.948720in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{2.881562in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{2.907440in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{2.903678in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{2.783405in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{2.810549in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{2.833559in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{2.851251in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{2.820173in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{2.824738in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{2.817939in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{2.834213in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{2.847659in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{2.836203in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{2.812522in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{2.824282in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{2.820448in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{2.838857in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{2.821596in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{2.822029in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{2.821254in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{2.816527in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{2.816621in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{2.833439in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{2.831459in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{2.820144in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{2.820324in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{2.807446in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{2.803776in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{2.810632in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{2.807250in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{2.809960in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{2.814836in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{2.818447in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{2.830947in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{2.814919in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{2.823058in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{2.813248in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{2.820480in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{2.811138in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{2.811655in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{2.804329in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{2.813213in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{2.804495in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{2.809376in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{2.810429in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{2.811857in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{2.812208in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{2.796126in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{2.813678in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{2.802622in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{2.811514in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{2.809726in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{2.812763in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{2.810464in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{2.814066in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{2.805313in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{2.803283in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{2.801293in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{2.801376in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{2.807498in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{2.812298in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{2.817514in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{2.817427in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{2.809268in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{2.806970in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{2.805202in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{2.803248in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{2.807541in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{2.803273in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{2.809038in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{2.805423in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{2.809716in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{2.806091in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{2.804899in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{2.799732in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{2.809641in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{2.812795in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{2.805650in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{2.809560in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{2.815184in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{2.810252in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{2.812971in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{2.808077in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{2.811684in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{2.808625in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{2.801878in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{2.806204in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{2.810917in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{2.800757in}}%
\pgfpathlineto{\pgfqpoint{9.926457in}{2.798387in}}%
\pgfpathlineto{\pgfqpoint{9.926457in}{2.848762in}}%
\pgfpathlineto{\pgfqpoint{9.926457in}{2.848762in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{2.846494in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{2.833825in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{2.841402in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{2.826869in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{2.833031in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{2.851960in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{2.862724in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{2.834465in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{2.838325in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{2.879511in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{2.858099in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{2.832777in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{2.824423in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{2.839268in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{2.857917in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{2.852486in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{2.848854in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{2.856494in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{2.846828in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{2.835548in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{2.853395in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{2.843689in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{2.850524in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{2.858972in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{2.849552in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{2.840023in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{2.839559in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{2.858049in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{2.844178in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{2.859823in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{2.846331in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{2.848070in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{2.837552in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{2.866431in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{2.852351in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{2.851684in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{2.870274in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{2.849365in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{2.836911in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{2.853064in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{2.857109in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{2.851008in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{2.858531in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{2.834159in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{2.848685in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{2.841386in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{2.836055in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{2.864859in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{2.860172in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{2.847223in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{2.851136in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{2.825592in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{2.830902in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{2.824998in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{2.834933in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{2.845620in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{2.855323in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{2.852174in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{2.834153in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{2.864336in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{2.833901in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{2.842846in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{2.831222in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{2.855048in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{2.853171in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{2.837485in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{2.844619in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{2.871142in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{2.884919in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{2.858582in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{2.856754in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{2.857978in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{2.844617in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{2.865798in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{2.866408in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{2.848943in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{2.849352in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{2.918179in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{2.873787in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{2.880525in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{2.909890in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{2.888311in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{2.900786in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{3.129098in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{3.457732in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{3.128664in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{3.285315in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{3.208629in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{3.501094in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{2.990840in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{3.229751in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{3.027354in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{3.126931in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{3.370980in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{3.312094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.123967in}{2.795749in}}{\pgfqpoint{9.926401in}{3.540088in}}{%
\pgfpathmoveto{\pgfqpoint{8.123967in}{3.540088in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{3.247520in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{2.911619in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{3.212538in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{3.016820in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{2.954272in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{2.895151in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{2.998042in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{2.919817in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{2.942984in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{2.916059in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{2.873297in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{2.891050in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{2.886297in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{2.873006in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{2.917258in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{2.893748in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{2.854660in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{2.855454in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{2.897945in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{2.858286in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{2.849632in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{2.884204in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{2.845000in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{2.825797in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{2.862361in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{2.877314in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{2.859148in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{2.835331in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{2.851589in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{2.839185in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{2.838178in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{2.867655in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{2.867679in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{2.844097in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{2.833958in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{2.827440in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{2.818154in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{2.836418in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{2.844895in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{2.828775in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{2.842660in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{2.806660in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{2.807537in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{2.818562in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{2.827995in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{2.820981in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{2.795749in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{2.828299in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{2.810818in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{2.811048in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{2.820060in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{2.809363in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{2.810734in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{2.814578in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{2.825734in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{2.815919in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{2.818750in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{2.800989in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{2.799446in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{2.813989in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{2.816463in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{2.820836in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{2.824574in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{2.812666in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{2.818309in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{2.831904in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{2.802921in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{2.804861in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{2.809196in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{2.811537in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{2.815485in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{2.822711in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{2.830808in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{2.810498in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{2.813685in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{2.819545in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{2.816911in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{2.811592in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{2.817424in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{2.819184in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{2.830356in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{2.823973in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{2.808144in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{2.806945in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{2.829202in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{2.828136in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{2.817755in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{2.809662in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{2.808669in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{2.827639in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{2.818197in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{2.820200in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{2.818553in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{2.831851in}}%
\pgfpathlineto{\pgfqpoint{9.926401in}{2.820867in}}%
\pgfpathlineto{\pgfqpoint{9.926401in}{2.900948in}}%
\pgfpathlineto{\pgfqpoint{9.926401in}{2.900948in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{2.858453in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{2.867529in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{2.865021in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{2.863081in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{2.863063in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{2.888372in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{2.896797in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{2.879513in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{2.863462in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{2.881227in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{2.909680in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{2.902804in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{2.864735in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{2.887323in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{2.856593in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{2.869170in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{2.915612in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{2.872375in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{2.851461in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{2.904145in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{2.873588in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{2.856966in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{2.851272in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{2.850323in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{2.864456in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{2.861539in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{2.875491in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{2.943740in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{2.871799in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{2.901210in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{2.905758in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{2.870892in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{2.902452in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{2.893869in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{2.895272in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{2.899505in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{2.922438in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{2.902657in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{2.907232in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{2.871371in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{2.896806in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{2.900417in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{2.886361in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{2.891931in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{2.928752in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{2.889836in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{2.870899in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{2.941074in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{2.855146in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{2.858287in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{2.886500in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{2.938577in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{2.925525in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{2.894364in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{2.894934in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{2.914797in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{2.920247in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{2.902515in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{2.889432in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{2.889611in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{2.892578in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{2.886601in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{2.903122in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{2.902542in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{2.907178in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{2.915551in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{2.963466in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{2.890345in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{2.924435in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{2.959465in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{2.908857in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{3.005939in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{2.955050in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{2.903164in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{2.956433in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{2.904718in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{2.905035in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{2.950151in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{2.948035in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{2.962813in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{2.947265in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{2.994166in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{3.025438in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{2.969954in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{3.038279in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{3.013927in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{2.974720in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{3.047084in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{3.090547in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{2.975469in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{3.124204in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{3.200076in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{3.331916in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{3.414667in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{3.540088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.123967in}{2.815749in}}{\pgfqpoint{9.926387in}{3.601847in}}{%
\pgfpathmoveto{\pgfqpoint{8.123967in}{3.601847in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{3.019200in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{2.896057in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{2.974611in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{2.962313in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{2.969235in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{2.903914in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{2.925047in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{2.914263in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{2.875509in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{2.852501in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{2.894438in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{2.873674in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{2.850447in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{2.844215in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{2.858800in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{2.844938in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{2.853365in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{2.841722in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{2.843281in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{2.843268in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{2.834253in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{2.839761in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{2.834659in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{2.842737in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{2.842645in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{2.829453in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{2.832382in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{2.833219in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{2.825663in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{2.826018in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{2.827134in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{2.825025in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{2.817711in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{2.819807in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{2.819315in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{2.821543in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{2.817575in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{2.822784in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{2.817696in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{2.815749in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{2.818953in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{2.823244in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{2.821174in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{2.823276in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{2.824389in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{2.817702in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{2.818575in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{2.819055in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{2.820062in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{2.822234in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{2.821016in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{2.819263in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{2.822487in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{2.818464in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{2.823920in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{2.818985in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{2.818371in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{2.817569in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{2.818687in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{2.816856in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{2.824178in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{2.819442in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{2.818593in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{2.820209in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{2.821501in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{2.821115in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{2.820182in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{2.816722in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{2.824388in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{2.817520in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{2.821260in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{2.818165in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{2.820921in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{2.819778in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{2.819832in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{2.817445in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{2.823484in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{2.820096in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{2.822308in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{2.817880in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{2.818317in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{2.818307in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{2.821287in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{2.819339in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{2.820134in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{2.818186in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{2.818673in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{2.817709in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{2.824728in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{2.821057in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{2.819861in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{2.816643in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{2.820759in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{2.817818in}}%
\pgfpathlineto{\pgfqpoint{9.926387in}{2.823028in}}%
\pgfpathlineto{\pgfqpoint{9.926387in}{2.823809in}}%
\pgfpathlineto{\pgfqpoint{9.926387in}{2.823809in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{2.821267in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{2.827973in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{2.826286in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{2.823376in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{2.823239in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{2.830406in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{2.824722in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{2.826471in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{2.824988in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{2.825859in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{2.828645in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{2.826409in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{2.822983in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{2.829230in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{2.824812in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{2.829279in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{2.821660in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{2.828920in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{2.821068in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{2.825435in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{2.829077in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{2.828899in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{2.825839in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{2.825333in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{2.820926in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{2.827221in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{2.823400in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{2.824637in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{2.827984in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{2.828013in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{2.823757in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{2.822712in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{2.824698in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{2.824552in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{2.821962in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{2.829239in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{2.824873in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{2.829491in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{2.822536in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{2.825751in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{2.825221in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{2.831994in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{2.826765in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{2.825765in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{2.820433in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{2.826770in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{2.825544in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{2.829228in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{2.828009in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{2.825582in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{2.825960in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{2.829140in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{2.822718in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{2.826423in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{2.821893in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{2.830191in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{2.821092in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{2.825595in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{2.822327in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{2.826301in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{2.827686in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{2.835985in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{2.828275in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{2.835174in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{2.838517in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{2.838641in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{2.831054in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{2.842417in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{2.856823in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{2.865852in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{2.852152in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{2.853473in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{2.852996in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{2.863793in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{2.853191in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{2.921447in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{2.881134in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{2.865920in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{2.882999in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{2.883142in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{2.938648in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{2.932601in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{2.992331in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{2.987462in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{3.059364in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{2.971968in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{2.990130in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{3.062581in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{2.975311in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{3.048395in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{3.068057in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{3.213661in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{3.063835in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{3.601847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.104867in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.015627in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.926387in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033839in}{2.791351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.667709in, y=2.752771in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033839in}{3.376118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.667709in, y=3.337537in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033839in}{3.960884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.667709in, y=3.922304in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123967in}{3.246389in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{3.306911in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{3.043754in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{3.078942in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{3.150664in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{3.057029in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{3.088026in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{3.027582in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{3.019337in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{2.996272in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{3.001891in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{2.999795in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{3.012534in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{3.028727in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{2.976532in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{2.993628in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{2.993226in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{2.995956in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{2.926093in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{3.010663in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{3.081346in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{3.170769in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{3.066007in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{3.132843in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{3.059197in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{3.114429in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{3.109187in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{3.135484in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{3.093716in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{3.066192in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{3.058385in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{3.134940in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{3.060645in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{3.071783in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{3.045406in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{3.046055in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{3.038418in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{3.089103in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{3.066191in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{3.111432in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{3.094871in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{3.109203in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{3.064522in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{3.126697in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{3.098415in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{3.132484in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{3.092694in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{3.163896in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{3.102707in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{3.191607in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{3.185201in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{3.264103in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{3.168851in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{3.224326in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{3.163403in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{3.186144in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{3.196056in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{3.219849in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{3.151559in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{3.215239in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{3.212923in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{3.290987in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{3.206252in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{3.274031in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{3.194461in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{3.272057in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{3.270951in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{3.277676in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{3.242973in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{3.312252in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{3.256032in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{3.304972in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{3.210729in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{3.295857in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{3.306991in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{3.396498in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{3.223424in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{3.293563in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{3.226064in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{3.304493in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{3.287035in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{3.354050in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{3.354605in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{3.319235in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{3.304757in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{3.393418in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{3.296907in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{3.342202in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{3.297576in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{3.433978in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{3.359146in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{3.398767in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{3.374234in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{3.426510in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{3.345099in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{3.456672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123967in}{3.463410in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{3.084910in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{3.182520in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{2.994836in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{3.246280in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{3.061196in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{3.222226in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{3.133806in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{3.192074in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{3.213429in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{3.311499in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{3.194885in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{3.165571in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{3.129686in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{3.118148in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{3.166389in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{3.268642in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{3.224701in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{3.206386in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{3.294602in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{3.231232in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{3.272139in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{3.114268in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{3.135712in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{3.205062in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{3.186918in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{3.155001in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{3.248838in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{3.161341in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{3.253731in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{3.226476in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{3.122941in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{3.222567in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{3.200998in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{3.188336in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{3.209381in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{3.196190in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{3.224897in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{3.199179in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{3.193777in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{3.183686in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{3.295806in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{3.177309in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{3.232875in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{3.337961in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{3.232117in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{3.151460in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{3.260718in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{3.249187in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{3.255812in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{3.223083in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{3.319668in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{3.229494in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{3.236978in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{3.323813in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{3.347812in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{3.313636in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{3.361247in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{3.331174in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{3.294691in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{3.256507in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{3.280023in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{3.240342in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{3.232064in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{3.268046in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{3.282197in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{3.261738in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{3.315787in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{3.283080in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{3.270090in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{3.234420in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{3.358072in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{3.349875in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{3.378687in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{3.361514in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{3.371126in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{3.287931in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{3.431006in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{3.426069in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{3.338880in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{3.379467in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{3.595971in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{3.312525in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{3.444647in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{3.367922in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{3.423713in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{3.406180in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{3.483255in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{3.413916in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{3.518121in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{3.406210in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{3.394034in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{3.439488in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{3.452345in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{3.506030in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{3.521157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123967in}{3.256031in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{3.108994in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{3.037825in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{2.954458in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{3.068596in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{2.947259in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{3.142249in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{3.009589in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{3.059437in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{2.989957in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{3.092326in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{2.974636in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{2.862762in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{2.853125in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{2.872052in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{2.864092in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{2.854995in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{2.865351in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{2.836817in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{2.834695in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{2.852632in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{2.843697in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{2.833323in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{2.839616in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{2.836640in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{2.837601in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{2.859179in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{2.851301in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{2.832381in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{2.828905in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{2.830309in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{2.829412in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{2.820927in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{2.825048in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{2.821931in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{2.839586in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{2.826300in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{2.841561in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{2.835121in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{2.834339in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{2.824090in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{2.820841in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{2.825691in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{2.818365in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{2.831396in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{2.825776in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{2.836692in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{2.834677in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{2.822716in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{2.825908in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{2.830271in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{2.823183in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{2.827328in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{2.832343in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{2.829866in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{2.832289in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{2.823319in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{2.831064in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{2.840369in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{2.832875in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{2.828832in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{2.834857in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{2.819423in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{2.824723in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{2.826914in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{2.836060in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{2.830846in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{2.837738in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{2.824413in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{2.823496in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{2.827377in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{2.831110in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{2.829032in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{2.823481in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{2.831217in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{2.820013in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{2.826125in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{2.833105in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{2.827472in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{2.828693in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{2.828825in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{2.824454in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{2.818609in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{2.819214in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{2.833830in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{2.847347in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{2.824289in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{2.823718in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{2.835401in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{2.831822in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{2.820828in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{2.814374in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{2.823803in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{2.822371in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{2.823625in}}%
\pgfpathlineto{\pgfqpoint{9.926457in}{2.823574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123967in}{3.393804in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{3.163143in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{3.272227in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{3.108448in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{3.039238in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{2.935310in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{3.044295in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{2.983450in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{2.958852in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{2.964993in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{2.955788in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{2.930502in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{2.955868in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{2.933586in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{2.932262in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{2.928281in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{2.901348in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{2.902803in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{2.901490in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{2.881502in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{2.903033in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{2.893684in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{2.900025in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{2.915868in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{2.885609in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{2.918389in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{2.891791in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{2.868320in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{2.899398in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{2.883570in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{2.873182in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{2.870360in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{2.885389in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{2.877140in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{2.868338in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{2.861784in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{2.858436in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{2.860334in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{2.878332in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{2.879846in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{2.861855in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{2.868512in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{2.866093in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{2.873057in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{2.852531in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{2.843141in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{2.838064in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{2.868412in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{2.849599in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{2.850327in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{2.869900in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{2.855996in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{2.847862in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{2.855575in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{2.855692in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{2.848552in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{2.861575in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{2.860704in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{2.861714in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{2.849475in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{2.854631in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{2.855166in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{2.861644in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{2.847733in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{2.859212in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{2.859759in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{2.851852in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{2.873330in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{2.840176in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{2.835368in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{2.837997in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{2.832904in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{2.836991in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{2.843887in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{2.842043in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{2.858915in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{2.835503in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{2.844643in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{2.863602in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{2.843297in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{2.837889in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{2.858839in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{2.844354in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{2.855474in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{2.858313in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{2.855215in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{2.845799in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{2.848634in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{2.853230in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{2.848521in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{2.845351in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{2.840639in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{2.842611in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{2.843041in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{2.845152in}}%
\pgfpathlineto{\pgfqpoint{9.926401in}{2.860907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{2.643403in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123967in}{3.310524in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{2.979946in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{3.094136in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{3.015185in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{3.008815in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{2.939613in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{2.993814in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{2.952197in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{2.923739in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{2.955932in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{2.940950in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{2.933002in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{2.891524in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{2.891431in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{2.870971in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{2.863969in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{2.859643in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{2.866999in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{2.862207in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{2.882358in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{2.843722in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{2.851777in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{2.843828in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{2.848105in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{2.847398in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{2.847653in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{2.844603in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{2.837818in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{2.828359in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{2.832330in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{2.832825in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{2.830100in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{2.822993in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{2.827896in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{2.823501in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{2.823922in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{2.819951in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{2.824190in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{2.819394in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{2.822970in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{2.820423in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{2.824833in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{2.821946in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{2.826208in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{2.825174in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{2.821642in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{2.823292in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{2.824142in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{2.822803in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{2.824502in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{2.818362in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{2.823390in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{2.823014in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{2.827241in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{2.821843in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{2.824835in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{2.820760in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{2.823931in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{2.821221in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{2.823963in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{2.819409in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{2.824365in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{2.822070in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{2.820653in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{2.821983in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{2.824757in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{2.824550in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{2.822410in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{2.820061in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{2.825804in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{2.819223in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{2.823297in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{2.822002in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{2.824910in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{2.824428in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{2.822633in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{2.819256in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{2.826202in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{2.820878in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{2.825794in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{2.821346in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{2.823773in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{2.820645in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{2.823848in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{2.823992in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{2.822997in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{2.821587in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{2.822572in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{2.821216in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{2.827567in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{2.822148in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{2.821618in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{2.821464in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{2.824366in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{2.819543in}}%
\pgfpathlineto{\pgfqpoint{9.926387in}{2.823419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.033839in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{8.033839in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.033839in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.033839in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.025250in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Heist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.627964in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.627964in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735271in}{0.690678in}}{\pgfqpoint{2.537835in}{1.224635in}}{%
\pgfpathmoveto{\pgfqpoint{0.735271in}{0.859304in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{0.768198in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{0.690678in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{0.751132in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{0.732432in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{0.745329in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{0.829316in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{0.877106in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{0.961253in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{0.926732in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{0.983589in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{1.015048in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{1.058792in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{0.973336in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{1.046164in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{0.946776in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{1.131290in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{1.043190in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{1.136633in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{1.003976in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{1.117299in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{1.016018in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{1.096756in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{1.020196in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{1.052137in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{1.005381in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{1.027209in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{0.988318in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{1.001253in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{1.029911in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{1.007806in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{0.973499in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{0.964535in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{1.018767in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{0.969512in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{1.036170in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{0.926235in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{1.016154in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{0.934626in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{0.965541in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{0.921428in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{0.966687in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{0.940835in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{0.953873in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{0.982514in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{0.985450in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{0.967666in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{0.938986in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{0.955344in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{0.915637in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{0.966926in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{0.960002in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{0.942984in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{0.944299in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{0.969846in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{0.884231in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{0.921022in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{0.903293in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{0.916564in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{0.899863in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{0.926124in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{0.899952in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{0.943992in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{0.914267in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.912875in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{0.913560in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{0.912127in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{0.885513in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{0.933365in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{0.912929in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{0.967871in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{0.921265in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{0.947520in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{0.877906in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{0.936794in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{0.909534in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{0.948355in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{0.916065in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{0.925243in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{0.888614in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{0.927774in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.918028in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{0.929879in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{0.875370in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{0.915915in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{0.881774in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{0.888139in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{0.878194in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{0.914206in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{0.870991in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{0.942397in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{0.919979in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{0.908534in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{0.891219in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{0.898422in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{1.001917in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{1.001917in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{0.916777in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{0.978253in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{0.933521in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{0.899861in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{0.979779in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{0.929247in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{1.177242in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{0.955453in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{0.941893in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{0.943107in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{1.043038in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.923377in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{0.951656in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{0.929266in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{0.962214in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{0.981129in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{0.983648in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{0.920224in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{0.985900in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{0.951330in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{1.000847in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{0.952794in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{1.017980in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{0.945659in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{0.986992in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{0.943681in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{0.947853in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{0.958160in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.992247in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{0.956587in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{1.002679in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{0.934109in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{1.018267in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{0.981174in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{1.006763in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{0.958490in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{0.996467in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{1.152671in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{0.997762in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{0.984361in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{1.008929in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{0.982358in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{0.988770in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{0.959582in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{0.998988in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{0.972181in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{0.998138in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{0.978325in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{1.022876in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.032464in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{1.063934in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{0.993786in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{1.037253in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{1.022195in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{1.042065in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{0.959371in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{1.020421in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{1.010406in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{1.053700in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{0.980605in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{1.050410in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{0.985731in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{1.093775in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{1.036415in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{1.087525in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{1.087550in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{1.067087in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{1.059428in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{1.164715in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{1.045173in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{1.091029in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{1.062432in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{1.194765in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{1.084564in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{1.224635in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{1.139916in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{1.141006in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{1.094333in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{1.170388in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{1.073388in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{1.105019in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{1.071837in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{1.116782in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{1.074833in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{1.126075in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{1.057302in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{1.022242in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{0.969827in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{0.855946in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{0.831669in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{0.778688in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{0.779819in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{0.760326in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{0.859304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735271in}{0.663020in}}{\pgfqpoint{2.537835in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{0.735271in}{0.844650in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{0.733472in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{0.663020in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{0.812936in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{0.783153in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{0.919809in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{0.839813in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{1.036237in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{1.105824in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{1.245458in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{1.326021in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{1.435672in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{1.540404in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{1.511924in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{1.557619in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{1.611597in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{1.688592in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{1.796238in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{1.745490in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{1.756919in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{1.809069in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{1.759185in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{1.902491in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{1.657944in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{1.836894in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{1.673215in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{1.741264in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{1.787606in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{1.669387in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{1.786578in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{1.695244in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{1.810005in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{1.571539in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{1.775879in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{1.620202in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{1.753094in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{1.793079in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{1.646136in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{1.768339in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{1.608154in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{1.774701in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{1.610080in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{1.702288in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.582170in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{1.629140in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{1.619362in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{1.643764in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{1.592992in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.635137in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{1.424469in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{1.552775in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{1.536407in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{1.670533in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{1.683983in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{1.635063in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{1.492656in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{1.648898in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{1.496459in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{1.682791in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{1.634258in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{1.451067in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{1.459169in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{1.422579in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{1.577125in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{1.604559in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{1.576052in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{1.567729in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{1.615214in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{1.424282in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{1.567127in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{1.567714in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{1.673351in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{1.452582in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{1.529858in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{1.458579in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{1.608859in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{1.485442in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{1.590621in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{1.373991in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{1.510478in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{1.537245in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{1.478546in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{1.494859in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{1.548353in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{1.426473in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{1.526504in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{1.442161in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{1.549608in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{1.408193in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{1.519868in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{1.389055in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{1.573776in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{1.457902in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{1.619954in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{1.726665in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{1.726665in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{1.639476in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{1.745160in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{1.708212in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{1.741641in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{1.595193in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{1.771980in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{1.725530in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{1.788043in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{1.556635in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{1.726219in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{1.534256in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{1.583013in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{1.587637in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{1.804667in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{1.630241in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{1.753157in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{1.763040in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{1.744149in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{1.663880in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{1.668383in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{1.782166in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{1.777031in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{1.700895in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{1.795700in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{1.761672in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{1.830034in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{1.685130in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{1.762411in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{1.665777in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{1.612190in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{1.691666in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{2.091090in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{1.657948in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{1.882285in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{1.799602in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{1.766123in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{1.617763in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{1.751125in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{1.692307in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{1.752058in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{1.805933in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{1.759301in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{1.842536in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{1.740785in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.809033in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{1.764898in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{1.835414in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{1.774785in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{1.819007in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.764625in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{1.811646in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{1.771462in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{1.931587in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{1.752502in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{1.968853in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{1.780545in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{1.840999in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{1.996427in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{2.034764in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{1.946837in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{1.887573in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{1.785954in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{1.916927in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{1.850519in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{1.895983in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{1.734035in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{1.990471in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{1.837311in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{1.844464in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{1.879690in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{1.983508in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{1.989481in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{2.054256in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{1.926608in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{2.099366in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{1.810238in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{1.928422in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{1.856076in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{1.974908in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{1.866774in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{1.827628in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{1.710414in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{1.655940in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{1.622952in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{1.562231in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{1.471847in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{1.338952in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{1.263127in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{1.057046in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{1.042369in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{0.847874in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{0.877758in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{0.720381in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{0.844650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735271in}{0.561046in}}{\pgfqpoint{2.537761in}{0.835236in}}{%
\pgfpathmoveto{\pgfqpoint{0.735271in}{0.811834in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{0.654490in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{0.600456in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{0.706988in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{0.608275in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{0.801131in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{0.672039in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{0.670355in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{0.642480in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{0.647319in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{0.621084in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{0.635895in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{0.596967in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{0.620407in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{0.628587in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{0.599713in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{0.594914in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{0.607321in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{0.581648in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{0.592098in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{0.579374in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{0.586052in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{0.582025in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{0.575196in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{0.576605in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{0.580207in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{0.575358in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{0.567961in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.570121in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{0.571274in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{0.578493in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{0.571617in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{0.569970in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{0.566647in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{0.575271in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{0.570539in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{0.572604in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{0.569995in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{0.568772in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{0.570797in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{0.567365in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{0.563476in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{0.571221in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{0.565866in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{0.570234in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{0.568391in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{0.566624in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{0.573463in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{0.564933in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{0.572632in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{0.567981in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{0.567268in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{0.577564in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{0.569587in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{0.567086in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{0.571119in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{0.573197in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{0.567373in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{0.567240in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{0.567368in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{0.565535in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{0.565855in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{0.573490in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.576330in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{0.566713in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{0.568861in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{0.565295in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{0.571268in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{0.564114in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{0.568423in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{0.566797in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{0.562225in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{0.569429in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{0.567194in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{0.561046in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{0.564669in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{0.565993in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{0.565522in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{0.562631in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{0.563153in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.569898in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{0.563581in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{0.562272in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{0.565322in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{0.562561in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{0.570025in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{0.563275in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{0.562012in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{0.565314in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{0.562540in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{0.565479in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{0.567046in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{0.567367in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{0.567255in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{0.590626in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{0.590626in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{0.574576in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{0.582326in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{0.568169in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{0.597882in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{0.588880in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{0.565734in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{0.569927in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{0.583847in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{0.578749in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{0.571838in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{0.577558in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{0.579411in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.575105in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{0.577698in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{0.583810in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{0.579327in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{0.574139in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{0.575027in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{0.577501in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{0.581672in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{0.586588in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{0.603573in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{0.569770in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{0.582949in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{0.569085in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{0.582824in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{0.584552in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{0.579290in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{0.568024in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.577968in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{0.580562in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{0.581484in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{0.571522in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{0.583095in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{0.574685in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{0.591578in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{0.576116in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{0.584489in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{0.577507in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{0.580171in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{0.586632in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{0.580978in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{0.586898in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{0.574146in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{0.570392in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{0.580298in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{0.572743in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{0.575485in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{0.577949in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{0.576828in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{0.581873in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{0.581814in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{0.596011in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{0.583398in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{0.573553in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{0.578422in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{0.577276in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{0.583828in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{0.594686in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{0.579923in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{0.589720in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{0.578677in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{0.605068in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{0.601260in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{0.584353in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.581376in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{0.601173in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{0.581830in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{0.604010in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{0.595036in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{0.603210in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{0.591862in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{0.596803in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{0.631617in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{0.598908in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{0.610138in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{0.594617in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{0.614990in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{0.608769in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{0.617666in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{0.655811in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{0.673020in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{0.647995in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{0.657322in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{0.646218in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{0.661989in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{0.663665in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{0.748286in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{0.715969in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{0.835236in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{0.747271in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{0.771680in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{0.682458in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{0.811834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735271in}{0.560270in}}{\pgfqpoint{2.537705in}{0.978420in}}{%
\pgfpathmoveto{\pgfqpoint{0.735271in}{0.807981in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{0.661058in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{0.652776in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{0.744521in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{0.718997in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{0.727301in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{0.690830in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{0.664767in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{0.614176in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{0.632868in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{0.618615in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{0.614248in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{0.614696in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{0.603230in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{0.614744in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{0.611363in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{0.628326in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{0.590615in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{0.584958in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{0.602118in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{0.593637in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{0.605483in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{0.605076in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{0.601998in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{0.611818in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{0.606429in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{0.601717in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{0.583414in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{0.587696in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.590258in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{0.592129in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{0.585930in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{0.582532in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{0.587232in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{0.588014in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{0.575280in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{0.573550in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{0.579416in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{0.580208in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{0.589396in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{0.581779in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{0.585327in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{0.584013in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{0.573941in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{0.569753in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{0.580571in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{0.570421in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{0.575519in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{0.569047in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{0.576781in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{0.567964in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{0.576806in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{0.576298in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{0.580003in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{0.583252in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{0.565472in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{0.570658in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{0.574223in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{0.572241in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{0.560270in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{0.584761in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{0.570039in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{0.577931in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{0.573774in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{0.574876in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{0.571068in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.570905in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{0.572747in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{0.576091in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{0.569064in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{0.571272in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{0.575298in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{0.584505in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{0.569953in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{0.572121in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{0.573509in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{0.568086in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{0.578905in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{0.569833in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{0.566793in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{0.576151in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{0.572306in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{0.566681in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.567305in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{0.566287in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{0.566260in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{0.573259in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{0.573432in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{0.575260in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{0.574126in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{0.567988in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{0.568248in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{0.579140in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{0.571060in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{0.573360in}}%
\pgfpathlineto{\pgfqpoint{2.537705in}{0.568413in}}%
\pgfpathlineto{\pgfqpoint{2.537705in}{0.585754in}}%
\pgfpathlineto{\pgfqpoint{2.537705in}{0.585754in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{0.577765in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{0.600263in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{0.586650in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{0.573469in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{0.582196in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{0.587891in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{0.580821in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{0.583403in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{0.581814in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{0.581899in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{0.576323in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{0.601625in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.595670in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{0.591958in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{0.576358in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{0.586465in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{0.579849in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{0.605237in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{0.586480in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{0.584318in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{0.578573in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{0.579081in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{0.578916in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{0.590861in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{0.586602in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{0.589367in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{0.582542in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{0.581341in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{0.581087in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.580926in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{0.585758in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{0.582416in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{0.584536in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{0.586265in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{0.615066in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{0.610917in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{0.609771in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{0.582776in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{0.591814in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{0.614564in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{0.629203in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{0.604357in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{0.582824in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{0.616695in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{0.591678in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{0.612376in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{0.595478in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{0.623260in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{0.584220in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{0.594292in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{0.592600in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{0.603174in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{0.615887in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{0.621518in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{0.631138in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{0.597349in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{0.625512in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{0.611624in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{0.593138in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{0.607963in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{0.597726in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{0.596459in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{0.606661in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{0.609072in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{0.604039in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.594200in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{0.609109in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{0.632395in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{0.622357in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{0.625623in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{0.626316in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{0.663066in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{0.620281in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{0.631723in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{0.634829in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{0.633751in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{0.662061in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{0.661063in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{0.665502in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{0.621763in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{0.705762in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{0.679764in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{0.712277in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{0.748348in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{0.767574in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{0.809492in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{0.831225in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{0.955486in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{0.870489in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{0.978420in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{0.725881in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{0.807981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735271in}{0.558517in}}{\pgfqpoint{2.537691in}{1.013633in}}{%
\pgfpathmoveto{\pgfqpoint{0.735271in}{0.953868in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{0.765073in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{0.647042in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{0.836491in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{0.737266in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{0.705721in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{0.709719in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{0.696079in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{0.645412in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{0.657476in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{0.601702in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{0.618209in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{0.611396in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{0.600042in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{0.590482in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{0.621213in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{0.623689in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{0.611292in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{0.581211in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{0.573428in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{0.571651in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{0.573980in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{0.572876in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{0.564200in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{0.561593in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{0.560757in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{0.562316in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.561388in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{0.563429in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{0.560322in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{0.561891in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{0.560491in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{0.565967in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{0.563519in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{0.559588in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{0.562394in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{0.566212in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{0.565764in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{0.567533in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{0.565334in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{0.568985in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{0.565907in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{0.566657in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{0.564660in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{0.567389in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{0.566878in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{0.568096in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{0.566823in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{0.568918in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{0.566158in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{0.567271in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{0.567126in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{0.565105in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{0.565180in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{0.568743in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{0.565641in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{0.566786in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{0.564965in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{0.565245in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{0.566622in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{0.568439in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{0.567059in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{0.567678in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{0.566087in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.567862in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{0.566065in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{0.566632in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{0.565593in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{0.566972in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{0.565887in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{0.567955in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{0.565885in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{0.570368in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{0.564561in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{0.568801in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{0.564008in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{0.567188in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{0.567777in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{0.567394in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{0.565182in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{0.567443in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.566171in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{0.567548in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{0.567701in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{0.569771in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{0.565435in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{0.566225in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{0.565412in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{0.567764in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{0.565802in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{0.566039in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{0.565015in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{0.566634in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{0.566719in}}%
\pgfpathlineto{\pgfqpoint{2.537691in}{0.564269in}}%
\pgfpathlineto{\pgfqpoint{2.537691in}{0.569068in}}%
\pgfpathlineto{\pgfqpoint{2.537691in}{0.569068in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{0.569799in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{0.570172in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{0.567293in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{0.569521in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{0.570316in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{0.570718in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{0.566774in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{0.570258in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{0.567130in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{0.571115in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{0.569137in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{0.571737in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.568354in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{0.569323in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{0.568505in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{0.568522in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{0.569681in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{0.569775in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{0.568720in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{0.571324in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{0.570770in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{0.571795in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{0.566507in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{0.572859in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{0.571355in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{0.570901in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{0.567700in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{0.571726in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.571875in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{0.568169in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{0.568474in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{0.568643in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{0.569581in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{0.568915in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{0.567913in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{0.566779in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{0.568369in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{0.570093in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{0.571353in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{0.567464in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{0.569158in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{0.569408in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{0.571186in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{0.568246in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{0.570226in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{0.568687in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{0.570843in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{0.568751in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{0.571652in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{0.566383in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{0.571089in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{0.570435in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{0.569776in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{0.567972in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{0.568793in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{0.570080in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{0.568858in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{0.577701in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{0.600822in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{0.580859in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{0.583568in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{0.590850in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{0.592608in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{0.595402in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{0.596050in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.601416in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{0.596281in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{0.591286in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{0.599119in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{0.605037in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{0.597159in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{0.630635in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{0.653659in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{0.638084in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{0.649021in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{0.637361in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{0.625133in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{0.654620in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{0.633759in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{0.656647in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{0.721814in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{0.718069in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{0.687013in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{0.704234in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{0.724021in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{0.767778in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{0.721770in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{0.809850in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{0.777040in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{0.958445in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{0.843938in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{1.013633in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{0.792323in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{0.953868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716171in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716171in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626931in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626931in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537691in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537691in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636553in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627964in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{0.550568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.511987in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{0.859936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.821355in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{1.169304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.130723in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{1.478672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.440091in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{1.788040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.749459in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{2.097408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.058827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.393689in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approx. KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735271in}{0.813751in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{0.725502in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{0.765475in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{0.755560in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{0.788499in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{0.842631in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{0.923466in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{0.991747in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{0.992017in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{1.054832in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{1.044940in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{1.087787in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{1.022587in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{1.075592in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{1.010082in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{1.150839in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{1.068761in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{1.138820in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{1.071946in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{1.170967in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{1.050291in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{1.145760in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{1.041314in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{1.071583in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{1.025277in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{1.095962in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{1.023873in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{1.034170in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{1.058731in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{1.043762in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{1.022110in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{1.033637in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{1.034589in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{0.975059in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{1.044935in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{0.968320in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{1.018287in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{0.946998in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{1.003803in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{0.971812in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{1.001970in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{0.967311in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{1.008904in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.007489in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{1.004163in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{0.969079in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{0.982902in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{0.955584in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{0.977166in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{0.937609in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{0.977848in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{0.971180in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{0.975957in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{0.964330in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{0.983804in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{1.018451in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{0.958745in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{0.930892in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{0.961664in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{0.940518in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{0.917030in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{0.973336in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{0.935427in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.952561in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{0.935860in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{0.929990in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{0.914597in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{0.960178in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{0.929294in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{0.992925in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{0.937029in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{0.974183in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{0.914618in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{0.961347in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{0.914879in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{0.966001in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{0.948597in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{0.943728in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{0.908940in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{0.939715in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.920703in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{0.986458in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{0.909238in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{0.928904in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{0.918614in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{1.032690in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{0.903720in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{0.946992in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{0.885426in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{0.961615in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{0.926750in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{0.943393in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{0.903998in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{0.950169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735271in}{0.789061in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{0.691701in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{0.845347in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{0.815513in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{0.981089in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{0.948429in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{1.149682in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{1.222388in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{1.358652in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{1.444126in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{1.529312in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{1.598172in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{1.611169in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{1.692624in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{1.739186in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{1.831750in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{1.826157in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{1.836956in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{1.783578in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{1.954217in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{1.842896in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{1.978374in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{1.823712in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{1.910201in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{1.800257in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{1.758839in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{1.789288in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{1.889038in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{1.701711in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{1.841281in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{1.772881in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{1.863466in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{1.678746in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{1.831726in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{1.783520in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{1.893929in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{1.820804in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{1.817039in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{1.713341in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{1.868596in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{1.680328in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{1.853144in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{1.690771in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{1.756967in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.673397in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{1.724073in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{1.739589in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{1.678945in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.722085in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{1.582627in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{1.697656in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{1.647854in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{1.738233in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{1.718021in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{1.931962in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{1.592481in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{1.700012in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{1.557111in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{1.724457in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{1.786548in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{1.554508in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{1.775129in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{1.557122in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{1.594657in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{1.635168in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{1.669232in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{1.626430in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{1.722624in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{1.592977in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{1.681414in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{1.634305in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{1.725191in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{1.617374in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{1.599121in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{1.561230in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{1.676504in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{1.624241in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{1.671889in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{1.502116in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{1.657573in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{1.562441in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{1.530780in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{1.514558in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{1.637286in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{1.491554in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{1.657274in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{1.583846in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{1.660794in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{1.501693in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{1.630755in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{1.548634in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{1.659468in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{1.548689in}}%
\pgfpathlineto{\pgfqpoint{2.537835in}{1.673310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735271in}{0.733162in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{0.641457in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{0.739334in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{0.677773in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{0.818184in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{0.694004in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{0.709321in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{0.654654in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{0.633651in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{0.646609in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{0.622481in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{0.646714in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{0.642199in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{0.608689in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{0.601841in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{0.611155in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{0.588133in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{0.601118in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{0.589141in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{0.608835in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{0.589414in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{0.586014in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{0.589203in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{0.585820in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{0.592108in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{0.578594in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{0.584567in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.575749in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{0.577814in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{0.589877in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{0.588342in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{0.574324in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{0.578184in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{0.577597in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{0.586109in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{0.577183in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{0.574940in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{0.574208in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{0.571163in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{0.577097in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{0.581688in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{0.572645in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{0.576743in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{0.571347in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{0.574092in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{0.571938in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{0.569683in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{0.576881in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{0.567663in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{0.573389in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{0.577440in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{0.582098in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{0.574879in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{0.572296in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{0.577804in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{0.574656in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{0.579476in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{0.570962in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{0.575232in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{0.568529in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{0.573670in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{0.577026in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.577149in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{0.567369in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{0.574075in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{0.574924in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{0.577046in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{0.566600in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{0.575686in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{0.568283in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{0.582899in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{0.578008in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{0.574433in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{0.569274in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{0.569848in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{0.570066in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{0.572424in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{0.573220in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{0.570426in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.572502in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{0.571496in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{0.569915in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{0.568580in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{0.570655in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{0.576936in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{0.566601in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{0.563873in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{0.577097in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{0.580211in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{0.566824in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{0.574686in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{0.570971in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{0.578940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735271in}{0.734519in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{0.689328in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{0.861470in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{0.794743in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{0.841394in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{0.761027in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{0.737129in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{0.690875in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{0.690608in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{0.665446in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{0.647006in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{0.660229in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{0.643449in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{0.618253in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{0.638432in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{0.644694in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{0.626338in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{0.642885in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{0.617935in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{0.614233in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{0.618603in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{0.612679in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{0.632532in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{0.619067in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{0.616026in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{0.612037in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{0.607904in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{0.598403in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.592229in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{0.598084in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{0.597501in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{0.594597in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{0.591845in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{0.592870in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{0.591622in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{0.583344in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{0.595520in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{0.602860in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{0.603985in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{0.589564in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{0.608232in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{0.602765in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{0.594914in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{0.586464in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{0.586586in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{0.582357in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{0.579869in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{0.596153in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{0.586129in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{0.590170in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{0.584242in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{0.596496in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{0.581414in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{0.593804in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{0.597337in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{0.592611in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{0.583018in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{0.577509in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{0.585021in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{0.597839in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{0.592552in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{0.582098in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{0.579155in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{0.578646in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{0.578413in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.575915in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{0.576917in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{0.578716in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{0.575803in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{0.580320in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{0.580950in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{0.587683in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{0.574434in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{0.575601in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{0.576041in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{0.576202in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{0.582693in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{0.587535in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{0.573321in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{0.574332in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{0.579319in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.581487in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{0.586477in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{0.571305in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{0.574080in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{0.577537in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{0.578417in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{0.578040in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{0.581009in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{0.575092in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{0.570858in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{0.582895in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{0.585662in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{0.575562in}}%
\pgfpathlineto{\pgfqpoint{2.537705in}{0.577084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735271in}{0.859470in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{0.719683in}}%
\pgfpathlineto{\pgfqpoint{0.773471in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{0.792571in}{0.790602in}}%
\pgfpathlineto{\pgfqpoint{0.811671in}{0.832083in}}%
\pgfpathlineto{\pgfqpoint{0.830771in}{0.743379in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{0.752965in}}%
\pgfpathlineto{\pgfqpoint{0.868971in}{0.683591in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{0.712627in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{0.662861in}}%
\pgfpathlineto{\pgfqpoint{0.926271in}{0.661221in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{0.649205in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{0.659055in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{0.656148in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{0.638930in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{0.628724in}}%
\pgfpathlineto{\pgfqpoint{1.040871in}{0.632956in}}%
\pgfpathlineto{\pgfqpoint{1.059971in}{0.603172in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{0.605394in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{0.610336in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{0.606032in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{0.613268in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{0.598692in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{0.580680in}}%
\pgfpathlineto{\pgfqpoint{1.193671in}{0.581777in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{0.580356in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{0.576021in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{0.579298in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.581402in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{0.579740in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{0.577862in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{0.577250in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{0.575671in}}%
\pgfpathlineto{\pgfqpoint{1.365572in}{0.574768in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{0.572189in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{0.580205in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{0.570047in}}%
\pgfpathlineto{\pgfqpoint{1.441972in}{0.567535in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{0.567922in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{0.568163in}}%
\pgfpathlineto{\pgfqpoint{1.499272in}{0.566653in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{0.569381in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{0.568171in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{0.568873in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{0.565522in}}%
\pgfpathlineto{\pgfqpoint{1.594772in}{0.569521in}}%
\pgfpathlineto{\pgfqpoint{1.613872in}{0.567814in}}%
\pgfpathlineto{\pgfqpoint{1.632972in}{0.569470in}}%
\pgfpathlineto{\pgfqpoint{1.652072in}{0.567755in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{0.569572in}}%
\pgfpathlineto{\pgfqpoint{1.690272in}{0.567202in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{0.569228in}}%
\pgfpathlineto{\pgfqpoint{1.728472in}{0.568267in}}%
\pgfpathlineto{\pgfqpoint{1.747572in}{0.567131in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{0.566322in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{0.570048in}}%
\pgfpathlineto{\pgfqpoint{1.804872in}{0.567867in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{0.567577in}}%
\pgfpathlineto{\pgfqpoint{1.843072in}{0.565872in}}%
\pgfpathlineto{\pgfqpoint{1.862172in}{0.566579in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{0.567768in}}%
\pgfpathlineto{\pgfqpoint{1.900372in}{0.569010in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{0.567851in}}%
\pgfpathlineto{\pgfqpoint{1.938572in}{0.568076in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{0.567128in}}%
\pgfpathlineto{\pgfqpoint{1.976772in}{0.569869in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{0.567531in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{0.569179in}}%
\pgfpathlineto{\pgfqpoint{2.034072in}{0.566646in}}%
\pgfpathlineto{\pgfqpoint{2.053172in}{0.568937in}}%
\pgfpathlineto{\pgfqpoint{2.072272in}{0.568621in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{0.570407in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{0.566196in}}%
\pgfpathlineto{\pgfqpoint{2.129572in}{0.571082in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{0.567665in}}%
\pgfpathlineto{\pgfqpoint{2.167772in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{0.566364in}}%
\pgfpathlineto{\pgfqpoint{2.205972in}{0.568482in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{0.568729in}}%
\pgfpathlineto{\pgfqpoint{2.244173in}{0.567958in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{0.566844in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{0.568383in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.567263in}}%
\pgfpathlineto{\pgfqpoint{2.320573in}{0.569643in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{0.568419in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{0.570443in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{0.566282in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{0.568241in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{0.566093in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{0.569241in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{0.568059in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{0.567780in}}%
\pgfpathlineto{\pgfqpoint{2.492473in}{0.566154in}}%
\pgfpathlineto{\pgfqpoint{2.511573in}{0.568403in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{0.568259in}}%
\pgfpathlineto{\pgfqpoint{2.537691in}{0.566668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627964in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.627964in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.627964in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{2.627964in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636553in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Climber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077434in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.060255in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.060255in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{3.077434in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.167562in}{0.727224in}}{\pgfqpoint{4.970127in}{0.905775in}}{%
\pgfpathmoveto{\pgfqpoint{3.167562in}{0.831321in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{0.795487in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{0.727224in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{0.783229in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{0.760042in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{0.826844in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{0.803872in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{0.804045in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{0.796292in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{0.790295in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{0.777506in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{0.767466in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{0.775684in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{0.796774in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{0.801515in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{0.780747in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{0.773159in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{0.785166in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{0.788752in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{0.797911in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{0.807649in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{0.795983in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{0.791688in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{0.802340in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{0.786757in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{0.787865in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{0.790996in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{0.811608in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{0.822389in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{0.841026in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{0.821986in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{0.818092in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{0.821010in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{0.827088in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{0.830160in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{0.836479in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{0.844051in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{0.837878in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{0.832760in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{0.841014in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{0.837396in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{0.831739in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{0.823940in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{0.815070in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{0.820900in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{0.826424in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{0.831986in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{0.822307in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{0.817603in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{0.830198in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{0.810884in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{0.816621in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{0.825679in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{0.805593in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{0.833203in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{0.816568in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{0.810895in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{0.795993in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{0.825904in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{0.795523in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{0.815122in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{0.808076in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{0.811636in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{0.812223in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{0.811736in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{0.806269in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{0.816112in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{0.802630in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{0.812922in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{0.799040in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{0.798661in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{0.800183in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{0.813171in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{0.791680in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{0.803224in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{0.800728in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{0.807279in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{0.801731in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{0.801504in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{0.808223in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{0.813447in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{0.801180in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{0.817680in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{0.795164in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{0.788516in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{0.798491in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{0.814731in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{0.788885in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{0.797263in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{0.800626in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{0.781839in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{0.803431in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{0.792396in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{0.788728in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{0.792003in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{0.794223in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{0.787580in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{0.827148in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{0.827148in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{0.810838in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{0.835981in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{0.817170in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{0.841651in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{0.810046in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{0.905775in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{0.809648in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{0.830625in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{0.821755in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{0.827474in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{0.828374in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{0.840159in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{0.827805in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{0.823186in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{0.842013in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{0.836691in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{0.834548in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{0.838842in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{0.830881in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{0.842982in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{0.839199in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{0.831102in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{0.842065in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{0.844963in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{0.837063in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{0.835652in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{0.837014in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{0.838097in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{0.851311in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{0.845040in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{0.863356in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{0.844155in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{0.859844in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{0.829321in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{0.855681in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{0.846268in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{0.866575in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{0.845091in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{0.841628in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{0.847996in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{0.865560in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{0.847976in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{0.862967in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{0.850904in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{0.843853in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{0.843651in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{0.855650in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{0.851067in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{0.862063in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{0.852542in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{0.875089in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{0.856729in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{0.872531in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{0.846730in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{0.864003in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{0.858104in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{0.860814in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{0.854543in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{0.876658in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{0.882059in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{0.882009in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{0.850508in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{0.880808in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{0.885578in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{0.879882in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{0.879578in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{0.883713in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{0.874863in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{0.872224in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{0.870954in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{0.883831in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{0.868302in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{0.867849in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{0.877560in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{0.880638in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{0.877203in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{0.867433in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{0.888479in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{0.873135in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{0.873724in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{0.836543in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{0.840407in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{0.810678in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{0.849505in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{0.803448in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{0.830662in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{0.825067in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{0.795959in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{0.854774in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{0.744308in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{0.831321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.167562in}{0.699110in}}{\pgfqpoint{4.970127in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{3.167562in}{0.799061in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{0.775594in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{0.699110in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{0.765520in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{0.796596in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{0.869600in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{0.843054in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{0.883065in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{0.839767in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{0.891387in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{0.855846in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{0.887052in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{0.852676in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{0.835256in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{0.867817in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{0.880522in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{0.895117in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{0.883599in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{0.919889in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{0.902100in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{0.923748in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{0.958311in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{0.961209in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{0.973850in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{1.015536in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{0.994915in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{0.987482in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{0.803637in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{0.934358in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{0.924823in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{0.965854in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{0.943968in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{0.976483in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{0.980006in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{0.995163in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{1.003144in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{0.990808in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{1.029278in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{0.981072in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{0.965425in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{0.996987in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{0.985654in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{0.994614in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{1.010875in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{0.985272in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{0.990068in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{0.985190in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{0.983337in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{0.973678in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{0.971077in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{0.972185in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{0.967399in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{0.953568in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{0.972844in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{0.981558in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{0.990746in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{0.985073in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{0.969817in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{0.942224in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{0.945627in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{0.972697in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{0.937042in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{0.972040in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{0.952678in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{0.991607in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{0.940697in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{0.971067in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{0.947064in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{0.971888in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{0.935870in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{0.957137in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{0.930442in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{0.950539in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{0.929421in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{0.952057in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{0.972272in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{0.942269in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{0.969975in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{0.947551in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{0.939374in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{0.970748in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{0.935929in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{0.966138in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{0.942689in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{0.944064in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{0.935304in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{0.957584in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{0.922982in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{0.918500in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{0.932573in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{0.940750in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{0.954742in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{0.937603in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{0.933273in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{0.948210in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{0.996915in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{0.996915in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{0.979176in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{1.006245in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{0.969481in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{1.002130in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{0.971518in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{1.160565in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{1.026274in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{0.989969in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{0.988933in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{0.986961in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{1.009356in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{0.990601in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{1.011217in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{1.003103in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{1.012041in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{0.977885in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{1.040342in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{0.994016in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{1.005341in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{1.003727in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{1.032711in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{0.987161in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{1.122891in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{0.990427in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{0.998949in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{1.000901in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{1.018114in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{1.000301in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{1.011496in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{1.005745in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{1.028775in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{1.025823in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{1.040029in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{1.008145in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{1.136188in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{1.010772in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{1.012095in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{0.998622in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{1.051572in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{1.018482in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{1.015951in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{1.030638in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{1.078495in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{1.056366in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{1.060576in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{0.996636in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{1.014137in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{1.011991in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{1.129502in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{1.074181in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{1.027549in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{1.032967in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{1.063558in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{1.036453in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{1.059828in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{1.061553in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{1.112156in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{1.065123in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{1.057649in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{1.032929in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{1.114383in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{1.050605in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{1.079076in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{1.058861in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{1.085899in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{1.054010in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{1.042251in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{1.053821in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{1.067267in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{1.061295in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{1.073914in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{1.026714in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{1.049369in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{1.027121in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{1.036208in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{0.974699in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{0.980617in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{0.963586in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{1.001394in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{0.961656in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{0.971114in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{0.914065in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{0.918941in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{0.868267in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{0.913649in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{0.870157in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{0.894525in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{0.861878in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{0.894336in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{0.824144in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{0.812480in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{0.736268in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{0.799061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.167562in}{0.558517in}}{\pgfqpoint{4.970052in}{1.252359in}}{%
\pgfpathmoveto{\pgfqpoint{3.167562in}{0.764205in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{0.763535in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{0.696363in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{0.754303in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{0.704550in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{0.852208in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{0.812402in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{0.792894in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{0.781579in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{0.773233in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{0.737442in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{0.733563in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{0.728468in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{0.719019in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{0.705120in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{0.714109in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{0.716881in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{0.688263in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{0.686116in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{0.685336in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{0.684458in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{0.671882in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{0.684748in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{0.679100in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{0.666882in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{0.655964in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{0.681609in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{0.658567in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{0.660869in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{0.648667in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{0.639373in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{0.641447in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{0.644488in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{0.632076in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{0.641259in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{0.612453in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{0.621677in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{0.623923in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{0.616259in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{0.604585in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{0.614517in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{0.613894in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{0.614568in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{0.625073in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{0.610004in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{0.619282in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{0.614225in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{0.600163in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{0.605567in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{0.590894in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{0.599976in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{0.592450in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{0.599410in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{0.613334in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{0.593689in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{0.614146in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{0.608118in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{0.608328in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{0.599724in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{0.597158in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{0.603447in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{0.602828in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{0.598911in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{0.594393in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{0.598824in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{0.580849in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{0.603437in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{0.600208in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{0.608393in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{0.605320in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{0.595515in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{0.582794in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{0.591408in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{0.600443in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{0.597549in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{0.578322in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{0.597346in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{0.594286in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{0.609639in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{0.610717in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{0.584517in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{0.580797in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{0.608710in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{0.606278in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{0.601452in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{0.592529in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{0.604890in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{0.589922in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{0.578398in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{0.581539in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{0.595482in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{0.593995in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{0.584575in}}%
\pgfpathlineto{\pgfqpoint{4.970052in}{0.592584in}}%
\pgfpathlineto{\pgfqpoint{4.970052in}{1.120308in}}%
\pgfpathlineto{\pgfqpoint{4.970052in}{1.120308in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{1.128860in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{1.127087in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{1.102528in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{1.153481in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{1.166793in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{1.118273in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{1.068047in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{1.164950in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{1.101032in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{1.080327in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{1.068110in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{1.162886in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{1.166705in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{1.069691in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{1.080160in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{1.124575in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{1.252359in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{1.088572in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{1.194220in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{1.087539in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{1.107781in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{1.127352in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{1.159264in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{1.123826in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{1.082504in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{1.065334in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{1.101058in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{1.101128in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{1.141272in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{1.082756in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{1.108737in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{1.099076in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{1.134880in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{1.192213in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{1.082458in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{1.097240in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{1.093210in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{1.092326in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{1.072335in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{1.143351in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{1.086442in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{1.134095in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{1.129272in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{1.127134in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{1.129851in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{1.091848in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{1.114339in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{1.066907in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{1.091792in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{1.081114in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{1.075379in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{1.082592in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{1.050268in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{1.102171in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{1.059492in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{1.063284in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{1.037483in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{1.082570in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{1.013260in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{1.045365in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{1.006405in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{0.983266in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{0.977321in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{0.927311in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{0.971358in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{0.908986in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{0.943221in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{0.932826in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{0.915966in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{0.942984in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{0.908695in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{0.935333in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{0.906764in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{0.919953in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{0.905419in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{0.918734in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{0.896388in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{0.914501in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{0.886327in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{0.894483in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{0.869854in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{0.913558in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{0.864746in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{0.902881in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{0.864929in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{0.895112in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{0.827738in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{0.817007in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{0.789178in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{0.764205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.167562in}{0.689166in}}{\pgfqpoint{4.969996in}{0.905379in}}{%
\pgfpathmoveto{\pgfqpoint{3.167562in}{0.746591in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{0.711610in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{0.689166in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{0.718180in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{0.722079in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{0.693433in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{0.711206in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{0.707301in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{0.713960in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{0.709005in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{0.720567in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{0.720379in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{0.715891in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{0.711493in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{0.712365in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{0.712685in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{0.718458in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{0.706606in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{0.710378in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{0.706700in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{0.709082in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{0.705501in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{0.706737in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{0.708216in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{0.712307in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{0.704920in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{0.705409in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{0.704761in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{0.703540in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{0.705896in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{0.704900in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{0.703406in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{0.701208in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{0.700613in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{0.700697in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{0.705322in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{0.702081in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{0.704579in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{0.703569in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{0.697603in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{0.704885in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{0.702593in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{0.696617in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{0.701622in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{0.703129in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{0.696913in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{0.701425in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{0.702431in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{0.700425in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{0.700294in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{0.699992in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{0.698158in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{0.701363in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{0.698954in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{0.700339in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{0.697014in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{0.700975in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{0.699394in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{0.700369in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{0.700395in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{0.698672in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{0.697684in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{0.700879in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{0.699066in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{0.701197in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{0.702280in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{0.699398in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{0.701281in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{0.699575in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{0.700957in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{0.698156in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{0.703166in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{0.703342in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{0.700134in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{0.698831in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{0.702105in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{0.698423in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{0.696354in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{0.694446in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{0.699020in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{0.699805in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{0.700401in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{0.697668in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{0.696123in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{0.698670in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{0.696270in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{0.698755in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{0.695717in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{0.699655in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{0.695224in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{0.699079in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{0.697688in}}%
\pgfpathlineto{\pgfqpoint{4.969996in}{0.694187in}}%
\pgfpathlineto{\pgfqpoint{4.969996in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{4.969996in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{0.726408in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{0.722046in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{0.722192in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{0.725671in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{0.727055in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{0.732597in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{0.722124in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{0.729090in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{0.719583in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{0.732581in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{0.752735in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{0.747065in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{0.723540in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{0.728018in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{0.731681in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{0.723984in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{0.737362in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{0.722728in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{0.727007in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{0.730857in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{0.732497in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{0.727691in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{0.727201in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{0.721801in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{0.737852in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{0.735126in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{0.734607in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{0.722151in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{0.744727in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{0.726203in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{0.738325in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{0.728613in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{0.731220in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{0.728172in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{0.744311in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{0.729219in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{0.735442in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{0.725290in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{0.735573in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{0.726139in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{0.741639in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{0.733182in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{0.726264in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{0.727029in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{0.733320in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{0.724862in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{0.731624in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{0.731916in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{0.730461in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{0.725511in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{0.732268in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{0.731408in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{0.734552in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{0.727899in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{0.751171in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{0.739260in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{0.731439in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{0.736272in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{0.742688in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{0.737714in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{0.737980in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{0.748686in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{0.736095in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{0.739837in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{0.722263in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{0.749057in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{0.738829in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{0.744997in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{0.748661in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{0.741494in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{0.754790in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{0.752790in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{0.773809in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{0.765360in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{0.742262in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{0.760132in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{0.743547in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{0.769939in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{0.776312in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{0.780312in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{0.757802in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{0.801596in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{0.789621in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{0.817557in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{0.819918in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{0.839862in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{0.831525in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{0.824100in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{0.905379in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{0.786953in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{0.782753in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{0.700795in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{0.746591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.167562in}{0.685405in}}{\pgfqpoint{4.969982in}{0.732282in}}{%
\pgfpathmoveto{\pgfqpoint{3.167562in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{0.709110in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{0.695237in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{0.685405in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{0.687601in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{0.688770in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{0.688607in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{0.687428in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{0.686650in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{0.687598in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{0.688156in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{0.689469in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{0.690725in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{0.689073in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{0.691469in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{0.689501in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{0.690755in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{0.687754in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{0.690527in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{0.690319in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{0.691636in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{0.689762in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{0.689543in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{0.690731in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{0.691265in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{0.691212in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{0.691588in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{0.691784in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{0.692502in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{0.690478in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{0.692372in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{0.690350in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{0.692843in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{0.690452in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{0.692520in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{0.691726in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{0.693127in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{0.692213in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{0.691205in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{0.692362in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{0.693686in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{0.693459in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{0.692785in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{0.692140in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{0.692934in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{0.692512in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{0.692287in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{0.692275in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{0.691972in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{0.690683in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{0.691312in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{0.691325in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{0.691710in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{0.693073in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{0.692808in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{0.692196in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{0.692910in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{0.691990in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{0.693368in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{0.692935in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{0.693272in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{0.692050in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{0.693240in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{0.692859in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{0.692796in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{0.692512in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{0.693192in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{0.692373in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{0.692482in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{0.692525in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{0.692201in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{0.692502in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{0.692337in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{0.692099in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{0.693021in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{0.692160in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{0.691839in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{0.692297in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{0.692398in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{0.693098in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{0.692781in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{0.692639in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{0.692836in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{0.692425in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{0.692100in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{0.692468in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{0.692313in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{0.692364in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{0.693176in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{0.693003in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{0.693057in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{0.693485in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{0.693725in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{0.691131in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{0.692664in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{4.969982in}{0.691807in}}%
\pgfpathlineto{\pgfqpoint{4.969982in}{0.693995in}}%
\pgfpathlineto{\pgfqpoint{4.969982in}{0.693995in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{0.692908in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{0.695713in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{0.694542in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{0.694865in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{0.693809in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{0.694242in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{0.693314in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{0.693844in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{0.693070in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{0.692878in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{0.694429in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{0.694484in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{0.693401in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{0.694994in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{0.693380in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{0.694363in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{0.694781in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{0.694472in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{0.694096in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{0.693352in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{0.693936in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{0.693579in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{0.693391in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{0.694349in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{0.692995in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{0.693986in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{0.693452in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{0.694638in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{0.693370in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{0.693791in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{0.692973in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{0.693679in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{0.693224in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{0.694810in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{0.694501in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{0.695193in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{0.693082in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{0.695943in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{0.694092in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{0.693855in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{0.693921in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{0.695465in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{0.700567in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{0.697849in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{0.699743in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{0.699312in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{0.699678in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{0.697953in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{0.696982in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{0.696234in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{0.695601in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{0.697994in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{0.697023in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{0.697543in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{0.698779in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{0.696907in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{0.699251in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{0.697427in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{0.699470in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{0.698825in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{0.700466in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{0.701519in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{0.702496in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{0.700264in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{0.698650in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{0.699732in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{0.700076in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{0.700767in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{0.698902in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{0.701630in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{0.701137in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{0.701789in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{0.702148in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{0.703941in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{0.706250in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{0.710445in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{0.703715in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{0.703761in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{0.707574in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{0.704700in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{0.704818in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{0.712832in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{0.712690in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{0.718460in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{0.713565in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{0.717645in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{0.716858in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{0.722507in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{0.722766in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{0.696799in}}%
\pgfpathlineto{\pgfqpoint{3.167562in}{0.732282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148462in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148462in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059222in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.059222in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969982in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.969982in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068844in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.060255in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077434in}{0.686030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=0.647449in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077434in}{1.295795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=1.257215in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077434in}{1.905560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=1.866980in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167562in}{0.813404in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{0.735766in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{0.819002in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{0.778001in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{0.853089in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{0.814469in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{0.817353in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{0.799870in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{0.819900in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{0.794092in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{0.803937in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{0.806113in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{0.835249in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{0.837325in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{0.834613in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{0.820296in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{0.831184in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{0.834695in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{0.837736in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{0.837749in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{0.832143in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{0.837759in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{0.836647in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{0.829490in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{0.831364in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{0.837355in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{0.845593in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{0.851136in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{0.863302in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{0.851397in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{0.834300in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{0.851509in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{0.854574in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{0.845511in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{0.847991in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{0.848382in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{0.843872in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{0.844234in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{0.849515in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{0.833806in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{0.841481in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{0.838746in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{0.843818in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{0.832979in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{0.830728in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{0.840551in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{0.836925in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{0.832298in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{0.845619in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{0.826794in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{0.837416in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{0.830829in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{0.838735in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{0.821130in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{0.840793in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{0.812422in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{0.837483in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{0.826115in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{0.837496in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{0.828632in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{0.831524in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{0.822183in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{0.826563in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{0.819141in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{0.824993in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{0.822002in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{0.820363in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{0.815642in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{0.826185in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{0.817331in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{0.817052in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{0.819785in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{0.816769in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{0.818140in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{0.819098in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{0.825118in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{0.818317in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{0.814493in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{0.828919in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{0.811769in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{0.807995in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{0.814115in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{0.826020in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{0.805320in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{0.813944in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{0.805137in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{0.843807in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{0.806738in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{0.817023in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{0.802949in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{0.813992in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{0.802530in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{0.807364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167562in}{0.787327in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{0.717689in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{0.789000in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{0.810370in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{0.881968in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{0.852466in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{0.888795in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{0.854962in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{0.902518in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{0.862057in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{0.902997in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{0.883370in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{0.912262in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{0.898456in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{0.922054in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{0.937867in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{0.929149in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{0.978048in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{0.964611in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{0.986559in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{0.992513in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{1.017562in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{1.017573in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{1.024368in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{1.014867in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{1.516249in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{0.994184in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{1.005361in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{1.012358in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{1.011522in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{1.013544in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{1.014046in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{1.030396in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{1.027966in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{1.070717in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{1.021313in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{1.012627in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{1.016720in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{1.024606in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{1.013791in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{1.019212in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{1.029727in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{1.059785in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{0.998591in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{0.998737in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{0.985157in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{1.014275in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{1.022947in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{0.992103in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{0.994397in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{1.000020in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{1.021159in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{0.991847in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{1.008609in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{0.990294in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{1.039206in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{0.976886in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{1.006363in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{0.981432in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{1.000407in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{0.979211in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{1.001552in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{0.970499in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{0.994591in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{0.973982in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{0.985419in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{0.963149in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{1.040014in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{0.958801in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{0.991625in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{0.966574in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{0.978699in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{0.983144in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{0.991305in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{0.973930in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{0.979796in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{0.971238in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{0.990982in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{0.963265in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{0.987747in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{0.964825in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{0.966499in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{0.962637in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{0.973923in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{0.974628in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{1.039532in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{0.952046in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{0.971440in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{0.962111in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{0.971924in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{0.956224in}}%
\pgfpathlineto{\pgfqpoint{4.970127in}{0.972562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167562in}{0.763870in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{0.742771in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{0.785655in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{0.766144in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{0.873660in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{0.838665in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{0.847887in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{0.823163in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{0.843395in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{0.803648in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{0.814023in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{0.807398in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{0.816760in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{0.800754in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{0.816421in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{0.811150in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{0.804108in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{0.796440in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{0.810334in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{0.796577in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{0.807433in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{0.800357in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{0.805963in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{0.796176in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{0.799593in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{0.795298in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{0.814963in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{0.794090in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{0.812994in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{0.811320in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{0.823926in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{0.829993in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{0.838721in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{0.827259in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{0.847512in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{0.829580in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{0.843603in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{0.837875in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{0.853378in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{0.832392in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{0.848243in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{0.844973in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{0.853094in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{0.842827in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{0.840566in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{0.857251in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{0.848708in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{0.860373in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{0.863555in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{0.866752in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{0.849888in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{0.868520in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{0.843240in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{0.850222in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{0.836149in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{0.846467in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{0.847199in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{0.842953in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{0.883804in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{0.868854in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{0.848994in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{0.851565in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{0.840790in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{0.861060in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{0.852283in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{0.850633in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{0.836864in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{0.843912in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{0.859670in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{0.871029in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{0.859380in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{0.854112in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{0.842544in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{0.886271in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{0.842959in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{0.905438in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{0.859430in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{0.844900in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{0.840204in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{0.875611in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{0.871841in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{0.838410in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{0.843303in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{0.851242in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{0.852979in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{0.874768in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{0.836469in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{0.854097in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{0.872595in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{0.867510in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{0.849005in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{0.860541in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{0.856718in}}%
\pgfpathlineto{\pgfqpoint{4.970052in}{0.856446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167562in}{0.729101in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{0.694980in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{0.750466in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{0.754516in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{0.799406in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{0.767653in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{0.795708in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{0.772742in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{0.774434in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{0.770243in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{0.768968in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{0.752756in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{0.756544in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{0.735084in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{0.746498in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{0.747385in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{0.738272in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{0.726962in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{0.733416in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{0.725672in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{0.735431in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{0.740273in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{0.730503in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{0.733549in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{0.723207in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{0.727035in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{0.724879in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{0.721184in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{0.727476in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{0.713581in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{0.721622in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{0.720737in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{0.724947in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{0.719296in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{0.719205in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{0.724005in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{0.719177in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{0.718009in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{0.721414in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{0.724387in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{0.716392in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{0.718573in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{0.714012in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{0.716945in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{0.714320in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{0.713687in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{0.716670in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{0.717027in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{0.712141in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{0.716873in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{0.713662in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{0.713128in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{0.715670in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{0.721501in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{0.712547in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{0.717956in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{0.711152in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{0.718209in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{0.714307in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{0.722340in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{0.714283in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{0.714946in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{0.713149in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{0.719602in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{0.712634in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{0.722962in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{0.712216in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{0.717580in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{0.717262in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{0.719567in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{0.710688in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{0.714079in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{0.712923in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{0.717832in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{0.717099in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{0.713570in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{0.710779in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{0.719734in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{0.711204in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{0.713831in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{0.711232in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{0.711280in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{0.723435in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{0.726568in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{0.715125in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{0.707853in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{0.713880in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{0.709197in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{0.715676in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{0.711386in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{0.712663in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{0.708708in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{0.710563in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{0.712048in}}%
\pgfpathlineto{\pgfqpoint{4.969996in}{0.708705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.077434in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167562in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{3.186662in}{0.696018in}}%
\pgfpathlineto{\pgfqpoint{3.205762in}{0.704086in}}%
\pgfpathlineto{\pgfqpoint{3.224862in}{0.705054in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{0.702814in}}%
\pgfpathlineto{\pgfqpoint{3.263062in}{0.703126in}}%
\pgfpathlineto{\pgfqpoint{3.282162in}{0.700497in}}%
\pgfpathlineto{\pgfqpoint{3.301262in}{0.702555in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{0.700144in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{0.700494in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{0.697144in}}%
\pgfpathlineto{\pgfqpoint{3.377662in}{0.697712in}}%
\pgfpathlineto{\pgfqpoint{3.396762in}{0.697629in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.434963in}{0.696631in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{0.697235in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{0.699099in}}%
\pgfpathlineto{\pgfqpoint{3.492263in}{0.698388in}}%
\pgfpathlineto{\pgfqpoint{3.511363in}{0.697130in}}%
\pgfpathlineto{\pgfqpoint{3.530463in}{0.696892in}}%
\pgfpathlineto{\pgfqpoint{3.549563in}{0.695776in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{0.696739in}}%
\pgfpathlineto{\pgfqpoint{3.587763in}{0.695934in}}%
\pgfpathlineto{\pgfqpoint{3.606863in}{0.696448in}}%
\pgfpathlineto{\pgfqpoint{3.625963in}{0.695057in}}%
\pgfpathlineto{\pgfqpoint{3.645063in}{0.696177in}}%
\pgfpathlineto{\pgfqpoint{3.664163in}{0.695930in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{0.696117in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{0.694564in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{0.696318in}}%
\pgfpathlineto{\pgfqpoint{3.740563in}{0.696423in}}%
\pgfpathlineto{\pgfqpoint{3.759663in}{0.697181in}}%
\pgfpathlineto{\pgfqpoint{3.778763in}{0.695459in}}%
\pgfpathlineto{\pgfqpoint{3.797863in}{0.695673in}}%
\pgfpathlineto{\pgfqpoint{3.816963in}{0.695598in}}%
\pgfpathlineto{\pgfqpoint{3.836063in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.855163in}{0.695732in}}%
\pgfpathlineto{\pgfqpoint{3.874263in}{0.696356in}}%
\pgfpathlineto{\pgfqpoint{3.893363in}{0.694634in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{0.696233in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{0.695501in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{0.694904in}}%
\pgfpathlineto{\pgfqpoint{3.969763in}{0.695067in}}%
\pgfpathlineto{\pgfqpoint{3.988863in}{0.694268in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{0.694373in}}%
\pgfpathlineto{\pgfqpoint{4.027063in}{0.694634in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{4.065263in}{0.695825in}}%
\pgfpathlineto{\pgfqpoint{4.084363in}{0.694998in}}%
\pgfpathlineto{\pgfqpoint{4.103463in}{0.695528in}}%
\pgfpathlineto{\pgfqpoint{4.122563in}{0.694587in}}%
\pgfpathlineto{\pgfqpoint{4.141663in}{0.696139in}}%
\pgfpathlineto{\pgfqpoint{4.160763in}{0.694269in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{4.198963in}{0.693216in}}%
\pgfpathlineto{\pgfqpoint{4.218063in}{0.693383in}}%
\pgfpathlineto{\pgfqpoint{4.237163in}{0.693041in}}%
\pgfpathlineto{\pgfqpoint{4.256263in}{0.694655in}}%
\pgfpathlineto{\pgfqpoint{4.275363in}{0.693009in}}%
\pgfpathlineto{\pgfqpoint{4.294463in}{0.694232in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{0.693275in}}%
\pgfpathlineto{\pgfqpoint{4.332664in}{0.694025in}}%
\pgfpathlineto{\pgfqpoint{4.351764in}{0.693041in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{0.693238in}}%
\pgfpathlineto{\pgfqpoint{4.389964in}{0.692743in}}%
\pgfpathlineto{\pgfqpoint{4.409064in}{0.693491in}}%
\pgfpathlineto{\pgfqpoint{4.428164in}{0.692872in}}%
\pgfpathlineto{\pgfqpoint{4.447264in}{0.693560in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{0.692989in}}%
\pgfpathlineto{\pgfqpoint{4.485464in}{0.693094in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{0.692748in}}%
\pgfpathlineto{\pgfqpoint{4.523664in}{0.693343in}}%
\pgfpathlineto{\pgfqpoint{4.542764in}{0.692745in}}%
\pgfpathlineto{\pgfqpoint{4.561864in}{0.693300in}}%
\pgfpathlineto{\pgfqpoint{4.580964in}{0.693048in}}%
\pgfpathlineto{\pgfqpoint{4.600064in}{0.692595in}}%
\pgfpathlineto{\pgfqpoint{4.619164in}{0.693196in}}%
\pgfpathlineto{\pgfqpoint{4.638264in}{0.693435in}}%
\pgfpathlineto{\pgfqpoint{4.657364in}{0.693939in}}%
\pgfpathlineto{\pgfqpoint{4.676464in}{0.693572in}}%
\pgfpathlineto{\pgfqpoint{4.695564in}{0.693009in}}%
\pgfpathlineto{\pgfqpoint{4.714664in}{0.693915in}}%
\pgfpathlineto{\pgfqpoint{4.733764in}{0.692913in}}%
\pgfpathlineto{\pgfqpoint{4.752864in}{0.693292in}}%
\pgfpathlineto{\pgfqpoint{4.771964in}{0.693449in}}%
\pgfpathlineto{\pgfqpoint{4.791064in}{0.692596in}}%
\pgfpathlineto{\pgfqpoint{4.810164in}{0.692717in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{0.693510in}}%
\pgfpathlineto{\pgfqpoint{4.848364in}{0.693159in}}%
\pgfpathlineto{\pgfqpoint{4.867464in}{0.693649in}}%
\pgfpathlineto{\pgfqpoint{4.886564in}{0.693647in}}%
\pgfpathlineto{\pgfqpoint{4.905664in}{0.694295in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{0.692836in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{0.694188in}}%
\pgfpathlineto{\pgfqpoint{4.962964in}{0.692509in}}%
\pgfpathlineto{\pgfqpoint{4.969982in}{0.692901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077434in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.077434in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060255in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.060255in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077434in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.060255in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077434in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{5.060255in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068844in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Plunder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509725in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.492546in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.492546in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{5.509725in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.599854in}{0.892986in}}{\pgfqpoint{7.402418in}{0.897193in}}{%
\pgfpathmoveto{\pgfqpoint{5.599854in}{0.893927in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{0.893729in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{0.893654in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{0.893808in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{0.893608in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{0.893544in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{0.893556in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{0.893467in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{0.893514in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{0.893513in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{0.893568in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{0.893521in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{0.893536in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{0.893496in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{0.893587in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{0.893538in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{0.893558in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{0.893523in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{0.893589in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{0.893518in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{0.893598in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{0.893537in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{0.893577in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{0.893588in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{0.893632in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{0.893576in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{0.893674in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{0.893582in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{0.893551in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{0.893617in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{0.893548in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{0.893628in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{0.893595in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{0.893634in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{0.893558in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{0.893614in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{0.893541in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{0.893553in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{0.893528in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{0.893603in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{0.893552in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{0.893579in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{0.893532in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{0.893615in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{0.893552in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{0.893610in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{0.893556in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{0.893622in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{0.893544in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{0.893634in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{0.893501in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{0.893593in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{0.893553in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{0.893594in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{0.893529in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{0.893634in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{0.893533in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{0.893498in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{0.893517in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{0.893523in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{0.893509in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{0.893548in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{0.892986in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{0.893529in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{0.893578in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{0.893506in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{0.893564in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{0.893517in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{0.893590in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{0.893528in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{0.893568in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{0.893554in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{0.893516in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{0.893557in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{0.893513in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{0.893497in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{0.893651in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{0.893526in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{0.893502in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{0.893487in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{0.893536in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{0.893489in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{0.893564in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{0.893518in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{0.893575in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{0.893509in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{0.893534in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{0.893501in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{0.893536in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{0.893467in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{0.893557in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{0.893542in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{0.893567in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{0.893586in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{0.893586in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{0.893586in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{0.893606in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{0.893525in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{0.893592in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{0.893653in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{0.893630in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{0.893540in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{0.893649in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{0.893572in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{0.893606in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{0.893518in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{0.893589in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{0.893549in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{0.893604in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{0.893561in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{0.893781in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{0.893570in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{0.894615in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{0.893566in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{0.893636in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{0.893582in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{0.893615in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{0.893568in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{0.893603in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{0.893563in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{0.893566in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{0.893817in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{0.893541in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{0.893628in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{0.893567in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{0.897193in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{0.893637in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{0.893651in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{0.893557in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{0.893881in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{0.893589in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{0.893992in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{0.893585in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{0.893674in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{0.893578in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{0.893690in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{0.893606in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{0.893643in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{0.893585in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{0.893684in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{0.893600in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{0.893754in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{0.893574in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{0.893649in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{0.893615in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{0.893686in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{0.893742in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{0.893672in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{0.893627in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{0.893643in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{0.894046in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{0.893657in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{0.893697in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{0.893741in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{0.893691in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{0.893639in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{0.893711in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{0.893668in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{0.893714in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{0.893646in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{0.894104in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{0.894309in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{0.893681in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{0.893690in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{0.893746in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{0.893651in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{0.893701in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{0.893608in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{0.893656in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{0.893621in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{0.893659in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{0.893610in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{0.893669in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{0.893594in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{0.893592in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{0.893522in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{0.893595in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{0.893571in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{0.893603in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{0.893579in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{0.893651in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{0.893635in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{0.893697in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{0.893815in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{0.893806in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{0.893879in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{0.893812in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{0.893927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.599854in}{0.888276in}}{\pgfqpoint{7.402418in}{0.917741in}}{%
\pgfpathmoveto{\pgfqpoint{5.599854in}{0.893850in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{0.893822in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{0.893760in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{0.893954in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{0.893831in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{0.894032in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{0.893880in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{0.894065in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{0.894106in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{0.894038in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{0.894075in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{0.894120in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{0.894162in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{0.894220in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{0.894350in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{0.894268in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{0.894317in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{0.894049in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{0.894463in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{0.894234in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{0.894379in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{0.894296in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{0.894432in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{0.894339in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{0.893873in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{0.894218in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{0.894350in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{0.894449in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{0.894549in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{0.894323in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{0.894718in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{0.894463in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{0.894677in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{0.894117in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{0.894430in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{0.894244in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{0.893408in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{0.894307in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{0.894588in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{0.894305in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{0.894379in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{0.894321in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{0.894445in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{0.894413in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{0.894488in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{0.894380in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{0.894680in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{0.894259in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{0.894320in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{0.894303in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{0.894591in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{0.894412in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{0.894661in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{0.894311in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{0.894268in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{0.894181in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{0.894347in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{0.894315in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{0.894520in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{0.894353in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{0.894377in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{0.894334in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{0.894319in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{0.893898in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{0.894624in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{0.893896in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{0.894002in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{0.894223in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{0.894426in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{0.894191in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{0.894568in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{0.894420in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{0.894415in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{0.894231in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{0.894280in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{0.894040in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{0.894669in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{0.894231in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{0.894515in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{0.894359in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{0.894509in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{0.894233in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{0.894333in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{0.894141in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{0.888276in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{0.893843in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{0.893989in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{0.893969in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{0.894137in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{0.894067in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{0.894232in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{0.893839in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{0.894267in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{0.894472in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{0.894185in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{0.894409in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{0.894580in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{0.894580in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{0.894300in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{0.894770in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{0.894349in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{0.894615in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{0.895475in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{0.894581in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{0.894350in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{0.894615in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{0.894366in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{0.894382in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{0.917741in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{0.894613in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{0.895288in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{0.895590in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{0.894791in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{0.894527in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{0.894618in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{0.894515in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{0.894930in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{0.894963in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{0.895742in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{0.894471in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{0.894581in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{0.894725in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{0.895305in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{0.894575in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{0.894894in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{0.894382in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{0.896284in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{0.896064in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{0.894781in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{0.896061in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{0.895886in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{0.894540in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{0.895680in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{0.894514in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{0.894724in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{0.894348in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{0.894999in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{0.894434in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{0.895912in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{0.894403in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{0.895317in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{0.894794in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{0.894741in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{0.894418in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{0.896436in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{0.894663in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{0.895796in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{0.894535in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{0.895373in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{0.894834in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{0.894625in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{0.894386in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{0.894862in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{0.894981in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{0.895273in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{0.894593in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{0.899077in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{0.895145in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{0.894869in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{0.895357in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{0.894858in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{0.894676in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{0.894813in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{0.894480in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{0.894926in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{0.894632in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{0.894653in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{0.894436in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{0.896845in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{0.894948in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{0.894670in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{0.894461in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{0.894676in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{0.894823in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{0.894556in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{0.894598in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{0.894377in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{0.894588in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{0.894536in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{0.894524in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{0.894309in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{0.894471in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{0.894267in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{0.894271in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{0.894324in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{0.894101in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{0.894208in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{0.893989in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{0.894211in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{0.893839in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{0.893850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.599854in}{0.893745in}}{\pgfqpoint{7.402343in}{0.902929in}}{%
\pgfpathmoveto{\pgfqpoint{5.599854in}{0.893885in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{0.893745in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{0.893867in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{0.894024in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{0.893908in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{0.894166in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{0.894073in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{0.894245in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{0.893995in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{0.894217in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{0.894097in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{0.894247in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{0.894366in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{0.894239in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{0.894469in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{0.894302in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{0.894482in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{0.894363in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{0.894525in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{0.894623in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{0.894809in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{0.894514in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{0.895300in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{0.894821in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{0.894864in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{0.894834in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{0.895048in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{0.895033in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{0.895291in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{0.895215in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{0.895619in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{0.893945in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{0.896001in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{0.895337in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{0.895458in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{0.895602in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{0.896192in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{0.895840in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{0.896384in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{0.895742in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{0.896169in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{0.895892in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{0.895874in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{0.896159in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{0.896307in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{0.896661in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{0.896517in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{0.897235in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{0.896008in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{0.895946in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{0.895741in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{0.896646in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{0.896299in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{0.896764in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{0.895701in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{0.896677in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{0.895732in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{0.897145in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{0.896111in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{0.896451in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{0.894915in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{0.896056in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{0.895611in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{0.896688in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{0.896123in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{0.897208in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{0.896124in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{0.896043in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{0.895885in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{0.895896in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{0.895777in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{0.896534in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{0.896383in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{0.897934in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{0.896220in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{0.896897in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{0.896980in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{0.897019in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{0.895661in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{0.896718in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{0.895427in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{0.896415in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{0.895835in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{0.897173in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{0.895550in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{0.896930in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{0.896061in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{0.896340in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{0.896097in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{0.896511in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{0.895726in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{0.896295in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{0.896566in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{0.896630in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{0.896437in}}%
\pgfpathlineto{\pgfqpoint{7.402343in}{0.895838in}}%
\pgfpathlineto{\pgfqpoint{7.402343in}{0.900786in}}%
\pgfpathlineto{\pgfqpoint{7.402343in}{0.900786in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{0.897412in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{0.898667in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{0.897482in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{0.902929in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{0.897103in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{0.897125in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{0.897778in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{0.898171in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{0.897791in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{0.899353in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{0.897399in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{0.897997in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{0.898636in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{0.899756in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{0.898801in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{0.900609in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{0.897370in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{0.898534in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{0.897786in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{0.899873in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{0.898355in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{0.898390in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{0.897288in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{0.898995in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{0.899855in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{0.897142in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{0.896578in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{0.900376in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{0.896763in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{0.898574in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{0.898567in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{0.899069in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{0.899101in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{0.902088in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{0.896979in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{0.897370in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{0.899197in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{0.900066in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{0.896872in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{0.897237in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{0.896601in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{0.896954in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{0.898738in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{0.899412in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{0.896817in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{0.897839in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{0.896559in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{0.896910in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{0.896620in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{0.898812in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{0.896398in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{0.897838in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{0.896508in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{0.897156in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{0.896072in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{0.896658in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{0.896278in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{0.896405in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{0.896188in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{0.897514in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{0.896071in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{0.896925in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{0.900025in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{0.896258in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{0.896001in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{0.896150in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{0.895648in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{0.896085in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{0.895635in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{0.895907in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{0.895462in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{0.896717in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{0.895228in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{0.895504in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{0.895432in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{0.895605in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{0.895198in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{0.895182in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{0.894852in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{0.895197in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{0.894917in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{0.895061in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{0.895037in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{0.894672in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{0.895437in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{0.896209in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{0.895161in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{0.894225in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{0.894574in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{0.894412in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{0.894394in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{0.893971in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{0.893885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.599854in}{0.558517in}}{\pgfqpoint{7.402287in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{5.599854in}{0.893740in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{0.893651in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{0.893824in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{0.893801in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{0.893925in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{0.894100in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{0.894110in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{0.894613in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{0.894414in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{0.894624in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{0.894474in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{0.894950in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{0.894843in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{0.894978in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{0.895117in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{0.895433in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{0.895401in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{0.895711in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{0.895178in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{0.895927in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{0.896517in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{0.895409in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{0.894565in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{0.897360in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{0.875780in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{0.896997in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{0.897439in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{0.898020in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{0.900575in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{0.898285in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{0.898212in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{0.897687in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{0.899143in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{0.872649in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{0.900326in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{0.897749in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{0.905307in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{0.899317in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{0.896500in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{0.898233in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{0.896903in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{0.902705in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{0.901928in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{0.898980in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{0.900878in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{0.897209in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{0.888779in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{0.897717in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{0.892254in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{0.899716in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{0.894452in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{0.885888in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{0.903252in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{0.877207in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{0.888658in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{0.903094in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{0.894249in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{0.901952in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{0.901595in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{0.877954in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{0.901399in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{0.900997in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{0.897835in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{0.890301in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{0.890929in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{0.904963in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{0.878768in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{0.841102in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{0.902256in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{0.905379in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{0.899198in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{0.913783in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{0.905043in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{0.902259in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{0.906874in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{0.895610in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{0.901168in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{0.895628in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{0.901503in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{0.887537in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{0.902668in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{0.916756in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{0.905009in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{0.899414in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{0.902616in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{0.917096in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{0.905979in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{0.900924in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{0.906809in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{0.909492in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{0.910665in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{0.901801in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{0.907083in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{0.913788in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{0.908766in}}%
\pgfpathlineto{\pgfqpoint{7.402287in}{0.913291in}}%
\pgfpathlineto{\pgfqpoint{7.402287in}{0.946310in}}%
\pgfpathlineto{\pgfqpoint{7.402287in}{0.946310in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{0.912539in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{0.946745in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{0.968328in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{0.980485in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{0.919737in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{0.949988in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{0.914736in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{0.977167in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{0.926828in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{0.953487in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{0.911518in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{0.963684in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{0.913076in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{0.955718in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{0.919537in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{1.001907in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{0.913589in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{1.035735in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{0.916149in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{0.987588in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{0.915009in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{0.957636in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{0.912677in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{1.088055in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{0.915890in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{0.940822in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{0.913415in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{1.149671in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{1.022652in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{0.922596in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{0.948802in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{0.972577in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{0.918759in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{0.933028in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{0.950849in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{1.006639in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{0.945623in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{0.918610in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{0.936404in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{0.910119in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{0.955784in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{0.992967in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{1.064847in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{0.961532in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{0.939652in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{0.908886in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{0.939443in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{0.907353in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{0.950368in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{0.910564in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{0.945603in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{0.906645in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{0.911926in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{0.921848in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{0.908659in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{0.961113in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{0.904064in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{0.911177in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{0.904384in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{0.908325in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{1.006319in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{0.922921in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{0.904929in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{0.909872in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{0.902530in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{0.910001in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{0.901079in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{0.905237in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{0.900822in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{0.985387in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{0.899171in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{0.911469in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{0.902668in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{0.900149in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{0.898815in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{0.902333in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{0.898018in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{0.897871in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{0.897391in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{0.897132in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{0.896319in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{0.895882in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{0.896023in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{0.895400in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{0.894926in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{0.894893in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{0.894461in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{0.894457in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{0.894129in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{0.894241in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{0.893985in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{0.893740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.599854in}{0.893349in}}{\pgfqpoint{7.402274in}{0.893960in}}{%
\pgfpathmoveto{\pgfqpoint{5.599854in}{0.893960in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{0.893875in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{0.893790in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{0.893867in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{0.893886in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{0.893864in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{0.893791in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{0.893782in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{0.893769in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{0.893794in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{0.893758in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{0.893748in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{0.893757in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{0.893750in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{0.893806in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{0.893760in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{0.893658in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{0.893689in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{0.893582in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{0.893679in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{0.893682in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{0.893623in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{0.893581in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{0.893656in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{0.893618in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{0.893565in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{0.893554in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{0.893572in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{0.893533in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{0.893590in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{0.893585in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{0.893473in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{0.893513in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{0.893555in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{0.893499in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{0.893549in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{0.893563in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{0.893556in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{0.893485in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{0.893504in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{0.893467in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{0.893547in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{0.893544in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{0.893525in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{0.893404in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{0.893518in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{0.893484in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{0.893525in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{0.893495in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{0.893433in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{0.893428in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{0.893465in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{0.893512in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{0.893495in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{0.893434in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{0.893524in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{0.893438in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{0.893477in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{0.893388in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{0.893390in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{0.893461in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{0.893447in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{0.893396in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{0.893483in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{0.893384in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{0.893441in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{0.893435in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{0.893429in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{0.893421in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{0.893392in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{0.893377in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{0.893398in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{0.893386in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{0.893401in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{0.893401in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{0.893439in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{0.893385in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{0.893416in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{0.893383in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{0.893378in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{0.893384in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{0.893386in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{0.893367in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{0.893400in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{0.893398in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{0.893403in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{0.893377in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{0.893349in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{0.893356in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{0.893379in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{0.893366in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{0.893373in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{0.893387in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{0.893372in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{0.893364in}}%
\pgfpathlineto{\pgfqpoint{7.402274in}{0.893368in}}%
\pgfpathlineto{\pgfqpoint{7.402274in}{0.893457in}}%
\pgfpathlineto{\pgfqpoint{7.402274in}{0.893457in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{0.893405in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{0.893472in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{0.893411in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{0.893452in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{0.893445in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{0.893456in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{0.893415in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{0.893439in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{0.893455in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{0.893417in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{0.893456in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{0.893465in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{0.893421in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{0.893445in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{0.893414in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{0.893481in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{0.893459in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{0.893463in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{0.893504in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{0.893553in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{0.893500in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{0.893526in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{0.893436in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{0.893486in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{0.893479in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{0.893452in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{0.893441in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{0.893511in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{0.893510in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{0.893461in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{0.893511in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{0.893532in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{0.893468in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{0.893533in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{0.893478in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{0.893528in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{0.893518in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{0.893482in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{0.893548in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{0.893519in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{0.893600in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{0.893595in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{0.893528in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{0.893597in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{0.893725in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{0.893625in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{0.893557in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{0.893513in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{0.893575in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{0.893519in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{0.893629in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{0.893577in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{0.893601in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{0.893679in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{0.893574in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{0.893593in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{0.893672in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{0.893602in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{0.893600in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{0.893623in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{0.893612in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{0.893589in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{0.893585in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{0.893658in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{0.893724in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{0.893648in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{0.893645in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{0.893662in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{0.893686in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{0.893685in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{0.893727in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{0.893729in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{0.893730in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{0.893692in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{0.893731in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{0.893811in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{0.893814in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{0.893758in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{0.893753in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{0.893844in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{0.893848in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{0.893770in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{0.893806in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{0.893846in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{0.893921in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{0.893917in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{0.893871in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{0.893830in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{0.893844in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{0.893903in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{0.893929in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{0.893953in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{0.893866in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{0.893960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580754in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.580754in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.491514in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.491514in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.402274in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.402274in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.501136in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.492546in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509725in}{0.532107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.169830in, y=0.493527in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509725in}{0.893155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261652in, y=0.854575in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509725in}{1.254203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261652in, y=1.215623in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509725in}{1.615252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261652in, y=1.576671in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509725in}{1.976300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261652in, y=1.937720in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599854in}{0.893828in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{0.893733in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{0.893843in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{0.893707in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{0.893680in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{0.893627in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{0.893551in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{0.893583in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{0.893546in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{0.893585in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{0.893546in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{0.893565in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{0.893509in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{0.893590in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{0.893566in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{0.893614in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{0.893567in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{0.893624in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{0.893569in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{0.893627in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{0.893572in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{0.893639in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{0.893619in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{0.893689in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{0.893633in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{0.893678in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{0.893881in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{0.893843in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{0.893598in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{0.893666in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{0.893608in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{0.893670in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{0.893617in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{0.893663in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{0.893650in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{0.893655in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{0.893599in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{0.893800in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{0.893586in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{0.893634in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{0.893590in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{0.893625in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{0.893637in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{0.893650in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{0.893583in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{0.893629in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{0.893565in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{0.893688in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{0.893572in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{0.893659in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{0.893543in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{0.893618in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{0.893580in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{0.893642in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{0.893553in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{0.893654in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{0.893559in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{0.893745in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{0.893553in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{0.893702in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{0.893533in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{0.893631in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{0.893592in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{0.895090in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{0.893548in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{0.893603in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{0.893523in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{0.893691in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{0.893541in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{0.893600in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{0.893545in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{0.893585in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{0.893559in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{0.893584in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{0.893549in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{0.893596in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{0.893539in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{0.893955in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{0.893533in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{0.893716in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{0.893544in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{0.893553in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{0.893518in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{0.893562in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{0.893503in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{0.893585in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{0.893545in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{0.893612in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{0.893524in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{0.893582in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{0.893577in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{0.893564in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{0.893496in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{0.893581in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{0.893564in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{0.893577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599854in}{0.893836in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{0.893800in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{0.894082in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{0.893910in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{0.894120in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{0.893990in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{0.894195in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{0.894188in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{0.894152in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{0.894273in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{0.894214in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{0.894343in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{0.894378in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{0.894469in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{0.894323in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{0.894457in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{0.894525in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{0.894510in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{0.894528in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{0.894528in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{0.894379in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{0.894551in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{0.894643in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{0.895359in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{0.894327in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{0.894502in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{0.894541in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{0.894737in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{0.894401in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{0.894766in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{0.894570in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{0.894768in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{0.894737in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{0.894650in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{0.894695in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{0.896243in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{0.894450in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{0.894930in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{0.894643in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{0.894620in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{0.894353in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{0.894535in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{0.894623in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{0.894931in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{0.894458in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{0.895238in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{0.894461in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{0.895378in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{0.894360in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{0.894666in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{0.894603in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{0.894989in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{0.894357in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{0.895090in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{0.894307in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{0.894673in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{0.894331in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{0.894622in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{0.894433in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{0.895028in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{0.894437in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{0.895102in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{0.894980in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{0.894702in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{0.894980in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{0.895143in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{0.894303in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{0.894660in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{0.894383in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{0.894937in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{0.894572in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{0.894498in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{0.894351in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{0.895011in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{0.894501in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{0.894800in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{0.894373in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{0.894567in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{0.894443in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{0.894650in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{0.894911in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{0.894811in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{0.894377in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{0.903008in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{0.894113in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{0.894933in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{0.894167in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{0.894376in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{0.894209in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{0.894406in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{0.894657in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{0.894441in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{0.894274in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{0.894621in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{0.894242in}}%
\pgfpathlineto{\pgfqpoint{7.402418in}{0.894494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599854in}{0.893815in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{0.893919in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{0.894209in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{0.894160in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{0.894370in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{0.894149in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{0.894703in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{0.895102in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{0.894385in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{0.894642in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{0.894713in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{0.894578in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{0.894833in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{0.894577in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{0.894832in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{0.894780in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{0.895065in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{0.895027in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{0.895156in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{0.894871in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{0.896008in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{0.895141in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{0.895385in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{0.895234in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{0.895567in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{0.895341in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{0.895720in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{0.895608in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{0.895938in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{0.896985in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{0.895704in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{0.896486in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{0.895895in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{0.896298in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{0.896059in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{0.896521in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{0.895907in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{0.896663in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{0.896200in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{0.896856in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{0.896278in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{0.897559in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{0.896379in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{0.896785in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{0.896538in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{0.897537in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{0.896412in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{0.897679in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{0.897239in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{0.896800in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{0.896450in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{0.896286in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{0.898371in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{0.897464in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{0.897257in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{0.896545in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{0.899269in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{0.897008in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{0.897562in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{0.897089in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{0.897631in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{0.896443in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{0.898792in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{0.896351in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{0.896593in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{0.897870in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{0.897445in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{0.896533in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{0.897462in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{0.897369in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{0.898903in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{0.897003in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{0.897716in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{0.897175in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{0.898814in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{0.897231in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{0.898237in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{0.897031in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{0.897206in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{0.896617in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{0.898263in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{0.896671in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{0.897551in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{0.896364in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{0.897059in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{0.896611in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{0.896807in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{0.899327in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{0.896889in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{0.897518in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{0.897648in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{0.896924in}}%
\pgfpathlineto{\pgfqpoint{7.402343in}{0.898312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599854in}{0.893695in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{0.893904in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{0.894021in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{0.894027in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{0.894278in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{0.894285in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{0.894753in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{0.894670in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{0.895012in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{0.895249in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{0.895416in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{0.895581in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{0.896055in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{0.896254in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{0.896652in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{0.896968in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{0.896865in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{0.898756in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{0.897371in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{0.898333in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{0.899038in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{0.903017in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{0.898265in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{0.930584in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{0.898909in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{0.901338in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{0.899550in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{0.905288in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{0.900408in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{0.904042in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{0.901308in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{0.911032in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{0.939484in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{0.904325in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{0.901067in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{0.908242in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{0.901690in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{0.928806in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{0.903446in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{0.909375in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{0.907315in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{0.911731in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{0.902812in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{0.923240in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{0.903886in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{0.919574in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{0.902535in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{0.915849in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{0.904301in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{0.917052in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{0.923710in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{0.984050in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{0.935087in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{0.922221in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{0.906607in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{0.915326in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{0.910281in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{1.393689in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{0.923609in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{0.942297in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{0.926124in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{0.917013in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{0.908297in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{0.931439in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{0.919866in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{0.913780in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{0.950710in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{0.995386in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{0.907835in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{0.923100in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{0.907544in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{1.000919in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{0.908860in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{0.929947in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{0.910941in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{0.941599in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{0.908659in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{0.965681in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{0.907546in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{0.944722in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{0.911103in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{0.936237in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{0.909042in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{0.931549in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{0.907067in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{0.935291in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{0.916404in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{0.939045in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{0.910772in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{0.929740in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{0.915201in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{0.941143in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{0.937706in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{0.930267in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{0.910652in}}%
\pgfpathlineto{\pgfqpoint{7.402287in}{0.929800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.509725in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599854in}{0.893917in}}%
\pgfpathlineto{\pgfqpoint{5.618954in}{0.893828in}}%
\pgfpathlineto{\pgfqpoint{5.638054in}{0.893910in}}%
\pgfpathlineto{\pgfqpoint{5.657154in}{0.893908in}}%
\pgfpathlineto{\pgfqpoint{5.676254in}{0.893883in}}%
\pgfpathlineto{\pgfqpoint{5.695354in}{0.893817in}}%
\pgfpathlineto{\pgfqpoint{5.714454in}{0.893806in}}%
\pgfpathlineto{\pgfqpoint{5.733554in}{0.893820in}}%
\pgfpathlineto{\pgfqpoint{5.752654in}{0.893855in}}%
\pgfpathlineto{\pgfqpoint{5.771754in}{0.893839in}}%
\pgfpathlineto{\pgfqpoint{5.790854in}{0.893797in}}%
\pgfpathlineto{\pgfqpoint{5.809954in}{0.893781in}}%
\pgfpathlineto{\pgfqpoint{5.829054in}{0.893760in}}%
\pgfpathlineto{\pgfqpoint{5.848154in}{0.893827in}}%
\pgfpathlineto{\pgfqpoint{5.867254in}{0.893802in}}%
\pgfpathlineto{\pgfqpoint{5.886354in}{0.893705in}}%
\pgfpathlineto{\pgfqpoint{5.905454in}{0.893723in}}%
\pgfpathlineto{\pgfqpoint{5.924554in}{0.893698in}}%
\pgfpathlineto{\pgfqpoint{5.943654in}{0.893745in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{0.893706in}}%
\pgfpathlineto{\pgfqpoint{5.981854in}{0.893658in}}%
\pgfpathlineto{\pgfqpoint{6.000954in}{0.893655in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{0.893693in}}%
\pgfpathlineto{\pgfqpoint{6.039154in}{0.893673in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{0.893625in}}%
\pgfpathlineto{\pgfqpoint{6.077354in}{0.893620in}}%
\pgfpathlineto{\pgfqpoint{6.096454in}{0.893617in}}%
\pgfpathlineto{\pgfqpoint{6.115554in}{0.893589in}}%
\pgfpathlineto{\pgfqpoint{6.134654in}{0.893619in}}%
\pgfpathlineto{\pgfqpoint{6.153754in}{0.893667in}}%
\pgfpathlineto{\pgfqpoint{6.172854in}{0.893622in}}%
\pgfpathlineto{\pgfqpoint{6.191954in}{0.893529in}}%
\pgfpathlineto{\pgfqpoint{6.211054in}{0.893551in}}%
\pgfpathlineto{\pgfqpoint{6.230154in}{0.893584in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{0.893561in}}%
\pgfpathlineto{\pgfqpoint{6.268354in}{0.893575in}}%
\pgfpathlineto{\pgfqpoint{6.287454in}{0.893582in}}%
\pgfpathlineto{\pgfqpoint{6.306554in}{0.893614in}}%
\pgfpathlineto{\pgfqpoint{6.325654in}{0.893539in}}%
\pgfpathlineto{\pgfqpoint{6.344754in}{0.893539in}}%
\pgfpathlineto{\pgfqpoint{6.363854in}{0.893573in}}%
\pgfpathlineto{\pgfqpoint{6.382954in}{0.893574in}}%
\pgfpathlineto{\pgfqpoint{6.402054in}{0.893560in}}%
\pgfpathlineto{\pgfqpoint{6.421154in}{0.893577in}}%
\pgfpathlineto{\pgfqpoint{6.440254in}{0.893461in}}%
\pgfpathlineto{\pgfqpoint{6.459355in}{0.893546in}}%
\pgfpathlineto{\pgfqpoint{6.478455in}{0.893498in}}%
\pgfpathlineto{\pgfqpoint{6.497555in}{0.893541in}}%
\pgfpathlineto{\pgfqpoint{6.516655in}{0.893560in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{0.893579in}}%
\pgfpathlineto{\pgfqpoint{6.554855in}{0.893513in}}%
\pgfpathlineto{\pgfqpoint{6.573955in}{0.893497in}}%
\pgfpathlineto{\pgfqpoint{6.593055in}{0.893554in}}%
\pgfpathlineto{\pgfqpoint{6.612155in}{0.893547in}}%
\pgfpathlineto{\pgfqpoint{6.631255in}{0.893477in}}%
\pgfpathlineto{\pgfqpoint{6.650355in}{0.893536in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{0.893460in}}%
\pgfpathlineto{\pgfqpoint{6.688555in}{0.893513in}}%
\pgfpathlineto{\pgfqpoint{6.707655in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{6.726755in}{0.893459in}}%
\pgfpathlineto{\pgfqpoint{6.745855in}{0.893469in}}%
\pgfpathlineto{\pgfqpoint{6.764955in}{0.893490in}}%
\pgfpathlineto{\pgfqpoint{6.784055in}{0.893432in}}%
\pgfpathlineto{\pgfqpoint{6.803155in}{0.893508in}}%
\pgfpathlineto{\pgfqpoint{6.822255in}{0.893447in}}%
\pgfpathlineto{\pgfqpoint{6.841355in}{0.893451in}}%
\pgfpathlineto{\pgfqpoint{6.860455in}{0.893472in}}%
\pgfpathlineto{\pgfqpoint{6.879555in}{0.893470in}}%
\pgfpathlineto{\pgfqpoint{6.898655in}{0.893431in}}%
\pgfpathlineto{\pgfqpoint{6.917755in}{0.893422in}}%
\pgfpathlineto{\pgfqpoint{6.936855in}{0.893428in}}%
\pgfpathlineto{\pgfqpoint{6.955955in}{0.893442in}}%
\pgfpathlineto{\pgfqpoint{6.975055in}{0.893411in}}%
\pgfpathlineto{\pgfqpoint{6.994155in}{0.893463in}}%
\pgfpathlineto{\pgfqpoint{7.013255in}{0.893450in}}%
\pgfpathlineto{\pgfqpoint{7.032355in}{0.893496in}}%
\pgfpathlineto{\pgfqpoint{7.051455in}{0.893444in}}%
\pgfpathlineto{\pgfqpoint{7.070555in}{0.893440in}}%
\pgfpathlineto{\pgfqpoint{7.089655in}{0.893421in}}%
\pgfpathlineto{\pgfqpoint{7.108755in}{0.893429in}}%
\pgfpathlineto{\pgfqpoint{7.127855in}{0.893399in}}%
\pgfpathlineto{\pgfqpoint{7.146955in}{0.893415in}}%
\pgfpathlineto{\pgfqpoint{7.166055in}{0.893394in}}%
\pgfpathlineto{\pgfqpoint{7.185155in}{0.893432in}}%
\pgfpathlineto{\pgfqpoint{7.204255in}{0.893427in}}%
\pgfpathlineto{\pgfqpoint{7.223355in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{7.242455in}{0.893416in}}%
\pgfpathlineto{\pgfqpoint{7.261555in}{0.893394in}}%
\pgfpathlineto{\pgfqpoint{7.280655in}{0.893386in}}%
\pgfpathlineto{\pgfqpoint{7.299755in}{0.893418in}}%
\pgfpathlineto{\pgfqpoint{7.318855in}{0.893405in}}%
\pgfpathlineto{\pgfqpoint{7.337955in}{0.893412in}}%
\pgfpathlineto{\pgfqpoint{7.357056in}{0.893399in}}%
\pgfpathlineto{\pgfqpoint{7.376156in}{0.893422in}}%
\pgfpathlineto{\pgfqpoint{7.395256in}{0.893385in}}%
\pgfpathlineto{\pgfqpoint{7.402274in}{0.893413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509725in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.509725in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492546in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.492546in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509725in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.492546in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509725in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{7.492546in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.501136in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ninja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.033839in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{8.033839in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.123967in}{0.622765in}}{\pgfqpoint{9.926532in}{1.101775in}}{%
\pgfpathmoveto{\pgfqpoint{8.123967in}{0.715101in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{0.709537in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{0.697003in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{0.679480in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{0.687427in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{0.725594in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{0.743553in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{0.747805in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{0.759490in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{0.729041in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{0.713855in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{0.723543in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{0.733767in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{0.730536in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{0.737690in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{0.733539in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{0.738473in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{0.723968in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{0.730082in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{0.724648in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{0.729273in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{0.720592in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{0.722503in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{0.717320in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{0.719109in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{0.696731in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{0.622765in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{0.709083in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{0.717248in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{0.705919in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{0.708179in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{0.706184in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{0.699331in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{0.718671in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{0.720810in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{0.716701in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{0.704702in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{0.707576in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{0.707502in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{0.707817in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{0.699049in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{0.709479in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{0.691917in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{0.704482in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{0.695246in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{0.714492in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{0.713983in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{0.696891in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{0.635091in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{0.691946in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{0.696988in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{0.692674in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{0.709659in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{0.702516in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{0.699683in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{0.710641in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{0.691786in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{0.701466in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{0.689801in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{0.692955in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{0.686403in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{0.694841in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{0.692012in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{0.697993in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{0.685632in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{0.697280in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{0.685755in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{0.699844in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{0.691336in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{0.699074in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{0.687625in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{0.688558in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{0.688189in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{0.685908in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{0.699713in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{0.682651in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{0.694103in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{0.680672in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{0.668714in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{0.694963in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{0.679111in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{0.693747in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{0.685564in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{0.695915in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{0.686777in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{0.691625in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{0.659473in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{0.691694in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{0.685979in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{0.681619in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{0.698149in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{0.705633in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{0.705633in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{0.722776in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{0.689555in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{0.697331in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{0.764161in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{0.699683in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{0.698185in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{0.697113in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{0.700928in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{0.690677in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{0.704754in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{0.698987in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{0.701938in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{0.710276in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{0.696910in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{0.709602in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{0.711951in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{0.727220in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{0.706681in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{0.700009in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{0.719112in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{0.709634in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{0.714130in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{0.706840in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{0.688942in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{0.707689in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{0.699298in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{0.706784in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{0.696760in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{0.710712in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{0.700026in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{0.714151in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{0.714239in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{0.734756in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{0.704855in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{0.725204in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{0.718465in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{0.710469in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{0.720261in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{0.715850in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{0.703265in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{0.718981in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{0.716024in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{0.979021in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{0.712170in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{0.727459in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{0.725922in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{0.726646in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{0.710243in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{0.712427in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{0.715622in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{0.721167in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{0.727194in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{0.717406in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{0.732073in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{0.708758in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{0.737282in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{0.722024in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{0.744303in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{0.722666in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{0.763702in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{0.713110in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{0.714015in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{0.717934in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{0.745159in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{0.724681in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{1.101775in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{0.742519in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{0.725532in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{0.764019in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{0.738003in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{0.746920in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{0.746899in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{0.736791in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{0.768894in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{0.754126in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{0.746986in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{0.748297in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{0.757714in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{0.777959in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{0.842430in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{0.792994in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{0.797863in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{0.762837in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{0.774324in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{0.740280in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{0.705957in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{0.696608in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{0.719522in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{0.715101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.123967in}{0.558517in}}{\pgfqpoint{9.926532in}{1.974324in}}{%
\pgfpathmoveto{\pgfqpoint{8.123967in}{0.728522in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{0.722730in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{0.715054in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{0.708577in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{0.721907in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{0.815328in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{0.827119in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{0.845441in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{0.834535in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{0.845160in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{0.836358in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{0.850753in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{0.782936in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{0.859769in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{0.817346in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{0.854634in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{0.870859in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{0.808367in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{0.886958in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{0.847096in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{0.849776in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{0.798676in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{0.832782in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{0.846823in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{0.838657in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{0.820299in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{0.818252in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{0.824362in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{0.819396in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{0.813106in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{0.813149in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{0.830661in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{0.811316in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{0.820412in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{0.805677in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{0.824073in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{0.826127in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{0.802430in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{0.799234in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{0.817564in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{0.805452in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{0.820427in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{0.830348in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{0.699672in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{0.814591in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{0.799292in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{0.818357in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{0.808692in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{0.851119in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{0.796984in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{0.791162in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{0.804926in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{0.818977in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{0.788127in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{0.803330in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{0.799979in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{0.813669in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{0.777320in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{0.809848in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{0.798163in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{0.803116in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{0.789311in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{0.800789in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{0.799668in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{0.825043in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{0.794809in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{0.850329in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{0.817778in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{0.817994in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{0.807354in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{0.797258in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{0.801428in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{0.752334in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{0.771716in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{0.769224in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{0.775457in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{0.781659in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{0.796224in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{0.793267in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{0.807089in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{0.793760in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{0.825238in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{0.776412in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{0.821723in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{0.787185in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{0.701743in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{0.782132in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{0.821200in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{0.788706in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{0.798627in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{0.793194in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{0.802386in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{0.786788in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{0.796666in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{0.788207in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{0.797202in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{0.888534in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{0.888534in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{0.858400in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{0.889310in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{0.903214in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{0.795813in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{0.830448in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{0.820467in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{0.914851in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{0.828922in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{1.248059in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{0.818003in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{0.839930in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{0.839131in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{0.834398in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{0.828871in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{0.852994in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{0.829105in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{0.919199in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{0.841859in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{0.838687in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{0.864811in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{0.841685in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{1.974324in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{0.819863in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{0.844251in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{0.863906in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{0.852514in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{0.908103in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{0.877824in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{0.885010in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{0.846391in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{0.834876in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{0.798998in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{0.988352in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{0.839745in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{0.848039in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{0.826151in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{0.829501in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{0.829281in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{0.894166in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{0.862845in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{0.855236in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{0.900663in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{0.856228in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{0.872532in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{0.818517in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{0.875834in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{0.821613in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{1.045974in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{1.347966in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{0.879539in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{0.840034in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{0.864880in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{0.881006in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{0.916357in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{0.848487in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{0.883866in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{0.853545in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{0.860953in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{0.850870in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{1.101221in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{0.858225in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{0.852654in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{0.839334in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{1.012682in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{0.916885in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{0.828990in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{0.841407in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{1.176054in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{0.921379in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{0.944873in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{0.924755in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{0.938287in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{0.852191in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{0.989828in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{0.876973in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{1.145351in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{0.928055in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{0.925060in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{0.875819in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{1.077119in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{0.973841in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{0.913239in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{1.013908in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{0.902314in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{0.891524in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{0.851844in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{0.839803in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{0.760670in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{0.719784in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{0.730355in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{0.728522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.123967in}{0.716067in}}{\pgfqpoint{9.926457in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{8.123967in}{0.738951in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{0.716067in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{0.724515in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{0.728007in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{0.730349in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{0.818209in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{0.839949in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{0.943226in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{0.951775in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{1.004316in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{1.045487in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{0.862284in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{0.967321in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{1.174403in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{0.926448in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{1.092403in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{1.020823in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{1.032794in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{1.047864in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{1.038798in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{0.950830in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{1.039806in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{1.097374in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{1.005899in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{1.120519in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{0.892284in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{1.048387in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{0.925496in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{1.047564in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{1.121653in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{1.027458in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{1.121377in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{1.006408in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{1.104797in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{1.082130in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{1.088518in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{1.097837in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{1.064252in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{1.080735in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{1.047258in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{0.983513in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{1.010945in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{1.019287in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{1.078350in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{1.121926in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{1.056905in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{1.035702in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{0.983624in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{1.074802in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{1.027236in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{1.033194in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{1.051969in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{1.138101in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{0.975864in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{1.097482in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{0.985606in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{0.897586in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{0.872971in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{1.104992in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{1.060787in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{1.112279in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{1.013091in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{1.005661in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{1.029542in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{1.024156in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{0.966870in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{0.977507in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{1.050309in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{1.113587in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{1.009061in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{1.057268in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{1.049414in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{1.092180in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{1.068869in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{1.058786in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{1.022920in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{1.012670in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{1.067490in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{1.138805in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{1.132218in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{1.122507in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{1.051589in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{1.036953in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{1.051396in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{1.121373in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{0.986385in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{1.115611in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{1.013133in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{1.100744in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{1.022319in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{1.171685in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{0.987794in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{1.014641in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{0.965472in}}%
\pgfpathlineto{\pgfqpoint{9.926457in}{0.783225in}}%
\pgfpathlineto{\pgfqpoint{9.926457in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{9.926457in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{1.247718in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{1.172602in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{1.147902in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{1.313031in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{1.351678in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{1.423851in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{1.163410in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{1.340190in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{1.102924in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{1.430363in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{1.242277in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{1.363343in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{1.229823in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{1.181435in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{1.252651in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{1.171474in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{1.165065in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{1.346706in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{1.196670in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{1.281212in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{1.244722in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{1.468810in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{1.175252in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{1.212973in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{1.272615in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{1.192875in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{1.151033in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{1.233608in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{1.130256in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{1.187196in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{1.107258in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{1.197268in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{1.113495in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{1.221393in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{1.181767in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{1.201462in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{1.485114in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{1.853219in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{1.195644in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{1.334830in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{1.200819in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{1.306692in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{1.155895in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{1.175357in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{1.200915in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{1.258165in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{1.163739in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{1.250814in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{1.101421in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{1.304004in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{1.135416in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{1.285746in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{1.129088in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{1.370161in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{1.145914in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{1.162506in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{1.122386in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{1.553829in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{1.192343in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{1.168673in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{1.122220in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{1.288802in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{1.163796in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{1.205503in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{1.261311in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{1.247660in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{1.083671in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{1.806293in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{1.139308in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{1.863330in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{1.316921in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{1.319444in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{1.175615in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{1.233165in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{1.289738in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{1.583299in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{1.159824in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{1.094646in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{1.152021in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{1.346692in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{1.226215in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{1.383897in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{1.123401in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{1.412606in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{1.492729in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{1.177945in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{1.094989in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{1.067250in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{1.009476in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{0.847080in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{0.744762in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{0.733276in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{0.736430in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{0.738951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.123967in}{0.624130in}}{\pgfqpoint{9.926401in}{0.744365in}}{%
\pgfpathmoveto{\pgfqpoint{8.123967in}{0.729335in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{0.725223in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{0.728490in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{0.726521in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{0.716763in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{0.722887in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{0.700003in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{0.703692in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{0.690288in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{0.678323in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{0.689827in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{0.672459in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{0.658524in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{0.660607in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{0.664624in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{0.660850in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{0.650229in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{0.658281in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{0.656772in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{0.648870in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{0.640970in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{0.642472in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{0.642914in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{0.641884in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{0.643337in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{0.638935in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{0.640084in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{0.634947in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{0.640564in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{0.638347in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{0.640983in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{0.637375in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{0.637771in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{0.636197in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{0.639982in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{0.639814in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{0.639931in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{0.632593in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{0.634016in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{0.631784in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{0.633666in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{0.632986in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{0.633681in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{0.631873in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{0.633639in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{0.632195in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{0.630875in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{0.632061in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{0.630451in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{0.630774in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{0.631434in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{0.633227in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{0.628215in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{0.632846in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{0.633171in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{0.626888in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{0.630093in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{0.628197in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{0.628128in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{0.628237in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{0.627047in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{0.628668in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{0.628109in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{0.626532in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{0.627922in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{0.631801in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{0.627165in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{0.628558in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{0.628594in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{0.629568in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{0.628112in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{0.630131in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{0.631499in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{0.628960in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{0.625828in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{0.625602in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{0.626127in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{0.626421in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{0.627439in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{0.626862in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{0.626264in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{0.629343in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{0.624130in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{0.627423in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{0.625125in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{0.625457in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{0.624527in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{0.625848in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{0.625743in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{0.624130in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{0.627307in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{0.628304in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{0.626420in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{0.625997in}}%
\pgfpathlineto{\pgfqpoint{9.926401in}{0.628123in}}%
\pgfpathlineto{\pgfqpoint{9.926401in}{0.629541in}}%
\pgfpathlineto{\pgfqpoint{9.926401in}{0.629541in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{0.633274in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{0.630410in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{0.629715in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{0.634604in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{0.638105in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{0.634113in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{0.637021in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{0.632386in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{0.636861in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{0.632572in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{0.640043in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{0.641173in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{0.634913in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{0.634469in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{0.637312in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{0.637712in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{0.637427in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{0.637099in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{0.635035in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{0.635067in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{0.632007in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{0.640440in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{0.635175in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{0.643235in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{0.641084in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{0.646329in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{0.638528in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{0.636007in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{0.633220in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{0.641981in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{0.639343in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{0.640656in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{0.641392in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{0.638380in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{0.638326in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{0.641358in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{0.635967in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{0.638482in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{0.639177in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{0.642218in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{0.645119in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{0.642678in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{0.641623in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{0.637870in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{0.647274in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{0.642526in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{0.654312in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{0.640869in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{0.644048in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{0.639255in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{0.646545in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{0.646919in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{0.653326in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{0.646389in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{0.648184in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{0.646909in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{0.648405in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{0.654897in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{0.656140in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{0.658142in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{0.661630in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{0.653335in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{0.662076in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{0.653330in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{0.665457in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{0.658008in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{0.660533in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{0.653786in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{0.658098in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{0.671115in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{0.661565in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{0.663675in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{0.668173in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{0.658772in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{0.685137in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{0.695119in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{0.681364in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{0.681795in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{0.690253in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{0.689387in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{0.706263in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{0.703102in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{0.709158in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{0.702631in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{0.726064in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{0.715206in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{0.737365in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{0.726185in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{0.744076in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{0.744365in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{0.729335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.123967in}{0.617097in}}{\pgfqpoint{9.926387in}{0.745387in}}{%
\pgfpathmoveto{\pgfqpoint{8.123967in}{0.744920in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{0.738064in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{0.726580in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{0.713823in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{0.728153in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{0.705197in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{0.699827in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{0.691313in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{0.693607in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{0.678708in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{0.665433in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{0.667147in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{0.671557in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{0.666880in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{0.671057in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{0.651887in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{0.658705in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{0.661805in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{0.663877in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{0.655510in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{0.652399in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{0.642989in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{0.658790in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{0.645943in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{0.650144in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{0.647241in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{0.644268in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{0.653989in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{0.643120in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{0.645842in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{0.644421in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{0.634058in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{0.646618in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{0.643194in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{0.639744in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{0.639873in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{0.636938in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{0.640898in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{0.639388in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{0.633846in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{0.634798in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{0.636539in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{0.629260in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{0.635077in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{0.634864in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{0.631010in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{0.627531in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{0.633904in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{0.628617in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{0.628238in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{0.625477in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{0.626611in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{0.622372in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{0.622812in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{0.623207in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{0.621957in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{0.622426in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{0.619461in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{0.619788in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{0.618877in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{0.619083in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{0.619315in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{0.618027in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{0.618119in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{0.618780in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{0.618169in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{0.617097in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{0.617786in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{0.617811in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{0.618623in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{0.618265in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{0.617272in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{0.617927in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{0.618003in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{0.618743in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{0.619880in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{0.617842in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{0.619412in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{0.617739in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{0.617897in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{0.618814in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{0.619275in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{0.618723in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{0.618456in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{0.619262in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{0.619037in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{0.618992in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{0.617690in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{0.618283in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{0.618265in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{0.619140in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{0.619313in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{0.618959in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{0.618273in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{0.619485in}}%
\pgfpathlineto{\pgfqpoint{9.926387in}{0.618347in}}%
\pgfpathlineto{\pgfqpoint{9.926387in}{0.632032in}}%
\pgfpathlineto{\pgfqpoint{9.926387in}{0.632032in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{0.626278in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{0.628919in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{0.626393in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{0.629151in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{0.626768in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{0.628642in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{0.630114in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{0.632950in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{0.628547in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{0.627995in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{0.629399in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{0.627390in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{0.626064in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{0.627627in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{0.631145in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{0.628189in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{0.627175in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{0.629488in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{0.627775in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{0.629470in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{0.630977in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{0.630632in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{0.632526in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{0.629783in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{0.629854in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{0.631195in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{0.632857in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{0.632614in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{0.629559in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{0.632617in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{0.636311in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{0.642669in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{0.635119in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{0.631107in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{0.635747in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{0.636731in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{0.635477in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{0.634214in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{0.635359in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{0.631673in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{0.638633in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{0.638974in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{0.651236in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{0.652511in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{0.647117in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{0.647218in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{0.638918in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{0.641557in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{0.641476in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{0.641572in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{0.657160in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{0.646221in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{0.646483in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{0.645069in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{0.661716in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{0.650594in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{0.653724in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{0.658391in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{0.656111in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{0.652820in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{0.657068in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{0.659127in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{0.650410in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{0.655393in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{0.652848in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{0.663614in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{0.668495in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{0.656943in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{0.666197in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{0.650998in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{0.668646in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{0.673910in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{0.675747in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{0.676912in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{0.671392in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{0.677469in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{0.673771in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{0.684454in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{0.689377in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{0.693350in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{0.690179in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{0.694813in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{0.706998in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{0.706033in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{0.713862in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{0.717248in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{0.741066in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{0.716105in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{0.730552in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{0.739225in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{0.745387in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{0.742036in}}%
\pgfpathlineto{\pgfqpoint{8.123967in}{0.744920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.104867in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.104867in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.015627in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.015627in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.926387in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.926387in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.025250in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.016660in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033839in}{0.617511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726737in, y=0.578931in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033839in}{1.186946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726737in, y=1.148366in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033839in}{1.756381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726737in, y=1.717801in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123967in}{0.712319in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{0.708262in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{0.688044in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{0.732937in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{0.758938in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{0.755321in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{0.778676in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{0.761017in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{0.778142in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{0.750751in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{0.745741in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{0.739416in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{0.742338in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{0.743833in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{0.753683in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{0.730952in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{0.733436in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{0.735774in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{0.738097in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{0.729298in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{0.743261in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{0.721426in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{0.730814in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{0.734519in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{0.862270in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{0.716882in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{0.731203in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{0.711927in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{0.711097in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{0.709647in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{0.731517in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{0.720668in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{0.732557in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{0.711390in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{0.726992in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{0.706730in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{0.719825in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{0.722242in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{0.713122in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{0.715323in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{0.703769in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{0.708454in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{0.702745in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{0.720569in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{0.717035in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{0.720721in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{0.704530in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{0.807056in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{0.703985in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{0.707985in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{0.697969in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{0.712755in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{0.711388in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{0.705076in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{0.707124in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{0.717922in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{0.698321in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{0.718111in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{0.702020in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{0.703553in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{0.693214in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{0.702776in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{0.694386in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{0.702388in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{0.692465in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{0.702485in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{0.687348in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{0.703342in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{0.702733in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{0.704354in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{0.703369in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{0.694283in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{0.697435in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{0.717192in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{0.698930in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{0.704658in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{0.689780in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{0.702190in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{0.691305in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{0.694618in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{0.692524in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{0.699859in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{0.684894in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{0.697337in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{0.691339in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{0.699872in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{0.692481in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{0.695654in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{0.711817in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{0.694513in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{0.687767in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{0.696285in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{0.702198in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{0.701891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123967in}{0.725626in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{0.722704in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{0.714180in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{0.741289in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{0.827566in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{0.839482in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{0.868482in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{0.868424in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{0.929534in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{0.874798in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{0.912297in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{0.930028in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{0.867794in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{0.871203in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{0.891344in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{1.008105in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{0.842670in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{0.938393in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{0.849644in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{0.894032in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{0.861715in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{0.888827in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{0.884101in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{1.007355in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{0.830853in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{0.823621in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{0.870623in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{0.916039in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{0.826220in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{0.832902in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{0.844443in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{0.956268in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{0.835641in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{0.833315in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{0.838809in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{0.854997in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{0.825459in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{0.857795in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{0.849285in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{0.835166in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{0.830231in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{0.854944in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{1.023819in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{0.930283in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{0.810452in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{0.847095in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{0.813604in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{0.861825in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{0.826606in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{0.910463in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{0.852795in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{0.837106in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{0.825486in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{0.848748in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{0.814630in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{0.821585in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{0.801735in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{0.828943in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{0.818954in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{0.895734in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{0.794154in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{0.817833in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{0.823030in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{0.855027in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{0.808890in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{0.864076in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{0.862941in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{0.835254in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{0.835630in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{0.820754in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{0.810645in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{1.266421in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{0.797009in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{0.818264in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{0.803956in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{0.808658in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{0.857712in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{0.811186in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{0.830042in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{0.811315in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{0.829818in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{0.807771in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{0.830827in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{0.802594in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{0.974901in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{0.805527in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{0.868026in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{0.804587in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{0.814538in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{0.794504in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{0.852800in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{0.821925in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{0.842988in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{0.823304in}}%
\pgfpathlineto{\pgfqpoint{9.926532in}{0.842868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123967in}{0.727509in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{0.730473in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{0.730642in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{0.737556in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{0.832644in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{0.924713in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{1.005238in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{1.023382in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{1.091131in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{1.269108in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{1.137445in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{1.045361in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{1.279150in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{1.076331in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{1.118340in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{1.183758in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{1.071255in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{1.099311in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{1.267064in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{1.164772in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{1.165270in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{1.090757in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{1.219982in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{1.104603in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{1.455859in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{1.358946in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{1.065617in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{1.184657in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{1.144384in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{1.163440in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{1.085102in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{1.196800in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{1.102175in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{1.144960in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{1.140431in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{1.325833in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{1.093319in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{1.121620in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{1.096586in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{1.176837in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{1.070017in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{1.106883in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{1.212965in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{1.143258in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{1.073681in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{1.166483in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{1.114075in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{1.104276in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{1.103932in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{1.222396in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{1.088341in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{1.216156in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{1.090625in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{1.375403in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{1.179042in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{1.121277in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{1.166836in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{1.063293in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{1.101464in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{1.068400in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{1.105676in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{1.048563in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{1.105558in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{1.100671in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{1.153231in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{1.140838in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{1.135120in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{1.112333in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{1.280495in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{1.156795in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{1.109795in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{1.179688in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{1.116278in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{1.155139in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{1.192434in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{1.151971in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{1.140706in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{1.200148in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{1.146837in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{1.275868in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{1.044654in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{1.227900in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{1.088271in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{1.262297in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{1.186999in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{1.242358in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{1.067848in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{1.093621in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{1.106595in}}%
\pgfpathlineto{\pgfqpoint{9.926457in}{1.506043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123967in}{0.727279in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{0.736428in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{0.735299in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{0.721474in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{0.730126in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{0.707605in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{0.714878in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{0.696459in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{0.693740in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{0.689361in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{0.673956in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{0.675430in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{0.673209in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{0.671107in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{0.672674in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{0.671709in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{0.657772in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{0.658522in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{0.652322in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{0.652018in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{0.649991in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{0.648561in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{0.649734in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{0.649046in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{0.650202in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{0.646947in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{0.650211in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{0.647159in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{0.649502in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{0.647957in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{0.646169in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{0.647439in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{0.644110in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{0.643420in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{0.640389in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{0.640203in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{0.641435in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{0.643496in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{0.640113in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{0.635564in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{0.638844in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{0.636532in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{0.642594in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{0.637294in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{0.638863in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{0.634322in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{0.636528in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{0.637953in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{0.636667in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{0.637549in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{0.636012in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{0.635826in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{0.635851in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{0.633030in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{0.634778in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{0.633227in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{0.633308in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{0.634219in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{0.634662in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{0.633726in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{0.634257in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{0.630571in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{0.633904in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{0.632846in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{0.637443in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{0.634839in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{0.636401in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{0.631644in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{0.635285in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{0.631753in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{0.632014in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{0.630431in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{0.631777in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{0.632066in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{0.632375in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{0.633277in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{0.630366in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{0.632128in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{0.632652in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{0.633733in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{0.629179in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{0.630993in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{0.628922in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{0.631060in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{0.631434in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{0.629928in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{0.631117in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{0.630956in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{0.629009in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{0.628415in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{0.629636in}}%
\pgfpathlineto{\pgfqpoint{9.926401in}{0.628832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.033839in}{0.475000in}}{\pgfqpoint{1.982821in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123967in}{0.741492in}}%
\pgfpathlineto{\pgfqpoint{8.143067in}{0.734308in}}%
\pgfpathlineto{\pgfqpoint{8.162167in}{0.738834in}}%
\pgfpathlineto{\pgfqpoint{8.181267in}{0.726524in}}%
\pgfpathlineto{\pgfqpoint{8.200367in}{0.729352in}}%
\pgfpathlineto{\pgfqpoint{8.219467in}{0.710651in}}%
\pgfpathlineto{\pgfqpoint{8.238567in}{0.720446in}}%
\pgfpathlineto{\pgfqpoint{8.257667in}{0.704280in}}%
\pgfpathlineto{\pgfqpoint{8.276767in}{0.703735in}}%
\pgfpathlineto{\pgfqpoint{8.295867in}{0.692371in}}%
\pgfpathlineto{\pgfqpoint{8.314967in}{0.686216in}}%
\pgfpathlineto{\pgfqpoint{8.334068in}{0.680980in}}%
\pgfpathlineto{\pgfqpoint{8.353168in}{0.680868in}}%
\pgfpathlineto{\pgfqpoint{8.372268in}{0.680115in}}%
\pgfpathlineto{\pgfqpoint{8.391368in}{0.680217in}}%
\pgfpathlineto{\pgfqpoint{8.410468in}{0.668170in}}%
\pgfpathlineto{\pgfqpoint{8.429568in}{0.666238in}}%
\pgfpathlineto{\pgfqpoint{8.448668in}{0.669637in}}%
\pgfpathlineto{\pgfqpoint{8.467768in}{0.667634in}}%
\pgfpathlineto{\pgfqpoint{8.486868in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{8.505968in}{0.664073in}}%
\pgfpathlineto{\pgfqpoint{8.525068in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{8.544168in}{0.663718in}}%
\pgfpathlineto{\pgfqpoint{8.563268in}{0.648471in}}%
\pgfpathlineto{\pgfqpoint{8.582368in}{0.658171in}}%
\pgfpathlineto{\pgfqpoint{8.601468in}{0.652092in}}%
\pgfpathlineto{\pgfqpoint{8.620568in}{0.656382in}}%
\pgfpathlineto{\pgfqpoint{8.639668in}{0.658801in}}%
\pgfpathlineto{\pgfqpoint{8.658768in}{0.647984in}}%
\pgfpathlineto{\pgfqpoint{8.677868in}{0.650618in}}%
\pgfpathlineto{\pgfqpoint{8.696968in}{0.647415in}}%
\pgfpathlineto{\pgfqpoint{8.716068in}{0.646592in}}%
\pgfpathlineto{\pgfqpoint{8.735168in}{0.651843in}}%
\pgfpathlineto{\pgfqpoint{8.754268in}{0.648007in}}%
\pgfpathlineto{\pgfqpoint{8.773368in}{0.647927in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{0.649132in}}%
\pgfpathlineto{\pgfqpoint{8.811568in}{0.645331in}}%
\pgfpathlineto{\pgfqpoint{8.830668in}{0.645746in}}%
\pgfpathlineto{\pgfqpoint{8.849768in}{0.650552in}}%
\pgfpathlineto{\pgfqpoint{8.868868in}{0.639457in}}%
\pgfpathlineto{\pgfqpoint{8.887968in}{0.640640in}}%
\pgfpathlineto{\pgfqpoint{8.907068in}{0.641380in}}%
\pgfpathlineto{\pgfqpoint{8.926168in}{0.643210in}}%
\pgfpathlineto{\pgfqpoint{8.945268in}{0.638324in}}%
\pgfpathlineto{\pgfqpoint{8.964368in}{0.638170in}}%
\pgfpathlineto{\pgfqpoint{8.983468in}{0.636283in}}%
\pgfpathlineto{\pgfqpoint{9.002568in}{0.633225in}}%
\pgfpathlineto{\pgfqpoint{9.021668in}{0.640561in}}%
\pgfpathlineto{\pgfqpoint{9.040768in}{0.637867in}}%
\pgfpathlineto{\pgfqpoint{9.059868in}{0.640375in}}%
\pgfpathlineto{\pgfqpoint{9.078968in}{0.635313in}}%
\pgfpathlineto{\pgfqpoint{9.098068in}{0.638924in}}%
\pgfpathlineto{\pgfqpoint{9.117168in}{0.630673in}}%
\pgfpathlineto{\pgfqpoint{9.136268in}{0.630722in}}%
\pgfpathlineto{\pgfqpoint{9.155368in}{0.627440in}}%
\pgfpathlineto{\pgfqpoint{9.174468in}{0.628658in}}%
\pgfpathlineto{\pgfqpoint{9.193568in}{0.628320in}}%
\pgfpathlineto{\pgfqpoint{9.212668in}{0.627469in}}%
\pgfpathlineto{\pgfqpoint{9.231769in}{0.628259in}}%
\pgfpathlineto{\pgfqpoint{9.250869in}{0.627312in}}%
\pgfpathlineto{\pgfqpoint{9.269969in}{0.625095in}}%
\pgfpathlineto{\pgfqpoint{9.289069in}{0.627217in}}%
\pgfpathlineto{\pgfqpoint{9.308169in}{0.630348in}}%
\pgfpathlineto{\pgfqpoint{9.327269in}{0.627215in}}%
\pgfpathlineto{\pgfqpoint{9.346369in}{0.625698in}}%
\pgfpathlineto{\pgfqpoint{9.365469in}{0.623864in}}%
\pgfpathlineto{\pgfqpoint{9.384569in}{0.624855in}}%
\pgfpathlineto{\pgfqpoint{9.403669in}{0.625321in}}%
\pgfpathlineto{\pgfqpoint{9.422769in}{0.624503in}}%
\pgfpathlineto{\pgfqpoint{9.441869in}{0.624239in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{0.624024in}}%
\pgfpathlineto{\pgfqpoint{9.480069in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{0.624280in}}%
\pgfpathlineto{\pgfqpoint{9.518269in}{0.624490in}}%
\pgfpathlineto{\pgfqpoint{9.537369in}{0.624107in}}%
\pgfpathlineto{\pgfqpoint{9.556469in}{0.623827in}}%
\pgfpathlineto{\pgfqpoint{9.575569in}{0.623665in}}%
\pgfpathlineto{\pgfqpoint{9.594669in}{0.623294in}}%
\pgfpathlineto{\pgfqpoint{9.613769in}{0.622964in}}%
\pgfpathlineto{\pgfqpoint{9.632869in}{0.624521in}}%
\pgfpathlineto{\pgfqpoint{9.651969in}{0.623221in}}%
\pgfpathlineto{\pgfqpoint{9.671069in}{0.622670in}}%
\pgfpathlineto{\pgfqpoint{9.690169in}{0.623056in}}%
\pgfpathlineto{\pgfqpoint{9.709269in}{0.623927in}}%
\pgfpathlineto{\pgfqpoint{9.728369in}{0.623629in}}%
\pgfpathlineto{\pgfqpoint{9.747469in}{0.623792in}}%
\pgfpathlineto{\pgfqpoint{9.766569in}{0.622978in}}%
\pgfpathlineto{\pgfqpoint{9.785669in}{0.625320in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{0.624199in}}%
\pgfpathlineto{\pgfqpoint{9.823869in}{0.623453in}}%
\pgfpathlineto{\pgfqpoint{9.842969in}{0.622954in}}%
\pgfpathlineto{\pgfqpoint{9.862069in}{0.624232in}}%
\pgfpathlineto{\pgfqpoint{9.881169in}{0.622676in}}%
\pgfpathlineto{\pgfqpoint{9.900269in}{0.623596in}}%
\pgfpathlineto{\pgfqpoint{9.919369in}{0.622881in}}%
\pgfpathlineto{\pgfqpoint{9.926387in}{0.625189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.033839in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.033839in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.033839in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.033839in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.025250in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BossFight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.886519in}{0.530556in}}%
\pgfpathlineto{\pgfqpoint{9.938882in}{0.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.961104in}{0.530556in}}{\pgfqpoint{9.961104in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{9.961104in}{1.403395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.961104in}{1.425617in}}{\pgfqpoint{9.938882in}{1.425617in}}%
\pgfpathlineto{\pgfqpoint{8.886519in}{1.425617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.864297in}{1.425617in}}{\pgfqpoint{8.864297in}{1.403395in}}%
\pgfpathlineto{\pgfqpoint{8.864297in}{0.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.864297in}{0.530556in}}{\pgfqpoint{8.886519in}{0.530556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.102708in,y=1.284722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{1.191049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=1.152161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{1.058333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=1.019444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.919444in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.919444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.880556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.741667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.602778in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 256}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ablations_no_lr_clipfrac.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{7.167106in}}{\pgfqpoint{2.573834in}{7.423846in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{7.365316in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{7.346826in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.198897in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.279644in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.199112in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.339304in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.292478in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.311434in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.295581in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{7.373777in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.349888in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{7.345840in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{7.317596in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{7.330610in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{7.341886in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{7.318265in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{7.324211in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{7.299777in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{7.314112in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{7.262726in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{7.320050in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{7.274474in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{7.300078in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{7.266089in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{7.299205in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{7.281679in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{7.310442in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{7.262584in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{7.284130in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{7.249287in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{7.276905in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{7.243959in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{7.286065in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{7.260342in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{7.283636in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{7.243697in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{7.267814in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{7.243158in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{7.262888in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{7.206030in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{7.254921in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{7.220040in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{7.251980in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{7.200646in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{7.256647in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{7.214934in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{7.254646in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{7.214749in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{7.245667in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{7.213319in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{7.227421in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{7.219683in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{7.244129in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{7.191742in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{7.225486in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{7.210943in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{7.249903in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{7.215769in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{7.242446in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{7.197317in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{7.236302in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{7.202043in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{7.230901in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{7.201315in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{7.225611in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{7.195560in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{7.221285in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{7.192459in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{7.191206in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{7.204055in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{7.234766in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{7.213974in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{7.220315in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{7.167106in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{7.236023in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{7.187673in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{7.232243in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{7.196919in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{7.229195in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{7.198373in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{7.217161in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{7.179437in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{7.218144in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{7.186086in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{7.215134in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{7.177219in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{7.217815in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{7.187408in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{7.225641in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{7.190030in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{7.201774in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{7.189052in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{7.196016in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{7.194161in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{7.204311in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{7.184077in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{7.202334in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{7.289571in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{7.289571in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{7.220279in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{7.235089in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{7.203458in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{7.258764in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{7.202062in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{7.244514in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{7.257773in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{7.233217in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{7.206716in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{7.239233in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{7.204094in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{7.244869in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{7.208661in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{7.265861in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{7.193728in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{7.304903in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{7.213022in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{7.237058in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{7.204778in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{7.253646in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{7.200131in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{7.285027in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{7.337220in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{7.263272in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{7.238524in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{7.251809in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{7.226592in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{7.257035in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{7.206942in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{7.254715in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{7.207302in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{7.246146in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{7.232163in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{7.284001in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{7.223725in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{7.267024in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{7.229033in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{7.263738in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{7.232020in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{7.261531in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{7.236401in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{7.266716in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{7.237870in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{7.296544in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{7.226605in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{7.270477in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{7.234408in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{7.286952in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{7.261195in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{7.284265in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{7.246720in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{7.271496in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{7.236314in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{7.297890in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{7.259873in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{7.297109in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{7.258297in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{7.284562in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{7.262333in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{7.286600in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{7.262178in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{7.310668in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{7.272948in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{7.301111in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{7.257715in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{7.291437in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{7.271674in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{7.326246in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{7.299589in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{7.341804in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{7.299671in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{7.383575in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{7.350291in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{7.310223in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{7.326299in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{7.369173in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{7.358314in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{7.353918in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{7.329742in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{7.387849in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{7.343809in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{7.368576in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{7.344747in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{7.386616in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{7.390873in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.376380in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{7.393484in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.365308in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.423846in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.361859in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.368177in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.237450in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.298683in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.243628in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{7.365316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{7.276414in}}{\pgfqpoint{2.573834in}{7.880079in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{7.388568in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{7.343882in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.276414in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.453866in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.397966in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.657989in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.520439in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.719773in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.573708in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{7.729694in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.618761in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{7.715552in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{7.628948in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{7.678273in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{7.652019in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{7.796099in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{7.694471in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{7.734006in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{7.717423in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{7.714579in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{7.754674in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{7.691305in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{7.691307in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{7.706498in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{7.687354in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{7.673798in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{7.695198in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{7.692840in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{7.683384in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{7.681772in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{7.736069in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{7.685479in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{7.710043in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{7.651438in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{7.704181in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{7.625192in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{7.693325in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{7.645115in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{7.686779in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{7.645314in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{7.727046in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{7.619564in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{7.715410in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{7.585867in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{7.673217in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{7.639492in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{7.663521in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{7.665741in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{7.642091in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{7.640188in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{7.706804in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{7.652062in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{7.739101in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{7.622423in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{7.708682in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{7.585175in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{7.662508in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{7.612945in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{7.675870in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{7.618970in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{7.689594in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{7.585964in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{7.667361in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{7.602556in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{7.671328in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{7.613382in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{7.645054in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{7.566427in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{7.668979in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{7.548487in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{7.654482in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{7.616542in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{7.632779in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{7.591022in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{7.632620in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{7.579201in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{7.626210in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{7.551904in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{7.627312in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{7.581956in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{7.649371in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{7.558384in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{7.633993in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{7.588040in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{7.661837in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{7.557227in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{7.656236in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{7.603076in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{7.621746in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{7.555847in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{7.634065in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{7.577008in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{7.585751in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{7.557083in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{7.599154in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{7.603198in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{7.637876in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{7.727958in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{7.727958in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{7.617219in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{7.780655in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{7.606179in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{7.760879in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{7.611757in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{7.656123in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{7.591877in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{7.665735in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{7.643570in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{7.696000in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{7.602375in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{7.714422in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{7.610691in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{7.672254in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{7.624295in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{7.682030in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{7.615123in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{7.675597in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{7.671460in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{7.749028in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{7.833884in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{7.756661in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{7.635618in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{7.845643in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{7.671563in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{7.710064in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{7.829883in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{7.708130in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{7.639226in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{7.754988in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{7.810731in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{7.717309in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{7.675905in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{7.685512in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{7.620683in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{7.716240in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{7.665194in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{7.683721in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{7.695722in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{7.796168in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{7.670258in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{7.744669in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{7.632125in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{7.880079in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{7.707364in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{7.719104in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{7.670856in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{7.706746in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{7.676824in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{7.753724in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{7.706082in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{7.777721in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{7.770694in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{7.755213in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{7.674223in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{7.786674in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{7.702776in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{7.861697in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{7.728807in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{7.734845in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{7.711609in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{7.752193in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{7.748467in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{7.824848in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{7.738407in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{7.773038in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{7.744698in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{7.777349in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{7.735392in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{7.776240in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{7.747820in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{7.768177in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{7.747113in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{7.797040in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{7.776282in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{7.852594in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{7.820957in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{7.808353in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{7.848266in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{7.783101in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{7.802828in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{7.819378in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{7.870484in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{7.753370in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{7.810552in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.712996in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{7.844497in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.644556in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.774530in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.554505in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.703678in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.494610in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.557953in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.324551in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{7.388568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{7.296842in}}{\pgfqpoint{2.573758in}{8.414256in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{7.410368in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{7.352527in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.296842in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.519499in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.424039in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.670197in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.602265in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.743554in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.672169in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{7.786789in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.780336in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{7.962912in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{7.864750in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{8.052947in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{8.000549in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{8.041214in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{8.016118in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{8.099879in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{8.104402in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{8.167487in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{8.141227in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{8.194976in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{8.246742in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{8.160476in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{8.174927in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{8.175523in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{8.175988in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{8.211125in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{8.174599in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{8.182594in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{8.147808in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{8.216447in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{8.184186in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{8.151607in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{8.133210in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{8.125887in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{8.249356in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{8.022334in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{8.232235in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{8.075660in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{8.165321in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{8.122303in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{8.174765in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{8.102171in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{8.138607in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{8.137786in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{8.088400in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{8.062736in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{8.246250in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{8.126040in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{8.144853in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{8.047520in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{8.193203in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{8.126396in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{8.151151in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{8.086405in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{8.156884in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{8.055855in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{8.134389in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{8.026286in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{8.135124in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{8.064202in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{8.160443in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{8.033544in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{8.154212in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{8.046945in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{8.084927in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{8.052974in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{8.082945in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{7.988986in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{8.107607in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{8.021445in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{8.079669in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{8.019479in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{8.084669in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{7.984428in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{8.094337in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{8.003944in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{8.051948in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{8.006081in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{8.091478in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{8.032446in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{8.059359in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{7.977027in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{8.143499in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{7.922769in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{8.056992in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{8.017291in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{8.029760in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{7.979600in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{8.085076in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{7.952709in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{8.090714in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{8.043654in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{8.049098in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{8.026079in}}%
\pgfpathlineto{\pgfqpoint{2.573758in}{8.093756in}}%
\pgfpathlineto{\pgfqpoint{2.573758in}{8.188494in}}%
\pgfpathlineto{\pgfqpoint{2.573758in}{8.188494in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{8.069964in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{8.159294in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{8.073492in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{8.247126in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{8.139249in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{8.225719in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{8.073463in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{8.177974in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{8.153254in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{8.232392in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{8.107491in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{8.198179in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{8.176424in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{8.114894in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{8.205609in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{8.199064in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{8.128995in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{8.158288in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{8.151255in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{8.176856in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{8.157063in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{8.364004in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{8.167474in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{8.229378in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{8.149346in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{8.273481in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{8.222510in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{8.266629in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{8.221701in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{8.234592in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{8.216784in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{8.254881in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{8.194511in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{8.232852in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{8.130633in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{8.264407in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{8.254276in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{8.232299in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{8.195311in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{8.257116in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{8.300783in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{8.286666in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{8.200156in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{8.233367in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{8.238025in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{8.346568in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{8.235829in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{8.275452in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{8.216106in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{8.321632in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{8.229374in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{8.212173in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{8.198590in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{8.200326in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{8.266585in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{8.298636in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{8.204855in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{8.309870in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{8.372482in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{8.326045in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{8.348276in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{8.311187in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{8.297225in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{8.407493in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{8.314055in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{8.414256in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{8.351972in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{8.343121in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{8.346881in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{8.361683in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{8.346445in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{8.340668in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{8.270000in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{8.264357in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{8.286267in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{8.255296in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{8.287231in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{8.262574in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{8.318919in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{8.175605in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{8.227444in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{8.104542in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{8.218452in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{8.061160in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{8.173562in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.988553in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{8.097430in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.800229in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.831919in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.664210in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.737240in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.482957in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.581825in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.392977in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{7.410368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{7.299128in}}{\pgfqpoint{2.573701in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{7.338807in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{7.299128in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.346035in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.517729in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.406652in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.549314in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.523011in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.758543in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.662610in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{7.846846in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.761826in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{7.970205in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{7.897616in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{8.049850in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{7.954043in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{8.216171in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{8.083569in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{8.204296in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{8.143540in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{8.240551in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{8.144157in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{8.343298in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{8.237907in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{8.313975in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{8.253167in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{8.376336in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{8.317745in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{8.340526in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{8.248412in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{8.319774in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{8.275818in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{8.395599in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{8.299222in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{8.474084in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{8.434941in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{8.436058in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{8.369968in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{8.375586in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{8.375426in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{8.414869in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{8.393252in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{8.384079in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{8.324692in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{8.434225in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{8.388351in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{8.372797in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{8.391419in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{8.418998in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{8.356694in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{8.423951in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{8.474613in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{8.408259in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{8.394352in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{8.420198in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{8.395799in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{8.388679in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{8.371871in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{8.408642in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{8.458554in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{8.407022in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{8.466208in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{8.444137in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{8.404427in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{8.511148in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{8.412674in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{8.328152in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{8.333164in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{8.335080in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{8.383771in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{8.327688in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{8.304258in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{8.310444in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{8.329461in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{8.284420in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{8.330031in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{8.284594in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{8.273701in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{8.241950in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{8.273254in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{8.269040in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{8.226201in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{8.252023in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{8.242301in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{8.194839in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{8.229051in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{8.223072in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{8.181323in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{8.215109in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{8.197598in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{8.131212in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{8.216032in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{8.250825in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{8.159807in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{8.209723in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{8.215382in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{8.157319in}}%
\pgfpathlineto{\pgfqpoint{2.573701in}{8.136250in}}%
\pgfpathlineto{\pgfqpoint{2.573701in}{8.622042in}}%
\pgfpathlineto{\pgfqpoint{2.573701in}{8.622042in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{8.570560in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{8.587396in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{8.609504in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{8.625020in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{8.563837in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{8.646333in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{8.636158in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{8.637276in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{8.533174in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{8.573169in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{8.579363in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{8.556325in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{8.569159in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{8.577680in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{8.575771in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{8.543247in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{8.558836in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{8.568830in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{8.654992in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{8.601550in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{8.591479in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{8.658842in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{8.645874in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{8.611579in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{8.601845in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{8.647755in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{8.662515in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{8.615356in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{8.635083in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{8.651974in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{8.600970in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{8.663717in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{8.590498in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{8.588559in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{8.581829in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{8.610532in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{8.676914in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{8.631099in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{8.648078in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{8.683375in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{8.698006in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{8.724860in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{8.733873in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{8.719248in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{8.714607in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{8.625991in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{8.655016in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{8.676209in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{8.714669in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{8.659077in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{8.675828in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{8.672233in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{8.712844in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{8.700399in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{8.652289in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{8.676517in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{8.693295in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{8.698014in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{8.689301in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{8.696568in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{8.675931in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{8.648370in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{8.715154in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{8.651470in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{8.633496in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{8.702094in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{8.606331in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{8.682260in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{8.603029in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{8.651638in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{8.626655in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{8.671218in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{8.559642in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{8.636645in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{8.524169in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{8.618243in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{8.383891in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{8.455901in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{8.268178in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{8.392149in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{8.252957in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{8.389817in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{8.179332in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{8.252223in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.966590in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{8.092429in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.777122in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.865311in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.605585in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.745028in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.529062in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.612484in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.369294in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{7.338807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{7.063726in}}{\pgfqpoint{2.573687in}{7.372076in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{7.311994in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{7.276245in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.156104in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.364650in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.238846in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.291147in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.209774in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.235268in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.177007in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{7.179730in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.160620in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{7.167092in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{7.140919in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{7.129986in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{7.130401in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{7.138332in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{7.122606in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{7.139694in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{7.114071in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{7.111983in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{7.102921in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{7.104331in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{7.100780in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{7.104750in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{7.098128in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{7.099864in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{7.091646in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{7.082381in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{7.087572in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{7.087846in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{7.088732in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{7.088724in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{7.090133in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{7.088972in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{7.078587in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{7.076154in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{7.079438in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{7.082614in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{7.076913in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{7.074490in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{7.072509in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{7.076229in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{7.079519in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{7.076247in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{7.078878in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{7.072847in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{7.074168in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{7.079645in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{7.075238in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{7.070458in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{7.068821in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{7.069945in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{7.069147in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{7.071355in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{7.066991in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{7.069864in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{7.074633in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{7.071527in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{7.066177in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{7.068612in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{7.071147in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{7.069817in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{7.069477in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{7.067131in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{7.068135in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{7.067416in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{7.068471in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{7.070373in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{7.068394in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{7.068047in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{7.066849in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{7.067719in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{7.066739in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{7.067333in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{7.067653in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{7.067931in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{7.066095in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{7.066649in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{7.066556in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{7.066177in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{7.067949in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{7.067678in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{7.066850in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{7.066259in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{7.067705in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{7.066815in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{7.065438in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{7.067939in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{7.065567in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{7.068240in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{7.067053in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{7.065447in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{7.066944in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{7.067198in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{7.067402in}}%
\pgfpathlineto{\pgfqpoint{2.573687in}{7.065214in}}%
\pgfpathlineto{\pgfqpoint{2.573687in}{7.070199in}}%
\pgfpathlineto{\pgfqpoint{2.573687in}{7.070199in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{7.067872in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{7.071057in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{7.070044in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{7.069313in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{7.067563in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{7.068967in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{7.068124in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{7.071399in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{7.071789in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{7.068274in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{7.075102in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{7.071181in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{7.071268in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{7.070667in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{7.070588in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{7.072716in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{7.067279in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{7.073649in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{7.070427in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{7.073361in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{7.070102in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{7.069669in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{7.069330in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{7.073312in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{7.071188in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{7.072683in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{7.070040in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{7.076964in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{7.072362in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{7.085901in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{7.074788in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{7.074137in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{7.070728in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{7.078292in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{7.073017in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{7.073963in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{7.078211in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{7.081742in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{7.073315in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{7.080860in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{7.080057in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{7.081469in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{7.077476in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{7.091802in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{7.076782in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{7.074739in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{7.075419in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{7.086657in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{7.083757in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{7.082682in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{7.082330in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{7.085977in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{7.088711in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{7.088976in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{7.080676in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{7.089667in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{7.077630in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{7.096873in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{7.085538in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{7.095801in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{7.087920in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{7.099106in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{7.110920in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{7.096271in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{7.105446in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{7.100358in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{7.110285in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{7.101409in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{7.100699in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{7.113010in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{7.110433in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{7.106391in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{7.113709in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{7.125156in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{7.115390in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{7.114366in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{7.138593in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{7.131530in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{7.155357in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{7.133707in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{7.162292in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{7.134137in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{7.188690in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{7.182062in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{7.185792in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.185135in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{7.222159in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.214902in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.260669in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.247425in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.326398in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.290401in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.372076in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.206478in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{7.311994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717522in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645604in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573687in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{7.065906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.027326in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{7.604915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.566335in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{8.143923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=8.105343in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{8.682932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=8.644352in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282485in,y=7.898897in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clip frac.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{7.356071in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.221263in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.289164in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.218281in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.353741in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.327168in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.367640in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.330444in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{7.383630in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.363134in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{7.368356in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{7.352106in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{7.337679in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{7.355231in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{7.331037in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{7.356030in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{7.314759in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{7.334015in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{7.310520in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{7.344611in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{7.300387in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{7.305150in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{7.308190in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{7.341390in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{7.290675in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{7.326123in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{7.281086in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{7.305188in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{7.260480in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{7.284171in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{7.250837in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{7.293588in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{7.266645in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{7.297152in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{7.252938in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{7.277207in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{7.252746in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{7.273725in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{7.232164in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{7.276015in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{7.239957in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{7.274935in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{7.218480in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{7.264072in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{7.230827in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{7.269455in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{7.237972in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{7.266310in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{7.223864in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{7.248949in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{7.223144in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{7.270336in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{7.214806in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{7.246101in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{7.223672in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{7.255717in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{7.223895in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{7.253092in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{7.213175in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{7.251663in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{7.212884in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{7.257451in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{7.216739in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{7.235878in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{7.201431in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{7.238000in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{7.199700in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{7.224121in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{7.215324in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{7.243287in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{7.226249in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{7.241793in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{7.252163in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{7.260525in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{7.193902in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{7.242945in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{7.200848in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{7.233127in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{7.205698in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{7.261032in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{7.186582in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{7.242002in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{7.197374in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{7.230001in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{7.190657in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{7.228524in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{7.197062in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{7.229429in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{7.223901in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{7.223144in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{7.195557in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{7.227390in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{7.198809in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{7.219700in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{7.202178in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{7.245952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{7.366225in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.300483in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.505910in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.446288in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.680834in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.537472in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.747151in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.609132in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{7.787096in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.665879in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{7.763052in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{7.691159in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{7.774378in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{7.735699in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{7.799463in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{7.738786in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{7.791136in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{7.762888in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{7.767768in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{7.803634in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{7.733793in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{7.744173in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{7.726806in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{7.727765in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{7.710809in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{7.735719in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{7.714116in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{7.730366in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{7.713235in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{7.754554in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{7.711943in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{7.767446in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{7.699952in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{7.728187in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{7.668401in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{7.714085in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{7.686961in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{7.774238in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{7.674045in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{7.756860in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{7.646893in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{7.735311in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{7.678281in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{7.725469in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{7.672787in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{7.708623in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{7.671283in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{7.674418in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{7.655522in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{7.712954in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{7.679713in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{7.809590in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{7.627274in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{7.726676in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{7.627716in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{7.729338in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{7.654333in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{7.679795in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{7.642082in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{7.702917in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{7.603323in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{7.676437in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{7.639231in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{7.694319in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{7.712056in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{7.700021in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{7.602827in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{7.688554in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{7.689185in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{7.682273in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{7.644052in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{7.739211in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{7.613320in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{7.694641in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{7.706542in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{7.687619in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{7.611682in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{7.651455in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{7.598539in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{7.665700in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{7.591340in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{7.653124in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{7.599365in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{7.688130in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{7.579801in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{7.676118in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{7.623323in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{7.643741in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{7.573862in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{7.645094in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{7.594383in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{7.673315in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{7.581631in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{7.689905in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{7.610208in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{7.682917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{7.381447in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.344909in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.550662in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.453498in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.703719in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.633237in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.787737in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.736199in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{7.942109in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.884444in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{8.068237in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{7.962955in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{8.135699in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{8.052545in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{8.134329in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{8.095861in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{8.209399in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{8.183488in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{8.227359in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{8.198261in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{8.240622in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{8.255549in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{8.215238in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{8.257797in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{8.260984in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{8.268835in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{8.279003in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{8.258860in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{8.267283in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{8.281032in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{8.265251in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{8.295840in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{8.224416in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{8.222198in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{8.237082in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{8.287701in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{8.197408in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{8.271053in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{8.140257in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{8.231979in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{8.194444in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{8.187545in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{8.150380in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{8.175390in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{8.183580in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{8.205016in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{8.139421in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{8.260851in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{8.180935in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{8.245711in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{8.142773in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{8.213285in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{8.163276in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{8.218909in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{8.193594in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{8.207000in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{8.125583in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{8.183344in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{8.140281in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{8.199766in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{8.097417in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{8.196647in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{8.114028in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{8.204546in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{8.131865in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{8.159760in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{8.137338in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{8.174787in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{8.105748in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{8.190544in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{8.085396in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{8.154524in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{8.093476in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{8.224337in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{8.070746in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{8.135597in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{8.077599in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{8.105118in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{8.067538in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{8.145271in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{8.119027in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{8.087126in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{8.076726in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{8.170839in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{8.015130in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{8.144692in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{8.085272in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{8.103867in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{8.026531in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{8.155397in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{8.045979in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{8.168920in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{8.058573in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{8.104196in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{8.048022in}}%
\pgfpathlineto{\pgfqpoint{2.573758in}{8.141125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{7.318968in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.357664in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.565106in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.467857in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.647171in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.564298in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.811927in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.719866in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{7.969638in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.864208in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{8.111214in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{8.038474in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{8.219834in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{8.103500in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{8.304160in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{8.175873in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{8.330099in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{8.263716in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{8.429397in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{8.334163in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{8.489971in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{8.398774in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{8.492596in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{8.439911in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{8.513987in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{8.460387in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{8.511393in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{8.427372in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{8.510934in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{8.454657in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{8.523535in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{8.507188in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{8.561227in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{8.555436in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{8.566313in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{8.529635in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{8.536800in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{8.534360in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{8.545693in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{8.522770in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{8.542239in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{8.518768in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{8.553229in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{8.561210in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{8.524313in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{8.525248in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{8.566834in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{8.516451in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{8.539484in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{8.550302in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{8.561433in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{8.556800in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{8.577036in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{8.560330in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{8.543342in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{8.527623in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{8.528360in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{8.544826in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{8.541968in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{8.538370in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{8.512983in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{8.496493in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{8.550823in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{8.538195in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{8.464561in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{8.492569in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{8.485081in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{8.499563in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{8.495101in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{8.476007in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{8.456144in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{8.470520in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{8.465147in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{8.494437in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{8.438036in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{8.437625in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{8.448471in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{8.421042in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{8.413938in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{8.384724in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{8.413897in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{8.409990in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{8.381999in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{8.392688in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{8.401217in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{8.377246in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{8.374141in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{8.417437in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{8.383685in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{8.431182in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{8.407331in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{8.392414in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{8.409613in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{8.401389in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{8.363939in}}%
\pgfpathlineto{\pgfqpoint{2.573701in}{8.379146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{7.294119in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.181291in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.368363in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.264623in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.308773in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.228600in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.247969in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.195955in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{7.200944in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.172878in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{7.176442in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{7.161490in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{7.159338in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{7.132269in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{7.150312in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{7.128157in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{7.147526in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{7.122800in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{7.125288in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{7.108644in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{7.109860in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{7.112968in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{7.109230in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{7.102259in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{7.105148in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{7.102328in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{7.091540in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{7.094490in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{7.099065in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{7.094545in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{7.097085in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{7.093202in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{7.099946in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{7.088846in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{7.082037in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{7.087619in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{7.084076in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{7.086893in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{7.076060in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{7.081088in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{7.078452in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{7.084247in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{7.082479in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{7.082428in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{7.077589in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{7.078425in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{7.081701in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{7.080947in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{7.072939in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{7.071780in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{7.073363in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{7.080474in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{7.074416in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{7.074230in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{7.074960in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{7.077747in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{7.072421in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{7.073960in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{7.073411in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{7.072555in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{7.071417in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{7.073884in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{7.068929in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{7.071136in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{7.071102in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{7.074813in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{7.070416in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{7.073668in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{7.069217in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{7.070365in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{7.069018in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{7.070516in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{7.068035in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{7.068501in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{7.068878in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{7.070646in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{7.068261in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{7.070149in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{7.066917in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{7.069447in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{7.069268in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{7.069172in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{7.069059in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{7.068720in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{7.071403in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{7.067545in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{7.068614in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{7.069669in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{7.066845in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{7.068603in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{7.067308in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{7.067380in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{7.068494in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{7.069128in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{7.067637in}}%
\pgfpathlineto{\pgfqpoint{2.573687in}{7.067707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665676in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655409in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056118in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.076652in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.076652in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{3.056118in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.147961in}{7.159384in}}{\pgfqpoint{4.984809in}{7.760287in}}{%
\pgfpathmoveto{\pgfqpoint{3.147961in}{7.193577in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{7.171116in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{7.159384in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{7.254371in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{7.305372in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{7.385925in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{7.451765in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{7.398743in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{7.420423in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{7.403584in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{7.433473in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{7.400997in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{7.456440in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{7.417481in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{7.496292in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{7.454377in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{7.429815in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{7.389955in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{7.519254in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{7.431211in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{7.500212in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{7.432721in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{7.499422in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{7.422076in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{7.420459in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{7.353287in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{7.401783in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{7.358441in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{7.416666in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{7.405667in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{7.460560in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{7.390368in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{7.403799in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{7.366518in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{7.421788in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{7.437528in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{7.477429in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{7.432983in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{7.419913in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{7.415644in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{7.478257in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{7.401281in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{7.409944in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{7.387227in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{7.425452in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{7.392060in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{7.443434in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{7.442341in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{7.469057in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{7.395718in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{7.458289in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{7.373931in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{7.455314in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{7.386772in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{7.434422in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{7.351183in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{7.366784in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{7.376592in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{7.419052in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{7.378055in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{7.435648in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{7.415135in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{7.397531in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{7.386067in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{7.413933in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{7.408804in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{7.446888in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{7.399187in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{7.429284in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{7.376251in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{7.438367in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{7.387681in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{7.401614in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{7.400477in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{7.443730in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{7.382655in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{7.438559in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{7.374269in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{7.422416in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{7.348586in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{7.396494in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{7.378577in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{7.419556in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{7.389430in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{7.413343in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{7.397942in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{7.435029in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{7.357335in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{7.418412in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{7.375489in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{7.414302in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{7.403256in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{7.406410in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{7.366966in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{7.418176in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{7.382715in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{7.387616in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{7.439386in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{7.439386in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{7.424936in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{7.439023in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{7.459886in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{7.428630in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{7.431168in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{7.436936in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{7.414549in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{7.425871in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{7.396229in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{7.458335in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{7.457277in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{7.462816in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{7.437090in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{7.511637in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{7.404386in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{7.448993in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{7.411166in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{7.475577in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{7.428919in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{7.448468in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{7.511176in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{7.517525in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{7.474703in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{7.496876in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{7.464174in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{7.532318in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{7.492509in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{7.515593in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{7.469347in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{7.478962in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{7.436187in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{7.499859in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{7.439287in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{7.478259in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{7.462559in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{7.510765in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{7.489900in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{7.508589in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{7.498618in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{7.541679in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{7.502132in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{7.542225in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{7.507759in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{7.511699in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{7.444190in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{7.484488in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{7.429545in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{7.518804in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{7.465294in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{7.554317in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{7.437832in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{7.481046in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{7.434062in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{7.507770in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{7.431727in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{7.539681in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{7.480031in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{7.505695in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{7.461277in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{7.505465in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{7.457402in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{7.556771in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{7.499502in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{7.551562in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{7.491278in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{7.594710in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{7.455296in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{7.489057in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{7.447546in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{7.545307in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{7.436239in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{7.760287in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{7.528558in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{7.582409in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{7.482584in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{7.526939in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{7.515449in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{7.543460in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{7.534630in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{7.557963in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{7.487098in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{7.558910in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{7.496069in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{7.540242in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{7.486527in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{7.526058in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{7.467795in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{7.570133in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{7.434920in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{7.476380in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{7.407689in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{7.407473in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{7.280898in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{7.203788in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{7.193577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.147961in}{7.223515in}}{\pgfqpoint{4.984809in}{8.493027in}}{%
\pgfpathmoveto{\pgfqpoint{3.147961in}{7.293014in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{7.268418in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{7.223515in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{7.398411in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{7.575873in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{7.773752in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{7.791838in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{7.844794in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{7.864033in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{7.856892in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{7.920429in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{7.889647in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{7.968709in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{8.019093in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{8.012661in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{8.021318in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{8.009851in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{8.001486in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{8.063875in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{8.061895in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{8.062997in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{8.002274in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{8.030011in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{7.959246in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{8.061158in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{8.046839in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{8.048774in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{7.924256in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{8.017543in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{7.969154in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{8.008779in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{8.009012in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{8.002741in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{7.974856in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{8.035972in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{7.979201in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{8.058523in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{7.977402in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{7.992496in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{7.935247in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{7.987329in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{7.964211in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{8.025918in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{7.965508in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{7.970370in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{7.986930in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{8.049349in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{7.950409in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{8.056341in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{7.929869in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{7.810199in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{7.879015in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{7.927542in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{7.849963in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{8.001262in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{7.978716in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{7.933728in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{7.780238in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{7.864724in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{7.982025in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{7.884364in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{7.890710in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{7.957096in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{7.972597in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{8.015157in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{7.919873in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{8.007298in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{7.939878in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{7.974677in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{7.963317in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{8.033460in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{7.954080in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{8.013760in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{7.871089in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{7.954913in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{7.900853in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{7.959787in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{7.756244in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{7.840547in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{7.828109in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{7.895340in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{7.964157in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{7.961866in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{7.892993in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{7.994246in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{7.996725in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{7.936801in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{7.897823in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{7.973688in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{7.944804in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{8.015016in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{7.943903in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{8.010141in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{7.931556in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{7.982458in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{7.912515in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{7.955458in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{8.147581in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{8.147581in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{7.987042in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{8.003625in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{8.007553in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{8.043863in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{8.287571in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{8.105628in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{7.980441in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{8.058345in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{8.059735in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{8.038798in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{8.021678in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{8.045683in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{7.996177in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{8.095743in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{7.985317in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{8.018773in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{8.163529in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{8.081379in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{8.060166in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{8.314055in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{7.971164in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{8.018563in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{7.951500in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{8.052987in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{8.071436in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{8.068172in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{8.004146in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{8.005618in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{7.984374in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{8.079778in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{8.004078in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{8.143196in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{8.026425in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{8.075261in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{7.978650in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{8.084069in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{8.036250in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{8.143352in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{8.061289in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{8.474736in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{8.057608in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{8.135512in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{8.033607in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{7.997350in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{7.998647in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{8.493027in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{8.027726in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{8.099642in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{8.040168in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{8.066155in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{8.107130in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{8.103760in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{8.077146in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{8.041596in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{8.034163in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{8.043583in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{8.006910in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{8.060416in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{8.012369in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{8.085357in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{8.088065in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{8.109323in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{8.117398in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{8.097100in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{8.037804in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{8.187501in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{8.043731in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{8.080235in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{8.070867in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{8.230833in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{8.082025in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{8.102742in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{8.029200in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{8.146730in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{8.071909in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{8.184351in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{8.105520in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{8.107326in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{8.123404in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{8.073356in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{8.092974in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{8.078291in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{8.118396in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{8.077332in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{8.119747in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{8.031355in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{8.025512in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{7.939409in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{7.985654in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{7.854417in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{7.888399in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{7.613439in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{7.512513in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{7.270599in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{7.293014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.147961in}{7.233111in}}{\pgfqpoint{4.984733in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{3.147961in}{7.293510in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{7.258506in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{7.233111in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{7.412060in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{7.544039in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{7.870265in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{7.933505in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{8.176157in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{8.145387in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{8.270700in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{8.284607in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{8.337449in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{8.347032in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{8.396614in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{8.371749in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{8.431538in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{8.438036in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{8.354382in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{8.446292in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{8.392096in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{8.477602in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{8.450479in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{8.475243in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{8.497269in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{8.484738in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{8.476909in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{8.470114in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{8.455539in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{8.525439in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{8.478747in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{8.482740in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{8.433671in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{8.520265in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{8.509219in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{8.490897in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{8.488795in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{8.499193in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{8.451998in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{8.502501in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{8.442968in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{8.485785in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{8.457820in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{8.535618in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{8.494821in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{8.504066in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{8.516274in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{8.530320in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{8.427620in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{8.519307in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{8.538874in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{8.487682in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{8.402508in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{8.453285in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{8.407485in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{8.401298in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{8.387338in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{8.415436in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{8.437875in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{8.427427in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{8.432767in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{8.386690in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{8.403561in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{8.496354in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{8.397560in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{8.460584in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{8.358364in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{8.456321in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{8.349969in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{8.434430in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{8.508227in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{8.434990in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{8.420220in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{8.478220in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{8.416606in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{8.487950in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{8.420036in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{8.408218in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{8.431162in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{8.431958in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{8.448273in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{8.445651in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{8.364445in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{8.468956in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{8.516304in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{8.337146in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{8.421095in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{8.421634in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{8.389800in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{8.482341in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{8.431966in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{8.426728in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{8.489807in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{8.459290in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{8.452172in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{8.450490in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{8.404137in}}%
\pgfpathlineto{\pgfqpoint{4.984733in}{8.494571in}}%
\pgfpathlineto{\pgfqpoint{4.984733in}{8.523359in}}%
\pgfpathlineto{\pgfqpoint{4.984733in}{8.523359in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{8.490150in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{8.544683in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{8.560532in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{8.578733in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{8.531574in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{8.569048in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{8.530895in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{8.604854in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{8.530258in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{8.604647in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{8.523319in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{8.627709in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{8.574456in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{8.546046in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{8.570439in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{8.605496in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{8.491546in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{8.520086in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{8.550783in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{8.623880in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{8.545196in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{8.520710in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{8.644267in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{8.581389in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{8.544664in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{8.614704in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{8.567729in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{8.543798in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{8.525071in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{8.534951in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{8.503174in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{8.565648in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{8.515822in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{8.595504in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{8.533623in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{8.539473in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{8.602113in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{8.575385in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{8.536030in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{8.566770in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{8.632616in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{8.612331in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{8.600755in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{8.616902in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{8.561021in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{8.594511in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{8.561482in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{8.567637in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{8.579476in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{8.568452in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{8.588510in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{8.515331in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{8.566487in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{8.556155in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{8.527407in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{8.583140in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{8.571838in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{8.564657in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{8.678969in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{8.609418in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{8.571001in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{8.584569in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{8.572959in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{8.507620in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{8.545882in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{8.531849in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{8.567168in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{8.568070in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{8.571928in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{8.579238in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{8.511211in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{8.559676in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{8.565377in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{8.497382in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{8.510888in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{8.615632in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{8.518090in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{8.571336in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{8.467947in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{8.539369in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{8.469452in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{8.452445in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{8.394938in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{8.411844in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{8.299890in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{8.320767in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{8.190858in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{8.191625in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{7.997318in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{8.008503in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{7.657383in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{7.539478in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{7.301375in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{7.293510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.147961in}{7.063726in}}{\pgfqpoint{4.984676in}{7.267889in}}{%
\pgfpathmoveto{\pgfqpoint{3.147961in}{7.267889in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{7.180394in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{7.078715in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{7.131931in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{7.079519in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{7.079398in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{7.077657in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{7.081342in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{7.063938in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{7.065112in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{7.065206in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{7.067333in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{7.068681in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{7.064619in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{7.068078in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{7.066275in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{7.066508in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{7.066105in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{7.067175in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{7.068444in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{7.066283in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{7.067269in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{7.066477in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{7.066480in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{7.067075in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{7.066877in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{7.067724in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{7.067737in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{7.066068in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{7.065984in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{7.066385in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{7.067502in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{7.067110in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{7.067379in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{7.067618in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{7.067129in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{7.067046in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{7.066825in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{7.066784in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{7.067068in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{7.066603in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{7.066526in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{7.067202in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{7.065102in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{7.067144in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{7.066660in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{7.067197in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{7.066976in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{7.066801in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{7.066432in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{7.067822in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{7.065877in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{7.065498in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{7.066694in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{7.066867in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{7.066187in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{7.065929in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{7.067246in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{7.066707in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{7.066475in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{7.066527in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{7.065907in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{7.064003in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{7.066685in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{7.065157in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{7.065990in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{7.065972in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{7.065879in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{7.066972in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{7.066758in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{7.065685in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{7.066168in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{7.066248in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{7.065676in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{7.065135in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{7.066283in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{7.066855in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{7.067320in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{7.066311in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{7.066866in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{7.066147in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{7.067173in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{7.064168in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{7.067338in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{7.067302in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{7.066323in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{7.067245in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{7.066549in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{7.067273in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{7.065889in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{7.066274in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{7.066803in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{7.066455in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{7.065009in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{7.065630in}}%
\pgfpathlineto{\pgfqpoint{4.984676in}{7.065755in}}%
\pgfpathlineto{\pgfqpoint{4.984676in}{7.072377in}}%
\pgfpathlineto{\pgfqpoint{4.984676in}{7.072377in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{7.073662in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{7.075164in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{7.069766in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{7.073806in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{7.072438in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{7.073998in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{7.068805in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{7.074813in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{7.072551in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{7.073548in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{7.071185in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{7.070893in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{7.078300in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{7.070629in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{7.072189in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{7.070996in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{7.077655in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{7.070248in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{7.070194in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{7.073679in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{7.075248in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{7.073466in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{7.073887in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{7.073899in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{7.076881in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{7.071270in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{7.069324in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{7.074610in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{7.072973in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{7.074972in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{7.076438in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{7.070838in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{7.078917in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{7.072338in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{7.072848in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{7.073126in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{7.071388in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{7.069540in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{7.072468in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{7.071216in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{7.069678in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{7.072312in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{7.074208in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{7.080113in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{7.072737in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{7.070890in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{7.071317in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{7.071174in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{7.069381in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{7.070732in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{7.073551in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{7.069875in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{7.078254in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{7.069704in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{7.071057in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{7.069942in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{7.069657in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{7.069656in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{7.072309in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{7.068926in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{7.068610in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{7.068732in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{7.070792in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{7.073891in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{7.072016in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{7.072313in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{7.075754in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{7.076325in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{7.072571in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{7.072697in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{7.073807in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{7.070855in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{7.072263in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{7.077436in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{7.070232in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{7.078730in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{7.073310in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{7.074029in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{7.078712in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{7.074628in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{7.077007in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{7.074992in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{7.079798in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{7.074397in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{7.077995in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{7.082599in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{7.088081in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{7.089218in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{7.092114in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{7.081882in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{7.112023in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{7.125330in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{7.175062in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{7.243061in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{7.267889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.147961in}{7.065600in}}{\pgfqpoint{4.984662in}{7.224133in}}{%
\pgfpathmoveto{\pgfqpoint{3.147961in}{7.201160in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{7.170103in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{7.112518in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{7.169417in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{7.112205in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{7.129190in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{7.097881in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{7.096120in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{7.091622in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{7.091158in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{7.086983in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{7.087365in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{7.078383in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{7.077275in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{7.074398in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{7.078671in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{7.076930in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{7.071804in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{7.077400in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{7.071667in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{7.074074in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{7.075252in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{7.073199in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{7.069903in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{7.077038in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{7.069079in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{7.071998in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{7.071036in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{7.071323in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{7.071268in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{7.071906in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{7.070692in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{7.069709in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{7.069945in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{7.070909in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{7.068478in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{7.070255in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{7.067607in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{7.069810in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{7.068234in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{7.068736in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{7.069115in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{7.069926in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{7.067944in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{7.068974in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{7.066516in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{7.069280in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{7.068161in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{7.068237in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{7.069865in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{7.070194in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{7.067189in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{7.066893in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{7.067394in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{7.067160in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{7.066723in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{7.066983in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{7.067388in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{7.067166in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{7.067207in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{7.067016in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{7.067028in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{7.067285in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{7.067100in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{7.067135in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{7.066595in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{7.066962in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{7.067046in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{7.066832in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{7.067158in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{7.066951in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{7.067292in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{7.067078in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{7.067174in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{7.066444in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{7.066313in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{7.065615in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{7.066839in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{7.066488in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{7.067180in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{7.066372in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{7.066224in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{7.067219in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{7.066500in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{7.066302in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{7.067146in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{7.066345in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{7.066116in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{7.065926in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{7.066164in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{7.065634in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{7.065600in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{7.067037in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{7.066745in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{7.065821in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{7.066499in}}%
\pgfpathlineto{\pgfqpoint{4.984662in}{7.067249in}}%
\pgfpathlineto{\pgfqpoint{4.984662in}{7.070953in}}%
\pgfpathlineto{\pgfqpoint{4.984662in}{7.070953in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{7.074027in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{7.072131in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{7.070048in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{7.069033in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{7.073828in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{7.073282in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{7.073707in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{7.072711in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{7.074569in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{7.071494in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{7.067186in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{7.072282in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{7.070045in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{7.069032in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{7.070630in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{7.070836in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{7.069952in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{7.069906in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{7.068825in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{7.072902in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{7.070977in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{7.069807in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{7.067700in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{7.069068in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{7.070043in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{7.070873in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{7.067813in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{7.068358in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{7.071350in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{7.068258in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{7.069611in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{7.069439in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{7.067962in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{7.071224in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{7.068177in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{7.074436in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{7.069721in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{7.068874in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{7.070587in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{7.071127in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{7.070010in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{7.070875in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{7.078483in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{7.072707in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{7.071019in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{7.072048in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{7.075922in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{7.070784in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{7.077506in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{7.070087in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{7.072994in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{7.073200in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{7.070603in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{7.071677in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{7.069959in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{7.070511in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{7.069538in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{7.073058in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{7.072392in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{7.074028in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{7.074329in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{7.073855in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{7.074676in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{7.078555in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{7.072845in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{7.074942in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{7.075581in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{7.077573in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{7.078372in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{7.079743in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{7.082677in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{7.079069in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{7.084563in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{7.078090in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{7.082834in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{7.085961in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{7.081136in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{7.086158in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{7.081917in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{7.085213in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{7.081101in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{7.086638in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{7.095232in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{7.088291in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{7.094904in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{7.089747in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{7.097035in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{7.102961in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{7.117182in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{7.111251in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{7.138590in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{7.120041in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{7.224133in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{7.134134in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{7.201160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128497in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056580in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984662in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056118in}{7.067155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749016in, y=7.028574in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056118in}{7.659074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749016in, y=7.620494in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056118in}{8.250994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749016in, y=8.212414in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147961in}{7.182346in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{7.181586in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{7.267635in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{7.356423in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{7.396807in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{7.464073in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{7.416832in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{7.495278in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{7.435690in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{7.479766in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{7.443762in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{7.498341in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{7.456775in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{7.527601in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{7.470737in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{7.493889in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{7.462292in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{7.531357in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{7.473330in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{7.513575in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{7.457652in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{7.540916in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{7.475317in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{7.590373in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{7.394763in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{7.473545in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{7.402994in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{7.452862in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{7.430481in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{7.527635in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{7.440823in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{7.477681in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{7.433010in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{7.489279in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{7.447465in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{7.491447in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{7.447130in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{7.462804in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{7.447838in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{7.508969in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{7.416504in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{7.458857in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{7.410645in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{7.453249in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{7.414946in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{7.498876in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{7.453817in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{7.493931in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{7.412632in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{7.471388in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{7.409060in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{7.483506in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{7.447266in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{7.488323in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{7.426658in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{7.454231in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{7.437605in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{7.463820in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{7.433977in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{7.473206in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{7.438847in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{7.437895in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{7.412677in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{7.456896in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{7.422495in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{7.462925in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{7.434267in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{7.472438in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{7.434380in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{7.485343in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{7.425927in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{7.449245in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{7.437590in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{7.480627in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{7.446916in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{7.443513in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{7.401594in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{7.448997in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{7.379876in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{7.422744in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{7.391482in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{7.465597in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{7.413260in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{7.438079in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{7.427610in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{7.446682in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{7.376782in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{7.422142in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{7.395019in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{7.425619in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{7.417212in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{7.417520in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{7.413426in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{7.428599in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{7.403825in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{7.413501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147961in}{7.280716in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{7.247057in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{7.455462in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{7.594656in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{7.831076in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{7.823128in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{7.915224in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{7.901721in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{7.941202in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{7.975892in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{8.004697in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{8.023020in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{8.068745in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{8.045476in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{8.057146in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{8.041604in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{8.062445in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{8.085601in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{8.083708in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{8.123674in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{8.037091in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{8.088370in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{7.994223in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{8.081950in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{8.064432in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{8.139804in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{7.997561in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{8.048889in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{8.006443in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{8.098140in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{8.023408in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{8.049921in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{8.046127in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{8.072647in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{8.033633in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{8.071940in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{7.994886in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{8.026456in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{7.971079in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{8.015456in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{7.999187in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{8.033757in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{8.021327in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{8.037065in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{8.047030in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{8.057752in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{7.995288in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{8.077991in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{7.978797in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{8.151613in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{7.938831in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{7.962446in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{7.941785in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{8.068387in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{8.018162in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{8.204232in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{7.920763in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{8.004038in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{8.009137in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{7.984217in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{7.934680in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{8.016179in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{7.999511in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{8.079177in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{7.961975in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{8.043538in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{7.962126in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{7.990148in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{7.983731in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{8.050816in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{8.012758in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{8.033373in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{7.911295in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{7.986738in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{7.936008in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{8.136921in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{7.908205in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{7.960963in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{7.995819in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{7.957057in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{7.974737in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{8.028805in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{7.944585in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{8.019964in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{8.009201in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{7.987799in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{7.978779in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{8.016017in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{7.962623in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{8.060322in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{8.115737in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{8.027002in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{7.969555in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{7.993042in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{7.949778in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{8.051520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147961in}{7.276008in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{7.267243in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{7.475769in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{7.600711in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{7.939384in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{7.965411in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{8.183891in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{8.168123in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{8.295733in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{8.292249in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{8.374647in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{8.370985in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{8.424529in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{8.420600in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{8.485454in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{8.452991in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{8.462859in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{8.482191in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{8.503864in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{8.494245in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{8.473931in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{8.520310in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{8.528472in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{8.497974in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{8.528073in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{8.521021in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{8.511805in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{8.546303in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{8.505298in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{8.514311in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{8.470645in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{8.546612in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{8.546894in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{8.530949in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{8.549107in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{8.589081in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{8.508327in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{8.537169in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{8.513054in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{8.506596in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{8.506988in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{8.551052in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{8.505076in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{8.546288in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{8.542363in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{8.554898in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{8.497628in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{8.540395in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{8.566693in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{8.524352in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{8.509705in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{8.527020in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{8.509908in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{8.516957in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{8.477054in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{8.475733in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{8.506630in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{8.514770in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{8.486120in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{8.460157in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{8.499532in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{8.506088in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{8.481604in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{8.481879in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{8.446658in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{8.490696in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{8.446884in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{8.501079in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{8.561465in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{8.489827in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{8.500804in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{8.561243in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{8.468658in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{8.516573in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{8.521958in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{8.479500in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{8.475624in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{8.461752in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{8.526884in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{8.508045in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{8.455246in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{8.521706in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{8.572007in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{8.535608in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{8.472207in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{8.513141in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{8.460029in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{8.543597in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{8.481431in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{8.497888in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{8.510691in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{8.519011in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{8.506352in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{8.497587in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{8.447143in}}%
\pgfpathlineto{\pgfqpoint{4.984733in}{8.508965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147961in}{7.224142in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{7.160888in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{7.153497in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{7.102425in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{7.095711in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{7.079769in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{7.086728in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{7.076578in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{7.076597in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{7.073902in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{7.072664in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{7.071539in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{7.072209in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{7.071535in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{7.071641in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{7.070568in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{7.072408in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{7.070602in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{7.070877in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{7.072506in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{7.068750in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{7.071957in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{7.069371in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{7.068965in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{7.070342in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{7.070210in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{7.070154in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{7.071196in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{7.070869in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{7.069349in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{7.069759in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{7.070500in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{7.069085in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{7.068175in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{7.067870in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{7.067986in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{7.069567in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{7.068220in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{7.068363in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{7.068272in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{7.068792in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{7.068453in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{7.071678in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{7.068509in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{7.070105in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{7.068965in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{7.068178in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{7.068987in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{7.068875in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{7.069356in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{7.069307in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{7.071919in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{7.069853in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{7.069503in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{7.068272in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{7.068701in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{7.069198in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{7.068393in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{7.069048in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{7.069800in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{7.069687in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{7.069123in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{7.071460in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{7.068762in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{7.070798in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{7.070481in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{7.069473in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{7.070244in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{7.068148in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{7.069014in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{7.071283in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{7.070034in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{7.070067in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{7.069571in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{7.070192in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{7.069981in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{7.068525in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{7.068784in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{7.071983in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{7.068931in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{7.069168in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{7.068901in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{7.071234in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{7.069115in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{7.069243in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{7.069936in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{7.069898in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{7.070681in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{7.068039in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{7.069943in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{7.069356in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{7.070305in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{7.068111in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{7.070086in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{7.069646in}}%
\pgfpathlineto{\pgfqpoint{4.984676in}{7.069066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147961in}{7.185632in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{7.123326in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{7.196775in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{7.116123in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{7.133890in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{7.104566in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{7.106651in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{7.097291in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{7.094096in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{7.088365in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{7.091135in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{7.083337in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{7.086254in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{7.080518in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{7.079886in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{7.081071in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{7.076860in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{7.081779in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{7.076401in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{7.080018in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{7.079043in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{7.075645in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{7.077233in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{7.078053in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{7.075878in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{7.075871in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{7.074704in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{7.074448in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{7.073424in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{7.073424in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{7.071769in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{7.074132in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{7.072310in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{7.072382in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{7.071403in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{7.072141in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{7.070000in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{7.071434in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{7.068886in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{7.069623in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{7.069537in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{7.070801in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{7.069273in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{7.071087in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{7.069755in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{7.069684in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{7.072834in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{7.069511in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{7.072894in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{7.071121in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{7.069104in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{7.069800in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{7.072939in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{7.069018in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{7.068366in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{7.069055in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{7.068987in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{7.068020in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{7.068464in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{7.070726in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{7.067603in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{7.069255in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{7.067531in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{7.068287in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{7.068103in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{7.067610in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{7.069198in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{7.067595in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{7.067486in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{7.068912in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{7.068668in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{7.068073in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{7.067437in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{7.068126in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{7.068645in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{7.069258in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{7.067832in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{7.068197in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{7.068566in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{7.068604in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{7.068427in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{7.068126in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{7.068272in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{7.069292in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{7.067166in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{7.068920in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{7.070342in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{7.069319in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{7.069936in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{7.069458in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{7.069714in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{7.068035in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{7.068397in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{7.068976in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{7.070263in}}%
\pgfpathlineto{\pgfqpoint{4.984662in}{7.069101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056118in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{3.056118in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076652in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.076652in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056118in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.076652in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056118in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.076652in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.066385in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{7.102358in}}{\pgfqpoint{7.454813in}{7.738989in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{7.302947in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{7.257278in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.178344in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.135428in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.102358in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.129052in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.180074in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.223934in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.261918in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.314934in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.338254in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.305091in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.369934in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.341795in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.421156in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.368889in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{7.456023in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.396346in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{7.477243in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{7.351030in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{7.461666in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{7.445999in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{7.457513in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{7.351629in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{7.433197in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{7.369776in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{7.558690in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{7.442862in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{7.505699in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{7.462934in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{7.530454in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{7.447016in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{7.539661in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{7.469877in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{7.536771in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{7.495737in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{7.547290in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{7.449356in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{7.555433in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{7.521786in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{7.605014in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{7.522523in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{7.624542in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{7.530660in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{7.610471in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{7.531647in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{7.570038in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{7.519909in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{7.570784in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{7.553244in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{7.580312in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{7.512163in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{7.594985in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{7.479755in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{7.606220in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{7.484626in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{7.581781in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{7.519618in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{7.612143in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{7.516621in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{7.610324in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{7.504232in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{7.565981in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{7.513267in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{7.605269in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{7.519031in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{7.625538in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{7.502557in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{7.614610in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{7.506556in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{7.607388in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{7.499139in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{7.600663in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{7.514051in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{7.594354in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{7.536799in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{7.612886in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{7.520500in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{7.548876in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{7.490673in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{7.607745in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{7.556148in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{7.593887in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{7.562924in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{7.624415in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{7.536385in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{7.609095in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{7.523747in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{7.596819in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{7.566450in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{7.597857in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{7.519516in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{7.566551in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{7.481519in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{7.578420in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{7.503201in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{7.608889in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{7.672182in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{7.672182in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{7.574620in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{7.610677in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{7.559489in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{7.627362in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{7.600819in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{7.638388in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{7.586027in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{7.656272in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{7.566451in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{7.651836in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{7.571689in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{7.738989in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{7.608952in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{7.674663in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{7.576786in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{7.645220in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{7.560246in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{7.713163in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{7.588894in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{7.696638in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{7.646152in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{7.638837in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{7.554466in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{7.700346in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{7.619328in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{7.672614in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{7.596288in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{7.677933in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{7.575726in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{7.653520in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{7.588157in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{7.671516in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{7.593863in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{7.639693in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{7.609333in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{7.625488in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{7.591280in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{7.636758in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{7.576879in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{7.630163in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{7.619991in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{7.638337in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{7.593895in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{7.643234in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{7.596576in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{7.668300in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{7.618689in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{7.661877in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{7.568670in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{7.700968in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{7.566207in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{7.651318in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{7.598614in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{7.660449in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{7.562261in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{7.651804in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{7.582166in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{7.696348in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{7.604742in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{7.660965in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{7.525767in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{7.629894in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{7.560632in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{7.604301in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{7.497798in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{7.637414in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{7.543389in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{7.693194in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{7.497040in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{7.612001in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{7.586260in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{7.706315in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{7.598560in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{7.651756in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{7.512608in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{7.494736in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{7.501290in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{7.528580in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.482712in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{7.516994in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.443074in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.495514in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.421036in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.468179in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.364407in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.425945in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.381389in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.332375in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.271913in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.226100in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.219225in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.159050in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.142277in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.298027in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{7.302947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{7.119693in}}{\pgfqpoint{7.454813in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{7.231163in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{7.185018in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.119693in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.149150in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.142202in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.155174in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.121176in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.248635in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.298760in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.383039in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.514612in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.641299in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.669192in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.785610in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.827933in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.921773in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{7.919518in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.947358in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{7.976607in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{8.072800in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{8.120318in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{8.103654in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{8.164868in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{8.180029in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{8.301269in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{8.181886in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{8.317477in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{8.260930in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{8.280449in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{8.160979in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{8.300946in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{8.261079in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{8.386056in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{8.272849in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{8.315117in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{8.291427in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{8.406176in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{8.237972in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{8.438562in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{8.385780in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{8.379127in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{8.384612in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{8.406107in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{8.389925in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{8.556631in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{8.466896in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{8.489067in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{8.406590in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{8.487641in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{8.350272in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{8.466870in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{8.238987in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{8.439332in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{8.413148in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{8.468595in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{8.393730in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{8.511603in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{8.321558in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{8.447259in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{8.296747in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{8.522707in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{8.382873in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{8.499775in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{8.362342in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{8.450111in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{8.348257in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{8.463209in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{8.419935in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{8.492254in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{8.382973in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{8.517978in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{8.334532in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{8.443261in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{8.425547in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{8.461647in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{8.445578in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{8.495259in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{8.295571in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{8.454376in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{8.327838in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{8.459963in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{8.408711in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{8.463786in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{8.285908in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{8.418400in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{8.379673in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{8.323306in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{8.381430in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{8.456561in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{8.382932in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{8.512250in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{8.398344in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{8.367387in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{8.305140in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{8.528422in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{8.360677in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{8.381997in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{8.528882in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{8.528882in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{8.460360in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{8.598367in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{8.425954in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{8.668728in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{8.559474in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{8.638821in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{8.505258in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{8.613256in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{8.479984in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{8.591640in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{8.482809in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{8.641477in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{8.441527in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{8.594810in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{8.502017in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{8.667943in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{8.388780in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{8.516185in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{8.500250in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{8.583795in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{8.514975in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{8.587490in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{8.529391in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{8.546380in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{8.521825in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{8.610420in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{8.445403in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{8.546847in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{8.501292in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{8.554933in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{8.441486in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{8.627277in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{8.509108in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{8.568173in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{8.509006in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{8.548517in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{8.484616in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{8.645877in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{8.627987in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{8.648561in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{8.548485in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{8.705024in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{8.534210in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{8.599980in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{8.507846in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{8.721322in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{8.587117in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{8.578709in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{8.498822in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{8.571454in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{8.616777in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{8.557182in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{8.620829in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{8.556995in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{8.705503in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{8.577923in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{8.627373in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{8.512569in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{8.625200in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{8.518369in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{8.518604in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{8.508340in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{8.570875in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{8.514967in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{8.617738in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{8.550255in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{8.472163in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{8.445825in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{8.448572in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{8.446639in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{8.369877in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{8.341775in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{8.361020in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{8.206472in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{8.222306in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{8.130846in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{8.081887in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{8.003279in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{8.085876in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.991252in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.940297in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.997424in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.867248in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.851162in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.687237in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.598068in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.467134in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.373455in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.275810in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.280339in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.228489in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.216137in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.163406in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{7.231163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{7.063726in}}{\pgfqpoint{7.454737in}{7.296860in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{7.296860in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{7.231099in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.107892in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.191520in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.081993in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.181220in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.102503in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.150839in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.101228in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.132154in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.070022in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.077213in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.098736in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.080927in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.094091in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{7.091609in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.092367in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{7.068566in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{7.073481in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{7.086924in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{7.072871in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{7.079619in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{7.089684in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.454737in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.454737in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.454737in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{7.101479in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{7.139043in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{7.164226in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{7.111781in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{7.161950in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{7.184886in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.146492in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{7.094295in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.172297in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.134229in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.206689in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.200745in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.214824in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.174857in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.175833in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.112618in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.251309in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.158683in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.254341in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.178442in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.243540in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.247474in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{7.296860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{7.090446in}}{\pgfqpoint{7.454680in}{7.283324in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{7.283324in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{7.221817in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.112056in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.162685in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.104385in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.134461in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.103652in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.108018in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.096277in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.101265in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.095750in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.095328in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.090809in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.092515in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.092791in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.090446in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{7.091299in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.090915in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{7.091406in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{7.090802in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{7.092368in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{7.091912in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{7.091496in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{7.091137in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{7.091778in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{7.091006in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{7.091870in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{7.091690in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{7.091641in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{7.091354in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{7.091334in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{7.091704in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{7.091806in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{7.091792in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{7.090594in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{7.091754in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{7.091909in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{7.091909in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{7.092014in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{7.092046in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.454680in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.454680in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.454680in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{7.092663in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{7.092782in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{7.093177in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{7.093177in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{7.093755in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{7.098084in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{7.093611in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{7.093558in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{7.093940in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{7.095321in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{7.096890in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{7.094176in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{7.093992in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{7.093321in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{7.096545in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{7.093663in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{7.097059in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{7.094716in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{7.093163in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{7.096184in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{7.097308in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{7.100971in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.096954in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{7.095453in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.099513in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.097476in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.099553in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.108493in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.099100in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.101327in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.116482in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.105260in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.122693in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.137115in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.177148in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.128175in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.185843in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.151307in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{7.283324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{7.090027in}}{\pgfqpoint{7.454666in}{7.268250in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{7.268250in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{7.129871in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.090027in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.104961in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.094016in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.100238in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.098451in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.095685in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.092375in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.092172in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.094063in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.091852in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.091073in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.092057in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{7.092046in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{7.091842in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{7.091715in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{7.092011in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{7.092124in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{7.090523in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{7.090068in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{7.091969in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{7.092120in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.454666in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.454666in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.454666in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{7.092387in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{7.092953in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{7.100045in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{7.098347in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{7.092374in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{7.092795in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{7.093900in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{7.093427in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{7.092663in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.092624in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.096295in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.093387in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.096975in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.092981in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.109393in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.105755in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.110416in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.111565in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.122527in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.243914in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.162837in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{7.268250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598501in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.526584in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.454666in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{7.092177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159992in, y=7.053596in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{7.470915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159992in, y=7.432335in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{7.849654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159992in, y=7.811074in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{8.228393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159992in, y=8.189813in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{8.607132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159992in, y=8.568551in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{7.280113in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.238185in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.138852in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.130704in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.174139in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.203087in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.247923in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.297147in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.348162in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.382099in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.334749in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.419057in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.381415in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.458335in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.405981in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{7.486508in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.439529in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{7.502911in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{7.426160in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{7.478201in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{7.479304in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{7.554634in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{7.475095in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{7.569756in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{7.478018in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{7.585345in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{7.469951in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{7.599446in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{7.503162in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{7.583934in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{7.472407in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{7.571981in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{7.515255in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{7.583332in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{7.510752in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{7.604127in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{7.527049in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{7.625890in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{7.551976in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{7.628409in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{7.542392in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{7.642496in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{7.564637in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{7.630894in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{7.548927in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{7.635503in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{7.544290in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{7.616331in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{7.585967in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{7.624306in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{7.554369in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{7.619110in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{7.536825in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{7.622279in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{7.552308in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{7.605972in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{7.548248in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{7.624451in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{7.553950in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{7.617906in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{7.556782in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{7.602837in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{7.553565in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{7.638393in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{7.553594in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{7.639529in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{7.539141in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{7.646271in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{7.551422in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{7.640001in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{7.559233in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{7.650505in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{7.534258in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{7.616596in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{7.591476in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{7.654762in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{7.554697in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{7.631019in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{7.525459in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{7.626483in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{7.566467in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{7.634275in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{7.585938in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{7.681702in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{7.554037in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{7.630466in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{7.545099in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{7.626545in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{7.576238in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{7.618122in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{7.560168in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{7.596956in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{7.520504in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{7.594549in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{7.538910in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{7.640536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{7.208091in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.141549in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.182643in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.185345in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.217756in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.198493in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.311045in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.382947in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.490554in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.600925in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.746230in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.768220in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.891517in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.884115in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.956513in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{8.002697in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.975319in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{8.029247in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{8.101823in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{8.171312in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{8.155063in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{8.262944in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{8.260902in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{8.335573in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{8.314263in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{8.383024in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{8.353377in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{8.376306in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{8.355617in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{8.459342in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{8.388023in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{8.478466in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{8.390595in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{8.416861in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{8.404898in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{8.515688in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{8.375271in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{8.532968in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{8.481852in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{8.542315in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{8.470804in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{8.513468in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{8.473554in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{8.586704in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{8.519175in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{8.611568in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{8.452706in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{8.533175in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{8.468694in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{8.594096in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{8.373416in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{8.519656in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{8.473679in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{8.586810in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{8.471107in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{8.580082in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{8.474772in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{8.546568in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{8.390681in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{8.535612in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{8.445939in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{8.533974in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{8.435725in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{8.538694in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{8.394871in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{8.509071in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{8.460613in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{8.519550in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{8.414188in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{8.564199in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{8.428178in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{8.494821in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{8.477469in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{8.524569in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{8.480277in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{8.539527in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{8.397910in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{8.485280in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{8.358309in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{8.563953in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{8.455364in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{8.529298in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{8.363717in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{8.529938in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{8.431241in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{8.457473in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{8.430707in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{8.534908in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{8.444095in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{8.575535in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{8.478909in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{8.518058in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{8.365547in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{8.563395in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{8.410518in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{8.455439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{7.263979in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.177683in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.217530in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.130217in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.217780in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.130593in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.201074in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.106923in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.153994in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.122440in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.146018in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.132235in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.152713in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.107578in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.133194in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{7.092952in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.119430in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{7.126726in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{7.117715in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{7.099352in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{7.118549in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{7.109331in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{7.095581in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.454737in}{7.092177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{7.252571in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.131682in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.174264in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.116280in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.155804in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.120383in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.115356in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.100768in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.108873in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.098538in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.097214in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.099651in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.096034in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.095134in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.094979in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{7.093376in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.093934in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{7.096188in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{7.094055in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{7.094276in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{7.092538in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{7.093106in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{7.094098in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{7.092721in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{7.093775in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{7.092596in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{7.092841in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{7.092909in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{7.094122in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{7.093328in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{7.092822in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{7.092682in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{7.092702in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{7.094339in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{7.092754in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{7.092543in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{7.092543in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{7.092398in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{7.092355in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.454680in}{7.092177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{7.199061in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.126432in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.174437in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.108271in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.105902in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.104433in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.100720in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.100884in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.092576in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.095519in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.092620in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.093684in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.092340in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{7.092355in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{7.092634in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{7.092807in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{7.092403in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{7.092249in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{7.094435in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{7.095056in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{7.092461in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{7.092254in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{7.092177in}}%
\pgfpathlineto{\pgfqpoint{7.454666in}{7.092177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.546656in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.536389in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CaveFlyer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.996126in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{7.094998in}}{\pgfqpoint{9.924818in}{7.838603in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{7.494799in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{7.311440in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.339727in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.115584in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.103455in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.104100in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.094998in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.117410in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.106512in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.131471in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.136757in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.175175in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{7.195458in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{7.257120in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{7.422385in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{7.459527in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{7.616423in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{7.611413in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{7.709380in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{7.641889in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{7.627927in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{7.567005in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{7.566614in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{7.520138in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{7.565987in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{7.475102in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{7.578127in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{7.535571in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{7.559676in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{7.544855in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{7.602373in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{7.572476in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{7.532361in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{7.459399in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{7.583883in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{7.504001in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{7.589728in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{7.571473in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{7.618155in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{7.513735in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{7.581888in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{7.578538in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{7.563405in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{7.544771in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{7.566814in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{7.500577in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{7.522455in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{7.537763in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{7.572748in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{7.618271in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{7.609592in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{7.567678in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{7.578911in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{7.505295in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{7.548230in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{7.534444in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{7.567224in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{7.505199in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{7.539802in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{7.536766in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{7.556890in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{7.499824in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{7.545171in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{7.478323in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{7.568247in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{7.535966in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{7.546581in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{7.536286in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{7.563946in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{7.552562in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{7.601034in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{7.448403in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{7.546868in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{7.503137in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{7.552903in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{7.510336in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{7.555564in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{7.523134in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{7.551015in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{7.564636in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{7.522356in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{7.490087in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{7.547088in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{7.512621in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{7.556855in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{7.462725in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{7.567879in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{7.513786in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{7.478871in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{7.442650in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{7.518001in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{7.485155in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{7.568121in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{7.523608in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{7.593022in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{7.510693in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{7.603743in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{7.693017in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{7.693017in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{7.586454in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{7.636338in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{7.634044in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{7.760415in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{7.559008in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{7.590992in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{7.523352in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{7.584844in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{7.548986in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{7.625207in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{7.556439in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{7.639539in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{7.614214in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{7.682500in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{7.698331in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{7.578898in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{7.646571in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{7.707098in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{7.575133in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{7.683733in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{7.618697in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{7.586244in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{7.604549in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{7.641062in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{7.602024in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{7.793670in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{7.619073in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{7.634824in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{7.636738in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{7.652688in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{7.690811in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{7.697812in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{7.581585in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{7.616993in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{7.644032in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{7.669835in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{7.640076in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{7.615444in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{7.569792in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{7.638755in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{7.551594in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{7.630188in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{7.632773in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{7.838603in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{7.637669in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{7.768827in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{7.638878in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{7.677016in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{7.599952in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{7.602803in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{7.543835in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{7.639694in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{7.643969in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{7.689367in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{7.700995in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{7.645356in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{7.653864in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{7.706490in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{7.658862in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{7.704265in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{7.631816in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{7.734404in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{7.558167in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{7.660528in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{7.659550in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{7.655119in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{7.627993in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{7.698978in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{7.646353in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{7.689726in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{7.618342in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{7.691349in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{7.585338in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{7.586173in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{7.710019in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{7.773467in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{7.657529in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{7.789790in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{7.825499in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{7.819617in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{7.603234in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{7.662637in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{7.438056in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{7.382940in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.270035in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.177847in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.151807in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.130421in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.147664in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.121199in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.110987in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.133696in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.145455in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.378021in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{7.494799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{7.108082in}}{\pgfqpoint{9.924818in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{7.516781in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{7.440425in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.420941in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.260983in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.172728in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.182900in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.162835in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.162265in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.162320in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.178442in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.108082in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.184157in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{7.372855in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{7.426921in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{7.629026in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{7.709797in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{7.783424in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{7.780567in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{7.826169in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{7.933145in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{8.066357in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{7.915143in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{8.012297in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{8.017295in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{8.047711in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{7.992770in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{8.221770in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{8.097544in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{8.221376in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{8.119056in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{8.142868in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{8.138048in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{8.209396in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{8.294976in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{8.268406in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{8.054199in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{8.146972in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{8.167261in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{8.280101in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{8.195355in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{8.279903in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{8.164586in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{8.216640in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{8.188283in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{8.341649in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{8.267602in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{8.255131in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{8.195360in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{8.187888in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{8.280347in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{8.295462in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{8.149637in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{8.271417in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{8.272957in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{8.300562in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{8.178736in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{8.306107in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{8.215489in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{8.302341in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{8.220050in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{8.353402in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{8.206955in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{8.294321in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{8.207402in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{8.333859in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{8.273345in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{8.287868in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{8.251697in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{8.402565in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{8.288932in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{8.285711in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{8.134185in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{8.242319in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{8.450391in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{8.274254in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{8.417207in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{8.325488in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{8.247796in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{8.311247in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{8.248071in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{8.316069in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{8.378058in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{8.437612in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{8.239670in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{8.362415in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{8.426148in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{8.483662in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{8.129771in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{8.239128in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{8.180172in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{8.164305in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{8.284385in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{8.516398in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{8.453207in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{8.324578in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{8.397500in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{8.551932in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{8.633221in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{8.633221in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{8.664140in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{8.650469in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{8.534163in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{8.608537in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{8.554331in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{8.477181in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{8.695102in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{8.618649in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{8.619252in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{8.597122in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{8.500926in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{8.574679in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{8.521523in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{8.592508in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{8.654206in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{8.509819in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{8.536254in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{8.462026in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{8.518518in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{8.537748in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{8.647165in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{8.581344in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{8.671632in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{8.597140in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{8.576811in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{8.490140in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{8.565200in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{8.525818in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{8.531056in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{8.345133in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{8.553039in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{8.497514in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{8.403115in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{8.484517in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{8.472669in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{8.374208in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{8.368219in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{8.431815in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{8.415053in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{8.406663in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{8.398276in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{8.453119in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{8.410543in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{8.438023in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{8.547662in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{8.397433in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{8.444158in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{8.527584in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{8.395306in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{8.393001in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{8.437122in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{8.346113in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{8.313928in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{8.366376in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{8.418281in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{8.350824in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{8.353843in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{8.239174in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{8.313527in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{8.245634in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{8.398825in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{8.318139in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{8.331659in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{8.313665in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{8.397150in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{8.307150in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{8.263624in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{8.177197in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{8.288083in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{8.136253in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{8.100501in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{8.083783in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{8.163145in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{8.050994in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{8.124840in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{8.067295in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{8.120819in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{8.012115in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{8.036175in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{7.872750in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{7.841701in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{7.726302in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{7.644327in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.503987in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.370674in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.285066in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.196370in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.272500in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.214930in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.235756in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.242732in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.297240in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.486299in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{7.516781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{7.063726in}}{\pgfqpoint{9.924742in}{7.495369in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{7.495369in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{7.450054in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.422777in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.327424in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.233427in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.262703in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.214334in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.259498in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.138956in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.163105in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.145803in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.076548in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{7.071369in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{7.073689in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{7.080310in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{7.080500in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{7.079718in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.924742in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.924742in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.924742in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{7.086419in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{7.083501in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{7.084209in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{7.108921in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{7.131551in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{7.169545in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.217664in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.197421in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.246879in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.193231in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.289203in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.247618in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.425223in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.300139in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.422241in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.466808in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{7.495369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{7.076343in}}{\pgfqpoint{9.924685in}{7.432445in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{7.432445in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{7.309824in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.136859in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.296833in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.185655in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.207577in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.135447in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.163082in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.112762in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.098087in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.101261in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.098899in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{7.083297in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{7.084916in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{7.085267in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{7.083268in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{7.082330in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{7.082942in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{7.083321in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{7.081758in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{7.078736in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{7.083001in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{7.080547in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{7.080685in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{7.081079in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{7.084676in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{7.080834in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{7.081175in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{7.082866in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{7.082886in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{7.078290in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{7.079699in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{7.079690in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{7.078955in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{7.081193in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{7.081204in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{7.081687in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{7.080426in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{7.080533in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{7.080332in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{7.084411in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{7.081569in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{7.081202in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{7.078631in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{7.078169in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{7.080350in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{7.078780in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{7.081919in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{7.080919in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{7.079621in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{7.080980in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{7.078883in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{7.080949in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{7.080638in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{7.080742in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{7.080615in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{7.079509in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{7.078423in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{7.081149in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{7.079447in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{7.076343in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{7.076867in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{7.080174in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{7.080884in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{7.081127in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{7.080739in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{7.080293in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{7.079840in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{7.079573in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{7.081091in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{7.080811in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{7.080791in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{7.079597in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{7.078131in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{7.081024in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{7.081352in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{7.080593in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{7.080280in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{7.080316in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{7.080755in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{7.079718in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{7.078507in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{7.078780in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{7.081159in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{7.081193in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{7.079865in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{7.080929in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{7.080371in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{7.080105in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{7.081100in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{7.081096in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{7.080884in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{7.081322in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{7.080608in}}%
\pgfpathlineto{\pgfqpoint{9.924685in}{7.080639in}}%
\pgfpathlineto{\pgfqpoint{9.924685in}{7.082982in}}%
\pgfpathlineto{\pgfqpoint{9.924685in}{7.082982in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{7.083424in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{7.083757in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{7.082069in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{7.081276in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{7.081262in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{7.084974in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{7.083982in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{7.083320in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{7.086491in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{7.081989in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{7.082686in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{7.089919in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{7.090940in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{7.086419in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{7.082551in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{7.084587in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{7.084322in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{7.083553in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{7.084173in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{7.081545in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{7.094801in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{7.086873in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{7.083158in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{7.084020in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{7.084331in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{7.090662in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{7.085966in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{7.087173in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{7.082608in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{7.081163in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{7.082069in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{7.085227in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{7.097061in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{7.099016in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{7.089336in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{7.081742in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{7.091251in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{7.087199in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{7.089308in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{7.084254in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{7.083383in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{7.082751in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{7.089537in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{7.083819in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{7.088892in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{7.083911in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{7.087673in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{7.093000in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{7.087499in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{7.092201in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{7.092216in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{7.084479in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{7.093489in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{7.092784in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{7.095266in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{7.091745in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{7.091458in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{7.093537in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{7.087837in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{7.098450in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{7.090823in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{7.094933in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{7.087683in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{7.102763in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{7.088666in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{7.097492in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{7.094650in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{7.105095in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{7.098047in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{7.099985in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{7.109694in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{7.095756in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{7.088168in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{7.099683in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{7.094679in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{7.090026in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{7.092552in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{7.125901in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{7.106021in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{7.093743in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{7.104996in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{7.120359in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.113916in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.135392in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.169788in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.146555in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.174945in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.198047in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.224584in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.249348in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.401859in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.388077in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{7.432445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{7.079036in}}{\pgfqpoint{9.924670in}{7.471621in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{7.370023in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{7.318991in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.227832in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.371297in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.251674in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.258424in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.219913in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.203841in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.155659in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.163421in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.128307in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.131643in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{7.140189in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{7.144613in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{7.122476in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{7.111180in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{7.097187in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{7.101239in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{7.105450in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{7.104411in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{7.096716in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{7.100964in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{7.097639in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{7.093635in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{7.104103in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{7.096866in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{7.091461in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{7.103496in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{7.090534in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{7.099710in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{7.089304in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{7.100105in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{7.090820in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{7.090109in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{7.087612in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{7.085380in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{7.090181in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{7.086593in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{7.086326in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{7.084769in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{7.080904in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{7.085019in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{7.084480in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{7.085222in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{7.086224in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{7.086239in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{7.083291in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{7.085474in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{7.083924in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{7.082374in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{7.079721in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{7.084908in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{7.080574in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{7.079918in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{7.083106in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{7.084249in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{7.081545in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{7.080334in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{7.082961in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{7.081909in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{7.081863in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{7.081004in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{7.080983in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{7.080800in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{7.081162in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{7.080874in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{7.080723in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{7.081132in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{7.080155in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{7.082191in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{7.081409in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{7.081158in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{7.081317in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{7.080632in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{7.080289in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{7.080315in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{7.081595in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{7.080183in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{7.081909in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{7.080778in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{7.080652in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{7.080597in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{7.080026in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{7.083079in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{7.080860in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{7.082026in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{7.080884in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{7.080884in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{7.080413in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{7.079036in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{7.080747in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{7.080998in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{7.080808in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{7.081027in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{7.080861in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{7.081199in}}%
\pgfpathlineto{\pgfqpoint{9.924670in}{7.080965in}}%
\pgfpathlineto{\pgfqpoint{9.924670in}{7.086159in}}%
\pgfpathlineto{\pgfqpoint{9.924670in}{7.086159in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{7.082325in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{7.082154in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{7.084436in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{7.082353in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{7.081644in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{7.082580in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{7.092402in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{7.086430in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{7.082069in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{7.082069in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{7.083904in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{7.084313in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{7.086326in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{7.087398in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{7.084306in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{7.082934in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{7.087248in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{7.082050in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{7.087179in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{7.088411in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{7.092108in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{7.087176in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{7.084697in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{7.084862in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{7.086369in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{7.085175in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{7.086249in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{7.084935in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{7.088149in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{7.085310in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{7.082463in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{7.086064in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{7.082381in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{7.084802in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{7.082104in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{7.087500in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{7.093191in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{7.091506in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{7.092131in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{7.084862in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{7.092354in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{7.098104in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{7.087703in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{7.088571in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{7.089071in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{7.091157in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{7.086253in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{7.086269in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{7.089367in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{7.085315in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{7.091630in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{7.089270in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{7.092315in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{7.092218in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{7.091159in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{7.101062in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{7.096928in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{7.104094in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{7.109553in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{7.096889in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{7.094636in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{7.101875in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{7.109108in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{7.108967in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{7.112369in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{7.117661in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{7.120211in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{7.104315in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{7.130127in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{7.126800in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{7.108232in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{7.109325in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{7.104897in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{7.109036in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{7.116157in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{7.116276in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{7.128113in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{7.118641in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{7.136191in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{7.137816in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{7.135420in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{7.179028in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{7.155646in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{7.190494in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.185938in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.225922in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.222218in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.173748in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.254180in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.257940in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.288824in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.341682in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.471621in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.273184in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{7.370023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.068505in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.996588in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.924670in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{7.081134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=7.042554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{7.407437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=7.368857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{7.733741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=7.695161in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{8.060044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=8.021464in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{8.386347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=8.347767in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{8.712651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=8.674070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{7.403119in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.358874in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.130520in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.107544in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.108099in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.132537in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.118466in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.141639in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.157302in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.222605in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{7.289199in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{7.347588in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{7.542511in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{7.531380in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{7.718020in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{7.718456in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{7.749585in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{7.649709in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{7.700697in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{7.638512in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{7.576394in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{7.552738in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{7.628668in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{7.546722in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{7.633927in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{7.590962in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{7.629327in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{7.586424in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{7.628746in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{7.616013in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{7.596444in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{7.508783in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{7.659143in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{7.567909in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{7.646997in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{7.615168in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{7.662323in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{7.583800in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{7.613622in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{7.639767in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{7.626386in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{7.594370in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{7.603254in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{7.522206in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{7.562629in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{7.568858in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{7.624882in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{7.628575in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{7.689209in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{7.602673in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{7.708757in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{7.569034in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{7.589209in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{7.543019in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{7.602990in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{7.537495in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{7.577623in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{7.588421in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{7.613363in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{7.571928in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{7.581082in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{7.529954in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{7.633030in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{7.613389in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{7.599634in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{7.586512in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{7.599385in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{7.585817in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{7.697352in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{7.525214in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{7.593965in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{7.553843in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{7.569573in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{7.564517in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{7.619649in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{7.549134in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{7.629057in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{7.605604in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{7.550627in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{7.594209in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{7.614794in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{7.563417in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{7.598197in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{7.509582in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{7.596543in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{7.531386in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{7.531858in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{7.483001in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{7.554496in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{7.522081in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{7.664268in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{7.578826in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{7.614680in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{7.548573in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{7.648380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{7.478603in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.453620in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.279111in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.207730in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.209328in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.188883in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.217382in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.179345in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.231754in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.239378in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.344072in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{7.508591in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{7.576611in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{7.735364in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{7.791273in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{7.909799in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{7.896341in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{7.973494in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{8.000220in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{8.095599in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{7.983068in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{8.087721in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{8.050539in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{8.074106in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{8.064511in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{8.254927in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{8.137371in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{8.242500in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{8.213103in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{8.270009in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{8.225857in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{8.270528in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{8.306558in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{8.333616in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{8.149917in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{8.230250in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{8.203218in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{8.316972in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{8.273090in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{8.349092in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{8.265481in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{8.265284in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{8.267198in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{8.389385in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{8.330301in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{8.325219in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{8.361472in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{8.316023in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{8.338890in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{8.421562in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{8.293830in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{8.340980in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{8.363038in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{8.349419in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{8.292700in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{8.360580in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{8.323652in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{8.335280in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{8.297129in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{8.413036in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{8.345736in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{8.348718in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{8.352458in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{8.443449in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{8.309239in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{8.409462in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{8.388758in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{8.483883in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{8.389536in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{8.431261in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{8.365663in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{8.456975in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{8.515867in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{8.460709in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{8.477477in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{8.422003in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{8.354911in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{8.423751in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{8.378945in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{8.485138in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{8.485283in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{8.479567in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{8.407175in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{8.431671in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{8.511635in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{8.551457in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{8.374210in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{8.467115in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{8.457120in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{8.320743in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{8.419358in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{8.562468in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{8.493685in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{8.487523in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{8.530820in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{8.592577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{7.472711in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.444793in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.374833in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.266783in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.343963in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.230976in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.274350in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.166093in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.204992in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.171612in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.147106in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{7.116635in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{7.101460in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{7.091305in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{7.082260in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{7.082000in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{7.083069in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.924742in}{7.081134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{7.371135in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.262468in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.349346in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.217502in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.216080in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.166747in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.169013in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.129659in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.133937in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.118326in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.106408in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{7.101828in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{7.094956in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{7.089505in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{7.094645in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{7.104115in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{7.087747in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{7.086673in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{7.088219in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{7.089210in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{7.085584in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{7.088151in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{7.095189in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{7.090532in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{7.091362in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{7.092964in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{7.087913in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{7.090179in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{7.085776in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{7.090527in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{7.083691in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{7.087311in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{7.084889in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{7.089822in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{7.084521in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{7.087612in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{7.085942in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{7.086139in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{7.087799in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{7.088598in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{7.087529in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{7.082841in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{7.085423in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{7.085185in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{7.083925in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{7.085890in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{7.084796in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{7.082415in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{7.084256in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{7.082400in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{7.084210in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{7.081850in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{7.082011in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{7.082498in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{7.084962in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{7.083354in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{7.084837in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{7.081445in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{7.084391in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{7.087679in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{7.086964in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{7.082701in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{7.081477in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{7.081145in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{7.081674in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{7.083733in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{7.082903in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{7.085117in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{7.082711in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{7.082415in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{7.081974in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{7.083235in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{7.086466in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{7.081285in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{7.082763in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{7.081134in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{7.082073in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{7.082301in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{7.082452in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{7.081653in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{7.083069in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{7.084723in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{7.084350in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{7.081923in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{7.081591in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{7.083178in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{7.082125in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{7.082177in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{7.082540in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{7.081181in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{7.081186in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{7.081477in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{7.082540in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{7.082016in}}%
\pgfpathlineto{\pgfqpoint{9.924685in}{7.081810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{6.980208in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{7.344507in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.250508in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.421459in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.296678in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.273624in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.238927in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.229010in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.164703in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.192819in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.177115in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.158791in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{7.165341in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{7.150130in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{7.150752in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{7.123300in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{7.117502in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{7.118715in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{7.112045in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{7.116262in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{7.106496in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{7.108560in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{7.103337in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{7.099266in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{7.106714in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{7.102549in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{7.109131in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{7.116812in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{7.097425in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{7.109960in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{7.103483in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{7.106237in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{7.099894in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{7.099608in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{7.094743in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{7.090008in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{7.093535in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{7.098073in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{7.095210in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{7.090848in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{7.090983in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{7.088089in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{7.088349in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{7.088769in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{7.087747in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{7.088935in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{7.084303in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{7.087420in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{7.085097in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{7.084313in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{7.085439in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{7.086990in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{7.084573in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{7.083810in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{7.090605in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{7.088302in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{7.083204in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{7.086232in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{7.087233in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{7.087550in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{7.084682in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{7.081554in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{7.082892in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{7.081591in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{7.083613in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{7.081668in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{7.083017in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{7.084640in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{7.082545in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{7.084220in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{7.083292in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{7.083764in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{7.083089in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{7.082664in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{7.083733in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{7.086212in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{7.085003in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{7.083681in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{7.081980in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{7.084013in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{7.081793in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{7.082452in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{7.083712in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{7.084702in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{7.082586in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{7.082965in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{7.081477in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{7.081477in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{7.083421in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{7.085719in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{7.081663in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{7.081321in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{7.081580in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{7.082732in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{7.081508in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{7.081762in}}%
\pgfpathlineto{\pgfqpoint{9.924670in}{7.083562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.996126in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.006393in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dodgeball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{4.942646in}}{\pgfqpoint{2.573834in}{5.756593in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{4.981033in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{4.973387in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{4.942646in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{5.062276in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{5.300706in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{5.484934in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{5.602637in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{5.390563in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{5.354944in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{5.246236in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{5.252709in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{5.245676in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{5.235236in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{5.270279in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{5.280153in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{5.271818in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{5.292849in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{5.260578in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{5.281045in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{5.253820in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{5.290670in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{5.264870in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{5.254886in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{5.275726in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{5.254954in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{5.244687in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{5.299746in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{5.208554in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{5.235876in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{5.199082in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{5.250975in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{5.219995in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{5.235160in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{5.221076in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{5.210844in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{5.212202in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{5.237299in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{5.192593in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{5.229581in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{5.194842in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{5.202147in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{5.188383in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{5.209713in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{5.184935in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{5.230769in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{5.176848in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{5.214366in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{5.185947in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{5.174457in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{5.203336in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{5.235246in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{5.247442in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{5.205798in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{5.186751in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{5.214578in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{5.178112in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{5.197595in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{5.174073in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{5.175605in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{5.185849in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{5.184435in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{5.148437in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{5.179530in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{5.156766in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{5.146773in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{5.123711in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{5.161515in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{5.179013in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{5.198141in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{5.119223in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{5.193101in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{5.132648in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{5.136367in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{5.131872in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{5.119374in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{5.144684in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{5.179462in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{5.135200in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{5.169525in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{5.148551in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{5.171038in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{5.151540in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{5.150519in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{5.116446in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{5.077885in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{5.107743in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{5.171612in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{5.124581in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{5.135932in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{5.121663in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{5.163727in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{5.124988in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{5.143673in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{5.145066in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{5.158291in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{5.125994in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{5.146872in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{5.187405in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{5.187405in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{5.173200in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{5.169700in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{5.171939in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{5.208436in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{5.215183in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{5.175506in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{5.163768in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{5.167508in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{5.165750in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{5.228490in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{5.185315in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{5.380124in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{5.196802in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{5.402121in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{5.156645in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{5.239234in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{5.175321in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{5.201169in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{5.212875in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{5.211991in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{5.182583in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{5.330809in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{5.167855in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{5.221494in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{5.205044in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{5.263502in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{5.199934in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{5.236631in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{5.201254in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{5.219562in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{5.223710in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{5.237868in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{5.176119in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{5.366200in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{5.196258in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{5.244876in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{5.202017in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{5.267051in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{5.233472in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{5.239614in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{5.185985in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{5.271043in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{5.204637in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{5.269483in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{5.264591in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{5.243394in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{5.224556in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{5.235253in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{5.236823in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{5.303063in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{5.207190in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{5.281625in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{5.289550in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{5.233128in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{5.298168in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{5.319380in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{5.289373in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{5.270442in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{5.234609in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{5.289313in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{5.243223in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{5.281523in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{5.258282in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{5.275615in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{5.257885in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{5.276091in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{5.266811in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{5.275361in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{5.285781in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{5.382088in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{5.313748in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{5.334749in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{5.322095in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{5.298925in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{5.299765in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{5.343426in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{5.354121in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{5.328010in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{5.355260in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{5.314949in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{5.361228in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{5.344803in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{5.282283in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{5.319328in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{5.285070in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{5.298823in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{5.418852in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{5.559613in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{5.571625in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{5.756593in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{5.667950in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{5.635390in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{5.242948in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{4.995170in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{4.981033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{4.948755in}}{\pgfqpoint{2.573834in}{6.202166in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{5.001378in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{4.951061in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{4.948755in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{5.725071in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{5.993000in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{5.938711in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{5.865340in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{5.747185in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{5.648538in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{5.768932in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{5.689022in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{5.818309in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{5.755438in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{5.828511in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{5.668877in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{5.769518in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{5.706551in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{5.755311in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{5.639633in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{5.708912in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{5.674021in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{5.672266in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{5.594022in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{5.710130in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{5.659168in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{5.687731in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{5.661492in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{5.640562in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{5.681333in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{5.671190in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{5.598476in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{5.608524in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{5.679222in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{5.535579in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{5.641103in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{5.559042in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{5.582713in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{5.548147in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{5.537188in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{5.572667in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{5.479057in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{5.579613in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{5.560844in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{5.587576in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{5.572329in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{5.571666in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{5.565865in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{5.606777in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{5.629443in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{5.503739in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{5.474867in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{5.557155in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{5.579063in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{5.531723in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{5.575423in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{5.560037in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{5.583938in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{5.592501in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{5.580848in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{5.614122in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{5.540241in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{5.561861in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{5.593815in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{5.484668in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{5.523150in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{5.556320in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{5.566670in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{5.556828in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{5.597353in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{5.462826in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{5.535653in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{5.516717in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{5.634269in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{5.568744in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{5.521262in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{5.537743in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{5.629848in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{5.511471in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{5.518777in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{5.482271in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{5.505202in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{5.497011in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{5.539262in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{5.537434in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{5.547789in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{5.530077in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{5.536352in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{5.458804in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{5.556007in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{5.490783in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{5.523249in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{5.480264in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{5.486046in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{5.507095in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{5.532338in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{5.488017in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{5.506018in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{5.640599in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{5.640599in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{5.583836in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{5.625779in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{5.563458in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{5.644659in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{5.581795in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{5.636843in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{5.625293in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{5.639912in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{5.522282in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{5.687485in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{5.618659in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{5.602857in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{5.634766in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{5.582991in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{5.600948in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{5.640644in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{5.630239in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{5.602611in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{5.536741in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{5.720605in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{5.567226in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{5.621075in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{5.584821in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{5.669633in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{5.583387in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{5.699014in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{5.626859in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{5.664144in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{5.698122in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{5.676121in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{5.601826in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{5.624485in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{5.623631in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{5.611578in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{5.626084in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{5.754449in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{5.669546in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{5.628970in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{5.644019in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{5.695463in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{5.590645in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{5.637690in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{5.606197in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{5.668834in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{5.677640in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{5.647664in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{5.625531in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{5.703561in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{5.648961in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{5.658448in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{5.650118in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{5.603174in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{5.638760in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{5.674923in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{5.658669in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{5.693861in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{5.656105in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{5.673354in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{5.665939in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{5.768699in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{5.735705in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{5.669645in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{5.645796in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{5.698040in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{5.680713in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{5.737987in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{5.715958in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{5.752927in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{5.778919in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{5.710450in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{5.717327in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{5.714238in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{5.809706in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{5.729552in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{5.740185in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{5.749814in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{5.773711in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{5.744404in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{5.803826in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{5.836095in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{5.801309in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{5.814755in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{5.883021in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{5.762899in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{5.891853in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{5.801988in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{5.845101in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{5.833623in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{5.849782in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{5.954728in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{6.089806in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{6.202166in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{5.910296in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{4.999316in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{5.001378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{4.931990in}}{\pgfqpoint{2.573758in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{4.982566in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{4.940500in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{4.931990in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{5.087906in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{6.015822in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{6.382160in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{6.256681in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{6.243114in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{6.143990in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{6.251437in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{6.131455in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{6.264136in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{6.125501in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{6.282299in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{6.158437in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{6.334785in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{6.216519in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{6.152845in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{6.130974in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{6.261957in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{6.098644in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{6.105766in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{6.115655in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{6.122095in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{6.038166in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{6.182565in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{6.045762in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{6.112146in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{6.003839in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{6.022241in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{5.959520in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{6.088814in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{5.995029in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{6.071687in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{5.915225in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{6.033994in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{5.949518in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{5.913319in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{5.886338in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{5.873033in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{5.888362in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{5.907578in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{5.889824in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{5.942289in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{5.831297in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{5.914322in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{5.858533in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{5.890244in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{5.743087in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{5.818628in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{5.780097in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{5.842739in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{5.839813in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{5.903389in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{5.856797in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{5.918280in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{5.929857in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{5.863856in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{5.830318in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{5.867863in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{5.804100in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{5.833418in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{5.802162in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{5.838291in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{5.850922in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{5.879893in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{5.738645in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{5.764496in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{5.782747in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{5.832263in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{5.805492in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{5.854456in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{5.783461in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{5.867224in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{5.853919in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{5.774933in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{5.779809in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{5.888400in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{5.880303in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{5.813970in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{5.742190in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{5.869680in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{5.796089in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{5.858302in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{5.836138in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{5.870635in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{5.797862in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{5.781113in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{5.775396in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{5.811460in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{5.769287in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{5.725999in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{5.767443in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{5.799354in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{5.775576in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{5.871640in}}%
\pgfpathlineto{\pgfqpoint{2.573758in}{5.759570in}}%
\pgfpathlineto{\pgfqpoint{2.573758in}{5.885562in}}%
\pgfpathlineto{\pgfqpoint{2.573758in}{5.885562in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{5.894214in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{5.861268in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{5.850415in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{5.856674in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{5.960493in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{5.899195in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{5.894590in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{5.879401in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{5.915009in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{5.839699in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{5.915451in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{5.924368in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{5.928650in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{5.919442in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{6.002919in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{5.949288in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{5.966911in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{5.918865in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{5.995385in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{5.898153in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{5.990686in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{5.944936in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{5.926603in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{5.908244in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{5.983771in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{6.021109in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{5.999743in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{6.019716in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{6.022095in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{5.997480in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{6.058518in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{6.028054in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{5.971685in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{5.906956in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{6.069762in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{6.046754in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{6.048512in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{5.984907in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{5.998474in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{5.987860in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{5.978785in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{6.014098in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{6.053408in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{6.017723in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{6.116970in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{6.076986in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{6.057891in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{6.075632in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{6.100819in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{6.071299in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{5.998821in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{6.147601in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{5.983474in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{6.000316in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{6.026337in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{6.036293in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{6.072117in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{6.019036in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{6.096330in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{6.061891in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{6.155512in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{6.041153in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{6.147441in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{6.024398in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{6.179663in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{6.142947in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{6.149163in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{6.105574in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{6.194098in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{6.117077in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{6.271877in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{6.137393in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{6.263489in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{6.179311in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{6.389185in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{6.247561in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{6.332709in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{6.216104in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{6.354165in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{6.284965in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{6.367088in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{6.275155in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{6.322863in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{6.320178in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{6.395837in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{6.236240in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{6.422797in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{6.327589in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{6.382252in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{6.385659in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{6.421278in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{5.833050in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{5.073875in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{4.982566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{4.895323in}}{\pgfqpoint{2.573701in}{5.077169in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{4.962600in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{4.947143in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{4.916562in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{4.936817in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{4.992846in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{4.937136in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{4.966437in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{4.920879in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{4.920375in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{4.903136in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{4.909468in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{4.905438in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{4.915261in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{4.902132in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{4.899650in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{4.901732in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{4.900977in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{4.900842in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{4.900217in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{4.899229in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{4.899581in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{4.899510in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{4.898026in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{4.898512in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{4.898911in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{4.897539in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{4.897870in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{4.897674in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{4.897265in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{4.897495in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{4.896943in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{4.897267in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{4.897753in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{4.897478in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{4.897253in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{4.897134in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{4.897057in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{4.897683in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{4.897047in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{4.896998in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{4.898568in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{4.897113in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{4.896787in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{4.897234in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{4.897262in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{4.897092in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{4.896999in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{4.897431in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{4.897631in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{4.897261in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{4.898386in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{4.897193in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{4.897644in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{4.897411in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{4.897808in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{4.897531in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{4.897548in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{4.897269in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{4.897088in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{4.896921in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{4.896977in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{4.896980in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{4.896926in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{4.897112in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{4.896651in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{4.896884in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{4.896994in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{4.896835in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{4.897014in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{4.897053in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{4.896836in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{4.896656in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{4.896895in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{4.896562in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{4.897335in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{4.896831in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{4.896808in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{4.896756in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{4.896536in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{4.896561in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{4.896885in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{4.897166in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{4.897564in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{4.897009in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{4.896759in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{4.896828in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{4.896588in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{4.896860in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{4.896955in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{4.896881in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{4.896969in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{4.897028in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{4.896745in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{4.896621in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{4.896753in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{4.896132in}}%
\pgfpathlineto{\pgfqpoint{2.573701in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{2.573701in}{4.902142in}}%
\pgfpathlineto{\pgfqpoint{2.573701in}{4.902142in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{4.898961in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{4.898752in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{4.898579in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{4.897702in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{4.897149in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{4.898287in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{4.897559in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{4.897598in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{4.897132in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{4.898136in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{4.898031in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{4.897681in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{4.897665in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{4.898594in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{4.897480in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{4.897512in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{4.897694in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{4.897826in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{4.897520in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{4.898250in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{4.898547in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{4.898347in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{4.898276in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{4.897190in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{4.898487in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{4.898044in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{4.898708in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{4.897739in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{4.898834in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{4.898596in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{4.897641in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{4.897753in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{4.897634in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{4.897975in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{4.897311in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{4.898180in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{4.897305in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{4.897806in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{4.898676in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{4.898667in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{4.898592in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{4.899004in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{4.897945in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{4.898380in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{4.897971in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{4.898753in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{4.900233in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{4.899337in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{4.900020in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{4.898719in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{4.899031in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{4.897931in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{4.898214in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{4.898867in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{4.898968in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{4.899117in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{4.899636in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{4.899296in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{4.897986in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{4.898512in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{4.897810in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{4.898757in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{4.898204in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{4.899392in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{4.899446in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{4.900487in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{4.898649in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{4.901152in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{4.898605in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{4.898807in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{4.899806in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{4.902509in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{4.901723in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{4.902947in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{4.908345in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{4.909800in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{4.900615in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{4.905586in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{4.904449in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{4.903768in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{4.911641in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{4.909469in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{4.907228in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{4.936255in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{4.919405in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{4.956720in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{4.940987in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{4.971734in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{4.948881in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{4.971089in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{4.997719in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{5.077169in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{5.011211in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{4.983679in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{4.962600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{4.895735in}}{\pgfqpoint{2.573687in}{5.126017in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{4.984969in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{4.912659in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{4.921496in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{4.959036in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{4.952389in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{4.966023in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{4.979236in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{4.972870in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{4.983620in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{4.963776in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{4.970644in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{4.973039in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{4.952167in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{4.960572in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{4.963998in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{4.948064in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{4.937901in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{4.948517in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{4.937987in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{4.938900in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{4.942641in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{4.924468in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{4.926070in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{4.915298in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{4.924155in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{4.936249in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{4.927151in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{4.920165in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{4.927071in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{4.920892in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{4.920037in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{4.914334in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{4.909786in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{4.910953in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{4.918370in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{4.912126in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{4.914103in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{4.908066in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{4.914671in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{4.921256in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{4.913873in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{4.914104in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{4.913251in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{4.907668in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{4.904989in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{4.911620in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{4.904272in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{4.907461in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{4.903685in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{4.903845in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{4.908988in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{4.905125in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{4.907451in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{4.915640in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{4.923651in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{4.906733in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{4.902222in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{4.901848in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{4.899413in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{4.902438in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{4.904223in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{4.903044in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{4.908734in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{4.904438in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{4.911530in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{4.903510in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{4.903520in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{4.905608in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{4.907374in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{4.901132in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{4.906354in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{4.904785in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{4.905503in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{4.901050in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{4.899595in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{4.899838in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{4.903724in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{4.895735in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{4.908023in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{4.901986in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{4.896515in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{4.902457in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{4.913185in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{4.900183in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{4.897067in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{4.905812in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{4.899112in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{4.906395in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{4.909775in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{4.903918in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{4.908724in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{4.906835in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{4.898631in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{4.897671in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{4.903474in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{4.903378in}}%
\pgfpathlineto{\pgfqpoint{2.573687in}{4.896729in}}%
\pgfpathlineto{\pgfqpoint{2.573687in}{4.925504in}}%
\pgfpathlineto{\pgfqpoint{2.573687in}{4.925504in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{4.929028in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{4.948298in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{4.922506in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{4.917626in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{4.929981in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{4.927218in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{4.934779in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{4.923696in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{4.917823in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{4.917684in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{4.914010in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{4.929486in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{4.921492in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{4.916614in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{4.931390in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{4.926105in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{4.910719in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{4.924510in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{4.922851in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{4.917908in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{4.914707in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{4.922336in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{4.924226in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{4.931788in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{4.910264in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{4.910620in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{4.917347in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{4.931090in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{4.919653in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{4.920995in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{4.928775in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{4.928673in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{4.914978in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{4.922308in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{4.912168in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{4.921713in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{4.922760in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{4.928000in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{4.915537in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{4.918281in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{4.918436in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{4.934967in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{4.924414in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{4.937148in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{4.915591in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{4.920748in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{4.922624in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{4.931519in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{4.913007in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{4.921643in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{4.922803in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{4.929206in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{4.927003in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{4.924076in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{4.926824in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{4.927723in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{4.928023in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{4.935304in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{4.918403in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{4.941909in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{4.929605in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{4.932884in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{4.926942in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{4.921121in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{4.950307in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{4.949177in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{4.945722in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{4.937299in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{4.954617in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{4.962935in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{4.949085in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{4.956819in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{4.979986in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{4.966509in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{4.956904in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{4.969048in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{4.965205in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{4.958704in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{5.001613in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{4.983674in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{4.963632in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{5.020852in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{4.980397in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{4.981359in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{5.027323in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{5.022388in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{5.010834in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{5.042116in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{5.089916in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{5.126017in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{5.122541in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{5.085711in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{5.105624in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{5.032647in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{4.984969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717522in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645604in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573687in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{4.896591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=4.858011in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{5.455093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=5.416512in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{6.013594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=5.975014in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{6.572095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=6.533515in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282485in,y=5.730495in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clip frac.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{4.977210in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{4.968908in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{5.152612in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{5.468048in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{5.576442in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{5.679615in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{5.481094in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{5.457279in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{5.332544in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{5.275766in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{5.265373in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{5.277282in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{5.276281in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{5.312478in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{5.316523in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{5.303899in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{5.307919in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{5.304528in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{5.303970in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{5.317048in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{5.282317in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{5.276906in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{5.298910in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{5.294852in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{5.279217in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{5.340917in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{5.247167in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{5.255618in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{5.232946in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{5.263533in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{5.238940in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{5.255388in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{5.239679in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{5.246184in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{5.227712in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{5.263306in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{5.213601in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{5.250012in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{5.242107in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{5.260764in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{5.243276in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{5.221420in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{5.237243in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{5.256197in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{5.192019in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{5.258715in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{5.211385in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{5.204855in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{5.213946in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{5.239320in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{5.256016in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{5.237640in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{5.195694in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{5.242810in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{5.182048in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{5.218604in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{5.203772in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{5.221328in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{5.193933in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{5.214656in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{5.172347in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{5.272865in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{5.166442in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{5.192321in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{5.173711in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{5.190538in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{5.190134in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{5.217386in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{5.159578in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{5.228302in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{5.168846in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{5.178931in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{5.149863in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{5.225092in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{5.163634in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{5.195726in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{5.174038in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{5.185347in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{5.161936in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{5.205136in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{5.154092in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{5.276320in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{5.156624in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{5.229005in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{5.146529in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{5.200051in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{5.145166in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{5.151720in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{5.142715in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{5.169617in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{5.170085in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{5.176054in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{5.158503in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{5.163996in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{5.149597in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{5.167138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{4.976219in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{4.974036in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{5.817683in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{6.097583in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{6.014259in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{5.910034in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{5.798484in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{5.741081in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{5.807017in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{5.745505in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{5.855081in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{5.759169in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{5.855766in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{5.741816in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{5.785413in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{5.771323in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{5.779568in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{5.692019in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{5.741312in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{5.711918in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{5.706226in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{5.661787in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{5.759918in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{5.686703in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{5.702529in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{5.685971in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{5.709741in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{5.717130in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{5.693574in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{5.668231in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{5.644618in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{5.688631in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{5.590688in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{5.655374in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{5.647374in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{5.675706in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{5.607043in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{5.605271in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{5.614386in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{5.586459in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{5.619141in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{5.617884in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{5.613168in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{5.587751in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{5.610892in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{5.612156in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{5.627869in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{5.666502in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{5.564635in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{5.561265in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{5.617397in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{5.623949in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{5.568960in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{5.606557in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{5.575341in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{5.639700in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{5.618260in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{5.604909in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{5.641834in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{5.647345in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{5.593972in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{5.602697in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{5.554149in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{5.573818in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{5.579073in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{5.621396in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{5.627475in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{5.630749in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{5.544843in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{5.617333in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{5.550052in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{5.651951in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{5.576783in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{5.571169in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{5.552484in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{5.675227in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{5.524106in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{5.560694in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{5.556255in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{5.572923in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{5.548979in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{5.561127in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{5.586100in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{5.575323in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{5.574368in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{5.611918in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{5.490543in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{5.597960in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{5.558038in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{5.580046in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{5.531030in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{5.565352in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{5.535277in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{5.579059in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{5.535926in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{5.573309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{4.961533in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{5.002932in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{5.460478in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{6.218550in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{6.473913in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{6.321170in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{6.312683in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{6.235789in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{6.337117in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{6.183848in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{6.329987in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{6.222839in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{6.302581in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{6.216796in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{6.350937in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{6.250742in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{6.253505in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{6.173539in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{6.297333in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{6.173103in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{6.247475in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{6.147483in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{6.192792in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{6.087779in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{6.227221in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{6.081420in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{6.153122in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{6.054706in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{6.085702in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{6.051234in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{6.134239in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{6.009714in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{6.109564in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{5.978189in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{6.094753in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{6.005705in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{6.004824in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{5.952687in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{5.972575in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{5.962327in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{5.966958in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{5.945070in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{5.962881in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{5.989449in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{5.956571in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{5.964916in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{5.995531in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{5.909359in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{5.938260in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{5.928541in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{5.979854in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{5.928768in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{5.978399in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{5.935447in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{5.948532in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{5.958858in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{5.931165in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{5.907612in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{5.958187in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{5.925427in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{5.951590in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{5.854559in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{5.904988in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{5.939488in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{5.969205in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{5.868063in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{5.893295in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{5.901231in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{5.916003in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{5.913301in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{5.919114in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{5.845852in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{5.896914in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{5.899428in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{5.882810in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{5.838981in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{5.941892in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{5.899584in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{5.890440in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{5.845739in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{5.936300in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{5.857765in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{5.893476in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{5.880253in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{5.893043in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{5.818781in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{5.848061in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{5.827398in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{5.853025in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{5.834241in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{5.843246in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{5.812059in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{5.824884in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{5.818422in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{5.882927in}}%
\pgfpathlineto{\pgfqpoint{2.573758in}{5.822566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{4.954872in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{4.950121in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{4.974014in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{5.035007in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{4.967427in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{4.968763in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{4.934880in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{4.946055in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{4.922062in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{4.933094in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{4.912421in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{4.925758in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{4.904680in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{4.904560in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{4.906687in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{4.902372in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{4.902646in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{4.902901in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{4.899922in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{4.904691in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{4.903927in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{4.900487in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{4.900710in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{4.898672in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{4.898338in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{4.898140in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{4.899208in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{4.898072in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{4.898715in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{4.898356in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{4.898573in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{4.897841in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{4.898005in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{4.897472in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{4.897785in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{4.897834in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{4.898172in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{4.898317in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{4.898843in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{4.898040in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{4.897827in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{4.897724in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{4.897596in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{4.898061in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{4.897859in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{4.898725in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{4.898484in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{4.898747in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{4.898569in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{4.897582in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{4.898012in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{4.897678in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{4.898406in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{4.898061in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{4.898108in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{4.897973in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{4.897447in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{4.897113in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{4.897579in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{4.897145in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{4.897451in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{4.897373in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{4.897202in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{4.897263in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{4.897795in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{4.897834in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{4.897376in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{4.897880in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{4.897440in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{4.897571in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{4.897042in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{4.897419in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{4.897841in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{4.897689in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{4.897529in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{4.897138in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{4.897181in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{4.897128in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{4.897199in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{4.897323in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{4.898079in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{4.897337in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{4.897220in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{4.897429in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{4.897362in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{4.896996in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{4.897277in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{4.897220in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{4.897628in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{4.897089in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{4.897223in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{4.897600in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{4.897753in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{4.897547in}}%
\pgfpathlineto{\pgfqpoint{2.573701in}{4.898733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{4.948814in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{4.977072in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{5.032330in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{5.019050in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{5.044282in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{5.052627in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{5.031393in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{5.012868in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{4.987305in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{4.996516in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{5.000181in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{4.966763in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{4.970485in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{4.992425in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{4.955848in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{4.960787in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{4.975065in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{4.948345in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{4.952052in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{4.955845in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{4.940686in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{4.946289in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{4.947642in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{4.940487in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{4.942667in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{4.945043in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{4.937391in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{4.932185in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{4.933307in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{4.934607in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{4.932320in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{4.915454in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{4.918948in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{4.925627in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{4.920865in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{4.928006in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{4.913234in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{4.924988in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{4.924640in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{4.920798in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{4.920464in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{4.918664in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{4.917336in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{4.917098in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{4.917211in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{4.912957in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{4.910234in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{4.917602in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{4.913234in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{4.914868in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{4.910358in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{4.922300in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{4.920027in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{4.929309in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{4.912584in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{4.910252in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{4.908693in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{4.913707in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{4.912599in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{4.912968in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{4.907606in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{4.915521in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{4.909708in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{4.920102in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{4.916142in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{4.912258in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{4.912631in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{4.919232in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{4.909240in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{4.908487in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{4.907525in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{4.918646in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{4.912638in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{4.910965in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{4.907272in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{4.910816in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{4.909293in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{4.916267in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{4.906353in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{4.911310in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{4.916924in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{4.914900in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{4.910837in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{4.913277in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{4.909911in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{4.908398in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{4.912109in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{4.916735in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{4.919349in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{4.917971in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{4.918408in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{4.908128in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{4.910088in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{4.925886in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{4.916203in}}%
\pgfpathlineto{\pgfqpoint{2.573687in}{4.911116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665676in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655409in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056118in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.076652in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.076652in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{3.056118in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.147961in}{5.249817in}}{\pgfqpoint{4.984809in}{5.723504in}}{%
\pgfpathmoveto{\pgfqpoint{3.147961in}{5.299196in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{5.269663in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{5.249817in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{5.489676in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{5.525538in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{5.576328in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{5.576582in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{5.599433in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{5.590095in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{5.544163in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{5.610770in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{5.571774in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{5.628872in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{5.587643in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{5.640125in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{5.585034in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{5.556713in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{5.551101in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{5.600039in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{5.527482in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{5.478691in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{5.516685in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{5.557848in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{5.481674in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{5.506531in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{5.537542in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{5.543057in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{5.489176in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{5.574141in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{5.477056in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{5.523754in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{5.476347in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{5.510347in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{5.452418in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{5.482517in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{5.455079in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{5.509071in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{5.514707in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{5.517057in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{5.472129in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{5.495086in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{5.470785in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{5.477674in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{5.459520in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{5.487364in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{5.443878in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{5.492000in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{5.476479in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{5.524574in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{5.486683in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{5.484204in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{5.468946in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{5.490618in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{5.459699in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{5.504300in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{5.454646in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{5.495908in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{5.458437in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{5.498080in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{5.492113in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{5.519435in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{5.470980in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{5.492774in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{5.454146in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{5.465873in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{5.433014in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{5.460075in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{5.444267in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{5.463517in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{5.449264in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{5.452096in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{5.450756in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{5.485346in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{5.443475in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{5.478827in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{5.434814in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{5.471166in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{5.408327in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{5.472087in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{5.460674in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{5.483206in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{5.473499in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{5.484706in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{5.448040in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{5.452201in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{5.428741in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{5.475056in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{5.449618in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{5.466156in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{5.433206in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{5.465543in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{5.424665in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{5.446219in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{5.417495in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{5.444829in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{5.432592in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{5.439459in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{5.481862in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{5.481862in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{5.465643in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{5.478491in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{5.445036in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{5.461905in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{5.458687in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{5.478317in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{5.477477in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{5.514590in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{5.479819in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{5.499811in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{5.465974in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{5.492226in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{5.472608in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{5.536813in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{5.491069in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{5.494295in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{5.491418in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{5.488086in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{5.489033in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{5.489979in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{5.489521in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{5.503792in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{5.489394in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{5.512382in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{5.485698in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{5.491489in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{5.462369in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{5.494783in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{5.480094in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{5.569924in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{5.502900in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{5.523553in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{5.499171in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{5.533581in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{5.508579in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{5.579391in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{5.503294in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{5.519077in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{5.491663in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{5.511893in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{5.493198in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{5.542860in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{5.515945in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{5.524001in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{5.524302in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{5.529196in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{5.497642in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{5.549647in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{5.534588in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{5.536741in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{5.519103in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{5.515671in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{5.522219in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{5.535931in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{5.506457in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{5.534696in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{5.509870in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{5.555944in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{5.539654in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{5.547590in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{5.536295in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{5.630738in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{5.566002in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{5.559895in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{5.569360in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{5.562256in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{5.490842in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{5.603212in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{5.542377in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{5.609119in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{5.589565in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{5.633024in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{5.634064in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{5.667338in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{5.638886in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{5.679574in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{5.611609in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{5.636678in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{5.628719in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{5.655610in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{5.635445in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{5.674158in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{5.723504in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{5.682680in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{5.699405in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{5.700620in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{5.650162in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{5.608052in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{5.620177in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{5.608382in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{5.589861in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{5.609267in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{5.524916in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{5.274836in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{5.299196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.147961in}{5.285011in}}{\pgfqpoint{4.984809in}{6.113088in}}{%
\pgfpathmoveto{\pgfqpoint{3.147961in}{5.335212in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{5.285011in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{5.436053in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{5.704464in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{5.794885in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{5.920301in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{5.895644in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{5.982436in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{5.975456in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{6.066810in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{6.053029in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{6.054327in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{5.943707in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{5.981009in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{5.937435in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{5.953895in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{5.878743in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{5.976245in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{5.912227in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{5.985453in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{5.916049in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{5.966925in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{5.947881in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{5.977652in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{5.917525in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{5.936664in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{5.959546in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{5.997468in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{5.948521in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{6.010971in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{5.945591in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{5.986042in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{5.935530in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{5.958088in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{5.928666in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{5.984614in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{5.972013in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{5.886165in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{5.912952in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{5.951786in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{5.959498in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{5.942482in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{5.942584in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{5.951183in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{5.969185in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{6.003470in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{5.955755in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{5.958702in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{5.937110in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{6.036783in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{5.987164in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{5.968584in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{5.955337in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{5.927650in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{5.924388in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{5.976050in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{5.914919in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{5.918495in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{5.911386in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{5.922769in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{5.926778in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{5.883754in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{5.926415in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{5.940270in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{5.922544in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{5.919009in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{5.913292in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{5.933292in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{5.915269in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{5.921136in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{5.863463in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{5.905615in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{5.912443in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{5.905279in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{5.880087in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{5.897440in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{5.958322in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{5.881971in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{5.941967in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{5.874904in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{5.901338in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{5.925719in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{5.909436in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{5.892483in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{5.886231in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{5.923351in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{5.889408in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{5.869481in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{5.914020in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{5.903750in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{5.928811in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{5.926188in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{5.865489in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{5.856557in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{5.881534in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{5.881965in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{5.857415in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{5.893570in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{5.893570in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{5.929145in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{5.939326in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{5.893559in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{5.977676in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{5.975418in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{5.939132in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{5.942827in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{5.939780in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{5.932739in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{5.948607in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{5.954934in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{5.973496in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{5.995972in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{6.072382in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{5.994645in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{5.974394in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{6.005433in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{5.983272in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{5.978198in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{5.993659in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{5.961563in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{5.984227in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{5.995193in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{6.033201in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{6.046793in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{6.046321in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{5.976151in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{6.049161in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{6.010787in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{6.008869in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{5.990214in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{5.995169in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{5.994605in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{5.944739in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{6.013894in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{5.990849in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{6.036268in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{5.979607in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{6.022328in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{5.943026in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{5.989222in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{5.988743in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{6.007748in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{6.037255in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{6.018329in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{6.011744in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{6.056896in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{6.027341in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{6.033442in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{5.999573in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{6.075768in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{6.075284in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{6.085286in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{5.982746in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{5.985354in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{6.019485in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{5.986122in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{6.058641in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{6.044979in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{5.978915in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{6.059439in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{5.978095in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{6.009802in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{6.010211in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{6.065466in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{6.038558in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{6.055360in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{6.016416in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{6.068729in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{6.032393in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{6.053920in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{6.030851in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{6.041650in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{5.980089in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{6.062239in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{5.978911in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{6.031237in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{6.007689in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{6.091268in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{5.958463in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{6.031609in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{5.955188in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{6.057651in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{6.068242in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{6.071568in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{6.113088in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{6.097099in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{6.015414in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{6.070125in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{5.940082in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{5.976538in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{5.847371in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{5.797455in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{5.504039in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{5.335212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.147961in}{5.316361in}}{\pgfqpoint{4.984733in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{3.147961in}{5.337298in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{5.316361in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{5.411555in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{5.737090in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{5.884822in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{6.120258in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{6.056784in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{6.224888in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{6.179021in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{6.243351in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{6.211508in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{6.270718in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{6.232316in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{6.264320in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{6.259487in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{6.269113in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{6.220851in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{6.296611in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{6.238276in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{6.274060in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{6.229643in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{6.280146in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{6.220320in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{6.273765in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{6.214060in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{6.207116in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{6.222264in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{6.214490in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{6.195326in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{6.212732in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{6.163053in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{6.227438in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{6.167727in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{6.186787in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{6.173672in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{6.288499in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{6.190913in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{6.234569in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{6.193142in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{6.242304in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{6.212669in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{6.260584in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{6.179372in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{6.272771in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{6.178828in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{6.219065in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{6.207477in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{6.167542in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{6.151413in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{6.218286in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{6.158810in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{6.228813in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{6.162392in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{6.236694in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{6.180473in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{6.229150in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{6.223301in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{6.277874in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{6.236405in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{6.278680in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{6.222572in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{6.278824in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{6.209828in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{6.204800in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{6.214387in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{6.234226in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{6.262274in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{6.222239in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{6.231303in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{6.246786in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{6.221397in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{6.171344in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{6.226047in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{6.234290in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{6.216451in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{6.240168in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{6.208191in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{6.243347in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{6.194148in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{6.218042in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{6.211715in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{6.200457in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{6.192374in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{6.219291in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{6.196696in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{6.176761in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{6.210645in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{6.202103in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{6.157018in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{6.141863in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{5.372844in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{5.691706in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{5.982096in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{5.996635in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{6.037973in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{6.065049in}}%
\pgfpathlineto{\pgfqpoint{4.984733in}{6.090871in}}%
\pgfpathlineto{\pgfqpoint{4.984733in}{6.187759in}}%
\pgfpathlineto{\pgfqpoint{4.984733in}{6.187759in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{6.222559in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{6.214828in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{6.244446in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{6.220987in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{6.309054in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{6.400500in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{6.517804in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{6.256637in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{6.262247in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{6.244970in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{6.281759in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{6.258023in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{6.268611in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{6.266114in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{6.317114in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{6.251658in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{6.284268in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{6.310959in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{6.311865in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{6.255236in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{6.335606in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{6.266447in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{6.352021in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{6.311432in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{6.293853in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{6.279709in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{6.322953in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{6.278645in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{6.320228in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{6.267394in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{6.346223in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{6.265822in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{6.277343in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{6.310960in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{6.342154in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{6.315264in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{6.333845in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{6.360557in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{6.369636in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{6.360376in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{6.440136in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{6.338636in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{6.382773in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{6.295632in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{6.369569in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{6.349433in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{6.369510in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{6.398892in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{6.416372in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{6.377711in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{6.345653in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{6.418468in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{6.469726in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{6.393303in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{6.431677in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{6.386641in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{6.458692in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{6.443960in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{6.501941in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{6.468500in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{6.457431in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{6.465503in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{6.540357in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{6.451054in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{6.444311in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{6.517090in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{6.425264in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{6.512800in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{6.434288in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{6.557918in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{6.383398in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{6.460386in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{6.395783in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{6.466642in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{6.343151in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{6.449322in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{6.376921in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{6.455715in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{6.462579in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{6.536083in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{6.474745in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{6.499046in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{6.353352in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{6.414213in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{6.330538in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{6.335214in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{6.280157in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{6.277039in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{6.161107in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{6.227345in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{5.956545in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{5.873522in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{5.569148in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{5.337298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.147961in}{4.895323in}}{\pgfqpoint{4.984676in}{6.488268in}}{%
\pgfpathmoveto{\pgfqpoint{3.147961in}{5.371957in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{5.244524in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{5.149395in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{5.098427in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{5.002429in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{4.929324in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{4.930722in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{4.908312in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{4.918909in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{4.919581in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{4.910600in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{4.922321in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{4.908400in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{4.905524in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{4.901498in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{4.919880in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{4.912092in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{4.928494in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{4.927275in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{4.937601in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{4.929059in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{4.945807in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{4.942533in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{4.943531in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{4.932931in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{4.953427in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{4.945355in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{4.952669in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{4.965635in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{4.970627in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{4.959899in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{4.974652in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{4.970191in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{4.977209in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{4.978978in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{4.987394in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{4.974846in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{4.989842in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{4.974839in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{4.985838in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{4.987441in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{4.991328in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{4.985995in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{4.996887in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{4.993783in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{5.003269in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{5.007395in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{5.008142in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{5.005263in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{5.013775in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{5.004409in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{5.017450in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{5.017243in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{5.015124in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{5.008939in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{5.023723in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{5.022918in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{5.021821in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{5.014289in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{5.018537in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{5.019963in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{5.021172in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{5.011157in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{5.031206in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{5.019886in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{5.026671in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{5.018191in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{5.024478in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{5.012783in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{5.015652in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{5.017912in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{5.013000in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{5.010987in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{5.013882in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{5.009311in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{5.022778in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{5.017214in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{5.020167in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{5.012423in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{5.018033in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{5.007329in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{5.014381in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{4.992733in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{4.992326in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{4.980936in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{4.982360in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{4.977324in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{4.991102in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{4.951511in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{4.969180in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{4.974348in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{4.986684in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{4.964066in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{4.969397in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{4.956978in}}%
\pgfpathlineto{\pgfqpoint{4.984676in}{4.962531in}}%
\pgfpathlineto{\pgfqpoint{4.984676in}{6.230456in}}%
\pgfpathlineto{\pgfqpoint{4.984676in}{6.230456in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{6.252387in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{6.205327in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{6.224726in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{6.140984in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{6.188937in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{6.207498in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{6.271581in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{6.124360in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{6.175419in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{6.156449in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{6.161766in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{6.121269in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{6.120133in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{6.038787in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{6.063399in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{6.023777in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{6.049290in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{6.016294in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{6.028461in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{6.006891in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{6.055867in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{6.038811in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{6.050073in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{6.045032in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{6.023768in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{6.032204in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{6.042911in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{5.999264in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{6.022728in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{5.991079in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{6.016401in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{5.974155in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{6.049190in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{6.012984in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{6.017955in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{6.022107in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{6.037292in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{6.009182in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{6.006600in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{6.002081in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{6.058216in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{6.034173in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{6.026268in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{6.025494in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{6.074373in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{6.039209in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{6.070977in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{6.060443in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{6.063020in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{6.078417in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{6.113820in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{6.103077in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{6.144129in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{6.123693in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{6.139137in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{6.145215in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{6.185860in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{6.131343in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{6.184493in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{6.140787in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{6.169074in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{6.175674in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{6.201866in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{6.187651in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{6.243533in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{6.202807in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{6.222163in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{6.269041in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{6.295761in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{6.265923in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{6.341843in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{6.301996in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{6.305088in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{6.292870in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{6.355372in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{6.324546in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{6.362895in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{6.360412in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{6.423406in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{6.400353in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{6.462006in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{6.448015in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{6.437549in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{6.382705in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{6.426064in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{6.392391in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{6.488268in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{6.404297in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{6.454776in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{6.356694in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{6.383534in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{6.136710in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{5.962623in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{5.575406in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{5.371957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.147961in}{5.229510in}}{\pgfqpoint{4.984662in}{5.295037in}}{%
\pgfpathmoveto{\pgfqpoint{3.147961in}{5.293198in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{5.273340in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{5.235713in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{5.269747in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{5.233831in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{5.245768in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{5.237975in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{5.235169in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{5.231379in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{5.233053in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{5.232251in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{5.230612in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{5.231135in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{5.231065in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{5.230963in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{5.230942in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{5.230424in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{5.230435in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{5.231123in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{5.230811in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{5.230778in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{5.229886in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{5.230262in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{5.229734in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{5.229969in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{5.229510in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{5.230358in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{5.230198in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{5.230332in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{5.230277in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{5.230210in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{5.230269in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{5.230346in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{5.230409in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{5.230433in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{5.230176in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{5.230133in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{5.230030in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{5.230325in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{5.230206in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{5.229740in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{5.229732in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{5.229690in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{5.229765in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{5.230354in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{5.229935in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{5.230374in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{5.230334in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{5.230431in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{5.230374in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{5.230066in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{5.230370in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{5.230358in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{5.230447in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{5.230360in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{5.230431in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{5.230435in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{5.230390in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{5.230491in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{5.230285in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{5.230467in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{5.230041in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{5.230376in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{5.230325in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{5.230457in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{5.230323in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{5.230028in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{5.230048in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{5.230380in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{5.230162in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{5.230469in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{5.230415in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{5.230443in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{5.230415in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{5.230101in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.984662in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.984662in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.984662in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{5.231868in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{5.230696in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{5.230593in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{5.230696in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{5.230497in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{5.231640in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{5.230829in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{5.232067in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{5.232141in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{5.231042in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{5.230541in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{5.231035in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{5.230843in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{5.232377in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{5.230504in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{5.231183in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{5.230701in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{5.230792in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{5.230622in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{5.230637in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{5.230902in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{5.230578in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{5.230910in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{5.230866in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{5.232001in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{5.230851in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{5.230637in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{5.230998in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{5.230851in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{5.232488in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{5.230924in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{5.233122in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{5.233402in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{5.233247in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{5.233218in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{5.231478in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{5.231035in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{5.232134in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{5.231750in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{5.231588in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{5.230630in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{5.230718in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{5.230954in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{5.231242in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{5.231463in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{5.231212in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{5.231600in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{5.231507in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{5.230910in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{5.234073in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{5.232362in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{5.233240in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{5.231745in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{5.234734in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{5.232574in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{5.232859in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{5.232477in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{5.232539in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{5.232193in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{5.233176in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{5.232453in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{5.231838in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{5.233290in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{5.239627in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{5.236159in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{5.236048in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{5.238132in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{5.240388in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{5.242770in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{5.253778in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{5.243620in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{5.295037in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{5.259542in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{5.293198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128497in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056580in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984662in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056118in}{5.230475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749016in, y=5.191894in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056118in}{5.655005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749016in, y=5.616425in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056118in}{6.079535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749016in, y=6.040955in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056118in}{6.504066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749016in, y=6.465486in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147961in}{5.284430in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{5.262327in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{5.507296in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{5.567402in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{5.583095in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{5.592482in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{5.609805in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{5.599073in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{5.597162in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{5.655695in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{5.635589in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{5.655776in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{5.655573in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{5.657142in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{5.610240in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{5.606161in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{5.589910in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{5.618358in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{5.569545in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{5.579133in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{5.577786in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{5.612593in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{5.557869in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{5.569777in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{5.563553in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{5.576088in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{5.515777in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{5.588676in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{5.483949in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{5.543005in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{5.522854in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{5.535121in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{5.509210in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{5.556627in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{5.495687in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{5.528330in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{5.527180in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{5.536500in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{5.490999in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{5.514891in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{5.488621in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{5.506802in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{5.490870in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{5.501517in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{5.481490in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{5.514371in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{5.505534in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{5.537110in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{5.492162in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{5.506700in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{5.496624in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{5.507310in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{5.487822in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{5.523580in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{5.473922in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{5.503901in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{5.475050in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{5.508578in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{5.497704in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{5.549413in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{5.489779in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{5.513178in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{5.476659in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{5.494713in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{5.467957in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{5.514999in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{5.462181in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{5.479150in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{5.455816in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{5.471792in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{5.468227in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{5.498864in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{5.466435in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{5.491309in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{5.462167in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{5.480572in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{5.448680in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{5.480087in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{5.476046in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{5.488751in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{5.482284in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{5.510759in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{5.460324in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{5.472213in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{5.447357in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{5.487434in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{5.464718in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{5.490373in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{5.455341in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{5.471930in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{5.441676in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{5.454062in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{5.431265in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{5.461660in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{5.449117in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{5.460660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147961in}{5.310111in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{5.470046in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{5.750959in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{5.821128in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{5.948419in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{5.917863in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{6.026280in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{5.995435in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{6.081954in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{6.083058in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{6.062947in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{6.005975in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{6.019330in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{5.946312in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{5.992752in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{5.918603in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{6.033757in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{5.959958in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{6.008345in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{5.947480in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{6.014582in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{5.963985in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{6.009651in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{5.974188in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{5.995292in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{5.995969in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{6.033098in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{5.982469in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{6.033166in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{5.992075in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{6.025754in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{5.972871in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{5.983945in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{5.953380in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{6.022026in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{5.975464in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{5.965572in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{5.985797in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{5.968954in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{5.989492in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{5.963918in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{5.962665in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{6.018234in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{6.022234in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{6.039619in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{5.977664in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{5.996072in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{5.982226in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{6.046839in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{5.999454in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{5.993457in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{5.996296in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{5.967699in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{5.956565in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{5.982636in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{5.928973in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{5.970412in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{5.945496in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{5.979518in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{5.958814in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{5.948824in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{5.935577in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{5.967437in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{5.958857in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{5.954611in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{5.961081in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{5.972039in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{5.982215in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{5.948644in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{5.954892in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{5.976204in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{5.972822in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{5.950236in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{5.932157in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{5.929502in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{5.975991in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{5.930085in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{5.962619in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{5.940168in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{5.937866in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{5.960182in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{5.990909in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{5.944228in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{5.929863in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{5.939143in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{5.919007in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{5.901110in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{5.926900in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{5.923288in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{5.933971in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{5.950803in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{5.921582in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{5.875058in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{5.910430in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{5.905555in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{5.875493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147961in}{5.326830in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{5.490351in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{5.805306in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{5.920684in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{6.173802in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{6.108945in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{6.250963in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{6.229589in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{6.289282in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{6.271023in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{6.342465in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{6.292834in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{6.381683in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{6.367116in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{6.402598in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{6.341715in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{6.376163in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{6.307598in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{6.361691in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{6.286397in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{6.373394in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{6.308052in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{6.367076in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{6.298729in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{6.382517in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{6.328276in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{6.363645in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{6.310295in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{6.364911in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{6.303682in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{6.396552in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{6.309391in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{6.363572in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{6.319588in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{6.372965in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{6.329707in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{6.368255in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{6.318551in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{6.350498in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{6.299655in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{6.346131in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{6.286338in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{6.371248in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{6.298648in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{6.282359in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{6.292594in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{6.291957in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{6.275153in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{6.293898in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{6.254121in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{6.299191in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{6.229012in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{6.309733in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{6.259555in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{6.334643in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{6.291838in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{6.323755in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{6.298481in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{6.306262in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{6.268918in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{6.310489in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{6.260394in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{6.241071in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{6.240105in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{6.290224in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{6.264834in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{6.271234in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{6.254974in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{6.284869in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{6.250553in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{6.232599in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{6.268740in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{6.293156in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{6.241449in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{6.287887in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{6.231713in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{6.277606in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{6.252553in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{6.251155in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{6.231686in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{6.258785in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{6.229244in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{6.243951in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{6.227360in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{6.229260in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{6.227808in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{6.232175in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{6.206828in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{6.329833in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{5.886672in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{6.000380in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{6.101542in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{6.120541in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{6.126400in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{6.143804in}}%
\pgfpathlineto{\pgfqpoint{4.984733in}{6.139315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147961in}{5.308241in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{5.362401in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{5.530525in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{5.569570in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{5.656429in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{5.643708in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{5.681544in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{5.661603in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{5.691795in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{5.655986in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{5.668332in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{5.652513in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{5.672975in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{5.676769in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{5.681752in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{5.660116in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{5.667749in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{5.644453in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{5.645085in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{5.631074in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{5.642216in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{5.619338in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{5.623811in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{5.622763in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{5.637387in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{5.609675in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{5.620558in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{5.610855in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{5.593899in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{5.586717in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{5.601716in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{5.581151in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{5.586029in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{5.576442in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{5.574026in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{5.564090in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{5.579670in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{5.560592in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{5.580350in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{5.565526in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{5.563289in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{5.557510in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{5.565062in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{5.549982in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{5.553802in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{5.540843in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{5.535207in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{5.534293in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{5.538120in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{5.526492in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{5.539391in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{5.521472in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{5.521755in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{5.524649in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{5.533577in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{5.512902in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{5.514759in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{5.515501in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{5.525790in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{5.520322in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{5.518959in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{5.517078in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{5.530174in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{5.502681in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{5.518144in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{5.508875in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{5.520460in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{5.511871in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{5.527847in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{5.523928in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{5.520840in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{5.529016in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{5.530530in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{5.526346in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{5.532589in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{5.514835in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{5.522838in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{5.530857in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{5.520905in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{5.535364in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{5.526584in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{5.556433in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{5.556798in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{5.571351in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{5.569405in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{5.576371in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{5.557731in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{5.611546in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{5.588339in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{5.581643in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{5.563834in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{5.594396in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{5.587362in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{5.604682in}}%
\pgfpathlineto{\pgfqpoint{4.984676in}{5.596493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147961in}{5.283269in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{5.247627in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{5.282392in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{5.238726in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{5.249773in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{5.240372in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{5.237778in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{5.234755in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{5.234550in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{5.234205in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{5.235120in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{5.232213in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{5.231452in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{5.231708in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{5.232059in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{5.231309in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{5.231487in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{5.231800in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{5.231835in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{5.231676in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{5.232310in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{5.231004in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{5.231487in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{5.231166in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{5.231792in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{5.230634in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{5.230853in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{5.230966in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{5.230745in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{5.230836in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{5.230755in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{5.230650in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{5.230564in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{5.230531in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{5.230882in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{5.230942in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{5.231082in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{5.230680in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{5.230842in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{5.231479in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{5.231490in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{5.231546in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{5.231444in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{5.230639in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{5.231212in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{5.230612in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{5.230666in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{5.230534in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{5.230612in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{5.231033in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{5.230618in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{5.230634in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{5.230512in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{5.230631in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{5.230534in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{5.230529in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{5.230591in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{5.230596in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{5.230734in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{5.230485in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{5.231209in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{5.230610in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{5.230680in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{5.230499in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{5.230683in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{5.231085in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{5.231058in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{5.230604in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{5.230901in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{5.230483in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{5.230556in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{5.230518in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{5.230556in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{5.230985in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{4.984662in}{5.230475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056118in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{3.056118in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076652in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.076652in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056118in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.076652in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056118in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{5.076652in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.066385in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Chaser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{4.919523in}}{\pgfqpoint{7.454813in}{5.337988in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{5.054784in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{5.031639in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{4.948599in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{4.919523in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{4.933491in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{4.936283in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{4.955434in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{4.945507in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{4.924902in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{4.941034in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{4.943816in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{4.965046in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{4.997786in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{5.016585in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{5.041456in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{5.055474in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{5.161563in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{5.206299in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{5.236146in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{5.161068in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{5.165903in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{5.177669in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{5.163344in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{5.066094in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{5.123167in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{5.156118in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{5.139045in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{5.112926in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{5.138331in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{5.116701in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{5.113143in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{5.075016in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{5.078651in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{5.091246in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{5.083405in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{5.063626in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{5.071434in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{5.065196in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{5.103893in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{5.065672in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{5.096341in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{5.056563in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{5.099980in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{5.020459in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{5.054341in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{5.019803in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{5.087567in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{5.050425in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{5.057668in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{5.053458in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{5.070119in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{5.042091in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{5.076254in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{5.045599in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{5.053975in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{5.044191in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{5.053831in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{5.047195in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{5.077169in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{5.058595in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{5.106407in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{5.041670in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{5.052872in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{5.069222in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{5.094548in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{5.052743in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{5.078554in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{5.090249in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{5.104127in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{5.075747in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{5.063491in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{5.056607in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{5.089311in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{5.076969in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{5.093273in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{5.073443in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{5.099547in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{5.055277in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{5.080523in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{5.073753in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{5.126391in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{5.077558in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{5.158806in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{5.079433in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{5.088852in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{5.072347in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{5.115259in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{5.070118in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{5.099123in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{5.057528in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{5.121693in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{5.073549in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{5.109483in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{5.090804in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{5.150347in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{5.065889in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{5.074873in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{5.196038in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{5.196038in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{5.116431in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{5.156527in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{5.125870in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{5.172957in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{5.146991in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{5.183701in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{5.127468in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{5.197853in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{5.117609in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{5.167332in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{5.161499in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{5.153452in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{5.112908in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{5.183110in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{5.164718in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{5.165893in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{5.146625in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{5.178165in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{5.173263in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{5.191278in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{5.098012in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{5.114698in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{5.127835in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{5.201084in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{5.162849in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{5.155474in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{5.143492in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{5.154779in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{5.157663in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{5.161035in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{5.108093in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{5.148147in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{5.095367in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{5.187315in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{5.092402in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{5.215221in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{5.120653in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{5.133143in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{5.086084in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{5.143103in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{5.096657in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{5.083661in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{5.111471in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{5.138064in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{5.115521in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{5.124736in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{5.068615in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{5.107256in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{5.112684in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{5.171082in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{5.119621in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{5.116840in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{5.106407in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{5.177488in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{5.073683in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{5.116993in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{5.103375in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{5.132512in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{5.107169in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{5.189393in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{5.073430in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{5.197092in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{5.126501in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{5.133980in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{5.100740in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{5.146316in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{5.159170in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{5.201988in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{5.138366in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{5.239019in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{5.186731in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{5.183545in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{5.195281in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{5.225865in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{5.198792in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{5.187867in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{5.264954in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{5.267545in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{5.256758in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{5.337988in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{5.281727in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{5.309420in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{5.088579in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{5.008184in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{4.979946in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{4.982323in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{4.964944in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{4.962246in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{4.965349in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{4.989329in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{4.943641in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{4.970231in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{4.973658in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{4.956520in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{5.054784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{4.940557in}}{\pgfqpoint{7.454813in}{5.766204in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{5.104471in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{5.050008in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{5.026378in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{4.984525in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{4.940557in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{5.045958in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{5.031901in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{5.022685in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{5.021397in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{4.988871in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{5.002657in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{5.110570in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{5.066114in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{5.152747in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{5.181587in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{5.369345in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{5.400468in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{5.495992in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{5.522758in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{5.501470in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{5.525255in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{5.435610in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{5.521290in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{5.483243in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{5.517968in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{5.474893in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{5.589199in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{5.535254in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{5.458159in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{5.476937in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{5.474396in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{5.352438in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{5.396550in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{5.476217in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{5.456642in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{5.470713in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{5.436143in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{5.421519in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{5.467488in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{5.439947in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{5.432283in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{5.381960in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{5.455692in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{5.447167in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{5.495240in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{5.379920in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{5.367445in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{5.475770in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{5.529087in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{5.413369in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{5.417571in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{5.356087in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{5.398406in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{5.373064in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{5.540073in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{5.381995in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{5.425837in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{5.480479in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{5.414284in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{5.435646in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{5.467478in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{5.425950in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{5.445400in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{5.359563in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{5.458856in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{5.462436in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{5.467223in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{5.454903in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{5.433960in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{5.371976in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{5.411338in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{5.391438in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{5.447945in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{5.422577in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{5.510596in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{5.443421in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{5.521521in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{5.468346in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{5.517574in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{5.501672in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{5.541096in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{5.600472in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{5.492878in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{5.518466in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{5.556117in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{5.513767in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{5.534796in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{5.479278in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{5.533986in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{5.512796in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{5.570308in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{5.476992in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{5.501575in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{5.498728in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{5.561502in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{5.439479in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{5.549241in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{5.632719in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{5.632719in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{5.574792in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{5.614902in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{5.661269in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{5.609090in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{5.651974in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{5.726438in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{5.645268in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{5.600298in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{5.627499in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{5.590617in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{5.547713in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{5.637459in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{5.559722in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{5.677230in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{5.666846in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{5.620002in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{5.602843in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{5.555486in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{5.554461in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{5.578821in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{5.543204in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{5.590813in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{5.513393in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{5.625238in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{5.521438in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{5.604491in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{5.497664in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{5.705229in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{5.661086in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{5.683295in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{5.556321in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{5.504307in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{5.448998in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{5.553370in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{5.519734in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{5.523980in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{5.566162in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{5.575000in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{5.561790in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{5.606929in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{5.486153in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{5.603819in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{5.499782in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{5.650991in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{5.511593in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{5.668946in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{5.496938in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{5.677102in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{5.520955in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{5.559626in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{5.436082in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{5.547202in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{5.483691in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{5.541742in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{5.463095in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{5.585452in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{5.452674in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{5.507451in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{5.532187in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{5.622739in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{5.542597in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{5.485920in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{5.586933in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{5.553620in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{5.569734in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{5.566465in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{5.639662in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{5.576485in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{5.669159in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{5.637977in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{5.548718in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{5.554070in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{5.589498in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{5.637277in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{5.617094in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{5.567452in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{5.575215in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{5.656735in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{5.766204in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{5.653638in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{5.624894in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{5.509548in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{5.315366in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{5.163414in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{5.120182in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{5.100602in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{5.158888in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{5.048719in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{5.114404in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{5.061794in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{5.069797in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{4.975270in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{5.102104in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{5.031276in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{5.104471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{4.914101in}}{\pgfqpoint{7.454737in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{5.115849in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{5.091150in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{5.023231in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{5.030955in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{4.921622in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{4.978783in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{4.970250in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{4.970603in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{4.930303in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{4.943927in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{4.914101in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{4.922141in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{4.923511in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{4.927092in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{4.931585in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{4.930469in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{4.935336in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{4.967332in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{4.979815in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{4.990673in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{4.994246in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{5.004757in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{5.003841in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{4.997579in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{4.997346in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{5.005355in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{5.002502in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{5.004587in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{5.001404in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{5.010535in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{5.008833in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{5.005451in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{5.015005in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{5.016353in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{5.012632in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{5.009021in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{5.014179in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{5.017700in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{5.015054in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{5.010576in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{5.014820in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{5.013378in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{5.009813in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{5.007513in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{5.014454in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{5.016100in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{5.012521in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{5.004673in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{5.009351in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{5.011442in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{5.019056in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{4.993111in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{5.006359in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{5.003264in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{5.011887in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{5.004727in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{5.012884in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{5.005461in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{5.002485in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{4.987132in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{5.007337in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{5.010444in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{5.007533in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{4.991504in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{5.002281in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{5.003052in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{4.999739in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{4.998062in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{4.998903in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{4.996612in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{5.000078in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{4.998748in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{4.987238in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{4.989313in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{4.979410in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{4.986961in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{4.986882in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{4.993604in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{4.981523in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{4.990606in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{4.992763in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{4.973144in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{4.987129in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{4.983822in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{4.979615in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{4.990340in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{4.976812in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{4.997866in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{4.984201in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{4.979612in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{4.988118in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{4.996176in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{4.992131in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{4.981641in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{4.993671in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{4.975726in}}%
\pgfpathlineto{\pgfqpoint{7.454737in}{4.970475in}}%
\pgfpathlineto{\pgfqpoint{7.454737in}{6.180124in}}%
\pgfpathlineto{\pgfqpoint{7.454737in}{6.180124in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{5.985002in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{6.205714in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{6.102005in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{6.181306in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{6.244954in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{6.120923in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{6.019035in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{6.112751in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{6.272000in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{6.022757in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{6.152451in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{6.064844in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{6.067966in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{6.137809in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{6.015017in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{6.322456in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{6.186942in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{6.091358in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{6.198781in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{6.105444in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{6.178935in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{6.314101in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{6.216921in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{6.184753in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{6.307025in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{6.292606in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{6.239172in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{6.320115in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{6.307555in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{6.332624in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{6.353337in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{6.335306in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{6.309247in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{6.498588in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{6.455462in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{6.388558in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{6.403288in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{6.441478in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{6.483655in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{6.519754in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{6.501952in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{6.457175in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{6.346506in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{6.401741in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{6.412710in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{6.552149in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{6.446884in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{6.441796in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{6.351633in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{6.470205in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{6.516158in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{6.532803in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{6.504870in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{6.423169in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{6.511339in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{6.496519in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{6.446604in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{6.496039in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{6.495880in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{6.429815in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{6.463474in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{6.518492in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{6.500529in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{6.419369in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{6.416082in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{6.436154in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{6.310095in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{6.367052in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{6.321477in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{6.367988in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{6.249957in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{6.392289in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{6.371318in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{6.431978in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{6.270838in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{6.181184in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{6.053203in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{5.898515in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{5.610235in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{5.517377in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{5.341426in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{5.350544in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{5.222086in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{5.260536in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{5.146228in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{5.230438in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{5.137741in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{5.160838in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{5.038614in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{5.080825in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{5.012019in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{5.046965in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{5.056208in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{5.115849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{4.898557in}}{\pgfqpoint{7.454680in}{5.109174in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{5.109174in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{5.098339in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{4.925859in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{4.941661in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{4.907205in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{4.905538in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{4.905910in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{4.910968in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{4.906543in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{4.902022in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{4.899415in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{4.902664in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{4.900296in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{4.900449in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{4.900613in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{4.900747in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{4.901226in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{4.900537in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{4.900507in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{4.900422in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{4.900813in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{4.900229in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{4.900480in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{4.900496in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{4.900385in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{4.900472in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{4.900334in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{4.900377in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{4.900340in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{4.900271in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{4.900413in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{4.900459in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{4.900447in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{4.900349in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{4.900183in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{4.900573in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{4.900447in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{4.900031in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{4.899766in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{4.900465in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{4.900457in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{4.900533in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{4.900279in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{4.900342in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{4.900479in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{4.900492in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{4.899913in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{4.899941in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{4.900044in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{4.900177in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{4.899870in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{4.899845in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{4.898557in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{4.900058in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{4.899032in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{4.899496in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{4.900451in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{4.900332in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{4.900473in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{4.900447in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{4.899802in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{4.900303in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{4.900109in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{4.900101in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{4.900128in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{4.899723in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{4.899672in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{4.899623in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{4.900414in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{4.900404in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{4.898942in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{4.900101in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{4.900271in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{4.899913in}}%
\pgfpathlineto{\pgfqpoint{7.454680in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.454680in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.454680in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{4.902699in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{4.901364in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{4.901997in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{4.906324in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{4.900868in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{4.900830in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{4.903783in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{4.903600in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{4.903409in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{4.901898in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{4.901997in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{4.901967in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{4.901242in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{4.903111in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{4.900708in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{4.900609in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{4.901135in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{4.900693in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{4.904256in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{4.905988in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{4.902158in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{4.907759in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{4.902951in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{4.902860in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{4.901715in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{4.902211in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{4.902593in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{4.902699in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{4.900540in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{4.900586in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{4.901097in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{4.901333in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{4.901175in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{4.900670in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{4.900639in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{4.903249in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{4.902257in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{4.900708in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{4.903151in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{4.901692in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{4.901917in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{4.900708in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{4.900662in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{4.901116in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{4.901521in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{4.901105in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{4.900967in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{4.901127in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{4.900777in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{4.900937in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{4.901586in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{4.901747in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{4.903590in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{4.905766in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{4.900799in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{4.901245in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{4.904729in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{4.905213in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{4.904535in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{4.907228in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{4.904147in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{4.906511in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{4.908713in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{4.915475in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{4.915455in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{4.910342in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{4.920978in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{4.921030in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{4.947293in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{4.934438in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{5.012336in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{4.960523in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{5.109174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{4.895323in}}{\pgfqpoint{7.454666in}{5.096793in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{5.072505in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{5.019733in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{4.967072in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{4.986133in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{4.933217in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{4.966374in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{4.928003in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{4.933314in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{4.917640in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{4.920943in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{4.917487in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{4.918966in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{4.916726in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{4.906370in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{4.924847in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{4.923358in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{4.915919in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{4.900611in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{4.910038in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{4.901899in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{4.901762in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{4.897406in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{4.899319in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{4.901813in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{4.904658in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{4.899486in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{4.901383in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{4.899219in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{4.903900in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{4.896254in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{4.900105in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{4.900296in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{4.901957in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{4.903708in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{4.901101in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{4.900825in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{4.901013in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{4.900515in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{4.900873in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{4.900764in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{4.900601in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{4.900493in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{4.899263in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{4.899793in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{4.900762in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{4.898922in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{4.900630in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{4.899793in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{4.900608in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{4.898486in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{4.898594in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{4.899332in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{4.900152in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{4.899678in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{4.900192in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{4.900548in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{4.900426in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{4.900615in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{4.899848in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{4.900369in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{4.900120in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{4.900910in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{4.900291in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{4.900448in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{4.900542in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{4.899730in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{4.901053in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{4.899439in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{4.900038in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{4.900303in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{4.900098in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{4.900415in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{4.900048in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{4.900907in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{4.900237in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{4.900160in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{4.900124in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{4.900404in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{4.900295in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{4.900532in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{4.900795in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{4.900355in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{4.899289in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{4.900565in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{4.900650in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{4.900102in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{4.898940in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{4.898460in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{4.899991in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{4.899796in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{4.900218in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{4.900540in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{4.900318in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{4.899962in}}%
\pgfpathlineto{\pgfqpoint{7.454666in}{4.899890in}}%
\pgfpathlineto{\pgfqpoint{7.454666in}{4.902786in}}%
\pgfpathlineto{\pgfqpoint{7.454666in}{4.902786in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{4.902516in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{4.901189in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{4.902681in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{4.901562in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{4.903134in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{4.902409in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{4.909102in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{4.906332in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{4.903739in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{4.904180in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{4.903064in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{4.905362in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{4.901699in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{4.901784in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{4.903734in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{4.901468in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{4.901381in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{4.902840in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{4.901776in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{4.902549in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{4.905168in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{4.902849in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{4.901181in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{4.902224in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{4.902890in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{4.903351in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{4.904782in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{4.901207in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{4.903480in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{4.901495in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{4.900924in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{4.902394in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{4.906450in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{4.904816in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{4.902311in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{4.903061in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{4.902567in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{4.901678in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{4.904757in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{4.901716in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{4.904861in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{4.901807in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{4.904867in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{4.910035in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{4.908026in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{4.901999in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{4.906836in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{4.902664in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{4.911086in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{4.905124in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{4.904149in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{4.907008in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{4.904381in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{4.902218in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{4.905216in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{4.908147in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{4.920286in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{4.912978in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{4.910680in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{4.909857in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{4.912110in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{4.909744in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{4.914164in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{4.926562in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{4.919664in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{4.915242in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{4.919985in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{4.922607in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{4.917692in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{4.923175in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{4.937700in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{4.919368in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{4.923069in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{4.929624in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{4.918882in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{4.926387in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{4.921298in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{4.934663in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{4.931136in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{4.931686in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{4.953726in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{4.965880in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{4.934094in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{4.936452in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{4.940925in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{4.977193in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{4.973837in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{4.983445in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{4.986098in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{5.053087in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{5.034394in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{5.096793in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{4.979094in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{5.072505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598501in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.526584in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.454666in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{4.900502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=4.861921in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{5.339815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=5.301234in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{5.779128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=5.740547in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{6.218440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=6.179860in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{5.043211in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{4.952559in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{4.946590in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{4.951861in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{4.939962in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{4.972382in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{4.955428in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{4.943574in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{4.952989in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{4.963069in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{4.972496in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{5.002985in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{5.052582in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{5.175438in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{5.168601in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{5.249776in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{5.231529in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{5.251846in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{5.213011in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{5.176885in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{5.188230in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{5.194604in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{5.130688in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{5.153356in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{5.171425in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{5.189032in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{5.125646in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{5.170159in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{5.137936in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{5.129729in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{5.087878in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{5.106315in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{5.108874in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{5.140248in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{5.068528in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{5.130414in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{5.086183in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{5.118202in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{5.084524in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{5.106667in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{5.065123in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{5.138734in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{5.063433in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{5.085591in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{5.069712in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{5.129324in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{5.081555in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{5.082462in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{5.061037in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{5.097428in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{5.078806in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{5.107159in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{5.078535in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{5.068818in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{5.070424in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{5.098467in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{5.066639in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{5.105156in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{5.089624in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{5.160814in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{5.067036in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{5.120093in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{5.082295in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{5.121347in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{5.080418in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{5.119795in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{5.123956in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{5.129453in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{5.109619in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{5.109482in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{5.109728in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{5.145198in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{5.102402in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{5.103986in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{5.085727in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{5.145413in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{5.114270in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{5.129344in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{5.110189in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{5.146142in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{5.121138in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{5.170958in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{5.096171in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{5.121152in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{5.116923in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{5.141296in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{5.093864in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{5.148488in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{5.092498in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{5.152697in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{5.110270in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{5.141220in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{5.108337in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{5.153437in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{5.091160in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{5.135455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{5.077239in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{5.028827in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{5.043315in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{4.957913in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{5.057878in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{5.046848in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{5.068544in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{5.035058in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{5.073879in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{5.051630in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{5.115376in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{5.114764in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{5.234056in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{5.345567in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{5.497120in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{5.527053in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{5.631098in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{5.589746in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{5.538343in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{5.546353in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{5.526352in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{5.579283in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{5.536371in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{5.536019in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{5.511806in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{5.613588in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{5.602206in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{5.517322in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{5.558299in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{5.520431in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{5.461086in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{5.475085in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{5.531575in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{5.471281in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{5.506655in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{5.529441in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{5.476853in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{5.487469in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{5.446311in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{5.508867in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{5.422528in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{5.498717in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{5.465429in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{5.521221in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{5.408001in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{5.463536in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{5.498362in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{5.603094in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{5.455154in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{5.543258in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{5.433840in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{5.524698in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{5.436423in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{5.571946in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{5.434074in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{5.516383in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{5.521134in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{5.494642in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{5.500904in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{5.495729in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{5.472842in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{5.499385in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{5.404280in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{5.481582in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{5.509378in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{5.575259in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{5.557995in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{5.569594in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{5.434820in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{5.507915in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{5.456438in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{5.536591in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{5.467985in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{5.550705in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{5.493313in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{5.550171in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{5.511403in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{5.536530in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{5.552258in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{5.580549in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{5.633659in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{5.585054in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{5.539094in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{5.596788in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{5.530740in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{5.562707in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{5.553389in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{5.567142in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{5.579032in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{5.648373in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{5.564483in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{5.555333in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{5.579999in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{5.588202in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{5.507136in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{5.590980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{5.103500in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{5.039720in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{5.038960in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{4.966821in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{5.029804in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{5.004432in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{5.065721in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{5.034022in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{5.087183in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{5.030165in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{5.091339in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{5.072798in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{5.138818in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{5.136505in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{5.223923in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{5.272785in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{5.432923in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{5.516509in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{5.585928in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{5.632542in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{5.718367in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{5.687579in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{5.694934in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{5.623651in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{5.686672in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{5.661989in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{5.685820in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{5.655750in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{5.723345in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{5.712457in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{5.712410in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{5.757767in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{5.767422in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{5.738053in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{5.719418in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{5.755029in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{5.791683in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{5.755546in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{5.728590in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{5.755669in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{5.762358in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{5.716491in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{5.756191in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{5.773629in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{5.766129in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{5.741363in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{5.678153in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{5.725574in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{5.729163in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{5.785602in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{5.702911in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{5.704050in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{5.674885in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{5.734531in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{5.753340in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{5.766319in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{5.744558in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{5.721982in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{5.695210in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{5.697947in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{5.732953in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{5.753060in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{5.650376in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{5.668793in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{5.678195in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{5.666182in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{5.652808in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{5.659509in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{5.617892in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{5.646342in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{5.652887in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{5.585995in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{5.603117in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{5.646756in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{5.582948in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{5.546163in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{5.596193in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{5.536440in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{5.588774in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{5.657610in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{5.494081in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{5.562469in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{5.525894in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{5.522229in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{5.571396in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{5.499784in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{5.634933in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{5.548476in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{5.499323in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{5.554520in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{5.620565in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{5.586719in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{5.541823in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{5.599692in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{5.480364in}}%
\pgfpathlineto{\pgfqpoint{7.454737in}{5.575300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{5.103757in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{4.943191in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{4.976999in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{4.920821in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{4.926416in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{4.913470in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{4.915973in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{4.908442in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{4.908739in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{4.907445in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{4.905688in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{4.903404in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{4.902298in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{4.903920in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{4.902641in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{4.903219in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{4.902633in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{4.900876in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{4.900611in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{4.903289in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{4.901909in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{4.901113in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{4.901041in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{4.900661in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{4.900625in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{4.900731in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{4.900672in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{4.900722in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{4.900896in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{4.900764in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{4.900560in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{4.900577in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{4.901133in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{4.900937in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{4.901862in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{4.900577in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{4.901144in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{4.901507in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{4.900552in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{4.900563in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{4.900854in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{4.900806in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{4.900720in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{4.900532in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{4.900516in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{4.901306in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{4.901267in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{4.901127in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{4.900946in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{4.901365in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{4.901398in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{4.903158in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{4.901108in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{4.902510in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{4.901876in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{4.900572in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{4.900734in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{4.900541in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{4.900577in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{4.901457in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{4.900773in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{4.901038in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{4.901049in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{4.901013in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{4.901566in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{4.901636in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{4.901703in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{4.900622in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{4.900636in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{4.902633in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{4.901049in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{4.900817in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{4.901306in}}%
\pgfpathlineto{\pgfqpoint{7.454680in}{4.900502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{5.046119in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{4.973083in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{5.041463in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{4.983805in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{5.009731in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{4.957050in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{4.958380in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{4.945738in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{4.949068in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{4.929206in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{4.927709in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{4.925410in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{4.936125in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{4.939286in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{4.927522in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{4.923528in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{4.917637in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{4.915668in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{4.914143in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{4.910322in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{4.913515in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{4.911194in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{4.910590in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{4.921179in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{4.911330in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{4.909537in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{4.908965in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{4.909602in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{4.909571in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{4.907959in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{4.913333in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{4.907230in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{4.905850in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{4.907909in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{4.905479in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{4.905753in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{4.906996in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{4.910400in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{4.904510in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{4.902990in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{4.901409in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{4.902437in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{4.903136in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{4.901971in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{4.902943in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{4.905004in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{4.901647in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{4.903314in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{4.901303in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{4.903256in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{4.904314in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{4.902099in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{4.900979in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{4.902270in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{4.900954in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{4.902652in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{4.901052in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{4.901591in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{4.901454in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{4.901340in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{4.902468in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{4.903680in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{4.901342in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{4.900686in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{4.901018in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{4.901605in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{4.901130in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{4.902111in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{4.901694in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{4.901597in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{4.901161in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{4.900798in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{4.901449in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{4.903038in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{4.901393in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{4.900968in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{4.901482in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{4.900893in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{4.900882in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{4.902133in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{4.901289in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{4.901027in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{4.902326in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{4.901814in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{4.902415in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{4.901921in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{4.902636in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{4.903781in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{4.901200in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{4.901465in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{4.900890in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{4.901611in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{4.900753in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{4.901239in}}%
\pgfpathlineto{\pgfqpoint{7.454666in}{4.901338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.546656in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.536389in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Miner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{7.996126in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{5.210284in}}{\pgfqpoint{9.924818in}{5.488172in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{5.333262in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{5.240562in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{5.210284in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.283048in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.358119in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.347363in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.348633in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.309968in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.344418in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.309893in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.320930in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.327102in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.423164in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.379056in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.434733in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.369192in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.371906in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{5.359942in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{5.420186in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{5.377484in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{5.417629in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{5.360890in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{5.385200in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{5.331076in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{5.370590in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{5.330363in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{5.383917in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{5.350207in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{5.375514in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{5.340866in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{5.388028in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{5.339122in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{5.367589in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{5.331554in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{5.355343in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{5.348176in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{5.370938in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{5.347566in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{5.378322in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{5.340607in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{5.376350in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{5.328054in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{5.352870in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{5.330072in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{5.353830in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{5.330814in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{5.354404in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{5.325972in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{5.369976in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{5.335894in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{5.359833in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{5.311496in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{5.367530in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{5.332065in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{5.353793in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{5.343889in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{5.357387in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{5.327304in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{5.352977in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{5.321603in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{5.370369in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{5.315355in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{5.367193in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{5.320161in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{5.356435in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{5.338232in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{5.365452in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{5.340837in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{5.379943in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{5.331588in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{5.364839in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{5.324756in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{5.332671in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{5.312858in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{5.333748in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{5.347270in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{5.358930in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{5.332282in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{5.336734in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{5.342776in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{5.368926in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{5.345999in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{5.370054in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{5.344811in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{5.373401in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{5.337583in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{5.356776in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{5.346464in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{5.375133in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{5.359306in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{5.396298in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{5.357355in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{5.354516in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{5.340358in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{5.371960in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{5.339817in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{5.353172in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{5.481214in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{5.481214in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{5.380284in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{5.443206in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{5.410321in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{5.432802in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{5.385412in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{5.415429in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{5.378734in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{5.417021in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{5.397169in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{5.444911in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{5.394717in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{5.425057in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{5.390446in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{5.422744in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{5.383586in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{5.396938in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{5.364483in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{5.412089in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{5.404942in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{5.434857in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{5.412149in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{5.400451in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{5.395713in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{5.430391in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{5.360804in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{5.426387in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{5.375708in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{5.389627in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{5.379537in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{5.406432in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{5.380713in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{5.404103in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{5.381983in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{5.407140in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{5.382354in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{5.412457in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{5.387172in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{5.399365in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{5.364973in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{5.412114in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{5.368585in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{5.396075in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{5.345385in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{5.376467in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{5.351089in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{5.399895in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{5.343999in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{5.379366in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{5.341525in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{5.385270in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{5.335396in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{5.389296in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{5.372152in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{5.399404in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{5.384080in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{5.379395in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{5.361345in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{5.405036in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{5.362181in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{5.389990in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{5.372643in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{5.375150in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{5.383827in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{5.410072in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{5.382867in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{5.437852in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{5.357851in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{5.404956in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{5.361606in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{5.423245in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{5.358227in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{5.391928in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{5.359506in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{5.465721in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{5.407424in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{5.435921in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{5.451371in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{5.439110in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{5.406262in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.478458in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.466604in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.488172in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.432436in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.448981in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.350125in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.348225in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.348597in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.369634in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.387258in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.363037in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.398143in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.431363in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.356037in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{5.291282in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{5.333262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{5.273675in}}{\pgfqpoint{9.924818in}{6.016779in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{5.335352in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{5.273675in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{5.400102in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.476216in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.456289in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.487100in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.449909in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.480721in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.536913in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.520295in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.576934in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.624528in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.725471in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.724543in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.779146in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.680191in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.792387in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{5.782532in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{5.831111in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{5.688473in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{5.816828in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{5.761650in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{5.822936in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{5.761485in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{5.807779in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{5.740871in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{5.812955in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{5.785998in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{5.822764in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{5.756785in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{5.818243in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{5.796814in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{5.843321in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{5.709216in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{5.821801in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{5.767037in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{5.810172in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{5.839952in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{5.823481in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{5.766194in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{5.851184in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{5.848347in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{5.842590in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{5.784556in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{5.880646in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{5.813121in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{5.840474in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{5.796210in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{5.871484in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{5.790377in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{5.884751in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{5.807426in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{5.836095in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{5.792475in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{5.825327in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{5.828757in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{5.884417in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{5.761492in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{5.865763in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{5.812734in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{5.927891in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{5.825033in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{5.831436in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{5.839466in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{5.903758in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{5.814929in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{5.838540in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{5.777834in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{5.859793in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{5.795041in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{5.887707in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{5.791069in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{5.901157in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{5.797056in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{5.857202in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{5.760964in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{5.888376in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{5.821548in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{5.899518in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{5.851741in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{5.893738in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{5.806659in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{5.876870in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{5.782388in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{5.897106in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{5.815485in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{5.864687in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{5.818311in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{5.879138in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{5.791292in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{5.824065in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{5.863156in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{5.852783in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{5.809149in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{5.920692in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{5.833390in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{5.853511in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{5.980613in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{5.980613in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{5.889481in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{5.996082in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{5.890822in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{5.921344in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{5.891411in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{5.964815in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{5.868656in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{5.956211in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{5.871039in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{5.925146in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{5.865062in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{6.016779in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{6.006096in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{5.941121in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{5.906711in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{5.932518in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{5.909841in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{5.945870in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{5.893708in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{5.924586in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{5.953303in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{5.945040in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{5.933689in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{5.926874in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{5.883880in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{5.963589in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{5.871031in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{5.898913in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{5.857618in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{5.972746in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{5.858510in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{5.965619in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{5.905866in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{5.905347in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{5.866388in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{5.969583in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{5.934175in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{5.920223in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{5.908886in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{5.911317in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{5.846148in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{5.899233in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{5.909562in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{5.979002in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{5.968223in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{5.950598in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{5.922733in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{5.966289in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{5.918000in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{5.941008in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{5.861871in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{5.934253in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{5.891896in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{5.969438in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{5.918030in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{5.980485in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{5.884809in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{5.936814in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{5.883550in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{5.957794in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{5.887703in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{5.900477in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{5.853997in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{5.915020in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{5.853973in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{5.934920in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{5.910023in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{5.869517in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{5.879387in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{5.920815in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{5.871501in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{5.954001in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{5.922576in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{5.889531in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{5.850617in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{5.937449in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{5.921078in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{5.899598in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{5.879785in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.842979in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.853881in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.869934in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.855007in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.776793in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.756832in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.713877in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.699107in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.660288in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.703606in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.557019in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.518937in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.492554in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.557089in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{5.424547in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{5.335352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{5.290551in}}{\pgfqpoint{9.924742in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{5.393681in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{5.333026in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{5.290551in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.539183in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.503298in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.629054in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.678233in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.707106in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.670411in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.784170in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.718408in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.817278in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.781902in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.839960in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.836085in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.906614in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.937850in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{5.982389in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{5.997090in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{6.023572in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{6.025115in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{6.070960in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{6.055623in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{6.062796in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{6.065105in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{6.044956in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{6.086111in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{6.095329in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{6.112730in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{6.162164in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{6.167514in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{6.192225in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{6.132498in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{6.116252in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{6.206003in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{6.160196in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{6.150123in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{6.176964in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{6.271493in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{6.229236in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{6.236634in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{6.207394in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{6.202172in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{6.148804in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{6.215672in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{6.232029in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{6.240394in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{6.208339in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{6.218037in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{6.169893in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{6.283707in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{6.233051in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{6.284774in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{6.302306in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{6.242580in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{6.234269in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{6.297111in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{6.278885in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{6.293714in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{6.325418in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{6.413273in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{6.301199in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{6.295893in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{6.347567in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{6.350880in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{6.280740in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{6.305798in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{6.279366in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{6.340504in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{6.279476in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{6.297914in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{6.390902in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{6.382312in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{6.442621in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{6.391798in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{6.380495in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{6.382785in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{6.367612in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{6.450170in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{6.314504in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{6.390290in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{6.364609in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{6.407842in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{6.358263in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{6.379850in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{6.297864in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{6.431726in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{6.414993in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{6.449316in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{6.390808in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{6.427094in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{6.323277in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{6.405102in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{6.340673in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{6.372224in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{6.356050in}}%
\pgfpathlineto{\pgfqpoint{9.924742in}{6.394223in}}%
\pgfpathlineto{\pgfqpoint{9.924742in}{6.452679in}}%
\pgfpathlineto{\pgfqpoint{9.924742in}{6.452679in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{6.489541in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{6.447507in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{6.476225in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{6.501350in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{6.490266in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{6.447824in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{6.503124in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{6.524828in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{6.558368in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{6.453541in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{6.517888in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{6.483660in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{6.556450in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{6.538666in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{6.493295in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{6.524418in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{6.534975in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{6.469152in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{6.490623in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{6.461558in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{6.480658in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{6.446958in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{6.520746in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{6.422362in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{6.511625in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{6.486707in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{6.454938in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{6.447060in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{6.491494in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{6.376200in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{6.494154in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{6.478106in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{6.451918in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{6.364865in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{6.446984in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{6.375875in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{6.385829in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{6.361111in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{6.362514in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{6.320671in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{6.421666in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{6.330490in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{6.351220in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{6.309395in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{6.342470in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{6.304582in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{6.299956in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{6.293385in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{6.343769in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{6.287071in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{6.351820in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{6.357212in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{6.379102in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{6.284797in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{6.356295in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{6.351432in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{6.348870in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{6.269723in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{6.297666in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{6.312893in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{6.316710in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{6.259057in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{6.227476in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{6.203188in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{6.177904in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{6.253873in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{6.242252in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{6.164471in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{6.161583in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{6.166705in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{6.202353in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{6.122019in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{6.130961in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{6.192483in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{6.151367in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{6.154419in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{6.101171in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{6.182563in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{6.035846in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{6.000114in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{6.053972in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{6.005701in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.856829in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.866393in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.850811in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.923496in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.791947in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.800242in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.726522in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.762364in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.684983in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.667902in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{5.465366in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{5.393681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{4.895323in}}{\pgfqpoint{9.924685in}{6.302267in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{5.363111in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{5.278467in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{5.184689in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.148319in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.087305in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.041920in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.068355in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.070123in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.079055in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.026170in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.064861in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.029456in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.053207in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.041252in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.054731in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.049338in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.071117in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{5.057500in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{5.080475in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{5.073519in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{5.073621in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{5.068436in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{5.058754in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{5.055646in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{5.084261in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{5.071737in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{5.093512in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{5.071130in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{5.093824in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{5.087381in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{5.089973in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{5.093487in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{5.089810in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{5.081750in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{5.099693in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{5.070290in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{5.081851in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{5.069240in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{5.076431in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{5.081842in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{5.078159in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{5.086058in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{5.088048in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{5.077848in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{5.074090in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{5.042753in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{5.068898in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{5.042099in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{5.058145in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{5.050049in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{5.047062in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{5.023111in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{5.050336in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{5.068119in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{5.054701in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{5.062823in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{5.060421in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{5.027721in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{5.026431in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{5.009078in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{5.019296in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{5.007405in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{4.998063in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{5.007998in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{5.002057in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{4.998359in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{4.994476in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{4.989674in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{5.007661in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{4.984894in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{4.996446in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{4.987577in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{4.986379in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{4.961621in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{4.958260in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{4.929089in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{4.945194in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{4.927289in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{4.942359in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{4.910669in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{4.926684in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{4.920399in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{4.920507in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{4.932686in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{4.939049in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{4.918499in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{4.937702in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{4.935505in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{4.929614in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{4.909302in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{4.909549in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{4.916812in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{4.925086in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{4.897705in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{4.907914in}}%
\pgfpathlineto{\pgfqpoint{9.924685in}{4.906586in}}%
\pgfpathlineto{\pgfqpoint{9.924685in}{6.260232in}}%
\pgfpathlineto{\pgfqpoint{9.924685in}{6.260232in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{6.255276in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{6.302267in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{6.293378in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{6.191191in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{6.222068in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{6.249175in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{6.250097in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{6.174291in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{6.152304in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{6.144107in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{6.215772in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{6.139079in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{6.162824in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{6.208277in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{6.208683in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{6.185225in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{6.244993in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{6.126725in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{6.182969in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{6.116146in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{6.176251in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{6.067380in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{6.054841in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{5.962439in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{5.957969in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{5.924870in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{5.967982in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{5.883017in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{5.950144in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{5.932221in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{5.917730in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{5.903931in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{5.881758in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{5.918837in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{5.883971in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{5.839592in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{5.877727in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{5.812965in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{5.808149in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{5.686113in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{5.677147in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{5.707458in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{5.657383in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{5.723750in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{5.825353in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{5.735968in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{5.724823in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{5.694605in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{5.754491in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{5.654476in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{5.752049in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{5.635100in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{5.621073in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{5.583005in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{5.590433in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{5.619915in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{5.606167in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{5.626362in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{5.653200in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{5.606133in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{5.649279in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{5.539546in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{5.606513in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{5.576431in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{5.562708in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{5.575822in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{5.585498in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{5.561449in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{5.646144in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{5.562615in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{5.643879in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{5.597142in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{5.703934in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{5.692332in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{5.656200in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{5.636849in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{5.637229in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{5.611271in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{5.697013in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.646195in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.727476in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.707348in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.713035in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.801676in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.669542in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.813937in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.616569in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.649904in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.656504in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.762483in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.590145in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.690458in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{5.548019in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{5.363111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{5.191531in}}{\pgfqpoint{9.924670in}{5.276045in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{5.276045in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{5.223616in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{5.191531in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.192792in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.192061in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.192355in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.924670in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.924670in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.924670in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.193727in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.194825in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.200670in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{5.196803in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{5.276045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.068505in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.996588in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.924670in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{5.192645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=5.154065in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{5.679123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=5.640543in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{6.165601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=6.127021in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{5.286912in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{5.250783in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.319542in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.394741in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.372753in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.355835in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.348613in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.357026in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.329245in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.334577in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.338614in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.436072in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.405746in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.461453in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.417898in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.425182in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{5.383102in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{5.429648in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{5.414428in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{5.426775in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{5.384157in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{5.425460in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{5.345291in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{5.381259in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{5.344295in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{5.403581in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{5.355906in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{5.390235in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{5.349358in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{5.412940in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{5.360994in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{5.388831in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{5.357691in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{5.365247in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{5.360409in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{5.380464in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{5.354873in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{5.391679in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{5.350976in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{5.377872in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{5.356067in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{5.376137in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{5.351112in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{5.371563in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{5.333105in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{5.369837in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{5.333748in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{5.374671in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{5.339947in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{5.379864in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{5.331293in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{5.371999in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{5.338725in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{5.374934in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{5.356237in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{5.384751in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{5.346139in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{5.376171in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{5.354388in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{5.391413in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{5.348854in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{5.387167in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{5.351072in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{5.380269in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{5.359472in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{5.385942in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{5.360187in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{5.384785in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{5.353648in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{5.395613in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{5.342780in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{5.381531in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{5.354285in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{5.367100in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{5.379709in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{5.396894in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{5.368612in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{5.374411in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{5.353630in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{5.382932in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{5.364792in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{5.396399in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{5.367628in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{5.399229in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{5.366150in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{5.400844in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{5.371816in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{5.396077in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{5.369020in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{5.405863in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{5.371383in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{5.393659in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{5.375339in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{5.407583in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{5.360051in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{5.417193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{5.304514in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{5.412325in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.516653in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.474422in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.503019in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.503464in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.592164in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.598600in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.609701in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.645406in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.690680in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.751132in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.789775in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.824540in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.767036in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.817683in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{5.831159in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{5.865354in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{5.804776in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{5.877138in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{5.806134in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{5.856233in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{5.842030in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{5.880890in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{5.806186in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{5.866885in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{5.832693in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{5.846141in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{5.833404in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{5.876582in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{5.825393in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{5.879170in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{5.781607in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{5.861139in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{5.827370in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{5.883983in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{5.861751in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{5.880148in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{5.825502in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{5.915834in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{5.883188in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{5.906014in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{5.838226in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{5.907449in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{5.837496in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{5.890741in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{5.857105in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{5.918887in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{5.856555in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{5.917674in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{5.887824in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{5.907548in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{5.851018in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{5.862280in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{5.837453in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{5.897867in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{5.835189in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{5.892993in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{5.873455in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{5.948737in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{5.845711in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{5.868391in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{5.872666in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{5.934689in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{5.836720in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{5.905643in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{5.817726in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{5.879353in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{5.833036in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{5.925648in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{5.837474in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{5.914015in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{5.865373in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{5.901121in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{5.857133in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{5.906481in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{5.857628in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{5.922694in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{5.880791in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{5.913128in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{5.856685in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{5.908996in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{5.894242in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{5.956942in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{5.840274in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{5.894917in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{5.844675in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{5.917674in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{5.829974in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{5.894440in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{5.877284in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{5.887064in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{5.849985in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{5.958387in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{5.861435in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{5.917062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{5.363354in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{5.377959in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.603543in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.594140in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.695709in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.702378in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.753674in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.731179in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.853833in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.784610in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.841835in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.819365in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.922830in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.945028in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.953364in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.986848in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{6.082476in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{6.049131in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{6.088996in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{6.088241in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{6.131722in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{6.093292in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{6.092407in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{6.133729in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{6.105831in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{6.123847in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{6.129900in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{6.177491in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{6.208018in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{6.172709in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{6.197706in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{6.179987in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{6.187654in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{6.261356in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{6.236545in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{6.223894in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{6.223344in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{6.310181in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{6.290334in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{6.296464in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{6.246096in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{6.290637in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{6.253008in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{6.283746in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{6.259550in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{6.292081in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{6.250862in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{6.258996in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{6.237237in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{6.313089in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{6.271223in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{6.317997in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{6.316398in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{6.332123in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{6.277470in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{6.329812in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{6.319998in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{6.339772in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{6.350646in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{6.430129in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{6.333032in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{6.373905in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{6.412836in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{6.422517in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{6.328470in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{6.398646in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{6.363213in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{6.397721in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{6.383091in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{6.404770in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{6.406632in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{6.451529in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{6.444789in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{6.436228in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{6.421026in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{6.436704in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{6.418382in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{6.492572in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{6.419461in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{6.441792in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{6.451637in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{6.482146in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{6.420961in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{6.448869in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{6.375702in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{6.495047in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{6.469910in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{6.476220in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{6.419316in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{6.458680in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{6.412313in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{6.440663in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{6.394090in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{6.468945in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{6.422795in}}%
\pgfpathlineto{\pgfqpoint{9.924742in}{6.423451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{5.320789in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{5.366354in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.419389in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.338725in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.402201in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.362429in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.360014in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.347812in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.420054in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.367202in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.415566in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.383121in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.399452in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.381039in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.388407in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.358656in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{5.377257in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{5.345873in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{5.355374in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{5.355235in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{5.362318in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{5.375543in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{5.379790in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{5.340701in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{5.357808in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{5.328063in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{5.358637in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{5.327637in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{5.336439in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{5.332898in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{5.328097in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{5.333120in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{5.344131in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{5.319620in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{5.359785in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{5.343992in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{5.361220in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{5.351397in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{5.344005in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{5.349037in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{5.338245in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{5.335527in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{5.349460in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{5.354595in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{5.397401in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{5.361687in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{5.398295in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{5.376375in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{5.387436in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{5.391515in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{5.424232in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{5.387043in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{5.362751in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{5.381080in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{5.369985in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{5.373267in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{5.417935in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{5.419698in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{5.443402in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{5.429444in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{5.445688in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{5.458450in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{5.444878in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{5.452994in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{5.458044in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{5.463349in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{5.469909in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{5.445339in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{5.476438in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{5.460658in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{5.472773in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{5.474409in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{5.508231in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{5.512820in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{5.552670in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{5.530670in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{5.555129in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{5.534542in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{5.577831in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{5.555955in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{5.564541in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{5.564392in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{5.547755in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{5.539064in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{5.567136in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{5.540904in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{5.543905in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{5.551952in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{5.579699in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{5.579362in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{5.569440in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{5.558138in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{5.595541in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{5.598795in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{5.581595in}}%
\pgfpathlineto{\pgfqpoint{9.924685in}{5.583409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{4.811806in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{5.249831in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{5.194167in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.196731in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.193443in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.193041in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{9.924670in}{5.192645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.996126in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.006393in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Jumper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{2.843537in}}{\pgfqpoint{2.573834in}{3.542533in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{3.347341in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{3.208515in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{3.136958in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{3.051592in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{3.011084in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{2.993439in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{2.989079in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{2.995714in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{2.973404in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{2.958574in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{2.928328in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{2.925214in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{2.923192in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{2.843537in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{2.883079in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{2.927751in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{2.909270in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{2.918068in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{2.872852in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{2.904636in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{2.944535in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{2.992263in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{2.945607in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{2.988321in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{3.002037in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.004342in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{3.035815in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{3.000502in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{3.032725in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{3.016127in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{3.079721in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{3.027184in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{3.046628in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{3.054953in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{3.059499in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{3.040157in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{3.068672in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{3.057777in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{3.109006in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{3.100289in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{3.139534in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{3.126479in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{3.197122in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{3.136251in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{3.186671in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{3.227384in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{3.212030in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{3.272306in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{3.231271in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{3.237560in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{3.233453in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{3.264615in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{3.197260in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{3.246194in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{3.212240in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{3.283694in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{3.260935in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{3.242251in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{3.213363in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{3.235822in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{3.222861in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{3.241666in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{3.218700in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{3.225170in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{3.219207in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{3.331748in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{3.229615in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{3.269855in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{3.197141in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{3.318954in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{3.226369in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{3.271773in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{3.183130in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{3.228196in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{3.192438in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{3.281911in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{3.242441in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{3.237776in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{3.184148in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{3.220928in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{3.212106in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{3.277500in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{3.239676in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{3.235186in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{3.203596in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{3.243989in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{3.229123in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{3.248066in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{3.174628in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{3.225559in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{3.203887in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{3.199666in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{3.215871in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{3.224756in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{3.294567in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{3.239296in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{3.377554in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{3.377554in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{3.317458in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{3.446935in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{3.372257in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{3.358072in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{3.308564in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{3.393487in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{3.289703in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{3.319604in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{3.274962in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{3.340537in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{3.312304in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{3.317769in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{3.290602in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{3.349268in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{3.304187in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{3.423649in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{3.356503in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{3.331181in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{3.327957in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{3.359563in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{3.303368in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{3.383522in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{3.319822in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{3.420223in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{3.270023in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{3.394288in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{3.277025in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{3.314988in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{3.297791in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{3.363514in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{3.255343in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{3.291103in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{3.258386in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{3.328270in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{3.289273in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{3.314223in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{3.317645in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{3.326946in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{3.317089in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{3.306509in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{3.306628in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{3.354622in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{3.243000in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{3.471055in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{3.360688in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{3.332310in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{3.270172in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{3.286719in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{3.263884in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{3.301261in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{3.284492in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{3.382757in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{3.374289in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{3.387990in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{3.364428in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{3.407379in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{3.267349in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{3.441192in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{3.404373in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{3.438862in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{3.370981in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{3.382221in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{3.401703in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{3.462874in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{3.414248in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{3.427476in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{3.331888in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{3.389574in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{3.329936in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{3.373806in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.312197in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{3.322350in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{3.343845in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{3.411312in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{3.380407in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{3.351815in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{3.335718in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{3.422278in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{3.293673in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{3.248058in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{3.169489in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{3.354344in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{3.542533in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{3.282949in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{3.216352in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{3.214391in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{3.132144in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{3.073045in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{3.051542in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{3.043684in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{3.064584in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{3.043443in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{3.075788in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{3.167354in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{3.347341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{2.726920in}}{\pgfqpoint{2.573834in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{3.489047in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{3.249868in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{3.158795in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{3.194089in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{3.067910in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{3.069083in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{3.018429in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{3.042583in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{2.993539in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{3.004838in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{2.969912in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{2.970747in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{2.960354in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{3.071047in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{2.914660in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{2.933499in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{2.880942in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{2.875706in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{2.839092in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{2.864040in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{2.799462in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{2.837334in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{3.061588in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{2.964015in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.012089in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{2.942766in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{2.937888in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{2.909711in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{2.942143in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{2.933445in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{2.957865in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{3.028311in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{2.954989in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{2.919041in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{2.926389in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{2.920620in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{2.937732in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{2.919253in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{2.956727in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{2.948332in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{2.936206in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{2.992504in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{2.991206in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{3.010658in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{3.028374in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{3.023300in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{3.040711in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{3.036067in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{3.044625in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{3.044976in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{3.043626in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{3.047632in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{3.046454in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{3.049314in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{3.048268in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{3.044015in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{3.054625in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{3.072726in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{3.043910in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{3.054784in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{3.011402in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{3.042140in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{3.052794in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{3.052950in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{3.045779in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{3.054612in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{3.056302in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{2.974969in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{3.044297in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{3.055638in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{3.048185in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{3.070698in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{3.007093in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{3.033234in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{3.033305in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{3.054667in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{3.040662in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{3.040579in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{3.039033in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{3.069155in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{3.039508in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{3.027722in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{3.054476in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{3.074181in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{3.051800in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{3.062181in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{3.034934in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{3.033272in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{3.038716in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{3.063700in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{3.032572in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{3.061008in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{3.063934in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{3.048110in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{3.053560in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{3.040620in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{4.261074in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{4.261074in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{4.156198in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{4.286849in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{4.304507in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{4.233360in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{4.105803in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{4.221390in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{4.133862in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{4.126281in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{4.060344in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{4.198964in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{4.117839in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{4.150010in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{4.208854in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{4.085574in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{4.325844in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{4.114873in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{4.154023in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{4.048747in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{4.090815in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{4.038220in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{4.087237in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{4.124702in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{4.310864in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{4.186623in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{4.151940in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{4.075454in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{4.311801in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{4.170121in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{4.139904in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{4.077353in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{4.139597in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{4.230922in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{4.196798in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{4.314884in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{4.169738in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{4.137303in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{4.351193in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{4.083232in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{4.036250in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{3.995181in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{4.014027in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{3.979264in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{4.019830in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{3.931206in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{3.948432in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{3.943375in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{3.855912in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{3.906411in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{3.980049in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{3.952279in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{3.923074in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{3.810959in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{3.796213in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{3.829258in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{3.941583in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{3.776032in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{3.805976in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{3.809242in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{3.858531in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{3.838912in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{3.794336in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{3.762374in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{3.840252in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{3.653939in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{3.686380in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{3.629561in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{3.710796in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{3.689284in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{3.749105in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.593405in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{3.562258in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{3.531938in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{3.997406in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{3.742831in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{3.737635in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{3.611000in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{3.539092in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{3.453205in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{3.369400in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{3.339328in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{3.303371in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{3.492646in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{3.117128in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{3.137481in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{3.086257in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{3.058891in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{3.034257in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{3.121075in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{3.059496in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{3.121162in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{3.118454in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{3.239707in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{3.243065in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{3.489047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{2.875209in}}{\pgfqpoint{2.573758in}{3.352421in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{3.240412in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{3.215110in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{3.098708in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{3.347239in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{3.187085in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{3.243188in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{3.154543in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{3.243839in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{3.114683in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{3.096283in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{3.047563in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{3.049298in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{3.009893in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{3.016025in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{3.007217in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{3.020606in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{2.989767in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{2.994083in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{2.983536in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{2.941592in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{2.976867in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{2.916648in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{2.975878in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{2.927635in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{2.974532in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.986988in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{2.974761in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{2.991752in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{2.974722in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{2.975612in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{2.972911in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{2.976560in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{2.974304in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{2.976666in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{2.902117in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{2.975073in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{2.875209in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{2.974722in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{2.972061in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{2.972405in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{2.975105in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{2.975024in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{2.975105in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{2.975095in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{2.973639in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.573758in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.573758in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.573758in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{2.980593in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{2.975161in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{2.975122in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{2.975424in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{2.975122in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{2.985198in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{2.986551in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{2.978521in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{3.348451in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{2.975433in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{3.247518in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{2.996373in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{2.978113in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{2.996844in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{2.983309in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{3.005168in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{2.976552in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{3.039867in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{2.976408in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.020773in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{2.977261in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{3.341206in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{3.002136in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{3.327758in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{2.999975in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{3.260966in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{3.008568in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{3.046882in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{2.997920in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{3.055417in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{3.045456in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{3.109761in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{3.094781in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{3.270017in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{3.116354in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{3.187735in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{3.134314in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{3.300971in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{3.281213in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{3.300162in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{3.277524in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{3.352421in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{3.249806in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{3.240412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{2.853741in}}{\pgfqpoint{2.573701in}{3.656174in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{3.282029in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{3.202549in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{3.023796in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{3.180143in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{3.150563in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{3.177265in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{3.153914in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{3.129446in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{3.089631in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{3.093813in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{3.059022in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{3.055270in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{3.031541in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{3.068055in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{3.004252in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{3.016703in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{3.011020in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{2.853741in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{2.978152in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{2.989489in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{2.982929in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{2.944189in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{2.999519in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{2.993343in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{2.999090in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.993254in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{3.008575in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{2.986957in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{2.993715in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{2.990497in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{2.987351in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{2.994274in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{2.986882in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{2.997193in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{2.987026in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{2.914188in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{2.975094in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{2.989893in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{2.975936in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{2.976796in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{2.976215in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{2.977998in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{2.974996in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{2.975491in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{2.976303in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{2.976977in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{2.976104in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{2.972807in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{2.975227in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{2.977164in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{2.975606in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{2.975931in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{2.975677in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{2.975668in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{2.975440in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{2.975429in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{2.975678in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{2.974678in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{2.974904in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{2.975336in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{2.975789in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{2.975365in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{2.975442in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{2.974113in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{2.974011in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{2.974139in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{2.975411in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{2.975008in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{2.975251in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{2.975850in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{2.975688in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{2.975121in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{2.974531in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{2.975364in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{2.975736in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{2.975438in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{2.975982in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{2.975282in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{2.975320in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{2.975130in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{2.975704in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{2.975008in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{2.975114in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{2.975121in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{2.975426in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{2.974355in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{2.975428in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{2.975320in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{2.975406in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{2.975293in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{2.975040in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{2.975527in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{2.975197in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{2.975371in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{2.975193in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{2.975964in}}%
\pgfpathlineto{\pgfqpoint{2.573701in}{2.971660in}}%
\pgfpathlineto{\pgfqpoint{2.573701in}{2.989541in}}%
\pgfpathlineto{\pgfqpoint{2.573701in}{2.989541in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{2.978057in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{2.977522in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{2.978948in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{2.979718in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{2.980982in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{2.978117in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{2.980303in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{2.979259in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{2.978086in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{2.980495in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{2.980218in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{2.978391in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{2.978687in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{2.980406in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{2.983436in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{2.982089in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{2.979316in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{2.981928in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{2.988048in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{2.982924in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{2.983895in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{2.979156in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{2.983812in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{2.982281in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{2.983453in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{2.985749in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{2.981411in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{2.980406in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{2.980128in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{2.984320in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{2.984668in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{2.981896in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{2.987281in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{2.978493in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{2.984629in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{2.978281in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{2.985514in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{2.982282in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{2.983924in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{2.982443in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{2.980444in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{2.987151in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{2.984789in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{2.989069in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{2.983352in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{2.986030in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{2.986401in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{2.993787in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{2.992382in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{2.985506in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{2.995391in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{3.007076in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{2.989840in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{3.008065in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{2.994298in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{3.001074in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{2.993357in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{3.005448in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{2.996100in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{3.287995in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{3.022934in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{3.009694in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{3.012254in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{3.011191in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{3.025769in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{3.002328in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{3.010223in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{3.004580in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{3.021239in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.052187in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{3.049463in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{3.079568in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{3.046719in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{3.216328in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{3.151828in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{3.151060in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{3.230121in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{3.656174in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{3.073465in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{3.059425in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{3.066862in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{3.116907in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{3.093822in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{3.094825in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{3.106854in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{3.137108in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{3.141800in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{3.173801in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{3.216163in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{3.231837in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{3.300906in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{3.327977in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{3.334861in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{3.282029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{2.972625in}}{\pgfqpoint{2.573687in}{3.310710in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{3.255340in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{3.209212in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{3.118733in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{3.271434in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{3.162659in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{3.187999in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{3.169363in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{3.187893in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{3.159253in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{3.107541in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{3.121171in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{3.146946in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{3.099527in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{3.097109in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{3.078505in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{3.086966in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{3.070133in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{3.062362in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{3.059972in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{3.055094in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{3.040491in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{3.041206in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{3.039151in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{3.047070in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{3.041399in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.031123in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{3.008622in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{3.013298in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{3.000498in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{3.002390in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{3.001504in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{2.996283in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{2.997741in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{2.998282in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{2.993249in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{3.006540in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{2.997178in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{2.994631in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{2.991297in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{2.997928in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{2.992032in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{2.992510in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{2.985177in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{2.983935in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{2.991569in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{2.981303in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{2.988129in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{2.984919in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{2.990405in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{2.984540in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{2.983342in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{2.981607in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{2.990466in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{2.988936in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{2.988511in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{2.988701in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{2.986207in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{2.983003in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{2.981138in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{2.982584in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{2.986620in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{2.983612in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{2.981457in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{2.980922in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{2.984470in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{2.982298in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{2.983808in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{2.972625in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{2.978389in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{2.979957in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{2.978678in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{2.976309in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{2.976699in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{2.975637in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{2.981042in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{2.976854in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{2.977697in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{2.977416in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{2.981287in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{2.978761in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{2.978432in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{2.980802in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{2.977618in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{2.979325in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{2.978886in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{2.980754in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{2.979006in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{2.977487in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{2.978992in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{2.977934in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{2.977742in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{2.976542in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{2.982114in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{2.977368in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{2.980043in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{2.979135in}}%
\pgfpathlineto{\pgfqpoint{2.573687in}{2.982359in}}%
\pgfpathlineto{\pgfqpoint{2.573687in}{2.994966in}}%
\pgfpathlineto{\pgfqpoint{2.573687in}{2.994966in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{2.987959in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{2.985292in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{2.978920in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{2.986449in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{2.983377in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{2.982023in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{2.986028in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{2.986190in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{2.981808in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{2.985734in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{2.986137in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{2.984711in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{2.985031in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{2.984270in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{2.982536in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{2.985828in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{2.983079in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{2.983213in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{2.983194in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{2.987523in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{2.984015in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{2.988337in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{2.989362in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{2.986063in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{2.993022in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{2.983373in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{2.983793in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{2.990827in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{3.000471in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{2.989077in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{2.988253in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{2.986465in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{2.987487in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{2.992936in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{2.990685in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{2.988339in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{2.985307in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{2.991487in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{2.989162in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{2.990703in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{2.995662in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{3.008857in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{2.993141in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{3.004021in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{2.991931in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{3.006121in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{2.987942in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{2.993545in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{2.988628in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{3.016327in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{2.996049in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{2.999267in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{3.010600in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{3.023458in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{3.015327in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{3.006124in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{3.015481in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{2.994785in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{3.006339in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{3.009613in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{3.018836in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{3.032953in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{3.021840in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{3.034224in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{3.011045in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{3.020750in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{3.029124in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{3.040371in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{3.030376in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{3.055481in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.035458in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{3.057291in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{3.049162in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{3.054891in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{3.084080in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{3.079032in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{3.103445in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{3.075688in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{3.085765in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{3.077523in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{3.112989in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{3.102519in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{3.152466in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{3.132221in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{3.167922in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{3.178263in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{3.224875in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{3.172818in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{3.238450in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{3.256432in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{3.303533in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{3.175962in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{3.310710in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{3.157245in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{3.255340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717522in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645604in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573687in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{2.975109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.936528in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{3.352790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.314209in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{3.730470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.691890in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{4.108151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.069571in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.562092in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clip frac.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{3.277928in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{3.152156in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{3.063690in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{3.027263in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{3.029012in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{3.016381in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{3.023628in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{3.023225in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{3.045359in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{3.071360in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{3.070783in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{3.103070in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{3.193035in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{3.118712in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{3.048620in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{3.078664in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{3.105870in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{3.147565in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{3.120177in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{3.148175in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{3.186335in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{3.178459in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{3.166083in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{3.162193in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.158270in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{3.204810in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{3.165219in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{3.211150in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{3.174007in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{3.253599in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{3.220716in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{3.254751in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{3.228328in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{3.220860in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{3.205569in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{3.253767in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{3.231075in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{3.275099in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{3.183819in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{3.273457in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{3.245454in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{3.292556in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{3.255270in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{3.284714in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{3.232151in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{3.264322in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{3.237957in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{3.279513in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{3.250722in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{3.284935in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{3.297070in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{3.367835in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{3.220130in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{3.300408in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{3.259434in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{3.295101in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{3.289012in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{3.284598in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{3.265504in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{3.275022in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{3.256067in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{3.284968in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{3.238543in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{3.258137in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{3.237275in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{3.347631in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{3.263703in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{3.292422in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{3.237083in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{3.356621in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{3.248196in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{3.345998in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{3.251476in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{3.305859in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{3.247903in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{3.320737in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{3.285199in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{3.284478in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{3.270326in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{3.322288in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{3.258147in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{3.313384in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{3.265139in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{3.276478in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{3.257950in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{3.292263in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{3.252043in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{3.283835in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{3.232165in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{3.309523in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{3.256226in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{3.278869in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{3.294064in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{3.335846in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{3.306013in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{3.308425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{3.369458in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{3.200930in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{3.216898in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{3.093182in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{3.095122in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{3.038962in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{3.081829in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{3.013898in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{3.031864in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{3.028085in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{3.054114in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{3.038741in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{3.281847in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{3.109016in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{3.136414in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{3.125171in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{3.164455in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{3.189092in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{3.237520in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{3.268549in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{3.290083in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{3.362163in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{3.296763in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{3.263136in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.302747in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{3.345935in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{3.313586in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{3.310253in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{3.285852in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{3.309912in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{3.305902in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{3.434282in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{3.358681in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{3.356688in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{3.382650in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{3.389575in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{3.373487in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{3.362614in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{3.366380in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{3.444957in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{3.382732in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{3.394359in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{3.401082in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{3.466866in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{3.490326in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{3.501674in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{3.473561in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{3.445990in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{3.494000in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{3.496704in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{3.487416in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{3.533731in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{3.512859in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{3.531671in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{3.521725in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{3.540133in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{3.568928in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{3.711960in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{3.590606in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{3.612261in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{3.663143in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{3.619469in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{3.641858in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{3.596273in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{3.561566in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{3.597258in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{3.613212in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{3.643385in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{3.559875in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{3.603789in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{3.617404in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{3.690781in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{3.565898in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{3.560236in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{3.535762in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{3.572741in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{3.544705in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{3.597301in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{3.576953in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{3.697500in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{3.562541in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{3.618288in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{3.602243in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{3.735722in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{3.584819in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{3.630572in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{3.547639in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{3.579777in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{3.586289in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{3.642545in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{3.569187in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{3.647184in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{3.684221in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{3.667479in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{3.604879in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{3.650847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{3.227761in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{3.174257in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{3.349830in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{3.232304in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{3.271675in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{3.217878in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{3.272405in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{3.124499in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{3.142009in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{3.081959in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{3.159658in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{3.052337in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{3.062893in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{3.026337in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{3.038011in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{2.993843in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{3.020482in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{2.996052in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{3.101279in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{2.988421in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{3.122203in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{2.989007in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{3.134421in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{2.975896in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.003880in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{2.975584in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{3.015810in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{2.975637in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{2.990390in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{2.978110in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{2.986702in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{2.976209in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{2.986519in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{3.074817in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{2.975253in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{3.111830in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{2.976622in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{2.979306in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{2.978802in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{2.975114in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{2.975224in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{2.975114in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{2.975128in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{2.977116in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{2.975109in}}%
\pgfpathlineto{\pgfqpoint{2.573758in}{2.975109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{3.242289in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{3.179329in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{3.254060in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{3.225735in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{3.204551in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{3.185039in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{3.151623in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{3.115715in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{3.115461in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{3.082938in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{3.075048in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{3.062682in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{3.092481in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{3.035557in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{3.038064in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{3.042242in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{3.254958in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{3.104136in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{3.070274in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{3.067378in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{3.080259in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{3.023119in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{3.036455in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{3.024276in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.022720in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{3.014907in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{2.995769in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{3.001969in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{2.996412in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{3.006560in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{3.002733in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{2.999568in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{3.003443in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{3.004980in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{3.101092in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{2.985597in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{2.997671in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{2.984646in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{2.988935in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{2.985256in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{2.993032in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{2.982418in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{2.991283in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{2.985847in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{2.981241in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{2.984243in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{2.983297in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{2.980814in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{2.981597in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{2.979479in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{2.982500in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{2.980233in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{2.981410in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{2.977942in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{2.978936in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{2.979801in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{2.978480in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{2.980209in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{2.976809in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{2.980209in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{2.976929in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{2.981362in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{2.978005in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{2.979340in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{2.979229in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{2.977769in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{2.977707in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{2.978331in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{2.980800in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{2.979570in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{2.978701in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{2.979172in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{2.977260in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{2.979815in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{2.979181in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{2.982015in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{2.978605in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{2.977318in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{2.978610in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{2.979570in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{2.977707in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{2.976900in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{2.976756in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{2.977822in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{2.977582in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{2.977961in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{2.976703in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{2.977332in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{2.977798in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{2.976578in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{2.978254in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{2.977457in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{2.977159in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{2.976357in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{2.977011in}}%
\pgfpathlineto{\pgfqpoint{2.573701in}{2.980600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{3.232276in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{3.137989in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{3.291072in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{3.169311in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{3.245766in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{3.212898in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{3.213171in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{3.166035in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{3.166208in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{3.149717in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{3.157434in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{3.115874in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{3.124787in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{3.090512in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{3.099978in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{3.073828in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{3.074063in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{3.067830in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{3.079269in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{3.059762in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{3.062643in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{3.047021in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{3.048116in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{3.049345in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.033291in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{3.032052in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{3.021837in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{3.020434in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{3.015757in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{3.011127in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{3.003664in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{3.015982in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{3.010061in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{3.013101in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{3.012688in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{3.003395in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{3.000485in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{2.993041in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{3.006704in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{2.999078in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{3.003919in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{3.004317in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{2.997267in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{2.995418in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{2.988676in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{3.002228in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{2.986774in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{2.991975in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{2.986241in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{2.994732in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{2.986769in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{2.997243in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{2.991039in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{2.998684in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{2.992181in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{2.988455in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{2.986082in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{2.986313in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{2.983945in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{2.987480in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{2.987149in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{2.987197in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{2.984205in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{2.985468in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{2.985276in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{2.986443in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{2.986548in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{2.984608in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{2.981875in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{2.981025in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{2.984666in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{2.981381in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{2.982500in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{2.984690in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{2.980435in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{2.982610in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{2.982250in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{2.980920in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{2.982130in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{2.981669in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{2.980944in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{2.982178in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{2.981799in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{2.983446in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{2.982370in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{2.979647in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{2.982591in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{2.981981in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{2.979882in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{2.979959in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{2.984281in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{2.978144in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{2.982668in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{2.983547in}}%
\pgfpathlineto{\pgfqpoint{2.573687in}{2.988663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665676in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655409in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Leaper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056118in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.076652in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.076652in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{3.056118in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.147961in}{2.765429in}}{\pgfqpoint{4.984809in}{3.284027in}}{%
\pgfpathmoveto{\pgfqpoint{3.147961in}{2.962939in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{2.884385in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{2.825374in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{2.782451in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{2.769284in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{2.779677in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{2.765429in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{2.769304in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{2.802025in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{2.828585in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{2.810273in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{2.849460in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{2.817560in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{2.845720in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{2.857978in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{2.846187in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{2.873533in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{2.839281in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{2.893806in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{2.886261in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{2.921160in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{2.942951in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{2.926192in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{2.926978in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{2.963920in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{2.949942in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{2.946344in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{2.936820in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{2.928900in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{2.887788in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{2.931647in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{2.929410in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{2.943482in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{2.926856in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{2.947427in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{2.954333in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{2.978907in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{2.922974in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{2.929603in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{2.935297in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{2.989853in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{2.931559in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{2.990613in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{2.955746in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{2.989721in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{2.990600in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{3.035165in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{2.963351in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{3.046352in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{2.973590in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{3.037609in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{2.995306in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{3.015463in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{2.963536in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{3.049603in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{3.002244in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{3.057190in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{2.987445in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{3.052734in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{2.974692in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{3.043434in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{3.006126in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{3.056996in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{3.046435in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{3.062830in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{2.950512in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{3.018843in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{2.990106in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{3.075977in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{3.019629in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{3.043114in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{3.029386in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{3.097273in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{3.032348in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{3.063897in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{3.036729in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{3.114436in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{3.008165in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{3.063959in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{3.088585in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{3.127034in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{3.061663in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{3.097094in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{3.092406in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{3.148279in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{3.042565in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{3.153203in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{3.026661in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{3.087880in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{3.055962in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{3.085990in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{3.068489in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{3.145287in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{3.070660in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{3.077739in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{3.047143in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{3.057984in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{3.149229in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{3.149229in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{3.101458in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{3.217384in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{3.117190in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{3.171535in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{3.183916in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{3.210782in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{3.118642in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{3.255924in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{3.158047in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{3.163306in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{3.159936in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{3.197413in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{3.124922in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{3.284027in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{3.086148in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{3.250060in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{3.099547in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{3.143095in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{3.127441in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{3.204682in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{3.128656in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{3.212040in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{3.096635in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{3.120970in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{3.129338in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{3.123387in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{3.070871in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{3.153755in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{3.056341in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{3.090027in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{3.089714in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{3.113819in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{3.053579in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{3.119552in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{3.076220in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{3.121354in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{3.070889in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{3.092223in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{3.025830in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{3.079420in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{3.032606in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{3.101218in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{3.048535in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{3.030463in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{3.006674in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{3.065716in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{3.030366in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{3.058817in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{3.003595in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{3.094979in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{2.995507in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{3.044308in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{2.996022in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{3.055614in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{2.980051in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{3.018216in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{2.963255in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{2.998489in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{2.949262in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{3.020087in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{2.970943in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{2.968968in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{2.945637in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{2.973453in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{2.945309in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{3.016233in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{2.962484in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{3.001488in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{2.955373in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{2.981692in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{3.005507in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{3.020894in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{2.934483in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{3.051234in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{2.994123in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{3.003408in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{2.953563in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{2.959960in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{2.996937in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{2.905228in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{2.873100in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{2.926773in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{2.890945in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{2.892237in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{2.877503in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{2.861976in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{2.911680in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{2.849997in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{2.812261in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{2.775896in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{2.808360in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{2.784347in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{2.872895in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{2.910783in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{2.962939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.147961in}{2.782501in}}{\pgfqpoint{4.984809in}{4.145506in}}{%
\pgfpathmoveto{\pgfqpoint{3.147961in}{3.003259in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{2.973132in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{2.893637in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{2.841333in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{2.782501in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{2.809110in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{2.808339in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{2.894721in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{2.884641in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{2.910324in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{2.847196in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{2.886953in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{2.918547in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{2.958278in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{3.027652in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{3.005434in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{2.993244in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{3.058533in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{2.961952in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{3.064833in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{3.050637in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{3.096341in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{3.094555in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{3.155222in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{3.122523in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{3.163965in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{3.190203in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{3.175509in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{3.254455in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{3.245265in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{3.196914in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{3.239762in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{3.277340in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{3.237811in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{3.258776in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{3.245047in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{3.312625in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{3.213724in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{3.314978in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{3.323182in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{3.358163in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{3.324992in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{3.408550in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{3.343044in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{3.385538in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{3.364718in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{3.488428in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{3.460947in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{3.470263in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{3.467581in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{3.500316in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{3.461330in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{3.563228in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{3.432472in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{3.494522in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{3.494122in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{3.583355in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{3.473818in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{3.617425in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{3.448856in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{3.587993in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{3.602849in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{3.629602in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{3.527451in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{3.701925in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{3.615237in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{3.688098in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{3.618915in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{3.743179in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{3.604801in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{3.739779in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{3.604716in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{3.727134in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{3.720817in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{3.770927in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{3.828335in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{3.760197in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{3.711899in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{3.698578in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{3.788485in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{3.779003in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{3.779411in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{3.852152in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{3.654308in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{3.745539in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{3.800834in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{3.801527in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{3.759972in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{3.832944in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{3.876680in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{3.958857in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{3.708986in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{3.848981in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{3.808708in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{3.924513in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{3.805578in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{3.824904in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{3.926016in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{3.926016in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{3.949266in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{4.145506in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{3.929617in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{3.891100in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{3.956492in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{4.055011in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{3.939446in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{3.961012in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{3.935523in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{3.894952in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{3.842492in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{4.074751in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{3.940839in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{3.962155in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{3.863671in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{4.114466in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{3.817769in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{3.848821in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{3.865761in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{3.914075in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{3.947871in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{3.924329in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{3.788312in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{3.869248in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{3.792500in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{3.982170in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{3.655866in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{3.850412in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{3.780333in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{3.844475in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{3.702058in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{3.847256in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{3.728618in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{3.838824in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{3.636080in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{3.767741in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{3.626418in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{3.735556in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{3.583280in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{3.678617in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{3.561001in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{3.634983in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{3.685613in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{3.641696in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{3.554386in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{3.612682in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{3.517348in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{3.581849in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{3.512310in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{3.573493in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{3.459986in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{3.579453in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{3.432941in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{3.460025in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{3.559306in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{3.424978in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{3.408430in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{3.504809in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{3.410879in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{3.440010in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{3.412589in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{3.417444in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{3.320023in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{3.367878in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{3.317419in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{3.363793in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{3.311929in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{3.287267in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{3.280070in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{3.274201in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{3.331433in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{3.360664in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{3.248389in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{3.251131in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{3.224026in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{3.237624in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{3.246182in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{3.216635in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{3.130791in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{3.171689in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{3.196189in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{3.113887in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{3.038597in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{2.951092in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{3.008244in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{2.973687in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{3.025231in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{2.974613in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{2.966659in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{2.835103in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{2.924501in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{2.850197in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{2.977399in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{2.998311in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{3.003259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.147961in}{2.726920in}}{\pgfqpoint{4.984733in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{3.147961in}{3.088537in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{2.984784in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{2.889336in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{2.826445in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{2.764322in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{2.757617in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{2.769016in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{2.784493in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{2.782410in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{2.776245in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{2.780791in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{2.773485in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{2.780192in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{2.775571in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{2.783082in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{2.782385in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{2.783389in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{2.788017in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{2.780797in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{2.792310in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{2.784305in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{2.794689in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{2.789327in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{2.796112in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{2.802656in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{2.798377in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{2.798430in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{2.801679in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{2.804749in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{2.800796in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{2.798200in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{2.809038in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{2.808791in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{2.805943in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{2.805493in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{2.809472in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{2.818044in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{2.822387in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{2.822455in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{2.830540in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{2.819049in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{2.826370in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{2.826902in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{2.833891in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{2.829193in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{2.838428in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{2.818811in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{2.825030in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{2.834379in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{2.843629in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{2.840763in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{2.840973in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{2.837845in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{2.843365in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{2.836762in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{2.836921in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{2.838851in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{2.841048in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{2.839077in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{2.841543in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{2.817434in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{2.833545in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{2.834000in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{2.842385in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{2.845141in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{2.837136in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{2.842144in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{2.833965in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{2.852039in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{2.850671in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{2.844130in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{2.849993in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{2.845311in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{2.849543in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{2.852616in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{2.854156in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{2.851733in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{2.864936in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{2.860263in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{2.853384in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{2.847606in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{2.860297in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{2.860042in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{2.866581in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{2.854645in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{2.854353in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{2.858772in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{2.861378in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{2.856722in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{2.871307in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{2.855790in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{2.872159in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{2.871125in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{2.874122in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{2.869505in}}%
\pgfpathlineto{\pgfqpoint{4.984733in}{2.864460in}}%
\pgfpathlineto{\pgfqpoint{4.984733in}{4.231709in}}%
\pgfpathlineto{\pgfqpoint{4.984733in}{4.231709in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{4.301457in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{4.338088in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{4.354772in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{4.255477in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{4.332670in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{4.192455in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{4.334891in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{4.262298in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{4.262044in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{4.182791in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{4.281815in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{4.271846in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{4.204803in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{4.214409in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{4.244675in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{4.173974in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{4.273726in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{4.045729in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{4.274271in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{4.071244in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{4.139117in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{4.016917in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{4.140574in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{4.050679in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{4.048641in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{4.054259in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{4.055419in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{3.946017in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{3.962296in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{4.015716in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{3.948094in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{4.067242in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{3.934831in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{3.904111in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{3.891513in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{3.901878in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{3.937673in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{3.916416in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{3.853043in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{3.936665in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{4.054105in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{3.934861in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{3.921067in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{3.973505in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{3.836133in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{3.885710in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{3.798322in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{3.858909in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{3.779455in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{3.795040in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{3.791272in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{3.714436in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{3.680163in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{3.753460in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{3.635777in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{3.649750in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{3.574328in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{3.600517in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{3.553608in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{3.543116in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{3.541410in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{3.468605in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{3.383046in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{3.415214in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{3.393493in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{3.360470in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{3.303993in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{3.300583in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{3.360496in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{3.268868in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{3.295967in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{3.288661in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{3.356783in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{3.231427in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{3.239007in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{3.156357in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{3.119158in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{3.085386in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{3.103924in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{2.994793in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{3.047114in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{2.972124in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{3.061153in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{3.025866in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{3.085405in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{3.073732in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{2.992279in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{2.884172in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{2.893319in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{2.852697in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{2.981424in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{2.932299in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{3.088537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.147961in}{2.757595in}}{\pgfqpoint{4.984676in}{2.971429in}}{%
\pgfpathmoveto{\pgfqpoint{3.147961in}{2.971429in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{2.933477in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{2.774921in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{2.855254in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{2.785384in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{2.801488in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{2.765786in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{2.765881in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{2.761965in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{2.760881in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{2.759367in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{2.759479in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{2.758517in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{2.757595in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{2.757949in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{2.759660in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{2.759672in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{2.759018in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{2.759439in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{2.759224in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{2.759218in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{2.759330in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{2.759192in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{2.759539in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{2.759507in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{2.759452in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{2.759523in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{2.759383in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{2.759463in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{2.759339in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{2.759521in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{2.759048in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{2.759103in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{2.758713in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{2.758726in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{2.759250in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{2.759280in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{2.759385in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{2.757833in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{2.758185in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{2.759369in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.984676in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.984676in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.984676in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{2.760206in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{2.764626in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{2.765937in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{2.760146in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{2.760540in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{2.760651in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{2.762604in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{2.762656in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{2.761199in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{2.761405in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{2.759640in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{2.760317in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{2.759854in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{2.760154in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{2.759632in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{2.759897in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{2.763348in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{2.760424in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{2.760865in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{2.760351in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{2.760771in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{2.760745in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{2.761534in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{2.761516in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{2.761327in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{2.761188in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{2.765771in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{2.769148in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{2.763384in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{2.762704in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{2.767232in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{2.778569in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{2.791878in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{2.772559in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{2.832481in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{2.830715in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{2.796161in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{2.881599in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{2.801626in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{2.971429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.147961in}{2.757136in}}{\pgfqpoint{4.984662in}{2.987006in}}{%
\pgfpathmoveto{\pgfqpoint{3.147961in}{2.975535in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{2.923412in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{2.780517in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{2.924535in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{2.796885in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{2.845389in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{2.786245in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{2.820231in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{2.795790in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{2.791869in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{2.765841in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{2.767832in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{2.765443in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{2.766054in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{2.772011in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{2.759292in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{2.757136in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{2.769653in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{2.762519in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{2.763473in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{2.761301in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{2.762338in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{2.765160in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{2.761680in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{2.762360in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{2.761569in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{2.761805in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{2.760376in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{2.761754in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{2.760902in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{2.758661in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{2.761060in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{2.759626in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{2.759083in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{2.759737in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{2.759488in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{2.758958in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{2.759450in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{2.759590in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{2.759558in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{2.759518in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{2.758951in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{2.758051in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{2.758465in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{2.757477in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{2.758364in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{2.759613in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{2.759461in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{2.759516in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{2.759156in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{2.758232in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{2.759465in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{2.757973in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{2.759507in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{2.759229in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{2.759422in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{2.758700in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{2.759188in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{2.759027in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{2.759247in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{2.758302in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{2.759539in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{2.759335in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{2.759532in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{2.758572in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{2.759468in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{2.759429in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{2.759135in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{2.759479in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.984662in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.984662in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.984662in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{2.759794in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{2.761079in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{2.759983in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{2.759837in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{2.763178in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{2.759597in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{2.760334in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{2.759572in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{2.764189in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{2.760660in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{2.761482in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{2.760882in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{2.767034in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{2.760008in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{2.760728in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{2.759691in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{2.765414in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{2.759846in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{2.766811in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{2.761002in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{2.759657in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{2.759863in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{2.760595in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{2.763958in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{2.767265in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{2.763581in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{2.761765in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{2.761242in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{2.760876in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{2.760160in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{2.760520in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{2.761739in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{2.759760in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{2.763023in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{2.763176in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{2.760940in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{2.767251in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{2.770867in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{2.768475in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{2.769618in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{2.765044in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{2.782286in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{2.775742in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{2.772913in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{2.765133in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{2.783083in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{2.775506in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{2.777704in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{2.779201in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{2.782544in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{2.771051in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{2.779216in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{2.782842in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{2.777818in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{2.787808in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{2.788244in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{2.801465in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{2.809822in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{2.814457in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{2.804910in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{2.831076in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{2.808892in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{2.909904in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{2.855068in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{2.987006in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{2.844799in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{2.975535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128497in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056580in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984662in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056118in}{2.759546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749016in, y=2.720966in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056118in}{3.252778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749016in, y=3.214197in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056118in}{3.746009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749016in, y=3.707429in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056118in}{4.239241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749016in, y=4.200661in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147961in}{2.923662in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{2.868079in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{2.827673in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{2.776815in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{2.794019in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{2.770663in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{2.790782in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{2.826011in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{2.870133in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{2.836124in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{2.863482in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{2.854899in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{2.868333in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{2.892376in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{2.859643in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{2.889381in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{2.918109in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{2.926883in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{2.919912in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{2.962284in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{2.968537in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{2.988713in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{2.930731in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{2.992407in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{2.977725in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{2.964018in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{2.946096in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{2.965194in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{2.925136in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{2.973940in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{2.937360in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{2.958467in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{2.936247in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{2.958198in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{2.962638in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{2.999497in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{2.936118in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{2.964046in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{2.949276in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{3.004035in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{2.955805in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{3.023114in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{2.975884in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{3.017014in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{2.993053in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{3.065072in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{2.983473in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{3.052585in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{3.001978in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{3.051663in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{3.000990in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{3.022963in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{3.006036in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{3.075411in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{3.017425in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{3.068305in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{3.006638in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{3.072479in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{3.022791in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{3.082394in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{3.041173in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{3.088274in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{3.050007in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{3.088324in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{3.020113in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{3.054435in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{3.023223in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{3.114866in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{3.045250in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{3.083250in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{3.079362in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{3.109122in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{3.064492in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{3.137968in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{3.082692in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{3.159559in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{3.067803in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{3.103527in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{3.094066in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{3.188547in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{3.073906in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{3.190560in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{3.108664in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{3.172846in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{3.101250in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{3.158255in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{3.092354in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{3.171902in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{3.087302in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{3.148386in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{3.126203in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{3.158411in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{3.093925in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{3.147561in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{3.074301in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{3.103607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147961in}{2.988196in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{2.945974in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{2.909366in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{2.816349in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{2.866806in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{2.821721in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{2.930690in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{2.929627in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{2.967778in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{2.910441in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{2.947598in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{2.934820in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{2.998437in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{3.070770in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{3.100811in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{3.082467in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{3.094662in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{3.089293in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{3.155507in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{3.144131in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{3.160183in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{3.172843in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{3.201806in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{3.241594in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{3.247699in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{3.232202in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{3.227790in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{3.270861in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{3.278597in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{3.280353in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{3.278591in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{3.322609in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{3.278917in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{3.338110in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{3.328818in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{3.376318in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{3.312302in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{3.409893in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{3.365806in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{3.391570in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{3.442149in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{3.434287in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{3.387992in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{3.482495in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{3.412352in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{3.530960in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{3.486629in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{3.526056in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{3.492464in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{3.556499in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{3.507858in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{3.602462in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{3.559042in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{3.564753in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{3.527561in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{3.630986in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{3.528549in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{3.676491in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{3.537637in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{3.677867in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{3.619465in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{3.734213in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{3.628035in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{3.774590in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{3.658647in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{3.766287in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{3.699624in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{3.796796in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{3.630333in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{3.860975in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{3.698608in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{3.798191in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{3.754565in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{3.847628in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{3.888103in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{3.837136in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{3.788830in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{3.773700in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{3.803127in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{3.946735in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{3.821541in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{3.907154in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{3.797573in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{3.910145in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{3.821663in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{3.848240in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{3.847747in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{3.896978in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{3.908063in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{4.006934in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{3.832739in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{3.870040in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{3.869162in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{4.035010in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{3.877422in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{3.875460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147961in}{3.036661in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{2.910818in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{2.903934in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{2.808510in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{2.825468in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{2.805546in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{2.880647in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{2.929112in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{2.933907in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{2.901056in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{2.920972in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{2.872805in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{2.913653in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{2.885182in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{2.943503in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{2.933885in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{2.951274in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{2.972187in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{3.009902in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{3.011868in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{3.070544in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{3.041675in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{3.042647in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{3.032490in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{3.081576in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{3.049480in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{3.051211in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{3.081074in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{3.099121in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{3.108005in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{3.090623in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{3.138821in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{3.175100in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{3.174530in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{3.179550in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{3.204995in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{3.196186in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{3.236068in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{3.229116in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{3.292000in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{3.249606in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{3.270403in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{3.309087in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{3.314465in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{3.304324in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{3.348668in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{3.308567in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{3.355370in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{3.335256in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{3.408567in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{3.380915in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{3.387917in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{3.445975in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{3.390015in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{3.344902in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{3.376669in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{3.388262in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{3.371463in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{3.365295in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{3.372827in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{3.376133in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{3.450393in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{3.391047in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{3.429051in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{3.403719in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{3.391577in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{3.448782in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{3.444112in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{3.450340in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{3.456022in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{3.447405in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{3.495284in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{3.431114in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{3.494330in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{3.461930in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{3.564213in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{3.448731in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{3.569331in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{3.517119in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{3.549029in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{3.531008in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{3.532550in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{3.565944in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{3.574198in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{3.518718in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{3.558199in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{3.560535in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{3.598134in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{3.524588in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{3.601988in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{3.555634in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{3.613466in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{3.604607in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{3.635693in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{3.585481in}}%
\pgfpathlineto{\pgfqpoint{4.984733in}{3.548085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147961in}{2.952453in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{2.788274in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{2.868427in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{2.790773in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{2.816101in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{2.799133in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{2.769220in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{2.776922in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{2.769725in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{2.763299in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{2.761092in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{2.760951in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{2.763372in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{2.761860in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{2.760424in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{2.760499in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{2.760267in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{2.760487in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{2.759985in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{2.759994in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{2.759841in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{2.760029in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{2.759982in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{2.761427in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{2.759674in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{2.759577in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{2.759768in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{2.759659in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{2.759828in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{2.759580in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{2.760226in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{2.760151in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{2.760684in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{2.760665in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{2.759950in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{2.759910in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{2.759765in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{2.761885in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{2.761405in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{2.759787in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.984676in}{2.759546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147961in}{2.949474in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{2.812658in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{2.955771in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{2.825976in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{2.877646in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{2.797568in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{2.825653in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{2.800350in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{2.803163in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{2.787831in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{2.784649in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{2.776843in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{2.776931in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{2.774915in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{2.771067in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{2.768176in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{2.770352in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{2.772532in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{2.771337in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{2.769502in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{2.768922in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{2.774121in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{2.763406in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{2.767636in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{2.768656in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{2.772045in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{2.762710in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{2.765686in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{2.764689in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{2.764764in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{2.764156in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{2.760283in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{2.761129in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{2.761380in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{2.759624in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{2.760349in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{2.759985in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{2.759875in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{2.760217in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{2.760380in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{2.760358in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{2.761587in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{2.761023in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{2.762371in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{2.761161in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{2.760104in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{2.759662in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{2.759587in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{2.760079in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{2.762522in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{2.759656in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{2.761694in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{2.759599in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{2.759979in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{2.759715in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{2.762867in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{2.760035in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{2.760255in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{2.759953in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{2.761245in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{2.759555in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{2.759834in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{2.759565in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{2.760875in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{2.759652in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{2.759706in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{2.760107in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{2.759637in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{4.984662in}{2.759546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056118in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{3.056118in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076652in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.076652in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056118in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.076652in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056118in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{5.076652in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.066385in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Maze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{2.858448in}}{\pgfqpoint{7.454813in}{3.606555in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{2.879892in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{2.865528in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{2.858448in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{2.898550in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{3.088169in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{3.124409in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{3.119460in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{3.214829in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{3.212610in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{3.221761in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{3.222792in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{3.177160in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{3.215679in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{3.151554in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{3.181380in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{3.188534in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{3.165025in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{3.170052in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{3.179294in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{3.130119in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{3.167844in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{3.180493in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{3.207499in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{3.105660in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{3.117424in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{3.116202in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{3.157496in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{3.144756in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{3.186645in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{3.103760in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{3.155538in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{3.134922in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{3.162206in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{3.113737in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{3.159527in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{3.158386in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{3.114212in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{3.115340in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{3.148374in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{3.119990in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{3.155243in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{3.092398in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{3.148893in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{3.136293in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{3.104820in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{3.093813in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{3.139353in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{3.111435in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{3.126638in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{3.092206in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{3.152170in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{3.103537in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{3.122813in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{3.069561in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{3.104905in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{3.105434in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{3.122985in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{3.134486in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{3.163001in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{3.069425in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{3.118858in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{3.077277in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{3.118065in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{2.986372in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{3.111386in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{3.024293in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{3.031297in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{3.064296in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{3.097456in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{3.077638in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{3.069272in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{3.106911in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{3.069566in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{3.059899in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{3.086155in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{3.069086in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{3.098337in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{3.086847in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{3.116102in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{3.062099in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{3.123602in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{3.096760in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{3.113263in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{3.067086in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{3.121728in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{3.055908in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{3.131711in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{3.072060in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{3.078038in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{3.093520in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{3.114656in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{3.065290in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{3.086695in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{3.110212in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{3.063519in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{3.038046in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{3.228871in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{3.228871in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{3.156932in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{3.120354in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{3.103848in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{3.179394in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{3.111689in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{3.163774in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{3.114387in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{3.114787in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{3.172590in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{3.103946in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{3.163421in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{3.178405in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{3.225975in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{3.152883in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{3.250852in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{3.148842in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{3.177868in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{3.157112in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{3.221004in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{3.166736in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{3.215948in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{3.172836in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{3.186130in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{3.160090in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{3.178867in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{3.146498in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{3.172716in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{3.134920in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{3.181894in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{3.139320in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{3.121418in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{3.606555in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{3.167666in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{3.162514in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{3.210027in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{3.148869in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{3.243549in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{3.156837in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{3.243491in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{3.144170in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{3.221908in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{3.201489in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{3.217963in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{3.209659in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{3.250815in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{3.152056in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{3.194349in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{3.186727in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{3.226440in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{3.247606in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{3.263633in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{3.170372in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{3.186421in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{3.165907in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{3.223841in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{3.224983in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{3.177385in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{3.152116in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{3.384148in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{3.189178in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{3.208128in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{3.188719in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{3.192385in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{3.161002in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{3.186263in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{3.216708in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{3.226340in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{3.166629in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{3.213479in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{3.128635in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{3.231164in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{3.165856in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{3.276545in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{3.202703in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{3.227038in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{3.184210in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{3.232746in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{3.207336in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{3.282020in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{3.204035in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{3.281382in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{3.198852in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{3.236821in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{3.224293in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{3.236189in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{3.264162in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{3.263865in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{3.284471in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{3.198206in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{3.213200in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{3.151343in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{2.970047in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{2.907320in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{2.879892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{2.877481in}}{\pgfqpoint{7.454813in}{3.908679in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{2.923430in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{2.887890in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{2.877481in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{2.943962in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{3.060806in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{3.309799in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{3.367440in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{3.505402in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{3.431089in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{3.580199in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{3.476268in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{3.581568in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{3.506528in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{3.559049in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{3.523599in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{3.603317in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{3.597686in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{3.604138in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{3.557164in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{3.627189in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{3.568345in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{3.609037in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{3.601975in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{3.622378in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{3.632257in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{3.637145in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{3.549268in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{3.612741in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{3.586206in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{3.588970in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{3.576823in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{3.549919in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{3.526957in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{3.574405in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{3.551767in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{3.571110in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{3.595385in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{3.596361in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{3.639705in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{3.573637in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{3.635928in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{3.516650in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{3.583288in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{3.519650in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{3.586080in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{3.524752in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{3.525716in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{3.653979in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{3.606200in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{3.538612in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{3.588397in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{3.543573in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{3.552197in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{3.476205in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{3.481124in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{3.410814in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{3.538103in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{3.513627in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{3.499842in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{3.400640in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{3.557858in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{3.481012in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{3.589002in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{3.464993in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{3.522510in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{3.521266in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{3.572376in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{3.501420in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{3.523358in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{3.496272in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{3.523928in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{3.528595in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{3.526007in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{3.453237in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{3.538229in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{3.480490in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{3.543760in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{3.467591in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{3.594168in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{3.589613in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{3.548174in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{3.479622in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{3.525420in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{3.503819in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{3.507211in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{3.508740in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{3.539342in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{3.544748in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{3.561168in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{3.513857in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{3.541202in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{3.486297in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{3.523161in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{3.443922in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{3.485460in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{3.488744in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{3.541999in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{3.706918in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{3.706918in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{3.566852in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{3.631519in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{3.560916in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{3.618664in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{3.611143in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{3.590150in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{3.599250in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{3.616875in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{3.586884in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{3.605206in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{3.569657in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{3.622592in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{3.572284in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{3.578786in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{3.549915in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{3.634682in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{3.639240in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{3.681341in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{3.613266in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{3.596829in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{3.562748in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{3.602150in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{3.628116in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{3.621667in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{3.593435in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{3.625955in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{3.641402in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{3.610654in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{3.598440in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{3.668947in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{3.558589in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{3.616599in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{3.567044in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{3.730374in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{3.590586in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{3.601046in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{3.687313in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{3.908679in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{3.591131in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{3.605020in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{3.642344in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{3.824584in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{3.645284in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{3.675311in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{3.692404in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{3.654373in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{3.612501in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{3.690721in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{3.690983in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{3.667750in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{3.628571in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{3.696377in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{3.695164in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{3.667745in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{3.624537in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{3.709154in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{3.635215in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{3.654164in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{3.629519in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{3.710203in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{3.661649in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{3.709186in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{3.655899in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{3.704458in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{3.622595in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{3.686886in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{3.702046in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{3.745441in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{3.627791in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{3.733041in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{3.650215in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{3.670114in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{3.715887in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{3.684399in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{3.684667in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{3.623896in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{3.639283in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{3.684945in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{3.661736in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{3.624059in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{3.670905in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{3.631780in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{3.725190in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{3.597325in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{3.625530in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{3.638775in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{3.732349in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{3.566119in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{3.674994in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{3.557394in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{3.660962in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{3.464047in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{2.910997in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{2.923430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{2.726920in}}{\pgfqpoint{7.454737in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{2.912716in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{2.889235in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{2.865357in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{2.880354in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{2.864649in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{2.868884in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{2.862898in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{2.863401in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{2.857395in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{2.855665in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{2.858173in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{2.863457in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{2.862212in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{2.853724in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{2.861599in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{2.856075in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{2.828617in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{2.804526in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{2.763200in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{2.753460in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{2.868410in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{2.898262in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{2.913181in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{2.939005in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{2.936098in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{2.953298in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{2.946179in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{2.953243in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{2.948446in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{2.955053in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{2.951662in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{2.954173in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{2.952809in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{2.949532in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{2.946904in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{2.953487in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{2.949084in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{2.951655in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{2.945974in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{2.957512in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{2.958805in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{2.958916in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{2.955992in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{2.959543in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{2.953732in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{2.961811in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{2.956875in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{2.964008in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{2.961216in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{2.959578in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{2.960689in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{2.954491in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{2.956308in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{2.958623in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{2.953907in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{2.952754in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{2.959208in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{2.962246in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{2.959698in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{2.966020in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{2.964620in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{2.953971in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{2.968242in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{2.965537in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{2.968966in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{2.971969in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{2.963166in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{2.960802in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{2.965392in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{2.966867in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{2.963308in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{2.966079in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{2.966767in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{2.962035in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{2.966329in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{2.969705in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{2.959976in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{2.963143in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{2.957579in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{2.960797in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{2.961221in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{2.968706in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{2.965432in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{2.965807in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{2.964784in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{2.963796in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{2.964127in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{2.967766in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{2.961550in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{2.963035in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{2.964773in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{2.963247in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{2.964012in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{2.968426in}}%
\pgfpathlineto{\pgfqpoint{7.454737in}{2.964844in}}%
\pgfpathlineto{\pgfqpoint{7.454737in}{4.262245in}}%
\pgfpathlineto{\pgfqpoint{7.454737in}{4.262245in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{4.312926in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{4.254493in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{4.240070in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{4.261693in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{4.238704in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{4.232752in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{4.303500in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{4.261537in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{4.287880in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{4.299518in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{4.291501in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{4.278608in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{4.317310in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{4.222358in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{4.208568in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{4.253254in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{4.211975in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{4.365593in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{4.303736in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{4.256413in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{4.292313in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{4.287267in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{4.244548in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{4.350624in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{4.285687in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{4.242879in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{4.313413in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{4.383779in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{4.329362in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{4.275519in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{4.309653in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{4.153686in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{4.284181in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{4.281004in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{4.226763in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{4.233104in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{4.210681in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{4.244157in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{4.227360in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{4.213663in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{4.252955in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{4.248689in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{4.210953in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{4.191473in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{4.278473in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{4.271364in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{4.163157in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{4.244296in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{4.136607in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{4.271137in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{4.185993in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{4.192687in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{4.199284in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{4.187599in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{4.120009in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{4.152135in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{4.098277in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{4.194238in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{4.109631in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{4.247258in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{4.135998in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{4.209395in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{4.079406in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{4.133418in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{4.164900in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{4.188787in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{4.107458in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{4.166773in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{4.053649in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{4.106602in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{3.974704in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{4.083216in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{3.775223in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{3.709328in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{3.484856in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{3.265772in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{3.088291in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{3.060128in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{2.926156in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{2.875290in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{2.904680in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{2.873003in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{2.868359in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{2.888079in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{2.897437in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{2.890980in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{2.881432in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{2.870444in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{2.879662in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{2.877747in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{2.909901in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{2.891242in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{2.912716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{2.859238in}}{\pgfqpoint{7.454680in}{2.889846in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{2.889846in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{2.883285in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{2.859238in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{2.862021in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{2.864487in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{2.863129in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{2.863903in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{2.863638in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{2.864251in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{2.863200in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.454680in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.454680in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.454680in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{2.869316in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{2.865395in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{2.867682in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{2.866694in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{2.869580in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{2.867135in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{2.877955in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{2.884262in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{2.889846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{2.862162in}}{\pgfqpoint{7.454666in}{2.893904in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{2.893904in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{2.885109in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{2.862162in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{2.863444in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{2.864411in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.454666in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.454666in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.454666in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{2.864796in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{2.868405in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{2.873190in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{2.893904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598501in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.526584in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.454666in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{2.864492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=2.825912in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{3.312344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=3.273764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{3.760196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=3.721616in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{4.208048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=4.169468in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{2.872710in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{2.882884in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{2.934299in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{3.119756in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{3.168805in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{3.158833in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{3.249650in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{3.238238in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{3.242962in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{3.229491in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{3.200727in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{3.226250in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{3.175203in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{3.231381in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{3.196285in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{3.223523in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{3.188694in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{3.206020in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{3.157165in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{3.197441in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{3.191598in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{3.242022in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{3.135758in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{3.174294in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{3.122418in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{3.185487in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{3.155693in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{3.206492in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{3.160234in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{3.170900in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{3.147962in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{3.177296in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{3.151228in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{3.183827in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{3.173782in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{3.249180in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{3.133728in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{3.162879in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{3.172486in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{3.189542in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{3.129152in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{3.167657in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{3.153332in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{3.184226in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{3.170710in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{3.182896in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{3.149081in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{3.160493in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{3.122131in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{3.201492in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{3.156598in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{3.170388in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{3.135525in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{3.163406in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{3.124802in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{3.183238in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{3.145661in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{3.203275in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{3.109147in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{3.164443in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{3.119896in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{3.142865in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{3.296464in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{3.116402in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{3.081806in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{3.106595in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{3.099608in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{3.135086in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{3.112068in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{3.124070in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{3.133500in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{3.127848in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{3.116368in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{3.151051in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{3.117911in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{3.159670in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{3.121980in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{3.146985in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{3.105471in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{3.187227in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{3.124821in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{3.169619in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{3.122746in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{3.142575in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{3.079927in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{3.152150in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{3.093424in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{3.105203in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{3.103953in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{3.139215in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{3.088489in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{3.146991in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{3.095272in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{3.115283in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{3.110226in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{3.133458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{2.905660in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{2.894239in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{3.041647in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{3.262426in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{3.485381in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{3.462417in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{3.590198in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{3.498604in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{3.656274in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{3.557521in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{3.603549in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{3.551926in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{3.642120in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{3.577689in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{3.637111in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{3.610873in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{3.632937in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{3.621055in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{3.633236in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{3.596120in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{3.646852in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{3.643187in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{3.669133in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{3.651186in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{3.643680in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{3.641154in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{3.620266in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{3.665824in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{3.645508in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{3.631855in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{3.586257in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{3.615707in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{3.615152in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{3.630477in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{3.616379in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{3.652794in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{3.612940in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{3.646934in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{3.604426in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{3.672541in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{3.570594in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{3.625517in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{3.607407in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{3.641228in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{3.576661in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{3.596733in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{3.672481in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{3.648461in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{3.575557in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{3.621385in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{3.617988in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{3.613754in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{3.560745in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{3.652854in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{3.526579in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{3.571562in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{3.552379in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{3.704260in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{3.543977in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{3.579452in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{3.535799in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{3.659688in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{3.516018in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{3.569554in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{3.539928in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{3.620662in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{3.549930in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{3.567006in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{3.568837in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{3.574942in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{3.561015in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{3.573837in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{3.540676in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{3.570189in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{3.521619in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{3.570295in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{3.540429in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{3.637755in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{3.614426in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{3.591428in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{3.514768in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{3.552103in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{3.538051in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{3.564902in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{3.539199in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{3.572274in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{3.565816in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{3.589022in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{3.556553in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{3.565676in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{3.548720in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{3.570913in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{3.502419in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{3.558490in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{3.527798in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{3.624458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{2.900976in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{2.878299in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{2.895127in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{2.871198in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{2.874273in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{2.866671in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{2.872417in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{2.874188in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{2.876551in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{2.873126in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{2.865908in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{2.867607in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{2.879202in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{2.868445in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{2.891115in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{2.944372in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{2.946408in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{3.014486in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{3.119158in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{3.218124in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{3.321816in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{3.490739in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{3.443943in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{3.522804in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{3.494874in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{3.560036in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{3.526818in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{3.571015in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{3.556673in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{3.544236in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{3.515534in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{3.581784in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{3.544404in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{3.598395in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{3.528268in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{3.573863in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{3.523681in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{3.551895in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{3.532991in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{3.572556in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{3.579045in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{3.575802in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{3.570992in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{3.615340in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{3.545170in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{3.603054in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{3.560016in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{3.617686in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{3.619845in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{3.575525in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{3.585821in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{3.601590in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{3.604631in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{3.586143in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{3.590633in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{3.598455in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{3.584944in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{3.597675in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{3.593230in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{3.623512in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{3.624400in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{3.553828in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{3.638948in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{3.620528in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{3.649164in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{3.677874in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{3.638290in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{3.601841in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{3.625539in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{3.658745in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{3.603928in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{3.626673in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{3.629540in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{3.609224in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{3.635032in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{3.667649in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{3.585975in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{3.608199in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{3.677421in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{3.584682in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{3.591790in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{3.643008in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{3.622020in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{3.628654in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{3.632151in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{3.625838in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{3.612832in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{3.635633in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{3.597151in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{3.600870in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{3.613233in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{3.601658in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{3.609252in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{3.640676in}}%
\pgfpathlineto{\pgfqpoint{7.454737in}{3.613544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{2.886565in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{2.871750in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{2.869988in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{2.865811in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{2.866355in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{2.865298in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{2.865660in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{2.864823in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{2.866258in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.454680in}{2.864492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{2.889507in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{2.867676in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{2.865925in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{2.864604in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{2.864492in}}%
\pgfpathlineto{\pgfqpoint{7.454666in}{2.864492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.546656in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.536389in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BigFish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{7.996126in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{2.845242in}}{\pgfqpoint{9.924818in}{3.642707in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{3.186056in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{2.935649in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{2.876310in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{2.905290in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{2.874793in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{2.975642in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{2.920849in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{2.923478in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{2.894839in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{2.867293in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{2.881783in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{2.904620in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{2.863140in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{2.904434in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{2.883414in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{2.881951in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{2.896603in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{2.883060in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{2.880620in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{2.845242in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{2.875513in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{2.917820in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{2.927550in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{2.872818in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{3.001321in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{2.939100in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{2.969641in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{2.976651in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{2.955229in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{2.972365in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{2.952753in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{2.963273in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{3.020405in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{2.963386in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{2.970080in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{2.943171in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{2.929823in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{2.867340in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{2.959532in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{2.931006in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{2.979399in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{2.954537in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{3.013321in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{3.006685in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{2.986452in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{2.928410in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{2.985158in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{2.951426in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{2.967132in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{2.946138in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{2.999209in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{3.037459in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{3.151496in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{3.045968in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{3.110508in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{3.026425in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{2.970787in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{3.115715in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{3.054202in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{2.999225in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{3.031358in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{3.118455in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{3.186236in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{3.032618in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{3.105227in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{3.058853in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{3.095441in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{3.173302in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{3.085238in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{3.121123in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{3.157591in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{3.042767in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{3.093706in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{3.084016in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{3.110083in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{3.117714in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{3.204896in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{3.022319in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{3.139805in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{2.993981in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{3.092941in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{3.044661in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{3.187051in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{3.163682in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{3.111179in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{3.145819in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{3.208869in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{3.176055in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{3.085286in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{3.263577in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{3.217729in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{3.233701in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{3.152139in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{3.211460in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{3.111914in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{3.172264in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{3.642707in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{3.642707in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{3.428041in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{3.534522in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{3.460408in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{3.438437in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{3.374246in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{3.504891in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{3.362132in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{3.372271in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{3.245372in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{3.407335in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{3.321701in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{3.382673in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{3.405842in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{3.396640in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{3.399050in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{3.393671in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{3.315233in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{3.282169in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{3.247075in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{3.485550in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{3.374729in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{3.340329in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{3.200033in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{3.372265in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{3.316571in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{3.335756in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{3.237692in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{3.320237in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{3.229962in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{3.300341in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{3.185567in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{3.330270in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{3.202543in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{3.268823in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{3.154611in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{3.230465in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{3.139814in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{3.240724in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{3.144037in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{3.252748in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{3.160875in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{3.253284in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{3.140201in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{3.297211in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{3.233710in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{3.306211in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{3.147564in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{3.237502in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{3.096817in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{3.124329in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{3.145921in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{3.151769in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{3.025912in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{3.090562in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{3.110379in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{3.112807in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{3.058899in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{3.044105in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{3.119345in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{3.020297in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{3.014903in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{3.001534in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{2.986072in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{3.046878in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{3.008689in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{2.981355in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{3.039051in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{3.097765in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{3.064125in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{3.049085in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{3.002388in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{3.093825in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{3.080087in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{3.218869in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{3.056822in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{2.978311in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{2.931518in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{2.956775in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{2.942013in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{2.904540in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{2.935342in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{2.988911in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{2.979882in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{2.988196in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{2.963232in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{2.969031in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{3.005067in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{2.948543in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{3.015730in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{2.975093in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{3.044999in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{3.062953in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{2.947751in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{3.242279in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{3.186056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{2.726920in}}{\pgfqpoint{9.924818in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{3.333222in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{3.305239in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{2.920497in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{3.042838in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{2.869914in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{2.964183in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{2.818415in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{2.998695in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{2.879221in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{2.874955in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{2.879953in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{2.885566in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{2.841652in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{2.855731in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{2.876786in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{2.870465in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{2.798703in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{2.852600in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{2.875474in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{2.858653in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{2.870898in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{2.901477in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{2.896043in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{2.874211in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{2.893770in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{2.873001in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{2.883915in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{2.900646in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{2.888505in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{2.896469in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{2.898830in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{2.864327in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{2.890327in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{2.886822in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{2.885191in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{2.892671in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{2.893537in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{2.893766in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{2.892660in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{2.895684in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{2.893266in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{2.913449in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{2.892989in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{2.889576in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{2.856973in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{2.886465in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{2.891022in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{2.908080in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{2.908207in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{2.906838in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{2.903229in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{2.905398in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{2.887834in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{2.862997in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{2.899925in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{2.898323in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{2.836651in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{2.883567in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{2.917680in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{2.903294in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{2.909571in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{2.892803in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{2.825352in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{2.890191in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{2.886352in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{2.871207in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{2.897694in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{2.881901in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{2.875792in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{2.840268in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{2.906948in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{2.910603in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{2.891060in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{2.843223in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{2.911684in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{2.862980in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{2.851696in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{2.750738in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{2.771313in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{2.817799in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{2.819291in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{2.815839in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{2.775442in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{2.786223in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{2.788171in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{2.818194in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{2.872882in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{2.747844in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{2.828233in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{2.757630in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{2.776071in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{2.810816in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{2.790488in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{2.745660in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{2.851177in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{4.217148in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{4.217148in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{4.318409in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{4.212597in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{4.130994in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{4.010995in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{4.082497in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{4.291093in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{4.054926in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{4.209960in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{3.926043in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{4.032942in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{3.958298in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{4.121685in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{3.819683in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{3.960402in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{3.883647in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{4.122932in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{4.085309in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{3.704741in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{3.911683in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{3.833271in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{3.904534in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{3.796723in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{3.860928in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{3.543238in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{3.667054in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{3.677529in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{3.733570in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{3.605312in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{3.687874in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{3.654281in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{3.552720in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{3.647633in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{3.662276in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{3.589885in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{3.686749in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{3.802927in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{3.861301in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{3.805065in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{3.774981in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{3.758081in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{3.580366in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{3.579356in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{3.718722in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{3.492292in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{3.589607in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{3.569721in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{3.577244in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{3.351936in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{3.530879in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{3.842941in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{3.519049in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{3.380530in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{3.638654in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{3.382811in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{3.386380in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{3.393129in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{3.474900in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{3.382383in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{3.380448in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{3.342155in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{3.364855in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{3.449536in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{3.242201in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{3.439623in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{3.470857in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{3.324971in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{3.472423in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{3.266002in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{3.329980in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{3.380393in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{3.192341in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{3.181652in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{3.461502in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{3.467067in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{3.522812in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{3.361018in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{3.388821in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{3.593218in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{3.440722in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{3.234375in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{3.164199in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{3.325060in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{3.299893in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{3.596695in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{3.370227in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{3.355524in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{3.166707in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{3.189945in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{3.154678in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{3.345814in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{3.027420in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{3.191278in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{3.157907in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{3.333222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{2.739379in}}{\pgfqpoint{9.924742in}{3.358534in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{3.358534in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{3.259408in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{2.895234in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{2.876021in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{2.863334in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{2.809987in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{2.822574in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{2.739379in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{2.796322in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{2.786308in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{2.811885in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{2.819045in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{2.854884in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.924742in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.924742in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.924742in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{2.868359in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{3.002112in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{3.028834in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{3.124287in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{3.086914in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{3.299432in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{2.988941in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{3.035919in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{2.937043in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{3.129600in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{3.282738in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{3.358534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{2.830552in}}{\pgfqpoint{9.924685in}{3.525053in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{3.525053in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{3.150095in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{2.830552in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{2.870020in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.924685in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.924685in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.924685in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{2.891111in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{3.214366in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{3.525053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{2.857107in}}{\pgfqpoint{9.924670in}{3.326746in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{3.326746in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{2.908136in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{2.857107in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.924670in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.924670in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.924670in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{2.860062in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{3.326746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.068505in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.996588in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.924670in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{2.857732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=2.819151in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{3.405210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=3.366630in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{3.952689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=3.914109in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{3.060852in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{3.059295in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{2.926521in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{2.968873in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{3.010320in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{2.947971in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{2.969604in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{2.921691in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{2.936180in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{2.925407in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{2.933926in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{2.925668in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{2.942158in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{2.936162in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{2.908647in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{2.900571in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{2.912537in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{2.918698in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{2.888380in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{2.926912in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{2.987321in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{3.073209in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{2.976452in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{3.047573in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{2.970744in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{3.009363in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{3.020388in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{3.026497in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{3.005708in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{2.967054in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{2.985981in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{3.033641in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{2.974729in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{2.985807in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{2.979037in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{2.975060in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{2.993343in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{3.001818in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{2.994953in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{3.046103in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{3.032458in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{3.051942in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{3.016298in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{3.069111in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{3.037166in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{3.054744in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{3.024122in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{3.102317in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{3.046851in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{3.152710in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{3.135585in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{3.224353in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{3.093084in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{3.181896in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{3.093650in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{3.111767in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{3.129876in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{3.147463in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{3.069520in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{3.130912in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{3.136533in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{3.227529in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{3.117580in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{3.217748in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{3.122210in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{3.197891in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{3.201632in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{3.202738in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{3.179408in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{3.246674in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{3.179669in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{3.232986in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{3.142024in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{3.225206in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{3.246221in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{3.345223in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{3.134697in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{3.210987in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{3.154607in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{3.243306in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{3.221856in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{3.284762in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{3.246926in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{3.233760in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{3.347425in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{3.227120in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{3.274163in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{3.223709in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{3.384234in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{3.295988in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{3.336069in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{3.306273in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{3.372991in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{3.269977in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{3.407486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{3.319230in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{3.039202in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{3.117058in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{2.948667in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{3.154999in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{2.986547in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{3.094320in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{3.022964in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{3.115240in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{3.125090in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{3.241131in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{3.070773in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{3.090396in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{3.020493in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{3.052420in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{3.119712in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{3.222909in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{3.132147in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{3.109836in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{3.196855in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{3.184272in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{3.178772in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{3.027341in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{3.033276in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{3.137081in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{3.101490in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{3.074958in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{3.186535in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{3.106738in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{3.183663in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{3.169226in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{3.053264in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{3.169931in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{3.125839in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{3.113673in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{3.136559in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{3.137960in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{3.184333in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{3.142894in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{3.141032in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{3.138039in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{3.276051in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{3.136759in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{3.204313in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{3.349957in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{3.208672in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{3.121479in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{3.242662in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{3.238964in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{3.248223in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{3.197760in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{3.312060in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{3.233595in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{3.221682in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{3.329003in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{3.336652in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{3.372434in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{3.360304in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{3.295022in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{3.249728in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{3.277539in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{3.236492in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{3.221455in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{3.270317in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{3.279541in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{3.251503in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{3.307735in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{3.276661in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{3.253661in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{3.225093in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{3.385765in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{3.343892in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{3.373879in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{3.372478in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{3.387332in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{3.278218in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{3.418024in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{3.447123in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{3.350723in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{3.389847in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{3.606551in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{3.297563in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{3.453954in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{3.373235in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{3.425568in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{3.399462in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{3.478902in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{3.441580in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{3.524361in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{3.429284in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{3.410905in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{3.460741in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{3.479129in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{3.522664in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{3.534163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{3.308971in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{3.088986in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{3.002810in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{2.900188in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{2.922953in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{2.905758in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{3.019405in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{2.941618in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{2.955298in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{2.920360in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{2.910579in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{2.861621in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.924742in}{2.857732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{3.337574in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{3.022459in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{2.880566in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.924685in}{2.857732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{2.643403in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{3.117441in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{2.858585in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{9.924670in}{2.857732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.996126in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.006393in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Heist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{0.604768in}}{\pgfqpoint{2.573834in}{1.270665in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.751660in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.635799in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.610940in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{0.604768in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.625493in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{0.639516in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{0.735224in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{0.787896in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{0.854870in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{0.961577in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{0.987792in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{1.057353in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{0.929253in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{1.039930in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{0.917917in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{1.157081in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{1.024898in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.143299in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.979491in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{1.127076in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{0.983060in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{1.081692in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{0.951339in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{1.029100in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{0.944977in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{0.980354in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{0.941679in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{0.947153in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{0.979594in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{0.936250in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{0.951179in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{0.905734in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{0.877592in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{0.969777in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{0.878130in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{0.977857in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{0.853596in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{0.954544in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{0.835453in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{0.893737in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{0.832692in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{0.896470in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{0.861907in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{0.887691in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{0.882821in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{0.890953in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{0.849374in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{0.895905in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{0.860904in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{0.873875in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{0.895893in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{0.872916in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{0.880013in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{0.834549in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{0.894975in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{0.811515in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{0.828545in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{0.806896in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{0.839290in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{0.814015in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{0.840426in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{0.810628in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{0.874987in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{0.809203in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{0.816620in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{0.831929in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{0.818963in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{0.785243in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{0.827815in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.813739in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.858105in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{0.806157in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{0.868212in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{0.792390in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{0.852069in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{0.818456in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{0.869797in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{0.812391in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{0.847410in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{0.790372in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{0.835792in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{0.805063in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{0.842666in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{0.792764in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{0.830489in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{0.802773in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{0.804141in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.784717in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{0.818107in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{0.757482in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{0.852187in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{0.810385in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{0.839848in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{0.784239in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{0.816691in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{0.925439in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{0.925439in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{0.841525in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{0.874092in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{0.842995in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{0.867364in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{0.805687in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{0.888451in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.830099in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{1.060571in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{0.868131in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{0.865434in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{0.838498in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{0.970883in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{0.824639in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{0.862477in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{0.818128in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{0.859339in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{0.882444in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{0.918744in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{0.822516in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{0.890425in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{0.859579in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{0.926382in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{0.876410in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.936620in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.859784in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{0.898775in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{0.819008in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{0.876073in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{0.842601in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{0.888891in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{0.852828in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{0.936084in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{0.840284in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{0.948316in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{0.879420in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{0.921765in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{0.888130in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{0.915308in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{0.973702in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{0.900828in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{0.900220in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{0.938622in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{0.915322in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{0.916991in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{0.912455in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{0.934728in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{0.883886in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{0.919537in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{0.925781in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{0.964705in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{0.974368in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{0.987667in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{0.898272in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{0.980620in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{0.957199in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{0.971720in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{0.911865in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{0.985655in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{0.911991in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{0.991218in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{0.906181in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{1.002460in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{0.906487in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{1.047749in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{0.981486in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{1.039129in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{1.035719in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{1.048198in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{1.010817in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{1.164480in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{1.011840in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{1.067673in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{1.032259in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{1.194375in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{1.095442in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{1.270665in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.150185in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.168985in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{1.095371in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{1.187261in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{1.065066in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{1.118984in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{1.058242in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{1.112095in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{1.078131in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{1.152045in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{1.066465in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{1.022263in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{0.925310in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{0.785523in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{0.716006in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.643565in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{0.634962in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.677858in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.751660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{0.624548in}}{\pgfqpoint{2.573834in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.764151in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.682590in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.624548in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{0.659015in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.674313in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{0.774060in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{0.721684in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{0.987958in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{1.124487in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{1.313580in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{1.401173in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{1.537885in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{1.645487in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{1.650217in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{1.682104in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{1.732289in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{1.849203in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{1.864507in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.858887in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.937524in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{1.920272in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{1.907911in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{2.025244in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{1.842986in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{2.006200in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{1.873610in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{1.816033in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{1.902633in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{1.921009in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{1.775314in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{1.898145in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{1.787730in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{1.849402in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{1.651559in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{1.827521in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{1.815419in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{1.753040in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{1.857919in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{1.773910in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{1.880691in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{1.680947in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{1.839640in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{1.678344in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{1.730445in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{1.643409in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{1.734183in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{1.716956in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{1.721162in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{1.634783in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{1.694021in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{1.482137in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{1.617254in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{1.619080in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{1.703292in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{1.750872in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{1.791865in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{1.586592in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{1.731788in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{1.543306in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{1.714975in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{1.692938in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{1.700495in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{1.484543in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{1.557647in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{1.482035in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{1.636721in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{1.645881in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{1.639936in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{1.629694in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{1.691359in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{1.495098in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{1.624838in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{1.609591in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{1.639246in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{1.511319in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{1.565717in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{1.496760in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{1.654857in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{1.544308in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{1.638077in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{1.407555in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{1.541278in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{1.578900in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{1.534470in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{1.541237in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{1.589466in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{1.446998in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{1.538703in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{1.576498in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{1.425531in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{1.533039in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{1.426206in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{1.603535in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{1.495993in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{1.664827in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{1.737238in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{1.737238in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{1.685662in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{1.790842in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{1.741036in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{1.771671in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{1.682722in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{1.806408in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{1.709070in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{1.823998in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{1.625380in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{1.736122in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{1.575446in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{1.651878in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{1.662288in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{1.835806in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{1.675156in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{1.745040in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{1.729160in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{1.709185in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{1.664339in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{1.728075in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{1.798446in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{1.797301in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{1.783184in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{1.798112in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{1.786759in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{1.798155in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{1.750502in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{1.798303in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{1.724092in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{1.676318in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{1.739986in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{1.995126in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{1.737912in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{1.922346in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{1.892195in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{1.823486in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{1.722266in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{1.820683in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{1.773471in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{1.973349in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{1.836306in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{1.856551in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{1.852274in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{1.901567in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{1.832483in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{1.881041in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{1.836259in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{1.872190in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{1.864571in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{1.830012in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{1.855723in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{1.935654in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{1.905198in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{2.012299in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{1.889149in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{1.950693in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{1.878703in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{1.923208in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{2.100149in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{2.115100in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{2.113327in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{2.023613in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{1.931097in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{2.042241in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{2.003982in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{1.978752in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{1.858243in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{2.052787in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{1.959822in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{1.986515in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{1.976245in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{2.014107in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{2.097473in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{2.155312in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{2.065502in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.965539in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{2.089428in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{1.977300in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{1.940272in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{1.996435in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{1.890228in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{1.812254in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{1.748124in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{1.738614in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{1.662674in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{1.590098in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{1.414086in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{1.328385in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{1.006890in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{0.923483in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.718182in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{0.717305in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.672730in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.764151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{0.561341in}}{\pgfqpoint{2.573758in}{0.788660in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.788660in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.651404in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.581950in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{0.611212in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.561341in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{0.576839in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{0.569693in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{0.567850in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{0.568827in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.573758in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.573758in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.573758in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{0.576310in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{0.579956in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{0.573077in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{0.586588in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.618543in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{0.636584in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.640950in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.788660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{0.566841in}}{\pgfqpoint{2.573701in}{0.710932in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.710932in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.664573in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.571997in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{0.581018in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.567881in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{0.566841in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{0.569368in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{0.569501in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{0.569468in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{0.568373in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{0.567617in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.573701in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.573701in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.573701in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{0.572816in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{0.580823in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{0.578002in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{0.573916in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{0.573792in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{0.577148in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{0.603998in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.615618in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{0.644077in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.594572in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.710932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{0.558517in}}{\pgfqpoint{2.573687in}{0.676434in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.665014in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.631408in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{0.567213in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.571496in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{0.572092in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{0.571436in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{0.565616in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{0.570634in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{0.569454in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{0.570592in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{0.570484in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{0.569744in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{0.565269in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{0.569357in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.573687in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.573687in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.573687in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{0.574329in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{0.589587in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{0.572884in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{0.578583in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{0.575794in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{0.573647in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{0.588293in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{0.586985in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{0.624490in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.590934in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{0.676434in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.615142in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.665014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717522in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717522in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645604in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645604in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573687in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573687in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655409in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665676in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{0.570408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=0.531828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{0.887233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=0.848653in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{1.204058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.165478in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{1.520884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.482303in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{1.837709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.799128in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{2.154534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=2.115954in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282485in,y=1.393689in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clip frac.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.693730in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.644399in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{0.619865in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.634529in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{0.677761in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{0.760373in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{0.856603in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{0.977306in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{0.960667in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{1.056811in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{1.032961in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{1.084724in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{0.993748in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{1.079457in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{0.991492in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{1.172171in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{1.060135in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.156142in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.064838in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{1.198871in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{1.039251in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{1.138033in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{0.991799in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{1.048386in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{0.978409in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{1.072417in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{0.976248in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{0.997676in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{1.007656in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{0.987690in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{0.966333in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{0.976742in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{0.892040in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{0.986118in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{0.892155in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{0.984537in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{0.882794in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{0.970099in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{0.873659in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{0.932729in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{0.894945in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{0.938545in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{0.880090in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{0.937679in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{0.928594in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{0.927829in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{0.887578in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{0.907721in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{0.872395in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{0.904302in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{0.870879in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{0.906442in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{0.894119in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{0.909317in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{0.867384in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{0.897901in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{0.892609in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{0.871927in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{0.847513in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{0.880528in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{0.846717in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{0.894371in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{0.825456in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{0.905535in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{0.831016in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{0.837265in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{0.847518in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{0.802125in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{0.863295in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.836762in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.897362in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{0.841284in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{0.897297in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{0.825985in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{0.871247in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{0.820486in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{0.894270in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{0.847417in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{0.853375in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{0.804250in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{0.849135in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{0.814851in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{0.906774in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{0.815631in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{0.847961in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{0.835452in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{0.932356in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.807408in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{0.853279in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{0.781584in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{0.859775in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{0.826690in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{0.856970in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{0.812882in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{0.871065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.723370in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.648639in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{0.688160in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.696248in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{0.848772in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{0.864287in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{1.158172in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{1.269286in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{1.451839in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{1.531924in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{1.638249in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{1.696806in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{1.731236in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{1.864362in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{1.894738in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{1.920904in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.974158in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.951532in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{2.074566in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{1.986707in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{2.090278in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{1.970230in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{2.010153in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{1.924928in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{1.901274in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{1.931227in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{1.986898in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{1.816779in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{1.938449in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{1.895856in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{1.945821in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{1.791328in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{1.925567in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{1.884586in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{1.965259in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{1.926594in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{1.890563in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{1.826306in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{1.915692in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{1.785048in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{1.925970in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{1.791771in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{1.833049in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{1.782097in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{1.790764in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{1.796676in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{1.735521in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{1.787531in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{1.657310in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{1.759411in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{1.735677in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{1.779922in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{1.793589in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{1.882607in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{1.680032in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{1.776235in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{1.632786in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{1.769231in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{1.792567in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{1.811421in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{1.611227in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{1.776387in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{1.611011in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{1.656519in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{1.684987in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{1.719119in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{1.690098in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{1.744757in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{1.640929in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{1.711475in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{1.696388in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{1.718273in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{1.654883in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{1.646896in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{1.580549in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{1.682021in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{1.636734in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{1.691558in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{1.541356in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{1.688542in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{1.620594in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{1.593174in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{1.558341in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{1.662794in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{1.536189in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{1.681351in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{1.612718in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{1.691453in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{1.652355in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{1.583621in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{1.697188in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{1.590827in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{1.701032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.720032in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.611450in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{0.623898in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.589942in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{0.581713in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{0.571385in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{0.573903in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{0.572568in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.573758in}{0.570408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.687752in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.583285in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{0.612548in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.591750in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{0.585420in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{0.573258in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{0.571647in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{0.571692in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{0.573188in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{0.574220in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{0.571289in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.573701in}{0.570408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.648211in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.586830in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{0.621824in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{0.579211in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{0.576955in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{0.572140in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{0.572624in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{0.574588in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{0.570992in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{0.571314in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{0.577428in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{0.571843in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{2.573687in}{0.570408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665676in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655409in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Climber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056118in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.076652in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.076652in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{3.056118in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.147961in}{0.836631in}}{\pgfqpoint{4.984809in}{1.327782in}}{%
\pgfpathmoveto{\pgfqpoint{3.147961in}{0.984491in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{0.926423in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{0.836631in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{0.868797in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{0.869834in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{0.965372in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{0.926049in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{0.969558in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{0.929372in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{0.914408in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{0.912339in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{0.891232in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{0.913446in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{0.936261in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{0.971333in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{0.927047in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{0.932366in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{0.965862in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{0.963486in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{0.990615in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{1.026934in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{0.980426in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{0.981163in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{1.031659in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{0.977831in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{0.979724in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{0.993973in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{1.045999in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{1.048090in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{1.087625in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{1.050414in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{1.047153in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{1.038405in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{1.067699in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{1.079490in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{1.077550in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{1.082988in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{1.066776in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{1.072060in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{1.083053in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{1.085900in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{1.068275in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{1.040686in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{1.011527in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{1.059608in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{1.023054in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{1.078772in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{1.040144in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{1.013641in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{1.030306in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{1.031143in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{1.029038in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{1.028148in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{0.997101in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{1.064575in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{1.022187in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{1.016175in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{0.983415in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{1.045525in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{0.984532in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{1.019601in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{1.017492in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{1.007958in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{1.033155in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{1.014277in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{1.008259in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{1.025420in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{1.038193in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{0.993352in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{0.994447in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.000815in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{1.025560in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{0.989299in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{1.009767in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{0.979958in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{1.013426in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{0.995016in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{1.004204in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{1.021046in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{1.005601in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{0.980320in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{1.013714in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{0.983551in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{0.980421in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{0.984965in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{1.031253in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{0.974515in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{1.013102in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{0.999267in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{1.001744in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{0.994392in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{0.981314in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{0.974188in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{0.998907in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{1.008360in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{0.980993in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{1.074280in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{1.074280in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{1.023973in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{1.088270in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{1.071094in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{1.114140in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{1.045901in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{1.141839in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{1.076750in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{1.089373in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{1.074284in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{1.104293in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{1.094544in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{1.101107in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{1.091933in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{1.122099in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{1.076451in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{1.095896in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{1.073253in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{1.127749in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{1.101008in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{1.098713in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{1.094943in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{1.078645in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{1.100147in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.107817in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{1.102721in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{1.108348in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{1.107281in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{1.097665in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{1.138259in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{1.100830in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{1.129153in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{1.114109in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{1.189364in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{1.107910in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{1.161674in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{1.079387in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{1.130888in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{1.093352in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{1.170356in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{1.099369in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{1.125333in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{1.131082in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{1.154841in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{1.137307in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{1.160848in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{1.125121in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{1.131605in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{1.145016in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{1.157956in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{1.149169in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{1.167091in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{1.150755in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{1.185963in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{1.157307in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{1.187036in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{1.101320in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{1.182747in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{1.135992in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{1.153143in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{1.156373in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{1.204656in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{1.210366in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{1.271106in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{1.164502in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{1.253917in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{1.236816in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{1.261269in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{1.202193in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{1.294921in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{1.223718in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{1.252042in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{1.206529in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{1.273860in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{1.223066in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{1.243869in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{1.279122in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{1.327782in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{1.261726in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{1.240771in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{1.306038in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{1.239789in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{1.260427in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{1.097838in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{1.082372in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{1.000530in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{1.073224in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{0.988943in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{0.992366in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{0.964489in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{1.042763in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{0.915154in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{0.852914in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{0.984491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.147961in}{0.839494in}}{\pgfqpoint{4.984809in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{3.147961in}{0.924308in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{0.908961in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{0.839494in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{0.906211in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{0.982997in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{1.180132in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{1.126545in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{1.277931in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{1.160377in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{1.325966in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{1.193856in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{1.300445in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{1.178574in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{1.185726in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{1.165719in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{1.240871in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{1.298454in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{1.330525in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{1.499179in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{1.404859in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{1.469968in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{1.577726in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{1.633511in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{1.550885in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{1.703869in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{1.591625in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{1.576812in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{1.530579in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{1.383853in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{1.322356in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{1.486504in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{1.378208in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{1.489619in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{1.465461in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{1.544813in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{1.479986in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{1.500263in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{1.526517in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{1.482130in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{1.421022in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{1.521121in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{1.454396in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{1.540944in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{1.502228in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{1.524895in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{1.541048in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{1.482692in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{1.479562in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{1.455679in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{1.443652in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{1.440351in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{1.408974in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{1.387802in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{1.403161in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{1.457233in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{1.471577in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{1.461227in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{1.461318in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{1.428938in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{1.400219in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{1.387223in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{1.387518in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{1.345733in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{1.407428in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{1.394637in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{1.438194in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{1.347010in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{1.401498in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{1.386040in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{1.377008in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.356888in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{1.393136in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{1.341841in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{1.351893in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{1.328486in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{1.365367in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{1.396224in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{1.339106in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{1.420048in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{1.336183in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{1.340222in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{1.386171in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{1.340823in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{1.375124in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{1.339322in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{1.341491in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{1.368959in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{1.320991in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{1.366745in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{1.335233in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{1.346130in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{1.384363in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{1.344468in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{1.315406in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{1.362845in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{1.546981in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{1.546981in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{1.527045in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{1.591992in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{1.489636in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{1.574525in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{1.493202in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{1.623722in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{1.518959in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{1.504202in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{1.541534in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{1.512676in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{1.509578in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{1.549623in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{1.531310in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{1.544361in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{1.527569in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{1.540381in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{1.482820in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{1.568245in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{1.530791in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{1.523460in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{1.529936in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{1.575783in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{1.481491in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{1.612603in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.495821in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{1.521188in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{1.528763in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{1.560608in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{1.529236in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{1.561185in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{1.532708in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{1.553382in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{1.595755in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{1.536745in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{1.631026in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{1.525486in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{1.550046in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{1.495674in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{1.530036in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{1.520081in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{1.541704in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{1.583571in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{1.553740in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{1.588164in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{1.597139in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{1.494353in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{1.507427in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{1.569665in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{1.591886in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{1.544105in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{1.567293in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{1.576921in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{1.650825in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{1.630069in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{1.641503in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{1.696470in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{1.711167in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{1.698906in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{1.641480in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{1.776273in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{1.712810in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{1.804683in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{1.751167in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{1.825812in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{1.755607in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{1.751391in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{1.665419in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{1.824844in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{1.742684in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{1.755464in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{1.622431in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{1.754106in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{1.656283in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{1.755530in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{1.632074in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{1.560425in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{1.738729in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{1.569989in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{1.643331in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{1.398137in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{1.396047in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{1.267441in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{1.382472in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{1.221676in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{1.306499in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{1.219910in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{1.343017in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{1.069547in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{1.000450in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{0.873385in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{0.924308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.147961in}{0.558517in}}{\pgfqpoint{4.984733in}{1.872540in}}{%
\pgfpathmoveto{\pgfqpoint{3.147961in}{0.931115in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{0.922898in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{0.858147in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{0.883617in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{0.767166in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{0.800557in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{0.757579in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{0.723789in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{0.751939in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{0.716140in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{0.731712in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{0.726564in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{0.729288in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{0.679707in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{0.701303in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{0.675422in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{0.686940in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{0.671985in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{0.691550in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{0.655602in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{0.687038in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{0.657210in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{0.684315in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{0.662493in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{0.675672in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{0.662809in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{0.697623in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{0.631094in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{0.671685in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{0.632307in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{0.631638in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{0.595119in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{0.613910in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{0.577781in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{0.605072in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{0.604519in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{0.570151in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{0.605435in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{0.563186in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{0.605411in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{0.571731in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{0.594208in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{0.590862in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{0.601136in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{0.604872in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{0.624384in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{0.596285in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{0.616266in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{0.574635in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{0.597507in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{0.600091in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{0.606494in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{0.601053in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{0.608878in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{0.599138in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{0.607749in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{0.608608in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{0.614979in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{0.586508in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{0.606322in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{0.568455in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{0.601067in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{0.578669in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{0.595876in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{0.603980in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{0.595611in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{0.590732in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{0.600964in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{0.603989in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{0.612874in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{0.582846in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{0.598265in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{0.604050in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{0.613915in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{0.617911in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{0.609673in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{0.617679in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{0.600281in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{0.606949in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{0.629327in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{0.613819in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{0.595174in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{0.596011in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{0.631304in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{0.606192in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{0.617744in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{0.590839in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{0.596359in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{0.616810in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{0.618738in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{0.592549in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{0.600253in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{0.605379in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{0.609659in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{0.618074in}}%
\pgfpathlineto{\pgfqpoint{4.984733in}{0.595176in}}%
\pgfpathlineto{\pgfqpoint{4.984733in}{1.734467in}}%
\pgfpathlineto{\pgfqpoint{4.984733in}{1.734467in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{1.649009in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{1.680416in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{1.696388in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{1.715517in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{1.744270in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{1.646529in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{1.653726in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{1.730050in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{1.750652in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{1.650241in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{1.693353in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{1.603101in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{1.731350in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{1.734472in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{1.666150in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{1.609941in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{1.690527in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{1.715413in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{1.650483in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{1.680364in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{1.649616in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{1.664531in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{1.701348in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{1.722939in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.780481in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{1.668415in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{1.701574in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{1.712863in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{1.751051in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{1.732842in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{1.701608in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{1.731853in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{1.796071in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{1.712482in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{1.834190in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{1.692868in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{1.660559in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{1.684335in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{1.687544in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{1.719679in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{1.683330in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{1.712534in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{1.692226in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{1.716124in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{1.725766in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{1.811124in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{1.655755in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{1.730327in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{1.625459in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{1.698279in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{1.712222in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{1.750565in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{1.738079in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{1.821963in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{1.696267in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{1.853856in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{1.696180in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{1.827860in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{1.699597in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{1.872540in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{1.697533in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{1.799384in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{1.664548in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{1.734680in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{1.598387in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{1.595890in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{1.448932in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{1.600416in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{1.352128in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{1.482056in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{1.434052in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{1.483235in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{1.401796in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{1.502953in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{1.391633in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{1.515390in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{1.374794in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{1.449343in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{1.391997in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{1.444572in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{1.338393in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{1.420343in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{1.245725in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{1.280366in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{1.241600in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{1.319697in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{1.193557in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{1.338264in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{1.162870in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{1.258652in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{1.110943in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{0.986380in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{0.909893in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{0.931115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.147961in}{0.815857in}}{\pgfqpoint{4.984676in}{0.910872in}}{%
\pgfpathmoveto{\pgfqpoint{3.147961in}{0.890046in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{0.876915in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{0.835616in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{0.836238in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{0.833915in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{0.815857in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{0.829733in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{0.823829in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{0.831102in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{0.831176in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{0.835638in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{0.836598in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{0.835988in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{0.833084in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{0.835392in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{0.835691in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{0.835727in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{0.835420in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{0.835695in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{0.835625in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{0.835837in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{0.834960in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{0.835282in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{0.835574in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{0.835685in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{0.835523in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{0.835834in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{0.834965in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{0.835756in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{0.835792in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{0.835746in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{0.835407in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{0.835225in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{0.835741in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{0.835569in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{0.834668in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{0.836045in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{0.835649in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{0.835541in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{0.835811in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{0.835393in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{0.834919in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{0.835583in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{0.835732in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{0.835894in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{0.835982in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{0.835188in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{0.834413in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{0.835744in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{0.836113in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{0.835657in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{0.834746in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{0.835714in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{0.834700in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{0.835802in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{0.835778in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{0.834552in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{0.835881in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{0.835447in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{0.835872in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{0.835742in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{0.835341in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{0.834719in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{0.836116in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{0.835154in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{0.836056in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{0.835994in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{0.835677in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{0.835030in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{0.835103in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{0.835692in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{0.835611in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{0.835967in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{0.835813in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{0.836192in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{0.834539in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{0.835644in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{0.835023in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{0.835425in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{0.836061in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{0.835683in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{0.835007in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{0.835982in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{0.835578in}}%
\pgfpathlineto{\pgfqpoint{4.984676in}{0.835305in}}%
\pgfpathlineto{\pgfqpoint{4.984676in}{0.838291in}}%
\pgfpathlineto{\pgfqpoint{4.984676in}{0.838291in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{0.840078in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{0.836652in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{0.839405in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{0.838183in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{0.844851in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{0.837844in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{0.841293in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{0.837029in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{0.842171in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{0.839921in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{0.840097in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{0.836413in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{0.837150in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{0.840700in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{0.839271in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{0.839318in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{0.838963in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{0.836780in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{0.837721in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{0.842355in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{0.838651in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{0.840480in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{0.838156in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{0.838187in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{0.837219in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{0.843446in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{0.841104in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{0.836526in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{0.836439in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{0.840549in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{0.843649in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{0.842509in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{0.838119in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{0.838769in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{0.839239in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{0.843248in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{0.838728in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{0.837008in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{0.836092in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{0.836699in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{0.837254in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{0.839734in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{0.837965in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{0.836405in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{0.837410in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{0.839905in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{0.838227in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{0.840671in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{0.837306in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{0.836665in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{0.838590in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{0.837913in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{0.836647in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{0.836474in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{0.838681in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{0.839561in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{0.836318in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{0.837480in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{0.836873in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{0.837289in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{0.839511in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{0.839578in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{0.838067in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{0.837098in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{0.836838in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{0.837861in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{0.839456in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{0.839261in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{0.846761in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{0.837789in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{0.846053in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{0.850809in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{0.855753in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{0.857477in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{0.883095in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{0.859088in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{0.843480in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{0.843036in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{0.837133in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{0.890046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.147961in}{0.834858in}}{\pgfqpoint{4.984662in}{0.864606in}}{%
\pgfpathmoveto{\pgfqpoint{3.147961in}{0.864606in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{0.848133in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{0.834858in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.984662in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.984662in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.984662in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{0.839960in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{0.864606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128497in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128497in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056580in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056580in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984662in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.984662in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.066385in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.076652in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056118in}{0.835936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749016in, y=0.797356in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056118in}{1.235299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749016in, y=1.196719in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056118in}{1.634661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749016in, y=1.596081in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056118in}{2.034024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749016in, y=1.995444in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147961in}{0.955457in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{0.844772in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{0.903945in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{0.892494in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{1.004068in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{0.945269in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{0.980962in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{0.959158in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{0.993816in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{0.956435in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{0.986802in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{1.005642in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{1.098344in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{1.105561in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{1.116543in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{1.086569in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{1.113794in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{1.145634in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{1.134868in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{1.135402in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{1.101746in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{1.127511in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{1.119094in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{1.114937in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{1.101721in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{1.144447in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{1.124096in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{1.154679in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{1.162221in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{1.152166in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{1.105828in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{1.154756in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{1.139032in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{1.142073in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{1.116961in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{1.118066in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{1.101384in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{1.127403in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{1.092186in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{1.136468in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{1.112791in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{1.113324in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{1.081141in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{1.113350in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{1.086112in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{1.118364in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{1.092580in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{1.072623in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{1.077714in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{1.095995in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{1.083173in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{1.091495in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{1.064092in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{1.094954in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{1.060778in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{1.093266in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{1.038383in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{1.088206in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{1.031959in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{1.090638in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{1.062701in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{1.098661in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{1.071715in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{1.054545in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{1.081840in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{1.038732in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{1.072737in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{1.050850in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{1.048584in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.054316in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{1.062854in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{1.033972in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{1.052355in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{1.039336in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{1.057217in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{1.045055in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{1.065977in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{1.047150in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{1.050749in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{1.028386in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{1.067906in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{1.037742in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{1.040764in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{1.039754in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{1.067773in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{1.024399in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{1.051237in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{1.038009in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{1.071791in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{1.020146in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{1.047727in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{1.022641in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{1.043588in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{1.016166in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{1.027637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147961in}{0.916635in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{0.856439in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{0.953331in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{1.026272in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{1.261575in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{1.292215in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{1.191026in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{1.354219in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{1.230649in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{1.348246in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{1.288356in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{1.414529in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{1.367854in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{1.429440in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{1.499302in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{1.433356in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{1.627354in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{1.530571in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{1.612037in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{1.600078in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{1.694488in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{1.646785in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{1.764357in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{1.628522in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{1.664101in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{1.879720in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{1.569730in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{1.574084in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{1.591445in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{1.601215in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{1.620867in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{1.593147in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{1.589446in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{1.605715in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{1.615586in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{1.589300in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{1.531263in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{1.575595in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{1.552610in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{1.558933in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{1.534761in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{1.534500in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{1.566467in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{1.526178in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{1.493494in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{1.475016in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{1.520396in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{1.514257in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{1.481357in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{1.485686in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{1.472432in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{1.488657in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{1.500807in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{1.478450in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{1.505682in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{1.477212in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{1.515622in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{1.461984in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{1.483147in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{1.470744in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{1.480405in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{1.463673in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{1.499689in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{1.438123in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{1.481053in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{1.457401in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{1.449098in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.426355in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{1.502870in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{1.411666in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{1.463838in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{1.429211in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{1.444414in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{1.463508in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{1.453675in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{1.451434in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{1.438282in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{1.433896in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{1.465266in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{1.436067in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{1.466624in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{1.442351in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{1.425999in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{1.441513in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{1.436581in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{1.419975in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{1.495233in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{1.460327in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{1.437000in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{1.421226in}}%
\pgfpathlineto{\pgfqpoint{4.984809in}{1.454913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147961in}{0.927007in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{0.884020in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{0.934998in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{0.939055in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{1.029604in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{0.960224in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{1.031026in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{0.972748in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{1.017918in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{0.986656in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{1.003465in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{0.987507in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{1.050025in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{1.019848in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{1.059997in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{1.039469in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{1.060664in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{1.033172in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{1.085496in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{1.039336in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{1.080081in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{1.043055in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{1.072864in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{1.054862in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{1.072432in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{1.024875in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{1.115755in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{1.060308in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{1.114099in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{1.115013in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{1.164899in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{1.139229in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{1.188583in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{1.151303in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{1.215529in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{1.152058in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{1.199005in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{1.150807in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{1.208521in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{1.150839in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{1.196847in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{1.166143in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{1.170714in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{1.156679in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{1.151575in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{1.124921in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{1.163306in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{1.136011in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{1.192880in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{1.161637in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{1.158107in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{1.149360in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{1.156793in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{1.146104in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{1.159409in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{1.147646in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{1.146472in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{1.137769in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{1.176662in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{1.149595in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{1.201322in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{1.156774in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{1.187370in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{1.163865in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{1.152794in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{1.164226in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{1.170892in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{1.156914in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{1.152782in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{1.140645in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{1.181664in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{1.160602in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{1.152699in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{1.139223in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{1.133764in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{1.145018in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{1.134081in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{1.157847in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{1.148738in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{1.119634in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{1.139985in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{1.164823in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{1.163681in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{1.117203in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{1.149773in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{1.133992in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{1.170746in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{1.163204in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{1.135268in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{1.132634in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{1.168410in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{1.157885in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{1.150884in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{1.145037in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{1.133542in}}%
\pgfpathlineto{\pgfqpoint{4.984733in}{1.164821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147961in}{0.883481in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{0.836374in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{0.839637in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{0.838698in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{0.863365in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{0.844410in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{0.853462in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{0.844290in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{0.843465in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{0.843223in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{0.841325in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{0.836888in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{0.839923in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{0.837326in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{0.837574in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{0.836222in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{0.836641in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{0.836266in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{0.836362in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{0.836952in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{0.837269in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{0.837396in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{0.836431in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{0.836279in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{0.836501in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{0.836076in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{0.837219in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{0.836133in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{0.836197in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{0.836660in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{0.836907in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{0.836203in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{0.836438in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{0.837669in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{0.837136in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{0.837777in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{0.836476in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{0.836108in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{0.836679in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{0.837326in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{0.836419in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{0.836216in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{0.835993in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{0.836495in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{0.836958in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{0.838831in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{0.837491in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{0.837441in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{0.836888in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{0.838628in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{0.839681in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{0.837625in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{0.836120in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{0.836152in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{0.837828in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{0.836012in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{0.839447in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{0.836546in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{0.836965in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{0.836749in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{0.837599in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{0.837384in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{0.838755in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{0.836888in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{0.836387in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{0.837320in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{0.837174in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{0.837187in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{0.838196in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{0.836381in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{0.836190in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{0.837955in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{0.838056in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{0.838355in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{0.836336in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{0.838158in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{0.836635in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{0.840456in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{0.836933in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{0.837206in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{0.836317in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{0.837828in}}%
\pgfpathlineto{\pgfqpoint{4.984676in}{0.836798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.056118in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147961in}{0.856370in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.206350in}{0.837409in}}%
\pgfpathlineto{\pgfqpoint{3.225814in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.264740in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.284204in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.323130in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.381520in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.420447in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.439910in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.459373in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.517763in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.537227in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.576153in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.595616in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.654006in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.673470in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.692933in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.712396in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.731860in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.751323in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.809713in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.829176in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.848639in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.868103in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.907029in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.926493in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.945956in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{3.984882in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.004346in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.023809in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.062736in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.082199in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.101662in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.121125in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.140589in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.179515in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.218442in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.237905in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.257369in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.276832in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.296295in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.315758in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.335222in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.354685in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.374148in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.413075in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.432538in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.471465in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.490928in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.510391in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.529855in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.549318in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.588245in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.607708in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.627171in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.666098in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.685561in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.705024in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.724488in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.743951in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.802341in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.821804in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.841268in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.880194in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.958047in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.977511in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{4.984662in}{0.835936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056118in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.056118in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076652in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.076652in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056118in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.076652in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056118in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{5.076652in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.066385in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Plunder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{0.678986in}}{\pgfqpoint{7.454813in}{1.050596in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{0.783600in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{0.732143in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{0.683221in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{0.878146in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{0.758886in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{0.753630in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{0.763583in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{0.710291in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{0.738632in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{0.739608in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{0.754764in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{0.731511in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{0.748660in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{0.700683in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{0.752689in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{0.743176in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{0.756085in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{0.734204in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{0.766663in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{0.730267in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{0.760360in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{0.730215in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{0.760980in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{0.768827in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{0.788240in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{0.746796in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{0.810862in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{0.742715in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{0.780166in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{0.734192in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{0.777743in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{0.725273in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{0.776141in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{0.760147in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{0.782172in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{0.740434in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{0.756998in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{0.732467in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{0.754029in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{0.713972in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{0.753714in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{0.725002in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{0.744280in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{0.719120in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{0.764456in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{0.725115in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{0.760831in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{0.725023in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{0.769102in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{0.728031in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{0.769536in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{0.691167in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{0.744704in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{0.722707in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{0.737400in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.709018in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{0.779275in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{0.705615in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{0.715418in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{0.706307in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{0.730665in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{0.703641in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{0.756220in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{0.727741in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{0.739425in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{0.708761in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{0.738385in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{0.698320in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{0.751470in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{0.703438in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{0.750375in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{0.702740in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{0.733682in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{0.714979in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{0.730741in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{0.691952in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{0.721483in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{0.702061in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{0.710097in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{0.695644in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{0.769927in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{0.712143in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{0.686215in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{0.718923in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{0.686578in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{0.721624in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{0.695961in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{0.733076in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{0.700109in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{0.706618in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{0.691328in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{0.718302in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{0.678986in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{0.719842in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{0.712854in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{0.727674in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{0.745393in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{0.745393in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{0.733091in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{0.760481in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{0.712104in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{0.748795in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{0.758250in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{0.762909in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{0.709517in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{0.772756in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{0.739267in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{0.751570in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{0.704605in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{0.749142in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{0.714689in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{0.756190in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{0.725789in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{0.791023in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{0.732983in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{0.789075in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{0.724674in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{0.771920in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{0.747798in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{0.752012in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{0.726209in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{0.750885in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{0.733402in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{0.759201in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{0.735955in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{0.796210in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{0.721364in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{0.768503in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{0.735415in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{1.050596in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{0.765035in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{0.772391in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{0.723495in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{0.841956in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{0.742504in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{0.879754in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{0.743328in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{0.785220in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.737440in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{0.784786in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{0.750805in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{0.768158in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{0.748260in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{0.748977in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{0.739072in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{0.775873in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{0.758635in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{0.795360in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{0.803257in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{0.793597in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{0.773162in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{0.808444in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{0.787987in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{0.790282in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{0.819521in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{0.817378in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{0.817058in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{0.781319in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{0.820169in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{0.795349in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{0.817208in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{0.782171in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{0.937790in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{0.908406in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{0.817426in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{0.817660in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{0.838625in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{0.779689in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{0.810634in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{0.756234in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{0.790797in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{0.766074in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{0.793026in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{0.761066in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{0.795917in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{0.754485in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{0.771219in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{0.743013in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{0.772710in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{0.770780in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{0.793889in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{0.753090in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{0.796184in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{0.790514in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{0.836919in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{0.861319in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{0.922179in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{0.902790in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{0.702183in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{0.783600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{0.777503in}}{\pgfqpoint{7.454813in}{1.769990in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{0.793833in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{0.777503in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{0.817634in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{0.979109in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{0.893778in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{1.044326in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{0.945617in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{1.057371in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{1.043397in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{1.014376in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{1.040300in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{1.085476in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{1.108502in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{1.166120in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{1.189929in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{1.179005in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{1.181396in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{1.141855in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{1.263890in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{1.188130in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{1.234154in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{1.187902in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{1.261074in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{1.210014in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{1.222866in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{1.163197in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{1.192053in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{1.247559in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{1.304190in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{1.196549in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{1.271346in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{1.250587in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{1.288736in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{1.174902in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{1.232437in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{1.221485in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{1.242383in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{1.161768in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{1.238873in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{1.170164in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{1.208794in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{1.172448in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{1.212229in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{1.180913in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{1.243188in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{1.182509in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{1.210892in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{1.142271in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{1.204532in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{1.125524in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{1.232089in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{1.188756in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{1.259022in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{1.156968in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{1.139431in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{1.084006in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{1.163625in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{1.132087in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{1.227217in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{1.151849in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{1.208130in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{1.130765in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{1.188479in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{1.100136in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{1.201584in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{1.125950in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{1.136003in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{1.102231in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{1.175028in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{1.100237in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{1.235409in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{1.166660in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{1.147920in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{1.079998in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{1.178858in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{1.074345in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{1.199171in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{1.090412in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{1.162967in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{1.115599in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{1.148697in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{1.151525in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{1.122076in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{1.062708in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{1.028228in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{0.914966in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{1.026744in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{0.980141in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{1.045362in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{1.037019in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{1.093580in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{1.037148in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{1.107454in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{1.065876in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{1.149094in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{1.058340in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{1.122874in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{1.211129in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{1.211129in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{1.108194in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{1.238913in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{1.111870in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{1.193614in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{1.187908in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{1.218547in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{1.147582in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{1.130556in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{1.287710in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{1.138220in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{1.769990in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{1.156662in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{1.318707in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{1.176300in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{1.157481in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{1.220688in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{1.191929in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{1.236317in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{1.209286in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{1.229690in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{1.190862in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{1.219458in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{1.176843in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{1.316932in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{1.207397in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{1.261253in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{1.143674in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{1.322432in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{1.133356in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{1.246520in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{1.291816in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{1.294838in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{1.214635in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{1.293777in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{1.195742in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{1.263732in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{1.156117in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{1.246311in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{1.193343in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{1.392126in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{1.178888in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{1.352721in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{1.239579in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{1.262273in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{1.188457in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{1.392431in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{1.261783in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{1.412953in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{1.209869in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{1.307501in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{1.301348in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{1.200675in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{1.350314in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{1.321309in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{1.385989in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{1.292168in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{1.482048in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{1.300497in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{1.343794in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{1.384666in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{1.388639in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{1.295222in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{1.362635in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{1.232314in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{1.354473in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{1.315378in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{1.352162in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{1.260259in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{1.429304in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{1.308243in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{1.298328in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{1.273100in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{1.316873in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{1.314984in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{1.297692in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{1.313925in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{1.290441in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{1.244480in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{1.330958in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{1.224200in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{1.245264in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{1.202160in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{1.221471in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{1.196285in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{1.192748in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{1.215851in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{1.084462in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{1.187726in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{1.040605in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{1.087059in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{0.867088in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{0.793833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{0.815372in}}{\pgfqpoint{7.454737in}{1.912448in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{0.917657in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{0.815372in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{0.937050in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{0.941498in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{0.817523in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{0.973773in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{0.880507in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{0.926240in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{0.939064in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{0.937644in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{0.930105in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{1.018876in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{1.033210in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{0.965144in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{0.991447in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{0.994817in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{1.002341in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{1.035085in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{1.069594in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{1.105983in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{1.168258in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{1.158112in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{1.214744in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{1.257040in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{1.277530in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{1.298601in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{1.388388in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{1.404268in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{1.468878in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{1.471725in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{1.533895in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{1.423308in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{1.576641in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{1.521705in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{1.566694in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{1.587558in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{1.669313in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{1.655489in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{1.700552in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{1.591917in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{1.704750in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{1.677603in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{1.735668in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{1.717465in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{1.764234in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{1.724983in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{1.729142in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{1.795423in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{1.680906in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{1.748714in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{1.692927in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{1.744440in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{1.724438in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{1.766061in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{1.697023in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{1.782689in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{1.658637in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{1.760454in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{1.685854in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{1.768287in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{1.469441in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{1.700882in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{1.644247in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{1.785167in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{1.623015in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{1.798476in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{1.651969in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{1.696937in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{1.667294in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{1.704925in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{1.614312in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{1.719254in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{1.732935in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{1.775919in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{1.603519in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{1.737104in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{1.668154in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{1.693820in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{1.667621in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{1.632189in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{1.544319in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{1.673515in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{1.595001in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{1.730322in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{1.565730in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{1.659156in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{1.549546in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{1.663832in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{1.649626in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{1.627564in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{1.585627in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{1.601395in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{1.606048in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{1.611113in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{1.595205in}}%
\pgfpathlineto{\pgfqpoint{7.454737in}{1.614062in}}%
\pgfpathlineto{\pgfqpoint{7.454737in}{1.755606in}}%
\pgfpathlineto{\pgfqpoint{7.454737in}{1.755606in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{1.632875in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{1.732764in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{1.681874in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{1.688326in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{1.737156in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{1.724057in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{1.676653in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{1.685701in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{1.686601in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{1.724041in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{1.727375in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{1.777229in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{1.689523in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{1.737475in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{1.792565in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{1.781763in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{1.731032in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{1.862362in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{1.755299in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{1.785502in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{1.829240in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{1.781388in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{1.806383in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{1.742884in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{1.779357in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{1.741749in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{1.775782in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{1.747828in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{1.867454in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{1.763307in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{1.802102in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{1.759319in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{1.791688in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{1.887735in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{1.912448in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{1.739940in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{1.850802in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{1.824252in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{1.859283in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{1.766577in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{1.815922in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{1.766713in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{1.835377in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{1.840225in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{1.792153in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{1.775061in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{1.805674in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{1.750886in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{1.801175in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{1.795139in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{1.826262in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{1.739930in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{1.776367in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{1.736774in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{1.733600in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{1.658380in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{1.742365in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{1.704170in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{1.765102in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{1.709663in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{1.740306in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{1.657045in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{1.694172in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{1.639444in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{1.705122in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{1.705196in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{1.697389in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{1.641449in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{1.648743in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{1.612666in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{1.641507in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{1.535521in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{1.598792in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{1.479908in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{1.507483in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{1.484658in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{1.460227in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{1.412979in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{1.438179in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{1.324830in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{1.384151in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{1.323074in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{1.304308in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{1.294688in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{1.189490in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{1.189124in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{1.154314in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{1.194553in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{1.133916in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{1.124759in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{1.122341in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{1.178601in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{1.062171in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{0.917657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{0.775036in}}{\pgfqpoint{7.454680in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{0.788393in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{0.775036in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{0.875839in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{0.848913in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{0.881376in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{1.078346in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{1.091939in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{1.317277in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{1.221639in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{1.371253in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{1.299941in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{1.461971in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{1.372011in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{1.523968in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{1.722651in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{1.623843in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{1.755060in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{1.741893in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{1.851434in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{1.825337in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{1.914359in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{1.898400in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{1.965068in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{1.986673in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{1.912175in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{1.892604in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{1.878983in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{1.834592in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{1.842271in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{1.785026in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{1.896578in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{1.878750in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{1.846584in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{1.670131in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{1.786916in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{1.734777in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{1.713509in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{1.676500in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{1.715443in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{1.691582in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{1.671063in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{1.611074in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{1.632382in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{1.574845in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{1.499979in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{1.516087in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{1.621902in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{1.563827in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{1.533737in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{1.511709in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{1.470585in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{1.503248in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{1.500201in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{1.470414in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{1.408639in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{1.402348in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{1.480844in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{1.451623in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{1.377131in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{1.427124in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{1.347687in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{1.276308in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{1.346466in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{1.529656in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{1.377497in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{1.353666in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{1.286259in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{1.307867in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{1.250436in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{1.261341in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{1.341686in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{1.242411in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{1.261343in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{1.257997in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{1.275513in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{1.243974in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{1.317090in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{1.284512in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{1.290295in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{1.281768in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{1.266231in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{1.321311in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{1.277493in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{1.219980in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{1.166234in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{1.197217in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{1.240634in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{1.149593in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{1.207855in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{1.192578in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{1.272564in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{1.177266in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{1.190061in}}%
\pgfpathlineto{\pgfqpoint{7.454680in}{1.165674in}}%
\pgfpathlineto{\pgfqpoint{7.454680in}{1.477163in}}%
\pgfpathlineto{\pgfqpoint{7.454680in}{1.477163in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{1.430918in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{1.472569in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{1.470980in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{1.505384in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{1.529738in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{1.554386in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{1.580347in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{1.659795in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{1.583969in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{1.570896in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{1.580021in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{1.650331in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{1.642813in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{1.668156in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{1.663391in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{1.680123in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{1.684743in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{1.727984in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{1.737984in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{1.810596in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{1.772097in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{1.800109in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{1.769282in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{1.792548in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{1.765256in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{1.760504in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{1.774326in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{1.849752in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{1.853668in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{1.841622in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{1.857967in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{1.807359in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{1.957198in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{1.834133in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{1.876172in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{1.936839in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{1.901402in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{1.884248in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{1.836713in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{1.873515in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{1.847681in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{1.877004in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{1.924865in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{1.892844in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{1.905231in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{1.964474in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{1.953515in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{1.968628in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{2.018090in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{1.977471in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{2.188852in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{2.158087in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{2.084649in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{2.066495in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{2.063080in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{2.026394in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{2.050060in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{2.023703in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{2.076251in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{2.028879in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{2.096654in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{2.135846in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{2.156459in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{2.177734in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{2.207876in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{2.179748in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{2.147968in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{2.143164in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{2.127320in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{2.051339in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{2.067519in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{2.010966in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{1.948105in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{1.962009in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{1.924003in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{1.867201in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{1.867282in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{1.744923in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{1.746563in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{1.619829in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{1.667561in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{1.516852in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{1.607029in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{1.398651in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{1.453907in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{1.253144in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{1.292142in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{1.110741in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{1.205433in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{1.050491in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{0.788393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{0.558517in}}{\pgfqpoint{7.454666in}{0.786426in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{0.733375in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{0.687478in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{0.689889in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{0.775639in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{0.741741in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{0.730083in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{0.672302in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{0.676180in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{0.661462in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{0.667766in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{0.654767in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{0.649476in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{0.616812in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{0.639144in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{0.631869in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{0.627530in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{0.600687in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{0.606448in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{0.606507in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{0.605754in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{0.602198in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{0.597669in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{0.583151in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{0.608371in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{0.593426in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{0.579763in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{0.586631in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{0.590319in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{0.583410in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{0.585426in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{0.586416in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{0.581020in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{0.581591in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{0.578929in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{0.577195in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{0.571766in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{0.573988in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{0.576414in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{0.576016in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{0.570932in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{0.574268in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{0.570318in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{0.572624in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{0.571021in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{0.576888in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{0.570626in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{0.572635in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{0.572897in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{0.571057in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{0.570749in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{0.568297in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{0.570308in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{0.567778in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{0.569560in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{0.568859in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.567349in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{0.566793in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{0.563886in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{0.565616in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{0.563954in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{0.563226in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{0.564242in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{0.566368in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{0.566125in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{0.572256in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{0.564721in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{0.567435in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{0.565172in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{0.567301in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{0.561715in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{0.563261in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{0.562679in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{0.563976in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{0.562531in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{0.564383in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{0.560835in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{0.563193in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{0.567336in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{0.560944in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{0.563961in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{0.560850in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{0.560737in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{0.558857in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{0.565341in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{0.563076in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{0.559784in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{0.561948in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{0.563012in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{0.559724in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{0.559161in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{0.558830in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{0.562332in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{0.561303in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{0.566172in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{0.558916in}}%
\pgfpathlineto{\pgfqpoint{7.454666in}{0.560502in}}%
\pgfpathlineto{\pgfqpoint{7.454666in}{0.565332in}}%
\pgfpathlineto{\pgfqpoint{7.454666in}{0.565332in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{0.568041in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{0.570134in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{0.564314in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{0.565887in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{0.564715in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{0.570569in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{0.569399in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{0.568479in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{0.568439in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{0.569371in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{0.567065in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{0.570433in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{0.567341in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{0.569855in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{0.566968in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{0.573509in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{0.568844in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{0.570453in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{0.571385in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{0.568967in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{0.575563in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{0.567693in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{0.571975in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{0.568838in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{0.579210in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{0.567828in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{0.567570in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{0.572412in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{0.572224in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{0.576542in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{0.576763in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{0.573628in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{0.571051in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{0.576343in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{0.577569in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{0.577084in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{0.574669in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{0.574332in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{0.579368in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{0.574784in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.568796in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{0.571666in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{0.579106in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{0.576222in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{0.569940in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{0.575037in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{0.589666in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{0.578464in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{0.579155in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{0.582333in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{0.584281in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{0.581836in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{0.581978in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{0.584749in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{0.577444in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{0.580276in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{0.586472in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{0.585997in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{0.582027in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{0.593054in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{0.588012in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{0.581477in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{0.590403in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{0.606195in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{0.596173in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{0.597300in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{0.602182in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{0.603173in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{0.604598in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{0.606528in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{0.604018in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{0.611735in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{0.614511in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{0.613752in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{0.619545in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{0.628444in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{0.622503in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{0.631515in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{0.631623in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{0.637914in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{0.644999in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{0.647177in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{0.651258in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{0.664468in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{0.704349in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{0.674221in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{0.691064in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{0.701450in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{0.749163in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{0.786426in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{0.702130in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{0.733375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598501in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.598501in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.526584in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.526584in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.454666in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.454666in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.536389in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.546656in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{0.554587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=0.516007in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{0.939110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=0.900529in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{1.323632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=1.285052in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{1.708155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=1.669575in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{2.092678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=2.054097in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{0.757871in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{0.692702in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{0.890468in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{0.807475in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{0.800251in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{0.750402in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{0.767408in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{0.746349in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{0.774327in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{0.751146in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{0.760685in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{0.721848in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{0.761954in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{0.748831in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{0.776001in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{0.747635in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{0.779844in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{0.748170in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{0.775578in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{0.743225in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{0.785807in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{0.774258in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{0.813432in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{0.782228in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{0.814144in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{0.825561in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{0.858978in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{0.758182in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{0.797476in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{0.760311in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{0.798155in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{0.770733in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{0.799615in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{0.778906in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{0.788259in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{0.761374in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{0.836066in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{0.750979in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{0.781079in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{0.749082in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{0.768938in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{0.761189in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{0.779908in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{0.741875in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{0.768352in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{0.732047in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{0.799994in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{0.738504in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{0.779771in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{0.719714in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{0.756431in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{0.736756in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{0.761093in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.723229in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{0.782248in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{0.724471in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{0.797586in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{0.724405in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{0.786311in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{0.713568in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{0.764306in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{0.746388in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{0.895011in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{0.722088in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{0.753444in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{0.709842in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{0.773840in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{0.719697in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{0.754788in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{0.718071in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{0.742284in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{0.720594in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{0.741377in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{0.719875in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{0.746701in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{0.713367in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{0.749586in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{0.714313in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{0.780475in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{0.718966in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{0.725875in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{0.700452in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{0.734033in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{0.695592in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{0.736597in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{0.717614in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{0.752916in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{0.704813in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{0.734764in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{0.724789in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{0.733549in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{0.740162in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{0.722973in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{0.736534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{0.842361in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{1.033084in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{0.967191in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{1.116026in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{1.015040in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{1.136611in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{1.118073in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{1.105331in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{1.130885in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{1.143818in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{1.176883in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{1.195160in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{1.260444in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{1.211742in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{1.235918in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{1.227890in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{1.280791in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{1.251557in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{1.275513in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{1.230501in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{1.279701in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{1.259129in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{1.326085in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{1.211728in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{1.272108in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{1.281469in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{1.214432in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{1.316990in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{1.272905in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{1.338687in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{1.279784in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{1.288116in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{1.260991in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{1.362215in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{1.226968in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{1.312431in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{1.245736in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{1.279554in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{1.186562in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{1.241287in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{1.241130in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{1.196189in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{1.311923in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{1.202027in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{1.298481in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{1.156990in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{1.247181in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{1.214168in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{1.305872in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{1.167928in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{1.265778in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{1.138674in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{1.204968in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{1.144102in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{1.245475in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{1.173795in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{1.250953in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{1.172700in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{1.241659in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{1.195976in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{1.224052in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{1.129653in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{1.229217in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{1.218140in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{1.153817in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{1.276171in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{1.171752in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{1.183689in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{1.135430in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{1.204274in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{1.141816in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{1.217744in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{1.141170in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{1.191828in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{1.136540in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{1.162498in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{1.178670in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{1.220392in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{1.109685in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{1.399109in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{1.026593in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{1.157227in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{1.055348in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{1.129766in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{1.092300in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{1.156064in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{1.112528in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{1.150534in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{1.088873in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{1.194003in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{1.083267in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{1.167001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{0.866515in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{0.999611in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{1.060049in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{0.969932in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{1.049266in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{1.007211in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{1.060397in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{1.046689in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{1.063384in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{1.059798in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{1.156782in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{1.168759in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{1.144109in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{1.187799in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{1.159824in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{1.220260in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{1.224032in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{1.264910in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{1.295320in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{1.337871in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{1.319010in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{1.406768in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{1.396280in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{1.459518in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{1.455633in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{1.518566in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{1.522859in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{1.583133in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{1.588460in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{1.619509in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{1.531376in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{1.635407in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{1.589375in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{1.653500in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{1.648611in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{1.717207in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{1.679830in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{1.721459in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{1.625149in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{1.719175in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{1.707189in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{1.756017in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{1.728697in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{1.795248in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{1.760061in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{1.765158in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{1.738024in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{1.800548in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{1.727984in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{1.770434in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{1.766576in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{1.789909in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{1.745576in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{1.790992in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{1.731800in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{1.820986in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{1.741444in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{1.805628in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{1.712897in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{1.840368in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{1.678588in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{1.746285in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{1.793634in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{1.693161in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{1.832965in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{1.699899in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{1.736359in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{1.704522in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{1.742141in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{1.678598in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{1.762819in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{1.757161in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{1.802580in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{1.694510in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{1.746202in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{1.706321in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{1.778091in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{1.699326in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{1.706976in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{1.668442in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{1.705495in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{1.642262in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{1.753775in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{1.646552in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{1.691599in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{1.618073in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{1.674767in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{1.663140in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{1.675811in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{1.661392in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{1.644860in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{1.643961in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{1.671938in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{1.614040in}}%
\pgfpathlineto{\pgfqpoint{7.454737in}{1.684834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{0.781715in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{0.963165in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{1.027173in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{0.996059in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{1.185244in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{1.172541in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{1.385592in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{1.310145in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{1.489141in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{1.408396in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{1.564766in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{1.495920in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{1.656984in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{1.634446in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{1.794967in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{1.745522in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{1.839532in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{1.851951in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{1.899770in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{1.918152in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{1.990939in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{1.974869in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{2.046194in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{2.064919in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{2.030071in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{2.036176in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{2.043429in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{2.031727in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{2.010003in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{1.970743in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{2.016212in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{1.987702in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{1.937732in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{1.873191in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{1.905310in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{1.892419in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{1.869951in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{1.869790in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{1.890969in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{1.888116in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{1.914575in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{1.899963in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{1.804927in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{1.796468in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{1.769659in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{1.726747in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{1.740281in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{1.763567in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{1.728336in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{1.729301in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{1.694356in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{1.659133in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{1.688381in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{1.668457in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{1.655021in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{1.669594in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{1.695562in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{1.663897in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{1.605632in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{1.692161in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{1.577523in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{1.567138in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{1.594044in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{1.691662in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{1.613624in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{1.563996in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{1.523382in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{1.536561in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{1.521492in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{1.515312in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{1.570898in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{1.507254in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{1.535970in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{1.497991in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{1.501748in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{1.464359in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{1.498607in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{1.473952in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{1.479225in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{1.462290in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{1.458281in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{1.450666in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{1.424194in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{1.401974in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{1.413015in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{1.388782in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{1.397510in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{1.351112in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{1.339665in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{1.331779in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{1.372566in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{1.321076in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{1.310490in}}%
\pgfpathlineto{\pgfqpoint{7.454680in}{1.321418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{0.710426in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{0.781033in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{0.745452in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{0.730542in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{0.686876in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{0.683622in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{0.667842in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{0.659617in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{0.650367in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{0.631994in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{0.642072in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{0.634891in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{0.629577in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{0.616101in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{0.614476in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{0.617475in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{0.612649in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{0.607975in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{0.606090in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{0.596221in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{0.610053in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{0.598722in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{0.593145in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{0.595614in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{0.596746in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{0.592796in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{0.591363in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{0.591295in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{0.593607in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{0.585997in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{0.580203in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{0.582604in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{0.582410in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{0.578008in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{0.581205in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{0.581244in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{0.575604in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{0.575856in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{0.577301in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{0.576428in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{0.580584in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{0.576480in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{0.575895in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{0.575680in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{0.580362in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{0.572893in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{0.569119in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{0.573265in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{0.570238in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{0.574333in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{0.570263in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.568072in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{0.570788in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{0.571627in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{0.569974in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{0.569312in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{0.570155in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{0.570906in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{0.571355in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{0.568588in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{0.572942in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{0.570742in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{0.571989in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{0.568698in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{0.569857in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{0.564642in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{0.565544in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{0.570945in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{0.566407in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{0.567253in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{0.566038in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{0.568199in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{0.566080in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{0.569361in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{0.565698in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{0.566402in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{0.567180in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{0.563853in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{0.564356in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{0.566341in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{0.566754in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{0.563425in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{0.565725in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{0.563498in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{0.564562in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{0.564865in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{0.561772in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{0.564109in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{0.562809in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{0.568153in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{0.563479in}}%
\pgfpathlineto{\pgfqpoint{7.454666in}{0.562917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.546656in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.536389in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ninja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{7.996126in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{0.692579in}}{\pgfqpoint{9.924818in}{1.319248in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{0.858849in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{0.843267in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.757240in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.692579in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{0.699436in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{1.050973in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{1.080896in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{1.097131in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{1.105489in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{1.045434in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{1.047153in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{0.929663in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{0.993950in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{0.995671in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{1.027891in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{0.951540in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{1.063678in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{0.950323in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{1.004163in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{0.976697in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{0.986008in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{0.922190in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{0.979517in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{0.924589in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{0.934627in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{0.865301in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{0.892571in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{0.898996in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{0.920297in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{0.910438in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{0.901293in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{0.892065in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{0.870207in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{0.918337in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{0.894785in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{0.818990in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{0.916765in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{0.874473in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{0.915485in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{0.857122in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{0.907940in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{0.857610in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{0.887655in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{0.795102in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{0.900132in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{0.838028in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{0.899501in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{0.831066in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{0.900236in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{0.816012in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{0.809630in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{0.834294in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{0.847214in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{0.891429in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{0.892754in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{0.877530in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{0.867349in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{0.914812in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{0.837914in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{0.916515in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{0.822853in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{0.813972in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{0.789125in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{0.811670in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{0.828997in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{0.858995in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{0.813962in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{0.851005in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{0.798388in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{0.883171in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{0.841904in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{0.796851in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{0.833390in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{0.805149in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{0.929929in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{0.816293in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{0.850948in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{0.842464in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{0.778142in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{0.812159in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{0.746887in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{0.854182in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{0.787750in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{0.860014in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{0.814048in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{0.861791in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{0.842457in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{0.825631in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{0.718302in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{0.830258in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{0.821015in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{0.802635in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{0.808417in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{0.850592in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{0.888395in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{0.888395in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{0.954978in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{0.902447in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{0.838354in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{0.890138in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{1.067880in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{0.903964in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{0.870941in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{0.912750in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{0.862032in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{0.888201in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{0.918576in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{0.948405in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{0.884209in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{0.859341in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{0.942226in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{0.869853in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{0.948988in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{0.907486in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{0.933141in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{0.875608in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{0.976392in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{0.934341in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{0.974084in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{0.924569in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{0.850445in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{0.922596in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{0.849818in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{0.892651in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{0.859704in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{0.955669in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{0.848513in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{0.958814in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{0.949255in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{1.009895in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{0.898292in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{1.045097in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{0.949540in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{0.930519in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{0.935021in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{0.950449in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{0.868355in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{0.971662in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{0.937878in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{1.265854in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{0.930145in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{1.029867in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{1.033707in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{1.014124in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{0.887729in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{0.935019in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{0.934473in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{0.974733in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{0.990442in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{1.045145in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{0.981140in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{1.007183in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{0.913250in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{1.045150in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{0.993945in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{1.103634in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{0.935531in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{1.130374in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{0.923167in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{0.933955in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{0.944041in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{1.058784in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{0.971379in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{1.319248in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{1.124946in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{1.103999in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{0.994677in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{1.148923in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{1.056184in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{1.104203in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{1.041098in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{1.008659in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{0.989008in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{1.140522in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{1.116697in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{1.079312in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{1.144953in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{1.125117in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{1.207200in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{1.224112in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{1.189027in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{1.157712in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{1.222454in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{1.278468in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{1.153033in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{0.892625in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.727104in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.770635in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{0.858849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{0.784247in}}{\pgfqpoint{9.924818in}{1.853678in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{0.988637in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{0.920723in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.784247in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.841760in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{0.985589in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{1.553289in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{1.529226in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{1.485045in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{1.561039in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{1.388934in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{1.619774in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{1.412360in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{1.591696in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{1.437592in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{1.558840in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{1.412733in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{1.490183in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{1.502988in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{1.454399in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{1.427251in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{1.478740in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{1.500884in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{1.573488in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{1.436542in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{1.400908in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{1.465502in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{1.371963in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{1.401468in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{1.338800in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{1.426202in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{1.478840in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{1.346477in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{1.305765in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{1.400142in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{1.375387in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{1.347947in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{1.324410in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{1.365689in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{1.331681in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{1.374385in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{1.316463in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{1.296920in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{1.387097in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{1.287425in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{1.369630in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{1.285482in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{1.379535in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{1.297629in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{1.378371in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{1.320771in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{1.364703in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{1.281568in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{1.342982in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{1.350328in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{1.348286in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{1.271458in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{1.353447in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{1.345987in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{1.378409in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{1.342849in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{1.314438in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{1.414476in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{1.262483in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{1.444526in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{1.391876in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{1.355116in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{1.359299in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{1.268115in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{1.253537in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{1.356416in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{1.160316in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{1.209433in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{1.260516in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{1.214594in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{1.310487in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{1.326356in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{1.330917in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{1.317234in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{1.342827in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{1.212262in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{1.369684in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{1.291313in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{1.270803in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{1.245440in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{1.353525in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{1.246524in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{1.340672in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{1.272043in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{1.358762in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{1.264823in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{1.312834in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{1.279141in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{1.352700in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{1.522378in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{1.522378in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{1.466526in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{1.465973in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{1.460828in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{1.519146in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{1.319729in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{1.418381in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{1.460109in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{1.429314in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{1.408909in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{1.703055in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{1.404105in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{1.439762in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{1.464090in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{1.489359in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{1.401419in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{1.561036in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{1.414455in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{1.537906in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{1.418929in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{1.442451in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{1.496590in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{1.339751in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{1.807531in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{1.375553in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{1.449762in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{1.461159in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{1.452208in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{1.505447in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{1.559361in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{1.412096in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{1.429971in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{1.405678in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{1.330148in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{1.516452in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{1.367316in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{1.488045in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{1.366966in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{1.445856in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{1.405061in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{1.531378in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{1.486878in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{1.472455in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{1.517580in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{1.603202in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{1.513068in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{1.546401in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{1.406099in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{1.401103in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{1.400259in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{1.518435in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{1.804720in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{1.591445in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{1.452015in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{1.473268in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{1.548713in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{1.604114in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{1.699617in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{1.559798in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{1.518561in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{1.458870in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{1.577728in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{1.587397in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{1.419400in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{1.522675in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{1.773005in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{1.681017in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{1.456490in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{1.479265in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{1.716544in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{1.615645in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{1.629637in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{1.623065in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{1.550545in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{1.554975in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{1.713882in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{1.523866in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{1.774715in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{1.649539in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{1.671957in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{1.730042in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{1.526313in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{1.853678in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{1.519992in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{1.851570in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{1.604460in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{1.794402in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{1.584354in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{1.693416in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{1.304142in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.928797in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.837000in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{0.988637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{0.797778in}}{\pgfqpoint{9.924742in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{1.065152in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{0.959244in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.797778in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.931056in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{0.988343in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{1.587801in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{1.509291in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{1.895316in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{1.590638in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{1.682070in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{1.859486in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{1.772520in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{1.999984in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{1.620289in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{1.867585in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{1.825922in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{1.857484in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{1.777402in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{1.922332in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{1.887245in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{1.940739in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{1.823507in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{1.917256in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{1.886082in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{1.773162in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{1.893905in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{1.690189in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{1.790788in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{1.859381in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{1.888292in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{1.831720in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{1.666541in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{1.861347in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{1.898180in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{1.768094in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{1.846221in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{1.891176in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{1.850048in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{1.828168in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{1.797142in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{1.849774in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{1.776480in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{1.819166in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{1.889211in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{1.853780in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{1.907886in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{1.871831in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{1.747709in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{1.831462in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{1.860580in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{1.794878in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{1.740845in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{1.875766in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{1.893659in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{1.769319in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{1.902521in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{1.845428in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{1.843429in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{1.706788in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{1.866437in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{1.838557in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{1.895079in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{1.738707in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{1.804771in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{1.870501in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{1.777443in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{1.669125in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{1.733761in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{1.840096in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{1.767547in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{1.695051in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{1.740874in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{1.769363in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{1.755154in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{1.737573in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{1.710028in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{1.686864in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{1.809152in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{1.785762in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{1.802743in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{1.729660in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{1.760773in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{1.736588in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{1.740133in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{1.758779in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{1.624024in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{1.808686in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{1.644850in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{1.754039in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{1.667888in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{1.859779in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{1.694387in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{1.714070in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{1.649375in}}%
\pgfpathlineto{\pgfqpoint{9.924742in}{1.675497in}}%
\pgfpathlineto{\pgfqpoint{9.924742in}{2.121841in}}%
\pgfpathlineto{\pgfqpoint{9.924742in}{2.121841in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{1.905662in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{1.869358in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{1.899829in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{1.912011in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{1.942428in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{1.975995in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{1.811309in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{1.915445in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{1.862504in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{1.962250in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{1.866200in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{1.928364in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{1.872643in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{1.881898in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{1.972390in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{1.878322in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{1.912110in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{1.938998in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{1.869898in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{1.961547in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{1.987003in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{2.040637in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{1.905314in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{1.956678in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{1.969304in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{1.998399in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{1.880167in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{2.019487in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{1.953530in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{2.027866in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{1.935777in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{1.951317in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{1.957934in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{1.990962in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{2.038780in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{2.007546in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{2.017585in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{2.091872in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{1.933041in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{2.034282in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{1.981758in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{2.050152in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{1.966289in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{2.023521in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{1.934331in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{2.025849in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{1.944652in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{2.072557in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{1.957090in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{2.070132in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{1.992947in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{1.998459in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{1.919456in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{2.094489in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{1.947287in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{1.952510in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{1.911888in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{2.099996in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{2.160159in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{2.064838in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{2.054566in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{2.024665in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{2.024898in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{1.947846in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{2.075520in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{2.051488in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{1.978767in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{2.092633in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{2.162442in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{2.123716in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{2.065426in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{2.087805in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{2.084470in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{2.064100in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{2.038857in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{2.074713in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{1.954793in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{2.192668in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{2.068591in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{2.100226in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{2.003800in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{2.049024in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{1.846733in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{2.166928in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{1.951820in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{2.217983in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{1.891857in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{1.992751in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{1.652571in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{1.797348in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{1.160016in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.957328in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.840597in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{1.065152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{0.560440in}}{\pgfqpoint{9.924685in}{1.041858in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{1.041858in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{0.921947in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.651225in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.661189in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{0.631745in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{0.644953in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{0.594102in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{0.597358in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{0.589700in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{0.584069in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{0.578236in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{0.570035in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{0.570283in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{0.562848in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{0.571301in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{0.566765in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{0.563499in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{0.566575in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{0.568541in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{0.565674in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{0.564465in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{0.563226in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{0.562677in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{0.564390in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{0.562475in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{0.560440in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{0.562508in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{0.561246in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{0.562677in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{0.562625in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{0.562958in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{0.562681in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{0.562843in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{0.562271in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{0.562540in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{0.562556in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{0.562829in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{0.563453in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{0.563455in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{0.562615in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{0.563496in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{0.562285in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{0.561985in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{0.562296in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{0.562495in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{0.563444in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{0.562369in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{0.562395in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{0.562692in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{0.562613in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{0.561888in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{0.562089in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{0.562357in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{0.562402in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{0.562575in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{0.562287in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{0.564080in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{0.562361in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{0.561887in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{0.562227in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{0.562606in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{0.561684in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{0.561627in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{0.561189in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{0.562303in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{0.561913in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{0.562373in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{0.561791in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{0.562110in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{0.561540in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{0.562295in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{0.561992in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{0.561852in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{0.562142in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{0.562334in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{0.562629in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{0.562128in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{0.562245in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{0.562332in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{0.562263in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{0.562535in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{0.561693in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{0.561944in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{0.562269in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{0.562318in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{0.562216in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{0.562373in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{0.562382in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{0.561119in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{0.561734in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{0.560601in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{0.562177in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{0.562317in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{0.562007in}}%
\pgfpathlineto{\pgfqpoint{9.924685in}{0.561385in}}%
\pgfpathlineto{\pgfqpoint{9.924685in}{0.565001in}}%
\pgfpathlineto{\pgfqpoint{9.924685in}{0.565001in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{0.564610in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{0.563882in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{0.565002in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{0.568477in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{0.565377in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{0.567814in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{0.567559in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{0.565891in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{0.565971in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{0.567061in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{0.565860in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{0.566272in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{0.564749in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{0.566912in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{0.564692in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{0.566766in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{0.567357in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{0.567925in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{0.567503in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{0.567981in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{0.565504in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{0.565938in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{0.567207in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{0.569713in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{0.566251in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{0.566976in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{0.567550in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{0.569119in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{0.567345in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{0.566022in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{0.567755in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{0.571331in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{0.565958in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{0.568354in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{0.570505in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{0.565689in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{0.566698in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{0.568685in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{0.569244in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{0.566568in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{0.566242in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{0.566415in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{0.566470in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{0.568695in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{0.568954in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{0.568355in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{0.568441in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{0.570512in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{0.568639in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{0.568910in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{0.566661in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{0.576282in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{0.567627in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{0.571393in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{0.568964in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{0.568490in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{0.571349in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{0.570858in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{0.567525in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{0.568159in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{0.568935in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{0.567663in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{0.566749in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{0.570975in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{0.572281in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{0.569668in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{0.570030in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{0.569678in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{0.573174in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{0.576118in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{0.575181in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{0.573030in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{0.574498in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{0.573710in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{0.570844in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{0.571437in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{0.574212in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{0.575378in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{0.589052in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{0.586050in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{0.582446in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{0.584326in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{0.590143in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{0.579499in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{0.605657in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{0.610125in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{0.606676in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{0.592301in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{0.634902in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{0.639679in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{0.655914in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{0.658362in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.682588in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{1.041858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{0.558517in}}{\pgfqpoint{9.924670in}{0.869911in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{0.869911in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{0.818673in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.693488in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.716129in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{0.647265in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{0.669350in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{0.619106in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{0.627940in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{0.629353in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{0.607704in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{0.598358in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{0.586340in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{0.595162in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{0.581683in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{0.585755in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{0.580923in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{0.573979in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{0.578145in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{0.576506in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{0.577279in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{0.574784in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{0.570557in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{0.578275in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{0.573606in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{0.571710in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{0.573110in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{0.573078in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{0.568361in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{0.571867in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{0.575755in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{0.569701in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{0.574692in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{0.570448in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{0.568500in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{0.569099in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{0.572843in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{0.562744in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{0.567760in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{0.567413in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{0.566575in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{0.564625in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{0.565239in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{0.563861in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{0.567232in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{0.567238in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{0.562606in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{0.562090in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{0.561212in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{0.560925in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{0.560747in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{0.562296in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{0.560235in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{0.561576in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{0.561670in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{0.561725in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{0.561722in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{0.561275in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{0.561381in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{0.561122in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{0.561846in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{0.561668in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{0.561640in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{0.561654in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{0.561158in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{0.561580in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{0.561888in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{0.561136in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{0.561292in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{0.561977in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{0.561903in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{0.561377in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{0.561885in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{0.561995in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{0.561257in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{0.561995in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{0.561977in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{0.561920in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{0.561995in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{0.561910in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{0.561856in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{0.561942in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{0.561995in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{0.561892in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{0.561952in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{0.561988in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{0.561924in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{0.561338in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{0.561856in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{0.561984in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{0.561910in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{0.561934in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{0.561562in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{0.561974in}}%
\pgfpathlineto{\pgfqpoint{9.924670in}{0.561918in}}%
\pgfpathlineto{\pgfqpoint{9.924670in}{0.562283in}}%
\pgfpathlineto{\pgfqpoint{9.924670in}{0.562283in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{0.562074in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{0.563610in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{0.562220in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{0.562313in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{0.562035in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{0.562246in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{0.562511in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{0.562260in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{0.562021in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{0.562154in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{0.562379in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{0.561995in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{0.562193in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{0.562511in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{0.562313in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{0.561995in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{0.562273in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{0.562061in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{0.561995in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{0.564749in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{0.561995in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{0.562405in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{0.564299in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{0.562339in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{0.562061in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{0.564616in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{0.565199in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{0.562392in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{0.563544in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{0.565120in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{0.563266in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{0.563319in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{0.563213in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{0.562551in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{0.565252in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{0.564285in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{0.564683in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{0.563014in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{0.563001in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{0.563557in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{0.568562in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{0.569981in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{0.572160in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{0.581892in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{0.572079in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{0.571249in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{0.565166in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{0.574624in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{0.573821in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{0.569601in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{0.574396in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{0.575286in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{0.575493in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{0.570597in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{0.594399in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{0.574608in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{0.580108in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{0.574642in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{0.576476in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{0.577745in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{0.586808in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{0.577524in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{0.578812in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{0.579717in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{0.580979in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{0.584824in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{0.584546in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{0.580579in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{0.578984in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{0.581304in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{0.587007in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{0.581329in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{0.583083in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{0.583534in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{0.590937in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{0.587592in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{0.596110in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{0.596572in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{0.609701in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{0.612086in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{0.605324in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{0.613604in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{0.607809in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{0.627173in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{0.633033in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{0.654866in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{0.689744in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{0.655076in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{0.710649in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{0.683630in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.768312in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.723790in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{0.869911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.068505in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.068505in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.996588in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.996588in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.924670in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.924670in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.006393in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.016660in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{0.561995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.629996in, y=0.523415in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{0.943137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.629996in, y=0.904556in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{1.324279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.629996in, y=1.285698in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{1.705421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.629996in, y=1.666840in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{2.086563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.629996in, y=2.047982in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{0.851058in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.763938in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.709841in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{0.796031in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{1.102003in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{1.179682in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{1.159792in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{1.117231in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{1.135633in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{1.068432in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{1.059533in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{1.070312in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{1.053601in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{1.034119in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{1.102100in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{0.969665in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{1.006411in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{1.008898in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{1.045106in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{0.989187in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{1.064220in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{0.959633in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{1.019313in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{0.995124in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{1.105909in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{0.935188in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{0.989541in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{0.927239in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{0.917624in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{0.907616in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{1.000290in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{0.926934in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{0.999209in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{0.906467in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{0.980958in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{0.893862in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{0.961334in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{0.919131in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{0.976542in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{0.924026in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{0.931194in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{0.864788in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{0.917575in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{0.862878in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{0.956813in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{0.932386in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{0.965052in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{0.877805in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{1.040933in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{0.873754in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{0.902978in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{0.857785in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{0.920939in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{0.913887in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{0.904025in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{0.908445in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{0.979954in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{0.868103in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{0.963205in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{0.886054in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{0.886393in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{0.818819in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{0.883670in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{0.844350in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{0.875823in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{0.831890in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{0.886800in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{0.824417in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{0.903870in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{0.907994in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{0.894652in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{0.886621in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{0.854499in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{0.869145in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{0.945966in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{0.861890in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{0.899968in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{0.838622in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{0.892345in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{0.818741in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{0.848184in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{0.847646in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{0.886379in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{0.816842in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{0.874107in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{0.838040in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{0.887271in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{0.856699in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{0.864797in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{0.893091in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{0.860198in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{0.829685in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{0.852541in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{0.881697in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{0.869494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{0.954680in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.810624in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.885279in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{1.144865in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{1.623352in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{1.512203in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{1.661814in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{1.544752in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{1.706305in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{1.454463in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{1.736726in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{1.469336in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{1.660869in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{1.554775in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{1.604189in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{1.609254in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{1.468299in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{1.602033in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{1.528982in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{1.502472in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{1.525158in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{1.554188in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{1.558264in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{1.645016in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{1.457904in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{1.428699in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{1.573259in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{1.572484in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{1.462072in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{1.379100in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{1.506800in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{1.528284in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{1.402673in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{1.412163in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{1.479970in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{1.537502in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{1.380195in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{1.464262in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{1.457201in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{1.402475in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{1.413200in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{1.453954in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{1.550820in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{1.452766in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{1.343842in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{1.385366in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{1.345790in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{1.462968in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{1.405348in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{1.490787in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{1.419175in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{1.418579in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{1.384223in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{1.437180in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{1.377695in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{1.397071in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{1.319212in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{1.420746in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{1.356651in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{1.447430in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{1.314206in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{1.374263in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{1.354650in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{1.422224in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{1.501943in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{1.448661in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{1.403662in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{1.410229in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{1.358939in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{1.314545in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{1.581973in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{1.250034in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{1.353011in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{1.325847in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{1.339722in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{1.287521in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{1.370405in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{1.445976in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{1.359326in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{1.416093in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{1.338176in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{1.404723in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{1.347709in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{1.486929in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{1.327175in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{1.391420in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{1.353317in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{1.379526in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{1.295886in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{1.438954in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{1.362826in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{1.389404in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{1.372834in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{1.437539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{1.012198in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.819187in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.944192in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{1.074179in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{1.692575in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{1.580931in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{1.944034in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{1.741248in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{2.024461in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{1.816945in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{2.013207in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{1.809626in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{2.024504in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{1.812045in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{1.983906in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{1.947257in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{2.025076in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{1.866098in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{1.998523in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{1.963051in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{2.002419in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{1.953988in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{2.002531in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{1.975754in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{1.948439in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{2.028173in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{1.891411in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{2.009824in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{1.919074in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{1.969890in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{1.953620in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{1.807194in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{1.943123in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{1.961423in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{1.911330in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{1.955529in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{2.025668in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{1.975022in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{1.870028in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{1.874826in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{1.898530in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{1.935484in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{1.869311in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{1.943835in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{1.923363in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{1.989009in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{1.914460in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{1.910133in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{1.888057in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{1.943215in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{1.864605in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{1.882183in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{1.921027in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{1.971906in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{1.875538in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{1.968402in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{1.889235in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{1.967650in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{1.862186in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{1.936992in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{1.938669in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{1.943021in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{1.848321in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{1.878044in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{1.903139in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{1.902654in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{1.811328in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{1.876624in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{1.860132in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{1.882973in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{1.832177in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{1.848776in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{1.837339in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{1.897895in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{1.862288in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{1.835788in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{1.778381in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{1.874075in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{1.848936in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{1.840532in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{1.851025in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{1.821336in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{1.804615in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{1.823434in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{1.803166in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{1.860514in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{1.743264in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{1.862065in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{1.728080in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{1.865017in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{1.805158in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{1.885895in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{1.797108in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{1.791714in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{1.777519in}}%
\pgfpathlineto{\pgfqpoint{9.924742in}{1.898669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{0.981903in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.669582in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.671889in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{0.645054in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{0.650433in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{0.616891in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{0.616130in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{0.591001in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{0.595372in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{0.594180in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{0.587846in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{0.574891in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{0.576495in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{0.577814in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{0.574605in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{0.574775in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{0.577814in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{0.571959in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{0.569943in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{0.567951in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{0.567035in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{0.568193in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{0.567752in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{0.567811in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{0.569313in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{0.567210in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{0.566177in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{0.566328in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{0.566313in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{0.567481in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{0.566909in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{0.564510in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{0.565101in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{0.565746in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{0.565494in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{0.565489in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{0.567156in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{0.566982in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{0.565993in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{0.567181in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{0.564806in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{0.569289in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{0.564578in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{0.566177in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{0.565504in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{0.566454in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{0.565567in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{0.565484in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{0.565421in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{0.565392in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{0.564413in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{0.564408in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{0.564408in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{0.564428in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{0.566662in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{0.565523in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{0.564292in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{0.563958in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{0.566555in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{0.565019in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{0.563793in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{0.566260in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{0.563967in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{0.564859in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{0.565455in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{0.564830in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{0.564258in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{0.564273in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{0.565853in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{0.564530in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{0.564040in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{0.563919in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{0.565305in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{0.564815in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{0.564912in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{0.564549in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{0.563478in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{0.564723in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{0.563221in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{0.564108in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{0.564064in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{0.564689in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{0.564093in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{0.564132in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{0.564971in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{0.564467in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{0.563555in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{0.564539in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{0.563589in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{0.563100in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{0.563308in}}%
\pgfpathlineto{\pgfqpoint{9.924685in}{0.563193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{0.475000in}}{\pgfqpoint{2.020534in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{0.844292in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.708639in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.742221in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{0.665448in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{0.637091in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{0.658842in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{0.632758in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{0.631193in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{0.617438in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{0.603083in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{0.599972in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{0.600243in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{0.596885in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{0.597728in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{0.588747in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{0.585045in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{0.582869in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{0.583722in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{0.580407in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{0.578933in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{0.575943in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{0.582641in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{0.577455in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{0.575347in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{0.576844in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{0.578812in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{0.576592in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{0.576423in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{0.577736in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{0.574256in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{0.576108in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{0.578628in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{0.573122in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{0.572788in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{0.573743in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{0.571426in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{0.571184in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{0.580906in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{0.570059in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{0.570263in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{0.569129in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{0.568416in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{0.570529in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{0.568615in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{0.563628in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{0.566231in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{0.566502in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{0.570205in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{0.566454in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{0.566139in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{0.564399in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{0.562567in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{0.562523in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{0.562363in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{0.562368in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{0.562979in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{0.562833in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{0.563187in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{0.562198in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{0.562441in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{0.562479in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{0.562460in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{0.563139in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{0.562562in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{0.562140in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{0.563168in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{0.562954in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{0.562019in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{0.562121in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{0.562838in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{0.562145in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{0.561995in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{0.563003in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{0.561995in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{0.562019in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{0.562097in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{0.561995in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{0.562111in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{0.562184in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{0.562068in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{0.561995in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{0.562135in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{0.562053in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{0.562005in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{0.562092in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{0.562891in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{0.562184in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{0.562087in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{0.562009in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{0.562111in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{0.562077in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{0.562586in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{0.562024in}}%
\pgfpathlineto{\pgfqpoint{9.924670in}{0.562100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.996126in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.006393in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BossFight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.886519in}{0.530556in}}%
\pgfpathlineto{\pgfqpoint{9.938882in}{0.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.961104in}{0.530556in}}{\pgfqpoint{9.961104in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{9.961104in}{1.403395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.961104in}{1.425617in}}{\pgfqpoint{9.938882in}{1.425617in}}%
\pgfpathlineto{\pgfqpoint{8.886519in}{1.425617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.864297in}{1.425617in}}{\pgfqpoint{8.864297in}{1.403395in}}%
\pgfpathlineto{\pgfqpoint{8.864297in}{0.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.864297in}{0.530556in}}{\pgfqpoint{8.886519in}{0.530556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.102708in,y=1.284722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{1.191049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=1.152161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{1.058333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=1.019444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.919444in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.919444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.880556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.741667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.602778in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 256}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ablations_no_prox_ewma.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.116065in}{9.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116065in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116065in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.981932in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{6.981932in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{7.065370in}}{\pgfqpoint{2.499626in}{8.734147in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.106682in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.065370in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.198632in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.319319in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.419266in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.462263in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.635325in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.777123in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.878894in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.948557in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.053793in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.080488in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.158667in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.233088in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.279288in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.285142in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.352557in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.357701in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.351432in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.377059in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.414019in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.393183in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.403707in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.395252in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.399659in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.380018in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.387901in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.418379in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.404086in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.378857in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.389287in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.388895in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.401919in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.438406in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.455173in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.441983in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.468337in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.449794in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.453907in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.468666in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.452338in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.481562in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.520794in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.531962in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.526321in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.506504in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.525230in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.506830in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.531627in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.512018in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.549636in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.534455in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.546304in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.531199in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.542863in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.545811in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.558350in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.564322in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.573907in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.599617in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.588848in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.589692in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.608194in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.575997in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.579398in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.583055in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.608241in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.583664in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.587308in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.601002in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.606055in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.607954in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.608598in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.602478in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.610933in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.620259in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.620803in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.604781in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.621975in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.618415in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.651200in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.640489in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.653758in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.646656in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.645713in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.658434in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.653117in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.628707in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.651412in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.660815in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.680430in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.643912in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.649158in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.661889in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.681575in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.657072in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.650741in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.734147in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.734147in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.710379in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.709018in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.719303in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.733137in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.718925in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.716309in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.709193in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.702055in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.724399in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.718654in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.702218in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.710236in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.699299in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.715235in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.703167in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.709265in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.696844in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.718533in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.696216in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.676082in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.667051in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.680914in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.661481in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.677066in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.668707in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.688715in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.692271in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.669110in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.666625in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.643251in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.649386in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.652571in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.644483in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.623244in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.614052in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.654695in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.658934in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.627767in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.626231in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.618217in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.633792in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.625247in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.633890in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.635411in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.615516in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.636053in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.616668in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.621786in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.604062in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.604881in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.604189in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.614658in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.572714in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.600163in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.573065in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.582876in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.602739in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.584408in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.595377in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.575321in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.587188in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.593444in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.573169in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.570952in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.574866in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.572277in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.579722in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.524351in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.511615in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.537717in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.532052in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.521068in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.520400in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.498364in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.493589in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.487836in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.475274in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.444107in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.428659in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.449008in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.424677in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.418803in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.370981in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.328644in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.253813in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.188227in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.086522in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{8.024885in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.874271in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.711501in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.633904in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.530015in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.496620in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.324189in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.106682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{7.227661in}}{\pgfqpoint{2.499626in}{8.716141in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.292864in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.227661in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.409045in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.489358in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.537739in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.673381in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.838261in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.944553in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.997294in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.074187in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.142153in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.191377in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.251206in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.277808in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.247595in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.294992in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.279460in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.310525in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.321142in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.322413in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.339166in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.309234in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.361897in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.337610in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.348579in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.394926in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.375549in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.390863in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.365939in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.402436in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.424486in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.428600in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.439550in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.405804in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.417249in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.420191in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.424263in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.396919in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.464555in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.445740in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.446644in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.502234in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.475685in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.437192in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.456810in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.451760in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.479240in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.461112in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.477735in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.454754in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.516555in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.510252in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.469724in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.477699in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.520792in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.495555in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.543302in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.520185in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.538613in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.533901in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.540732in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.529269in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.558139in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.565969in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.556324in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.572623in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.546982in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.527125in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.520915in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.549501in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.589331in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.588474in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.595017in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.580069in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.587343in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.561508in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.566191in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.601176in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.562887in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.595801in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.621412in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.604263in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.613255in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.624237in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.603615in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.614245in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.607454in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.611366in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.614876in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.637319in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.641529in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.640708in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.641118in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.627802in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.640189in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.639457in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.649102in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.716141in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.716141in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.700916in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.705024in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.699579in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.699192in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.707707in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.692941in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.655979in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.648357in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.656976in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.674921in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.668345in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.656223in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.656680in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.650648in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.641450in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.640665in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.650258in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.678067in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.616440in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.633259in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.624059in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.606534in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.638050in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.641454in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.634924in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.617285in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.634202in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.643608in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.660600in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.644940in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.610827in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.629491in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.606234in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.605787in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.599394in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.601869in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.572022in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.606877in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.578381in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.565871in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.588177in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.607561in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.580850in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.600130in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.563709in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.534340in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.558654in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.564263in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.524421in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.517262in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.516042in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.531448in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.541539in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.523586in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.542121in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.521447in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.515986in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.511643in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.522127in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.500409in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.482575in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.473042in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.458412in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.460819in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.464722in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.443699in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.423245in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.454111in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.454267in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.454274in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.464890in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.433598in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.422526in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.441602in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.430081in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.388873in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.336458in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.363530in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.358539in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.319914in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.354282in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.337640in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.313062in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.261198in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.252051in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.191252in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.107121in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{8.034624in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.993180in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.902495in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.796035in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.646835in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.625517in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.549913in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.292864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{7.329315in}}{\pgfqpoint{2.499547in}{8.686289in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.396705in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.329315in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.390600in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.496705in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.575189in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.749705in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.833645in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.856366in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.969241in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.971466in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.095675in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.111128in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.156270in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.192417in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.239567in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.230156in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.194869in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.246780in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.246154in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.252077in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.262417in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.266723in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.271805in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.241823in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.261094in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.324243in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.326432in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.288637in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.268449in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.315697in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.334580in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.351916in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.363255in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.428315in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.432651in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.381205in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.418025in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.409368in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.447980in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.382145in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.375010in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.434196in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.426740in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.391796in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.420740in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.426136in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.471224in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.446721in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.464043in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.466875in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.460208in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.479700in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.475359in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.499765in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.502514in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.504384in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.501822in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.485083in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.518688in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.519929in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.526297in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.535824in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.519035in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.551796in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.542191in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.520620in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.548687in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.528728in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.519015in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.537942in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.558111in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.574276in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.539482in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.554827in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.537878in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.554311in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.585112in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.557067in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.580322in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.580488in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.583396in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.595290in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.581008in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.577094in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.582443in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.582739in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.605787in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.634259in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.611577in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.619181in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.620155in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.619165in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.639234in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.606465in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.612699in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.625047in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{8.610202in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{8.686289in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{8.686289in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.640219in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.668625in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.666025in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.677627in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.662693in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.648338in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.640414in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.629496in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.657105in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.629261in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.628426in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.655166in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.630143in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.630768in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.624509in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.644814in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.614711in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.612623in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.647698in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.635645in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.626809in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.618156in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.590391in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.569583in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.609717in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.612138in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.623484in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.630479in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.611625in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.619201in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.588029in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.567866in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.581809in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.580338in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.589451in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.581996in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.605715in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.575116in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.556250in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.589390in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.553332in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.524149in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.516308in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.523817in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.526822in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.519386in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.544724in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.534172in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.518018in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.527320in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.529120in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.505353in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.509470in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.493893in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.505400in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.520437in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.525161in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.477151in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.503551in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.454296in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.459901in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.480243in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.471917in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.466676in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.476260in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.420956in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.431394in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.384185in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.429881in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.385326in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.363189in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.368957in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.349219in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.402827in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.376227in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.361520in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.361239in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.314215in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.279763in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.313918in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.269679in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.249230in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.285262in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.275811in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.260525in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.185975in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.150187in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{8.003012in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.979969in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.859140in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.797639in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.738334in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.572929in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.465145in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.396705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{7.322433in}}{\pgfqpoint{2.499488in}{8.684573in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.355118in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.322433in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.351096in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.446083in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.519934in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.577942in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.646573in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.700892in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.798664in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.881070in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{7.930253in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{7.957955in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{7.960908in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{7.938895in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.066674in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.040971in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{7.996814in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.056102in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.079510in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.079434in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.069743in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.130126in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.145583in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.162496in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.224830in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.218336in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.207055in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.228510in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.243284in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.267512in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.317430in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.288598in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.328549in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.340718in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.319377in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.328644in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.350489in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.344467in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.379623in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.369981in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.336864in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.364295in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.390834in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.395926in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.427524in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.403470in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.390857in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.418709in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.446953in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.436597in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.418760in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.446002in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.443013in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.442376in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.473566in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.475557in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.473376in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.481298in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.482312in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.471988in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.498234in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.520364in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.501868in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.509480in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.503370in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.499437in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.526746in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.523643in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.532376in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.563824in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.570400in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.568788in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.580494in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.584776in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.550021in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.560817in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.562704in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.562142in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.586826in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.581188in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.576566in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.572466in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.579030in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.606930in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.605368in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.587535in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.612142in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.591569in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.607895in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.627381in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.608225in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.620366in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.625950in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.606688in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.635307in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.634278in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{8.630935in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{8.647197in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{8.647197in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.678479in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.684573in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.654411in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.655680in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.640880in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.660800in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.644217in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.657201in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.651172in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.645732in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.665530in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.628189in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.639845in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.642776in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.629906in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.619288in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.656443in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.640063in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.610419in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.658188in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.618392in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.608661in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.627969in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.600375in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.614901in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.576543in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.622756in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.612326in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.626278in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.624951in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.615993in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.615148in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.587642in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.617232in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.606090in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.595129in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.579862in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.583900in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.582834in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.599263in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.557763in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.583111in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.575505in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.552232in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.558041in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.540589in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.540753in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.531215in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.550520in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.529148in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.520694in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.528368in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.511527in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.514310in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.506515in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.500402in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.514362in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.455272in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.457864in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.452848in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.461714in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.448108in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.452879in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.432628in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.449294in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.456900in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.433367in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.416756in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.403073in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.412729in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.387557in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.366004in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.338055in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.408701in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.406306in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.388309in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.388924in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.344658in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.293128in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.348103in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.359688in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.299170in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.263632in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.211611in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.205499in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.116651in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.018423in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.925390in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.868412in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.784383in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.673016in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.566502in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.574148in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.434263in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.355118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{7.265103in}}{\pgfqpoint{2.499473in}{8.670856in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.320306in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.265103in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.378205in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.486939in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.467086in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.548962in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.644872in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.714346in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.774500in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.831777in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{7.922832in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{7.996622in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.015311in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.106923in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.084633in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.113326in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.124770in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.177573in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.215233in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.223307in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.189909in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.234702in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.284795in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.280235in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.312486in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.269963in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.276363in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.284197in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.281485in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.292784in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.328676in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.371871in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.340530in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.342773in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.367817in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.368099in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.374630in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.397481in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.399870in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.385212in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.424880in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.400502in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.434195in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.427640in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.436016in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.418147in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.449287in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.452883in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.480207in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.470367in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.486355in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.494208in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.492143in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.462308in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.501557in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.473635in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.482068in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.492330in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.510072in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.489500in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.509490in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.526060in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.530349in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.531104in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.559919in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.568009in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.535752in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.524760in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.504957in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.531495in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.534597in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.547412in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.552286in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.545467in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.541570in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.560930in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.543901in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.568443in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.560726in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.580537in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.571496in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.538687in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.543129in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.560581in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.556670in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.533985in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.571007in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.574005in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.566664in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.587474in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.593443in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.604304in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.598208in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.594789in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.580440in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.570680in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{8.600181in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{8.660390in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{8.660390in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.670693in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.661812in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.653778in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.660625in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.670856in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.640686in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.645512in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.637087in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.626167in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.599037in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.611343in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.630936in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.646635in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.653306in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.611785in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.622393in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.597565in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.605516in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.599140in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.581016in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.575079in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.598755in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.588305in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.594405in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.554697in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.548918in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.585350in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.594351in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.569038in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.576206in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.583825in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.570634in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.563531in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.573246in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.549951in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.590798in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.577463in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.593077in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.579369in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.566857in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.506102in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.574787in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.567005in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.536259in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.515297in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.511672in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.528495in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.542660in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.526221in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.478707in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.531311in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.502884in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.497932in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.508476in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.484998in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.480670in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.452478in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.473794in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.439273in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.469759in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.440526in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.430883in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.431142in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.436157in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.428696in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.433370in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.401898in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.389492in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.389795in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.386323in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.345131in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.353422in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.366893in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.308309in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.317815in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.294405in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.294590in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.272865in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.284299in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.263037in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.247910in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.218552in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.171147in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.150169in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.119122in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.040054in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.002171in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.889919in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.770206in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.718342in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.601366in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.565766in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.553897in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.518820in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.320306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569547in}{6.981932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052029in}{6.981932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534510in}{6.981932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016992in}{6.981932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499473in}{6.981932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.235159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.196578in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.578309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.539729in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.921459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.882879in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{8.264609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=8.226029in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{8.607760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=8.569179in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282485in,y=7.899759in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.086026in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.261411in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.407970in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.474641in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.548084in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.673413in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.825697in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.951890in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.017540in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.121010in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.167151in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.243656in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.302034in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.349045in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.354910in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.400783in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.393180in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.397769in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.426167in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.450927in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.443386in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.451035in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.457826in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.460363in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.456035in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.462809in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.464997in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.464219in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.479290in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.480782in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.481881in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.486436in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.505787in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.524309in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.514585in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.521829in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.522585in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.519157in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.535703in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.517607in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.527314in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.560478in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.552338in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.570489in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.555347in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.565056in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.555446in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.576707in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.564343in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.592844in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.574985in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.590858in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.582545in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.584055in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.589801in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.588284in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.595276in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.600837in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.629275in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.621771in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.601872in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.615719in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.610240in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.615985in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.616221in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.625746in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.625144in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.628209in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.646637in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.647385in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.638330in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.642832in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.631979in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.645923in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.643655in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.648442in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.650498in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.670254in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.657630in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.680233in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.671828in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.684496in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.672978in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.677975in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.680326in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.685885in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.676553in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.676733in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.685004in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.698369in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.681419in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.691147in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.690596in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.695296in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.683725in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.692444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.260262in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.479479in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.557438in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.592287in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.734708in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.870378in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.968867in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{8.015959in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.090654in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.166703in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.221714in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.256202in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.295435in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.292617in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.324637in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.299687in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.334532in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.342336in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.329436in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.364019in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.369657in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.401749in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.380068in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.391088in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.429908in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.414912in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.422565in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.410025in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.412840in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.434092in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.446661in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.450184in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.432108in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.445146in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.451383in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.462336in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.459523in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.488099in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.480863in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.484045in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.522178in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.499636in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.489365in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.494129in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.483901in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.498251in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.492766in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.520999in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.506704in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.525447in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.536981in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.534927in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.529275in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.564176in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.541866in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.554587in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.549283in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.572745in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.552962in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.571301in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.564332in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.581963in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.586102in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.592908in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.591725in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.595961in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.593862in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.582262in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.591852in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.603308in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.611699in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.618236in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.609060in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.596939in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.592784in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.599725in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.608808in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.620477in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.623030in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.631039in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.622856in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.631951in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.640459in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.629919in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.641295in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.641188in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.634171in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.631617in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.646649in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.667235in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.674208in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.670155in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.663691in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.672606in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.670186in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.682622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.363010in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.427872in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.534817in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.656761in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.773672in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.846392in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.918167in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.986126in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.060827in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.140825in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.185826in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.216040in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.238839in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.244399in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.249918in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.254393in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.263272in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.280185in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.306658in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.311968in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.321475in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.337316in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.295521in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.315026in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.343716in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.355879in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.359259in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.326317in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.373545in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.377768in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.414088in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.414966in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.450116in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.456447in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.420553in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.436160in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.456460in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.462566in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.453653in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.447724in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.469798in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.460316in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.450633in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.463047in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.477628in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.499272in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.482370in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.499107in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.505800in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.489797in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.503261in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.499588in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.508037in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.513331in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.528858in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.545606in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.520666in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.546902in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.562822in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.554147in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.562637in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.549686in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.566803in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.555028in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.554324in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.583944in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.570176in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.574747in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.580713in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.585124in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.591997in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.554533in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.572609in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.578017in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.590560in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.610378in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.602382in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.596472in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.597599in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.614105in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.609899in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.605888in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.603618in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.618805in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.605582in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.617524in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.645682in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.620537in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.629798in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.634247in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.640929in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.658430in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.636245in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.640662in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.632633in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{8.648245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.338775in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.392680in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.510116in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.543218in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.625479in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.715478in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.784652in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.862027in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.949747in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.023452in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.081727in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.086259in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.101264in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.182922in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.200329in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.172458in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.174615in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.212084in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.234179in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.229026in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.268216in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.277142in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.250276in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.295417in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.302946in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.309892in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.315792in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.330020in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.350439in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.387165in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.368946in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.380588in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.396799in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.383742in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.395179in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.401669in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.401165in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.417448in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.442171in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.418633in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.435405in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.452572in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.453726in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.477946in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.462082in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.460002in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.484614in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.489084in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.488675in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.479674in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.502022in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.497623in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.508940in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.528339in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.516660in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.536319in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.532066in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.533106in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.525925in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.546682in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.563227in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.559550in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.548561in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.559259in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.557715in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.575848in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.574961in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.572351in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.593290in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.573471in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.591845in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.590434in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.606372in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.579341in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.589605in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.610446in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.586281in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.613445in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.618816in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.597927in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.601186in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.610903in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.623387in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.616779in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.626532in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.628937in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.621370in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.632548in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.635799in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.634513in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.630623in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.640815in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.630549in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.659940in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.656378in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{8.639066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.292704in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.448513in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.520418in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.516426in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.575164in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.681607in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.742276in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.832210in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.916974in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{7.981443in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.057872in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.082740in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.139035in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.151592in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.180618in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.193904in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.230936in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.244049in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.258948in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.242157in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.276259in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.296552in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.323564in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.332954in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.307547in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.331343in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.336996in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.335489in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.347341in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.381023in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.400283in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.388344in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.386957in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.399350in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.404312in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.422195in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.418377in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.436832in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.418845in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.452775in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.442750in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.471336in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.462786in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.469450in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.474729in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.463997in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.489552in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.511434in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.499431in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.499014in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.504753in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.514201in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.514657in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.538172in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.489869in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.524463in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.535849in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.551575in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.533481in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.550144in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.538005in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.551797in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.547318in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.565276in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.575917in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.555979in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.546899in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.549654in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.558422in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.541758in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.551054in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.573345in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.566886in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.570163in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.568005in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.562459in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.583792in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.583121in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.589051in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.596944in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.575236in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.598218in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.603608in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.593803in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.572664in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.585022in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.600086in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.601876in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.616493in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.617065in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.637580in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.629417in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.624283in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.621126in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.620687in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{8.630286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.981932in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595119in}{6.981932in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.981932in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{6.981932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544705in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{6.981932in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{6.981932in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{7.065370in}}{\pgfqpoint{4.908962in}{8.686138in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.066399in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.065370in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.081826in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.118604in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.173420in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.245735in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.327802in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.411681in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.457250in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.526754in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.571799in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.631734in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.679773in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.748150in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.794907in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.826299in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.851815in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.882920in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.997289in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.017713in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.013148in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.015583in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.017422in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.987213in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.090989in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.111534in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.105570in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.090776in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.120901in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.150236in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.195135in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.166720in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.186436in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.169705in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.242263in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.270520in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.277133in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.268132in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.219355in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.273320in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.282353in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.284307in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.262375in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.281790in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.243720in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.257653in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.295440in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.266943in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.331788in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.356781in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.380726in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.435888in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.399412in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.377360in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.385866in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.395666in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.408155in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.451554in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.309455in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.302185in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.288966in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.254977in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.266949in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.215362in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.163465in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.184891in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.288048in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.121096in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.209881in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.223222in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.277147in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.259625in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.197507in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.261272in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.225155in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.264919in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.276286in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.299075in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.302263in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.378924in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.480869in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.524476in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.551152in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.521759in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.508167in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.466453in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.445662in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.440073in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.418387in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.492005in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.516915in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.513480in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.542413in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.553762in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.531973in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.508723in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.445457in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.624433in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.624433in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.648287in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.637453in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.628376in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.611022in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.624306in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.616198in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.557830in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.581891in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.548117in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.554019in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.686138in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.617844in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.618975in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.582106in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.578119in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.598722in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.575401in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.596823in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.575581in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.576865in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.561913in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.560197in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.564747in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.553117in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.500864in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.548240in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.544375in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.556510in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.557063in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.553180in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.490082in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.505594in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.500759in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.510946in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.520079in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.464478in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.463793in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.483596in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.474755in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.509410in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.427432in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.432282in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.467295in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.462577in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.478333in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.461519in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.500806in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.509142in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.503924in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.442832in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.409212in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.420178in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.394187in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.451193in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.424439in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.392014in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.398611in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.377667in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.336270in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.336891in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.319277in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.329503in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.305590in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.275158in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.247595in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.259540in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.288486in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.240168in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.288873in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.274663in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.192842in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.204999in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.171040in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.173225in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.163229in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.108218in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.058944in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{8.066247in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{8.055037in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{8.017763in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.984496in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.907043in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.869738in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.790768in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.755167in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.686408in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.587846in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.518079in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.447609in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.369833in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.307723in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.215348in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.128665in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.090696in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.066399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{7.072772in}}{\pgfqpoint{4.908962in}{8.734147in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.080818in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.072772in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.094390in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.158215in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.229679in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.332219in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.411912in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.477276in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.518886in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.565998in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.611229in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.618989in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.639931in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.679490in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.731473in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.768267in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.789567in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.778903in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.811246in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.835306in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.854403in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.885469in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.894170in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.902012in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.939091in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.982188in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.983473in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.009439in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.037664in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.041605in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.058514in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.091274in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.101393in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.128263in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.173817in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.165828in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.171937in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.206043in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.220727in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.264578in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.258006in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.264186in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.247599in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.283213in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.269515in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.357005in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.314764in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.282168in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.320437in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.357933in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.351643in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.390839in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.372860in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.303077in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.312362in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.411657in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.306456in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.379934in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.449466in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.367423in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.375683in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.413571in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.417939in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.448554in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.431541in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.385187in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.453057in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.469170in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.442071in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.470301in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.444819in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.469519in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.495070in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.530081in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.422640in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.188263in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.382344in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.429703in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.443668in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.452823in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.490070in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.508131in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.538954in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.455199in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.504213in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.508956in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.531684in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.551518in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.569428in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.587257in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.597671in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.542657in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.567280in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.611069in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.597903in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.524141in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.478860in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.734147in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.734147in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.682425in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.607675in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.665610in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.685571in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.620445in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.612566in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.634346in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.645678in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.642762in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.603460in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.612097in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.601614in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.578740in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.609977in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.612696in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.593241in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.635533in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.584877in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.568180in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.538408in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.596390in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.580294in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.587640in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.556357in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.637314in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.551193in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.585215in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.512088in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.584133in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.560390in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.527867in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.510120in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.522413in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.519384in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.587982in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.494929in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.530568in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.532236in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.502493in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.477418in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.472355in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.487158in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.472503in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.497690in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.461075in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.442076in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.496137in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.422827in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.488555in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.431167in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.388794in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.391967in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.369752in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.410322in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.405016in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.378995in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.349284in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.356641in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.371172in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.315096in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.336944in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.298006in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.309957in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.270424in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.278711in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.241649in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.255004in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.217050in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.273694in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.200796in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.190662in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.174180in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.136047in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.121991in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.104805in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.092594in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.017637in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{8.040951in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.999658in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.964071in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.931349in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.852589in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.798885in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.782466in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.753569in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.704666in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.645020in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.611862in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.506483in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.425073in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.368564in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.269504in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.173742in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.102158in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.080818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{7.078737in}}{\pgfqpoint{4.908883in}{8.634076in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.080250in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.078737in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.092528in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.168407in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.248696in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.331395in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.384493in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.430600in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.494493in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.541257in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.571399in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.585710in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.643994in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.659317in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.689264in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.717774in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.714221in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.774312in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.781277in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.820188in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.800871in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.861251in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.842647in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.880051in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.849966in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.907099in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.889150in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.911625in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{7.919469in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{7.946181in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{7.995958in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{7.967610in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.010840in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.010787in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.012895in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.033818in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.038740in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.109018in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.024184in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.090109in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.170215in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.124811in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.136143in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.184071in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.170714in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.223450in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.232076in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.236791in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.170501in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.243153in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.253788in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.279917in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.223432in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.277298in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.255500in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.324218in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.248810in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.317462in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.318247in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.329348in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.303531in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.368637in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.318119in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.376179in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.378378in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.390807in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.376440in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.415143in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.411591in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.402394in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.444403in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.425885in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.388246in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.371841in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.397600in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.440511in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.463643in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.355933in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.404552in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.386530in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.451579in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.408755in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.490411in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.479851in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.431981in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.390786in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.488676in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.474983in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.488308in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.445539in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.491929in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.460064in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.488209in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.544919in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.452790in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.533055in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{8.538297in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{8.634076in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{8.634076in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.623710in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.598691in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.593034in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.528672in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.619957in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.623866in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.559777in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.549569in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.563002in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.535921in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.552347in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.534493in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.550341in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.504714in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.516978in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.549013in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.506786in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.550384in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.557856in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.552219in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.520439in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.497820in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.528036in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.570548in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.524233in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.507486in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.480233in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.516940in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.463561in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.511380in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.476532in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.431405in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.513343in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.462849in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.465753in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.439598in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.413765in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.425452in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.469658in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.457647in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.379026in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.407831in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.355592in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.391417in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.414742in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.418716in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.397310in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.376496in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.396262in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.391953in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.364307in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.324291in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.352715in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.294556in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.311459in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.306741in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.295941in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.167664in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.267848in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.243987in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.219492in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.218521in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.219243in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.243446in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.163062in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.135693in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.111552in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.123420in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.096182in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.052347in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.049460in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.040702in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.976868in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.996238in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.918914in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.913112in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.919046in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.864728in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.778390in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.773091in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.763171in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.732660in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.731780in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.703859in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.665475in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.623952in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.570877in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.514707in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.483420in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.416718in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.352956in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.261851in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.189145in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.096480in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.080250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{7.076781in}}{\pgfqpoint{4.908824in}{8.571092in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.084955in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.076781in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.092446in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.175534in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.228121in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.287981in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.359221in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.429458in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.498080in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.527570in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.532987in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.567246in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.571891in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.626430in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.629673in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.652720in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.675704in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.663962in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.662730in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.693219in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.734451in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.710476in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.716597in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.748756in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.757418in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.777896in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.774307in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.747884in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{7.813684in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{7.797052in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{7.805605in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{7.826759in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.836207in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{7.836881in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{7.824235in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{7.866874in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{7.857970in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{7.861901in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{7.883572in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{7.864680in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{7.906155in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{7.913248in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{7.906543in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{7.907096in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{7.897987in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{7.910825in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{7.929153in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{7.999859in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.047796in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.012949in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.075191in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.088052in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.098593in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.092584in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.130513in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.132570in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.110943in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.188007in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.248994in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.257358in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.212145in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.235853in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.219719in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.237376in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.319189in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.303493in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.280085in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.314670in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.343936in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.301542in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.335042in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.346551in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.341601in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.375567in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.383153in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.424944in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.366337in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.387637in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.428326in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.368395in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.370202in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.396714in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.367282in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.414129in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.354327in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.404636in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.420316in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.377157in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.442145in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.433179in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.352764in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.379870in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.446728in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.427874in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.452005in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.429492in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{8.435885in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{8.571092in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{8.571092in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.526167in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.502131in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.547595in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.531409in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.558366in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.514729in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.533619in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.480478in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.488709in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.478586in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.451033in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.517618in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.506203in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.479554in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.458838in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.425021in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.437925in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.476846in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.480861in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.504601in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.442603in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.395369in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.486204in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.447173in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.405743in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.422142in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.412271in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.437047in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.408285in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.415238in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.429274in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.417295in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.365898in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.383012in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.372116in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.380106in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.366817in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.387411in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.363749in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.352741in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.323973in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.334008in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.395320in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.363792in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.383580in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.316848in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.295696in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.246236in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.335026in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.325221in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.341704in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.268110in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.274856in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.228534in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.270193in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.235839in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.282598in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.248411in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.244938in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.288678in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.228967in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.217734in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.215055in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.138602in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.108540in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.134694in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.142268in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.080445in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.150846in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.051205in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.059451in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.038612in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.024085in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.966284in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.984583in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.951321in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.970209in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.934417in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.902513in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.860733in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.835917in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.766426in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.733349in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.704117in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.653043in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.641611in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.563409in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.514515in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.482899in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.394473in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.347163in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.260918in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.188631in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.095539in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.084955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{7.078868in}}{\pgfqpoint{4.908809in}{8.521805in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.080492in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.078868in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.092615in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.157158in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.222935in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.307688in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.341102in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.403609in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.429549in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.478906in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.518563in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.546967in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.608577in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.655325in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.657818in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.695913in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.724440in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.718768in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.733492in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.772744in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.794070in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.825212in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.831093in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.815927in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.885393in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.897714in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.884171in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.919526in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{7.958116in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{7.966241in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{7.964764in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{7.983558in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.969850in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{7.992505in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.024418in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.054373in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.057841in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.013966in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.042084in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.045913in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.068626in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.123251in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.108886in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.109912in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.124733in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.161451in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.174386in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.184632in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.144712in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.181379in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.215101in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.181910in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.210686in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.204712in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.166557in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.268276in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.244362in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.212955in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.267089in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.270512in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.270048in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.287671in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.288431in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.229291in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.289009in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.271001in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.295411in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.316819in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.333039in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.382014in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.348774in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.343033in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.348639in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.350260in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.320391in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.388930in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.308022in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.364450in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.352985in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.405544in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.336938in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.388197in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.396092in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.400905in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.393396in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.384627in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.406255in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.425554in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.361233in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.387210in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.385371in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.389082in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.429912in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.366604in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.422560in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.466000in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{8.390822in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{8.521805in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{8.521805in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.492314in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.453220in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.490780in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.481379in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.464033in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.513433in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.437129in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.439439in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.441024in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.446453in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.444353in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.410482in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.452623in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.417013in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.415910in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.448352in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.479844in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.471463in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.414221in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.423570in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.430322in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.401286in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.403271in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.400302in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.387093in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.371119in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.393141in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.375449in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.373722in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.374438in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.370083in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.338669in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.435154in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.341780in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.290040in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.333144in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.348290in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.294088in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.301289in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.288775in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.311781in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.328925in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.313600in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.268894in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.239729in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.249972in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.249080in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.223749in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.207598in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.218421in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.194669in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.249058in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.190731in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.222731in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.190215in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.150777in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.166265in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.184121in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.208141in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.186001in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.118418in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.189930in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.125214in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.131397in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.126979in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.078023in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.095237in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.110412in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.038568in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.019934in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.028948in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.999436in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.966072in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.913847in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.947495in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.889721in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.877996in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.852630in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.827619in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.825071in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.773500in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.737848in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.706977in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.651119in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.626845in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.562574in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.525402in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.465681in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.435416in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.377379in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.323871in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.245390in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.181499in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.096562in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.080492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978883in}{6.981932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461364in}{6.981932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943846in}{6.981932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426328in}{6.981932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908809in}{6.981932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{6.986613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=6.948033in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{7.306991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=7.268411in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{7.627368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=7.588788in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{7.947746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=7.909166in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{8.268124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=8.229543in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{8.588501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=8.549921in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.065885in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.086261in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.123635in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.194384in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.276729in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.348817in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.429645in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.487664in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.557300in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.629103in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.693450in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.735270in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.808944in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.850975in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.905397in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.934789in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.968979in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{8.031768in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.038329in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.060683in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.089406in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.095324in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.079126in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.147994in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.152188in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.190117in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.189824in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.180535in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.219361in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.227337in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.207158in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.230797in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.237648in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.285883in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.294898in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.307012in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.302201in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.298511in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.335965in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.337184in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.354373in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.356784in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.337988in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.331949in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.333433in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.369136in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.385433in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.420465in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.428793in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.421123in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.457111in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.430995in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.422327in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.409074in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.411549in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.458782in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.463155in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.396525in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.382989in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.376722in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.387528in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.388947in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.358060in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.334530in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.337486in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.420614in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.339080in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.383195in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.383799in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.412693in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.380245in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.375312in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.413009in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.392676in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.413416in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.426576in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.437328in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.449543in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.477163in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.539795in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.551297in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.566629in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.570367in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.563005in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.576296in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.499840in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.494095in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.500139in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.524917in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.566557in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.568893in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.576718in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.591069in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.584713in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.578505in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.534945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.076795in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.098274in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.165978in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.249592in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.350391in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.418493in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.491880in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.565374in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.605509in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.657948in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.686279in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.711199in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.739187in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.792031in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.849808in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.876819in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.889280in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.926098in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.926471in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.973498in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.995137in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.008081in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.019029in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.056636in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.086425in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.092134in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.141566in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.127357in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.148305in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.150082in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.184993in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.185909in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.219110in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.235912in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.251386in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.243517in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.288607in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.288684in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.306931in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.318501in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.334601in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.328960in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.326483in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.330741in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.372899in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.372965in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.385361in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.371632in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.427035in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.396859in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.425957in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.435275in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.387790in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.399760in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.442006in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.391937in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.441214in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.490851in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.448996in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.435306in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.500776in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.468662in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.485484in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.470830in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.456527in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.506723in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.526652in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.477080in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.527758in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.498006in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.553417in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.525713in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.558861in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.501467in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.392326in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.460376in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.498942in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.514272in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.544178in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.541656in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.560413in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.574465in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.516970in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.552913in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.560526in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.567572in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.597140in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.607553in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.610802in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.605119in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.581551in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.626425in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.638340in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.602789in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.603283in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.606504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.079493in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.094504in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.178776in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.255274in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.342176in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.400606in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.457010in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.504600in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.556067in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.597676in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.625592in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.673926in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.695549in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.710962in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.740472in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.743656in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.776351in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.823003in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.869617in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.856992in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.890083in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.919443in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.928459in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.945334in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.978279in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.970748in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.003904in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.021445in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.028867in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.065825in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.065336in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.127143in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.115015in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.115708in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.126655in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.141363in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.188433in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.095924in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.193025in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.238478in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.218135in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.215349in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.268393in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.247503in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.293878in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.312015in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.316526in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.273498in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.320232in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.336252in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.347330in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.307425in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.316445in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.331665in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.351622in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.353229in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.393560in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.371850in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.371556in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.371564in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.417195in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.390484in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.444761in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.404892in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.433670in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.443910in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.439352in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.464266in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.441314in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.475944in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.475059in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.479397in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.449939in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.447710in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.480475in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.507931in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.456895in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.477468in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.446658in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.500296in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.462866in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.497563in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.515096in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.483237in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.471567in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.512298in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.518993in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.518939in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.502658in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.557897in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.540011in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.508440in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.568976in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.525740in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.578383in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{8.586187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.080868in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.093993in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.182083in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.244519in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.317572in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.376847in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.456178in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.506298in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.545489in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.587299in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.610144in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.638004in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.679890in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.698049in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.744318in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.768218in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.783238in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.798574in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.831714in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.842886in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.847530in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.841441in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.886420in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.898015in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.918673in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.912756in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.949365in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{7.947064in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{7.969660in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{7.970149in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{7.967649in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.987404in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.025968in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.020985in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.047921in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.073324in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.053420in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.065991in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.073639in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.070997in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.091721in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.067538in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.090976in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.083048in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.126264in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.127187in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.167443in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.147016in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.154322in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.196020in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.235816in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.231193in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.243952in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.232261in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.228271in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.231842in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.275878in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.318202in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.312088in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.296125in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.303985in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.301365in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.301637in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.368242in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.366383in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.347661in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.361478in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.390492in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.356907in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.378592in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.376147in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.394387in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.430885in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.389261in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.433773in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.435469in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.434249in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.452586in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.403160in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.397611in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.427776in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.423418in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.460166in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.435972in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.427834in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.449451in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.432933in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.461312in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.483399in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.433747in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.469118in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.489068in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.487735in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.477068in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.477829in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{8.503489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.079680in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.094589in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.169328in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.234163in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.315779in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.359241in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.419513in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.447615in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.502154in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.540569in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.586906in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.629848in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.681151in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.697833in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.734706in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.774755in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.773194in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.793061in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.825370in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.841895in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.886353in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.872470in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.890999in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.942414in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.963331in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.952052in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.979047in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.034264in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.030739in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.021394in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.055269in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.050624in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.058860in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.107174in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.086395in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.121921in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.111053in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.113102in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.106089in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.109701in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.156733in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.165809in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.150321in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.186895in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.178060in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.196403in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.196115in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.184231in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.215230in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.232536in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.210819in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.239790in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.259156in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.247741in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.290028in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.266569in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.257122in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.280588in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.309401in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.301596in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.288855in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.315105in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.332222in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.313839in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.320542in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.334924in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.345270in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.354244in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.387578in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.359946in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.365063in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.374470in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.376766in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.360839in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.409626in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.365796in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.389336in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.412224in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.442694in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.392645in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.402054in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.406552in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.426764in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.401939in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.414490in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.426354in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.433289in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.400336in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.412170in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.449402in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.426558in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.455646in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.428692in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.437890in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.479157in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{8.456313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{6.981932in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004454in}{6.981932in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{6.981932in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{6.981932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954041in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{6.981932in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{6.981932in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{7.074920in}}{\pgfqpoint{7.410120in}{8.734147in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.132853in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.074920in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.131786in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.169315in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.176816in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.202119in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.256034in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.280455in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.310307in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.379261in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.359397in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.391631in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.387158in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.421628in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.438897in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.452807in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.483287in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.524786in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.534665in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.558541in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.563914in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.551086in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.596117in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.591245in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.656445in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.659341in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.713420in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.706109in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.742962in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.766507in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.767030in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.773057in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.844660in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.869794in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.895078in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.910728in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.908613in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.952812in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.016825in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.016024in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.036457in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.017860in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.029250in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.024989in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.031630in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.041388in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.019182in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.017264in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.017591in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.057558in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.027946in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.039980in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.050169in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.052866in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.062427in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.070001in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.067517in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.074171in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.057506in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.074737in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.085945in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.046711in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.098977in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.072361in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.093410in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.092810in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.095718in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.102546in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.136570in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.144159in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.144173in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.146880in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.201677in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.309585in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.416533in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.453192in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.497136in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.497712in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.540635in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.563133in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.584885in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.598246in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.607213in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.595518in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.643558in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.629386in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.657677in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.634463in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.643065in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.649764in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.671417in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.661978in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.699061in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.671173in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.666189in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.670756in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.682996in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.703975in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.703975in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.708773in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.734147in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.710359in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.705226in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.701263in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.698904in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.699068in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.702997in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.683398in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.684875in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.706008in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.712304in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.683036in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.684861in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.680921in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.668091in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.660232in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.673844in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.662638in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.647045in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.647582in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.630915in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.603297in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.618995in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.605574in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.582397in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.562887in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.608489in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.576443in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.614872in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.588230in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.570646in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.551717in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.568591in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.577598in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.529922in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.521640in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.523219in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.500504in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.536217in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.486468in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.482848in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.481175in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.453334in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.455570in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.453909in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.390020in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.388656in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.389009in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.366971in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.344540in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.333301in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.301113in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.268231in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.245901in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.167625in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.108472in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.038229in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.027275in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.033561in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.019592in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.984889in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.985710in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.996483in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.948024in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.964942in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.909554in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.925039in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.875811in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.873015in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.827097in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.813118in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.767421in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.717951in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.697615in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.681223in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.638950in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.643056in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.602998in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.555155in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.540360in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.524728in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.495951in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.483488in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.459344in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.432796in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.394788in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.410523in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.383396in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.334311in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.287336in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.193583in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.177359in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.158957in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.132853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{7.072909in}}{\pgfqpoint{7.410120in}{8.730989in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.130619in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.100762in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.072909in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.079524in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.163387in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.180090in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.219762in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.253422in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.251380in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.290070in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.319316in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.324763in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.349043in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.372561in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.401331in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.482622in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.510774in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.520098in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.567000in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.574962in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.605655in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.620340in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.646456in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.657911in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.706482in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.684945in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.717345in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.757607in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.794344in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.790250in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.841142in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.847414in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.883614in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.925170in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.942919in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.962382in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.009389in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.033554in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.041602in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.098285in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.163197in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.259031in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.303685in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.314696in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.340100in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.365169in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.385899in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.342556in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.386423in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.404336in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.394470in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.432734in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.464657in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.437748in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.463447in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.474892in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.493779in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.507014in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.481913in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.517680in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.535782in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.530891in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.521741in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.529266in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.538300in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.543120in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.557334in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.569048in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.580060in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.577388in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.583900in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.596438in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.587818in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.601326in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.642078in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.617539in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.628750in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.626538in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.633283in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.634808in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.619176in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.642030in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.667305in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.642109in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.625724in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.642953in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.667547in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.694063in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.680115in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.654779in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.672908in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.643538in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.686145in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.685280in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.668784in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.674870in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.686663in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.710879in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.710879in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.722845in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.704759in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.725828in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.710028in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.719364in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.716308in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.702073in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.724369in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.710611in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.730989in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.705528in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.687924in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.714367in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.703612in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.692747in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.696040in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.697625in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.689692in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.682452in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.659233in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.672992in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.711462in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.679040in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.677563in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.671714in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.656501in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.657274in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.675208in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.653149in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.676925in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.608251in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.635109in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.638319in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.666431in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.644315in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.638010in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.636936in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.617367in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.594938in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.639882in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.601584in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.582519in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.587735in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.571782in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.543854in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.569648in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.557922in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.552328in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.522221in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.533080in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.535775in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.536692in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.495172in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.493217in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.460635in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.460724in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.469256in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.504258in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.466360in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.443349in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.428320in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.370264in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.322460in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.309084in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.254821in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{8.179430in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{8.129934in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{8.062979in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{8.041265in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{8.028585in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{8.002526in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.933690in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.905963in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.829477in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.795741in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.749891in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.676667in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.601947in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.544072in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.534563in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.490363in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.464173in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.459674in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.437262in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.396934in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.370490in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.349023in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.317239in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.267337in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.248463in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.193924in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.170854in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.156292in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.161339in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.130619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{7.065370in}}{\pgfqpoint{7.410041in}{8.703907in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.150722in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.111870in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.065370in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.137687in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.151476in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.161832in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.169870in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.215939in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.241474in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.286910in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.328283in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.346141in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.418983in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.428838in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.522104in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.560601in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.615973in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.610964in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.653260in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.644465in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.687370in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.669666in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.720351in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.743264in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.750382in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.778253in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.804684in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.807008in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.857247in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.902824in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.927962in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.947835in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.015588in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.049653in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.077051in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.136126in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.213400in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.223616in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.255186in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.278686in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.241250in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.254930in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.299733in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.338966in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.338028in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.357319in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.399098in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.405432in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.419102in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.444366in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.459118in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.417178in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.451466in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.483527in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.459866in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.478738in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.508343in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.526434in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.525100in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.507828in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.540207in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.533209in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.548795in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.549684in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.561939in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.553033in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.574315in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.575767in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.551464in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.558115in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.578247in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.603138in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.606223in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.611305in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.567618in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.601858in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.582406in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.626160in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.590843in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.611316in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.614053in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.608811in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.627352in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.615767in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.632119in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.630470in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.652556in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.661175in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.642891in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.649759in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.645907in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.648332in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.627434in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.643633in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.654025in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.651826in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{8.650706in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{8.666090in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{8.666090in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.657961in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.688151in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.696567in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.703907in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.679477in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.688092in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.677529in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.666526in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.681915in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.679388in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.665644in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.663075in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.651901in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.648482in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.641388in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.628959in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.630623in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.644528in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.653498in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.650275in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.645410in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.649892in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.638601in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.608266in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.638545in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.628020in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.590853in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.629080in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.621756in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.584941in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.567594in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.580079in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.593729in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.596664in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.559307in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.581926in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.567824in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.564739in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.546414in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.554846in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.532001in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.513518in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.529573in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.545737in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.505280in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.476248in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.474095in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.483858in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.457024in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.480744in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.446110in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.442932in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.408756in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.409374in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.400229in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.367924in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.386345in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.351996in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.343943in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.334030in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.292334in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.281001in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.266073in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.217366in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.245799in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{8.196230in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{8.170556in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{8.122731in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{8.095460in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{8.065134in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{8.044807in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.985396in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.956658in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.935630in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.904057in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.892542in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.840887in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.845986in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.770478in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.757320in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.687076in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.688136in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.651498in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.608515in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.530438in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.488795in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.446266in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.357861in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.272174in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.249209in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.199922in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.165153in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.169923in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.191002in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.150722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{7.089835in}}{\pgfqpoint{7.409982in}{8.672388in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.117438in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.089835in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.097635in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.125363in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.114585in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.154632in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.191886in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.179158in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.237653in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.233070in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.252745in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.283584in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.319765in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.329335in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.375737in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.386083in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.387064in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.429685in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.424912in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.433226in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.456291in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.467429in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.475561in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.485156in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.501913in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.510506in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.520902in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.541648in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.552581in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.578706in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.625948in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.624735in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.636577in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.651624in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.681633in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.711061in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.755909in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.749165in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.767436in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{7.774688in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{7.818339in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{7.809245in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{7.809973in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{7.847070in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{7.860349in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{7.866006in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{7.854257in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{7.864196in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{7.873056in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{7.874486in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{7.891630in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{7.900672in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{7.859905in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{7.896862in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{7.920470in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{7.922722in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{7.927398in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{7.915111in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{7.952013in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{7.950997in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{7.945774in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{7.990513in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{7.941003in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{7.979644in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{7.979994in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{7.988582in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{7.986687in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{7.992329in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{7.974108in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{7.992343in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{7.992668in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.032976in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.020638in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.052607in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.014006in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.038150in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.032633in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.041511in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.039402in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.047984in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.047537in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.066811in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.062643in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.052707in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.054856in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.053901in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.088720in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.131680in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.144581in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.161680in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.158813in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.185115in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.190003in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.195437in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.199528in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.179982in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{8.181323in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{8.649687in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{8.649687in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.672388in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.656718in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.664813in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.670808in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.643166in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.643727in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.616404in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.626366in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.573285in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.575609in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.618401in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.597561in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.598714in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.583968in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.527090in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.539461in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.549031in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.545694in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.508658in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.527375in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.529341in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.539782in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.501363in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.486478in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.511610in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.526187in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.483901in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.515825in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.520396in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.484548in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.497011in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.490502in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.514186in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.488513in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.461878in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.475735in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.437871in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.434969in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.382729in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.415435in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.387446in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.371009in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.360219in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.364774in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.320477in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.310679in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.279204in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.278010in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.225323in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.224809in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.160072in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.057949in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.037883in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.026632in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.062699in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{7.997534in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.021144in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.967768in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.952590in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.958914in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.946938in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.950601in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.930693in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.902321in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.880171in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.855793in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.825410in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.792134in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.809399in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.749312in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.675954in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.688913in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.644425in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.615430in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.580253in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.587446in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.581042in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.531733in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.519061in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.477278in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.458117in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.427609in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.432067in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.409786in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.402283in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.361516in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.350698in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.313557in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.282817in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.225836in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.195538in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.167406in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.151994in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.135875in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.117438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{7.079305in}}{\pgfqpoint{7.409967in}{8.677255in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.138634in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.079305in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.115130in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.150605in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.149903in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.164790in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.195584in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.230730in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.254456in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.272662in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.277512in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.327071in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.372046in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.392594in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.416458in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.452654in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.494592in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.497229in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.516174in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.531613in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.560220in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.581596in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.596044in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.639484in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.653500in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.677343in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.725808in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.722868in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.762300in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.764119in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.838966in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.827147in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.855399in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.851261in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.941287in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.900922in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.955824in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.991840in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.986305in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.003276in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.103368in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.168260in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.235330in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.234001in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.270741in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.249056in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.318982in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.334987in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.337348in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.335675in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.375867in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.408941in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.368805in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.376624in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.427132in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.405397in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.441865in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.424643in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.443498in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.479649in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.489466in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.502348in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.490219in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.489513in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.489380in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.515624in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.503710in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.499554in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.533626in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.532843in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.573198in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.541404in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.561157in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.577483in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.547115in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.518644in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.561543in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.593721in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.586780in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.569183in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.580906in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.562178in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.582492in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.586281in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.622093in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.590167in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.622338in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.579183in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.586963in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.577307in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.610708in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.576286in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.621899in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.602414in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.640654in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.616807in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{8.594073in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{8.661057in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{8.661057in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.650006in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.676008in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.677255in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.642730in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.647333in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.647373in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.639534in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.636904in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.645279in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.647436in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.645583in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.633487in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.621919in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.611645in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.633649in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.617700in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.631450in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.614735in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.623086in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.637153in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.613383in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.591762in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.601825in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.595392in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.560546in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.591697in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.614380in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.561395in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.567360in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.557849in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.564430in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.555093in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.551716in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.546515in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.539577in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.537964in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.538602in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.546439in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.534604in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.535095in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.501794in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.529711in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.490011in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.520448in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.456881in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.497509in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.485083in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.486947in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.448339in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.425834in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.454693in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.397776in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.394996in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.382914in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.384374in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.371142in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.371134in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.373422in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.290226in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.359373in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.289819in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.265513in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.248235in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.175250in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.185691in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{8.133452in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{8.085768in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{8.084933in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{8.045532in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{8.005375in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.966599in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.947583in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.932954in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.925583in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.883163in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.864758in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.836240in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.798867in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.729220in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.654753in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.655399in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.635987in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.549700in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.469959in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.432209in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.390321in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.317061in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.265182in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.244958in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.221237in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.207170in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.164243in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.154318in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.154624in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.138634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480041in}{6.981932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962523in}{6.981932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445004in}{6.981932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.927486in}{6.981932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409967in}{6.981932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{7.139663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=7.101083in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{7.484443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=7.445863in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{7.829223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=7.790642in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{8.174002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=8.135422in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{8.518782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=8.480202in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.103886in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.145372in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.173337in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.185199in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.244727in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.295172in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.331925in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.360415in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.387024in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.396096in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.425487in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.435323in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.458789in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.481813in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.496583in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.519221in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.563892in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.588860in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.598746in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.622569in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.624351in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.657034in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.679333in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.734781in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.743219in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.793218in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.790960in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.834000in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.838030in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.865986in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.860541in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.920571in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.927752in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.939984in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.965160in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.971087in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.990043in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.027527in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.062248in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.102041in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.131881in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.148741in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.163051in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.182466in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.192964in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.193077in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.203136in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.203123in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.223789in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.240927in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.247775in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.251751in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.267021in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.272637in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.278235in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.301867in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.287338in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.290362in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.298189in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.307933in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.312155in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.333784in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.312039in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.332028in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.340520in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.355295in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.339495in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.372529in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.353523in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.363285in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.376227in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.410336in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.456441in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.523724in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.550387in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.572090in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.580175in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.607240in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.611682in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.626488in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.639584in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.646037in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.639277in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.677931in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.667697in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.671276in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.658930in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.673031in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.674416in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.685161in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.681620in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.702144in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.690766in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.700168in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.689765in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.693486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.115690in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.117124in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.117908in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.167120in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.187007in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.234112in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.260379in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.284310in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.319546in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.344903in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.360849in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.393152in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.416118in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.432752in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.486493in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.522668in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.532085in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.584474in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.625815in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.677773in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.708041in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.737967in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.781937in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.820086in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.843736in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.872965in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.899436in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.928661in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.960092in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{8.010286in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.051117in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.096349in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.123815in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.156591in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.195351in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.226369in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.249957in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.272930in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.283770in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.311960in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.359833in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.398451in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.404934in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.438396in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.450472in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.459489in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.432389in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.469375in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.481129in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.482059in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.488294in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.518220in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.512741in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.522983in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.538238in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.566830in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.550976in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.549640in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.577308in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.586896in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.587603in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.594086in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.583792in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.586704in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.575685in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.617129in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.611099in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.627634in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.617331in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.620201in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.634076in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.632690in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.640183in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.676770in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.645266in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.643992in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.654495in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.661488in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.666216in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.657608in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.667389in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.685459in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.678238in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.656824in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.674240in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.699268in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.702337in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.702242in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.678426in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.694608in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.681451in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.698086in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.705554in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.686771in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.698858in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.698771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.131296in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.128186in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.153805in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.158315in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.180877in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.209540in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.244057in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.299668in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.366588in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.408539in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.438290in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.513749in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.540168in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.605120in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.623839in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.686646in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.690721in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.749623in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.742676in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.789956in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.786862in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.827991in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.849961in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.867889in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.911530in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.934909in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.951234in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.989989in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{8.036690in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{8.062096in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.096817in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.116477in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.157863in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.179026in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.214230in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.273715in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.283779in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.303591in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.332516in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.304587in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.327580in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.354554in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.373861in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.390480in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.401715in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.439921in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.431228in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.451480in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.459230in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.467683in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.461229in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.498602in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.506550in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.486692in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.505370in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.531594in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.536424in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.544919in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.537826in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.561067in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.546258in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.572729in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.571706in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.571009in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.560313in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.579628in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.598761in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.590272in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.574484in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.603133in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.620842in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.607245in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.624953in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.608755in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.623634in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.616341in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.639829in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.617685in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.620969in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.621506in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.625100in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.637917in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.633834in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.647597in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.648057in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.665972in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.671545in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.654708in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.663644in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.666999in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.663905in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.665671in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.670100in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.671088in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.654893in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{8.658398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.103637in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.116755in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.138678in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.140995in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.175085in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.208861in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.230987in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.275605in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.291884in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.307130in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.342933in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.364776in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.380701in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.401673in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.422100in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.432171in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.474373in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.478322in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.507134in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.521868in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.523841in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.545496in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.564790in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.595413in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.593230in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.635107in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.675524in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.672357in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.702058in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.740870in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.752453in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.769449in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.791158in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.816117in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.829000in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.857411in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.850877in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.867602in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{7.897916in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{7.907937in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{7.935972in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{7.918302in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{7.942477in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{7.959149in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.013039in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.039533in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.044760in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.075533in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.076845in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.101154in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.110575in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.112340in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.128540in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.145740in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.155084in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.171417in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.148920in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.193491in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.194434in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.210755in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.226195in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.214758in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.246915in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.235248in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.242796in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.235618in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.256363in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.244966in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.238122in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.259428in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.272293in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.253558in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.276985in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.276894in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.283746in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.280004in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.275085in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.292548in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.298508in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.293499in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.296950in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.323305in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.325711in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.326209in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.336151in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.332164in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.352483in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.385474in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.389042in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.401270in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.414141in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.430406in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.430125in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.428123in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.426185in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{8.415505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.108969in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.134877in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.152462in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.157073in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.185980in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.208411in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.237844in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.259819in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.294861in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.333916in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.379640in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.421002in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.471147in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.526223in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.554027in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.574673in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.613225in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.657521in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.683927in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.712489in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.732380in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.760814in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.786219in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.800541in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.821971in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.865591in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.884200in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.923617in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.924943in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.986209in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.006419in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.015325in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.049748in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.103400in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.095370in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.157598in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.141033in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.179864in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.187205in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.237255in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.276317in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.309122in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.314498in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.334259in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.351875in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.372408in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.391663in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.412147in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.410379in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.436688in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.432911in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.444627in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.433317in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.478422in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.453596in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.488480in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.479624in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.494968in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.509125in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.513715in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.520963in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.518367in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.520614in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.522237in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.540027in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.530780in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.533457in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.547510in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.573611in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.582447in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.550975in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.578275in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.589654in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.569438in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.566013in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.599348in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.608403in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.600758in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.600316in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.599303in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.597913in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.597068in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.604100in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.627790in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.617875in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.634887in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.612231in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.611933in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.608421in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.629040in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.611809in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.632315in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.639835in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.658331in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.633407in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{8.627565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{6.981932in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505613in}{6.981932in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{6.981932in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{6.981932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455199in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CaveFlyer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{6.981932in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.981932in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{7.065370in}}{\pgfqpoint{9.911278in}{8.713454in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.073582in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.065370in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.116378in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.141291in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.143467in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.143271in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.136925in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.147174in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.137188in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.131573in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.130593in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.142540in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.135508in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.134267in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.168440in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.178737in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.210255in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.224549in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.241019in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.313040in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.320105in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.334194in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.343970in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.356706in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.432898in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.470870in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.518922in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.536363in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.613591in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.691358in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.716877in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.648035in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.725050in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.822852in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{7.890458in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{7.887340in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{7.971901in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.028381in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.017826in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.021993in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.012634in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{7.986152in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{7.954462in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{7.986895in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{7.995966in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{7.980758in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.143266in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.127482in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.224739in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.198883in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.247449in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.205224in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.244425in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.212352in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.268653in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.285398in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.318283in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.335793in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.312514in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.305446in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.378541in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.349077in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.389583in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.393223in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.328665in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.285442in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.385757in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.429785in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.457055in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.498954in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.511805in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.431412in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.437831in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.439104in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.492372in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.508948in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.460914in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.461407in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.491943in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.516663in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.546569in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.443276in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.471405in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.486258in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.547400in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.556597in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.532473in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.541470in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.557627in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.547680in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.512679in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.567301in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.561979in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.544875in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.621348in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.619267in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.635660in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.661531in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.661531in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.682052in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.671402in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.625427in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.701787in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.705255in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.632425in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.678967in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.669521in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.670118in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.713454in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.660485in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.660096in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.654856in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.667526in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.652250in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.607506in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.613958in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.615229in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.641907in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.601994in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.578365in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.589481in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.605450in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.609922in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.610063in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.602298in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.631509in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.633470in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.618813in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.629723in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.586024in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.551230in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.569074in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.503107in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.477432in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.545036in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.517319in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.503925in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.523830in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.493598in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.475606in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.470322in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.423455in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.371157in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.360920in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.390996in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.334245in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.316160in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.370933in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.258896in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.237935in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.288376in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.168010in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.263199in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.230214in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.221430in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.108636in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.121338in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.113178in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.139142in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.020145in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.005747in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.944686in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.936668in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.943364in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.933480in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.871472in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.835564in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.775509in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.690823in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.620811in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.616299in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.575398in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.507391in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.503655in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.486965in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.423060in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.395888in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.334034in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.302183in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.291130in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.252507in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.207369in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.181815in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.158452in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.147129in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.145720in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.151756in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.151643in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.155155in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.155087in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.161327in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.153680in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.138142in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.073582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{7.101535in}}{\pgfqpoint{9.911278in}{8.734147in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.121548in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.101535in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.132698in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.138724in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.139925in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.137326in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.142207in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.140104in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.138596in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.142883in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.147728in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.143647in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.158207in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.194418in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.234078in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.256618in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.279637in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.333463in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.367467in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.417026in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.448390in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.507083in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.530704in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.611783in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.593364in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.656449in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.657773in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.703979in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.826094in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.913491in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.958008in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.979015in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.014550in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.105042in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.123641in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.087899in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.103044in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.101090in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.191432in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.171575in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.220653in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.223992in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.232348in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.207427in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.266882in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.264975in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.257212in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.317659in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.281868in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.343896in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.342606in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.282654in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.398886in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.324564in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.358460in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.339732in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.373167in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.432160in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.389192in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.387866in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.404817in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.350332in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.346272in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.445856in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.427113in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.411775in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.483351in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.448319in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.407763in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.400489in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.456447in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.430499in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.441883in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.505096in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.485436in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.485217in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.496208in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.453213in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.475114in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.509749in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.513947in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.501900in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.510667in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.519998in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.426584in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.528776in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.508007in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.471176in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.522369in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.546812in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.507252in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.475392in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.514953in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.516595in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.463396in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.486935in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.585574in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.631711in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.631711in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.734147in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.671585in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.711078in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.664117in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.657860in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.657679in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.653333in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.663029in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.617637in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.625997in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.633426in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.693019in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.615692in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.624038in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.593072in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.647040in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.599305in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.588877in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.586815in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.593603in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.612881in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.610337in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.568254in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.620833in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.600098in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.561561in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.611152in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.596979in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.565803in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.521860in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.550976in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.514941in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.513309in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.503366in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.498359in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.538762in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.509983in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.514913in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.456593in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.434291in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.423066in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.423982in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.400436in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.419296in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.408266in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.411834in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.398822in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.412186in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.385087in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.370834in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.277428in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.339256in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.292810in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.263116in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.249872in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.281274in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.224989in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.236994in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.182034in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.237196in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.215914in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.211811in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.140393in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.091984in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{8.088310in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{8.074350in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{8.057481in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{8.017984in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.990970in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{8.003170in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.855824in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.835392in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.710435in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.635090in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.621230in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.620975in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.585585in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.576117in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.537009in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.484842in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.439439in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.346754in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.296035in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.223264in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.185148in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.153875in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.147030in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.147342in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.148404in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.150720in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.152957in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.156681in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.146702in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.150025in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.121548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{7.124961in}}{\pgfqpoint{9.911199in}{8.598850in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.133500in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.124961in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.130184in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.142721in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.147463in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.143058in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.142550in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.138787in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.135115in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.137516in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.133971in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.152925in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.172850in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.207255in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.268080in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.331592in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.371414in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.423382in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.488816in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.527660in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.524543in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.559341in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.541529in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.590089in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.609617in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.694215in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.777858in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.855224in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.874358in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.864875in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.916400in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{8.012430in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.036511in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.034235in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.055701in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.046287in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.108612in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.094568in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.114083in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.106107in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.138575in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.098384in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.181591in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.168841in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.227496in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.209644in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.221973in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.184707in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.212926in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.193631in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.222332in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.244956in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.264654in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.293247in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.307303in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.319895in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.292201in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.287141in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.286397in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.315566in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.288382in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.297903in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.275399in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.293058in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.359902in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.336360in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.357683in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.322215in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.394311in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.354849in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.340749in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.348571in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.388497in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.395140in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.388591in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.375661in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.431661in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.430698in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.414891in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.428556in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.436924in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.382927in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.401488in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.434629in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.445059in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.412995in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.440490in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.482410in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.475577in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.488399in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.465536in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.404623in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.477060in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.467204in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.402660in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.455093in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{8.434267in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{8.574243in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{8.574243in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.547091in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.561230in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.505094in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.541359in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.585159in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.598850in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.559022in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.543905in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.498740in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.556378in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.550166in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.562160in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.561932in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.500467in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.558001in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.558831in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.529731in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.543763in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.516413in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.508372in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.496214in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.493567in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.504607in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.545765in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.479893in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.457723in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.493464in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.490818in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.519611in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.456016in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.443552in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.452430in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.450228in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.510594in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.473796in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.394897in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.373698in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.444045in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.402440in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.436794in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.360186in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.339566in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.393662in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.370878in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.318761in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.354568in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.370418in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.331482in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.309496in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.296467in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.241128in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.268435in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.249267in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.315601in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.264040in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.276562in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.193124in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.226663in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.193554in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.193209in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.143886in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.162260in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.104777in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.133032in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{8.064095in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{8.082659in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{8.002323in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.947661in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.947610in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.938604in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.956067in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.937441in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.806126in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.790676in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.655958in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.596246in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.560054in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.543600in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.495475in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.431440in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.410776in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.345461in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.293804in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.216237in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.181135in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.158068in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.143462in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.146483in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.146301in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.151555in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.150571in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.158489in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.148975in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.146942in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.133500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{7.117860in}}{\pgfqpoint{9.911140in}{8.492417in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.128642in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.117860in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.131944in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.141583in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.146112in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.145063in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.144492in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.145612in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.141536in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.137217in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.147470in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.154580in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.163290in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.201494in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.244983in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.299718in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.343882in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.382013in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.426844in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.471308in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.479740in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.501054in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.519329in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.551516in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.549324in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.537789in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.562600in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.659680in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.777135in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.846725in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.878779in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.933038in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.914359in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.968971in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{7.990598in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.042158in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{7.973626in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.013388in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.030929in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.023565in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.048761in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.046665in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.087965in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.124248in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.120031in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.098770in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.119455in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.139030in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.176516in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.195341in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.168285in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.199084in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.233997in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.166937in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.244319in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.228558in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.276037in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.262835in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.201085in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.278016in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.277329in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.236106in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.275333in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.272723in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.278939in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.270990in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.257437in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.318277in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.302843in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.259678in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.309877in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.280926in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.282250in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.327282in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.330236in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.300183in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.340609in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.317336in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.323815in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.356333in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.305833in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.308951in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.394680in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.303926in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.372856in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.282895in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.404157in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.319789in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.351650in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.356688in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.377139in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.357775in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.418675in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.365304in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.382221in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.412698in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{8.343421in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{8.478196in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{8.478196in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.462903in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.421033in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.452855in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.478522in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.412502in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.446985in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.453555in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.450170in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.389856in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.445557in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.417612in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.423856in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.381826in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.397272in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.341867in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.419445in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.433800in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.400344in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.403243in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.492417in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.370502in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.407680in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.382062in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.412413in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.342189in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.334892in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.392144in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.373212in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.353814in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.350952in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.296736in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.371468in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.340291in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.316732in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.328370in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.316016in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.330811in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.271827in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.300197in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.309578in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.302632in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.329517in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.233870in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.314655in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.258622in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.246625in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.229186in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.295260in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.305408in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.199432in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.244384in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.210547in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.160907in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.179721in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.164969in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.132935in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.127748in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.121428in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.051537in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.087863in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.085062in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.009801in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.031885in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.010553in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.985283in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.924895in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.903610in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.895842in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.886857in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.858800in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.816154in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.693920in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.589513in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.592968in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.551422in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.520920in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.512000in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.460307in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.419642in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.381374in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.316678in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.254197in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.212725in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.198482in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.184762in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.155442in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.148955in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.148590in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.150902in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.152630in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.157042in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.153657in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.149766in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.138238in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.128642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{7.121579in}}{\pgfqpoint{9.911125in}{8.461447in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.131202in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.121579in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.136337in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.142841in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.139214in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.138688in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.144910in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.139165in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.142008in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.141047in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.150657in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.145106in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.159107in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.178380in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.223470in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.293790in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.341077in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.368840in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.436023in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.474084in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.487386in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.494320in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.526149in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.536250in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.537561in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.542353in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.585657in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.596225in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.652504in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.739609in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.809633in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.868960in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.938310in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.950198in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{7.964117in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{7.966443in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.009802in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.023261in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.036118in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.043348in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.000627in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.055924in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.081691in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.176410in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.099005in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.124773in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.124876in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.098817in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.115105in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.173895in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.154270in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.191528in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.225803in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.213312in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.248510in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.219500in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.230057in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.195249in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.195848in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.206962in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.222851in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.284160in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.199162in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.168433in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.208361in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.259572in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.230042in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.325612in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.239509in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.285342in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.284842in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.265078in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.261140in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.260303in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.281772in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.287913in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.355037in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.282982in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.314679in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.299451in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.337410in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.317631in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.331995in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.286343in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.310191in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.342088in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.305364in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.237754in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.332549in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.327497in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.335827in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.304524in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.300920in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.347153in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.365310in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.394468in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{8.356741in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{8.461447in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{8.461447in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.414210in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.449944in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.359988in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.457904in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.409061in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.436473in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.428354in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.404592in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.424820in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.413734in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.382559in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.386721in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.370034in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.387053in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.370130in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.377776in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.391504in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.384152in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.332406in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.395574in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.369263in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.337323in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.344409in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.384076in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.342372in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.323074in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.341229in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.387965in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.373896in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.333258in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.292252in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.300625in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.361361in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.374823in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.328619in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.300554in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.278411in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.247376in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.291688in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.265370in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.258879in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.281175in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.234352in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.246628in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.252895in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.238978in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.248580in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.213349in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.189329in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.154749in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.168748in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.169135in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.192687in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.122532in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.087894in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.149557in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.105307in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.108886in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.146795in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.105206in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.049057in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.025740in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.999467in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.974627in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.979353in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.987845in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.922201in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.921683in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.865755in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.781389in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.679672in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.595875in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.575802in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.556652in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.547001in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.526291in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.518519in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.485466in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.463096in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.409244in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.372903in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.327238in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.286124in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.229923in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.181833in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.154112in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.146995in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.155608in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.155483in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.149520in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.157989in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.152014in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.147550in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.150702in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.131202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981199in}{6.981932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463681in}{6.981932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.946162in}{6.981932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428644in}{6.981932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.911125in}{6.981932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{7.286181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=7.247601in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{7.627267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=7.588686in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{7.968352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=7.929772in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{8.309438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598842in, y=8.270858in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{8.650523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598842in, y=8.611943in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.069476in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.127260in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.147485in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.152397in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.149179in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.146040in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.149409in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.144472in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.138646in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.138861in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.150496in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.158661in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.170818in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.210474in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.234933in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.256219in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.279291in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.318453in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.368050in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.403535in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.418925in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.425681in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.466052in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.524598in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.545840in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.604872in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.655936in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.724578in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.781415in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.825178in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.795699in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.830859in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.883769in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{7.948103in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{7.953742in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.055522in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.070780in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.069582in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.065314in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.117032in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.108183in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.108831in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.077453in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.142171in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.109346in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.201081in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.249208in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.270450in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.266564in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.319223in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.283072in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.307791in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.317903in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.369487in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.380502in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.405941in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.429812in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.408219in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.411383in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.461789in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.413255in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.446345in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.481148in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.439947in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.435733in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.507740in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.524299in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.545262in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.565231in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.557052in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.520737in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.523876in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.522277in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.540926in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.543656in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.531454in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.551657in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.553586in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.565311in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.577038in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.547763in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.569465in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.570557in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.603748in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.608541in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.622964in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.605794in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.613574in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.613323in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.572552in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.636278in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.631883in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.585151in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.646375in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.650660in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.648595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.111541in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.141361in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.142713in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.148303in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.145141in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.146463in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.144254in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.142969in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.144957in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.150801in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.164398in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.190735in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.245227in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.290416in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.348028in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.382239in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.435236in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.471792in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.501306in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.534683in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.564157in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.582897in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.661109in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.714378in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.756137in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.830471in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.847475in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.922039in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.985486in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{8.016179in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{8.033662in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.053267in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.122717in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.167726in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.151907in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.170120in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.141562in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.214213in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.198282in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.250963in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.236932in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.247732in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.250119in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.303069in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.271202in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.314023in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.351373in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.347027in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.371359in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.377220in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.345460in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.409091in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.362500in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.391221in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.381399in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.403729in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.444376in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.452053in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.448924in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.471789in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.424345in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.424819in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.479583in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.471027in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.481376in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.502605in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.507061in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.502371in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.505820in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.509004in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.515298in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.531358in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.536675in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.547887in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.549049in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.544905in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.520014in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.531995in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.554527in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.580494in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.547486in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.567352in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.567845in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.559802in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.581101in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.567002in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.544407in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.592699in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.600072in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.582466in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.566626in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.589535in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.613837in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.567491in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.610541in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.608642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.129231in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.138563in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.145848in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.152976in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.146814in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.147053in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.142544in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.140799in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.140489in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.146019in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.167030in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.194544in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.250530in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.306770in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.371184in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.401427in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.459429in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.516208in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.543857in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.560395in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.607649in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.666102in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.698107in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.773529in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.825141in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.858231in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.901417in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.911010in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.933599in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.999529in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{8.038262in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.084771in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.069506in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.108981in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.095087in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.150911in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.144061in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.170373in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.149616in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.207568in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.181212in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.248596in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.209054in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.247966in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.225386in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.259220in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.247101in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.272204in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.282024in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.288450in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.281859in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.317766in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.343455in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.323434in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.340040in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.364498in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.344790in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.365221in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.344632in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.341640in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.385850in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.392996in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.371643in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.406166in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.389956in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.406849in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.420913in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.442564in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.424157in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.399236in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.414232in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.467131in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.449873in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.441079in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.435937in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.470017in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.473555in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.479327in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.479143in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.497877in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.470464in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.450977in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.498281in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.503609in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.481581in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.498434in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.490575in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.509741in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.523710in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.532193in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.494891in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.509209in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.486149in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.481945in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.501092in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{8.504255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.123251in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.135091in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.145675in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.149884in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.151052in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.148561in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.148257in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.145063in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.143086in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.151456in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.169671in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.180886in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.207109in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.249590in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.308198in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.362628in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.400828in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.443575in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.491654in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.500330in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.526238in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.556148in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.570514in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.621622in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.676972in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.710700in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.773268in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.836489in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.875168in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.901837in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.959160in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.962456in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.000428in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.000199in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.063610in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.030744in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.032462in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.076178in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.075656in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.090848in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.105817in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.133843in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.142578in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.165289in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.171577in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.159444in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.222219in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.235888in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.212264in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.207455in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.228853in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.274326in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.200403in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.286918in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.265595in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.292808in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.281516in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.236456in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.304414in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.296672in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.282238in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.296033in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.306507in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.325203in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.283863in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.304194in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.336045in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.338028in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.325911in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.322385in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.311558in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.347331in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.354672in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.368958in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.335343in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.416513in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.360290in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.362080in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.395067in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.362639in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.325409in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.395976in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.342876in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.398356in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.350254in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.424857in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.354823in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.400910in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.405121in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.412062in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.385138in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.448598in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.409080in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.401627in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.437801in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{8.410808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.981932in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.126390in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.143519in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.145196in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.145614in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.148339in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.147215in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.147324in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.148808in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.144021in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.152385in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.163470in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.194515in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.232252in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.275354in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.333346in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.375160in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.415968in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.460745in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.496301in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.506839in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.520660in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.541401in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.556026in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.566718in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.611013in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.683523in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.730990in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.787094in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.830905in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.898739in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.924157in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.956468in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.974832in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{7.994928in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.007750in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.057504in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.085028in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.072502in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.074328in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.075092in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.071909in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.102112in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.184549in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.134070in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.146761in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.139812in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.144073in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.164227in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.211237in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.196624in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.222211in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.236215in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.223832in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.264842in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.239189in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.247713in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.243469in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.221612in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.242686in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.261703in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.306389in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.286992in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.264897in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.254493in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.275912in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.281650in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.349754in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.313737in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.313285in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.303958in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.303725in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.322608in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.302356in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.309548in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.328588in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.375306in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.307694in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.349416in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.345477in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.357593in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.343881in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.359524in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.328189in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.348456in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.362323in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.359549in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.331287in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.368571in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.377925in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.386150in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.356792in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.379412in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.353570in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.407627in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.404339in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{8.409094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{6.981932in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006771in}{6.981932in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{6.981932in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.981932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.956357in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dodgeball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.808359in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{4.808359in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{6.644014in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{6.644014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{4.892534in}}{\pgfqpoint{2.499626in}{6.560575in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.895208in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.892534in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.894119in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.911442in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.929052in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.936728in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.945629in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.961444in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.022816in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.126475in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.274824in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.401669in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.512568in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.710039in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.895386in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.994184in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.056474in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.090108in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.160552in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.175884in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.177982in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.181103in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.244503in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.254592in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.290374in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.292452in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.291193in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.294681in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.297259in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.287596in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.320354in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.327898in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.336584in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.351043in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.318279in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.319641in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.328566in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.385306in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.393860in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.353651in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.360911in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.345864in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.342026in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.382864in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.392052in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.414855in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.409125in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.403534in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.411526in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.396928in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.415631in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.428248in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.408364in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.437977in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.451561in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.386890in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.411717in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.433081in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.399579in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.402257in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.407780in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.419198in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.425978in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.445485in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.455723in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.473992in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.456612in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.468473in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.462129in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.487752in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.481065in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.494180in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.484345in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.490735in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.472097in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.479124in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.489391in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.479563in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.491363in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.487080in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.498827in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.476534in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.455590in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.480576in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.473021in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.485384in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.500358in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.490821in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.465630in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.496213in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.502082in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.495544in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.476671in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.493005in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.519636in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.502013in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.495480in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.560575in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.560575in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.526773in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.538176in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.537831in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.524736in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.503030in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.521727in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.500136in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.539857in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.527433in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.541317in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.520827in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.526077in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.529010in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.540907in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.513900in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.507739in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.525380in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.528866in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.528780in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.524516in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.514725in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.490784in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.506179in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.507140in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.508002in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.519361in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.502460in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.493348in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.490688in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.502736in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.493858in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.506842in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.500294in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.485647in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.478757in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.473224in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.432240in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.491904in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.477813in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.480468in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.448083in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.453327in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.473872in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.461066in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.445082in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.459252in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.467923in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.466047in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.456652in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.466883in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.459471in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.443819in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.415169in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.406243in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.427009in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.411090in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.412711in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.425905in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.426156in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.411905in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.421965in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.395770in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.386115in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.379740in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.355810in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.347993in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.331669in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.330481in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.347199in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.332808in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.308577in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.305121in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.262148in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.282772in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.262796in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.248230in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.237631in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.199630in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.196270in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.138655in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.060613in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.983227in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.856768in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.738101in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.587536in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.407527in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.338346in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.207231in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.097191in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.026237in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.979721in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.953644in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.923046in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.898958in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.895208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{4.896252in}}{\pgfqpoint{2.499626in}{6.526691in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.899154in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.896252in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.905999in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.912040in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.918718in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.936802in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.937727in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.935480in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{4.938143in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{4.952276in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{4.969098in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{4.966794in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{4.930669in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{4.903980in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{4.964879in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.007737in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.197164in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{5.374817in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{5.504433in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{5.623050in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{5.778960in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{5.952006in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.101154in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.105729in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.169470in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.204356in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.224340in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.240838in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.238782in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.261060in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.296921in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.293695in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.297562in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.282130in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.292909in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.293951in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.059581in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.314476in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.327933in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.319621in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.323223in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.335162in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.345378in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.343713in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.357785in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.329062in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.332474in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.352349in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.345497in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.354621in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.346357in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.374039in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.382440in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.367389in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.395625in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.399071in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.410545in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.385083in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.380240in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.380265in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.381888in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.422622in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.405038in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.389313in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.421917in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.427628in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.431074in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.400306in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.427950in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.429238in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.459032in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.450717in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.441552in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.430709in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.447398in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.436316in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.433479in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.455229in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.477657in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.484405in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.471713in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.467954in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.447756in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.471964in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.472858in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.481076in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.481967in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.484591in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.482914in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.479654in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.474056in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.482995in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.484690in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.500252in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.494301in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.483767in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.493832in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.518653in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.518653in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.519036in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.526691in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.513918in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.507981in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.522479in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.519496in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.523111in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.522233in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.504427in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.504030in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.500392in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.502372in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.493438in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.479806in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.484805in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.496128in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.505678in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.490288in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.493139in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.489774in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.497423in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.489769in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.504088in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.514158in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.492212in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.473170in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.478411in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.463438in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.464796in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.472903in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.468516in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.452297in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.458705in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.446076in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.442091in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.454833in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.427624in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.439545in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.425884in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.433623in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.405070in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.402514in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.405656in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.393342in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.381151in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.368063in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.365408in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.388442in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.368728in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.378828in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.367343in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.366634in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.356368in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.359598in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.341162in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.360765in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.351810in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.363033in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.327600in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.410655in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.336648in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.332200in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.328886in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.319840in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.294569in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.316392in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.282220in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.280732in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.246654in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.288946in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.236026in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.286306in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.243880in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.227798in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.211053in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.197301in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.176217in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.120814in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{5.947702in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.818536in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.691098in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.553782in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.323686in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.152694in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.010243in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{4.976326in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{4.975738in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{4.967212in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.952537in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.939191in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.938707in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.936642in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.924071in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.908018in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.899154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{4.891798in}}{\pgfqpoint{2.499547in}{6.524052in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.900972in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.891798in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.905054in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.908372in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.912077in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.934154in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.936289in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.932081in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{4.945632in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{4.964678in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{4.984037in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.019152in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.031287in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.052921in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.064418in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.076666in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.079614in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{5.084273in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{5.089724in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{5.103554in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{5.314533in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{5.502473in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{5.570823in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{5.700921in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{5.818617in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.045271in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.087160in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.161859in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.180996in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.195196in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.214565in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.221201in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.232704in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.258741in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.250379in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.257330in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.259876in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.274250in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.300172in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.268051in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.309029in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.298858in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.302981in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.288905in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.316207in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.317643in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.313339in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.314441in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.326374in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.340291in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.316890in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.351172in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.370792in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.357110in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.367943in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.380072in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.358594in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.376638in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.366386in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.359048in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.381585in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.387162in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.400527in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.417512in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.420944in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.411350in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.437365in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.433769in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.445179in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.451216in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.421880in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.439409in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.449158in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.446621in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.469765in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.485015in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.464731in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.471643in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.463390in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.442799in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.474395in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.458818in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.486763in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.482748in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.476546in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.480335in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.462532in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.464962in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.487624in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.470747in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.475109in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.492682in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.477605in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.483757in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.490782in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.480424in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{6.473327in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{6.501004in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{6.501004in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.504098in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.494989in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.491646in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.524052in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.501267in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.498854in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.495894in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.507744in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.484918in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.481478in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.501385in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.482048in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.490894in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.494635in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.504937in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.494362in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.483542in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.498376in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.503453in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.508460in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.501557in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.478537in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.488900in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.499744in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.493480in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.489209in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.481899in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.494933in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.477587in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.488735in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.479809in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.487756in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.485886in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.482851in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.486894in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.490411in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.501564in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.502222in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.476416in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.480791in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.491110in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.479051in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.474180in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.461660in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.440238in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.434919in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.439015in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.408586in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.410151in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.406124in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.368415in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.381640in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.364910in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.349084in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.363109in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.343166in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.361745in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.328341in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.330991in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.329140in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.326303in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.326154in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.328414in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.343925in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.321480in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.323765in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.317588in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.324170in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.283862in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.311311in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.323110in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.390363in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.390600in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.424177in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.413493in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.428836in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.474497in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.471935in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.413368in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.381960in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.331408in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{6.235314in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{6.083261in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.844477in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.703144in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.539818in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.338964in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.172225in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.064187in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.980560in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.945700in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.941686in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.928874in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.909166in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.900972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{4.897280in}}{\pgfqpoint{2.499488in}{6.520240in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.900170in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.897280in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.906177in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.915970in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.936763in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.940422in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.951777in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.967541in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{4.980609in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{4.998082in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.008528in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.023707in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.031060in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.042141in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.053767in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.068248in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.075576in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{5.088455in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{5.273790in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{5.482237in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{5.616917in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{5.757623in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{5.906521in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.007177in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.053878in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.079463in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.158014in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.168339in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.207189in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.196512in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.213729in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.226906in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.243368in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.238211in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.244967in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.269368in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.276393in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.263084in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.263101in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.256547in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.290125in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.275119in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.289910in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.280350in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.301360in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.295222in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.295654in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.316260in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.311399in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.301414in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.288461in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.319442in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.297526in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.293869in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.317839in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.290275in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.327987in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.295442in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.311919in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.327419in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.335826in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.334363in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.347983in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.317612in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.341255in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.352678in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.338461in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.332540in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.312791in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.326441in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.348522in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.337590in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.352454in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.332092in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.335889in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.326477in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.345760in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.330249in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.330741in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.338312in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.320518in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.333569in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.349798in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.335135in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.317449in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.352907in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.350019in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.374166in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.357195in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.371151in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.365785in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.372955in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.385591in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.372432in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.380654in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.361567in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{6.389961in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{6.520240in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{6.520240in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.516525in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.483288in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.466800in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.490062in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.472797in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.479720in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.474175in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.484898in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.484023in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.473127in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.460791in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.450625in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.469351in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.442692in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.457056in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.451944in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.456485in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.465019in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.439101in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.441576in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.436303in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.448473in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.422684in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.410767in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.407707in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.416505in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.394111in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.390833in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.393187in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.393982in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.366804in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.380241in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.349052in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.382356in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.351435in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.361315in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.347252in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.336939in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.370722in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.352813in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.340518in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.332432in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.325017in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.330922in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.348142in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.330424in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.318903in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.318303in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.330014in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.305226in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.318843in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.318506in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.322092in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.322561in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.299702in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.302323in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.314649in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.293772in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.279480in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.290264in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.289504in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.276897in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.279556in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.252906in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.276266in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.265629in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.269103in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.252481in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.258611in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.263524in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.252842in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.230803in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.226277in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.264982in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.239696in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.299734in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.274274in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.327906in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.338997in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.275500in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.206135in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{6.029254in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.867551in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.736487in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.623397in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.447831in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.316136in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.135434in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.050419in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.991937in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.957325in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.941576in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.938494in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.906730in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.900170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{4.896436in}}{\pgfqpoint{2.499473in}{6.516561in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.900616in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.896436in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.906224in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.931951in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.933042in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.926329in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.938384in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.972056in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.032749in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.161025in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.242913in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.340348in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.448582in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.640554in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.807237in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.955521in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.004263in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.041395in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.098895in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.123412in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.150873in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.136915in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.162224in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.183054in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.196057in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.186155in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.202760in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.215683in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.250419in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.236131in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.242009in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.243851in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.261940in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.265564in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.243982in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.275220in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.280210in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.263042in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.258167in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.267241in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.276674in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.284631in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.288936in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.292348in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.303337in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.310600in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.300369in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.299986in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.313913in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.302073in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.322215in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.314741in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.313348in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.344994in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.330362in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.341137in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.316722in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.313633in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.334125in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.325996in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.337090in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.309807in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.331555in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.318436in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.303437in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.340559in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.317235in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.341169in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.343826in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.324824in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.371319in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.342892in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.358378in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.363501in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.369766in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.348009in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.371674in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.364517in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.357379in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.352344in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.371516in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.357906in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.367684in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.358017in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.357817in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.365564in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.365103in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.364937in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.363424in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.358754in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.338193in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.354038in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.343107in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.380424in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.355753in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.359196in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{6.381419in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{6.498164in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{6.498164in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.495428in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.504637in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.511259in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.502971in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.479810in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.516464in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.516561in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.505484in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.506592in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.503312in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.486989in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.494159in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.501722in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.490917in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.477968in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.489867in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.482103in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.470593in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.475202in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.496149in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.470661in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.473541in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.472154in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.495299in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.464238in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.464380in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.472222in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.464823in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.439657in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.472223in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.437623in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.454520in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.434431in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.431950in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.418449in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.418068in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.406388in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.387727in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.397764in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.399182in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.387796in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.352471in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.363067in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.362232in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.340082in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.339399in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.351268in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.319128in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.335018in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.322912in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.318601in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.320033in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.315293in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.304264in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.318489in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.296265in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.301424in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.278081in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.308076in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.291778in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.280374in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.280311in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.277181in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.278851in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.298218in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.267642in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.253730in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.255103in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.250822in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.239681in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.253097in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.241567in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.217068in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.224408in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.191697in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.170567in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.145211in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.148722in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.116173in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.112633in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.039338in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{6.011482in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.949614in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.837402in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.705272in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.513013in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.418250in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.272712in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.181551in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.056166in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.999697in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.948976in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.934534in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.907953in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.900616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569547in}{4.808359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052029in}{4.808359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534510in}{4.808359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016992in}{4.808359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499473in}{4.808359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{4.935139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=4.896559in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{5.249206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=5.210625in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{5.563272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.524691in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{5.877338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.838758in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{6.191404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.152824in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{6.505470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.466890in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=5.726186in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.893871in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.896539in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.917244in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.941348in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.958225in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.985933in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.029318in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.115024in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.232411in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.341175in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.494602in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.625334in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.783403in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.939306in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.027399in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.097564in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.143189in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.180091in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.206757in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.213106in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.221950in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.263637in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.258370in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.297748in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.300515in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.312001in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.320940in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.313870in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.309632in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.334173in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.341854in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.358162in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.368579in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.357025in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.370803in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.370236in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.405731in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.409882in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.383181in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.386001in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.386436in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.374135in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.399017in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.417936in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.437163in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.438004in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.430093in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.438786in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.432425in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.437442in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.436665in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.434715in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.455925in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.452444in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.417486in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.446092in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.455447in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.445742in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.417249in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.440502in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.448978in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.455812in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.472889in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.481282in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.483925in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.479674in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.479581in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.477738in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.495106in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.500213in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.501091in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.495742in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.498457in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.481440in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.496925in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.506953in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.504172in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.510115in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.506230in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.503283in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.495217in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.498248in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.504793in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.499549in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.503106in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.520837in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.509127in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.502744in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.498175in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.511905in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.499287in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.500703in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.515418in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.528906in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.514393in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.528028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.897703in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.907008in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.918056in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.927680in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.937755in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.938459in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.944009in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{4.952677in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{4.964007in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{4.972712in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{4.988519in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.041682in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.113833in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.259330in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.349417in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.507850in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{5.661260in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{5.812624in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{5.899633in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{5.988131in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.081529in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.164476in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.174805in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.227888in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.220191in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.256643in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.243746in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.259757in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.271640in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.306656in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.294132in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.308701in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.305508in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.312555in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.315299in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.235118in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.321038in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.345483in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.335715in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.341994in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.338162in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.352488in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.350040in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.362209in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.348203in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.355651in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.360539in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.366969in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.360015in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.357210in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.377595in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.387891in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.386523in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.399070in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.402070in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.422084in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.405483in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.409892in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.403944in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.418361in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.432357in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.425557in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.424009in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.437107in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.448072in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.451989in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.432551in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.445694in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.453825in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.466101in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.471464in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.477855in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.467399in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.468584in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.466869in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.461627in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.474184in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.483973in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.495042in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.483921in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.476380in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.463781in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.482701in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.487615in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.490734in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.492998in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.494509in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.502574in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.501383in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.496776in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.502737in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.496335in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.507085in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.510496in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.501401in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.506242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.896385in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.907110in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.918623in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.926882in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.939927in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.958424in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.998134in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.058929in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.151821in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.261928in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.361148in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.437882in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.568091in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.649866in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.704037in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.730787in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{5.748820in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{5.780829in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{5.789025in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{5.871684in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{5.957983in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{5.997500in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.045760in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.104490in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.184190in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.199236in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.222861in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.252583in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.256392in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.269165in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.271340in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.288314in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.293577in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.288267in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.291816in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.294508in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.302621in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.314257in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.314898in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.326097in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.330983in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.326033in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.326907in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.348924in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.343029in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.359732in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.362296in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.367480in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.389653in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.375905in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.395705in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.416226in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.415645in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.423497in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.435591in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.419693in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.426527in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.434304in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.430306in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.435998in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.437028in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.441689in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.451699in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.454350in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.445579in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.463050in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.455678in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.470056in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.466558in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.455545in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.466445in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.474451in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.467760in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.474151in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.493286in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.486596in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.487548in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.480883in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.463171in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.484379in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.481877in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.490699in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.486821in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.479297in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.490860in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.472005in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.474940in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.497684in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.483320in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.486981in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.496974in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.500829in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.487701in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.492886in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.492261in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{6.487165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.898725in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.906453in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.927232in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.939170in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.948874in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.971857in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.008980in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.058022in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.157109in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.228179in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.323552in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.383773in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.454846in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.541511in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.637191in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.675538in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{5.713726in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{5.800848in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{5.878255in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{5.958326in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{5.998659in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.085752in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.116727in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.142341in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.166153in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.210769in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.213475in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.229835in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.232808in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.239679in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.251586in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.248137in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.258883in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.260932in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.279436in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.283329in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.271282in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.278436in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.285598in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.296224in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.287411in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.306236in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.301221in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.309933in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.307032in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.300440in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.323137in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.314851in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.310158in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.309443in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.333792in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.314224in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.309443in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.325135in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.315396in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.340400in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.333082in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.324429in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.337335in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.348570in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.342899in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.365169in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.333332in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.360748in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.359741in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.366221in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.362863in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.351812in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.360276in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.382513in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.372648in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.381610in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.377388in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.392181in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.381390in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.393668in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.384675in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.397880in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.397398in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.386231in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.395313in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.396245in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.402243in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.384037in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.406849in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.411573in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.429094in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.421046in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.422663in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.422753in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.422876in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.437826in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.419616in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.431971in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.439046in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{6.455101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.898526in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.907089in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.933242in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.941009in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.963013in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.997275in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.076804in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.152731in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.289637in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.377963in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.522810in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.642992in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.795084in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.909360in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.997430in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.058448in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.078784in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.123808in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.134311in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.160720in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.164306in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.193316in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.200061in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.218812in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.219626in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.221220in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.233252in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.252761in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.244930in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.254825in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.271035in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.270395in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.271373in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.262146in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.277797in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.285994in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.285559in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.268124in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.284333in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.286470in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.301560in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.296600in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.303820in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.311685in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.314601in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.311640in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.317502in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.316521in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.326670in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.330807in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.327412in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.337790in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.354031in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.341417in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.364467in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.357952in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.355699in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.360926in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.366192in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.377579in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.364128in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.381753in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.376433in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.378978in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.389091in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.394729in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.390413in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.404324in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.398523in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.417850in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.403565in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.426838in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.417828in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.421654in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.409335in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.433912in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.419859in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.413986in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.417223in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.430691in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.417937in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.429300in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.429870in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.425988in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.426277in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.434208in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.435765in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.434454in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.437658in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.427328in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.416924in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.423039in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.445842in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.430195in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.427312in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{6.439792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.808359in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{6.644014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595119in}{4.808359in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{6.644014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.808359in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{4.808359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.644014in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{6.644014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544705in,y=6.727347in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{4.808359in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{4.808359in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{6.644014in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{6.644014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{4.894918in}}{\pgfqpoint{4.908962in}{6.560575in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.895603in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.894918in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.895138in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.927146in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.008704in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.085487in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.121993in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.150697in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.171385in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.201390in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.229129in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.236309in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.254964in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.266458in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.258801in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.252007in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.258867in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.269494in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.269179in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.270835in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.311426in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.389088in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.403187in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.483691in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.504459in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.541562in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.576393in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.584645in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.637266in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.659679in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.696945in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.725128in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.720722in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.784781in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.814295in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.849780in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.890194in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{5.842639in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{5.934186in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{5.931781in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{5.971053in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.063508in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.041318in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.084862in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.178902in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.205378in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.053945in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.099833in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.164955in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.182748in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.142381in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.184503in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.271497in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.269876in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.156002in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.263284in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.265201in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.227930in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.214036in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.223803in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.271355in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.209077in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.288241in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.230585in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.317770in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.322489in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.376457in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.354212in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.345279in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.309370in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.257397in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.296236in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.291406in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.158193in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.261953in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.198143in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.305152in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.302398in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.354889in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.297905in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.387288in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.377662in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.370511in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.346178in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.390361in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.426170in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.425652in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.474998in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.426154in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.409105in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.443790in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.366819in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.384762in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.397923in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.422380in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.424690in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.364751in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.560575in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.560575in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.464388in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.529420in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.458256in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.486686in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.456771in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.478536in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.497372in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.498246in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.504693in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.488180in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.448571in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.496308in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.503399in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.476241in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.409647in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.420286in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.465778in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.412745in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.337448in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.452355in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.505942in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.502253in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.451968in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.455140in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.472863in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.419706in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.458673in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.436099in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.421908in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.466937in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.455904in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.501768in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.412730in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.486470in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.487630in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.446539in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.495786in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.415194in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.395136in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.350677in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.348840in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.391344in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.361421in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.363654in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.338333in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.436729in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.380570in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.399613in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.415112in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.353051in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.296915in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.305268in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.297387in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.371179in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.299958in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.266459in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.227653in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.249399in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.221971in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.205212in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.169712in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.120192in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.142997in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.190928in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.086491in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.138938in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.078328in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.039563in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{6.014983in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.961482in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.946697in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.977880in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.855994in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.837200in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.741285in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.696644in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.691555in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.593599in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.516220in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.524417in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.474341in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.430300in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.364622in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.338049in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.309856in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.280183in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.250207in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.217867in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.176448in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.155997in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.103671in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.025310in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.943079in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.901826in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.895603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{4.893950in}}{\pgfqpoint{4.908962in}{6.469565in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.896762in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.893950in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.912134in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.967871in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.036146in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.122349in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.187786in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.216037in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.231105in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.247789in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.261244in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.275783in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.281232in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.282734in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.286059in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.301931in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.300207in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.296138in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.310430in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.321028in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.331604in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.340836in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.342613in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.357730in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.356516in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.370985in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.384878in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.398837in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.424710in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.436448in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.481484in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.524814in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.584818in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.619922in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.651482in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.718516in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.727811in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{5.773853in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{5.840828in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{5.917224in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{5.946761in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{5.943090in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.030199in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.020178in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.038072in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.040468in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.090788in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.159474in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.153540in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.199899in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.189660in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.204572in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.293416in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.276092in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.255361in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.259494in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.210126in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.267699in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.255284in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.280456in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.321332in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.338764in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.375599in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.345198in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.322527in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.312323in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.329396in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.310742in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.372628in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.352051in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.325712in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.308979in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.321287in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.314750in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.332324in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.350423in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.307052in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.288597in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.338971in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.334321in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.343893in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.382439in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.387174in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.354022in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.383248in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.369384in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.373567in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.391874in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.358875in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.407983in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.411056in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.389239in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.402296in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.431440in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.417732in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.376837in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.415148in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.464604in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.464604in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.420277in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.462916in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.444229in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.421974in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.424876in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.448531in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.455436in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.414931in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.413923in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.420973in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.422537in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.429826in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.375993in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.422461in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.393220in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.414750in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.381123in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.411016in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.469565in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.435060in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.405474in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.383726in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.366556in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.397752in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.444670in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.414092in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.368840in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.423059in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.354876in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.417476in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.417270in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.365320in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.389289in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.445253in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.373262in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.341190in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.308241in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.315107in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.348996in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.363847in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.298259in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.291436in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.309425in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.330875in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.308284in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.334355in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.343793in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.315588in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.342869in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.271614in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.324307in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.275964in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.298547in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.237943in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.219435in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.245577in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.235064in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.156716in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.158991in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.203256in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.199887in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.140311in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.151638in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.126962in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.046186in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.079776in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.044634in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.960083in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.937970in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.876705in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.775741in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.767722in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.663144in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.572002in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.529775in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.487121in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.433743in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.387568in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.364746in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.342502in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.320957in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.315713in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.304542in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.286444in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.286074in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.273356in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.264674in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.246679in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.225576in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.203501in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.170770in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.098958in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.990450in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.927640in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.896762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{4.891798in}}{\pgfqpoint{4.908883in}{6.448567in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.896482in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.894910in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.891798in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.963874in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.040497in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.122527in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.178752in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.224461in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.246041in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.257887in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.270974in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.274072in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.281465in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.309834in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.323046in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.325561in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.338781in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.348736in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.367526in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.378820in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.400219in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.433085in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.441924in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.455074in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.492619in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.535588in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.565142in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.613115in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.600877in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.676058in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.752936in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.795976in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.874694in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.848098in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.896747in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.886683in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.883180in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{5.972545in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{5.977110in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.051115in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.042803in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.036102in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{5.997661in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.124408in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.102673in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.107639in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.163222in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.141070in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.197635in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.232988in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.213180in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.172440in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.137191in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.179895in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.186266in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.203588in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.231745in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.215254in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.252020in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.237893in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.226368in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.258994in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.297899in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.266478in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.252305in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.259951in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.245255in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.245121in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.318797in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.303680in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.297913in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.268941in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.279806in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.254586in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.209558in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.252071in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.304018in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.333031in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.315540in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.247073in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.269674in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.289474in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.364860in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.309318in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.321621in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.254686in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.257196in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.283708in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.329809in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.348772in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.355615in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.369551in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.371165in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.330746in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.404526in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.363578in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{6.329568in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{6.402536in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{6.402536in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.415875in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.448567in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.402439in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.383373in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.391442in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.388631in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.385147in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.375469in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.374552in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.364299in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.383558in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.370094in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.435646in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.409799in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.366578in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.382382in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.380431in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.380511in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.359699in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.328865in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.362225in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.390328in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.322937in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.343463in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.328642in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.303854in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.336651in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.387596in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.310904in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.407772in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.360355in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.314901in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.342763in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.341005in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.295622in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.249883in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.318057in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.292207in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.300484in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.302140in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.262762in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.330517in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.328326in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.298998in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.272705in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.264364in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.246184in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.304519in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.297165in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.246222in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.282632in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.336124in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.303881in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.260799in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.241281in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.214452in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.224524in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.235264in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.217851in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.229074in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.169833in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.248425in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.208464in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.268700in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.249270in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.217779in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.231001in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.240943in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{6.164791in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{6.217166in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{6.162247in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{6.132702in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{6.126618in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{6.043694in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{6.008802in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.987150in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.943338in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.863340in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.844134in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.808182in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.756888in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.661943in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.609879in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.523137in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.513584in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.435225in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.396789in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.343205in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.308381in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.254833in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.211550in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.143443in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{5.011754in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.921467in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.896482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{4.894276in}}{\pgfqpoint{4.908824in}{6.421421in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.896609in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.894276in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.897108in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.951139in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{4.992598in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.098267in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.174278in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.240404in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.269309in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.320074in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.329264in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.360088in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.389941in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.454892in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.461941in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.517363in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.559186in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.577186in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.611127in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.651571in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.686099in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.732542in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.758545in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.804056in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.823366in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.888787in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.856197in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.937050in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.956837in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.951378in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.001191in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.052420in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.030276in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.061248in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.035710in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.099423in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.024574in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.086243in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.135553in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.085989in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.164572in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.133594in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.076075in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.142542in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.189908in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.127570in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.168700in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.103866in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.111973in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.108861in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.176519in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.223535in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.188456in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.195950in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.215687in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.217936in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.219918in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.190113in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.209121in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.266349in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.240524in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.262407in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.250362in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.250413in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.258928in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.269252in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.221366in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.178561in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.300561in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.255037in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.294497in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.249393in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.293475in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.205459in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.263624in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.295278in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.282795in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.217402in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.291011in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.297295in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.271190in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.264889in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.324049in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.258991in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.306404in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.281435in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.268612in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.337514in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.294350in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.304697in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.325151in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.308096in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.344858in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.318307in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.331742in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.312944in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{6.287226in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{6.421421in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{6.421421in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.400330in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.406758in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.391240in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.379487in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.360201in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.382880in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.324212in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.359142in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.403470in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.356860in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.341450in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.319233in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.400181in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.341506in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.346201in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.338835in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.351166in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.334185in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.386400in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.369881in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.336875in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.396887in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.308548in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.315661in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.323211in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.332983in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.329963in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.317934in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.296293in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.360007in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.325452in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.341563in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.268944in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.303398in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.330361in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.321615in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.320842in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.294029in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.312319in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.312729in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.270282in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.283027in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.284242in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.291103in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.302470in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.304337in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.286258in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.200977in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.237113in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.206813in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.285562in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.222292in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.199578in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.181224in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.168970in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.189547in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.167985in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.213637in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.218218in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.173105in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.133734in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.155695in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.123820in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.093874in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.086639in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.073003in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.071721in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.090916in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{6.009589in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{6.037073in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.978750in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.924873in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.932753in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.859324in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.787999in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.757878in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.703110in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.661575in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.686403in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.618356in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.562326in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.507662in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.480991in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.425753in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.375996in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.355057in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.327025in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.295692in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.254115in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.212729in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.181262in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.112372in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.991398in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.924203in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.896609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{4.895127in}}{\pgfqpoint{4.908809in}{6.386695in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.896502in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.895127in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.913898in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.973822in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.064993in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.140636in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.173901in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.207318in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.232203in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.253182in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.267874in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.258625in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.300845in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.309292in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.331367in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.369868in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.381789in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.425425in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.452814in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.489952in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.524641in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.623352in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.608045in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.700460in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.702301in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.829469in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.795609in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.823546in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.841514in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.898003in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.933146in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.998202in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.983699in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.969519in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.957417in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.016074in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.050801in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.034553in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.083416in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.099231in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.100983in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.110006in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.128409in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.151623in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.135956in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.153126in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.136848in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.143584in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.174788in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.174095in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.244164in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.181177in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.173456in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.115222in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.184018in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.183913in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.254012in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.257950in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.248468in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.247095in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.243412in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.229968in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.251582in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.247269in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.245598in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.218622in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.160630in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.225708in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.261964in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.247540in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.264283in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.244613in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.255313in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.251154in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.289408in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.304032in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.251924in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.221006in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.279016in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.308072in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.245308in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.239517in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.263574in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.274362in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.290682in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.293350in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.302802in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.279410in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.321343in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.248241in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.319428in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.303537in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.289116in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.331896in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.304665in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.315498in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{6.331229in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{6.386695in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{6.386695in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.350960in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.348248in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.382236in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.358100in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.373264in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.340704in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.343325in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.352990in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.314011in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.367890in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.317789in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.338021in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.348639in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.361003in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.349475in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.305928in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.310544in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.323494in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.300434in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.335134in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.317032in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.299712in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.332808in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.284864in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.302027in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.306930in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.263745in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.310369in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.247860in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.275409in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.256721in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.285392in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.298909in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.306945in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.247541in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.307082in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.274363in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.287760in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.284356in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.289555in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.329478in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.233553in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.260794in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.196669in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.251384in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.271431in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.233101in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.250029in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.208040in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.191882in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.197823in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.185992in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.181740in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.172574in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.219109in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.149481in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.132138in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.114667in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.093001in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.149631in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.091243in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.057655in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.012802in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.063388in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.072563in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.024483in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.033217in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.998774in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.966829in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.859158in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.872148in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.868891in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.782770in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.787831in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.754151in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.731463in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.684586in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.683623in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.606915in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.569398in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.516485in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.475710in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.425523in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.416190in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.365167in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.319279in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.298247in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.264422in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.238408in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.201099in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.161226in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.087394in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.979980in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.921929in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.896502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978883in}{4.808359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461364in}{4.808359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943846in}{4.808359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426328in}{4.808359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908809in}{4.808359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{5.136071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=5.097491in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{5.496165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=5.457585in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{5.856259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=5.817679in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{6.216353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=6.177773in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{6.576447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=6.537867in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.895260in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.898482in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.935113in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.017007in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.094579in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.138995in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.163573in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.194626in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.225798in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.254656in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.273083in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.296507in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.315540in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.344551in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.363174in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.391642in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.392857in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.431389in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.481195in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.504035in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.565186in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.620193in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.669843in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.741170in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.744129in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.768937in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.799814in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.838415in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.869004in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.917941in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.905810in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.955825in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.963889in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.967243in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.009746in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.047703in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.032305in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.091793in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.079717in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.118756in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.181733in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.206248in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.191125in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.242085in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.251146in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.203498in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.257473in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.282284in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.281659in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.289555in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.261418in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.317575in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.315648in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.273673in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.306062in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.307939in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.311533in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.314615in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.359794in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.358947in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.348354in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.387355in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.321658in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.409769in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.389197in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.421697in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.388060in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.390689in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.384022in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.338551in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.384549in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.373273in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.305080in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.382103in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.352042in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.378753in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.319923in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.383817in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.381842in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.403787in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.393655in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.423376in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.424789in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.443335in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.437370in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.456916in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.489845in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.462200in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.453238in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.461163in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.411795in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.435724in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.428089in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.475900in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.444539in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.462663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.895356in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.919887in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.979160in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.067552in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.146560in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.195643in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.220807in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.238892in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.256231in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.267300in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.280928in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.283838in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.293638in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.300886in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.311444in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.321355in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.330442in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.348999in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.377385in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.409363in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.435305in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.457308in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.510437in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.562119in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.573363in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.630791in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.668403in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.692396in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.740541in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.780630in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.785500in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.855890in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.885780in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.895896in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.959201in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.965534in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{5.966422in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{5.998772in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.076144in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.096169in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.081263in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.134071in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.159363in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.157018in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.182387in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.181201in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.251171in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.234564in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.271846in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.262008in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.256428in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.312146in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.292758in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.273398in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.278877in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.286986in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.308348in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.285196in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.294348in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.331261in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.356013in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.410426in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.367244in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.343924in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.364796in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.373436in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.332809in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.397843in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.360446in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.369902in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.376824in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.359519in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.340653in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.358025in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.377948in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.371056in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.379081in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.374994in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.357722in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.379322in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.387830in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.404817in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.365007in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.406537in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.395961in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.397270in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.402899in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.386903in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.431709in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.429793in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.407057in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.412135in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.437835in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.440324in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.398557in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.439876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.895696in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.906632in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.987814in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.091970in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.167039in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.216792in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.266421in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.294623in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.327338in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.353100in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.393828in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.402301in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.459857in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.492495in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.541225in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.573481in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.596435in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.615433in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.661079in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.693685in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.720943in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.742809in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.790846in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.812661in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.848918in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.891154in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.888953in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.920910in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.953530in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.985357in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.022623in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.071697in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.028281in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.072586in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.028258in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.056127in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.095198in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.106187in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.137820in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.128627in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.138691in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.129230in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.214144in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.219399in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.195135in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.204722in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.219118in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.251077in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.239586in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.238772in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.222573in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.218094in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.254111in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.258391in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.233175in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.266943in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.257869in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.272113in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.277975in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.238126in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.277308in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.319452in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.304620in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.283603in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.310153in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.326513in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.278013in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.353196in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.320165in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.300883in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.298792in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.311635in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.288762in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.299943in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.307148in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.316441in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.346365in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.348025in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.313752in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.326028in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.328026in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.387330in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.372482in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.345857in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.319122in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.310747in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.329130in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.352639in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.366959in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.372123in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.380497in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.377269in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.366593in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.426546in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.389726in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{6.366052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.895442in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.910655in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.971269in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.052485in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.139765in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.193503in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.247260in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.282500in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.323549in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.342161in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.368042in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.407847in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.467942in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.484801in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.539845in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.588771in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.631794in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.636351in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.677341in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.721989in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.760270in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.808935in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.868405in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.874119in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.933768in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.946635in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.973319in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.023877in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.011549in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.037097in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.069529in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.062075in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.092534in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.095702in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.116579in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.098840in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.152230in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.174595in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.126987in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.177060in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.151282in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.128649in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.171060in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.206100in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.206566in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.187757in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.170489in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.156475in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.197559in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.240428in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.263002in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.239780in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.240096in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.249357in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.244109in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.266323in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.251216in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.251575in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.293595in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.281070in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.296384in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.276880in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.259679in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.300245in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.297352in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.290687in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.237427in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.309248in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.292500in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.313740in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.286302in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.304568in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.257003in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.330256in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.316076in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.326338in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.301901in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.312598in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.324231in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.305013in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.305545in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.332778in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.329586in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.312818in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.311443in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.312736in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.370492in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.326746in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.314455in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.354016in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.334148in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.362173in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.354774in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.369250in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.356637in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{6.354324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.895815in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.917914in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.976901in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.076193in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.150931in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.187500in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.222863in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.248312in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.275715in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.293576in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.311896in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.358517in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.367408in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.403538in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.443176in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.475594in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.516170in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.568218in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.587269in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.628052in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.688752in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.697938in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.741615in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.785596in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.850808in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.827383in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.895188in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.920144in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.965610in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.978815in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.035382in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.023544in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.991161in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.007536in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.053658in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.100216in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.063777in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.099042in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.115685in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.125232in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.164557in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.150492in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.166681in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.160974in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.175475in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.164365in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.175812in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.212409in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.203598in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.257797in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.216281in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.185062in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.188008in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.208786in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.256695in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.271783in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.271153in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.268114in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.260729in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.275247in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.238755in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.279264in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.273089in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.265495in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.237671in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.218019in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.236784in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.286167in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.255642in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.285607in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.273320in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.270088in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.291981in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.294560in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.310532in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.293529in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.260720in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.301255in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.309308in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.275618in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.294496in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.312288in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.311501in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.314352in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.305569in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.335346in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.296710in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.337167in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.295783in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.330066in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.338401in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.323608in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.357066in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.326456in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.333229in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{6.358962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{4.808359in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{6.644014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004454in}{4.808359in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{6.644014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{4.808359in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{4.808359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{6.644014in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{6.644014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954041in,y=6.727347in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Chaser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{4.808359in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{4.808359in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{6.644014in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{6.644014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{4.891798in}}{\pgfqpoint{7.410120in}{6.560575in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.901955in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.891798in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.913188in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.928570in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.934605in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.937353in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.945932in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.964051in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.963799in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.984113in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.003614in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.018563in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.039917in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.077995in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.125142in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.163189in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.246142in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.281271in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.298369in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.321254in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.416974in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.462914in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.511298in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.546997in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.616856in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.598809in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.522258in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.592577in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.693290in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.673296in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.703097in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.694218in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.711229in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.754213in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.828453in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.814144in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.854707in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.878929in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.927669in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.943908in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.949023in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.929702in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.964571in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.983571in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{6.008282in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{6.000775in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{6.001740in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.001337in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.021397in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.029733in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.039406in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.061621in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.056432in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.087671in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.059179in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.097701in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.087341in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.061483in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.076320in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.091127in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.108663in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.143246in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.146107in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.112124in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.188170in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.186472in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.147626in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.186773in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.154890in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.182954in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.195922in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.221474in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.265821in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.254374in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.248713in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.249443in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.339109in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.301725in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.342146in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.303047in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.282967in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.292374in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.313490in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.294904in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.370542in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.380303in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.366587in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.401438in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.392641in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.380402in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.438690in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.416436in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.440307in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.448045in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.434003in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.403984in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.387541in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.560575in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.560575in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.527034in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.468579in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.491196in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.515836in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.467339in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.465363in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.501505in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.481028in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.468812in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.411001in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.447023in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.473284in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.446544in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.434567in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.411582in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.407103in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.421902in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.410777in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.404132in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.379457in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.354956in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.380063in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.340885in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.338066in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.344236in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.328558in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.317970in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.280996in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.312394in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.316473in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.245339in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.246957in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.279838in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.251050in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.193445in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.191797in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.192382in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.183967in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.165618in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.178031in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.156525in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.144313in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.104022in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.140867in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.088628in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.114138in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.102602in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.113283in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.094063in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{6.056939in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{6.041512in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{6.037519in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{6.034011in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{6.008430in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.979859in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.987885in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.991970in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{6.001062in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.945709in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.911673in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.897728in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.875477in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.860680in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.853185in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.844750in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.809139in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.799481in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.774851in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.739193in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.742873in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.688729in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.671448in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.638648in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.592628in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.544927in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.509345in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.473099in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.444083in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.405472in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.357158in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.333805in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.257023in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.201614in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.111322in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.060443in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.023332in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{5.008705in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.976548in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.977732in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.960252in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.952803in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.954725in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.936474in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.924241in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.901955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{4.916552in}}{\pgfqpoint{7.410120in}{6.514061in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.927789in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.916552in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.930244in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.941043in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.942026in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.948061in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.937723in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.960920in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.973368in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.960006in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.989060in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.035295in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.057265in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.106614in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.104817in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.157471in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.201410in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.260723in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.283194in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.346068in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.358361in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.415909in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.424938in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.451560in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.502432in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.549149in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.579554in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.601128in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.652525in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.687941in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.714324in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.727871in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.758443in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.766791in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.799763in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.784050in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.811802in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.822359in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.873819in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.887432in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.895467in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.898355in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.920613in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.923140in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.938015in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.938236in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.948068in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.965344in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.997425in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.996479in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.026058in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.995612in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.039302in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.036610in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.076770in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.049327in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.065603in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.068432in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.119029in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.086533in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.146740in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.119360in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.122529in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.143032in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.138473in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.163016in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.170157in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.181951in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.198191in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.189463in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.208267in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.223544in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.206320in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.239202in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.230249in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.242374in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.282542in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.285636in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.269754in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.271123in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.319356in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.319381in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.265378in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.340494in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.365200in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.371356in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.356021in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.341818in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.390629in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.379006in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.429391in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.380735in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.379688in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.419668in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.430548in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.460305in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.367297in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.514061in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.514061in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.511699in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.494410in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.480251in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.490293in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.505819in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.450467in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.461464in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.497350in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.437434in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.419023in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.410832in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.390832in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.359467in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.409160in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.364010in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.340642in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.349061in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.302525in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.307690in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.307622in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.317306in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.281319in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.254663in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.247121in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.258046in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.258382in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.236671in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.255647in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.217288in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.230596in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.184475in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.209320in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.168160in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.180684in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.197149in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.180066in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.122802in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.146415in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.112095in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.154400in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.068735in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.097294in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.085288in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.118031in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.083227in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.054671in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.056085in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.023273in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.010411in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{6.001306in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{6.006389in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.980765in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.983746in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.969017in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.985482in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.953371in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.959480in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.962531in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.917632in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.915305in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.886731in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.892789in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.846230in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.835578in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.809118in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.789214in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.773971in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.745925in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.745782in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.712737in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.685794in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.644436in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.636242in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.564638in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.521935in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.505301in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.447463in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.409497in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.373712in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.325888in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.287110in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.216947in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.158838in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.068754in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.049352in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.019105in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{5.010674in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{5.000426in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.978126in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.972672in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.957336in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.944710in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.950969in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.946978in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.927789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{4.922605in}}{\pgfqpoint{7.410041in}{6.470892in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.938217in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.927181in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.922605in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.935180in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.947531in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.950841in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.965734in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.967928in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.972908in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.980041in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.996619in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{4.984377in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.007208in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.015590in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.070823in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.132421in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.184423in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.230904in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.268764in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.306576in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.341095in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.397613in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.432372in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.470067in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.482741in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.537936in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.576426in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.585433in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.642087in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.679867in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.689161in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.721949in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.713350in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.752388in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.769260in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.755501in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.793739in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.812337in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.853183in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.844973in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.853947in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.875416in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.876611in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.896920in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.922706in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.891710in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.922524in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.944916in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.974647in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.967560in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.986852in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.980431in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.027071in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.022018in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.014577in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.017023in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.016115in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.046019in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.046522in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.079312in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.085227in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.084166in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.096525in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.081773in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.081349in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.092527in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.114513in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.108418in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.123539in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.176414in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.182298in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.152468in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.149827in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.184086in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.223758in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.160307in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.183641in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.174863in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.254086in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.212126in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.205549in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.218219in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.227003in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.243567in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.252899in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.245146in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.276696in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.266982in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.333482in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.255161in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.339014in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.328973in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.322801in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.380061in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.294358in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.357304in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{6.364875in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{6.446399in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{6.446399in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.412446in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.470892in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.387606in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.405932in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.391718in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.353566in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.363376in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.380311in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.372035in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.336471in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.386246in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.351206in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.356994in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.327457in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.313275in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.270908in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.307533in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.320659in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.290727in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.314935in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.248495in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.293762in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.235989in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.238963in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.265316in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.246112in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.211313in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.201088in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.181895in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.204345in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.149687in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.202643in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.149939in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.167785in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.103093in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.128443in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.108731in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.105019in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.084470in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.084179in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.108890in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.082903in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.050317in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.054641in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.038489in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.019893in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.020307in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.985174in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.996700in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{6.005270in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.989081in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.953489in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.960341in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.934586in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.944812in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.925466in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.905524in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.871307in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.865434in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.832987in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.834079in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.817269in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.806345in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.766087in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.763590in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.776444in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.735660in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.695649in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.663718in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.633816in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.614989in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.582616in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.555597in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.535459in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.478766in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.449005in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.400220in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.363556in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.312575in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.274436in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.214702in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.176567in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.128570in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.085073in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.054468in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.019808in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{5.004411in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{5.009597in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.992082in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.983083in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.965906in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.957921in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.951268in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.938106in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.938217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{4.910483in}}{\pgfqpoint{7.409982in}{6.476555in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.935637in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.910483in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.924462in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.936975in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.941893in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.944080in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.947136in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.959795in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.965807in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.968772in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.973984in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{4.990696in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.011942in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.036625in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.043344in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.084691in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.097052in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.125998in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.182865in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.218231in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.238514in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.279067in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.322387in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.355578in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.372827in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.416410in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.450469in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.484713in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.542508in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.587541in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.613146in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.618282in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.654757in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.694692in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.688558in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.713409in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.734050in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.746277in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.735350in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.786482in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.828531in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.813704in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.840685in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.830239in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.862114in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.856998in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.857753in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.902314in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.913867in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.910165in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.939973in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.957724in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.944334in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{5.931065in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{5.970008in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{5.987683in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{5.989756in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.002994in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.012844in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.005832in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.022971in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.013202in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.040185in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.062076in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.053936in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.079287in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.089246in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.079077in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.113387in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.096194in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.123730in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.063404in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.130086in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.131216in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.134981in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.151218in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.199193in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.154056in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.170765in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.207464in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.164699in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.193895in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.161046in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.195969in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.214896in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.211342in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.212623in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.207715in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.241453in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.222550in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.227285in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.276458in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.296685in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.267496in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.313778in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.297517in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{6.286706in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{6.476555in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{6.476555in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.429289in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.377036in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.398855in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.394310in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.358931in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.342042in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.390306in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.375903in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.380048in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.368298in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.370457in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.357479in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.349131in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.353530in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.330945in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.326453in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.302440in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.297930in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.271680in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.253238in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.239061in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.275280in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.226241in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.222027in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.221934in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.228154in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.236089in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.235276in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.216816in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.173871in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.161764in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.122571in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.132704in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.115120in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.086681in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.104908in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.074010in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.104985in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.083005in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.072701in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.047748in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.078613in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.073244in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.016821in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.011885in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.027790in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.022113in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.004279in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.004948in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.963365in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.968413in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.957765in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.973247in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.947244in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.960401in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.935010in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.928352in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.943983in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.865749in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.861455in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.824204in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.852112in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.876805in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.807763in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.781829in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.794226in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.775246in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.743251in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.668981in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.680119in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.657974in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.590976in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.581061in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.538975in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.491369in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.453202in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.430854in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.395511in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.336605in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.287403in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.242254in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.174077in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.127152in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.047172in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.027883in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.010264in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.986910in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.984539in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.973606in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.969258in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.976223in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.953592in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.945364in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.936839in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.935637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{4.920904in}}{\pgfqpoint{7.409967in}{6.360618in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.933106in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.920904in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.927099in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.927330in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.933842in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.948953in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.946600in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.962012in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.970324in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.974393in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.978124in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{4.997108in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.036620in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.084352in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.106133in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.162417in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.215368in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.296561in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.331490in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.351371in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.403429in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.448517in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.508903in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.520953in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.536794in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.596938in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.590917in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.660632in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.659133in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.671745in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.714603in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.713755in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.731920in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.738995in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.773396in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.791989in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.824487in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.824406in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.839618in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.835610in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.845645in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.902663in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.906121in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.917785in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.891611in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.914800in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.921928in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.931212in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.937765in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.963097in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.951376in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.991462in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.979998in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.003728in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{5.992431in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.032077in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{5.998261in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{5.997872in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.024254in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.030004in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.012731in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.055571in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.076183in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.042461in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.071388in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.062878in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.075274in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.108879in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.103659in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.125085in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.107401in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.113395in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.125600in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.151037in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.111462in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.135293in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.159913in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.125286in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.141311in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.176142in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.147961in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.213735in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.197605in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.206106in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.219674in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.241941in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.246183in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.253988in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.253811in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.257899in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.254868in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.239166in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.272328in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.276347in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.259119in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.268571in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{6.239272in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{6.350113in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{6.350113in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.334280in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.355914in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.345886in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.360618in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.281267in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.270610in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.272554in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.295944in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.282587in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.315506in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.298800in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.264412in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.258565in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.225432in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.266588in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.215472in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.209610in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.224205in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.213248in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.215881in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.226501in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.194643in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.182015in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.149711in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.172190in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.163731in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.141811in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.180270in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.146227in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.145987in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.097706in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.105216in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.102024in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.083551in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.096894in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.096088in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.046663in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.068422in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.031951in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.059640in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.041767in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.044034in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.028314in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.037315in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.017617in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.993810in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.980628in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.002346in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.988839in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.980694in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.938469in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.936285in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.928333in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.929710in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.907037in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.897827in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.915647in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.867647in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.848290in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.826142in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.852768in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.838801in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.824517in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.830810in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.784993in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.761627in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.723069in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.753644in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.700505in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.663589in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.657137in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.613659in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.561141in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.527753in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.489716in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.451748in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.419319in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.401080in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.308078in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.270621in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.230941in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.180635in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.144978in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.082125in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.044107in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.027219in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{5.006535in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.993349in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.982576in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.970078in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.963415in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.950560in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.936956in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.944448in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.933106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480041in}{4.808359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962523in}{4.808359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445004in}{4.808359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.927486in}{4.808359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409967in}{4.808359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{5.077995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156712in, y=5.039415in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{5.414622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156712in, y=5.376042in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{5.751249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156712in, y=5.712669in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{6.087876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.097684in, y=6.049296in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{6.424504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.097684in, y=6.385923in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.896876in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.918715in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.932522in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.944665in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.945078in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.953092in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.970891in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.970174in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.996409in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.013473in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.039503in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.075620in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.139805in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.191083in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.248497in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.301650in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.343372in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.371226in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.397176in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.463159in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.503921in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.551963in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.592823in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.644152in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.643769in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.632565in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.665885in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.734071in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.736389in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.756118in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.769484in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.782207in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.807446in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.851965in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.855936in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.883190in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.912319in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.964365in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.967939in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.968454in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.954781in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.986500in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{6.008791in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{6.022900in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{6.021143in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{6.029339in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.047700in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.067340in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.066168in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.076772in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.075125in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.098649in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.095847in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.101746in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.127113in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.132686in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.113550in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.130143in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.141754in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.150230in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.168346in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.198578in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.195981in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.217564in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.215906in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.232049in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.249583in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.217943in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.250462in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.262240in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.282855in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.301944in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.297630in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.314388in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.302200in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.359283in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.352929in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.376462in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.362474in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.345035in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.351978in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.374029in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.370724in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.421913in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.413663in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.388794in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.435125in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.436835in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.440953in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.452027in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.441888in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.478071in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.469620in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.451291in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.465509in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.474058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.922171in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.938611in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.946006in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.943368in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.952698in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.955197in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.969523in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.986897in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.985340in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.004083in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.042324in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.063009in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.132726in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.160882in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.222290in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.263649in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.317217in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.346346in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.396766in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.431831in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.468922in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.494788in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.543901in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.573434in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.617472in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.646146in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.673455in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.699225in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.730956in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.751769in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.768495in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.797010in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.806510in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.846276in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.835391in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.863553in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.869996in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.918175in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.923456in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.924419in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.941919in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.944815in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.953443in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.959390in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.972312in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.974687in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.987878in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.010349in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.026282in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.040364in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.039419in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.078667in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.060949in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.087032in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.059031in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.110001in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.090264in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.132722in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.104668in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.163403in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.158255in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.151606in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.155596in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.173896in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.173746in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.200377in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.199619in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.226919in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.213067in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.233324in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.240795in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.226721in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.246933in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.255784in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.279840in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.295082in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.296663in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.286139in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.310092in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.329999in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.341696in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.337269in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.349980in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.378016in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.391094in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.387522in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.389626in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.443989in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.420235in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.439929in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.443277in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.434991in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.449959in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.462479in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.486002in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.440679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.932699in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.930355in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.943224in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.952726in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.958374in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.974408in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.980005in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.991253in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.992226in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.008214in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.019422in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.046140in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.072080in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.123695in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.173562in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.229430in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.271740in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.316160in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.353398in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.395050in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.438189in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.483915in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.512832in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.532679in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.576462in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.605121in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.624576in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.668868in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.707764in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.732803in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.742770in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.739719in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.779367in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.793265in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.794790in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.813363in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.838886in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.862245in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.875248in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.889707in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.910114in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.905599in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.928630in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.938097in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.940396in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.963897in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.970808in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.979911in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.993934in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.003372in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.009460in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.040856in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.036168in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.048740in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.062957in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.050147in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.065244in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.075770in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.094021in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.106835in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.093630in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.132155in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.115856in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.141996in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.121107in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.159429in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.145157in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.162313in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.193864in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.214205in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.208892in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.194395in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.210037in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.258760in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.204401in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.249288in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.232795in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.287372in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.259829in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.238228in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.265747in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.277230in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.300280in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.302053in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.315696in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.306584in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.319508in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.356897in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.309268in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.346290in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.360346in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.364367in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.383834in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.382625in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.384875in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{6.405637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.923060in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.930650in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.941170in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.947743in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.960152in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.958197in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.966701in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.975173in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.977841in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.992124in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.009290in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.029557in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.081888in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.108711in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.163472in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.192227in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.231302in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.289188in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.324543in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.345858in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.385218in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.430681in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.468319in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.481902in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.537192in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.565294in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.576847in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.642879in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.681393in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.703686in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.700055in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.731260in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.785749in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.770335in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.768806in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.797752in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.806013in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.839667in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.857417in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.881771in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.887053in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.893964in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.901743in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.909940in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.912706in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.910559in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.953631in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.959073in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.966139in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.983882in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.984805in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.980578in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.002154in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.024311in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.017716in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.031228in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.043000in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.058915in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.039921in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.063940in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.049941in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.077652in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.097390in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.088253in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.120526in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.131558in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.147947in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.174331in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.166142in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.175942in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.142669in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.176057in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.178729in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.205130in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.195139in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.226216in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.212868in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.234347in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.254952in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.245576in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.262420in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.257288in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.272550in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.286187in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.290899in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.290461in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.293881in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.308678in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.306428in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.284663in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.317695in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.345498in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.333175in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.345407in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.363403in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{6.381630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.927005in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.935774in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.932143in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.942201in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.956184in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.958339in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.972294in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.981837in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.990464in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.002671in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.020608in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.059373in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.114665in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.143384in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.196679in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.242994in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.302319in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.366285in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.385345in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.427588in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.469117in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.518328in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.541047in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.575227in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.627037in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.627253in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.680569in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.706388in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.697407in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.738115in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.749374in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.781365in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.781756in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.806098in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.822378in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.825314in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.836348in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.853632in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.875628in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.871736in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.904850in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.917916in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.923059in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.913948in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.926635in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.951311in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.960025in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.970056in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.971863in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.972593in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.004539in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.008656in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.016021in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.018232in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.036922in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.028950in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.014911in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.046338in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.038334in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.054410in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.076233in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.079867in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.072242in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.088302in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.080292in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.110630in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.127553in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.141964in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.133448in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.135566in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.142793in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.137655in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.166526in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.153053in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.180897in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.187897in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.169267in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.182758in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.192876in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.181717in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.240161in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.211519in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.232336in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.242043in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.270371in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.280845in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.268287in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.274878in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.265226in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.262739in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.260217in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.316473in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.311117in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.307516in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.301426in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{6.294693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{4.808359in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{6.644014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505613in}{4.808359in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{6.644014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{4.808359in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{4.808359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{6.644014in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{6.644014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455199in,y=6.727347in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Miner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{4.808359in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.808359in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.644014in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{6.644014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{4.894229in}}{\pgfqpoint{9.911278in}{6.545103in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.955509in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.921935in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.894229in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.043918in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.192315in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.195306in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.293899in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.342148in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.401521in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.440156in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.526200in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.603050in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.673611in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.664439in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.746801in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.786132in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.842130in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.829269in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.837897in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.816896in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.901513in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.864681in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.890572in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.920372in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.877840in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.931004in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.928452in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.958633in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.941190in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.939937in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.935218in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.970151in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.993467in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{5.984830in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{5.953178in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.043090in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.037631in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.076522in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.028831in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.028109in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.065004in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.079499in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.110936in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.138584in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.140963in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.116617in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.112526in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.135474in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.180385in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.131670in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.157279in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.155247in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.188207in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.177191in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.215631in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.194113in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.219824in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.182544in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.242490in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.218849in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.207390in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.191184in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.222841in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.256297in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.338663in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.285503in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.273875in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.286756in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.295059in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.297097in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.306488in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.272048in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.267375in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.295433in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.339085in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.330099in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.326765in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.375386in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.371665in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.385385in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.353639in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.384244in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.370765in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.424122in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.406245in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.395319in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.405920in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.418689in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.438128in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.428809in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.397241in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.399628in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.399921in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.467805in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.419568in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.427518in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.432917in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.536431in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.536431in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.545103in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.524290in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.494925in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.490210in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.540555in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.530039in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.523527in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.515445in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.517039in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.470835in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.502215in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.516337in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.510359in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.483698in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.476214in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.491255in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.514516in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.489026in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.474397in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.469536in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.511330in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.477874in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.428834in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.472970in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.439358in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.415021in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.436663in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.401560in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.409864in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.470583in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.415761in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.439658in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.438695in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.407736in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.388570in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.416306in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.380264in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.368430in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.371961in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.372486in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.370885in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.282544in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.323980in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.334095in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.311393in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.297668in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.345630in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.300406in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.317856in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.304080in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.275123in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.285047in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.262783in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.253337in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.209603in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.236597in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.183784in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.173788in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.199316in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.144157in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.127636in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.134773in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.080622in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.141653in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.170594in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.067046in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{6.083583in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{6.071893in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{6.060097in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{6.083297in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.991644in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.986962in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.957793in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.973960in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.970121in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.958402in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.927453in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.864841in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.895070in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.879573in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.787624in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.758869in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.693577in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.617214in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.563239in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.500902in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.436181in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.429507in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.350245in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.317380in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.273118in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.128723in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.959715in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.955509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{4.927085in}}{\pgfqpoint{9.911278in}{6.560575in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.957059in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.927085in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.953353in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.147160in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.223043in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.267501in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.339761in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.378140in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.426141in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.490134in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.540019in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.631600in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.694521in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.739651in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.731572in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.792626in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.767789in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.790392in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.799929in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.794936in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.846190in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.825017in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.929629in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.854701in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.842524in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.906359in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.902198in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.973976in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.920795in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.950591in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.949481in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.960359in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.040599in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{5.997630in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{5.990760in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.034328in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.083016in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.080584in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.083592in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.035364in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.088071in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.092695in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.095659in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.114754in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.070225in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.121902in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.135164in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.184797in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.124798in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.198839in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.130388in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.181230in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.163268in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.175716in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.199639in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.239268in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.241518in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.241834in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.261317in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.266882in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.273211in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.285386in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.308972in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.233850in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.288805in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.305517in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.279790in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.294933in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.349321in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.319696in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.307247in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.331810in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.363322in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.305939in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.296112in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.359192in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.299459in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.382958in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.312578in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.333727in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.338444in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.334876in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.290769in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.376143in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.367923in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.388357in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.364944in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.413386in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.407443in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.387293in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.419745in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.402760in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.405180in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.408175in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.402810in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.437839in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.401470in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.507097in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.507097in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.519359in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.529034in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.500957in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.499983in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.533019in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.518479in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.493725in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.529698in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.504004in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.508867in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.526919in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.462808in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.459017in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.560575in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.506350in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.508008in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.493148in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.507880in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.531257in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.491447in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.485252in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.505776in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.487337in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.459351in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.500341in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.457545in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.481260in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.434903in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.467407in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.496645in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.437119in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.450725in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.487218in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.467066in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.413571in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.381707in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.356806in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.423693in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.453922in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.428875in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.359349in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.359406in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.379075in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.357869in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.364140in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.346309in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.322639in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.327758in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.296898in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.269695in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.299381in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.280238in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.279678in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.275583in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.240531in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.184757in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.185943in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.143836in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.142156in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.123869in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.126517in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.056375in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.104616in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.056456in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.100333in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.054279in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.007509in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{6.019871in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{6.012156in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.989985in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{6.018774in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{6.040197in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.964677in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.940611in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.928070in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.903255in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.923569in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.830054in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.893757in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.812102in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.822773in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.764741in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.774548in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.721612in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.650707in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.604097in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.537598in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.479941in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.400792in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.360106in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.368771in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.281274in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.185134in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{5.008007in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.957059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{4.903630in}}{\pgfqpoint{9.911199in}{6.509827in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.915956in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.903630in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.972266in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.131173in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.226963in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.249313in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.251337in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.355078in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.392160in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.404335in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.512895in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.494135in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.641343in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.669347in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.731077in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.717282in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.734183in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.743827in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.721920in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.810857in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.819677in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.820637in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.774688in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.876016in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.894253in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.872508in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.925586in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.862580in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.905314in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.907977in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.953968in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.970498in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.911298in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{5.974323in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{5.958230in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{5.977788in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.028047in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.001695in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{5.982666in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.029195in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.050773in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.064848in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.037060in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.043460in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.093673in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.065782in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.067713in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.092890in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.075978in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.109547in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.150182in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.140188in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.088154in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.111096in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.125206in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.186101in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.169060in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.221011in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.221992in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.188329in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.243845in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.202259in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.162596in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.239281in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.223822in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.268773in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.243472in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.238521in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.274129in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.270003in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.260631in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.273726in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.306576in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.298307in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.305513in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.268143in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.220573in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.299931in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.329244in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.303794in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.323104in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.304175in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.316291in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.335340in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.361599in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.337934in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.362581in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.351603in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.340000in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.314629in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.314729in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.380253in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.314207in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.374776in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.408565in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.372948in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{6.402012in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{6.460093in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{6.460093in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.496988in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.471134in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.476649in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.449482in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.470461in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.477671in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.466490in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.487575in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.489003in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.469994in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.484504in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.441111in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.454486in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.462255in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.486354in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.500298in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.490607in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.491057in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.468239in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.500407in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.470295in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.452894in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.509827in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.451684in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.471541in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.495448in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.459144in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.469004in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.469935in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.430651in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.439565in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.428248in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.451000in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.376043in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.427039in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.335382in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.435617in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.414944in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.409004in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.357758in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.352528in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.384817in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.357077in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.382334in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.367678in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.370959in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.318945in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.364311in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.338052in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.294817in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.324154in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.258731in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.290733in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.277040in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.262239in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.238081in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.190815in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.153324in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.120919in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.150844in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.074443in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.055079in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.095371in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.142208in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.085454in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.975270in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.980900in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.978648in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.998260in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.953574in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.980564in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.942156in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.921844in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.925574in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.879208in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.885555in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.852584in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.814507in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.819162in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.762637in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.802570in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.767158in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.688482in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.696453in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.646377in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.532972in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.494553in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.472238in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.399981in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.314232in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.276590in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.262829in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.218815in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{5.022887in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.915956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{4.952213in}}{\pgfqpoint{9.911140in}{6.523105in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.954430in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.952213in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{5.000510in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.087733in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.202247in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.219339in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.314338in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.288901in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.391075in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.406505in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.486952in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.560212in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.634951in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.683691in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.727270in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.747039in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.728661in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.723980in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.781822in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.788890in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.839942in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.838865in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.857548in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.938334in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.922600in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.892860in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.863534in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.866592in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.978617in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.992433in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.977298in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.957026in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.998820in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.041640in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.009303in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.039924in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{5.958551in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.015932in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.038371in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.036784in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.077994in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.096509in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.105433in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.128758in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.123990in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.155177in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.134331in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.153193in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.170959in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.120907in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.109129in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.197288in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.169160in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.159002in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.163661in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.152510in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.194208in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.206481in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.168194in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.207375in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.240412in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.226130in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.248065in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.245874in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.250225in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.280829in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.230347in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.282650in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.330843in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.339191in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.279443in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.295591in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.329646in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.322330in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.322640in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.330816in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.347571in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.364123in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.331504in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.348188in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.316619in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.323384in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.377011in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.294630in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.293405in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.358329in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.357373in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.331723in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.334566in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.357289in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.350415in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.382680in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.357057in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.353575in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.336380in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.298154in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{6.314962in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{6.496718in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{6.496718in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.523105in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.469449in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.518074in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.478663in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.449454in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.468281in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.455918in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.463464in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.483769in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.453937in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.471116in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.451157in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.438523in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.458520in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.487235in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.447055in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.442083in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.454693in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.410720in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.430460in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.497352in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.424092in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.423741in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.404510in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.456787in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.450579in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.424920in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.437322in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.462017in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.434620in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.451699in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.434567in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.442822in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.455970in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.453215in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.438920in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.425150in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.410087in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.353096in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.400489in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.401918in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.406632in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.416962in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.404759in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.352321in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.364478in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.358031in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.305169in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.371961in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.319657in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.297089in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.267960in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.242569in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.231369in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.236194in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.229053in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.213715in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.161524in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.154653in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.166073in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.130810in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.042246in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.095852in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.058159in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.108014in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.044327in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.025240in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.993484in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{6.040507in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{6.023141in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.982471in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.992308in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.987902in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.935116in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.934724in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.877776in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.856257in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.846297in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.863268in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.840051in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.826057in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.753918in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.706241in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.692781in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.592926in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.535883in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.494126in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.435020in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.386319in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.364861in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.304713in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.296712in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.185079in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{5.021797in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.954430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{4.891798in}}{\pgfqpoint{9.911125in}{6.515079in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.979978in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.891798in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.980084in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.100709in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.241308in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.232943in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.291936in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.333767in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.348604in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.417784in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.445849in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.539877in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.569724in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.703343in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.682955in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.726656in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.726718in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.785938in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.800251in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.775486in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.788518in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.821601in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.852520in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.832914in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.823150in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.883712in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.871470in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.863722in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.897225in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.847791in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.960190in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.963984in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.985587in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{5.936187in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{5.958360in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{5.995824in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{5.997305in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.033647in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{5.978338in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{5.992169in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.035936in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.033021in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.023506in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{5.992051in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.066569in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.064454in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.038538in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.030683in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.064055in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.071630in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.110181in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.090712in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.119622in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.110322in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.061304in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.075322in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.173104in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.156242in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.156881in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.143318in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.219844in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.180126in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.165712in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.249669in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.257495in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.197392in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.202935in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.241409in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.239390in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.256269in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.242273in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.242320in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.287910in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.318619in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.263878in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.337676in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.310101in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.338852in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.313316in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.330188in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.326013in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.336737in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.301207in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.299537in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.306210in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.316112in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.304861in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.304948in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.340119in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.384763in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.322210in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.350273in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.314085in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.335812in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.370867in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.360990in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{6.306426in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{6.515079in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{6.515079in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.494433in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.429346in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.498971in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.440861in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.463225in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.435133in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.442024in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.421383in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.392358in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.478050in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.470087in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.437661in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.434838in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.462654in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.431992in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.434921in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.412770in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.413896in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.424093in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.382670in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.390157in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.405569in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.382901in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.423759in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.374024in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.379946in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.377630in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.380201in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.385268in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.371105in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.358769in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.366017in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.316374in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.357538in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.350031in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.339031in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.337696in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.327196in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.319992in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.333946in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.374196in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.329670in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.288356in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.291257in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.327629in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.248121in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.284968in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.261378in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.253919in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.273048in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.184220in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.165001in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.197561in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.171376in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.148340in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.137806in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.123505in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.092729in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.061119in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.061139in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.088403in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.055863in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.082023in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.030741in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.009177in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.005252in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.977409in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.942823in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.916725in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.926752in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.922938in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.914439in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.954021in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.896634in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.858292in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.843503in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.848822in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.835726in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.797779in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.799507in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.771621in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.746294in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.757328in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.701522in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.618322in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.500673in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.454505in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.410645in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.397192in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.359324in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.291405in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.273387in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.187320in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{5.025292in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.979978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981199in}{4.808359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463681in}{4.808359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.946162in}{4.808359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428644in}{4.808359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.911125in}{4.808359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{5.183108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=5.144528in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{5.706047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=5.667467in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{6.228986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=6.190405in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.938722in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.926972in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.086321in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.232717in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.256343in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.322072in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.385827in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.418851in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.470529in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.544720in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.610132in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.683594in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.711654in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.767213in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.832852in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.868600in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.847055in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.882675in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.887649in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.935817in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.919320in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.924182in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.953667in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.934742in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{6.007150in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.994275in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{6.015263in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{6.012387in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.003491in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.052906in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.055902in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.037045in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.059802in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.032691in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.085363in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.090894in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.137919in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.101310in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.105946in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.150800in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.144551in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.182136in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.200684in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.213005in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.195870in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.208303in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.226665in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.240396in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.238650in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.227474in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.233320in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.261151in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.250586in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.249087in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.282499in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.296155in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.277253in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.305460in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.299556in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.311848in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.289877in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.315288in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.347496in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.389160in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.350632in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.372229in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.348310in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.348310in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.366880in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.360754in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.355703in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.370173in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.362134in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.408480in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.420714in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.398150in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.424891in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.430345in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.449951in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.422447in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.430229in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.427232in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.467240in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.461291in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.448767in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.438377in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.467864in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.476787in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.476168in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.463640in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.470092in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.445066in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.481365in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.471929in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.486310in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.484674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.942072in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.980680in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.166147in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.252158in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.318136in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.349933in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.389466in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.453041in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.513866in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.572058in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.641154in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.708067in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.757100in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.748156in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.807699in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.789946in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.842075in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.814991in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.859253in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.874722in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.876544in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.935120in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.909689in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.941360in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.962567in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.946092in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.993066in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.970333in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.979050in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.001880in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.030346in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.048528in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.051123in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.023567in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.080423in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.103442in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.111370in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.113714in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.110654in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.136414in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.166613in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.185621in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.197216in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.175231in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.210642in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.202429in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.240847in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.226278in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.260739in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.238348in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.272685in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.260568in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.277396in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.279522in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.299309in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.335197in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.347878in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.342505in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.311844in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.327459in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.349478in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.388019in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.360534in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.369765in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.371318in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.388217in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.381170in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.392112in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.400478in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.382396in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.416076in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.411336in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.396638in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.400944in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.422222in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.395453in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.457107in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.410229in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.413437in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.423226in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.420613in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.425672in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.417580in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.415365in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.457638in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.436905in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.458695in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.468570in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.440509in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.469112in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.467890in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.452581in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.454566in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.465922in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.478599in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.454283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.909793in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.997577in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.174994in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.244896in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.262951in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.282784in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.377529in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.432199in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.449444in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.522934in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.570256in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.668898in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.678914in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.749117in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.759926in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.748410in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.781495in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.768213in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.831721in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.852616in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.849923in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.850131in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.898930in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.918205in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.926536in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.939580in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.930420in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.941981in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.944438in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.964619in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.027976in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.026753in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.034847in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.006654in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.026116in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.089446in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.061307in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.067995in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.110005in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.144427in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.163544in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.157050in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.167097in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.176202in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.194968in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.181265in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.215471in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.220144in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.214246in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.260570in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.253933in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.235244in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.234086in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.255012in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.269315in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.263409in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.315008in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.318468in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.311973in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.289613in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.314649in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.269320in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.345141in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.326035in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.354169in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.337062in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.354228in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.371567in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.364574in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.378039in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.372633in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.379130in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.404067in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.379204in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.369219in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.360490in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.384085in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.410150in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.397201in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.411701in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.395264in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.389273in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.394913in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.401355in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.411219in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.416288in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.420303in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.413788in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.390560in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.396200in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.425357in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.381845in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.425712in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.439850in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.434968in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{6.431052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.953322in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{5.011154in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.136406in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.249479in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.262026in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.339599in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.337610in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.413048in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.450316in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.511418in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.576569in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.663866in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.694966in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.740594in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.786548in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.784356in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.793624in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.814060in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.822574in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.858859in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.886795in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.896332in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.963118in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.957454in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.937666in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.943337in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.953550in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.986050in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.008836in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.010813in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.032520in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.028489in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.068746in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.025774in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.085367in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.062312in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.085292in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.099948in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.125249in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.153524in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.166352in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.168401in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.185664in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.195975in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.226133in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.226994in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.262577in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.238064in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.239469in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.236804in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.274804in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.286960in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.287982in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.285147in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.277214in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.297349in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.279788in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.289141in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.316263in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.339666in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.339672in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.352017in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.344348in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.342396in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.366264in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.332484in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.372334in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.384082in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.382055in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.365011in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.376189in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.367078in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.373036in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.373366in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.414084in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.389016in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.387422in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.393098in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.395135in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.381837in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.405309in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.417765in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.366577in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.372281in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.414722in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.405655in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.407746in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.399015in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.406603in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.409348in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.416067in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.417860in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.435825in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.402915in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.410630in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{6.405840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.808359in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.935888in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{5.002688in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.144015in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.257347in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.262174in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.325630in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.365479in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.379625in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.436144in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.473261in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.579099in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.635623in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.730335in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.714625in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.749138in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.763112in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.791859in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.817989in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.812154in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.816010in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.839946in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.874577in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.893468in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.868794in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.903325in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.899111in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.890223in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.920024in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.912600in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.982721in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.986580in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.008164in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.009105in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.007112in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.042113in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.029222in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.047383in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.035533in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.057837in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.086871in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.090681in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.097441in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.094806in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.115785in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.124337in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.155793in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.142301in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.162717in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.178299in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.179151in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.209170in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.205440in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.199339in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.195487in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.224759in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.253525in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.238117in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.242039in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.240507in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.279438in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.265078in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.261625in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.283022in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.311756in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.278081in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.287020in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.313339in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.309796in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.316949in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.311110in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.308172in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.355834in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.350760in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.334724in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.363917in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.346386in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.381472in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.363606in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.371479in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.380467in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.384365in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.381930in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.367187in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.371936in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.393099in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.391456in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.348653in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.380751in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.413393in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.378672in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.406749in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.377473in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.417392in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.400107in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.427711in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{6.410753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{4.808359in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{6.644014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006771in}{4.808359in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.644014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{4.808359in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.808359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{6.644014in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.644014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.956357in,y=6.727347in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Jumper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.641679in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{2.641679in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{4.477334in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{4.477334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{2.725118in}}{\pgfqpoint{2.499626in}{4.381277in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.740726in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.725118in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.780477in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.810350in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.822051in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.841732in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.818058in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.851181in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.845854in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.842075in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.891100in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.944347in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{2.980887in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.018057in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.118386in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.134814in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.173056in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.181495in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.199379in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.301934in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.386469in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.605347in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.789677in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.854198in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.935012in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.967153in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.061514in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.046841in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{3.993138in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.059181in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.159775in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.163703in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.164883in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.180098in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.155129in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.140510in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.161683in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.204619in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.185378in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.205935in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.209232in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.232868in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.218955in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.217098in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.220691in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.242060in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.262007in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.230244in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.212798in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.229812in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.264231in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.278270in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.268982in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.152002in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.197728in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.243770in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.262392in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.291604in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.284585in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.304564in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.325342in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.328923in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.318436in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.321948in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.334288in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.327515in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.331840in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.340488in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.332843in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.333375in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.337680in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.341289in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.351612in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.337274in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.343737in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.326048in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.345606in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.347729in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.345523in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.354363in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.350650in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.345202in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.352837in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.348901in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.315756in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.335073in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.315183in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.341652in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.360535in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.357427in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.350619in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.351880in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.354740in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.338907in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.357763in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.365612in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.369395in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.375362in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.375362in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.374768in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.374861in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.376059in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.372215in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.373656in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.374816in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.372987in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.381277in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.367267in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.365462in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.365074in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.373172in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.361677in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.376121in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.372772in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.376034in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.363768in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.361148in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.362205in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.357370in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.345698in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.363158in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.352901in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.363565in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.349103in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.361892in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.356341in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.348876in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.355634in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.346050in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.347002in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.340175in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.333136in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.348654in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.332160in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.334532in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.325772in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.331959in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.324732in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.329153in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.331832in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.317185in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.340696in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.308044in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.292234in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.298213in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.304856in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.318694in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.293099in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.274175in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.286155in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.269920in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.252686in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.262225in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.238228in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.256456in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.215382in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.253219in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.233361in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.217713in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.229870in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.225830in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.201030in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.223533in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.205942in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.191951in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.196483in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.199310in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.154119in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.147451in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.130882in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.133817in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.133724in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.155602in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.220812in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.271487in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{4.267825in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{4.285990in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{4.258315in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{4.210394in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{4.112673in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.964212in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.809828in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.542437in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.254234in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.013523in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.932920in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.865050in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.866763in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.872067in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.852265in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.853602in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.833047in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.786272in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.740726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{2.760139in}}{\pgfqpoint{2.499626in}{4.378713in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.792224in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.760139in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.798278in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.808821in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.818730in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.845139in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.841194in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.818934in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.823220in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.818755in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.849125in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.890542in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{2.882530in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{2.883758in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{2.921231in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.002138in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.147628in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.243848in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.337063in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.370244in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.613053in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.833256in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.895699in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.942991in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.964987in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.964390in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.023673in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.057035in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.098674in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{3.914280in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.099224in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.124668in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.134039in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.146398in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.120946in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.153512in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.172394in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.178822in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.214564in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.197083in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.214850in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.195607in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.224509in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.225583in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.245157in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.249661in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.259610in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.241217in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.263197in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.281363in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.278920in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.277836in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.280097in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.254232in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.298624in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.289825in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.284237in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.295323in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.293570in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.305795in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.294990in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.312871in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.295248in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.303856in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.315612in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.204076in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.330371in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.331964in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.327638in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.332755in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.328702in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.324999in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.326238in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.326937in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.325121in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.330990in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.335075in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.328765in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.346182in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.339607in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.340083in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.360769in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.354376in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.340984in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.344098in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.346696in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.320802in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.313799in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.350108in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.357967in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.371474in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.355064in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.357149in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.352204in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.358979in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.359296in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.374692in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.374692in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.366400in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.378232in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.371706in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.373549in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.377019in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.365757in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.373242in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.378713in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.376830in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.356513in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.374538in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.362124in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.367627in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.360901in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.366363in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.364886in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.360083in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.367883in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.367015in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.361701in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.351091in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.348894in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.338360in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.351289in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.352973in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.343028in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.352644in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.354070in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.346197in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.365317in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.337527in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.339936in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.340540in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.327702in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.326262in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.328283in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.320380in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.324544in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.314491in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.319313in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.303606in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.317040in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.305340in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.300859in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.298043in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.294426in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.290140in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.268298in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.269287in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.281593in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.262215in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.268613in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.259822in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.239866in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.228056in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.212741in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.237664in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.223379in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.211471in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.206322in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.204297in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.165788in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.149598in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.167774in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.110207in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.116221in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.135770in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.114983in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.119747in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.113000in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.097073in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.092667in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.060891in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.061925in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.114001in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.098106in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{4.170949in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{4.140709in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{4.132016in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{4.104926in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.978160in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.730621in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.527583in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.306909in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.211058in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.128925in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{3.052302in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{3.043965in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.967856in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.908684in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.848248in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.843541in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.839248in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.847478in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.792224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{2.757189in}}{\pgfqpoint{2.499547in}{4.376700in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.788681in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.757189in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.771927in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.780500in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.796303in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.830688in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.834417in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.846476in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.852607in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.854154in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.819444in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.792634in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{2.767147in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{2.827105in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.008071in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.142598in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.225050in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.329925in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.496485in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.726620in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.796753in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.968105in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.008399in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.999196in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.018302in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.044659in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.029099in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.070569in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.031063in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.064508in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{3.992144in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.077381in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.126243in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.125844in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.165863in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.188669in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.191042in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.191040in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.177692in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.198002in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.186467in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.203503in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.223379in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.232256in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.219160in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.225009in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{3.837920in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.217476in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.245467in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.246120in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.251706in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.261194in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.261879in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.280929in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.270981in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.264099in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.274924in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.281105in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.277394in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.291782in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.292132in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.288793in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.299013in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.297762in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.311782in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.301907in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.310857in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.304764in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.316183in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.308959in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.310319in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.316967in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.301284in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.330014in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.330443in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.331856in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.291232in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.313623in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.319631in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.331784in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.327827in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.324099in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.327620in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.347137in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.336412in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.306669in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.340149in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.341744in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.344671in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.348392in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.351993in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.342706in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.347032in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.339985in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.289669in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.313643in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{4.338128in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{4.359944in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{4.359944in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.376700in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.366720in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.365601in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.359200in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.362632in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.358340in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.353125in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.355138in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.347482in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.354643in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.360422in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.353474in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.357225in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.332540in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.359599in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.354037in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.345261in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.350590in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.344547in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.349362in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.346405in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.361773in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.345111in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.344126in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.346172in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.352592in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.321989in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.335172in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.322512in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.337528in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.331923in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.316392in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.330136in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.327137in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.313420in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.320769in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.328340in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.325232in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.300361in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.303445in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.309940in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.310960in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.289855in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.298818in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.267440in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.294387in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.290254in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.274430in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.281407in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.361833in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.267034in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.279125in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.272666in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.257246in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.273986in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.247963in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.232449in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.214237in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.217607in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.215012in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.197501in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.188811in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.173300in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.174958in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.187868in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.160362in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.151369in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.121650in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.117411in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.091388in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.080262in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.063614in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.037091in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.021177in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.021027in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.982681in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.970949in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.926039in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.896907in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.743861in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.495452in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.347410in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.262496in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.197108in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.111883in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.998783in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.895539in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.864078in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.856878in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.857604in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.860674in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.872137in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.865363in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.846032in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.788681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{2.768785in}}{\pgfqpoint{2.499488in}{4.384243in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.805297in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.768785in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.835511in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.804192in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.833197in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.841039in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.835989in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.878622in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.965763in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{3.067030in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.119501in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.158204in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.258075in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.296488in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.341182in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.383671in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.606339in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.850342in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.933222in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.928048in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.912931in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.017045in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.027202in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.010053in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.032732in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.072098in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.083725in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.091547in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.107595in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.127760in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.139374in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.139677in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.125139in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.158633in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.147330in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.216711in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.179730in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.185665in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.188377in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.202570in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.198271in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.221437in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.257939in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.213881in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.221134in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.262120in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.241078in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.275630in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.255371in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.257607in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.263540in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.258622in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.258356in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.250439in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.296122in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.278564in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.309742in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.290409in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.289707in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.285340in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.277872in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.307168in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.314819in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.312751in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.308296in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.311595in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.316685in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.305799in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.328064in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.320312in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.320504in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.318561in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.324455in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.337843in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.323479in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.334727in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.332955in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.337879in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.334918in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.334113in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.341556in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.337230in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.334155in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.342026in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.350837in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.343393in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.351707in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.338634in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.363726in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.351851in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.337216in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.336809in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.340995in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.345791in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.352087in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.341013in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{4.359100in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{4.384243in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{4.384243in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.367670in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.368249in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.362406in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.363023in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.360887in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.371974in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.365907in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.367825in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.362219in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.356393in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.365570in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.364429in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.362199in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.366236in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.347890in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.354754in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.359511in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.357797in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.356848in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.349243in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.352663in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.351574in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.347562in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.348257in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.353828in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.336728in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.343699in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.343291in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.338071in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.350530in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.332770in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.331908in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.329332in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.331162in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.335112in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.328949in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.330560in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.308914in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.304633in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.311566in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.307318in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.311925in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.314940in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.318249in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.310949in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.278805in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.304134in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.303483in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.284985in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.276011in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.284074in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.290715in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.268715in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.263810in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.275820in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.267848in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.247206in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.240334in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.266405in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.237789in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.223733in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.217188in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.235453in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.212977in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.186873in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.154289in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.154981in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.126147in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.140062in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.102997in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.103953in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.111775in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.082746in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.072040in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.052828in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.084799in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{4.041675in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{4.036747in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{4.031689in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{4.072347in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{4.080056in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.955533in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.980362in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.814213in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.665945in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.429018in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{3.228383in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{3.048348in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.959864in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.848641in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.856813in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.857019in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.854136in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.857608in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.805297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{2.751506in}}{\pgfqpoint{2.499473in}{4.393895in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.846328in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.773248in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.778610in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.751506in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.791283in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.830268in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.840577in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.841245in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.854432in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.868061in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.891787in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.020862in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.216110in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.350902in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.516525in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.731590in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.847342in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.899826in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.957411in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.948553in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.035249in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.012864in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.033531in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.041248in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.057528in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.068024in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.093583in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.099304in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.109224in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.130873in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.131477in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.140887in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.174524in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.157448in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.184354in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.158271in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.205531in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.188418in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.217394in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.233034in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.236176in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.255392in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.222362in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.231228in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.262438in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.223288in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.255192in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.262072in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.256462in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.257249in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.278825in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.266474in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.260990in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.292818in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.196141in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.293937in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.257659in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.284136in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.305170in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.292466in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.247453in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.302115in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.070581in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.314770in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.287564in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.316920in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.321493in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.330160in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.339160in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.343705in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.346088in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.330139in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.349193in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.329614in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.347370in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.346114in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.350732in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.316809in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.310499in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.333606in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.323003in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.349871in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.352922in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.353595in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.352963in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.352067in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.360906in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.353128in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.353474in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.355853in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.350413in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.353483in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.362494in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.350601in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.353597in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.364118in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{4.347803in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{4.393895in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{4.393895in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.376129in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.377939in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.369356in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.368903in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.366368in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.375638in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.368117in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.365056in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.371251in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.367989in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.378459in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.363528in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.366312in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.358947in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.366310in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.354293in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.363255in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.355688in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.354664in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.365203in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.354157in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.357038in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.357974in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.353256in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.344395in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.360464in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.359241in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.350992in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.355809in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.341403in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.338565in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.355640in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.324776in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.370823in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.335725in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.339800in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.320310in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.323987in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.328409in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.316356in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.306448in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.329022in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.301525in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.296782in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.294069in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.291503in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.284868in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.295092in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.294991in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.290296in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.296969in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.271617in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.304752in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.266808in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.265887in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.268929in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.272540in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.253068in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.269981in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.237574in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.234956in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.270938in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.213215in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.243968in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.233597in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.245381in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.218229in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.228547in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.169458in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.175691in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.211072in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.164887in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.130822in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.102700in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.094356in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.078426in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{4.073507in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{4.035639in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{4.008068in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{4.016869in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{4.037026in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.981725in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{4.018722in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.928172in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.726995in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.383956in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{3.213826in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{3.055689in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.984176in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.889195in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.868191in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.859101in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.820229in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.869805in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.846328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569547in}{2.641679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052029in}{2.641679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534510in}{2.641679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016992in}{2.641679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499473in}{2.641679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{2.853137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=2.814556in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{3.260717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=3.222136in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{3.668297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=3.629716in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{4.075877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=4.037296in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282485in,y=3.559507in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.732922in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.783375in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.821699in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.837826in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.846999in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.858972in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.855452in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.887497in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.952312in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.099290in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.261662in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.413942in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.541299in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.623743in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.691725in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.719905in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.742684in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.784879in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.828978in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.913080in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.972640in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.034415in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.049018in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.104483in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.100480in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.096224in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.127832in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.175863in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.184822in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.194208in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.190564in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.190480in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.185190in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.189698in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.218990in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.219298in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.210659in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.232844in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.235548in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.240590in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.234892in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.245306in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.264108in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.268091in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.261671in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.265746in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.267334in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.281222in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.285252in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.288513in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.246349in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.257457in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.287801in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.295772in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.308168in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.308272in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.315168in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.329937in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.330542in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.333545in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.327542in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.337231in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.337258in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.338945in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.348061in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.340859in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.344858in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.349786in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.345196in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.357589in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.345087in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.353447in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.335873in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.351488in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.354967in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.353335in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.359066in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.363342in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.358987in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.364479in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.355289in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.344464in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.350074in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.340322in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.354459in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.370906in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.365207in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.362718in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.362768in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.363478in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.357483in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.366312in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.370190in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.372379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.776182in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.822878in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.824035in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.831135in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.846693in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.874939in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.893395in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.933593in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.935529in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.989025in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.050800in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.094720in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.205671in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.325926in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.490149in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.626277in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.682642in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.692278in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.754006in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.734175in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.863527in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.947591in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.978295in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.017829in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.031030in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.038695in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.071710in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.086009in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.117222in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.015251in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.104716in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.146221in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.141818in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.156093in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.162622in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.179917in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.191933in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.201101in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.226114in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.204912in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.221453in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.217736in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.242166in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.247098in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.253686in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.265627in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.264449in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.254758in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.276668in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.287894in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.288481in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.289348in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.292718in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.285636in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.301115in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.304569in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.299364in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.309934in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.306975in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.317039in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.310626in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.320286in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.317894in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.321896in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.326570in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.284696in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.338284in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.343017in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.340141in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.337891in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.340838in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.338144in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.332299in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.337916in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.338106in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.346345in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.351045in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.348324in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.353132in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.352246in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.353223in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.360835in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.361001in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.351554in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.359318in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.351605in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.348816in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.346256in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.361675in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.361862in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.374247in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.364306in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.364427in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.365218in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.362690in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.366994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.772935in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.808979in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.822931in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.834220in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.845681in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.846011in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.851677in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.858343in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.874846in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.909113in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.952258in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{2.982128in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.044801in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.177740in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.319025in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.484456in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.613416in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.711262in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.848784in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.889717in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.994566in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.014788in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.018143in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.040958in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.062460in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.060244in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.093990in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.076356in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.107938in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.076253in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.132624in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.150601in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.149572in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.177337in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.193085in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.203027in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.204324in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.195965in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.215225in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.217215in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.238744in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.240313in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.252461in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.249143in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.246021in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.099877in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.249441in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.259949in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.268187in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.273047in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.264317in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.280348in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.285392in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.290971in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.287020in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.289184in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.290733in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.301313in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.310061in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.306450in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.301107in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.313075in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.313949in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.314087in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.316915in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.324193in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.313638in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.325677in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.315474in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.331455in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.331570in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.322705in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.337563in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.346108in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.339130in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.320297in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.329085in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.335110in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.338522in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.340932in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.341849in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.330080in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.352181in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.344943in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.333546in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.347396in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.344613in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.349904in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.350759in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.355167in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.352669in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.353116in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.352793in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.328195in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.345172in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{4.349036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.787041in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.846560in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.829164in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.845108in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.848926in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.842315in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.919243in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{3.007056in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{3.147707in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.274260in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.412075in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.536144in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.638425in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.648358in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.731864in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.839343in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.941015in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.984985in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.984861in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.998865in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.034936in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.049621in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.046400in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.072253in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.088025in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.093361in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.115804in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.116871in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.141370in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.146832in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.163275in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.169058in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.197043in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.182259in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.220222in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.208760in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.226035in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.214355in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.224888in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.233060in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.248628in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.260874in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.241298in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.255924in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.273097in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.258545in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.280308in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.279427in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.280871in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.271173in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.284785in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.288302in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.282689in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.304023in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.292941in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.310654in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.297521in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.299311in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.307950in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.303410in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.321140in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.322990in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.321042in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.320102in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.322183in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.333608in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.321935in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.335677in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.332005in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.328616in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.336195in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.336356in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.342703in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.337526in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.343695in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.341099in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.347363in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.346358in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.346812in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.348155in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.342560in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.350195in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.352113in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.357633in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.354482in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.354050in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.350427in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.365775in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.358879in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.354595in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.348848in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.352009in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.354098in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.360168in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.354342in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{4.371671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.809788in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.824208in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.785868in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.825192in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.849229in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.864886in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.912710in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.955061in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{3.040944in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.137872in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.373929in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.572141in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.684812in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.749125in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.884308in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.932105in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.953947in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.996525in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{4.011030in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.056837in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.053610in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.068116in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.086035in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.111208in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.139548in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.134637in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.134381in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.168885in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.174551in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.188429in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.187242in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.209246in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.185331in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.227646in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.196614in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.221553in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.229200in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.235231in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.252787in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.252552in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.260639in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.244585in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.267990in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.267027in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.260129in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.272744in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.278532in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.275777in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.271058in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.285164in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.280271in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.278886in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.297172in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.262581in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.300193in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.287007in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.306272in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.314579in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.306388in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.293627in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.318920in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.220702in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.319773in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.321602in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.327742in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.331448in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.342985in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.345076in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.351473in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.353276in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.337267in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.351225in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.343794in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.352204in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.350136in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.357968in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.335736in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.333093in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.348430in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.338648in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.358090in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.355934in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.359954in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.358246in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.365263in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.364448in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.362190in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.359265in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.361985in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.363026in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.359926in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.365698in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.359978in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.365768in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.370123in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{4.370849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.641679in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{4.477334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595119in}{2.641679in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{4.477334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.641679in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{2.641679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.477334in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{4.477334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544705in,y=4.560667in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Leaper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{2.641679in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{2.641679in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{4.477334in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{4.477334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{2.801723in}}{\pgfqpoint{4.908962in}{4.374453in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.876424in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.801723in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.810822in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.840221in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.865547in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.821811in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.834232in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.906229in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.889800in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.891521in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.904424in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.941033in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.942123in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.952827in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.988727in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.983482in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.044348in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.015473in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.068500in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.070450in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.116061in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.189601in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.205661in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.261219in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.260771in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.306658in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.299780in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.338121in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.370315in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.371052in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.397421in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.388587in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.439468in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.487932in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.507354in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.534408in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.572196in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.555306in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.615285in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.644950in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.652293in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.651857in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.667720in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.735439in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.726171in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.772006in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.785980in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.814622in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.777614in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.828483in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.854458in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.864878in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.890237in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.885008in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.920939in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.956040in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.919525in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.964642in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.972729in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.994271in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.016542in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.996474in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.037581in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.054932in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.058584in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.077843in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.110501in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.098830in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.108461in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.127095in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.121933in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.069383in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.142445in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.184469in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.199617in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.202846in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.222532in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.220904in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.230677in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.232389in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.252100in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.254814in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.266554in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.264404in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.261310in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.286196in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.298008in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.296367in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.302905in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.302583in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.307691in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.324038in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.326804in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.323800in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.246362in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.342999in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.334520in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.371670in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.371670in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.368755in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.373983in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.355551in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.374453in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.367942in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.363043in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.364083in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.356230in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.341287in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.340000in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.327992in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.316932in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.319550in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.313435in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.324899in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.296781in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.288623in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.279823in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.285048in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.279971in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.269704in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.262845in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.247246in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.231319in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.219737in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.217399in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.202005in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.216089in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.190073in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.177653in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.169980in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.156916in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.136097in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.134397in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.112164in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.098050in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{4.080199in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{4.082800in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{4.027072in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{4.030747in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.975092in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{4.005231in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.987200in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.962218in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.944426in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.925288in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.891179in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.890521in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.868280in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.838151in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.844120in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.777694in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.748388in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.757076in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.706298in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.691371in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.669625in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.646856in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.628689in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.628953in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.606967in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.562860in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.547474in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.491825in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.475826in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.454642in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.423048in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.437725in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.397906in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.351365in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.359213in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.290552in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.296599in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.268537in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.215967in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.198852in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.168026in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.138255in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.097114in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.066200in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.014456in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{3.026896in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{3.003882in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.954948in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.967178in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.959676in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.917902in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.956470in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.916573in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.890205in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.900470in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.901905in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.888069in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.907278in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.876424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{2.766529in}}{\pgfqpoint{4.908962in}{4.393895in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.812232in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.767733in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.766529in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.823222in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.855217in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.833179in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.844195in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.866501in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.916488in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.901982in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.903194in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.899248in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.933365in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.937327in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.965033in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.000893in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.987763in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.016195in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.081749in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.103375in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.135208in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.189808in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.185560in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.217187in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.257276in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.298764in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.322087in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.318515in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.355076in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.400244in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.376371in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.382883in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.440984in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.456366in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.442339in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.518559in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.525914in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.554598in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.551678in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.573416in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.599689in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.614332in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.640757in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.673506in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.694653in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.681842in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.699305in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.741945in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.747190in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.759836in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.810059in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.836292in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.847413in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.848713in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.871386in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.881622in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.928766in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.922981in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.960948in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.948039in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.983948in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.019571in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.006228in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.024446in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.035558in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.071665in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.065261in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.077465in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.105073in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.123652in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.122930in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.131937in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.160686in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.147453in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.168046in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.180670in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.172354in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.190476in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.192505in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.218860in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.238950in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.236964in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.220333in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.245880in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.264884in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.277424in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.268655in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.284477in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.288499in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.307350in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.304145in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.302849in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.292511in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.319497in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.322083in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.318014in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.337224in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.393895in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.393895in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.390323in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.375808in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.371428in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.373220in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.363164in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.358649in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.337346in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.303628in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.350421in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.345748in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.338985in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.335069in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.324920in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.322508in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.309384in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.297240in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.304548in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.291592in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.297471in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.298293in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.263592in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.252452in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.257411in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.234867in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.244152in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.239438in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.212679in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.194657in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.205823in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.166385in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.172646in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.144560in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.143375in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.121940in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.124620in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.095201in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{4.093886in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{4.053920in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{4.073935in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{4.035786in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{4.018441in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{4.023848in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.972292in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.960707in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.915930in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.916916in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.932594in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.877079in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.866109in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.854671in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.831061in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.810529in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.764277in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.722424in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.704913in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.701826in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.681378in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.692245in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.632403in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.582084in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.568196in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.546510in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.542638in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.506952in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.473657in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.443275in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.453526in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.434985in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.404124in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.371135in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.342480in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.300445in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.292791in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.242864in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.236524in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.199700in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.159786in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.118310in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.092834in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.076785in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.036919in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.991862in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{3.003564in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.997556in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.940467in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.935624in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.939667in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.940343in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.963465in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.909105in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.909797in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.881325in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.862474in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.853933in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.812232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{2.771267in}}{\pgfqpoint{4.908883in}{4.337688in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.814228in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.771267in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.788903in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.842969in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.820545in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.833328in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.868155in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.845076in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.880947in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.900945in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.929296in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.894137in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.890093in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.925982in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.920072in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.944563in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.995821in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.970011in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{2.997958in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.033263in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.045692in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.094490in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.102845in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.166119in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.159158in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.201526in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.199385in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.235612in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.239499in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.256686in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.279689in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.317890in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.348450in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.354242in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.381835in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.435127in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.430952in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.454078in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.463619in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.482599in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.504023in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.540645in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.596249in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.583253in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.588849in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.638787in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.663110in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.683415in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.645216in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.721756in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.716868in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.751048in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.771494in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.805275in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.819687in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.811884in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.852592in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.852091in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.897689in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.896123in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.910200in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.941207in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.954180in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.959554in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.978995in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.017983in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.032422in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.036411in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.048662in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.067622in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.075189in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.086726in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.076734in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.099422in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.130294in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.120924in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.143804in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.118715in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.175519in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.167505in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.162796in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.176297in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.206516in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.217074in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.235965in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.244214in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.228329in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.251609in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.263461in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.259126in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.261959in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.267286in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.283068in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.295463in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.285818in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.293170in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{4.293620in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{4.324169in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{4.324169in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.337688in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.313842in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.320520in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.308340in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.315873in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.287996in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.302019in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.270666in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.284593in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.270751in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.268184in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.258525in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.251111in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.234775in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.230489in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.237928in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.191491in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.192735in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.191348in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.177775in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.184674in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.164288in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.167008in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.122921in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.121532in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.108744in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.098559in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.082113in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.058407in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.048604in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.032055in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.049725in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.014272in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.983230in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.989669in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.933179in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.934196in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.904131in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.896186in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.883530in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.865730in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.838367in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.825006in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.789413in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.810182in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.796317in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.771105in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.712577in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.715078in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.682732in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.700615in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.635893in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.623926in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.612386in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.574657in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.545586in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.546168in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.489227in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.466314in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.520639in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.464361in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.432760in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.412598in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.377738in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.389694in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.378727in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.333245in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.261806in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.339300in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.270053in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.245805in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.224228in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.203816in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.153317in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.129256in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.097105in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.072511in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.017415in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.024745in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.017423in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.009817in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.953145in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.969338in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.964502in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.932175in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.984981in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.956563in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.959893in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.907167in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.895015in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.878939in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.862289in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.861379in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.856264in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.814228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{2.737731in}}{\pgfqpoint{4.908824in}{4.317522in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.807179in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.737731in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.779614in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.822301in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.841756in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.816767in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.814243in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.878702in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.841625in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.898676in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.866303in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.878769in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.913239in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.913954in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.908960in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.958048in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.956834in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.004572in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.006507in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.031658in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.043176in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.119866in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.118073in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.128855in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.177745in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.193062in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.201074in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.245451in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.263668in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.290570in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.300031in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.331383in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.301952in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.351255in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.398383in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.423571in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.376264in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.480445in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.449446in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.515642in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.508021in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.506777in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.567877in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.598531in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.556101in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.593175in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.665221in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.639039in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.657276in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.629617in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.697993in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.736033in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.735131in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.780497in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.772369in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.771756in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.820536in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.838797in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.852419in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.886066in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.894246in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.904284in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.932569in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.928206in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.944943in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.928542in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.992387in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{3.988613in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{3.972031in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.001155in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.027167in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.042901in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.045625in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.071338in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.095041in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.098301in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.095070in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.118306in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.128923in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.122834in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.140645in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.162641in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.157106in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.161852in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.190245in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.191555in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.202050in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.216016in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.223313in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.222490in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.248369in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.244180in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.257433in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.255856in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.264473in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.282474in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{4.283495in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{4.317522in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{4.317522in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.315287in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.304325in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.300024in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.303449in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.298505in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.291094in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.273503in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.267056in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.264055in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.248669in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.241048in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.228043in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.229096in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.237781in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.199024in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.201459in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.200036in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.190459in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.155877in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.157884in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.148326in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.114287in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.110620in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.129222in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.119418in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.083665in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.069318in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.065955in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.061454in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.021502in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.015333in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.014904in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.979626in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.984095in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.973232in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.927799in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.918873in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.897825in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.893706in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.875799in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.843141in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.840751in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.814439in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.819889in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.782266in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.775450in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.762040in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.720685in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.719794in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.686412in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.679477in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.628952in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.618694in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.635898in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.606439in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.565576in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.541281in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.506915in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.491491in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.479423in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.474963in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.452144in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.440815in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.375527in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.394462in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.335970in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.343580in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.301029in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.280884in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.298071in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.225017in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.270480in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.183209in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.145521in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.123660in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.143274in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.111327in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.014675in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.029351in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.074413in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.008451in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.977198in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.954632in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.988134in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.942309in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.955700in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.909523in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.904308in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.902259in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.913827in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.855026in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.869677in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.846108in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.869839in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.807179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{2.725118in}}{\pgfqpoint{4.908809in}{4.255760in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.765701in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.725118in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.782123in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.800551in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.845370in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.815043in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.836572in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.847320in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.822889in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.806453in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.832447in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.825252in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.906032in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.896515in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.891699in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.890806in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.915353in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.909936in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{2.961041in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{2.980139in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.000776in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.025911in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{2.989718in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.043188in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.082591in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.105296in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.122194in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.098310in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.124775in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.119773in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.178108in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.188904in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.216111in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.234972in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.244003in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.274259in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.250322in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.312212in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.315490in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.339597in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.338147in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.353478in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.372922in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.408443in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.403002in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.397631in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.445465in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.437265in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.467968in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.500869in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.520465in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.530227in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.514631in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.514009in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.606013in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.569318in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.640214in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.601424in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.651064in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.640131in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.678868in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.675895in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.710061in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.718414in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.714676in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.728186in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{3.728371in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{3.776265in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{3.806477in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{3.814195in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{3.818153in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{3.833944in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{3.852584in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{3.886001in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{3.874303in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{3.858257in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{3.903577in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{3.905406in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{3.921584in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{3.961644in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{3.961190in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{3.957060in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{3.991838in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{3.997597in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.004821in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.021831in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.043855in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.045364in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.054271in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.051669in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.072208in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.081718in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.093119in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.100499in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.112890in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{4.150061in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{4.248925in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{4.248925in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.255760in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.229631in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.224280in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.215623in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.226346in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.213403in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.191648in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.182850in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.181284in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.147564in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.140550in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.152499in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.108181in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.122294in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.118588in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.107013in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.062740in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.091676in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.062690in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.050525in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.038609in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.046404in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.001452in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{3.994136in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{3.955670in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{3.953251in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{3.946402in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{3.932576in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{3.901328in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.890713in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.859330in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.845388in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.824113in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.819707in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.780092in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.796696in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.758699in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.727443in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.727784in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.696678in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.648001in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.653091in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.641680in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.621764in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.625052in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.535581in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.569643in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.513562in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.488392in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.481557in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.457936in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.450980in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.468581in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.411097in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.386113in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.405065in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.363129in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.356422in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.343224in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.319594in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.300181in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.309118in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.306099in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.259477in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.233936in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.262342in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.235008in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.221314in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.184515in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.174612in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.168982in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.077001in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.079423in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.074508in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.053852in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.049247in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{2.991460in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.000900in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.995751in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.969431in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.996424in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.935155in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.962647in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.942960in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.961608in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.913092in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.909978in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.955267in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.920947in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.871632in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.860052in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.914982in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.821411in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.807757in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.765701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978883in}{2.641679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461364in}{2.641679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943846in}{2.641679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426328in}{2.641679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908809in}{2.641679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{2.975203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=2.936623in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{3.479944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=3.441364in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{3.984686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=3.946105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.839074in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.859050in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.864145in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.883726in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.861141in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.862219in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.911401in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.923135in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.904711in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.932050in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.954105in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.948535in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.978354in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{3.007812in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.998969in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.055274in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.056294in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.103377in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.119238in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.157457in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.202784in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.237099in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.278909in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.275661in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.332935in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.325572in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.368013in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.404020in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.397050in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.426032in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.432206in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.465646in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.517703in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.535107in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.570687in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.600574in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.591997in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.631070in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.657288in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.671832in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.679078in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.712398in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.741914in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.751933in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.808063in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.812066in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.841451in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.834068in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.859831in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.889873in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.904652in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.926227in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.936104in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.963085in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.965566in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.975136in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.995857in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{4.027764in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{4.037235in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.057296in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.054319in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.085989in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.095514in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.107750in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.123911in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.144077in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.144451in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.162275in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.164550in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.169666in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.144560in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.186882in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.215858in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.231231in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.236275in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.251251in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.252976in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.255250in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.260506in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.274440in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.289856in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.289994in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.291977in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.289121in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.307094in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.319004in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.318827in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.329568in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.333333in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.335367in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.345990in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.350628in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.339675in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.310173in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.355877in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.353095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.789982in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.810231in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.842848in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.868271in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.871488in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.876650in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.914983in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.928415in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.920824in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.919409in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.919858in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.965460in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.970446in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.978448in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.018906in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.032274in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.054515in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.100030in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.131580in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.167454in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.213166in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.214212in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.254989in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.278861in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.320622in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.346611in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.361320in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.395030in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.426885in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.409823in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.428270in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.473968in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.499502in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.494424in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.543377in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.553999in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.593501in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.621961in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.627397in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.650757in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.659622in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.681591in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.718891in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.752591in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.756451in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.776988in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.804027in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.812134in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.846215in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.863487in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.876111in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.904060in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.910502in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.947617in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.950031in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.982276in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.998458in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{4.007434in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{4.020963in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.039575in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.072096in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.064084in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.083910in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.090059in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.122156in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.115823in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.141644in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.149865in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.168165in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.181184in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.188045in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.197776in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.202432in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.210249in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.222131in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.235324in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.243974in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.242048in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.261704in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.268095in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.273174in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.271420in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.285400in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.299977in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.308205in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.307202in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.317449in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.296064in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.322348in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.331397in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.333007in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.332865in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.345463in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.348946in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.354169in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.365560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.792747in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.822583in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.852174in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.841417in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.856134in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.881585in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.876121in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.920420in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.928754in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.957139in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.913156in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.927297in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.947660in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.936609in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.977190in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.006622in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.997378in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.007686in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.052887in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.071398in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.111873in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.128081in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.184968in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.191693in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.223666in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.234719in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.287456in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.250652in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.294965in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.329208in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.353792in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.363094in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.383420in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.407297in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.449744in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.475796in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.460196in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.476423in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.514384in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.524805in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.557651in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.604318in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.603589in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.612371in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.669701in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.672921in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.699247in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.678897in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.746430in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.756592in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.780615in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.780454in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.815141in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.829027in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.838807in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.868061in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.874138in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.900910in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.915160in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.921689in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.965438in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.968705in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.986913in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.014360in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.025019in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.040513in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.047409in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.065387in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.083090in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.091967in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.104129in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.099827in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.133215in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.147291in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.152799in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.160789in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.155032in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.184127in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.179498in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.200362in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.203393in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.220646in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.234093in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.247245in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.256199in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.249540in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.268101in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.267063in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.280573in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.274978in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.291580in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.295704in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.307991in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.299830in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.315429in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{4.308894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.772455in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.824727in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.834204in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.855717in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.835896in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.864035in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.890480in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.872966in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.904100in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.911002in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.910539in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.950686in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.934293in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.943079in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.983249in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.015624in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.016961in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.010591in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.071493in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.093225in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.121763in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.131797in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.156032in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.224112in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.209039in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.249572in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.263168in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.282348in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.317075in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.318000in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.362922in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.338740in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.396035in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.425264in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.449267in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.427843in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.485968in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.478180in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.528461in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.536799in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.556608in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.601887in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.608612in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.592526in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.636326in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.675817in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.679417in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.688981in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.695828in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.736722in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.759149in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.777510in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.797468in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.806560in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.807448in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.848168in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.866252in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.875122in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.902469in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.911023in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.938758in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.958332in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.953916in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.979923in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.971937in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.006945in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.025033in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.018993in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.035237in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.055416in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.081160in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.087423in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.090979in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.104664in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.123313in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.126477in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.137092in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.159691in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.161435in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.171052in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.180833in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.197444in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.195474in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.209144in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.216301in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.225360in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.240035in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.245184in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.247996in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.269732in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.271343in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.280441in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.277940in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.284399in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.298881in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{4.300508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.745410in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.794940in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.810981in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.880176in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.837547in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.854102in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.884133in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.889078in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.858215in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.872770in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.893430in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.924496in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.929581in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.913427in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.943615in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.942392in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.952843in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{2.980971in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{2.960239in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.014693in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.027314in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.050209in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.034571in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.060095in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.125787in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.139954in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.153355in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.159812in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.179891in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.191057in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.206022in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.224191in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.261105in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.272045in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.272092in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.296927in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.296773in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.334317in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.339310in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.372331in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.362130in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.382287in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.420751in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.429711in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.430469in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.439594in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.466929in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.475413in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.518805in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.518225in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.572759in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.575996in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.578155in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.583550in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.627007in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.632998in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.683999in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.664434in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.704882in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.718414in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.729480in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.747801in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.767087in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.781901in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.787003in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.809450in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{3.814849in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{3.854420in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{3.876440in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{3.883723in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{3.886911in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{3.914040in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{3.927018in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{3.966203in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{3.956456in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{3.954391in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{3.983134in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{3.998541in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{3.992162in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.034329in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.039889in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.039677in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.050010in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.075048in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.072686in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.112569in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.114107in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.122959in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.132536in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.149277in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.148670in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.158699in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.165065in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.184325in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{4.199493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{2.641679in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{4.477334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004454in}{2.641679in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{4.477334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{2.641679in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{2.641679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{4.477334in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{4.477334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954041in,y=4.560667in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Maze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{2.641679in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{2.641679in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{4.477334in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{4.477334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{2.725118in}}{\pgfqpoint{7.410120in}{4.393895in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.731301in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.731134in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.731259in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.731214in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.728233in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.725118in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.763837in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.842927in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.907312in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{2.980441in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.079643in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.120191in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.234332in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.247892in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.328624in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.335275in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.333030in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.478539in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.531457in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.451118in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.603141in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.605495in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.712001in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.749526in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.657863in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.626385in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.595946in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.756273in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.783521in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.902848in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{4.003225in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.910793in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.823504in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.905410in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.058179in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.065919in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.036786in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.981979in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.061899in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.092008in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.122466in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.127425in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.120114in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.129982in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.160389in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.097419in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.163419in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.138864in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.176230in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.197276in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.169085in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.178588in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.171143in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.187163in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.209094in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.170334in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.175124in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.205259in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.184647in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.191183in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.187791in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.150484in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.188557in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.230472in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.176754in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.166539in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.256827in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.252592in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.267412in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.240854in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.200520in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.098789in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.140798in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.215951in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.261516in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.253935in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.274724in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.243754in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.229364in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.239033in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.257583in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.162441in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.264501in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.248647in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.288971in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.300435in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.266584in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.260742in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.278347in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.265135in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.275627in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.283680in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.282351in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.271614in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.320699in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.290503in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.300504in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.344297in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.344297in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.393895in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.380408in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.355439in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.339320in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.309384in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.318704in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.328907in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.321234in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.295988in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.346894in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.338714in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.330588in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.356297in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.295355in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.285845in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.310553in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.333401in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.333795in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.275724in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.289601in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.266312in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.297772in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.276624in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.301441in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.259836in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.322313in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.249106in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.314560in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.318862in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.285759in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.243514in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.321199in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.263901in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.317260in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.253070in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.244227in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.226715in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.256695in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.284815in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.293142in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.291118in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.262237in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.228290in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.275429in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.253499in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.260831in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.246932in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.215379in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.199871in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.230534in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.284858in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.261062in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.274685in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.217246in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.171581in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.168516in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.153206in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.168534in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.192938in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.111745in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.156146in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.101141in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{4.042683in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.997876in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.975640in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{4.015604in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.957118in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{4.019539in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.991774in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.893355in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.937619in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.913721in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.792753in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.833933in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.731780in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.694688in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.645409in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.569875in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.551461in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.614667in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.453563in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.441511in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.389007in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.278427in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.195846in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.119844in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.025445in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.958766in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.897659in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.853741in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.818036in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.749189in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.733517in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.731686in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.731301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{2.730334in}}{\pgfqpoint{7.410120in}{4.310585in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.731955in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.731182in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.731512in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.730334in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.742494in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.858784in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.935396in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{3.002192in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.131830in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.199314in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.307972in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.373277in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.410155in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.452236in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.427064in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.618479in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.675181in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.609127in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.655852in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.795507in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.794701in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.787548in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.763193in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.794422in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.913208in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.905058in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.911128in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.926566in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.924615in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.930609in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.953523in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.942237in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{4.067651in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{4.011337in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.008681in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.887334in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.936439in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.002098in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.042090in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.989050in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.058559in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.046233in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.070511in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.078709in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.101473in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.112485in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.104153in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.009866in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.117391in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.070761in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.112325in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.092044in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.087078in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.148461in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.071557in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.133439in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.109859in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.093151in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.111581in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.077124in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.130971in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.190232in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.203984in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.141526in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.142283in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.103042in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.163491in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.179881in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.190124in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.191412in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.209787in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.181220in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.172350in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.170340in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.159751in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.191023in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.195888in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.188455in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.149132in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.166341in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.140848in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.144060in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.187038in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.196486in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.204061in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.173527in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.163052in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.195837in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.149376in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.158503in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.219050in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.175002in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.188469in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.197688in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.115570in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.226510in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.256728in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.256728in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.290795in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.242775in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.277885in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.271545in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.240592in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.310585in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.252188in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.276783in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.233382in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.258983in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.291182in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.235181in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.237897in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.264229in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.272263in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.300987in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.288702in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.277984in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.261081in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.200597in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.217230in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.188031in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.261438in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.234871in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.280370in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.254552in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.236812in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.260227in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.234221in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.228156in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.235513in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.248855in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.227324in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.180870in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.215443in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.184353in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.185127in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.204568in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.155018in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.182911in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.190934in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.165732in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.160966in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.164498in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.205305in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.181226in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.161287in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.172832in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.140737in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.150857in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.172442in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.166784in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.197299in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.106749in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.135113in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.103950in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.107635in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.123447in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.155370in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.049454in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.102349in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{4.070517in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{4.069148in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{4.033209in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{4.053904in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{4.009350in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{4.044940in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{4.022597in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{4.026920in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.928598in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.924696in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.858554in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.990049in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.838420in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.895112in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.845989in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.881380in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.837632in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.799238in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.708652in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.643659in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.592250in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.510440in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.426501in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.384527in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.256538in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.167581in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{3.062444in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.988574in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.922040in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.837535in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.744750in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.731771in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.731955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{2.731210in}}{\pgfqpoint{7.410041in}{4.233799in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.731788in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.731210in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.731386in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.733248in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.754859in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.836734in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.884807in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.937013in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.984329in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.038325in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.079729in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.157741in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.197934in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.233056in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.274994in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.334511in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.437281in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.422294in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.496200in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.528492in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.625896in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.644101in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.638185in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.616076in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.757758in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.767226in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.777290in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.783674in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.864811in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.887433in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.850212in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.859733in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.856647in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.845103in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.881660in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.916048in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.936869in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.000838in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.985226in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.933292in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.990735in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.899085in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.011098in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.909560in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.009120in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.005619in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.971649in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.035398in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.013553in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.011136in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.083403in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.040077in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.031126in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.968424in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.021325in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{3.999458in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.030379in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.103793in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.068383in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.122835in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.025682in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.082371in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.076866in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.061117in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.081030in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.016166in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.059057in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.064972in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.043617in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.146333in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.087810in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.122036in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.142155in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.057303in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.105759in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.087975in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.057686in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.128335in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.101948in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.129589in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.074111in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.120651in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.040337in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.073514in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.022775in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.096867in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.045729in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.114807in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.116772in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.168931in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.153453in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.071486in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.125902in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.117148in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.152965in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.116164in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{4.146459in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{4.202809in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{4.202809in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.163936in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.213893in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.189878in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.197193in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.108312in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.175201in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.217915in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.185283in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.211364in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.181224in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.159011in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.127243in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.133290in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.233799in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.153029in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.170038in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.122824in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.170037in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.126700in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.153070in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.166761in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.216909in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.186122in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.145766in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.179434in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.180716in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.155359in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.156571in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.165566in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.158668in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.164452in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.166158in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.168488in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.128693in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.196880in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.141964in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.108059in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.175680in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.155105in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.141835in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.089457in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.071549in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.110290in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.133778in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.107760in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.074216in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.060448in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.088356in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.108134in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.035462in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.055305in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.015289in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.054089in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.044327in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.060922in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.031614in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.030370in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.088635in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.025993in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.999884in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.074665in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{4.003760in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.975600in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.979975in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.923937in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.913859in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.909498in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.825857in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.918246in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.896884in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.828997in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.831690in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.809772in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.763704in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.698929in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.607974in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.701048in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.626658in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.555262in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.500904in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.438082in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.410618in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.309473in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.253747in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.232306in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.163972in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.062721in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{3.003154in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.929575in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.871405in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.780178in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.736212in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.732063in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.731788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{2.731130in}}{\pgfqpoint{7.409982in}{4.251623in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.732027in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.731130in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.731332in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.732878in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.736597in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.797193in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.838365in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.890190in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.921948in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.032592in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.038298in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.085498in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.198695in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.228790in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.260929in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.285029in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.406006in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.379644in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.411495in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.482661in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.578988in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.466606in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.581680in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.556809in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.551069in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.572329in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.689124in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.664559in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.671135in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.688536in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.723757in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.788347in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.752200in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.703329in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.808856in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.763734in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.749915in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.811146in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.811100in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.829968in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.789013in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.798747in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.854277in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.859771in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.939303in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.902565in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.883412in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.884599in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{3.866121in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{3.950682in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.930990in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.891896in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{3.937212in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.916198in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{3.926807in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{3.892354in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{3.854058in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{3.888386in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{3.865023in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{3.886201in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{3.921387in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{3.860336in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{3.820550in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{3.914172in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{3.961013in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{3.951729in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{3.936312in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{3.871547in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{3.881262in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{3.914139in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{3.906525in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{3.931914in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{3.936796in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{3.934256in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{3.817054in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{3.906867in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{3.877427in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{3.940235in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{3.862310in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{3.873355in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{3.965829in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{3.957076in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{3.873869in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{3.942799in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{3.927882in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{3.898960in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{3.914367in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{3.931285in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{3.991617in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{3.984656in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{3.970399in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{3.956685in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{3.966257in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{3.895253in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{3.887277in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{3.962964in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{3.797977in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{4.242315in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{4.242315in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.163926in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.182337in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.223424in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.238897in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.115463in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.068460in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.105687in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.157649in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.251623in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.162656in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.176304in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.236479in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.147987in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.151096in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.198143in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.146804in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.152555in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.216397in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.199235in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.186736in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.111947in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.116536in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.143988in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.148426in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.146097in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.162934in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.103376in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.190591in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.114080in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.114101in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.100762in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.040709in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.135851in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.047623in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.132236in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.089363in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.155742in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.095135in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.105889in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.165115in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.083163in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.123952in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.050313in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.032092in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.050650in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.158827in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.064899in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.087061in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.982491in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.024329in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.113241in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.038218in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.001076in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.085979in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.043612in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.014668in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.989948in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.021000in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.916515in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.029280in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.985947in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.890072in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.884783in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.961615in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.880258in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.866274in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.875972in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.860136in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.786425in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.762161in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.738517in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.739596in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.734804in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.707480in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.629244in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.621385in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.624919in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.525685in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.427302in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.424327in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.357179in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.264084in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.229461in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.125876in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.084436in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.010203in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.966918in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.918724in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.869215in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.781822in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.734297in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.731757in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.732027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{2.731158in}}{\pgfqpoint{7.409967in}{4.237114in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.731309in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.731158in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.731427in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.731240in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.743973in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.820704in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.870394in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.949092in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.997180in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.020205in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.064916in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.148337in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.221423in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.262034in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.346735in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.377906in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.361819in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.513562in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.497895in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.443343in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.541972in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.640234in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.632205in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.711775in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.716678in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.662626in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.733725in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.725987in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.713974in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.776017in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.810216in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.829461in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.819363in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.766885in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.837509in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.782978in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.727540in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.834125in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.808254in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.852672in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.893831in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.885319in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.948803in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.885115in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.950083in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.916037in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.922343in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.921792in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{3.948894in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{3.984493in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.946243in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.966228in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{3.966715in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.955764in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{3.992181in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.015544in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{3.953712in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{3.981963in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{3.975272in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{3.993358in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{3.958504in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{3.931980in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{3.953680in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.022863in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{3.975377in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.023649in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.019835in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.046332in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.019216in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{3.963625in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.059196in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.022474in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.011775in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.054354in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.030121in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.031401in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.075473in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.075970in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.073963in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.032443in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.005061in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.013795in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.044364in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.052620in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.041235in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.044957in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.096515in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.037706in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.031764in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.090104in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.066219in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.067097in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.053333in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.059365in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.075176in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.121308in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{4.053302in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{4.237114in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{4.237114in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.150638in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.164902in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.126216in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.129028in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.143076in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.178886in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.119012in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.130476in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.095746in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.147506in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.118340in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.146711in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.116786in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.102310in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.131364in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.078473in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.140003in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.105540in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.149262in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.145744in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.089546in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.094857in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.098556in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.108188in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.099886in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.071021in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.092675in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.083496in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.086852in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.111646in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.107054in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.112994in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.097556in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.094527in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.075931in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.032579in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.057576in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.013757in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.068035in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.022787in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.037312in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.028801in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.022319in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.037793in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.038191in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.065740in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.005836in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.097428in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.996908in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.969688in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.005538in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.993609in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.966935in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.968968in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.935833in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.975852in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.016043in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.988391in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.899702in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.966552in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.968130in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.917594in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.914149in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.890420in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.945745in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.885820in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.887562in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.893405in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.839835in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.852997in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.853156in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.786029in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.751775in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.789892in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.729071in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.698861in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.699165in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.662544in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.586171in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.520593in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.485068in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.510060in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.348656in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.296620in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.324850in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.245341in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.143383in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.043368in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{3.004843in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.912652in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.882786in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.799018in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.741526in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.732087in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.731309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480041in}{2.641679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962523in}{2.641679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445004in}{2.641679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.927486in}{2.641679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409967in}{2.641679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{2.722083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=2.683502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{3.191609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.153029in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{3.661136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.622556in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{4.130663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=4.092083in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.731218in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.731472in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.732365in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.738711in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.771577in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.808789in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.870293in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.933039in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.002943in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.099743in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.158018in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.256380in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.318449in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.385067in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.394419in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.473848in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.515000in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.550666in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.548264in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.648915in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.668637in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.772967in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.771139in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.785792in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.782002in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.744651in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.874024in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.901530in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.929983in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{4.009415in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.943216in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.910690in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.974046in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.079660in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.111033in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.074266in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.087458in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.115217in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.122607in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.145491in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.149503in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.168680in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.202334in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.210725in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.191139in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.196977in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.169368in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.195805in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.222104in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.214958in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.216044in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.223286in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.207726in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.235665in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.230726in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.234133in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.245037in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.220671in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.208949in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.216009in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.201777in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.252909in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.247187in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.248976in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.205027in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.271293in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.285727in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.290986in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.244980in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.261417in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.179312in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.221119in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.246287in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.279644in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.260124in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.282163in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.259739in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.281579in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.286217in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.284068in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.224143in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.279928in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.302472in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.309779in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.319575in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.306739in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.278365in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.299791in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.297021in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.297165in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.296532in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.310835in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.313526in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.350554in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.342199in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.322401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.731568in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.731642in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.737542in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.790014in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.890412in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.961985in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{3.032318in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.149706in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.227926in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.346249in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.399889in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.460298in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.522243in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.535362in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.663566in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.737210in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.723379in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.768616in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.820748in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.844906in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.812984in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.876621in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.826488in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.918952in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.916828in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.969024in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.974582in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.984777in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.969979in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{4.003714in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.987723in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{4.068400in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{4.040927in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.055515in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.968394in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.045905in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.062773in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.074862in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.046500in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.096836in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.076491in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.133905in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.122746in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.136957in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.131671in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.122445in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.091349in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.116038in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.149309in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.138033in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.138411in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.126505in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.126405in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.169698in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.127234in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.144228in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.157214in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.139139in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.147967in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.146284in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.155920in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.208778in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.226420in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.188519in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.185220in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.168631in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.211859in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.208346in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.222338in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.235891in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.222329in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.221329in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.180190in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.193785in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.180174in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.226052in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.236936in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.238579in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.225059in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.219302in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.202538in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.190979in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.211110in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.243834in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.231522in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.203454in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.219917in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.224013in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.229980in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.202506in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.229821in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.223274in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.233177in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.220232in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.203182in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.241619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.731499in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.731724in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.734730in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.767519in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.854070in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.907191in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.970084in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.023525in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.101148in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.156017in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.205744in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.253704in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.321837in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.356538in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.417708in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.496271in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.524476in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.598624in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.568233in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.662412in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.703903in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.723978in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.723883in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.793378in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.832055in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.847768in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.804765in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.887154in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.900646in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.887074in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.919854in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.916124in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.924432in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.978162in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.957966in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.981431in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.044737in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.007798in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.982453in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.025829in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.971706in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.032594in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.962425in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.032212in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.020541in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.039891in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.061877in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.037000in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.042676in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.095581in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.086928in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.070708in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.019987in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.055391in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.070646in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.092742in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.139737in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.088221in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.132399in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.111281in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.105532in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.122677in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.113638in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.122741in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.087417in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.112311in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.099488in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.163525in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.133622in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.133901in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.164138in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.137106in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.136260in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.120522in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.092193in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.149186in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.112386in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.149813in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.125184in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.136840in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.137068in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.103402in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.075009in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.127939in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.113476in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.163085in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.151028in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.193423in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.164327in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.089899in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.161547in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.153513in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.183429in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.140050in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{4.174634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.731579in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.731544in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.733587in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.759210in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.833204in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.878544in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.928554in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.966075in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.058514in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.082087in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.157479in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.231389in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.292985in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.342628in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.356166in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.465845in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.502282in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.516440in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.555953in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.643234in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.600705in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.660638in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.647663in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.656615in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.679377in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.774630in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.770265in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.768704in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.784397in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.842686in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.836565in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.821136in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.844638in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.919068in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.840125in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.885457in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.900547in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.912884in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.936790in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.937496in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.899911in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.946247in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.986506in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.981816in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.942528in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.985236in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.974749in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.012474in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.000666in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.981541in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.971104in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.030582in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.999681in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.045961in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.039200in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{3.979973in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{3.991761in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.010382in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{3.987782in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.026811in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{3.953979in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{3.978200in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{3.999399in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.000861in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.026246in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.025207in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{3.992813in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.035927in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.008758in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.034730in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.039005in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.042611in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.039122in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{3.966795in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.009407in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.032081in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.069735in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.039353in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.012955in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.056316in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.077609in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.012483in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.045393in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.082181in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.037632in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.038512in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.091454in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.074633in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.045172in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.019430in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.036074in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.102577in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.059338in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.034807in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.063445in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{4.020146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.731234in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.731757in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.736383in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.771495in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.851745in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.891523in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.976968in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.020274in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.081794in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.155129in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.236594in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.259021in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.305345in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.428397in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.431487in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.441206in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.549867in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.580220in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.571254in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.620416in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.684653in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.711049in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.731775in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.751353in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.757891in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.793361in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.782911in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.803690in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.831790in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.848018in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.887603in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.854892in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.840517in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.877551in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.875554in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.847046in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.866913in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.898323in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.934358in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.934842in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.910576in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.958886in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.926025in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.971846in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.960788in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.946016in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.959350in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.023161in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{3.995165in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.005992in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.002209in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.002254in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.989041in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.010491in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.026428in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{3.988250in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.024999in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{3.994514in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.025467in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{3.995542in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.003955in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.024104in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.060210in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.044185in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.065352in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.065741in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.066592in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.051356in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.028150in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.065109in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.061180in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.059981in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.076455in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.062489in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.060474in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.110609in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.112616in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.089751in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.086223in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.041767in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.072579in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.073337in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.084703in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.093973in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.081649in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.122010in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.066726in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.081120in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.104558in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.122553in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.105086in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.091180in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.092791in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.120039in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.135973in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{4.145208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{2.641679in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{4.477334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505613in}{2.641679in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{4.477334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{2.641679in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{2.641679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{4.477334in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{4.477334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455199in,y=4.560667in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BigFish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{2.641679in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.641679in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.477334in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{4.477334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{2.799800in}}{\pgfqpoint{9.911278in}{4.393895in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.945683in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.816664in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.799800in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.853350in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.878271in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.841324in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.851008in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.853505in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.881855in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.915082in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.892140in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.818161in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.878879in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.855344in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.874154in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.904755in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.866598in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.925901in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.877566in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.987322in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.914227in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{3.015217in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.927046in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.913549in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.832093in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.900991in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.879121in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.889173in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.854910in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.900185in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.882095in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.850780in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.959944in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.897066in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.939826in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.939003in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.942558in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.956319in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.858910in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.944617in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.882057in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.935453in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.955943in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.985511in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.959431in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.002746in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.021448in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.033951in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.083920in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.131176in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.134285in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.108537in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.060446in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.097104in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.120926in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.178066in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.211795in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.202625in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.161173in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.202403in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.185365in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.220603in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.311832in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.278029in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.275612in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.308500in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.297332in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.242909in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.303832in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.325473in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.295072in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.348919in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.399324in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.416452in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.404638in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.439766in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.517354in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.485160in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.503967in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.508099in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.530219in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.468228in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.525165in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.509923in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.605621in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.583723in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.544425in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.577508in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.580513in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.621177in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.589713in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.664263in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.693680in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.731122in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.747033in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{3.697951in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.393895in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.393895in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{4.388326in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{4.303537in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{4.317631in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{4.274718in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{4.254945in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{4.283862in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{4.282778in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{4.239504in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{4.250267in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{4.274931in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{4.204716in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{4.247965in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{4.186335in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{4.241693in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{4.240787in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{4.145625in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{4.146940in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{4.125127in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{4.139983in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{4.121263in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{4.058994in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{4.093037in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{4.062149in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{4.044177in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{4.059759in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{4.053164in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.968890in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{4.036255in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.982442in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{4.018327in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.996537in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.902132in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.950888in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.907459in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.955950in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.923028in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.881456in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.884481in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.899692in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.835542in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.889211in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.871593in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.746811in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.770847in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.770555in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.734500in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.721962in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.703433in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.702990in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.607465in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.619802in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.571458in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.513806in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.512414in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.444302in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.430330in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.456793in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.398266in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.375295in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.344073in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.379785in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.386150in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.297118in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.256420in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.301530in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.273696in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.241426in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.166233in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{3.155932in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.140331in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{3.126735in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.034237in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{3.100476in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{3.061489in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.988950in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{3.032154in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{3.055542in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{3.069826in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.992056in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.966685in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{3.031049in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{3.042237in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.962717in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.929556in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{3.031004in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{3.006604in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.986579in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.921355in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.934112in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{3.019134in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.956547in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.953978in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.883677in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.861448in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.945683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{2.753159in}}{\pgfqpoint{9.911278in}{4.063466in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.858867in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.760446in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.823109in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.756150in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.763161in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.844588in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.819876in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.840013in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.828616in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.886767in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.857471in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.753159in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.890777in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.889195in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.888865in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.808939in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.885674in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.878132in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.877348in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.857020in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.838989in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.857451in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.873202in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.914050in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.846107in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.836727in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.883209in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.897900in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.841424in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.910536in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.801492in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.865765in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.932133in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.871383in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.896563in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.899120in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.901434in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.977015in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.952379in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.919005in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.946477in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.946969in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.955343in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.058891in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.980223in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.973561in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.991444in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.037048in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.040535in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.050978in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.043782in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.088972in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.027289in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.103366in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.069265in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.075552in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.178045in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.185132in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.192771in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.316537in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.211919in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.231737in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.159244in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.254640in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.212382in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.257970in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.330572in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.311523in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.284026in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.319436in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.313571in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.330317in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.381634in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.335571in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.289189in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.300908in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.305806in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.425153in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.356059in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.428148in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.459476in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.471113in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.460747in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.425769in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.497148in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.527254in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.530369in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.528854in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.522702in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.546638in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.528577in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.582116in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.539429in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.489552in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.609342in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.573128in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{3.562579in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.063466in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.063466in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.990431in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{4.017512in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.989574in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.947767in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.934174in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.907772in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.942124in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.894630in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.850612in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.904696in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.879248in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.785919in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.808633in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.836714in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.807484in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.767033in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.771905in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.666925in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.645496in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.684157in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.660085in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.618182in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.488418in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.611802in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.671217in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.637691in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.571468in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.569615in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.459512in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.507666in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.479604in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.500490in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.482732in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.402655in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.469901in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.370366in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.357246in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.387106in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.405360in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.434190in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.369122in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.337477in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.355957in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.212533in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.308093in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.307841in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.235010in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.266869in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.200476in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.164569in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.124142in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.106407in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.052007in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.061859in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.084277in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.085951in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.002545in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.008888in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.047909in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.018088in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.017469in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.005224in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.978042in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.984430in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.955160in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.027905in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.988266in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.005654in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.960892in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.968241in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.945149in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.990351in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.993116in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{3.029772in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.983474in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.960145in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.969006in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.958108in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.966918in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.907844in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.908451in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.969965in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{3.024429in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.972929in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.924449in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.893930in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.883880in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.916897in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.954184in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.868160in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.849176in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.878761in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.858867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{2.760434in}}{\pgfqpoint{9.911199in}{3.673202in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.859265in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.771106in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.789683in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.795420in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.837321in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.760434in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.783280in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.803392in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.873046in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.831345in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.876778in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.866804in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.871017in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.802004in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.886651in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.863566in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.828626in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.885841in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.886091in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.888313in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.874761in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.926501in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.816324in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.871611in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.840825in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.947368in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.906881in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.885977in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.941069in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.918917in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.884981in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.939425in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.887342in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.916043in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.951584in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.901149in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.932090in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.910350in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.983350in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.962949in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.902426in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.922056in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.958311in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.952241in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.940522in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.947150in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.955470in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.919951in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.955892in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.933690in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.969196in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.957073in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.996478in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.053553in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.968651in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.002053in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.068313in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.029207in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.012356in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.045228in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.012322in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.028995in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.037308in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.070307in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.077848in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.173313in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.099051in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.143866in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.145676in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.156547in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.174376in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.111371in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.166972in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.167945in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.211897in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.161833in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.194454in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.221151in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.196516in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.179816in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.213125in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.274517in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.260519in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.318670in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.232393in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.319994in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.335016in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.315959in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.369698in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.354154in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.294849in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.427611in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.330605in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.372953in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.414755in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.408663in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{3.348634in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{3.673202in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{3.673202in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.587655in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.599813in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.597592in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.576552in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.542651in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.511292in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.442571in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.516151in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.521612in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.460421in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.495442in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.441679in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.420397in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.416179in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.424860in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.395001in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.362588in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.421475in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.445702in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.381208in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.366007in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.354273in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.349061in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.305719in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.292631in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.303489in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.292358in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.290989in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.304847in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.247358in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.245874in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.236957in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.177758in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.246632in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.254821in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.225726in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.183870in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.211724in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.092505in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.187592in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.115017in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.126082in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.192920in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.171256in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.081409in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.061318in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.002382in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.062512in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.044471in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.025000in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.023890in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.989193in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.048439in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.960594in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.979729in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.027815in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.995574in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.988580in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.959086in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.000542in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.947820in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.990639in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.980925in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.965029in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.064584in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.000986in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.945925in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.994770in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.966179in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.008505in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{3.012572in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.022877in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.973015in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.947884in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{3.010437in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.962858in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.922071in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.950859in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.925270in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.906357in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{3.000439in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.973313in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.978955in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.949292in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.903210in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.898657in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.890601in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.926042in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.881056in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.926194in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.861679in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.894723in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.845641in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.826129in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.859265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{2.725118in}}{\pgfqpoint{9.911140in}{3.389911in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.836968in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.725118in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.752926in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.815885in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.761421in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.797224in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.786288in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.745670in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.820034in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.822778in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.790731in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.809697in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.818716in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.836518in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.887931in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.865637in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.854209in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.817177in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.875104in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.835131in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.844317in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.749626in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.892934in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.932956in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.923203in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.933211in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.894484in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.871832in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.886830in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.874319in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.885217in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.810583in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.864209in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.848562in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.842752in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.903207in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.815143in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.925979in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.935491in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.899912in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.917198in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.903043in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.899485in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.890483in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.895866in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.937476in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.905943in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.905466in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.917251in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.930069in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.896039in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.899489in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.934094in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.950127in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.925166in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.914992in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.949911in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.959350in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.917277in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.940664in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.931228in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.901311in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.893830in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.916805in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.000861in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.980466in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.966247in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.958245in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.018654in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.915821in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.033822in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.038013in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.913573in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.936666in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.944392in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.925399in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.007611in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.024457in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.994801in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.973953in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.955445in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.052203in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.000554in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.020221in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.103323in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.018188in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.093188in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.054187in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.020738in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.038535in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.101327in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.162778in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.175780in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.103694in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.100235in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.150413in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{3.139263in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{3.340432in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{3.340432in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.329512in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.358780in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.346914in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.389911in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.289928in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.340147in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.323287in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.310001in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.247476in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.223913in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.245679in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.197713in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.233743in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.200784in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.185740in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.202563in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.120566in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.195838in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.093306in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.177286in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.157214in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.161086in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.179031in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.161702in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.124432in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.126534in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.119926in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.075472in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.057454in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.122339in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.162644in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.029689in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.110775in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.086960in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.090291in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.120123in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.039701in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.118358in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.043584in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.043228in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.102684in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.007900in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.005157in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.999239in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.042341in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.972856in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.022578in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.020833in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.994186in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.929365in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.968183in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.975198in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.973285in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.935156in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.026816in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.982160in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.944996in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.975005in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.992436in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.975568in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.923057in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.877445in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.926435in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.917269in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.848363in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.998315in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.968519in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.999675in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.972457in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.976149in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.958655in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.042805in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.962185in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.976250in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.942540in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.907229in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.904747in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.901809in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.876215in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.888241in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.908329in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.895662in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.924931in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.920415in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.915784in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.880952in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.832536in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.896527in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.908959in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.904017in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.842902in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.864047in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.852277in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.844703in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.836968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{2.738945in}}{\pgfqpoint{9.911125in}{3.040834in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.804572in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.738945in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.785746in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.841311in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.757942in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.795149in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.797475in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.750773in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.849553in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.758850in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.798419in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.785106in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.797565in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.771000in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.831114in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.884782in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.838116in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.754038in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.830947in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.807381in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.830312in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.793912in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.775147in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.832398in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.857955in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.874205in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.869968in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.834547in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.869259in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.875289in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.827315in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.825961in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.894169in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.865207in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.851415in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.857252in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.880700in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.842479in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.830465in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.856769in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.892298in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.886793in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.873923in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.873417in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.836004in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.822932in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.883061in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.846831in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.862274in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.846913in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.846144in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.877095in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.844730in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.846350in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.801859in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.848027in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.866897in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.866963in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.889590in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.832423in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.907035in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.859521in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.804799in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.857504in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.880725in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.858991in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.913388in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.908710in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.865915in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.919967in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.861664in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.906791in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.914746in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.918406in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.870639in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.869231in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.863187in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.877115in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.842103in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.886396in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.857763in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.841898in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.849193in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.888400in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.881966in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.893484in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.819910in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.841716in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.867794in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.898409in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.874542in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.859686in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.885634in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.869503in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.878275in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.866587in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.852106in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.972799in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.972799in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.953132in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.017962in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.978995in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.997592in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.953896in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.996704in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.932089in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.956568in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.981754in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.970989in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.965875in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.949461in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.964096in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.940585in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.910505in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.895670in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.970808in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.949310in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.960933in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.040834in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.950269in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.935887in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.979522in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.931349in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.974307in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.931256in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.970248in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.955033in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.970915in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.949579in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.940594in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.971180in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.912160in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.983599in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.949106in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.976605in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.977693in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.965970in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.003689in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.983670in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.983811in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.986194in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.989864in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.025878in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.955106in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.923663in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.966332in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.988533in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.939153in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.985550in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.965781in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.962328in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.920827in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.951738in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.917915in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.953124in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.984515in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.932652in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.964873in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.904163in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.891833in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.900217in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.916899in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.951527in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.904202in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.902082in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.932806in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.943256in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.894332in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.922216in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.937776in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.949839in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.905866in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.991864in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.927846in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.873033in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.919508in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.898819in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.956617in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.964757in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.913147in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.857611in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.944818in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.917079in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.857861in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.854730in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.831542in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.886346in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.905093in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.866788in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.862750in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.813093in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.859611in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.851318in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.804572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981199in}{2.641679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463681in}{2.641679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.946162in}{2.641679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428644in}{2.641679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.911125in}{2.641679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{2.861633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=2.823053in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{3.455291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=3.416711in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{4.048949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=4.010368in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.881174in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.830624in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.868513in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.916125in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.898936in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.935071in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.893809in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.901605in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.950831in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.949372in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.924583in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.904218in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.909030in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.958195in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.967902in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.916642in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.958978in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.973696in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{3.011263in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{3.009738in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.951589in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{3.038353in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{3.013761in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.973893in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.979414in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.020661in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{3.017526in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.027703in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.048168in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.086940in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.091812in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.053600in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.128531in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.141608in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.159805in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.141538in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.158927in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.177293in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.157851in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.187474in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.163179in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.223934in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.234875in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.278484in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.289617in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.305106in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.362219in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.368692in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.402941in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.432838in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.452420in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.439692in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.403629in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.484348in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.505069in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.506804in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.555743in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.543553in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.521315in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.562715in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.570657in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.564031in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.631360in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.590081in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.636075in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.663414in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.639887in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.639582in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.636361in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.689318in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.677415in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.696548in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.730737in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.754744in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.731816in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.780515in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.828669in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.805144in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.825453in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.826862in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.885503in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.854960in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.855750in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.878944in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.905169in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.929327in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.897346in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.908506in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.931645in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.952520in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.922329in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.969491in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{4.005655in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{4.017329in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{4.067680in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.045923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.809657in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.850935in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.802663in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.815661in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.868386in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.861947in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.861273in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.905608in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.915200in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.888794in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.930371in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.898823in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.898354in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.887929in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.921891in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.923569in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.918746in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.920247in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.934381in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.925284in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.931777in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.929599in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.907174in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.898810in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.944432in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.943083in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.934664in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.932848in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.892961in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.921903in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.968678in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.944426in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.957326in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.973514in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.955161in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.989780in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.019165in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.001641in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.004168in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.999488in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.030875in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.084757in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.052183in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.069065in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.095960in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.151958in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.137773in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.179409in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.175937in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.150753in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.191623in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.220421in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.219194in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.254871in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.291703in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.286119in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.275009in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.343452in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.340910in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.317196in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.320988in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.377565in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.345993in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.382818in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.395042in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.440569in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.427747in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.478563in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.492394in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.471059in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.435026in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.476877in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.474637in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.492533in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.475651in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.546039in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.563982in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.577719in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.613254in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.639298in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.648730in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.617201in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.641534in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.703251in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.717533in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.689733in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.708666in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.744381in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.718175in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.758145in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.743598in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.739563in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.813427in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.781780in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{3.813022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.815186in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.807906in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.820531in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.866022in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.811057in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.854737in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.842224in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.899544in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.860973in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.887717in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.885007in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.910154in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.890479in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.929982in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.932002in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.867491in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.905556in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.918475in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.905192in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.918810in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.968469in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.882104in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.922313in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.931851in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.979970in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.957693in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.926078in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.967920in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.932421in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.942984in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.002005in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.926186in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.948484in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.971112in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.924485in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.966316in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.934718in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.985965in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.979261in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.965120in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.950892in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.959453in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.000340in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.964858in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.985520in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.990235in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.982211in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.009202in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.968036in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.015257in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.019241in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.083867in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.123236in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.047367in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.058535in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.127952in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.060856in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.112040in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.114549in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.119024in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.141908in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.141970in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.124032in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.157403in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.209593in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.173204in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.224357in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.218333in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.224452in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.238932in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.202001in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.236346in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.258503in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.283085in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.263920in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.287831in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.333426in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.308995in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.271202in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.304063in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.349688in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.338349in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.369533in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.337036in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.407718in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.397719in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.418785in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.442924in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.398363in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.403070in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.485131in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.453578in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.485273in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.507284in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.498159in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{3.510918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.781043in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.798814in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.834081in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.812734in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.820063in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.845152in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.827314in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.858281in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.827657in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.835842in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.862741in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.869566in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.880725in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.891796in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.886983in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.871225in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.846696in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.888457in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.869939in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.875773in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.846083in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.934592in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.947570in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.983004in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.945933in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.935316in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.922144in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.943252in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.921419in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.941766in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.829473in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.890739in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.887498in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.860098in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.913132in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.895355in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.959208in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.955248in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.922454in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.949679in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.964930in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.917321in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.931884in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.935532in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.952830in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.917654in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.949826in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.969042in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.976323in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.934448in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.970915in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.966666in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.977642in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.966533in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.008838in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.996569in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.001467in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.017818in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.990182in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.025675in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.995801in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.990395in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.013790in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.015275in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.071555in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.044293in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.007850in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.047063in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.017874in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.080178in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.081222in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.037638in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.057848in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.052739in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.041307in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.092448in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.058881in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.095320in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.047260in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.079004in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.118971in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.100669in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.126982in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.150518in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.131933in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.158551in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.150831in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.165370in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.180911in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.220737in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.226353in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.282845in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.225304in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.229507in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.239962in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{3.239847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.641679in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.771758in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.818532in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.850461in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.785517in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.828950in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.832132in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.827933in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.867949in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.795196in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.826574in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.821483in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.857322in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.857909in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.844362in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.898965in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.901437in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.855327in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.864883in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.863445in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.851673in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.860879in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.883505in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.869132in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.903897in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.905990in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.896092in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.864440in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.906258in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.904047in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.864699in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.865082in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.922848in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.891053in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.875816in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.874543in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.892431in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.903676in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.881559in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.920642in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.922711in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.902354in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.912831in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.897122in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.899166in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.894356in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.934306in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.892992in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.925404in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.906622in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.884904in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.916101in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.935304in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.918107in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.894026in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.915919in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.925284in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.935326in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.927780in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.905058in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.941820in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.904313in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.894199in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.884832in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.925952in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.899792in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.931484in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.939813in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.910474in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.945108in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.896460in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.940549in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.923048in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.948964in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.903263in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.909750in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.952011in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.919024in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.895706in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.928602in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.876716in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.876201in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.894889in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.926248in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.915713in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.929679in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.895449in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.911735in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.912181in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.915249in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.935623in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.906791in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.941613in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.924249in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.948119in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.909859in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.912453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{2.641679in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{4.477334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006771in}{2.641679in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.477334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{2.641679in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.641679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{4.477334in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.477334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.956357in,y=4.560667in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Heist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{2.310655in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{2.310655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{0.559746in}}{\pgfqpoint{2.499626in}{2.227216in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.598270in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.565678in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.559746in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.568008in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.598862in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.630359in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.653966in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.700810in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.776260in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.887724in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.926243in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.014388in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{0.976794in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.098874in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.205411in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.272867in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.332183in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.445644in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.512839in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.588325in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.713122in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.764322in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.769874in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.746187in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.827014in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.848203in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.859698in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.916449in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.889483in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.918249in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.010659in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.018777in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.991593in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.999455in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.012384in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.019610in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.060558in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.044414in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.048886in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.061330in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.074289in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.075074in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.081637in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.062489in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.100455in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.088989in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.078290in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.064540in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.098228in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.088729in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.109812in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.117326in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.121569in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.142870in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.144795in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.150552in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.133561in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.137327in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.152709in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.144939in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.152258in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.146598in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.157482in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.157196in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.166155in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.162132in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.174332in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.172031in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.175226in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.159547in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.162374in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.165469in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.159714in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.178877in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.162355in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.185791in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.185759in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.182734in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.194875in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.175852in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.179711in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.195910in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.195617in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.165132in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.183177in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.182927in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.200472in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.201972in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.187810in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.188364in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.189175in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.202016in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.193099in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.198477in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.208588in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.193801in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.186807in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.227216in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.227216in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.214844in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.222291in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.213354in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.199476in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.224596in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.208326in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.224338in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.222515in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.219393in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.226272in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.219547in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.209661in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.217395in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.224282in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.216222in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.212141in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.203263in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.201986in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.218127in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.203237in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.202167in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.203252in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.206676in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.204914in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.207317in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.211866in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.191123in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.183859in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.184445in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.179511in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.178946in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.186491in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.174877in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.194223in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.212398in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.176414in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.171377in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.169392in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.163611in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.183192in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.174530in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.150169in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.162035in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.161984in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.128834in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.159600in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.108580in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.129873in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.142451in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.148769in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.158816in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.132235in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.149685in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.110195in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.137548in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.089839in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.122622in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.122483in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.081314in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.095551in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.096429in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.079399in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.076732in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.059415in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.054284in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{2.073972in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{2.083547in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{2.061418in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{2.068610in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{2.048332in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{2.039453in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{2.011594in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.940770in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.942095in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.888399in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.817940in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.759686in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.653590in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.561478in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.462229in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.413153in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.348938in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.308554in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.184051in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{1.052638in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.972803in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.984595in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.900022in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.818045in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.733539in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.658684in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.612695in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.592738in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.598270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{0.566517in}}{\pgfqpoint{2.499626in}{2.227210in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.592315in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.573630in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.566517in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.586673in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.604698in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.671172in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.678648in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.756043in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.783366in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.890351in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.959082in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.060626in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.192411in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.239608in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.299072in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.353344in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.417281in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.511829in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.602635in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.681312in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.710879in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.761128in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.845642in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.878288in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.904443in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.905703in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.959254in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.951892in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.970918in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.998696in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.999430in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.991830in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.000662in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.026556in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.022588in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.019443in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.012894in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.067390in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.058529in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.076455in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.040100in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.065208in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.073075in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.093717in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.080940in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.100100in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.089672in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.097389in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.116948in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.089017in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.102218in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.116282in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.111322in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.112132in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.123732in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.121922in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.131395in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.120039in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.137158in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.124272in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.122760in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.131310in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.139638in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.143972in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.140167in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.130598in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.145602in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.144626in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.141266in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.154235in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.146291in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.139682in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.175342in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.157661in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.173956in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.144887in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.169978in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.155358in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.166331in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.186683in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.170566in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.155364in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.174086in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.166923in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.167412in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.175295in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.158025in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.182006in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.196123in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.178447in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.159435in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.195305in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.176529in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.170851in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.180427in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.197206in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.201607in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.201607in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.194272in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.199693in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.194801in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.227210in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.204082in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.214697in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.209456in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.195315in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.202538in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.195154in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.188063in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.180805in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.198270in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.180377in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.208152in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.188512in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.178478in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.173540in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.180111in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.182901in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.189812in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.194383in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.180563in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.190869in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.172372in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.177790in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.159330in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.184782in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.166482in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.161503in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.165241in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.157695in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.145052in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.160454in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.151247in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.145848in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.168264in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.165330in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.145894in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.141395in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.152341in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.120985in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.136184in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.135378in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.137556in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.124187in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.130410in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.126265in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.111949in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.117284in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.109704in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.103687in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.095923in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.125515in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.097752in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.083382in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.080333in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.089896in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.082278in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.068265in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.070953in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.061633in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.021512in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.054892in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.024688in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.024419in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.999166in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{2.002432in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.980223in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.967658in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.926642in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.926306in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.893503in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.887432in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.853849in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.818450in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.785099in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.696904in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.653630in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.563897in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.470598in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.387182in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.335674in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.265546in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.216599in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{1.112749in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{1.022424in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.914582in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.842171in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.760244in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.679798in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.623829in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.616156in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.614717in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.592315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{0.563036in}}{\pgfqpoint{2.499547in}{2.206982in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.591741in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.563036in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.575522in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.590650in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.576122in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.657132in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.677716in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.693404in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.792419in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.818716in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.869097in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.975820in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.029993in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.070611in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.118429in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.190270in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.262274in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.320056in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.410598in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.577689in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.666771in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.712829in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.764336in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.815624in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.867337in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.859192in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.906610in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.916171in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.955161in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.961209in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.973459in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.990987in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.992361in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.980060in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.020621in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.019192in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.019359in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.030140in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.030061in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.047064in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.036327in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.061093in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.060386in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.055864in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.053128in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.061778in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.040694in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.055096in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.072957in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.060895in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.071187in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.101376in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.101923in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.098764in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.081123in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.105483in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.093706in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.075218in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.109445in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.102937in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.111733in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.113116in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.117074in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.134863in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.116852in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.117982in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.138808in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.135876in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.151424in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.126338in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.142158in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.133564in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.149749in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.121451in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.145090in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.144972in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.133987in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.142399in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.126527in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.156161in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.152124in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.150020in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.130755in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.171776in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.169064in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.176644in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.141446in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.152341in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.151475in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.162656in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.139881in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.163691in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.184016in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.152934in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.167599in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{2.151527in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{2.174193in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{2.174193in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.201869in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.179594in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.192961in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.180172in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.206982in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.186465in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.172502in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.198877in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.173189in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.184986in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.197175in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.193647in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.189274in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.195841in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.186163in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.173330in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.165824in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.166048in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.170591in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.180236in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.187755in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.160581in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.164201in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.180793in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.155883in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.164498in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.165073in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.155028in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.150456in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.148301in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.139893in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.150270in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.135001in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.119055in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.144343in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.131653in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.118822in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.139479in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.117264in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.135065in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.126591in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.151406in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.118233in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.100138in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.084317in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.094451in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.093062in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.102456in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.096655in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.085158in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.068536in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.075709in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.070993in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.082076in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.062917in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.038800in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.064810in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.054221in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.039778in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.055961in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.036618in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.014039in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.018200in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.005260in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.985437in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.985882in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.962425in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.944411in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.912193in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.876390in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.876235in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.865040in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.837133in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.764485in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.675265in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.637990in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.546178in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.494881in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.401274in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.378563in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.265885in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.259279in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.183826in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.087352in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{1.001529in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.913859in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.834345in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.767853in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.700041in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.663857in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.646649in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.634852in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.589140in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.591741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{0.565479in}}{\pgfqpoint{2.499488in}{2.202031in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.609775in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.565479in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.570712in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.597504in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.583425in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.636189in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.658260in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.677582in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.719717in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.795906in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.817923in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.875280in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{0.924462in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{0.981485in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{0.995559in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.090809in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.143196in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.177667in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.240035in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.307264in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.376735in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.520365in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.598759in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.695011in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.706118in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.790969in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.776838in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.858626in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.851412in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.892036in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.913763in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.929405in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.943139in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.958012in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.955939in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.962110in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{1.973851in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.988530in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.015900in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.015530in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.027749in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.020571in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.039651in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.014972in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.043956in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.026894in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.022968in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.041949in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.043072in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.055028in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.061877in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.072235in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.063845in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.075225in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.098169in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.086106in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.092668in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.077661in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.083433in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.093535in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.106061in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.107194in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.117816in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.115659in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.110315in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.114285in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.128772in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.139009in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.113183in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.124088in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.148198in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.147140in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.111506in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.135714in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.129561in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.110246in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.147013in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.137390in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.125354in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.168050in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.147903in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.145046in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.149843in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.149204in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.158084in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.156062in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.155059in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.148696in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.157891in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.130675in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.141353in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.164550in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.169397in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.150124in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.158718in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.169457in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{2.167882in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{2.188593in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{2.188593in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.202031in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.173405in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.183535in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.187880in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.187822in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.189130in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.187221in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.192496in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.179604in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.172803in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.201763in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.194179in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.167451in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.175222in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.160354in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.166441in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.179184in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.155157in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.161831in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.173918in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.171506in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.159432in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.141295in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.148604in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.156516in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.166453in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.160926in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.169269in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.155339in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.151539in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.126878in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.132479in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.127963in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.150191in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.130412in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.141514in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.113310in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.121451in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.116131in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.096028in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.119738in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.118164in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.111818in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.117528in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.114648in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.084191in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.137844in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.076704in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.075546in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.066886in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.071324in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.058404in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.075266in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.069981in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.076220in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.077786in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.043944in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.056575in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.034656in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.029198in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.000573in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.989262in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.992396in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.971569in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.959779in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.923466in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.897223in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.921360in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.863033in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.850093in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.836305in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.809417in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.752066in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.655318in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.557702in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.513719in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.416022in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.348678in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.216420in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.172334in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.122731in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.025678in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{0.971594in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.936249in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.837325in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.789192in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.745088in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.686482in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.649005in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.655117in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.621773in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.616329in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.609775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{0.558439in}}{\pgfqpoint{2.499473in}{2.192492in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.598312in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.570919in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.558439in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.564672in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.618066in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.633882in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.653651in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.711967in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.731713in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.795670in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.842321in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.928236in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{0.968677in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.004465in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.078742in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.176672in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.211537in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.277947in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.345958in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.405077in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.464692in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.582309in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.637471in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.666064in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.697697in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.812234in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.841059in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.846586in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.880646in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.892536in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.909253in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.912135in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.909990in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.927203in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.935695in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.949785in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{1.980109in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.981567in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{1.991454in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.009505in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.031305in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.008213in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{1.991996in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.007815in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.031671in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.030787in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.030477in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.023344in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.047741in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.050596in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.049509in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.038153in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.085653in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.071041in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.086359in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.100893in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.099454in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.086808in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.092869in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.096980in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.091198in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.100788in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.057838in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.087120in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.114906in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.113953in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.101143in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.114686in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.088443in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.118187in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.101166in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.103612in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.100232in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.114786in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.121337in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.101068in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.103081in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.112689in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.104548in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.128726in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.123621in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.128609in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.145879in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.118812in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.123975in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.134690in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.144993in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.137432in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.155899in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.127835in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.147551in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.147275in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.136128in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.146206in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.157545in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.137707in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{2.156610in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{2.192492in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{2.192492in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.156372in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.173768in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.166279in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.153617in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.149388in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.160710in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.149340in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.163549in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.164029in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.148138in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.145706in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.171604in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.155813in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.155162in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.151295in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.151823in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.151483in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.150808in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.133749in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.140633in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.149214in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.148545in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.128550in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.126873in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.139194in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.127763in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.135446in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.127177in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.137585in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.117998in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.135710in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.137351in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.107231in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.138051in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.133144in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.148930in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.102429in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.107015in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.110179in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.111304in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.130191in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.099780in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.096267in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.109275in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.101059in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.068683in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.086967in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.070424in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.068923in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.063621in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.055774in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.061605in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.049809in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.061244in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.042983in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.037450in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.057508in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.033435in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.038908in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.012034in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.019501in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.011421in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.984181in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.001915in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.996496in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.950714in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.928704in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.888633in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.887012in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.854817in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.827161in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.774577in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.717110in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.667861in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.607482in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.575340in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.458594in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.394130in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.327181in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.237176in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.225235in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.169897in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.122683in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.032985in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.960446in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.906670in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.876444in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.790734in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.750644in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.661344in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.672990in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.623034in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.599994in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.605282in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.598312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569547in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569547in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052029in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052029in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534510in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534510in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016992in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016992in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499473in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499473in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544705in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595119in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{0.692601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=0.654021in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.036148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=0.997567in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.379694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.341114in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.723241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.684661in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{2.066788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.028207in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.392827in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.581974in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.576242in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.590352in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.628773in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.681949in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.736005in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.800416in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.880427in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.930263in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.989440in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.099219in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.142674in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.223906in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.309282in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.367548in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.446831in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.549617in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.636262in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.703132in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.800760in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.853208in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.855322in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.878891in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.933233in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.948268in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.964154in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.988934in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.986515in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.996110in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.032471in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.039096in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.034162in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.039427in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.054407in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.057581in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.070936in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.083448in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.085754in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.075584in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.105919in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.092635in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.115661in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.097362in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.116916in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.123902in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.113529in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.103495in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.114051in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.098655in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.134706in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.123080in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.141777in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.152453in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.147482in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.162541in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.158377in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.150469in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.161051in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.158158in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.164336in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.179498in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.175853in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.166037in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.176323in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.170539in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.176921in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.178238in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.179543in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.175335in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.187120in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.186393in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.182314in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.192776in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.182803in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.193979in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.194498in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.200430in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.198430in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.189557in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.195926in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.206066in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.209949in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.191263in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.196419in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.201237in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.213372in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.210683in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.205162in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.206351in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.198751in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.213306in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.196287in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.205916in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.215440in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.204322in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.207011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.582973in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.590617in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.601415in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.614263in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.675485in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.719446in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.799107in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.848974in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.956387in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{1.035916in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.138612in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.185221in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.264042in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.313395in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.384835in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.458621in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.535455in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.604367in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.693867in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.749881in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.782364in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.824280in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.869573in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.902297in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.915543in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.936680in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.969738in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.977162in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.985042in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.011557in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.012059in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.023361in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.011087in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.044094in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.046771in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.043854in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.047586in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.078643in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.069431in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.079919in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.068926in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.095361in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.084499in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.098702in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.095322in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.108692in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.100811in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.111827in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.123679in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.106602in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.119887in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.125830in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.123753in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.116558in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.138037in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.131658in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.138645in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.142684in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.152711in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.135060in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.137004in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.145882in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.150834in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.152704in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.146050in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.156042in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.164704in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.150298in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.166013in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.159332in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.165276in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.177952in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.176022in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.181884in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.163894in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.175045in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.164449in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.172405in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.187597in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.189359in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.167871in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.186178in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.173864in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.177737in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.185225in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.180281in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.188661in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.202789in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.196572in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.181758in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.211258in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.185665in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.185272in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.187349in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.199407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.577389in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.582331in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.612751in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.611386in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.660494in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.688878in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.730629in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.813382in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.866287in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.935313in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.031586in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.106910in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.164945in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.192157in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.284416in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.331774in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.407468in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.478388in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.571417in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.626477in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.715628in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.774981in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.814688in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.871863in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.885693in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.925510in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.939298in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.970521in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.973323in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.989360in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.004593in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.003200in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.008339in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.038291in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.029485in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.036790in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.047475in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.034431in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.054991in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.059201in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.066043in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.068047in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.062200in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.069143in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.079217in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.071575in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.074079in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.083704in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.072606in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.085663in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.109805in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.126664in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.112677in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.108094in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.111373in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.116592in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.097020in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.120549in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.123640in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.115394in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.124059in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.133672in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.137378in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.132577in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.134219in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.146918in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.150475in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.157961in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.141111in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.154337in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.157178in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.156975in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.141016in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.166423in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.162604in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.152289in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.154223in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.146175in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.164745in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.169144in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.172931in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.160015in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.182712in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.183120in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.180815in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.157317in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.175609in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.161989in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.174560in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.173431in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.171931in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.188488in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.166264in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.184734in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{2.162860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.587627in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.593521in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.609638in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.619271in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.642597in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.672371in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.711335in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.754455in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.816616in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.852113in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.905765in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{0.948028in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.003581in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.059145in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.131571in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.179808in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.236606in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.294356in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.361643in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.445227in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.539033in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.627038in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.723538in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.757768in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.813637in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.813466in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.860829in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.886386in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.894629in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.918615in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.944592in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.957354in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.975204in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.972600in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.981341in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.001524in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.011593in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.036238in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.029737in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.052768in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.048396in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.054816in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.045119in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.051180in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.049109in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.044927in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.058747in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.059888in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.096436in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.073034in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.093442in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.090686in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.093522in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.108166in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.102922in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.094348in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.096896in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.102442in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.103423in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.123787in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.118803in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.134004in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.121811in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.121397in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.120582in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.140156in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.147174in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.141226in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.142507in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.157325in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.151828in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.130055in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.138505in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.144497in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.140876in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.160466in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.149611in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.140255in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.173617in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.157172in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.152700in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.162532in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.158328in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.176132in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.178913in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.163931in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.164150in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.175193in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.158948in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.165242in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.176186in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.178638in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.166830in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.166062in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.185744in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{2.178237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.584615in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.581861in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.582333in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.620550in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.653436in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.657498in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.731306in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.761223in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.836057in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.874495in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.944341in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.000831in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.063574in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.124320in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.200954in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.224356in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.302564in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.370044in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.431836in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.520016in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.594895in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.652666in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.691587in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.736137in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.819697in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.847938in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.866799in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.884640in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.910620in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.929984in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.954316in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.955953in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.955692in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.973558in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.984643in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{1.996072in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.010237in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.012444in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.033506in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.034378in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.025598in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.026620in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.028812in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.046638in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.043280in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.047049in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.046133in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.059082in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.068781in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.059096in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.069606in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.097464in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.083654in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.093069in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.115542in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.105379in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.098494in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.099942in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.099704in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.120064in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.116966in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.097944in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.097175in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.126129in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.109570in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.126136in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.107810in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.126816in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.114465in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.121403in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.113553in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.121668in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.134941in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.125141in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.121857in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.123219in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.127678in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.140104in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.137722in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.139952in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.150520in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.137313in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.147790in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.140198in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.146566in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.150730in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.159724in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.138587in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.154131in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.148332in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.144873in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.156243in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.165656in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.147039in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{2.174551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{2.310655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595119in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{2.310655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.310655in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{2.310655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544705in,y=2.393988in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Climber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{2.310655in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{2.310655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{0.565397in}}{\pgfqpoint{4.908962in}{2.227216in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.583481in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.578290in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.578196in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.565397in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.571959in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.609203in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.607185in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.615701in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.639971in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.653872in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.663290in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.658605in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.671355in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.660259in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.651672in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.642970in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.675236in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.695571in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.722588in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.771962in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.846910in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.919856in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{0.948266in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{0.980341in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{0.961664in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{0.993437in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{0.983239in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.010602in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.025642in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.048605in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.050223in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.064341in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.092533in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.090672in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.169298in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.177743in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.216955in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.227485in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.267093in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.295336in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.301079in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.307009in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.373292in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.429291in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.434805in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.450267in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.466157in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.470399in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.419514in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.482473in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.460995in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.514605in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.544211in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.540678in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.530133in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.546705in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.557414in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.508946in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.552677in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.535986in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.569915in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.585592in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.582100in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.575179in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.585628in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.600457in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.588766in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.609286in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.626591in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.622443in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.614425in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.584877in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.613988in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.619132in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.598417in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.628155in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.630856in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.639927in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.639318in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.631241in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.650725in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.658843in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.667268in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.673203in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.668211in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.641776in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.650804in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.644069in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.675188in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.677251in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.703587in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.675679in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.678119in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.699169in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{2.227216in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{2.227216in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{2.211639in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{2.208025in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{2.217996in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{2.209078in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{2.208345in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{2.190225in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{2.210946in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{2.219695in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{2.186554in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{2.193653in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{2.177034in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{2.146427in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{2.135071in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{2.181565in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{2.146771in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{2.154324in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{2.147334in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{2.127449in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{2.141146in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{2.144881in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{2.104890in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{2.121319in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{2.067113in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{2.109547in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{2.092329in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{2.120630in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{2.092142in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{2.089603in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{2.101377in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{2.120438in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{2.088040in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{2.063446in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{2.036142in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{2.045145in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{2.087333in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{2.026686in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{2.084221in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{2.012730in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{2.023225in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{2.072100in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{2.013366in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{2.015313in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{2.022529in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{2.009050in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.992564in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{2.015153in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.965982in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{2.024554in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.922304in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.960329in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.876462in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.914879in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.907058in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.947029in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.910925in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.904085in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.862793in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.878060in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.806657in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.802390in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.820524in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.871522in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.835117in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.794789in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.783638in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.766208in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.775557in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.805949in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.758510in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.705050in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.695598in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.609853in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.564653in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.476882in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.364237in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.374136in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.288180in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{1.270837in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{1.185681in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{1.065889in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{1.009860in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.935655in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.840893in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.739465in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.704777in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.695882in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.683311in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.673911in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.665723in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.653756in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.635164in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.610323in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.585467in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.583583in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.583481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{0.558439in}}{\pgfqpoint{4.908962in}{1.893135in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.580712in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.575921in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.558439in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.563827in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.579200in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.609815in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.628833in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.641445in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.653907in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.667017in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.666136in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.667442in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.688572in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.704495in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.722544in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.832348in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.906944in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{1.044120in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{1.088457in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.208133in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.287483in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.294306in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.356947in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.374349in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.399846in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.379940in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.363816in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.357683in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.383667in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.396204in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.422088in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.363990in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.447776in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.432098in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.442652in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.396679in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.418576in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.438815in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.449976in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.431304in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.420078in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.413194in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.416559in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.469239in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.438381in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.472228in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.441267in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.459390in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.458209in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.444891in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.454715in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.479118in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.466791in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.498317in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.481777in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.513283in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.441488in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.492346in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.484525in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.488902in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.535365in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.500255in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.493722in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.480860in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.515375in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.491949in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.497701in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.522381in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.509496in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.477953in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.527563in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.497373in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.494216in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.553885in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.532337in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.531336in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.520845in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.528775in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.523979in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.520931in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.508733in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.504465in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.531440in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.530519in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.536852in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.569012in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.555639in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.504249in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.562080in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.563209in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.534922in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.566939in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.591435in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.893135in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.893135in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.859697in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.884303in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.848065in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.845904in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.835157in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.871939in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.872320in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.826089in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.868492in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.858209in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.869734in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.835041in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.843165in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.861511in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.864465in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.861983in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.836547in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.837156in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.835305in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.833062in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.820872in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.853593in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.827031in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.824013in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.815453in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.822983in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.797454in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.793044in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.781578in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.825136in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.807408in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.824400in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.795212in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.834748in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.796325in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.799720in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.748297in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.801306in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.775359in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.788443in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.792665in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.807841in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.789648in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.795311in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.744022in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.745478in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.733382in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.746433in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.721045in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.744817in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.745954in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.744229in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.744170in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.737200in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.656591in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.721831in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.703037in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.690253in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.667318in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.639188in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.636288in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.618195in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.638481in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.609036in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.596102in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.546886in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.524904in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.474646in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.428555in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.445079in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.409920in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.378306in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.405851in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.359966in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.311065in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.266551in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{1.215843in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{1.136269in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{1.038999in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.920806in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.850207in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.745889in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.717554in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.698483in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.693288in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.675957in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.665191in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.665567in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.666046in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.638426in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.589632in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.585259in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.570860in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.580712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{0.560936in}}{\pgfqpoint{4.908883in}{1.939351in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.573322in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.565252in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.567364in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.560936in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.565904in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.604438in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.634516in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.638353in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.646360in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.655111in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.676666in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.668041in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.676077in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.689108in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.732310in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.769471in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.852401in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.978274in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{1.084654in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.155686in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.240024in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.272752in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.335544in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.363049in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.380923in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.358734in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.406566in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.417210in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.447928in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.469682in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.509627in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.479093in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.486791in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.484206in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.489385in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.541620in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.545121in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.524754in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.541541in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.539281in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.542989in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.557727in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.580015in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.553181in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.563146in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.591023in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.547502in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.550968in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.594336in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.578276in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.545184in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.584028in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.575786in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.590718in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.598316in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.588635in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.546803in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.595417in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.589842in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.624937in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.618162in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.602922in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.609438in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.570879in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.557409in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.589526in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.598299in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.619990in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.582072in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.588816in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.626446in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.614653in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.611614in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.615958in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.633619in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.616640in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.620081in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.606606in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.613388in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.630823in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.607423in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.607934in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.622221in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.627836in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.635964in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.649079in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.631182in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.621184in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.615786in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.622812in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.625531in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.651724in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.652066in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.624174in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.608752in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{1.639250in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{1.892089in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{1.892089in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.939351in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.918974in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.882241in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.906982in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.913672in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.939161in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.921560in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.879079in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.908239in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.882179in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.908452in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.855897in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.888613in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.883985in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.862025in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.864332in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.828983in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.847123in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.826232in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.845450in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.839107in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.857177in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.841499in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.841417in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.789032in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.789302in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.764970in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.782693in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.780292in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.795312in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.770690in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.773968in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.733193in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.797491in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.785012in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.756677in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.751339in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.778123in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.741962in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.764530in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.741896in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.697599in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.686782in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.766237in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.716279in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.720644in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.688670in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.714680in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.689266in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.683628in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.668919in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.682647in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.635101in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.616580in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.652821in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.638067in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.609835in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.585376in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.634005in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.608469in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.610957in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.567604in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.547928in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.556391in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.541504in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.523643in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.477985in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.489618in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.472287in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.424826in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.371392in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.328096in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.312022in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.178163in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{1.171411in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.992676in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.925309in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.819716in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.757462in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.735300in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.706225in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.687997in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.681821in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.670128in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.669595in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.663695in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.642125in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.638589in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.599206in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.585091in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.576763in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.573322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{0.561201in}}{\pgfqpoint{4.908824in}{1.722142in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.577645in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.568211in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.568141in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.571985in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.561201in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.601318in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.618728in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.632465in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.641293in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.653122in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.661982in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.661795in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.665204in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.663281in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.671924in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.671892in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.673561in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.695942in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.735968in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.779002in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.820931in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.842388in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{0.865883in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{0.903763in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{0.995042in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.007845in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.100600in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.164191in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.240414in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.241304in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.340676in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.311523in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.336055in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.355018in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.350302in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.351591in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.368068in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.352853in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.372517in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.367641in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.382519in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.378462in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.367822in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.406954in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.401656in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.414274in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.395365in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.387613in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.387198in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.375005in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.387677in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.400946in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.393257in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.413720in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.400377in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.398701in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.435934in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.404622in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.402438in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.404110in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.406418in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.435530in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.401512in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.399441in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.399512in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.400172in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.409926in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.376171in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.437531in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.364196in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.401771in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.423268in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.433368in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.411702in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.442592in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.418821in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.413979in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.442387in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.429966in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.408097in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.450362in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.424150in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.438435in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.423239in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.399932in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.432296in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.437853in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.422466in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.418108in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.471119in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.464605in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.443737in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.468101in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.446768in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{1.442773in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{1.687786in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{1.687786in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.669674in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.714526in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.705646in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.699898in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.686885in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.722142in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.694996in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.688484in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.668455in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.652927in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.693471in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.658892in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.638268in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.608714in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.615798in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.639711in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.631492in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.681376in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.586957in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.620943in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.610218in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.574219in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.587481in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.526594in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.521489in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.573809in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.557008in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.565106in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.509227in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.507572in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.527292in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.523773in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.532181in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.546023in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.508244in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.523425in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.493900in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.495056in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.515438in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.554923in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.492915in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.465185in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.452969in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.445179in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.437129in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.422989in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.437253in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.427897in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.416737in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.426570in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.404792in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.402382in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.414315in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.387598in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.397715in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.387550in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.377026in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.381274in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.361504in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.376646in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.371485in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.359059in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.381923in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.325459in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.377976in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.316398in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.297272in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.299002in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.277729in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.184554in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.129638in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.051247in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.995953in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.922977in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.873464in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.806628in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.762270in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.709342in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.690108in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.677779in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.665502in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.668776in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.660104in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.659569in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.634898in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.623173in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.599215in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.583964in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.578255in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.577645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{0.560802in}}{\pgfqpoint{4.908809in}{1.865141in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.573190in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.567911in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.565208in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.560802in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.570988in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.598309in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.613850in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.638675in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.641018in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.643369in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.656998in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.663745in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.667333in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.668995in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.680116in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.683985in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.699258in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.721770in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.783016in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.816978in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.854456in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.003920in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.122692in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.220749in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.255718in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.245297in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.282342in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.261658in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.335383in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.308619in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.337227in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.343511in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.348675in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.364521in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.346932in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.332668in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.354645in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.387796in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.391008in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.389051in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.385713in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.367462in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.435728in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.367952in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.376699in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.416378in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.406167in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.421850in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.416156in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.410209in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.416223in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.396329in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.429865in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.414510in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.459916in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.454993in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.429520in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.460559in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.464658in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.457301in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.480702in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.477242in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.439352in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.443664in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.489454in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.458918in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.429487in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.508151in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.522982in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.505792in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.525393in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.511205in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.513592in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.488836in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.472773in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.493478in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.529659in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.490004in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.496435in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.520324in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.509341in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.495083in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.507822in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.515861in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.492212in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.544786in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.524943in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.572328in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.539242in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.547876in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.504303in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.532049in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.510069in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.537796in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{1.605586in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{1.865141in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{1.865141in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.851132in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.828396in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.818070in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.807563in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.790608in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.775798in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.797078in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.809119in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.805719in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.779385in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.818693in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.795520in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.758351in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.764277in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.796029in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.773730in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.813746in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.777800in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.782744in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.738574in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.741973in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.747308in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.736975in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.702913in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.733566in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.738189in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.747486in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.687691in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.719948in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.729871in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.711131in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.665025in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.682992in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.713775in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.726653in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.714111in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.685514in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.684819in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.656916in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.719367in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.680441in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.687610in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.685343in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.631127in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.657109in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.649980in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.664191in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.639932in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.673640in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.605483in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.600883in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.656944in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.613964in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.604948in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.507438in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.593051in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.553513in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.552936in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.520891in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.525054in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.500766in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.507442in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.422897in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.425600in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.403871in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.302595in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.300413in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.251375in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.238170in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.192229in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.179855in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.135881in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.117214in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.035235in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.980988in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.921789in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.887753in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.777316in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.722688in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.697655in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.682719in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.675509in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.668805in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.668994in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.649502in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.642262in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.625312in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.617002in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.597248in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.592465in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.584306in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.573190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978883in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978883in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461364in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.461364in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943846in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.943846in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426328in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.426328in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908809in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.908809in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954041in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.004454in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{0.709374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=0.670794in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{1.051489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=1.012909in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{1.393605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=1.355024in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{1.735720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=1.697140in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{2.077835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=2.039255in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.580885in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.580889in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.575432in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.591141in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.622183in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.630471in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.640712in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.656941in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.668591in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.681691in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.705410in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.750576in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.793664in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.826415in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.870562in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.940626in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.996713in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.030071in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.110523in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.142047in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.212574in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.272497in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.285759in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.344518in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.344144in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.384556in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.415795in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.412081in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.408216in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.423990in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.443661in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.462894in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.520410in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.499134in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.509672in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.517071in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.572577in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.579065in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.602582in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.608967in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.660160in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.668174in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.674842in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.663364in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.713243in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.696352in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.722034in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.724228in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.738074in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.753585in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.776630in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.781603in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.772723in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.780036in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.814757in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.766085in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.782704in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.810104in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.798300in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.825024in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.815369in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.809121in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.819313in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.836834in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.860447in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.845072in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.849444in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.859366in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.871536in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.853377in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.847212in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.840550in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.870226in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.851654in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.876760in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.884651in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.879152in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.893631in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.896821in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.874997in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.906403in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.892898in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.902635in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.922151in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.933428in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.927382in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.930735in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.930875in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.917147in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.941766in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.943164in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.960792in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.941852in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.944879in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.963192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.564650in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.574543in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.584416in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.624121in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.647440in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.653506in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.659549in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.671487in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.679712in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.682963in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.703063in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.725192in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.786375in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.876577in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.972971in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{1.090194in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{1.152150in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.237342in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.299274in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.327136in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.381399in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.376327in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.404883in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.412510in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.396186in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.416165in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.462191in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.465276in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.496153in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.515562in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.501236in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.532985in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.534193in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.540920in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.531999in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.554414in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.577989in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.557419in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.585904in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.543948in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.578639in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.601422in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.578712in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.581257in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.607028in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.579713in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.609331in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.587324in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.602434in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.595430in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.626760in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.617269in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.631278in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.635891in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.627617in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.636838in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.641541in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.630790in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.620604in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.644336in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.659636in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.642057in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.679882in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.653831in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.659429in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.631219in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.654210in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.644701in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.660342in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.668917in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.666755in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.652492in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.690578in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.659123in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.663639in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.694595in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.684747in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.683942in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.691414in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.696620in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.692745in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.682048in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.671887in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.687099in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.694825in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.699505in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.681470in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.720666in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.713789in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.669703in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.705637in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.709612in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.713318in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.742285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.569287in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.572063in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.573013in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.582555in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.621513in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.638321in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.651024in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.657977in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.662619in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.679244in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.691151in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.712204in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.744886in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.794593in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.888855in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.985475in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{1.128032in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.166924in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.276023in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.300424in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.353468in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.426605in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.424176in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.442275in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.470427in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.494716in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.513037in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.528778in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.523348in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.548874in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.546338in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.561695in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.563498in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.577478in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.581411in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.597181in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.577931in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.589045in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.620187in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.634685in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.611050in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.623387in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.640145in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.631091in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.619819in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.657490in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.647277in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.655710in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.635405in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.636693in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.666307in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.681423in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.665298in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.662463in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.673378in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.673260in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.704974in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.707826in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.668057in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.691703in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.670784in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.676361in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.684909in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.700721in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.681635in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.704646in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.685552in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.715116in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.733972in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.735915in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.725361in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.730704in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.729925in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.731881in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.724532in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.729551in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.738860in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.746424in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.745704in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.748273in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.739059in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.768144in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.759072in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.778844in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.769711in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.750131in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.768673in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.780986in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.769602in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.779353in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.767154in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.771574in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.774051in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{1.765669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.572928in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.573198in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.577975in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.580208in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.612246in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.646017in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.650698in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.660949in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.663742in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.669787in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.677656in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.686311in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.717097in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.739260in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.773513in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.809459in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.865960in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.915124in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.975284in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.013471in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.071806in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.101383in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.146157in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.162121in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.239288in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.244825in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.311169in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.300181in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.356081in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.344084in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.348780in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.368146in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.363664in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.369571in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.382892in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.370225in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.393416in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.385011in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.393655in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.402516in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.392280in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.417426in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.418631in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.416247in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.416396in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.420083in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.420095in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.440296in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.443170in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.474090in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.443218in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.457907in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.446878in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.464917in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.464024in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.455341in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.475067in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.469300in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.479651in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.464402in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.453506in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.454369in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.482639in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.483467in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.474990in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.479510in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.445395in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.494626in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.520795in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.503793in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.510960in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.531768in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.502889in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.547678in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.536940in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.534838in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.511948in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.529538in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.531209in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.548664in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.534115in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.546701in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.542611in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.553154in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.555475in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.576325in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.570125in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.566518in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.579002in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.582251in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.574691in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.591314in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.558221in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{1.565280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.570550in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.574757in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.576633in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.584118in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.607655in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.619581in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.640469in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.645260in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.656181in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.662901in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.669627in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.675026in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.683325in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.701402in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.730650in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.793506in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.821779in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.882002in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.926107in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.985835in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.032281in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.091887in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.157461in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.201591in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.236062in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.278066in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.273946in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.343107in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.343629in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.391806in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.365758in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.422335in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.422139in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.436865in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.442706in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.449934in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.443091in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.473848in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.447617in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.497978in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.501507in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.521328in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.484173in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.520605in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.520796in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.508316in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.540284in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.528073in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.539479in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.523641in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.551916in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.538385in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.574616in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.535713in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.572367in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.567703in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.557517in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.587335in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.595655in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.585538in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.581847in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.571133in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.575242in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.586767in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.604701in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.573305in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.588487in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.623170in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.628274in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.604352in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.631184in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.629257in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.627782in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.613705in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.627759in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.635639in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.644274in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.651875in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.635082in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.658176in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.636809in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.626717in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.651671in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.667277in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.635798in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.675253in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.667031in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.684703in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.657520in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.669242in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.655933in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.675059in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.669233in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.694464in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{1.735363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{2.310655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004454in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{2.310655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{2.310655in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{2.310655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954041in,y=2.393988in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Plunder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{2.310655in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{2.310655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{0.558439in}}{\pgfqpoint{7.410120in}{2.227216in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.558439in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.600503in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.808798in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.989277in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.012544in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.067894in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.132351in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.158891in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.210305in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.242223in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.306481in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.355290in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.395631in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.449647in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.508592in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.510039in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.545457in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.573237in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.607515in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.669820in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.701785in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.788913in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.835054in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.871741in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.878210in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.905315in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.926532in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.969772in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.004914in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.039765in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.050989in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.062333in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.072584in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.086913in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.088984in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.112976in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.108403in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.120175in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.129057in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.129302in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.130737in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.131529in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.132513in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.148369in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.150112in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.152494in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.154804in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.153585in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.160781in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.156402in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.167348in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.161920in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.173215in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.159898in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.170538in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.174839in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.176631in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.172524in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.175212in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.182144in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.176749in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.185978in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.184224in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.186477in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.188561in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.179355in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.184861in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.187090in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.183527in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.191203in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.187216in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.195412in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.198299in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.194297in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.196128in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.202378in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.197308in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.202010in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.198529in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.200869in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.204390in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.206235in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.208245in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.201622in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.205387in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.207127in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.207977in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.207925in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.213365in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.204475in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.199603in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.195304in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.205158in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.208398in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.209985in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.226495in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.226495in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.219660in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.227216in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.224218in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.225636in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.220445in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.216001in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.221570in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.217265in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.219463in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.216608in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.222243in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.213325in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.215228in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.216669in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.215352in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.222224in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.207662in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.207756in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.205571in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.213911in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.209028in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.209100in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.205261in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.202321in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.210551in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.203235in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.204349in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.196252in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.198827in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.202734in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.193794in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.200299in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.198466in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.194409in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.191057in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.187168in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.186573in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.185789in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.185283in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.188541in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.184714in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.183551in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.181286in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.174056in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.173896in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.187333in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.173759in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.166360in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.166224in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.167169in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.161651in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.153911in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.165579in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.144282in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.138129in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.143287in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.134283in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.127112in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.115279in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.102996in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.077384in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.078702in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.053927in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.054215in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.026250in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.012611in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.988220in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.972116in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.928617in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.909184in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.894217in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.855063in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.847897in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.830717in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.781577in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.743527in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.719547in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.636229in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.620828in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.587918in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.546963in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.496017in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.472367in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.439656in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.382706in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.321595in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.204765in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.170770in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.114396in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.062411in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.887245in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.634562in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.570974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{0.612364in}}{\pgfqpoint{7.410120in}{2.223529in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.675461in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.612364in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.657358in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.854215in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.905804in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.878513in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{0.939714in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.001793in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.001253in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.048059in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.063847in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.099164in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.124907in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.210486in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.230066in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.277876in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.318296in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.356084in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.421437in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.475480in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.509328in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.599617in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.619559in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.689661in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.733100in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.777624in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.820369in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.851917in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.883310in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.889161in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.937732in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.980968in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{1.975757in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.024896in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.032651in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.029681in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.075119in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.067437in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.077157in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.085102in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.092074in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.108342in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.112035in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.117204in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.124515in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.135390in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.132843in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.135169in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.138695in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.147193in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.152212in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.147428in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.152215in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.160980in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.160950in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.166583in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.160509in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.160864in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.163094in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.168859in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.172247in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.180309in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.171330in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.175525in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.183935in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.180481in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.179351in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.158805in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.171068in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.178980in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.186459in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.189176in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.188871in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.184888in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.186797in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.185214in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.191337in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.193467in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.196935in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.201010in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.193911in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.195276in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.191021in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.199826in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.202634in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.200738in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.210670in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.204108in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.202223in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.197865in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.205616in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.207496in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.210872in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.205634in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.207702in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.210539in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.207070in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.223529in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.223529in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.216963in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.213814in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.211647in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.219909in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.212394in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.219913in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.215285in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.206791in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.214573in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.214976in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.216765in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.216265in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.213130in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.209640in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.202155in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.205893in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.202300in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.196126in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.201919in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.194348in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.197833in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.192441in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.203432in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.205563in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.204207in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.198011in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.197347in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.190347in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.197090in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.193953in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.189635in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.186717in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.188164in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.183456in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.181368in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.189890in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.184250in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.177956in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.188656in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.171776in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.175066in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.183281in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.173724in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.176576in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.160046in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.161125in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.159684in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.164488in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.161930in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.157653in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.160753in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.156341in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.158456in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.146960in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.148267in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.146244in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.136507in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.143273in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.133569in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.139686in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.130481in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.127936in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.110508in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.089306in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.101862in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.092324in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.090310in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{2.082647in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{2.068472in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{2.043085in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{2.046208in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{2.013539in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.987890in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.929710in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.878677in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.844007in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.782397in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.771214in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.720631in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.649827in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.593814in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.549895in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.489668in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.447875in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.406699in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.330458in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.293765in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.246426in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.107275in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{1.026044in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.902269in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.675461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{0.674325in}}{\pgfqpoint{7.410041in}{2.222223in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.706617in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.674325in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.780874in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.967357in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.966642in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.051802in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.063158in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.166902in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.193337in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.228330in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.291422in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.387095in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.431110in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.451121in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.522708in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.538996in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.613289in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.672144in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.732171in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.750178in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.796512in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.820955in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.889323in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.902288in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.965419in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.969824in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.986971in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.025782in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.017092in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.045984in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.041811in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.065520in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.077374in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.076696in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.095330in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.099994in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.098636in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.107858in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.122871in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.132898in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.127336in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.142755in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.141164in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.141300in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.152367in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.149914in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.151455in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.144357in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.157589in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.162324in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.164380in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.165676in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.164449in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.167833in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.179466in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.180674in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.172468in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.179356in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.181838in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.174134in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.170810in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.178605in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.179168in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.183016in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.184683in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.185540in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.191769in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.198550in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.193233in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.194886in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.192799in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.193519in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.197583in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.200847in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.194980in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.197726in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.200033in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.197440in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.199204in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.204070in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.200917in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.205026in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.199450in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.198522in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.198542in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.209564in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.206463in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.212252in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.208733in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.197754in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.204564in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.208283in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.205913in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.208443in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.201891in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.209880in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{2.200739in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{2.222223in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{2.222223in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.221473in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.215922in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.220106in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.213351in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.213558in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.218806in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.219837in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.212668in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.215183in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.209915in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.214801in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.212659in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.211514in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.212856in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.207343in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.210252in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.210573in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.211308in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.210264in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.206217in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.209375in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.202164in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.203657in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.212062in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.208213in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.201323in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.204678in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.209017in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.203467in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.196459in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.204060in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.197565in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.193898in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.188000in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.184723in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.196594in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.196672in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.185600in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.188153in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.199165in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.187940in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.186487in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.186343in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.182026in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.185916in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.183490in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.180529in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.174962in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.187887in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.173299in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.163361in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.167448in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.177625in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.169158in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.155370in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.148982in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.141795in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.144895in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.140242in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.131562in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.130993in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.120772in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.102532in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.103158in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.091445in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.073755in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.067748in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.044402in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{2.044916in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{2.036938in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.984986in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{2.014711in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.975037in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.950851in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.914174in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.869286in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.849041in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.762122in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.702526in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.671822in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.562643in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.514657in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.453963in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.413186in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.370529in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.296582in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.253040in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.204348in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.168409in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.105212in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.050768in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{1.010306in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.895086in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.706617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{0.656926in}}{\pgfqpoint{7.409982in}{2.227199in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.685986in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.656926in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.936305in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.984689in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.076686in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.148230in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.163518in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.252676in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.278567in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.371200in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.424836in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.461937in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.489379in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.545074in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.589739in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.652329in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.685058in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.763697in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.808096in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.896689in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.926659in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.934844in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.981086in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{2.009264in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.007354in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.002939in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.040846in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.049877in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.049856in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.061504in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.079869in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.099983in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.105406in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.101741in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.108561in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.125990in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.127938in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.134649in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.128376in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.141325in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.142757in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.140905in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.137078in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.158084in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.150827in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.151507in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.157077in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.165018in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.162723in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.165691in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.161431in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.163260in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.170846in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.164473in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.173763in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.174662in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.158926in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.170058in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.162481in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.189176in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.185081in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.184164in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.182348in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.187115in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.190809in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.191040in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.191152in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.188184in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.190560in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.196596in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.184205in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.193931in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.192868in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.194855in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.194431in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.198063in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.193756in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.195861in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.197193in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.194786in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.197225in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.198847in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.201357in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.192332in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.199993in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.193817in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.200646in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.194795in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.197845in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.204954in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.205617in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.205293in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{2.197993in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{2.227199in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{2.227199in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.222258in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.218957in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.215543in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.224084in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.218464in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.215060in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.212926in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.211024in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.210258in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.208919in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.218911in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.210607in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.211208in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.206450in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.209443in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.198733in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.200539in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.208743in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.206815in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.208202in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.205582in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.201229in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.202447in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.202660in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.196374in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.200932in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.200666in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.204709in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.195822in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.201626in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.187028in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.205385in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.193808in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.188176in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.189623in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.199711in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.178960in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.178747in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.179609in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.182053in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.181235in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.176844in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.180832in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.187878in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.176314in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.175860in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.176049in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.164890in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.167817in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.166690in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.164472in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.154421in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.155191in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.150894in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.150812in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.150922in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.137986in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.148474in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.137868in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.136528in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.123704in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.114079in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.129763in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.125245in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.124337in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.106825in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.094657in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.087083in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.089980in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{2.044386in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{2.045310in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{2.041380in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{2.021852in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.993600in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.972934in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.926351in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.871958in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.867916in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.847621in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.815389in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.777164in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.687247in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.598479in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.543615in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.465030in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.384184in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.322411in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.276380in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.219946in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.170986in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.091228in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{1.034839in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.820885in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.685986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{0.654293in}}{\pgfqpoint{7.409967in}{2.213626in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.663240in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.654293in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.689614in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.844215in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.889461in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.915630in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.059576in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.116622in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.158758in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.229990in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.285342in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.359124in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.404615in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.437280in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.499019in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.560533in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.589989in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.645094in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.690923in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.743437in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.758543in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.791408in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.817866in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.867447in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.906631in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.938335in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.964489in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.975922in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.991806in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.010455in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.033651in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.026051in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.049937in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.070069in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.083402in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.085393in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.092944in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.111079in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.110317in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.108675in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.127044in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.121725in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.130088in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.131617in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.149799in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.135451in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.143387in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.140512in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.130533in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.151959in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.142561in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.155351in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.158981in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.153022in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.162571in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.156714in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.161721in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.172963in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.168261in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.161493in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.171113in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.166663in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.172101in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.176311in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.173660in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.183769in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.174792in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.172042in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.175732in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.178747in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.172056in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.174020in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.179067in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.183620in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.169229in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.185981in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.187653in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.186591in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.187843in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.178022in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.187815in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.189321in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.189856in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.177253in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.169876in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.190580in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.193740in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.187947in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.191889in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.190966in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.192088in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.192894in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.194981in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{2.175169in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{2.213626in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{2.213626in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.203814in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.199942in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.204035in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.199306in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.203696in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.191140in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.208171in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.204228in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.206454in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.212924in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.197144in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.203574in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.200339in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.194750in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.198155in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.200995in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.189814in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.191562in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.189319in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.192924in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.191393in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.188532in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.193819in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.187913in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.190450in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.183240in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.184229in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.192472in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.190467in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.180295in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.180603in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.174673in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.189449in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.184866in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.180087in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.175451in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.173257in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.173891in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.164374in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.162522in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.161957in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.162879in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.170451in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.162934in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.159293in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.154903in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.156131in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.158297in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.151096in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.156210in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.148763in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.148352in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.146344in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.131011in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.120424in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.139623in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.140732in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.131780in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.116264in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.105474in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.097669in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.100255in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.078732in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.067241in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.070920in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.057507in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.050878in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.044406in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{2.031000in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{2.036869in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{2.005652in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.989536in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.944267in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.877639in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.838654in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.768018in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.722193in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.679713in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.588604in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.498451in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.453804in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.387129in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.369685in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.305600in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.285665in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.217358in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.052496in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.008543in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.954772in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.894265in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.799397in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.663240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480041in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.480041in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962523in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962523in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445004in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.445004in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.927486in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.927486in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409967in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.409967in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455199in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.505613in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{0.635593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=0.597012in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{1.047339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=1.008759in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{1.459085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=1.420505in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{1.870832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=1.832251in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{2.282578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=2.243998in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.564706in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.617532in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.848021in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.025844in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.063470in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.119332in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.168558in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.205095in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.265950in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.312465in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.373068in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.413829in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.445824in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.498305in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.548255in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.565433in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.590843in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.646392in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.675521in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.725698in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.766251in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.809879in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.821988in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.864635in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.890462in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.903414in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.938715in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.957376in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.991191in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.015582in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.046990in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.052458in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.070518in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.074984in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.094955in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.102131in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.120044in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.121343in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.131731in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.133593in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.136792in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.148158in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.142720in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.147082in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.157769in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.158168in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.159427in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.164282in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.170459in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.167338in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.165229in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.174317in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.172735in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.178965in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.174219in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.177910in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.180314in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.181602in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.179846in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.183134in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.188277in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.187608in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.193138in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.189009in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.194606in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.193046in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.189091in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.190557in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.195720in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.193381in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.200877in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.194768in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.200337in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.203700in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.201663in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.205020in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.203975in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.202532in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.204836in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.210376in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.208111in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.210530in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.210731in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.210785in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.211932in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.210998in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.213295in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.212621in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.214747in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.214683in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.212460in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.212620in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.209761in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.216187in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.214029in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.218240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.643912in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.779814in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.940130in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.006539in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.035771in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.093070in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.147779in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.165856in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.255861in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.294416in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.337401in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.402150in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.439946in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.499253in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.544755in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.569240in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.632722in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.677078in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.719519in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.793753in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.816549in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.867934in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.888093in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.923048in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.951508in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.971113in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.987817in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.995511in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.013519in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.045738in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.051846in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.077688in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.081864in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.084683in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.104344in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.105355in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.106832in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.115673in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.120170in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.127651in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.135246in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.136772in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.142634in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.146522in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.147387in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.149828in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.149189in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.154159in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.156129in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.162002in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.162970in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.172131in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.168008in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.169179in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.174583in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.169410in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.173672in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.179374in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.176807in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.181882in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.179747in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.181121in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.186785in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.187217in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.188220in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.174576in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.184208in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.188495in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.195333in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.197369in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.196152in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.188664in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.192315in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.189781in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.196628in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.194796in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.199617in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.203451in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.198716in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.200330in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.206478in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.209450in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.208752in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.212823in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.209341in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.204507in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.206575in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.212764in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.209945in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.215390in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.208640in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.210758in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.213751in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.215299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.690471in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.837980in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.988831in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.008705in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.078507in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.185625in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.223188in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.262456in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.330976in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.400140in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.442536in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.482889in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.542675in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.605409in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.657907in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.717133in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.790606in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.809732in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.855343in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.885903in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.932180in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.958499in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.975202in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{2.003381in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{2.015943in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.035092in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.042420in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.059870in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.066628in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.084339in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.089953in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.098734in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.113162in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.115778in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.119439in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.126377in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.132333in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.140940in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.141353in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.148473in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.155161in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.159462in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.159908in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.156637in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.162377in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.166122in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.166276in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.171426in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.173935in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.175796in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.173237in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.177088in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.182977in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.184307in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.185816in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.183754in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.183719in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.185403in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.183702in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.181664in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.183584in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.188457in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.191124in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.194800in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.194114in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.201009in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.201125in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.199782in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.197061in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.200866in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.204822in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.202252in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.198572in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.203551in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.203125in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.203852in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.205256in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.207322in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.205585in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.206184in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.206153in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.205018in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.205600in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.212183in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.208189in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.213718in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.210700in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.208795in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.211685in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.210920in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.209632in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.214274in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.208907in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.215676in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{2.211481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.671456in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.794989in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.985572in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.037959in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.121644in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.148316in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.212305in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.242964in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.318430in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.371799in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.511658in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.566637in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.588313in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.661119in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.702564in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.749975in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.776487in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.817827in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.867224in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.904453in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.945144in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.974256in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.988112in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{2.013198in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{2.026825in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.048667in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.045011in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.067752in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.078351in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.087097in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.093375in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.104816in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.107031in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.114555in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.119134in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.123215in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.137232in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.132962in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.142786in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.139594in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.146109in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.148974in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.147663in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.148028in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.151884in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.162951in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.157858in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.163778in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.166468in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.170666in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.175300in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.173262in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.169137in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.172248in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.176450in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.172041in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.176255in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.176811in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.179318in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.179841in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.175329in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.191492in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.195233in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.185596in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.191987in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.191469in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.197759in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.195853in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.196042in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.192279in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.196610in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.199521in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.192717in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.199757in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.200535in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.200835in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.201587in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.199301in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.196244in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.202652in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.201822in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.202997in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.203916in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.208879in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.201295in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.205508in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.203371in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.207853in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.206629in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.210964in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.210249in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.212287in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.213775in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{2.212596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.658767in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.744505in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.869240in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.922117in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.962087in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.027165in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.101711in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.222212in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.267795in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.327514in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.373127in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.429209in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.467866in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.620123in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.656091in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.695712in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.741874in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.783861in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.810538in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.851405in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.890472in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.911759in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.952158in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.968815in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.991370in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.007684in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.016715in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.031363in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.038848in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.056192in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.063153in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.073803in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.087772in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.099833in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.108587in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.116838in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.125351in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.115370in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.119843in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.136694in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.135038in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.139426in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.143914in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.150448in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.146874in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.149759in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.144141in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.149903in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.146734in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.161205in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.152720in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.158654in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.160752in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.158698in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.168231in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.164986in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.169599in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.174207in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.174174in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.173179in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.180281in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.170668in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.176352in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.178303in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.182064in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.188120in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.179510in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.177641in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.183091in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.183330in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.182937in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.181276in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.185230in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.188272in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.179274in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.188771in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.188733in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.193793in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.192999in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.186386in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.194077in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.196448in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.193500in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.195088in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.188165in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.197404in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.200956in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.189544in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.197793in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.195136in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.198061in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.196418in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.199398in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{2.194397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{2.310655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505613in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{2.310655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{2.310655in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{2.310655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455199in,y=2.393988in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ninja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.310655in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{2.310655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{0.558439in}}{\pgfqpoint{9.911278in}{2.227216in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.562147in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.558439in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.589720in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.613773in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.625958in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.727251in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.219196in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.447977in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.608859in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.629585in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.656938in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.662954in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.753136in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.775654in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.860787in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.852940in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.883304in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.907960in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.916293in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.959520in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.968823in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.996410in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.937667in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.982541in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.029582in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.043691in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.003279in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.007709in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.019697in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.038995in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.038072in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.042965in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{1.903108in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{1.844974in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{1.985493in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.022761in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.025369in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.045559in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.055383in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.054783in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.089253in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.055565in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.072422in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.066202in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.056166in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.083494in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.046361in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.077797in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.086779in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.088118in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.119543in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.121867in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.113329in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.094524in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.122689in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.093453in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.111533in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.124333in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.128186in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.119144in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.113661in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.128308in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.114684in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.127572in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.113575in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.118417in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.103309in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.123228in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.134501in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.122522in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.132978in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.118470in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.119899in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.062026in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{1.942557in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.073309in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.112315in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.120661in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.136987in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.136268in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.143693in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.119200in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.129188in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.116121in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.141194in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.152438in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.133658in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.088556in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.137199in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.136566in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.151961in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.133096in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.143971in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.150312in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.145953in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.146917in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.156426in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.156426in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.167756in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.169143in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.165214in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.158676in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.168265in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.153619in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.151624in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.177767in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.165505in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.162335in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.151952in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.168075in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.162463in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.162837in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.149905in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.156861in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.166172in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.172182in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.157716in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.158959in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.143704in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.227216in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.171677in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.174059in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.170341in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.161913in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.137338in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.146704in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.156824in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.167031in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.152880in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.137088in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.134243in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.138796in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.147385in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.145280in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.140837in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.141767in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.145214in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.148364in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.140541in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.138175in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.140086in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.153108in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.131419in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.134622in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.116567in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.112413in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.132444in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.118340in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.097853in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.123893in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.124791in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.095944in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.103854in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.104900in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.106576in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.084716in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.094345in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.070033in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.119018in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.127609in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.059974in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.081558in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.060156in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.072417in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.032862in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.065273in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.050229in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.069380in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.051407in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.016980in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.023223in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.010681in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.026873in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.986719in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.992774in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.944659in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.938099in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.943585in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.917925in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.872457in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.846261in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.805627in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.817088in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.863646in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.765261in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.692211in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.530768in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.646452in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.619938in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.597009in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.562147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{0.580378in}}{\pgfqpoint{9.911278in}{2.179601in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.589003in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.580378in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.602831in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.620133in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.627540in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.886746in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.455572in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.569996in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.728064in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.706868in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.757153in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.841202in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.857614in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.901311in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.910351in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.890777in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.938745in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.952126in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.907485in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.966459in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.972929in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.006708in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.995610in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.907490in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.995488in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.004061in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.030036in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.027547in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.034305in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.047067in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.061102in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.036428in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.038945in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.051426in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.044952in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.069373in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.069667in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.044072in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.073648in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.067182in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.073302in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.052814in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.063047in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.084948in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.091281in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.112917in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.072415in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.075318in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.095767in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.099614in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.100074in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.115494in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.091523in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.111982in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.108574in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.086575in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.098543in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.092802in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.109708in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.116729in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.092406in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.110858in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.125430in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.114725in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.120794in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.112632in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.121779in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.136054in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.122474in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.110717in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.109249in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.108908in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.112953in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.106405in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.100081in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.132138in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.119945in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.118217in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.099658in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.120568in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.131346in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.138940in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.135189in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.108771in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.126342in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.133819in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.133049in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.114902in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.119478in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.133427in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.152927in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.138181in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.146034in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.144063in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.141980in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.111310in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.178275in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.178275in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.159003in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.146021in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.158796in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.170166in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.160770in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.155116in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.154054in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.179601in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.149382in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.167284in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.168481in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.174208in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.165335in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.153064in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.150645in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.157000in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.166420in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.137851in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.158521in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.161711in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.143750in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.158882in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.153149in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.150998in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.139253in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.157358in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.147621in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.132897in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.137391in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.152725in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.146615in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.147478in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.132989in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.149092in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.135033in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.136054in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.149296in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.142509in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.134841in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.147953in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.150820in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.138331in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.130601in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.125613in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.110342in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.121155in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.119615in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.115003in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.124737in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.136171in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.129922in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.118268in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.095925in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.091361in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.115487in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.079712in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.106850in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.099973in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.097005in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.072868in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.073453in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.086463in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.062397in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.077428in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.077795in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.044341in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.041422in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.045981in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.058022in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.023827in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.060073in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.040022in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.037660in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.029151in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.005106in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.002080in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.978250in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.948690in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.957729in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.938201in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.918282in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.896761in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.912798in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.840810in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.797357in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.736531in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.641081in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.546961in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.072271in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.656506in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.626941in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.612692in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.589003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{0.588118in}}{\pgfqpoint{9.911199in}{2.172570in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.592137in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.588118in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.606742in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.623730in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.596617in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.894143in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.433533in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.544691in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.688630in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.728498in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.703615in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.797254in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.805102in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.846913in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.887525in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.909365in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.926945in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.935463in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.944606in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.934507in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.969337in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.972617in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.976515in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.991318in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{1.998274in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{1.996785in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.016673in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.008557in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.033232in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{1.985775in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.031400in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.025648in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.025996in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.028647in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.001152in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.048549in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.039476in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.033152in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.035644in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.070991in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.058052in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.085562in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.077116in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.052258in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.089514in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.066817in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.070364in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.088236in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.085735in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.047016in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.048367in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.096227in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.100478in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.082973in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.058350in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.085844in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.105728in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.097925in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.080477in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.082270in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.090124in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.094866in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.087464in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.086248in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.089591in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.107662in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.128531in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.084161in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.100639in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.100904in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.112616in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.081472in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.116159in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.134327in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.116935in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.099607in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.106846in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.103304in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.119408in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.109729in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.118351in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.118410in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.120384in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.082158in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.112128in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.085619in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.114013in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.120959in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.142751in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.097526in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.135502in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.130265in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.130750in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{2.133841in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{2.156440in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{2.156440in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.142192in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.137209in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.161026in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.162048in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.153568in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.156574in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.140313in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.145718in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.143361in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.148999in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.151307in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.144924in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.139301in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.142109in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.143484in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.152125in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.127751in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.142368in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.132872in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.134365in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.150504in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.172570in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.154659in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.128791in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.133345in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.132887in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.139111in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.140931in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.119202in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.128528in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.122990in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.124209in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.123521in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.110655in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.098098in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.112372in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.123144in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.117333in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.109079in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.111784in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.116557in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.112830in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.120787in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.087804in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.102013in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.098984in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.104406in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.102208in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.108222in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.105498in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.105810in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.077580in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.076859in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.068727in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.065488in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.072679in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.078123in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.040038in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.055598in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.053493in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.064071in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.062924in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.096846in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.071303in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.037980in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.043422in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.048941in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.032687in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.027554in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.013697in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.986745in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.990194in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.991759in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.979259in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.960080in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.944535in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.940139in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.924733in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.909582in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.866038in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.879286in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.814239in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.783405in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.771785in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.716824in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.652947in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.492599in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.225707in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.750118in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.626360in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.611328in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.592137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{0.581422in}}{\pgfqpoint{9.911140in}{2.154894in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.589265in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.581422in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.601620in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.617871in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.639933in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.981747in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.360612in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.518555in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.565523in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.665895in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.704454in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.763815in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.809907in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.824727in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.833887in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.851885in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.847409in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.930585in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.910748in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.920281in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.929754in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.943433in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.956169in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.950950in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{1.958804in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{1.963795in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{1.969924in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{1.984377in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{1.979540in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{1.996008in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{1.997461in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.028756in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.012461in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.021876in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.030501in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{1.993389in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{1.996098in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.040635in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.028246in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.035473in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.040889in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.054094in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.038985in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.032233in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.035714in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.066927in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.040949in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.039808in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.036667in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.060216in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.074947in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.037604in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.044904in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.024669in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.055374in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.056351in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.077751in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.059099in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.068268in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.068565in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.069799in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.067349in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.082823in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.092631in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.076248in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.065520in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.086028in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.085380in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.079752in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.115508in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.106265in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.091587in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.036948in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.077884in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.084021in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.075155in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.073769in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.074017in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.046880in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.112618in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.096545in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.110085in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.092906in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.106047in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.090733in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.115912in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.109601in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.116649in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.090330in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.120711in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.103886in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.094274in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.082435in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{2.085862in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{2.113173in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{2.113173in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.128301in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.154894in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.120308in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.140464in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.114063in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.132348in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.140177in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.140358in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.125785in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.141413in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.114519in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.131367in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.130913in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.133956in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.123210in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.140868in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.101613in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.127565in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.118529in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.130020in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.123503in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.121125in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.110472in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.127225in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.119484in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.116534in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.102271in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.115846in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.110828in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.102449in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.148188in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.099823in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.102217in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.116121in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.097616in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.092350in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.086084in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.103194in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.090612in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.107246in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.065326in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.102638in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.100662in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.096157in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.081483in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.099617in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.063810in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.093054in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.080430in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.075767in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.073755in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.086288in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.078762in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.062687in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.089686in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.072319in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.056423in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.087636in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.085346in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.060157in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.035990in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.027373in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.040629in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.029697in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.032816in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.072203in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.030146in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.013321in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{1.992999in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.024984in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.975557in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.035067in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.981745in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.987749in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.978164in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.944310in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.963675in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.950790in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.909488in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.907968in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.890442in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.855029in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.824322in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.828429in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.815976in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.750873in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.697320in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.666548in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.558046in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.371536in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.201705in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.749363in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.625606in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.589265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{0.590479in}}{\pgfqpoint{9.911125in}{2.134080in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.593034in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.590479in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.601737in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.617609in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.631022in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.868568in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.277804in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.461479in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.529198in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.625144in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.635119in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.716026in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.747693in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.767132in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.798295in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.775345in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.795064in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.809033in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.842964in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.884189in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.864037in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.874258in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.925297in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.898661in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.935018in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.938924in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{1.948323in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{1.961380in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{1.944876in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{1.957293in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{1.980999in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{1.965956in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{1.999170in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{1.968940in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{1.993247in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.006367in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{1.959867in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.024572in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{1.999090in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.005667in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.005560in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.023138in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.024827in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.009031in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.029432in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.037777in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.015231in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.021064in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.010075in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.028684in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.009480in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.031268in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.014565in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.023951in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.059217in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.008804in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.047277in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.057126in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.034083in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.052570in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.043204in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.042553in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.062574in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.051061in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.074119in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.084626in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.071185in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.066010in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.051736in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.076447in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.079797in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.061276in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.059085in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.060722in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.060246in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.081977in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.076642in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.074841in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.088791in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.085593in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.080092in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.076917in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.100830in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.076648in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.085312in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.062179in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.074630in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.059389in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.078558in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.099144in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.077757in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.074313in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.095348in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.092621in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.089026in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.086164in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.121574in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.121574in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.134080in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.121860in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.114467in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.113541in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.106188in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.125603in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.115057in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.109849in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.104454in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.109920in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.104911in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.110558in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.108916in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.107157in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.096562in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.100979in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.115305in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.115948in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.096083in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.120522in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.098649in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.070610in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.085742in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.097887in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.122359in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.125456in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.111369in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.071982in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.105604in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.090820in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.125728in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.084012in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.086752in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.078566in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.068199in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.093954in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.075428in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.097885in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.084077in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.061397in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.079605in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.067993in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.099604in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.060453in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.053272in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.073456in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.068529in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.066165in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.040123in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.055151in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.060551in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.072349in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.065209in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.048904in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.029908in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.043172in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.040623in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.047871in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.037604in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.007156in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.026205in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.002285in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.033860in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.004741in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.009496in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.008532in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.002824in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{1.989888in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{1.973301in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{1.972455in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.966370in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.959936in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.947833in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.942787in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.961671in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.907114in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.909386in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.878523in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.880539in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.857552in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.820781in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.846022in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.831409in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.760109in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.735536in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.718799in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.657213in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.609269in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.548522in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.372730in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.193371in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.792365in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.632769in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.611411in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.593034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981199in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.981199in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463681in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.463681in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.946162in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.946162in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428644in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.428644in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.911125in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.911125in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.956357in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.006771in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{0.544706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=0.506125in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{0.884216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=0.845636in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{1.223727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=1.185146in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{1.563237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=1.524657in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{1.902748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598842in, y=1.864168in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{2.242259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598842in, y=2.203678in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.560293in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.593365in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.616856in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.636205in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.833190in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.374982in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.570094in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.687060in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.746615in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.737013in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.734291in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.799698in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.824056in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.889356in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.898262in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.910702in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.926310in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.954534in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.973120in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.997848in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.003546in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.980445in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.999761in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.040495in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.056536in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.026754in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.036491in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.026279in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.055706in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.049114in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.062261in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{1.981541in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{1.986292in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.052255in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.046397in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.059857in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.065138in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.080979in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.079841in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.096553in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.075755in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.098606in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.095047in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.077009in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.100917in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.089403in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.095105in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.101673in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.111370in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.125481in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.137487in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.126708in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.116388in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.130432in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.116997in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.129949in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.134773in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.134976in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.129991in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.129470in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.137847in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.126740in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.130907in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.125331in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.135648in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.135170in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.140026in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.140603in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.129930in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.147446in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.144406in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.146979in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.116851in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.084886in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.108507in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.135155in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.135015in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.146421in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.151580in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.146565in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.146799in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.141019in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.145825in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.142098in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.146573in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.157386in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.149581in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.133162in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.144412in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.145092in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.160113in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.145886in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.154593in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.159727in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.156855in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.151671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.584690in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.607762in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.623537in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.642023in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.979508in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.501267in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.605538in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.732298in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.752113in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.798982in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.877000in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.877187in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.909796in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.924276in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.924253in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.943717in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.965188in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.954783in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.985782in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.001040in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.022184in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.017816in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.983782in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.009658in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.031041in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.038009in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.034484in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.039323in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.062431in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.069265in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.049413in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.061511in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.068945in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.059203in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.071121in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.083336in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.072022in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.090249in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.073447in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.094394in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.072088in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.079486in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.101608in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.110602in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.124544in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.098576in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.095160in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.107691in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.110384in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.105208in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.120554in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.111062in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.125156in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.129697in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.117264in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.116692in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.117656in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.129502in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.126391in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.113720in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.129975in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.129209in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.131102in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.123405in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.129624in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.137252in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.136723in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.127685in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.129169in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.133304in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.124080in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.131975in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.129777in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.129481in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.137944in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.140828in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.138369in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.118754in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.143494in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.144173in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.144793in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.144127in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.137053in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.150275in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.151150in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.150166in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.132142in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.149539in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.143741in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.154022in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.149476in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.158100in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.151429in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.144000in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.150190in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.144793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.590128in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.609035in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.625045in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.673367in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.059925in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.463066in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.598819in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.702727in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.750142in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.743510in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.805747in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.842194in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.856475in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.884273in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.906129in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.924752in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.935740in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.947772in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.959698in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.968182in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.962350in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.978041in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.993157in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.002034in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.996291in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.015481in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.022863in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.030047in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.023269in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.052268in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.041311in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.047162in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.044860in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.039744in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.042122in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.020595in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.063336in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.056078in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.049320in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.052186in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.073925in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.067816in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.095686in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.091307in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.080240in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.095861in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.085612in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.084674in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.095124in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.090968in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.067410in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.084577in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.104528in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.108517in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.097378in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.083714in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.101588in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.114436in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.105149in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.089288in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.096462in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.107465in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.109194in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.105836in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.104619in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.109060in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.113432in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.134731in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.111636in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.116763in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.117124in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.120704in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.118066in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.144364in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.142415in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.125650in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.116239in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.124607in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.115527in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.135767in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.126607in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.130230in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.128855in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.132654in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.116732in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.130564in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.114490in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.129865in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.130636in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.149663in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.142322in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.129787in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.148264in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.133737in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.136471in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{2.145140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.585344in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.605134in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.621738in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.694648in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.091726in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.366074in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.538301in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.616035in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.681608in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.734945in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.760215in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.796122in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.817114in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.839878in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.862165in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.879927in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.878448in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.940688in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.937211in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.932295in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.953959in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.965591in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.968799in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.995618in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.963253in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{1.991894in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{1.978397in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{1.991622in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.007261in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.025871in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.014412in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.013579in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.034693in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.019917in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.028933in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.045329in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.039368in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.041867in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.048529in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.050283in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.062580in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.051788in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.066428in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.062636in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.052994in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.055741in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.073678in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.067002in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.051809in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.068142in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.070850in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.085552in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.069133in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.073771in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.044998in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.081310in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.073481in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.090472in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.072591in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.080309in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.083091in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.092960in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.084783in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.091323in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.103734in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.097540in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.093538in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.090683in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.094150in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.100957in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.099618in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.121367in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.108368in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.106356in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.080225in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.103952in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.101275in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.087691in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.107442in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.085045in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.123287in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.113729in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.120726in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.103712in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.123730in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.108259in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.128135in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.124889in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.124499in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.102196in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.130588in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.112097in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.124584in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.105368in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{2.099518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.835655in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.606574in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.625189in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.711693in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.030970in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.325267in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.505001in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.569234in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.641178in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.676959in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.725781in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.753901in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.799270in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.822159in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.798063in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.826308in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.844786in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.860743in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.896788in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.885576in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.917965in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.934042in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.923247in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.947477in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.952647in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{1.960389in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{1.967340in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{1.967382in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{1.980059in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{1.994766in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{1.987726in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.001956in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.001400in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{1.997766in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.016286in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{1.983511in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.031088in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.023480in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.023145in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.024366in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.026523in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.036865in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.037120in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.050891in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.049164in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.035191in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.030593in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.038120in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.048606in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.041468in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.042270in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.037509in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.061778in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.063605in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.044205in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.054337in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.070601in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.065984in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.063999in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.074862in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.055702in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.060560in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.074663in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.067537in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.099924in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.087723in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.088394in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.068996in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.081552in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.100952in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.101078in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.079582in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.072413in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.065666in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.079448in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.101250in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.086362in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.095394in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.102048in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.093286in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.088327in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.092037in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.104873in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.093603in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.095112in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.086049in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.089542in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.084619in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.096808in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.091972in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.093927in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.104907in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.107241in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.111553in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.103869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{2.310655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006771in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.310655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{2.310655in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.310655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.956357in,y=2.393988in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BossFight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.876629in}{0.530556in}}%
\pgfpathlineto{\pgfqpoint{9.928993in}{0.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.951215in}{0.530556in}}{\pgfqpoint{9.951215in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{9.951215in}{1.403395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.951215in}{1.425617in}}{\pgfqpoint{9.928993in}{1.425617in}}%
\pgfpathlineto{\pgfqpoint{8.876629in}{1.425617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.854407in}{1.425617in}}{\pgfqpoint{8.854407in}{1.403395in}}%
\pgfpathlineto{\pgfqpoint{8.854407in}{0.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.854407in}{0.530556in}}{\pgfqpoint{8.876629in}{0.530556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.092818in,y=1.284722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898852in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{9.121074in}{1.191049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209963in,y=1.152161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898852in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{9.121074in}{1.058333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209963in,y=1.019444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898852in}{0.919444in}}%
\pgfpathlineto{\pgfqpoint{9.121074in}{0.919444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209963in,y=0.880556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898852in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{9.121074in}{0.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209963in,y=0.741667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898852in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{9.121074in}{0.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209963in,y=0.602778in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 256}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ablations_no_prox_ewma_approxkl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735644in}{7.583673in}}{\pgfqpoint{2.545661in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{0.735644in}{8.345819in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{8.278925in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{7.883107in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{8.128184in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{7.879332in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{8.184241in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{7.957413in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{8.304291in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{8.235848in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{8.354390in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{8.297705in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{8.166263in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{8.167247in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{8.262112in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{8.199195in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{8.272504in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{8.125639in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{8.081006in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{8.226121in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{8.241865in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{8.106393in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{8.155346in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{8.154249in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{8.184667in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{8.108511in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{7.982659in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{7.990873in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{8.042180in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{7.977310in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{7.984614in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{8.025560in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{8.055274in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{7.953789in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{7.877598in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{8.022690in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{7.902732in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{7.936550in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{7.884576in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{7.842929in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{7.963905in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{7.795135in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{7.872695in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{7.826907in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{7.866770in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{7.858312in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{7.746899in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{7.906250in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{7.807541in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{7.984346in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{7.847600in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{7.761937in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{7.791818in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{7.810375in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{7.718239in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{7.846828in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{7.712943in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{7.845574in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{7.756978in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{7.969294in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{7.698504in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{7.716753in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{7.724501in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{7.722715in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{7.700047in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{7.769078in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{7.715916in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{7.881637in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{7.713222in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{7.678398in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{7.631419in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{7.769571in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{7.583673in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{7.825162in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{7.744241in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{7.865545in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{7.644330in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{7.750096in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{7.644792in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{7.725881in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{7.711838in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{7.741799in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{7.761651in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{7.735613in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{7.713774in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{7.672972in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{7.686366in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{7.802455in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{7.734033in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{7.746816in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{7.661670in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{7.740503in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{7.717010in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{7.756186in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{7.665258in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{7.695112in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{7.655065in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{7.629335in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{7.859150in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{7.859150in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{7.786412in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{7.853005in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{7.830248in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{7.814714in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{7.906231in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{7.848408in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{7.866386in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{8.013135in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{7.833300in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{7.904619in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{7.944169in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{7.841234in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{7.772848in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{7.844144in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{7.830141in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{7.912720in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{7.821138in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{8.011904in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{7.880510in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{8.570712in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{7.848569in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{7.936873in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{7.846251in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{7.965956in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{7.897752in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{7.914738in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{7.871001in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{7.944780in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{7.979775in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{7.925307in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{7.931319in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{7.876769in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{7.952105in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{8.097712in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{7.829596in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{8.073603in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{7.829875in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{8.132481in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{7.855920in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{8.033961in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{7.871609in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{8.072581in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{8.021243in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{8.133413in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{7.908762in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{8.079800in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{8.097265in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{8.114837in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{7.866952in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{8.121335in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{8.170665in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{8.031640in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{7.914490in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{7.926963in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{7.965771in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{8.167712in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{8.077392in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{8.004855in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{7.957494in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{8.187804in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{7.989258in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{8.182715in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{8.262137in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{8.113415in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{8.189827in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{8.202944in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{8.290950in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{8.090592in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{8.163720in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{8.225432in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{8.133714in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{8.220212in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{8.330224in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{8.293129in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{8.390396in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{8.345936in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{8.362823in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{8.402349in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{8.467326in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{8.433521in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{8.495850in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{8.401568in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{8.468143in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{8.445025in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{8.382100in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{8.481607in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{8.471375in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{8.438998in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{8.275875in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{8.443811in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{8.045061in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{8.251480in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{8.022364in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{8.345819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735644in}{7.278143in}}{\pgfqpoint{2.545661in}{8.291073in}}{%
\pgfpathmoveto{\pgfqpoint{0.735644in}{8.092455in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{7.932454in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{7.900150in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{7.987371in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{7.722046in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{7.970042in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{7.737026in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{7.755003in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{7.686750in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{7.738935in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{7.535205in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{7.666600in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{7.544752in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{7.483399in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{7.554794in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{7.515632in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{7.619929in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{7.429436in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{7.493453in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{7.492165in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{7.532710in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{7.476954in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{7.456402in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{7.460577in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{7.547136in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{7.423274in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{7.409514in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{7.399446in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{7.405003in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{7.394206in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{7.478943in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{7.372963in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{7.471523in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{7.352467in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{7.398919in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{7.372043in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{7.424336in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{7.395880in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{7.362405in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{7.355265in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{7.376578in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{7.368613in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{7.408025in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{7.316247in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{7.382197in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{7.348171in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{7.417814in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{7.337595in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{7.403467in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{7.334887in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{7.342321in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{7.337293in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{7.361412in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{7.312464in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{7.378377in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{7.306758in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{7.380262in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{7.320372in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{7.340922in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{7.322836in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{7.350263in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{7.326197in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{7.352993in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{7.325178in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{7.376243in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{7.334996in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{7.357679in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{7.286436in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{7.348375in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{7.319473in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{7.348534in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{7.321457in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{7.412062in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{7.286046in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{7.319399in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{7.309195in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{7.372838in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{7.318565in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{7.311639in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{7.292918in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{7.379237in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{7.283279in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{7.347632in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{7.314186in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{7.357054in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{7.284442in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{7.371723in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{7.333192in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{7.381872in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{7.278143in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{7.358079in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{7.318433in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{7.370860in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{7.279457in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{7.321636in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{7.301530in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{7.310682in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{7.404059in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{7.404059in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{7.322733in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{7.384097in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{7.364122in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{7.520040in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{7.347995in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{7.387619in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{7.347362in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{7.416448in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{7.347711in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{7.465540in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{7.321017in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{7.429611in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{7.378483in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{7.442651in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{7.345111in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{7.445078in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{7.338716in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{7.482586in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{7.393248in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{7.457861in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{7.332777in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{7.417430in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{7.380855in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{7.480881in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{7.380490in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{7.443146in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{7.361489in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{7.403748in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{7.345411in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{7.455944in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{7.382508in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{7.438195in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{7.372553in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{7.409062in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{7.365194in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{7.384790in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{7.336114in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{7.439302in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{7.323756in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{7.477436in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{7.413045in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{7.437059in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{7.356440in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{7.461282in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{7.418027in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{7.511733in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{7.383951in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{7.469602in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{7.369692in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{7.502575in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{7.439843in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{7.428903in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{7.387129in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{7.434294in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{7.397981in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{7.584870in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{7.454143in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{7.529464in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{7.432492in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{7.524437in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{7.398508in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{7.550966in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{7.441732in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{7.578885in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{7.420524in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{7.616944in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{7.493998in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{7.486723in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{7.438807in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{7.561961in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{7.427691in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{7.724531in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{7.529774in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{7.596812in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{7.537683in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{7.646451in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{7.584761in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{7.704336in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{7.649919in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{7.928752in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{7.616927in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{7.706803in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{7.684011in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{7.823773in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{7.740236in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{7.730866in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{7.857054in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{7.799601in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{8.068143in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{8.024635in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{8.291073in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{7.853259in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{8.159051in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{8.053603in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{8.092455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735644in}{7.120906in}}{\pgfqpoint{2.545586in}{7.836951in}}{%
\pgfpathmoveto{\pgfqpoint{0.735644in}{7.836951in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{7.801388in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{7.582540in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{7.584097in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{7.437700in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{7.408061in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{7.288078in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{7.327492in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{7.281687in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{7.237402in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{7.264209in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{7.223352in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{7.249897in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{7.222637in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{7.205603in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{7.186496in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{7.245267in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{7.195954in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{7.259875in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{7.180527in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{7.256046in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{7.207423in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{7.207802in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{7.166130in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{7.230750in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{7.178479in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{7.171358in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{7.179649in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{7.205272in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{7.164479in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{7.174139in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{7.177206in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{7.193719in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{7.159353in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{7.194555in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{7.162005in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{7.206518in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{7.149285in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{7.174042in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{7.134030in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{7.202106in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{7.161626in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{7.189205in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{7.150316in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{7.173374in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{7.136957in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{7.181649in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{7.146117in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{7.181355in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{7.141284in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{7.166994in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{7.150803in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{7.175861in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{7.160845in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{7.160834in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{7.162909in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{7.141412in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{7.150099in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{7.171213in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{7.167485in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{7.160160in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{7.147558in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{7.177361in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{7.144038in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{7.161295in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{7.145990in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{7.159044in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{7.141275in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{7.173088in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{7.138395in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{7.162757in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{7.151816in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{7.170576in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{7.145286in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{7.172704in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{7.129182in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{7.157583in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{7.145083in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{7.162596in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{7.137489in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{7.159715in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{7.134516in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{7.163415in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{7.144547in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{7.132874in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{7.145206in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{7.146726in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{7.139077in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{7.139525in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{7.132932in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{7.161273in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{7.146371in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{7.149821in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{7.144391in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{7.143230in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{7.127945in}}%
\pgfpathlineto{\pgfqpoint{2.545586in}{7.120906in}}%
\pgfpathlineto{\pgfqpoint{2.545586in}{7.232978in}}%
\pgfpathlineto{\pgfqpoint{2.545586in}{7.232978in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{7.147354in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{7.171154in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{7.194406in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{7.174700in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{7.171366in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{7.168635in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{7.215581in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{7.238800in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{7.153445in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{7.182157in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{7.206006in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{7.211828in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{7.171810in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{7.194670in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{7.176172in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{7.167394in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{7.175978in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{7.188442in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{7.150424in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{7.192119in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{7.168410in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{7.232669in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{7.161673in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{7.201694in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{7.161610in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{7.190738in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{7.159334in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{7.191800in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{7.157314in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{7.194016in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{7.201124in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{7.204481in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{7.179185in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{7.195085in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{7.192871in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{7.206544in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{7.183770in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{7.206269in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{7.160919in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{7.222302in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{7.204083in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{7.210032in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{7.178926in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{7.198743in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{7.158205in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{7.193436in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{7.180245in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{7.186713in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{7.171416in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{7.211035in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{7.182263in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{7.206509in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{7.200318in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{7.237629in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{7.187767in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{7.213660in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{7.237143in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{7.211484in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{7.165357in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{7.227301in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{7.229788in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{7.228421in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{7.185177in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{7.231088in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{7.200450in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{7.245918in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{7.198185in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{7.229432in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{7.224760in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{7.251387in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{7.196031in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{7.279290in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{7.292124in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{7.285806in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{7.225544in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{7.278059in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{7.219745in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{7.295166in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{7.246590in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{7.251998in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{7.281442in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{7.310298in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{7.281662in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{7.263512in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{7.357571in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{7.303684in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{7.284928in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{7.366982in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{7.441022in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{7.536637in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{7.499794in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{7.658938in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{7.729236in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{7.648471in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{7.836951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735644in}{7.076055in}}{\pgfqpoint{2.545530in}{7.425015in}}{%
\pgfpathmoveto{\pgfqpoint{0.735644in}{7.425015in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{7.369526in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{7.238047in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{7.182591in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{7.118302in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{7.177358in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{7.130880in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{7.112244in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{7.114384in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{7.114681in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{7.104036in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{7.103570in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{7.114737in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{7.106569in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{7.105850in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{7.106029in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{7.104705in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{7.097992in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{7.104138in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{7.095975in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{7.105859in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{7.093055in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{7.101995in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{7.096245in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{7.100695in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{7.090117in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{7.098763in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{7.086934in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{7.099001in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{7.090815in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{7.101895in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{7.087252in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{7.099085in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{7.083955in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{7.091594in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{7.085182in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{7.092142in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{7.085385in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{7.087002in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{7.088802in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{7.095043in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{7.088434in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{7.095389in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{7.091706in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{7.093577in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{7.085651in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{7.090091in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{7.082019in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{7.086692in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{7.084005in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{7.085077in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{7.081195in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{7.090479in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{7.089153in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{7.088974in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{7.080701in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{7.089913in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{7.086278in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{7.085656in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{7.079826in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{7.098267in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{7.080180in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{7.088228in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{7.080927in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{7.083769in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{7.083012in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{7.084099in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{7.080906in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{7.083522in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{7.084757in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{7.082710in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{7.082221in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{7.088126in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{7.090873in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{7.082636in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{7.081135in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{7.084851in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{7.081849in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{7.084460in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{7.078760in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{7.097603in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{7.078418in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{7.083215in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{7.081830in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{7.086644in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{7.077651in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{7.082889in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{7.078111in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{7.083530in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{7.081019in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{7.079195in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{7.080129in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{7.090613in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{7.077750in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{7.084923in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{7.076055in}}%
\pgfpathlineto{\pgfqpoint{2.545530in}{7.091918in}}%
\pgfpathlineto{\pgfqpoint{2.545530in}{7.097147in}}%
\pgfpathlineto{\pgfqpoint{2.545530in}{7.097147in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{7.087152in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{7.090907in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{7.091903in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{7.092854in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{7.093143in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{7.095934in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{7.083343in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{7.098708in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{7.087651in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{7.098529in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{7.086950in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{7.104088in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{7.102882in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{7.103828in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{7.094105in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{7.106002in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{7.089040in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{7.087272in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{7.108150in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{7.094692in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{7.098534in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{7.109327in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{7.096329in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{7.093274in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{7.089395in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{7.097059in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{7.094600in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{7.104506in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{7.096682in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{7.091439in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{7.090503in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{7.102233in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{7.088357in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{7.092650in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{7.087576in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{7.107385in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{7.087751in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{7.109161in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{7.093679in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{7.091956in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{7.101449in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{7.104763in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{7.100084in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{7.096575in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{7.089023in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{7.101980in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{7.097296in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{7.098840in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{7.097829in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{7.105849in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{7.092231in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{7.094612in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{7.108010in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{7.103651in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{7.091762in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{7.097523in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{7.094907in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{7.098181in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{7.092757in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{7.093431in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{7.095679in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{7.110830in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{7.106396in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{7.107507in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{7.095789in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{7.105788in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{7.095955in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{7.109637in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{7.089313in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{7.105054in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{7.100225in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{7.113784in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{7.103856in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{7.124066in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{7.114269in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{7.120655in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{7.108694in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{7.115526in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{7.109017in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{7.115543in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{7.118546in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{7.124525in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{7.128973in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{7.133545in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{7.122443in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{7.137921in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{7.142852in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{7.125718in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{7.151171in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{7.154247in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{7.194206in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{7.207673in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{7.260245in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{7.323418in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{7.425015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735644in}{7.063726in}}{\pgfqpoint{2.545516in}{7.176831in}}{%
\pgfpathmoveto{\pgfqpoint{0.735644in}{7.176831in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{7.137883in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{7.088604in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{7.100102in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{7.081043in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{7.089936in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{7.083387in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{7.075388in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{7.078924in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{7.077547in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{7.076394in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{7.069752in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{7.074632in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{7.075231in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{7.077047in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{7.074704in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{7.077847in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{7.074991in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{7.074000in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{7.072173in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{7.069909in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{7.068638in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{7.073648in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{7.070025in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{7.071854in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{7.068954in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{7.073662in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{7.070131in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{7.074786in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{7.068645in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{7.073725in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{7.068271in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{7.072843in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{7.069794in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{7.071168in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{7.070099in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{7.071438in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{7.066658in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{7.069153in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{7.068225in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{7.071793in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{7.068888in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{7.071514in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{7.069240in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{7.069389in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{7.068557in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{7.073606in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{7.071101in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{7.072083in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{7.069048in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{7.071620in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{7.068016in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{7.068292in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{7.069038in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{7.069207in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{7.068474in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{7.069203in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{7.068482in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{7.070137in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{7.066875in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{7.069673in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{7.067878in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{7.069527in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{7.065541in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{7.071692in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{7.065214in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{7.070780in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{7.069766in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{7.071567in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{7.066732in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{7.067060in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{7.066375in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{7.067885in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{7.066990in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{7.068491in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{7.066069in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{7.068305in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{7.066829in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{7.065527in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{7.066522in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{7.067767in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{7.066914in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{7.067316in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{7.065675in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{7.069223in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{7.066385in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{7.069618in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{7.066695in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{7.069856in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{7.066189in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{7.067508in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{7.065309in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{7.069503in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{7.064927in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{7.070881in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{7.069153in}}%
\pgfpathlineto{\pgfqpoint{2.545516in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{2.545516in}{7.074115in}}%
\pgfpathlineto{\pgfqpoint{2.545516in}{7.074115in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{7.070045in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{7.075546in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{7.070114in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{7.075204in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{7.071263in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{7.072485in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{7.070356in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{7.070896in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{7.068163in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{7.069779in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{7.068539in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{7.072387in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{7.070146in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{7.071776in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{7.069621in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{7.071247in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{7.071135in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{7.072254in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{7.068532in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{7.071138in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{7.071363in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{7.072009in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{7.072342in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{7.079126in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{7.068106in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{7.071817in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{7.067713in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{7.073282in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{7.072364in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{7.073232in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{7.073309in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{7.075067in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{7.077508in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{7.070999in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{7.069713in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{7.071623in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{7.070188in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{7.076751in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{7.070385in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{7.072975in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{7.071359in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{7.072952in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{7.071832in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{7.082481in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{7.073719in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{7.072779in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{7.074173in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{7.072667in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{7.074333in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{7.076508in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{7.071126in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{7.073615in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{7.074839in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{7.076512in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{7.073016in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{7.078343in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{7.073460in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{7.076625in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{7.076658in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{7.075671in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{7.072815in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{7.077246in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{7.071896in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{7.076490in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{7.072625in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{7.074871in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{7.075337in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{7.077948in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{7.072584in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{7.075363in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{7.073805in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{7.074780in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{7.071051in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{7.077723in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{7.078316in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{7.081699in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{7.073429in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{7.080606in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{7.078862in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{7.080134in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{7.077871in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{7.086086in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{7.082336in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{7.083321in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{7.087641in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{7.082468in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{7.078445in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{7.085300in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{7.090055in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{7.100914in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{7.108678in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{7.143694in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{7.130004in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{7.136328in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{7.176831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716465in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630990in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545516in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{7.058013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=7.019433in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{7.414132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=7.375552in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{7.770251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=7.731671in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{8.126371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=8.087790in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{8.482490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=8.443909in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=7.898897in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approx. KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735644in}{8.312372in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{7.952736in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{8.189832in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{7.962197in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{8.314026in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{8.116644in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{8.371644in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{8.353611in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{8.417999in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{8.339902in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{8.305644in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{8.317695in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{8.331840in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{8.347522in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{8.353012in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{8.296482in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{8.241678in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{8.480095in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{8.302344in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{8.226164in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{8.272871in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{8.223689in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{8.257446in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{8.164362in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{8.058187in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{8.108153in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{8.102950in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{8.033951in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{8.137782in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{8.114252in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{8.122550in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{8.033602in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{8.069868in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{8.102702in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{7.945995in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{8.062177in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{7.921035in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{7.923892in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{8.020648in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{7.981423in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{7.919233in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{7.876935in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{7.890630in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{7.944976in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{7.958782in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{8.013793in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{7.837246in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{8.049591in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{7.972433in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{7.920868in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{7.850290in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{7.971894in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{7.869741in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{7.959704in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{7.792276in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{7.939768in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{7.806449in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{8.050888in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{7.764189in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{7.895178in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{7.777049in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{7.910214in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{7.826076in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{7.822923in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{7.823617in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{7.903472in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{7.846499in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{7.811589in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{7.751210in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{7.842155in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{7.740712in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{7.895559in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{7.795246in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{7.901209in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{7.746449in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{8.160404in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{7.762651in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{7.868893in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{7.766488in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{7.827259in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{7.795896in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{7.789878in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{7.743311in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{7.757103in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{7.815268in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{7.853537in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{7.783667in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{7.879975in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{7.764028in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{7.794455in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{7.811620in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{7.785450in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{7.747753in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{7.774059in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{7.720738in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{7.744243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735644in}{8.012455in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{7.976876in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{8.073211in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{7.787653in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{8.130557in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{7.880831in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{7.911573in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{7.743176in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{7.797995in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{7.633036in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{7.703418in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{7.684263in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{7.583705in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{7.630798in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{7.566279in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{7.774341in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{7.539677in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{7.598895in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{7.538463in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{7.589580in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{7.507318in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{7.526607in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{7.495175in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{7.635834in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{7.425483in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{7.485738in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{7.419126in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{7.445863in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{7.444102in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{7.547943in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{7.396744in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{7.525204in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{7.397099in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{7.474942in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{7.385276in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{7.474387in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{7.414186in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{7.445935in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{7.404704in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{7.480724in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{7.383297in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{7.421160in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{7.351688in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{7.405550in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{7.394007in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{7.460194in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{7.353643in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{7.436534in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{7.359419in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{7.427027in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{7.377660in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{7.411347in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{7.334452in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{7.407718in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{7.359902in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{7.428849in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{7.322064in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{7.390112in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{7.329475in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{7.367526in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{7.345695in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{7.381028in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{7.348865in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{7.407219in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{7.358752in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{7.406812in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{7.315923in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{7.376061in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{7.340481in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{7.395840in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{7.350974in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{7.446472in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{7.333450in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{7.368414in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{7.320986in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{7.415350in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{7.355907in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{7.397113in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{7.315817in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{7.412157in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{7.314195in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{7.395141in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{7.346335in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{7.393332in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{7.302729in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{7.418631in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{7.340451in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{7.399160in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{7.312752in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{7.372849in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{7.333214in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{7.445450in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{7.321789in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{7.352866in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{7.312131in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{7.357370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735644in}{7.819170in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{7.615506in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{7.656666in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{7.548319in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{7.453927in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{7.412357in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{7.384257in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{7.324334in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{7.261165in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{7.283947in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{7.290461in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{7.256705in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{7.252150in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{7.257950in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{7.233969in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{7.248632in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{7.221272in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{7.277521in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{7.200136in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{7.267053in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{7.216483in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{7.246804in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{7.229127in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{7.255020in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{7.187255in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{7.211373in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{7.202204in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{7.217352in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{7.181332in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{7.210028in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{7.188828in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{7.212403in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{7.172265in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{7.211488in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{7.195897in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{7.216910in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{7.157321in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{7.192763in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{7.185586in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{7.207883in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{7.174697in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{7.213417in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{7.175317in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{7.189942in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{7.159610in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{7.196342in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{7.158766in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{7.184034in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{7.160765in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{7.180215in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{7.154504in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{7.187302in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{7.169885in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{7.185433in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{7.183496in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{7.181857in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{7.155509in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{7.188741in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{7.175627in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{7.183352in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{7.170214in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{7.186223in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{7.161611in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{7.182888in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{7.173557in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{7.176530in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{7.149295in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{7.182444in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{7.148864in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{7.176748in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{7.156713in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{7.186135in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{7.153480in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{7.202687in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{7.148796in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{7.174851in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{7.147754in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{7.175519in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{7.156734in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{7.163555in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{7.155344in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{7.179042in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{7.158178in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{7.172351in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{7.175606in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{7.164441in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{7.146261in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{7.189163in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{7.174256in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{7.164954in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{7.158868in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{7.162260in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{7.169398in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{7.157192in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{7.137649in}}%
\pgfpathlineto{\pgfqpoint{2.545586in}{7.176942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735644in}{7.397270in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{7.280733in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{7.221418in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{7.162988in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{7.185782in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{7.142563in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{7.131707in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{7.120051in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{7.128767in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{7.120979in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{7.113007in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{7.124141in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{7.117771in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{7.115188in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{7.112288in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{7.110124in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{7.103505in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{7.109832in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{7.102334in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{7.113257in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{7.103662in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{7.113031in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{7.100050in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{7.107240in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{7.095171in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{7.101909in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{7.088124in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{7.104319in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{7.093385in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{7.103842in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{7.091521in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{7.103296in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{7.095175in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{7.101212in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{7.090430in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{7.092786in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{7.089071in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{7.092592in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{7.091854in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{7.096283in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{7.090098in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{7.099520in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{7.099858in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{7.094094in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{7.088941in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{7.097970in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{7.089924in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{7.092766in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{7.090650in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{7.093529in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{7.085109in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{7.093527in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{7.094618in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{7.096868in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{7.091075in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{7.090934in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{7.089978in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{7.097408in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{7.083789in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{7.102826in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{7.083878in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{7.090439in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{7.084642in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{7.093001in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{7.086757in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{7.087769in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{7.088794in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{7.094014in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{7.089679in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{7.089885in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{7.085808in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{7.090700in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{7.093601in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{7.095981in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{7.089834in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{7.089772in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{7.095000in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{7.085866in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{7.083900in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{7.101803in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{7.086262in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{7.093521in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{7.092356in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{7.095366in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{7.082301in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{7.090709in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{7.082881in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{7.091119in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{7.082181in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{7.087565in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{7.086636in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{7.091733in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{7.084827in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{7.087915in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{7.081603in}}%
\pgfpathlineto{\pgfqpoint{2.545530in}{7.094533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735644in}{7.157357in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{7.112466in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{7.115053in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{7.112369in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{7.099307in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{7.092150in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{7.082722in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{7.082112in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{7.077996in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{7.079431in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{7.078696in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{7.078977in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{7.078784in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{7.081567in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{7.076287in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{7.078990in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{7.076927in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{7.077303in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{7.072801in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{7.075804in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{7.073477in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{7.075686in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{7.070538in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{7.073317in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{7.071379in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{7.074512in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{7.071358in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{7.076367in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{7.071991in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{7.074298in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{7.070448in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{7.074667in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{7.070845in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{7.074207in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{7.071457in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{7.073555in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{7.071658in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{7.072889in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{7.070842in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{7.075068in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{7.070952in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{7.074013in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{7.072039in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{7.071502in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{7.069841in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{7.075057in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{7.072717in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{7.072375in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{7.071611in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{7.072199in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{7.070867in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{7.075387in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{7.070435in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{7.071079in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{7.069916in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{7.071089in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{7.069434in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{7.073444in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{7.068532in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{7.070648in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{7.068795in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{7.070263in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{7.071524in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{7.073379in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{7.069261in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{7.072006in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{7.071065in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{7.072424in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{7.067222in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{7.069439in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{7.067241in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{7.073506in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{7.069666in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{7.070250in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{7.068716in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{7.069722in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{7.067680in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{7.068891in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{7.068828in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{7.069507in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{7.068267in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{7.069546in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{7.067910in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{7.070805in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{7.067462in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{7.069698in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{7.067429in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{7.070376in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{7.068272in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{7.069997in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{7.068286in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{7.072353in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{7.067520in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{7.073213in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{7.069599in}}%
\pgfpathlineto{\pgfqpoint{2.545516in}{7.068920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636162in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640652in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144661in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{3.144661in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235162in}{7.063726in}}{\pgfqpoint{5.045180in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{3.235162in}{7.384898in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{7.376852in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{7.367254in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{7.389444in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{7.425620in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{7.435417in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{7.438077in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{7.456771in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{7.466070in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{7.438652in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{7.484020in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{7.468012in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{7.475802in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{7.430645in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{7.477638in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{7.434599in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{7.460312in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{7.447558in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{7.467222in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{7.461639in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{7.491045in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{7.479995in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{7.463247in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{7.425411in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{7.444760in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{7.434989in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{7.432571in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{7.437492in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{7.413983in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{7.430363in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{7.445316in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{7.425199in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{7.417093in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{7.418596in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{7.424586in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{7.413631in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{7.418939in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{7.416569in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{7.429370in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{7.419082in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{7.422259in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{7.411058in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{7.430521in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{7.414806in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{7.409593in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{7.407051in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{7.418231in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{7.415332in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{7.435130in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{7.423015in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{7.419991in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{7.401211in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{7.420527in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{7.433653in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{7.432384in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{7.399413in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{7.412836in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{7.421835in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{7.422856in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{7.417645in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{7.413892in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{7.410051in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{7.416941in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{7.409875in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.423103in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{7.415366in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{7.399871in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{7.405761in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{7.409541in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{7.384499in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{7.419075in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{7.397279in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{7.412318in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{7.404598in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{7.408360in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{7.405163in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{7.413305in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{7.413348in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{7.415651in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{7.406546in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{7.422651in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{7.405469in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{7.409024in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{7.426229in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{7.409163in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{7.411302in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{7.392914in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{7.413557in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{7.381400in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{7.398961in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{7.416621in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{7.404616in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{7.414554in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{7.401355in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{7.407805in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{7.424290in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{7.451031in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{7.451031in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{7.421290in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{7.432131in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{7.421805in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{7.414479in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{7.435167in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{7.440365in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{7.436452in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{7.425936in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{7.410777in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{7.437931in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{7.428963in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{7.440115in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{7.443333in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{7.452048in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{7.455202in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{7.450642in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{7.434021in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{7.439698in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{7.450064in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{7.421609in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{7.427350in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{7.423318in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{7.446358in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{7.448565in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{7.454190in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{7.507342in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{7.427283in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{7.431602in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{7.452588in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{7.426810in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.440504in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{7.454655in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{7.433016in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{7.446556in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{7.444481in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{7.457461in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{7.492213in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{7.457503in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{7.448484in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{7.435575in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{7.450339in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{7.447880in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{7.442408in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{7.456113in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{7.460809in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{7.451170in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{7.475553in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{7.450776in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{7.438537in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{7.438929in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{7.432107in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{7.432647in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{7.437483in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{7.445947in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{7.439689in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{7.441152in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{7.459338in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{7.430337in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{7.435813in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{7.471509in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{7.477758in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{7.466062in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{7.481573in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{7.458737in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{7.464191in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{7.454912in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{7.454334in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{7.450484in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{7.525648in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{7.485523in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{7.481176in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{7.497654in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{7.492551in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{7.524978in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{7.510758in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{7.502945in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{7.489231in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{7.483260in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{7.538238in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{7.497367in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{7.499915in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{7.491798in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{7.521904in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{7.504554in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{7.509249in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{7.468508in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{7.474901in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{7.460466in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{7.461804in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{7.449185in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{7.428008in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{7.424795in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{7.389598in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{7.384898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235162in}{7.308395in}}{\pgfqpoint{5.045180in}{7.693148in}}{%
\pgfpathmoveto{\pgfqpoint{3.235162in}{7.374380in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{7.350996in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{7.381536in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{7.377118in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{7.372381in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{7.384682in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{7.387958in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{7.385722in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{7.398348in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{7.371089in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{7.382376in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{7.368204in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{7.386583in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{7.387883in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{7.372071in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{7.391661in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{7.369222in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{7.361031in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{7.372675in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{7.373288in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{7.377573in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{7.396239in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{7.369665in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{7.359557in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{7.390224in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{7.371321in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{7.385781in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{7.352523in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{7.374232in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{7.371219in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{7.386458in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{7.369635in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{7.367766in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{7.362503in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{7.378270in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{7.384555in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{7.374446in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{7.385654in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{7.368782in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{7.350532in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{7.360987in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{7.372129in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{7.368732in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{7.370588in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{7.385172in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{7.379686in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{7.372217in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{7.354810in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{7.375919in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{7.360365in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{7.376065in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{7.383520in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{7.387765in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{7.349097in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{7.367298in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{7.353431in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{7.388415in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{7.365263in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{7.362998in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{7.373552in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{7.367146in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{7.373671in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{7.370460in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{7.365493in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.372000in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{7.357563in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{7.372457in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{7.376476in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{7.379669in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{7.358266in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{7.356563in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{7.367309in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{7.361578in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{7.357994in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{7.308395in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{7.347808in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{7.376267in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{7.338955in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{7.336435in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{7.355959in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{7.351879in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{7.344454in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{7.362501in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{7.358558in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{7.373978in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{7.352293in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{7.365522in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{7.357108in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{7.362217in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{7.358403in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{7.360527in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{7.350591in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{7.361921in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{7.355701in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{7.381792in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{7.352911in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{7.364409in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{7.390538in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{7.390538in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{7.383041in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{7.402129in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{7.398588in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{7.399885in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{7.371618in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{7.372542in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{7.382915in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{7.392291in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{7.390531in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{7.379308in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{7.367279in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{7.388146in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{7.382836in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{7.389340in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{7.370782in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{7.392934in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{7.413720in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{7.404736in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{7.385589in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{7.386324in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{7.393812in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{7.693148in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{7.379734in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{7.382699in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{7.395453in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{7.406883in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{7.425467in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{7.393762in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{7.394297in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{7.384849in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{7.381178in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.396013in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{7.381924in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{7.379666in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{7.407049in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{7.387878in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{7.395252in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{7.386525in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{7.386791in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{7.400290in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{7.392402in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{7.397597in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{7.482651in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{7.406086in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{7.403400in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{7.394680in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{7.407628in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{7.404489in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{7.392149in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{7.406997in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{7.396387in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{7.391920in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{7.400824in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{7.411733in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{7.400330in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{7.413506in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{7.396074in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{7.405466in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{7.403431in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{7.407469in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{7.402359in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{7.404001in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{7.385947in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{7.409193in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{7.379685in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{7.400391in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{7.378430in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{7.420460in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{7.395520in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{7.407284in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{7.391487in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{7.414797in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{7.394228in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{7.416166in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{7.404924in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{7.413729in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{7.397436in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{7.411484in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{7.407461in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{7.403403in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{7.404776in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{7.389644in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{7.412251in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{7.414504in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{7.401154in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{7.402701in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{7.416516in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{7.415121in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{7.400388in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{7.404016in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{7.403379in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{7.408916in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{7.402848in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{7.383222in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{7.374380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235162in}{7.291423in}}{\pgfqpoint{5.045105in}{7.356498in}}{%
\pgfpathmoveto{\pgfqpoint{3.235162in}{7.330439in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{7.321481in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{7.291423in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{7.325594in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{7.321628in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{7.317240in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{7.340069in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{7.315021in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{7.331376in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{7.329020in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{7.323277in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{7.318161in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{7.316408in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{7.311632in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{7.313176in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{7.304833in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{7.313668in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{7.315565in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{7.320792in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{7.306581in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{7.317054in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{7.321544in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{7.320721in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{7.308721in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{7.317152in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{7.307721in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{7.319779in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{7.310270in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{7.307889in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{7.304796in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{7.315692in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{7.312907in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{7.320606in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{7.307524in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{7.308251in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{7.321389in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{7.308206in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{7.304940in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{7.311291in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{7.318497in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{7.312272in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{7.310461in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{7.308626in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{7.308116in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{7.312624in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{7.309925in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{7.307180in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{7.310126in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{7.304144in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{7.309183in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{7.315827in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{7.301984in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{7.318623in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{7.300799in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{7.316579in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{7.311103in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{7.303106in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{7.305836in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{7.304911in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{7.303650in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{7.303209in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{7.305861in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{7.309416in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{7.300584in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.307217in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{7.305195in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{7.313141in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{7.311047in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{7.309363in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{7.307728in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{7.301974in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{7.301761in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{7.307557in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{7.300951in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{7.308678in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{7.303111in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{7.311898in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{7.298890in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{7.295449in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{7.294564in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{7.303717in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{7.299569in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{7.307372in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{7.311820in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{7.306593in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{7.295618in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{7.299854in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{7.297991in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{7.302679in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{7.303655in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{7.301673in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{7.311051in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{7.305832in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{7.298726in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{7.301314in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{7.302778in}}%
\pgfpathlineto{\pgfqpoint{5.045105in}{7.297959in}}%
\pgfpathlineto{\pgfqpoint{5.045105in}{7.307717in}}%
\pgfpathlineto{\pgfqpoint{5.045105in}{7.307717in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{7.305266in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{7.309350in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{7.306470in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{7.318534in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{7.322560in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{7.308995in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{7.313604in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{7.319269in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{7.306364in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{7.310826in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{7.317401in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{7.317973in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{7.313594in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{7.308518in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{7.314390in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{7.330798in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{7.316357in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{7.354429in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{7.319267in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{7.317225in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{7.309212in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{7.317617in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{7.311507in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{7.323005in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{7.315844in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{7.315617in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{7.319977in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{7.315068in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{7.319156in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{7.326281in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{7.317246in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.313369in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{7.305936in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{7.321517in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{7.314632in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{7.325002in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{7.313680in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{7.320903in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{7.309466in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{7.322180in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{7.313960in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{7.318625in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{7.330530in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{7.321252in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{7.317475in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{7.320885in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{7.322691in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{7.315586in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{7.320478in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{7.316900in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{7.316902in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{7.317158in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{7.316617in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{7.318895in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{7.324793in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{7.350181in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{7.326857in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{7.317379in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{7.323848in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{7.332705in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{7.331707in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{7.322035in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{7.319552in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{7.333677in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{7.314811in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{7.321083in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{7.327412in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{7.325398in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{7.312353in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{7.327838in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{7.321400in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{7.323205in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{7.324912in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{7.331111in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{7.332192in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{7.333997in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{7.329944in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{7.328048in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{7.325797in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{7.329898in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{7.327418in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{7.326838in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{7.338980in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{7.356498in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{7.328838in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{7.333919in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{7.331494in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{7.352654in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{7.340758in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{7.348735in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{7.337537in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{7.343613in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{7.338932in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{7.309259in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{7.330439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235162in}{7.266153in}}{\pgfqpoint{5.045048in}{7.293419in}}{%
\pgfpathmoveto{\pgfqpoint{3.235162in}{7.283946in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{7.278614in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{7.270735in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{7.274294in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{7.275284in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{7.270582in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{7.277285in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{7.278461in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{7.280184in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{7.284165in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{7.283388in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{7.275605in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{7.281153in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{7.278118in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{7.276273in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{7.280502in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{7.277344in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{7.272811in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{7.278763in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{7.269258in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{7.273846in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{7.273423in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{7.275000in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{7.270603in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{7.273367in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{7.270201in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{7.272165in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{7.274013in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{7.270407in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{7.270766in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{7.271090in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{7.270349in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{7.269448in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{7.271459in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{7.269140in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{7.268537in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{7.271151in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{7.268249in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{7.269891in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{7.268140in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{7.269256in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{7.270191in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{7.270103in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{7.271534in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{7.273238in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{7.268850in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{7.271091in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{7.269440in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{7.269865in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{7.268036in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{7.271466in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{7.268037in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{7.267456in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{7.266153in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{7.268618in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{7.269937in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{7.269367in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{7.268486in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{7.271894in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{7.266773in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{7.269342in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{7.269140in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{7.271172in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{7.268553in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.271944in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{7.269165in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{7.270278in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{7.268555in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{7.272200in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{7.269693in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{7.269868in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{7.267692in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{7.270934in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{7.269983in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{7.272377in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{7.271729in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{7.271300in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{7.269661in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{7.270721in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{7.267672in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{7.270105in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{7.271341in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{7.268416in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{7.270699in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{7.270207in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{7.266217in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{7.272573in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{7.268698in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{7.270873in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{7.268642in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{7.270650in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{7.269027in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{7.269082in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{7.269779in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{7.269390in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{7.269974in}}%
\pgfpathlineto{\pgfqpoint{5.045048in}{7.267643in}}%
\pgfpathlineto{\pgfqpoint{5.045048in}{7.288824in}}%
\pgfpathlineto{\pgfqpoint{5.045048in}{7.288824in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{7.270686in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{7.272312in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{7.274534in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{7.272579in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{7.271379in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{7.278750in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{7.277815in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{7.275209in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{7.274876in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{7.275623in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{7.282716in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{7.275305in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{7.271738in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{7.273858in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{7.274225in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{7.278702in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{7.272855in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{7.275323in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{7.276890in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{7.276449in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{7.273577in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{7.274567in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{7.274106in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{7.277150in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{7.272230in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{7.276512in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{7.274419in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{7.275268in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{7.273384in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{7.274694in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{7.275721in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.274895in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{7.271686in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{7.274610in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{7.278587in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{7.277710in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{7.277726in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{7.276175in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{7.274584in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{7.276668in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{7.274023in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{7.271620in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{7.274681in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{7.276546in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{7.278490in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{7.279077in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{7.277619in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{7.281065in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{7.275944in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{7.278052in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{7.278231in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{7.278843in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{7.274678in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{7.277569in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{7.277819in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{7.284637in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{7.279120in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{7.280658in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{7.280391in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{7.276925in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{7.279024in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{7.280320in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{7.279300in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{7.281198in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{7.281598in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{7.282543in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{7.280374in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{7.281273in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{7.281311in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{7.286209in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{7.282516in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{7.283977in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{7.285363in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{7.286499in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{7.284923in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{7.289242in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{7.289128in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{7.291415in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{7.283696in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{7.293419in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{7.286812in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{7.287302in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{7.283921in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{7.291928in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{7.287301in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{7.287872in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{7.289726in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{7.290229in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{7.285997in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{7.291798in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{7.281803in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{7.283290in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{7.277676in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{7.272369in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{7.283946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235162in}{7.257992in}}{\pgfqpoint{5.045034in}{7.268356in}}{%
\pgfpathmoveto{\pgfqpoint{3.235162in}{7.264249in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{7.261688in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{7.258224in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{7.259346in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{7.261703in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{7.260189in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{7.261309in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{7.260876in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{7.262093in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{7.262604in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{7.262908in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{7.262410in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{7.265024in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{7.262362in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{7.262983in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{7.261794in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{7.262360in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{7.261581in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{7.263081in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{7.262087in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{7.262044in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{7.260314in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{7.261597in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{7.260035in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{7.261131in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{7.261774in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{7.261198in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{7.260495in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{7.261425in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{7.260617in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{7.260361in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{7.259489in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{7.260869in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{7.260845in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{7.260299in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{7.259899in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{7.260522in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{7.260237in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{7.260212in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{7.259776in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{7.260017in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{7.260436in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{7.259522in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{7.259064in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{7.259739in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{7.258871in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{7.258927in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{7.260291in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{7.259343in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{7.259425in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{7.259119in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{7.258930in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{7.259491in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{7.258669in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{7.259320in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{7.258943in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{7.258747in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{7.258529in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{7.258961in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{7.258559in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{7.259029in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{7.258506in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{7.258848in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{7.259649in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.259265in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{7.258844in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{7.259099in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{7.259536in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{7.259271in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{7.258319in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{7.259036in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{7.258882in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{7.259090in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{7.258334in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{7.259038in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{7.258783in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{7.258762in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{7.258814in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{7.258677in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{7.259030in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{7.257992in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{7.258145in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{7.259753in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{7.259239in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{7.258263in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{7.259017in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{7.259502in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{7.258229in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{7.259397in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{7.258511in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{7.258694in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{7.258947in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{7.259151in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{7.258364in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{7.259280in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{7.258455in}}%
\pgfpathlineto{\pgfqpoint{5.045034in}{7.258959in}}%
\pgfpathlineto{\pgfqpoint{5.045034in}{7.260316in}}%
\pgfpathlineto{\pgfqpoint{5.045034in}{7.260316in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{7.259947in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{7.259516in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{7.260108in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{7.260608in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{7.259360in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{7.259428in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{7.259285in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{7.259947in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{7.262303in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{7.260178in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{7.259749in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{7.263489in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{7.260808in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{7.260477in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{7.259591in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{7.261979in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{7.260584in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{7.259769in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{7.259561in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{7.259873in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{7.260172in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{7.260279in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{7.259713in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{7.259679in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{7.259899in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{7.260057in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{7.260876in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{7.260129in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{7.260004in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{7.260113in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{7.260275in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.259933in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{7.259793in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{7.261309in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{7.260663in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{7.260388in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{7.259657in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{7.259923in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{7.260735in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{7.260806in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{7.259888in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{7.260737in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{7.260192in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{7.260473in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{7.260102in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{7.261931in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{7.259968in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{7.261760in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{7.260617in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{7.261958in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{7.265948in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{7.261792in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{7.261400in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{7.263046in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{7.261186in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{7.262048in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{7.261794in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{7.261716in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{7.261160in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{7.262034in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{7.262300in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{7.260964in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{7.261467in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{7.262775in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{7.261506in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{7.262545in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{7.261273in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{7.262641in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{7.261673in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{7.263055in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{7.262392in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{7.263299in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{7.261953in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{7.263791in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{7.263487in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{7.262837in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{7.263460in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{7.265134in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{7.265025in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{7.264238in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{7.263441in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{7.264595in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{7.265548in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{7.265696in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{7.262929in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{7.263864in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{7.265206in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{7.268356in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{7.265464in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{7.264111in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{7.262158in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{7.265994in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{7.261838in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{7.258967in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{7.264249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215983in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130509in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045034in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144661in}{7.254826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837559in, y=7.216245in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144661in}{7.762346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837559in, y=7.723766in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144661in}{8.269866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837559in, y=8.231286in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144661in}{8.777386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837559in, y=8.738806in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235162in}{7.380875in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{7.378426in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{7.407119in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{7.426814in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{7.442301in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{7.449941in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{7.458618in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{7.470486in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{7.453580in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{7.496634in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{7.486283in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{7.498853in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{7.461222in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{7.488777in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{7.465983in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{7.499275in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{7.465409in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{7.478226in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{7.482292in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{7.500902in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{7.502486in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{7.477899in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{7.461532in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{7.462968in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{7.460256in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{7.479110in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{7.443988in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{7.434158in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{7.442638in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{7.454754in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{7.441968in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{7.449333in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{7.442329in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{7.451172in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{7.442570in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{7.427376in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{7.423453in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{7.444354in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{7.430117in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{7.430974in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{7.428503in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{7.434002in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{7.423727in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{7.420850in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{7.422990in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{7.428384in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{7.433054in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{7.455341in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{7.437093in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{7.440400in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{7.428662in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{7.431468in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{7.440767in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{7.441361in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{7.417494in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{7.430660in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{7.439669in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{7.457535in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{7.437553in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{7.429187in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{7.428303in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{7.424978in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{7.432265in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.431803in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{7.421088in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{7.426230in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{7.418682in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{7.418412in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{7.445921in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{7.436632in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{7.422922in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{7.429338in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{7.413958in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{7.417855in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{7.413386in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{7.431685in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{7.426523in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{7.424836in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{7.428594in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{7.438926in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{7.428758in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{7.426178in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{7.433172in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{7.419063in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{7.424617in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{7.898897in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{7.401846in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{7.419747in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{7.408926in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{7.419663in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{7.425894in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{7.409548in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{7.418180in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{7.416743in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{7.414547in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{7.437660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235162in}{7.362688in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{7.382379in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{7.389983in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{7.390649in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{7.394031in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{7.395987in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{7.393055in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{7.406734in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{7.393803in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{7.392539in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{7.384679in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{7.400543in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{7.400067in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{7.380857in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{7.398218in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{7.386312in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{7.384246in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{7.392080in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{7.385362in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{7.395651in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{7.400582in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{7.392915in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{7.376892in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{7.402511in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{7.381404in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{7.396532in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{7.374021in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{7.397346in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{7.374825in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{7.393425in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{7.374660in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{7.388479in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{7.374225in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{7.391135in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{7.393457in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{7.390958in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{7.394542in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{7.387124in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{7.373303in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{7.387246in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{7.386229in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{7.390233in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{7.385706in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{7.388546in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{7.388037in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{7.389607in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{7.373480in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{7.390204in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{7.383996in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{7.385372in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{7.393460in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{7.396925in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{7.415874in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{7.382447in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{7.372917in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{7.394352in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{7.376027in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{7.374761in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{7.384402in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{7.377512in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{7.390360in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{7.375063in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{7.373709in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.384007in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{7.369371in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{7.378653in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{7.385386in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{7.386715in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{7.391867in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{7.381723in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{7.381381in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{7.372138in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{7.368864in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{7.500772in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{7.370810in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{7.381296in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{7.362272in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{7.370586in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{7.384839in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{7.372406in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{7.357618in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{7.375921in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{7.370697in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{7.381062in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{7.359786in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{7.372415in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{7.373819in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{7.377254in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{7.370659in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{7.366535in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{7.361104in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{7.380903in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{7.377145in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{7.391961in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{7.367976in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{7.377473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235162in}{7.325960in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{7.300341in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{7.332263in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{7.332621in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{7.327388in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{7.344402in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{7.327889in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{7.342015in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{7.330257in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{7.328598in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{7.323500in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{7.336453in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{7.325306in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{7.320007in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{7.316125in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{7.321783in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{7.320681in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{7.324420in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{7.318263in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{7.325525in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{7.326868in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{7.325916in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{7.316817in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{7.320178in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{7.314561in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{7.323808in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{7.311312in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{7.316644in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{7.316104in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{7.318388in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{7.313859in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{7.327141in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{7.313538in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{7.315143in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{7.326548in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{7.320455in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{7.314394in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{7.314335in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{7.322677in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{7.331227in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{7.317627in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{7.313761in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{7.312367in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{7.314891in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{7.313414in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{7.312040in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{7.315302in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{7.309865in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{7.315937in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{7.318356in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{7.309729in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{7.319938in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{7.315664in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{7.317602in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{7.312532in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{7.312643in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{7.307651in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{7.312907in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{7.308665in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{7.314105in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{7.310247in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{7.315467in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{7.303260in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.310293in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{7.311220in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{7.319711in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{7.315101in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{7.312215in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{7.313852in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{7.308795in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{7.308803in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{7.315281in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{7.306229in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{7.313148in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{7.306162in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{7.314562in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{7.309078in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{7.324939in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{7.305461in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{7.317258in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{7.306979in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{7.307945in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{7.312707in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{7.312283in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{7.306510in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{7.305340in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{7.302178in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{7.310974in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{7.308630in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{7.305334in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{7.316806in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{7.312183in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{7.302598in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{7.305332in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{7.304022in}}%
\pgfpathlineto{\pgfqpoint{5.045105in}{7.302838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235162in}{7.281280in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{7.271552in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{7.275985in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{7.279287in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{7.276192in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{7.284542in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{7.282229in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{7.285207in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{7.286946in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{7.285630in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{7.281453in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{7.286541in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{7.281020in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{7.281787in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{7.283657in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{7.285382in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{7.278254in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{7.285089in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{7.279193in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{7.281544in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{7.279173in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{7.280750in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{7.277983in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{7.278672in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{7.276359in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{7.279187in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{7.277662in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{7.275840in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{7.275570in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{7.276816in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{7.275973in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{7.275323in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{7.275379in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{7.274730in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{7.273781in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{7.274038in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{7.274320in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{7.275274in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{7.273630in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{7.276946in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{7.274005in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{7.273836in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{7.273106in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{7.276041in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{7.273540in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{7.274571in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{7.272692in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{7.275465in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{7.272828in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{7.275271in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{7.273264in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{7.272001in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{7.270417in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{7.270119in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{7.271980in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{7.273017in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{7.271535in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{7.274035in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{7.272250in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{7.273526in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{7.273863in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{7.272891in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{7.270120in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.273420in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{7.272443in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{7.272486in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{7.270969in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{7.273734in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{7.272056in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{7.273190in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{7.269961in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{7.274042in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{7.272044in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{7.273472in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{7.272653in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{7.273875in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{7.273276in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{7.273022in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{7.270264in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{7.274403in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{7.272783in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{7.271137in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{7.271218in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{7.272756in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{7.274466in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{7.274098in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{7.271787in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{7.273041in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{7.273228in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{7.274700in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{7.270203in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{7.270831in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{7.272156in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{7.270851in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{7.270330in}}%
\pgfpathlineto{\pgfqpoint{5.045048in}{7.278233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235162in}{7.262969in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{7.258595in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{7.260592in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{7.263849in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{7.261174in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{7.262710in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{7.263170in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{7.265224in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{7.263905in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{7.263386in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{7.262670in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{7.265360in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{7.263955in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{7.263789in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{7.262618in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{7.263299in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{7.263303in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{7.264107in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{7.262773in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{7.262441in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{7.261900in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{7.262694in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{7.260994in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{7.262215in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{7.262083in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{7.262127in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{7.261084in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{7.262033in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{7.260945in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{7.261453in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{7.260498in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{7.261822in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{7.261156in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{7.260632in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{7.261100in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{7.261278in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{7.260698in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{7.260964in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{7.260785in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{7.261033in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{7.260811in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{7.261284in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{7.260232in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{7.260766in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{7.262409in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{7.260442in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{7.260454in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{7.260551in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{7.259697in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{7.260525in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{7.259516in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{7.259982in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{7.259430in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{7.260029in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{7.259415in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{7.259777in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{7.259632in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{7.259442in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{7.259108in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{7.259709in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{7.259584in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{7.260078in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{7.259721in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{7.259599in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{7.259559in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{7.259606in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{7.259770in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{7.259700in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{7.259598in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{7.259546in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{7.259390in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{7.259384in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{7.259023in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{7.259659in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{7.259477in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{7.259318in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{7.259188in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{7.259223in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{7.259807in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{7.259986in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{7.258868in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{7.260115in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{7.260024in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{7.260876in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{7.259383in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{7.259840in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{7.260266in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{7.259672in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{7.258898in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{7.259061in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{7.259153in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{7.259880in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{7.259236in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{7.259398in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{7.259201in}}%
\pgfpathlineto{\pgfqpoint{5.045034in}{7.259638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144661in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{3.144661in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135680in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144661in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144661in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.140171in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585151in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.585151in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.675652in}{7.472635in}}{\pgfqpoint{7.485669in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{5.675652in}{8.071376in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{7.574044in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{7.845808in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{7.642412in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{7.472635in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{7.512846in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{7.765056in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{7.726030in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{7.824221in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{7.890468in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{7.747691in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{7.658164in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{7.841084in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{7.816448in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{8.015082in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{8.022666in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{8.105367in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{7.946573in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{8.079710in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{7.875403in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{7.972966in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{8.031979in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{8.139248in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{8.102365in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{8.036909in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{7.842150in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{8.253379in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{8.193386in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{8.305024in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{8.073231in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{8.317181in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{8.021351in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{8.234966in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{8.060383in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{8.208713in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{8.260193in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{8.305726in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{8.164428in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{8.230724in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{8.267249in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{8.368919in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{8.204577in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{8.209256in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{8.244418in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{8.339216in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{8.333125in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{8.278748in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{8.191246in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{8.332327in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{8.124463in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{8.376060in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{8.296440in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{8.311552in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{8.287955in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{8.404219in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{8.196753in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{8.373249in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{8.200894in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{8.074662in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{8.212654in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{8.303280in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{8.204041in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{8.347937in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{8.342125in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{8.335021in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{8.261983in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{8.396691in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{8.211187in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{8.159940in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{8.226781in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{8.132124in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{8.194533in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{8.305191in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{8.187423in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{8.167796in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{8.287926in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{8.295755in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{8.224170in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{8.343691in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{8.368661in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{8.339859in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{8.195191in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{8.325125in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{8.365352in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{8.341003in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{8.206662in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{8.373842in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{8.155565in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{8.429536in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{8.035040in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{8.345643in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{8.194221in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{8.333163in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{8.356396in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{8.196975in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{8.137473in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{8.040025in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{8.536454in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{8.536454in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{8.481479in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{8.507977in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{8.490581in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{8.576009in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{8.424491in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{8.681488in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{8.465510in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{8.549425in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{8.547668in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{8.556410in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{8.455392in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{8.497383in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{8.489028in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{8.430686in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{8.415885in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{8.430087in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{8.422363in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{8.450152in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{8.467489in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{8.344515in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{8.312266in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{8.650044in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{8.391934in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{8.511274in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{8.322731in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{8.442847in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{8.262088in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{8.385702in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{8.399178in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{8.467565in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{8.504251in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{8.468728in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{8.408850in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{8.450106in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{8.271949in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{8.387946in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{8.455854in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{8.592756in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{8.480998in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{8.436717in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{8.301278in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{8.592448in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{8.378922in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{8.649723in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{8.474159in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{8.462556in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{8.517603in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{8.426119in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{8.443509in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{8.417140in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{8.437284in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{8.583961in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{8.492819in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{8.439464in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{8.509668in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{8.284537in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{8.395575in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{8.266649in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{8.447600in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{8.315938in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{8.278464in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{8.316294in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{8.304580in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{8.265122in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{8.409413in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{8.263325in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{8.468287in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{8.389536in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{8.283467in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{8.371579in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{8.406908in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{8.248207in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{8.298056in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{8.229809in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{8.234627in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{8.387887in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{8.409981in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{8.104981in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{8.290990in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{8.125727in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{8.158392in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{8.199312in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{8.108157in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{8.045027in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{7.961462in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{8.096235in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{8.074966in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{8.068104in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{8.042742in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{7.792268in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{7.576318in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{7.782183in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{8.421962in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{8.071376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.675652in}{7.121922in}}{\pgfqpoint{7.485669in}{7.992980in}}{%
\pgfpathmoveto{\pgfqpoint{5.675652in}{7.881640in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{7.305310in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{7.121922in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{7.179306in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{7.225265in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{7.332000in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{7.260104in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{7.382788in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{7.361472in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{7.322448in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{7.390118in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{7.301069in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{7.343151in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{7.294059in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{7.407885in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{7.376846in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{7.578600in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{7.450360in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{7.502508in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{7.353557in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{7.517334in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{7.507404in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{7.600712in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{7.448008in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{7.625777in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{7.497653in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{7.607872in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{7.453343in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{7.603849in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{7.530538in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{7.619922in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{7.473029in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{7.525440in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{7.527810in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{7.672978in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{7.614477in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{7.649781in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{7.548704in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{7.635889in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{7.701300in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{7.674710in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{7.648885in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{7.706159in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{7.571386in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{7.706957in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{7.695835in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{7.843848in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{7.594622in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{7.711567in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{7.649426in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{7.726070in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{7.636955in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{7.776837in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{7.628546in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{7.661222in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{7.620184in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{7.718078in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{7.700005in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{7.681808in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{7.642299in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{7.637863in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{7.635043in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{7.716906in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{7.637191in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{7.670851in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{7.613487in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{7.616073in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{7.607622in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{7.606172in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{7.598325in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{7.594566in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{7.618680in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{7.748281in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{7.582123in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{7.720577in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{7.620279in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{7.638723in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{7.602408in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{7.657687in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{7.600233in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{7.690337in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{7.638448in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{7.715120in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{7.576448in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{7.615041in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{7.651518in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{7.724931in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{7.553092in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{7.661095in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{7.627844in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{7.694649in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{7.580101in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{7.672476in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{7.569263in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{7.632409in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{7.636146in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{7.630400in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{7.882277in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{7.882277in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{7.657018in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{7.769444in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{7.654246in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{7.698139in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{7.635687in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{7.819863in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{7.711813in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{7.930265in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{7.818610in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{7.790017in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{7.700814in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{7.669043in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{7.657032in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{7.835928in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{7.719436in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{7.770539in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{7.636402in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{7.778694in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{7.717378in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{7.844793in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{7.709956in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{7.848461in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{7.754972in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{7.866861in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{7.751132in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{7.831550in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{7.672669in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{7.762113in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{7.732987in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{7.797566in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{7.664105in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{7.770712in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{7.654515in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{7.825133in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{7.766006in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{7.706322in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{7.777659in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{7.799048in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{7.864270in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{7.829279in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{7.705945in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{7.934752in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{7.717324in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{7.821178in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{7.690928in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{7.748455in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{7.856148in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{7.800917in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{7.666055in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{7.992980in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{7.769836in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{7.818446in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{7.624494in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{7.938586in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{7.736899in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{7.957820in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{7.776256in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{7.917110in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{7.742106in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{7.832233in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{7.742324in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{7.941664in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{7.731113in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{7.864475in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{7.724900in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{7.754281in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{7.579005in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{7.642676in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{7.579516in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{7.904077in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{7.651568in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{7.707856in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{7.498939in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{7.757181in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{7.605231in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{7.863634in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{7.742371in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{7.673109in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{7.696601in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{7.781482in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{7.680659in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{7.669789in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{7.425690in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{7.451291in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{7.466700in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{7.556538in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{7.541261in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{7.478850in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{7.505029in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{7.384663in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{7.498431in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{7.375666in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{7.413547in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{7.466047in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{7.881640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.675652in}{7.113058in}}{\pgfqpoint{7.485594in}{7.531147in}}{%
\pgfpathmoveto{\pgfqpoint{5.675652in}{7.388244in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{7.329148in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{7.214232in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{7.165927in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{7.113058in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{7.198028in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{7.190357in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{7.148930in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{7.154506in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{7.134176in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{7.175519in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{7.190591in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{7.174278in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{7.215338in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{7.184966in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{7.216947in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{7.266884in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{7.204545in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{7.283664in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{7.209240in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{7.244496in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{7.205783in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{7.279189in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{7.204264in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{7.223494in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{7.200731in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{7.232591in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{7.211712in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{7.240633in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{7.187360in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{7.235144in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{7.182142in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{7.237075in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{7.199495in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{7.257485in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{7.253164in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{7.274166in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{7.245926in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{7.288323in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{7.245494in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{7.253930in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{7.253238in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{7.316731in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{7.273050in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{7.280180in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{7.270422in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{7.306709in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{7.246995in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{7.297062in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{7.268312in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{7.256415in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{7.239234in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{7.286999in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{7.274457in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{7.281410in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{7.280693in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{7.279446in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{7.241092in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{7.259886in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{7.233971in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{7.270501in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{7.248930in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{7.313483in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{7.271135in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{7.278135in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{7.265023in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{7.295796in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{7.250045in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{7.304375in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{7.248902in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{7.259837in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{7.255804in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{7.259771in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{7.259595in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{7.300681in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{7.270462in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{7.267332in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{7.301534in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{7.280970in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{7.276112in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{7.238380in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{7.233631in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{7.286032in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{7.232933in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{7.326239in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{7.221062in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{7.289633in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{7.241312in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{7.245835in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{7.243570in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{7.298486in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{7.253044in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{7.311047in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{7.245104in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{7.252506in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{7.249276in}}%
\pgfpathlineto{\pgfqpoint{7.485594in}{7.264286in}}%
\pgfpathlineto{\pgfqpoint{7.485594in}{7.358888in}}%
\pgfpathlineto{\pgfqpoint{7.485594in}{7.358888in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{7.281983in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{7.272328in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{7.287997in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{7.351410in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{7.310207in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{7.382720in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{7.274744in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{7.379451in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{7.247862in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{7.315746in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{7.288044in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{7.350021in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{7.326275in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{7.369719in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{7.340505in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{7.370597in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{7.306281in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{7.325973in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{7.413107in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{7.325187in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{7.294186in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{7.330107in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{7.289085in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{7.338055in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{7.326019in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{7.324825in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{7.287175in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{7.343910in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{7.317460in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{7.329428in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{7.346423in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{7.327888in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{7.279163in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{7.331176in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{7.317336in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{7.339120in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{7.309671in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{7.362964in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{7.357121in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{7.362408in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{7.295851in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{7.301867in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{7.288397in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{7.329021in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{7.310417in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{7.364183in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{7.282653in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{7.378850in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{7.310307in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{7.324194in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{7.370604in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{7.384409in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{7.285144in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{7.347000in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{7.301768in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{7.331859in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{7.307533in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{7.345636in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{7.299042in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{7.347342in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{7.317559in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{7.331015in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{7.320757in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{7.348576in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{7.314913in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{7.340970in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{7.294210in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{7.318985in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{7.278172in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{7.325737in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{7.300638in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{7.333552in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{7.276718in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{7.302929in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{7.258209in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{7.273385in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{7.277243in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{7.313617in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{7.234831in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{7.316274in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{7.326268in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{7.518919in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{7.294630in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{7.531147in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{7.419322in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{7.317876in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{7.324636in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{7.370187in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{7.366752in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{7.330505in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{7.207933in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{7.176424in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{7.269088in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{7.291857in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{7.388244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.675652in}{7.063726in}}{\pgfqpoint{7.485538in}{7.203525in}}{%
\pgfpathmoveto{\pgfqpoint{5.675652in}{7.137837in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{7.128703in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{7.116056in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{7.064631in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{7.070515in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{7.077031in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{7.078516in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{7.085383in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{7.077459in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{7.078265in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{7.077639in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{7.086209in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{7.073402in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{7.084552in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{7.080681in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{7.093295in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{7.084835in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{7.086814in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{7.089246in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{7.086240in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{7.086857in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{7.104836in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{7.090737in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{7.092415in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{7.080412in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{7.091616in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{7.087793in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{7.087091in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{7.085947in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{7.102865in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{7.094184in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{7.090767in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{7.092883in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{7.102291in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{7.089390in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{7.097572in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{7.117267in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{7.101840in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{7.093973in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{7.112040in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{7.094274in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{7.112363in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{7.099913in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{7.115103in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{7.102849in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{7.099256in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{7.116138in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{7.113736in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{7.107994in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{7.114070in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{7.100652in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{7.115008in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{7.109241in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{7.123350in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{7.117368in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{7.118466in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{7.131336in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{7.125507in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{7.114763in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{7.127989in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{7.123918in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{7.130510in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{7.125053in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{7.128225in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{7.119760in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{7.107787in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{7.123922in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{7.114174in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{7.131986in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{7.120714in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{7.108279in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{7.141331in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{7.136332in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{7.140077in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{7.114418in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{7.127211in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{7.131525in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{7.143254in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{7.130764in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{7.121476in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{7.108185in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{7.127325in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{7.113890in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{7.121419in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{7.126928in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{7.127891in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{7.142389in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{7.126263in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{7.108274in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{7.150593in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{7.120217in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{7.124085in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{7.116770in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{7.129862in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{7.134906in}}%
\pgfpathlineto{\pgfqpoint{7.485538in}{7.131564in}}%
\pgfpathlineto{\pgfqpoint{7.485538in}{7.151095in}}%
\pgfpathlineto{\pgfqpoint{7.485538in}{7.151095in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{7.137016in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{7.168514in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{7.154738in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{7.147001in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{7.146414in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{7.165665in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{7.165836in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{7.155786in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{7.158818in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{7.196321in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{7.156916in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{7.165416in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{7.142089in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{7.143455in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{7.203525in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{7.177074in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{7.136291in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{7.167817in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{7.149110in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{7.186481in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{7.147568in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{7.160719in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{7.137732in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{7.165188in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{7.164519in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{7.140423in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{7.153653in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{7.188351in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{7.131982in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{7.178546in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{7.140217in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{7.176561in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{7.130041in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{7.200226in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{7.137410in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{7.146328in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{7.158835in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{7.137498in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{7.136562in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{7.162964in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{7.138616in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{7.189380in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{7.132916in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{7.159466in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{7.165433in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{7.150978in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{7.151179in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{7.147513in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{7.142713in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{7.170914in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{7.153198in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{7.141959in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{7.137840in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{7.147315in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{7.138128in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{7.131344in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{7.147390in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{7.143844in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{7.119783in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{7.133638in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{7.174872in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{7.133988in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{7.121786in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{7.132093in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{7.122935in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{7.108284in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{7.109730in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{7.128181in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{7.106077in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{7.102634in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{7.094335in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{7.108234in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{7.106309in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{7.111064in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{7.102027in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{7.112661in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{7.104114in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{7.119918in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{7.095991in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{7.100179in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{7.089586in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{7.109744in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{7.098973in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{7.097833in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{7.103860in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{7.094477in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{7.093007in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{7.094962in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{7.086534in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{7.081234in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{7.084530in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{7.145008in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{7.093753in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{7.134928in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{7.137837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.675652in}{7.067456in}}{\pgfqpoint{7.485524in}{7.106445in}}{%
\pgfpathmoveto{\pgfqpoint{5.675652in}{7.095705in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{7.078962in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{7.078396in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{7.070638in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{7.068363in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{7.067456in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{7.068285in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{7.067601in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{7.070902in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{7.072569in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{7.074669in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{7.073391in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{7.072098in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{7.073479in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{7.078599in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{7.076050in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{7.081577in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{7.078138in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{7.080342in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{7.078614in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{7.081217in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{7.080372in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{7.082965in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{7.078006in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{7.084081in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{7.079081in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{7.085485in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{7.082816in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{7.086821in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{7.082221in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{7.081548in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{7.082170in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{7.084020in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{7.080094in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{7.084646in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{7.079630in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{7.087453in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{7.082124in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{7.088542in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{7.084029in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{7.090541in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{7.085122in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{7.087641in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{7.087473in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{7.091424in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{7.084985in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{7.084862in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{7.083485in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{7.088787in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{7.086666in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{7.088655in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{7.087264in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{7.084778in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{7.081887in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{7.085541in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{7.086196in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{7.087383in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{7.085032in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{7.083657in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{7.085231in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{7.085512in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{7.084870in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{7.087416in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{7.083232in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{7.086134in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{7.085511in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{7.087044in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{7.084423in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{7.086302in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{7.082573in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{7.085574in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{7.083102in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{7.088143in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{7.081166in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{7.082272in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{7.084936in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{7.088060in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{7.081590in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{7.088832in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{7.083149in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{7.086071in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{7.086063in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{7.086867in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{7.081366in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{7.082215in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{7.080966in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{7.085039in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{7.084538in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{7.085494in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{7.081500in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{7.088520in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{7.082411in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{7.082040in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{7.082103in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{7.086371in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{7.080996in}}%
\pgfpathlineto{\pgfqpoint{7.485524in}{7.083275in}}%
\pgfpathlineto{\pgfqpoint{7.485524in}{7.104167in}}%
\pgfpathlineto{\pgfqpoint{7.485524in}{7.104167in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{7.095236in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{7.092037in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{7.084649in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{7.096494in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{7.086708in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{7.093700in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{7.086254in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{7.105994in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{7.090794in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{7.089789in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{7.084510in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{7.089768in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{7.089709in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{7.088923in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{7.093424in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{7.093975in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{7.089573in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{7.091538in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{7.087142in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{7.092139in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{7.089379in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{7.106445in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{7.084043in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{7.090734in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{7.089037in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{7.091193in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{7.084502in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{7.090327in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{7.093162in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{7.093311in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{7.090528in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{7.090496in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{7.084253in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{7.088306in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{7.086942in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{7.090374in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{7.087944in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{7.095287in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{7.091733in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{7.091412in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{7.092732in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{7.089026in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{7.088203in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{7.093244in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{7.093071in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{7.095039in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{7.087868in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{7.090631in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{7.089045in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{7.093500in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{7.090570in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{7.095517in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{7.090842in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{7.094594in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{7.091091in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{7.097566in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{7.086275in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{7.089787in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{7.087335in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{7.089202in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{7.089758in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{7.092677in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{7.087393in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{7.088969in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{7.087369in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{7.090055in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{7.087875in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{7.087617in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{7.095608in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{7.090047in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{7.088634in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{7.095913in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{7.090912in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{7.092203in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{7.086572in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{7.085979in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{7.084893in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{7.085873in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{7.084312in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{7.083836in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{7.086657in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{7.092967in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{7.087451in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{7.100550in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{7.096117in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{7.104355in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{7.093187in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{7.093150in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{7.079181in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{7.079001in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{7.080861in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{7.086758in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{7.074112in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{7.085140in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{7.095705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.656473in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570998in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.485524in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585151in}{7.064167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=7.025587in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585151in}{7.424988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=7.386407in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585151in}{7.785808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=7.747228in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585151in}{8.146629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=8.108049in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585151in}{8.507450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=8.468870in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675652in}{7.822710in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{8.133885in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{7.712298in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{7.524476in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{7.652557in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{7.903899in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{7.897067in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{7.949593in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{7.993352in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{7.854576in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{7.851596in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{7.974621in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{8.007880in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{8.086737in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{8.074197in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{8.198178in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{8.025777in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{8.244846in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{8.131645in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{8.103796in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{8.130894in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{8.218652in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{8.175286in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{8.221909in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{8.106864in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{8.268423in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{8.291461in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{8.386656in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{8.168278in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{8.363297in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{8.143237in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{8.269773in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{8.188338in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{8.243588in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{8.288066in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{8.376663in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{8.215538in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{8.313149in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{8.275893in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{8.551494in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{8.357122in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{8.324360in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{8.368619in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{8.461589in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{8.385204in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{8.347944in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{8.317378in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{8.379223in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{8.321033in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{8.419308in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{8.385299in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{8.480638in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{8.333438in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{8.498334in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{8.249015in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{8.404983in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{8.340946in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{8.333709in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{8.334254in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{8.345613in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{8.237995in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{8.399022in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{8.375488in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{8.401875in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{8.383117in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{8.432128in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{8.305182in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{8.272821in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{8.244434in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{8.287486in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{8.258632in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{8.408232in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{8.289679in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{8.408920in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{8.300096in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{8.320135in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{8.345829in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{8.396922in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{8.395512in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{8.384973in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{8.305538in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{8.377905in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{8.427190in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{8.419193in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{8.331027in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{8.465126in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{8.351617in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{8.489480in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{8.250275in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{8.513565in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{8.309356in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{8.454586in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{8.423489in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{8.352476in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{8.309476in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{8.288239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675652in}{7.593475in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{7.293985in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{7.296426in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{7.300466in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{7.415216in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{7.322384in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{7.443909in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{7.420161in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{7.431854in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{7.473328in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{7.383885in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{7.397221in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{7.359874in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{7.538837in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{7.528753in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{7.680041in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{7.573481in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{7.587809in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{7.547964in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{7.690484in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{7.556318in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{7.678946in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{7.473474in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{7.666816in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{7.574610in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{7.755974in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{7.516429in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{7.623263in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{7.554772in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{7.687102in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{7.598964in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{7.694958in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{7.629462in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{7.807321in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{7.678401in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{7.741007in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{7.645405in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{7.776500in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{7.738778in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{7.816265in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{7.692892in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{7.822373in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{7.597940in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{7.762701in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{7.732836in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{7.918414in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{7.630338in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{7.756242in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{7.752787in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{7.737262in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{7.663941in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{7.799008in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{7.672935in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{7.797987in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{7.663064in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{7.773679in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{7.782138in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{7.740428in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{7.709979in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{7.672093in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{7.700524in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{7.771019in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{7.645853in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{7.720781in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{7.638796in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{7.706819in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{7.670305in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{7.684143in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{7.635497in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{7.713058in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{7.684906in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{7.807571in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{7.668547in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{7.784519in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{7.665117in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{7.741758in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{7.659893in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{7.718190in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{7.618318in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{7.730438in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{7.678942in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{7.775524in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{7.616740in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{7.642042in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{7.676166in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{7.757474in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{7.685851in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{7.795680in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{7.669829in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{7.757256in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{7.607894in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{7.685308in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{7.611754in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{7.700926in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{7.646582in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{7.756339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675652in}{7.358696in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{7.253045in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{7.217507in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{7.144741in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{7.202981in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{7.260431in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{7.257841in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{7.262347in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{7.229406in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{7.246698in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{7.304956in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{7.352713in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{7.254984in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{7.351943in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{7.271608in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{7.291579in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{7.219688in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{7.298641in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{7.243241in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{7.258941in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{7.231996in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{7.291059in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{7.240491in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{7.278523in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{7.250685in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{7.279164in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{7.244942in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{7.279809in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{7.240785in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{7.288057in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{7.248528in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{7.292825in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{7.260126in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{7.294250in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{7.285362in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{7.310754in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{7.272484in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{7.316979in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{7.276513in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{7.292894in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{7.277503in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{7.331865in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{7.279097in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{7.332295in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{7.320513in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{7.315452in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{7.278651in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{7.337956in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{7.275483in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{7.310299in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{7.274826in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{7.308010in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{7.281427in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{7.291638in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{7.288272in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{7.320927in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{7.299107in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{7.311425in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{7.271821in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{7.304811in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{7.283133in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{7.322329in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{7.275149in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{7.303012in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{7.305723in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{7.312612in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{7.283752in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{7.324142in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{7.268039in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{7.292331in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{7.290911in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{7.298913in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{7.274340in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{7.315394in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{7.282324in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{7.296260in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{7.357320in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{7.303471in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{7.291197in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{7.304488in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{7.287068in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{7.327875in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{7.279604in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{7.338130in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{7.254553in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{7.302689in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{7.244587in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{7.312643in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{7.259157in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{7.340603in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{7.281625in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{7.331228in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{7.266550in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{7.262417in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{7.265629in}}%
\pgfpathlineto{\pgfqpoint{7.485594in}{7.311587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675652in}{7.133270in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{7.125492in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{7.078739in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{7.104819in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{7.077523in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{7.079133in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{7.082525in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{7.090173in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{7.085233in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{7.086371in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{7.090749in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{7.092021in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{7.086187in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{7.097148in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{7.085133in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{7.096737in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{7.090413in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{7.103366in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{7.096680in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{7.099450in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{7.094442in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{7.107950in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{7.098523in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{7.100325in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{7.087374in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{7.097125in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{7.096935in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{7.107636in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{7.097839in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{7.105574in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{7.108560in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{7.111430in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{7.107334in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{7.118140in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{7.132131in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{7.115605in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{7.118525in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{7.122842in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{7.120682in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{7.121692in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{7.116201in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{7.129839in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{7.118877in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{7.128531in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{7.128023in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{7.135085in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{7.129426in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{7.130624in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{7.129586in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{7.132524in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{7.133043in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{7.137237in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{7.121079in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{7.156365in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{7.127992in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{7.140715in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{7.133949in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{7.131502in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{7.136799in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{7.137158in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{7.130664in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{7.165368in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{7.127547in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{7.152393in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{7.129989in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{7.143166in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{7.127952in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{7.151262in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{7.142820in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{7.130568in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{7.136399in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{7.153260in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{7.137032in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{7.150398in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{7.130993in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{7.156846in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{7.140318in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{7.155535in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{7.133527in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{7.149275in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{7.155855in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{7.135390in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{7.127990in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{7.143418in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{7.141922in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{7.162106in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{7.150604in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{7.141025in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{7.137055in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{7.158129in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{7.133316in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{7.135543in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{7.135754in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{7.149188in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{7.135961in}}%
\pgfpathlineto{\pgfqpoint{7.485538in}{7.141330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675652in}{7.087334in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{7.081768in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{7.072375in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{7.077560in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{7.074159in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{7.073643in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{7.073391in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{7.082026in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{7.082878in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{7.089512in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{7.084754in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{7.086324in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{7.080465in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{7.085783in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{7.081353in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{7.082706in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{7.081225in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{7.083107in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{7.081754in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{7.083598in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{7.083472in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{7.087584in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{7.084459in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{7.089997in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{7.083858in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{7.087766in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{7.089212in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{7.087219in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{7.085048in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{7.085802in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{7.084769in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{7.086495in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{7.083744in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{7.088662in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{7.084694in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{7.088327in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{7.084730in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{7.089164in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{7.085152in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{7.094053in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{7.088106in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{7.091117in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{7.089158in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{7.093471in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{7.087778in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{7.089181in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{7.086265in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{7.089709in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{7.087267in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{7.091847in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{7.090167in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{7.089011in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{7.085045in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{7.087283in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{7.089464in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{7.089398in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{7.088382in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{7.089472in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{7.086588in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{7.087943in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{7.085906in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{7.087861in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{7.083743in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{7.088315in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{7.088020in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{7.090177in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{7.088792in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{7.088315in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{7.083538in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{7.088384in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{7.086069in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{7.089439in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{7.082605in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{7.094359in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{7.087157in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{7.090100in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{7.084366in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{7.090185in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{7.086361in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{7.090023in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{7.089743in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{7.087895in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{7.085538in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{7.085992in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{7.082738in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{7.087414in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{7.087666in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{7.095744in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{7.083877in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{7.091110in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{7.084560in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{7.089267in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{7.083376in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{7.089204in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{7.088116in}}%
\pgfpathlineto{\pgfqpoint{7.485524in}{7.093721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585151in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.585151in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.576170in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585151in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585151in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.580661in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CaveFlyer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.025641in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{8.025641in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.116142in}{7.247231in}}{\pgfqpoint{9.926159in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{8.116142in}{7.714931in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{7.575320in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{7.620477in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{7.418986in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{7.316833in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{7.307706in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{7.247231in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{7.270844in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{7.355332in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{7.307816in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{7.277899in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{7.335712in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{7.382515in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{7.359376in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{7.612818in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{7.610003in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{7.817382in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{7.617435in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{7.796322in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{7.808050in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{7.857920in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{7.739627in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{7.758258in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{7.736160in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{7.824626in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{7.709193in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{7.657308in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{7.717262in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{7.911866in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{7.821455in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{7.812847in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{7.640539in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{7.822089in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{7.736809in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{7.756472in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{7.742754in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{7.808251in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{7.733346in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{7.796918in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{7.791064in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{7.837844in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{7.770478in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{7.797117in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{7.807967in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{7.872725in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{7.805191in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{7.811586in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{7.800070in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{7.827350in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{7.777808in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{7.850839in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{7.708178in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{7.654713in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{7.690661in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{7.774852in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{7.679971in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{7.885106in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{7.806308in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{7.737627in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{7.746223in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{7.817737in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{7.802494in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{7.744925in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{7.852663in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{7.754044in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{7.759215in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{7.740732in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{7.778987in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{7.878180in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{7.833880in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{7.862473in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{7.757660in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{7.861770in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{7.663442in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{7.684088in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{7.759105in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{7.659356in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{7.773516in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{7.770140in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{7.699717in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{7.857392in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{7.725602in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{7.751265in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{7.775330in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{7.860992in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{7.772071in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{7.799667in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{7.816734in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{7.724511in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{7.873322in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{7.814916in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{7.788626in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{7.788464in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{7.839615in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{7.812904in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{7.792042in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{7.408946in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{8.005881in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{7.880362in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{7.991420in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{8.010765in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{8.123362in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{7.926107in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{7.903802in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{7.921222in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{7.903301in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{7.873836in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{7.891088in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{7.933642in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{7.987206in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{7.948034in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{7.862550in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{8.098535in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{8.067121in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{7.894436in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{7.823953in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{7.843580in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{8.023560in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{8.142897in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{7.889076in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{8.113793in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{7.936229in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{8.138845in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{8.015676in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{7.923378in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{7.909414in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{8.066718in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{7.833683in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{7.978555in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{8.204107in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{8.018143in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{7.910120in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{8.021489in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{7.913546in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{8.336847in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{8.085193in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{8.341178in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{8.009944in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{7.983134in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{7.921776in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{8.002169in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{7.907771in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{7.930838in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{7.827568in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{7.904452in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{7.915574in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{8.126158in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{8.003676in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{8.030834in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{8.022941in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{8.029876in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{7.951701in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{7.951862in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{7.885686in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{7.850681in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{7.880510in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{7.899541in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{7.779777in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{8.106087in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{7.912779in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{8.055278in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{7.961121in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{8.103618in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{8.038350in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{8.156311in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{7.992706in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{8.081480in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{8.008598in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{7.970774in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{7.852999in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{7.977749in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{7.824546in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{8.026368in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{7.950082in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{8.064137in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{8.017712in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{7.942590in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{7.796305in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{7.787190in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{7.670774in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{7.603029in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{7.558158in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{7.462088in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{7.377173in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{7.408265in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{7.449316in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{7.369712in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{7.471998in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{7.463664in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{7.568322in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{7.866119in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{7.714931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.116142in}{7.126154in}}{\pgfqpoint{9.926159in}{8.365186in}}{%
\pgfpathmoveto{\pgfqpoint{8.116142in}{7.730265in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{7.636848in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{7.478961in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{7.174582in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{7.184737in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{7.160010in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{7.191259in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{7.178500in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{7.126154in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{7.250345in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{7.326653in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{7.311051in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{7.442752in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{7.415666in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{7.551139in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{7.519823in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{7.533335in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{7.542912in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{7.610624in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{7.532101in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{7.588131in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{7.548112in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{7.528834in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{7.488245in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{7.622009in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{7.563754in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{7.565324in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{7.513932in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{7.682839in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{7.688093in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{7.663985in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{7.573828in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{7.622637in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{7.642281in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{7.654254in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{7.666926in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{7.739928in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{7.584387in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{7.631602in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{7.630633in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{7.614140in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{7.550599in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{7.690156in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{7.721914in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{7.686298in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{7.662040in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{7.715829in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{7.643788in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{7.618526in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{7.628178in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{7.673679in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{7.668531in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{7.608723in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{7.451734in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{7.556364in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{7.692863in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{7.577135in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{7.613934in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{7.586216in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{7.609552in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{7.539404in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{7.548582in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{7.538397in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{7.600867in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{7.537980in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{7.534263in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{7.547082in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{7.569391in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{7.596166in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{7.542232in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{7.560463in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{7.551446in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{7.607385in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{7.515653in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{7.527660in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{7.535206in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{7.568713in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{7.559939in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{7.410320in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{7.561595in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{7.655317in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{7.547217in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{7.517430in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{7.504285in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{7.576312in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{7.588559in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{7.637685in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{7.641533in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{7.564805in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{7.484756in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{7.556638in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{7.580871in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{7.660711in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{7.584678in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{7.514402in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{7.547118in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{7.518298in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{7.769766in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{7.769766in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{7.627973in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{7.844659in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{7.718978in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{7.728596in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{7.637858in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{7.766432in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{7.636232in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{7.667117in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{7.687506in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{7.809888in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{7.693085in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{7.637899in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{7.846653in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{7.692466in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{7.631727in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{7.776548in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{7.640872in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{8.365186in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{7.751932in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{7.810918in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{7.606270in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{7.753430in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{7.767749in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{7.763073in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{7.803293in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{7.698396in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{7.673661in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{7.765647in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{7.663427in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{7.739120in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{7.804859in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{7.869503in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{7.706476in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{7.786041in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{7.666186in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{7.818859in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{7.768579in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{7.838292in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{7.747488in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{7.701906in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{7.835297in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{7.865551in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{7.724983in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{7.678272in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{7.724999in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{7.747624in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{7.784469in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{7.682087in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{7.872876in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{7.800265in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{7.748464in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{7.770530in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{7.755737in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{7.745404in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{7.723505in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{7.794208in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{7.685844in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{7.759193in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{7.705051in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{7.765853in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{7.699159in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{7.811280in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{7.732541in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{7.716688in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{7.737668in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{7.754733in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{7.801737in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{7.846521in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{7.816912in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{7.740960in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{7.696760in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{7.779561in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{7.650690in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{7.694662in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{7.613266in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{7.734913in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{7.754007in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{7.808734in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{7.839855in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{7.875720in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{7.892425in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{7.817646in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{7.776691in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{7.558557in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{7.505098in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{7.373483in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{7.358197in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{7.267910in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{7.249058in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{7.195360in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{7.190730in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{7.205938in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{7.238448in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{7.568161in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{7.730265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.116142in}{7.090087in}}{\pgfqpoint{9.926084in}{8.052537in}}{%
\pgfpathmoveto{\pgfqpoint{8.116142in}{7.498919in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{7.437153in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{7.302043in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{7.099881in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{7.106761in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{7.109807in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{7.090087in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{7.102467in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{7.104042in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{7.110643in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{7.102363in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{7.126379in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{7.170890in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{7.171795in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{7.351269in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{7.395649in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{7.466901in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{7.374267in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{7.317456in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{7.401691in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{7.371132in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{7.309417in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{7.319826in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{7.326928in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{7.374746in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{7.275216in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{7.421324in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{7.430233in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{7.348097in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{7.348947in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{7.381171in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{7.374170in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{7.427884in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{7.331152in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{7.376785in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{7.388930in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{7.430753in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{7.378173in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{7.360426in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{7.355730in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{7.390774in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{7.353230in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{7.402118in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{7.300959in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{7.420016in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{7.333937in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{7.383787in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{7.334580in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{7.347300in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{7.385275in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{7.366972in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{7.333883in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{7.333395in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{7.356217in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{7.333970in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{7.327630in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{7.292726in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{7.290270in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{7.327960in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{7.318922in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{7.306457in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{7.314264in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{7.340589in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{7.312385in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{7.354234in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{7.354185in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{7.322548in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{7.284773in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{7.360790in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{7.295159in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{7.305720in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{7.308332in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{7.293061in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{7.283429in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{7.277156in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{7.265410in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{7.345857in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{7.307481in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{7.297144in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{7.305458in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{7.290535in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{7.287232in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{7.368473in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{7.267092in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{7.285169in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{7.303380in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{7.284443in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{7.313828in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{7.354863in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{7.271494in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{7.328374in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{7.224908in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{7.196650in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{7.201763in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{7.253621in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{7.262855in}}%
\pgfpathlineto{\pgfqpoint{9.926084in}{7.269426in}}%
\pgfpathlineto{\pgfqpoint{9.926084in}{7.430089in}}%
\pgfpathlineto{\pgfqpoint{9.926084in}{7.430089in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{7.294693in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{7.571310in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{7.651210in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{8.052537in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{7.640467in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{7.343829in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{7.369685in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{7.363788in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{7.416525in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{7.351414in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{7.370878in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{7.479566in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{7.325300in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{7.482425in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{7.416440in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{7.347330in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{7.509126in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{7.354171in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{7.334644in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{7.411614in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{7.359253in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{7.354387in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{7.437648in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{7.531125in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{7.352403in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{7.461104in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{7.355329in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{7.506378in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{7.419285in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{7.435919in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{7.508986in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{7.414099in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{7.364937in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{7.420053in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{7.473104in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{7.355069in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{7.404227in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{7.384983in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{7.375116in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{7.662065in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{7.394647in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{7.447847in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{7.500710in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{7.460348in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{7.427464in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{7.388203in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{7.421129in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{7.432129in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{7.365019in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{7.442250in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{7.411630in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{7.510322in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{7.419579in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{7.542162in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{7.415726in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{7.430096in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{7.502966in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{7.480618in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{7.481721in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{7.537183in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{7.459930in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{7.439012in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{7.494164in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{7.544395in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{7.553491in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{7.601460in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{7.569999in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{7.437341in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{7.481954in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{7.493783in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{7.476838in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{7.567187in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{7.466418in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{7.638393in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{7.352195in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{7.460970in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{7.438146in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{7.589872in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{7.493930in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{7.568610in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{7.470469in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{7.534039in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{7.461828in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{7.356406in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{7.181414in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{7.221692in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{7.134365in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{7.111288in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{7.124696in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{7.126512in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{7.122003in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{7.118712in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{7.112441in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{7.340039in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{7.498919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.116142in}{7.065628in}}{\pgfqpoint{9.926028in}{7.523395in}}{%
\pgfpathmoveto{\pgfqpoint{8.116142in}{7.239100in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{7.191504in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{7.142182in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{7.074256in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{7.072359in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{7.069808in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{7.069644in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{7.070779in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{7.068915in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{7.070213in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{7.068659in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{7.073584in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{7.080259in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{7.101268in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{7.149569in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{7.150709in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{7.232041in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{7.159674in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{7.203666in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{7.153774in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{7.179029in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{7.163875in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{7.174448in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{7.065628in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{7.155427in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{7.153763in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{7.149625in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{7.158903in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{7.148832in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{7.152997in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{7.157820in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{7.154586in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{7.168161in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{7.173359in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{7.191340in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{7.182848in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{7.154755in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{7.168063in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{7.197826in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{7.151804in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{7.131752in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{7.163644in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{7.161809in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{7.186045in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{7.169222in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{7.156642in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{7.154417in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{7.152519in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{7.161625in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{7.159992in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{7.169480in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{7.152875in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{7.148919in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{7.142699in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{7.166732in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{7.153987in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{7.149433in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{7.159898in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{7.146792in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{7.136555in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{7.163067in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{7.150801in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{7.149924in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{7.162243in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{7.148084in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{7.183082in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{7.146382in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{7.133720in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{7.156813in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{7.151907in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{7.150216in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{7.156887in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{7.171536in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{7.147597in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{7.136382in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{7.138025in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{7.153876in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{7.119359in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{7.169827in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{7.172551in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{7.125098in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{7.120795in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{7.141545in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{7.113703in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{7.134080in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{7.146529in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{7.162188in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{7.132910in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{7.161192in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{7.156048in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{7.148937in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{7.153996in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{7.150901in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{7.141209in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{7.166469in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{7.141230in}}%
\pgfpathlineto{\pgfqpoint{9.926028in}{7.117059in}}%
\pgfpathlineto{\pgfqpoint{9.926028in}{7.201771in}}%
\pgfpathlineto{\pgfqpoint{9.926028in}{7.201771in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{7.200672in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{7.196045in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{7.195502in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{7.196983in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{7.164834in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{7.156261in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{7.176691in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{7.186448in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{7.192281in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{7.220997in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{7.248574in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{7.213067in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{7.310365in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{7.177654in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{7.523395in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{7.269582in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{7.210150in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{7.177703in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{7.321613in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{7.171970in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{7.175217in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{7.238620in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{7.176318in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{7.179867in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{7.257650in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{7.183952in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{7.191264in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{7.187470in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{7.200948in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{7.174739in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{7.210915in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{7.338074in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{7.301926in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{7.173238in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{7.183762in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{7.183404in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{7.189158in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{7.260587in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{7.223222in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{7.231059in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{7.181111in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{7.273206in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{7.181992in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{7.194711in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{7.186557in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{7.218443in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{7.181218in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{7.225175in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{7.184753in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{7.179987in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{7.182338in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{7.239549in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{7.206257in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{7.180801in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{7.194922in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{7.480315in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{7.182976in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{7.207862in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{7.232287in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{7.220334in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{7.208284in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{7.221549in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{7.222807in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{7.217288in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{7.183502in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{7.213030in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{7.198163in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{7.228374in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{7.202961in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{7.232544in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{7.202799in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{7.307380in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{7.486782in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{7.235349in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{7.212301in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{7.236983in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{7.217614in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{7.271595in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{7.227191in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{7.250764in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{7.209158in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{7.238613in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{7.128060in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{7.143131in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{7.101130in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{7.087424in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{7.074496in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{7.072067in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{7.072252in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{7.074323in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{7.073546in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{7.077110in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{7.077125in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{7.143245in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{7.239100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.116142in}{7.063726in}}{\pgfqpoint{9.926014in}{7.253893in}}{%
\pgfpathmoveto{\pgfqpoint{8.116142in}{7.120531in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{7.107307in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{7.081118in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{7.065400in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{7.064980in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{7.064757in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{7.064657in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{7.064969in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{7.064521in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{7.066283in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{7.065380in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{7.064758in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{7.073638in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{7.101608in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{7.140225in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{7.138113in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{7.121616in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{7.121704in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{7.117224in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{7.121741in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{7.107601in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{7.118902in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{7.106621in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{7.107779in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{7.096761in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{7.113090in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{7.112824in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{7.109201in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{7.115134in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{7.120247in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{7.111568in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{7.113363in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{7.106965in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{7.109950in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{7.124880in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{7.126308in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{7.127052in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{7.125475in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{7.115515in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{7.128131in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{7.135273in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{7.115076in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{7.116480in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{7.125597in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{7.112624in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{7.122559in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{7.122743in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{7.135544in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{7.117709in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{7.117889in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{7.121887in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{7.119266in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{7.107056in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{7.099206in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{7.108858in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{7.107237in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{7.114619in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{7.109424in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{7.121672in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{7.112010in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{7.110216in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{7.104112in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{7.097476in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{7.112730in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{7.107327in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{7.115636in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{7.104257in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{7.104851in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{7.109748in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{7.127030in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{7.123324in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{7.112897in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{7.110612in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{7.106851in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{7.102225in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{7.120491in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{7.108834in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{7.122162in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{7.093087in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{7.097108in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{7.106999in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{7.098644in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{7.099623in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{7.104335in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{7.111223in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{7.111584in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{7.130440in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{7.108156in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{7.099415in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{7.098382in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{7.116831in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{7.113678in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{7.103153in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{7.104621in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{7.110440in}}%
\pgfpathlineto{\pgfqpoint{9.926014in}{7.082557in}}%
\pgfpathlineto{\pgfqpoint{9.926014in}{7.253893in}}%
\pgfpathlineto{\pgfqpoint{9.926014in}{7.253893in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{7.127361in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{7.125100in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{7.108482in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{7.142315in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{7.161953in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{7.164083in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{7.144306in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{7.151561in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{7.167251in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{7.133774in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{7.133416in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{7.130607in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{7.135976in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{7.121541in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{7.123127in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{7.124774in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{7.135230in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{7.129515in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{7.130664in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{7.125965in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{7.158980in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{7.152082in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{7.141039in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{7.161486in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{7.132226in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{7.156055in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{7.131605in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{7.141624in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{7.122417in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{7.128988in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{7.122445in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{7.142492in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{7.167164in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{7.172148in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{7.125359in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{7.120037in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{7.154342in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{7.157624in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{7.127486in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{7.136458in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{7.125915in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{7.120270in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{7.145434in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{7.148513in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{7.130605in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{7.160449in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{7.128428in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{7.143011in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{7.137724in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{7.134693in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{7.124343in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{7.147597in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{7.172427in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{7.146523in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{7.181386in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{7.132619in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{7.121080in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{7.135274in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{7.140701in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{7.134595in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{7.135911in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{7.145198in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{7.154840in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{7.131877in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{7.134233in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{7.145764in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{7.132914in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{7.136905in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{7.114724in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{7.130114in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{7.145233in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{7.125036in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{7.135447in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{7.174629in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{7.128282in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{7.135420in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{7.144044in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{7.167449in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{7.157327in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{7.175350in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{7.157221in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{7.166247in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{7.123842in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{7.114490in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{7.073394in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{7.070177in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{7.068546in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{7.067110in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{7.066046in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{7.065277in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{7.065394in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{7.065371in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{7.067555in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{7.084183in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{7.120531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.096963in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.011488in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.926014in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025641in}{7.061497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=7.022916in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025641in}{7.543512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=7.504931in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025641in}{8.025527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=7.986946in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025641in}{8.507542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=8.468962in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.116142in}{7.645126in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{7.743298in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{7.493654in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{7.390248in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{7.389852in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{7.308471in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{7.360080in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{7.381799in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{7.342494in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{7.369994in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{7.446935in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{7.492772in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{7.515075in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{7.700004in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{7.703154in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{7.879986in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{7.817574in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{7.930230in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{7.879066in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{7.942144in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{7.782087in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{7.868003in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{7.794580in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{7.897700in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{7.858896in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{7.869394in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{7.854984in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{8.034088in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{7.929903in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{7.958232in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{7.800830in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{7.938683in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{7.824794in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{7.931279in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{7.761265in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{7.853896in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{7.806928in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{7.823799in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{7.838375in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{7.894853in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{7.861089in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{7.913497in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{7.915454in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{7.951779in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{7.904434in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{7.968872in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{7.857822in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{7.865901in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{7.802688in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{7.890839in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{7.807975in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{7.828441in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{7.806219in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{7.878993in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{7.844958in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{8.113142in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{7.945751in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{8.037237in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{7.829885in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{7.919613in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{7.856307in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{7.881534in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{8.028385in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{7.866299in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{7.796449in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{7.903725in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{7.844200in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{7.900779in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{7.924778in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{8.000659in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{7.846944in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{7.987781in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{7.776259in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{7.913492in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{7.891332in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{7.751468in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{7.798734in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{7.832288in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{7.883419in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{7.977964in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{7.794076in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{7.849650in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{7.881268in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{7.897317in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{7.831580in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{7.836751in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{7.860018in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{7.822867in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{7.888562in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{7.870512in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{7.955994in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{7.899615in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{7.915518in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{7.846633in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{7.898962in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{8.071507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.116142in}{7.683557in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{7.523561in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{7.206515in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{7.195338in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{7.175370in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{7.193309in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{7.213779in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{7.197032in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{7.304271in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{7.350068in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{7.408074in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{7.500655in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{7.596178in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{7.684393in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{7.706124in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{7.704527in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{7.691384in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{7.709679in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{7.643054in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{7.661522in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{7.580689in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{7.611748in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{7.569468in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{7.700785in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{7.630257in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{7.653142in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{7.665422in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{7.764680in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{7.744915in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{7.709359in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{7.655748in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{7.669662in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{7.687411in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{7.732767in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{7.683042in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{7.752891in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{7.644719in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{7.695397in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{7.658239in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{7.704174in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{7.637052in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{7.717780in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{7.738826in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{7.728414in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{7.705252in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{7.758047in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{7.758332in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{7.650306in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{7.706323in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{7.710652in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{7.696765in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{7.643497in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{7.588358in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{7.710958in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{7.764080in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{7.639521in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{7.680711in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{7.712254in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{7.689065in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{7.679131in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{7.607384in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{7.662219in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{7.653671in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{7.703742in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{7.669561in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{7.643101in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{7.616409in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{7.680906in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{7.607947in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{7.629429in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{7.677370in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{7.685229in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{7.641701in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{7.640545in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{7.570738in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{7.689815in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{7.655936in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{7.887753in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{7.601233in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{7.715932in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{7.589472in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{7.604948in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{7.675469in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{7.607106in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{7.640822in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{7.723786in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{7.664519in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{7.615961in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{7.560494in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{7.661535in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{7.609364in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{7.694654in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{7.651828in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{7.679531in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{7.587546in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{7.644032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.116142in}{7.468036in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{7.321041in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{7.106161in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{7.112736in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{7.115905in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{7.108300in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{7.113582in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{7.107665in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{7.122504in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{7.162028in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{7.153896in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{7.263648in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{7.316811in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{7.442654in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{7.433059in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{7.517755in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{7.434099in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{7.453664in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{7.419919in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{7.416051in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{7.330806in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{7.479109in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{7.396673in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{7.470966in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{7.376027in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{7.457554in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{7.456094in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{7.392719in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{7.459473in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{7.491315in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{7.463831in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{7.486139in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{7.412658in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{7.407898in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{7.424430in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{7.483968in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{7.429947in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{7.420522in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{7.429348in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{7.410435in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{7.384478in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{7.472140in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{7.360269in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{7.465169in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{7.372783in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{7.413019in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{7.349800in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{7.389714in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{7.403202in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{7.377587in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{7.380673in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{7.396871in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{7.428463in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{7.390909in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{7.361139in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{7.477396in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{7.332693in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{7.356472in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{7.361575in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{7.330763in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{7.393684in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{7.380321in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{7.338661in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{7.384167in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{7.431585in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{7.379234in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{7.352029in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{7.433584in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{7.325244in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{7.383412in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{7.330368in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{7.412093in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{7.360538in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{7.315772in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{7.312332in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{7.378736in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{7.321063in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{7.325657in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{7.407292in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{7.318932in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{7.351836in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{7.425449in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{7.296196in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{7.382368in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{7.337129in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{7.317929in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{7.365176in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{7.359325in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{7.320590in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{7.336102in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{7.432687in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{7.624594in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{7.426487in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{7.412466in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{7.278774in}}%
\pgfpathlineto{\pgfqpoint{9.926084in}{7.349758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.116142in}{7.215302in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{7.142713in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{7.075690in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{7.074734in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{7.071677in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{7.071983in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{7.071516in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{7.070491in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{7.072354in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{7.078042in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{7.087357in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{7.111695in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{7.114664in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{7.194091in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{7.179933in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{7.241403in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{7.193432in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{7.237631in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{7.185694in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{7.208006in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{7.188088in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{7.204899in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{7.276205in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{7.231404in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{7.178281in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{7.191084in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{7.180932in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{7.188603in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{7.175580in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{7.185425in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{7.169044in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{7.192724in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{7.198083in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{7.206444in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{7.195566in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{7.187544in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{7.200175in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{7.202844in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{7.167390in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{7.306034in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{7.179283in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{7.171305in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{7.196151in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{7.204385in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{7.169490in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{7.167202in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{7.168636in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{7.193400in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{7.170605in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{7.193962in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{7.169716in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{7.171815in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{7.162345in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{7.219969in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{7.167549in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{7.190246in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{7.191560in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{7.203690in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{7.162857in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{7.173235in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{7.167282in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{7.161581in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{7.232084in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{7.243079in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{7.196998in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{7.160560in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{7.167334in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{7.172141in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{7.171586in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{7.167084in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{7.207269in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{7.175702in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{7.161958in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{7.187501in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{7.156621in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{7.162923in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{7.220486in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{7.173765in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{7.191351in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{7.197340in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{7.322095in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{7.159599in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{7.212034in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{7.173573in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{7.197552in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{7.191593in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{7.162595in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{7.173820in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{7.166370in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{7.152599in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{7.159415in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{7.173942in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{7.168356in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{7.181257in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{7.170951in}}%
\pgfpathlineto{\pgfqpoint{9.926028in}{7.159415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{6.980208in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.116142in}{7.113919in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{7.082651in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{7.066477in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{7.065176in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{7.065076in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{7.064967in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{7.065507in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{7.065816in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{7.066136in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{7.068230in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{7.069387in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{7.089624in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{7.098740in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{7.133928in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{7.148723in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{7.156732in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{7.139472in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{7.144576in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{7.130634in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{7.128581in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{7.117941in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{7.146766in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{7.121034in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{7.116408in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{7.120997in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{7.121602in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{7.113774in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{7.123053in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{7.124024in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{7.133005in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{7.122900in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{7.122620in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{7.130903in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{7.127574in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{7.130396in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{7.130452in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{7.133877in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{7.130374in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{7.118297in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{7.130375in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{7.158330in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{7.130800in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{7.144454in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{7.136597in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{7.118484in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{7.128626in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{7.130234in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{7.139277in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{7.123069in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{7.139169in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{7.126246in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{7.133889in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{7.126245in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{7.109738in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{7.117387in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{7.121847in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{7.121053in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{7.133524in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{7.138007in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{7.116023in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{7.117787in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{7.138130in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{7.132320in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{7.127611in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{7.114886in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{7.122312in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{7.113337in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{7.123237in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{7.120676in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{7.141542in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{7.127775in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{7.137191in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{7.125825in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{7.129466in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{7.130602in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{7.123228in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{7.119749in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{7.125838in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{7.114158in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{7.110941in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{7.115063in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{7.110092in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{7.117800in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{7.117471in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{7.122319in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{7.122679in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{7.148846in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{7.129858in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{7.121861in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{7.131232in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{7.139392in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{7.127996in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{7.105818in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{7.114861in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{7.118901in}}%
\pgfpathlineto{\pgfqpoint{9.926014in}{7.168225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.025641in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{8.025641in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.025641in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.025641in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.021150in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dodgeball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735644in}{5.120280in}}{\pgfqpoint{2.545661in}{5.386534in}}{%
\pgfpathmoveto{\pgfqpoint{0.735644in}{5.139317in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{5.120280in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{5.133183in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{5.175289in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{5.233956in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{5.234284in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{5.309665in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{5.232846in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{5.239460in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{5.219762in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{5.206495in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{5.216901in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{5.202803in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{5.236359in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{5.211674in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{5.235812in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{5.234366in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{5.254966in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{5.226511in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{5.241797in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{5.240650in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{5.242988in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{5.256665in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{5.250249in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{5.226185in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{5.225501in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{5.227810in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{5.215191in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{5.222505in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{5.222304in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{5.207910in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{5.228628in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{5.208211in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{5.207163in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{5.219516in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{5.207058in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{5.218292in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{5.193772in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{5.215508in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{5.217718in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{5.195475in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{5.206122in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{5.236489in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{5.193599in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{5.216471in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{5.197239in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{5.216830in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{5.201082in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{5.194701in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{5.193521in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{5.196022in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{5.203292in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{5.196286in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{5.217778in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{5.199271in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{5.188606in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{5.202576in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{5.206345in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{5.202220in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{5.204956in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{5.186954in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{5.180533in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{5.201561in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{5.196723in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{5.182612in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{5.187991in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{5.198651in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{5.196944in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{5.205502in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{5.183531in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{5.197226in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{5.200023in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{5.188658in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{5.211733in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{5.201743in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{5.197350in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{5.204805in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{5.194673in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{5.190793in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{5.191277in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{5.192769in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{5.184442in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{5.180415in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{5.179838in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{5.178350in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{5.185710in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{5.190327in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{5.178406in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{5.197670in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{5.174685in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{5.178606in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{5.189010in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{5.175319in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{5.180368in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{5.173568in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{5.176058in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{5.176673in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{5.207367in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{5.207367in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{5.193801in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{5.245962in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{5.200307in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{5.224320in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{5.209800in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{5.218162in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{5.201881in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{5.225024in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{5.217895in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{5.209532in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{5.218219in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{5.209670in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{5.202518in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{5.209304in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{5.202960in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{5.219643in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{5.198018in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{5.196598in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{5.212543in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{5.210181in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{5.213648in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{5.229900in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{5.231932in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{5.217002in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{5.218497in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{5.217920in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{5.199016in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{5.231990in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{5.242169in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{5.217858in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{5.233383in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{5.226217in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{5.207830in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{5.223698in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{5.282072in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{5.259500in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{5.284273in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{5.240570in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{5.224702in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{5.219046in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{5.217623in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{5.210718in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{5.229146in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{5.221894in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{5.217751in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{5.220044in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{5.230310in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{5.239573in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{5.223864in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{5.247506in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{5.201217in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{5.240911in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{5.234378in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{5.251824in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{5.244230in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{5.237431in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{5.248254in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{5.242402in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{5.221264in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{5.225759in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{5.228443in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{5.277588in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{5.245949in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{5.269623in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{5.250749in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{5.232641in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{5.264331in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{5.246773in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{5.243182in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{5.240264in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{5.252853in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{5.252971in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{5.281632in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{5.265884in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{5.254971in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{5.262761in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{5.254113in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{5.232624in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{5.272655in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{5.251112in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{5.245134in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{5.220340in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{5.243405in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{5.234639in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{5.242688in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{5.275456in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{5.252484in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{5.332117in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{5.368064in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{5.386534in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{5.349065in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{5.361429in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{5.228099in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{5.198886in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{5.139317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735644in}{5.079268in}}{\pgfqpoint{2.545661in}{5.300288in}}{%
\pgfpathmoveto{\pgfqpoint{0.735644in}{5.156944in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{5.139081in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{5.145556in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{5.118150in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{5.178601in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{5.131278in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{5.117708in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{5.079268in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{5.153827in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{5.171369in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{5.197772in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{5.151128in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{5.151591in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{5.147051in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{5.156503in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{5.166545in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{5.142021in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{5.160291in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{5.159059in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{5.173127in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{5.172926in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{5.170706in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{5.169985in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{5.167312in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{5.171356in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{5.171423in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{5.173750in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{5.166358in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{5.176593in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{5.169525in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{5.184724in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{5.172342in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{5.177765in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{5.173072in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{5.165867in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{5.161555in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{5.153738in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{5.142354in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{5.150477in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{5.149066in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{5.164082in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{5.156699in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{5.157557in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{5.157017in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{5.164038in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{5.150194in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{5.161064in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{5.165154in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{5.156279in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{5.146318in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{5.168790in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{5.156997in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{5.164977in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{5.154324in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{5.160556in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{5.155715in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{5.158783in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{5.147419in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{5.155247in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{5.151926in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{5.152170in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{5.155852in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{5.156619in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{5.145447in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{5.150502in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{5.151142in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{5.159509in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{5.153184in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{5.154287in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{5.157505in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{5.149499in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{5.142020in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{5.151161in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{5.160481in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{5.163493in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{5.160720in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{5.156038in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{5.142687in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{5.160301in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{5.154002in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{5.150231in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{5.142755in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{5.150202in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{5.144622in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{5.153506in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{5.158478in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{5.149733in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{5.147927in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{5.153673in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{5.149894in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{5.155562in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{5.147246in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{5.144493in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{5.150218in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{5.148989in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{5.139210in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{5.147869in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{5.159515in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{5.159515in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{5.152439in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{5.163804in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{5.159296in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{5.172903in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{5.155968in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{5.170169in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{5.169308in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{5.166931in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{5.153509in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{5.168781in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{5.162072in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{5.161089in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{5.170929in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{5.159044in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{5.162247in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{5.168028in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{5.163797in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{5.182161in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{5.170316in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{5.167140in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{5.162120in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{5.169894in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{5.173414in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{5.163079in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{5.166891in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{5.180218in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{5.164101in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{5.170725in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{5.164424in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{5.171063in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{5.160656in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{5.185336in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{5.170824in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{5.160091in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{5.184066in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{5.180281in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{5.156070in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{5.165993in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{5.165569in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{5.176763in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{5.173941in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{5.172433in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{5.163029in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{5.174717in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{5.163193in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{5.172852in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{5.159690in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{5.166584in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{5.179693in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{5.167927in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{5.169851in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{5.169582in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{5.166938in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{5.166566in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{5.164644in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{5.174717in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{5.165282in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{5.175072in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{5.177978in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{5.244530in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{5.188406in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{5.179460in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{5.179445in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{5.180837in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{5.179345in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{5.188311in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{5.188505in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{5.193512in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{5.182120in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{5.189818in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{5.182986in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{5.182183in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{5.184696in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{5.174846in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{5.186250in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{5.189531in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{5.173918in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{5.201897in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{5.179126in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{5.199499in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{5.190292in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{5.195734in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{5.222247in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{5.214128in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{5.225231in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{5.216821in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{5.196854in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{5.239345in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{5.187322in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{5.172561in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{5.170761in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{5.300288in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{5.296263in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{5.170591in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{5.156944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735644in}{4.895323in}}{\pgfqpoint{2.545586in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{0.735644in}{5.135751in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{5.091342in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{5.109506in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{5.071883in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{5.081143in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{5.133101in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{5.098419in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{5.100026in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{5.098856in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{5.140907in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{5.144658in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{5.156315in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{5.139335in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{5.150069in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{5.132364in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{5.133875in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{5.127177in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{5.129043in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{5.134937in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{5.146894in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{5.130350in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{5.135349in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{5.135568in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{5.134313in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{5.133854in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{5.130061in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{5.133095in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{5.129702in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{5.124768in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{5.128981in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{5.119878in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{5.123500in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{5.125971in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{5.128991in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{5.116299in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{5.123153in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{5.118855in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{5.124599in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{5.117916in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{5.124604in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{5.118206in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{5.115689in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{5.120003in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{5.114405in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{5.119062in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{5.119514in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{5.111766in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{5.119385in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{5.116431in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{5.122162in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{5.112464in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{5.117991in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{5.116453in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{5.118016in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{5.112725in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{5.117043in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{5.109533in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{5.113352in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{5.112745in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{5.117319in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{5.105051in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{5.107998in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{5.109288in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{5.113165in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{5.111331in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{5.114511in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{5.111433in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{5.110688in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{5.108289in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{5.111941in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{5.108712in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{5.115178in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{5.102533in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{5.113567in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{5.106288in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{5.108817in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{5.107762in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{5.107496in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{5.105891in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{5.109131in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{5.108217in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{5.103523in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{5.107369in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{5.110534in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{5.105071in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{5.102885in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{5.102451in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{5.109278in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{5.105108in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{5.109488in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{5.106110in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{5.111755in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{5.109142in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{5.105802in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{5.103342in}}%
\pgfpathlineto{\pgfqpoint{2.545586in}{5.100344in}}%
\pgfpathlineto{\pgfqpoint{2.545586in}{5.114010in}}%
\pgfpathlineto{\pgfqpoint{2.545586in}{5.114010in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{5.111553in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{5.109653in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{5.113467in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{5.117423in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{5.112507in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{5.114791in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{5.112739in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{5.118542in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{5.105624in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{5.118343in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{5.110090in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{5.114322in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{5.118952in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{5.114571in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{5.110893in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{5.116438in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{5.115490in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{5.117377in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{5.115821in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{5.112732in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{5.120416in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{5.119418in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{5.114806in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{5.119486in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{5.116068in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{5.132047in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{5.117220in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{5.121793in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{5.117611in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{5.122188in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{5.116994in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{5.126040in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{5.125891in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{5.118991in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{5.121536in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{5.126460in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{5.126470in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{5.123465in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{5.121868in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{5.121692in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{5.123191in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{5.129345in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{5.124626in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{5.132554in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{5.127503in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{5.133047in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{5.130716in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{5.129715in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{5.124682in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{5.127457in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{5.133242in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{5.139129in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{5.140283in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{5.130739in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{5.131337in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{5.127744in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{5.133095in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{5.132378in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{5.127946in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{5.138814in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{5.132317in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{5.138511in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{5.127910in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{5.134263in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{5.138151in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{5.139254in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{5.140365in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{5.147471in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{5.144698in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{5.141301in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{5.139422in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{5.152987in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{5.149082in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{5.147695in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{5.140404in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{5.151507in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{5.148775in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{5.150658in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{5.153077in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{5.154391in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{5.155280in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{5.165188in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{5.154692in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{5.173265in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{5.175494in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{5.164718in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{5.180113in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{5.238178in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{5.250716in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{5.143274in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{5.141184in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{5.170121in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{5.115330in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{5.135751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735644in}{5.082664in}}{\pgfqpoint{2.545530in}{5.217884in}}{%
\pgfpathmoveto{\pgfqpoint{0.735644in}{5.102326in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{5.089634in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{5.087376in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{5.089977in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{5.100794in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{5.094197in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{5.139660in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{5.128347in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{5.134765in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{5.108410in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{5.102770in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{5.099021in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{5.103394in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{5.099238in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{5.097661in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{5.097126in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{5.096959in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{5.103146in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{5.103334in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{5.101872in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{5.104577in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{5.100422in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{5.102984in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{5.101160in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{5.098881in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{5.099357in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{5.099958in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{5.097580in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{5.099625in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{5.093758in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{5.096500in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{5.097845in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{5.097664in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{5.095163in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{5.094929in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{5.095554in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{5.094369in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{5.093825in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{5.090752in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{5.093216in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{5.093438in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{5.091047in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{5.094374in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{5.093203in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{5.093801in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{5.092501in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{5.088805in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{5.088025in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{5.087349in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{5.087757in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{5.090374in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{5.090367in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{5.087806in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{5.086947in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{5.085891in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{5.085071in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{5.086433in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{5.086044in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{5.087250in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{5.086638in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{5.088051in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{5.087287in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{5.087079in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{5.085246in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{5.088013in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{5.087589in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{5.088570in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{5.085670in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{5.086484in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{5.086512in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{5.084593in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{5.084852in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{5.084088in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{5.085865in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{5.085358in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{5.085325in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{5.085960in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{5.086260in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{5.086146in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{5.084215in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{5.085139in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{5.084994in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{5.083938in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{5.084064in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{5.084453in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{5.083755in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{5.083297in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{5.083079in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{5.085335in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{5.082984in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{5.083610in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{5.084641in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{5.083811in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{5.083254in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{5.084942in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{5.083385in}}%
\pgfpathlineto{\pgfqpoint{2.545530in}{5.082664in}}%
\pgfpathlineto{\pgfqpoint{2.545530in}{5.091873in}}%
\pgfpathlineto{\pgfqpoint{2.545530in}{5.091873in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{5.087228in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{5.087473in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{5.086222in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{5.086029in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{5.086235in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{5.088314in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{5.087609in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{5.089850in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{5.089552in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{5.088955in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{5.091455in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{5.091452in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{5.089115in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{5.090091in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{5.091248in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{5.089062in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{5.088091in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{5.088936in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{5.090398in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{5.089125in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{5.088643in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{5.089477in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{5.091245in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{5.090673in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{5.088849in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{5.090649in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{5.088862in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{5.089806in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{5.091918in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{5.091617in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{5.090913in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{5.090583in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{5.089485in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{5.092524in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{5.092191in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{5.094560in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{5.091874in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{5.091507in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{5.095897in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{5.094439in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{5.093735in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{5.094889in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{5.093731in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{5.096057in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{5.097791in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{5.095157in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{5.092206in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{5.094298in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{5.095108in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{5.096411in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{5.093767in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{5.098723in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{5.097348in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{5.097067in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{5.095324in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{5.094776in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{5.099256in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{5.098014in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{5.100281in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{5.100275in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{5.098411in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{5.099816in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{5.099723in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{5.103686in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{5.103352in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{5.103593in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{5.103506in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{5.106642in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{5.105255in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{5.104083in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{5.103286in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{5.102805in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{5.106907in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{5.103983in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{5.107357in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{5.107994in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{5.105730in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{5.113950in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{5.108342in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{5.113621in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{5.111685in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{5.115100in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{5.113623in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{5.114526in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{5.120489in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{5.129797in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{5.128338in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{5.169069in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{5.190717in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{5.217884in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{5.163210in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{5.137199in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{5.092430in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{5.088846in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{5.102326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735644in}{5.073748in}}{\pgfqpoint{2.545516in}{5.118802in}}{%
\pgfpathmoveto{\pgfqpoint{0.735644in}{5.081451in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{5.077268in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{5.077345in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{5.077968in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{5.078801in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{5.073748in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{5.090413in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{5.098683in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{5.094568in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{5.091927in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{5.087557in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{5.085013in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{5.085247in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{5.082247in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{5.083512in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{5.084420in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{5.084051in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{5.083017in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{5.082896in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{5.081369in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{5.082195in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{5.081596in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{5.081802in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{5.081775in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{5.081150in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{5.080787in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{5.081724in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{5.080581in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{5.080264in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{5.080043in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{5.079535in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{5.080059in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{5.080271in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{5.079920in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{5.079631in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{5.078977in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{5.078556in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{5.078788in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{5.079131in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{5.078438in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{5.079464in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{5.078926in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{5.078895in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{5.078577in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{5.078374in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{5.078224in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{5.078349in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{5.078337in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{5.078206in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{5.078206in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{5.078342in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{5.077970in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{5.078230in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{5.077965in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{5.078562in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{5.078583in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{5.078475in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{5.077690in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{5.077697in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{5.077782in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{5.078180in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{5.077920in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{5.078007in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{5.077649in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{5.077720in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{5.077416in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{5.077761in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{5.077831in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{5.077825in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{5.078079in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{5.077809in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{5.077496in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{5.077817in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{5.077717in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{5.077843in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{5.077747in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{5.077793in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{5.077557in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{5.077473in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{5.077624in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{5.077516in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{5.077300in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{5.077613in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{5.077340in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{5.077246in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{5.077373in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{5.077813in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{5.077553in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{5.077650in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{5.077343in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{5.077674in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{5.077333in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{5.077606in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{5.077478in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{5.077547in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{5.077434in}}%
\pgfpathlineto{\pgfqpoint{2.545516in}{5.077633in}}%
\pgfpathlineto{\pgfqpoint{2.545516in}{5.078024in}}%
\pgfpathlineto{\pgfqpoint{2.545516in}{5.078024in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{5.077653in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{5.078619in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{5.077800in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{5.077943in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{5.077581in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{5.077948in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{5.078186in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{5.078341in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{5.077866in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{5.078359in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{5.077976in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{5.078359in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{5.077925in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{5.078128in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{5.078328in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{5.078477in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{5.078063in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{5.078607in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{5.078447in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{5.078323in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{5.077957in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{5.078239in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{5.078153in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{5.078252in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{5.078159in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{5.078756in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{5.078810in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{5.078641in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{5.078540in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{5.078107in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{5.077905in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{5.078143in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{5.078234in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{5.078099in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{5.078606in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{5.078371in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{5.078564in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{5.078863in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{5.078666in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{5.078723in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{5.078656in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{5.079079in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{5.078870in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{5.078617in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{5.078735in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{5.079329in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{5.079222in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{5.079002in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{5.078572in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{5.078737in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{5.078847in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{5.079488in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{5.079623in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{5.079150in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{5.079537in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{5.079585in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{5.079989in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{5.080156in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{5.079714in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{5.081141in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{5.080955in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{5.080700in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{5.080365in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{5.080521in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{5.081023in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{5.081400in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{5.081787in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{5.081167in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{5.081405in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{5.082209in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{5.081788in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{5.081546in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{5.082564in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{5.082925in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{5.082189in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{5.083932in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{5.083264in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{5.085015in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{5.085240in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{5.085228in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{5.086906in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{5.086399in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{5.085841in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{5.086231in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{5.086219in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{5.094645in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{5.095746in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{5.111132in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{5.104815in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{5.118802in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{5.117024in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{5.096883in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{5.079130in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{5.079224in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{5.081451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716465in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630990in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545516in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{5.075357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=5.036777in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{5.460384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=5.421803in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{5.845410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=5.806830in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{6.230437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=6.191856in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{6.615463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=6.576883in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282485in,y=5.730495in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approx. KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735644in}{5.129799in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{5.166034in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{5.201694in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{5.297692in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{5.291674in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{5.348099in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{5.300455in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{5.285788in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{5.236123in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{5.240975in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{5.229794in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{5.218721in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{5.239882in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{5.216007in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{5.240473in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{5.242739in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{5.263810in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{5.229567in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{5.247955in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{5.251706in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{5.248979in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{5.261275in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{5.265940in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{5.239578in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{5.239177in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{5.234037in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{5.229187in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{5.234639in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{5.243318in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{5.220276in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{5.239689in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{5.238917in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{5.226556in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{5.248552in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{5.217750in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{5.222025in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{5.207518in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{5.228955in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{5.232986in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{5.216453in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{5.225176in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{5.244157in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{5.213988in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{5.228691in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{5.199228in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{5.232168in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{5.212473in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{5.217137in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{5.211915in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{5.208033in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{5.210521in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{5.209090in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{5.223462in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{5.204995in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{5.203114in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{5.210811in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{5.215524in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{5.221395in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{5.244615in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{5.223227in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{5.231302in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{5.212630in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{5.202277in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{5.204414in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{5.210687in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{5.208254in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{5.219556in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{5.218746in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{5.191273in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{5.207573in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{5.209260in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{5.202830in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{5.221832in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{5.215821in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{5.205499in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{5.207493in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{5.203608in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{5.193696in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{5.194647in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{5.206206in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{5.193701in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{5.194860in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{5.191178in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{5.194010in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{5.201964in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{5.199930in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{5.198151in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{5.211347in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{5.188283in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{5.198384in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{5.199405in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{5.199819in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{5.190338in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{5.209765in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{5.184930in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{5.192020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735644in}{5.148012in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{5.158073in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{5.207206in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{5.239445in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{5.151020in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{5.145134in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{5.133295in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{5.196586in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{5.184112in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{5.207297in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{5.188180in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{5.182859in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{5.184649in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{5.176118in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{5.178419in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{5.170760in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{5.169708in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{5.180478in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{5.173522in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{5.181229in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{5.178478in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{5.172416in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{5.176004in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{5.176769in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{5.177205in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{5.181784in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{5.174239in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{5.185053in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{5.179015in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{5.186518in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{5.175844in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{5.179301in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{5.176258in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{5.172664in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{5.174980in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{5.199134in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{5.160166in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{5.162774in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{5.157174in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{5.169400in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{5.160671in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{5.162061in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{5.161977in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{5.166810in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{5.160022in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{5.164495in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{5.172424in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{5.161431in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{5.153004in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{5.170821in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{5.160095in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{5.169847in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{5.158677in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{5.166494in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{5.164828in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{5.167773in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{5.156494in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{5.160620in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{5.153998in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{5.166225in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{5.169959in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{5.158355in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{5.158135in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{5.167919in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{5.155899in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{5.165286in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{5.158804in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{5.162506in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{5.160803in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{5.164858in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{5.154455in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{5.157120in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{5.166947in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{5.166693in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{5.161420in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{5.161589in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{5.156501in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{5.171231in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{5.158900in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{5.159130in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{5.152501in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{5.154623in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{5.157775in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{5.157297in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{5.160275in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{5.159257in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{5.150718in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{5.160302in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{5.159601in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{5.162866in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{5.151607in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{5.158698in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{5.154757in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{5.156396in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{5.145825in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{5.153692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735644in}{5.113546in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{5.112418in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{5.121002in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{5.111163in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{5.138188in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{5.730495in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{5.174568in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{5.169102in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{5.139484in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{5.152812in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{5.160076in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{5.164790in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{5.147014in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{5.157628in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{5.143822in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{5.144133in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{5.140127in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{5.139851in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{5.141856in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{5.149201in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{5.135377in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{5.141522in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{5.142325in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{5.143650in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{5.136638in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{5.135681in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{5.138896in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{5.138586in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{5.132566in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{5.134118in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{5.129014in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{5.128882in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{5.126940in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{5.133751in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{5.124308in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{5.130983in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{5.123401in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{5.128489in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{5.125506in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{5.126174in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{5.124772in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{5.123214in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{5.130143in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{5.126767in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{5.126152in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{5.123485in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{5.118224in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{5.124550in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{5.123574in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{5.127604in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{5.119984in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{5.125273in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{5.120539in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{5.123681in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{5.117958in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{5.119368in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{5.115701in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{5.118408in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{5.119608in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{5.121890in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{5.113294in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{5.113494in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{5.117590in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{5.119602in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{5.114163in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{5.118350in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{5.114522in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{5.116240in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{5.112755in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{5.121994in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{5.112390in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{5.117332in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{5.108669in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{5.116492in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{5.113352in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{5.110774in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{5.111792in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{5.112436in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{5.110690in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{5.112785in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{5.109555in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{5.109047in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{5.113161in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{5.112428in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{5.107580in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{5.110614in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{5.104037in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{5.113910in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{5.108923in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{5.112139in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{5.109309in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{5.114589in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{5.111305in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{5.107728in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{5.107447in}}%
\pgfpathlineto{\pgfqpoint{2.545586in}{5.107177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735644in}{5.095980in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{5.088111in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{5.091203in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{5.118997in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{5.128703in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{5.178772in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{5.159532in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{5.151917in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{5.118374in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{5.116283in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{5.109755in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{5.108960in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{5.106431in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{5.106381in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{5.104405in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{5.105290in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{5.105744in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{5.108642in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{5.103801in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{5.106285in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{5.103889in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{5.103483in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{5.104033in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{5.100843in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{5.101321in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{5.102021in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{5.101418in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{5.103133in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{5.098632in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{5.100047in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{5.100599in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{5.100675in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{5.097443in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{5.097372in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{5.096982in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{5.097322in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{5.097053in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{5.094383in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{5.096236in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{5.094107in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{5.093185in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{5.095721in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{5.095276in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{5.096262in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{5.093134in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{5.092608in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{5.091566in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{5.090824in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{5.089982in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{5.092766in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{5.094079in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{5.091931in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{5.090339in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{5.090390in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{5.089403in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{5.090436in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{5.090970in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{5.089378in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{5.089256in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{5.091306in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{5.089739in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{5.089802in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{5.087365in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{5.089298in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{5.089251in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{5.090094in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{5.088794in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{5.088145in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{5.087687in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{5.087621in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{5.086851in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{5.087380in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{5.088555in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{5.087417in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{5.086984in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{5.087543in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{5.088329in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{5.087541in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{5.086153in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{5.087101in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{5.088121in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{5.087014in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{5.086589in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{5.087952in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{5.087605in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{5.086126in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{5.086315in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{5.087592in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{5.085297in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{5.085962in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{5.085438in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{5.084920in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{5.084738in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{5.086208in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{5.085307in}}%
\pgfpathlineto{\pgfqpoint{2.545530in}{5.087269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735644in}{5.079359in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{5.078285in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{5.078549in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{5.087842in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{5.095386in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{5.104607in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{5.101749in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{5.102850in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{5.093836in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{5.091101in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{5.085616in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{5.085739in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{5.084044in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{5.084956in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{5.085663in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{5.084639in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{5.084129in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{5.083955in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{5.082317in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{5.083063in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{5.081892in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{5.082364in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{5.082169in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{5.081348in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{5.081287in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{5.081966in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{5.080993in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{5.080715in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{5.080915in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{5.080468in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{5.080541in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{5.080396in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{5.080142in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{5.080166in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{5.079966in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{5.079849in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{5.079251in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{5.079643in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{5.079214in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{5.079524in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{5.079232in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{5.079022in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{5.079100in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{5.078931in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{5.078535in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{5.078543in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{5.078455in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{5.078604in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{5.078714in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{5.078836in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{5.078353in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{5.078424in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{5.078418in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{5.078821in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{5.078620in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{5.078599in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{5.078178in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{5.078280in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{5.078173in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{5.078276in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{5.078263in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{5.078053in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{5.077941in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{5.077931in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{5.077661in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{5.077934in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{5.078185in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{5.078233in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{5.078445in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{5.078283in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{5.077828in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{5.078035in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{5.077935in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{5.078041in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{5.077852in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{5.078058in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{5.078002in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{5.078040in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{5.077844in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{5.077996in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{5.077814in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{5.077870in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{5.077633in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{5.077802in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{5.077674in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{5.078086in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{5.077709in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{5.077995in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{5.077765in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{5.077811in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{5.077457in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{5.077774in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{5.077639in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{5.078083in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{5.077544in}}%
\pgfpathlineto{\pgfqpoint{2.545516in}{5.077828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636162in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640652in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144661in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{3.144661in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235162in}{5.198954in}}{\pgfqpoint{5.045180in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{3.235162in}{5.428922in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{5.378857in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{5.198954in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{5.879017in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{6.286633in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{6.037241in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{5.903497in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{6.123246in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{5.882271in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{5.987447in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{6.019569in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{6.082175in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{6.064967in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{5.959205in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{6.073817in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{6.030480in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{6.045445in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{6.128873in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{6.106166in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{6.072552in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{6.177652in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{6.002328in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{5.976798in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{6.101806in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{5.967313in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{5.980907in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{5.998765in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{5.898273in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{5.986853in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{5.869247in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{5.983129in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{5.955003in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{5.866410in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{5.862792in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{5.852480in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{5.799405in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{5.808178in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{5.920867in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{5.950705in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{5.951809in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{5.869969in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{5.851801in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{5.919301in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{5.992792in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{5.915087in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{5.939037in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{5.787991in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{5.885528in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{5.929735in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{5.986214in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{5.829099in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{5.795994in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{5.850322in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{5.779001in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{5.729436in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{5.798924in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{5.798168in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{5.933672in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{5.893280in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{5.870124in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{5.825750in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{5.746110in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{5.861162in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{5.803489in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.829750in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{5.864690in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{5.798306in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{5.787842in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{5.789729in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{5.798211in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{5.641517in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{5.659464in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{5.916469in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{5.669250in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{5.795336in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{5.629741in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{5.674484in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{5.708103in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{5.697753in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{5.666764in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{5.773869in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{5.732538in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{5.776607in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{5.850857in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{5.753472in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{5.746705in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{5.840678in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{5.795241in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{5.845682in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{5.763795in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{5.709260in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{5.701396in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{5.803897in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{5.646462in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{5.735433in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{5.770484in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{5.636498in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{5.966543in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{5.966543in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{5.847069in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{5.937716in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{5.849260in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{5.852869in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{5.942029in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{6.058929in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{5.982852in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{5.912007in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{5.986684in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{5.887070in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{5.939419in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{5.846125in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{5.879259in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{5.967026in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{5.889020in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{5.996614in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{6.016945in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{5.965873in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{5.852479in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{6.046241in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{6.040414in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{5.886255in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{5.919113in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{5.948624in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{6.192506in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{5.933401in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{6.036610in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{5.992638in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{6.064685in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{5.958538in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{5.894930in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.859919in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{5.818315in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{6.180067in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{5.899816in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{6.044706in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{6.048222in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{5.984058in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{6.010981in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{5.926468in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{5.987785in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{5.931911in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{5.996651in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{5.994239in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{5.916956in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{6.042906in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{6.102760in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{6.271762in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{6.276974in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{6.205290in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{6.364444in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{6.031730in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{6.067508in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{6.124970in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{5.987720in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{6.155126in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{6.060258in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{6.023155in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{6.021866in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{6.085477in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{6.180281in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{5.948196in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{6.181374in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{6.234132in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{6.018576in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{6.022433in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{6.211324in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{6.128460in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{6.065395in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{6.042526in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{6.036934in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{6.177641in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{6.235332in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{6.527489in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{6.541930in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{6.257879in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{6.242037in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{6.439058in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{6.331744in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{6.353653in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{6.302107in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{6.529036in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{6.392764in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{6.252519in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{6.455544in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{6.231417in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{6.441202in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{6.211001in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{6.177586in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{6.317129in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{6.341836in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{6.012705in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{5.385975in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{5.428922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235162in}{5.183949in}}{\pgfqpoint{5.045180in}{6.285835in}}{%
\pgfpathmoveto{\pgfqpoint{3.235162in}{5.330169in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{5.183949in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{5.486260in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{5.720577in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{5.800502in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{5.903517in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{5.890334in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{5.701571in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{5.754596in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{5.707461in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{5.784656in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{5.765891in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{5.705466in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{5.795350in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{5.775474in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{5.742864in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{5.722476in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{5.700663in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{5.827280in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{5.780512in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{5.721806in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{5.781105in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{5.725698in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{5.771122in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{5.765648in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{5.768252in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{5.803479in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{5.783975in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{5.603209in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{5.753495in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{5.604568in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{5.750944in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{5.644360in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{5.650758in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{5.641074in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{5.674269in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{5.688027in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{5.658199in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{5.608678in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{5.698396in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{5.623618in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{5.612618in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{5.589457in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{5.660505in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{5.676390in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{5.569565in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{5.491980in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{5.723032in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{5.676354in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{5.647387in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{5.646012in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{5.592287in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{5.574018in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{5.566779in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{5.504901in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{5.502418in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{5.611323in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{5.557484in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{5.618955in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{5.526765in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{5.690555in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{5.460129in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{5.526179in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{5.513836in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.481306in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{5.495425in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{5.521431in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{5.468237in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{5.500901in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{5.553923in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{5.549022in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{5.535981in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{5.520117in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{5.458800in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{5.525099in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{5.572999in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{5.455856in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{5.540394in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{5.589246in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{5.514787in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{5.507718in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{5.466372in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{5.435795in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{5.420638in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{5.465787in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{5.570460in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{5.519072in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{5.465738in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{5.467219in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{5.543338in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{5.386293in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{5.534667in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{5.501103in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{5.444479in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{5.579873in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{5.515452in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{5.500613in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{5.740917in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{5.740917in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{5.685666in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{5.641375in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{5.668834in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{5.678581in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{5.602499in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{5.581641in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{5.613970in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{5.614512in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{5.579000in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{5.692876in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{5.591477in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{5.654025in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{5.682622in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{5.699622in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{5.611641in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{5.599554in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{5.729813in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{5.663649in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{5.617935in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{5.589005in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{5.708677in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{5.682553in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{5.691017in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{5.699855in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{5.701689in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{5.591289in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{5.639940in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{5.609100in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{5.777007in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{5.613402in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{5.752299in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.673531in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{5.753010in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{5.715979in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{5.670467in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{5.882024in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{5.649891in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{5.705438in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{5.673329in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{5.646844in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{5.722867in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{5.693559in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{5.685549in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{5.715247in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{5.780206in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{5.697749in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{5.736965in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{5.790453in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{5.727534in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{5.722470in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{5.689279in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{5.718736in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{5.704691in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{5.784311in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{5.770004in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{5.781568in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{5.763000in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{5.738738in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{5.762465in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{5.793774in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{5.735669in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{5.837377in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{5.817210in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{5.885006in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{5.922829in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{5.990896in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{5.847088in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{5.870172in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{5.854168in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{5.905701in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{5.855511in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{5.966692in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{5.859167in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{5.848272in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{5.939926in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{5.905685in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{5.986974in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{5.912479in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{5.919324in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{5.928251in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{5.884097in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{5.909568in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{5.838311in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{5.852931in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{5.906243in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{5.866451in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{6.079476in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{5.913750in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{5.976543in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{6.104720in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{6.261065in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{6.285835in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{5.832928in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{5.697451in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{5.330169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235162in}{4.941670in}}{\pgfqpoint{5.045105in}{6.116599in}}{%
\pgfpathmoveto{\pgfqpoint{3.235162in}{5.090781in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{5.011571in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{4.941670in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{5.529876in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{5.538958in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{5.729449in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{5.766478in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{5.725767in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{5.704661in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{5.572699in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{5.713108in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{5.535535in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{5.479680in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{5.468715in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{5.509102in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{5.393579in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{5.439418in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{5.312250in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{5.424419in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{5.306246in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{5.266643in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{5.355885in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{5.252209in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{5.313228in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{5.299840in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{5.219961in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{5.307205in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{5.263805in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{5.240306in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{5.234050in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{5.255273in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{5.218698in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{5.241228in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{5.241868in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{5.169617in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{5.183361in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{5.243116in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{5.176253in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{5.224379in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{5.212353in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{5.225321in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{5.184309in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{5.174057in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{5.204091in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{5.209617in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{5.203301in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{5.187008in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{5.162261in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{5.176882in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{5.191170in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{5.214721in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{5.119476in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{5.152593in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{5.204794in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{5.178111in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{5.109817in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{5.164390in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{5.146623in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{5.147307in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{5.125149in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{5.126160in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{5.150244in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{5.174635in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{5.111291in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.158111in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{5.136872in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{5.149714in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{5.119342in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{5.156104in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{5.155675in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{5.136944in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{5.126611in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{5.162043in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{5.105002in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{5.125669in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{5.130003in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{5.103946in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{5.112254in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{5.141681in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{5.103549in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{5.154072in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{5.103777in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{5.121675in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{5.132686in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{5.133124in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{5.112802in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{5.102896in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{5.105366in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{5.117601in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{5.102152in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{5.101185in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{5.098675in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{5.090537in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{5.094725in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{5.127385in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{5.084335in}}%
\pgfpathlineto{\pgfqpoint{5.045105in}{5.104667in}}%
\pgfpathlineto{\pgfqpoint{5.045105in}{5.150686in}}%
\pgfpathlineto{\pgfqpoint{5.045105in}{5.150686in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{5.160030in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{5.182200in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{5.148752in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{5.215355in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{5.191045in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{5.173835in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{5.162831in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{5.222405in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{5.167493in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{5.163688in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{5.147251in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{5.200464in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{5.168819in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{5.157811in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{5.125986in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{5.216140in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{5.168929in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{5.175630in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{5.166096in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{5.232407in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{5.217855in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{5.196746in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{5.175000in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{5.186367in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{5.178039in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{5.163521in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{5.167344in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{5.202122in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{5.181049in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{5.218033in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{5.168858in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.213965in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{5.204873in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{5.201530in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{5.201606in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{5.187826in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{5.193730in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{5.205278in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{5.168595in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{5.180700in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{5.192064in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{5.215089in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{5.244664in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{5.227617in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{5.243548in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{5.325153in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{5.238965in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{5.246938in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{5.250375in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{5.284588in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{5.224010in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{5.322383in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{5.267703in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{5.287325in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{5.277083in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{5.370163in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{5.263531in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{5.283485in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{5.298160in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{5.318334in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{5.305263in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{5.339999in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{5.296514in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{5.366185in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{5.341456in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{5.369473in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{5.337757in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{5.448980in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{5.443668in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{5.469869in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{5.527869in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{5.571669in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{5.482148in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{5.546552in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{5.577412in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{5.611129in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{5.509366in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{5.502910in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{5.457999in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{5.504487in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{5.533296in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{5.651038in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{5.708490in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{5.587908in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{5.626609in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{5.746065in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{5.830775in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{5.860823in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{6.051246in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{5.922680in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{5.829392in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{6.116599in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{5.745572in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{5.369377in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{5.090781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235162in}{4.901799in}}{\pgfqpoint{5.045048in}{5.650909in}}{%
\pgfpathmoveto{\pgfqpoint{3.235162in}{4.945874in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{4.923606in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{4.980639in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{5.028698in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{5.168324in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{5.217210in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{5.312788in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{5.256861in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{5.275929in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{5.249761in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{5.214808in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{5.172271in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{5.165840in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{5.097617in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{5.112838in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{5.069558in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{5.070876in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{5.047891in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{5.048786in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{4.901799in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{5.057015in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{5.012787in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{5.033070in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{5.036745in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{5.014836in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{5.009608in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{4.995867in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{4.992708in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{5.010771in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{4.998379in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{4.981796in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{4.990355in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{5.002378in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{4.991351in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{4.981451in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{4.981290in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{4.976899in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{4.970167in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{4.989637in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{4.982814in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{4.984687in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{4.970789in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{4.977258in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{4.979113in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{4.972096in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{4.971675in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{4.976058in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{4.984093in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{4.964035in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{4.948974in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{4.985146in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{4.972988in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{4.968448in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{4.971812in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{4.964949in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{4.967960in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{4.963694in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{4.958843in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{4.962206in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{4.968805in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{4.960325in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{4.965048in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{4.963292in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{4.971009in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{4.972539in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{4.951028in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{4.953566in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{4.949120in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{4.938970in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{4.960434in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{4.956270in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{4.958860in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{4.961714in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{4.947925in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{4.972135in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{4.959960in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{4.964937in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{4.951691in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{4.960944in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{4.958594in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{4.971775in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{4.958704in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{4.966821in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{4.960620in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{4.960449in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{4.961969in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{4.952152in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{4.967360in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{4.946252in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{4.957432in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{4.954285in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.956808in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{4.954763in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{4.952575in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{4.950269in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{4.946833in}}%
\pgfpathlineto{\pgfqpoint{5.045048in}{4.952411in}}%
\pgfpathlineto{\pgfqpoint{5.045048in}{4.976963in}}%
\pgfpathlineto{\pgfqpoint{5.045048in}{4.976963in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{4.988261in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{4.963127in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{4.969864in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{4.986955in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.979207in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{4.973566in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{4.978029in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{4.985901in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{4.973232in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{4.999292in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{4.964075in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{4.984061in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{4.971092in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{4.973952in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{4.976418in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{4.988659in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{4.971073in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{4.975452in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{4.965119in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{4.980934in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{4.970163in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{4.978220in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{4.961977in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{4.969000in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{4.981035in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{4.990192in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{4.983179in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{5.039279in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{4.998146in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{4.978161in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{4.981680in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{4.981939in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{4.972303in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{4.981687in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{4.976175in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{4.993500in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{4.990051in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{4.978771in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{4.968795in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{5.006904in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{4.986204in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{5.016359in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{4.981392in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{4.982429in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{4.990244in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{4.992396in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{4.991206in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{4.990109in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{4.991705in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{4.993284in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{4.997778in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{4.986857in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{4.988566in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{5.017628in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{5.007037in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{5.022735in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{5.008674in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{4.995070in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{4.998905in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{5.001400in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{4.997286in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{5.025748in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{5.038620in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{5.035828in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{5.029384in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{5.036545in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{5.026304in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{5.030001in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{5.036633in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{5.064894in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{5.038282in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{5.073135in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{5.045209in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{5.044988in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{5.087005in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{5.079255in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{5.650909in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{5.081239in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{5.079848in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{5.149810in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{5.084462in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{5.129444in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{5.123199in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{5.189076in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{5.257474in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{5.225975in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{5.267513in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{5.415026in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{5.317031in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{5.337274in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{5.314226in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{5.498150in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{5.169775in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{5.073872in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{4.945874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235162in}{4.895323in}}{\pgfqpoint{5.045034in}{5.194894in}}{%
\pgfpathmoveto{\pgfqpoint{3.235162in}{4.908761in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{4.897543in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{4.931685in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{4.924940in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{5.003649in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{4.986506in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{4.981496in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{4.960519in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{4.986782in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{4.966842in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{4.965995in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{4.907534in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{4.959071in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{4.932900in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{4.948379in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{4.952193in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{4.948676in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{4.940020in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{4.927740in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{4.926775in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{4.929073in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{4.923617in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{4.926384in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{4.914362in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{4.928644in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{4.927373in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{4.915858in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{4.922323in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{4.918688in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{4.912386in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{4.922591in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{4.920565in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{4.917692in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{4.915782in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{4.924273in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{4.912628in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{4.921123in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{4.909554in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{4.904856in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{4.910551in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{4.910743in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{4.913354in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{4.909678in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{4.913382in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{4.914711in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{4.908836in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{4.908703in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{4.908934in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{4.910901in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{4.905124in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{4.908522in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{4.909339in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{4.908200in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{4.906356in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{4.907680in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{4.904825in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{4.905714in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{4.907479in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{4.906985in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{4.906711in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{4.906011in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{4.903159in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{4.908352in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{4.911969in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{4.908301in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{4.906193in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{4.897197in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{4.901884in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{4.905575in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{4.909746in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{4.907518in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{4.903876in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{4.906590in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{4.905783in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{4.906285in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{4.909072in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{4.902124in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{4.908661in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{4.908836in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{4.907265in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{4.907445in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{4.906629in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{4.903252in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{4.905399in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{4.904359in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{4.906702in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{4.905263in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{4.907726in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{4.897020in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{4.906682in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.905598in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{4.903783in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{4.909087in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{4.906123in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{4.903402in}}%
\pgfpathlineto{\pgfqpoint{5.045034in}{4.905039in}}%
\pgfpathlineto{\pgfqpoint{5.045034in}{4.907054in}}%
\pgfpathlineto{\pgfqpoint{5.045034in}{4.907054in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{4.908310in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{4.912910in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{4.910389in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{4.909615in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.907324in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{4.917530in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{4.937474in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{4.910647in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{4.907960in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{4.911328in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{4.907969in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{4.912426in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{4.909609in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{4.912170in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{4.910439in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{4.908850in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{4.912974in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{4.911308in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{4.918113in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{4.910358in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{4.920308in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{4.920960in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{4.924115in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{4.909382in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{4.951182in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{4.908713in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{4.911998in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{4.927245in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{4.928353in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{4.940514in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{4.909226in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{4.914370in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{4.914819in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{4.917108in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{4.922019in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{4.914694in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{4.926604in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{4.924713in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{4.915728in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{4.929073in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{4.927274in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{4.915089in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{4.915225in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{4.965886in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{4.918338in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{4.928868in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{4.933173in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{4.925320in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{4.915305in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{4.930466in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{4.912765in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{4.921330in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{4.924837in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{4.933563in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{4.922116in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{4.922417in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{4.925673in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{4.938699in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{4.925406in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{4.926822in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{4.923551in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{4.937624in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{4.935315in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{4.925063in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{4.928624in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{4.946458in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{4.931745in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{4.929372in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{4.943295in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{4.941529in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{4.952913in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{4.937183in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{4.956790in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{4.949758in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{4.940809in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{4.955405in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{4.945171in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{4.978955in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{4.959807in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{4.972095in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{4.959517in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{4.969280in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{4.992406in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{4.985307in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{5.194894in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{4.977872in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{4.982930in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{5.006999in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{4.991695in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{5.036151in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{5.016845in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{5.075552in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{4.970307in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{4.979742in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{4.908761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215983in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130509in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045034in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144661in}{4.886483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778531in, y=4.847903in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144661in}{5.452394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778531in, y=5.413814in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144661in}{6.018305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778531in, y=5.979724in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144661in}{6.584215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778531in, y=6.545635in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235162in}{5.403890in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{5.292464in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{5.945861in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{6.314234in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{6.177185in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{6.040542in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{6.167123in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{6.161737in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{6.109432in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{6.237556in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{6.167347in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{6.228865in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{6.244121in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{6.319742in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{6.166293in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{6.199549in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{6.230308in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{6.272612in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{6.157295in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{6.217765in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{6.272129in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{6.252143in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{6.168569in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{6.072477in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{6.008921in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{6.020645in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{5.981834in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{6.057656in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{6.040286in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{6.002781in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{5.986789in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{6.050271in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{6.022083in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{5.900338in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{5.989843in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{5.946828in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{5.971367in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{5.986930in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{6.006033in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{6.012548in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{5.919761in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{6.022135in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{6.030150in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{5.973408in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{6.151740in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{5.996640in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{6.081251in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{6.100748in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{6.044487in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{5.936003in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{5.856475in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{5.922281in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{5.887826in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{5.830673in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{5.893354in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{5.862318in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{5.972326in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{5.938669in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{5.959173in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{5.935228in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{5.822963in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{6.020615in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{5.810902in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.844834in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{5.879810in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{5.878422in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{5.926263in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{5.891183in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{5.917411in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{5.787459in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{5.925985in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{5.932547in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{5.794181in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{5.840795in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{5.835077in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{5.860362in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{5.780291in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{5.831813in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{5.841855in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{5.885241in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{5.810779in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{5.871816in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{5.865058in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{5.799798in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{5.843062in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{5.863874in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{5.890962in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{5.878845in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{5.873324in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{5.884095in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{5.821712in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{5.828383in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{5.747861in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{5.836574in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{5.808776in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{5.801521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235162in}{5.257059in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{5.591855in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{5.776752in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{6.043169in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{6.082291in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{5.997527in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{5.839057in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{5.834173in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{5.893469in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{5.825553in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{5.836067in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{5.779198in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{5.816830in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{5.842521in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{5.813480in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{5.825363in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{5.809993in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{5.869880in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{5.883743in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{5.813745in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{5.860516in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{5.786985in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{5.815145in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{5.866170in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{5.811881in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{5.854590in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{5.819071in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{5.736691in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{5.800291in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{5.797732in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{5.836887in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{5.764683in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{5.733984in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{5.739226in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{5.704969in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{5.740900in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{5.710332in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{5.673708in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{5.730698in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{5.702593in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{5.691311in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{5.686884in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{5.682598in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{5.697563in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{5.629422in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{5.607225in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{5.725283in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{5.733403in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{5.692176in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{5.671881in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{5.686246in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{5.644632in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{5.626164in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{5.599230in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{5.612642in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{5.629084in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{5.615407in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{5.662196in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{5.588328in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{5.786289in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{5.565298in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{5.621079in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{5.633423in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.577419in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{5.623862in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{5.567417in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{5.622622in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{5.555000in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{5.596932in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{5.570155in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{5.618835in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{5.609986in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{5.574908in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{5.603826in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{5.640838in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{5.522431in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{5.579165in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{5.626448in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{5.622300in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{5.553636in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{5.539007in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{5.567708in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{5.551630in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{5.559906in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{5.580969in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{5.605974in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{5.522369in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{5.540866in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{5.578654in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{5.483967in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{5.568583in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{5.589842in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{5.556657in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{5.610624in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{5.600559in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{5.620765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235162in}{5.051176in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{5.155523in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{5.637724in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{5.827778in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{5.779420in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{5.844579in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{5.888507in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{5.782742in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{5.701737in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{5.729587in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{5.581072in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{5.533794in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{5.588602in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{5.580070in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{5.463438in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{5.471952in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{5.385125in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{5.463665in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{5.407806in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{5.438886in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{5.466648in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{5.399381in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{5.397688in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{5.435754in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{5.373915in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{5.388537in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{5.353737in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{5.344643in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{5.285904in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{5.312373in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{5.280077in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{5.303707in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{5.269191in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{5.254808in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{5.244312in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{5.280725in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{5.237207in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{5.253932in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{5.237942in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{5.297742in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{5.230696in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{5.230691in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{5.235897in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{5.266000in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{5.213655in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{5.235798in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{5.206318in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{5.211910in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{5.215067in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{5.269937in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{5.181512in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{5.190105in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{5.224729in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{5.196600in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{5.150941in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{5.172545in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{5.157609in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{5.176293in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{5.159439in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{5.156993in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{5.175925in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{5.188082in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{5.158082in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{5.186038in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{5.152865in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{5.183874in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{5.150196in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{5.179113in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{5.161509in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{5.150232in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{5.152325in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{5.174205in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{5.140001in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{5.161208in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{5.173929in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{5.168176in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{5.139175in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{5.158655in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{5.136239in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{5.185106in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{5.114881in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{5.139743in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{5.150753in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{5.166794in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{5.130026in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{5.133292in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{5.136430in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{5.170003in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{5.132492in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{5.137510in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{5.144860in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{5.152946in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{5.121739in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{5.154792in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{5.122183in}}%
\pgfpathlineto{\pgfqpoint{5.045105in}{5.127677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235162in}{4.934740in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{5.027256in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{5.099236in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{5.333237in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{5.265718in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{5.325031in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{5.286946in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{5.345478in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{5.258637in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{5.220391in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{5.214873in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{5.177458in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{5.110408in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{5.121141in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{5.077010in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{5.110343in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{5.063870in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{5.065013in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{5.276354in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{5.068135in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{5.049896in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{5.039029in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{5.040977in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{5.043985in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{5.023945in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{5.030380in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{5.014670in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{5.020386in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{5.012341in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{5.009170in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{5.009869in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{5.019103in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{5.014986in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{5.003599in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{4.989288in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{4.989150in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{4.984536in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{4.992353in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{4.995744in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{5.003711in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{4.988913in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{4.997443in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{4.983839in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{4.979477in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{4.984726in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{4.984671in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{4.987899in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{4.977072in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{4.970090in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{4.988771in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{4.981616in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{4.975439in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{4.976602in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{4.990654in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{4.977082in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{4.985299in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{4.963819in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{4.970489in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{4.979428in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{4.976912in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{4.970611in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{4.972489in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{4.971656in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{4.977239in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{4.966354in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{4.965864in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{4.973633in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{4.989125in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{4.971806in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{4.973231in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{4.969947in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{4.965357in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{4.954951in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{4.975178in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{4.965061in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{4.972936in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{4.958405in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{4.968198in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{4.964834in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{4.980217in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{4.967561in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{4.970387in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{4.965856in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{4.972255in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{4.963022in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{4.975722in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{4.970296in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{4.966076in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{4.967731in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{4.963926in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.968008in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{4.970859in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{4.961219in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{4.956698in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{4.967547in}}%
\pgfpathlineto{\pgfqpoint{5.045048in}{4.964687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235162in}{4.903152in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{4.955714in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{4.947623in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{5.039600in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{5.001675in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{5.008824in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{4.976107in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{4.996891in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{4.974886in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{4.971934in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{5.051214in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{4.972189in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{4.962653in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{4.958830in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{4.955855in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{4.960385in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{4.949913in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{4.953347in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{4.935973in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{4.942239in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{4.932213in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{4.938071in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{4.935576in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{4.932913in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{4.940143in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{4.928694in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{4.932809in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{4.924030in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{4.922065in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{4.934524in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{4.924594in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{4.921378in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{4.925549in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{4.930949in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{4.918089in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{4.923973in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{4.917480in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{4.921777in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{4.918112in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{4.916580in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{4.917735in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{4.921621in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{4.919110in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{4.918020in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{4.910801in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{4.919584in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{4.912120in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{4.918110in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{4.919148in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{4.918695in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{4.913839in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{4.937043in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{4.910790in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{4.911385in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{4.916049in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{4.917394in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{4.911604in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{4.915849in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{4.916658in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{4.910353in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{4.912589in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{4.912730in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{4.913394in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{4.911335in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{4.907709in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{4.918856in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{4.915118in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{4.916410in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{4.910872in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{4.908115in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{4.923252in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{4.906629in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{4.915352in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{4.913372in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{4.913296in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{4.909715in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{4.910119in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{4.909984in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{4.910905in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{4.908057in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{4.908942in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{4.909400in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{4.906431in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{4.908912in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{4.906164in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{4.909015in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{4.906611in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{4.909187in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{4.917247in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{4.912106in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{4.906461in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{4.906699in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{4.909738in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{4.909516in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{4.905856in}}%
\pgfpathlineto{\pgfqpoint{5.045034in}{4.906047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144661in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{3.144661in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135680in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144661in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144661in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.140171in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Chaser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585151in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{5.585151in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.675652in}{5.217944in}}{\pgfqpoint{7.485669in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{5.675652in}{5.791290in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{5.700374in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{5.534091in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{5.217944in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{5.303944in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{5.338273in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{5.378802in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{5.386001in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{5.257756in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{5.448507in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{5.433369in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{5.391060in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{5.680580in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{5.988102in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{6.281404in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{6.039882in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{5.958690in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{5.932808in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{5.886461in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{5.857633in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{5.736937in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{5.765021in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{5.882192in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{5.771383in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{5.706664in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{5.775173in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{5.873858in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{5.560660in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{5.699168in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{5.759553in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{5.686835in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{5.642544in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{5.893557in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{5.600515in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{5.601632in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{5.637577in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{5.676046in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{5.582202in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{5.732958in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{5.592406in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{5.808383in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{5.718531in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{5.688509in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{5.589180in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{5.611881in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{5.547474in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{5.744883in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{5.704241in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{5.533577in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{5.516012in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{5.556597in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{5.603179in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{5.623648in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{5.697420in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{5.627218in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{5.550732in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{5.508986in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{5.658917in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{5.585669in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{5.642815in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{5.710849in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{5.612957in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{5.682680in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{5.664227in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{5.746488in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{5.557275in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{5.756326in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{5.655766in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{5.701953in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{5.643566in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{5.699622in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{5.634508in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{5.623739in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{5.712642in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{5.796303in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{5.609532in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{5.704676in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{5.734609in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{5.703858in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{5.614954in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{5.791043in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{5.669487in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{5.744960in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{5.676075in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{5.762556in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{5.633768in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{5.724772in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{5.695096in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{5.747864in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{5.662035in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{5.725489in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{5.640590in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{5.835626in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{5.664212in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{5.687415in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{5.653534in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{5.609651in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{5.851719in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{5.851719in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{5.801538in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{5.781444in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{5.891819in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{5.920504in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{5.783632in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{6.018541in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{5.783257in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{5.877518in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{5.803891in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{5.977791in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{5.810594in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{5.931140in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{5.772499in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{5.785793in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{5.787220in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{5.859699in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{5.912016in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{5.919388in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{5.871573in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{5.898073in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{6.036837in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{5.859909in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{5.861739in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{5.840208in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{5.723206in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{5.810519in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{5.722654in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{5.965762in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{5.775662in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{6.001762in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{5.965419in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{5.771504in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{5.895522in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{5.886319in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{5.768105in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{5.805801in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{5.852184in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{5.818450in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{5.698978in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{5.983648in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{5.719091in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{5.873437in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{5.806503in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{5.960654in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{5.886918in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{5.859841in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{5.868229in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{5.737587in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{5.869772in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{5.864741in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{5.868458in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{6.106863in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{5.914475in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{5.758588in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{5.919219in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{6.018133in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{5.798723in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{5.810187in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{5.668271in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{6.047105in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{5.845544in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{5.753616in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{5.809108in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{6.121502in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{5.835530in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{6.036527in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{5.917228in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{6.107987in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{6.017339in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{6.151332in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{5.824197in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{5.862625in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{5.913325in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{6.130468in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{5.956179in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{5.896569in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{5.981926in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{6.127252in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{6.173916in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{6.288734in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{6.435054in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{6.375700in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{6.211418in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{5.893550in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{5.859819in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{5.646328in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{5.643614in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{5.652205in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{5.430696in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{5.595224in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{5.343200in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{5.348890in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{5.791195in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{5.791290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.675652in}{5.030128in}}{\pgfqpoint{7.485669in}{6.318064in}}{%
\pgfpathmoveto{\pgfqpoint{5.675652in}{5.632800in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{5.530185in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{5.291459in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{5.163242in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{5.066131in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{5.030128in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{5.120122in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{5.033200in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{5.030820in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{5.165065in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{5.167995in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{5.166788in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{5.401186in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{5.589009in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{5.751961in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{5.597388in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{5.807977in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{5.586436in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{5.579928in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{5.560087in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{5.490397in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{5.538624in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{5.491896in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{5.371566in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{5.505889in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{5.398753in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{5.497304in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{5.401405in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{5.455589in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{5.377206in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{5.487753in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{5.335135in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{5.430832in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{5.386744in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{5.404740in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{5.275190in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{5.343261in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{5.386208in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{5.363736in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{5.327005in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{5.383107in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{5.356196in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{5.317768in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{5.287367in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{5.328748in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{5.292699in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{5.380650in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{5.358414in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{5.416995in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{5.248364in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{5.350729in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{5.365784in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{5.348874in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{5.321539in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{5.394576in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{5.289677in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{5.421144in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{5.272906in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{5.448830in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{5.356766in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{5.387886in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{5.295547in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{5.347491in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{5.269322in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{5.316826in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{5.328728in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{5.390419in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{5.260474in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{5.349693in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{5.367859in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{5.272992in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{5.289946in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{5.426480in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{5.367788in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{5.357113in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{5.350983in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{5.254028in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{5.356602in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{5.362047in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{5.298649in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{5.402363in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{5.387125in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{5.293074in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{5.299932in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{5.368911in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{5.290092in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{5.455645in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{5.345431in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{5.391608in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{5.322436in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{5.425655in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{5.309550in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{5.365112in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{5.372744in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{5.387342in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{5.361405in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{5.322591in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{5.602813in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{5.602813in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{5.395710in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{5.548487in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{5.445061in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{5.381100in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{5.449199in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{5.445394in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{5.351670in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{5.481671in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{5.447843in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{5.577347in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{5.457563in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{5.414228in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{5.446960in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{5.400163in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{5.494087in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{5.433116in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{5.400791in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{5.450714in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{5.435188in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{5.441814in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{5.437305in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{5.498398in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{5.387389in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{5.497167in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{5.388738in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{5.392312in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{5.382538in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{5.470422in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{5.347097in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{5.453238in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{5.423624in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{5.445997in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{5.389242in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{5.505618in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{5.347477in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{5.500383in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{5.421193in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{5.633986in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{5.368233in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{5.471642in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{5.359886in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{5.424781in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{5.437967in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{5.549914in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{5.410930in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{5.429802in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{5.507833in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{5.501212in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{5.389991in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{5.590139in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{5.452713in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{5.478118in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{5.486653in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{5.563654in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{5.377639in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{5.541819in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{5.393977in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{5.387116in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{5.454664in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{5.504981in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{5.457657in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{5.471498in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{5.542048in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{5.614586in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{5.548525in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{5.552190in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{5.487086in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{5.601761in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{5.607647in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{5.598988in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{5.525956in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{5.534164in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{5.517608in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{5.660685in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{5.629821in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{5.718466in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{5.708418in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{5.702903in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{5.703646in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{5.832160in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{6.113953in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{6.318064in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{6.017289in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{5.605534in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{5.481792in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{5.189769in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{5.172917in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{5.185007in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{5.197942in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{5.213108in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{5.185879in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{5.131574in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{5.270872in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{5.453550in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{5.632800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.675652in}{4.912177in}}{\pgfqpoint{7.485594in}{5.445588in}}{%
\pgfpathmoveto{\pgfqpoint{5.675652in}{5.225797in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{5.117504in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{4.999260in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{4.970503in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{4.941554in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{4.942175in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{4.922212in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{4.937637in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{4.941093in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{4.940692in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{4.912177in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{4.950351in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{4.958361in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{4.959525in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{5.100271in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{5.232212in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{5.272423in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{5.260516in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{5.161345in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{5.174505in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{5.196611in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{5.164494in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{5.099446in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{5.157854in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{5.157880in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{5.106393in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{5.151683in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{5.094428in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{5.098395in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{5.057547in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{5.113914in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{5.100360in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{5.118594in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{5.100214in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{5.087831in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{5.111358in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{5.094746in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{5.051889in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{5.054222in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{5.037040in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{5.049512in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{5.043669in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{5.073496in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{5.029646in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{5.045175in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{5.028187in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{5.051411in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{5.051383in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{5.067833in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{5.026062in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{5.045870in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{5.049828in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{5.059222in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{5.040206in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{5.033678in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{5.039301in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{5.041809in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{5.042400in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{5.060853in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{5.057815in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{5.044860in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{5.038982in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{5.049357in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{5.128481in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{5.041973in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{5.057348in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{5.057852in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{5.048148in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{5.046924in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{5.042756in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{5.042043in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{5.064913in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{5.045452in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{5.056421in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{5.045099in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{5.069460in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{5.061862in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{5.026711in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{5.068270in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{5.057976in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{5.049824in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{5.068828in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{5.068929in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{5.061031in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{5.064477in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{5.050473in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{5.047419in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{5.029540in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{5.061403in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{5.047058in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{5.059623in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{5.036577in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{5.071266in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{5.074147in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{5.056437in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{5.038684in}}%
\pgfpathlineto{\pgfqpoint{7.485594in}{5.040681in}}%
\pgfpathlineto{\pgfqpoint{7.485594in}{5.119907in}}%
\pgfpathlineto{\pgfqpoint{7.485594in}{5.119907in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{5.118541in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{5.097955in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{5.097684in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{5.121899in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{5.133081in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{5.094223in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{5.075390in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{5.124007in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{5.094139in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{5.118838in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{5.133017in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{5.102870in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{5.069826in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{5.126514in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{5.081862in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{5.109056in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{5.074806in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{5.091588in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{5.090378in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{5.097553in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{5.115856in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{5.100440in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{5.073709in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{5.104666in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{5.080874in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{5.137559in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{5.086144in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{5.073915in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{5.103104in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{5.094830in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{5.077441in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{5.122340in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{5.186658in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{5.099019in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{5.079806in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{5.083868in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{5.114871in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{5.092199in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{5.056210in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{5.201586in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{5.059301in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{5.141602in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{5.078712in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{5.115395in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{5.111504in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{5.141138in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{5.080490in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{5.080899in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{5.118166in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{5.101461in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{5.136903in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{5.067397in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{5.079818in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{5.121511in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{5.140378in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{5.100418in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{5.151613in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{5.107268in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{5.097844in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{5.139522in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{5.178827in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{5.142508in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{5.135348in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{5.147301in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{5.234921in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{5.125843in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{5.227755in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{5.165275in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{5.309634in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{5.168324in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{5.237550in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{5.228084in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{5.240147in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{5.247710in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{5.250909in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{5.332680in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{5.260010in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{5.319653in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{5.308787in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{5.289478in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{5.445588in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{5.146001in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{5.118206in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{5.002706in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{4.989775in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{5.007646in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{4.984881in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{4.966568in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{4.958651in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{4.967742in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{4.972482in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{5.010283in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{5.083783in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{5.225797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.675652in}{4.896143in}}{\pgfqpoint{7.485538in}{5.139198in}}{%
\pgfpathmoveto{\pgfqpoint{5.675652in}{4.997946in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{4.965006in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{4.931118in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{4.908628in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{4.905525in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{4.903282in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{4.908324in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{4.905653in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{4.905059in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{4.902598in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{4.906104in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{4.898447in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{4.896143in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{4.905944in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{4.931061in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{4.948190in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{4.992382in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{4.974172in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{5.033752in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{5.009910in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{5.011548in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{4.988815in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{5.008393in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{4.985677in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{4.997099in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{4.976340in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{4.982588in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{4.971983in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{4.977801in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{4.976516in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{4.970551in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{4.987288in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{4.939005in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{4.971908in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{4.964512in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{4.965743in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{4.973695in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{4.965552in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{4.968324in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{4.950793in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{4.954522in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{4.957353in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{4.956556in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{4.941519in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{4.963131in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{4.957330in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{4.953997in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{4.945572in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{4.961874in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{4.950617in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{4.947899in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{4.946875in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{4.943983in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{4.945762in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{4.951404in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{4.940837in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{4.952822in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{4.955338in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{4.959863in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{4.937223in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{4.950460in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{4.930348in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{4.946869in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{4.925632in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{4.957242in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{4.947023in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{4.948146in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{4.933346in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{4.956896in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{4.949181in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{4.954207in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{4.942151in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{4.952197in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{4.952689in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{4.957716in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{4.943603in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{4.953078in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{4.948891in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{4.948553in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{4.956725in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{4.942801in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{4.945667in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{4.955672in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{4.946172in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{4.955280in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{4.948832in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{4.947266in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{4.943128in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{4.955929in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{4.947571in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{4.955899in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{4.943969in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{4.935606in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{4.941658in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{4.950915in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{4.946816in}}%
\pgfpathlineto{\pgfqpoint{7.485538in}{4.946912in}}%
\pgfpathlineto{\pgfqpoint{7.485538in}{4.973362in}}%
\pgfpathlineto{\pgfqpoint{7.485538in}{4.973362in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{4.958325in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{4.960069in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{4.961952in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{5.032878in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{4.950798in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{4.972193in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{4.969655in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{4.963993in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{4.965755in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{4.980729in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{4.952662in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{4.959790in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{4.968264in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{4.964486in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{4.960281in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{4.985092in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{4.959022in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{4.978001in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{4.961702in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{4.960647in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{4.957768in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{4.964486in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{4.956480in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{4.961890in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{4.949179in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{4.962880in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{4.958017in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{4.974054in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{4.969427in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{4.974989in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{4.953478in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{4.965610in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{5.024548in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{5.013720in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{4.953009in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{4.978839in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{4.959445in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{4.965662in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{4.965828in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{4.962558in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{4.964718in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{4.955752in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{4.973164in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{4.956765in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{4.969736in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{4.963430in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{4.956117in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{5.002055in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{4.967519in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{4.958719in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{4.961651in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{4.972638in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{4.964185in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{4.972657in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{4.958413in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{4.983569in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{4.972357in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{4.986995in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{4.984351in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{5.007390in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{4.976488in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{4.988207in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{4.984216in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{5.139198in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{5.003287in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{5.011032in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{5.002962in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{5.020450in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{4.998469in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{5.014896in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{5.004462in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{5.028804in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{5.015807in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{5.019385in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{5.047312in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{5.040507in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{5.014966in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{5.046323in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{5.063655in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{5.104736in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{5.073387in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{5.105199in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{4.991250in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{4.975077in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{4.923649in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{4.919729in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{4.910136in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{4.917178in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{4.913276in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{4.930764in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{4.918630in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{4.941928in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{4.920732in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{4.941912in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{4.997946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.675652in}{4.895323in}}{\pgfqpoint{7.485524in}{5.033561in}}{%
\pgfpathmoveto{\pgfqpoint{5.675652in}{4.925125in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{4.913762in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{4.900162in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{4.896847in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{4.898232in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{4.897989in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{4.899544in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{4.901435in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{4.897865in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{4.901372in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{4.912491in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{4.915454in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{4.928011in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{4.986007in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{4.970026in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{4.978780in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{4.972200in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{4.977051in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{4.970821in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{4.967231in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{4.953745in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{4.963193in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{4.955321in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{4.954389in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{4.944483in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{4.952987in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{4.936342in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{4.943186in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{4.944744in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{4.945165in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{4.941564in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{4.951735in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{4.939665in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{4.932757in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{4.936296in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{4.938435in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{4.934952in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{4.940804in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{4.936742in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{4.934313in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{4.936085in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{4.929086in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{4.932213in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{4.926112in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{4.922229in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{4.925209in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{4.922775in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{4.930462in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{4.923413in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{4.926241in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{4.921954in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{4.929386in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{4.930999in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{4.929857in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{4.923317in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{4.926435in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{4.918427in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{4.920679in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{4.926197in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{4.928256in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{4.925997in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{4.922855in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{4.925092in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{4.918209in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{4.923784in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{4.927733in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{4.922242in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{4.925756in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{4.923098in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{4.925338in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{4.921175in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{4.924979in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{4.923363in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{4.926918in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{4.921611in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{4.931444in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{4.925975in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{4.925719in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{4.924739in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{4.927066in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{4.918367in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{4.926026in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{4.923115in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{4.921546in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{4.920406in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{4.926942in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{4.920030in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{4.931554in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{4.925567in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{4.922094in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{4.918247in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{4.927701in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{4.926690in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{4.928229in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{4.917372in}}%
\pgfpathlineto{\pgfqpoint{7.485524in}{4.916647in}}%
\pgfpathlineto{\pgfqpoint{7.485524in}{4.928939in}}%
\pgfpathlineto{\pgfqpoint{7.485524in}{4.928939in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{4.934162in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{4.939158in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{4.930373in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{4.931612in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{4.932877in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{4.933405in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{4.930536in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{4.936053in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{4.931297in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{4.931653in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{4.933329in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{4.930960in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{4.927955in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{4.931758in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{4.928667in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{4.936795in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{4.928579in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{4.933600in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{4.928810in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{4.942608in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{4.927935in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{4.931391in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{4.925353in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{4.932101in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{4.934638in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{4.937577in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{4.931251in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{4.933858in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{4.929760in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{4.932246in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{4.932505in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{4.925100in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{4.927163in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{4.932900in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{4.936658in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{4.930422in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{4.929670in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{4.932026in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{4.924592in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{4.944946in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{4.931075in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{4.932697in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{4.931864in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{4.933937in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{4.934240in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{4.934266in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{4.935579in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{4.941120in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{4.939532in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{4.940713in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{4.949357in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{4.943122in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{4.934841in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{4.946834in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{4.941503in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{4.953140in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{4.960340in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{4.944579in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{4.941177in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{4.949221in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{4.939497in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{4.949749in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{4.945515in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{4.958135in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{4.965937in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{4.958223in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{4.949412in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{4.961950in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{4.964984in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{4.972109in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{4.966209in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{4.969916in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{4.965715in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{4.975423in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{4.971762in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{4.990903in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{4.986169in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{4.987811in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{4.998807in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{5.033561in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{5.009791in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{5.028719in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{4.998485in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{4.958395in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{4.925762in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{4.916546in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{4.910548in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{4.904757in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{4.901006in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{4.901167in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{4.900486in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{4.902972in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{4.902386in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{4.901140in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{4.925125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.656473in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570998in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.485524in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585151in}{4.889607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=4.851026in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585151in}{5.498975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=5.460395in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585151in}{6.108344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=6.069764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675652in}{5.745832in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{5.662643in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{5.283417in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{5.323572in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{5.466748in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{5.404749in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{5.519103in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{5.450685in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{5.547417in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{5.646594in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{5.642305in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{5.945999in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{6.181901in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{6.423535in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{6.237468in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{6.123712in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{6.053362in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{6.006856in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{5.919779in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{5.816753in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{5.860600in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{6.006330in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{5.842354in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{5.784644in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{5.799685in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{6.012595in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{5.789000in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{5.903577in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{5.838391in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{5.861681in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{5.739037in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{6.007529in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{5.704811in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{5.677624in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{5.741560in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{5.861575in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{5.625236in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{5.771572in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{5.695564in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{5.913258in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{5.818875in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{5.723548in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{5.751828in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{5.859372in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{5.707966in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{5.804812in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{5.787006in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{5.635582in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{5.692121in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{5.708219in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{5.745048in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{5.792151in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{5.751961in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{5.750328in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{5.634911in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{5.746317in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{5.678947in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{5.702060in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{5.747499in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{5.758325in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{5.690531in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{5.784499in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{5.779874in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{5.758996in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{5.761347in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{5.879044in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{5.715714in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{5.833858in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{5.683110in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{5.755070in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{5.678857in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{5.731973in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{5.787191in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{5.828106in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{5.823184in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{5.801375in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{5.803091in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{5.811623in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{5.763485in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{5.825371in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{5.728353in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{5.765376in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{5.724287in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{5.846848in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{5.722181in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{5.851282in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{5.749494in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{5.812691in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{5.722646in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{5.872015in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{5.712111in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{5.878065in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{5.778016in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{5.734429in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{5.727536in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{5.730685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675652in}{5.581493in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{5.372504in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{5.217057in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{5.098852in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{5.108003in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{5.166615in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{5.115571in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{5.107914in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{5.168991in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{5.178882in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{5.324290in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{5.503360in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{5.803149in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{6.035013in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{5.855670in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{5.820068in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{5.645041in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{5.641416in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{5.634253in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{5.604431in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{5.584223in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{5.576291in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{5.444587in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{5.520026in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{5.462354in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{5.548146in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{5.504526in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{5.528675in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{5.432146in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{5.519971in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{5.441830in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{5.522709in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{5.464396in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{5.438119in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{5.366424in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{5.424121in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{5.420436in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{5.375426in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{5.360491in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{5.462463in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{5.366917in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{5.440711in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{5.387010in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{5.403433in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{5.372706in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{5.485394in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{5.374202in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{5.459104in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{5.378098in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{5.390266in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{5.388357in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{5.449394in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{5.379753in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{5.409678in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{5.324782in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{5.446393in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{5.320569in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{5.541408in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{5.388980in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{5.444134in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{5.321512in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{5.426554in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{5.329282in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{5.381411in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{5.376176in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{5.421828in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{5.303786in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{5.410058in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{5.375198in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{5.332652in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{5.339342in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{5.461823in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{5.377588in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{5.427755in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{5.394144in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{5.347921in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{5.395895in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{5.406380in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{5.349720in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{5.417740in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{5.440606in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{5.346618in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{5.373446in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{5.391570in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{5.373827in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{5.516496in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{5.396637in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{5.436639in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{5.337053in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{5.435525in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{5.379374in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{5.373106in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{5.408902in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{5.467914in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{5.378558in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{5.462702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675652in}{5.171650in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{5.041521in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{4.990393in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{4.957018in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{4.954958in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{4.940432in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{4.952102in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{4.962987in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{4.974169in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{4.950976in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{4.976528in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{5.038284in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{5.052763in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{5.272929in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{5.260845in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{5.290605in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{5.290085in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{5.210677in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{5.253592in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{5.223760in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{5.206102in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{5.169797in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{5.192969in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{5.197715in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{5.137358in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{5.230659in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{5.129851in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{5.163075in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{5.091695in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{5.174418in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{5.123830in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{5.126971in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{5.121361in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{5.133329in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{5.125440in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{5.096295in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{5.079579in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{5.102917in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{5.068729in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{5.094945in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{5.082590in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{5.076657in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{5.048521in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{5.091039in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{5.044322in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{5.076436in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{5.084774in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{5.074366in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{5.053276in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{5.093504in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{5.080666in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{5.087308in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{5.059459in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{5.087640in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{5.049301in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{5.121697in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{5.049305in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{5.076526in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{5.086343in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{5.064364in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{5.059394in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{5.074188in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{5.157570in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{5.082157in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{5.067394in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{5.076341in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{5.075626in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{5.060420in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{5.064450in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{5.089801in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{5.072893in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{5.075059in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{5.065065in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{5.072769in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{5.092658in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{5.079707in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{5.058544in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{5.079929in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{5.066391in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{5.079440in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{5.075345in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{5.097722in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{5.065429in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{5.083673in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{5.091745in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{5.083129in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{5.061839in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{5.092705in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{5.061224in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{5.076923in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{5.084829in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{5.096583in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{5.085915in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{5.077196in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{5.078613in}}%
\pgfpathlineto{\pgfqpoint{7.485594in}{5.080294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675652in}{4.981476in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{4.936515in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{4.914680in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{4.923726in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{4.910956in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{4.919544in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{4.909464in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{4.911118in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{4.906367in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{4.912917in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{4.911048in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{4.935610in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{4.948597in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{5.018130in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{5.010789in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{5.048559in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{5.018914in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{5.040038in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{5.012438in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{5.026027in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{5.018064in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{5.013889in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{5.000742in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{5.012951in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{4.990401in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{4.998742in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{4.985226in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{4.999126in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{4.989739in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{4.990791in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{4.995287in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{5.039101in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{4.978062in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{4.976360in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{4.971115in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{4.990542in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{4.974952in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{4.977660in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{4.961575in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{4.969046in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{4.957883in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{4.964607in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{4.952852in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{4.967884in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{4.959490in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{4.956358in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{4.956545in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{4.981964in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{4.953367in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{4.955664in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{4.958306in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{4.950374in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{4.959463in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{4.953578in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{4.952777in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{4.957690in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{4.960583in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{4.962763in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{4.948334in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{4.964650in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{4.941679in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{4.980294in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{4.975090in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{4.961426in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{4.950251in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{4.961568in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{4.951387in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{4.965475in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{4.953599in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{4.958543in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{4.945665in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{4.957043in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{4.954585in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{4.961101in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{4.950686in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{4.956863in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{4.955296in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{4.963277in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{4.957873in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{4.963946in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{4.952974in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{4.960079in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{4.957218in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{4.957535in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{4.950747in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{4.963998in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{4.954442in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{4.959961in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{4.958613in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{4.964046in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{4.947384in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{4.984242in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{4.951805in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{4.955492in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{4.952571in}}%
\pgfpathlineto{\pgfqpoint{7.485538in}{4.960137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675652in}{4.919444in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{4.900651in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{4.898854in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{4.899909in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{4.899359in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{4.899578in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{4.900275in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{4.903096in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{4.904206in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{4.908959in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{4.919127in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{4.936924in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{4.963248in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{5.007363in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{4.989908in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{5.006171in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{4.985504in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{4.982431in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{4.978495in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{4.979067in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{4.962753in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{4.969308in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{4.960518in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{4.962153in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{4.955346in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{4.962548in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{4.950663in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{4.952568in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{4.947078in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{4.951694in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{4.953751in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{4.954935in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{4.942590in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{4.941253in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{4.937896in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{4.943828in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{4.938065in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{4.942691in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{4.948541in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{4.943726in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{4.938794in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{4.937960in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{4.933527in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{4.934617in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{4.935793in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{4.932961in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{4.931153in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{4.935791in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{4.929496in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{4.930253in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{4.928097in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{4.931661in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{4.931432in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{4.931277in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{4.927196in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{4.935691in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{4.921509in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{4.926352in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{4.927934in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{4.929339in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{4.931328in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{4.927878in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{4.926127in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{4.921655in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{4.928144in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{4.929989in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{4.926001in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{4.929807in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{4.927174in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{4.931457in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{4.927907in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{4.928540in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{4.924358in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{4.929155in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{4.924773in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{4.937026in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{4.927393in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{4.929660in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{4.926659in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{4.931930in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{4.923517in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{4.928892in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{4.925535in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{4.926253in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{4.926868in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{4.929298in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{4.925663in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{4.933803in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{4.928052in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{4.927750in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{4.925562in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{4.929657in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{4.928532in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{4.933693in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{4.925767in}}%
\pgfpathlineto{\pgfqpoint{7.485524in}{4.922793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585151in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.585151in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.576170in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585151in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585151in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.580661in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Miner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.025641in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{8.025641in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.116142in}{5.174543in}}{\pgfqpoint{9.926159in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{8.116142in}{5.932086in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{5.174543in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{5.205149in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{5.957859in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{6.071210in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{6.217670in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{5.892699in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{6.037773in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{5.935588in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{5.931034in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{6.047409in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{5.888707in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{6.095826in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{6.128035in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{6.145102in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{6.166419in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{6.177847in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{6.157162in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{6.277004in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{6.054464in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{6.205274in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{5.972162in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{6.146375in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{5.905661in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{6.233056in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{5.709862in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{5.890731in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{5.944539in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{6.027429in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{5.841171in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{5.826069in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{5.819729in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{6.267729in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{5.747468in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{5.805304in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{5.810181in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{5.647266in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{5.718546in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{5.837496in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{5.864668in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{5.929873in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{5.801433in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{6.023061in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{5.884600in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{5.787737in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{5.809418in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{6.077102in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{5.635096in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{5.853352in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{5.749861in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{5.648984in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{5.810290in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{5.985958in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{5.657353in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{5.672167in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{5.585385in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{5.832441in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{5.525019in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{6.012952in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{5.629612in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{5.845468in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{5.773817in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{5.751021in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{5.741243in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{5.796499in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{5.701822in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{5.785417in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{5.748236in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{5.984609in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{5.743400in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{5.735298in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{5.752775in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{5.732146in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{5.576215in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{5.746276in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{5.805041in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{5.786655in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{5.610534in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{5.788081in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{5.640970in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{5.975646in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{5.740934in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{5.819562in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{5.652708in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{5.757215in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{5.687540in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{5.961866in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{5.664984in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{6.024725in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{5.950641in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{5.889055in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{5.760210in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{5.809136in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{5.814841in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{6.021072in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{5.738883in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{5.873394in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{6.124819in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{6.124819in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{5.923343in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{6.125545in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{5.859873in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{6.080409in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{6.080787in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{6.015921in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{6.115750in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{6.121329in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{5.880115in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{5.976104in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{5.769937in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{6.071332in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{6.149888in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{6.017103in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{5.937574in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{6.150047in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{5.942554in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{6.066724in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{6.157764in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{6.104082in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{5.990554in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{5.982288in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{5.890166in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{6.147825in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{5.815724in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{6.048301in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{5.925926in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{6.125729in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{5.820071in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{6.025633in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{5.939302in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{6.087540in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{5.964080in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{6.103706in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{6.101074in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{6.151442in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{6.111481in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{6.068723in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{6.120189in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{6.057843in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{5.924456in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{6.092233in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{6.304449in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{6.243302in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{6.066401in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{6.003202in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{6.039730in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{6.158225in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{5.900099in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{6.276013in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{5.964995in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{6.397048in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{5.977117in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{6.195557in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{5.898593in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{6.215614in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{5.942004in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{6.067362in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{5.990016in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{6.153037in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{5.922734in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{6.308868in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{6.022427in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{6.349893in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{6.248196in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{6.416761in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{6.203297in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{6.055880in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{6.379672in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{6.023752in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{6.320756in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{6.311916in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{6.508593in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{6.369487in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{6.250326in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{6.219479in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{6.407584in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{6.350899in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{6.468845in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{6.351536in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{6.471395in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{6.533681in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{6.506912in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{6.188871in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{6.226250in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{6.216975in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{6.076729in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{6.244300in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{6.083029in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{6.407019in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{6.330321in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{6.010372in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{5.538859in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{5.932086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.116142in}{5.170319in}}{\pgfqpoint{9.926159in}{6.330996in}}{%
\pgfpathmoveto{\pgfqpoint{8.116142in}{5.762315in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{5.349464in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{5.522539in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{5.881189in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{5.790194in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{5.841410in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{5.627732in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{5.471959in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{5.494155in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{5.385254in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{5.504891in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{5.537768in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{5.591671in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{5.457432in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{5.502039in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{5.387505in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{5.422080in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{5.267082in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{5.465757in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{5.270415in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{5.414100in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{5.293090in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{5.364992in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{5.364733in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{5.443297in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{5.296177in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{5.302817in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{5.342861in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{5.358405in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{5.270711in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{5.247732in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{5.327204in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{5.359057in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{5.322260in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{5.249190in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{5.313617in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{5.392884in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{5.248072in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{5.352493in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{5.301581in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{5.334940in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{5.248210in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{5.350213in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{5.240978in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{5.296848in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{5.269934in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{5.331664in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{5.309289in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{5.265180in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{5.256873in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{5.323787in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{5.236209in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{5.419358in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{5.238782in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{5.306860in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{5.252852in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{5.319748in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{5.227277in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{5.195162in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{5.210058in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{5.322203in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{5.243838in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{5.392205in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{5.245422in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{5.341981in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{5.193009in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{5.336956in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{5.252310in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{5.306667in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{5.264938in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{5.322111in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{5.179424in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{5.259007in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{5.222094in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{5.300166in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{5.240635in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{5.308854in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{5.211978in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{5.300174in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{5.213700in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{5.279517in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{5.171579in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{5.290608in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{5.270909in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{5.302026in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{5.218694in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{5.254741in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{5.210112in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{5.334270in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{5.170319in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{5.314652in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{5.330585in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{5.224985in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{5.248196in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{5.269890in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{5.286452in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{5.230260in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{5.553029in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{5.553029in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{5.321681in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{5.366140in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{5.322652in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{5.378591in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{5.380794in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{5.345289in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{5.243673in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{5.472086in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{5.304740in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{5.332054in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{5.311440in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{5.407724in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{5.416115in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{5.308778in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{5.377319in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{5.460224in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{5.446642in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{5.342762in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{5.237829in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{5.404422in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{5.301805in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{5.330818in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{5.259449in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{5.430327in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{5.341502in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{5.434774in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{5.370845in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{5.336867in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{5.312279in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{5.427741in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{5.285671in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{5.460580in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{5.378465in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{5.438416in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{5.393056in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{5.352231in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{5.340252in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{5.475022in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{5.365183in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{5.506148in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{5.401590in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{5.368723in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{5.378962in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{5.474569in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{5.346436in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{5.383575in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{5.390717in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{5.470400in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{5.421124in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{5.439481in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{5.390639in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{5.382219in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{5.368422in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{5.373043in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{5.383557in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{5.455544in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{5.422782in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{5.455526in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{5.360168in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{5.417280in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{5.338149in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{5.672673in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{5.358136in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{5.373119in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{5.478810in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{5.422929in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{5.439779in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{5.465873in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{5.375475in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{5.536712in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{5.459123in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{5.675091in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{5.417591in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{5.511337in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{5.448616in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{5.458070in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{5.435670in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{5.573464in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{5.405499in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{5.633584in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{5.559685in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{5.755165in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{5.661414in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{5.771543in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{5.644436in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{5.832994in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{5.792900in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{5.634518in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{5.762704in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{5.792645in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{5.950272in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{6.174748in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{6.330996in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{5.727256in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{5.762315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.116142in}{4.955329in}}{\pgfqpoint{9.926084in}{5.505617in}}{%
\pgfpathmoveto{\pgfqpoint{8.116142in}{5.286071in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{5.127456in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{5.165634in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{5.282882in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{5.171879in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{5.100400in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{5.081550in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{5.116855in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{5.082632in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{5.069221in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{5.120620in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{5.069475in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{5.110125in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{5.095027in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{5.113460in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{5.068854in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{5.069557in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{5.042803in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{5.087596in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{5.039944in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{5.081271in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{5.041420in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{5.064628in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{5.025699in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{5.157079in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{5.023317in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{5.059237in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{5.019769in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{5.062303in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{5.015037in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{5.061838in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{5.013974in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{4.998925in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{5.011298in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{5.029192in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{5.002437in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{5.031437in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{5.028967in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{5.053784in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{5.002855in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{5.038166in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{5.022628in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{5.049092in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{5.013451in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{5.036051in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{4.992220in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{5.044730in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{5.022286in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{4.982449in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{4.986975in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{5.061080in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{5.024191in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{5.045819in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{4.988637in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{5.049895in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{4.999213in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{5.078275in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{5.036027in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{5.063786in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{5.003080in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{5.011676in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{4.986589in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{5.040733in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{4.994590in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{5.036104in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{5.001156in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{5.017004in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{5.039708in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{5.037846in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{5.016145in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{5.048731in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{5.037866in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{5.035259in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{4.984340in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{5.030629in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{5.028226in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{5.080064in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{5.018360in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{5.015295in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{4.981417in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{5.039441in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{5.017401in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{5.021141in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{5.019624in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{5.033009in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{5.001927in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{4.955329in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{5.009487in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{4.979831in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{4.978916in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{5.016938in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{5.046401in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{5.038662in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{4.978559in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{5.040209in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{5.021456in}}%
\pgfpathlineto{\pgfqpoint{9.926084in}{4.984854in}}%
\pgfpathlineto{\pgfqpoint{9.926084in}{5.090362in}}%
\pgfpathlineto{\pgfqpoint{9.926084in}{5.090362in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{5.032431in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{5.103754in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{5.029951in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{5.140008in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{5.108662in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{5.205594in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{5.113073in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{5.246450in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{5.073390in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{5.281588in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{5.017240in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{5.090614in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{5.039367in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{5.101979in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{5.051283in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{5.076898in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{5.169354in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{5.212460in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{5.142286in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{5.098236in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{5.127753in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{5.136142in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{5.165380in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{5.179265in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{5.104379in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{5.089686in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{5.067571in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{5.123207in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{5.138499in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{5.082844in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{5.101031in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{5.154802in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{5.122598in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{5.140777in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{5.230314in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{5.217969in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{5.079184in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{5.130296in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{5.081445in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{5.211784in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{5.094710in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{5.129168in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{5.029554in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{5.099128in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{5.034970in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{5.103965in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{5.099941in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{5.150610in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{5.052153in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{5.059707in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{5.048136in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{5.050780in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{5.027010in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{5.097413in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{5.052681in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{5.158542in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{5.025792in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{5.086694in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{5.050209in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{5.083077in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{5.082006in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{5.095715in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{5.037992in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{5.096485in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{5.073618in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{5.085693in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{5.026544in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{5.086093in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{5.060891in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{5.136860in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{5.060575in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{5.213868in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{5.098044in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{5.083503in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{5.106786in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{5.176045in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{5.115790in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{5.156160in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{5.106369in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{5.194024in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{5.094622in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{5.183201in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{5.115670in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{5.239581in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{5.152663in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{5.130546in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{5.115419in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{5.240721in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{5.147233in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{5.321314in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{5.368519in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{5.372558in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{5.505617in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{5.422204in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{5.286071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.116142in}{4.929530in}}{\pgfqpoint{9.926028in}{5.056685in}}{%
\pgfpathmoveto{\pgfqpoint{8.116142in}{5.039657in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{4.929530in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{5.024008in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{5.009675in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{4.994028in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{4.959893in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{4.971571in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{4.953651in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{4.947029in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{4.929881in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{4.957513in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{4.931462in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{4.962398in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{4.943372in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{4.957195in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{4.947335in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{4.971245in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{4.948917in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{4.963931in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{4.953558in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{4.955565in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{4.956223in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{4.969806in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{4.962187in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{4.992970in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{4.953888in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{4.970809in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{4.961707in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{4.965851in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{4.958145in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{4.978374in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{4.951039in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{4.950161in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{4.947427in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{4.959993in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{4.949289in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{4.966916in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{4.967180in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{4.962403in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{4.960983in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{4.950902in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{4.946664in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{4.956846in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{4.942200in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{4.958838in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{4.948612in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{4.968060in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{4.939802in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{4.952183in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{4.936193in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{4.944653in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{4.939725in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{4.950240in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{4.967587in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{4.955499in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{4.932771in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{4.954124in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{4.935084in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{4.957343in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{4.943010in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{4.966571in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{4.963279in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{4.949538in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{4.948154in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{4.955131in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{4.945211in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{4.970181in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{4.969385in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{4.956132in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{4.943285in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{4.963380in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{4.940456in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{4.949361in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{4.935752in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{4.969573in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{4.933765in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{4.941444in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{4.954296in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{4.954326in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{4.942195in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{4.960949in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{4.947331in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{4.947815in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{4.947891in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{4.953817in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{4.965268in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{4.960236in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{4.937541in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{4.953534in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{4.949728in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{4.956805in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{4.932936in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{4.953441in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{4.940858in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{4.962179in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{4.944463in}}%
\pgfpathlineto{\pgfqpoint{9.926028in}{4.941127in}}%
\pgfpathlineto{\pgfqpoint{9.926028in}{4.984258in}}%
\pgfpathlineto{\pgfqpoint{9.926028in}{4.984258in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{4.957285in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{5.016736in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{4.959988in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{4.979088in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{4.952149in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{4.979206in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{4.963910in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{4.968097in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{4.983979in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{4.991887in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{4.987604in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{4.997298in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{4.957615in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{5.034191in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{4.997501in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{4.992670in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{4.977890in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{4.967763in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{4.971093in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{5.049512in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{4.977261in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{4.993846in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{4.978788in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{4.994814in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{4.962929in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{4.964559in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{4.962540in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{4.979764in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{5.003604in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{4.974678in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{4.977485in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{4.972929in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{4.958139in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{5.014522in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{5.004177in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{4.991486in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{4.959457in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{4.967484in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{4.956405in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{4.981866in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{4.969392in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{4.987671in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{4.975839in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{4.981788in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{4.959191in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{4.986918in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{4.995929in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{4.976951in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{4.995532in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{4.969114in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{4.981457in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{5.032631in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{4.987316in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{4.977051in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{4.983932in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{4.972171in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{4.970610in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{4.998536in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{4.986088in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{4.994658in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{4.975324in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{4.986334in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{4.996651in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{4.987451in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{4.973767in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{4.995361in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{4.972566in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{4.996846in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{4.989656in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{5.030923in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{4.991230in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{5.004351in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{4.974259in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{4.980290in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{4.998641in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{5.004470in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{4.971217in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{5.008174in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{4.967206in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{4.987256in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{4.978199in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{5.002804in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{4.958323in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{4.981933in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{4.971450in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{4.970902in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{4.971966in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{4.971395in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{4.974736in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{5.008548in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{4.984628in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{5.008855in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{5.013954in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{5.056685in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{5.039657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.116142in}{4.895323in}}{\pgfqpoint{9.926014in}{5.018473in}}{%
\pgfpathmoveto{\pgfqpoint{8.116142in}{4.907230in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{4.933798in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{4.937133in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{4.937751in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{4.951758in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{4.931954in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{4.953096in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{4.933643in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{4.926697in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{4.959171in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{4.932403in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{4.950722in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{4.935050in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{4.950052in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{4.952905in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{4.972805in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{4.969073in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{4.985604in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{4.962511in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{4.985807in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{4.964115in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{4.974660in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{4.952959in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{4.969368in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{4.960300in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{4.979839in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{4.957072in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{4.975677in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{4.961271in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{4.959095in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{4.957299in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{4.968341in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{4.960619in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{4.961257in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{4.954469in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{4.951691in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{4.943028in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{4.958007in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{4.951739in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{4.956291in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{4.947926in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{4.951156in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{4.950695in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{4.966417in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{4.946709in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{4.952728in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{4.949023in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{4.951713in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{4.937826in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{4.954162in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{4.956945in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{4.954425in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{4.946888in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{4.947054in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{4.940109in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{4.939356in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{4.938304in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{4.944422in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{4.941762in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{4.949553in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{4.936816in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{4.952842in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{4.945954in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{4.958184in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{4.936307in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{4.954669in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{4.936378in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{4.937844in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{4.941576in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{4.934438in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{4.951687in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{4.953729in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{4.937937in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{4.950671in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{4.942930in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{4.948488in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{4.940462in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{4.950733in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{4.940558in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{4.939825in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{4.941210in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{4.947852in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{4.938590in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{4.951162in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{4.931218in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{4.955734in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{4.943202in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{4.950652in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{4.935079in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{4.937060in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{4.944561in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{4.955747in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{4.941336in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{4.930829in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{4.935181in}}%
\pgfpathlineto{\pgfqpoint{9.926014in}{4.935291in}}%
\pgfpathlineto{\pgfqpoint{9.926014in}{4.959145in}}%
\pgfpathlineto{\pgfqpoint{9.926014in}{4.959145in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{4.944108in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{4.995853in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{4.946563in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{4.964861in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{4.959847in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{4.964371in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{4.968645in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{4.966427in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{4.990363in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{4.982275in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{4.957173in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{4.955612in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{4.950248in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{4.969853in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{4.962362in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{4.977296in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{4.968222in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{4.971836in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{4.955006in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{4.960352in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{4.962610in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{4.963193in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{4.965578in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{4.966678in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{4.965236in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{5.018473in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{4.967810in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{4.969062in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{4.965167in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{4.966836in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{4.959490in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{4.969101in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{4.963985in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{4.977828in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{4.981103in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{4.980700in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{4.969054in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{4.986461in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{4.958835in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{4.977127in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{4.957607in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{4.969424in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{4.965710in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{4.992268in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{4.964850in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{4.973792in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{4.965002in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{4.990807in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{4.968720in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{4.976123in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{4.963961in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{4.979923in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{4.971282in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{4.970615in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{4.957407in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{4.983964in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{4.954510in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{4.982585in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{4.960013in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{4.981644in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{4.980103in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{4.989708in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{4.972539in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{4.985530in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{4.980501in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{4.994173in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{4.981670in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{4.987205in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{4.983237in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{5.004115in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{4.982100in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{4.995344in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{4.977738in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{5.001502in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{5.001170in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{4.999996in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{4.982225in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{4.997603in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{4.980451in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{4.979937in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{4.965565in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{4.977287in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{4.975854in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{4.974238in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{4.944507in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{4.965732in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{4.953510in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{4.989746in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{4.967067in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{4.962001in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{4.958177in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{4.975464in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{4.957372in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{4.946977in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{4.907230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.096963in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.011488in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.926014in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025641in}{4.884484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=4.845904in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025641in}{5.384129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=5.345549in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025641in}{5.883774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=5.845194in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025641in}{6.383419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=6.344839in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.116142in}{5.553315in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{5.372004in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{5.984115in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{6.200766in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{6.312344in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{5.987864in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{6.141036in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{6.006159in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{6.074004in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{6.136829in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{6.038789in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{6.301369in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{6.330858in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{6.308248in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{6.258977in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{6.323346in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{6.254031in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{6.342294in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{6.136971in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{6.227800in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{6.170825in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{6.327484in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{6.108789in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{6.276906in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{5.866807in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{6.135202in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{6.000210in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{6.296548in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{6.022234in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{6.121415in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{6.033963in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{6.308811in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{5.884948in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{6.057086in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{5.866458in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{5.900152in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{5.854281in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{5.952429in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{5.903336in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{6.072744in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{5.850013in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{6.109309in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{5.930859in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{6.092393in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{5.887207in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{6.176558in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{5.767597in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{6.005788in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{5.894795in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{5.826093in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{5.938345in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{6.114630in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{5.980901in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{5.882200in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{5.754921in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{5.945142in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{5.822604in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{6.040838in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{5.870547in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{5.998455in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{5.937446in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{5.927364in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{5.852662in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{5.942020in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{5.820562in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{5.905525in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{5.784153in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{6.055169in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{5.834663in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{5.891800in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{5.784249in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{5.939985in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{5.733190in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{5.864282in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{5.897797in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{5.945368in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{5.884149in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{5.927403in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{5.791762in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{6.062846in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{5.839254in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{5.918332in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{5.901298in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{5.914273in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{5.728739in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{5.968985in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{5.772550in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{6.073027in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{6.033196in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{5.952488in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{5.920499in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{5.944773in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{5.837357in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{6.073308in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{5.831113in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{5.999106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.116142in}{5.555890in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{5.624897in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{6.106092in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{5.982471in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{5.895841in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{5.710188in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{5.617331in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{5.564337in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{5.589077in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{5.668942in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{5.591102in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{5.681607in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{5.559423in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{5.628602in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{5.473595in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{5.527832in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{5.336291in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{5.519611in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{5.353042in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{5.436085in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{5.370853in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{5.438164in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{5.391162in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{5.559194in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{5.377650in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{5.419765in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{5.359168in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{5.412139in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{5.355245in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{5.335331in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{5.403007in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{5.366088in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{5.340198in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{5.460931in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{5.325883in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{5.405082in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{5.304120in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{5.404009in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{5.362181in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{5.395242in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{5.315883in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{5.361628in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{5.304700in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{5.339534in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{5.330287in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{5.385573in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{5.365207in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{5.367790in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{5.323795in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{5.353681in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{5.291323in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{5.446964in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{5.308872in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{5.337791in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{5.327221in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{5.412948in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{5.296230in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{5.335092in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{5.275155in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{5.337217in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{5.318447in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{5.415311in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{5.311944in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{5.401280in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{5.239340in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{5.382349in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{5.282295in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{5.321767in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{5.317892in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{5.378442in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{5.260463in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{5.344667in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{5.240772in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{5.315492in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{5.271220in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{5.356638in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{5.224904in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{5.321468in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{5.330171in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{5.369871in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{5.274449in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{5.299693in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{5.343512in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{5.354875in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{5.265067in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{5.293397in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{5.257426in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{5.403178in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{5.206996in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{5.329971in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{5.355689in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{5.301788in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{5.285424in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{5.318015in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{5.304067in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{5.391644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.116142in}{5.206763in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{5.293919in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{5.394249in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{5.272219in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{5.234460in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{5.201432in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{5.132044in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{5.161677in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{5.092320in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{5.125583in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{5.111069in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{5.174853in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{5.105349in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{5.148330in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{5.081738in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{5.131790in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{5.074586in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{5.121878in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{5.077867in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{5.128658in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{5.074103in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{5.074065in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{5.061871in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{5.185473in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{5.041946in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{5.098049in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{5.040330in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{5.074198in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{5.020790in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{5.073766in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{5.043796in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{5.047705in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{5.024645in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{5.062454in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{5.042221in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{5.057257in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{5.039588in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{5.070239in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{5.014324in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{5.098354in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{5.037655in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{5.073253in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{5.020231in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{5.043416in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{5.020178in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{5.052218in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{5.037220in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{5.066530in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{5.043458in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{5.082522in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{5.029580in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{5.072474in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{5.009096in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{5.089532in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{5.046961in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{5.145029in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{5.058736in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{5.097041in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{5.041132in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{5.114822in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{5.108452in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{5.090755in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{5.058594in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{5.095453in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{5.051094in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{5.049924in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{5.089104in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{5.080527in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{5.041858in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{5.069209in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{5.071123in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{5.107262in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{5.074860in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{5.083386in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{5.077990in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{5.089150in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{5.080323in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{5.113877in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{5.075385in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{5.058169in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{5.034342in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{5.061560in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{5.029496in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{5.061811in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{5.009584in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{5.118459in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{5.041438in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{5.113141in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{5.045994in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{5.111266in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{5.077531in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{5.089335in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{5.004255in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{5.071982in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{5.026944in}}%
\pgfpathlineto{\pgfqpoint{9.926084in}{5.037608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.116142in}{4.984593in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{5.040346in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{5.011814in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{5.001442in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{4.972261in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{4.990059in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{4.964194in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{4.959212in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{4.950923in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{4.964207in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{4.951456in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{4.972166in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{4.950848in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{4.980000in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{4.962767in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{4.979251in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{4.958061in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{4.986053in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{4.962388in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{4.980018in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{4.977432in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{4.975048in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{4.968223in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{4.998660in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{4.972559in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{5.000866in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{4.975682in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{4.981349in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{4.965356in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{4.986867in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{4.962403in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{4.968806in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{4.972039in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{4.973164in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{4.962306in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{4.980787in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{4.976634in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{4.980469in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{4.965797in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{4.961536in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{4.965298in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{4.966948in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{4.964758in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{4.995734in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{4.965034in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{4.968587in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{4.967667in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{4.964567in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{4.966061in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{4.965785in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{4.949458in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{4.966014in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{4.971713in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{4.971585in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{4.951081in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{4.967995in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{4.945745in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{4.962413in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{4.951233in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{4.979029in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{4.983728in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{4.982030in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{4.953146in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{4.964030in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{4.961348in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{4.972429in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{4.986495in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{4.967948in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{4.952912in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{4.963969in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{4.951692in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{4.972087in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{4.957270in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{4.981710in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{4.955513in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{4.995478in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{4.962695in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{4.961045in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{4.960043in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{4.976810in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{4.972416in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{4.991003in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{4.952753in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{4.975557in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{4.976436in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{4.976062in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{4.960760in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{4.960815in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{4.956819in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{4.968006in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{4.942542in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{4.966265in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{4.950423in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{4.989458in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{4.950874in}}%
\pgfpathlineto{\pgfqpoint{9.926028in}{4.962693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{4.811806in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.116142in}{4.901276in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{4.940387in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{4.947253in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{4.956608in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{4.954967in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{4.946977in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{4.960081in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{4.961695in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{4.940104in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{4.962451in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{4.938455in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{4.962480in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{4.955452in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{4.963669in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{4.959235in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{4.976371in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{4.974762in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{4.991604in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{4.972368in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{4.992902in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{4.982642in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{4.988081in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{4.965349in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{4.982356in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{4.971200in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{4.991977in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{4.970155in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{4.981441in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{4.971471in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{4.976634in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{4.968900in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{4.976936in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{4.966579in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{4.975482in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{4.967286in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{4.966667in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{4.951521in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{4.970296in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{4.953125in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{4.970127in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{4.952667in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{4.960885in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{4.960988in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{4.973170in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{4.955335in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{4.964425in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{4.958871in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{4.971260in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{4.951414in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{4.963977in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{4.960897in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{4.973346in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{4.956299in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{4.958239in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{4.948858in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{4.958242in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{4.948569in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{4.965441in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{4.955408in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{4.965127in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{4.958960in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{4.965335in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{4.954970in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{4.963642in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{4.947898in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{4.960752in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{4.950773in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{4.953453in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{4.954693in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{4.976455in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{4.958461in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{4.960204in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{4.951757in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{4.956932in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{4.952770in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{4.954420in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{4.947734in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{4.961284in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{4.954390in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{4.958560in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{4.951786in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{4.958852in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{4.944419in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{4.953387in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{4.944196in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{4.969005in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{4.966782in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{4.958539in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{4.951862in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{4.950715in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{4.952204in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{4.960304in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{4.943949in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{4.963341in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{4.939644in}}%
\pgfpathlineto{\pgfqpoint{9.926014in}{4.947218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.025641in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{8.025641in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.025641in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.025641in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.021150in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Jumper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735644in}{2.998710in}}{\pgfqpoint{2.545661in}{3.380461in}}{%
\pgfpathmoveto{\pgfqpoint{0.735644in}{3.221785in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{3.162545in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{3.088204in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{3.018795in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{3.023612in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{3.048135in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{3.007129in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{3.023093in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{3.022445in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{2.998710in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{3.080309in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{3.099053in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{3.206622in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{3.082669in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{3.095394in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{3.126812in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{3.141420in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{3.116746in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{3.102690in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.133698in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{3.158718in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{3.158969in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{3.153827in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{3.184956in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{3.195538in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{3.158377in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{3.170655in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{3.141971in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{3.141662in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{3.130645in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{3.105542in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{3.140478in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{3.162369in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{3.111484in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{3.169151in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{3.160880in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{3.150343in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{3.120505in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{3.166830in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{3.131907in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{3.148228in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{3.120867in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{3.121868in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{3.134948in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{3.131871in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{3.121874in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{3.134435in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{3.129192in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{3.170372in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{3.139691in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{3.136117in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{3.130993in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{3.137830in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{3.122196in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{3.180586in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{3.131255in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{3.113991in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{3.124013in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{3.144458in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{3.137465in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{3.120780in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{3.133732in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{3.132756in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{3.147596in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{3.153287in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{3.146324in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{3.151291in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{3.129091in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{3.158990in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{3.155788in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{3.160719in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{3.104582in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{3.145004in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{3.153707in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{3.143494in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{3.144251in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{3.134744in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{3.104805in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{3.110999in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{3.138117in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{3.147294in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{3.148427in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{3.142021in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{3.128811in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{3.134658in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{3.113688in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{3.149315in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{3.120169in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{3.129252in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{3.142117in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{3.152268in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{3.148115in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{3.163657in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{3.120446in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{3.132864in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{3.129252in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{3.170088in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{3.214181in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{3.214181in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{3.179644in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{3.185063in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{3.226480in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{3.167944in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{3.220099in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{3.200649in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{3.178335in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{3.181177in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{3.159654in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{3.165691in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{3.174578in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{3.214188in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{3.240877in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{3.233649in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{3.164721in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{3.183983in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{3.161552in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{3.209211in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{3.184729in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{3.186814in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{3.153403in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{3.157495in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{3.171338in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{3.190488in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{3.204881in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{3.210722in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{3.189264in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{3.195117in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{3.180098in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{3.215015in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{3.159864in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{3.191246in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{3.165528in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{3.187396in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{3.245251in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{3.282240in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{3.192049in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{3.164555in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{3.145110in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{3.156760in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{3.170787in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{3.240926in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{3.188164in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{3.183739in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{3.199096in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{3.250749in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{3.193655in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{3.217707in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{3.178722in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{3.208116in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{3.174007in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{3.175843in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{3.155541in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{3.222506in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{3.184629in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{3.176234in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{3.195750in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{3.258145in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{3.178808in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{3.169788in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{3.220967in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{3.214504in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{3.292437in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{3.194054in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{3.162152in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{3.219102in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{3.196766in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{3.249120in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{3.218686in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{3.249158in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{3.235635in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{3.255363in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{3.222314in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{3.208753in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{3.216501in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{3.219699in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.380461in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{3.285314in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{3.311978in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{3.304245in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{3.216339in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{3.263323in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{3.361653in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{3.194788in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{3.141346in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{3.121634in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{3.043745in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{3.044664in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{3.023792in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{3.051243in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{3.031389in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{3.085073in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{3.155085in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{3.221785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735644in}{2.726920in}}{\pgfqpoint{2.545661in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{0.735644in}{3.171410in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{3.134188in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{3.047134in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{2.992538in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{2.984310in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{2.976428in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{2.992813in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{2.976115in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{2.976698in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{2.970091in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{2.921658in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{2.976363in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{2.971242in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{3.087681in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{3.117336in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{3.093746in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{3.045483in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{3.069643in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.052547in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{3.047816in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{3.065403in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{3.088287in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{3.084576in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{3.073968in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{3.078820in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{3.066586in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{3.062711in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{3.073456in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{3.099893in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{3.083492in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{3.056096in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{3.083218in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{3.067522in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{3.080678in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{3.093949in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{3.078644in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{3.081911in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{3.082274in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{3.083185in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{3.093984in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{3.065456in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{3.084359in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{3.071693in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{3.113753in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{3.066055in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{3.080686in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{3.076795in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{3.062042in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{3.061570in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{3.088869in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{3.064541in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{3.091812in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{3.066982in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{3.099967in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{3.063025in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{3.057505in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{3.057019in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{3.063498in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{3.051880in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{3.072754in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{3.063409in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{3.106038in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{3.044934in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{3.045584in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{3.065431in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{3.035381in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{3.065735in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{3.073659in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{3.053833in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{3.056683in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{3.056818in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{3.066419in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{3.089133in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{3.061612in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{3.047077in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{3.046825in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{3.062551in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{3.081949in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{3.066003in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{3.074693in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{3.070855in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{3.102479in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{3.061056in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{3.082020in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{3.064933in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{3.062935in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{3.050409in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{3.047232in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{3.051046in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{3.056801in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{3.063230in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{3.077312in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{3.051391in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{3.072955in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{3.046576in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{3.085060in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{3.169792in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{3.169792in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{3.096171in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{3.111383in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{3.123416in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{3.125733in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{3.100029in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{3.105822in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{3.102361in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{3.121886in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{3.210177in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{3.129204in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{3.073656in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{3.110902in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{3.083448in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{3.115927in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{3.116168in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{3.091662in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{3.091546in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{3.141762in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{3.110815in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{3.153683in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{3.103458in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{3.108440in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{3.137768in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{3.131392in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{3.095658in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{3.102610in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{3.095004in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{3.118154in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{3.080140in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{3.280397in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{3.096401in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{3.103155in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{3.090857in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{3.120901in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{3.135666in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{3.164629in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{3.135845in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{3.098845in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{3.116361in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{3.124193in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{3.138456in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{3.160459in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{3.090066in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{3.124090in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{3.133810in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{3.116917in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{3.124366in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{3.129712in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{3.096048in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{3.124124in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{3.113499in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{3.123817in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{3.087392in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{3.094979in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{3.088254in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{3.106463in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{3.145851in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{3.118290in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{3.095076in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{3.112981in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{3.143841in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{3.139441in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{3.099698in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{3.120919in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{3.078679in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{3.221619in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{3.136882in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{3.115780in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{3.113192in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{3.131247in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{3.083985in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{3.129497in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{3.100988in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{3.161231in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{3.112692in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{3.137552in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.122631in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{3.118002in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{3.112877in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{3.172524in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{3.135218in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{3.139787in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{3.065003in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{3.076077in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{3.277994in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{3.097845in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{3.080252in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{3.045876in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{3.160871in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{3.077849in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{2.994056in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{3.020445in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{3.093099in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{3.171410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735644in}{2.945252in}}{\pgfqpoint{2.545586in}{3.105284in}}{%
\pgfpathmoveto{\pgfqpoint{0.735644in}{3.103100in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{3.070856in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{3.018205in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{2.969553in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{2.945252in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{2.976801in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{2.967969in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{2.963196in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{2.970727in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{2.967719in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{2.972672in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{2.956944in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{2.965415in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{2.999033in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{3.031694in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{3.000882in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{3.034050in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{3.014220in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{3.037860in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.023601in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{3.026755in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{3.030539in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{3.027968in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{3.014635in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{3.022522in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{3.014025in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{3.018655in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{3.020408in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{3.016455in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{3.009959in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{3.005955in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{2.999213in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{3.007806in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{3.003216in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{3.006185in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{3.002651in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{3.007185in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{3.003119in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{3.017119in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{3.007854in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{3.011760in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{3.004168in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{3.005765in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{3.009613in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{3.013166in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{3.009031in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{3.021199in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{3.004740in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{3.009488in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{3.008739in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{3.011933in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{3.006264in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{3.007477in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{3.007426in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{3.014217in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{3.003164in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{3.010000in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{2.997896in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{2.999578in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{3.004772in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{3.008357in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{3.008840in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{3.007772in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{3.005539in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{3.004093in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{3.005412in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{3.015474in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{3.002345in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{3.001560in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{3.007989in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{3.003395in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{2.997556in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{3.005960in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{3.007665in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{3.010575in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{3.006824in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{3.013000in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{3.009283in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{3.008537in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{2.999518in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{3.013718in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{3.006941in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{3.004156in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{3.009466in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{3.019553in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{3.006709in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{3.010730in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{3.009289in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{3.007470in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{3.003368in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{3.010653in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{3.005882in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{3.007832in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{2.998300in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{3.000200in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{3.006870in}}%
\pgfpathlineto{\pgfqpoint{2.545586in}{3.012151in}}%
\pgfpathlineto{\pgfqpoint{2.545586in}{3.020208in}}%
\pgfpathlineto{\pgfqpoint{2.545586in}{3.020208in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{3.032013in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{3.051030in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{3.015297in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{3.023039in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{3.024777in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{3.019847in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{3.013163in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{3.029013in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{3.018883in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{3.021854in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{3.028509in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{3.021835in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{3.014852in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{3.017800in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{3.014038in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{3.022294in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{3.011097in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{3.025315in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{3.016160in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{3.030773in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{3.013907in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{3.021365in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{3.011158in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{3.027042in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{3.026407in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{3.023487in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{3.025831in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{3.023552in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{3.020407in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{3.019944in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{3.021798in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{3.018618in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{3.015686in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{3.012712in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{3.011820in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{3.038169in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{3.017450in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{3.033733in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{3.024970in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{3.026737in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{3.012923in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{3.016215in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{3.021237in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{3.034680in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{3.015090in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{3.020472in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{3.018814in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{3.030328in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{3.025845in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{3.076506in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{3.023633in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{3.023199in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{3.021300in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{3.021393in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{3.014156in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{3.012085in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{3.028080in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{3.017441in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{3.050220in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{3.031554in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{3.047437in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{3.017665in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{3.017170in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{3.020113in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{3.032907in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{3.027265in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{3.057524in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{3.029327in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{3.036438in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{3.039916in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{3.025721in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{3.037940in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{3.059133in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{3.039507in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{3.065148in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.050073in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{3.074185in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{3.050439in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{3.068061in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{3.036121in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{3.069690in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{3.105284in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{3.037416in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{3.033467in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{3.042133in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{3.030347in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{2.996202in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{3.084863in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{2.983847in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{2.981684in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{3.094936in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{2.990676in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{3.024226in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{3.103100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735644in}{2.970153in}}{\pgfqpoint{2.545530in}{3.054117in}}{%
\pgfpathmoveto{\pgfqpoint{0.735644in}{3.031352in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{3.025417in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{3.019227in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{2.970557in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{2.970729in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{2.974542in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{2.991646in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{2.995958in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{2.988695in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{2.997467in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{2.986332in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{2.993299in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{2.991357in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{2.992851in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{2.986842in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{2.996540in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{2.988877in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{2.988214in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{2.985290in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{2.986979in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{2.983119in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{2.983367in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{2.983770in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{2.985636in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{2.984605in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{2.979072in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{2.981209in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{2.981923in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{2.981324in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{2.981984in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{2.979975in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{2.981940in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{2.983487in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{2.985443in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{2.983405in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{2.981412in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{2.981749in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{2.983609in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{2.981078in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{2.982296in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{2.980235in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{2.982596in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{2.981930in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{2.980567in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{2.979220in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{2.981601in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{2.980890in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{2.980172in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{2.981077in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{2.982718in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{2.979281in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{2.980739in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{2.979441in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{2.981346in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{2.979485in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{2.979873in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{2.980286in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{2.981057in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{2.980269in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{2.980950in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{2.981836in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{2.979777in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{2.978936in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{2.979520in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{2.978425in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{2.979752in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{2.977625in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{2.980175in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{2.979186in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{2.981392in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{2.978644in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{2.979285in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{2.979422in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{2.979428in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{2.979681in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{2.980714in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{2.979356in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{2.980430in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{2.978637in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{2.979614in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{2.979211in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{2.979512in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{2.977654in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{2.978748in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{2.979145in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{2.979507in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{2.977402in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{2.979248in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{2.978997in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{2.979289in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{2.976765in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{2.978337in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{2.977364in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{2.981270in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{2.978411in}}%
\pgfpathlineto{\pgfqpoint{2.545530in}{2.979401in}}%
\pgfpathlineto{\pgfqpoint{2.545530in}{2.980640in}}%
\pgfpathlineto{\pgfqpoint{2.545530in}{2.980640in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{2.979706in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{2.982785in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{2.979316in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{2.980483in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{2.987767in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{2.981718in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{2.979231in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{2.980912in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{2.980201in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{2.987270in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{2.980831in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{2.980786in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{2.983043in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{2.982013in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{2.981037in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{2.985965in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{2.980816in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{2.989653in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{2.982152in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{2.983084in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{2.982641in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{2.986935in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{2.982167in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{2.986557in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{2.982742in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{2.984219in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{2.981077in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{2.980530in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{2.986431in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{2.984972in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{2.982070in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{2.982089in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{2.980236in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{2.986367in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{2.983363in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{2.989319in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{2.984711in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{2.989351in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{2.983003in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{2.986800in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{2.986299in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{2.986850in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{2.982663in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{2.981775in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{2.986725in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{2.989119in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{2.987805in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{2.986899in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{2.985017in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{2.986086in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{2.984013in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{2.986562in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{2.984313in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{2.983728in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{2.985968in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{2.990604in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{2.984343in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{2.989097in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{2.986312in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{2.982810in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{2.983602in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{2.985957in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{2.987330in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{2.992176in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{2.993131in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{2.989253in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{2.990496in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{2.991943in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{2.987544in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{2.998187in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{2.986871in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{2.995553in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{2.992494in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{2.992178in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{2.991003in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{3.000912in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.001622in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{3.004177in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{2.999984in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{3.000634in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{2.999543in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{3.009577in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{3.009514in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{3.023800in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{3.010984in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{3.015869in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{2.995098in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{3.004137in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{3.006007in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{3.018972in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{3.022095in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{2.973722in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{2.997442in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{3.054117in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{3.031352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735644in}{2.926762in}}{\pgfqpoint{2.545516in}{3.139168in}}{%
\pgfpathmoveto{\pgfqpoint{0.735644in}{2.999902in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{2.977074in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{2.969005in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{2.963123in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{2.926762in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{2.967880in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{2.968253in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{2.967953in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{2.969981in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{2.969584in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{2.969799in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{2.971631in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{2.975014in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{2.972851in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{2.975830in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{2.975368in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{2.975076in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{2.973310in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{2.973765in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{2.973316in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{2.973024in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{2.973054in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{2.973052in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{2.972556in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{2.972102in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{2.972684in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{2.971918in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{2.971994in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{2.971478in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{2.972024in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{2.971408in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{2.971966in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{2.971431in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{2.971693in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{2.970597in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{2.971529in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{2.971056in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{2.971191in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{2.971298in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{2.971764in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{2.971149in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{2.971349in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{2.971233in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{2.971424in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{2.971135in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{2.970648in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{2.970688in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{2.971134in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{2.970792in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{2.971411in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{2.971289in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{2.970926in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{2.971306in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{2.971571in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{2.971151in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{2.971332in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{2.971330in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{2.971805in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{2.972653in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{2.971319in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{2.971248in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{2.972180in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{2.971406in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{2.971960in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{2.971455in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{2.971910in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{2.971891in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{2.971320in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{2.971509in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{2.970290in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{2.971410in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{2.971744in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{2.971593in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{2.971726in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{2.971847in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{2.972123in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{2.971912in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{2.971756in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{2.970856in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{2.971530in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{2.970934in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{2.971447in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{2.971426in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{2.971477in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{2.971247in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{2.971166in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{2.970930in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{2.971469in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{2.971517in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{2.971185in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{2.971630in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{2.971245in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{2.971446in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{2.971670in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{2.971039in}}%
\pgfpathlineto{\pgfqpoint{2.545516in}{2.971371in}}%
\pgfpathlineto{\pgfqpoint{2.545516in}{2.971651in}}%
\pgfpathlineto{\pgfqpoint{2.545516in}{2.971651in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{2.973334in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{2.972853in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{2.972340in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{2.974059in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{2.973489in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{2.972085in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{2.973559in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{2.971802in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{2.973394in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{2.971993in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{2.971450in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{2.971661in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{2.971800in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{2.972254in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{2.972623in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{2.973661in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{2.973330in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{2.973209in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{2.973979in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{2.972539in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{2.972720in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{2.972017in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{2.972199in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{2.972067in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{2.972542in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{2.977329in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{2.971977in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{2.972756in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{2.972338in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{2.972889in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{2.971712in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{2.973704in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{2.971888in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{2.976850in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{2.972323in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{2.972977in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{2.973812in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{2.973681in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{2.972689in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{2.973134in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{2.972917in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{2.974537in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{2.972338in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{2.975752in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{2.972964in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{2.972377in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{2.972597in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{2.973138in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{2.973066in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{2.974921in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{2.971933in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{2.972787in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{2.971549in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{2.972882in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{2.972799in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{2.972439in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{2.972171in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{2.973314in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{2.972257in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{2.972944in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{2.973957in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{2.973347in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{2.972450in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{2.972367in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{2.972078in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{2.972751in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{2.973183in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{2.973539in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{2.972825in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{2.973745in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{2.973338in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{2.973230in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{2.972775in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{2.973662in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{2.973435in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{2.975498in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{2.974237in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{2.974612in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{2.975655in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{2.978403in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{2.977392in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{2.979201in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{2.981423in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{2.986897in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{2.982409in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{2.981341in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{2.979151in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{2.977915in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{2.978115in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{2.975912in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{2.975873in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{3.139168in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{2.996578in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{2.995140in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{2.999902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716465in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630990in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545516in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{2.968813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.930232in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{3.339615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.301035in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{3.710418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.671837in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{4.081220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.042640in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{4.452022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.413442in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.562092in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approx. KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735644in}{3.192165in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{3.121644in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{3.051934in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{3.027500in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{3.049689in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{3.015461in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{3.033878in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{3.033095in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{3.060172in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{3.110827in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{3.146920in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{3.284137in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{3.172996in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{3.155867in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{3.215528in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{3.226699in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{3.197123in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{3.194002in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.257079in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{3.189208in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{3.187735in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{3.181290in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{3.203635in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{3.225451in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{3.197006in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{3.209907in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{3.180329in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{3.195391in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{3.163705in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{3.162322in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{3.151315in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{3.178212in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{3.201960in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{3.191828in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{3.190923in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{3.160066in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{3.149656in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{3.212487in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{3.163828in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{3.162231in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{3.152748in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{3.172187in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{3.145245in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{3.153857in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{3.147940in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{3.171276in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{3.153957in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{3.194040in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{3.166673in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{3.193433in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{3.165044in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{3.160784in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{3.155180in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{3.210756in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{3.151021in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{3.135376in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{3.134562in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{3.154507in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{3.164757in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{3.201510in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{3.189492in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{3.160076in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{3.156562in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{3.172267in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{3.153094in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{3.183153in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{3.154595in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{3.177053in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{3.172526in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{3.185720in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{3.154731in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{3.167746in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{3.162523in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{3.150495in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{3.148827in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{3.160779in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{3.144767in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{3.160105in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{3.149835in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{3.165639in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{3.156574in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{3.187835in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{3.184844in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{3.174423in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{3.144133in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{3.157503in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{3.139912in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{3.155214in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{3.160226in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{3.176459in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{3.184107in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{3.165801in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{3.173463in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{3.158963in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{3.154448in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{3.192134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735644in}{3.152799in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{3.070117in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{3.006492in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{2.989183in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{3.027138in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{3.076842in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{3.010996in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{3.028475in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{3.033968in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{3.099826in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{3.026220in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{3.018122in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{3.562092in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{3.113734in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{3.126277in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{3.133135in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{3.079180in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{3.093823in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.087589in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{3.092684in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{3.089048in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{3.124759in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{3.092782in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{3.101732in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{3.081403in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{3.098916in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{3.087951in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{3.094618in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{3.118387in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{3.152556in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{3.067387in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{3.102068in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{3.083610in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{3.110059in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{3.118895in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{3.095812in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{3.088493in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{3.100282in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{3.114518in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{3.100224in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{3.076855in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{3.089669in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{3.079543in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{3.118785in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{3.089777in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{3.102405in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{3.086421in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{3.095877in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{3.092968in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{3.102893in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{3.099176in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{3.107951in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{3.078524in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{3.130213in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{3.100740in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{3.090849in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{3.086690in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{3.081171in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{3.118692in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{3.099538in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{3.113469in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{3.067895in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{3.074369in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{3.080916in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{3.157889in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{3.072938in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{3.095906in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{3.074418in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{3.079647in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{3.076238in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{3.098905in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{3.113451in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{3.085026in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{3.075267in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{3.100254in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{3.086683in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{3.111855in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{3.078774in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{3.083177in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{3.093512in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{3.109203in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{3.072252in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{3.096461in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{3.069295in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{3.096069in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{3.130293in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{3.084559in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{3.076704in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{3.081312in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{3.081629in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{3.101522in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{3.087404in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{3.092169in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{3.071374in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{3.127426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735644in}{3.086978in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{3.021215in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{2.980114in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{3.020094in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{2.979242in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{2.975908in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{3.024030in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{2.983465in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{2.999033in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{3.007403in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{2.995206in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{3.001415in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{3.052159in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{3.050692in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{3.018501in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{3.051056in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{3.032329in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{3.056023in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{3.036837in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{3.045952in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{3.035023in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{3.043551in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{3.026287in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{3.024121in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{3.026970in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{3.027546in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{3.024868in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{3.036989in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{3.018612in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{3.019431in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{3.009663in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{3.012488in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{3.010440in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{3.026811in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{3.017103in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{3.028702in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{3.010280in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{3.021821in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{3.017967in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{3.011922in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{3.009162in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{3.013579in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{3.015457in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{3.018183in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{3.016332in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{3.048853in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{3.015292in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{3.019908in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{3.013776in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{3.016202in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{3.010677in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{3.021079in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{3.014331in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{3.015216in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{3.008043in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{3.018369in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{3.011433in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{3.016656in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{3.011111in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{3.023263in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{3.010330in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{3.010242in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{3.010613in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{3.011356in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{3.013605in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{3.017709in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{3.011376in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{3.012556in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{3.016910in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{3.013441in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{3.011982in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{3.016501in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{3.009411in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{3.015970in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{3.010366in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{3.021887in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{3.012721in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{3.016926in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{3.005307in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{3.018006in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{3.010490in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{3.010978in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{3.012159in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{3.020694in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{3.017609in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{3.016292in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{3.014086in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{3.018241in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{3.008265in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{3.015250in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{3.015329in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{3.015436in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{3.006798in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{3.025615in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{3.019441in}}%
\pgfpathlineto{\pgfqpoint{2.545586in}{3.016180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735644in}{3.028385in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{3.036672in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{2.983797in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{2.972139in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{2.996412in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{2.996757in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{2.998827in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{3.000047in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{2.991897in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{3.006668in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{2.998658in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{3.008549in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{3.000435in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{3.001214in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{2.993193in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{2.998587in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{2.994431in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{2.996196in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{2.993456in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{2.993945in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{2.987061in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{2.987773in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{2.988132in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{2.990595in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{2.985738in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{2.988629in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{2.984377in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{2.986933in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{2.985910in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{2.985618in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{2.986553in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{2.987058in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{2.985408in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{2.985700in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{2.983504in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{2.982111in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{2.984030in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{2.986353in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{2.982711in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{2.986450in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{2.983102in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{2.983162in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{2.983122in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{2.983564in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{2.981617in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{2.983844in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{2.982954in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{2.983535in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{2.984441in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{2.985918in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{2.983003in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{2.981257in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{2.981052in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{2.984098in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{2.982892in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{2.983336in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{2.981644in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{2.985204in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{2.982490in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{2.985135in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{2.982599in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{2.983072in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{2.979586in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{2.980804in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{2.980248in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{2.982362in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{2.982028in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{2.980353in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{2.980131in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{2.982805in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{2.980693in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{2.982921in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{2.980795in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{2.983182in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{2.981161in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{2.981899in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{2.980754in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{2.985041in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{2.979727in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{2.982790in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{2.980124in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{2.980762in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{2.980349in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{2.979767in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{2.979988in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{2.983388in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{2.978802in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{2.980080in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{2.979114in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{2.980503in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{2.982266in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{2.979410in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{2.978340in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{2.982028in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{2.979058in}}%
\pgfpathlineto{\pgfqpoint{2.545530in}{2.980021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735644in}{2.988488in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{2.982073in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{2.979850in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{3.032965in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{2.971877in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{2.972083in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{2.973034in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{2.973948in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{2.974367in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{2.975570in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{2.977020in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{2.980956in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{2.977137in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{2.977516in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{2.976380in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{2.976739in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{2.974483in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{2.974188in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{2.973777in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{2.974261in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{2.973245in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{2.973357in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{2.972665in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{2.972801in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{2.972720in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{2.973214in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{2.972767in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{2.972331in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{2.972387in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{2.971743in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{2.972166in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{2.971941in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{2.972520in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{2.972277in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{2.972236in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{2.971657in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{2.972253in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{2.971734in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{2.972101in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{2.971974in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{2.972116in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{2.971391in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{2.972106in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{2.971534in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{2.972784in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{2.971877in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{2.972136in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{2.971695in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{2.971894in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{2.972126in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{2.973339in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{2.971822in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{2.973054in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{2.972034in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{2.972233in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{2.972010in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{2.972743in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{2.973232in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{2.972148in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{2.971785in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{2.974515in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{2.971647in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{2.972832in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{2.971583in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{2.972400in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{2.972114in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{2.972038in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{2.971743in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{2.973810in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{2.971976in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{2.971905in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{2.971896in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{2.971872in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{2.972283in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{2.972331in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{2.972946in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{2.972483in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{2.972093in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{2.972595in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{2.971778in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{2.971850in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{2.971613in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{2.971569in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{2.971349in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{2.971580in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{2.972162in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{2.971636in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{2.972538in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{2.971635in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{2.972559in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{2.972652in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{2.971893in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{2.972261in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{2.972187in}}%
\pgfpathlineto{\pgfqpoint{2.545516in}{2.971511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636162in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640652in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Leaper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144661in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{3.144661in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235162in}{2.832747in}}{\pgfqpoint{5.045180in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{3.235162in}{3.218703in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{3.121005in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{3.016118in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{2.903509in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{2.839367in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{2.864147in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{2.832747in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{2.860274in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{2.857455in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{2.907250in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{2.869880in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{2.866010in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{2.922791in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{2.920264in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{2.919851in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{2.937629in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{2.945121in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{2.913970in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{2.969169in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{2.980435in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{2.997370in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{2.975322in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{2.942916in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{3.045246in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{3.149545in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{2.980648in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{2.985861in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{2.988646in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{3.150901in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{3.015932in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{3.071041in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{2.984962in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{3.018923in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{3.057237in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{3.046655in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{3.015535in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{3.046408in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{3.066755in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{3.097870in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{3.096945in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{3.189507in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{3.057011in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{3.136626in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{3.060602in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{3.098323in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{3.081431in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{3.132180in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{3.078157in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{3.124809in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{3.072855in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{3.135826in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{3.043753in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{3.083912in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{3.097520in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{3.156732in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{3.087344in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{3.164902in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{3.114601in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{3.168227in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{3.131317in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{3.115439in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{3.161505in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{3.223741in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{3.182577in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.198421in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{3.138976in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{3.206602in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{3.150079in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{3.223237in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{3.151969in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{3.242704in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{3.139225in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{3.185964in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{3.170417in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{3.212281in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{3.233665in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{3.268266in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{3.220202in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{3.202899in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{3.230835in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{3.209553in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{3.175061in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{3.225286in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{3.163226in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{3.255642in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{3.188174in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{3.254026in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{3.256025in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{3.204141in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{3.197759in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{3.159656in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.097642in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{3.230788in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{2.966164in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{3.098391in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{3.143313in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{3.185657in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{3.449331in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{3.449331in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{3.278014in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{3.781002in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{3.376468in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.277419in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{3.485837in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{3.270914in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{3.386823in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{3.291805in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{3.295532in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{3.250115in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{3.536471in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{3.219772in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{3.324211in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{3.256895in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{3.345157in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{3.309437in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{3.393996in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{3.336650in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{3.293843in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{3.269428in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{3.301703in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{3.238017in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{3.244998in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{3.371094in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{3.323795in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{3.299114in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{3.377721in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{3.210932in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{3.324700in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{3.292860in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.266969in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{3.251903in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{3.193168in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{3.232914in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{3.184652in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{3.233570in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{3.192301in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{3.240030in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{3.100299in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{3.243577in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{3.207827in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{3.206963in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{3.235950in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{3.181681in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{3.135865in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{3.157762in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{3.129996in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{3.198300in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{3.173683in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{3.164344in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{3.180946in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{3.156654in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{3.195946in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{3.211910in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{3.153468in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{3.189136in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{3.081545in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{3.202091in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{3.120098in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{3.091069in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{3.054632in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{3.033137in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{3.106001in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{3.065214in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{3.193591in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{3.088781in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{3.048720in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{3.028355in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{3.262387in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{3.096987in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{3.161041in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{3.037716in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{3.103932in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{3.020153in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{3.070529in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{3.001830in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{2.975707in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{3.008587in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{3.033144in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{2.974187in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{2.962104in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{2.924942in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{2.911682in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{2.964916in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{2.911096in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{2.894149in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{2.858501in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{2.883239in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{2.861609in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{2.976615in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{3.130853in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{3.218703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235162in}{2.754701in}}{\pgfqpoint{5.045180in}{3.298728in}}{%
\pgfpathmoveto{\pgfqpoint{3.235162in}{3.045241in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{2.956017in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{2.865220in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{2.799891in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{2.754701in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{2.794164in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{2.761288in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{2.792177in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{2.794913in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{2.785385in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{2.783176in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{2.791809in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{2.804027in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{2.812513in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{2.799887in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{2.823927in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{2.828953in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{2.856165in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{2.852274in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{2.862557in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{2.850097in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{2.882613in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{2.850989in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{2.854769in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{2.883286in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{2.899610in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{2.880137in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{2.859048in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{2.864837in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{2.879576in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{2.875982in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{2.879104in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{2.867162in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{2.875956in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{2.876836in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{2.886347in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{2.891731in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{2.857003in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{2.887615in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{2.926967in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{2.874950in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{2.941511in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{2.877433in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{2.952765in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{2.872777in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{2.931453in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{2.886098in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{2.951962in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{2.903451in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{2.941075in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{2.925979in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{2.938227in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{2.937569in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{2.951161in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{2.918518in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{2.935378in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{2.918736in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{2.960099in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{2.935893in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{2.969950in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{2.917643in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{3.034591in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{2.952454in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{2.989783in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{2.949549in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{2.997081in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{2.920460in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{2.978866in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{2.948862in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{3.016411in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{3.016239in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{3.029802in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{2.930762in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{2.973899in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{2.957029in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.987045in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{2.938247in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{3.000097in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{2.961598in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{3.008992in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{2.960313in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{3.033737in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{2.948177in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{2.976208in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{2.972840in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{3.004309in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{2.945181in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{2.942033in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{2.929550in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{2.984534in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.976963in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{3.003051in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{2.954746in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{2.993229in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{3.028286in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{2.982067in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{3.083143in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{3.083143in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{3.044674in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{3.061408in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{3.111297in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{3.114236in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.128756in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{3.092933in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{3.231650in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{3.298728in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{3.043400in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{3.108770in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{3.066915in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{3.102655in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{3.020523in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{3.102327in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{3.023355in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{3.152523in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{3.035163in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{3.048196in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{3.164625in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.997955in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{3.067587in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{3.062209in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{3.005796in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{3.073884in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{3.045492in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{3.057752in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{2.985725in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{3.013416in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{2.995147in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{3.087168in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{3.152129in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.021529in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{2.971624in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{3.037473in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{3.015944in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{3.027840in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{3.018559in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{3.020893in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{2.994646in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{3.025339in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{2.977063in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{2.979827in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{2.958873in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{3.001781in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{2.953615in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{2.947021in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{2.980441in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{2.948103in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{2.965610in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{2.973507in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{3.022432in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{2.938015in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{2.983365in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{2.966255in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{2.961272in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{2.930584in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{2.930736in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{2.908089in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{2.955476in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{2.911213in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{2.937428in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{2.935748in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{2.950386in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{2.938707in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{2.963051in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{2.880629in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{2.956444in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{2.921830in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{2.941306in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{2.912048in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{2.953810in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{2.890044in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{2.908995in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{2.964280in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{2.978527in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{2.903776in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{2.979634in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{2.897923in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{2.900197in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{2.850056in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{2.851600in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{2.848704in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{2.845190in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{2.812429in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{2.806740in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{2.892955in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{2.824591in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{2.816083in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{2.770449in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{2.849948in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{2.811982in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{2.865000in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{2.958677in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{3.045241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235162in}{2.730756in}}{\pgfqpoint{5.045105in}{2.962311in}}{%
\pgfpathmoveto{\pgfqpoint{3.235162in}{2.898839in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{2.818675in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{2.784197in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{2.741003in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{2.732173in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{2.734288in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{2.730756in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{2.741182in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{2.737746in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{2.741342in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{2.739122in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{2.739153in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{2.736273in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{2.734329in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{2.746296in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{2.749090in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{2.746245in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{2.747347in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{2.754872in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{2.748059in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{2.757476in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{2.750952in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{2.766578in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{2.764170in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{2.779249in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{2.766460in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{2.776174in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{2.780708in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{2.785886in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{2.765752in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{2.777738in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{2.770680in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{2.779384in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{2.780667in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{2.780055in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{2.779135in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{2.780837in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{2.773131in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{2.778639in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{2.776831in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{2.777880in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{2.773104in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{2.786054in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{2.788556in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{2.791768in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{2.789424in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{2.788656in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{2.778291in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{2.808328in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{2.790994in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{2.812445in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{2.798102in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{2.816367in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{2.797271in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{2.811329in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{2.813037in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{2.825140in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{2.807036in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{2.825784in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{2.805976in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{2.827271in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{2.814418in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{2.817201in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{2.808474in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{2.811056in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{2.808330in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{2.831638in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{2.808010in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{2.818796in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{2.830722in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{2.803355in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{2.812965in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{2.813575in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{2.841028in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{2.814493in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.831817in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{2.795250in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{2.820531in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{2.828279in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{2.822659in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{2.831009in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{2.833383in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{2.819803in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{2.817429in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{2.825682in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{2.843879in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{2.828217in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{2.835899in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{2.794731in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{2.840691in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.816667in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{2.846070in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{2.822701in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{2.866835in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{2.813819in}}%
\pgfpathlineto{\pgfqpoint{5.045105in}{2.853328in}}%
\pgfpathlineto{\pgfqpoint{5.045105in}{2.891449in}}%
\pgfpathlineto{\pgfqpoint{5.045105in}{2.891449in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{2.895079in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{2.878991in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{2.876675in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{2.924811in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.868131in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{2.859522in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{2.959093in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{2.901389in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{2.862430in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{2.876462in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{2.851000in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{2.857103in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{2.842062in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{2.881002in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{2.856805in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{2.845362in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{2.864310in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{2.861713in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{2.962311in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.854296in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{2.825351in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{2.862834in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{2.825120in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{2.862477in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{2.824701in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{2.870396in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{2.842766in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{2.872882in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{2.827774in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{2.888888in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{2.822938in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{2.854165in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{2.817814in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{2.853287in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{2.823708in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{2.837873in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{2.824087in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{2.836124in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{2.847385in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{2.844848in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{2.821640in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{2.820439in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{2.814888in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{2.818785in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{2.811636in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{2.817055in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{2.806104in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{2.816848in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{2.802311in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{2.813985in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{2.806328in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{2.816582in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{2.795959in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{2.811531in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{2.793903in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{2.800855in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{2.791697in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{2.794530in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{2.775208in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{2.790411in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{2.782181in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{2.818537in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{2.799266in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{2.785380in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{2.776202in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{2.791583in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{2.785941in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{2.795952in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{2.782364in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{2.802288in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{2.782640in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{2.793041in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{2.787029in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{2.778725in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{2.779776in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{2.786635in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{2.759897in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{2.763385in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{2.762631in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{2.771244in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{2.756827in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{2.759128in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{2.746170in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{2.750732in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{2.743920in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{2.754896in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{2.752032in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{2.751065in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{2.759123in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{2.740980in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{2.742848in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{2.739140in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{2.773757in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{2.838526in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{2.898839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235162in}{2.728502in}}{\pgfqpoint{5.045048in}{2.842011in}}{%
\pgfpathmoveto{\pgfqpoint{3.235162in}{2.790697in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{2.768256in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{2.744315in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{2.730541in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{2.728607in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{2.729002in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{2.729178in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{2.728502in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{2.729726in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{2.730248in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{2.729458in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{2.728977in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{2.729254in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{2.728584in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{2.730977in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{2.730933in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{2.732453in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{2.732127in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{2.734566in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{2.733521in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{2.734618in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{2.738077in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{2.739190in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{2.740429in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{2.741842in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{2.738847in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{2.744522in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{2.744977in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{2.745010in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{2.745021in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{2.743500in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{2.742598in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{2.747024in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{2.747213in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{2.743040in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{2.742456in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{2.747415in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{2.747219in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{2.745467in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{2.743908in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{2.751720in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{2.748739in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{2.748695in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{2.751714in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{2.752956in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{2.752422in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{2.754952in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{2.755469in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{2.759525in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{2.754705in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{2.756913in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{2.758833in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{2.757881in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{2.759992in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{2.765300in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{2.753938in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{2.761913in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{2.759247in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{2.767265in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{2.765053in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{2.762378in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{2.758252in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{2.764830in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{2.759885in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{2.765632in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{2.767253in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{2.768226in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{2.766387in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{2.764942in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{2.765559in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{2.773908in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{2.765792in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{2.768821in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{2.765335in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{2.766891in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{2.767360in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.769886in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{2.764912in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{2.768008in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{2.762374in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{2.770934in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{2.770037in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{2.770167in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{2.767042in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{2.772213in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{2.763980in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{2.777488in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{2.774848in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{2.783258in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{2.760868in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{2.781125in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.762254in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{2.774171in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{2.767185in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{2.772064in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{2.767142in}}%
\pgfpathlineto{\pgfqpoint{5.045048in}{2.788634in}}%
\pgfpathlineto{\pgfqpoint{5.045048in}{2.803832in}}%
\pgfpathlineto{\pgfqpoint{5.045048in}{2.803832in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{2.776591in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{2.782518in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{2.783483in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{2.787840in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.815361in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{2.790347in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{2.842011in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{2.784963in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{2.782368in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{2.783564in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{2.778986in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{2.810870in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{2.774430in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{2.779693in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{2.776396in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{2.784537in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{2.778637in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{2.781743in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{2.779791in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.787050in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{2.769866in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{2.793908in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{2.781855in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{2.780969in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{2.772593in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{2.775151in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{2.770066in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{2.783458in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{2.769843in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{2.779146in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{2.772420in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{2.778423in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{2.779890in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{2.776873in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{2.775406in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{2.771465in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{2.767564in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{2.771037in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{2.760943in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{2.766545in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{2.760346in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{2.768075in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{2.762746in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{2.765835in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{2.761541in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{2.782199in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{2.768993in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{2.759771in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{2.760293in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{2.763609in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{2.753682in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{2.762494in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{2.757730in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{2.757964in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{2.755484in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{2.756288in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{2.749555in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{2.756146in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{2.750889in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{2.749833in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{2.748303in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{2.750499in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{2.748756in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{2.751419in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{2.746977in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{2.750875in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{2.746805in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{2.747904in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{2.748102in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{2.749810in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{2.752791in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{2.748270in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{2.746900in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{2.742554in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{2.738932in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{2.740052in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{2.739141in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{2.736079in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{2.734019in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{2.733935in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{2.734769in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{2.732935in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{2.731787in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{2.731373in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{2.732658in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{2.733873in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{2.733034in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{2.729291in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{2.733663in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{2.730621in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{2.730429in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{2.731050in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{2.751430in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{2.790697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235162in}{2.726920in}}{\pgfqpoint{5.045034in}{2.791483in}}{%
\pgfpathmoveto{\pgfqpoint{3.235162in}{2.737609in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{2.734305in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{2.731895in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{2.727011in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{2.727070in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{2.727081in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{2.727344in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{2.727510in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{2.727781in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{2.728235in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{2.727857in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{2.728462in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{2.728020in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{2.728549in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{2.728551in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{2.728853in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{2.729164in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{2.729315in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{2.730730in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{2.730186in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{2.731575in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{2.733235in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{2.734340in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{2.733256in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{2.733837in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{2.735758in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{2.737401in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{2.737000in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{2.735036in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{2.735038in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{2.737041in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{2.738435in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{2.739022in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{2.739921in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{2.740595in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{2.739608in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{2.739735in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{2.739598in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{2.740541in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{2.743852in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{2.742346in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{2.741678in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{2.740735in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{2.741756in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{2.743668in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{2.743686in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{2.742459in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{2.741008in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{2.742842in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{2.742711in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{2.748647in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{2.742597in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{2.751571in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{2.747269in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{2.752269in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{2.745180in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{2.750187in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{2.746301in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{2.756268in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{2.751354in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{2.761354in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{2.751844in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{2.756376in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{2.751198in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{2.756933in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{2.754082in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{2.758814in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{2.755610in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{2.762292in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{2.753422in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{2.760963in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{2.754719in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{2.759237in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{2.757984in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.763628in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{2.755310in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{2.755296in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{2.759988in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{2.765316in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{2.761553in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{2.763193in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{2.760127in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{2.760526in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{2.757249in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{2.768787in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{2.757377in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{2.771291in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{2.759950in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{2.767204in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.762159in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{2.766381in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{2.761848in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{2.772831in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{2.761104in}}%
\pgfpathlineto{\pgfqpoint{5.045034in}{2.759757in}}%
\pgfpathlineto{\pgfqpoint{5.045034in}{2.771397in}}%
\pgfpathlineto{\pgfqpoint{5.045034in}{2.771397in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{2.781964in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{2.791483in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{2.781786in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{2.772601in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.772753in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{2.779779in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{2.770218in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{2.777331in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{2.776761in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{2.779619in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{2.767879in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{2.776571in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{2.772697in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{2.772712in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{2.769217in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{2.777185in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{2.764239in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{2.771537in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{2.764673in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.772082in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{2.761812in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{2.773123in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{2.766469in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{2.772675in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{2.766521in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{2.765862in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{2.761018in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{2.765694in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{2.762593in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{2.761400in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{2.757787in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{2.762011in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{2.759050in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{2.766101in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{2.754333in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{2.761397in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{2.756688in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{2.758447in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{2.751733in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{2.759721in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{2.754420in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{2.756608in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{2.753699in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{2.756778in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{2.753599in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{2.753568in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{2.752214in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{2.748988in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{2.747240in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{2.746953in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{2.748173in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{2.748436in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{2.745259in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{2.747237in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{2.745446in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{2.744156in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{2.746000in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{2.745602in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{2.746042in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{2.742974in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{2.742938in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{2.747286in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{2.741639in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{2.741268in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{2.745881in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{2.738179in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{2.739421in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{2.737595in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{2.740249in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{2.736192in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{2.737865in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{2.735208in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{2.734648in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{2.732995in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{2.732539in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{2.731734in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{2.730844in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{2.730277in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{2.729677in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{2.729380in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{2.729085in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{2.729245in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{2.728964in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{2.728275in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{2.728511in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{2.728994in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{2.728170in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{2.727805in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{2.727549in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{2.727605in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{2.727960in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{2.727532in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{2.733081in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{2.737609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215983in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130509in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045034in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144661in}{2.726224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719502in, y=2.687643in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144661in}{3.069466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719502in, y=3.030885in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144661in}{3.412708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719502in, y=3.374128in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144661in}{3.755950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719502in, y=3.717370in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144661in}{4.099192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719502in, y=4.060612in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144661in}{4.442434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719502in, y=4.403854in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235162in}{3.169854in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{3.073485in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{2.940062in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{2.850488in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{2.873693in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{2.845624in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{2.877211in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{2.884276in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{2.936083in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{2.890781in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{2.895476in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{2.942448in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{2.947225in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{2.976498in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{2.973108in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{2.960414in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{2.957900in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{3.019849in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{3.000294in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{3.050651in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{3.006519in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{3.051978in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{3.071117in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{3.205966in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{3.004501in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{3.017290in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{3.038714in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{3.172246in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{3.040573in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{3.088521in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{3.009050in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{3.036778in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{3.074153in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{3.111819in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{3.067816in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{3.124249in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{3.074150in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{3.143503in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{3.125207in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{3.200709in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{3.126478in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{3.146640in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{3.120774in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{3.131334in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{3.127557in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{3.165240in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{3.104077in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{3.141285in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{3.104360in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{3.158754in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{3.139851in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{3.145437in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{3.152673in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{3.200155in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{3.093821in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{3.202466in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{3.153451in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{3.200899in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{3.157984in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{3.174177in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{3.177337in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{3.237822in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{3.212915in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.232695in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{3.215918in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{3.265651in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{3.180506in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{3.300479in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{3.225541in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{3.283249in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{3.255159in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{3.215481in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{3.204217in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{3.256992in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{3.251546in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{3.281054in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{3.278426in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{3.298447in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{3.270136in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{3.277355in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{3.215978in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{3.274748in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{3.191499in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{3.396056in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{3.219144in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{3.274779in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{3.273915in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{3.295482in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{3.234337in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{3.322747in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.187530in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{3.303628in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{3.681714in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{3.439696in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{3.210664in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{3.317494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235162in}{3.000629in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{2.911949in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{2.832445in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{2.783341in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{2.822056in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{2.765868in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{2.804130in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{2.809752in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{2.837413in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{2.796063in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{2.797802in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{2.818500in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{2.826366in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{2.832056in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{2.824971in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{2.862062in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{2.863438in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{2.917900in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{2.878025in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{2.920542in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{2.907188in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{2.895804in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{2.870517in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{2.904289in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{2.897667in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{2.920458in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{2.900983in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{2.907746in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{2.872733in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{2.921313in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{2.907344in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{2.914745in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{2.901455in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{2.906692in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{2.894024in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{2.920911in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{2.899910in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{2.893869in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{2.909099in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{2.944120in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{2.920602in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{2.962438in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{2.907724in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{2.987598in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{2.923142in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{2.948531in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{2.966201in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{2.925236in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{2.958898in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{2.939797in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{2.970004in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{2.948221in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{2.965494in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{2.947791in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{2.980358in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{2.956691in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{2.990496in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{2.977226in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{2.998895in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{2.966793in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{3.036032in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{2.962039in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{3.005656in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{3.050839in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{3.042125in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{2.957803in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{2.996141in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{2.967293in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{3.037082in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{3.030866in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{3.051843in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{2.968279in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{3.018054in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{3.012308in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.992500in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{3.051436in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{3.024147in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{2.998381in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{3.080757in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{2.991834in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{3.068032in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{2.984350in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{3.039431in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{3.019877in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{3.056540in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{2.994291in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{3.120380in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{3.080600in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{3.038733in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{3.052860in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{3.058643in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{3.033022in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{3.027319in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{3.036480in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{3.032605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235162in}{2.858757in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{2.811362in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{2.757380in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{2.735657in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{2.738568in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{2.735868in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{2.750153in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{2.744405in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{2.746687in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{2.747009in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{2.741537in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{2.743502in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{2.740249in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{2.752712in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{2.752958in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{2.758744in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{2.754989in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{2.759128in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{2.753978in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{2.772056in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{2.765364in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{2.772652in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{2.775600in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{2.786145in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{2.774550in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{2.789231in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{2.781536in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{2.790919in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{2.775847in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{2.784661in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{2.773441in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{2.782382in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{2.789966in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{2.799296in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{2.780658in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{2.785624in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{2.774170in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{2.786585in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{2.784264in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{2.789368in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{2.783503in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{2.798793in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{2.792257in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{2.804175in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{2.797876in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{2.801321in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{2.790301in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{2.812588in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{2.798549in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{2.814750in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{2.804869in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{2.817576in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{2.806080in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{2.815884in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{2.817339in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{2.834994in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{2.827210in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{2.830954in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{2.815032in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{2.832572in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{2.819063in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{2.835244in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{2.813144in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{2.832611in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{2.815634in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{2.860263in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{2.817892in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{2.845839in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{2.826800in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{2.850559in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{2.814028in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{2.837721in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{2.819348in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{2.851931in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{2.819922in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.843057in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{2.878780in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{2.841122in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{2.834010in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{2.843907in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{2.857193in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{2.830932in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{2.837266in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{2.838341in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{2.860171in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{2.845324in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{2.868644in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{2.876912in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{2.850106in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.842399in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{2.885440in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{2.849688in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{2.872913in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{2.854449in}}%
\pgfpathlineto{\pgfqpoint{5.045105in}{2.872389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235162in}{2.779477in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{2.747873in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{2.730796in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{2.729518in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{2.729811in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{2.731421in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{2.728897in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{2.731380in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{2.732060in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{2.731058in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{2.730175in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{2.730521in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{2.730760in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{2.732873in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{2.732434in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{2.733236in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{2.734103in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{2.736853in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{2.736787in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{2.736775in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{2.740316in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{2.743045in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{2.744350in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{2.747316in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{2.744328in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{2.746706in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{2.746540in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{2.746457in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{2.745913in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{2.747188in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{2.744787in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{2.749222in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{2.747985in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{2.746770in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{2.745380in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{2.748624in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{2.749054in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{2.750807in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{2.746732in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{2.754004in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{2.752112in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{2.753329in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{2.754722in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{2.757725in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{2.753052in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{2.759280in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{2.757881in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{2.759648in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{2.761849in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{2.769556in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{2.760187in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{2.761858in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{2.761369in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{2.766687in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{2.757142in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{2.764229in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{2.760095in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{2.769151in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{2.766308in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{2.766922in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{2.766829in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{2.770851in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{2.769888in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{2.772027in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{2.769837in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{2.773686in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{2.768115in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{2.774200in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{2.767812in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{2.774530in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{2.769192in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{2.774895in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{2.773595in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{2.780399in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{2.768613in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.778468in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{2.772352in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{2.774875in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{2.770506in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{2.777736in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{2.773217in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{2.774930in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{2.770736in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{2.791542in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{2.771483in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{2.780526in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{2.778608in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{2.784111in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{2.801440in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{2.785736in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.788807in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{2.781006in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{2.775334in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{2.777291in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{2.771866in}}%
\pgfpathlineto{\pgfqpoint{5.045048in}{2.796233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235162in}{2.735957in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{2.732488in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{2.727272in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{2.727515in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{2.727343in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{2.727235in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{2.727575in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{2.727840in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{2.728388in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{2.728373in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{2.728066in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{2.728713in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{2.728632in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{2.728817in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{2.728966in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{2.729265in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{2.729721in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{2.730079in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{2.731423in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{2.731634in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{2.731591in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{2.733112in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{2.734222in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{2.736102in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{2.734724in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{2.737043in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{2.736676in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{2.738411in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{2.737474in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{2.736607in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{2.740459in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{2.739155in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{2.740037in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{2.743154in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{2.741429in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{2.741785in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{2.742825in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{2.742669in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{2.742799in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{2.742349in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{2.744649in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{2.744792in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{2.743469in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{2.744586in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{2.744964in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{2.745311in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{2.745463in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{2.745723in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{2.746611in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{2.748205in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{2.748155in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{2.752712in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{2.748148in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{2.754089in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{2.750845in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{2.755995in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{2.748457in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{2.754317in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{2.751495in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{2.758833in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{2.752843in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{2.763727in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{2.755447in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{2.759193in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{2.754492in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{2.759167in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{2.758338in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{2.762254in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{2.758314in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{2.764077in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{2.759972in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{2.766819in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{2.760594in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{2.766180in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{2.759898in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.767855in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{2.759991in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{2.763417in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{2.762114in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{2.771250in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{2.765385in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{2.767953in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{2.766412in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{2.768548in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{2.762564in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{2.774203in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{2.767069in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{2.774311in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{2.765084in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{2.773491in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{2.769491in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{2.771817in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{2.782157in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{2.771534in}}%
\pgfpathlineto{\pgfqpoint{5.045034in}{2.765577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144661in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{3.144661in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135680in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144661in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144661in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.140171in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Maze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585151in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{5.585151in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.675652in}{2.783940in}}{\pgfqpoint{7.485669in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{5.675652in}{3.076229in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{2.846668in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{2.815848in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{2.903633in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{2.783940in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{3.257618in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{3.579286in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{3.824882in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{3.642433in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{3.733442in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{3.825508in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{3.787830in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{3.749708in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{3.815117in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{3.755806in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{3.721369in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{3.625256in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{3.773470in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{3.687803in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{3.551570in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{3.787007in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{3.808727in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{3.729344in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{3.720120in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{3.744671in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{3.706037in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{3.751889in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{3.644146in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{3.826346in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{3.817352in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{3.796195in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{3.707737in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{3.738856in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{3.704363in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{3.737282in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{3.722022in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{3.632373in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{3.680255in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{3.681026in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{3.551814in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{3.616149in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{3.612122in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{3.633344in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{3.444885in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{3.763831in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{3.658980in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{3.676411in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{3.542877in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{3.669580in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{3.683307in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{3.706559in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{3.695436in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{3.740285in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{3.638791in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{3.531534in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{3.517288in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{3.629293in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{3.568551in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{3.450567in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{3.702376in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{3.647680in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{3.578290in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{3.548209in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{3.676037in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{3.634534in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{3.607827in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{3.679819in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{3.509873in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{3.614974in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{3.603381in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{3.661207in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{3.671864in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{3.549712in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{3.644187in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{3.554839in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{3.550458in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{3.508915in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{3.438428in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{3.582750in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{3.542391in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{3.539275in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{3.462986in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{3.637713in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{3.513576in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{3.675166in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{3.514095in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{3.494315in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{3.578879in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{3.531719in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{3.513789in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{3.552839in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{3.504104in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{3.555428in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{3.472455in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{3.544217in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{3.477769in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{3.501444in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{3.953450in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{3.953450in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{3.701006in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{3.746906in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{3.842726in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{3.657327in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{3.627541in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{3.797783in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{3.667745in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{3.812750in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{3.806810in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{3.672270in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{3.682792in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{3.738675in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{3.610087in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{3.778028in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{3.799490in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{3.780901in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{3.718592in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{3.783655in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{3.689657in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{3.770163in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{3.675695in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{3.657488in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{3.700153in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{4.073894in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{3.798465in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{3.903134in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{3.701777in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{3.744548in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{3.653308in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{3.792919in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{3.819258in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{3.765767in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{3.712622in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{3.839900in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{3.727086in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{3.831324in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{3.773329in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{3.889549in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{3.889068in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{3.824105in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{4.011303in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{3.759299in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{3.798464in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{3.833306in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{3.844516in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{3.754325in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{3.793248in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{3.984034in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{3.859712in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{3.803436in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{3.996534in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{3.929125in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{3.826384in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{3.870246in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{3.984996in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{3.753826in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{4.018388in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{3.850211in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{3.733225in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{4.030608in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{3.964412in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{3.882993in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{3.841478in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{3.816079in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{3.933225in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{3.961993in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{4.047467in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{3.871984in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{3.958712in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{3.915236in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{3.898548in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{3.776434in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{3.873419in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{3.986076in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{3.796602in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{3.994291in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{3.791673in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{3.847035in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{3.879613in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{3.872339in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{3.964401in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{3.923741in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{3.853626in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{4.032247in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{3.883877in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{3.955484in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{3.742757in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{3.894453in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{3.893596in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{3.795527in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{3.667359in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{3.026983in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{2.963558in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{3.076229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.675652in}{2.773312in}}{\pgfqpoint{7.485669in}{3.989325in}}{%
\pgfpathmoveto{\pgfqpoint{5.675652in}{2.920999in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{2.846237in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{2.773312in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{2.801930in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{3.644557in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{3.753207in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{3.458360in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{3.612010in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{3.560228in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{3.589192in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{3.599456in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{3.586521in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{3.547349in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{3.555842in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{3.548835in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{3.375950in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{3.621824in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{3.562020in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{3.604377in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{3.497708in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{3.560910in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{3.423688in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{3.480142in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{3.409095in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{3.500032in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{3.374266in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{3.516784in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{3.422121in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{3.604185in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{3.353747in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{3.511531in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{3.334189in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{3.361866in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{3.372884in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{3.425136in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{3.394482in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{3.370567in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{3.326072in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{3.278073in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{3.381963in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{3.244927in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{3.296285in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{3.312302in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{3.303376in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{3.319620in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{3.215851in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{3.331272in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{3.287462in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{3.309932in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{3.264170in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{3.351354in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{3.156199in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{3.342082in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{3.342032in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{3.249011in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{3.299706in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{3.337639in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{3.120483in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{3.371436in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{3.192064in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{3.182851in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{3.115083in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{3.288383in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{3.205336in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{3.103792in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{3.196726in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{3.237586in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{3.201326in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{3.276747in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{3.262705in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{3.240573in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{3.232667in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{3.264284in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{3.279577in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{3.205724in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{3.161849in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{3.231022in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{3.223160in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{3.263493in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{3.203689in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{3.256578in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{3.200504in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{3.247510in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{3.232773in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{3.251237in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{3.211938in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{3.149811in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{3.099684in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{3.246097in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{3.127826in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{3.192067in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{3.210090in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{3.240684in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{3.005943in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{3.206957in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{3.173610in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{3.143420in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{3.237453in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{3.237453in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{3.401818in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{3.246909in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{3.408218in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{3.328127in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{3.217175in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{3.444238in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{3.385263in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{3.365651in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{3.212961in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{3.256944in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{3.233355in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{3.311660in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{3.258092in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{3.339863in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{3.320852in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{3.342346in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{3.368874in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{3.428390in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{3.338985in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{3.430469in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{3.361611in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{3.343093in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{3.306082in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{3.413131in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{3.407219in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{3.434280in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{3.347193in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{3.344063in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{3.245654in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{3.459910in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{3.436207in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{3.511169in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{3.400796in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{3.390165in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{3.473870in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{3.327883in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{3.358391in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{3.455330in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{3.296387in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{3.403284in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{3.315533in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{3.476633in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{3.495581in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{3.522385in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{3.496947in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{3.441528in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{3.404362in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{3.482282in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{3.533331in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{3.544045in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{3.442599in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{3.508850in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{3.475158in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{3.527886in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{3.423767in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{3.373166in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{3.452216in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{3.515320in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{3.561750in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{3.542481in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{3.465127in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{3.702119in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{3.446097in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{3.437764in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{3.404050in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{3.578563in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{3.547117in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{3.648363in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{3.601900in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{3.665611in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{3.535187in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{3.579720in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{3.514745in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{3.684569in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{3.515832in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{3.630911in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{3.611660in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{3.693948in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{3.707448in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{3.660044in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{3.656525in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{3.689243in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{3.630031in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{3.623693in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{3.643600in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{3.705862in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{3.636654in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{3.698472in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{3.712702in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{3.672164in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{3.989325in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{3.936111in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{3.467240in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{2.843321in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{2.920999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.675652in}{2.768632in}}{\pgfqpoint{7.485594in}{3.623991in}}{%
\pgfpathmoveto{\pgfqpoint{5.675652in}{2.828944in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{2.809049in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{2.769935in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{2.768632in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{3.392058in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{3.341651in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{3.290132in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{3.170866in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{3.244229in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{3.174212in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{3.170876in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{3.151125in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{3.169073in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{3.144295in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{3.072860in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{3.127115in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{3.184060in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{3.131375in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{3.069862in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{3.078796in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{3.082217in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{3.056064in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{3.029391in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{3.044786in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{3.050962in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{3.046022in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{3.071518in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{2.995811in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{3.011943in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{3.055516in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{2.996583in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{2.984850in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{2.981190in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{2.986121in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{2.961884in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{2.998264in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{3.044197in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{2.960708in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{2.990876in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{2.989114in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{2.978580in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{2.954570in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{2.951530in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{2.978506in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{2.994179in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{2.936398in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{2.972366in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{2.938184in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{2.971362in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{2.940273in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{2.993001in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{2.964595in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{2.933606in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{2.906928in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{2.957381in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{2.911961in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{2.933713in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{2.937699in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{2.917115in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{2.904980in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{2.929458in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{2.880820in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{2.897626in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{2.904037in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{2.939081in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{2.921425in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{2.950894in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{2.917874in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{2.909922in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{2.905253in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{2.935182in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{2.901959in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{2.928324in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{2.894789in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{2.915468in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{2.861885in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{2.890907in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{2.879470in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{2.904416in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{2.881663in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{2.859096in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{2.903657in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{2.914635in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{2.875032in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{2.884248in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{2.874705in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{2.852173in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{2.896878in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{2.877263in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{2.892687in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{2.931427in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{2.870277in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{2.885621in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{2.885201in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{2.895735in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{2.938263in}}%
\pgfpathlineto{\pgfqpoint{7.485594in}{2.896169in}}%
\pgfpathlineto{\pgfqpoint{7.485594in}{2.953928in}}%
\pgfpathlineto{\pgfqpoint{7.485594in}{2.953928in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{2.949732in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{2.952258in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{2.955820in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{2.975103in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{2.908235in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{2.947488in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{2.944218in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{2.972080in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{2.971937in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{3.022316in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{3.006287in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{2.914013in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{2.912518in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{2.940667in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{2.928903in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{2.991506in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{2.957664in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{2.956477in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{2.936387in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{2.992166in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{2.975417in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{2.942641in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{2.998683in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{2.971861in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{3.019449in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{2.945070in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{2.976832in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{2.951735in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{2.986548in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{2.989826in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{3.147259in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{2.996986in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{2.957563in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{2.949099in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{2.991380in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{2.994519in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{3.057818in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{2.978104in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{3.022844in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{2.969516in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{3.027061in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{3.010311in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{3.055511in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{2.987299in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{3.061360in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{2.982399in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{3.038920in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{3.090245in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{3.101021in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{2.991140in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{3.060818in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{3.053644in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{3.077190in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{3.061062in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{3.039523in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{3.045324in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{3.101213in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{3.172533in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{3.079482in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{3.087780in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{3.153250in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{3.042526in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{3.068543in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{3.152565in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{3.147092in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{3.113680in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{3.175302in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{3.072545in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{3.164617in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{3.097402in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{3.226812in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{3.182250in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{3.105745in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{3.275725in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{3.174544in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{3.124779in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{3.183776in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{3.240852in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{3.291550in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{3.258963in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{3.372518in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{3.293754in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{3.348845in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{3.362935in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{3.339696in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{3.312614in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{3.428370in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{3.359692in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{3.529219in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{3.623991in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{3.056202in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{2.818652in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{2.828944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.675652in}{2.743622in}}{\pgfqpoint{7.485538in}{3.406682in}}{%
\pgfpathmoveto{\pgfqpoint{5.675652in}{2.777599in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{2.752948in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{2.744683in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{2.743622in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{2.871853in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{3.090551in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{3.057685in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{2.942163in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{2.923664in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{2.898789in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{2.889587in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{2.885860in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{2.922705in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{2.857421in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{2.879297in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{2.848550in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{2.869498in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{2.873171in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{2.870858in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{2.844539in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{2.837042in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{2.832123in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{2.842376in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{2.835543in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{2.827045in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{2.810227in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{2.829506in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{2.818272in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{2.813930in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{2.813220in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{2.830316in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{2.826874in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{2.819811in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{2.798465in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{2.813420in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{2.801277in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{2.810139in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{2.809297in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{2.817017in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{2.798458in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{2.800928in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{2.785899in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{2.796247in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{2.793572in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{2.795974in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{2.786158in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{2.785138in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{2.788675in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{2.790985in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{2.790969in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{2.792288in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{2.787769in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{2.787913in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{2.787383in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{2.801236in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{2.796565in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{2.797669in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{2.786515in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{2.805670in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{2.790833in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{2.789692in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{2.787833in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{2.795574in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{2.783792in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{2.777705in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{2.776500in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{2.777998in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{2.777574in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{2.794775in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{2.790708in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{2.787498in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{2.785258in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{2.783717in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{2.778982in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{2.780826in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{2.785563in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{2.786121in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{2.767439in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{2.774559in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{2.783786in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{2.774567in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{2.774643in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{2.781010in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{2.773153in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{2.773680in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{2.778411in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{2.777758in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{2.768820in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{2.775557in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{2.777897in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{2.784866in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{2.773148in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{2.779198in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{2.782624in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{2.779921in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{2.777391in}}%
\pgfpathlineto{\pgfqpoint{7.485538in}{2.778203in}}%
\pgfpathlineto{\pgfqpoint{7.485538in}{2.793195in}}%
\pgfpathlineto{\pgfqpoint{7.485538in}{2.793195in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{2.783899in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{2.785496in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{2.791560in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{2.782329in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{2.781126in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{2.796571in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{2.786160in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{2.788995in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{2.784263in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{2.791277in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{2.813012in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{2.793775in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{2.790390in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{2.787747in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{2.797851in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{2.787332in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{2.800978in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{2.842345in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{2.804157in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{2.793209in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{2.799742in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{2.789805in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{2.796192in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{2.806525in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{2.809317in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{2.804985in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{2.800790in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{2.808075in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{2.822921in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{2.802827in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{2.837347in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{2.790233in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{2.816711in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{2.838044in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{2.832914in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{2.834358in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{2.799543in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{2.826096in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{2.803737in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{2.821009in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{2.803409in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{2.809858in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{2.793445in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{2.808218in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{2.798522in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{2.808597in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{2.808203in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{2.816659in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{2.826689in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{2.819870in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{2.813850in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{2.809328in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{2.817378in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{2.819491in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{2.821733in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{2.831050in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{2.815658in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{2.828036in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{2.814692in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{2.835756in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{2.836882in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{2.833004in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{2.830505in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{2.852121in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{2.838332in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{2.849119in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{2.838293in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{2.847377in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{2.845829in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{2.876235in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{2.865660in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{2.882422in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{2.876912in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{2.925545in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{2.904880in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{2.952489in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{2.906311in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{2.898662in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{2.927668in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{2.943538in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{2.965060in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{3.010232in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{3.030880in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{2.981390in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{3.016152in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{2.997118in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{3.032201in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{3.099134in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{3.197654in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{3.406682in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{2.769674in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{2.759093in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{2.777599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.675652in}{2.726920in}}{\pgfqpoint{7.485524in}{3.089054in}}{%
\pgfpathmoveto{\pgfqpoint{5.675652in}{2.750975in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{2.743831in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{2.747208in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{2.789503in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{2.867501in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{2.857270in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{2.811018in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{2.814118in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{2.787252in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{2.812751in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{2.797348in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{2.803967in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{2.781328in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{2.783320in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{2.775404in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{2.775619in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{2.774363in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{2.771021in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{2.774664in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{2.778401in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{2.765411in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{2.770556in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{2.766960in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{2.767403in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{2.762692in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{2.766186in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{2.764766in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{2.757728in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{2.764244in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{2.763353in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{2.760244in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{2.763500in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{2.760738in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{2.761112in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{2.756168in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{2.756937in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{2.757529in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{2.759519in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{2.757785in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{2.759476in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{2.756712in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{2.756976in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{2.753453in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{2.756157in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{2.756363in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{2.761433in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{2.754680in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{2.759499in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{2.755553in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{2.754043in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{2.753588in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{2.756988in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{2.755588in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{2.755435in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{2.755903in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{2.756435in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{2.753743in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{2.750846in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{2.751463in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{2.754155in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{2.751946in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{2.752691in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{2.749926in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{2.752818in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{2.752969in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{2.753871in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{2.750037in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{2.750694in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{2.749183in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{2.752423in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{2.750803in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{2.753215in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{2.750902in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{2.750865in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{2.752399in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{2.750129in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{2.751319in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{2.752414in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{2.751086in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{2.748357in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{2.748101in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{2.750191in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{2.754177in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{2.750357in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{2.752106in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{2.752091in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{2.753806in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{2.748273in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{2.749541in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{2.748110in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{2.748823in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{2.750426in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{2.753109in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{2.747238in}}%
\pgfpathlineto{\pgfqpoint{7.485524in}{2.746430in}}%
\pgfpathlineto{\pgfqpoint{7.485524in}{2.760911in}}%
\pgfpathlineto{\pgfqpoint{7.485524in}{2.760911in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{2.754348in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{2.756152in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{2.752757in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{2.754532in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{2.754215in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{2.756861in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{2.758830in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{2.758214in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{2.755427in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{2.755804in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{2.753020in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{2.755123in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{2.755985in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{2.756345in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{2.773899in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{2.754181in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{2.756678in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{2.761996in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{2.756137in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{2.757897in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{2.756810in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{2.758232in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{2.754214in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{2.754850in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{2.759407in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{2.758484in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{2.753331in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{2.753493in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{2.758551in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{2.757542in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{2.758199in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{2.755073in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{2.754720in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{2.755526in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{2.757094in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{2.763779in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{2.755981in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{2.762485in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{2.757324in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{2.758993in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{2.761372in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{2.757578in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{2.758703in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{2.757518in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{2.759093in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{2.756620in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{2.757779in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{2.765841in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{2.761929in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{2.766308in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{2.766401in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{2.759855in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{2.762010in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{2.761131in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{2.759199in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{2.762962in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{2.761490in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{2.765187in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{2.764354in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{2.764545in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{2.769012in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{2.768586in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{2.767774in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{2.765207in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{2.768266in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{2.774909in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{2.773760in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{2.780708in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{2.773194in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{2.780869in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{2.769025in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{2.769834in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{2.773514in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{2.783505in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{2.781675in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{2.787915in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{2.791112in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{2.789264in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{2.790821in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{2.808017in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{2.804542in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{2.809151in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{2.798913in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{2.841624in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{2.832962in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{2.821749in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{2.843140in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{2.855601in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{2.884509in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{2.923322in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{2.919712in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{3.089054in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{2.823737in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{2.748301in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{2.750975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.656473in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570998in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.485524in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585151in}{2.738873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=2.700293in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585151in}{3.247995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=3.209415in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585151in}{3.757117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=3.718537in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585151in}{4.266240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=4.227659in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675652in}{2.961449in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{2.889703in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{2.965308in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{3.225650in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{3.526572in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{3.736441in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{3.859667in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{3.692595in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{3.844463in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{3.854693in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{3.910039in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{3.801667in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{3.869429in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{3.860104in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{3.796854in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{3.752435in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{3.810253in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{3.739738in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{3.772931in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{3.791804in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{3.897402in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{3.801381in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{3.748277in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{3.821609in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{3.810637in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{3.855300in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{3.758065in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{3.936907in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{3.889673in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{3.864710in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{3.761908in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{3.793678in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{3.850847in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{3.876315in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{3.682799in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{3.765233in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{3.849707in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{3.652820in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{3.800573in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{3.741184in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{3.729864in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{3.687005in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{3.880183in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{3.731208in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{3.768062in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{3.763455in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{3.731414in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{3.718816in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{3.775538in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{3.764371in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{3.769374in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{3.699045in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{3.771419in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{3.670696in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{3.759180in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{3.729050in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{3.923915in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{3.737852in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{3.739502in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{3.652688in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{3.694054in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{3.694330in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{3.700151in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{3.713542in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{3.736369in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{3.581590in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{3.679761in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{3.652579in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{3.782170in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{3.735165in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{3.811803in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{3.672170in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{3.606164in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{3.613077in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{3.639539in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{3.564042in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{3.683202in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{3.630491in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{3.660088in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{3.631238in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{3.707871in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{3.561832in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{3.706921in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{3.598444in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{3.583293in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{3.692845in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{3.672234in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{3.590767in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{3.675311in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{3.565822in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{3.606378in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{3.657590in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{3.645562in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{3.589387in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{3.727447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675652in}{2.883618in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{2.808317in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{3.134585in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{3.790334in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{3.871266in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{3.565262in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{3.662356in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{3.629350in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{3.612923in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{3.652659in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{3.615061in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{3.585521in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{3.592937in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{3.619039in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{3.516237in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{3.640934in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{3.634734in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{3.649162in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{3.554684in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{3.595911in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{3.469760in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{3.582356in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{3.461920in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{3.539876in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{3.454727in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{3.591197in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{3.512010in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{3.626274in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{3.450432in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{3.545047in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{3.369119in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{3.399815in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{3.409491in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{3.563627in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{3.429804in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{3.456524in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{3.443911in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{3.396696in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{3.417089in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{3.309046in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{3.360026in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{3.420094in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{3.389267in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{3.414235in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{3.329225in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{3.437659in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{3.410397in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{3.396107in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{3.334266in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{3.396441in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{3.326573in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{3.432233in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{3.418807in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{3.362822in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{3.307620in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{3.370461in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{3.208435in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{3.413383in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{3.275227in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{3.255367in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{3.294476in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{3.339274in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{3.303066in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{3.307481in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{3.316467in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{3.348748in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{3.223490in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{3.310405in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{3.304949in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{3.337427in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{3.319943in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{3.338708in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{3.292830in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{3.274409in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{3.261730in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{3.330745in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{3.281072in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{3.345942in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{3.286282in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{3.299462in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{3.260678in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{3.293686in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{3.245433in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{3.281449in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{3.222646in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{3.203377in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{3.156323in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{3.305874in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{3.256544in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{3.318152in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{3.213632in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{3.284405in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{3.207081in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{3.226933in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{3.287714in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{3.190437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675652in}{2.818996in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{2.794294in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{2.912417in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{3.508025in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{3.435435in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{3.324912in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{3.299618in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{3.278421in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{3.256954in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{3.266905in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{3.249985in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{3.231414in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{3.258407in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{3.165912in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{3.191349in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{3.237805in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{3.186114in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{3.126819in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{3.101787in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{3.128380in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{3.165894in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{3.067568in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{3.113518in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{3.138887in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{3.071712in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{3.118067in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{3.034178in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{3.093623in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{3.084598in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{3.071838in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{3.068707in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{3.024866in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{3.014323in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{3.057567in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{3.043022in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{3.061839in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{3.066620in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{3.046044in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{3.017219in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{3.009051in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{3.007816in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{3.014360in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{3.016075in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{3.027498in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{2.963769in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{3.036694in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{3.014215in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{3.005141in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{2.961336in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{3.027180in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{2.975947in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{2.994559in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{2.958619in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{2.992221in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{2.940738in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{2.978278in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{2.957901in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{2.987466in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{2.949750in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{2.960419in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{2.914959in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{2.927594in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{2.950511in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{2.955625in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{2.968721in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{2.934805in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{2.943377in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{2.925162in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{2.977316in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{2.936910in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{2.963503in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{2.918715in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{2.945443in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{2.927025in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{2.913647in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{2.896577in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{2.930447in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{2.919663in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{2.925301in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{2.916280in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{2.927651in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{2.893775in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{2.899131in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{2.940496in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{2.937244in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{2.934408in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{2.924671in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{2.918452in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{2.939458in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{2.889256in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{2.930362in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{2.920510in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{2.923997in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{2.943997in}}%
\pgfpathlineto{\pgfqpoint{7.485594in}{2.925049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675652in}{2.765274in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{2.751888in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{2.756648in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{3.139267in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{3.144103in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{3.078409in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{2.987182in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{2.960391in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{2.957471in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{2.935488in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{2.958370in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{2.966469in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{2.911241in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{2.911417in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{2.888109in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{2.884080in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{2.889741in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{2.911674in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{2.874709in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{2.881293in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{2.854518in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{2.862399in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{2.850601in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{2.851640in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{2.828028in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{2.838442in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{2.828283in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{2.831524in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{2.825776in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{2.841219in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{2.828690in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{2.826407in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{2.817674in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{2.824588in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{2.807984in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{2.819088in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{2.812478in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{2.824034in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{2.810096in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{2.810210in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{2.801639in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{2.802788in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{2.803711in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{2.807922in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{2.806424in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{2.800899in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{2.798439in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{2.799791in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{2.794746in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{2.800253in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{2.790607in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{2.798885in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{2.795396in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{2.811122in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{2.800151in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{2.811883in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{2.793029in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{2.820014in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{2.794032in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{2.811303in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{2.812939in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{2.806142in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{2.787012in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{2.807526in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{2.789664in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{2.800460in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{2.792825in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{2.797782in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{2.797847in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{2.798407in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{2.795891in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{2.789954in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{2.784394in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{2.790284in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{2.789386in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{2.795139in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{2.804892in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{2.787768in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{2.785559in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{2.786209in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{2.781195in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{2.785700in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{2.783464in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{2.793346in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{2.784844in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{2.781011in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{2.778907in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{2.783080in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{2.782029in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{2.790718in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{2.777137in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{2.780763in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{2.787092in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{2.782709in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{2.780645in}}%
\pgfpathlineto{\pgfqpoint{7.485538in}{2.785699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675652in}{2.747403in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{2.747754in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{2.775329in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{2.939278in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{2.893606in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{2.890296in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{2.847764in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{2.834859in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{2.815196in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{2.817250in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{2.815155in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{2.822796in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{2.790121in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{2.796236in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{2.789973in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{2.791818in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{2.782592in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{2.780143in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{2.782888in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{2.783158in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{2.773543in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{2.777031in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{2.770237in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{2.768619in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{2.765859in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{2.773527in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{2.768980in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{2.769218in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{2.769002in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{2.769131in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{2.764255in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{2.764354in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{2.764256in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{2.764849in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{2.762590in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{2.760741in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{2.760941in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{2.762353in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{2.759637in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{2.761219in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{2.757955in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{2.759053in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{2.757732in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{2.758006in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{2.761382in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{2.763871in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{2.758304in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{2.762670in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{2.756666in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{2.755332in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{2.756341in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{2.757253in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{2.757145in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{2.756507in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{2.758637in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{2.757714in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{2.755533in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{2.756665in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{2.753722in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{2.758967in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{2.754520in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{2.754109in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{2.752323in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{2.753945in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{2.755584in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{2.755707in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{2.754294in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{2.752093in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{2.751257in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{2.755454in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{2.755105in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{2.754032in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{2.752558in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{2.754549in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{2.754283in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{2.755148in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{2.753133in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{2.756658in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{2.754546in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{2.752633in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{2.761128in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{2.752223in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{2.753088in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{2.754650in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{2.751688in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{2.753955in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{2.753759in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{2.756010in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{2.753551in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{2.753201in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{2.751162in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{2.751678in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{2.751591in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{2.754630in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{2.750793in}}%
\pgfpathlineto{\pgfqpoint{7.485524in}{2.753671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585151in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.585151in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.576170in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585151in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585151in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.580661in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BigFish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.025641in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{8.025641in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.116142in}{2.799357in}}{\pgfqpoint{9.926159in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{8.116142in}{3.758494in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{3.135309in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{3.077364in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{2.884509in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{2.948471in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{2.944162in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{2.889486in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{2.936801in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{2.962492in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{3.026626in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{2.904296in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{2.967753in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{2.873567in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{2.896432in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{2.927536in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{2.916564in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{2.887835in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{2.879832in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{2.918895in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{2.956403in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{3.017476in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{3.101048in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{2.822707in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{2.915507in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{2.995886in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{2.957376in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{3.068026in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{2.924477in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{2.915254in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{2.892371in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{2.892995in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{2.846925in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{2.916030in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{2.844874in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{2.910368in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{2.862304in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{2.891594in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{2.799357in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{2.881947in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{2.883152in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{2.859498in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{2.889197in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{2.862516in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{2.928878in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{2.959846in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{2.962689in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{2.955634in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{2.953804in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{2.924756in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{2.944395in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{3.146023in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{3.018363in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{3.156471in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{2.914958in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{3.190903in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{3.023783in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{2.990240in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{3.097597in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{3.140901in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{3.255931in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{3.105011in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{3.069208in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{3.080099in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{3.247909in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{3.257832in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{3.031296in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{3.048947in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{3.224319in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{3.269872in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{3.155312in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{3.479419in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{3.175849in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{3.145215in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{3.141304in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{3.238024in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{3.253120in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{3.272857in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{3.141607in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{3.340377in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{3.237774in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{3.546142in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{3.348995in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{3.233203in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{3.402719in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{3.571134in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{3.417449in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{3.429678in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{3.363957in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{3.433837in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{3.411349in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{3.396414in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{3.470273in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{3.282638in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{3.636507in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{3.472258in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{3.519495in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{3.239246in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{4.136575in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{4.136575in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{3.681948in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{4.047150in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{3.878228in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{3.930708in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{3.950640in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{3.759819in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{3.844243in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{3.902012in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{3.834755in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{3.687092in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{3.781404in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{3.701507in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{3.958855in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{3.706419in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{3.618620in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{3.670470in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{3.739502in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{3.746089in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{3.762119in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{3.730631in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{3.830831in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{3.508954in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{3.667029in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{3.509490in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{3.794931in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{3.632215in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{3.943294in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{3.710178in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{3.876048in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{3.818573in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{3.842169in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{3.610395in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{3.595956in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{3.642803in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{3.847884in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{3.602885in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{3.681758in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{3.625327in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{3.859232in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{3.824854in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{3.712160in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{3.716268in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{3.912619in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{3.581641in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{3.607839in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{3.580907in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{3.510701in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{3.580485in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{3.557805in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{3.435411in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{3.657653in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{3.419721in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{3.588776in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{3.324352in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{3.635976in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{3.379232in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{3.474723in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{3.388437in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{3.411879in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{3.350639in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{3.327808in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{3.285167in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{3.292716in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{3.322404in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{3.296225in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{3.393834in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{3.316063in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{3.241730in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{3.276775in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{3.232797in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{3.354828in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{3.444106in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{3.604599in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{3.365000in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{3.279678in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{3.148174in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{3.154554in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{3.353661in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{3.312978in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{3.270352in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{3.176644in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{3.109267in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{2.990114in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{3.009483in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{3.097084in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{3.112935in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{3.146761in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{3.117903in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{3.398589in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{3.485891in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{3.415476in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{3.240000in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{3.201163in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{3.758494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.116142in}{2.726920in}}{\pgfqpoint{9.926159in}{3.493344in}}{%
\pgfpathmoveto{\pgfqpoint{8.116142in}{3.314358in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{3.068194in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{2.873227in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{2.874383in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{2.826813in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{2.752863in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{2.896023in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{2.820740in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{2.774748in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{2.819293in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{2.819751in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{2.829976in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{2.795677in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{2.803511in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{2.733876in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{2.767265in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{2.769719in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{2.773368in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{2.776202in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{2.808921in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{2.773165in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{2.787342in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{2.787128in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{2.849003in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{2.816464in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{2.849711in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{2.811016in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{2.822984in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{2.788398in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{2.833583in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{2.807517in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{2.826488in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{2.801423in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{2.845924in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{2.820083in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{2.839419in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{2.832425in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{2.821835in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{2.828590in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{2.856436in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{2.818439in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{2.825405in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{2.801281in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{2.859582in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{2.801370in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{2.847448in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{2.874687in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{2.855958in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{2.847332in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{2.969814in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{2.870196in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{2.936880in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{2.915774in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{2.906957in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{2.919852in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{2.899533in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{2.861378in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{2.903975in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{2.875942in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{2.925743in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{2.940342in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{2.974815in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{2.934574in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{2.974161in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{2.983415in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{2.968591in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{2.938153in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{2.955655in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{2.893547in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{2.939320in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{3.033290in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{3.006748in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{2.967346in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{3.008205in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{2.965457in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{2.963325in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{2.931573in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{3.062635in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{2.947248in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{2.960175in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{2.987679in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{3.042228in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{2.971943in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{3.034820in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{3.039741in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{3.019371in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{2.972852in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{3.076460in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{3.023581in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{3.106842in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{2.996254in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{3.093551in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{3.002137in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{3.025061in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{3.109352in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{3.060995in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{3.249815in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{3.249815in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{3.299171in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{3.229364in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{3.204700in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{3.209034in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{3.210496in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{3.268602in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{3.256846in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{3.493344in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{3.149885in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{3.201142in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{3.214244in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{3.319249in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{3.110247in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{3.215402in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{3.148227in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{3.228912in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{3.142987in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{3.176120in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{3.070586in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{3.177439in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{3.095760in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{3.309919in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{3.119020in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{3.215836in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{3.158900in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{3.174855in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{3.068783in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{3.112954in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{3.037238in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{3.143861in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{3.089349in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{3.134577in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{3.084860in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{3.035342in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{3.025624in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{3.186216in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{3.063667in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{3.027741in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{2.995282in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{2.972103in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{3.099405in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{3.065707in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{2.943040in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{3.011310in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{2.950366in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{2.989034in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{2.903620in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{3.050396in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{2.883487in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{2.935908in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{2.879507in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{2.946437in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{2.910292in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{2.893505in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{2.873558in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{2.875978in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{2.850763in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{2.872623in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{2.843117in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{2.866714in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{2.843822in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{2.900232in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{2.881328in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{2.831338in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{2.850790in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{2.851972in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{2.878174in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{2.897369in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{2.920768in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{2.948558in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{2.894465in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{2.897207in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{2.850697in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{2.882911in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{2.835855in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{2.842690in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{2.816046in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{2.827451in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{2.799975in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{2.889099in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{3.025001in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{2.817909in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{2.852458in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{2.890143in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{2.860212in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{2.843779in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{2.929233in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{2.899039in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{2.929410in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{2.827398in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{2.898265in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{3.044924in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{3.056834in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{3.139743in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{3.314358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.116142in}{2.747235in}}{\pgfqpoint{9.926084in}{2.979118in}}{%
\pgfpathmoveto{\pgfqpoint{8.116142in}{2.979118in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{2.845418in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{2.900265in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{2.774268in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{2.747235in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{2.762808in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{2.759943in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{2.767134in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{2.761347in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{2.778778in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{2.760228in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{2.756740in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{2.761951in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{2.753409in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{2.755025in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{2.752498in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{2.751504in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{2.750459in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{2.752457in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{2.756949in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{2.760520in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{2.754398in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{2.758632in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{2.755555in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{2.767473in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{2.752129in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{2.757517in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{2.753375in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{2.759058in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{2.759468in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{2.760919in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{2.763841in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{2.761192in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{2.753902in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{2.759934in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{2.758369in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{2.759442in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{2.760727in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{2.761331in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{2.761341in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{2.763722in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{2.762031in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{2.760753in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{2.758070in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{2.762416in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{2.761851in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{2.770456in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{2.761238in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{2.765644in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{2.761397in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{2.771935in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{2.770956in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{2.785020in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{2.765662in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{2.775058in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{2.774065in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{2.771563in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{2.778384in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{2.785031in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{2.778177in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{2.781544in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{2.773266in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{2.773816in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{2.769342in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{2.776898in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{2.769183in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{2.768155in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{2.772760in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{2.781596in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{2.774155in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{2.774836in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{2.782055in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{2.776666in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{2.782010in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{2.784364in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{2.788739in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{2.794506in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{2.789988in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{2.779941in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{2.794447in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{2.789314in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{2.792205in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{2.781185in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{2.815143in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{2.799640in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{2.807263in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{2.791643in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{2.793559in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{2.792907in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{2.805854in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{2.809478in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{2.811484in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{2.813067in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{2.811308in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{2.802988in}}%
\pgfpathlineto{\pgfqpoint{9.926084in}{2.819211in}}%
\pgfpathlineto{\pgfqpoint{9.926084in}{2.869441in}}%
\pgfpathlineto{\pgfqpoint{9.926084in}{2.869441in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{2.856925in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{2.833180in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{2.831532in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{2.860066in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{2.826955in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{2.868501in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{2.843208in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{2.824776in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{2.816282in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{2.843602in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{2.817193in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{2.852930in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{2.834539in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{2.842870in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{2.837398in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{2.830426in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{2.822542in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{2.931076in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{2.809918in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{2.821483in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{2.819340in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{2.839791in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{2.811820in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{2.809123in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{2.803401in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{2.827440in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{2.808539in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{2.814479in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{2.802306in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{2.843354in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{2.801283in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{2.804411in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{2.802662in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{2.850316in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{2.795420in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{2.788562in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{2.806302in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{2.806175in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{2.786244in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{2.800432in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{2.782173in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{2.804585in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{2.786580in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{2.793360in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{2.781353in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{2.797241in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{2.791985in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{2.784281in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{2.771027in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{2.778121in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{2.778943in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{2.777950in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{2.777254in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{2.774107in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{2.763592in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{2.767679in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{2.766443in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{2.772035in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{2.766302in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{2.775816in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{2.768973in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{2.773719in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{2.767255in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{2.766078in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{2.764600in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{2.777881in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{2.764242in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{2.768980in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{2.764228in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{2.768516in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{2.773025in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{2.784159in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{2.765182in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{2.769662in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{2.763708in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{2.767469in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{2.761046in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{2.771239in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{2.769758in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{2.770216in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{2.770142in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{2.774460in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{2.768597in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{2.784474in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{2.782441in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{2.772173in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{2.802574in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{2.783729in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{2.787759in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{2.769411in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{2.775407in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{2.777015in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{2.813533in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{2.973682in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{2.979118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.116142in}{2.747995in}}{\pgfqpoint{9.926028in}{2.800794in}}{%
\pgfpathmoveto{\pgfqpoint{8.116142in}{2.800794in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{2.767877in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{2.752814in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{2.748995in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{2.749550in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{2.749314in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{2.748535in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{2.749413in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{2.749013in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{2.751959in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{2.751013in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{2.749302in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{2.748536in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{2.748546in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{2.749874in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{2.748300in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{2.749511in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{2.749025in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{2.747995in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{2.751894in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{2.748676in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{2.749780in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{2.753340in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{2.751388in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{2.751330in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{2.751461in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{2.750204in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{2.753591in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{2.750725in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{2.751973in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{2.749061in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{2.749237in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{2.748599in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{2.750821in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{2.751122in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{2.750530in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{2.750769in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{2.752009in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{2.750400in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{2.753149in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{2.752639in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{2.754478in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{2.751639in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{2.755004in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{2.753848in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{2.758284in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{2.752678in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{2.757434in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{2.756321in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{2.757655in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{2.753452in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{2.755191in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{2.753942in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{2.755270in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{2.756554in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{2.756724in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{2.757704in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{2.759139in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{2.756845in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{2.758459in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{2.757002in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{2.759216in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{2.753301in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{2.756529in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{2.758748in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{2.758082in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{2.754850in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{2.760908in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{2.756665in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{2.756694in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{2.756615in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{2.757338in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{2.759216in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{2.760216in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{2.757367in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{2.760566in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{2.758142in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{2.758819in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{2.757386in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{2.760244in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{2.761627in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{2.760277in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{2.759100in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{2.766715in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{2.758302in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{2.757260in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{2.759875in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{2.763748in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{2.764203in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{2.765319in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{2.762340in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{2.765853in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{2.765402in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{2.771745in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{2.764405in}}%
\pgfpathlineto{\pgfqpoint{9.926028in}{2.766541in}}%
\pgfpathlineto{\pgfqpoint{9.926028in}{2.791434in}}%
\pgfpathlineto{\pgfqpoint{9.926028in}{2.791434in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{2.782638in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{2.788306in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{2.774495in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{2.779739in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{2.780542in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{2.785083in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{2.790164in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{2.778117in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{2.787266in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{2.777532in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{2.774528in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{2.766714in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{2.771531in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{2.770115in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{2.771816in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{2.768447in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{2.767148in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{2.765858in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{2.773088in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{2.764321in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{2.765429in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{2.760119in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{2.766166in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{2.760932in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{2.771267in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{2.768808in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{2.766359in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{2.765184in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{2.763688in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{2.759392in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{2.761391in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{2.762103in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{2.768680in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{2.761590in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{2.762970in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{2.759457in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{2.766582in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{2.761476in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{2.762418in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{2.758110in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{2.763069in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{2.757897in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{2.759650in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{2.758499in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{2.762833in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{2.758561in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{2.758753in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{2.756875in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{2.763588in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{2.761747in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{2.758623in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{2.761408in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{2.757975in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{2.754865in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{2.755245in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{2.755099in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{2.758564in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{2.760021in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{2.758649in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{2.755896in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{2.757216in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{2.757771in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{2.757698in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{2.756595in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{2.754773in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{2.753618in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{2.764083in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{2.758869in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{2.759378in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{2.756641in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{2.756918in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{2.752410in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{2.756829in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{2.757156in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{2.760530in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{2.753531in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{2.757394in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{2.751397in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{2.756435in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{2.755759in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{2.754368in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{2.750966in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{2.754698in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{2.750752in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{2.755186in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{2.755482in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{2.754050in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{2.751651in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{2.755923in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{2.754705in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{2.754641in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{2.760337in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{2.778535in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{2.800794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.116142in}{2.745158in}}{\pgfqpoint{9.926014in}{2.769819in}}{%
\pgfpathmoveto{\pgfqpoint{8.116142in}{2.758101in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{2.751435in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{2.749758in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{2.747554in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{2.748704in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{2.749356in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{2.748250in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{2.747723in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{2.749299in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{2.747768in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{2.748177in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{2.748355in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{2.749299in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{2.747735in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{2.749137in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{2.748963in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{2.749136in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{2.750125in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{2.747652in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{2.748090in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{2.748505in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{2.748088in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{2.747739in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{2.747155in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{2.748237in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{2.747819in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{2.749156in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{2.747767in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{2.748091in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{2.748190in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{2.748428in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{2.748783in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{2.749317in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{2.749075in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{2.747852in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{2.747765in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{2.747750in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{2.747277in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{2.747947in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{2.747837in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{2.748330in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{2.748941in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{2.749035in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{2.748588in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{2.748758in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{2.748476in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{2.749474in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{2.748509in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{2.749219in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{2.748234in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{2.748312in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{2.747936in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{2.747761in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{2.747743in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{2.747597in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{2.747120in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{2.747231in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{2.747893in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{2.748073in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{2.747709in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{2.748580in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{2.748979in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{2.747915in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{2.745158in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{2.745180in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{2.746059in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{2.748671in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{2.749821in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{2.749835in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{2.751205in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{2.750554in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{2.750772in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{2.752087in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{2.750488in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{2.751262in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{2.752405in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{2.752505in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{2.752316in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{2.752788in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{2.750659in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{2.752675in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{2.754380in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{2.754394in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{2.755190in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{2.755017in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{2.754537in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{2.758029in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{2.756791in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{2.759662in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{2.756477in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{2.755656in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{2.757034in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{2.757328in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{2.755783in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{2.758700in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{2.756941in}}%
\pgfpathlineto{\pgfqpoint{9.926014in}{2.757821in}}%
\pgfpathlineto{\pgfqpoint{9.926014in}{2.763425in}}%
\pgfpathlineto{\pgfqpoint{9.926014in}{2.763425in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{2.759662in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{2.763117in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{2.761844in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{2.761502in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{2.759920in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{2.762852in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{2.758074in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{2.763562in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{2.764066in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{2.762218in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{2.759447in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{2.769819in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{2.760581in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{2.764551in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{2.762870in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{2.765111in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{2.762964in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{2.763117in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{2.757788in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{2.760967in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{2.762558in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{2.762787in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{2.759319in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{2.760990in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{2.760283in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{2.762861in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{2.762303in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{2.761933in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{2.758625in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{2.758827in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{2.759827in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{2.761192in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{2.758898in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{2.756962in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{2.755999in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{2.756707in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{2.754731in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{2.756122in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{2.753432in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{2.754376in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{2.754188in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{2.752065in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{2.751370in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{2.753424in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{2.752310in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{2.753985in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{2.751394in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{2.752034in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{2.749940in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{2.750716in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{2.751181in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{2.751788in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{2.750849in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{2.751737in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{2.750676in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{2.749752in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{2.751090in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{2.749877in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{2.750429in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{2.749969in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{2.749892in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{2.749961in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{2.750392in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{2.752511in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{2.749327in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{2.751163in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{2.750015in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{2.749864in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{2.749797in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{2.753438in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{2.756164in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{2.752570in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{2.753021in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{2.752348in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{2.751335in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{2.751410in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{2.751931in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{2.755095in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{2.754246in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{2.751886in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{2.750936in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{2.750541in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{2.750241in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{2.749631in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{2.748860in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{2.749240in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{2.752102in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{2.753235in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{2.754629in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{2.751291in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{2.750929in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{2.753028in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{2.758302in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{2.753932in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{2.758101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.096963in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.011488in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.926014in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025641in}{2.747366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=2.708786in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025641in}{3.081694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=3.043114in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025641in}{3.416022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=3.377442in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025641in}{3.750350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=3.711769in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025641in}{4.084678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=4.046097in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025641in}{4.419006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=4.380425in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.116142in}{3.446901in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{3.139264in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{3.062255in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{3.181974in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{3.215026in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{3.144037in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{3.027352in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{3.054627in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{3.069780in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{3.000690in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{2.988618in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{2.931840in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{3.002849in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{3.052090in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{3.093458in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{3.100406in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{3.116746in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{3.036725in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{3.052289in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{3.148577in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{3.233024in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{3.213653in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{3.179807in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{3.175357in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{3.095087in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{3.172401in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{3.083103in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{3.115659in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{3.143103in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{3.094610in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{3.084665in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{3.104373in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{3.065021in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{3.119088in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{3.106471in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{3.151736in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{3.093897in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{3.178335in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{3.131192in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{3.247737in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{3.106775in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{3.225646in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{3.174300in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{3.308749in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{3.199050in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{3.256720in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{3.267144in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{3.217729in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{3.262651in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{3.376931in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{3.300002in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{3.534545in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{3.315613in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{3.451531in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{3.424319in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{3.424736in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{3.361462in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{3.411330in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{3.429408in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{3.476448in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{3.356006in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{3.338027in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{3.429152in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{3.424934in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{3.462498in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{3.467248in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{3.606583in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{3.393763in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{3.637175in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{3.342669in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{3.406122in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{3.325129in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{3.534427in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{3.491875in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{3.517488in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{3.443848in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{3.539939in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{3.454122in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{3.582381in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{3.527707in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{3.596029in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{3.552113in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{3.676269in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{3.552271in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{3.632217in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{3.632985in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{3.639040in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{3.585584in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{3.673527in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{3.700490in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{3.839951in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{3.757368in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{3.759704in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{3.600722in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{3.687911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.116142in}{3.191276in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{3.006485in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{2.965609in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{2.885922in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{2.862539in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{2.790131in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{2.912717in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{2.859889in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{2.851991in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{2.831536in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{2.839982in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{2.860060in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{2.824067in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{2.810710in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{2.879439in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{2.828182in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{2.784847in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{2.800410in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{2.796124in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{2.825805in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{2.804510in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{2.835126in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{2.818913in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{2.873105in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{2.855465in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{2.899134in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{2.865892in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{2.860176in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{2.833286in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{2.829153in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{2.828913in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{2.841376in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{2.873078in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{2.831952in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{2.853067in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{2.837771in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{2.847229in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{2.839677in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{2.866207in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{2.845999in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{2.859455in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{2.855786in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{2.903009in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{2.840438in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{2.891678in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{2.879087in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{2.953177in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{2.875476in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{2.979424in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{2.910281in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{2.974095in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{2.929407in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{2.986332in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{3.009629in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{2.935818in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{2.928330in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{2.965858in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{2.969805in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{3.055979in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{2.982983in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{3.005079in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{3.009717in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{3.054369in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{3.036382in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{3.056226in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{2.987696in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{3.034304in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{2.981165in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{3.057087in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{3.096095in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{3.111292in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{3.043183in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{3.159062in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{3.030609in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{3.070382in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{3.001080in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{3.119377in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{3.045118in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{3.094543in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{3.067953in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{3.128815in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{3.041095in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{3.177035in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{3.126993in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{3.110257in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{3.061369in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{3.284902in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{3.140214in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{3.187722in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{3.103375in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{3.151293in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{3.103419in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{3.127212in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{3.204261in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{3.155405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.116142in}{2.912268in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{2.936974in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{2.793900in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{2.762125in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{2.769107in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{2.764677in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{2.777447in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{2.772538in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{2.790676in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{2.766201in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{2.769591in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{2.773212in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{2.761003in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{2.764743in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{2.761320in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{2.760860in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{2.760109in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{2.761848in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{2.758998in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{2.763994in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{2.759053in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{2.764147in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{2.760368in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{2.775816in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{2.762577in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{2.763016in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{2.758802in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{2.764019in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{2.761855in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{2.769400in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{2.764221in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{2.763635in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{2.760578in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{2.766826in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{2.763671in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{2.767629in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{2.763515in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{2.766683in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{2.763892in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{2.765701in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{2.762812in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{2.767430in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{2.770183in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{2.770397in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{2.774289in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{2.766132in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{2.774963in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{2.776691in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{2.784588in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{2.776154in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{2.789190in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{2.776121in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{2.789821in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{2.778119in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{2.785998in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{2.782314in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{2.795603in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{2.792240in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{2.785053in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{2.784343in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{2.812066in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{2.786002in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{2.790654in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{2.785233in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{2.805754in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{2.787533in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{2.798037in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{2.791347in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{2.801138in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{2.788437in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{2.795589in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{2.794243in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{2.810901in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{2.801852in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{2.805111in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{2.802212in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{2.860532in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{2.801241in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{2.812436in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{2.813356in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{2.817538in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{2.807862in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{2.834037in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{2.808416in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{2.825432in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{2.809167in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{2.818058in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{2.837177in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{2.818216in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{2.835775in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{2.822299in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{2.822244in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{2.829956in}}%
\pgfpathlineto{\pgfqpoint{9.926084in}{2.844326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.116142in}{2.784335in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{2.765674in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{2.754666in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{2.752096in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{2.752010in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{2.752229in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{2.750532in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{2.751531in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{2.753721in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{2.753100in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{2.750027in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{2.751617in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{2.749756in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{2.752121in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{2.752029in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{2.752973in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{2.750211in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{2.752694in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{2.752712in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{2.754603in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{2.753468in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{2.755085in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{2.751899in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{2.754124in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{2.753398in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{2.755419in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{2.754536in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{2.758837in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{2.752172in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{2.753373in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{2.752828in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{2.753468in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{2.753185in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{2.754019in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{2.753509in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{2.754589in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{2.755395in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{2.755286in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{2.752750in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{2.754197in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{2.753752in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{2.756226in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{2.756524in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{2.756813in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{2.757797in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{2.760936in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{2.754776in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{2.758094in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{2.757441in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{2.760244in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{2.755975in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{2.757420in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{2.755920in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{2.759169in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{2.757332in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{2.759571in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{2.759590in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{2.762861in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{2.758151in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{2.760715in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{2.759296in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{2.763948in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{2.757702in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{2.758960in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{2.759070in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{2.760885in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{2.760017in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{2.763633in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{2.762736in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{2.763980in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{2.758774in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{2.761752in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{2.759667in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{2.762823in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{2.760844in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{2.766827in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{2.762000in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{2.762983in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{2.762916in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{2.766030in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{2.765871in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{2.765904in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{2.762907in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{2.770621in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{2.767917in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{2.772263in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{2.768996in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{2.776956in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{2.770339in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{2.775201in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{2.771441in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{2.772796in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{2.769949in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{2.780026in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{2.773521in}}%
\pgfpathlineto{\pgfqpoint{9.926028in}{2.778987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{2.643403in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.116142in}{2.754768in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{2.751845in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{2.752928in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{2.750866in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{2.750142in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{2.749770in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{2.751176in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{2.751267in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{2.749935in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{2.748708in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{2.748607in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{2.749465in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{2.748988in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{2.749839in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{2.749950in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{2.750511in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{2.752185in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{2.751374in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{2.750010in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{2.749957in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{2.749711in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{2.750044in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{2.750088in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{2.750403in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{2.751992in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{2.751297in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{2.748782in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{2.748978in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{2.749103in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{2.749795in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{2.749055in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{2.750914in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{2.749733in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{2.748907in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{2.748828in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{2.748859in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{2.748853in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{2.748912in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{2.749464in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{2.749041in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{2.749809in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{2.750386in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{2.749719in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{2.750273in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{2.749828in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{2.750095in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{2.749224in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{2.750627in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{2.749814in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{2.751149in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{2.750123in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{2.750593in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{2.749557in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{2.749831in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{2.750654in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{2.750803in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{2.750662in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{2.752098in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{2.751220in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{2.752643in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{2.752489in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{2.752438in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{2.752028in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{2.753186in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{2.752943in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{2.753749in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{2.754223in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{2.755884in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{2.756754in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{2.756707in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{2.755527in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{2.756539in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{2.754904in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{2.757024in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{2.757482in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{2.756736in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{2.755052in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{2.757952in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{2.756812in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{2.758893in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{2.758625in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{2.759472in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{2.757885in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{2.762418in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{2.756992in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{2.760124in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{2.760429in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{2.761612in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{2.757276in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{2.759254in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{2.758477in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{2.759415in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{2.758813in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{2.760908in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{2.758301in}}%
\pgfpathlineto{\pgfqpoint{9.926014in}{2.760623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.025641in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{8.025641in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.025641in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.025641in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.021150in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Heist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735644in}{0.738439in}}{\pgfqpoint{2.545661in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{0.735644in}{1.501318in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{1.029578in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{0.762023in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{1.009118in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{0.842321in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{0.931704in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{0.738439in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{0.968040in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{1.327928in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{1.398357in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.390606in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{1.429294in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{1.773396in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{1.700991in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{1.706959in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{1.606141in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{1.774040in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{1.763341in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{1.823802in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{1.615439in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{1.771492in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{1.908603in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{1.987429in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{1.670375in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.456051in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{1.625119in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{1.490372in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{1.667910in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{1.418212in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{1.381796in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{1.545347in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{1.479864in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{1.584127in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{1.533933in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{1.486542in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{1.400788in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{1.565323in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{1.502893in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{1.412362in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{1.448916in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{1.428311in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{1.423070in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{1.425926in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{1.445812in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{1.308980in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{1.385842in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{1.465853in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{1.296286in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{1.327890in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{1.325066in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{1.331027in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{1.393305in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{1.511157in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{1.405540in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{1.365962in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{1.419800in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{1.438734in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{1.409525in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{1.382588in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{1.440617in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{1.325797in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{1.430311in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{1.336993in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{1.337617in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{1.382003in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{1.284811in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{1.250174in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{1.398104in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{1.350076in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{1.330582in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{1.303598in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{1.370655in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{1.266491in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{1.290994in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{1.321944in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{1.418321in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{1.396767in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{1.382042in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{1.317463in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{1.419941in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{1.185566in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.279688in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{1.325604in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{1.242813in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{1.221510in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{1.364224in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{1.287551in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{1.216486in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{1.309678in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.357090in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{1.325794in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{1.299670in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{1.241018in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{1.281541in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{1.436647in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{1.436647in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{1.393677in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{1.571423in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{1.509672in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.520863in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{1.524188in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{1.455570in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{1.478032in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{1.359510in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{1.483428in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.513114in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{1.391015in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{1.496606in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{1.449043in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{1.406824in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{1.548154in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{1.466102in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{1.457445in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{1.481242in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{1.404180in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{1.414687in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{1.531994in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{1.483130in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{1.380947in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{1.524888in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{1.448295in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{1.425183in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{1.496197in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{1.478278in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{1.458442in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{1.518810in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{1.545731in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{1.558963in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{1.461394in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{1.642438in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{1.541690in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{1.533594in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{1.520923in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{1.429192in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{1.456042in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{1.633018in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{1.480551in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{1.523986in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{1.508305in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{1.533225in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{1.654020in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{1.809392in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{1.619415in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{1.626306in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{1.630070in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{1.516812in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{1.533464in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{1.567750in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{1.493181in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{1.500337in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{1.580996in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{1.651693in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{1.518743in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{1.638086in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{1.761165in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{1.642894in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{1.632493in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{1.704685in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{1.718307in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{1.758134in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{1.777145in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{1.887618in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{1.808364in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{1.893950in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{1.774432in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{2.061128in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{2.084622in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{2.191194in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{2.126323in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{2.155726in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{2.032084in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{1.846480in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{1.978528in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{2.180679in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{2.049648in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{1.800165in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{1.863323in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{1.774917in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.596838in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{1.567196in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{1.846466in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{1.891822in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{1.601218in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{1.213797in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{1.110136in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{1.082711in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{0.919526in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{1.501318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735644in}{0.617644in}}{\pgfqpoint{2.545661in}{1.626768in}}{%
\pgfpathmoveto{\pgfqpoint{0.735644in}{1.089178in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{0.879672in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{0.768744in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{0.782853in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{0.617644in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{0.908761in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{0.794617in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{0.857236in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{1.032119in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{1.128297in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.100384in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{1.218421in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{1.419407in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{1.205588in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{1.202249in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{1.328580in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{1.162992in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{1.281242in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{1.282443in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{1.198064in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{1.228116in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{1.211646in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{1.227720in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{1.226167in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.093963in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{1.161797in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{1.159662in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{1.086649in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{1.190617in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{1.161510in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{1.086205in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{1.015788in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{1.063931in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{0.981466in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{1.120495in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{1.055657in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{1.087153in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{1.063410in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{1.090154in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{0.991175in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{1.027975in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{1.022753in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{1.046344in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{0.947879in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{0.998806in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{0.998115in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{1.029256in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{0.969926in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{1.006042in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{0.942878in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{1.029040in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{0.931311in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{0.967432in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{0.904062in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{0.940020in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{0.920731in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{0.984492in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{0.927047in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{0.920707in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{0.861494in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{0.963758in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{0.853695in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{0.934507in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{0.882530in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{0.904625in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{0.929679in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{0.913728in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{0.930579in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{0.926610in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{0.873504in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{0.936256in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{0.882418in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{0.915692in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{0.838354in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{0.903146in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{0.880172in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{0.935036in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{0.869133in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{0.921554in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{0.888868in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{0.943056in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{0.904229in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{0.886074in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{0.885086in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{0.907243in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{0.845758in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{0.893952in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{0.883604in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{0.923106in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{0.873297in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{0.905215in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{0.889545in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{0.916754in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{0.852648in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{0.895539in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{0.857943in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{0.875858in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{0.943812in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{0.943812in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{0.980656in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{0.922749in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{0.970002in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{0.972948in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{0.964464in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{1.131404in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{0.922340in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{1.000671in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{0.907018in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{0.958269in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{0.928569in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{0.915452in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{0.965159in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{1.010117in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{0.972952in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{0.982749in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{0.926282in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{0.940357in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{0.979145in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{0.962690in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{1.006492in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{0.935134in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{0.962940in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{0.951480in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{1.029801in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{0.928218in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{0.989026in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{0.985289in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{1.043854in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{0.953669in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{1.034515in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{0.966086in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{0.994066in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{0.927977in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{0.999179in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{1.122735in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{1.121551in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{1.071288in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{0.999503in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{0.990420in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{1.066645in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{1.066466in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{1.064904in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{1.070450in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{1.139548in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{1.119509in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{1.129563in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{1.007807in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{1.102408in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{1.134021in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{1.033679in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{1.055224in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{1.153414in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{1.088348in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{1.207961in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{1.078980in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{1.185111in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{1.151448in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{1.223951in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{1.131657in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{1.179778in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{1.219263in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{1.331278in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{1.156480in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{1.241237in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{1.279781in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{1.367217in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{1.177285in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{1.298393in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{1.257658in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.362244in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{1.404752in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{1.434981in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{1.430362in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{1.519836in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{1.487932in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{1.471290in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{1.556186in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{1.577110in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{1.384785in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{1.530330in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{1.626768in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{1.342005in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.347679in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{1.296687in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{1.210417in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{1.207602in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{1.135895in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{0.970371in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{0.859730in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{0.815253in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{0.986521in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{1.089178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735644in}{0.586817in}}{\pgfqpoint{2.545586in}{1.104616in}}{%
\pgfpathmoveto{\pgfqpoint{0.735644in}{0.837425in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{0.728913in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{0.614643in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{0.586817in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{0.624799in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{0.606197in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{0.635543in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{0.636673in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{0.676796in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{0.689368in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{0.732067in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{0.698308in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{0.793682in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{0.744767in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{0.845834in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{0.829967in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{0.873717in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{0.835501in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{0.903464in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{0.793371in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{0.855717in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{0.795967in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{0.861463in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{0.808766in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{0.811425in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{0.802396in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{0.801455in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{0.768472in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{0.798341in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{0.775299in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{0.784121in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{0.810681in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{0.779547in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{0.761546in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{0.768491in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{0.746181in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{0.775958in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{0.734266in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{0.742492in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{0.758742in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{0.791900in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{0.714853in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{0.753584in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{0.757156in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{0.738090in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{0.720044in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{0.719694in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{0.722903in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{0.725126in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{0.730152in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{0.726778in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{0.699373in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{0.700202in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{0.729865in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{0.688338in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{0.706364in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{0.701060in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{0.701145in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{0.688556in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{0.712236in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{0.694102in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{0.714762in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{0.695532in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{0.712402in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{0.703479in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{0.713120in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{0.699982in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{0.706765in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{0.702891in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{0.688928in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{0.681719in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{0.694142in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{0.688249in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{0.684167in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{0.668220in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{0.682183in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{0.677841in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{0.685094in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{0.672799in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{0.695698in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{0.691384in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{0.677831in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{0.684977in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{0.689341in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{0.672164in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{0.691816in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{0.676149in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{0.687135in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{0.672712in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{0.694131in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{0.655543in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{0.691845in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{0.660123in}}%
\pgfpathlineto{\pgfqpoint{2.545586in}{0.666772in}}%
\pgfpathlineto{\pgfqpoint{2.545586in}{0.708815in}}%
\pgfpathlineto{\pgfqpoint{2.545586in}{0.708815in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{0.678577in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{0.702425in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{0.724681in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{0.692099in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{0.720753in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{0.701648in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{0.710270in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{0.696420in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{0.771015in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{0.697341in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{0.721358in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{0.700629in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{0.723690in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{0.708676in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{0.709762in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{0.701282in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{0.736484in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{0.703759in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{0.741264in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{0.710809in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{0.768605in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{0.704605in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{0.737720in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{0.706206in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{0.736315in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{0.718121in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{0.731033in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{0.716405in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{0.733890in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{0.717743in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{0.754098in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{0.745548in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{0.725063in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{0.735993in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{0.743721in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{0.730792in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{0.758267in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{0.729754in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{0.730656in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{0.722330in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{0.751165in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{0.723110in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{0.757183in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{0.776697in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{0.748087in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{0.736216in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{0.745603in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{0.753254in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{0.761312in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{0.766069in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{0.810655in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{0.736526in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{0.762605in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{0.763982in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{0.842480in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{0.798731in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{0.808908in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{0.755919in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{0.796709in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{0.785512in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{0.827886in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{0.781723in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{0.822398in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{0.820153in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{0.844705in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{0.848822in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{0.820398in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{0.870238in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{0.883547in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{0.851318in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{0.943296in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{0.867104in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{0.886620in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{0.871792in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{0.920817in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{0.904346in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{0.935823in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{0.931787in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{1.104616in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{1.002738in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{0.923284in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{0.848204in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{0.995301in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{0.895201in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{0.842980in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{0.770508in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{0.767689in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{0.662622in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{0.713856in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{0.703663in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{0.679388in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{0.608766in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{0.771949in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{0.837425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735644in}{0.559839in}}{\pgfqpoint{2.545530in}{0.754981in}}{%
\pgfpathmoveto{\pgfqpoint{0.735644in}{0.682128in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{0.575483in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{0.595339in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{0.569107in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{0.559839in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{0.563642in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{0.570518in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{0.566545in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{0.583268in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{0.596388in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{0.612779in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{0.625488in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{0.623639in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{0.642157in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{0.641032in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{0.663867in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{0.666065in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{0.681761in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{0.627544in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{0.663454in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{0.655809in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{0.674840in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{0.652913in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{0.658607in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{0.652248in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{0.650649in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{0.632597in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{0.631690in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{0.632587in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{0.632404in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{0.631869in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{0.640069in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{0.620066in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{0.630093in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{0.629074in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{0.645146in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{0.625034in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{0.621924in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{0.616345in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{0.628845in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{0.616617in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{0.621233in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{0.616126in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{0.615910in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{0.606133in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{0.608745in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{0.603552in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{0.615803in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{0.608547in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{0.608170in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{0.607916in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{0.604174in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{0.608683in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{0.602437in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{0.605968in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{0.606312in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{0.610353in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{0.615105in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{0.599658in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{0.608579in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{0.603956in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{0.606009in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{0.603052in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{0.608657in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{0.600508in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{0.609462in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{0.603364in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{0.603861in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{0.603161in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{0.603219in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{0.598318in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{0.603234in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{0.597801in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{0.591809in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{0.597448in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{0.598913in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{0.597128in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{0.596222in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{0.594111in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{0.595853in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{0.597668in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{0.607364in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{0.598700in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{0.601392in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{0.594835in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{0.599954in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{0.596461in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{0.595106in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{0.593973in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{0.596431in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{0.598661in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{0.595407in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{0.597143in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{0.593725in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{0.595113in}}%
\pgfpathlineto{\pgfqpoint{2.545530in}{0.588887in}}%
\pgfpathlineto{\pgfqpoint{2.545530in}{0.605739in}}%
\pgfpathlineto{\pgfqpoint{2.545530in}{0.605739in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{0.597094in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{0.617304in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{0.603919in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{0.615205in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{0.604654in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{0.605668in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{0.599817in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{0.603700in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{0.598391in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{0.610638in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{0.610191in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{0.604960in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{0.603253in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{0.612933in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{0.602578in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{0.606575in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{0.606242in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{0.612612in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{0.599006in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{0.603151in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{0.605753in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{0.621658in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{0.615298in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{0.611423in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{0.609407in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{0.615707in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{0.613895in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{0.607260in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{0.619459in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{0.605523in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{0.611153in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{0.625736in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{0.617654in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{0.613272in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{0.620712in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{0.611702in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{0.623610in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{0.616779in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{0.608876in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{0.614411in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{0.630943in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{0.617826in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{0.622462in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{0.615655in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{0.622625in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{0.612063in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{0.622543in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{0.628043in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{0.634078in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{0.641475in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{0.628854in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{0.633016in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{0.632533in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{0.649136in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{0.642261in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{0.634627in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{0.633790in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{0.642788in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{0.659804in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{0.631694in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{0.634051in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{0.647704in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{0.657006in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{0.650970in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{0.674068in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{0.638781in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{0.687124in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{0.665797in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{0.663147in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{0.657604in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{0.676172in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{0.676615in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{0.704358in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{0.682099in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{0.720082in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{0.702313in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{0.754981in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{0.669013in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{0.683687in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{0.650644in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{0.653843in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{0.648113in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{0.667784in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{0.642748in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{0.634987in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{0.624761in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{0.641583in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{0.603993in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{0.602193in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{0.587330in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{0.586619in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{0.573727in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{0.597150in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{0.682128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735644in}{0.558517in}}{\pgfqpoint{2.545516in}{0.633954in}}{%
\pgfpathmoveto{\pgfqpoint{0.735644in}{0.574247in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{0.562735in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{0.560849in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{0.560473in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{0.563232in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{0.563896in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{0.577922in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{0.579337in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{0.599155in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{0.595012in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{0.601960in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{0.595249in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{0.609098in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{0.597283in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{0.605228in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{0.608496in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{0.615887in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{0.600838in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{0.609383in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{0.603714in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{0.608101in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{0.600767in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{0.610679in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{0.598373in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{0.600479in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{0.596044in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{0.601241in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{0.587246in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{0.595307in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{0.591110in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{0.589013in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{0.586607in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{0.584183in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{0.590724in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{0.582510in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{0.594734in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{0.585951in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{0.593464in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{0.586688in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{0.588714in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{0.586508in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{0.583821in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{0.581595in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{0.585531in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{0.586213in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{0.583991in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{0.586949in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{0.589627in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{0.585187in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{0.583568in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{0.580829in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{0.584556in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{0.582458in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{0.585923in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{0.579689in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{0.584710in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{0.579161in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{0.580526in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{0.577662in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{0.581618in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{0.578014in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{0.579492in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{0.579478in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{0.580028in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{0.575769in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{0.584997in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{0.576561in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{0.575314in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{0.576745in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{0.578832in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{0.577015in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{0.579528in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{0.577752in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{0.582846in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{0.577283in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{0.580276in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{0.579163in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{0.578766in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{0.578510in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{0.580495in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{0.578894in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{0.579087in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{0.577020in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{0.576821in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{0.574828in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{0.576951in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{0.577573in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{0.573521in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{0.575184in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{0.575953in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{0.575211in}}%
\pgfpathlineto{\pgfqpoint{2.545516in}{0.575401in}}%
\pgfpathlineto{\pgfqpoint{2.545516in}{0.581962in}}%
\pgfpathlineto{\pgfqpoint{2.545516in}{0.581962in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{0.581463in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{0.579993in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{0.587356in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{0.586016in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{0.581918in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{0.586575in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{0.582086in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{0.581941in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{0.579536in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{0.584386in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{0.581367in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{0.582440in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{0.579247in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{0.585205in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{0.579731in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{0.583582in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{0.579339in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{0.585167in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{0.584908in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{0.587488in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{0.579463in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{0.583937in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{0.585448in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{0.586048in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{0.581082in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{0.587511in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{0.582256in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{0.589027in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{0.587354in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{0.583660in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{0.584896in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{0.584710in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{0.581133in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{0.586031in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{0.591190in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{0.590217in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{0.587613in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{0.590890in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{0.586188in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{0.587294in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{0.590353in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{0.593201in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{0.589509in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{0.588671in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{0.592923in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{0.598903in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{0.593741in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{0.590257in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{0.588664in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{0.588193in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{0.586906in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{0.593838in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{0.588766in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{0.599255in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{0.595227in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{0.601142in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{0.592746in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{0.597862in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{0.592945in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{0.600386in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{0.599321in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{0.601775in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{0.596333in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{0.610725in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{0.599192in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{0.605790in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{0.598602in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{0.607270in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{0.602987in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{0.633286in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{0.612493in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{0.619738in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{0.611519in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{0.621035in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{0.616074in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{0.619881in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{0.611561in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{0.627720in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{0.618224in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{0.632033in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{0.616012in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{0.633954in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{0.626554in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{0.630316in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{0.616842in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{0.619621in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{0.599249in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{0.584829in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{0.576217in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{0.570238in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{0.563308in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{0.562697in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{0.565364in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{0.573414in}}%
\pgfpathlineto{\pgfqpoint{0.735644in}{0.574247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716465in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716465in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630990in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630990in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545516in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545516in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640652in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636162in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{0.556798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.518217in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{0.917980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.879399in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{1.279162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.240581in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{1.640343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.601763in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{2.001525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.962945in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.393689in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approx. KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735644in}{1.265448in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{0.840775in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{1.045914in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{0.976229in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{1.072751in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{1.169828in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{1.429931in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{1.587197in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{1.482776in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.493722in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{1.602106in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{1.818359in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{1.750578in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{1.878304in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{1.893410in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{1.876284in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{1.804911in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{1.927943in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{1.885583in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{2.000177in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{2.017463in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{2.089311in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.758589in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{1.699775in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{1.692161in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{1.738137in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{1.652915in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{1.579470in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{1.651740in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{1.644406in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{1.583213in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{1.564718in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{1.580976in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{1.601705in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{1.429134in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{1.577293in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{1.496679in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{1.474626in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{1.460746in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{1.495410in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{1.479695in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{1.481312in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{1.469525in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{1.506074in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{1.542634in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{1.552839in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{1.490955in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{1.429146in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{1.419666in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{1.458646in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{1.412729in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{1.572088in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{1.430791in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{1.397577in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{1.486164in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{1.475607in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{1.512513in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{1.451005in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{1.442380in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{1.488021in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{1.492639in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{1.397717in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{1.407947in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{1.439100in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{1.354997in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{1.349235in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{1.461496in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{1.365511in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{1.406856in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{1.417796in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{1.392671in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{1.335335in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{1.386118in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{1.389694in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{1.442211in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{1.394433in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{1.383253in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{1.458273in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{1.288291in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.396401in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{1.404516in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{1.301161in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{1.317492in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{1.421128in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{1.371560in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{1.370337in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{1.390216in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{1.438977in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{1.417733in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{1.435547in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{1.317348in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{1.359094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735644in}{0.984425in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{0.877632in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{0.799053in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{0.738687in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{0.939566in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{0.965256in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{1.032419in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{1.121268in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{1.212492in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.224031in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{1.280213in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{1.523087in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{1.367959in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{1.293517in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{1.359589in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{1.376266in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{1.385187in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{1.358950in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{1.329239in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{1.323314in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{1.260126in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{1.228103in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{1.209728in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{1.229028in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{1.131967in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{1.278917in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{1.220646in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{1.163721in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{1.086134in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{1.197605in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{1.100364in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{1.150137in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{1.093657in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{1.155552in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{1.107429in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{1.137633in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{1.035078in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{1.117968in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{1.055550in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{1.099879in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{1.001551in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{1.016243in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{1.066068in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{1.065832in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{0.988866in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{1.067802in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{1.084294in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{1.000881in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{1.016168in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{0.985264in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{1.003333in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{0.955576in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{0.991998in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{0.999168in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{1.021129in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{0.992114in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{0.981468in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{0.890836in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{0.964286in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{0.924308in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{0.969570in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{0.941674in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{0.978791in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{0.957934in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{0.957818in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{0.900861in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{0.983029in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{0.939316in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{0.954819in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{0.921431in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{0.957090in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{0.904745in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{0.931571in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{0.907575in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{0.962902in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{0.938590in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{0.948096in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{0.925123in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{0.911347in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{0.887164in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{0.926110in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{0.895311in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{0.961888in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{0.897819in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{1.018309in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{0.927004in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{0.944851in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{0.911325in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{0.919300in}}%
\pgfpathlineto{\pgfqpoint{2.545661in}{0.909835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735644in}{0.783169in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{0.693296in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{0.597792in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{0.652094in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{0.654930in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{0.674700in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{0.649647in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{0.722242in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{0.729938in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{0.787524in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{0.894492in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{0.796486in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{0.884559in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{0.916352in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{0.989166in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{0.883644in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{0.919643in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{0.848859in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{0.888267in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{0.833879in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{0.874041in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{0.837935in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{0.877360in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{0.826857in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{0.842501in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{0.819355in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{0.809370in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{0.812060in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{0.814413in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{0.815417in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{0.800972in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{0.771634in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{0.798189in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{0.765846in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{0.786334in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{0.745093in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{0.775700in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{0.778736in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{0.817190in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{0.739418in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{0.733917in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{0.783905in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{0.752079in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{0.740678in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{0.736474in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{0.734253in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{0.730671in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{0.739120in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{0.751737in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{0.728278in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{0.711656in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{0.740515in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{0.715879in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{0.720998in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{0.709046in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{0.732316in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{0.715926in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{0.722433in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{0.712275in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{0.718650in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{0.719825in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{0.734430in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{0.706638in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{0.723146in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{0.722076in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{0.709052in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{0.721540in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{0.704549in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{0.713324in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{0.693162in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{0.699529in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{0.712716in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{0.685990in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{0.709334in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{0.689562in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{0.697428in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{0.690738in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{0.709694in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{0.696006in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{0.699594in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{0.691159in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{0.730178in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{0.684292in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{0.701043in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{0.688899in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{0.703944in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{0.682406in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{0.709406in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{0.678984in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{0.704365in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{0.669350in}}%
\pgfpathlineto{\pgfqpoint{2.545586in}{0.687794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735644in}{0.628806in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{0.596245in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{0.571417in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{0.573229in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{0.575486in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{0.586355in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{0.585269in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{0.612425in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{0.610574in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{0.621688in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{0.627763in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{0.635876in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{0.645838in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{0.673777in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{0.667539in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{0.718371in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{0.664929in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{0.691768in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{0.689599in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{0.664764in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{0.667389in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{0.654926in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{0.656898in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{0.649197in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{0.659407in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{0.635684in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{0.653236in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{0.641419in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{0.648537in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{0.633885in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{0.632072in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{0.630384in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{0.652475in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{0.633911in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{0.627857in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{0.625486in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{0.635553in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{0.626883in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{0.624571in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{0.622382in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{0.623804in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{0.621412in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{0.615797in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{0.619173in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{0.610305in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{0.615397in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{0.611785in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{0.613318in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{0.613254in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{0.616690in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{0.610189in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{0.607594in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{0.613566in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{0.619357in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{0.605680in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{0.614646in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{0.608614in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{0.611831in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{0.614394in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{0.609905in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{0.603016in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{0.614461in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{0.605312in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{0.608878in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{0.609434in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{0.606313in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{0.604870in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{0.609566in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{0.606549in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{0.606733in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{0.601600in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{0.601032in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{0.598067in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{0.604417in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{0.600176in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{0.601214in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{0.600123in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{0.610149in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{0.600976in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{0.603176in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{0.602513in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{0.605296in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{0.597426in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{0.599403in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{0.596895in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{0.601049in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{0.601658in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{0.605306in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{0.600531in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{0.605514in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{0.596103in}}%
\pgfpathlineto{\pgfqpoint{2.545530in}{0.597313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735644in}{0.568491in}}%
\pgfpathlineto{\pgfqpoint{0.754823in}{0.567131in}}%
\pgfpathlineto{\pgfqpoint{0.774002in}{0.561941in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{0.561585in}}%
\pgfpathlineto{\pgfqpoint{0.812359in}{0.562489in}}%
\pgfpathlineto{\pgfqpoint{0.831538in}{0.566735in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{0.570057in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{0.581376in}}%
\pgfpathlineto{\pgfqpoint{0.889075in}{0.589293in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{0.609388in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{0.605927in}}%
\pgfpathlineto{\pgfqpoint{0.946612in}{0.616138in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{0.610901in}}%
\pgfpathlineto{\pgfqpoint{0.984970in}{0.621526in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{0.606648in}}%
\pgfpathlineto{\pgfqpoint{1.023328in}{0.618630in}}%
\pgfpathlineto{\pgfqpoint{1.042507in}{0.613360in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{0.621804in}}%
\pgfpathlineto{\pgfqpoint{1.080865in}{0.606200in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{0.614632in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{0.609894in}}%
\pgfpathlineto{\pgfqpoint{1.138402in}{0.614568in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{0.606143in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{0.615208in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{0.605433in}}%
\pgfpathlineto{\pgfqpoint{1.215118in}{0.616883in}}%
\pgfpathlineto{\pgfqpoint{1.234297in}{0.599515in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{0.604255in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{0.592924in}}%
\pgfpathlineto{\pgfqpoint{1.291834in}{0.600548in}}%
\pgfpathlineto{\pgfqpoint{1.311013in}{0.595151in}}%
\pgfpathlineto{\pgfqpoint{1.330192in}{0.599869in}}%
\pgfpathlineto{\pgfqpoint{1.349371in}{0.591470in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{0.597385in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{0.591752in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{0.595555in}}%
\pgfpathlineto{\pgfqpoint{1.426087in}{0.587727in}}%
\pgfpathlineto{\pgfqpoint{1.445266in}{0.596298in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{0.589349in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{0.597303in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{0.590957in}}%
\pgfpathlineto{\pgfqpoint{1.521982in}{0.593985in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{0.587637in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{0.588830in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{0.584251in}}%
\pgfpathlineto{\pgfqpoint{1.598698in}{0.586862in}}%
\pgfpathlineto{\pgfqpoint{1.617877in}{0.587439in}}%
\pgfpathlineto{\pgfqpoint{1.637056in}{0.587124in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{0.590345in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{0.594265in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{0.589055in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{0.586119in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{0.585169in}}%
\pgfpathlineto{\pgfqpoint{1.752130in}{0.588878in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{0.586406in}}%
\pgfpathlineto{\pgfqpoint{1.790488in}{0.586608in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{0.582938in}}%
\pgfpathlineto{\pgfqpoint{1.828846in}{0.587800in}}%
\pgfpathlineto{\pgfqpoint{1.848025in}{0.583387in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{0.585371in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{0.584426in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{0.579574in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{0.582101in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{0.582187in}}%
\pgfpathlineto{\pgfqpoint{1.982278in}{0.581844in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{0.581562in}}%
\pgfpathlineto{\pgfqpoint{2.020636in}{0.587012in}}%
\pgfpathlineto{\pgfqpoint{2.039815in}{0.579408in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{0.581412in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{0.578913in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{0.582440in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{0.581232in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{0.581733in}}%
\pgfpathlineto{\pgfqpoint{2.154889in}{0.578607in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{0.585167in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{0.581096in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{0.582722in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{0.577897in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{0.581372in}}%
\pgfpathlineto{\pgfqpoint{2.269963in}{0.576613in}}%
\pgfpathlineto{\pgfqpoint{2.289142in}{0.581986in}}%
\pgfpathlineto{\pgfqpoint{2.308321in}{0.578879in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{0.581467in}}%
\pgfpathlineto{\pgfqpoint{2.346679in}{0.580130in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{0.581736in}}%
\pgfpathlineto{\pgfqpoint{2.385037in}{0.578278in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{0.579381in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{0.578457in}}%
\pgfpathlineto{\pgfqpoint{2.442574in}{0.581763in}}%
\pgfpathlineto{\pgfqpoint{2.461753in}{0.579745in}}%
\pgfpathlineto{\pgfqpoint{2.480932in}{0.579768in}}%
\pgfpathlineto{\pgfqpoint{2.500111in}{0.581270in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{0.577973in}}%
\pgfpathlineto{\pgfqpoint{2.538469in}{0.578337in}}%
\pgfpathlineto{\pgfqpoint{2.545516in}{0.578682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636162in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640652in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Climber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144661in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{3.144661in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235162in}{0.643725in}}{\pgfqpoint{5.045180in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{3.235162in}{1.288537in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{1.203432in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{0.643725in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{1.169237in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{0.850820in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{1.208332in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{1.132202in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{1.337500in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{1.395476in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{1.112513in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{1.262398in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{1.143541in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{1.185801in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{1.277546in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{1.518659in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{1.338679in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{1.487625in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{1.449377in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{1.557487in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{1.695403in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{1.702565in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{1.553269in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{1.590582in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{1.442671in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{1.517309in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{1.321696in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{1.405639in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{1.262853in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{1.501470in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{1.464342in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{1.317231in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{1.422927in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{1.474571in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{1.467833in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{1.557152in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{1.504232in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{1.455109in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{1.497365in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{1.534408in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{1.551746in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{1.514660in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{1.466255in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{1.532213in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{1.555652in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{1.421855in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{1.571023in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{1.404013in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{1.463223in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{1.456643in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{1.588554in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{1.551809in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{1.360086in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{1.468509in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{1.622428in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{1.374667in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{1.530766in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{1.578524in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{1.334906in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{1.374720in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{1.405846in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{1.376318in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.427917in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{1.392768in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{1.542549in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{1.428791in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{1.382783in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{1.352870in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{1.325878in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{1.401476in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{1.390844in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{1.432813in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{1.395280in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{1.317994in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{1.431566in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{1.456813in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{1.371483in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{1.369930in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{1.399534in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{1.437591in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{1.439754in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{1.370529in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{1.465314in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{1.250011in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{1.303924in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{1.296336in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{1.366484in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{1.193775in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{1.343206in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.418689in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{1.285341in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{1.320967in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{1.276429in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{1.326243in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{1.259474in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{1.579990in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{1.579990in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{1.596691in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{1.609235in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{1.616872in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{1.529195in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.630073in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{1.635685in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{1.644480in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{1.583026in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{1.488958in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{1.566271in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{1.546577in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{1.569088in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{1.671476in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{1.522563in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{1.490256in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{1.781285in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{1.474143in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{1.594590in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{1.723084in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{1.649294in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{1.648063in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{1.909959in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{1.646189in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{1.521972in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{1.611729in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{1.615919in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{1.711637in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{1.701490in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{1.621266in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{1.614672in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{1.816769in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.712508in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{1.688855in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{1.904790in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{1.762123in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{1.778996in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{1.682342in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{1.685305in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{1.733484in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{1.821909in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{1.770821in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{1.978569in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{1.756326in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{1.839520in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{1.803495in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{1.688289in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{1.781343in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{1.804036in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{1.859554in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{1.604637in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{2.010408in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{1.745880in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{1.837882in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{1.865418in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{1.678457in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{1.916945in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{2.047843in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{1.831232in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{1.771330in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{1.927202in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{1.933639in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{1.962895in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{1.985687in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{1.902161in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{1.876793in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{2.016145in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{2.198923in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{2.072763in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{1.953429in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{2.043793in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{1.997674in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{1.976712in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{2.023545in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{1.910788in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{1.845226in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{1.770743in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{1.955299in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{1.915645in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{1.798966in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{1.708368in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{1.682253in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{1.454883in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{1.493581in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{1.376387in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{1.546507in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{1.338826in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{1.546263in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{1.290939in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{1.563264in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{1.355817in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{1.360795in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{0.969686in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{1.288537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235162in}{0.604263in}}{\pgfqpoint{5.045180in}{1.509158in}}{%
\pgfpathmoveto{\pgfqpoint{3.235162in}{1.005107in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{0.794065in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{0.604263in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{0.768333in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{0.710823in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{0.995767in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{0.892767in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{0.884305in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{0.842243in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{0.948772in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{0.803040in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{0.935636in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{0.911935in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{0.980957in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{0.912347in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{0.988840in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{1.108159in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{1.305672in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{1.148017in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{1.210088in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{1.318941in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{1.096537in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{1.109576in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{1.147931in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{1.152520in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{1.141839in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{1.092303in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{1.109800in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{1.048001in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{1.080436in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{1.018987in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{0.999482in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{1.076703in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{0.959199in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{1.011099in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{1.021908in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{0.989195in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{1.050721in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{0.985858in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{1.033961in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{0.976582in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{1.008081in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{0.952978in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{1.007008in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{0.902310in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{0.914343in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{0.910558in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{0.977056in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{0.886695in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{0.961322in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{0.927979in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{0.922947in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{0.964455in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{0.927205in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{0.891049in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{0.964332in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{0.919788in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{0.890982in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{0.873413in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{0.901685in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{0.887072in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{0.896887in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{0.917507in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{0.980785in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{0.846624in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{0.851983in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{0.845518in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{0.900507in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{0.874870in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{0.851707in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{1.015379in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{0.807111in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{0.841236in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{0.850317in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{0.852445in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{0.821887in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{0.866057in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{0.849385in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{0.900982in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{0.804347in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{0.835164in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{0.846175in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{0.836577in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{0.799014in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{0.889570in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{0.809593in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{0.814014in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{0.819363in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{0.840378in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.822021in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{0.845546in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{0.807464in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{0.865783in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{0.772219in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{0.786656in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{0.919548in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{0.919548in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{0.891849in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{0.929097in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{0.885779in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{0.948493in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.881999in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{0.922393in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{0.862234in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{0.927795in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{0.926975in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{0.915402in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{0.943469in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{0.995534in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{0.891648in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{0.932575in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{0.861278in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{0.947949in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{0.896786in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{0.962703in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{0.921878in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{0.907198in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{0.916822in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{0.957128in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{0.928407in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{1.051801in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{0.982528in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{0.911760in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{0.914750in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{0.951632in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{0.903119in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{0.947615in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{0.970953in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.017250in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{0.996472in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{1.041675in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{0.969545in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{0.994693in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{0.924188in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{0.991769in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{1.034603in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{0.993794in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{1.056541in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{1.076455in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{0.995542in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{1.016437in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{1.024847in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{0.916631in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{0.988164in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{1.010854in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{1.062903in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{1.064570in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{1.101015in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{1.117106in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{1.001890in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{1.060379in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{1.054054in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{1.113111in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{1.043282in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{1.111170in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{1.099788in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{1.193277in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{1.083073in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{1.235498in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{1.222925in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{1.158415in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{1.199155in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{1.232152in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{1.261168in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{1.296859in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{1.250376in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{1.298372in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{1.400460in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{1.509158in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{1.422370in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{1.372256in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{1.488281in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{1.377858in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{1.376069in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{1.342413in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{1.289151in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{1.211789in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{1.014170in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{1.196610in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{1.014348in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{0.996809in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{0.882356in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{1.151723in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{1.072759in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{1.153757in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{0.818268in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{0.921384in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{0.805745in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{1.005107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235162in}{0.570743in}}{\pgfqpoint{5.045105in}{1.231692in}}{%
\pgfpathmoveto{\pgfqpoint{3.235162in}{0.714652in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{0.598299in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{0.586557in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{0.613877in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{0.570743in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{0.679239in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{0.693776in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{0.710369in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{0.614512in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{0.658824in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{0.658367in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{0.641465in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{0.724569in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{0.768713in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{0.843922in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{0.957371in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{0.853606in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{0.892647in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{0.900582in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{0.980477in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{0.881105in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{0.950484in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{0.900575in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{1.050505in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{0.900546in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{0.929270in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{0.870224in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{0.910944in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{0.873444in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{0.836524in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{0.814791in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{0.863095in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{0.820347in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{0.821349in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{0.852888in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{0.821218in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{0.814319in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{0.809551in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{0.793067in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{0.806247in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{0.794952in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{0.796061in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{0.770942in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{0.757318in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{0.755654in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{0.793851in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{0.755615in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{0.760375in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{0.731746in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{0.771434in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{0.737543in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{0.734734in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{0.741469in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{0.762187in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{0.735931in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{0.771626in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{0.745812in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{0.710594in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{0.715434in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{0.750805in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{0.740577in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{0.717411in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{0.703395in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{0.717046in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{0.706171in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{0.746650in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{0.707354in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{0.715811in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{0.719186in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{0.729346in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{0.737168in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{0.718479in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{0.708671in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{0.721272in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{0.668032in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{0.701673in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{0.692069in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{0.707652in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{0.686395in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{0.701565in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{0.678224in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{0.697471in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{0.688141in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{0.721228in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{0.685039in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{0.697136in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{0.689140in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{0.726550in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{0.694148in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{0.703355in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.671976in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{0.697408in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{0.668725in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{0.692522in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{0.680472in}}%
\pgfpathlineto{\pgfqpoint{5.045105in}{0.679923in}}%
\pgfpathlineto{\pgfqpoint{5.045105in}{0.699895in}}%
\pgfpathlineto{\pgfqpoint{5.045105in}{0.699895in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{0.703407in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{0.741228in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{0.717856in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{0.722547in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.710123in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{0.714290in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{0.717179in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{0.744180in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{0.733807in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{0.710046in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{0.745992in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{0.763518in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{0.733822in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{0.743387in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{0.715450in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{0.735382in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{0.707288in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{0.750931in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{0.754598in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{0.759822in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{0.731354in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{0.768423in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{0.756313in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{0.753564in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{0.746126in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{0.752962in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{0.727149in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{0.729266in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{0.735296in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{0.766055in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{0.752168in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{0.756170in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{0.748795in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{0.779115in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{0.756751in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{0.812702in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{0.793757in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{0.808555in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{0.782520in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{0.829034in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{0.754283in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{0.794314in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{0.785957in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{0.863686in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{0.800515in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{0.817441in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{0.793658in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{0.829682in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{0.805754in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{0.802674in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{0.769698in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{0.858690in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{0.867943in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{0.806261in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{0.842080in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{0.873953in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{0.900317in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{0.895679in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{0.849763in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{0.858886in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{0.894579in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{0.864403in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{0.910567in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{0.910911in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{0.998433in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{0.960921in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{1.005937in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{1.008657in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{1.021677in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{0.988153in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{1.110262in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{1.018126in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{1.073075in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{1.066329in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{1.086359in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{1.033459in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{1.231692in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{0.939272in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{1.014709in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{0.918472in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{0.841626in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{0.885836in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{0.823139in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{0.741276in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{0.724982in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{0.709325in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{0.756046in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{0.757304in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{0.715646in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{0.754974in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{0.673996in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{0.709107in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{0.667261in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{0.714652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235162in}{0.560278in}}{\pgfqpoint{5.045048in}{0.655822in}}{%
\pgfpathmoveto{\pgfqpoint{3.235162in}{0.624371in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{0.575910in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{0.560278in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{0.572141in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{0.561850in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{0.583618in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{0.586047in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{0.575636in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{0.577486in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{0.579094in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{0.579192in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{0.573703in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{0.580297in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{0.582717in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{0.584601in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{0.583653in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{0.586515in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{0.592513in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{0.607620in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{0.604306in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{0.618534in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{0.604096in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{0.620241in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{0.597805in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{0.621212in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{0.622088in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{0.625340in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{0.615668in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{0.622024in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{0.610274in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{0.613076in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{0.613684in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{0.602967in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{0.601909in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{0.605630in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{0.597360in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{0.606492in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{0.611775in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{0.608975in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{0.600544in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{0.603247in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{0.596002in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{0.597658in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{0.598035in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{0.598939in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{0.595347in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{0.598157in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{0.588339in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{0.591894in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{0.592737in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{0.593291in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{0.598004in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{0.596283in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{0.589159in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{0.589545in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{0.588760in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{0.592177in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{0.596709in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{0.592175in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{0.590583in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{0.593105in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{0.591478in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{0.591420in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{0.586974in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{0.591958in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{0.583986in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{0.587237in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{0.584159in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{0.584327in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{0.586120in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{0.591275in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{0.588840in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{0.589412in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{0.586727in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{0.584635in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{0.582324in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{0.583195in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{0.585644in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{0.588895in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{0.590968in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{0.589644in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{0.584469in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{0.581325in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{0.587354in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{0.585396in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{0.589262in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{0.583876in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{0.586739in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{0.580633in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{0.585182in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.589197in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{0.592345in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{0.583455in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{0.584130in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{0.583493in}}%
\pgfpathlineto{\pgfqpoint{5.045048in}{0.585710in}}%
\pgfpathlineto{\pgfqpoint{5.045048in}{0.601172in}}%
\pgfpathlineto{\pgfqpoint{5.045048in}{0.601172in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{0.598758in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{0.604219in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{0.599958in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{0.601017in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.600669in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{0.602791in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{0.606203in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{0.606122in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{0.608744in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{0.612613in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{0.609197in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{0.610457in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{0.606720in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{0.613414in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{0.605068in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{0.613410in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{0.607290in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{0.619483in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{0.606892in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{0.614518in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{0.609598in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{0.609556in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{0.613677in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{0.617424in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{0.603611in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{0.612487in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{0.612190in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{0.616864in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{0.608338in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{0.621301in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{0.614796in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{0.613411in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{0.622337in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{0.622435in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{0.621234in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{0.615290in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{0.614700in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{0.611172in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{0.614002in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{0.612569in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{0.629011in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{0.622090in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{0.619592in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{0.616920in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{0.630005in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{0.614043in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{0.617158in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{0.622034in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{0.620246in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{0.617337in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{0.631827in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{0.630937in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{0.623667in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{0.624577in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{0.637152in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{0.630817in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{0.639846in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{0.634161in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{0.632847in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{0.641689in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{0.649853in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{0.651909in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{0.640091in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{0.636840in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{0.654826in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{0.654890in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{0.647528in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{0.645133in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{0.655822in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{0.651602in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{0.633370in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{0.630661in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{0.643368in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{0.641635in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{0.632079in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{0.628318in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{0.630614in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{0.621552in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{0.642961in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{0.627844in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{0.616080in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{0.594164in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{0.590326in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{0.583636in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{0.590307in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{0.589934in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{0.589263in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{0.598894in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{0.618172in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{0.597751in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{0.612493in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{0.600312in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{0.622192in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{0.624371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235162in}{0.558517in}}{\pgfqpoint{5.045034in}{0.649538in}}{%
\pgfpathmoveto{\pgfqpoint{3.235162in}{0.582956in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{0.567612in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{0.562067in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{0.562157in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{0.567382in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{0.570972in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{0.569813in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{0.568492in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{0.566899in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{0.570150in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{0.569551in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{0.568387in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{0.571540in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{0.574264in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{0.575135in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{0.581612in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{0.581429in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{0.589457in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{0.587098in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{0.593958in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{0.598200in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{0.609536in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{0.607699in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{0.603386in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{0.600374in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{0.604222in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{0.604262in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{0.606985in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{0.601474in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{0.602780in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{0.602297in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{0.609126in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{0.599743in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{0.599501in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{0.598817in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{0.605187in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{0.590716in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{0.594139in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{0.601533in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{0.600809in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{0.600121in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{0.592584in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{0.589011in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{0.585821in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{0.590026in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{0.591920in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{0.585251in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{0.588703in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{0.587117in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{0.587037in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{0.583925in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{0.581563in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{0.585343in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{0.583769in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{0.578815in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{0.581746in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{0.581696in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{0.579108in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{0.584782in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{0.584390in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{0.583642in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{0.584646in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{0.583853in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{0.586979in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{0.581039in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{0.586320in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{0.581047in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{0.582036in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{0.579926in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{0.579867in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{0.580691in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{0.580958in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{0.579380in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{0.585326in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{0.579785in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{0.579234in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{0.578278in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{0.582976in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{0.583227in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{0.582139in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{0.579433in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{0.580933in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{0.576769in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{0.578361in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{0.584005in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{0.581577in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{0.580668in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{0.582464in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{0.576588in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{0.580285in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.580619in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{0.587461in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{0.580546in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{0.581423in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{0.580129in}}%
\pgfpathlineto{\pgfqpoint{5.045034in}{0.581538in}}%
\pgfpathlineto{\pgfqpoint{5.045034in}{0.605695in}}%
\pgfpathlineto{\pgfqpoint{5.045034in}{0.605695in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{0.599660in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{0.600676in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{0.596683in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{0.599844in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.598996in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{0.601172in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{0.594269in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{0.593402in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{0.591732in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{0.598768in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{0.594915in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{0.600208in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{0.596604in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{0.595668in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{0.594314in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{0.602370in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{0.598300in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{0.604724in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{0.593920in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{0.596520in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{0.591356in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{0.593890in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{0.591213in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{0.593014in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{0.589374in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{0.597199in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{0.586901in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{0.588684in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{0.585588in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{0.589414in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{0.594518in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{0.592972in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{0.592355in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{0.593590in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{0.593989in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{0.598084in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{0.596238in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{0.610651in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{0.604862in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{0.609078in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{0.602471in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{0.610277in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{0.595458in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{0.606459in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{0.606439in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{0.598576in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{0.598230in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{0.600984in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{0.601350in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{0.595300in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{0.595262in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{0.604686in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{0.601138in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{0.607449in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{0.605633in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{0.608491in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{0.603511in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{0.613059in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{0.615635in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{0.613148in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{0.613529in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{0.616755in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{0.611287in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{0.611505in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{0.607018in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{0.621722in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{0.615888in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{0.620769in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{0.612745in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{0.643777in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{0.628168in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{0.631845in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{0.613009in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{0.625234in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{0.624927in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{0.644046in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{0.624144in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{0.649538in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{0.649126in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{0.633439in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{0.620394in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{0.612763in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{0.605585in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{0.593189in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{0.591487in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{0.584980in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{0.588294in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{0.577434in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{0.574378in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{0.572251in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{0.570817in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{0.567616in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{0.579827in}}%
\pgfpathlineto{\pgfqpoint{3.235162in}{0.582956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215983in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215983in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130509in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130509in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045034in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.045034in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.140171in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.135680in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144661in}{0.560746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778531in, y=0.522165in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144661in}{1.009850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778531in, y=0.971270in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144661in}{1.458955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778531in, y=1.420375in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144661in}{1.908060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778531in, y=1.869479in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235162in}{1.245984in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{0.806706in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{1.265016in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{1.103318in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{1.385798in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{1.211571in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{1.441882in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{1.263212in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{1.470991in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{1.244450in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{1.377989in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{1.299212in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{1.434027in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{1.492957in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{1.658812in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{1.627162in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{1.721462in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{1.610060in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{1.701357in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{1.803096in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{1.863055in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{1.764991in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{1.794128in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{1.743232in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{1.873085in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{1.637563in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{1.739201in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{1.730888in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{1.758807in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{1.670568in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{1.609696in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{1.700736in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{1.742177in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{1.637781in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{1.643171in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{1.772604in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{1.725676in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{1.629683in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{1.708582in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{1.676271in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{1.606067in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{1.771311in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{1.580145in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{1.640704in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{1.687529in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{1.592678in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{1.575756in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{1.630069in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{1.714037in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{1.654067in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{1.731382in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{1.565454in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{1.645209in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{1.677956in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{1.529986in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{1.606554in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{1.640549in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{1.556951in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{1.568421in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{1.655318in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{1.532587in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{1.570212in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{1.604768in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{1.578611in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{1.525029in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{1.542136in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{1.532254in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{1.470898in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{1.506602in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{1.456408in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{1.539501in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{1.652620in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{1.483028in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{1.540430in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{1.589949in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{1.483036in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{1.422037in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{1.463924in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{1.481159in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{1.521003in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{1.517201in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{1.398294in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{1.435097in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{1.392647in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{1.474755in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{1.419127in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{1.489446in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{1.524381in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{1.407268in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{1.442832in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{1.461467in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{1.419732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235162in}{0.899586in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{0.705004in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{0.844858in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{0.764546in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{1.074762in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{0.982763in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{1.018014in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{0.862299in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{0.972791in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{0.908694in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{1.066123in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{0.963052in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{1.100749in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{1.165626in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{1.242114in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{1.341765in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{1.318149in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{1.291172in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{1.370655in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{1.302848in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{1.255018in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{1.223151in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{1.201448in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{1.219349in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{1.178037in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{1.185484in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{1.139795in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{1.133721in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{1.120956in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{1.117490in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{1.079888in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{1.076238in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{1.055443in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{1.066539in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{1.016239in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{1.081916in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{1.019956in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{1.047170in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{0.989236in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{1.062594in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{1.026996in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{1.035789in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{0.982606in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{0.962599in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{0.949361in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{1.012765in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{0.901663in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{0.993085in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{0.972208in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{0.959245in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{1.020455in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{0.991873in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{0.936610in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{0.979063in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{0.977195in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{0.941375in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{0.898800in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{0.948189in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{0.928309in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{0.969281in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{0.956990in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{0.999018in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{0.908789in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{0.899799in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{0.874318in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{0.926070in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{0.881123in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{0.893315in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{0.917117in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{1.033590in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{0.867759in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{0.899182in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{0.883570in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{0.879821in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{0.871882in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{0.914380in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{0.873085in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{0.924466in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{0.832812in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{0.883869in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{0.868912in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{0.916056in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{0.871242in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{0.902486in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{0.868284in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{0.870905in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{0.840798in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{0.881386in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.852010in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{0.897019in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{0.897440in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{0.832034in}}%
\pgfpathlineto{\pgfqpoint{5.045180in}{0.853102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235162in}{0.656476in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{0.661492in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{0.622369in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{0.717107in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{0.704711in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{0.733837in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{0.685279in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{0.684075in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{0.691675in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{0.729362in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{0.732302in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{0.805203in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{0.805170in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{0.881197in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{0.986040in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{0.896439in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{1.062170in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{0.967020in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{1.033418in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{0.973717in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{1.011780in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{0.959350in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{1.080383in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{0.944349in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{0.975474in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{0.939440in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{0.958440in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{0.917183in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{0.917479in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{0.862851in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{0.886831in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{0.842375in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{0.857964in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{0.855887in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{0.835491in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{0.820219in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{0.852615in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{0.846692in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{0.840100in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{0.818516in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{0.819442in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{0.808004in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{0.762676in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{0.798263in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{0.780685in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{0.795028in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{0.762702in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{0.794437in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{0.769029in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{0.799210in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{0.763713in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{0.778251in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{0.745107in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{0.800330in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{0.764166in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{0.759575in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{0.754596in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{0.781753in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{0.748664in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{0.748263in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{0.726095in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{0.736608in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{0.729170in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{0.756353in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{0.721325in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{0.722538in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{0.723167in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{0.741154in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{0.741647in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{0.736021in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{0.732492in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{0.744848in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{0.699693in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{0.730747in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{0.723334in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{0.729291in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{0.696841in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{0.718473in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{0.696837in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{0.720429in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{0.710982in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{0.742373in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{0.715515in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{0.703591in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{0.711473in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{0.735365in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{0.705663in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{0.708822in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.691049in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{0.709977in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{0.693290in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{0.716875in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{0.691940in}}%
\pgfpathlineto{\pgfqpoint{5.045105in}{0.689909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235162in}{0.600140in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{0.591235in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{0.586226in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{0.587172in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{0.590685in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{0.602110in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{0.587265in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{0.583374in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{0.584514in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{0.584750in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{0.578669in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{0.585312in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{0.588441in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{0.600340in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{0.605748in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{0.614738in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{0.607032in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{0.619117in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{0.616312in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{0.625307in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{0.622866in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{0.631804in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{0.614233in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{0.627291in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{0.636845in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{0.640581in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{0.630400in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{0.634776in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{0.632582in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{0.633951in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{0.625262in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{0.621529in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{0.627742in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{0.619524in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{0.619670in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{0.622968in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{0.624410in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{0.615680in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{0.620199in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{0.610289in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{0.610662in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{0.614486in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{0.615383in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{0.609201in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{0.605186in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{0.604526in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{0.603390in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{0.611648in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{0.607462in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{0.607938in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{0.605625in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{0.609278in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{0.600664in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{0.603090in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{0.603941in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{0.605564in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{0.602641in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{0.604198in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{0.606356in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{0.606928in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{0.604656in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{0.602685in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{0.599391in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{0.604269in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{0.596248in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{0.600595in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{0.599155in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{0.601881in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{0.596226in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{0.603418in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{0.600202in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{0.597096in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{0.595961in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{0.604501in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{0.595043in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{0.602564in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{0.598093in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{0.602189in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{0.597356in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{0.598941in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{0.594023in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{0.598906in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{0.597297in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{0.596310in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{0.596430in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{0.593418in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{0.593986in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.594933in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{0.596681in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{0.591707in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{0.591126in}}%
\pgfpathlineto{\pgfqpoint{5.045048in}{0.593441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.144661in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235162in}{0.575284in}}%
\pgfpathlineto{\pgfqpoint{3.254341in}{0.569172in}}%
\pgfpathlineto{\pgfqpoint{3.273520in}{0.564841in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{0.566487in}}%
\pgfpathlineto{\pgfqpoint{3.311878in}{0.569816in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{0.572675in}}%
\pgfpathlineto{\pgfqpoint{3.350236in}{0.573623in}}%
\pgfpathlineto{\pgfqpoint{3.369415in}{0.578393in}}%
\pgfpathlineto{\pgfqpoint{3.388594in}{0.575939in}}%
\pgfpathlineto{\pgfqpoint{3.407773in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{3.426952in}{0.577989in}}%
\pgfpathlineto{\pgfqpoint{3.446131in}{0.580788in}}%
\pgfpathlineto{\pgfqpoint{3.465310in}{0.588563in}}%
\pgfpathlineto{\pgfqpoint{3.484489in}{0.593514in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{0.597764in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{0.607526in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{0.615277in}}%
\pgfpathlineto{\pgfqpoint{3.561205in}{0.619497in}}%
\pgfpathlineto{\pgfqpoint{3.580384in}{0.605621in}}%
\pgfpathlineto{\pgfqpoint{3.599563in}{0.619002in}}%
\pgfpathlineto{\pgfqpoint{3.618742in}{0.611564in}}%
\pgfpathlineto{\pgfqpoint{3.637921in}{0.617385in}}%
\pgfpathlineto{\pgfqpoint{3.657100in}{0.610354in}}%
\pgfpathlineto{\pgfqpoint{3.676279in}{0.617616in}}%
\pgfpathlineto{\pgfqpoint{3.695458in}{0.614271in}}%
\pgfpathlineto{\pgfqpoint{3.714637in}{0.624000in}}%
\pgfpathlineto{\pgfqpoint{3.733816in}{0.608503in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{0.613877in}}%
\pgfpathlineto{\pgfqpoint{3.772174in}{0.608681in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{0.612251in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{0.604657in}}%
\pgfpathlineto{\pgfqpoint{3.829711in}{0.610315in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{0.605515in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{0.608128in}}%
\pgfpathlineto{\pgfqpoint{3.887248in}{0.606173in}}%
\pgfpathlineto{\pgfqpoint{3.906427in}{0.609167in}}%
\pgfpathlineto{\pgfqpoint{3.925606in}{0.603175in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{0.603599in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{0.602522in}}%
\pgfpathlineto{\pgfqpoint{3.983143in}{0.604650in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{0.602877in}}%
\pgfpathlineto{\pgfqpoint{4.021501in}{0.600017in}}%
\pgfpathlineto{\pgfqpoint{4.040680in}{0.595074in}}%
\pgfpathlineto{\pgfqpoint{4.059859in}{0.595253in}}%
\pgfpathlineto{\pgfqpoint{4.079038in}{0.592644in}}%
\pgfpathlineto{\pgfqpoint{4.098217in}{0.593610in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{0.593300in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{0.594843in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{0.592673in}}%
\pgfpathlineto{\pgfqpoint{4.174933in}{0.592806in}}%
\pgfpathlineto{\pgfqpoint{4.194112in}{0.595182in}}%
\pgfpathlineto{\pgfqpoint{4.213291in}{0.594011in}}%
\pgfpathlineto{\pgfqpoint{4.232470in}{0.590400in}}%
\pgfpathlineto{\pgfqpoint{4.251649in}{0.597023in}}%
\pgfpathlineto{\pgfqpoint{4.270828in}{0.590643in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{0.595412in}}%
\pgfpathlineto{\pgfqpoint{4.309186in}{0.593279in}}%
\pgfpathlineto{\pgfqpoint{4.328365in}{0.594880in}}%
\pgfpathlineto{\pgfqpoint{4.347544in}{0.590510in}}%
\pgfpathlineto{\pgfqpoint{4.366723in}{0.591237in}}%
\pgfpathlineto{\pgfqpoint{4.385902in}{0.588815in}}%
\pgfpathlineto{\pgfqpoint{4.405081in}{0.589118in}}%
\pgfpathlineto{\pgfqpoint{4.424260in}{0.588104in}}%
\pgfpathlineto{\pgfqpoint{4.443439in}{0.589976in}}%
\pgfpathlineto{\pgfqpoint{4.462618in}{0.587779in}}%
\pgfpathlineto{\pgfqpoint{4.481797in}{0.587867in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{0.583317in}}%
\pgfpathlineto{\pgfqpoint{4.520155in}{0.585360in}}%
\pgfpathlineto{\pgfqpoint{4.539334in}{0.583413in}}%
\pgfpathlineto{\pgfqpoint{4.558513in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{0.585033in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{0.586986in}}%
\pgfpathlineto{\pgfqpoint{4.616050in}{0.585297in}}%
\pgfpathlineto{\pgfqpoint{4.635229in}{0.589608in}}%
\pgfpathlineto{\pgfqpoint{4.654408in}{0.585570in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{0.587877in}}%
\pgfpathlineto{\pgfqpoint{4.692766in}{0.586099in}}%
\pgfpathlineto{\pgfqpoint{4.711945in}{0.593850in}}%
\pgfpathlineto{\pgfqpoint{4.731123in}{0.590764in}}%
\pgfpathlineto{\pgfqpoint{4.750302in}{0.592254in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{0.586873in}}%
\pgfpathlineto{\pgfqpoint{4.788660in}{0.588300in}}%
\pgfpathlineto{\pgfqpoint{4.807839in}{0.586686in}}%
\pgfpathlineto{\pgfqpoint{4.827018in}{0.589285in}}%
\pgfpathlineto{\pgfqpoint{4.846197in}{0.589460in}}%
\pgfpathlineto{\pgfqpoint{4.865376in}{0.590172in}}%
\pgfpathlineto{\pgfqpoint{4.884555in}{0.586200in}}%
\pgfpathlineto{\pgfqpoint{4.903734in}{0.587933in}}%
\pgfpathlineto{\pgfqpoint{4.922913in}{0.585428in}}%
\pgfpathlineto{\pgfqpoint{4.942092in}{0.590729in}}%
\pgfpathlineto{\pgfqpoint{4.961271in}{0.589808in}}%
\pgfpathlineto{\pgfqpoint{4.980450in}{0.593653in}}%
\pgfpathlineto{\pgfqpoint{4.999629in}{0.588614in}}%
\pgfpathlineto{\pgfqpoint{5.018808in}{0.591050in}}%
\pgfpathlineto{\pgfqpoint{5.037987in}{0.589895in}}%
\pgfpathlineto{\pgfqpoint{5.045034in}{0.593616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144661in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.144661in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135680in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144661in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144661in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.140171in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Plunder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585151in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{5.585151in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.675652in}{1.120573in}}{\pgfqpoint{7.485669in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{5.675652in}{1.644532in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{1.598927in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{1.344996in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{1.942028in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{1.613205in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{1.834016in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{1.367164in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{1.471111in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{1.329642in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{1.520546in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{1.308702in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{1.412980in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{1.338274in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{1.260304in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{1.129403in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{1.364371in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{1.319213in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{1.427884in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{1.274249in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{1.407895in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{1.359130in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{1.450627in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{1.324482in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{1.386565in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{1.351626in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{1.527600in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{1.384878in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{1.318142in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{1.339628in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{1.439320in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{1.349654in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{1.476006in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{1.471265in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{1.360223in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{1.238979in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{1.516478in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{1.317797in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{1.438055in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{1.371884in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{1.567199in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{1.366794in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{1.511808in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{1.312091in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{1.386997in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{1.422080in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{1.423284in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{1.172533in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{1.388821in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{1.314948in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{1.429497in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{1.248261in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{1.299914in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{1.285275in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{1.308953in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{1.269435in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{1.222406in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{1.336008in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{1.323842in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{1.309650in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{1.269684in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{1.350374in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{1.205649in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{1.262324in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{1.193421in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{1.330589in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{1.187790in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{1.182152in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{1.292053in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{1.270803in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{1.216685in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{1.280310in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{1.217240in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{1.253191in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{1.262869in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{1.285927in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{1.261606in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{1.360258in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{1.310831in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{1.184078in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{1.355233in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{1.197205in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{1.285208in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{1.175602in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{1.261629in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{1.217659in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{1.245862in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{1.175660in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{1.237714in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{1.179502in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{1.120573in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{1.156032in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{1.348324in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{1.176736in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{1.282397in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{1.282397in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{1.358516in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{1.516101in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{1.530836in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{2.092411in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{1.356247in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{1.276793in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{1.356454in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{1.452992in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{1.295148in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{1.453059in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{1.281575in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{1.328823in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{1.276874in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{1.400578in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{1.439224in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{1.617122in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{1.378374in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{1.454309in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{1.278010in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{1.328508in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{1.342076in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{1.449530in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{1.328843in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{1.448713in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{1.236480in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{1.361615in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{1.576324in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{1.232792in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{1.461133in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{1.366506in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{1.582060in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{1.627683in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{1.468848in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{1.318060in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{1.358166in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{1.548339in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{1.379948in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{1.334559in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{1.459362in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{1.319712in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{1.732258in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{1.574477in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{1.602634in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{1.449846in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{1.552719in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{1.454465in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{1.630485in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{1.480332in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{1.734471in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{1.494127in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{1.562820in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{1.478488in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{1.644446in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{1.476519in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{1.638273in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{1.509227in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{1.626858in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{1.537635in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{1.792244in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{1.883543in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{1.711423in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{1.634300in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{1.577648in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{1.505246in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{1.572976in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{1.415605in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{1.682925in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{1.484039in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{1.628256in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{1.401533in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{1.595983in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{1.410385in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{1.516547in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{1.500892in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{1.585881in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{1.373384in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{1.602698in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{1.336692in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{1.423324in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{1.546266in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{1.374830in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{1.698689in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{1.606496in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{1.630855in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{1.622406in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{1.783397in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{1.921921in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{2.079005in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{1.572999in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{1.644532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.675652in}{0.778249in}}{\pgfqpoint{7.485669in}{2.104796in}}{%
\pgfpathmoveto{\pgfqpoint{5.675652in}{1.692764in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{1.568378in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{1.421272in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{1.569403in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{1.119868in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{0.987045in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{0.951069in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{1.035026in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{1.067699in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{1.101675in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{1.110146in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{0.916880in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{1.104470in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{0.928170in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{1.025702in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{0.914238in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{0.994066in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{0.884332in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{0.972543in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{0.903018in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{0.997773in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{0.875795in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{0.996376in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{0.908359in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{1.047838in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{0.940544in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{0.974650in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{0.961990in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{0.972694in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{0.864549in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{0.923983in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{0.906724in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{0.977004in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{0.865492in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{0.982963in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{0.880064in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{0.969365in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{0.867155in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{0.927620in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{0.898146in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{0.976855in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{0.933290in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{0.953990in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{0.880617in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{0.954067in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{0.859886in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{0.956887in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{0.920141in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{0.929323in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{0.880355in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{0.928729in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{0.859078in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{0.959740in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{0.881372in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{0.971161in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{0.819723in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{0.897719in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{0.871337in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{0.927225in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{0.820601in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{0.932473in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{0.875228in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{0.928459in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{0.822148in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{0.889888in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{0.844576in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{0.847744in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{0.785022in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{0.870510in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{0.818391in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{0.912416in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{0.811176in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{0.897351in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{0.849140in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{0.845192in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{0.810937in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{0.901334in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{0.821815in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{0.891502in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{0.819476in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{0.899186in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{0.778249in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{0.890712in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{0.816806in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{0.886209in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{0.807674in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{0.811281in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{0.832239in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{0.816560in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{0.821718in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{0.880346in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{0.829595in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{0.835126in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{0.786736in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{0.828769in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{0.832126in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{0.893801in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{0.936600in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{0.936600in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{0.847962in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{0.928292in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{0.844201in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{0.931115in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{0.890760in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{0.984848in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{0.905867in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{1.125301in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{0.862840in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{0.879811in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{0.858354in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{0.948170in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{0.838441in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{0.927549in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{0.929271in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{0.910705in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{0.894883in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{0.955258in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{0.889605in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{1.009989in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{0.872709in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{0.982678in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{0.891116in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{0.985782in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{0.910701in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{0.937364in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{1.049227in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{1.280838in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{0.879417in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{0.878762in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{1.059948in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{0.870138in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{0.994771in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{0.911975in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{0.989789in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{0.955609in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{1.035274in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{0.885693in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{1.038990in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{1.033719in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{1.021118in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{0.929114in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{1.046500in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{0.915738in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{0.979333in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{0.906110in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{1.025582in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{0.960661in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{0.970635in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{0.911281in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{1.060955in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{0.926818in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{1.003031in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{0.957062in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{1.020148in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{0.972248in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{1.104950in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{0.963192in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{1.022338in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{0.976234in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{1.087509in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{1.134676in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{1.191803in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{0.934436in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{1.084172in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{1.023163in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{1.115362in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{1.048687in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{1.009032in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{0.975675in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{1.233592in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{1.114891in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{1.143938in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{1.105230in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{1.172421in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{1.038636in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{1.077590in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{0.996259in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{1.201896in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{1.088771in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{1.271748in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{1.018489in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{1.251731in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{1.131826in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{1.386292in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{1.199848in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{1.345681in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{1.425272in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{1.642774in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{2.104796in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{2.033412in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{1.834272in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{1.692764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.675652in}{0.624523in}}{\pgfqpoint{7.485594in}{1.703081in}}{%
\pgfpathmoveto{\pgfqpoint{5.675652in}{1.350825in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{1.155024in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{1.270312in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{1.306610in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{0.968890in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{0.895765in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{0.903854in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{0.790671in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{0.795983in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{0.693439in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{0.786050in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{0.713631in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{0.728565in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{0.682463in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{0.723393in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{0.677061in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{0.754795in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{0.685575in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{0.735125in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{0.689227in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{0.727638in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{0.671606in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{0.758773in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{0.692879in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{0.685438in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{0.706829in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{0.683805in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{0.692390in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{0.664000in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{0.714434in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{0.675688in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{0.710176in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{0.670292in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{0.690612in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{0.655027in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{0.702629in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{0.643201in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{0.680412in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{0.677707in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{0.707776in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{0.670071in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{0.656661in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{0.671797in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{0.661431in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{0.690429in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{0.646560in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{0.671755in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{0.639436in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{0.685068in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{0.664560in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{0.679504in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{0.639745in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{0.677784in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{0.660059in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{0.671575in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{0.669362in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{0.643595in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{0.670715in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{0.641986in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{0.677014in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{0.638409in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{0.670481in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{0.637335in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{0.654670in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{0.652035in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{0.684460in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{0.638805in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{0.656405in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{0.655175in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{0.664236in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{0.651650in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{0.661989in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{0.641938in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{0.655982in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{0.644800in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{0.659230in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{0.645401in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{0.644235in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{0.633695in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{0.654571in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{0.635697in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{0.665914in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{0.649614in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{0.653425in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{0.624523in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{0.683097in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{0.629017in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{0.667761in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{0.632733in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{0.663583in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{0.629844in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{0.638395in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{0.636635in}}%
\pgfpathlineto{\pgfqpoint{7.485594in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{7.485594in}{0.773573in}}%
\pgfpathlineto{\pgfqpoint{7.485594in}{0.773573in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{0.658174in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{0.684642in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{0.683261in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{0.676012in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{0.664257in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{0.673705in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{0.646738in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{0.705067in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{0.664275in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{0.676856in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{0.657775in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{0.707297in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{0.708908in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{0.662102in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{0.684597in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{0.681639in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{0.665299in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{0.692576in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{0.676186in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{0.687273in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{0.672649in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{0.693975in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{0.662145in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{0.682866in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{0.673987in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{0.689695in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{0.652123in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{0.730002in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{0.685056in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{0.687475in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{0.695913in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{0.694485in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{0.673928in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{0.717065in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{0.706546in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{0.715335in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{0.698643in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{0.776406in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{0.683050in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{0.693940in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{0.710852in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{0.722414in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{0.679884in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{0.710804in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{0.679511in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{0.712078in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{0.720940in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{0.693329in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{0.675252in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{0.708121in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{0.703888in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{0.715590in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{0.688770in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{0.706544in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{0.702282in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{0.739333in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{0.705258in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{0.742260in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{0.764225in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{0.743015in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{0.723355in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{0.725817in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{0.720829in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{0.736791in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{0.701863in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{0.767572in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{0.760953in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{0.758488in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{0.752064in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{0.774712in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{0.768889in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{0.780965in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{0.735691in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{0.765714in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{0.757511in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{0.761068in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{0.704768in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{0.783707in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{0.738009in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{0.829135in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{0.708882in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{0.792314in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{0.754007in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{0.796467in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{0.791923in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{0.810308in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{0.818991in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{0.905093in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{0.860647in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{0.932716in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{0.994482in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{1.304431in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{1.638394in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{1.703081in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{1.350825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.675652in}{0.565987in}}{\pgfqpoint{7.485538in}{0.930080in}}{%
\pgfpathmoveto{\pgfqpoint{5.675652in}{0.826321in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{0.797796in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{0.865568in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{0.736322in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{0.663515in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{0.649902in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{0.635878in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{0.595762in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{0.611061in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{0.609318in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{0.606134in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{0.597224in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{0.621514in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{0.595351in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{0.597197in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{0.589699in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{0.600504in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{0.588530in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{0.605921in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{0.586464in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{0.601732in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{0.584986in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{0.599170in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{0.589658in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{0.601963in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{0.593676in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{0.602737in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{0.595638in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{0.606710in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{0.583470in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{0.599018in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{0.587641in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{0.597249in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{0.591516in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{0.592230in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{0.587583in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{0.591012in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{0.587121in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{0.592930in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{0.585440in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{0.588597in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{0.585860in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{0.600737in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{0.578576in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{0.586914in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{0.586260in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{0.592594in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{0.583313in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{0.581451in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{0.575003in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{0.585853in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{0.584918in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{0.592074in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{0.575405in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{0.584244in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{0.587049in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{0.586202in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{0.581637in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{0.583880in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{0.573149in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{0.582723in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{0.577749in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{0.597407in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{0.583152in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{0.580033in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{0.581695in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{0.586286in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{0.578776in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{0.580110in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{0.573004in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{0.587242in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{0.581129in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{0.588675in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{0.578830in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{0.583351in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{0.578051in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{0.584753in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{0.573562in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{0.576556in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{0.580469in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{0.588013in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{0.577729in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{0.576803in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{0.575650in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{0.586110in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{0.573931in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{0.582567in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{0.588733in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{0.578264in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{0.571390in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{0.577914in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{0.574011in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{0.573124in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{0.577304in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{0.580343in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{0.569202in}}%
\pgfpathlineto{\pgfqpoint{7.485538in}{0.565987in}}%
\pgfpathlineto{\pgfqpoint{7.485538in}{0.616123in}}%
\pgfpathlineto{\pgfqpoint{7.485538in}{0.616123in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{0.599265in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{0.591321in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{0.582669in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{0.583347in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{0.595274in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{0.589092in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{0.584440in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{0.599745in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{0.596895in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{0.598302in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{0.584511in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{0.596818in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{0.587522in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{0.598122in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{0.586984in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{0.611889in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{0.588116in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{0.589304in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{0.584003in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{0.592212in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{0.583859in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{0.587325in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{0.591401in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{0.617250in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{0.603471in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{0.596429in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{0.597124in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{0.588845in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{0.593301in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{0.591955in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{0.597472in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{0.586689in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{0.585792in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{0.612206in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{0.599733in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{0.604841in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{0.598324in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{0.590430in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{0.590219in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{0.597682in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{0.602732in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{0.593711in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{0.589155in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{0.595548in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{0.596382in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{0.589115in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{0.588317in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{0.610973in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{0.588396in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{0.599863in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{0.590336in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{0.598418in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{0.588187in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{0.604483in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{0.595838in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{0.603257in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{0.600466in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{0.603039in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{0.601685in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{0.618492in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{0.593366in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{0.600081in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{0.609575in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{0.605857in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{0.594607in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{0.616817in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{0.599610in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{0.615752in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{0.606502in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{0.619381in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{0.601773in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{0.613047in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{0.600296in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{0.603914in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{0.606193in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{0.623725in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{0.618439in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{0.609166in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{0.602450in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{0.611600in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{0.604358in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{0.612257in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{0.597230in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{0.645805in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{0.605521in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{0.618452in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{0.611086in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{0.633789in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{0.638397in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{0.698823in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{0.663244in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{0.791056in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{0.769983in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{0.930080in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{0.826321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.675652in}{0.558517in}}{\pgfqpoint{7.485524in}{0.683304in}}{%
\pgfpathmoveto{\pgfqpoint{5.675652in}{0.639173in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{0.617813in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{0.638813in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{0.611933in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{0.619481in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{0.581717in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{0.580575in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{0.572678in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{0.577061in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{0.565450in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{0.561819in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{0.563113in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{0.564969in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{0.564654in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{0.570724in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{0.563642in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{0.569126in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{0.567759in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{0.571531in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{0.566834in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{0.565814in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{0.564169in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{0.569460in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{0.564845in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{0.570009in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{0.568466in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{0.569888in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{0.566519in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{0.571982in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{0.569210in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{0.567184in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{0.568446in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{0.569707in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{0.562367in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{0.568109in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{0.563139in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{0.562698in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{0.566299in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{0.563002in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{0.565891in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{0.564293in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{0.568821in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{0.563739in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{0.565478in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{0.565915in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{0.567964in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{0.562799in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{0.565801in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{0.565145in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{0.565075in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{0.563893in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{0.566551in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{0.562404in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{0.564216in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{0.562226in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{0.563905in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{0.560186in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{0.562687in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{0.562624in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{0.562472in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{0.560220in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{0.563115in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{0.561310in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{0.562625in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{0.563268in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{0.564979in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{0.562027in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{0.563371in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{0.565057in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{0.559450in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{0.563117in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{0.561301in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{0.563360in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{0.562198in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{0.560833in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{0.560804in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{0.564816in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{0.559692in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{0.560366in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{0.560140in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{0.560030in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{0.560082in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{0.560463in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{0.560718in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{0.561422in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{0.561935in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{0.562611in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{0.559454in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{0.563813in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{0.558667in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{0.561499in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{0.560187in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{0.563407in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{0.560294in}}%
\pgfpathlineto{\pgfqpoint{7.485524in}{0.561274in}}%
\pgfpathlineto{\pgfqpoint{7.485524in}{0.567659in}}%
\pgfpathlineto{\pgfqpoint{7.485524in}{0.567659in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{0.562869in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{0.567636in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{0.564485in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{0.569318in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{0.566270in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{0.572061in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{0.564550in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{0.568863in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{0.564090in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{0.567934in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{0.563052in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{0.562806in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{0.563905in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{0.567806in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{0.562855in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{0.574906in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{0.563003in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{0.568169in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{0.569457in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{0.570626in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{0.564830in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{0.567053in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{0.563234in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{0.565652in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{0.567250in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{0.573067in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{0.566451in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{0.583614in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{0.570534in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{0.573548in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{0.564647in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{0.568831in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{0.566987in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{0.567321in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{0.564791in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{0.569705in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{0.564405in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{0.569594in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{0.563675in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{0.569011in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{0.566438in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{0.568198in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{0.565711in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{0.570732in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{0.568384in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{0.571156in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{0.567521in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{0.571030in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{0.568642in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{0.577949in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{0.569481in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{0.572001in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{0.574040in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{0.570315in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{0.566447in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{0.586420in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{0.572792in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{0.577892in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{0.577399in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{0.574732in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{0.569426in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{0.571762in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{0.567150in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{0.573649in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{0.569836in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{0.572669in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{0.573240in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{0.582604in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{0.573268in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{0.575608in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{0.569574in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{0.581189in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{0.571533in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{0.575974in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{0.576378in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{0.580334in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{0.580316in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{0.581010in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{0.580428in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{0.586074in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{0.579859in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{0.590143in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{0.578640in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{0.615441in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{0.593468in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{0.609257in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{0.593537in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{0.585946in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{0.584297in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{0.625059in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{0.619614in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{0.661260in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{0.665447in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{0.683304in}}%
\pgfpathlineto{\pgfqpoint{5.675652in}{0.639173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.656473in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.656473in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570998in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.570998in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.485524in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.485524in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.580661in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.576170in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585151in}{0.549688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=0.511108in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585151in}{1.149254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=1.110674in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585151in}{1.748819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=1.710239in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675652in}{1.621729in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{1.458998in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{2.010516in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{1.921033in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{1.877968in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{1.575281in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{1.501203in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{1.550983in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{1.468069in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{1.609618in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{1.341766in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{1.479623in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{1.380799in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{1.494108in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{1.233047in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{1.483535in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{1.346298in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{1.506882in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{1.387571in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{1.462221in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{1.384758in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{1.523305in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{1.363007in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{1.507411in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{1.417832in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{1.638523in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{1.423010in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{1.500534in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{1.377617in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{1.506148in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{1.427450in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{1.552783in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{1.535823in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{1.561261in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{1.654361in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{1.427716in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{1.532457in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{1.440555in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{1.602736in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{1.421656in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{1.578127in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{1.395289in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{1.474909in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{1.578878in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{1.326432in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{1.509653in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{1.384707in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{1.491108in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{1.349054in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{1.451274in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{1.429876in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{1.520606in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{1.316948in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{1.364398in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{1.278483in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{1.357978in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{1.333908in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{1.293872in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{1.409611in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{1.416666in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{1.422192in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{1.279963in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{1.395861in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{1.210291in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{1.379238in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{1.326834in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{1.360941in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{1.226583in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{1.364512in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{1.351360in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{1.302472in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{1.307217in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{1.269808in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{1.407284in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{1.277061in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{1.463977in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{1.311651in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{1.377906in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{1.237039in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{1.307015in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{1.228589in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{1.357344in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{1.256404in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{1.349427in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{1.266057in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{1.257254in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{1.267874in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{1.343434in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{1.432212in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{1.244595in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{1.229566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675652in}{1.630571in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{1.627772in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{1.801408in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{1.612332in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{1.334081in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{1.296921in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{1.230149in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{1.206690in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{1.150762in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{1.248219in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{1.024353in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{1.178101in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{0.973329in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{1.001504in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{1.097981in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{0.940295in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{1.025067in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{0.970827in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{1.085097in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{0.990512in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{1.070157in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{1.011625in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{1.140715in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{0.958109in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{0.991841in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{1.005338in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{1.044028in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{0.943856in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{1.004078in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{0.920580in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{1.084404in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{1.000084in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{1.035236in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{0.928149in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{0.995851in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{0.915173in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{1.016285in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{0.935197in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{0.998501in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{0.945176in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{0.978510in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{0.903717in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{1.007511in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{0.885583in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{0.963761in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{0.940401in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{0.977453in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{0.893233in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{0.954031in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{0.887408in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{1.003120in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{0.905243in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{0.996140in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{0.926721in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{0.968354in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{0.878515in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{0.981250in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{0.888105in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{0.961131in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{0.893601in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{0.961615in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{0.846143in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{0.974918in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{0.861669in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{0.863580in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{1.032930in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{0.959869in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{0.877878in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{0.934172in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{0.860939in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{0.941566in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{0.870128in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{0.913935in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{0.841823in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{0.955661in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{0.855710in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{0.923380in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{0.857180in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{0.904946in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{0.853760in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{0.909131in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{0.827623in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{0.917190in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{0.833014in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{0.845546in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{0.847539in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{0.970931in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{0.863792in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{0.932597in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{0.860177in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{0.883120in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{0.815469in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{0.878531in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{0.840044in}}%
\pgfpathlineto{\pgfqpoint{7.485669in}{0.915200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675652in}{1.252924in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{1.486697in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{1.472502in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{1.136660in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{0.945123in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{0.918285in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{0.825659in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{0.850538in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{0.756215in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{0.798179in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{0.752777in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{0.762516in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{0.718235in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{0.692971in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{0.791965in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{0.711792in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{0.759416in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{0.744353in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{0.714558in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{0.762243in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{0.714285in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{0.727163in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{0.740770in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{0.717935in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{0.725439in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{0.741003in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{0.688775in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{0.723484in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{0.695560in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{0.708214in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{0.689191in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{0.722822in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{0.703713in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{0.711336in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{0.691482in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{0.723555in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{0.684207in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{0.688308in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{0.672715in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{0.693694in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{0.682659in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{0.699275in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{0.660906in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{0.682542in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{0.680188in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{0.698573in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{0.672035in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{0.695154in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{0.659814in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{0.700099in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{0.685456in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{0.684315in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{0.677313in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{0.722884in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{0.671119in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{0.693025in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{0.674266in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{0.697039in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{0.656168in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{0.682483in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{0.666624in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{0.671073in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{0.668545in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{0.707231in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{0.645464in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{0.673050in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{0.664581in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{0.673551in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{0.656897in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{0.677982in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{0.657294in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{0.671628in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{0.660493in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{0.675903in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{0.655350in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{0.662937in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{0.659146in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{0.658337in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{0.672303in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{0.686606in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{0.644399in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{0.694082in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{0.637878in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{0.670733in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{0.648495in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{0.669798in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{0.656553in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{0.661519in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{0.647405in}}%
\pgfpathlineto{\pgfqpoint{7.485594in}{0.705812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675652in}{0.812058in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{0.897824in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{0.753153in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{0.727285in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{0.656573in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{0.667351in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{0.617080in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{0.622425in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{0.610202in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{0.612293in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{0.601372in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{0.633659in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{0.596290in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{0.604727in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{0.597028in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{0.606052in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{0.595490in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{0.607544in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{0.602452in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{0.612728in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{0.595590in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{0.601542in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{0.594977in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{0.607505in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{0.597724in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{0.611059in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{0.601070in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{0.611231in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{0.591540in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{0.607917in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{0.591124in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{0.601553in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{0.600545in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{0.596156in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{0.590474in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{0.604752in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{0.594403in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{0.597985in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{0.592953in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{0.595927in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{0.590849in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{0.602610in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{0.583381in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{0.592666in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{0.596229in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{0.585854in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{0.596212in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{0.581660in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{0.587484in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{0.590650in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{0.593811in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{0.582280in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{0.588977in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{0.594890in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{0.591942in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{0.585928in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{0.587155in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{0.585737in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{0.593782in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{0.588741in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{0.604807in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{0.584472in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{0.583361in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{0.589583in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{0.589121in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{0.586038in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{0.584478in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{0.585064in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{0.591835in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{0.592300in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{0.602962in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{0.585115in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{0.585338in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{0.588483in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{0.578782in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{0.582930in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{0.584293in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{0.599951in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{0.582357in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{0.587463in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{0.581586in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{0.591464in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{0.579221in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{0.590435in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{0.592814in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{0.589005in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{0.577915in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{0.583503in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{0.584643in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{0.578236in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{0.579987in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{0.585832in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{0.584233in}}%
\pgfpathlineto{\pgfqpoint{7.485538in}{0.591055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.585151in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675652in}{0.628493in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{0.661058in}}%
\pgfpathlineto{\pgfqpoint{5.714010in}{0.638690in}}%
\pgfpathlineto{\pgfqpoint{5.733189in}{0.640371in}}%
\pgfpathlineto{\pgfqpoint{5.752368in}{0.600666in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{0.602817in}}%
\pgfpathlineto{\pgfqpoint{5.790726in}{0.578488in}}%
\pgfpathlineto{\pgfqpoint{5.809905in}{0.581503in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{0.579493in}}%
\pgfpathlineto{\pgfqpoint{5.848263in}{0.585538in}}%
\pgfpathlineto{\pgfqpoint{5.867442in}{0.578291in}}%
\pgfpathlineto{\pgfqpoint{5.886621in}{0.590205in}}%
\pgfpathlineto{\pgfqpoint{5.905800in}{0.571647in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{0.580433in}}%
\pgfpathlineto{\pgfqpoint{5.944158in}{0.571750in}}%
\pgfpathlineto{\pgfqpoint{5.963337in}{0.577600in}}%
\pgfpathlineto{\pgfqpoint{5.982516in}{0.574094in}}%
\pgfpathlineto{\pgfqpoint{6.001695in}{0.576271in}}%
\pgfpathlineto{\pgfqpoint{6.020874in}{0.573575in}}%
\pgfpathlineto{\pgfqpoint{6.040053in}{0.573074in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{0.570273in}}%
\pgfpathlineto{\pgfqpoint{6.078411in}{0.572717in}}%
\pgfpathlineto{\pgfqpoint{6.097590in}{0.568189in}}%
\pgfpathlineto{\pgfqpoint{6.116769in}{0.575599in}}%
\pgfpathlineto{\pgfqpoint{6.135948in}{0.569020in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{0.572748in}}%
\pgfpathlineto{\pgfqpoint{6.174306in}{0.569893in}}%
\pgfpathlineto{\pgfqpoint{6.193485in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{6.212664in}{0.571225in}}%
\pgfpathlineto{\pgfqpoint{6.231843in}{0.569927in}}%
\pgfpathlineto{\pgfqpoint{6.251022in}{0.569141in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{0.571678in}}%
\pgfpathlineto{\pgfqpoint{6.289380in}{0.564758in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{0.569935in}}%
\pgfpathlineto{\pgfqpoint{6.327738in}{0.566283in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{0.570110in}}%
\pgfpathlineto{\pgfqpoint{6.366096in}{0.570048in}}%
\pgfpathlineto{\pgfqpoint{6.385275in}{0.572095in}}%
\pgfpathlineto{\pgfqpoint{6.404454in}{0.567897in}}%
\pgfpathlineto{\pgfqpoint{6.423633in}{0.576156in}}%
\pgfpathlineto{\pgfqpoint{6.442811in}{0.565370in}}%
\pgfpathlineto{\pgfqpoint{6.461990in}{0.569568in}}%
\pgfpathlineto{\pgfqpoint{6.481169in}{0.568890in}}%
\pgfpathlineto{\pgfqpoint{6.500348in}{0.568739in}}%
\pgfpathlineto{\pgfqpoint{6.519527in}{0.567698in}}%
\pgfpathlineto{\pgfqpoint{6.538706in}{0.572956in}}%
\pgfpathlineto{\pgfqpoint{6.557885in}{0.565720in}}%
\pgfpathlineto{\pgfqpoint{6.577064in}{0.568415in}}%
\pgfpathlineto{\pgfqpoint{6.596243in}{0.566333in}}%
\pgfpathlineto{\pgfqpoint{6.615422in}{0.568116in}}%
\pgfpathlineto{\pgfqpoint{6.634601in}{0.566138in}}%
\pgfpathlineto{\pgfqpoint{6.653780in}{0.568642in}}%
\pgfpathlineto{\pgfqpoint{6.672959in}{0.564057in}}%
\pgfpathlineto{\pgfqpoint{6.692138in}{0.566207in}}%
\pgfpathlineto{\pgfqpoint{6.711317in}{0.564332in}}%
\pgfpathlineto{\pgfqpoint{6.730496in}{0.566458in}}%
\pgfpathlineto{\pgfqpoint{6.749675in}{0.561931in}}%
\pgfpathlineto{\pgfqpoint{6.768854in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{6.788033in}{0.563515in}}%
\pgfpathlineto{\pgfqpoint{6.807212in}{0.566088in}}%
\pgfpathlineto{\pgfqpoint{6.826391in}{0.562506in}}%
\pgfpathlineto{\pgfqpoint{6.845570in}{0.565218in}}%
\pgfpathlineto{\pgfqpoint{6.864749in}{0.564149in}}%
\pgfpathlineto{\pgfqpoint{6.883928in}{0.565728in}}%
\pgfpathlineto{\pgfqpoint{6.903107in}{0.563958in}}%
\pgfpathlineto{\pgfqpoint{6.922286in}{0.569263in}}%
\pgfpathlineto{\pgfqpoint{6.941465in}{0.566281in}}%
\pgfpathlineto{\pgfqpoint{6.960644in}{0.573493in}}%
\pgfpathlineto{\pgfqpoint{6.979823in}{0.562484in}}%
\pgfpathlineto{\pgfqpoint{6.999002in}{0.569062in}}%
\pgfpathlineto{\pgfqpoint{7.018181in}{0.563350in}}%
\pgfpathlineto{\pgfqpoint{7.037360in}{0.564385in}}%
\pgfpathlineto{\pgfqpoint{7.056539in}{0.562267in}}%
\pgfpathlineto{\pgfqpoint{7.075718in}{0.565207in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{0.563514in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{0.565730in}}%
\pgfpathlineto{\pgfqpoint{7.133255in}{0.565131in}}%
\pgfpathlineto{\pgfqpoint{7.152434in}{0.566493in}}%
\pgfpathlineto{\pgfqpoint{7.171613in}{0.561347in}}%
\pgfpathlineto{\pgfqpoint{7.190792in}{0.567636in}}%
\pgfpathlineto{\pgfqpoint{7.209971in}{0.561497in}}%
\pgfpathlineto{\pgfqpoint{7.229150in}{0.563918in}}%
\pgfpathlineto{\pgfqpoint{7.248329in}{0.561994in}}%
\pgfpathlineto{\pgfqpoint{7.267508in}{0.561634in}}%
\pgfpathlineto{\pgfqpoint{7.286687in}{0.561885in}}%
\pgfpathlineto{\pgfqpoint{7.305866in}{0.564678in}}%
\pgfpathlineto{\pgfqpoint{7.325045in}{0.563013in}}%
\pgfpathlineto{\pgfqpoint{7.344224in}{0.565737in}}%
\pgfpathlineto{\pgfqpoint{7.363403in}{0.562002in}}%
\pgfpathlineto{\pgfqpoint{7.382582in}{0.567937in}}%
\pgfpathlineto{\pgfqpoint{7.401761in}{0.562468in}}%
\pgfpathlineto{\pgfqpoint{7.420940in}{0.565408in}}%
\pgfpathlineto{\pgfqpoint{7.440119in}{0.562336in}}%
\pgfpathlineto{\pgfqpoint{7.459298in}{0.565522in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{0.561581in}}%
\pgfpathlineto{\pgfqpoint{7.485524in}{0.564466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585151in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.585151in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.576170in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585151in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585151in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{7.576170in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.580661in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ninja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.025641in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{8.025641in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.116142in}{0.597103in}}{\pgfqpoint{9.926159in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{8.116142in}{1.017247in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{0.972636in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{0.962998in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{0.829305in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{0.934347in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{1.158699in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{1.348483in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{1.346646in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{1.281928in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{1.320853in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{1.201020in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{1.236044in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{1.126099in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{1.112721in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{1.191925in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{1.177426in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{1.118281in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{1.185022in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{1.144104in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{1.094548in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{1.122908in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{1.044890in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{1.108032in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{1.000892in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{1.063421in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{1.076104in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{1.087751in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{1.056334in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{1.024513in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{0.988971in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{1.077171in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{1.072152in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{1.074810in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{0.975583in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{1.071437in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{1.042907in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{1.016139in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{1.007313in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{0.992969in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{0.992922in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{0.932201in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{1.034196in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{1.035642in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{1.053460in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{0.947255in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{0.951161in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{1.028635in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{1.077937in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{1.032154in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{1.058343in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{1.011713in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{1.040347in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{0.991843in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{0.991172in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{0.949875in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{0.981699in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{0.937249in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{0.974791in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{0.971483in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{0.966632in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{0.966550in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{0.945770in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{0.962769in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{0.857950in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{0.974888in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{0.948793in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{0.904242in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{0.980995in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{1.006615in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{0.947655in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{0.597103in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{0.935217in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{0.897296in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{0.961678in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{0.895306in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{0.971584in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{0.898335in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{0.927940in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{0.926149in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{0.943764in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{0.884399in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{0.913348in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{0.866742in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{0.921291in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{0.862204in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{0.946318in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{0.921606in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{0.890654in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{0.923469in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{0.913481in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{0.929780in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{0.959535in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{0.933375in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{1.051668in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{1.051668in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{0.969252in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{1.012273in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{1.075969in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{1.039382in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{1.017303in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{1.011269in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{1.012699in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{1.279030in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{0.952598in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{0.952343in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{0.954587in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{1.065741in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{0.997348in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{1.047410in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{1.031171in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{1.013440in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{1.032659in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{1.007312in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{1.033730in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{0.994574in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{1.045195in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{1.071659in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{0.984708in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{1.097433in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{1.072422in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{1.504275in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{1.144606in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{1.374867in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{1.042719in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{1.173302in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{1.093190in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{1.164463in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{1.085752in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{1.060882in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{0.983454in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{1.045209in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{1.006566in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{1.073465in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{1.082699in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{1.186984in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{1.189639in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{1.090761in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{1.044302in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{1.148374in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{1.032274in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{1.132076in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{1.076934in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{1.070967in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{1.341392in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{1.135332in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{1.154988in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{1.114426in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{1.111510in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{1.161378in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{1.104777in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{1.144708in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{1.255594in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{1.138350in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{1.137730in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{2.193453in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{1.507122in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{1.067832in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{1.236393in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{1.218537in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{1.175220in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{1.095750in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{1.225993in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{1.145368in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{1.126475in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{1.243594in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{1.274079in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{1.219919in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{1.234308in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{1.184090in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{1.175233in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{1.939692in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{1.254996in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{1.304986in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{1.302307in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{1.432516in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{1.402130in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{1.621651in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{1.394203in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{1.365494in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{1.445548in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{1.592680in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{1.221517in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{1.038759in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{0.905216in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{1.048301in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{1.017247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.116142in}{0.717972in}}{\pgfqpoint{9.926159in}{1.300173in}}{%
\pgfpathmoveto{\pgfqpoint{8.116142in}{0.980358in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{0.934867in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{0.756008in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{0.782467in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{0.749029in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{1.059910in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{1.203305in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{1.021618in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{1.006502in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{1.112908in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{0.988994in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{1.006156in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{0.952039in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{0.953188in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{0.931753in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{0.947311in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{0.937521in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{0.896787in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{0.917243in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{0.816725in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{0.835243in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{0.878556in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{0.846301in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{0.805067in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{0.803489in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{0.771972in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{0.802015in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{0.807097in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{0.841285in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{0.833668in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{0.872225in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{0.848672in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{0.820158in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{0.779140in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{0.854561in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{0.769130in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{0.796739in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{0.797572in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{0.783455in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{0.801238in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{0.764242in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{0.784603in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{0.770659in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{0.790606in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{0.781621in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{0.789244in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{0.764732in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{0.805049in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{0.740972in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{0.767005in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{0.753136in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{0.802623in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{0.787962in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{0.772595in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{0.742812in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{0.796672in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{0.747828in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{0.800990in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{0.739763in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{0.766124in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{0.758317in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{0.754503in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{0.802868in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{0.737561in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{0.739616in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{0.720145in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{0.731105in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{0.744439in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{0.754540in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{0.755979in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{0.753357in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{0.737775in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{0.748934in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{0.721449in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{0.748774in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{0.739498in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{0.738464in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{0.749770in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{0.759162in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{0.730754in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{0.752893in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{0.717972in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{0.747424in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{0.719874in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{0.729480in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{0.736463in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{0.767236in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{0.729290in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{0.779697in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{0.734910in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{0.740102in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{0.718086in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{0.746227in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{0.721951in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{0.780082in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{0.793865in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{0.793865in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{0.791894in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{0.778830in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{0.788725in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{0.815572in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{0.765409in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{0.817046in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{0.772785in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{0.786688in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{0.757216in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{0.765031in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{0.783335in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{0.799258in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{0.752121in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{0.764731in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{0.748538in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{0.803058in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{0.786243in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{0.807887in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{0.796017in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{0.797628in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{0.777599in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{0.874427in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{0.821896in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{0.812825in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{0.818460in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{0.806007in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{0.760373in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{0.789666in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{0.778227in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{0.837441in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{0.819808in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{0.835455in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{0.880022in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{0.818485in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{0.801005in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{0.771852in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{0.823038in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{0.840283in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{0.911204in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{0.916361in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{0.852746in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{0.810807in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{0.828373in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{0.807966in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{0.860023in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{0.800934in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{0.843983in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{0.818306in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{0.842959in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{0.913623in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{0.911962in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{0.887186in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{0.828364in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{0.859661in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{0.854092in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{0.970856in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{0.832741in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{0.930736in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{0.817029in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{0.865992in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{0.847308in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{0.902025in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{0.898073in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{1.018724in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{0.860445in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{0.901803in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{0.901059in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{0.867719in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{0.841178in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{1.142666in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{1.052101in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{0.889987in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{0.893385in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{1.126977in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{0.986141in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{0.994968in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{0.936988in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{1.163561in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{1.028143in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{0.966818in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{1.044788in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{1.101607in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{1.098457in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{1.106618in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{1.142896in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{1.078168in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{1.178191in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{1.271250in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{1.300173in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{0.883915in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{0.865353in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{0.866684in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{0.980358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.116142in}{0.558517in}}{\pgfqpoint{9.926084in}{1.085402in}}{%
\pgfpathmoveto{\pgfqpoint{8.116142in}{0.842276in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{0.797993in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{0.676046in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{0.645748in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{0.935390in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{0.860494in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{0.805381in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{0.808133in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{0.796873in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{0.761969in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{0.765664in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{0.717187in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{0.744117in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{0.725763in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{0.733832in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{0.715316in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{0.671440in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{0.705430in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{0.713984in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{0.675012in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{0.684683in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{0.666546in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{0.683667in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{0.649088in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{0.670771in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{0.644538in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{0.673533in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{0.652746in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{0.653365in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{0.650112in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{0.654053in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{0.647278in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{0.642381in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{0.646373in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{0.649429in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{0.646427in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{0.673761in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{0.651539in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{0.651854in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{0.639081in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{0.624754in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{0.644973in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{0.655066in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{0.646946in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{0.645128in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{0.651840in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{0.663343in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{0.650735in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{0.661386in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{0.640823in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{0.635385in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{0.649569in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{0.652613in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{0.642184in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{0.662682in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{0.639235in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{0.642343in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{0.639016in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{0.641721in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{0.632970in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{0.647278in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{0.628022in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{0.649337in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{0.633511in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{0.639418in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{0.622972in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{0.636229in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{0.621565in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{0.642044in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{0.624727in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{0.631562in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{0.634894in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{0.651460in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{0.635537in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{0.633947in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{0.628687in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{0.621717in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{0.629203in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{0.626349in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{0.627152in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{0.637615in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{0.631711in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{0.623860in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{0.626201in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{0.633645in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{0.624544in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{0.636911in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{0.616948in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{0.629874in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{0.627601in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{0.626223in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{0.630927in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{0.636247in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{0.633768in}}%
\pgfpathlineto{\pgfqpoint{9.926084in}{0.615160in}}%
\pgfpathlineto{\pgfqpoint{9.926084in}{0.649161in}}%
\pgfpathlineto{\pgfqpoint{9.926084in}{0.649161in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{0.638075in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{0.646451in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{0.647084in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{0.638697in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{0.646629in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{0.640938in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{0.637950in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{0.650584in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{0.653509in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{0.637072in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{0.656470in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{0.670206in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{0.700699in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{0.641286in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{0.635806in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{0.692213in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{0.641561in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{0.637435in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{0.634535in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{0.663244in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{0.656947in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{0.655255in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{0.637833in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{0.642013in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{0.655092in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{0.667637in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{0.642311in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{0.675441in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{0.657623in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{0.672761in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{0.655147in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{0.660554in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{0.660128in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{0.664138in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{0.658907in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{0.667480in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{0.641197in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{0.668415in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{0.657287in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{0.679078in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{0.660775in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{0.677564in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{0.675443in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{0.668771in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{0.675486in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{0.671274in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{0.661519in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{0.666433in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{0.671721in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{0.680176in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{0.664115in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{0.659037in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{0.669050in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{0.702516in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{0.685286in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{0.684338in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{0.665315in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{0.692832in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{0.689563in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{0.688822in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{0.682471in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{0.702814in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{0.697212in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{0.670089in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{0.687917in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{0.678506in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{0.708180in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{0.696352in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{0.709073in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{0.689399in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{0.727826in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{0.734430in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{0.763572in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{0.728873in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{0.869204in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{0.743489in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{0.776445in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{0.743371in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{0.776527in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{0.784237in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{0.807514in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{0.796659in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{0.845706in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{0.827939in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{0.848788in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{0.900590in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{0.881386in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{1.085402in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{0.932854in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{0.673169in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{0.695853in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{0.842276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.116142in}{0.583821in}}{\pgfqpoint{9.926028in}{0.780640in}}{%
\pgfpathmoveto{\pgfqpoint{8.116142in}{0.666284in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{0.601164in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{0.587407in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{0.603483in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{0.665791in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{0.696194in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{0.656251in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{0.649702in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{0.636573in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{0.637516in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{0.638404in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{0.634893in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{0.621498in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{0.620745in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{0.628686in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{0.628283in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{0.623547in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{0.618265in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{0.608290in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{0.617988in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{0.602228in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{0.613733in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{0.600570in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{0.610489in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{0.601326in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{0.598950in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{0.608167in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{0.603051in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{0.594723in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{0.603948in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{0.594149in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{0.595711in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{0.594369in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{0.596894in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{0.596283in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{0.595354in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{0.594070in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{0.589961in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{0.593691in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{0.592250in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{0.592327in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{0.594897in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{0.595709in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{0.592539in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{0.588592in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{0.590740in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{0.588752in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{0.590817in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{0.590647in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{0.589305in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{0.587673in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{0.590313in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{0.589322in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{0.589378in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{0.587538in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{0.591483in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{0.588309in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{0.591066in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{0.587024in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{0.587695in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{0.590275in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{0.588511in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{0.587451in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{0.586607in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{0.586126in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{0.588160in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{0.587969in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{0.587051in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{0.586866in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{0.591220in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{0.590559in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{0.588761in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{0.584410in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{0.589640in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{0.588007in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{0.590264in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{0.585351in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{0.590397in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{0.589658in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{0.591398in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{0.588956in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{0.587720in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{0.586104in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{0.588340in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{0.583821in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{0.587858in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{0.587935in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{0.587800in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{0.587388in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{0.585631in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{0.585884in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{0.584280in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{0.586041in}}%
\pgfpathlineto{\pgfqpoint{9.926028in}{0.584305in}}%
\pgfpathlineto{\pgfqpoint{9.926028in}{0.592876in}}%
\pgfpathlineto{\pgfqpoint{9.926028in}{0.592876in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{0.589027in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{0.597518in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{0.597911in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{0.592894in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{0.592739in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{0.597819in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{0.590423in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{0.598426in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{0.591223in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{0.589694in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{0.591928in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{0.595765in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{0.592054in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{0.598108in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{0.590836in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{0.596285in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{0.590937in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{0.602711in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{0.594336in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{0.601398in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{0.594063in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{0.599917in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{0.593323in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{0.593969in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{0.595939in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{0.599704in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{0.592109in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{0.599602in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{0.594169in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{0.603967in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{0.592205in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{0.594690in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{0.591825in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{0.593785in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{0.594800in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{0.593944in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{0.594836in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{0.592755in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{0.590225in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{0.595060in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{0.595301in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{0.599597in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{0.603454in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{0.601410in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{0.594221in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{0.611081in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{0.592709in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{0.600483in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{0.595382in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{0.596642in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{0.599201in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{0.599802in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{0.598995in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{0.611830in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{0.598965in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{0.604884in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{0.597528in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{0.603030in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{0.600079in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{0.600141in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{0.613893in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{0.604728in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{0.600636in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{0.602735in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{0.606064in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{0.618828in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{0.606598in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{0.610064in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{0.610112in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{0.617876in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{0.608961in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{0.619295in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{0.614129in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{0.619745in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{0.622711in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{0.622013in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{0.633091in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{0.646890in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{0.634723in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{0.659963in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{0.641679in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{0.646662in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{0.641540in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{0.669877in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{0.650201in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{0.650948in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{0.682386in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{0.699668in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{0.724435in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{0.728676in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{0.780640in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{0.594187in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{0.613883in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{0.666284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.116142in}{0.574549in}}{\pgfqpoint{9.926014in}{0.653770in}}{%
\pgfpathmoveto{\pgfqpoint{8.116142in}{0.596231in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{0.592120in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{0.579322in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{0.574549in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{0.578912in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{0.602119in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{0.623951in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{0.617957in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{0.615647in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{0.608949in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{0.608635in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{0.597448in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{0.593605in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{0.599431in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{0.597118in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{0.595866in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{0.594170in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{0.590111in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{0.589668in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{0.582741in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{0.586218in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{0.585699in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{0.587728in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{0.582827in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{0.586673in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{0.585296in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{0.580220in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{0.581659in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{0.580872in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{0.582460in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{0.583191in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{0.580553in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{0.582113in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{0.581579in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{0.580367in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{0.581267in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{0.582264in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{0.579576in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{0.580326in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{0.578886in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{0.579304in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{0.578242in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{0.580681in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{0.577142in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{0.579517in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{0.578768in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{0.582559in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{0.580238in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{0.581049in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{0.578046in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{0.581009in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{0.578528in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{0.577547in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{0.578640in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{0.580063in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{0.577120in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{0.579996in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{0.578059in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{0.577074in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{0.577315in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{0.578073in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{0.577435in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{0.577214in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{0.576239in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{0.578017in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{0.577129in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{0.576662in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{0.576635in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{0.578952in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{0.577527in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{0.577849in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{0.579241in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{0.578308in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{0.576855in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{0.576418in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{0.577058in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{0.575949in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{0.577190in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{0.575934in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{0.577065in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{0.577529in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{0.578390in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{0.578078in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{0.578299in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{0.576777in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{0.579150in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{0.576833in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{0.577623in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{0.576123in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{0.576402in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{0.576964in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{0.577536in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{0.575652in}}%
\pgfpathlineto{\pgfqpoint{9.926014in}{0.576385in}}%
\pgfpathlineto{\pgfqpoint{9.926014in}{0.579677in}}%
\pgfpathlineto{\pgfqpoint{9.926014in}{0.579677in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{0.578486in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{0.578803in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{0.578865in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{0.579286in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{0.577136in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{0.579649in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{0.580303in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{0.579538in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{0.577826in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{0.578927in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{0.580479in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{0.578724in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{0.578829in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{0.580056in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{0.578211in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{0.578016in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{0.583336in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{0.580225in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{0.577334in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{0.579969in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{0.579210in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{0.580680in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{0.579747in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{0.578994in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{0.580453in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{0.577724in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{0.579957in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{0.578415in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{0.580167in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{0.582267in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{0.579143in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{0.579783in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{0.579669in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{0.578674in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{0.579993in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{0.579948in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{0.580823in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{0.580159in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{0.583900in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{0.578823in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{0.583875in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{0.589444in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{0.583186in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{0.582962in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{0.580404in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{0.583224in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{0.581643in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{0.585562in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{0.582402in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{0.583488in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{0.589538in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{0.584060in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{0.581425in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{0.588729in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{0.585647in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{0.582906in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{0.585232in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{0.584865in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{0.581853in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{0.594748in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{0.587930in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{0.589072in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{0.584111in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{0.596456in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{0.584590in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{0.590443in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{0.587764in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{0.590062in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{0.586153in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{0.590540in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{0.586888in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{0.591490in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{0.588284in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{0.597021in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{0.598328in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{0.594946in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{0.592487in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{0.600829in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{0.601758in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{0.607467in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{0.606334in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{0.613200in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{0.604676in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{0.622650in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{0.612318in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{0.630230in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{0.635363in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{0.639902in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{0.653770in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{0.626564in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{0.577406in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{0.585089in}}%
\pgfpathlineto{\pgfqpoint{8.116142in}{0.596231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.096963in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.096963in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.011488in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.011488in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.926014in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.926014in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.021150in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.016660in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025641in}{0.571647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=0.533066in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025641in}{0.888395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=0.849815in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025641in}{1.205144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=1.166564in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025641in}{1.521893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=1.483312in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025641in}{1.838641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=1.800061in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025641in}{2.155390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659510in, y=2.116810in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.116142in}{0.994942in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{1.005649in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{0.867260in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{0.986553in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{1.190108in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{1.470581in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{1.396097in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{1.323711in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{1.357528in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{1.411335in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{1.319087in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{1.279307in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{1.207514in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{1.195004in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{1.223460in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{1.558559in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{1.146757in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{1.138739in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{1.209665in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{1.182011in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{1.184313in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{1.183251in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{1.085682in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{1.126700in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{1.113443in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{1.079585in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{1.125662in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{1.153144in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{1.146363in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{1.046173in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{1.248047in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{1.635312in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{1.104941in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{1.106580in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{1.115588in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{1.108072in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{1.089394in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{1.102142in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{1.063825in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{1.073979in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{1.064127in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{1.136797in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{1.052582in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{1.056288in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{1.092768in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{0.989765in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{1.049768in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{1.036468in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{1.084349in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{1.110897in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{1.122663in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{1.047206in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{1.056906in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{0.999204in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{1.018190in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{0.966664in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{1.021290in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{1.011500in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{1.069627in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{1.032336in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{1.069967in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{1.004634in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{1.160319in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{1.053688in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{1.181113in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{1.023655in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{1.023113in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{0.944475in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{1.026327in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{1.025905in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{0.971114in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{1.412982in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{0.984474in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{0.952304in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{0.997168in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{0.954373in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{1.001377in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{0.942482in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{0.987675in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{0.961749in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{1.004752in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{0.919493in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{0.932845in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{0.909670in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{0.965746in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{1.070617in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{0.979508in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{0.966437in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{0.953978in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{0.994725in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{0.971027in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{1.024427in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{0.951313in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{0.981162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.116142in}{0.957612in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{0.811346in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{0.823910in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{0.816472in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{1.180042in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{1.237278in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{1.099905in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{1.042335in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{1.127902in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{1.047806in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{1.052306in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{1.026823in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{0.998988in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{0.949285in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{0.987727in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{1.050541in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{0.916887in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{0.956106in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{0.901433in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{0.981110in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{0.885970in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{0.868144in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{0.928584in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{0.973077in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{0.806575in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{0.834867in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{0.854078in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{0.871544in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{0.847057in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{0.945475in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{0.873372in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{0.861092in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{0.813224in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{0.793080in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{0.863738in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{0.815156in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{0.877156in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{0.827665in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{0.852441in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{0.796303in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{0.835894in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{0.841311in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{0.830600in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{0.847622in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{0.816101in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{0.791519in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{0.770953in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{0.813514in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{0.780551in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{0.815498in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{0.799384in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{0.812670in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{0.829586in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{0.853938in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{0.794055in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{0.812014in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{0.755807in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{0.783564in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{0.788401in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{0.822388in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{0.829142in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{0.819162in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{0.778684in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{0.788528in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{0.749186in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{0.760386in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{0.752406in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{0.780273in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{0.787219in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{0.783091in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{0.779835in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{0.811681in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{0.749524in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{0.773201in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{0.767757in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{0.773176in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{0.768007in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{0.781110in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{0.739646in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{0.758812in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{0.735047in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{0.773341in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{0.751605in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{0.747255in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{0.746839in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{0.776962in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{0.751038in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{0.798371in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{0.750159in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{0.777837in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{0.753405in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{0.762529in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{0.756922in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{0.786973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.116142in}{0.820134in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{0.685949in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{0.659459in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{0.745686in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{1.010396in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{0.870940in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{0.852986in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{0.828460in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{0.812406in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{0.803837in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{0.781161in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{0.762351in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{0.764177in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{0.748821in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{0.734567in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{0.755139in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{0.729402in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{0.770322in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{0.717151in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{0.738778in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{0.706254in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{0.677973in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{0.696370in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{0.693736in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{0.683562in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{0.676359in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{0.676019in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{0.676391in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{0.670641in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{0.660101in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{0.676736in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{0.672245in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{0.672598in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{0.664422in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{0.669125in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{0.667995in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{0.683296in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{0.658427in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{0.668096in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{0.662183in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{0.663635in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{0.657011in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{0.657052in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{0.655530in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{0.662652in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{0.661780in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{0.664888in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{0.656127in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{0.666330in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{0.658155in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{0.652078in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{0.662506in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{0.665089in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{0.651479in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{0.670880in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{0.648261in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{0.655379in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{0.640107in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{0.654601in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{0.645938in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{0.655708in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{0.644075in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{0.654945in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{0.656090in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{0.640297in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{0.655835in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{0.631938in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{0.654840in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{0.639909in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{0.636787in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{0.636363in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{0.653358in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{0.646242in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{0.648596in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{0.631611in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{0.629576in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{0.635382in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{0.659281in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{0.631479in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{0.639451in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{0.666205in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{0.641335in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{0.635358in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{0.639026in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{0.643747in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{0.627449in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{0.635406in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{0.637115in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{0.632460in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{0.639006in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{0.641349in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{0.635921in}}%
\pgfpathlineto{\pgfqpoint{9.926084in}{0.632161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.116142in}{0.652219in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{0.607523in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{0.590797in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{0.692062in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{0.697234in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{0.710314in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{0.677960in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{0.666044in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{0.643760in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{0.643710in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{0.644302in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{0.652385in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{0.631519in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{0.633704in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{0.635182in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{0.644123in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{0.629135in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{0.632578in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{0.620691in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{0.620001in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{0.612469in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{0.616739in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{0.607349in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{0.614892in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{0.605144in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{0.608413in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{0.609140in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{0.606558in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{0.600660in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{0.611388in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{0.603003in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{0.598442in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{0.598173in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{0.599549in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{0.605394in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{0.598212in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{0.596356in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{0.599192in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{0.595799in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{0.597423in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{0.596328in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{0.602040in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{0.595661in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{0.597350in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{0.597455in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{0.594591in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{0.591987in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{0.595612in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{0.590730in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{0.600949in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{0.592434in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{0.595358in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{0.595563in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{0.594955in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{0.592312in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{0.592219in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{0.588882in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{0.592119in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{0.591573in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{0.592505in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{0.590912in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{0.590740in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{0.591050in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{0.591600in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{0.589828in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{0.595287in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{0.590147in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{0.593881in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{0.593377in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{0.591402in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{0.592594in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{0.591941in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{0.594339in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{0.595519in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{0.591172in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{0.596487in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{0.588144in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{0.593341in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{0.590247in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{0.594753in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{0.590505in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{0.591743in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{0.589016in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{0.589017in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{0.587522in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{0.593142in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{0.589179in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{0.592809in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{0.590064in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{0.589262in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{0.591898in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{0.590899in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{0.587534in}}%
\pgfpathlineto{\pgfqpoint{9.926028in}{0.588590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.025641in}{0.475000in}}{\pgfqpoint{1.991019in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.116142in}{0.594176in}}%
\pgfpathlineto{\pgfqpoint{8.135321in}{0.582205in}}%
\pgfpathlineto{\pgfqpoint{8.154499in}{0.575977in}}%
\pgfpathlineto{\pgfqpoint{8.173678in}{0.602738in}}%
\pgfpathlineto{\pgfqpoint{8.192857in}{0.627945in}}%
\pgfpathlineto{\pgfqpoint{8.212036in}{0.631927in}}%
\pgfpathlineto{\pgfqpoint{8.231215in}{0.626660in}}%
\pgfpathlineto{\pgfqpoint{8.250394in}{0.622939in}}%
\pgfpathlineto{\pgfqpoint{8.269573in}{0.610633in}}%
\pgfpathlineto{\pgfqpoint{8.288752in}{0.615642in}}%
\pgfpathlineto{\pgfqpoint{8.307931in}{0.601062in}}%
\pgfpathlineto{\pgfqpoint{8.327110in}{0.603403in}}%
\pgfpathlineto{\pgfqpoint{8.346289in}{0.602882in}}%
\pgfpathlineto{\pgfqpoint{8.365468in}{0.602292in}}%
\pgfpathlineto{\pgfqpoint{8.384647in}{0.598812in}}%
\pgfpathlineto{\pgfqpoint{8.403826in}{0.597499in}}%
\pgfpathlineto{\pgfqpoint{8.423005in}{0.591299in}}%
\pgfpathlineto{\pgfqpoint{8.442184in}{0.592307in}}%
\pgfpathlineto{\pgfqpoint{8.461363in}{0.590534in}}%
\pgfpathlineto{\pgfqpoint{8.480542in}{0.591620in}}%
\pgfpathlineto{\pgfqpoint{8.499721in}{0.586991in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{0.589609in}}%
\pgfpathlineto{\pgfqpoint{8.538079in}{0.584857in}}%
\pgfpathlineto{\pgfqpoint{8.557258in}{0.588607in}}%
\pgfpathlineto{\pgfqpoint{8.576437in}{0.585725in}}%
\pgfpathlineto{\pgfqpoint{8.595616in}{0.585141in}}%
\pgfpathlineto{\pgfqpoint{8.614795in}{0.584712in}}%
\pgfpathlineto{\pgfqpoint{8.633974in}{0.585658in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{0.583525in}}%
\pgfpathlineto{\pgfqpoint{8.672332in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{8.691511in}{0.582332in}}%
\pgfpathlineto{\pgfqpoint{8.710690in}{0.585592in}}%
\pgfpathlineto{\pgfqpoint{8.729869in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{8.749048in}{0.587557in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{0.581560in}}%
\pgfpathlineto{\pgfqpoint{8.787406in}{0.583565in}}%
\pgfpathlineto{\pgfqpoint{8.806585in}{0.582404in}}%
\pgfpathlineto{\pgfqpoint{8.825764in}{0.581616in}}%
\pgfpathlineto{\pgfqpoint{8.844943in}{0.582266in}}%
\pgfpathlineto{\pgfqpoint{8.864122in}{0.584016in}}%
\pgfpathlineto{\pgfqpoint{8.883301in}{0.579834in}}%
\pgfpathlineto{\pgfqpoint{8.902480in}{0.582370in}}%
\pgfpathlineto{\pgfqpoint{8.921659in}{0.583340in}}%
\pgfpathlineto{\pgfqpoint{8.940838in}{0.581503in}}%
\pgfpathlineto{\pgfqpoint{8.960017in}{0.580585in}}%
\pgfpathlineto{\pgfqpoint{8.979196in}{0.584061in}}%
\pgfpathlineto{\pgfqpoint{8.998375in}{0.580941in}}%
\pgfpathlineto{\pgfqpoint{9.017554in}{0.582136in}}%
\pgfpathlineto{\pgfqpoint{9.036733in}{0.579225in}}%
\pgfpathlineto{\pgfqpoint{9.055912in}{0.581832in}}%
\pgfpathlineto{\pgfqpoint{9.075091in}{0.580745in}}%
\pgfpathlineto{\pgfqpoint{9.094270in}{0.580366in}}%
\pgfpathlineto{\pgfqpoint{9.113449in}{0.584042in}}%
\pgfpathlineto{\pgfqpoint{9.132628in}{0.581969in}}%
\pgfpathlineto{\pgfqpoint{9.151807in}{0.577972in}}%
\pgfpathlineto{\pgfqpoint{9.170986in}{0.581948in}}%
\pgfpathlineto{\pgfqpoint{9.190165in}{0.578981in}}%
\pgfpathlineto{\pgfqpoint{9.209344in}{0.579441in}}%
\pgfpathlineto{\pgfqpoint{9.228523in}{0.579468in}}%
\pgfpathlineto{\pgfqpoint{9.247702in}{0.578533in}}%
\pgfpathlineto{\pgfqpoint{9.266881in}{0.577995in}}%
\pgfpathlineto{\pgfqpoint{9.286060in}{0.578871in}}%
\pgfpathlineto{\pgfqpoint{9.305239in}{0.578609in}}%
\pgfpathlineto{\pgfqpoint{9.324418in}{0.578179in}}%
\pgfpathlineto{\pgfqpoint{9.343597in}{0.579253in}}%
\pgfpathlineto{\pgfqpoint{9.362776in}{0.579092in}}%
\pgfpathlineto{\pgfqpoint{9.381955in}{0.577772in}}%
\pgfpathlineto{\pgfqpoint{9.401134in}{0.578310in}}%
\pgfpathlineto{\pgfqpoint{9.420313in}{0.577179in}}%
\pgfpathlineto{\pgfqpoint{9.439492in}{0.579702in}}%
\pgfpathlineto{\pgfqpoint{9.458671in}{0.578260in}}%
\pgfpathlineto{\pgfqpoint{9.477850in}{0.578798in}}%
\pgfpathlineto{\pgfqpoint{9.497029in}{0.580228in}}%
\pgfpathlineto{\pgfqpoint{9.516208in}{0.579494in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{0.578033in}}%
\pgfpathlineto{\pgfqpoint{9.554566in}{0.578193in}}%
\pgfpathlineto{\pgfqpoint{9.573745in}{0.576742in}}%
\pgfpathlineto{\pgfqpoint{9.592924in}{0.578642in}}%
\pgfpathlineto{\pgfqpoint{9.612103in}{0.579642in}}%
\pgfpathlineto{\pgfqpoint{9.631282in}{0.577603in}}%
\pgfpathlineto{\pgfqpoint{9.650461in}{0.577072in}}%
\pgfpathlineto{\pgfqpoint{9.669640in}{0.578560in}}%
\pgfpathlineto{\pgfqpoint{9.688819in}{0.578179in}}%
\pgfpathlineto{\pgfqpoint{9.707998in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{9.727177in}{0.579279in}}%
\pgfpathlineto{\pgfqpoint{9.746356in}{0.578613in}}%
\pgfpathlineto{\pgfqpoint{9.765535in}{0.577302in}}%
\pgfpathlineto{\pgfqpoint{9.784714in}{0.579344in}}%
\pgfpathlineto{\pgfqpoint{9.803893in}{0.578568in}}%
\pgfpathlineto{\pgfqpoint{9.823072in}{0.578636in}}%
\pgfpathlineto{\pgfqpoint{9.842251in}{0.576630in}}%
\pgfpathlineto{\pgfqpoint{9.861430in}{0.577844in}}%
\pgfpathlineto{\pgfqpoint{9.880609in}{0.577914in}}%
\pgfpathlineto{\pgfqpoint{9.899788in}{0.578170in}}%
\pgfpathlineto{\pgfqpoint{9.918967in}{0.577069in}}%
\pgfpathlineto{\pgfqpoint{9.926014in}{0.578031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.025641in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.025641in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.025641in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.025641in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.021150in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BossFight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.886519in}{0.530556in}}%
\pgfpathlineto{\pgfqpoint{9.938882in}{0.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.961104in}{0.530556in}}{\pgfqpoint{9.961104in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{9.961104in}{1.403395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.961104in}{1.425617in}}{\pgfqpoint{9.938882in}{1.425617in}}%
\pgfpathlineto{\pgfqpoint{8.886519in}{1.425617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.864297in}{1.425617in}}{\pgfqpoint{8.864297in}{1.403395in}}%
\pgfpathlineto{\pgfqpoint{8.864297in}{0.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.864297in}{0.530556in}}{\pgfqpoint{8.886519in}{0.530556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.102708in,y=1.284722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{1.191049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=1.152161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{1.058333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=1.019444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.919444in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.919444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.880556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.741667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.602778in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 256}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ablations_no_prox_ewma_clipfrac.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{7.399512in}}{\pgfqpoint{2.557064in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{8.612216in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{8.323546in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.574159in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{8.013029in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.640764in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.200694in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.961314in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.433589in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{8.322552in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{8.546059in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.303163in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.198951in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.142182in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.236083in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.141072in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.285386in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.008940in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{8.069715in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.086188in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{8.174272in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{7.987556in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{8.173212in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{8.167528in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{8.132779in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{8.062062in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{7.933111in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{7.942113in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{7.986165in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{7.874574in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.895851in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{7.973761in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{8.026960in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{7.872145in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.795534in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{7.980095in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.785026in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{7.868657in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.796971in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.745630in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.845220in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.657092in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.747235in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.700346in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.741883in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.745937in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.643361in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.785833in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.698640in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.874924in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.760432in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{7.657851in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.657160in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.678741in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.563886in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.734843in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.523632in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.707864in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.630596in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.835157in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.559259in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.540423in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.584690in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.601008in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.580182in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.653677in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.559055in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.765481in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.571419in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.545661in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.483262in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.633436in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.399512in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.721582in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.596564in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.782493in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.475944in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.700948in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.489256in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.594923in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.566846in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.618094in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.600291in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.625124in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.553963in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.547443in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.555050in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.680100in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.551749in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.677000in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.550544in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.653702in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.544761in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.626476in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.552551in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.588189in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.540791in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{7.485098in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{7.769011in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{7.769011in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.662492in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.757270in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.727675in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.721612in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.793569in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.778406in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.772798in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.901058in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.698580in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.773319in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.831236in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.740824in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.642529in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.734048in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.713085in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.843418in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.719573in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.919358in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.744679in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{8.273872in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.711493in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.849610in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.727585in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.878021in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.781367in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.819150in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.766000in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.862899in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.845649in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.857593in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.807768in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.748299in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.906127in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.961568in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.687001in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{8.041304in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.711573in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{8.042711in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.718507in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.990331in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.738249in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.994239in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.933430in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{8.059344in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.835525in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{8.020751in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{8.034013in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{8.047933in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.781867in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{8.118888in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{8.111611in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.980959in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.784576in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.828194in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.864259in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{8.169958in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{8.041078in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.900185in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.860215in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{8.152819in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.901225in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{8.128575in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{8.245066in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{8.080454in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{8.099535in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{8.189579in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{8.333763in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{8.093663in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{8.207854in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{8.272539in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{8.096769in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{8.232006in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{8.384546in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{8.297234in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{8.417569in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{8.452826in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{8.496158in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.675236in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{8.305172in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.558162in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.512233in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.545594in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.552325in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.566707in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.584955in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.486389in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{8.650976in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{8.621615in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{8.271735in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.564867in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{8.003803in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{8.235060in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.722382in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{8.612216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{7.180998in}}{\pgfqpoint{2.557064in}{8.502515in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{7.966163in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{7.769424in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.792154in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{7.954256in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.646929in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.016501in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.710030in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{7.674174in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{7.629525in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{7.662254in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{7.439304in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{7.530914in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{7.400684in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{7.324375in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{7.437144in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{7.404627in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{7.535487in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{7.299561in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{7.396012in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{7.383121in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{7.449645in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{7.377655in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{7.375697in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{7.323339in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{7.463067in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{7.324185in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{7.334632in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{7.293701in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{7.315335in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.290784in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{7.382588in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.271042in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{7.394989in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.251796in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{7.279934in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.277970in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{7.334503in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.306264in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.276350in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.262421in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.295866in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.270476in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.315325in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.215910in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.272692in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.240758in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.327560in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.242381in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.314779in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.229892in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{7.259706in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.240336in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.273736in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.205498in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.275187in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.212106in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.284532in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.216621in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.265478in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.226319in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.269513in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.248865in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.263137in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.239024in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.299676in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.247046in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.280888in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.200469in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.292160in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.236355in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.256446in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.224716in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.346279in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.185905in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.226477in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.214728in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.287398in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.228203in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.241275in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.204054in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.290505in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.192319in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.260118in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.223357in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.279817in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.191000in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.301966in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.253974in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.295439in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.180998in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.284116in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.239194in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.290922in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.200865in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.234344in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.206382in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{7.222783in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{7.343342in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{7.343342in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.244384in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.294276in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.276911in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.464416in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.268584in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.315124in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.256290in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.359589in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.262000in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.401409in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.238091in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.351741in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.288714in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.374614in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.267607in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.373371in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.250434in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.414195in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.303930in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.385741in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.241867in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.346951in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.304074in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.410100in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.305101in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.358770in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.265281in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.295006in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.259326in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.369509in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.298618in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.357382in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.281347in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.344481in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.259043in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.310029in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.264806in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.363686in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.226313in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.426675in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.342067in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.371202in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.264628in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.387876in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.325129in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{7.436851in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.288476in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.411520in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.284106in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.433190in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.369463in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.345699in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.300402in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.372360in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.319813in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.524810in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.351885in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.450625in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.340516in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{7.465122in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.298684in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{7.495830in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.325977in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{7.530186in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.322448in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{7.586873in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.407178in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{7.422829in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{7.334135in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{7.460023in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{7.340705in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{7.630956in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{7.465097in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{7.504800in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{7.437582in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{7.590723in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{7.509294in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{7.649508in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{7.552885in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{7.884079in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{7.516774in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{7.648526in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{7.595465in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{7.778998in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{7.639660in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{7.655057in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{7.829728in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{7.771619in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.141010in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{8.107028in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.502515in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.809144in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{8.243223in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.912235in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{7.966163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{7.083644in}}{\pgfqpoint{2.556987in}{7.744342in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{7.729549in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{7.706150in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.457054in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{7.503254in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.378169in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{7.345965in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.218953in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{7.245324in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{7.216828in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{7.151690in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{7.187711in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{7.133938in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{7.184158in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{7.138479in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{7.133623in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{7.116531in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{7.177317in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{7.121242in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{7.195372in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{7.119065in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{7.190373in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{7.146495in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{7.153241in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{7.104274in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{7.172890in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{7.124128in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{7.115372in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{7.123699in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{7.152691in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.107060in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{7.114826in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.122876in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{7.147664in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.109388in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{7.143422in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.108952in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{7.156034in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.100902in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.126863in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.083644in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.147581in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.114377in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.139103in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.102884in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.129093in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.096009in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.138711in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.104254in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.130929in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.102735in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{7.126905in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.110215in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.135824in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.114947in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.117827in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.119374in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.102655in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.103858in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.132460in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.125022in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.114125in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.105042in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.125317in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.107830in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.111957in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.107783in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.111745in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.098995in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.129565in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.102773in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.121839in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.107227in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.130437in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.105629in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.127138in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.094272in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.115446in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.105935in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.122936in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.095278in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.120615in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.097459in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.121253in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.101741in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.093291in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.102898in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.106147in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.106353in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.105169in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.098278in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.121700in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.109377in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.116854in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.107062in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.105929in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.093387in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{7.087702in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{7.192780in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{7.192780in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.113254in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.132873in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.155653in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.133293in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.133199in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.135915in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.171619in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.194626in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.117982in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.143427in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.171449in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.173483in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.130686in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.154213in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.137102in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.126462in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.131581in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.146389in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.112025in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.149586in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.125431in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.190819in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.120033in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.155124in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.121089in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.152924in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.116202in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.153576in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.119459in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.150189in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.149312in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.164289in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.137712in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.155873in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.149112in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.163734in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.138422in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.156302in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.119280in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.170833in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.155077in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.164481in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.141498in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.150154in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.115499in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{7.149003in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.133179in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.138864in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.125025in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.165663in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.132905in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.158263in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.149996in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.188404in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.137123in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.169544in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.198326in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.159322in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.118671in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{7.177847in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.176011in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{7.177944in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.130351in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{7.172140in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.154488in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{7.194076in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.146366in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{7.174061in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{7.168524in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{7.204328in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{7.141216in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{7.220292in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{7.208271in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{7.232057in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{7.156604in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{7.224667in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{7.156244in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{7.240588in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{7.178085in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{7.184953in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{7.206942in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{7.237728in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{7.207580in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{7.195754in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{7.295231in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{7.250045in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{7.190415in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{7.314837in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{7.386025in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.510000in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{7.465317in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.674142in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{7.744342in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.473038in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{7.729549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{7.070963in}}{\pgfqpoint{2.556928in}{7.368134in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{7.368134in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{7.301310in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.153185in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{7.091996in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.075279in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{7.104820in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.085188in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{7.078045in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{7.085609in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{7.078622in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{7.075971in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{7.075013in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{7.086219in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{7.082558in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{7.085031in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{7.081534in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{7.081411in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{7.076708in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{7.080347in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{7.078161in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{7.086019in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{7.076007in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{7.080546in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{7.076849in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{7.079993in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{7.074657in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{7.080048in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{7.072787in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{7.079447in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.075642in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{7.084709in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.073397in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{7.079323in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.071212in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{7.075359in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.071711in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{7.077258in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.074015in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.074156in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.077268in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.076946in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.074683in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.081150in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.077686in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.077826in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.074575in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.076474in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.070963in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.075178in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.073657in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{7.075831in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.074222in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.077120in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.078886in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.077762in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.074513in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.080094in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.077196in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.076240in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.071827in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.083957in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.072096in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.077296in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.073512in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.071706in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.073116in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.073379in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.072984in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.073337in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.078387in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.073636in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.073513in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.077284in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.078272in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.072035in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.072455in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.076343in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.073694in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.075615in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.071375in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.084439in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.070985in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.073284in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.075907in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.075973in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.073103in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.075021in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.071863in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.073319in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.072457in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.072865in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.073002in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.077666in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.072050in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.078308in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.072762in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{7.076941in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{7.084314in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{7.084314in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.076477in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.081808in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.081873in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.082450in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.083055in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.082983in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.077458in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.091871in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.078157in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.085459in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.078452in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.091767in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.090064in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.093103in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.087414in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.097639in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.082287in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.077684in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.084783in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.080313in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.087245in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.096980in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.086163in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.081427in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.079239in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.082342in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.082041in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.091827in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.085363in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.080310in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.081249in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.087005in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.081452in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.080296in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.075504in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.092500in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.078089in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.098395in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.083648in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.081505in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.089272in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.088312in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.084847in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.084531in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.075668in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{7.085065in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.085184in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.084418in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.084834in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.089289in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.079973in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.081718in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.091745in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.087162in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.078173in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.082572in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.081937in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.084606in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.080221in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{7.080360in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.080494in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{7.089936in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.088878in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{7.090316in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.079642in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{7.085373in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.078776in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{7.092872in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{7.074866in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{7.083321in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{7.079865in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{7.089048in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{7.081550in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{7.095182in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{7.092618in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{7.096501in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{7.087003in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{7.087575in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{7.082081in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{7.089399in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{7.087377in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{7.092519in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{7.093717in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{7.102884in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{7.093144in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{7.110660in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{7.105745in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{7.088949in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{7.096929in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.104643in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{7.131172in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.143877in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{7.180477in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.230761in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{7.368134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{7.063726in}}{\pgfqpoint{2.556914in}{7.122664in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{7.122664in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{7.100005in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.079334in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.067848in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{7.073553in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.070705in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{7.070155in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{7.070907in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{7.071087in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{7.072151in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{7.069572in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{7.072397in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{7.072445in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{7.073712in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{7.073159in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{7.073653in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{7.073132in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{7.072005in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{7.071536in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{7.069818in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{7.069867in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{7.071957in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{7.070839in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{7.070601in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{7.070829in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{7.071972in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{7.070601in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{7.072601in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.070784in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{7.070960in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.070052in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{7.072807in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.070585in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{7.071770in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.071716in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{7.070975in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.070535in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.070877in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.071068in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.074216in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.070542in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.072809in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.070355in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.071124in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.070407in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.073738in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.071855in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.072277in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.070324in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{7.071135in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.071230in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.069978in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.071343in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.070424in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.070636in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.070796in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.071223in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.071932in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.069770in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.070450in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.070592in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.071211in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.069673in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.072658in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.069655in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.072206in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.071793in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.072733in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.069955in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.070032in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.070014in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.070980in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.070326in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.071220in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.069376in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.071409in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.070680in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.069266in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.070888in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.071297in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.070710in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.070754in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.070175in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.071372in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.070372in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.072082in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.070251in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.072218in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.069751in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.070894in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.070244in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.072254in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.070195in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.074429in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.072452in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{7.068427in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{7.077649in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{7.077649in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.074082in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.076423in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.072383in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.076855in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.074494in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.073740in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.073270in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.073431in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.072067in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.072526in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.071165in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.074328in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.072299in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.073593in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.072414in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.072686in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.073876in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.075211in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.073043in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.072236in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.074008in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.073127in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.074229in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.080939in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.071498in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.073977in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.071009in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.075309in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.074662in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.074899in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.075187in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.075488in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.076756in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.072773in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.071414in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.073038in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.072027in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.077645in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.071667in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.073395in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.071344in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.073742in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.072042in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.079443in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.074080in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{7.073603in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.074830in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.073371in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.074834in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.074565in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.072015in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.073510in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.075293in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.076222in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.072869in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.075726in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.072603in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.074668in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.074932in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{7.074387in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.072866in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{7.074581in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.072383in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{7.074090in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.070990in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{7.074870in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.073329in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{7.075780in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{7.073226in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{7.074171in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{7.072114in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{7.074059in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{7.071297in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{7.075565in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{7.075001in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{7.075700in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{7.072890in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{7.075386in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{7.074832in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{7.075638in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{7.074103in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{7.077947in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{7.075051in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{7.077909in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{7.079095in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{7.075397in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{7.073521in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{7.076901in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{7.077029in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.082984in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{7.087005in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.109234in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{7.114058in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.099101in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{7.122664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660079in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608496in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556914in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{7.068895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=7.030315in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{7.478164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=7.439584in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{7.887433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=7.848853in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{8.296702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=8.258122in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{8.705971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=8.667391in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=7.898897in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clip frac.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{8.467881in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.648270in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{8.124045in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.822283in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.382781in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{8.116525in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.583829in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{8.472083in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{8.598518in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.394776in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.391953in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.354444in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.394204in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.343333in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.398809in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.283551in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{8.187444in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.380712in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{8.335215in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{8.220191in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{8.295390in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{8.232381in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{8.258662in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{8.147034in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{8.014940in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{8.107326in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{8.097009in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{7.984119in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{8.114807in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{8.081670in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{8.063247in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{7.976299in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{8.020300in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{8.054335in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.843126in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{8.010738in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.828593in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.822908in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.943149in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.913525in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.805747in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.764270in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.763230in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.863448in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.877486in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.952360in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.740253in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.961429in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.897223in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{7.839301in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.746342in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.869042in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.748658in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.864541in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.630941in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.849098in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.674551in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.938934in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.635416in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.790863in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.635846in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.781288in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.743155in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.700988in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.683411in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.811537in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.708534in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.704280in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.624631in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.726293in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.590440in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.799802in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.662074in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.816051in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.593718in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.987410in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.616968in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.757141in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.643209in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.730756in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.656688in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.679586in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.598246in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.644133in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.693143in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.726710in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.625164in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.789029in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.661671in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.716054in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.669165in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.674044in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.640113in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.672730in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.601641in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{7.627055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{7.867793in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.852194in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{8.098739in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.728037in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.259508in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.908529in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{7.907592in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{7.700572in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{7.745991in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{7.547180in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{7.585287in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{7.589841in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{7.459920in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{7.542835in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{7.460701in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{7.709783in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{7.426223in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{7.522760in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{7.446207in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{7.520184in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{7.407619in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{7.440248in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{7.394218in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{7.547011in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{7.332445in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{7.397327in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{7.313918in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{7.369082in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.348981in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{7.484731in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.296745in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{7.462587in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.288887in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{7.387882in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.288327in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{7.399812in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.323390in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.363488in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.307153in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.410338in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.295144in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.343842in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.258156in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.309196in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.305110in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.380375in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.263243in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.363149in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.259184in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{7.348279in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.282733in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.330806in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.235063in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.323195in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.277086in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.355603in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.221467in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.314582in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.245562in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.289771in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.253954in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.303809in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.260186in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.328529in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.272832in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.325198in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.229898in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.293583in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.250818in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.307608in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.264909in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.378189in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.244990in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.286714in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.228297in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.336569in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.266066in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.327735in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.227244in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.331938in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.229963in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.317366in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.256035in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.315779in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.214546in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.351687in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.257987in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.327514in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.218644in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.299620in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.253889in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.377669in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.238888in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.264310in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.225383in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{7.283062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{7.717850in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.465046in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{7.623798in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.526156in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{7.405641in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.364476in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{7.315675in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{7.265832in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{7.171052in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{7.218878in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{7.214585in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{7.189956in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{7.173030in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{7.185676in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{7.161737in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{7.181135in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{7.149663in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{7.217980in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{7.137655in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{7.207520in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{7.151550in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{7.192649in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{7.156272in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{7.196591in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{7.132672in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{7.159850in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{7.146111in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{7.163376in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.126713in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{7.154451in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.138682in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{7.159902in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.119870in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{7.160683in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.142481in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{7.166941in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.109787in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.143093in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.140985in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.158562in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.125750in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.163753in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.126440in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.143678in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.114457in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.152187in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.114639in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.134896in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.117957in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{7.137954in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.112857in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.142989in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.128222in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.141154in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.137225in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.136744in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.111569in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.144381in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.131722in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.138930in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.127077in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.140595in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.122771in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.138123in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.128547in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.130967in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.109227in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.141571in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.109487in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.137381in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.114158in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.142781in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.112831in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.158979in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.109852in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.132516in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.108980in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.134662in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.113429in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.123538in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.117280in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.137733in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.116214in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.133387in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.137173in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.124787in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.112167in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.149897in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.134948in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.128808in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.121288in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.125074in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.131358in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.119401in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.103320in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{7.140241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{7.334722in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.191973in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{7.136237in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.109578in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{7.117996in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.094916in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{7.087487in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{7.087279in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{7.092184in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{7.093315in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{7.084078in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{7.094551in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{7.088137in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{7.088775in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{7.084455in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{7.085405in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{7.079394in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{7.083961in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{7.082582in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{7.091260in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{7.084312in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{7.087864in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{7.079199in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{7.084521in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{7.077261in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{7.081684in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{7.073826in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{7.086160in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.077209in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{7.085041in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.076519in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{7.084820in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.080045in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{7.082647in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.076103in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{7.078809in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.077118in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.079381in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.079603in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.079759in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.076428in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.084156in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.084716in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.079772in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.077274in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.082881in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.077898in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.079798in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.079420in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{7.080448in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.074945in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.080826in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.081866in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.083037in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.081892in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.080800in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.080422in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.087318in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.074958in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.088228in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.073800in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.078796in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.077482in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.079355in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.077183in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.076844in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.079173in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.082582in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.080214in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.077989in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.076376in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.079355in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.082218in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.084507in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.079850in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.078328in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.079238in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.076649in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.076831in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.091039in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.079199in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.083193in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.082985in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.083870in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.075778in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.080240in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.075010in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.082595in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.074958in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.077924in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.078028in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.080058in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.076962in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.080058in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.074620in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{7.080627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{7.111335in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.089217in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{7.088892in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.088541in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{7.080279in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.076844in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{7.073592in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{7.073904in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{7.072304in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{7.073774in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{7.074333in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{7.075153in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{7.073748in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{7.075830in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{7.073631in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{7.074646in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{7.073982in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{7.073696in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{7.072213in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{7.072759in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{7.072434in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{7.073761in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{7.071068in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{7.072330in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{7.071471in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{7.073071in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{7.071914in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{7.074190in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.072057in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{7.072915in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.070521in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{7.073449in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.071484in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{7.073176in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.072291in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{7.072681in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.072733in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.072772in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.071835in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.074971in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.071705in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.074516in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.072824in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.072317in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.071211in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.074151in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.073345in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.072824in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.072577in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{7.072369in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.072655in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.074711in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.071692in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.072083in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.070990in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.072096in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.071445in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.074789in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.070899in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.071744in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.071003in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.071992in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.073215in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.074073in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.072421in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.073553in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.073228in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.074021in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.070482in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.072005in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.070756in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.075960in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.072278in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.072174in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.071692in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.071822in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.071861in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.072239in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.072382in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.071992in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.071562in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.072174in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.071237in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.072850in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.070769in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.072304in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.071159in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.072824in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.071510in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.072317in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.072369in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.074555in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.071289in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.075426in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.073267in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{7.073038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650919in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618517in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{3.041361in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{7.371270in}}{\pgfqpoint{5.012311in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.507985in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.457035in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.371270in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.648309in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.999223in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{8.055062in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{8.081503in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{8.161274in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.256322in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.072420in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.340100in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.315177in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.349242in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.030427in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.322281in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.052862in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.236697in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.130571in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.198954in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.258096in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.397667in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.316433in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.233391in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{7.937475in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.085965in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.026967in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.001491in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.033190in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{7.937484in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.029177in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.066318in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{7.987532in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{7.951437in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{7.942960in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{7.939377in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{7.898301in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{7.939035in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{7.904949in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.027394in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{7.932731in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{7.947506in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{7.870550in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.022772in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{7.922264in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{7.855116in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{7.857846in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{7.927195in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{7.921507in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.034535in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{7.952992in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{7.945956in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{7.849790in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{7.957852in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.033497in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.037217in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{7.839572in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{7.898959in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{7.961002in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{7.996373in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{7.938346in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{7.905771in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{7.892105in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{7.918786in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{7.900013in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{7.968524in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{7.907027in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{7.829939in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{7.859180in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{7.842498in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{7.764233in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{7.947741in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{7.845516in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{7.941047in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{7.823368in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{7.865411in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{7.861007in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{7.885705in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{7.880699in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{7.915587in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{7.852987in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{7.968649in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{7.836154in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{7.915809in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.001742in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{7.898033in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{7.894394in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{7.704351in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{7.779203in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{7.861870in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{7.702320in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{7.817150in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{7.919696in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{7.832229in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{7.916655in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{7.845255in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{7.856612in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{7.947965in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{8.147976in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{8.147976in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{7.973705in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{8.007747in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{7.976760in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{7.936648in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{7.992148in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{8.042633in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{8.056164in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{7.997103in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{7.891563in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.682332in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{8.095733in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{8.001998in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.051077in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{8.059096in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{8.148370in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.089072in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{8.125272in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{8.026516in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{8.061495in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.153330in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{7.947233in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{8.020007in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{7.987784in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.068208in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{8.082581in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.155903in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.296253in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{8.000037in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{8.020432in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{8.155230in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{8.008705in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.080904in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{8.036156in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{8.041579in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{8.100897in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{8.084577in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.151754in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.294446in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.177730in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{8.099994in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{8.071903in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.139901in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.125598in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.074346in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.169674in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.199502in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{8.156936in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.280665in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.138463in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{8.064314in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{8.074343in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{8.048803in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{8.004046in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.073833in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{8.127022in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.099011in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.089479in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.178084in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{7.999154in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{8.025477in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.297245in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.335724in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.219673in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.267513in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.168117in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.251241in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.147682in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.114432in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.188358in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.672635in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.367548in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.346937in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.517503in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.466333in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.678805in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.562153in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.525678in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.444121in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.368119in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.482021in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.515710in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.426468in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.685507in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.501271in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.613398in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.318944in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.358466in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{8.257566in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{8.287489in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{8.155245in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{8.040623in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.973364in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.540106in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.507985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{7.420273in}}{\pgfqpoint{5.012311in}{7.996586in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.522302in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.420273in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.586961in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.725795in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.674945in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.755201in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{7.785933in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{7.783405in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{7.841894in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{7.665640in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{7.758501in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{7.657494in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{7.766533in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{7.793659in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{7.675642in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{7.792876in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{7.680285in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{7.619938in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{7.706943in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{7.676348in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{7.714473in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{7.848567in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{7.674581in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{7.598636in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{7.788991in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{7.678078in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{7.799782in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{7.565690in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{7.712995in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{7.689890in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{7.775157in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{7.664704in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{7.649951in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{7.626077in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{7.720359in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{7.766149in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{7.689693in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{7.780355in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{7.656587in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{7.558128in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{7.618884in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{7.691238in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{7.662319in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{7.661610in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{7.773801in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{7.744087in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{7.670151in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{7.567089in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{7.695921in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{7.615200in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{7.704812in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{7.769884in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{7.808533in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{7.707558in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{7.635072in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{7.585396in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{7.769623in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{7.653277in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{7.642487in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{7.703284in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{7.662040in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{7.701709in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{7.693852in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{7.655187in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{7.691327in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{7.602490in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{7.676528in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{7.707496in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{7.728528in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{7.627840in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{7.575266in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{7.667610in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{7.626308in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{7.601006in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{7.775493in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{7.540274in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{7.708140in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{7.484233in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{7.472784in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{7.594757in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{7.582449in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{7.522288in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{7.645230in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{7.601526in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{7.712368in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{7.567120in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{7.668365in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{7.608053in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{7.627252in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{7.600490in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{7.621169in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{7.562033in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{7.621863in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{7.602334in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{7.756921in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{7.577217in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{7.666672in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{7.823006in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{7.823006in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{7.770520in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{7.873560in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{7.877368in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{7.889259in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{7.697175in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{7.698281in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{7.707147in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{7.812165in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{7.822095in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{7.703163in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{7.678249in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{7.805204in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{7.790016in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{7.831265in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{7.701999in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{7.832791in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{7.957552in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{7.895980in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{7.776523in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{7.794487in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{7.842109in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{7.920335in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{7.728138in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{7.761529in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{7.845668in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{7.924597in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{7.928487in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{7.842044in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{7.833719in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{7.776821in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{7.728920in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{7.830023in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{7.746711in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{7.731026in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{7.912316in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{7.772384in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{7.805461in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{7.772587in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{7.785164in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{7.873942in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{7.827578in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{7.857383in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{7.791752in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{7.883572in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{7.881514in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{7.833325in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{7.916782in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{7.879461in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{7.833058in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{7.896292in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{7.836951in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{7.820912in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{7.880434in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{7.917430in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{7.867760in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{7.939635in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{7.817638in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{7.905047in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{7.871117in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{7.909111in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{7.880660in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{7.862670in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{7.775674in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{7.903409in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{7.721861in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{7.873753in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{7.706424in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{7.886140in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{7.838456in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{7.891144in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{7.818762in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{7.951360in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{7.834313in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{7.949598in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{7.888209in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{7.917575in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{7.854271in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{7.932679in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{7.897634in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{7.870605in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{7.925324in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{7.797960in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{7.943577in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{7.965506in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{7.863173in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{7.880366in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{7.979787in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{7.996586in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{7.859184in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{7.876448in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.875299in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.920468in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.883512in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.623745in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.522302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{7.151220in}}{\pgfqpoint{5.012234in}{7.592217in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.392820in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.294763in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.151220in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.364172in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.341248in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.328695in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{7.478308in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{7.318653in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{7.428291in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{7.416019in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{7.385233in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{7.358453in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{7.345041in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{7.300388in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{7.323612in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{7.259657in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{7.330911in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{7.337459in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{7.371250in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{7.293366in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{7.339119in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{7.362621in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{7.384474in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{7.295851in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{7.341620in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{7.282349in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{7.383269in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{7.291075in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{7.289824in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{7.277247in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{7.336382in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{7.317258in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{7.366821in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{7.298418in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{7.309246in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{7.382450in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{7.301930in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{7.286508in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{7.303295in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{7.360805in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{7.327458in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{7.312573in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{7.306819in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{7.298100in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{7.334911in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{7.305984in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{7.298578in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{7.311594in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{7.280593in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{7.315487in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{7.349305in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{7.259367in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{7.375038in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{7.257537in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{7.354571in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{7.310503in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{7.274445in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{7.287706in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{7.277178in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{7.272064in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{7.269328in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{7.292099in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{7.301035in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{7.261987in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{7.290752in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{7.278197in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{7.339843in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{7.329063in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{7.319182in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{7.302976in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{7.269774in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{7.268733in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{7.294812in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{7.264856in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{7.300857in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{7.276722in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{7.322684in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{7.242865in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{7.248520in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{7.220843in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{7.268086in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{7.245438in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{7.304130in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{7.312291in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{7.298852in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{7.232745in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{7.254649in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{7.247068in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{7.266698in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{7.268797in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{7.271460in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{7.318979in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{7.297802in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{7.241259in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{7.261199in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{7.258300in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{7.237367in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{7.308494in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{7.308494in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{7.278651in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{7.304150in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{7.298088in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{7.330977in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{7.363720in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{7.311414in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{7.319532in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{7.357327in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{7.295798in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{7.329644in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{7.357961in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{7.340375in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{7.332337in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{7.305557in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{7.332387in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{7.425910in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{7.366030in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{7.485558in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{7.376829in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{7.342675in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{7.301748in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{7.356541in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{7.317189in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{7.378416in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{7.347938in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{7.359189in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{7.363212in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{7.349642in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{7.359571in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{7.395470in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{7.355152in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{7.330766in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{7.289006in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{7.390142in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{7.343499in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{7.376479in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{7.335117in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{7.385951in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{7.315992in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{7.390527in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{7.340759in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{7.365759in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{7.427521in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{7.387161in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{7.354706in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{7.382285in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{7.354350in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{7.344666in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{7.375142in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{7.354784in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{7.364553in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{7.351769in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{7.352388in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{7.364972in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{7.399594in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{7.545071in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{7.426770in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{7.350491in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{7.398606in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{7.459514in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{7.411870in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{7.364147in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{7.368710in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{7.435625in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{7.344969in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{7.378936in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{7.414888in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{7.397023in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{7.332360in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{7.410258in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{7.395007in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{7.373808in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{7.417476in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{7.445559in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{7.473383in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{7.463364in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{7.416810in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{7.427843in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{7.420889in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{7.436301in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{7.377138in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{7.418851in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{7.486155in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{7.587509in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{7.423206in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{7.458567in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{7.438045in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{7.592217in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{7.504083in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{7.554326in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.457977in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.505905in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.479259in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.232058in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.392820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{7.087112in}}{\pgfqpoint{5.012175in}{7.221409in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.157779in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.117565in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.087112in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.106738in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.106633in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.090973in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{7.125807in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{7.132006in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{7.139313in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{7.154923in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{7.161161in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{7.116898in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{7.151336in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{7.135951in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{7.129570in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{7.124411in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{7.128809in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{7.110103in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{7.141021in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{7.098350in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{7.123236in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{7.110972in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{7.129891in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{7.105245in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{7.115400in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{7.103146in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{7.111055in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{7.113303in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{7.108588in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{7.108233in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{7.111703in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{7.102362in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{7.105017in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{7.109482in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{7.100741in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{7.097620in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{7.112210in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{7.095596in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{7.103242in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{7.095485in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{7.100746in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{7.102291in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{7.099489in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{7.112160in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{7.112162in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{7.098244in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{7.108626in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{7.095159in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{7.099776in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{7.089801in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{7.107908in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{7.091872in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{7.092830in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{7.088396in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{7.100038in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{7.102724in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{7.097015in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{7.096185in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{7.111064in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{7.088141in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{7.099220in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{7.099235in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{7.101581in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{7.097687in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{7.109571in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{7.101378in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{7.107052in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{7.094051in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{7.106110in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{7.101303in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{7.102629in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{7.094446in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{7.107067in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{7.099352in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{7.113800in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{7.108927in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{7.111313in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{7.100003in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{7.104080in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{7.094983in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{7.107657in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{7.110283in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{7.100036in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{7.106915in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{7.109228in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{7.093868in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{7.120711in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{7.095305in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{7.110630in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{7.098187in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{7.106030in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{7.103229in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{7.104693in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{7.106805in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{7.106531in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{7.104100in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{7.094510in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{7.200017in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{7.200017in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{7.108164in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{7.111188in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{7.128329in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{7.115772in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{7.107727in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{7.138723in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{7.138182in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{7.130216in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{7.132144in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{7.124669in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{7.138981in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{7.130163in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{7.117070in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{7.121369in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{7.122197in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{7.140045in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{7.118092in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{7.127405in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{7.131408in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{7.125940in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{7.120384in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{7.122016in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{7.123232in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{7.141187in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{7.109010in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{7.129869in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{7.126054in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{7.126684in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{7.116039in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{7.123199in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{7.127970in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{7.127074in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{7.107666in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{7.123472in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{7.140690in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{7.140982in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{7.136654in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{7.131552in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{7.124372in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{7.137345in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{7.121482in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{7.109886in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{7.124476in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{7.131708in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{7.141143in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{7.140641in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{7.139178in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{7.159701in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{7.129047in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{7.133897in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{7.141791in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{7.145786in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{7.117574in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{7.136788in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{7.130226in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{7.170304in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{7.140533in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{7.146155in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{7.139335in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{7.125061in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{7.137495in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{7.145284in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{7.140136in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{7.153281in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{7.148361in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{7.161964in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{7.145439in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{7.155331in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{7.152495in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{7.181077in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{7.157714in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{7.170190in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{7.174374in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{7.182770in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{7.176663in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{7.188025in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{7.187166in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{7.208275in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{7.164891in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{7.221409in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{7.187642in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{7.182206in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{7.162337in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{7.207728in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{7.177851in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{7.178884in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{7.196880in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{7.198484in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{7.169691in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{7.206056in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.149781in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.152347in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.119477in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.096091in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.157779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{7.063726in}}{\pgfqpoint{5.012161in}{7.096663in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.081751in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.069902in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.066603in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.069747in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.065874in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{7.067741in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{7.067529in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{7.069604in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{7.072019in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{7.075221in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{7.072359in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{7.082347in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{7.073306in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{7.074024in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{7.072333in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{7.074734in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{7.072789in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{7.077375in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{7.075450in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{7.075073in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{7.069002in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{7.073853in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{7.069708in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{7.073246in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{7.075606in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{7.073302in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{7.071463in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{7.072912in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{7.071015in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{7.072003in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{7.069077in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{7.071644in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{7.072662in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{7.070454in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{7.069753in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{7.072505in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{7.069771in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{7.070564in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{7.068758in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{7.069058in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{7.071453in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{7.068692in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{7.067293in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{7.068949in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{7.068928in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{7.068365in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{7.070024in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{7.067305in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{7.068680in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{7.067982in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{7.068049in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{7.068847in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{7.066491in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{7.068677in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{7.067733in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{7.067063in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{7.066906in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{7.067989in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{7.067680in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{7.068967in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{7.066225in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{7.067962in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{7.069368in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{7.068590in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{7.067017in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{7.068546in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{7.068527in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{7.067683in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{7.066235in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{7.068098in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{7.067308in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{7.069054in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{7.066840in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{7.067981in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{7.067160in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{7.067452in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{7.066361in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{7.067135in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{7.068432in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{7.065248in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{7.065875in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{7.070708in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{7.067555in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{7.065984in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{7.068525in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{7.069411in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{7.067037in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{7.068816in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{7.067623in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{7.068748in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{7.069031in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{7.068448in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{7.066861in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{7.068005in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{7.065987in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{7.068638in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{7.073005in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{7.073005in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{7.071403in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{7.070344in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{7.072501in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{7.075872in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{7.070165in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{7.069693in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{7.068809in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{7.072611in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{7.079199in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{7.073140in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{7.071519in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{7.083403in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{7.076580in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{7.072340in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{7.070244in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{7.078777in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{7.073639in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{7.070071in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{7.069353in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{7.069957in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{7.072387in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{7.073648in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{7.069518in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{7.070106in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{7.072460in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{7.071320in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{7.073367in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{7.070518in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{7.071111in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{7.070743in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{7.072106in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{7.072209in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{7.070474in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{7.073704in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{7.072750in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{7.070893in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{7.069489in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{7.068775in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{7.071682in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{7.072870in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{7.070579in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{7.072823in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{7.070383in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{7.072376in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{7.069692in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{7.076522in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{7.070221in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{7.077475in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{7.074480in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{7.076545in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{7.077179in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{7.076586in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{7.073451in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{7.080014in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{7.073899in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{7.077325in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{7.077681in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{7.073866in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{7.073185in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{7.074247in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{7.075561in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{7.072686in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{7.074348in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{7.077651in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{7.071299in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{7.077070in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{7.073673in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{7.079277in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{7.073188in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{7.078813in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{7.077264in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{7.079514in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{7.073524in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{7.082057in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{7.079758in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{7.078074in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{7.077918in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{7.086552in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{7.083988in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{7.082467in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{7.076557in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{7.082993in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{7.083858in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{7.087385in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{7.076236in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{7.078349in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{7.082233in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{7.096663in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{7.083258in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{7.077297in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.072014in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.082349in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.071709in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.065483in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.081751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115326in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063743in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012161in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{7.062872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=7.024292in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{7.642573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=7.603993in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{8.222275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=8.183695in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{8.801977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=8.763396in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.482510in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.455688in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.810836in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{8.019923in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{8.105153in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{8.184496in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{8.209420in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.307394in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.195682in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.476749in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.408224in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.517374in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.228447in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.418995in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.267442in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.485383in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.249345in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.321538in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.391887in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.479910in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.497619in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.349862in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.227489in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.216451in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.197258in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.337063in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.110774in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.025958in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.088430in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.158780in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.077824in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.109475in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.081317in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.137550in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.097773in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{7.982256in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{7.952052in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.102739in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.011105in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.023258in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{7.998786in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.048302in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{7.963155in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{7.951960in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{7.966094in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{7.995754in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.029985in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.157600in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{8.054964in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.072729in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.009732in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.016099in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.079547in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.088559in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{7.955737in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{7.999477in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.069366in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.145410in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.045050in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{7.995174in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{7.996501in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{7.980183in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{7.968084in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.024714in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{7.957866in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{7.992585in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{7.939806in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{7.921267in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.030243in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.051822in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{7.964049in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.004628in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{7.905576in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{7.942709in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{7.904120in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.019518in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{7.971097in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{7.971051in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{7.989129in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.028861in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{7.992262in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{7.987452in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.026410in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{7.950016in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{7.995063in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.193342in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{7.835383in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{7.929486in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{7.879242in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{7.929892in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{7.955922in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{7.884439in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{7.946708in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{7.926501in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{7.915159in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{8.047971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.471287in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.605353in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.804654in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.797706in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.815250in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{7.831190in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{7.821294in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{7.919240in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{7.822713in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{7.819433in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{7.760334in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{7.866020in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{7.868618in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{7.736801in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{7.859100in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{7.775445in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{7.758786in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{7.819811in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{7.765309in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{7.816024in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{7.868388in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{7.812090in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{7.716475in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{7.870175in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{7.748420in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{7.845463in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{7.702073in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{7.799568in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{7.698157in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{7.824455in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{7.693283in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{7.776680in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{7.700875in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{7.791514in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{7.823404in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{7.799402in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{7.825736in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{7.780817in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{7.687883in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{7.779260in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{7.779499in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{7.789874in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{7.771022in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{7.797356in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{7.790519in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{7.783222in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{7.700074in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{7.787691in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{7.765991in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{7.769069in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{7.825699in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{7.846053in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{7.749655in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{7.746227in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{7.706487in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{7.821783in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{7.719221in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{7.707537in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{7.754372in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{7.717212in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{7.807013in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{7.712439in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{7.700949in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{7.760675in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{7.665705in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{7.726675in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{7.770608in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{7.785286in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{7.778163in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{7.749931in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{7.756639in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{7.693919in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{7.664572in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{7.847914in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{7.691191in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{7.751313in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{7.630378in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{7.684382in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{7.776154in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{7.707620in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{7.612143in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{7.738248in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{7.695771in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{7.758786in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{7.622684in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{7.685764in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{7.715074in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{7.719709in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{7.653819in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{7.659725in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{7.629604in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{7.755561in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{7.739851in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{7.815241in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{7.673869in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{7.744839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.343792in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.191639in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.421715in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.423577in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.393336in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{7.516317in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{7.411368in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{7.510254in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{7.427032in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{7.421900in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{7.390830in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{7.466275in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{7.393271in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{7.371231in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{7.318398in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{7.383606in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{7.379174in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{7.399546in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{7.355088in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{7.401242in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{7.418002in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{7.415017in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{7.356664in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{7.357714in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{7.338678in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{7.396764in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{7.311717in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{7.343423in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{7.346068in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{7.357659in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{7.331113in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{7.401223in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{7.333564in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{7.336697in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{7.397160in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{7.380722in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{7.342557in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{7.326893in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{7.393787in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{7.436264in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{7.356083in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{7.335895in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{7.325244in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{7.343340in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{7.335269in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{7.326681in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{7.343368in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{7.312630in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{7.334918in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{7.365795in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{7.307037in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{7.381100in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{7.342529in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{7.360165in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{7.325631in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{7.332486in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{7.301849in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{7.331565in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{7.303590in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{7.322903in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{7.317799in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{7.345588in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{7.275497in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{7.310759in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{7.316675in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{7.367656in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{7.344317in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{7.334412in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{7.333094in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{7.314482in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{7.308336in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{7.336614in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{7.291022in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{7.328699in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{7.289235in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{7.332679in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{7.309847in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{7.367039in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{7.293437in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{7.346998in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{7.288912in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{7.304844in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{7.322314in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{7.319614in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{7.295353in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{7.292147in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{7.271433in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{7.312012in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{7.294164in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{7.291437in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{7.341350in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{7.314389in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{7.269673in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{7.282674in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{7.268476in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{7.272930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.137672in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.091601in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.113107in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.129490in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.120377in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{7.165932in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{7.150848in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{7.168899in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{7.175901in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{7.170023in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{7.147374in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{7.179532in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{7.149144in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{7.155888in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{7.156027in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{7.175109in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{7.137497in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{7.174648in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{7.142758in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{7.155630in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{7.143818in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{7.156331in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{7.139810in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{7.142795in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{7.130430in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{7.146066in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{7.132899in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{7.131959in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{7.126836in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{7.136834in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{7.125362in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{7.129149in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{7.124809in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{7.123012in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{7.117558in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{7.118636in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{7.117465in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{7.124699in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{7.118009in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{7.135525in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{7.116258in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{7.118138in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{7.114867in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{7.128974in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{7.120018in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{7.121262in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{7.112103in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{7.129739in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{7.114489in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{7.124275in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{7.116507in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{7.112269in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{7.106436in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{7.104962in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{7.112103in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{7.117180in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{7.110278in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{7.121308in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{7.112398in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{7.120101in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{7.119963in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{7.112527in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{7.102677in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{7.118322in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{7.114674in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{7.115125in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{7.105045in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{7.116397in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{7.113678in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{7.116249in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{7.101728in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{7.124127in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{7.111292in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{7.117908in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{7.114655in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{7.118626in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{7.115706in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{7.115742in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{7.106538in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{7.123851in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{7.116240in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{7.110702in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{7.111992in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{7.119695in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{7.116424in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{7.122690in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{7.113725in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{7.120423in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{7.118184in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{7.122377in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{7.105478in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{7.110232in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{7.117567in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{7.108860in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{7.106132in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{7.147264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.075827in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.064604in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.069156in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.076048in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.068944in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{7.072519in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{7.075394in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{7.083134in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{7.077126in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{7.076785in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{7.074297in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{7.084866in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{7.078582in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{7.078508in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{7.074445in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{7.078600in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{7.078388in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{7.081964in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{7.076684in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{7.076573in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{7.074380in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{7.077955in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{7.071616in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{7.076380in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{7.076435in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{7.076057in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{7.072326in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{7.076094in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{7.072344in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{7.074537in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{7.070188in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{7.074648in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{7.073505in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{7.071570in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{7.072657in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{7.073376in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{7.071478in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{7.072215in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{7.073219in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{7.073192in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{7.072676in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{7.074353in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{7.070372in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{7.072768in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{7.073053in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{7.072455in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{7.072252in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{7.072390in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{7.069451in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{7.072252in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{7.068870in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{7.070612in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{7.068437in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{7.070750in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{7.069156in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{7.069967in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{7.069294in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{7.068382in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{7.068585in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{7.069930in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{7.069488in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{7.070833in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{7.069921in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{7.070400in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{7.069561in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{7.069644in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{7.069819in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{7.069101in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{7.069801in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{7.069709in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{7.069884in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{7.069580in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{7.068179in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{7.070814in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{7.069773in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{7.068704in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{7.067857in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{7.068603in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{7.071036in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{7.072012in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{7.068059in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{7.071524in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{7.072068in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{7.074694in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{7.070022in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{7.071275in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{7.073118in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{7.070713in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{7.068216in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{7.069220in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{7.069598in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{7.072160in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{7.069681in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{7.069174in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{7.068695in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{7.070821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{3.041361in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106166in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073764in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{7.167509in}}{\pgfqpoint{7.467558in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.705057in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.358437in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.515770in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.254781in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.167509in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.279316in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.443091in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.491668in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.652933in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.713072in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.586746in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.504542in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.694639in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.678177in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.907817in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.882125in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.982457in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.814190in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.967549in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.726418in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.829902in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.912477in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{8.016042in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.987482in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.916433in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.690100in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{8.146145in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{8.092962in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{8.224624in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.967755in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{8.227787in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.864804in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{8.136733in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.892361in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{8.074694in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{8.124869in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{8.170457in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{8.014904in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{8.098524in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{8.159443in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{8.284985in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{8.062995in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.102057in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.128344in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.236405in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{8.233260in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.153552in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.059458in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.234020in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{7.961112in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.280307in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{8.197932in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.175057in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.172555in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.289579in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.045265in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.263831in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.058761in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{7.915562in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.082188in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.210383in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.066814in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.234694in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.249154in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.229717in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.133309in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.282719in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.073832in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.026177in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.100207in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.007058in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.066235in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.197265in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.055306in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.048240in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.161909in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.189101in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.102950in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.222973in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.258558in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.214115in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.078937in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.236241in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.232093in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.236706in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.056309in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.271090in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{7.991846in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.330511in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{7.863357in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.238914in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.068711in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.200406in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.271296in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.074772in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{7.992961in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{7.875580in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{8.498242in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{8.498242in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{8.380582in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.407049in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.425329in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.519790in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.335818in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.650614in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.370209in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.498797in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.497737in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.486142in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.384320in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.414855in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.435339in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.337947in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.334780in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.384194in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.341828in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.403144in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.381091in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.238999in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.237731in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.589448in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.327364in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.453237in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.208361in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.330325in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.165160in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.286637in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.308655in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.373874in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.454468in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.378900in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.312934in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.380259in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.150577in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.291159in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.378141in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.553099in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.430944in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.358578in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.199527in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.571652in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.310122in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.673217in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{8.402821in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.386941in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{8.453359in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.334810in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.375304in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.347907in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{8.350850in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.554603in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.426572in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.361571in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{8.445656in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{8.185396in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{8.301992in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{8.158708in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{8.382524in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{8.218707in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{8.199698in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{8.225248in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{8.214910in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{8.176226in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{8.348398in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{8.137752in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{8.410375in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{8.332611in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{8.201342in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{8.308800in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{8.345064in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{8.132428in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{8.226203in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{8.148090in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{8.142902in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{8.324227in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{8.376760in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.985145in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{8.205741in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.996498in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{8.041763in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{8.113885in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.991794in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.901794in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.794044in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.976498in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.926261in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.920230in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.846920in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.537064in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.282152in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.370264in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{8.067437in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.705057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{7.096017in}}{\pgfqpoint{7.467558in}{7.855755in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.718505in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.171582in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.116723in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.096017in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.121717in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.213018in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.171077in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.236736in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.219162in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.206990in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.265046in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.190385in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.237373in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.183852in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.273716in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.232322in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.416370in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.294409in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.355110in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.205936in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.350827in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.347658in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.449268in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.295633in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.479690in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.353597in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.451028in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.288242in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{7.432110in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.376018in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{7.456026in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.305165in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{7.354418in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.348810in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{7.498006in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{7.432531in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{7.473900in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{7.377752in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{7.482760in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{7.538741in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{7.486220in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{7.468203in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{7.535110in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{7.409944in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{7.530472in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{7.513709in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{7.697281in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{7.420101in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{7.538920in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{7.477295in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{7.565093in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{7.458556in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{7.608702in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{7.447254in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{7.477736in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{7.443294in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{7.548567in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{7.539811in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{7.508944in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{7.471379in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{7.474703in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{7.455188in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{7.548398in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{7.456334in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{7.495784in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{7.437033in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{7.434661in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{7.431481in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{7.419765in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{7.413864in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{7.419111in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{7.434422in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{7.571539in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{7.395716in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{7.562574in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{7.446195in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{7.454387in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{7.421921in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{7.475014in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{7.438075in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{7.537953in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{7.463344in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{7.551042in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{7.393105in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{7.441318in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{7.470424in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{7.556666in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{7.367983in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{7.482847in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{7.449629in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{7.523154in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{7.411246in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{7.508428in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{7.396645in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{7.452143in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{7.469830in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{7.473972in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{7.736466in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{7.736466in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{7.485630in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{7.613694in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{7.478305in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{7.531475in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{7.460547in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{7.675734in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{7.540240in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{7.771738in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{7.652954in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{7.635886in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{7.545745in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{7.505810in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{7.495923in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{7.692949in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{7.566862in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{7.617745in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{7.442131in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{7.632321in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{7.551895in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{7.711192in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{7.547585in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{7.699243in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{7.605786in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{7.726439in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{7.594216in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{7.681155in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{7.499753in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{7.609707in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{7.572791in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{7.659982in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{7.508629in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{7.619211in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{7.488085in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{7.662305in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{7.604761in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{7.530873in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{7.614748in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{7.641519in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{7.716831in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{7.659487in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{7.529096in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{7.811399in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{7.551987in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{7.665216in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{7.520475in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{7.570987in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{7.707149in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{7.641021in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{7.490073in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{7.855755in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{7.605238in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{7.668007in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{7.426584in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{7.820133in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{7.574613in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{7.840094in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{7.602066in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{7.766834in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{7.558050in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{7.675768in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{7.567830in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{7.826353in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.558369in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{7.704798in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.549800in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{7.593289in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.392651in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{7.491020in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.406761in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.765603in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.467612in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.539372in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.314092in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.590981in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.420624in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.717617in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.558699in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.472047in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.513293in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.589594in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.505218in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.512452in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.269110in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.302680in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.319660in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.418407in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.404671in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.366769in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.347157in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.204818in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.296803in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.220034in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.218436in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.253162in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.718505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{7.068618in}}{\pgfqpoint{7.467481in}{7.403426in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.330429in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.256418in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.153691in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.079610in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.068618in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.109033in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.106804in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.105554in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.096889in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.075477in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.100288in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.100741in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.086216in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.118244in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.093519in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.122150in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.147956in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.110611in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.164162in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.117125in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.147982in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.114082in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.168186in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.118575in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.126703in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.104509in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.124020in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.109266in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{7.120862in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.093551in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{7.122989in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.089768in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{7.117989in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.101221in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{7.137907in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{7.132322in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{7.143005in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{7.126315in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{7.166194in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{7.134351in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{7.137889in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{7.131735in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{7.188624in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{7.151015in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{7.153663in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{7.145654in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{7.179121in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{7.138287in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{7.176286in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{7.141759in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{7.132143in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{7.121107in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{7.154736in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{7.152060in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{7.152701in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{7.155122in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{7.161018in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{7.129618in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{7.142691in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{7.123142in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{7.144888in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{7.132017in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{7.185206in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{7.143982in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{7.161543in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{7.145711in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{7.173762in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{7.134549in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{7.177696in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{7.140131in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{7.146149in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{7.136178in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{7.144189in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{7.140091in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{7.166453in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{7.150776in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{7.148600in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{7.183070in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{7.156084in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{7.161300in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{7.131809in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{7.119879in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{7.155762in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{7.122835in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{7.201299in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{7.113730in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{7.173539in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{7.131078in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{7.134641in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{7.134447in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{7.178394in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{7.137134in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{7.184666in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{7.132573in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{7.141173in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{7.131233in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{7.144845in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{7.223396in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{7.223396in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{7.163275in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{7.151909in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{7.167435in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{7.218180in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{7.172877in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{7.249062in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{7.153012in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{7.251745in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{7.136376in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{7.186669in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{7.161506in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{7.218966in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{7.196852in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{7.238446in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{7.205045in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{7.237669in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{7.180878in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{7.195628in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{7.265817in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{7.189525in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{7.170582in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{7.199948in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{7.167781in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{7.210213in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{7.196894in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{7.196050in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{7.163585in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{7.216085in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{7.181350in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{7.198282in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{7.225702in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{7.195019in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{7.164705in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{7.201119in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{7.178911in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{7.208108in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{7.177803in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{7.232694in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{7.226923in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{7.216995in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{7.175465in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{7.180290in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{7.160049in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{7.204351in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{7.185726in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{7.231997in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{7.159696in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{7.237032in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{7.175371in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{7.199280in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{7.231850in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{7.244844in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{7.164578in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{7.210230in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{7.172348in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{7.198748in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{7.176373in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{7.203059in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{7.168662in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{7.214514in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{7.191644in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{7.197182in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.184324in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{7.211966in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.182901in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{7.209126in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.170093in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{7.193121in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.154155in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.190758in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.175066in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.198974in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.159553in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.179798in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.151864in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.159034in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.165954in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.206782in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.134087in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.209054in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.206970in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.403426in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.196779in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.396612in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.307219in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.213757in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.197375in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.228584in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.224687in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.238878in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.129655in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.128735in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.162500in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.225646in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.330429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{7.063726in}}{\pgfqpoint{7.467422in}{7.141591in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.107815in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.105856in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.094051in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.070203in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.070253in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.071724in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.072041in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.073554in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.072303in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.072647in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.072408in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.074879in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.072980in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.072305in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.071915in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.074846in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.073003in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.071022in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.073744in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.072920in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.074677in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.079245in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.074364in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.075760in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.072362in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.074723in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.072442in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{7.072407in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.072574in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{7.076026in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.077754in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{7.073480in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.073407in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{7.076145in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{7.065890in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{7.074072in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{7.079333in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{7.075982in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{7.073571in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{7.080672in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{7.073493in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{7.082272in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{7.075145in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{7.081427in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{7.077313in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{7.072996in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{7.081417in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{7.079358in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{7.075367in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{7.079196in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{7.071038in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{7.080220in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{7.075838in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{7.087149in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{7.079483in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{7.078968in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{7.086607in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{7.082404in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{7.079418in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{7.082154in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{7.076469in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{7.085546in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{7.079024in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{7.085809in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{7.080568in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{7.072264in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{7.083789in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{7.074346in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{7.090495in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{7.080145in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{7.073846in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{7.096440in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{7.084321in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{7.095234in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{7.080955in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{7.083387in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{7.086654in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{7.093015in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{7.080273in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{7.080621in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{7.072705in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{7.083324in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{7.076900in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{7.077771in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{7.079758in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{7.078064in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{7.101946in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{7.082464in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{7.072182in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{7.096529in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{7.078765in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{7.082251in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{7.074294in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{7.079696in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{7.086650in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{7.083269in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{7.097798in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{7.097798in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{7.093836in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{7.111587in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{7.109410in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{7.091613in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{7.094549in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{7.114066in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{7.111950in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{7.097043in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{7.103923in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{7.138684in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{7.101746in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{7.111454in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{7.092381in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{7.093026in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{7.140682in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{7.111170in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{7.097136in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{7.105337in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{7.101716in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{7.124214in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{7.096169in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{7.104707in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{7.091561in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{7.105497in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{7.116234in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{7.090602in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{7.101683in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{7.129771in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{7.091032in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{7.114862in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{7.091259in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{7.117554in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{7.087832in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{7.141591in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{7.094828in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{7.094074in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{7.104265in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{7.089321in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{7.089274in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{7.099562in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{7.088962in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{7.120492in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{7.086231in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{7.099980in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{7.108021in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{7.090757in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{7.096826in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{7.093284in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{7.091510in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{7.104250in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{7.093068in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{7.088383in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{7.087189in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{7.094118in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{7.085296in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{7.084921in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{7.091961in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{7.088817in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{7.088195in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{7.089362in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{7.129121in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{7.086147in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.083732in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{7.088711in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.084641in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{7.082702in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.078269in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{7.086586in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.076283in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.076223in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.073816in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.082642in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.086563in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.086857in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.078713in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.082833in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.084556in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.095774in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.076618in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.079827in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.074467in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.085485in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.076682in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.075659in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.081064in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.076893in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.075017in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.076536in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.074871in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.073965in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.079816in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.108427in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.076097in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.103730in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.107815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{7.070580in}}{\pgfqpoint{7.467408in}{7.086545in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.083625in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.075755in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.071189in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.071524in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.070870in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.071087in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.071343in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.071424in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.070580in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.070736in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.072239in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.072950in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.071249in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.071749in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.072841in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.071810in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.072942in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.072330in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.072224in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.072218in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.073447in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.073772in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.073133in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.072387in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.075303in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.072688in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.073803in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.072571in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{7.074148in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.073667in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{7.073547in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.072691in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{7.072895in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.072972in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{7.074279in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{7.071941in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{7.073480in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{7.073005in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{7.074263in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{7.072852in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{7.076394in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{7.074173in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{7.074374in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{7.073136in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{7.075349in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{7.074149in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{7.073431in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{7.073095in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{7.074699in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{7.073615in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{7.074678in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{7.073893in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{7.072897in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{7.072134in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{7.073415in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{7.074019in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{7.073741in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{7.073898in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{7.071959in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{7.072684in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{7.073392in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{7.073213in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{7.073425in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{7.073068in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{7.073200in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{7.073689in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{7.074782in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{7.073967in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{7.074626in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{7.072837in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{7.072861in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{7.073108in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{7.074657in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{7.072306in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{7.072142in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{7.074903in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{7.074362in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{7.072413in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{7.076027in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{7.073589in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{7.072734in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{7.076533in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{7.075247in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{7.072883in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{7.072932in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{7.072503in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{7.074115in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{7.074066in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{7.074642in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{7.073785in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{7.075765in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{7.073866in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{7.072434in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{7.073255in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{7.074281in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{7.071469in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{7.073089in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{7.084935in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{7.084935in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{7.079110in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{7.076094in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{7.074879in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{7.080182in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{7.073901in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{7.078623in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{7.075082in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{7.086428in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{7.075902in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{7.076240in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{7.073227in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{7.075773in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{7.076066in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{7.075862in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{7.078100in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{7.076194in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{7.076440in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{7.077588in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{7.075233in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{7.077195in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{7.075717in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{7.086545in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{7.074341in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{7.076634in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{7.074924in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{7.077310in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{7.073831in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{7.075932in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{7.079342in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{7.077386in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{7.076462in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{7.077725in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{7.073518in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{7.074547in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{7.075349in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{7.075333in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{7.075226in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{7.079333in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{7.075254in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{7.077164in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{7.077823in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{7.075656in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{7.074024in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{7.076235in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{7.078906in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{7.076451in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{7.075049in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{7.075513in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{7.075202in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{7.076313in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{7.074963in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{7.076350in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{7.076200in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{7.077814in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{7.075612in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{7.078239in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{7.074203in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{7.075603in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{7.076148in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{7.074083in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{7.075195in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{7.074894in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.074286in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{7.075810in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.076319in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{7.075097in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.075424in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{7.075269in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.079515in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.077713in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.075752in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.077476in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.075279in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.076530in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.074179in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.074015in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.075611in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.073669in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.075661in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.073502in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.075590in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.076516in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.075509in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.080674in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.075877in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.081824in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.080372in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.076495in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.072106in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.071759in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.072871in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.075838in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.072047in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.078921in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.083625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570573in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.518990in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.467408in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{7.071388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=7.032808in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{7.391814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=7.353234in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{7.712239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=7.673659in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{8.032665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=7.994085in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{8.353091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=8.314511in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{8.673516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=8.634936in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.531747in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.791604in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.312523in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.224831in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.408190in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.645006in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.705949in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.789597in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.844785in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.690395in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.703168in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.843216in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.896031in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.974790in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.939312in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{8.094099in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.899667in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{8.172155in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{8.025323in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.986402in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{8.030283in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{8.121122in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{8.059955in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{8.130748in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.999450in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{8.173744in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{8.212787in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{8.317499in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{8.052754in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{8.288092in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{8.020515in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{8.175822in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{8.058804in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{8.137196in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{8.171788in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{8.276490in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{8.086806in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{8.200258in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{8.172419in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{8.509527in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{8.254326in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.231814in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.277458in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.395504in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{8.292055in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.250730in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.217381in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.284415in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{8.207235in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.333624in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{8.300377in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.424137in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.241338in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.430616in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.122396in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.311204in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.244853in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.234330in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.230164in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.250771in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.108695in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.307476in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.281044in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.304309in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.293888in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.328297in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.191243in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.156407in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.132684in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.168691in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.137298in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.325251in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.191335in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.318844in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.199820in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.214050in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.242021in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.313058in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.300193in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.299154in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.206859in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.287094in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.333716in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.325781in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.220314in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.378616in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.244791in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.414654in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.116783in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.444764in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.202265in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.360098in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.348312in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.240911in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{8.186772in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{8.186911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.445043in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.184942in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.157226in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.170875in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.254910in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.187947in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.291947in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.292965in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.305830in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.341726in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.255022in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.270026in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.226481in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.393084in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.368770in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.502982in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.403851in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.413579in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.382318in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.534222in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.384141in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.520125in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.304863in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.509531in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.410604in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.608316in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.347502in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{7.461565in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.384334in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{7.524658in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.427483in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{7.529608in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.453589in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{7.662179in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{7.500180in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{7.574834in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{7.467901in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{7.624797in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{7.570403in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{7.663157in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{7.521408in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{7.677622in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{7.418264in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{7.599240in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{7.559473in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{7.776518in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{7.455087in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{7.589971in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{7.592222in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{7.568040in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{7.489516in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{7.636959in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{7.499620in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{7.644568in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{7.486195in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{7.604027in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{7.628321in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{7.575231in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{7.543064in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{7.502788in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{7.529975in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{7.605351in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{7.472210in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{7.557497in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{7.472831in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{7.547322in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{7.502136in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{7.514736in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{7.456808in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{7.550133in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{7.514319in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{7.648989in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{7.500751in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{7.630908in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{7.496890in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{7.582789in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{7.486908in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{7.553667in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{7.440103in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{7.577849in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{7.515103in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{7.621995in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{7.444514in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{7.473564in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{7.508085in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{7.596276in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{7.510468in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{7.627292in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{7.494935in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{7.599444in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{7.435896in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{7.519952in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{7.437475in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{7.532918in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{7.477730in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{7.605219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.293424in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.189669in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.121055in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.098677in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.119344in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.172841in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.165120in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.162737in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.136426in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.157022in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.203980in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.241414in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.157511in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.248473in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.164560in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.178505in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.122349in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.185472in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.141540in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.153508in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.132973in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.173992in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.139064in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.162839in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.139788in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.157389in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.131710in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{7.156992in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.131822in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{7.166057in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.136334in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{7.164978in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.142772in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{7.167545in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{7.161983in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{7.178759in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{7.147488in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{7.184627in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{7.155362in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{7.168319in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{7.152041in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{7.199427in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{7.157797in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{7.199254in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{7.188752in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{7.189200in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{7.156829in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{7.206659in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{7.150727in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{7.182070in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{7.153416in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{7.179544in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{7.156055in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{7.166495in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{7.165293in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{7.189007in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{7.178270in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{7.187693in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{7.150473in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{7.176498in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{7.155464in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{7.193162in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{7.154343in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{7.178281in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{7.185706in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{7.186022in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{7.157949in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{7.196891in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{7.151858in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{7.171099in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{7.166536in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{7.177201in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{7.153936in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{7.183201in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{7.160679in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{7.169062in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{7.224444in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{7.175856in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{7.171089in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{7.184739in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{7.162462in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{7.197104in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{7.159844in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{7.210132in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{7.137618in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{7.180104in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{7.133727in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{7.193193in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{7.143730in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{7.213728in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{7.155006in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{7.201423in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{7.150004in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{7.146541in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{7.147254in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{7.184120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.106836in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.098891in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.073150in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.086076in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.075035in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.072845in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.073456in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.075045in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.073660in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.074770in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.076736in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.075269in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.074831in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.078895in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.073191in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.077337in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.074811in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.083398in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.079150in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.077877in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.076695in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.083051in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.080464in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.079201in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.073089in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.075473in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.074363in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{7.079496in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.075422in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{7.079364in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.081197in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{7.081095in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.078569in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{7.081146in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{7.097505in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{7.081717in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{7.083764in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{7.082399in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{7.082766in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{7.082797in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{7.079394in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{7.088195in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{7.081167in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{7.084905in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{7.085190in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{7.088623in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{7.086464in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{7.086321in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{7.086097in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{7.084976in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{7.089530in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{7.090100in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{7.081034in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{7.103821in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{7.084223in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{7.089265in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{7.087941in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{7.085863in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{7.091842in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{7.088114in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{7.085649in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{7.113569in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{7.083428in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{7.101682in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{7.085913in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{7.093563in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{7.087411in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{7.102058in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{7.096089in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{7.085374in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{7.095040in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{7.100968in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{7.087941in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{7.099970in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{7.088562in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{7.103800in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{7.094185in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{7.099176in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{7.088704in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{7.095896in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{7.106693in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{7.088175in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{7.084640in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{7.094612in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{7.090752in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{7.108374in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{7.102934in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{7.089754in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{7.092066in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{7.105298in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{7.086657in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{7.086932in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{7.091852in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{7.095641in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{7.090243in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{7.090534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.079690in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.075055in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.071785in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.073354in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.071979in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.071551in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.071765in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.073537in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.075554in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.077031in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.074413in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.075962in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.073629in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.074678in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.073700in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.073222in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.073996in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.072947in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.073914in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.073731in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.073975in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.074831in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.073833in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.076390in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.074220in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.075758in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.076043in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{7.074709in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.074546in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{7.074322in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.074505in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{7.074352in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.073629in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{7.074587in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{7.073568in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{7.073782in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{7.074576in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{7.074933in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{7.073527in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{7.077316in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{7.074892in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{7.076094in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{7.074668in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{7.075850in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{7.074556in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{7.074872in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{7.074149in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{7.075106in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{7.074332in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{7.075564in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{7.076400in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{7.074566in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{7.073079in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{7.074536in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{7.075921in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{7.075452in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{7.074576in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{7.075646in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{7.073955in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{7.074363in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{7.074281in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{7.073986in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{7.073293in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{7.075463in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{7.075076in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{7.076084in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{7.076654in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{7.075279in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{7.073334in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{7.075086in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{7.074016in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{7.075646in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{7.073324in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{7.079343in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{7.075310in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{7.075778in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{7.073823in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{7.076807in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{7.075014in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{7.074464in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{7.077316in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{7.075554in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{7.074475in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{7.074352in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{7.072865in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{7.075177in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{7.074984in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{7.080535in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{7.074434in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{7.077194in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{7.073884in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{7.076308in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{7.074067in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{7.075188in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{7.075289in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{7.079012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561413in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.529010in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CaveFlyer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.951855in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{7.127923in}}{\pgfqpoint{9.922805in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.639066in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.577403in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.485599in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.247614in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.182634in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.181664in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.127923in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.139841in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.220613in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.195833in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.158433in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.268619in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.264069in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.242351in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.580771in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.680426in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{8.002874in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.698528in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{7.967473in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{8.029342in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.101191in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{7.868546in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{7.923445in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{7.868848in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.000037in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{7.833594in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{7.759611in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{7.834421in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.107520in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.002316in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{7.975525in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{7.734344in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{7.988893in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{7.876322in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{7.913904in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{7.917870in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.011425in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{7.882385in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{7.998175in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.004391in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.075790in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{7.982649in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.027770in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.067785in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.182526in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.063418in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.041023in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.022663in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.055373in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{7.972969in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.111650in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{7.870627in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{7.795985in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{7.840471in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{7.944281in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{7.820582in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.213862in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.023355in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{7.888964in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{7.934952in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.034734in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.015069in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{7.902223in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.123238in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{7.906002in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{7.946389in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{7.927560in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{7.957754in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.108606in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.034971in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.094294in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{7.946214in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.077759in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{7.797421in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{7.849961in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{7.965026in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{7.780680in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{7.934838in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{7.933062in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{7.898838in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.079318in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{7.866208in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{7.926216in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{7.981392in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.066264in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{7.959610in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.003386in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.018883in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{7.869845in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.091897in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{7.974809in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{7.976037in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{7.961667in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.054910in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{7.985632in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{7.921772in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{7.640986in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{8.540378in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{8.540378in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.280888in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.089701in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.270566in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.302562in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.458516in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.168661in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.137924in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.168456in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.171094in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.091350in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.129294in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.178298in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.234367in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.212290in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.076910in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.336737in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.190198in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.125379in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{8.033722in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.053947in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.299260in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.356606in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{8.132541in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.431442in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.204239in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.449901in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.335257in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.157189in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.151799in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.332535in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.036214in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.219537in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.429677in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.279940in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.117265in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.318167in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.186284in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.430903in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.290092in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.344745in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.241883in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.185619in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.270100in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.172431in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.205465in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.043929in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.152346in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.192115in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.515780in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.308698in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.376126in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.339381in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.337871in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.239377in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.215259in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.133247in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.064211in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.141232in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.170040in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{7.994445in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.499395in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{8.202597in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.425973in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.304732in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.532223in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.418552in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.574307in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{8.335284in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.504033in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{8.360856in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.250583in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{8.115586in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.198847in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{8.077686in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.344969in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{8.237605in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.366610in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{8.333564in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{8.164001in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.960549in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.964114in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.746000in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.602466in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.457642in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.361963in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.247216in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.230684in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.203664in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.216903in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.243397in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.289274in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.357661in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.784435in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.639066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{7.073600in}}{\pgfqpoint{9.922805in}{8.224798in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.698286in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.641660in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.436979in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.104580in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.085715in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.076929in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.090609in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.093956in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.073600in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.181951in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.274703in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.235502in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.444605in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.435989in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.623064in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.578893in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{7.576691in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.626751in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{7.721774in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{7.619636in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{7.712447in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{7.644786in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{7.612008in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{7.534113in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{7.720498in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{7.650188in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{7.670841in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{7.597080in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{7.843795in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{7.864683in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{7.810469in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{7.665970in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{7.734515in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{7.785676in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{7.803700in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{7.817413in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{7.927402in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{7.700747in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{7.756078in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{7.754384in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{7.746291in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{7.626284in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{7.845302in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{7.899436in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{7.852699in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{7.809384in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{7.851891in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{7.800731in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{7.719685in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{7.758210in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{7.809869in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{7.821500in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{7.706850in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{7.513746in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{7.667065in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{7.855618in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{7.679878in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{7.737865in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{7.689421in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{7.731193in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{7.635440in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{7.639698in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{7.622150in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{7.707071in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{7.626067in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{7.632301in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{7.656271in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{7.673840in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{7.727623in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{7.664557in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{7.669854in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{7.641417in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{7.753376in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{7.602595in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{7.621005in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{7.646349in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{7.691531in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{7.659357in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{7.624549in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{7.666333in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{7.763365in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{7.650112in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{7.612772in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{7.601277in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{7.681194in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{7.694185in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{7.743559in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{7.765360in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{7.659012in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{7.572813in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{7.651957in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{7.690385in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{7.784130in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{7.693646in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{7.623397in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{7.658326in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{7.607622in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{7.946052in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{7.946052in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{7.753116in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{7.925961in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{7.860544in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{7.869906in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{7.744235in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{7.963141in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{7.757677in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{7.836403in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{7.842131in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{7.969988in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{7.853437in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{7.786381in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.039037in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{7.855350in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{7.764652in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{7.921625in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{7.766324in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.150491in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{7.926372in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.014372in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{7.735158in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{7.917141in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{7.906353in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{7.944317in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.006107in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{7.832166in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{7.828234in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{7.928093in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{7.799321in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{7.905789in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{7.900655in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.048505in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{7.888793in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{7.925680in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{7.826348in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{7.991794in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{7.963215in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.008857in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{7.917265in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{7.845207in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.016853in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.027740in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{7.906586in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{7.833071in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{7.877514in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{7.946032in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{7.973438in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{7.825011in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{7.995996in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.000459in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{7.943648in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{7.975095in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{7.965957in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{7.928115in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{7.882116in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.002400in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{7.852654in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{7.960432in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{7.886171in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{7.959979in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{7.849854in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.006220in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{7.912828in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{7.904081in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{7.922760in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{7.936354in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.000483in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.089923in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{8.046783in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{7.925439in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{7.859930in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{7.981064in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{7.787845in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{7.845186in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{7.721376in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{7.896327in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{7.957638in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.020406in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{8.106029in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{8.218224in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{8.224798in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{8.077894in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.970282in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.595594in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.523864in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.322853in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.272385in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.176099in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.173522in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.105260in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.095574in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.094148in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.131246in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.451281in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.698286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{7.065917in}}{\pgfqpoint{9.922728in}{7.874669in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.523136in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.395908in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.226954in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.069683in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.071593in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.072613in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.065917in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.074383in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.073747in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.079157in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.073056in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.083174in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.141904in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.153247in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.352148in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.434352in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{7.520425in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.398399in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{7.307173in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{7.413343in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{7.397361in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{7.302223in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{7.342730in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{7.337846in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{7.400981in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{7.268583in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{7.473188in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{7.459412in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{7.360529in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{7.359531in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{7.402453in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{7.380652in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{7.472892in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{7.344382in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{7.404834in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{7.425014in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{7.453939in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{7.401575in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{7.383226in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{7.373038in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{7.426010in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{7.362027in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{7.442015in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{7.306621in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{7.456502in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{7.355745in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{7.406649in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{7.352298in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{7.370209in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{7.424288in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{7.403818in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{7.354456in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{7.350037in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{7.381621in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{7.363902in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{7.344653in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{7.322253in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{7.293418in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{7.348669in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{7.342465in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{7.322948in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{7.329946in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{7.364648in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{7.324295in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{7.371537in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{7.371165in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{7.338612in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{7.288803in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{7.383048in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{7.302565in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{7.321983in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{7.322783in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{7.334665in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{7.301890in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{7.278191in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{7.268535in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{7.361272in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{7.308418in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{7.310978in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{7.339357in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{7.301522in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{7.274783in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{7.404516in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{7.271787in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{7.292256in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{7.316061in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{7.297012in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{7.320795in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{7.369545in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{7.276908in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{7.348446in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{7.293461in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{7.284346in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{7.293678in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{7.270850in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{7.261945in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{7.274248in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{7.467306in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{7.467306in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{7.308243in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{7.597592in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{7.374355in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{7.874669in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{7.463622in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{7.372813in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{7.398581in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{7.390935in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{7.435796in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{7.371776in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{7.391174in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{7.539041in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{7.352041in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{7.451507in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{7.457461in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{7.367927in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{7.452907in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{7.365379in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{7.368241in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{7.429615in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{7.390136in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{7.365966in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{7.472671in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{7.489706in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{7.367163in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{7.496498in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{7.384286in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{7.561364in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{7.461145in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{7.462032in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{7.504393in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{7.459194in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{7.403589in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{7.447850in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{7.524755in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{7.377587in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{7.438871in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{7.410131in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{7.410835in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{7.629916in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{7.425415in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{7.478814in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{7.480838in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{7.515234in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{7.449530in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{7.414550in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{7.470389in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{7.480963in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{7.387646in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{7.498183in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{7.443711in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{7.548496in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{7.458899in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{7.606150in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{7.471214in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{7.463232in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{7.585284in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{7.546765in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{7.551368in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{7.596113in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{7.500882in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{7.466270in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{7.557430in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{7.631424in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{7.644241in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{7.704090in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{7.651941in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{7.479809in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{7.533772in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{7.551327in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{7.531250in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{7.650789in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{7.519800in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{7.762002in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{7.366546in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{7.507357in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{7.491301in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{7.738878in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.582045in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{7.722789in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.541467in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.673858in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.518221in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.352068in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.138760in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.182418in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.099668in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.084278in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.085511in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.092183in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.080316in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.072560in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.072355in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.276455in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.523136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{7.068725in}}{\pgfqpoint{9.922669in}{7.304210in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.172088in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.130177in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.092364in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.069695in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.069472in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.069452in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.069521in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.069466in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.069476in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.069688in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.069173in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.068725in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.070350in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.082126in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.126723in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.121812in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{7.213987in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.129845in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{7.173423in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{7.118553in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{7.148168in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{7.139524in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{7.152012in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{7.127425in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{7.153485in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{7.138581in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{7.124519in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{7.135339in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{7.120386in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{7.128062in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{7.129172in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{7.127882in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{7.139229in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{7.145312in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{7.166048in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{7.153855in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{7.124657in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{7.142182in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{7.184069in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{7.125225in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{7.165501in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{7.145331in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{7.139212in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{7.172455in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{7.143931in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{7.135095in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{7.130419in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{7.130447in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{7.147067in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{7.131056in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{7.146945in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{7.129234in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{7.131545in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{7.121067in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{7.147082in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{7.135612in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{7.131541in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{7.147101in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{7.131950in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{7.114870in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{7.146050in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{7.134122in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{7.137656in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{7.165267in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{7.145333in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{7.162708in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{7.126917in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{7.112160in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{7.143026in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{7.135401in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{7.131002in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{7.146935in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{7.156056in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{7.131342in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{7.121976in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{7.119426in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{7.135907in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{7.109869in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{7.149361in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{7.169988in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{7.113436in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{7.137960in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{7.125739in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{7.094370in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{7.122218in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{7.129259in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{7.146150in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{7.120991in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{7.151455in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{7.143278in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{7.137945in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{7.146316in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{7.140469in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{7.125933in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{7.159861in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{7.127565in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{7.098904in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{7.201016in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{7.201016in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{7.192687in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{7.188174in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{7.173443in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{7.180972in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{7.152306in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{7.146256in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{7.165347in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{7.171930in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{7.179178in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{7.195354in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{7.236008in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{7.192522in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{7.304210in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{7.169070in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{7.260866in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{7.253001in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{7.180840in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{7.167304in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{7.298979in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{7.159185in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{7.162661in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{7.226662in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{7.159900in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{7.175992in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{7.222692in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{7.174037in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{7.179264in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{7.174772in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{7.189972in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{7.159549in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{7.175512in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{7.269310in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{7.215647in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{7.151056in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{7.165840in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{7.167143in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{7.171766in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{7.220426in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{7.202463in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{7.225062in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{7.167426in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{7.263069in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{7.164928in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{7.182006in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{7.166915in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{7.211697in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{7.163489in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{7.192795in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{7.170685in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{7.165862in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{7.159411in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{7.239568in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{7.178524in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{7.162637in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{7.169825in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{7.285400in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{7.164978in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{7.190994in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{7.217800in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{7.191933in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{7.190971in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{7.214734in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{7.210574in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{7.199161in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{7.155470in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{7.191778in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{7.168540in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{7.208057in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{7.175286in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{7.220873in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{7.186464in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{7.206780in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{7.171838in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{7.231413in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{7.191656in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{7.226536in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{7.189826in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{7.252431in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.194162in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{7.223418in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.184170in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.211157in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.096812in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.105984in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.085884in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.077301in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.070029in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.069562in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.069609in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.070159in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.069869in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.069472in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.069909in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.096936in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.172088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{7.063726in}}{\pgfqpoint{9.922655in}{7.261172in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.102101in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.080141in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.070289in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.069472in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.069472in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.069472in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.069472in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.069472in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.069472in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.069069in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.069079in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.069710in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.064403in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.068691in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.086250in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.127707in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{7.128903in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.109455in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{7.109141in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{7.106642in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{7.114059in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{7.095961in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{7.110767in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{7.098304in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{7.098492in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{7.086652in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{7.107085in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{7.101173in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{7.095745in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{7.104259in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{7.102597in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{7.098251in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{7.102817in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{7.090955in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{7.094150in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{7.106527in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{7.109677in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{7.107723in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{7.108128in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{7.100423in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{7.113873in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{7.120493in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{7.104609in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{7.100300in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{7.113435in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{7.098751in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{7.110067in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{7.105564in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{7.126217in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{7.104405in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{7.103939in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{7.107422in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{7.107903in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{7.091786in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{7.087444in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{7.095963in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{7.094158in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{7.100949in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{7.096925in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{7.108642in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{7.098390in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{7.098251in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{7.090194in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{7.084199in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{7.097543in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{7.094809in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{7.102642in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{7.091724in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{7.093668in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{7.098186in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{7.117480in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{7.114207in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{7.098480in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{7.098226in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{7.094107in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{7.088647in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{7.110663in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{7.096019in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{7.113412in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{7.080803in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{7.086328in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{7.094188in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{7.086606in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{7.089992in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{7.097162in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{7.099481in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{7.104738in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{7.118212in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{7.095547in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{7.086391in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{7.088776in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{7.099307in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{7.099616in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{7.090826in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{7.093797in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{7.099240in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{7.261172in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{7.261172in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{7.121052in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{7.120776in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{7.098418in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{7.141608in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{7.149164in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{7.162489in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{7.141659in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{7.151339in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{7.158458in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{7.125955in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{7.125756in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{7.115788in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{7.126431in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{7.112906in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{7.114081in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{7.116430in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{7.128542in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{7.121111in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{7.122273in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{7.111366in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{7.155993in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{7.142568in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{7.128502in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{7.161467in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{7.124884in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{7.142486in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{7.124918in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{7.138232in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{7.114412in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{7.121180in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{7.109836in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{7.139265in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{7.168802in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{7.176813in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{7.115114in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{7.110087in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{7.146435in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{7.156511in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{7.120023in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{7.130664in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{7.114911in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{7.108765in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{7.137245in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{7.137040in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{7.124554in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{7.147741in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{7.117303in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{7.137090in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{7.128903in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{7.121154in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{7.114067in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{7.144021in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{7.161460in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{7.143146in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{7.173787in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{7.120933in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{7.105657in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{7.125849in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{7.128726in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{7.121109in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{7.121636in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{7.135957in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{7.137567in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{7.110793in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{7.115020in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{7.135343in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{7.116128in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{7.128983in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{7.107870in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{7.118228in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{7.140605in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{7.117818in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{7.123197in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{7.177832in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{7.117216in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{7.124032in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{7.126673in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{7.151524in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.139829in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{7.162867in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.144829in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.156635in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.116287in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.108816in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.071743in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.071205in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.071686in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.069472in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.069472in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.069472in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.069472in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.069472in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.069472in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.070976in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.102101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025820in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.974237in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.922655in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{7.069472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=7.030891in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{7.663212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=7.624631in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{8.256951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=8.218371in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.608234in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.635017in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.302638in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.235954in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.212531in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.172413in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.171752in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.225649in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.221524in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.260198in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.363130in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.433268in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.494176in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.772442in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.820487in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{8.083437in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{8.016046in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.167042in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{8.133473in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.223080in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{7.973116in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.061146in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{7.992217in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.125310in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{8.097225in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.131822in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{8.084853in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.340913in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.210434in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.253874in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.019538in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.207433in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{8.039460in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.206650in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{7.956157in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.090732in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.011809in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.031193in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.068819in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.145525in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.111013in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.182821in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.203583in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.279326in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.186058in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.278401in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.107389in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.103859in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.008449in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.158558in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.021529in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.033042in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.013045in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.093082in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.082663in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.251977in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.227129in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.311516in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.060618in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.176451in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.066167in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.091081in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.276457in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.062770in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{7.991301in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.130048in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.054776in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.132898in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.185114in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.272097in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.075227in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.254600in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{7.964981in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.103284in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.132143in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{7.917313in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{7.984280in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.029220in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.044518in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.208028in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{7.971559in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.069253in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.107880in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.122281in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.044452in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.047368in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.094988in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.019151in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.114910in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.071735in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.217276in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.132115in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.162738in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.037667in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.101330in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{8.090682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.669973in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.444130in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.117913in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.089932in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.086251in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.097934in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.133739in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.124849in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.227168in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.298778in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.379683in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.520100in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.703135in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.850479in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.901846in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{7.897457in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.866390in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{7.871090in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{7.788637in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{7.804387in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{7.683081in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{7.728597in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{7.660979in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{7.850781in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{7.755059in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{7.798140in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{7.821931in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{7.966859in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{7.932583in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{7.873411in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{7.794365in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{7.819298in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{7.849252in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{7.904960in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{7.833633in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{7.943691in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{7.793459in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{7.858255in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{7.803519in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{7.874346in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{7.754200in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{7.886708in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{7.932696in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{7.913897in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{7.876516in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{7.926175in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{7.898363in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{7.772348in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{7.865824in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{7.877951in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{7.849507in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{7.769960in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{7.710166in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{7.847402in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{7.936235in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{7.762543in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{7.827565in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{7.849139in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{7.847204in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{7.813617in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{7.733023in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{7.773915in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{7.797932in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{7.837286in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{7.766478in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{7.781030in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{7.736581in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{7.827858in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{7.746396in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{7.751010in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{7.823762in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{7.848846in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{7.754474in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{7.769073in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{7.690754in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{7.852951in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{7.792865in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{7.887520in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{7.716329in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{7.842495in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{7.707382in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{7.734061in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{7.820157in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{7.733787in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{7.773811in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{7.856774in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{7.803746in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{7.747707in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{7.665245in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{7.807549in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{7.717310in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{7.827018in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{7.777095in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{7.774679in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{7.705721in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{7.776837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.459522in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.251705in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.071019in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.072076in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.076465in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.079050in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.079947in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.079013in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.089413in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.127737in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.110967in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.246986in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.335734in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.513003in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.487909in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{7.621607in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.490222in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{7.523025in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{7.452322in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{7.452359in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{7.334384in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{7.552366in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{7.428823in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{7.525885in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{7.399917in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{7.512258in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{7.496592in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{7.420169in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{7.505736in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{7.553272in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{7.512446in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{7.552158in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{7.450906in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{7.435552in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{7.462948in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{7.525026in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{7.476472in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{7.464996in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{7.479161in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{7.444621in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{7.416621in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{7.524082in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{7.382760in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{7.502499in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{7.399728in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{7.452416in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{7.369972in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{7.425586in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{7.447339in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{7.409184in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{7.401993in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{7.432636in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{7.431229in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{7.421358in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{7.385034in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{7.476085in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{7.352126in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{7.379400in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{7.390668in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{7.350267in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{7.427351in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{7.406249in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{7.363942in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{7.415365in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{7.437779in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{7.400322in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{7.374974in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{7.472206in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{7.343425in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{7.409241in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{7.344973in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{7.412185in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{7.387280in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{7.322078in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{7.329336in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{7.395443in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{7.338329in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{7.338178in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{7.396132in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{7.334724in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{7.366122in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{7.428011in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{7.311914in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{7.415649in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{7.353618in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{7.334394in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{7.378296in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{7.380240in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{7.337744in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{7.360629in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{7.378541in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{7.579507in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{7.334016in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{7.434221in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{7.285094in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{7.370777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.151132in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.094650in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.069802in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.069472in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.069660in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.069840in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.069538in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.069519in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.069859in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.073237in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.077305in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.088167in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.089469in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.168940in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.152991in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{7.218703in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.162004in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{7.212927in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{7.154190in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{7.187352in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{7.165590in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{7.191712in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{7.149632in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{7.180133in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{7.162523in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{7.172696in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{7.155313in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{7.164222in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{7.148301in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{7.160475in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{7.141676in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{7.169195in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{7.177943in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{7.190391in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{7.172413in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{7.158295in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{7.179991in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{7.187532in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{7.145102in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{7.225450in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{7.157578in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{7.150924in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{7.175490in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{7.191750in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{7.147253in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{7.148140in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{7.150566in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{7.169931in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{7.147272in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{7.179321in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{7.148074in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{7.156776in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{7.142997in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{7.205075in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{7.151519in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{7.178302in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{7.174782in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{7.176188in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{7.143318in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{7.156596in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{7.149981in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{7.144356in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{7.190457in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{7.207321in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{7.169110in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{7.143233in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{7.151066in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{7.158899in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{7.157332in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{7.152519in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{7.184814in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{7.166024in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{7.145621in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{7.174319in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{7.141044in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{7.147546in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{7.204424in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{7.158333in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{7.175414in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{7.183219in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{7.199413in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{7.147404in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{7.199290in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{7.157370in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{7.182634in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{7.170752in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{7.150085in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{7.161692in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{7.154312in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{7.142101in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{7.149311in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{7.160720in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{7.149688in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{7.174017in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{7.160126in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{7.149960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.980208in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.091121in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.070632in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.069472in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.069472in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.069472in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.069472in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.069472in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.069472in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.070378in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.070142in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.070727in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.086610in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.092489in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.121443in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.136268in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{7.145885in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.124642in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{7.130332in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{7.116658in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{7.119045in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{7.106588in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{7.144300in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{7.110750in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{7.108155in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{7.113628in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{7.112656in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{7.104522in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{7.112364in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{7.110193in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{7.118970in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{7.106635in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{7.106805in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{7.114261in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{7.115054in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{7.114081in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{7.115393in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{7.118224in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{7.116988in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{7.103040in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{7.117403in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{7.147140in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{7.123877in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{7.130880in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{7.128728in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{7.106409in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{7.115610in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{7.117234in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{7.131654in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{7.110854in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{7.125840in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{7.115988in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{7.122471in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{7.114516in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{7.098104in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{7.105437in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{7.112411in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{7.110486in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{7.126718in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{7.127539in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{7.104238in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{7.106683in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{7.133503in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{7.126501in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{7.118404in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{7.102323in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{7.111911in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{7.103068in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{7.115950in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{7.111552in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{7.129983in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{7.119546in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{7.129974in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{7.113364in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{7.118338in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{7.122320in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{7.111014in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{7.109146in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{7.117262in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{7.104673in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{7.101379in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{7.104135in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{7.099756in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{7.108212in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{7.106475in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{7.112619in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{7.115346in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{7.138335in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{7.123443in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{7.114025in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{7.125633in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{7.124236in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{7.120612in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{7.094622in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{7.107287in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{7.110146in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{7.162449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.951855in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.984257in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dodgeball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{5.016416in}}{\pgfqpoint{2.557064in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{5.131069in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{5.016416in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{5.100746in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.389642in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{5.618080in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{5.576154in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.315868in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{5.915071in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.933024in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.814604in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.685591in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.767778in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.649223in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.854113in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.644408in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.864689in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.797726in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.738081in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.831533in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.812819in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.822903in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.840995in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.881197in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.754372in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.738542in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.725390in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.672689in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.716605in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.735567in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.596756in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.769040in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.611898in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.589522in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.710757in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.623811in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.620703in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.511924in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.618042in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.636587in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.523385in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.585235in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.718097in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.519275in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.615210in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.523363in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.618659in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.545859in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.533266in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.480041in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.491520in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.555578in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.526138in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.627641in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.542324in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.485405in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.563315in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.568516in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.569813in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.591029in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.453625in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.451742in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.546688in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.525290in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.460829in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.473592in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.545790in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.523323in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.585632in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.489990in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.537661in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.531657in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.504358in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.573472in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.494725in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.554421in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.523712in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.489231in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.507772in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.484679in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.551639in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.485542in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.426356in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.444648in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.457473in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.477412in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.489849in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.426445in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.526156in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.387386in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.432272in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.474655in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.426114in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.426710in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.467618in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.411050in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{5.424331in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{5.596053in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{5.596053in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.483062in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.678038in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.563686in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.593615in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.569537in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.551085in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.566992in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.559167in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.621002in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.560378in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.557626in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.533249in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.573832in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.546126in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.514631in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.567248in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.547796in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.556016in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.621586in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.643927in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.595656in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.647513in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.611118in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.600302in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.592396in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.572451in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.515404in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.641512in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.711863in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.616912in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.662707in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.611774in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.558135in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.636966in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.727396in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.742953in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.782180in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.657520in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.611246in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.582300in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.621426in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.597555in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.665599in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.602689in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.622909in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.631773in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.767960in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.709649in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.699117in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.792114in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.548751in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.780728in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.644213in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.776226in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.714989in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.672758in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.788913in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.834134in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.704656in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.754202in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.687411in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.833104in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.843180in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.978871in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.928142in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.807576in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.869563in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.838159in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.877153in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.870260in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.900667in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.893434in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{6.023373in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{6.019922in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.925960in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.973866in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.900392in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.787215in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{6.039027in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.961755in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.907757in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.747597in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.909938in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.834481in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.921050in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{6.060953in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.954031in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{6.337287in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{6.501183in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.398037in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.374962in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.757885in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{5.390266in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{5.131069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{4.895323in}}{\pgfqpoint{2.557064in}{5.818762in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{5.283913in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{5.207804in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{5.154672in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.059796in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{5.056193in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{5.056752in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{5.017621in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.084021in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.354014in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.548009in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.342660in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.332103in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.328616in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.397666in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.475882in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.355918in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.415794in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.440467in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.447010in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.504767in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.477525in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.462919in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.441071in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.449902in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.473093in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.507360in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.420534in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.487420in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.460266in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.485406in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.442058in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.464342in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.464009in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.427854in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.433102in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.402870in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.314441in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.372606in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.354339in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.459352in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.409622in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.409414in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.399479in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.421886in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.348674in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.399346in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.417517in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.376359in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.315352in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.422527in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.381417in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.418870in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.383441in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.371939in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.386354in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.433017in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.330134in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.403337in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.348182in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.377349in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.358640in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.364490in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.322120in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.396355in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.340494in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.370790in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.363982in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.361403in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.389982in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.339304in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.294838in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.315513in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.363917in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.382766in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.387794in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.362590in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.306428in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.405996in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.375912in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.330052in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.296589in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.323155in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.303560in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.326962in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.358186in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.311125in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.317321in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.360361in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.345045in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.366395in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.325413in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.309000in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.323123in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.318320in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.279474in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{5.309910in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{5.444389in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{5.444389in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.339758in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.406606in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.408122in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.425730in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.377965in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.464889in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.429392in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.458271in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.378856in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.449480in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.408589in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.403429in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.433259in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.365766in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.423577in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.446229in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.405712in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.456126in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.431068in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.445993in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.413059in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.460236in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.468561in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.413657in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.427742in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.492103in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.439634in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.424737in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.423067in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.507891in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.419257in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.415605in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.506995in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.414774in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.564968in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.480352in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.416071in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.430226in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.441726in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.481614in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.479050in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.469056in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.398984in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.531304in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.460147in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.479709in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.420097in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.422677in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.484298in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.471727in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.452627in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.464701in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.429785in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.459190in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.436770in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.490876in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.435707in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.497965in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.518417in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.474494in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.530090in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.494791in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.563408in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.528753in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.507587in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.615200in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.566446in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.592790in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.536339in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.551736in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.543394in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.558544in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.543765in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.520181in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.568607in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.559292in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.504750in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.535730in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.532969in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.639102in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.601928in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.636532in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.818762in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.677522in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.753485in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.600834in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.584117in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.775904in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{5.516710in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{5.055156in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{5.073510in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{5.107511in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.107569in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{5.350878in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{5.283913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{4.961829in}}{\pgfqpoint{2.556987in}{6.035345in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{5.211687in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{4.995656in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{5.036965in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{4.961829in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{4.965094in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{5.057387in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{5.116793in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{5.044162in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.051288in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.029691in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.293606in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.361486in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.433347in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.317034in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.309396in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.248311in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.248033in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.208775in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.222401in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.260434in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.358420in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.268694in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.284724in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.284054in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.272430in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.266586in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.256229in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.213434in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.253007in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.214824in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.251795in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.190083in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.211702in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.232685in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.251907in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.156118in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.221977in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.180307in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.214492in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.177955in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.223760in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.171377in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.147428in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.178992in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.144452in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.165215in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.171354in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.128744in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.178572in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.162278in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.187166in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.132129in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.181100in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.172043in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.171229in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.136846in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.164181in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.122439in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.134266in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.129472in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.149973in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.086285in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.106984in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.113190in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.140275in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.123478in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.148716in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.120995in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.120862in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.128105in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.126626in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.106006in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.139831in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.073075in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.129072in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.090787in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.106211in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.096432in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.099088in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.088813in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.102967in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.098657in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.078557in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.102035in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.115915in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.086049in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.070831in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.074006in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.115719in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.082659in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.109134in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.087306in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.130192in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.114289in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.081564in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.071853in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{5.060386in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{5.144369in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{5.144369in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.120070in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.113791in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.133574in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.149634in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.127184in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.142024in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.130854in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.165490in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.081412in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.153830in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.117958in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.148845in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.164692in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.143784in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.127983in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.156098in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.137081in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.171503in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.149817in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.143333in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.184876in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.178799in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.153077in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.180462in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.159540in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.252942in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.140981in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.194684in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.175905in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.191430in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.162681in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.223819in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.224732in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.193726in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.186001in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.231100in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.233646in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.222641in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.195928in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.184563in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.209117in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.225493in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.212664in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.260509in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.236129in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.234414in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.244669in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.245977in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.216392in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.239838in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.269939in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.293930in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.316753in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.270029in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.267886in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.246598in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.269146in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.271462in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.233502in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.295194in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.269937in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.308740in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.238813in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.293807in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.291613in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.306045in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.319583in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.364353in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.359161in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.328544in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.321550in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.405913in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.370476in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.377672in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.326806in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.391933in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.384767in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.415884in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.428967in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.426920in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.445425in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.522838in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.429983in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.474124in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.560467in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.522761in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.618873in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.970488in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{6.031465in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.035345in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{5.320621in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{5.088873in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.132741in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{5.079749in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{5.211687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{4.966624in}}{\pgfqpoint{2.556928in}{5.721243in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{5.054191in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{4.983192in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{4.966624in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.004727in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{5.034496in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{5.035867in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{5.266780in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{5.231123in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.236957in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.114270in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.093721in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.065486in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.079378in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.070398in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.061489in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.051201in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.042320in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.083389in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.073163in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.069704in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.091656in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.068914in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.079564in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.059174in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.047744in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.050265in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.059262in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.041417in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.055760in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.023315in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.036457in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.043714in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.045422in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.031146in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.028508in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.033436in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.022909in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.021951in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.004160in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.022073in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.019511in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.003338in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.026844in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.011386in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.020662in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.013453in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{4.992880in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{4.986553in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{4.989019in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{4.988221in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{4.999156in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{4.999698in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{4.986367in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{4.979800in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{4.976475in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{4.971586in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{4.981364in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{4.977926in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{4.985146in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{4.982035in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{4.985473in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{4.982256in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{4.980429in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{4.979373in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{4.984831in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{4.984005in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{4.993847in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{4.981465in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{4.985203in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{4.982992in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{4.975042in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{4.975693in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{4.973937in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{4.980854in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{4.978647in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{4.976520in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{4.979793in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{4.982944in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{4.981909in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{4.972100in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{4.975352in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{4.977568in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{4.969099in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{4.969072in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{4.972072in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{4.969183in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{4.968719in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{4.968147in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{4.977851in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{4.967505in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{4.973483in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{4.974348in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{4.970091in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{4.968319in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{4.974933in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{4.970023in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{4.967603in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{5.002618in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{5.002618in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{4.982712in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{4.987796in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{4.979208in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{4.980827in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{4.978929in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{4.986765in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{4.982830in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{4.997097in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{4.996698in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{4.995299in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.003541in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.003323in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{4.994091in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.002147in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.002248in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{4.995202in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{4.988432in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{4.994409in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{4.999476in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{4.995195in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{4.994278in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{4.995473in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.009174in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.001296in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{4.992217in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{4.998659in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{4.994912in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{4.993799in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.003897in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.008454in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{4.999514in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.009468in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{4.994395in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.016108in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.013291in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.022577in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.004060in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.011771in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.026232in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.025710in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.018794in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.034071in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.024806in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.035949in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.039746in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.033928in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.014201in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.024035in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.029877in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.038983in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.018898in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.054284in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.045348in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.043207in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.031740in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.031338in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.055450in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.051137in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.061173in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.069233in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.049078in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.065452in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.059152in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.088339in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.084813in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.089005in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.085453in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.106737in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.092439in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.087138in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.084703in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.085651in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.111283in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.094378in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.103740in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.120365in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.111588in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.167282in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.105810in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.147284in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.121751in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.155672in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.149191in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.162668in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.198474in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.271051in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.253513in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.509328in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{5.606142in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{5.721243in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{5.393930in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{5.217381in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.023651in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{4.975858in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{5.054191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{4.935321in}}{\pgfqpoint{2.556914in}{5.168894in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{4.961138in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{4.951538in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{4.950467in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{4.959736in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{4.951157in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{4.935321in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{5.015477in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{5.051711in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.028417in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.009790in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{4.984350in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{4.973107in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{4.976797in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{4.962097in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{4.968528in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{4.972640in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{4.973644in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{4.966587in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{4.967138in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{4.960861in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{4.965277in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{4.962175in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{4.963798in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{4.963291in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{4.961144in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{4.960512in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{4.963891in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{4.960189in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{4.959767in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{4.959087in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{4.957284in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{4.958706in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{4.959794in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{4.957598in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{4.957460in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{4.954363in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{4.954193in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{4.955034in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{4.955894in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{4.954294in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{4.955722in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{4.954727in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{4.955002in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{4.954650in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{4.954485in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{4.953916in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{4.954408in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{4.953362in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{4.954281in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{4.953680in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{4.955139in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{4.952989in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{4.954514in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{4.954140in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{4.955207in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{4.955152in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{4.953170in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{4.953430in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{4.953047in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{4.953959in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{4.953380in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{4.953580in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{4.952745in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{4.953487in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{4.952441in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{4.952903in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{4.953872in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{4.953922in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{4.954757in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{4.953988in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{4.952482in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{4.953243in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{4.953095in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{4.953779in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{4.953479in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{4.953192in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{4.952697in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{4.953019in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{4.953329in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{4.953436in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{4.952462in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{4.953344in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{4.952974in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{4.952671in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{4.952463in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{4.954210in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{4.953459in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{4.953786in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{4.953283in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{4.953540in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{4.953395in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{4.953720in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{4.952798in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{4.952959in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{4.953103in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{4.953904in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{4.954968in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{4.954968in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{4.953538in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{4.956435in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{4.954589in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{4.954250in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{4.953843in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{4.955243in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{4.954876in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{4.956083in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{4.953969in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{4.956987in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{4.954639in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{4.956085in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{4.954305in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{4.955317in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{4.955739in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{4.956473in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{4.955645in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{4.955860in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{4.956602in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{4.955632in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{4.954342in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{4.954992in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{4.954631in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{4.955527in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{4.955271in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{4.956721in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{4.955627in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{4.956204in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{4.955414in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{4.955040in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{4.953617in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{4.954076in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{4.954438in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{4.954729in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{4.956258in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{4.955638in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{4.955899in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{4.956465in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{4.955261in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{4.955747in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{4.955225in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{4.956655in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{4.956732in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{4.956304in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{4.956500in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{4.957021in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{4.956284in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{4.956266in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{4.955774in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{4.955501in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{4.955342in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{4.956658in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{4.957958in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{4.956847in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{4.956796in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{4.958201in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{4.958029in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{4.959304in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{4.958699in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{4.962104in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{4.962069in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{4.961535in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{4.959851in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{4.960326in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{4.960818in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{4.963528in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{4.962702in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{4.961981in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{4.962129in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{4.965967in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{4.965779in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{4.962435in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{4.965170in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{4.969205in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{4.964333in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{4.973571in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{4.967993in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{4.977040in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{4.976357in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{4.976188in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{4.982224in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{4.982864in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{4.977714in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{4.981810in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{4.981811in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.040760in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.042551in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.135517in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{5.088477in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{5.168894in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{5.157458in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{5.045109in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{4.964073in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{4.953028in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{4.961138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660079in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608496in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556914in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{4.950357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.911777in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{5.376950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.338369in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{5.803542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.764962in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{6.230134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.191554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=5.730495in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clip frac.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{5.073742in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{5.245506in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.573764in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{5.996521in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.070910in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.356952in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{6.208127in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{6.135155in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.884317in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.873272in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.844414in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.741852in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.882026in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.696003in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.886223in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.879741in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.996826in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.762648in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.865963in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.893342in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.874431in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.930459in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.952285in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.823903in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.819604in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.797825in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.774921in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.777382in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.802565in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.702166in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.848591in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.795384in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.716351in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.771931in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.655611in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.687452in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.608290in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.726088in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.712750in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.598072in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.650112in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.747161in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.581744in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.697969in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.536057in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.705387in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.622488in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.621458in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.624000in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.561647in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.589244in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.564413in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.646620in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.569939in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.553415in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.572808in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.589881in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.613667in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.686605in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.598289in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.589569in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.591827in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.541712in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.536301in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.568149in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.581351in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.617593in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.613572in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.502697in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.555056in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.562027in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.552330in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.592295in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.571119in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.575038in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.583819in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.555409in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.531894in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.516238in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.559443in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.500087in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.486241in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.509240in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.495361in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.517519in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.525114in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.523724in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.542661in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.477189in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.491679in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.522096in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.509864in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.495198in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.572828in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.447056in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{5.510192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{5.245859in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{5.252775in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.083682in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{5.081852in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{5.065131in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{5.036388in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{5.206016in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.429963in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.469066in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.574421in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.548072in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.504813in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.573689in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.517099in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.538905in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.497510in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.474382in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.488099in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.475880in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.532030in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.523066in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.491550in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.492418in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.504223in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.508244in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.529548in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.478437in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.540105in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.513356in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.550303in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.474823in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.496547in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.513709in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.461323in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.481596in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.438682in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.416429in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.435285in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.395023in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.475114in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.423196in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.434302in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.414632in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.443293in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.400651in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.435536in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.450908in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.399518in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.367724in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.451118in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.420782in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.475087in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.391212in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.420497in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.432702in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.457315in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.385930in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.416781in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.382126in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.428851in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.461804in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.389632in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.414557in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.405980in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.379875in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.439340in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.393524in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.393070in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.414808in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.415703in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.361290in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.364585in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.416239in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.421501in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.400427in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.404292in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.368748in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.431061in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.390812in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.388141in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.360083in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.344461in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.368409in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.365195in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.383387in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.380302in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.348088in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.409316in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.387218in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.415642in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.351689in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.367365in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.365623in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.362463in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.309616in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{5.377149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{5.103671in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{5.058357in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.047285in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{5.026984in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{5.189004in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{5.576069in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{5.537813in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.510888in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.324282in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.408184in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.460977in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.453735in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.373508in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.416117in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.346868in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.337477in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.318871in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.319142in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.322600in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.375176in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.297750in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.331198in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.327265in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.339172in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.294068in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.292386in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.286297in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.308680in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.267204in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.278920in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.240848in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.252754in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.235749in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.280324in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.213027in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.258586in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.206905in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.242977in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.223551in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.235179in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.219632in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.208728in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.247872in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.219191in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.217577in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.205596in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.172568in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.212275in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.203474in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.210790in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.184129in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.220805in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.192354in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.198361in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.172982in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.174372in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.159183in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.178454in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.181559in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.190536in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.136143in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.150355in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.168961in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.182047in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.143080in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.170073in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.148450in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.157773in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.134543in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.189784in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.132773in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.160146in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.113076in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.153935in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.137832in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.124772in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.123125in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.135296in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.112947in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.129532in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.113320in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.111171in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.133363in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.132380in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.102003in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.112330in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.077709in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.140605in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.106757in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.125579in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.107245in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.139913in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.123932in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.097677in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.095962in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{5.102378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{5.018691in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{4.971241in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.014189in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{5.125939in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{5.214899in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{5.494011in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{5.418632in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.373142in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.183891in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.182386in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.131980in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.121023in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.109794in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.108580in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.086476in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.094802in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.094599in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.120223in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.090646in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.106011in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.086327in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.086971in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.085228in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.066697in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.067484in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.073200in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.066928in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.081248in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.054384in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.062731in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.064263in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.066880in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.045149in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.046980in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.041257in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.046071in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.041562in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.027648in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.038762in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.025424in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.017539in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.035026in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.028367in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.037473in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.016176in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.015932in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.008215in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.006527in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.001211in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.016542in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.019722in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.011158in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.002303in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.005273in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{4.995190in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.003537in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.002079in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{4.998458in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{4.993047in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.004025in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{4.997773in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{4.998268in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{4.986884in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{4.997150in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{4.991759in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.001150in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{4.992681in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{4.989501in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{4.988952in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{4.986850in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{4.983955in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{4.987616in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{4.995014in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{4.987060in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{4.985399in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{4.987494in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{4.991210in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{4.988159in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{4.980266in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{4.985277in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{4.989908in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{4.985623in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{4.981582in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{4.987698in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{4.986362in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{4.982009in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{4.982422in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{4.987474in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{4.975167in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{4.980124in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{4.976639in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{4.975459in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{4.973764in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{4.981365in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{4.976367in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{4.985110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{4.956338in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{4.951747in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{4.961905in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{4.998133in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{5.046390in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{5.092185in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{5.070094in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.081967in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.026170in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.012555in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{4.977459in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{4.979303in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{4.969906in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{4.975696in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{4.977432in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{4.974916in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{4.971472in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{4.972089in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{4.964427in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{4.969424in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{4.963254in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{4.966502in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{4.964230in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{4.961789in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{4.963145in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{4.964929in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{4.961159in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{4.960874in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{4.960894in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{4.960406in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{4.959762in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{4.960060in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{4.958725in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{4.959498in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{4.958216in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{4.958148in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{4.956867in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{4.957599in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{4.956162in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{4.956962in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{4.955761in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{4.955924in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{4.956304in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{4.955572in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{4.954629in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{4.954955in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{4.954568in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{4.955273in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{4.954982in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{4.956080in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{4.954744in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{4.955409in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{4.955436in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{4.955931in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{4.955050in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{4.955450in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{4.954216in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{4.954948in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{4.954473in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{4.954799in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{4.954819in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{4.954155in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{4.953592in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{4.953782in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{4.953029in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{4.953971in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{4.954643in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{4.955063in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{4.955192in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{4.955355in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{4.953877in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{4.954385in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{4.953863in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{4.954385in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{4.953910in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{4.954412in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{4.954649in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{4.954439in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{4.954487in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{4.954955in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{4.954100in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{4.954331in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{4.953639in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{4.954378in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{4.953551in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{4.955599in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{4.953714in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{4.954934in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{4.954080in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{4.954392in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{4.953619in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{4.953985in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{4.953693in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{4.954697in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{4.953321in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{4.954436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650919in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618517in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{3.041361in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{4.955494in}}{\pgfqpoint{5.012311in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{5.141024in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{5.107066in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{4.955494in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.722050in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{6.301410in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.945077in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{5.778641in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{6.069242in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{5.796084in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{5.922363in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{5.965707in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.020280in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{5.997888in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{5.912638in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.045490in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{5.963389in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{5.994694in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{6.077484in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.051476in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{6.005897in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{6.118227in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{5.910722in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{5.879075in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{6.029448in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{5.863296in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{5.916237in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{5.905370in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{5.799773in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{5.923136in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{5.778486in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{5.910386in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{5.862612in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{5.768456in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{5.736515in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{5.740960in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{5.673021in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{5.721210in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{5.845221in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{5.840067in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{5.816796in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{5.789281in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{5.759801in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{5.854385in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{5.912516in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{5.836510in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{5.883582in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{5.683841in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{5.786283in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{5.852635in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{5.939267in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{5.739964in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{5.701421in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{5.753865in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.675124in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{5.619479in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.694340in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{5.695800in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.847632in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{5.812729in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.813218in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.720566in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.627210in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.813908in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.723692in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.765725in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.779317in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.720511in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.693348in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.683296in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.733088in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.544737in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.600897in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.848981in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.573552in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.698505in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.491205in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.592999in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.617798in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.587811in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.578686in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.667830in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.621702in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.681385in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.786760in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.677601in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.650101in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.764783in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.730020in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.770901in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.664296in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.602680in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.593072in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.712180in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.519254in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.649663in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.665182in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{5.543671in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{5.928689in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{5.928689in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.780590in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.888860in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.791576in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.797901in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.900145in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{6.056257in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.962567in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.874577in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.987892in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.859891in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.921160in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.775971in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.840136in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.905443in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.863019in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.947926in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.983884in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.894299in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.761784in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.986240in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{6.015179in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.822327in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.844265in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.907457in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.957003in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.866594in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.986477in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.960155in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{6.071393in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.909644in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.863551in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.790538in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.743663in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{6.104114in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.832961in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.996161in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.967607in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{5.925630in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.976813in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{5.862278in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.930691in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{5.860070in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.946502in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{5.947150in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{5.867116in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{6.021436in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{6.042984in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{6.228430in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{6.306506in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{6.160645in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{6.302104in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{5.953720in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{5.990442in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{6.058140in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{5.926296in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{6.102846in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{6.042982in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{5.971844in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{5.932297in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{5.924495in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{6.142245in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{5.855841in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{6.125403in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{6.123266in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{5.953238in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{5.928750in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{6.188474in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{6.019663in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{5.998938in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{5.996550in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{5.945276in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{6.107263in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{6.172080in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{6.377341in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{6.467470in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{6.194278in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{6.211214in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.377177in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{6.317895in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{6.331836in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{6.321111in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.544893in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.443380in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.280808in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{6.477865in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.212699in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{6.477521in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{6.201152in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{6.174471in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{6.347223in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{6.366546in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.894500in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.206379in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{5.141024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{5.028731in}}{\pgfqpoint{5.012311in}{6.286122in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{5.131926in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{5.028731in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.302119in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.603311in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.712798in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.871939in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{5.865993in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{5.643884in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{5.710156in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{5.661815in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{5.734420in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{5.714509in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{5.652082in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{5.752422in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{5.743189in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{5.690812in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{5.669649in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{5.625666in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{5.784931in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{5.728049in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{5.663891in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{5.726833in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{5.657476in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{5.686516in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{5.702229in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{5.689934in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{5.722278in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{5.723562in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{5.521409in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{5.695815in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{5.527348in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{5.690524in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{5.568687in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{5.573140in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{5.576555in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{5.610488in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{5.625071in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{5.592891in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{5.531660in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{5.636776in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{5.487189in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{5.545926in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{5.507731in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{5.583887in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{5.601064in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{5.496787in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{5.412432in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{5.650251in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{5.608176in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{5.573875in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{5.572017in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{5.529560in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{5.491839in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.489213in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{5.407263in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.417541in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{5.528217in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.489844in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{5.531723in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.449554in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.619583in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.371483in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.444754in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.429482in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.384714in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.406300in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.454386in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.383926in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.409766in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.477900in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.456880in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.453554in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.434513in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.376848in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.435132in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.504911in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.372186in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.470247in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.527934in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.404862in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.436652in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.391045in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.366562in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.340814in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.376716in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.505741in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.452246in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.382570in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.386697in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.471338in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.302818in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.463891in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.426940in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.373682in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.508519in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.444298in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{5.438928in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{5.735116in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{5.735116in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.647644in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.590963in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.625460in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.652516in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.547672in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.520990in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.561937in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.558336in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.526254in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.638463in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.534344in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.608854in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.647448in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.652298in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.556242in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.537519in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.661557in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.607708in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.561877in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.530687in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.675922in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.626374in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.643941in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.656326in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.659224in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.542294in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.596075in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.556411in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.751375in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.546314in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.725612in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.635346in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.735914in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.666695in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.624156in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.723645in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.584710in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{5.671536in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.615864in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{5.593512in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.660180in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{5.639325in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.613382in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{5.653515in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{5.730176in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{5.636803in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{5.678629in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{5.730236in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{5.664405in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{5.625173in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{5.598641in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{5.636555in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{5.649759in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{5.716185in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{5.725680in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{5.731442in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{5.679811in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{5.681879in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{5.704367in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{5.736074in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{5.653237in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{5.739237in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{5.750257in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{5.819764in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{5.839259in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{5.946623in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{5.776080in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{5.805960in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{5.792535in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{5.840665in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{5.812024in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{5.869810in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{5.807869in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{5.766682in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{5.873583in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{5.837824in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{5.935152in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{5.839808in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{5.873016in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{5.867074in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{5.833571in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{5.872988in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{5.793706in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{5.811300in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{5.874038in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{5.832447in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.038275in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{5.886466in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{5.974353in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{6.104907in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{6.276387in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{6.286122in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.733431in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.545607in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{5.131926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{4.895323in}}{\pgfqpoint{5.012234in}{6.128420in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{5.000755in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{4.938014in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.406688in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.425069in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.656867in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{5.718993in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{5.677469in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{5.641673in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{5.505448in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{5.622189in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{5.453960in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{5.363722in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{5.375033in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{5.417860in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{5.313166in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{5.349441in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{5.230747in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{5.285428in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{5.217026in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{5.190718in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{5.252714in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{5.173231in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{5.214827in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{5.218586in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{5.137615in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{5.233905in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{5.185554in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{5.165798in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{5.147558in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{5.168375in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{5.141321in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{5.148518in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{5.161447in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{5.085540in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{5.101672in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{5.162500in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{5.095428in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{5.115422in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{5.138557in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{5.140629in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{5.105307in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{5.093585in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{5.123317in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{5.136772in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{5.116858in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{5.107604in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{5.076665in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{5.097071in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{5.104299in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{5.138306in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{5.043418in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{5.074750in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.127469in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{5.107358in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.025160in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{5.086622in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.057483in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{5.065469in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.038835in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.047947in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.067624in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.102609in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.031764in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.073792in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.047870in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.075977in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.037544in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.075528in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.078312in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.058693in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.048790in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.086667in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.025408in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.051753in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.049075in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.025518in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.031048in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.064215in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.026264in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.069366in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.023295in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.039376in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.054564in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.055516in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.035208in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.030657in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.025450in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.043738in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.027701in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.029702in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.020173in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.013744in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.015522in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.063117in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.010653in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{5.027984in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{5.055715in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{5.055715in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.081982in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.104967in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.071080in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.144821in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.116015in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.100065in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.087132in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.152706in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.089643in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.081436in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.067317in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.120400in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.086749in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.076674in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.048714in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.140148in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.085829in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.106366in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.089736in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.153997in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.141629in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.102532in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.091988in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.109810in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.089783in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.091992in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.082134in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.125780in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.104579in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.142066in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.093199in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.137943in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.125294in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.120817in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.121312in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.107359in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.119779in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{5.125738in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.088370in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{5.107260in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.115569in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{5.132283in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.171682in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{5.146325in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{5.160599in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{5.253514in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{5.159276in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{5.175551in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{5.173743in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{5.214945in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{5.142761in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{5.238687in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{5.187265in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{5.211014in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{5.195741in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{5.304507in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{5.188727in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{5.204338in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{5.210971in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{5.246217in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{5.224639in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{5.268531in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{5.219314in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{5.266150in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{5.268660in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{5.291841in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{5.252743in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{5.313990in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{5.371337in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{5.381214in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{5.433205in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{5.479668in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{5.385325in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{5.468806in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{5.484489in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{5.522568in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{5.441453in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{5.427841in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{5.382767in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{5.428673in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{5.456596in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{5.587460in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{5.652713in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{5.517406in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{5.546382in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{5.673236in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{5.781854in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{5.813813in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{6.068186in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{5.930069in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.819520in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{6.128420in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.689761in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.279474in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{5.000755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{4.910220in}}{\pgfqpoint{5.012175in}{5.442383in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{4.932296in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{4.910220in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{4.965259in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{4.961170in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.090622in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.144620in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{5.240783in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{5.176730in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{5.200938in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{5.170387in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{5.139858in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{5.098532in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{5.095136in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{5.032472in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{5.042393in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{5.004101in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{5.011979in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{4.989399in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{4.990789in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{4.977752in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{4.997573in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{4.960978in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{4.979638in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{4.979421in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{4.962593in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{4.961270in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{4.946870in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{4.942057in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{4.957558in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{4.951428in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{4.935808in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{4.941304in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{4.954385in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{4.942575in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{4.939455in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{4.937095in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{4.935183in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{4.929197in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{4.942542in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{4.935920in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{4.940202in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{4.927844in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{4.936707in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{4.934318in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{4.931191in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{4.927341in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{4.934103in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{4.936727in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{4.924765in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{4.916390in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{4.941916in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{4.929446in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{4.929082in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{4.927957in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{4.927862in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{4.927107in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{4.927475in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{4.922326in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{4.922804in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{4.927335in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{4.923851in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{4.924505in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{4.926763in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{4.927277in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{4.927456in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{4.917074in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{4.919563in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{4.914157in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{4.914497in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{4.921641in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{4.921112in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{4.921919in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{4.925161in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{4.914207in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{4.929725in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{4.920167in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{4.927503in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{4.916092in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{4.922677in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{4.920484in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{4.933081in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{4.919393in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{4.926441in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{4.921837in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{4.923543in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{4.921556in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{4.914904in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{4.925149in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{4.912713in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{4.920371in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{4.917794in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{4.919987in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{4.918523in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{4.916872in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{4.914565in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{4.913221in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{4.919099in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{4.935501in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{4.935501in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{4.941895in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{4.925130in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{4.928012in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{4.940728in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{4.931155in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{4.930381in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{4.935668in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{4.942694in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{4.932625in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{4.949162in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{4.924073in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{4.940442in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{4.928528in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{4.934577in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{4.933452in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{4.941444in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{4.926232in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{4.934157in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{4.923943in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{4.935493in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{4.928851in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{4.936174in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{4.922893in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{4.928479in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{4.936115in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{4.943976in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{4.939911in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{4.958585in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{4.954174in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{4.934142in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{4.935609in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{4.939691in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{4.930854in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{4.935714in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{4.929638in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{4.948663in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{4.942537in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{4.936154in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{4.926319in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{4.944731in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{4.939164in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{4.957187in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{4.936692in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{4.938324in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{4.942436in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{4.948386in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{4.943979in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{4.941750in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{4.948451in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{4.948643in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{4.953249in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{4.937269in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{4.941552in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{4.964946in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{4.955502in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{4.969607in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{4.956976in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{4.948733in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{4.946252in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{4.947239in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{4.943089in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{4.972835in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{4.965726in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{4.977023in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{4.976256in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{4.982968in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{4.975245in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{4.976817in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{4.980853in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{5.008130in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{4.977726in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{5.011850in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{4.984109in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{4.991966in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{5.027458in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{5.020051in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{5.070486in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{5.010344in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{5.023182in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{5.078905in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{5.023025in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{5.058917in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{5.060585in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{5.121107in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{5.179231in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{5.153796in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{5.197419in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{5.333916in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{5.248023in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{5.280272in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.251027in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.442383in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.095208in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.009556in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{4.932296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{4.899341in}}{\pgfqpoint{5.012161in}{5.007457in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{4.906634in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{4.902949in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{4.911651in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{4.910757in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{4.953689in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{4.940117in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{4.939143in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{4.923466in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{4.942959in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{4.931183in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{4.935075in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{4.919900in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{4.933342in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{4.916471in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{4.929789in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{4.930890in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{4.928814in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{4.923215in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{4.913809in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{4.912992in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{4.914482in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{4.912514in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{4.913721in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{4.906456in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{4.915850in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{4.914864in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{4.908532in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{4.910634in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{4.910881in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{4.906330in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{4.913109in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{4.910472in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{4.910228in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{4.908466in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{4.914715in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{4.907346in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{4.912290in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{4.903609in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{4.903409in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{4.906229in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{4.906988in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{4.905880in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{4.905074in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{4.907772in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{4.910182in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{4.905207in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{4.905996in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{4.905187in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{4.907157in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{4.903159in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{4.906300in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{4.906962in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{4.906680in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{4.904739in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{4.905057in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{4.904135in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{4.904744in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{4.905547in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{4.903343in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{4.904637in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{4.904219in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{4.902171in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{4.906134in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{4.908679in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{4.906306in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{4.905077in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{4.899341in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{4.901618in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{4.903997in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{4.905586in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{4.904974in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{4.900411in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{4.904324in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{4.904454in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{4.903734in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{4.906056in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{4.905475in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{4.904500in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{4.906500in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{4.905672in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{4.905594in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{4.905379in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{4.904559in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{4.904416in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{4.903616in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{4.904432in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{4.905929in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{4.904548in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{4.906027in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{4.899385in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{4.906256in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{4.905160in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{4.903510in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{4.906617in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{4.906484in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{4.903728in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{4.903994in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{4.905868in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{4.905868in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{4.908028in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{4.908888in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{4.908641in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{4.908375in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{4.905624in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{4.913559in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{4.926738in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{4.906719in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{4.905408in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{4.907513in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{4.905978in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{4.909032in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{4.906675in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{4.907586in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{4.908225in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{4.906227in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{4.908727in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{4.907348in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{4.909688in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{4.909184in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{4.914131in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{4.915206in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{4.916593in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{4.906719in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{4.923052in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{4.906750in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{4.909283in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{4.919629in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{4.921764in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{4.928322in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{4.907587in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{4.908888in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{4.909369in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{4.912027in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{4.915374in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{4.910034in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{4.916313in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{4.919423in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{4.910506in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{4.919044in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{4.917026in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{4.908661in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{4.909466in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{4.938723in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{4.912220in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{4.915898in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{4.918715in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{4.918220in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{4.910915in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{4.919641in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{4.907603in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{4.911708in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{4.914930in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{4.922313in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{4.914502in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{4.912437in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{4.914835in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{4.917541in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{4.915768in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{4.918032in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{4.913782in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{4.922937in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{4.920041in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{4.913624in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{4.915116in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{4.926959in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{4.916955in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{4.916636in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{4.923807in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{4.922422in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{4.934446in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{4.922126in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{4.934471in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{4.928828in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{4.923111in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{4.935769in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{4.924643in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{4.952511in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{4.935922in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{4.944073in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{4.934101in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{4.941038in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{4.947952in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{4.954690in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{5.005346in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{4.945693in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{4.948222in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{4.965553in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{4.945286in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{4.980784in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{4.961179in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.007457in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{4.937272in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{4.949723in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{4.906634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115326in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063743in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012161in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{4.902570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=4.863990in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{5.412654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=5.374074in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{5.922739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=5.884159in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{6.432823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=6.394243in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{5.124045in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.080937in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.808275in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{6.333978in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{6.146150in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{5.976556in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{6.135197in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{6.136802in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.067531in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{6.221786in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.150544in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.220634in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.239152in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.295192in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{6.142250in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{6.163265in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{6.197690in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.214327in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{6.108555in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{6.156252in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{6.189096in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{6.128208in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{6.100764in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{5.985280in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{5.930756in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{5.950960in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{5.899356in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{5.971399in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{5.983480in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{5.919568in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{5.907925in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{5.945861in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{5.930959in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{5.798400in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{5.907633in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{5.822853in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{5.888759in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{5.905955in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{5.929889in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{5.946063in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{5.843048in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{5.956263in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{5.951479in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{5.895115in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{6.092843in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{5.922243in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{6.046395in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{6.040533in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{5.991125in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{5.880700in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{5.784269in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{5.850507in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.810813in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{5.739774in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.812515in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{5.779039in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.912222in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{5.869179in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.890413in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.858364in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.730086in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.959011in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.733677in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.778131in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.821434in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.815077in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.882370in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.821726in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.859783in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.705666in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.778950in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.878219in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.708909in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.760416in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.753192in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.789620in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.689791in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.741055in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.781285in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.807878in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.742361in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.793414in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.813448in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.726786in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.785631in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.812337in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.858956in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.822739in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.813432in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.829468in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.746609in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.755041in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.655415in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.769261in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.722886in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{5.736180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{5.080329in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.423863in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.668371in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.999460in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{6.074163in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{5.985450in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{5.809118in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{5.798311in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{5.850045in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{5.783434in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{5.794273in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{5.731691in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{5.773064in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{5.808089in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{5.762192in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{5.768362in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{5.749341in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{5.812369in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{5.831601in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{5.750857in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{5.800208in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{5.712079in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{5.747193in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{5.786020in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{5.750979in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{5.781471in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{5.758049in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{5.663685in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{5.735947in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{5.736985in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{5.764891in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{5.694226in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{5.661698in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{5.657896in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{5.631862in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{5.680573in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{5.648629in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{5.606770in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{5.658293in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{5.609315in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{5.635803in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{5.611958in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{5.616823in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{5.618809in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{5.547714in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{5.518802in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{5.657328in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{5.669206in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{5.626252in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{5.604410in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{5.629868in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{5.572677in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.551298in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{5.523294in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.538860in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{5.560864in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.552854in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{5.601629in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.517132in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.671614in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.497820in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.555724in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.582698in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.510030in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.565956in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.500350in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.567650in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.483088in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.536988in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.499587in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.556389in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.545420in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.510395in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.530753in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.590417in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.451437in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.516062in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.567821in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.533210in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.487086in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.473643in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.509430in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.494131in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.492785in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.520043in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.545355in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.454412in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.472516in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.516638in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.411904in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.505782in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.539728in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.499571in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.549741in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.545971in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{5.587022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{4.969385in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.087398in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.548225in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.776745in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.738193in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{5.824531in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{5.872828in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{5.727743in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{5.643651in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{5.647713in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{5.500171in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{5.440564in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{5.513873in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{5.502660in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{5.384881in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{5.389057in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{5.306757in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{5.356635in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{5.329239in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{5.356643in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{5.368601in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{5.321018in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{5.300076in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{5.349127in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{5.285410in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{5.307560in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{5.278445in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{5.239894in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{5.200150in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{5.230108in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{5.204991in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{5.207334in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{5.190381in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{5.177036in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{5.163156in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{5.204358in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{5.153199in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{5.159880in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{5.163642in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{5.222568in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{5.150524in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{5.152300in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{5.155291in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{5.187730in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{5.129809in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{5.161275in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{5.125204in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{5.136311in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{5.131787in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{5.195910in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{5.102008in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{5.110537in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.149575in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{5.119821in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.070364in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{5.096941in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.072926in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{5.095603in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.079307in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.077653in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.094468in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.111713in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.078529in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.105867in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.070535in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.109021in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.071062in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.100654in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.080223in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.075342in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.069286in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.098238in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.058698in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.077142in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.095352in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.089758in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.060392in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.085290in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.056046in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.104757in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.036005in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.058025in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.070656in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.087958in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.051263in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.056046in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.057546in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.098222in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.057417in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.064884in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.068094in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.079283in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.043301in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.084042in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.046317in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{5.041850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{4.921258in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{4.987408in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.028189in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.266503in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.197824in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{5.260528in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{5.212377in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{5.267427in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{5.183903in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{5.146827in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{5.138882in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{5.108121in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{5.046528in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{5.050655in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{5.013563in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{5.045442in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{5.006290in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{5.000566in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{5.024119in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{5.008812in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{4.994218in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{4.985802in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{4.981765in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{4.987221in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{4.969498in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{4.977500in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{4.961455in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{4.967187in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{4.963336in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{4.959388in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{4.958780in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{4.965704in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{4.954150in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{4.956145in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{4.940092in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{4.941211in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{4.937725in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{4.945638in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{4.946448in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{4.954904in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{4.941673in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{4.950826in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{4.937935in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{4.934230in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{4.940295in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{4.941373in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{4.942589in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{4.933257in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{4.930184in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{4.945151in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{4.935941in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{4.933703in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{4.932325in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{4.942524in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{4.933136in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{4.936103in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{4.924323in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{4.929479in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{4.934936in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{4.936257in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{4.927071in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{4.931238in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{4.929066in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{4.933573in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{4.926342in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{4.926852in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{4.934165in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{4.936541in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{4.930776in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{4.932544in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{4.929017in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{4.926820in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{4.918550in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{4.932949in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{4.924509in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{4.931498in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{4.920018in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{4.928417in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{4.923358in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{4.937262in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{4.926423in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{4.930509in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{4.925182in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{4.931992in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{4.922815in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{4.932033in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{4.928887in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{4.927704in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{4.928020in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{4.924088in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{4.925571in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{4.929625in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{4.922442in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{4.919847in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{4.927558in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{4.927300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{4.904792in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{4.930687in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{4.924015in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{4.980573in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{4.950648in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{4.959964in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{4.934376in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{4.954256in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{4.939703in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{4.940384in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{4.962623in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{4.944016in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{4.932211in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{4.935414in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{4.932495in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{4.936444in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{4.929568in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{4.933160in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{4.918818in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{4.925125in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{4.917812in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{4.921274in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{4.920464in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{4.918988in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{4.924655in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{4.915477in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{4.917220in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{4.913759in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{4.911642in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{4.920034in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{4.912794in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{4.911926in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{4.914253in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{4.918826in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{4.910564in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{4.915161in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{4.909689in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{4.910475in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{4.910532in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{4.909713in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{4.910191in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{4.913694in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{4.911351in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{4.910945in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{4.906405in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{4.912818in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{4.908051in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{4.912688in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{4.910937in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{4.911099in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{4.909591in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{4.922701in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{4.907102in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{4.906859in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{4.910580in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{4.911894in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{4.908026in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{4.911383in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{4.910475in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{4.907127in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{4.908772in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{4.909080in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{4.909024in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{4.907597in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{4.906332in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{4.913832in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{4.911691in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{4.911813in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{4.907435in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{4.905862in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{4.911732in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{4.905521in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{4.910524in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{4.909470in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{4.910094in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{4.907329in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{4.907094in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{4.906924in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{4.907200in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{4.905910in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{4.906802in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{4.906073in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{4.905546in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{4.906324in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{4.905205in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{4.906721in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{4.904978in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{4.906373in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{4.913061in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{4.909907in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{4.905392in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{4.905943in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{4.907629in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{4.907686in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{4.905878in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{4.904931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{3.041361in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106166in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073764in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Chaser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{5.011499in}}{\pgfqpoint{7.467558in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.443536in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{5.333219in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.214652in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.046300in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.071104in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.113085in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.103861in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.120891in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.011499in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.169408in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.145785in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.141842in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.405256in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.851643in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{6.119863in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{5.885209in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{5.765064in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{5.780711in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{5.744841in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{5.725791in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{5.570899in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{5.617043in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{5.766954in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{5.642359in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{5.550822in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{5.633895in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{5.695856in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{5.399603in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{5.556737in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{5.609368in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{5.536663in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.496575in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{5.719359in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{5.463875in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{5.465760in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.491399in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{5.543066in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.433263in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{5.565709in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.438580in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{5.596267in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.600414in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{5.530335in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.447272in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.472051in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.420407in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{5.594144in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.591957in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{5.390925in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.374140in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{5.425199in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.433856in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.476300in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.562511in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{5.466258in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.402960in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{5.375623in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.518495in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{5.439730in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.491480in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{5.541927in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{5.471357in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{5.539316in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.500601in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{5.581559in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.417862in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{5.594807in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.508543in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{5.547289in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.491800in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{5.523009in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.477834in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{5.467594in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{5.541810in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{5.623495in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.479823in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{5.551278in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{5.593020in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{5.541772in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{5.463202in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{5.622754in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{5.514219in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{5.589367in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{5.525120in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{5.597391in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{5.476022in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{5.593194in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{5.575091in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{5.580012in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{5.521424in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{5.590127in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{5.492109in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{5.653814in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{5.526038in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{5.549804in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{5.526186in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{5.480704in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{5.644729in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{5.644729in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{5.627180in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{5.627841in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{5.744596in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{5.735597in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{5.653164in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{5.779395in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{5.638626in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{5.727828in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{5.634075in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{5.786682in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{5.675345in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{5.693739in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{5.623904in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{5.610478in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{5.633659in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{5.665067in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{5.787576in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{5.771343in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{5.701567in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{5.731578in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.853886in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{5.706184in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{5.687114in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{5.677039in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.577087in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{5.671249in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.565267in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{5.768235in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.604930in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{5.771979in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.772987in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{5.600936in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.740479in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{5.722881in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{5.619803in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{5.649660in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.696552in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{5.641829in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.560476in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{5.791832in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.567622in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{5.718137in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.626111in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.780737in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.724507in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{5.685375in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.723082in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{5.592616in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.636082in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{5.720135in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.654091in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.939051in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.708469in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{5.621507in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.711686in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{5.879711in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.668569in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{5.643080in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.511090in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{5.824966in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.717915in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{5.593175in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{5.663884in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{5.950610in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.706333in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{5.840608in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{5.784123in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{5.941538in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{5.891298in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{6.033370in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{5.693490in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{5.687702in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{5.778671in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{5.970184in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{5.818372in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{5.773671in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{5.842636in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{5.999424in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{6.014013in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{6.110674in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{6.327280in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{6.276359in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{6.096050in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.661159in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.615177in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.442568in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.490432in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.411808in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.223233in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.401101in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.196864in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.123238in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.439444in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{5.443536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{4.921745in}}{\pgfqpoint{7.467558in}{6.141496in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.383130in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{5.257172in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.144821in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.048401in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{4.961686in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{4.950416in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{4.997958in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.921745in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{4.922427in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.999024in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.007476in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.974657in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.248601in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.427731in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{5.601884in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{5.446013in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{5.666181in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{5.465397in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{5.455392in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{5.458263in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{5.362714in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{5.428044in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{5.400479in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{5.265307in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{5.378288in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{5.327349in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{5.410215in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{5.313622in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{5.339602in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{5.289286in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{5.388067in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.196608in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{5.314104in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{5.274388in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{5.284112in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.168142in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{5.252586in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.279153in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{5.278449in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.236947in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{5.281493in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.246719in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{5.233642in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.198965in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.223188in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.168747in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{5.243901in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.260758in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{5.296400in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.172087in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{5.241973in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.257433in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.240688in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.224788in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{5.280070in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.190188in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{5.320679in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.182353in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{5.334646in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.251077in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{5.283666in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{5.187232in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{5.248816in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.181922in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{5.199946in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.231138in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{5.306017in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.165653in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{5.214916in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.272555in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{5.176949in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.190201in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{5.313250in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{5.269489in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{5.252617in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.239503in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{5.158787in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{5.261006in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{5.253513in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{5.204258in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{5.305895in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{5.278425in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{5.191318in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{5.201022in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{5.263755in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{5.186724in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{5.359486in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{5.239239in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{5.298910in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{5.214935in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{5.302857in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{5.208637in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{5.262914in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{5.273689in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{5.276078in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{5.263750in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{5.220139in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{5.475493in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{5.475493in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{5.284594in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{5.458491in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{5.356980in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{5.281614in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{5.334137in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{5.333841in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{5.259621in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{5.381596in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{5.348031in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{5.432424in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{5.365880in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{5.303430in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{5.351680in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{5.301079in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{5.376949in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{5.325036in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{5.292546in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{5.356316in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{5.303083in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{5.341638in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.342099in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{5.380067in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{5.278725in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{5.385277in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.291547in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{5.289939in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.285799in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{5.371929in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.247238in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{5.340199in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.310899in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{5.333458in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.274039in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{5.380084in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{5.250118in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{5.384929in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.322596in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{5.471714in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.279965in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{5.353322in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.258139in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{5.285821in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.301358in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.398418in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.306394in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{5.306830in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.313576in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{5.370639in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.284211in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{5.466241in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.346438in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.347470in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.339878in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{5.435068in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.277493in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{5.432319in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.282268in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{5.287524in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.352188in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{5.381802in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.316440in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{5.370934in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{5.401792in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{5.457048in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.446544in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{5.451910in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{5.370003in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{5.429240in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{5.493868in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{5.449733in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{5.392606in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{5.447829in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{5.411938in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{5.544070in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{5.519077in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{5.614453in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{5.574557in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{5.618385in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{5.602139in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{5.679356in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{5.990057in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{6.141496in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.894182in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.422877in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.308776in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.072317in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.046201in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.036772in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.066107in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.060898in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.050034in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.041206in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.171089in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.285288in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{5.383130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{4.896251in}}{\pgfqpoint{7.467481in}{5.296393in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.092408in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{4.960092in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{4.924155in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{4.913315in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{4.903797in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{4.903293in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{4.901270in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.903862in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{4.906140in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.901954in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.896251in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.904116in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{4.909337in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.915267in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{4.993986in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{5.140694in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{5.139507in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{5.151889in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{5.077837in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{5.088378in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{5.123852in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{5.083987in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{5.020313in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{5.078625in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{5.092613in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{5.039220in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{5.095817in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{5.031312in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{5.033225in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{4.999016in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{5.013598in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.016520in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{5.030619in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{5.047941in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{5.039174in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.040879in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{5.020521in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{4.992836in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{4.997003in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{4.986777in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{5.000293in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{4.993570in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{5.016822in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{4.978321in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{4.989236in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{4.983643in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{4.999966in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{4.996408in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{5.007624in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{4.980553in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{5.008681in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{4.990856in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.001715in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{4.992505in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{4.973242in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{4.982926in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{4.991182in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{4.983927in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{4.997866in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.000915in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{4.988216in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{4.983707in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{4.997205in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.012265in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{4.989697in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{4.997224in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{4.999689in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{4.989048in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{4.988906in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{4.987369in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{4.982728in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.000446in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{4.991705in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{4.996999in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{4.990253in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.005840in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{4.998404in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{4.978215in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{4.998506in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{4.997177in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{4.989251in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{4.998542in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{4.994275in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{4.997310in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{5.004002in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{4.982687in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{4.989476in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{4.975917in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{4.998995in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{4.986451in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{4.998869in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{4.981557in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{5.010895in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{4.999052in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{4.996993in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{4.975136in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{4.986220in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{5.038392in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{5.038392in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{5.053706in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{5.028965in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{5.023729in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{5.051778in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{5.062489in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{5.034315in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{5.010478in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{5.034517in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{5.023534in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{5.029782in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{5.059508in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{5.043074in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{5.003223in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{5.057126in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{5.022649in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{5.040296in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{4.999408in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{5.032581in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{5.021514in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{5.027932in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.045677in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{5.034542in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{5.013297in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{5.029012in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.017043in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{5.044525in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.025025in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{5.015574in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.041006in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{5.024304in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.004930in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{5.056577in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.067692in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{5.037355in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{5.011534in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{5.024800in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.048865in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{5.032090in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{4.996209in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{5.121901in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.007121in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{5.076685in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.014171in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.055551in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.039723in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{5.044784in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.024010in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{5.023545in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.032189in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{5.040738in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.010172in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.049584in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.008662in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{5.035808in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.039286in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{5.045685in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.037134in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{5.072387in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.043132in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{5.034173in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.070337in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{5.096124in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{5.066420in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{5.055252in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.082719in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{5.152385in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{5.053680in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{5.132611in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{5.078626in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{5.144857in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{5.085249in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{5.116507in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{5.134787in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{5.147046in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{5.146283in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{5.155207in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{5.203541in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{5.162050in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{5.218062in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{5.214602in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{5.168525in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{5.296393in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.018407in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.001056in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.923479in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.925691in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.933209in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{4.931562in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.913248in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{4.919739in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{4.917437in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{4.931023in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{4.930433in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{4.961680in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{5.092408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{4.895323in}}{\pgfqpoint{7.467422in}{5.033517in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{4.938717in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{4.917662in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{4.903725in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{4.900981in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{4.900855in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{4.901269in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{4.903585in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.902553in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{4.902476in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.902087in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.902337in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.900009in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.896292in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{4.911532in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{4.916115in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{4.939263in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{4.932885in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{4.978413in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{4.952305in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{4.959764in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{4.936032in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{4.955242in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{4.933848in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{4.954203in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{4.939462in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{4.953817in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{4.926520in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{4.943901in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{4.943359in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{4.934666in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{4.948324in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{4.935158in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{4.940582in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{4.930873in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{4.936047in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{4.948725in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{4.937183in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{4.940771in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{4.925610in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{4.934593in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{4.930511in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{4.936398in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{4.922998in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{4.942201in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{4.932415in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{4.929007in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{4.924141in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{4.944425in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{4.926841in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{4.929081in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{4.925641in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{4.924684in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{4.930017in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{4.926863in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{4.920468in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{4.935630in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{4.927821in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{4.934472in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{4.919726in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{4.930823in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{4.917453in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{4.931250in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{4.920314in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{4.932876in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{4.926489in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{4.926203in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{4.915999in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{4.929236in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{4.924353in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{4.934180in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{4.920301in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{4.930962in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{4.923007in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{4.933884in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{4.920788in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{4.926892in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{4.923762in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{4.924782in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{4.929832in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{4.918661in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{4.925162in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{4.928126in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{4.924490in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{4.925628in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{4.923200in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{4.925313in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{4.918991in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{4.928114in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{4.921844in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{4.928636in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{4.918939in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{4.926332in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{4.918456in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{4.925035in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{4.922611in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{4.917366in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{4.944265in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{4.944265in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{4.934948in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{4.941125in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{4.932992in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{4.937943in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{4.926447in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{4.941242in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{4.939385in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{4.937030in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{4.934259in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{4.941240in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{4.927445in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{4.934372in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{4.935248in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{4.935724in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{4.941703in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{4.948613in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{4.932658in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{4.944114in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{4.939744in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{4.931847in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{4.929972in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{4.942105in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{4.935108in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{4.937967in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{4.930443in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{4.937238in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{4.934795in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{4.949146in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{4.941724in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{4.944298in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{4.932037in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{4.945620in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{4.947648in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{4.939497in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{4.935354in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{4.949967in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{4.932164in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{4.945777in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{4.947006in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{4.938770in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{4.937107in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{4.932924in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{4.942713in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{4.933203in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{4.942698in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{4.940782in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{4.934322in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{4.969507in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{4.946016in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{4.934023in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{4.942903in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{4.947681in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{4.943408in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{4.948946in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{4.938761in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{4.954601in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{4.949249in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{4.958876in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{4.954616in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{4.971253in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{4.943301in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{4.960697in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{4.951626in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{4.976547in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{4.966656in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{4.974810in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{4.959678in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{4.968540in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{4.961708in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{4.971305in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{4.963625in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{4.974065in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{4.968305in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{4.973926in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{4.990711in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{4.981528in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{4.963953in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{4.980261in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{4.997152in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{5.033517in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{4.990953in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{5.013164in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.934301in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{4.933959in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.910612in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.904483in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.902456in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{4.903705in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.903269in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{4.909560in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{4.908403in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{4.918614in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{4.910771in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{4.909846in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{4.938717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{4.901807in}}{\pgfqpoint{7.467408in}{4.985135in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{4.911885in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{4.903782in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{4.902275in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{4.901807in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{4.902135in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{4.902133in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{4.902121in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.902065in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{4.902112in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.902092in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.902025in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.902555in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{4.905549in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.905400in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{4.936055in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{4.930039in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{4.938315in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{4.938318in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{4.941165in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{4.938802in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{4.941555in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{4.925914in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{4.930800in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{4.930296in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{4.930192in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{4.925690in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{4.930330in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{4.920160in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{4.927571in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{4.926541in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{4.927217in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{4.923037in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{4.932022in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{4.924011in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{4.920861in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{4.922509in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{4.924714in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{4.920052in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{4.929241in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{4.923968in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{4.927607in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{4.925977in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{4.920768in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{4.922923in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{4.918800in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{4.914854in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{4.916933in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{4.916488in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{4.921579in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{4.916054in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{4.917549in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{4.916713in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{4.920436in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{4.922904in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{4.919686in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{4.914726in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{4.920943in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{4.913917in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{4.914827in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{4.918854in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{4.918907in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{4.914259in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{4.917523in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{4.917481in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{4.911733in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{4.911555in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{4.923067in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{4.916560in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{4.917652in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{4.916064in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{4.919456in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{4.914883in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{4.914729in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{4.913709in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{4.916557in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{4.911181in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{4.921907in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{4.917755in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{4.915542in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{4.912875in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{4.914921in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{4.909840in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{4.916581in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{4.913591in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{4.915900in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{4.910649in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{4.916652in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{4.910529in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{4.920814in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{4.913377in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{4.909574in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{4.908214in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{4.915485in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{4.914608in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{4.917200in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{4.909594in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{4.908703in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{4.916971in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{4.916971in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{4.919065in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{4.926629in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{4.921194in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{4.921005in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{4.921756in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{4.924361in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{4.923949in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{4.926751in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{4.924815in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{4.921312in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{4.922614in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{4.923097in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{4.918853in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{4.923547in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{4.918934in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{4.926680in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{4.922829in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{4.923308in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{4.920014in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{4.933784in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{4.923130in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{4.923554in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{4.919586in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{4.925513in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{4.922524in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{4.924735in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{4.920214in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{4.923999in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{4.922437in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{4.924105in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{4.926475in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{4.917287in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{4.921811in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{4.923784in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{4.930504in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{4.925316in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{4.922257in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{4.924220in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{4.916708in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{4.935125in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{4.924386in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{4.924210in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{4.923826in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{4.924246in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{4.926806in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{4.927166in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{4.930954in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{4.927985in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{4.927293in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{4.929928in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{4.939232in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{4.930748in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{4.925003in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{4.934940in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{4.932892in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{4.934294in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{4.945141in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{4.929596in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{4.929250in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{4.943739in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{4.926170in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{4.937173in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{4.929534in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{4.943755in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{4.953165in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{4.943350in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{4.931984in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{4.938392in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{4.950129in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{4.950525in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{4.940699in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{4.943389in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{4.939157in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{4.952430in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{4.941360in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{4.954487in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{4.953161in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{4.952600in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{4.950565in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{4.981335in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{4.957795in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{4.985135in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.951913in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{4.924814in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.904675in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.904943in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.902190in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{4.902284in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.902364in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{4.902505in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{4.902574in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{4.903424in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{4.903327in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{4.902563in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{4.911885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570573in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.518990in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.467408in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{4.902092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=4.863511in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{5.417454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=5.378873in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{5.932816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=5.894236in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{6.448178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=6.409598in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.388378in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.327048in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.084769in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.133984in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.257093in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.163547in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.266349in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.250966in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.305988in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.380481in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.401500in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.750653in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{6.064001in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{6.342765in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{6.106244in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{5.937869in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{5.897362in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{5.872132in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{5.784214in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{5.672285in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{5.717707in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{5.868569in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{5.710515in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{5.619262in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{5.663693in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{5.864613in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{5.645450in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{5.749138in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{5.696745in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{5.688636in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.601454in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{5.834984in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{5.563880in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{5.529467in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.604657in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{5.684016in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.472176in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{5.604395in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.553575in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{5.737989in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.656050in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{5.575921in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.577871in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.705551in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.537249in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{5.657139in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.614020in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{5.491770in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.548611in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{5.555287in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.579181in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.628518in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.594311in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{5.592198in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.485291in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{5.583728in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.539485in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{5.540780in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.594016in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{5.595794in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{5.545580in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{5.631099in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.620540in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{5.591247in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.595425in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{5.683393in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.556737in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{5.657762in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.528534in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{5.597129in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.527460in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{5.572317in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{5.614462in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{5.664839in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.666854in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{5.641428in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{5.647293in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{5.656558in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{5.625389in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{5.643910in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{5.573939in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{5.599922in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{5.574512in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{5.645565in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{5.575684in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{5.689938in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{5.604583in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{5.653920in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{5.580025in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{5.684761in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{5.572636in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{5.694705in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{5.635317in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{5.588823in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{5.576683in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{5.562716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.320151in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.215055in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.109745in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.001446in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.000225in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.029428in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.993926in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{4.979599in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.022613in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.039897in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.141716in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.335739in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.660957in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{5.871690in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{5.718035in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{5.672769in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{5.533768in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{5.536889in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{5.516410in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{5.488584in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{5.473561in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{5.472275in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{5.338623in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{5.413058in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{5.359978in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{5.429974in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{5.403745in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{5.384421in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{5.329645in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{5.419988in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.321576in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{5.385576in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{5.338090in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{5.327523in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.242291in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{5.317194in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.315670in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{5.282986in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.259608in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{5.356906in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.262106in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{5.334355in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.269421in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.285329in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.257593in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{5.355071in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.272485in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{5.333519in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.242832in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{5.274402in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.281913in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.319553in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.263073in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{5.282945in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.224163in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{5.337001in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.231159in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{5.403180in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.286836in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{5.334298in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{5.218675in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{5.314450in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.227981in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{5.266702in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.271019in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{5.323108in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.206445in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{5.293422in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.279177in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{5.233444in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.240874in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{5.349263in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{5.274107in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{5.316342in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.290801in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{5.250212in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{5.282044in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{5.304915in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{5.248402in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{5.315465in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{5.327687in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{5.246198in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{5.276351in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{5.283592in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{5.276302in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{5.395955in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{5.293635in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{5.340253in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{5.237278in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{5.318349in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{5.271387in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{5.272264in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{5.315334in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{5.367285in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{5.274172in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{5.347816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.026250in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{4.942918in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{4.921874in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{4.917410in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{4.910365in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{4.910504in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.908555in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{4.918851in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.917582in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.910971in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.913797in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{4.955197in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.966837in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{5.145190in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{5.154610in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{5.177054in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{5.184975in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{5.119943in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{5.145960in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{5.139529in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{5.115135in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{5.083680in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{5.106706in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{5.104560in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{5.062235in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{5.120337in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{5.054969in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{5.082918in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{5.026348in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{5.082992in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.049620in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{5.042936in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{5.057181in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{5.067649in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.055608in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{5.027347in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.017984in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{5.034695in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.011955in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{5.022989in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.016428in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{5.026315in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{4.993492in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.019410in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{4.996908in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{5.020352in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.014298in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{5.015584in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.002281in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{5.026733in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.015289in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.028633in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.003338in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{5.024964in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{4.995024in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{5.056542in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{4.990068in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{5.014978in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.024890in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{5.006508in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{4.997620in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{5.017280in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.039978in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{5.023137in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.001077in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{5.011996in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.015027in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{5.002240in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.006197in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{5.013627in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.008744in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{5.010358in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{5.005148in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{5.012398in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.025758in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{5.013168in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{4.999865in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{5.015543in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{4.998292in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{5.014773in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{5.010596in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{5.025701in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{5.000266in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{5.023538in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{5.021097in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{5.009629in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{4.999726in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{5.016756in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{4.998464in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{5.016592in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{5.022023in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{5.031336in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{5.011390in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{5.012979in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{5.014421in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{5.012306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{4.928190in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{4.906785in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{4.905876in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{4.909734in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{4.904836in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{4.906572in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.902911in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{4.903091in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.902272in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.903410in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.905311in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{4.914641in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.915296in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{4.962348in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{4.953534in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{4.986390in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{4.965018in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{4.979337in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{4.958129in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{4.970646in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{4.963372in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{4.964584in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{4.951077in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{4.964134in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{4.951543in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{4.962561in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{4.944114in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{4.956221in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{4.951519in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{4.954738in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{4.957490in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{4.955852in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{4.946104in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{4.945785in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{4.939674in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{4.959989in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{4.945900in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{4.949823in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{4.937430in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{4.944597in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{4.934636in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{4.942672in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{4.933203in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{4.944941in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{4.937659in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{4.931515in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{4.935079in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{4.956966in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{4.930582in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{4.934931in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{4.934169in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{4.928943in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{4.936365in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{4.929893in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{4.928788in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{4.937200in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{4.937413in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{4.940125in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{4.925945in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{4.940395in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{4.926404in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{4.935374in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{4.933981in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{4.939248in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{4.929263in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{4.935251in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{4.928861in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{4.939191in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{4.929574in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{4.935709in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{4.925372in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{4.934464in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{4.929058in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{4.937995in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{4.925380in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{4.929369in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{4.931753in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{4.934448in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{4.931245in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{4.933637in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{4.933432in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{4.931925in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{4.929869in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{4.930000in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{4.925323in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{4.933276in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{4.926625in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{4.932572in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{4.930614in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{4.934939in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{4.922693in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{4.932138in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{4.925724in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{4.933080in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{4.928779in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{4.930816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{4.907834in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{4.902419in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{4.902567in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{4.902780in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{4.902354in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{4.902313in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.902214in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{4.902198in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.902141in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.903484in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.903615in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{4.915182in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.928657in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{4.960595in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{4.943917in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{4.959825in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{4.944441in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{4.946883in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{4.945981in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{4.948021in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{4.933637in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{4.941615in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{4.934726in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{4.936791in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{4.933195in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{4.940428in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{4.935144in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{4.932982in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{4.929263in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{4.935283in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{4.938101in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{4.937888in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{4.926772in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{4.929017in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{4.924340in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{4.934227in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{4.924651in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{4.929418in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{4.934554in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{4.930950in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{4.929435in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{4.927854in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{4.923963in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{4.924774in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{4.927043in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{4.923430in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{4.921890in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{4.924782in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{4.923504in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{4.922357in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{4.921759in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{4.922341in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{4.923365in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{4.921948in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{4.919556in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{4.928034in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{4.915313in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{4.919523in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{4.920555in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{4.922112in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{4.922382in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{4.920653in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{4.919646in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{4.914510in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{4.919015in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{4.923586in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{4.919498in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{4.920825in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{4.918139in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{4.922095in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{4.918704in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{4.920121in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{4.916648in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{4.920055in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{4.917156in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{4.927846in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{4.918884in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{4.919425in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{4.917852in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{4.920801in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{4.914387in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{4.920064in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{4.916222in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{4.919498in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{4.916631in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{4.918982in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{4.917672in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{4.923783in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{4.918663in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{4.916967in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{4.914985in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{4.918245in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{4.917901in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{4.921915in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{4.914330in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{4.912837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561413in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.529010in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Miner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{7.951855in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{5.041601in}}{\pgfqpoint{9.922805in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.673361in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{5.041601in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.139449in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.811356in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.764953in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{6.064822in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.651324in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.858588in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.732792in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.720602in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.860784in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.693025in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{5.978526in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{6.024973in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{6.024177in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{6.041405in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.072529in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{6.015588in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{6.158342in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{5.896305in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{6.103484in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{5.827670in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{5.993578in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{5.714237in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{6.105785in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{5.516457in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{5.687715in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{5.768898in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{5.867544in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{5.681483in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{5.622715in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{5.644335in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{6.185153in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{5.563857in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{5.612080in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{5.625545in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{5.449884in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{5.499088in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{5.663056in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{5.686478in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{5.780362in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{5.612891in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{5.891540in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{5.692683in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{5.618615in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{5.628649in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{5.929834in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{5.412609in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{5.650857in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{5.542125in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{5.446921in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{5.605578in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{5.829108in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{5.451730in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{5.456489in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{5.364773in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{5.654188in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{5.301837in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{5.829918in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{5.419585in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{5.661191in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{5.559369in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{5.525913in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{5.512351in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{5.588448in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{5.510040in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{5.590910in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{5.570816in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{5.818885in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{5.522954in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{5.541261in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{5.544573in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{5.491432in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{5.358082in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{5.535368in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{5.619962in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{5.582105in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{5.385591in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{5.579518in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{5.423750in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{5.774644in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{5.544094in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{5.597945in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{5.438404in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{5.519862in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{5.452728in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{5.712590in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{5.452569in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{5.865702in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{5.746710in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{5.704262in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{5.571418in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{5.611454in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{5.610469in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{5.826959in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{5.555796in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{5.690063in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{5.983094in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{5.983094in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{5.729244in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{5.984353in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{5.644202in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{5.927081in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{5.886857in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{5.823970in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{5.961986in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{5.975648in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{5.675535in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{5.798528in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{5.572158in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{5.916630in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{5.962176in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{5.857649in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{5.747725in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{6.030040in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{5.765544in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{5.901383in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{6.002305in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{5.962214in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{5.795652in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{5.785072in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{5.686598in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{5.958648in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{5.610104in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{5.850341in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{5.744883in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{5.948652in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{5.608566in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{5.873269in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{5.747252in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{5.939994in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{5.791700in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{5.944564in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{5.965247in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{5.995024in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{5.943787in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{5.914269in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{5.984649in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{5.877117in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{5.707022in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{5.950538in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{6.199663in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{6.139230in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{5.908885in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{5.847669in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{5.866439in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{6.028194in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{5.715978in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{6.186431in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{5.790821in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{6.077187in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{5.827353in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{6.050075in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{5.731320in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{6.096237in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{5.786258in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{5.917116in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{5.835573in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{6.037012in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{5.738972in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{6.254065in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{5.879775in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{6.310392in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{6.113109in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{6.363068in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{6.065055in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{5.860924in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{6.306684in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{5.884002in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{6.259789in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{6.260157in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{6.440144in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{6.274827in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{6.183637in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{6.094388in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{6.363233in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{6.283433in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.386651in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{6.265690in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{6.474531in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{6.513956in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{6.556245in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{6.044745in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{6.032687in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{6.050248in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.876574in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{6.155604in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.950058in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{6.425751in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{6.308261in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{6.013393in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.391281in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{5.673361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{5.003195in}}{\pgfqpoint{9.922805in}{6.353129in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.836305in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{5.226753in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.447213in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.820590in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.667222in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.666643in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.479635in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.248639in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.273486in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.172859in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.345122in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.350218in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{5.438236in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{5.262090in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{5.339297in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{5.203328in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{5.223426in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{5.089345in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{5.312125in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{5.069763in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{5.235074in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{5.076888in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{5.161723in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{5.164453in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{5.262450in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{5.110742in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{5.105115in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{5.173577in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{5.165100in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{5.095147in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{5.069429in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{5.144666in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{5.176288in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{5.136261in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{5.084790in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{5.119552in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{5.206132in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{5.075302in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{5.163910in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{5.113549in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{5.160995in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{5.070544in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{5.154062in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{5.057886in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{5.112926in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{5.086722in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{5.155272in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{5.142602in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{5.098658in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{5.091756in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{5.138569in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{5.062637in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{5.250184in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{5.068777in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{5.135160in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{5.076288in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{5.159982in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{5.057777in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{5.014881in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{5.031968in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{5.109341in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{5.068855in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{5.217307in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{5.050162in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{5.157372in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{5.025585in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{5.165696in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{5.081875in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{5.119061in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{5.098525in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{5.144799in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{5.003497in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{5.074511in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{5.047938in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{5.122272in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{5.052322in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{5.137929in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{5.038064in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{5.107926in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{5.041453in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{5.108369in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{5.006396in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{5.106340in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{5.085841in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{5.119268in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{5.042457in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{5.087052in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{5.051827in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{5.171786in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{5.003195in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{5.130919in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{5.133618in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{5.046217in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{5.067483in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{5.094399in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{5.107073in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{5.057653in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{5.364597in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{5.364597in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{5.137142in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{5.177353in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{5.149948in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{5.211917in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{5.201191in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{5.172738in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{5.073118in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{5.228340in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{5.125685in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{5.158157in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{5.150119in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{5.230755in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{5.252494in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{5.139019in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{5.198382in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{5.254067in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{5.240994in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{5.171689in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{5.057320in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{5.219566in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{5.120098in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{5.159784in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{5.090709in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{5.266896in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{5.178534in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{5.256894in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{5.164881in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{5.167935in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{5.134562in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{5.229520in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{5.114388in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{5.280475in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{5.208755in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{5.269256in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{5.207296in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{5.182867in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{5.159975in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{5.305919in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{5.185775in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{5.279612in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{5.217156in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{5.196998in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{5.199570in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{5.263614in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{5.163501in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{5.211424in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{5.200874in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{5.284958in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{5.195280in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{5.265702in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{5.194761in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{5.204379in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{5.177140in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{5.190930in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{5.177648in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{5.262450in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{5.256389in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{5.280836in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{5.151047in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{5.237077in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{5.161720in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{5.461396in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{5.194270in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{5.186058in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{5.321199in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{5.243778in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{5.266085in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{5.284888in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{5.189583in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{5.372018in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{5.277966in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{5.515509in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{5.217476in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{5.316676in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{5.249274in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{5.266583in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{5.262153in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{5.410579in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{5.196145in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{5.484365in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{5.375336in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{5.606866in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{5.480017in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{5.650009in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.484923in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.731072in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.662343in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.469194in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.607291in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.694806in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.837908in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{6.162137in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{6.353129in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.581470in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{5.836305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{4.895323in}}{\pgfqpoint{9.922728in}{5.383472in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.270839in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{5.100064in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.123291in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.104085in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.029377in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{4.943576in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{4.952478in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{4.994692in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{4.946624in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{4.950524in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{4.980692in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{4.958794in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{4.974356in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{4.983089in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{4.998367in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{4.955673in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{4.953530in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{4.947285in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{4.970965in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{4.944625in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{4.960741in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{4.951872in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{4.961878in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{4.944290in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{5.013225in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{4.928991in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{4.953607in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{4.930371in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{4.961221in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{4.926644in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{4.970407in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{4.934318in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{4.925638in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{4.927825in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{4.931085in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{4.921943in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{4.947017in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{4.935773in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{4.965921in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{4.919488in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{4.944779in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{4.938604in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{4.963008in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{4.930486in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{4.952636in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{4.928851in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{4.961978in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{4.948201in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{4.922782in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{4.922322in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{4.981693in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{4.943414in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{4.962113in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{4.924626in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{4.975849in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{4.923986in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{4.970938in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{4.944783in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{4.962061in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{4.937724in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{4.929795in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{4.924601in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{4.960196in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{4.932354in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{4.949614in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{4.932117in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{4.939423in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{4.970001in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{4.949574in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{4.946110in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{4.965471in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{4.955028in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{4.952192in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{4.931263in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{4.947828in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{4.945256in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{4.986113in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{4.949520in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{4.924714in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{4.898748in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{4.963810in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{4.947407in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{4.938351in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{4.945050in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{4.943525in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{4.933773in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{4.941067in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{4.915964in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{4.923753in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{4.934448in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{4.964865in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{4.964782in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{4.919327in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{4.955933in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{4.947131in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{4.918565in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{4.991636in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{4.991636in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{4.950102in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{5.022856in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{4.946453in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{5.035187in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{5.018413in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{5.098902in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{5.033826in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{5.124587in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{5.005696in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{5.165565in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{4.941949in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{5.000196in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{4.952575in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{5.004254in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{4.969771in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{4.983616in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{5.089351in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{5.107522in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{5.040778in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{5.000359in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{5.044259in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{5.042741in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{5.062409in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{5.078387in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{5.020357in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{4.997260in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{4.985710in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{5.027618in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{5.050545in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{4.989956in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{5.004795in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{5.065178in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{4.995339in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{5.052336in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{5.113871in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{5.100483in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{4.989968in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{5.038089in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{4.985922in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{5.095673in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{5.007653in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{5.027886in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{4.953567in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{5.004022in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{4.958338in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{4.994354in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{5.011306in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{5.037238in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{4.973737in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{4.977404in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{4.965460in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{4.960745in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{4.950538in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{5.005086in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{4.956972in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{5.037836in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{4.942947in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{4.991538in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{4.965316in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{4.983749in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{4.996108in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{4.998747in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{4.946511in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{4.979007in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{4.976231in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{4.984400in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{4.940190in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{4.982921in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{4.965958in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{5.026418in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{4.961042in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{5.095595in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{4.981624in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{4.994827in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{4.991968in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{5.057485in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{5.004639in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{5.028131in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{4.986553in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{5.049000in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{4.974188in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{5.061406in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{5.002810in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{5.093310in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.022254in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.015119in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{4.995847in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.098386in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.004524in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.126245in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.225168in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.187301in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.383472in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.320761in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{5.270839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{4.903276in}}{\pgfqpoint{9.922669in}{5.022486in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.022486in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{4.918734in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{4.970668in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{4.947190in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{4.934756in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{4.910241in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{4.909499in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{4.917373in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{4.915495in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{4.905124in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{4.920855in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{4.903276in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{4.918158in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{4.909495in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{4.917857in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{4.913131in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{4.922301in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{4.916662in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{4.928690in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{4.919400in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{4.915273in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{4.922782in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{4.923844in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{4.922962in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{4.942308in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{4.915292in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{4.936890in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{4.922884in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{4.924470in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{4.919716in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{4.936425in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{4.915525in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{4.917351in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{4.920889in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{4.916580in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{4.917208in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{4.925130in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{4.929698in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{4.924195in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{4.925733in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{4.920699in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{4.915778in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{4.918067in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{4.917399in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{4.922063in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{4.917948in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{4.926141in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{4.916797in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{4.921806in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{4.904388in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{4.917780in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{4.913188in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{4.915055in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{4.934097in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{4.925718in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{4.909239in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{4.924301in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{4.914474in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{4.916477in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{4.912914in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{4.927617in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{4.928425in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{4.922920in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{4.917698in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{4.922158in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{4.915023in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{4.938117in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{4.937822in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{4.926044in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{4.916411in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{4.925285in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{4.913655in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{4.918582in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{4.909437in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{4.932300in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{4.908041in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{4.925620in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{4.920724in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{4.920296in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{4.920838in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{4.926236in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{4.921351in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{4.915095in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{4.916378in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{4.921627in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{4.929241in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{4.927376in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{4.915189in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{4.920178in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{4.921318in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{4.922120in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{4.911214in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{4.924655in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{4.916313in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{4.929042in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{4.917662in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{4.921493in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{4.947232in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{4.947232in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{4.924919in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{4.977109in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{4.926931in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{4.940913in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{4.917508in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{4.940135in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{4.933525in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{4.932587in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{4.946614in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{4.951600in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{4.950879in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{4.953733in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{4.929277in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{4.974425in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{4.954793in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{4.956987in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{4.942381in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{4.927528in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{4.929781in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{4.945734in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{4.945928in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{4.954780in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{4.943237in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{4.952741in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{4.929227in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{4.933113in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{4.930328in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{4.939284in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{4.963358in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{4.941913in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{4.944339in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{4.939765in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{4.926601in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{4.955905in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{4.960854in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{4.952292in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{4.933735in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{4.925984in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{4.923498in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{4.945787in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{4.941145in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{4.943045in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{4.946656in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{4.944277in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{4.920144in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{4.946252in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{4.955788in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{4.938219in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{4.937805in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{4.934366in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{4.946506in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{4.967939in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{4.943139in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{4.941567in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{4.943856in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{4.934115in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{4.934021in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{4.948001in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{4.939245in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{4.948092in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{4.935105in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{4.942270in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{4.944348in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{4.936498in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{4.932239in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{4.947341in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{4.927113in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{4.951644in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{4.947114in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{4.972665in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{4.946692in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{4.957908in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{4.934021in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{4.936995in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{4.955531in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{4.949302in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{4.937100in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{4.951612in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{4.929354in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{4.936007in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{4.931920in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{4.945031in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{4.916576in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{4.932708in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{4.929272in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{4.930101in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{4.920676in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{4.918440in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{4.927107in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{4.963813in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{4.935503in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{4.945877in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{4.956642in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.018214in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{5.022486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{4.903526in}}{\pgfqpoint{9.922655in}{4.983593in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{4.919894in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{4.903526in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{4.921499in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{4.913242in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{4.915735in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{4.926258in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{4.910961in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{4.934950in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{4.917792in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{4.910869in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{4.931581in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{4.913806in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{4.927697in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{4.916298in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{4.924236in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{4.923562in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{4.934450in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{4.933991in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{4.945764in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{4.934741in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{4.949847in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{4.935521in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{4.945134in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{4.925962in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{4.934350in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{4.930461in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{4.951677in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{4.932822in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{4.947261in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{4.931132in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{4.927904in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{4.924610in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{4.940652in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{4.934404in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{4.929763in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{4.924533in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{4.925771in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{4.920002in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{4.932629in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{4.923143in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{4.925264in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{4.923662in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{4.924212in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{4.926061in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{4.935281in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{4.924802in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{4.926983in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{4.921153in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{4.924028in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{4.917696in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{4.926402in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{4.932648in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{4.928965in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{4.920862in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{4.924530in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{4.917395in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{4.918033in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{4.916294in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{4.920445in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{4.919512in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{4.922680in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{4.916125in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{4.929904in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{4.926955in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{4.927127in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{4.917536in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{4.928014in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{4.917632in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{4.913692in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{4.922470in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{4.913248in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{4.927773in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{4.928516in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{4.915942in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{4.925263in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{4.926175in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{4.923046in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{4.919990in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{4.927952in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{4.919939in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{4.919866in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{4.917901in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{4.927539in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{4.918366in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{4.928449in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{4.915032in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{4.929937in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{4.923036in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{4.928570in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{4.918428in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{4.917153in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{4.926292in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{4.930617in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{4.921007in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{4.915770in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{4.915140in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{4.916375in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{4.938782in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{4.938782in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{4.923525in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{4.965465in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{4.924075in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{4.937452in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{4.933703in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{4.938625in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{4.944911in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{4.939560in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{4.951752in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{4.954341in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{4.935292in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{4.931064in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{4.930874in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{4.941374in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{4.936822in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{4.953144in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{4.938038in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{4.942768in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{4.929129in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{4.936407in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{4.935688in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{4.940397in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{4.944385in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{4.938258in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{4.940417in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{4.983593in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{4.943490in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{4.938289in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{4.937814in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{4.938188in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{4.934686in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{4.943142in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{4.936023in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{4.946541in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{4.948088in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{4.956476in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{4.937922in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{4.953108in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{4.935145in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{4.948831in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{4.933351in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{4.937514in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{4.938862in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{4.958265in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{4.937501in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{4.944348in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{4.937147in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{4.957809in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{4.942728in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{4.941960in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{4.937543in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{4.948334in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{4.940110in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{4.941718in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{4.931935in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{4.950187in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{4.931430in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{4.951378in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{4.929840in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{4.950583in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{4.944289in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{4.955570in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{4.938546in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{4.952815in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{4.946563in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{4.953392in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{4.956551in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{4.954461in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{4.944798in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{4.969990in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{4.951437in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{4.958304in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{4.943704in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{4.957342in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{4.967165in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{4.961034in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{4.947037in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{4.956741in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{4.946341in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{4.946122in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{4.935650in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{4.945340in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{4.940564in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{4.937419in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{4.918351in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{4.943117in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{4.926711in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{4.957086in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{4.939025in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{4.937857in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{4.936479in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{4.940102in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{4.925453in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{4.934188in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{4.919894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025820in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.974237in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.922655in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{4.902898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=4.864317in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{5.376767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=5.338187in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{5.850636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=5.812056in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{6.324505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=6.285925in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.357481in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.265365in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.912375in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{6.036607in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{6.245287in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.800691in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{6.007096in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.804683in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.885425in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.946735in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.868885in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{6.267386in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{6.269464in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{6.249354in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{6.153548in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.229590in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{6.149511in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{6.260788in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{5.995347in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{6.143560in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{6.051249in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{6.216861in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{5.987197in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{6.182787in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{5.700230in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{5.997199in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{5.814911in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{6.216605in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{5.873269in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{5.992891in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{5.878722in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{6.247772in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{5.721816in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{5.933072in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{5.682259in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{5.743448in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{5.667330in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{5.790086in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{5.736368in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{5.938300in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{5.672105in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{5.970807in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{5.760018in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{5.847901in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{5.709735in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{6.058133in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{5.564293in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{5.839526in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{5.704282in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{5.647295in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{5.757232in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{5.984169in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{5.825697in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{5.703514in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{5.535898in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{5.765652in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{5.643243in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{5.872094in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{5.681686in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{5.828107in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{5.762308in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{5.735238in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{5.652025in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{5.764221in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{5.628646in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{5.732090in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{5.589691in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{5.883768in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{5.633918in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{5.695801in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{5.577338in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{5.725040in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{5.522340in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{5.660220in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{5.707807in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{5.772160in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{5.693948in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{5.740450in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{5.594647in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{5.902342in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{5.645909in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{5.727797in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{5.700290in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{5.718246in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{5.512443in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{5.755559in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{5.564052in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{5.920675in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{5.854348in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{5.764116in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{5.729137in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{5.769268in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{5.627336in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{5.905656in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{5.642520in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{5.836578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.531529in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.514341in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{6.086860in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.914679in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.752276in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.587220in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.427965in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.371340in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.417601in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.538097in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.417571in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{5.544123in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{5.371053in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{5.473081in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{5.289332in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{5.353896in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{5.142745in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{5.361352in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{5.165958in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{5.250828in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{5.163081in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{5.239199in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{5.190965in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{5.388979in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{5.194354in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{5.238566in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{5.181580in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{5.224994in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{5.180616in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{5.156604in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{5.232933in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{5.181173in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{5.165266in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{5.273093in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{5.140636in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{5.221605in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{5.113175in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{5.222373in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{5.184969in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{5.211723in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{5.124096in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{5.172496in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{5.117513in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{5.158652in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{5.140741in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{5.210487in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{5.168941in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{5.191808in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{5.146315in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{5.174997in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{5.113069in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{5.256899in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{5.134174in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{5.166079in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{5.146722in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{5.219797in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{5.121776in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{5.160400in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{5.095972in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{5.146104in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{5.138075in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{5.243281in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{5.129459in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{5.218923in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{5.069986in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{5.197608in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{5.108219in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{5.143498in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{5.131703in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{5.200846in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{5.091016in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{5.170704in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{5.069324in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{5.141028in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{5.086210in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{5.178748in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{5.047692in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{5.139808in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{5.141224in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{5.181218in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{5.102389in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{5.122680in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{5.169167in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{5.175012in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{5.096288in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{5.122605in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{5.088756in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{5.200063in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{5.038156in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{5.151829in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{5.167405in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{5.129067in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{5.108716in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{5.135876in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{5.122107in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{5.211125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.185451in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.222026in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.243779in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.108339in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.084372in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.039361in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{4.999608in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.022505in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{4.973186in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{4.997906in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{4.990524in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{5.033833in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{4.992950in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{5.029886in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{4.964931in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{5.001265in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{4.966919in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{4.999548in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{4.974632in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{5.009113in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{4.971920in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{4.978353in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{4.962957in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{5.054410in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{4.945016in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{4.990012in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{4.948165in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{4.972071in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{4.933417in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{4.977404in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{4.955275in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{4.952322in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{4.937168in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{4.964916in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{4.959026in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{4.965383in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{4.950545in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{4.978729in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{4.931218in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{4.991308in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{4.947788in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{4.984047in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{4.940512in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{4.956691in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{4.947155in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{4.969691in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{4.960969in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{4.980010in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{4.966814in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{4.988024in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{4.950876in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{4.983068in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{4.939096in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{5.001867in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{4.965820in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{5.033306in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{4.965353in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{5.000075in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{4.963846in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{5.015139in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{5.019236in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{5.006266in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{4.963846in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{5.007396in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{4.968456in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{4.964690in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{5.010273in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{4.988596in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{4.965910in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{4.981365in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{4.987692in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{5.015289in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{4.996836in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{4.995284in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{4.994757in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{4.993236in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{4.995149in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{5.016118in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{4.994049in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{4.973713in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{4.958589in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{4.971303in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{4.948812in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{4.971860in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{4.937861in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{5.030444in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{4.973382in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{5.020276in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{4.978790in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{5.016675in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{4.991639in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{4.999984in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{4.932890in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{4.989395in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{4.948617in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{4.955101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{4.970610in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{4.994441in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{4.951916in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{4.940316in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{4.922872in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{4.936656in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{4.922240in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{4.916967in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{4.912900in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{4.925478in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{4.916274in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{4.925433in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{4.913036in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{4.931444in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{4.922526in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{4.929154in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{4.923008in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{4.940151in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{4.928250in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{4.932287in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{4.939156in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{4.930419in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{4.928491in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{4.950108in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{4.930992in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{4.954778in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{4.934999in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{4.938057in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{4.923415in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{4.941883in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{4.923882in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{4.926925in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{4.932619in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{4.929425in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{4.926156in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{4.936611in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{4.934472in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{4.936098in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{4.929877in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{4.927407in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{4.929817in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{4.929817in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{4.930269in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{4.945001in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{4.932227in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{4.930254in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{4.927301in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{4.930013in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{4.930088in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{4.932016in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{4.916666in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{4.929666in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{4.940377in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{4.934381in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{4.925192in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{4.935044in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{4.918986in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{4.921230in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{4.923324in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{4.939955in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{4.944640in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{4.939412in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{4.922149in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{4.930962in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{4.929681in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{4.940015in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{4.950590in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{4.932664in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{4.923369in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{4.929199in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{4.921441in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{4.935662in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{4.926337in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{4.943540in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{4.926985in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{4.935677in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{4.925252in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{4.923912in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{4.931609in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{4.941612in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{4.938072in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{4.944760in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{4.922827in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{4.937680in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{4.940060in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{4.939488in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{4.930901in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{4.926382in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{4.927422in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{4.931127in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{4.914361in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{4.932784in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{4.921622in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{4.953075in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{4.921291in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{4.934362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.811806in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{4.911710in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{4.927843in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{4.919347in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{4.927919in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{4.931368in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{4.924409in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{4.936987in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{4.937439in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{4.918790in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{4.937349in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{4.916079in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{4.932558in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{4.928431in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{4.934788in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{4.929606in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{4.940286in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{4.940166in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{4.951253in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{4.940889in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{4.955440in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{4.951343in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{4.951238in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{4.934833in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{4.946327in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{4.940949in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{4.960833in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{4.938810in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{4.943841in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{4.940648in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{4.935586in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{4.946734in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{4.936475in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{4.942666in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{4.934411in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{4.938177in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{4.924921in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{4.942003in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{4.927286in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{4.937725in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{4.927798in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{4.932965in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{4.933086in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{4.941808in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{4.931173in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{4.934472in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{4.931941in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{4.940919in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{4.927422in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{4.935375in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{4.935074in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{4.943615in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{4.929862in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{4.931022in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{4.925373in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{4.933432in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{4.925719in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{4.936776in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{4.928717in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{4.939578in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{4.932107in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{4.938222in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{4.931489in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{4.935134in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{4.926111in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{4.933101in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{4.927723in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{4.925991in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{4.932980in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{4.948421in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{4.934095in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{4.933387in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{4.930163in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{4.932830in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{4.930932in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{4.929726in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{4.924559in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{4.935360in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{4.928988in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{4.936505in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{4.927361in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{4.934456in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{4.924620in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{4.929757in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{4.925162in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{4.942139in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{4.937394in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{4.934065in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{4.931670in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{4.927889in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{4.929998in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{4.934035in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{4.922541in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{4.940618in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{4.919332in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{4.927578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.951855in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.984257in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Jumper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{3.007402in}}{\pgfqpoint{2.557064in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.934387in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{3.596154in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.270068in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{3.026506in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{3.045111in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{3.177705in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{3.028297in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{3.107539in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{3.081256in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{3.007402in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{3.330752in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{3.397492in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.894186in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.314292in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.358672in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.530680in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.509043in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.439080in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.365235in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.588384in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.719433in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.682427in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.616461in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.697228in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.746141in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.579172in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.593554in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.457161in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.493270in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.452237in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.315960in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.493887in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.514721in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.446921in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.578609in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.521311in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.487418in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.400511in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.600296in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.411885in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.456145in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.395882in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.382533in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.406371in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.414946in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.344225in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.418483in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.404793in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.560153in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.517656in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.519820in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.466111in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.457930in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.388521in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.586132in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.419596in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.388872in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.427424in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.495378in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.437480in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.444247in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.436357in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.453919in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.470246in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.572892in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.451406in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.500037in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.379875in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.518822in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.502227in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.552852in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.362058in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.459124in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.513766in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.432203in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.483814in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.444924in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.325544in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.370038in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.447648in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.522844in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.458537in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.488489in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.433821in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.441771in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.307676in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.542587in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.396599in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.392537in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.485888in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.525945in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.538712in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.541965in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.470480in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.457513in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.446845in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{3.554049in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{3.791223in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{3.791223in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.584023in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.668128in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.601438in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.605594in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.591219in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.657776in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.597730in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.647731in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.511939in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.640360in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.595930in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.815954in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.842880in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.783568in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.568417in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.618699in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.551040in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.698894in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.640013in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.710685in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.614070in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.595768in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.688953in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.730834in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.731269in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.799601in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.721990in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.702122in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.655019in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.714537in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.585302in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.676671in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.547817in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.613819in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.755038in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.775613in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.594184in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.557276in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.473550in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.535657in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.597781in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.834774in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.616448in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.709977in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.712125in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.710236in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.604380in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.680962in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.689905in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.700102in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.593619in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.612715in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.551577in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.773829in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.605416in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.609293in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.742309in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.840205in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.653138in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.571429in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.662985in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.763802in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.837721in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.646286in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.602603in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.882447in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.799914in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{4.038796in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.874081in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.986375in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.947432in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{4.023177in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.955909in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.791904in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.860300in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.835415in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{4.116175in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{4.104488in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{4.368252in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.797402in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{4.082439in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{4.279391in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{3.762718in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{3.510683in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{3.519747in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{3.202691in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{3.173998in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{3.102423in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{3.300233in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{3.125398in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{3.333171in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.673062in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{3.934387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{2.791052in}}{\pgfqpoint{2.557064in}{3.826991in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.826991in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.176715in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.950988in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.906447in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.919686in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.914447in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.870877in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.860565in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{2.862231in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{2.791052in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{2.861347in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{2.852865in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.230404in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.223942in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.193609in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.210100in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.146201in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.139667in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.163077in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.123830in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.233252in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.296517in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.250616in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.250473in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.169729in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.273039in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.252925in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.215164in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.313382in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.355049in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.163306in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.276039in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.197123in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.280663in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.321250in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.231526in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.267089in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.264664in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.239140in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.297470in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.187301in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.254998in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.211071in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.313670in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.183882in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.261130in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.261382in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.194024in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.229269in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.272668in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.189610in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.275061in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.213539in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.363217in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.215555in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.145924in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.182223in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.209868in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.153250in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.217478in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.192604in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.376538in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.098822in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.129411in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.204546in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.212409in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.183614in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.236950in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.139789in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.158178in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.155663in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.188688in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.212764in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.175311in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.109256in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.168503in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.179927in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.272406in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.194277in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.219940in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.230438in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.314603in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.208326in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.212222in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.207714in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.220446in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.254077in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.129400in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.146197in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.160287in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.210120in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.265715in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.152050in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.222802in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.125781in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{3.294529in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{3.463427in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{3.463427in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.344128in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.394696in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.387064in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.368451in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.374669in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.297570in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.395980in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.420528in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.338463in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.235235in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.395478in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.291884in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.407863in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.330130in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.305506in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.327497in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.397443in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.359873in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.369660in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.368262in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.373313in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.370474in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.378404in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.300711in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.344973in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.318708in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.357590in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.273224in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.494973in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.340009in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.358546in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.270078in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.427585in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.437700in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.517706in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.467366in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.330861in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.339308in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.469893in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.331455in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.396273in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.290298in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.430154in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.462766in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.406138in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.285936in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.426282in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.317897in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.432318in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.402209in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.453561in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.308425in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.318972in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.281104in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.377842in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.517718in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.401094in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.323868in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.435868in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.537723in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.483250in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.382643in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.444724in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.298553in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.435074in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.476409in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.434359in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.326442in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.293434in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.345764in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.344731in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.381280in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.436875in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.328400in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.385625in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.373914in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.374963in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.407466in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.459837in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.554314in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.419588in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.523491in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.249965in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{3.314249in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{3.442446in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{3.242235in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{3.217870in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{3.077199in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{3.118559in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{3.149791in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.961233in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{3.036434in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.383543in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{3.826991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{2.726920in}}{\pgfqpoint{2.556987in}{3.485173in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.485173in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{3.291347in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.008549in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.858492in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.874481in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.846534in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.859907in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.862838in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{2.834268in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{2.874274in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{2.808889in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{2.831144in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.004615in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.091677in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{2.963144in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.064242in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.029390in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.084097in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.057192in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.069028in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.057988in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.076286in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.021029in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.043805in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.014831in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.029598in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.039085in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.023200in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{2.998092in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{2.989837in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{2.957256in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{2.987910in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{2.969414in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{2.996586in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{2.980165in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{2.999653in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{2.971051in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.016867in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{2.988773in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.004572in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{2.969530in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{2.977842in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{2.989571in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.007637in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{2.989344in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.018769in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{2.976228in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{2.994224in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{2.985085in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.000481in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{2.979266in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{2.989971in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{2.980654in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{2.998283in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{2.962009in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{2.991021in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{2.953374in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{2.963503in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{2.964759in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{2.985771in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{2.982101in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{2.969581in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{2.979133in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{2.965968in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{2.977095in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.003182in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{2.956580in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{2.968843in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{2.979564in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{2.965765in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{2.936875in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{2.977407in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{2.972200in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{2.991281in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{2.962790in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{2.992311in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{2.982811in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{2.996870in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{2.948486in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.004222in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{2.969812in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{2.967819in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{2.993999in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{2.998188in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{2.981936in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{2.997394in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{2.981103in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{2.987804in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{2.962708in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{2.998889in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{2.982044in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{2.973712in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{2.949541in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{2.950251in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{2.956698in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{2.991420in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{3.035941in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{3.035941in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.053394in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.113631in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.005966in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.035274in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.021104in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.025093in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.000916in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.038190in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.024478in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.023425in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.052021in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.026502in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{2.996099in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.016949in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.000403in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.014894in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{2.979662in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.023286in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{2.998551in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.054430in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{2.993645in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.022062in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{2.988747in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.033261in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.023033in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.037603in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.021637in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.024861in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{2.988466in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.029890in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.026561in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.020923in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.010766in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{2.993158in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.003905in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.072691in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.009902in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.062978in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.015514in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.050212in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{2.998540in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.017537in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.025103in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.048675in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.017578in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.026066in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.011848in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.056166in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.048949in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.120820in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.039305in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.040165in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.021914in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.031764in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.002963in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.010253in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.045582in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.055485in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.018339in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.068187in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.027693in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.107947in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.021702in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.023708in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.026428in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.057877in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.049997in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.129681in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.073853in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.108996in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.115800in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.068093in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.121855in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.147791in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.129396in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.161794in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.163191in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.235172in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.181682in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.223001in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.115157in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.117979in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.118541in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.117396in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{3.117755in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{3.130466in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{3.082202in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.949991in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{3.061185in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.916442in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.898757in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{3.429323in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.914924in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.029278in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{3.485173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{2.845945in}}{\pgfqpoint{2.556928in}{3.110040in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.110040in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{3.055714in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{2.922408in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.856760in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.860912in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.845945in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.864201in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.939578in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.962452in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{2.930270in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{2.951962in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{2.918279in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{2.937802in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{2.935467in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{2.938617in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{2.918776in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{2.958500in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{2.926293in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{2.923744in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{2.909782in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{2.914605in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{2.902989in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.904129in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{2.906181in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.905841in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{2.884688in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{2.890544in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{2.893664in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{2.889303in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{2.887200in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{2.886850in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{2.887623in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{2.893889in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{2.901386in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{2.893102in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{2.888586in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{2.888799in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{2.894329in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{2.885201in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{2.888974in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{2.881335in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{2.888426in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{2.887483in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{2.885129in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{2.877943in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{2.888423in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{2.884967in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{2.883652in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{2.885476in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{2.890829in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{2.881850in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{2.883837in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{2.881037in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{2.886289in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{2.880259in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{2.880796in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{2.883839in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{2.885289in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{2.880936in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{2.883133in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{2.888691in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{2.880822in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{2.878287in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{2.878443in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{2.876352in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{2.880572in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{2.871429in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{2.881344in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{2.876091in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{2.884748in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{2.876626in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{2.878210in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{2.878223in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{2.878854in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{2.879251in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{2.886270in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{2.879051in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{2.881526in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{2.877069in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{2.880977in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{2.878193in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{2.880836in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{2.874252in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{2.877591in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{2.877848in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{2.878028in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{2.871449in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{2.878581in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{2.878288in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{2.878142in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{2.875438in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{2.875087in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{2.872439in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{2.884583in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{2.876470in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{2.880484in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{2.882234in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{2.882234in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{2.880225in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{2.889187in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{2.879811in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{2.882648in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{2.893355in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{2.886803in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{2.879004in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{2.884396in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{2.881773in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{2.905362in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{2.887009in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{2.884523in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{2.893967in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{2.890257in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{2.885005in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{2.902833in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{2.883364in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{2.915201in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{2.891291in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{2.892785in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{2.890074in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{2.903874in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{2.887585in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{2.900978in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{2.891061in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{2.897338in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{2.885669in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{2.884353in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{2.905813in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{2.900916in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{2.888747in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{2.889068in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{2.881748in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{2.902878in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{2.892488in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{2.911935in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{2.897500in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{2.912611in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{2.891921in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{2.905824in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{2.899947in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{2.903516in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{2.890543in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{2.887499in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{2.899130in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{2.911051in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{2.901763in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{2.904914in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{2.895062in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{2.903571in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{2.893349in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{2.906445in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{2.897190in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{2.896624in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{2.903051in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{2.919564in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{2.898610in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{2.911710in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{2.904213in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{2.891642in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{2.896194in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{2.906953in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{2.912083in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{2.928700in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{2.917198in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{2.916141in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{2.919500in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{2.931240in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{2.911779in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{2.938624in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.911743in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{2.940089in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{2.932239in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.930950in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{2.932930in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{2.968380in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{2.980368in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{2.980495in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{2.966047in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{2.965004in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{2.966929in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.003022in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.008605in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.049443in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{3.005888in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{3.015090in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{2.955833in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.970097in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.994697in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.940776in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.994110in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.874174in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.961332in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.004346in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{3.110040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{2.847781in}}{\pgfqpoint{2.556914in}{2.953377in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{2.953377in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{2.873673in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{2.859551in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.847781in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.849988in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.851300in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.851012in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.859531in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{2.858057in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{2.857087in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{2.858622in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{2.873854in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{2.863569in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{2.873799in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{2.872561in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{2.874471in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{2.866269in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{2.868868in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{2.865652in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{2.865645in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{2.864831in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.864974in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{2.863408in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{2.862146in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.860917in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{2.863866in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{2.861626in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{2.862441in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{2.861230in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{2.861790in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{2.860586in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{2.862211in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{2.860058in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{2.861455in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{2.857181in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{2.861234in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{2.858940in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{2.859685in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{2.860215in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{2.861611in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{2.858551in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{2.859752in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{2.859272in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{2.860456in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{2.859524in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{2.859331in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{2.858634in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{2.859382in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{2.858139in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{2.860918in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{2.860129in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{2.860053in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{2.859845in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{2.862096in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{2.859224in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{2.859733in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{2.859744in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{2.860424in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{2.863092in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{2.859844in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{2.859987in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{2.862621in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{2.859533in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{2.862376in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{2.859877in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{2.860952in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{2.861388in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{2.859400in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{2.860061in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{2.857724in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{2.859540in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{2.860457in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{2.860184in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{2.861257in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{2.861150in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{2.861039in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{2.861744in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{2.860872in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{2.857935in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{2.859542in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{2.858861in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{2.860151in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{2.860181in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{2.860032in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{2.859648in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{2.859145in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{2.858757in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{2.860051in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{2.860865in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{2.859802in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{2.860324in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{2.859623in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{2.859520in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{2.860496in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{2.859098in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{2.859718in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{2.861386in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{2.861386in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{2.864488in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{2.865412in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{2.863756in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{2.865865in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{2.866048in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{2.862125in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{2.864247in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{2.861964in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{2.865470in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{2.862140in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{2.860664in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{2.860568in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{2.861878in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{2.862373in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{2.863198in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{2.865481in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{2.865186in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{2.866031in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{2.867593in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{2.862724in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{2.864294in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{2.861997in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{2.863225in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{2.862531in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{2.864178in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{2.871458in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{2.861755in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{2.865602in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{2.862485in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{2.864447in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{2.860944in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{2.866054in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{2.861664in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{2.874810in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{2.862824in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{2.865621in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{2.868522in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{2.868027in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{2.864527in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{2.865887in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{2.865224in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{2.868324in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{2.863144in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{2.869018in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{2.865602in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{2.863133in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{2.863810in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{2.865752in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{2.865218in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{2.868678in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{2.862381in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{2.864612in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{2.860488in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{2.865448in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{2.864238in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{2.863545in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{2.862641in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{2.865316in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{2.862677in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{2.864873in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{2.868152in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{2.864873in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{2.863306in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{2.862879in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{2.861717in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{2.863411in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{2.864524in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{2.866409in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{2.864238in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{2.867040in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.865809in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{2.864226in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{2.863960in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.867812in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{2.866629in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{2.873909in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{2.870010in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{2.870531in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{2.875961in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{2.886979in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{2.884200in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{2.893203in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{2.903233in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{2.921966in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{2.906389in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{2.898259in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{2.893972in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.885730in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.889563in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.883765in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.877682in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.905668in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.900200in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{2.931338in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{2.953377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660079in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608496in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556914in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{2.856098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.817517in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{3.203972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.165391in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{3.551845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.513265in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{3.899719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.861139in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{4.247593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.209013in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.562092in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clip frac.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.765270in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.471565in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{3.179839in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{3.085254in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{3.238969in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{3.065360in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{3.140768in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{3.141974in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{3.263574in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{3.420717in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{3.580105in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{4.086788in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.698366in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.578037in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.963972in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.938647in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.771784in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.852280in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.777424in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.771364in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.704183in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.826568in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.884659in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.763302in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.789964in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.665621in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.766033in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.626076in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.599203in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.548245in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.580503in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.642321in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.671206in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.592148in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.529423in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.526825in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.720251in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.577097in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.532719in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.500649in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.578181in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.478974in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.513831in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.468922in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.559293in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.547349in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.620557in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.561018in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.615028in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.589118in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.583953in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.502485in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.710453in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.508688in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.462264in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.450487in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.526327in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.515832in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.609930in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.595698in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.533869in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.509031in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.624782in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.518354in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.607287in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.517447in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.610472in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.612109in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.676226in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.546664in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.594979in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.601360in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.513986in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.548942in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.577805in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.482778in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.534466in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.499344in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.570772in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.513477in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.636028in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.638351in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.628862in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.451803in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.591473in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.454269in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.520134in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.541809in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.591860in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.564966in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.573779in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.535959in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.562820in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.515434in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{3.672636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.681734in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.280129in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.993711in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.933840in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{3.034738in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{3.016503in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.974038in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{3.039217in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{3.052233in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{3.116749in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{3.087798in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.051415in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.376947in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.321765in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.373961in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.334969in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.276834in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.257315in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.268495in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.254727in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.280826in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.366696in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.315948in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.297602in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.257746in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.283237in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.289684in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.324762in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.394895in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.395061in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.230929in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.360381in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.289883in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.381957in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.429487in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.333697in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.295478in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.332879in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.378429in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.337656in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.234203in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.286985in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.259748in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.383616in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.293046in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.346724in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.289639in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.310153in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.257603in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.339403in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.326188in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.352607in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.251919in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.379745in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.273505in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.307908in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.260765in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.270364in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.310308in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.367592in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.315152in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.402061in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.184450in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.243978in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.272277in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.353691in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.228419in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.297270in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.229248in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.251576in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.228187in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.283546in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.291619in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.274312in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.238759in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.269082in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.269900in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.334925in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.260887in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.262723in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.280284in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.361233in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.250105in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.303850in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.221474in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.279455in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.337302in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.262690in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.267478in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.289286in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.348615in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.269557in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.308749in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.234955in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{3.378978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.388260in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.018914in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.886708in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{3.078121in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.886619in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.881488in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.960546in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.906414in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{2.958235in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{3.002370in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{2.963322in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{2.974270in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.061578in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.104828in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.039151in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.143622in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.105536in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.159634in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.110191in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.115411in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.093692in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.112038in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.071442in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.055949in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.065316in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.069297in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.056469in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.076441in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.024045in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.023857in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{2.991842in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.005809in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{2.995558in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.052266in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.003929in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.033920in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{2.994695in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.036176in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.017177in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.007413in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{2.986246in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.004803in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.005743in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.023901in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.014324in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.069794in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.012588in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.025195in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{2.998466in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.013274in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{2.998422in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.019323in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.002879in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.007910in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{2.980275in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.020617in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{2.984444in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{2.987330in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.029231in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{2.993003in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{2.981370in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{2.994950in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{2.993446in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.001828in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.016536in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{2.972523in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{2.996852in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.000601in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.001684in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{2.979954in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.005334in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{2.980474in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.006672in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{2.978218in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.023370in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{2.990681in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.010078in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{2.964074in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.009558in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{2.985107in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{2.992384in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{2.995049in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.012345in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.016978in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.010410in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.002790in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.012997in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{2.981812in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.011991in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.001574in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.004493in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{2.977753in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.031941in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.005046in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{3.013680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.082877in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{2.963377in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.909046in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.867543in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.920027in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.902489in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.967137in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.966275in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{2.943052in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{2.983526in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{2.962083in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{2.993623in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{2.972036in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{2.970820in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{2.942852in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{2.961752in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{2.946170in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{2.952120in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{2.945075in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{2.941492in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{2.917960in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.917539in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{2.919906in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{2.923135in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.908792in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{2.911656in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{2.901162in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{2.912452in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{2.904402in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{2.901670in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{2.902024in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{2.908162in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{2.902986in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{2.904169in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{2.894648in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{2.890114in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{2.896506in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{2.903019in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{2.891905in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{2.904269in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{2.892193in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{2.892525in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{2.892337in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{2.895787in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{2.885646in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{2.895997in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{2.890014in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{2.894283in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{2.893620in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{2.900940in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{2.890490in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{2.885668in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{2.885790in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{2.894902in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{2.890103in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{2.893310in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{2.887880in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{2.898950in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{2.897534in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{2.890589in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{2.891850in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{2.880017in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{2.883755in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{2.882550in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{2.890744in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{2.888621in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{2.882848in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{2.880880in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{2.891043in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{2.883844in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{2.889594in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{2.882904in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{2.891364in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{2.884662in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{2.889528in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{2.885171in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{2.898364in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{2.880216in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{2.891905in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{2.881599in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{2.885547in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{2.884109in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{2.881057in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{2.882428in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{2.891695in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{2.876611in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{2.881488in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{2.878646in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{2.882472in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{2.884397in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{2.878867in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{2.876125in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{2.886885in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{2.878348in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{2.881359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{2.913525in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{2.895444in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.873990in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.877828in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.864491in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.867389in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.870076in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.872630in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{2.876014in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{2.877673in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{2.882506in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{2.897910in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{2.883501in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{2.878381in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{2.880725in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{2.871115in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{2.869700in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{2.867831in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{2.869777in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{2.865730in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.866393in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{2.863684in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{2.863186in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.863363in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{2.865453in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{2.862932in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{2.864425in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{2.862877in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{2.862600in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{2.861151in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{2.862545in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{2.861682in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{2.863164in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{2.862666in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{2.863054in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{2.860809in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{2.862501in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{2.861428in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{2.862578in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{2.861395in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{2.862600in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{2.859880in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{2.862534in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{2.860952in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{2.864005in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{2.861926in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{2.862567in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{2.860975in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{2.862025in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{2.862866in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{2.864535in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{2.861494in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{2.865210in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{2.862224in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{2.862810in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{2.862136in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{2.864226in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{2.865807in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{2.862733in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{2.861406in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{2.868716in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{2.860599in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{2.864215in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{2.860411in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{2.862700in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{2.861937in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{2.862501in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{2.860908in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{2.864591in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{2.861859in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{2.861494in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{2.861704in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{2.861627in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{2.862722in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{2.861881in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{2.864668in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{2.863452in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{2.861561in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{2.862512in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{2.861030in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{2.861262in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{2.861030in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{2.860300in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{2.860156in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{2.860643in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{2.862114in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{2.861008in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{2.862556in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{2.860963in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{2.863186in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{2.862744in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{2.861638in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{2.862954in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{2.861793in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{2.860552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650919in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618517in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Leaper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{3.041361in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{2.778897in}}{\pgfqpoint{5.012311in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{3.379937in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{3.117879in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.959355in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.879334in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.778897in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.846585in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.803275in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.850430in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.843388in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.928127in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.884805in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.869175in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.930853in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.940954in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.949195in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.995733in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{2.977798in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.927747in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.027473in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{3.049849in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.101269in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.034854in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{2.975692in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.149496in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.366035in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.044773in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.055290in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.072951in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.339351in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.109031in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.179623in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.042434in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.108636in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.184683in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.139314in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.098612in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.136429in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.190961in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.236367in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.241763in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.397083in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.167083in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.315633in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.201274in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.262658in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.222572in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.307799in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.192116in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.300922in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.192549in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.317631in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.142528in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.209154in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.246800in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.362496in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.214873in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.363807in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.265183in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.360905in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.296156in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.277061in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.371286in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.461793in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.386019in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.430001in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.336242in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.435133in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.327150in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.514578in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.341722in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.455983in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.302335in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.405878in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.380813in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.436126in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.486935in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.534850in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.473052in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{3.425814in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.481617in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{3.439822in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.374342in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{3.476863in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.353540in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{3.555371in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.405083in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{3.515102in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.538020in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{3.429334in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.432180in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.371308in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{3.257023in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{3.512905in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{3.281437in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{3.288334in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{3.317798in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{3.428039in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{3.784550in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{3.784550in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{3.563832in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{4.294339in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{3.532954in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{3.581840in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.836987in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.552090in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{3.709156in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.595955in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{3.580608in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.528268in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{3.841557in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.457256in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{3.649279in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.549700in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{3.638987in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.623224in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{3.737678in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.645397in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.605688in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.577720in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.636325in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.488965in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.534734in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.762104in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.660227in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.641035in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.622144in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.435359in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.654447in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.595519in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.543994in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.510083in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.520621in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.412982in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.500137in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.416732in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.495991in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.425398in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.483283in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.255054in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.514252in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.426830in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.435137in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.514111in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.402505in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.300663in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.364467in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.319065in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.444460in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.383390in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.389505in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.400135in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.360095in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.437505in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.441474in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.363398in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.424266in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.201684in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.449338in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.277335in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.403762in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.226414in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.155693in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.137137in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.287748in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.204972in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.414244in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.224239in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.162419in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.131109in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.572327in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.258829in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.379539in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.146802in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.271970in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{3.137415in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.228247in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{3.102766in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{3.073470in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{3.133731in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{3.124988in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{3.050034in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{3.009661in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.949992in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.933790in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{3.037758in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.929871in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.906678in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.845916in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.878158in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.806899in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{3.024923in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{3.176418in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{3.379937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{2.726920in}}{\pgfqpoint{5.012311in}{3.379920in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{3.196046in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{3.049805in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.901620in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.784003in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.784150in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.740162in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.769664in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.769928in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.747807in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.760875in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.762319in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.767624in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.791995in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.800785in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.778620in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{2.815876in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.829036in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{2.855003in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.854267in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{2.873460in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{2.857144in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{2.898817in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{2.850845in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{2.851278in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{2.902178in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{2.922789in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{2.907283in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{2.857415in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{2.869432in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{2.899327in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{2.880586in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{2.896516in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{2.870210in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{2.890895in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{2.895131in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{2.901660in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{2.908072in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{2.854543in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{2.904439in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{2.972153in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{2.868273in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.002179in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{2.876473in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.009651in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{2.883689in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{2.973496in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{2.892880in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{2.999333in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{2.918700in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{2.992092in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{2.967603in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{2.976675in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{2.983992in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.008324in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{2.948230in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{2.982734in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{2.929750in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.017569in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{2.987067in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.032892in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{2.938869in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.121192in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.002141in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.045478in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.012832in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.089702in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.046490in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{2.992485in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.103472in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.102995in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.133777in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{2.960801in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.035018in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.027743in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.064916in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.009697in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{3.082761in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.020072in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{3.128174in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{2.998393in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{3.100254in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{2.998659in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{3.060378in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.038752in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{3.087966in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{2.981278in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{3.041504in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.000636in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.045560in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{3.017434in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{3.055511in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{3.023217in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{3.038533in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{3.097086in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{3.080912in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{3.146220in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{3.146220in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{3.161597in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{3.158370in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{3.155870in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{3.249488in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{3.192263in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.220067in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.274567in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{3.379920in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.128093in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{3.242060in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.171428in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{3.207652in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.097029in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{3.259721in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.107202in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{3.217252in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.099956in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{3.167974in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.185961in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.092692in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.154346in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.189532in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.087376in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.199784in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.142068in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.190246in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.063462in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.114717in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.067687in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.149880in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.299314in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.128853in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.027469in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.143150in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.118757in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.144657in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.065141in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.114032in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.087881in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.104561in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.040011in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.054312in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.027547in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.087398in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.017700in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.046815in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{2.999381in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.062795in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.000669in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.024334in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.038500in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.133383in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{2.978760in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.058524in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.059384in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.027559in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{2.969120in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{2.978931in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{2.934838in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.016217in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{2.941484in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{2.998661in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{2.985939in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.017559in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.005231in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.012243in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{2.896629in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.036389in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{2.975928in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.014902in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{2.952571in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.017957in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{2.916920in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{2.976331in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.060377in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.071721in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.931773in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.057495in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.916931in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{2.923759in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.842390in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.858948in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.853456in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.839244in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.793388in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.787558in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.915003in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.819569in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.805997in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.751222in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.817478in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.782268in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.873708in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.993595in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{3.196046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{2.729807in}}{\pgfqpoint{5.012234in}{2.964524in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{2.943000in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{2.799229in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.759098in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.733481in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.730876in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.730353in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.730731in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.729807in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.729996in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.735149in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.730114in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.731019in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.730304in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.729974in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.735570in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.738419in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{2.733858in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.735276in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{2.739219in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.736820in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{2.742931in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{2.741827in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{2.751588in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{2.748728in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{2.774206in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{2.750459in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{2.765160in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{2.766838in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{2.773773in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{2.748038in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{2.762168in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{2.753888in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{2.765268in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{2.769471in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{2.763904in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{2.765214in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{2.767118in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{2.758140in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{2.769812in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{2.762426in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{2.762201in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{2.756170in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{2.773186in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{2.773481in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{2.781310in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{2.774913in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{2.771970in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{2.760462in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{2.805094in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{2.781351in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{2.809992in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{2.785554in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{2.804112in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{2.777968in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{2.801347in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{2.804957in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{2.821594in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{2.788396in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{2.817573in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{2.794178in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{2.827071in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{2.801464in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{2.808905in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{2.795011in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{2.805414in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{2.790686in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{2.837791in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{2.793129in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{2.810448in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{2.798441in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{2.840062in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{2.789696in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{2.802246in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{2.800718in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{2.839566in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{2.823179in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{2.798783in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{2.807775in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{2.821706in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{2.814056in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{2.827565in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{2.819826in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{2.817075in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{2.807841in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{2.812758in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{2.849882in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{2.811836in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{2.850914in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{2.784572in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{2.837642in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{2.809912in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{2.853078in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{2.818645in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{2.870167in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{2.802158in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{2.850367in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{2.903750in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{2.903750in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{2.894417in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{2.886750in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{2.843937in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{2.912627in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{2.867473in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{2.860242in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{2.964524in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{2.856457in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{2.860691in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{2.886052in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{2.851515in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{2.860591in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{2.844083in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{2.893243in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{2.866466in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{2.844749in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{2.870392in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{2.871021in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{2.943814in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{2.865460in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{2.817973in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{2.868136in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{2.820686in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{2.863680in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{2.816943in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{2.872434in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{2.843298in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{2.873397in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{2.820149in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{2.849805in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{2.817161in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{2.853263in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{2.816499in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{2.858166in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{2.823005in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{2.840750in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{2.818324in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{2.830702in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{2.855059in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{2.850742in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{2.813191in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{2.812249in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{2.805310in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{2.818309in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{2.801247in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{2.817160in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{2.793572in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{2.810142in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{2.788505in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{2.808408in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{2.798598in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{2.817419in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{2.783358in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{2.807803in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{2.781733in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{2.792807in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{2.778962in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{2.786404in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{2.760395in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{2.782727in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{2.772765in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{2.813905in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{2.794705in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{2.775967in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{2.767623in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{2.782844in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{2.775100in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{2.794079in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{2.779370in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{2.784710in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{2.771472in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{2.795211in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{2.777819in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{2.769160in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{2.766229in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{2.785282in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.746553in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{2.758549in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.750678in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{2.756852in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.741863in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.749710in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.735493in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.744090in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.736902in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.747751in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.738978in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.740850in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.748097in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.733566in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.737975in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.731182in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.764974in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.821369in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{2.943000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{2.730478in}}{\pgfqpoint{5.012175in}{2.811153in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{2.790992in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{2.766546in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.735216in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.730864in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.730902in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.730927in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.730655in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.730928in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.731647in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.730479in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.730478in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.730796in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.730939in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.730599in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.731500in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.731268in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{2.731133in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.731854in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{2.731144in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.731928in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{2.731450in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{2.733536in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{2.735243in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{2.736608in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{2.734521in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{2.738476in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{2.737160in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{2.736596in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{2.738278in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{2.735376in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{2.734901in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{2.742134in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{2.739697in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{2.737215in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{2.736776in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{2.740530in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{2.742013in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{2.738861in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{2.739705in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{2.742595in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{2.745491in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{2.739265in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{2.746024in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{2.747382in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{2.744696in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{2.747489in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{2.749662in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{2.750132in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{2.750807in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{2.753491in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{2.751324in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{2.755281in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{2.750759in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{2.758366in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{2.746322in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{2.757424in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{2.751442in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{2.764036in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{2.755252in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{2.756713in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{2.749813in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{2.759059in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{2.755878in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{2.759531in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{2.759130in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{2.764006in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{2.757618in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{2.759378in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{2.760285in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{2.765166in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{2.760216in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{2.762635in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{2.760273in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{2.759481in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{2.757040in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{2.765389in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{2.761869in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{2.762907in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{2.752471in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{2.762130in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{2.765397in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{2.765869in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{2.762470in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{2.772596in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{2.754319in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{2.776484in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{2.767136in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{2.776422in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{2.771559in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{2.785013in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{2.769224in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{2.773349in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{2.762635in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{2.766937in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{2.760303in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{2.777934in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{2.811153in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{2.811153in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{2.772920in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{2.781343in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{2.784921in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{2.786211in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{2.774376in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{2.787926in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{2.781376in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{2.788327in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{2.779186in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{2.785035in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{2.777175in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{2.791377in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{2.773945in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{2.773649in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{2.769568in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{2.790105in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{2.773110in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{2.784776in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{2.777509in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{2.786706in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{2.765501in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{2.790529in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{2.781661in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{2.778855in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{2.764016in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{2.772051in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{2.766224in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{2.783472in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{2.763664in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{2.771989in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{2.768523in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{2.774227in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{2.762059in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{2.772308in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{2.770198in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{2.760678in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{2.760065in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{2.766618in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{2.754987in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{2.760119in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{2.752159in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{2.764226in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{2.755936in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{2.759808in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{2.759682in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{2.773615in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{2.763430in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{2.754109in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{2.752353in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{2.757362in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{2.747019in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{2.756046in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{2.753613in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{2.752640in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{2.747381in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{2.751244in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{2.743909in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{2.747678in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{2.744374in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{2.744648in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{2.742934in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{2.744110in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{2.742937in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{2.745918in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{2.740930in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{2.744283in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{2.741216in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{2.739336in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{2.741151in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{2.744324in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{2.744057in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{2.746994in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{2.741161in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{2.742753in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{2.737276in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{2.734348in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.734340in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{2.733547in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.733765in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{2.731727in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.733385in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.733267in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.731943in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.731819in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.731466in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.733144in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.733551in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.732281in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.731270in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.731734in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.731501in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.730991in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.730952in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.740679in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{2.790992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{2.730719in}}{\pgfqpoint{5.012161in}{2.810413in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{2.735846in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{2.732825in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.731925in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.730883in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.730883in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.730855in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.730883in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.730885in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.730873in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.730916in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.730944in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.730846in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.730719in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.730833in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.730887in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.730924in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{2.731252in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.731369in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{2.731001in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.731599in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{2.732170in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{2.731104in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{2.732218in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{2.733110in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{2.733628in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{2.733173in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{2.733850in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{2.735600in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{2.738000in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{2.736837in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{2.734563in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{2.734317in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{2.735904in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{2.737469in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{2.738155in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{2.739675in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{2.740863in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{2.739428in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{2.740975in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{2.739471in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{2.740422in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{2.743942in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{2.740622in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{2.741798in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{2.739841in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{2.741132in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{2.744415in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{2.746064in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{2.744253in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{2.740296in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{2.743888in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{2.743128in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{2.749542in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{2.741984in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{2.754092in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{2.748450in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{2.753897in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{2.744333in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{2.749984in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{2.746802in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{2.761165in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{2.749956in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{2.763121in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{2.752956in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{2.761551in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{2.753704in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{2.761808in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{2.757886in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{2.765200in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{2.758019in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{2.770648in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{2.754436in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{2.770329in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{2.755775in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{2.765366in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{2.763308in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{2.769708in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{2.757424in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{2.758078in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{2.766241in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{2.774509in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{2.765018in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{2.770900in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{2.764202in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{2.767495in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{2.762686in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{2.779783in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{2.763366in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{2.784253in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{2.765414in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{2.775775in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{2.768436in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{2.775804in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{2.769280in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{2.786586in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{2.767941in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{2.762120in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{2.786311in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{2.786311in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{2.791607in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{2.810413in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{2.798013in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{2.784545in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{2.785745in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{2.798537in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{2.781925in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{2.791726in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{2.788729in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{2.793474in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{2.779999in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{2.788822in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{2.782132in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{2.789284in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{2.779677in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{2.793572in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{2.772145in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{2.785256in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{2.772722in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{2.784956in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{2.768999in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{2.786056in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{2.773036in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{2.782949in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{2.777693in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{2.772329in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{2.767485in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{2.775107in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{2.767669in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{2.769050in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{2.763051in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{2.773160in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{2.766076in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{2.776677in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{2.756892in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{2.767963in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{2.760580in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{2.765003in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{2.751553in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{2.765808in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{2.761756in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{2.762663in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{2.761328in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{2.760879in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{2.757590in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{2.757454in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{2.755869in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{2.749586in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{2.750216in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{2.747300in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{2.750303in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{2.752993in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{2.745796in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{2.751804in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{2.745674in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{2.744489in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{2.748709in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{2.746759in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{2.747340in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{2.744672in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{2.745032in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{2.751551in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{2.742432in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{2.743462in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{2.747021in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{2.738890in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{2.739324in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{2.739980in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{2.739925in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{2.742184in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{2.736655in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{2.739317in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{2.736629in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{2.736186in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{2.733116in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{2.732572in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.733397in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{2.731706in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.731771in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{2.731671in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.730982in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.731133in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.731200in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.731848in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.731022in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.731242in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.731104in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.731237in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.730907in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.730883in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.730987in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.730883in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.730883in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.734788in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{2.735846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115326in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063743in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012161in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{2.730883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=2.692303in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{3.130928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=3.092348in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{3.530974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=3.492394in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{3.931019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=3.892439in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{4.331065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=4.292485in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{3.248908in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{3.067886in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.952129in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.792898in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.862371in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.824595in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.878554in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.886629in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.982942in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.909298in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.909584in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.970257in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.995494in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{3.037092in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{3.064732in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{3.025634in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{3.015256in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.127860in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{3.093632in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.186619in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.090828in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.177616in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.204163in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.469181in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.087941in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.108854in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.148595in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.376797in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.157001in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.233685in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.089785in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.132165in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.205549in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.271538in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.187974in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.292884in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.196323in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.330316in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.302580in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.419279in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.302294in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.337864in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.300705in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.326082in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.302981in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.376130in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.255591in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.332694in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.246606in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.360068in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.328320in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.322146in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.336815in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.438374in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.234963in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.423545in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.345291in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.428448in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.356444in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.388599in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.392134in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.491207in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.448051in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.486997in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.465881in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.544790in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.381255in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.568361in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.491378in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.558105in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.532219in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.470306in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.434889in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.536225in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.532328in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.570269in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.559224in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{3.581746in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.552421in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{3.539405in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.462021in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{3.563071in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.405398in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{3.698464in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.466675in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{3.547855in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.566988in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{3.569245in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.492135in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.604147in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{3.419431in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{3.522930in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{3.839350in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{3.791337in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{3.440815in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{3.606294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{3.122926in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.947608in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.828856in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.754594in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.800814in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.745692in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.787830in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.794748in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.831405in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.774216in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.777854in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.803434in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.822726in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.829867in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.810505in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{2.869817in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.872984in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{2.956249in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.893020in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{2.972591in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{2.958761in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{2.937574in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{2.883882in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{2.934617in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{2.927375in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{2.968845in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{2.941605in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{2.946902in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{2.883030in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{2.955785in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{2.942909in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{2.957038in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{2.928074in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{2.944778in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{2.918308in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{2.958939in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{2.921455in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{2.916737in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{2.936779in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{2.999856in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{2.963828in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.030352in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{2.927617in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.071517in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{2.961094in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{2.998915in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{2.946775in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.031064in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{2.959041in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.019453in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{2.992652in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.032037in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.005769in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.031318in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{2.994121in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.043647in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.008815in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.065801in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.026104in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.088774in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.028813in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.132171in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.014805in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.087165in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.156073in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.119791in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.010157in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.080603in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.027974in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.146859in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.122532in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.166781in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.024088in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.112275in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.091044in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.078804in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.097829in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{3.125367in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.060014in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{3.172713in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.052797in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{3.179987in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.047844in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{3.134015in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.105090in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{3.165013in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.054686in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{3.210712in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.137601in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.132813in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{3.104848in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{3.152499in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{3.089543in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{3.098452in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{3.129342in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{3.113566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{2.871114in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.790234in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.749227in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.731029in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.734164in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.732148in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.738952in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.735423in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.737063in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.738933in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.733960in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.737197in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.732733in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.742640in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.740141in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{2.745355in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.742977in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{2.748884in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.741686in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{2.764106in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{2.754028in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{2.760374in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{2.763273in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{2.784708in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{2.760965in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{2.774935in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{2.773104in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{2.783926in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{2.761569in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{2.772506in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{2.760755in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{2.770618in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{2.782088in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{2.788905in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{2.768990in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{2.774922in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{2.759268in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{2.778108in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{2.770694in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{2.777504in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{2.768952in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{2.790494in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{2.778419in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{2.799365in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{2.786756in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{2.790189in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{2.774484in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{2.807618in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{2.787461in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{2.813576in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{2.793400in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{2.811211in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{2.791639in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{2.806798in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{2.809074in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{2.836168in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{2.821728in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{2.824137in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{2.806251in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{2.833911in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{2.812234in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{2.833535in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{2.805755in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{2.829339in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{2.803924in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{2.843798in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{2.806639in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{2.841922in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{2.820869in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{2.856248in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{2.803320in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{2.832963in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{2.810702in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{2.853851in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{2.810123in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{2.844320in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{2.871299in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{2.839398in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{2.846049in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{2.829402in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{2.847016in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{2.856534in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{2.830579in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{2.834216in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{2.832137in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{2.867967in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{2.836263in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{2.853686in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{2.874548in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{2.848942in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{2.838692in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{2.882852in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{2.831291in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{2.878459in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{2.848287in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{2.877058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{2.778769in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.737947in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.730908in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.730947in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.731214in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.731195in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.731099in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.731964in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.732015in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.731811in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.731131in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.731379in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.731271in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.732384in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.732326in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{2.731430in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.732810in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{2.732345in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.733134in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{2.732899in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{2.735531in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{2.738144in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{2.738202in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{2.741801in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{2.739289in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{2.741400in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{2.739155in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{2.737966in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{2.739747in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{2.739829in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{2.737916in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{2.744026in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{2.741317in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{2.740662in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{2.739855in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{2.742589in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{2.743193in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{2.743269in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{2.741807in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{2.746919in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{2.746436in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{2.745953in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{2.749819in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{2.751714in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{2.745857in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{2.752426in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{2.751008in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{2.752121in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{2.757118in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{2.763553in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{2.755503in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{2.757544in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{2.753348in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{2.761296in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{2.749240in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{2.758772in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{2.753214in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{2.765327in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{2.757659in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{2.758695in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{2.760005in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{2.765683in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{2.758969in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{2.766879in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{2.763827in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{2.767998in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{2.760641in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{2.771425in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{2.763254in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{2.768608in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{2.762116in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{2.770745in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{2.770967in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{2.775005in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{2.761270in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{2.776048in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{2.769689in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{2.773841in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{2.762790in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{2.776118in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{2.767483in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{2.769759in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{2.768208in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{2.781987in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{2.765747in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{2.780759in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{2.773161in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{2.782375in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{2.776467in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{2.786469in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{2.771800in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{2.779780in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{2.773778in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{2.774140in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{2.766612in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{2.794544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{2.734336in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.733356in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.730883in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.730883in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.730921in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.730883in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.730896in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.731055in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.731010in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.731093in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.730934in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.731284in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.731016in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.731010in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.730953in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{2.731462in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.731570in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{2.731353in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.732498in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{2.732371in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{2.732110in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{2.734202in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{2.734870in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{2.736472in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{2.734914in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{2.738017in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{2.737763in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{2.738990in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{2.738081in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{2.736726in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{2.740669in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{2.739683in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{2.744853in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{2.742354in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{2.742767in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{2.743384in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{2.743867in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{2.744090in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{2.742456in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{2.744808in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{2.746213in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{2.743797in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{2.746417in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{2.745717in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{2.745857in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{2.748140in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{2.746919in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{2.748083in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{2.750671in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{2.750359in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{2.755211in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{2.751656in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{2.758377in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{2.755103in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{2.759853in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{2.747943in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{2.757493in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{2.753691in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{2.764564in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{2.753424in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{2.769899in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{2.759516in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{2.767356in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{2.758377in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{2.765429in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{2.762777in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{2.770153in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{2.762752in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{2.771489in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{2.766065in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{2.776639in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{2.764405in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{2.775711in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{2.766154in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{2.777332in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{2.765073in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{2.771667in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{2.769193in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{2.784040in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{2.772347in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{2.780092in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{2.773167in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{2.778159in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{2.771342in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{2.786628in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{2.776048in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{2.787989in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{2.773670in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{2.787156in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{2.777091in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{2.780174in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{2.783646in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{2.798500in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{2.779774in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{2.774216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{3.041361in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106166in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073764in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Maze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{2.726920in}}{\pgfqpoint{7.467558in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{3.042126in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.919910in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.877958in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.890568in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.373132in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.830495in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.098188in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.810525in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{3.937021in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.092066in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.000303in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.967157in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.058790in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{3.911754in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{3.919648in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{3.834725in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{3.968704in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{3.879547in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{3.683991in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{4.004056in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{4.107983in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{3.945102in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.888725in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{3.999894in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{3.926865in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{3.966707in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.832770in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{4.080319in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{4.065829in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{4.048387in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.918182in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{3.929564in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.938196in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.970447in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.945537in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.783503in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.872999in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.842803in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.654444in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.774688in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.761085in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.786389in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.510729in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.994735in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.796851in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.840578in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.650544in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.877687in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.870011in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.921245in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.895248in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.908527in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.809973in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.657426in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.644400in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.768462in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.717691in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.747643in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.898706in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.743771in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.710861in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.712650in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.861419in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.781589in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.700275in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.838002in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.646662in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.774315in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.745921in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.757385in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.824527in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.737241in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.783456in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.662825in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.623611in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.584759in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.520381in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.720082in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.669145in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.681352in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.580283in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.823906in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.667935in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.783313in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.647339in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.623679in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.694310in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.684943in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.635328in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.624594in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.609792in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.657303in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.582071in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.657633in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.568246in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{3.624556in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{4.022818in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{4.022818in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.889620in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.990317in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{4.028037in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.804767in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.792230in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.974575in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.790520in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.925129in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{4.019295in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.820280in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.814695in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.967261in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.768562in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.887606in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{4.014954in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{4.013086in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.952557in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{4.009122in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.836991in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.994933in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.923936in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.829988in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.877072in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{4.080644in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{4.005553in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{4.173444in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.863441in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.870668in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.839763in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.894660in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{4.066862in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.907224in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.915493in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{4.029405in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.882246in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{4.098468in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{4.001597in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{4.079379in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.981480in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{4.225782in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{4.072372in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{4.142821in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.928878in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.974685in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{4.052399in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{4.058656in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.994780in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.965680in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{4.162099in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{4.060927in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{4.004670in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{4.160142in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{4.232909in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{4.030094in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{4.125894in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{4.230241in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.926177in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{4.263166in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{4.120135in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.969600in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{4.348477in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{4.260843in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{4.160401in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{4.050920in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{4.035017in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{4.237200in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{4.246642in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{4.176417in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{4.143109in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{4.179525in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{4.206134in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{4.099212in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.994068in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{4.143757in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{4.290711in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{4.045177in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{4.317206in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{4.015005in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{4.160855in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{4.121296in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{4.128147in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{4.235188in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.158302in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{4.125579in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.195961in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.317094in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{4.019700in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.258696in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{4.203339in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{4.149769in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{4.004755in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{3.066063in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.959267in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{3.042126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{2.868596in}}{\pgfqpoint{7.467558in}{4.373936in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.952596in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.921143in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.892610in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.868596in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.962903in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{4.093017in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.664139in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.859398in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.759292in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{3.812212in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{3.825486in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{3.782960in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.724612in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{3.731675in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{3.735492in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{3.505284in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{3.843754in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{3.771694in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{3.812365in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{3.673854in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{3.739167in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{3.556441in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{3.636727in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.520488in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{3.659360in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{3.508813in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{3.678196in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.544262in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{3.781403in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{3.476486in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{3.641403in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.445883in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{3.486892in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.492260in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.579613in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.549433in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.503891in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.443750in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.376996in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.507505in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.330360in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.361183in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.428251in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.424958in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.414268in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.306738in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.435943in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.370793in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.412054in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.350226in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.455351in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.271355in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.438893in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.474063in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.302185in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.366171in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.430773in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.180692in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.405988in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.285239in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.238583in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.166793in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.372302in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.300089in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.186721in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.286727in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.312845in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.302444in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.388347in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.376850in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.328742in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.317993in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.365305in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.395363in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.298775in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.248298in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.318259in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.326060in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.364213in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.312642in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.358167in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.282357in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.372292in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.317449in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.342416in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.298634in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.248461in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.175750in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.339052in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.222776in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.277596in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.264560in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.344669in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.276110in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.248444in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{3.233714in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{3.347357in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{3.347357in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.491823in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.357238in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.570640in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.434823in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.313381in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.587319in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.495212in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.472786in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.290193in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.328569in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.347637in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.453732in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.403615in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.440291in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.376183in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.431391in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.475278in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.546280in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.464245in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.530637in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.481648in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.443057in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.420824in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.543878in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.556351in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.523959in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.463364in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.439508in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.352310in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.586508in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.562388in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.666435in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.536011in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.544926in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.656930in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.410054in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.475469in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.500554in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.399524in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.509116in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.403947in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.643601in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.653162in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.730815in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.575649in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.555654in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.540008in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.659090in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.737920in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.724046in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.577616in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.694027in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.659802in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.715410in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.571243in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.481077in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.622450in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.634100in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.751605in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.705535in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.632871in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.891067in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.594156in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{3.599432in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.532176in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{3.812458in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{3.705764in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{3.898983in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.830457in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{3.882529in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{3.730482in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{3.765614in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.672847in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{3.902684in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{3.716000in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{3.838504in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{3.834140in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{3.887861in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{3.920778in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{3.853833in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{3.896993in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{3.905122in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{3.858938in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.849474in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{3.895060in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{3.937537in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{3.868866in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.949144in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.976725in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.950756in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{4.373936in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{4.333387in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{3.703119in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.912434in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.952596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{2.875318in}}{\pgfqpoint{7.467481in}{3.928666in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.922728in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.904504in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.877287in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.875318in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.610527in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.529323in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.473344in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.309246in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.377783in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{3.290190in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{3.296466in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{3.238728in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.288263in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{3.257291in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{3.163699in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{3.230824in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{3.297983in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{3.240055in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{3.159724in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{3.162402in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{3.175431in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{3.151976in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{3.104841in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.118713in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{3.136351in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{3.115516in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{3.154771in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.062373in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{3.092501in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{3.141269in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{3.066383in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.045700in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{3.049010in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.056954in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.036526in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.063457in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.130504in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.035590in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.075201in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.067666in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.065197in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.024293in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.026745in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.048764in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.069589in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.006533in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.062134in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.007853in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.046621in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.019746in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.075657in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.035120in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.002618in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{2.971851in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.033847in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{2.985247in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.002778in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.014287in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{2.995491in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{2.975246in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.011723in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{2.952880in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{2.976733in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{2.985173in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.026623in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{2.992313in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.030477in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{2.980398in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{2.985345in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{2.974444in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.022047in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{2.970918in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{2.999949in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{2.961775in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{2.990250in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{2.941225in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{2.969502in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{2.957919in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{2.985524in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{2.954994in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{2.934427in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{2.973247in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{2.989441in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{2.953412in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{2.959320in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{2.946818in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{2.925697in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{2.965894in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{2.961075in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{2.967864in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.008662in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{2.941740in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{2.965593in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{2.963535in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{2.966565in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.020988in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{2.962418in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{3.023192in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{3.023192in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.032096in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.029018in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.037836in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.046700in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{2.987224in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.030952in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.034236in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.048561in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.051587in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.116575in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.086953in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{2.987701in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{2.989386in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.014971in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.007975in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.069420in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.030833in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.032739in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{2.990248in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.018090in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.070631in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.060995in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.030677in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.056283in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.049129in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.061799in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.023433in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.070178in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.029292in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.075010in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.077590in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.159499in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.076138in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.037489in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.023883in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.066079in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.075235in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.149859in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.049973in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.114578in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.051746in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.103931in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.092500in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.144898in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.074099in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.156699in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.061951in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.123811in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.152496in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.182545in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.066136in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.143056in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.161216in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.138895in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.124639in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.129760in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.172062in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.272414in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.179411in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.177545in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.247505in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.121087in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{3.153804in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.255169in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{3.239382in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{3.220085in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{3.273585in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.157897in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{3.280575in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{3.188411in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{3.330921in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.312719in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{3.208878in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{3.335773in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{3.272165in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{3.222543in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{3.306165in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{3.366608in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{3.434512in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{3.383248in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{3.415370in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{3.565213in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.445214in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{3.546570in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{3.555926in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{3.517516in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.485439in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.655489in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.602241in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.794576in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.928666in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{3.176455in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.942301in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.922728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{2.867738in}}{\pgfqpoint{7.467422in}{3.584915in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.886888in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.871741in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.868813in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.867738in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.020565in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.235919in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.201215in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.023337in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.012933in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{2.988251in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{2.985786in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{2.976514in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.015067in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{2.945316in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{2.966716in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{2.934866in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{2.958051in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{2.955861in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{2.956027in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{2.930250in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{2.924973in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{2.913689in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{2.928432in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{2.918251in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{2.913833in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{2.903117in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{2.920511in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{2.907038in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{2.908095in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{2.907789in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{2.921782in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{2.916920in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{2.910904in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{2.896397in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{2.908558in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{2.895718in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{2.905072in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{2.905344in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{2.910938in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{2.896220in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{2.901300in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{2.886954in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{2.896594in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{2.892467in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{2.894941in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{2.888118in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{2.887146in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{2.892328in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{2.890592in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{2.890247in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{2.891684in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{2.888908in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{2.893044in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{2.890594in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{2.897461in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{2.898290in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{2.897857in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{2.889871in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{2.902778in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{2.890989in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{2.894391in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{2.893996in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{2.896361in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{2.888497in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{2.885238in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{2.880805in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{2.885267in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{2.885781in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{2.897472in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{2.896402in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{2.892199in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{2.888170in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{2.891535in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{2.885134in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{2.884871in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{2.889496in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{2.892621in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{2.884111in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{2.884410in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{2.890007in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{2.884018in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{2.884694in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{2.888160in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{2.883001in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{2.883303in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{2.887051in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{2.884613in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{2.880964in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{2.885420in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{2.887270in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{2.891167in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{2.884326in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{2.887028in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{2.890535in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{2.888697in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{2.885589in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{2.887703in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{2.898377in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{2.898377in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{2.892388in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{2.892739in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{2.895014in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{2.889021in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{2.888227in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{2.890635in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{2.893286in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{2.895120in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{2.891800in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{2.893457in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{2.910511in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{2.897252in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{2.895405in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{2.892046in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{2.896945in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{2.893577in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{2.902614in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{2.914235in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{2.908054in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{2.897201in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{2.900715in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{2.892042in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{2.899074in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{2.909612in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{2.907839in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{2.900524in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{2.905715in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{2.906485in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{2.921707in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{2.907784in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{2.910104in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{2.894031in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{2.914071in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{2.910411in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{2.930020in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{2.897200in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{2.938670in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{2.898773in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{2.920493in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{2.901548in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{2.920161in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{2.902928in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{2.905647in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{2.895640in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{2.908027in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{2.900490in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{2.910011in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{2.904798in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{2.915459in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{2.913122in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{2.917675in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{2.910866in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{2.905265in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{2.912065in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{2.914921in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{2.916196in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{2.924958in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{2.908383in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{2.921323in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{2.907596in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{2.929414in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{2.923919in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{2.927450in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{2.923017in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{2.939798in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{2.927034in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{2.939906in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{2.924363in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{2.931422in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{2.929721in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{2.970881in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{2.955869in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{2.975049in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{2.965911in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{3.015658in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{2.980257in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{3.056229in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{2.993270in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{2.989807in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{3.014266in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{3.043029in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{3.057329in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.123712in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{3.138366in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{3.087756in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{3.134019in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.107917in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.158599in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.248893in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.378462in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.584915in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.890490in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.884064in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.886888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{2.853891in}}{\pgfqpoint{7.467408in}{3.247748in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.877666in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.872808in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.873623in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.853891in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{2.898239in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{2.977881in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{2.955672in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{2.903987in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{2.909647in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{2.885881in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{2.913385in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{2.892291in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{2.897485in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{2.887875in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{2.892490in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{2.881521in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{2.885902in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{2.881454in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{2.881443in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{2.881651in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{2.883949in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{2.879522in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{2.880632in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{2.877366in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{2.878012in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{2.875542in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{2.878867in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{2.878903in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{2.874803in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{2.875325in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{2.876428in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{2.875316in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{2.877284in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{2.874900in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{2.875976in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{2.873966in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{2.875234in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{2.873397in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{2.876165in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{2.875677in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{2.877342in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{2.874283in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{2.876612in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{2.874105in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{2.875820in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{2.874903in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{2.878466in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{2.874388in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{2.877919in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{2.873686in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{2.873502in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{2.874128in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{2.874926in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{2.873987in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{2.874522in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{2.874038in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{2.875495in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{2.873558in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{2.871975in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{2.873569in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{2.875141in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{2.873508in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{2.874250in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{2.872577in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{2.874088in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{2.874964in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{2.874420in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{2.872532in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{2.872900in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{2.872867in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{2.873877in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{2.871926in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{2.872386in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{2.873643in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{2.872831in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{2.873130in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{2.873546in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{2.872946in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{2.873196in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{2.872362in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{2.873702in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{2.869727in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{2.872758in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{2.873270in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{2.874472in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{2.872780in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{2.874397in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{2.873868in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{2.874350in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{2.870976in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{2.873629in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{2.872813in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{2.872404in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{2.872608in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{2.875176in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{2.871978in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{2.870729in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{2.879275in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{2.879275in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{2.875765in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{2.877246in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{2.875919in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{2.875503in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{2.874858in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{2.876500in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{2.880135in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{2.879182in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{2.875223in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{2.875130in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{2.874309in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{2.877204in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{2.874528in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{2.874968in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{2.894235in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{2.874315in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{2.879677in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{2.880300in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{2.875362in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{2.876145in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{2.876488in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{2.879082in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{2.873737in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{2.876613in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{2.880478in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{2.878418in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{2.873785in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{2.875336in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{2.876941in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{2.878712in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{2.877094in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{2.875239in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{2.874311in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{2.875296in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{2.876129in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{2.882686in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{2.875213in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{2.881848in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{2.876698in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{2.878747in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{2.878457in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{2.875042in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{2.876778in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{2.876713in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{2.876310in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{2.876317in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{2.876297in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{2.880819in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{2.878125in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{2.881255in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{2.884690in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{2.878367in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{2.877425in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{2.877903in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{2.877320in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{2.877974in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{2.876799in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{2.880079in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{2.880572in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{2.878225in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{2.878729in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{2.883872in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{2.881271in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{2.879488in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{2.878945in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{2.883220in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{2.882248in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{2.886392in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{2.880053in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{2.889736in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{2.880374in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{2.882474in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{2.883610in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{2.886880in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{2.883220in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{2.892536in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{2.892085in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{2.888307in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{2.887586in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{2.909095in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{2.903246in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{2.903654in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{2.895054in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{2.942871in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{2.933904in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{2.916869in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{2.942880in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{2.953007in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{2.981492in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.037509in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.027094in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.247748in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.950680in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.875595in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.877666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570573in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.518990in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.467408in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{2.871014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=2.832434in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{3.443602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.405022in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{4.016190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.977610in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.981018in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.918613in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.978315in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.365838in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.761451in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{4.016917in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.178442in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.915113in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.127058in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.144013in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.198783in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{4.046368in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.108546in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{4.073471in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{4.023897in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{3.978010in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{4.064779in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{3.947276in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{4.000599in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{4.024616in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{4.199347in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{4.044429in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.941397in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{4.049553in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{4.066499in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{4.073116in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.987939in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{4.128368in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{4.156236in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{4.142793in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.976599in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{3.990242in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{4.049298in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{4.115645in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{4.147007in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.876552in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.996567in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{4.052984in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.790310in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{4.002465in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.943490in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.908241in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.871819in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{4.077439in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.900760in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.950752in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.906321in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.921684in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.932396in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.989951in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.973824in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.941606in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.869426in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.900123in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.858386in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.997122in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.849585in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.913511in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.950152in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.921119in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.796554in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.871027in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.888456in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.844407in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.883569in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.866331in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.743212in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.822491in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.804681in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.965414in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.915040in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.908942in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.830264in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.746407in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.773774in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.789846in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.678686in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.864602in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.810851in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.847219in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.797618in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.855756in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.718248in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.875287in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.731017in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.721980in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.856802in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.805036in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.712924in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.799584in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.701011in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.731035in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.805054in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.823975in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.728933in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{3.823687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.936869in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.902522in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{3.285858in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{4.148145in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{4.233476in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.807447in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.918062in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.854218in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{3.840539in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{3.881512in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{3.839010in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.787043in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{3.795307in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{3.820307in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{3.701138in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{3.848793in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{3.846236in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{3.850113in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{3.753997in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{3.788836in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{3.636221in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{3.769705in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{3.712487in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{3.619648in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{3.780363in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.687359in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{3.840193in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{3.591125in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{3.726931in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.489029in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{3.543162in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.543208in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.735340in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.591152in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.604713in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.597678in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.505548in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.564978in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.405718in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.466213in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.571831in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.542380in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.554147in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.442177in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.579994in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.554357in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.535572in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.445117in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.505502in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.423502in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.584854in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.563612in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.472893in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.385059in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.469945in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.290108in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.453271in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.380354in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.324319in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.411862in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.458614in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.418050in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.426578in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.424558in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.449676in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.327377in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.413928in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.420107in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.426351in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.437172in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.454591in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.408094in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.370916in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.364973in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.424448in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.395152in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.455246in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.393960in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.394779in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.329270in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.406292in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.360532in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.398074in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.323136in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.288515in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.232972in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.405919in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.358994in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.432457in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.288970in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.389746in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.315036in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.316674in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.370133in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{3.290536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.913616in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{3.025887in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.769596in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.661949in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.537793in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.482367in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.431611in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{3.403853in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{3.426196in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{3.392649in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{3.411252in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{3.289535in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{3.307036in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{3.366247in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{3.303332in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{3.232944in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{3.192472in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{3.223798in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{3.243875in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{3.156860in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.215716in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{3.233636in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{3.151963in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{3.217673in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.110135in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{3.183043in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{3.180677in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{3.152882in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.150434in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{3.101407in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.089021in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.142016in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.120501in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.154958in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.154002in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.123632in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.098713in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.094918in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.081594in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.093981in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.095910in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.112255in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.036335in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.122339in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.080174in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.085216in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.040849in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.116178in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.054609in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.073758in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.032175in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.068889in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.018497in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.058678in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.032130in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.072675in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.025240in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.038901in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{2.988381in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.007111in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.030656in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.093061in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.034951in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.052744in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.004845in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.027761in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{2.998938in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.041923in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.010023in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.028116in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{2.996226in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.025623in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.005928in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{2.993796in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{2.974083in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.009132in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{2.992914in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.001924in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{2.990611in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.002206in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{2.971399in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{2.973510in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.016886in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.021136in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.008740in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.004818in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.001050in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.019807in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{2.964482in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.006146in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.000686in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{2.997792in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.026542in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{2.992805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.879314in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.876438in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.879114in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.302740in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.307191in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.225054in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.090968in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.060425in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{3.061135in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{3.036771in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{3.057440in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.069390in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{3.001323in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{3.004872in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{2.974566in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{2.973929in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{2.974566in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{3.006128in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{2.955253in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{2.970316in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{2.939800in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{2.951740in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{2.937060in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{2.942357in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{2.916419in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{2.925966in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{2.915700in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{2.924000in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{2.917411in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{2.930790in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{2.919969in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{2.919177in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{2.910158in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{2.918986in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{2.901657in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{2.913198in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{2.906863in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{2.917948in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{2.906208in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{2.908110in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{2.899510in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{2.900929in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{2.901667in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{2.906308in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{2.900620in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{2.901302in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{2.898563in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{2.900301in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{2.895369in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{2.899855in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{2.892274in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{2.899346in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{2.896761in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{2.908811in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{2.899919in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{2.909175in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{2.894322in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{2.920724in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{2.894094in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{2.912206in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{2.902203in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{2.905216in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{2.891264in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{2.897671in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{2.894295in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{2.903487in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{2.896133in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{2.901594in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{2.898463in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{2.900019in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{2.898891in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{2.895305in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{2.888588in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{2.892793in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{2.893348in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{2.900338in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{2.899173in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{2.893512in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{2.891792in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{2.890481in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{2.888370in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{2.891783in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{2.890126in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{2.896907in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{2.890254in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{2.888206in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{2.888042in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{2.889353in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{2.888952in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{2.895805in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{2.886277in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{2.888024in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{2.892775in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{2.890718in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{2.888989in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{2.893040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.875237in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.874609in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.902285in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.072994in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.002488in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{2.996590in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{2.942739in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{2.931327in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{2.914381in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{2.915127in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{2.913097in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{2.920178in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{2.891464in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{2.898072in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{2.892383in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{2.897498in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{2.884520in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{2.884875in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{2.886868in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{2.888242in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{2.881371in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{2.883756in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{2.880488in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{2.880243in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{2.877958in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{2.884302in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{2.879478in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{2.880598in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{2.878786in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{2.879824in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{2.877130in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{2.878386in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{2.878086in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{2.879924in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{2.876347in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{2.876730in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{2.876984in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{2.878122in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{2.876238in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{2.877658in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{2.875801in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{2.877258in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{2.875765in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{2.877094in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{2.879797in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{2.879860in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{2.876256in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{2.879369in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{2.874991in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{2.874909in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{2.875219in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{2.875820in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{2.875383in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{2.874782in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{2.876247in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{2.877121in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{2.875128in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{2.876912in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{2.874391in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{2.878914in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{2.874818in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{2.874773in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{2.873444in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{2.874664in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{2.876029in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{2.876566in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{2.874737in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{2.874118in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{2.873326in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{2.876147in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{2.876202in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{2.874500in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{2.873690in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{2.875956in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{2.874809in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{2.874846in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{2.874154in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{2.876748in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{2.876020in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{2.874008in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{2.881981in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{2.873863in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{2.873899in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{2.875838in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{2.873544in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{2.874764in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{2.874545in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{2.876766in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{2.875556in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{2.875064in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{2.873836in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{2.873954in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{2.874263in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{2.876211in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{2.873872in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{2.875002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561413in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.529010in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BigFish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{7.951855in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{2.745705in}}{\pgfqpoint{9.922805in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{3.647363in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{2.945801in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.894030in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.824423in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.852868in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.875889in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.842400in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.875639in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.873888in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.943477in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.817537in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.886075in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.809260in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.831667in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.853527in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.834826in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.801170in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.808108in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.867000in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.873031in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.906692in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.746941in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.819654in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.932521in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{2.981151in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.863112in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{2.849844in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{2.824700in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{2.808322in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{2.797090in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{2.861017in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{2.781628in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{2.828979in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{2.797460in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{2.811179in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{2.745705in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{2.808231in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{2.808925in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{2.773654in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{2.827155in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{2.779020in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{2.851216in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{2.866068in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{2.875752in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{2.879414in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{2.890806in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{2.840265in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{2.886319in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.066273in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{2.943613in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.082836in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{2.805530in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.112802in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{2.927317in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{2.870709in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{2.995750in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.045497in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.159172in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.006056in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{2.972770in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{2.968778in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.124973in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.148647in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{2.930646in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{2.935344in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.114516in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.155374in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.048931in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.392251in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.054711in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.016423in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.029624in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.133267in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.143987in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.172774in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.039533in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.226507in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.130382in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.441962in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.249272in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.111456in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.295550in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.465335in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.329242in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.309299in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.262399in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.342720in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.310822in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.292945in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.368610in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.148488in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.544404in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.380071in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.431922in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{3.093201in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{4.123542in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{4.123542in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.585053in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{4.016815in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.812109in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.866914in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.891566in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.690919in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.788170in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.820768in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.769163in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.604654in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.674411in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.635755in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.891002in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.614721in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.540117in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.561131in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.666079in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.658853in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.714078in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.650470in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.754009in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.408646in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.602192in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.408937in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.714143in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.524974in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.885509in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.623416in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.827561in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.741958in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.773029in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.510125in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.505914in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.560597in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.781400in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.519625in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.585945in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.824277in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.761458in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.643193in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.666627in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.846319in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.495907in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.481887in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{3.470250in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.407774in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.491766in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.459698in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.337519in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.583908in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{3.326571in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.491199in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.222310in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.550077in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{3.279903in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.381188in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.272172in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.318058in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.255920in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.233184in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{3.187148in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.172369in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{3.221541in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{3.187577in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{3.332560in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{3.217006in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{3.125786in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{3.197867in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{3.121691in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{3.276285in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{3.373514in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{3.510158in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{3.238806in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{3.175079in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{3.065332in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{3.036153in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{3.265964in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{3.237288in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{3.204551in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{3.058668in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{3.019152in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.927038in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.936278in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{3.014133in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{3.041524in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{3.035642in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{3.041371in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{3.257986in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{3.357431in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{3.310181in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{3.157161in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{3.064933in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{3.647363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{2.726920in}}{\pgfqpoint{9.922805in}{3.406734in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{3.272469in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{3.006186in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.819208in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.845470in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.730320in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.797525in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.776041in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.843723in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.777819in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.769469in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.787709in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.784515in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.806356in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.784628in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.781770in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.760741in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.775313in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.776827in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.770059in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.788223in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.777289in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.779255in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.775435in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.806312in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.787463in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{2.818527in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.779070in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{2.790906in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{2.770445in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{2.791808in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{2.784432in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{2.793760in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{2.776338in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{2.808628in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{2.791760in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{2.801184in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{2.796292in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{2.791031in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{2.795835in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{2.812223in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{2.792440in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{2.803703in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{2.782086in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{2.816669in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{2.789567in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{2.818297in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{2.822592in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{2.806765in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{2.803915in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{2.899035in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{2.817941in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{2.870166in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{2.865853in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{2.843406in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{2.848366in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{2.837982in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{2.805239in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{2.842435in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{2.833002in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{2.867414in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{2.871453in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{2.918132in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{2.866255in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{2.902194in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{2.897612in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{2.892118in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{2.867252in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{2.886181in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{2.833066in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{2.873774in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{2.958046in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{2.929688in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{2.901044in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{2.952368in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{2.900037in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{2.880343in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{2.863374in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{2.986112in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{2.874404in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{2.891301in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{2.912337in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{2.948437in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{2.896582in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{2.958379in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{2.955264in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{2.934006in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{2.893097in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{2.978116in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{2.928671in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.014397in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{2.903283in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.016384in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{2.915582in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{2.942261in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.025571in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{2.962716in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{3.173455in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{3.173455in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.178476in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.126481in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.119017in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.124099in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.123910in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.164566in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.171366in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.406734in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.047434in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.121524in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.122298in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.222275in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.020961in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.126149in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.066380in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.152229in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.066605in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.099408in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{2.995604in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.107654in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{2.989481in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.174241in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.045111in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.149015in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.068302in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.106910in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{2.997502in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.043711in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{2.955726in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.072505in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.027520in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.060959in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{2.986199in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{2.966830in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{2.962569in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.117955in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{2.994221in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{2.951583in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{2.930085in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{2.905648in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.037754in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.004417in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{2.875167in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{2.941768in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{2.892869in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{2.926296in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{2.846823in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{2.954690in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{2.833475in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{2.875257in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{2.831309in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{2.847152in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{2.836303in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{2.828510in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{2.832873in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{2.805085in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{2.824259in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{2.796708in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{2.816863in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{2.801828in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{2.843396in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{2.833329in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{2.804955in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{2.819262in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{2.815194in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{2.832460in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{2.832855in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.864244in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{2.887799in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.832954in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.832518in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.803727in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.820949in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.794780in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.793622in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.805795in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.793312in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.784554in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.850029in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.971357in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.798606in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.808317in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.847744in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.828882in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.812862in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.858482in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.839217in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.888422in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.797131in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.850401in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{3.009286in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{3.000331in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{3.163019in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{3.272469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{2.770152in}}{\pgfqpoint{9.922728in}{2.942961in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{2.906810in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{2.824490in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.881065in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.778671in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.774449in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.776660in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.774542in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.774836in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.774389in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.782972in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.775284in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.774714in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.775971in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.774200in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.774829in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.774644in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.774398in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.773725in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.773088in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.774529in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.774724in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.774707in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.773899in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.774867in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.773475in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.773837in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{2.774794in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.774123in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{2.774562in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{2.774792in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{2.773823in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{2.774763in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{2.773772in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{2.774257in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{2.774795in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{2.774832in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{2.776007in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{2.773401in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{2.774764in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{2.775013in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{2.774828in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{2.775165in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{2.775238in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{2.773327in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{2.776628in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{2.774910in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{2.774706in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{2.774856in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{2.776445in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{2.770152in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{2.776969in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{2.777359in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{2.781457in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{2.775673in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{2.777151in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{2.778326in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{2.776739in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{2.780001in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{2.782104in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{2.780438in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{2.779906in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{2.777859in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{2.782966in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{2.773275in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{2.777072in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{2.777925in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{2.775390in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{2.775643in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{2.778710in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{2.777951in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{2.778316in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{2.778669in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{2.778086in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{2.777975in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{2.780631in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{2.783678in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{2.783066in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{2.786114in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{2.791421in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{2.775359in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{2.783034in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{2.781019in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{2.786545in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{2.783552in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{2.801730in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{2.786250in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{2.794394in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{2.781149in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{2.784450in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{2.784376in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{2.795871in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{2.792008in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{2.791949in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{2.790993in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{2.791412in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{2.788748in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{2.788542in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{2.822612in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{2.822612in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{2.813899in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{2.806788in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{2.803146in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{2.825491in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{2.829728in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{2.811821in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{2.798443in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{2.798528in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{2.812994in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{2.801274in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{2.817162in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{2.796989in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{2.814908in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{2.804593in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{2.808477in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{2.815968in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{2.829363in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{2.790365in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{2.801811in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{2.792544in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{2.818212in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{2.791173in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{2.793505in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{2.792537in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{2.801306in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{2.784599in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{2.794553in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{2.791667in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{2.811803in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{2.784736in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{2.793582in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{2.794218in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{2.802334in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{2.788422in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{2.784482in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{2.798394in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{2.787613in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{2.787640in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{2.791397in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{2.787587in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{2.796627in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{2.779968in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{2.789123in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{2.781552in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{2.788190in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{2.800208in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{2.780207in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{2.778671in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{2.783985in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{2.777956in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{2.779748in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{2.781175in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{2.776893in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{2.775771in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{2.775906in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{2.775924in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{2.776816in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{2.780053in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{2.779303in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{2.778401in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{2.777997in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{2.776789in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{2.778929in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{2.776670in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{2.788838in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{2.775648in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{2.780234in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.777163in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{2.775720in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.778551in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.793669in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.777448in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.778912in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.774979in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.775771in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.776407in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.783288in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.780225in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.778009in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.775153in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.778644in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.776810in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.782830in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.782544in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.777417in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.792864in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.784853in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.798410in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.779316in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.784292in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.775881in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.811058in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.942961in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{2.906810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{2.772150in}}{\pgfqpoint{9.922669in}{2.794559in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{2.794559in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{2.782141in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.773267in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.774139in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.774650in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.774295in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.774744in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.774734in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.774683in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.774503in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.774698in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.774489in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.774703in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.774896in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.773716in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.774237in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.774765in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.774780in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.774856in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{2.774020in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.774714in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{2.773870in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{2.774608in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{2.774760in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{2.774590in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{2.774731in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{2.774166in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{2.774389in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{2.775006in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{2.774725in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{2.774273in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{2.774755in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{2.774698in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{2.774625in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{2.774760in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{2.774937in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{2.773967in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{2.774052in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{2.775559in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{2.774745in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{2.774690in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{2.774783in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{2.774816in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{2.775063in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{2.774520in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{2.774821in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{2.774334in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{2.774818in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{2.774534in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{2.776225in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{2.776011in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{2.774803in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{2.775742in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{2.775043in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{2.775560in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{2.774760in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{2.775225in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{2.775040in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{2.774590in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{2.774260in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{2.776650in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{2.774873in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{2.776207in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{2.774478in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{2.774140in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{2.774995in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{2.776845in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{2.775824in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{2.773151in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{2.774915in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{2.775081in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{2.775064in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{2.776108in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{2.777497in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{2.776661in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{2.774652in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{2.778219in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{2.774406in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{2.772150in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{2.775780in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{2.778793in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{2.776255in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{2.779171in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{2.778719in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{2.779042in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{2.777168in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{2.781053in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{2.775713in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{2.776180in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{2.790843in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{2.790843in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{2.790678in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{2.788462in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{2.779870in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{2.784592in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{2.785871in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{2.787202in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{2.784568in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{2.790924in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{2.786807in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{2.793340in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{2.785700in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{2.781759in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{2.779427in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{2.779494in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{2.780992in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{2.779330in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{2.778041in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{2.777656in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{2.779476in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{2.785155in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{2.776931in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{2.778777in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{2.775666in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{2.778560in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{2.776477in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{2.782705in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{2.780143in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{2.777484in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{2.779231in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{2.776475in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{2.777955in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{2.776134in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{2.775588in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{2.779805in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{2.779771in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{2.777970in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{2.775472in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{2.780622in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{2.778975in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{2.776348in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{2.775787in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{2.778054in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{2.775821in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{2.775682in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{2.775690in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{2.776745in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{2.775087in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{2.776026in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{2.774777in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{2.776498in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{2.777748in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{2.778255in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{2.777653in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{2.775092in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{2.775594in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{2.774952in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{2.774840in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{2.777416in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{2.774852in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{2.775343in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{2.776235in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{2.776935in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{2.774827in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{2.775354in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{2.775037in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{2.775538in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{2.782634in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.775671in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{2.778129in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.775235in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.775143in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.775292in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.775841in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.776864in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.778617in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.775470in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.775057in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.775731in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.774952in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.774977in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.775680in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.774862in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.775132in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.774880in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.776082in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.777579in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.775257in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.777036in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.789393in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{2.794559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{2.774261in}}{\pgfqpoint{9.922655in}{2.780132in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{2.777635in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{2.774606in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.774781in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.774721in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.774738in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.774725in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.774664in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.774745in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.774745in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.774704in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.774745in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.774675in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.774530in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.774745in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.774738in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.774664in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.774617in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.774718in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.774261in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{2.774737in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{2.774442in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{2.774756in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{2.774745in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{2.774745in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{2.774690in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{2.774745in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{2.774641in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{2.774731in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{2.774761in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{2.774745in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{2.774759in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{2.774738in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{2.774706in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{2.774738in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{2.774709in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{2.774745in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{2.774738in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{2.774617in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{2.774530in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{2.774707in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{2.774624in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{2.774677in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{2.774561in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{2.774830in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{2.774462in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{2.774415in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{2.774410in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{2.774284in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{2.774875in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{2.774778in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{2.774847in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{2.775642in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{2.774623in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{2.774711in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{2.774795in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{2.774712in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{2.774854in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{2.774810in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{2.775356in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{2.774760in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{2.774675in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{2.774320in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{2.774972in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{2.774972in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{2.774819in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{2.775395in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{2.774608in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{2.774874in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{2.775079in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{2.774658in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{2.776305in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{2.775067in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{2.775120in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{2.775027in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{2.774465in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{2.774899in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{2.776282in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{2.775027in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{2.775354in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{2.778900in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{2.778900in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{2.775744in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{2.777540in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{2.777280in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{2.775671in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{2.777195in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{2.775593in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{2.776818in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{2.777252in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{2.777567in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{2.775989in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{2.780132in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{2.775541in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{2.777018in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{2.776405in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{2.778353in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{2.777664in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{2.778503in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{2.776893in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{2.776775in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{2.776127in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{2.776192in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{2.775140in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{2.776546in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{2.775821in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{2.777766in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{2.777297in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{2.777302in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{2.776269in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{2.775621in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{2.776560in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{2.776472in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{2.776007in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{2.775831in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{2.775519in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{2.775659in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{2.775157in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{2.775356in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{2.774979in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{2.775580in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{2.775254in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{2.774802in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{2.774777in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{2.775437in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{2.774802in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{2.775165in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{2.774802in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{2.774928in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{2.774777in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{2.774907in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{2.774827in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{2.775652in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{2.774777in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{2.775107in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{2.774777in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{2.774777in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{2.774820in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{2.775906in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{2.775318in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.776584in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.774877in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.775254in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.775078in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.774802in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.774977in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.774777in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.775580in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.775692in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.774777in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.774927in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.774777in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.774777in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.774862in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.775078in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.774852in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.774802in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.775903in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.775027in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.775218in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{2.777635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025820in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.974237in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.922655in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{2.774752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=2.736171in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{3.352818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=3.314238in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{3.930885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=3.892305in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{3.296582in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.979481in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.990792in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{3.081525in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{3.116660in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{3.050193in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.958505in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.954765in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.992501in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.915835in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.911177in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.868149in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.925409in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.956098in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{3.019689in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{3.019229in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{3.037036in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.951577in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.969181in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{3.040886in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{3.134467in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{3.128549in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{3.096584in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{3.104403in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{3.016767in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{3.089509in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.994449in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{3.033425in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{3.078630in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{2.997949in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{3.009315in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.016693in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{2.984388in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.031082in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.026690in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.064618in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.008938in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.094710in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{3.044414in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.161866in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.024733in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.135110in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{3.088893in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.224988in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.106636in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.169556in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.191286in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.124020in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{3.178285in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.274080in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.219760in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.236078in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.377998in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.344388in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.347493in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.275174in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.315721in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.393728in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.266684in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.237346in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.317549in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.460838in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.336302in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.381453in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.368966in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.520441in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.286953in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.553197in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.231824in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.309307in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.219135in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.443638in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.397229in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.443426in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.349193in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.446293in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.345757in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.491039in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.431996in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.501229in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.465653in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.569873in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.466948in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.539231in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.541583in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.565445in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.500871in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.592256in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.617762in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.772876in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.678257in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.698443in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.508488in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{3.608372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{3.139327in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.991113in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.922901in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.869803in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.823963in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.786586in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.866072in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.808518in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.813976in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.800285in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.806699in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.827050in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.796472in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.790188in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.849139in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.805385in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.779934in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.785070in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.790923in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.786035in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.800102in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.789581in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.819415in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.810208in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{2.853163in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.821657in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{2.811881in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{2.801452in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{2.803501in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{2.801847in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{2.799357in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{2.804833in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{2.826012in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{2.796794in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{2.809023in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{2.796500in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{2.807645in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{2.800460in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{2.822548in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{2.810475in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{2.820003in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{2.814619in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{2.851546in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{2.810438in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{2.846777in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{2.828033in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{2.880727in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{2.825369in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{2.912665in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{2.855405in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{2.905967in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{2.870510in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{2.923912in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{2.943060in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{2.871815in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{2.867662in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{2.897009in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{2.913612in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{2.992685in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{2.917011in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{2.942481in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{2.926227in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{2.981576in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{2.962566in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{2.982311in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{2.911489in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{2.964946in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{2.915284in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{2.990342in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.013174in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.039351in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{2.973077in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.063305in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{2.944759in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{2.993999in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{2.929489in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.042760in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{2.970505in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.021765in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{2.989359in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.037293in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{2.958771in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.090327in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.038781in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.027765in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{2.970266in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.192425in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.050019in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.089482in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.013597in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.070242in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.017300in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.034371in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.102023in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{3.068085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{2.865650in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.912013in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.794864in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.775165in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.780476in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.776929in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.786623in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.779621in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.787918in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.776350in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.778629in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.779401in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.775505in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.776736in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.774899in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.776203in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.776975in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.778188in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.775468in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.775248in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.774843in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.776405in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.776157in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.783572in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.776194in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{2.775257in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.775643in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{2.777398in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{2.775220in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{2.781330in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{2.775716in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{2.776350in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{2.775523in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{2.776396in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{2.776617in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{2.777655in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{2.776727in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{2.775790in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{2.775468in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{2.775367in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{2.775468in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{2.776065in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{2.777251in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{2.778188in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{2.776433in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{2.779346in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{2.776764in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{2.778326in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{2.785180in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{2.782580in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{2.779456in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{2.785290in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{2.777820in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{2.786889in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{2.782957in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{2.784068in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{2.783820in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{2.784858in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{2.789416in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{2.782194in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{2.783140in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{2.792650in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{2.783747in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{2.785327in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{2.781330in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{2.793596in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{2.783655in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{2.786632in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{2.781275in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{2.789811in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{2.785603in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{2.785796in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{2.784574in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{2.799422in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{2.788111in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{2.792439in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{2.788240in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{2.810392in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{2.795664in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{2.795756in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{2.792806in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{2.800726in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{2.790270in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{2.809446in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{2.793762in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{2.803694in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{2.789838in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{2.791446in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{2.798099in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{2.812800in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{2.795250in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{2.808720in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{2.797069in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{2.799100in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{2.801324in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{2.805577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{2.788350in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.781330in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.775588in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.774954in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.775937in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.775413in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.774807in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.774908in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.774807in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.775091in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.774834in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.774825in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.775110in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.774880in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.775183in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.776166in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.775551in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.775303in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.775036in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.775000in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.774963in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{2.776075in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.775193in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{2.778252in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{2.775073in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{2.774899in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{2.774972in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{2.774779in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{2.775551in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{2.775312in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{2.775174in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{2.774788in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{2.775845in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{2.774797in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{2.774825in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{2.775110in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{2.774926in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{2.776295in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{2.776111in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{2.775900in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{2.776029in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{2.774761in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{2.775358in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{2.774935in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{2.775781in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{2.775376in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{2.775101in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{2.775321in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{2.776194in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{2.775303in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{2.775441in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{2.777600in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{2.778317in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{2.775137in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{2.776856in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{2.777407in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{2.777683in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{2.775174in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{2.775680in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{2.776497in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{2.775533in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{2.776745in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{2.777067in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{2.777508in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{2.779456in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{2.775477in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{2.776350in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{2.775330in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{2.777811in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{2.776378in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{2.779153in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{2.777196in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{2.776369in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{2.776552in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{2.777719in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{2.779245in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{2.778078in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{2.777039in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{2.779989in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{2.780053in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{2.782745in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{2.781293in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{2.784858in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{2.780411in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{2.783186in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{2.782295in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{2.781817in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{2.778519in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{2.784757in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{2.783195in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{2.783511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.643403in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{2.776121in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.775000in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.774889in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.775312in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.774770in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.774788in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.774807in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.774761in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.774761in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.774816in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.774761in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.775183in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.775055in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.774761in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.774834in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.774770in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.774935in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.774797in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.775422in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{2.775027in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{2.775174in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{2.774788in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{2.774761in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{2.774761in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{2.774752in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{2.774899in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{2.774761in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{2.775147in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{2.774779in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{2.774834in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{2.774761in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{2.774843in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{2.774770in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{2.774935in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{2.774770in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{2.775073in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{2.774761in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{2.774770in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{2.774935in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{2.775055in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{2.774843in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{2.774990in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{2.774917in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{2.775110in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{2.775174in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{2.775147in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{2.775211in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{2.775441in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{2.775422in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{2.775248in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{2.775523in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{2.776075in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{2.776470in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{2.776194in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{2.775266in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{2.775670in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{2.774926in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{2.775523in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{2.775468in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{2.776065in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{2.775827in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{2.776589in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{2.775992in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{2.776663in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{2.775689in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{2.775918in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{2.775468in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{2.777370in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{2.775431in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{2.776323in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{2.775955in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{2.776562in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{2.775330in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{2.776157in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{2.775349in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{2.775872in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{2.775909in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{2.776911in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{2.775386in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{2.777127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.951855in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.984257in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Heist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{0.572715in}}{\pgfqpoint{2.557064in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{1.266580in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.842148in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.653488in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.784107in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.667566in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.676453in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.572715in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.717025in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{1.190121in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.242752in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.256888in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.275405in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.671886in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.582764in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.636966in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.528125in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.677186in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.617617in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.713345in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.460373in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.651195in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.810807in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{1.937071in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.563559in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{1.306131in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.518159in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.332275in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.539770in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.236380in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.227999in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.407413in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.363671in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.434380in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.362766in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.331949in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.238247in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.446812in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.168298in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.345850in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.260313in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.298403in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.231737in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.260124in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.218493in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.282515in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.122354in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.247048in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.317401in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.112131in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.128606in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.139092in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.120752in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.232141in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.175343in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.353815in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.232709in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.259161in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.281872in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.233905in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.229335in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.269093in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.127145in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.226909in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.295689in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.160632in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.141048in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.215695in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.116889in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.058731in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.220310in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.147894in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.151414in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.143481in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.215449in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.068512in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.113316in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.121364in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.241789in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.243739in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.188131in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.135567in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.276570in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{0.992809in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.083623in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.131565in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.070977in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.028356in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.211552in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.088275in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.046033in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.130192in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.208338in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.136442in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.139869in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.058805in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{1.072591in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{1.297864in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{1.297864in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.198183in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.459820in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.302654in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.363742in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.321588in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.404649in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.266711in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.315945in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.244861in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.195940in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.308858in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.365981in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.230457in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.335990in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.278491in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.230113in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.391765in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.299076in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.298103in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.292181in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.232066in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.284626in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.364511in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.292657in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.191733in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.396043in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.263258in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.277975in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.336445in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.331294in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.274318in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.360460in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.413720in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.300604in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.460350in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.381639in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.383024in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.379245in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.286872in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.272236in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.523117in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.295216in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.374222in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.378328in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.383430in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.541181in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.681127in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.405219in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.482992in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.491719in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.388764in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.395269in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.431302in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.348199in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.361145in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.443280in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.559810in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.361250in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.541259in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.643846in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.516256in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.510705in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.618297in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.558343in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.650300in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.630175in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.860237in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.707865in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.841094in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.631975in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{1.994088in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{2.059732in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.158857in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{2.096401in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{2.111721in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{2.005538in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.752928in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.948301in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{2.139563in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.979837in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.739488in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.741564in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.638111in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.525737in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.475370in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{1.765242in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{1.862931in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{1.521297in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{1.053821in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.956255in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.810820in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.761467in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{1.266580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{0.558517in}}{\pgfqpoint{2.557064in}{1.566288in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.974435in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.802849in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.701516in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.626970in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.786273in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.701342in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.755377in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{0.956581in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.070234in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.006162in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.147385in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.357467in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.114262in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.118658in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.125763in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.074503in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.165643in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.189303in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.073600in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.127268in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.089569in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{1.108762in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.108764in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{0.948330in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.028002in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.042513in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{0.976700in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.035067in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.025084in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{0.962924in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{0.884927in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{0.916373in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{0.842497in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{0.997586in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{0.935840in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{0.969029in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{0.931220in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{0.980650in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{0.869055in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{0.911738in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{0.886226in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{0.937289in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{0.816794in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{0.878853in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{0.859481in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{0.910494in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{0.837254in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{0.882698in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{0.919001in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{0.789828in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{0.830017in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{0.765834in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{0.818828in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{0.800792in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{0.854840in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{0.781756in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{0.798490in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{0.840913in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{0.706295in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{0.800200in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{0.753993in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{0.771799in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{0.792046in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{0.793269in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{0.801511in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{0.809553in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{0.745604in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{0.823625in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{0.755083in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{0.794641in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{0.714099in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{0.779317in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{0.757601in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{0.807540in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{0.734121in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{0.795619in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{0.754142in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{0.822684in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{0.764243in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{0.763837in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{0.755990in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{0.779710in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{0.716090in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{0.768812in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{0.760128in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{0.799879in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{0.742746in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{0.806386in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{0.762013in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{0.779712in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{0.719643in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{0.767787in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{0.723055in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{0.744863in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{0.832495in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{0.832495in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{0.853571in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{0.814000in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{0.845458in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{0.861395in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{0.829888in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{0.891181in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{0.787140in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{0.881791in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{0.778567in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{0.837556in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{0.796344in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{0.799983in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{0.848679in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{0.894328in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{0.860572in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{0.802275in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{0.829383in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{0.816969in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{0.876949in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{0.838280in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{0.880672in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{0.832040in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{0.819138in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{0.897529in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{0.783516in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{0.851949in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{0.868531in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{0.910143in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{0.822219in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{0.930867in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{0.814197in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{0.880807in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{0.802864in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{0.873008in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.010337in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.003956in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{0.945741in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{0.883145in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{0.861083in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{0.937832in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{0.948916in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{0.934209in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{0.953111in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.010978in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{0.998028in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.014906in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{0.883859in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{0.993597in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.030682in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{0.916815in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{0.916113in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.032568in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{0.963850in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.107491in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{0.943485in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.055388in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.020398in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.117377in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.001249in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.043386in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.092622in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.258620in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.005671in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.130218in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.166200in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.267894in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.060810in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.173955in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.150079in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{1.285818in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.206654in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{1.311286in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.349299in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.365490in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.419324in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.421122in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.464145in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.374022in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.302571in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.438396in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.566288in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.232037in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.296405in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.211358in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{1.116518in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{1.039814in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.847911in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.747766in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.713161in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.860807in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.974435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{0.564317in}}{\pgfqpoint{2.556987in}{0.961512in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.784947in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.687670in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.591460in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.564317in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.589274in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.567360in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.584841in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.585487in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{0.611272in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{0.617708in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{0.673031in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{0.626936in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{0.718702in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{0.675539in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{0.773681in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{0.752668in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{0.815564in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{0.740736in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{0.828208in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{0.701679in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{0.763536in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{0.695429in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{0.766524in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{0.704549in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{0.716841in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{0.704716in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{0.706880in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{0.669948in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{0.675582in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{0.688924in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{0.709095in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{0.679158in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{0.665052in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{0.673324in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{0.654005in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{0.682656in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{0.640390in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{0.658679in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{0.666558in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{0.703549in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{0.632098in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{0.659208in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{0.638932in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{0.664760in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{0.650926in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{0.637749in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{0.633107in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{0.637969in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{0.639073in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{0.648275in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{0.641241in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{0.621990in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{0.621727in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{0.648648in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{0.624639in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{0.631323in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{0.610345in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{0.630682in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{0.617934in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{0.621010in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{0.613397in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{0.634759in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{0.618407in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{0.618216in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{0.633072in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{0.624484in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{0.636702in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{0.621211in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{0.629709in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{0.611541in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{0.622125in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{0.614666in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{0.623805in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{0.612283in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{0.609048in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{0.598443in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{0.608985in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{0.611504in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{0.619975in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{0.604362in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{0.625104in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{0.616846in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{0.612025in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{0.609089in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{0.630830in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{0.603884in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{0.619348in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{0.600083in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{0.615261in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{0.605563in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{0.622106in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{0.595572in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{0.618915in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{0.597869in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{0.597567in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{0.627779in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{0.627779in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{0.607619in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{0.642494in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{0.624446in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{0.642329in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{0.620714in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{0.644284in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{0.624661in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{0.635450in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{0.623451in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{0.650436in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{0.624878in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{0.640907in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{0.622012in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{0.645964in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{0.634310in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{0.635755in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{0.622007in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{0.628414in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{0.652196in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{0.630804in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{0.685692in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{0.626286in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{0.648943in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{0.630178in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{0.653257in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{0.634706in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{0.648813in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{0.631765in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{0.656526in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{0.635276in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{0.653254in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{0.654506in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{0.646155in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{0.650541in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{0.660318in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{0.646481in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{0.665196in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{0.644473in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{0.652886in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{0.643133in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{0.661926in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{0.636698in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{0.668355in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{0.679572in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{0.665574in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{0.643084in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{0.660500in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{0.669404in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{0.676804in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{0.677888in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{0.701859in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{0.650376in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{0.675637in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{0.672134in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{0.740216in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{0.697948in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{0.708584in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{0.659862in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{0.707883in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{0.687618in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{0.732387in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{0.678768in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{0.724584in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{0.725593in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{0.759982in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{0.756701in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{0.729193in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{0.778937in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{0.783148in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{0.751735in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{0.852157in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{0.764379in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{0.792255in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{0.771095in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{0.832987in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{0.813616in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{0.842000in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{0.844429in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{0.961512in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{0.868686in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{0.827423in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{0.770092in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{0.940396in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{0.827649in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{0.777181in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{0.723055in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.618218in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.653251in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.645756in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.636548in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.571197in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.709476in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.784947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{0.562008in}}{\pgfqpoint{2.556928in}{0.669692in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.639140in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.565913in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.574523in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.564233in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.562713in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.562405in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.563059in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.562008in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{0.569458in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{0.576122in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{0.585989in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{0.582791in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{0.590505in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{0.593756in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{0.601679in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{0.602981in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{0.624817in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{0.620745in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{0.638353in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{0.582510in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{0.611494in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{0.600187in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{0.612858in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{0.596551in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{0.604853in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{0.596547in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{0.583742in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{0.584551in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{0.585403in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{0.584954in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{0.582652in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{0.590829in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{0.578437in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{0.586669in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{0.584419in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{0.598804in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{0.580736in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{0.582327in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{0.581217in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{0.592494in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{0.579733in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{0.580820in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{0.579755in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{0.575782in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{0.580562in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{0.571721in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{0.580866in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{0.574603in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{0.575289in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{0.576605in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{0.575747in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{0.579122in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{0.575734in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{0.576342in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{0.575389in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{0.578901in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{0.580499in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{0.575315in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{0.580125in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{0.576003in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{0.578022in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{0.576396in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{0.575081in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{0.573582in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{0.579056in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{0.574450in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{0.574097in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{0.574100in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{0.576560in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{0.570164in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{0.577882in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{0.573636in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{0.570532in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{0.573656in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{0.572280in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{0.570827in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{0.573675in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{0.572734in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{0.573580in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{0.573032in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{0.581268in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{0.573811in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{0.575702in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{0.574090in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{0.575448in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{0.573059in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{0.572532in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{0.571776in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{0.572870in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{0.574667in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{0.573371in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{0.572117in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{0.572260in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{0.579993in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{0.579993in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{0.574944in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{0.582134in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{0.577605in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{0.586740in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{0.578507in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{0.581900in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{0.574599in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{0.580808in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{0.578684in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{0.579217in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{0.581176in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{0.577140in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{0.574782in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{0.581709in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{0.576950in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{0.577417in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{0.578056in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{0.582442in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{0.575340in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{0.576416in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{0.576243in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{0.588383in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{0.581900in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{0.583106in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{0.580522in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{0.581131in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{0.584380in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{0.585273in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{0.581728in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{0.589434in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{0.576545in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{0.583855in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{0.589877in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{0.584851in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{0.579678in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{0.584779in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{0.580573in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{0.590043in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{0.587517in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{0.577971in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{0.581785in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{0.591036in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{0.584912in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{0.588101in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{0.582331in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{0.586217in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{0.579026in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{0.585863in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{0.593640in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{0.589898in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{0.596813in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{0.588487in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{0.595816in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{0.589084in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{0.595804in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{0.594236in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{0.589678in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{0.593459in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{0.592874in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{0.609607in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{0.589440in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{0.591501in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{0.595235in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{0.604151in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{0.598233in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{0.617487in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{0.591731in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{0.620025in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{0.604356in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{0.604784in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{0.599842in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{0.614564in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{0.613145in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{0.642520in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{0.623064in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{0.662766in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{0.650027in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{0.669692in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{0.626404in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{0.639308in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{0.612104in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{0.623085in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{0.610094in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{0.636395in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{0.610697in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{0.608804in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{0.598981in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{0.615179in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.585632in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.581803in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.571948in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.569858in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.565912in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.589947in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.639140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{0.563507in}}{\pgfqpoint{2.556914in}{0.611493in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.570140in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.565146in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.564807in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.564162in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.564192in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.564121in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.564191in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.563507in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{0.568290in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{0.570354in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{0.586336in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{0.585704in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{0.585853in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{0.581101in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{0.588067in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{0.580872in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{0.585928in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{0.584912in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{0.592026in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{0.580316in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{0.582369in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{0.581177in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{0.584376in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{0.576972in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{0.585645in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{0.580958in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{0.577246in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{0.579569in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{0.570657in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{0.576430in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{0.573906in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{0.572607in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{0.571381in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{0.573156in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{0.570092in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{0.574482in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{0.571083in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{0.577248in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{0.572005in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{0.575330in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{0.574312in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{0.575110in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{0.573097in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{0.571457in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{0.570399in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{0.573220in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{0.573112in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{0.571441in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{0.573709in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{0.575235in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{0.571797in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{0.570405in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{0.572189in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{0.572561in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{0.572307in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{0.572999in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{0.569776in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{0.573535in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{0.571340in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{0.569978in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{0.569336in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{0.570739in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{0.568931in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{0.569937in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{0.571221in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{0.570520in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{0.568592in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{0.575421in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{0.569406in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{0.568508in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{0.572494in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{0.569169in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{0.570999in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{0.568178in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{0.573983in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{0.569584in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{0.571557in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{0.568907in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{0.572394in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{0.568368in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{0.571383in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{0.571222in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{0.573398in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{0.570767in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{0.571654in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{0.570534in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{0.567657in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{0.570601in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{0.570818in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{0.567695in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{0.568124in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{0.569058in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{0.569785in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{0.568693in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{0.573793in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{0.573793in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{0.573191in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{0.572923in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{0.577463in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{0.575675in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{0.572013in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{0.576312in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{0.573080in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{0.573332in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{0.571655in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{0.573187in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{0.573929in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{0.575153in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{0.572644in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{0.575966in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{0.572887in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{0.573360in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{0.571540in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{0.575129in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{0.575444in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{0.576890in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{0.571834in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{0.574422in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{0.573952in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{0.573757in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{0.572489in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{0.574405in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{0.577275in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{0.576042in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{0.573658in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{0.572065in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{0.574240in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{0.571226in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{0.574620in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{0.579319in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{0.577723in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{0.575760in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{0.578208in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{0.573469in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{0.575656in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{0.577363in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{0.580280in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{0.578186in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{0.575535in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{0.577686in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{0.582560in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{0.582283in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{0.574893in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{0.574191in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{0.574567in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{0.576037in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{0.576055in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{0.581835in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{0.576582in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{0.581180in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{0.576007in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{0.578931in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{0.578048in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{0.583459in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{0.579288in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{0.585903in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{0.579740in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{0.588463in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{0.579951in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{0.583542in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{0.578806in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{0.581937in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{0.581316in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{0.599616in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{0.585787in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{0.594722in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{0.586855in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{0.595245in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{0.588764in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{0.593998in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{0.588859in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{0.598829in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{0.588926in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{0.605507in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{0.588965in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{0.611493in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{0.601173in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{0.606640in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{0.597254in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{0.600580in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{0.586011in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{0.575494in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.570162in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.565955in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.564678in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.564192in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.564305in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.568862in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.570140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660079in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660079in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608496in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608496in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556914in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556914in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618517in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650919in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{0.564192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.525612in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{0.890199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.851619in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{1.216206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.177626in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{1.542213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.503633in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{1.868221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.829640in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{2.194228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.155647in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.393689in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clip frac.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{1.054364in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.707478in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.797464in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.811910in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.865137in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{1.047006in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{1.289978in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{1.477682in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.359061in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.391312in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.456758in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.706725in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.661126in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.808401in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.833844in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.812744in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.685273in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.859441in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.786047in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.940028in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.953604in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.047964in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.811645in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{1.650109in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.575067in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.586685in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.623817in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.548309in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.429087in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.528857in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.461007in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.526338in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.436735in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.424102in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.441047in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.494035in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.264774in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.452830in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.351796in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.329774in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.289968in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.345713in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.306881in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.335640in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.307036in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.365020in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.361310in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.396629in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.334893in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.261261in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.249540in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.303181in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.235280in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.438466in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.252473in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.236347in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.319203in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.332448in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.307772in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.344842in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.284848in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.270433in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.305409in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.328074in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.217475in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.236171in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.276070in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.197432in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.160994in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.308176in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.169813in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.222035in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.253996in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.250037in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.150289in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.202749in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.209734in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.270433in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.317752in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.209122in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.207029in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.306280in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.111633in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.224802in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.220211in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.133458in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.136609in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.263748in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.177493in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.225341in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.225890in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.286040in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.219548in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.299844in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.128494in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{1.185227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.888642in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.781162in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.670065in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.653142in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.817092in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.870578in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.942221in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{1.036549in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.140796in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.151284in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.189711in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.461877in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.276329in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.210615in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.249892in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.269324in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.276620in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.305212in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.246462in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.246379in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.219434in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{1.210024in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.157709in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{1.117074in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.089040in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.108234in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.018755in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.151480in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.095642in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.046571in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{0.945299in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.087496in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{0.967560in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.020486in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{0.968544in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.043203in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{0.975809in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.018019in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{0.906270in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.009615in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{0.925038in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{0.984929in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{0.866453in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{0.897834in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{0.945081in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{0.952045in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{0.860557in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{0.948802in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{0.899026in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{0.964989in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{0.871469in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{0.882113in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{0.857375in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{0.878330in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{0.830938in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{0.868992in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{0.901223in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{0.871780in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{0.856960in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{0.754580in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{0.840503in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{0.784095in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{0.851333in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{0.807133in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{0.835021in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{0.830751in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{0.764560in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{0.860577in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{0.787111in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{0.813341in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{0.760922in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{0.797940in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{0.842244in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{0.775545in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{0.812501in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{0.778208in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{0.841104in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{0.812408in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{0.829083in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{0.802335in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{0.789847in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{0.756217in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{0.803184in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{0.769348in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{0.840835in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{0.764943in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{0.848784in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{0.795951in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{0.820554in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{0.782551in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{0.790893in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{0.788313in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{0.788679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.736309in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.650468in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.567757in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.612911in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.606558in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.619046in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.601853in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{0.667164in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{0.666013in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{0.725106in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{0.727293in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{0.829549in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{0.722815in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{0.800552in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{0.810677in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{0.888538in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{0.792582in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{0.835104in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{0.757647in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{0.798262in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{0.733262in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{0.779390in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{0.734464in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{0.784499in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{0.728225in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{0.745014in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{0.724443in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{0.716121in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{0.716141in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{0.724453in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{0.717344in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{0.701871in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{0.671910in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{0.702855in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{0.670811in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{0.695269in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{0.650126in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{0.683631in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{0.721883in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{0.652116in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{0.667423in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{0.644654in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{0.683310in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{0.664407in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{0.657277in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{0.651256in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{0.649235in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{0.641079in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{0.656924in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{0.660407in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{0.645172in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{0.629212in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{0.655287in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{0.633886in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{0.642105in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{0.627409in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{0.647939in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{0.632208in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{0.640664in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{0.640457in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{0.636457in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{0.646343in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{0.626746in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{0.644799in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{0.628124in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{0.642758in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{0.627958in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{0.641483in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{0.620859in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{0.635534in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{0.620476in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{0.654748in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{0.621543in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{0.630622in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{0.613429in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{0.633534in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{0.616756in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{0.627865in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{0.619336in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{0.635534in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{0.619429in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{0.626466in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{0.616984in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{0.640633in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{0.613667in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{0.627399in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{0.612372in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{0.629772in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{0.613139in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{0.632218in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{0.610009in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{0.630705in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{0.602744in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{0.612673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.602526in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.582235in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.565073in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.566285in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.567177in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.572431in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.573820in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{0.592318in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{0.587551in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{0.597397in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{0.596744in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{0.613450in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{0.601925in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{0.612382in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{0.607542in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{0.632062in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{0.623575in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{0.654023in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{0.616268in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{0.637130in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{0.611626in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{0.627689in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{0.604848in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{0.609708in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{0.598195in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{0.599480in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{0.594049in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{0.602288in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{0.588567in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{0.601221in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{0.590443in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{0.597490in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{0.586836in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{0.589085in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{0.586929in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{0.604205in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{0.586805in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{0.587893in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{0.585447in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{0.593365in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{0.587769in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{0.586639in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{0.588318in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{0.584121in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{0.586297in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{0.585230in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{0.582680in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{0.583364in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{0.576815in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{0.580753in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{0.579468in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{0.581924in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{0.582017in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{0.583385in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{0.579064in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{0.583209in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{0.585271in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{0.577944in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{0.582452in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{0.577841in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{0.581437in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{0.583136in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{0.579468in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{0.575063in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{0.584245in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{0.578089in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{0.579685in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{0.579240in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{0.578846in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{0.575343in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{0.580494in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{0.577768in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{0.579457in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{0.574949in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{0.574348in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{0.573084in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{0.578058in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{0.575395in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{0.575498in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{0.574991in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{0.581489in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{0.574296in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{0.576421in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{0.577633in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{0.577333in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{0.575872in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{0.576670in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{0.573187in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{0.577385in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{0.576587in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{0.580349in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{0.575488in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{0.577126in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{0.573602in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{0.575339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.567643in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.566835in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.564233in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.564192in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.564399in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.565073in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.566835in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{0.571892in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{0.578183in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{0.593458in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{0.591479in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{0.596246in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{0.591137in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{0.599780in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{0.584919in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{0.595718in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{0.586919in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{0.595427in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{0.584587in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{0.588183in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{0.584971in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{0.589810in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{0.581913in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{0.590184in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{0.582059in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{0.590287in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{0.579281in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{0.580753in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{0.574732in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{0.579986in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{0.576929in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{0.580535in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{0.575561in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{0.579530in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{0.574690in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{0.578970in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{0.574566in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{0.578089in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{0.574006in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{0.578255in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{0.578473in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{0.574576in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{0.573747in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{0.572483in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{0.573706in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{0.574058in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{0.573167in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{0.577996in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{0.578898in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{0.574742in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{0.572970in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{0.576421in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{0.574835in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{0.574327in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{0.571623in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{0.575872in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{0.573550in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{0.573851in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{0.574327in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{0.572680in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{0.570078in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{0.572089in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{0.571643in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{0.572089in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{0.572317in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{0.576348in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{0.571198in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{0.571457in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{0.571436in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{0.573125in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{0.571560in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{0.570006in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{0.575436in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{0.572514in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{0.573343in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{0.570223in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{0.572877in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{0.570628in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{0.573675in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{0.571933in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{0.574276in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{0.572348in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{0.572421in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{0.571094in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{0.571291in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{0.570369in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{0.573457in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{0.571415in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{0.571685in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{0.572794in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{0.570990in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{0.571488in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{0.571243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650919in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618517in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Climber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{3.041361in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{0.558596in}}{\pgfqpoint{5.012311in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{1.147853in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.881291in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.558596in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.928593in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.665484in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.936334in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.878262in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.173101in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.091631in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{1.202874in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.956156in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{1.086637in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{1.035206in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{0.946233in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{1.106335in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.460424in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.186832in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.373615in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.305465in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.482358in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.697128in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.643799in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.323123in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.287000in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.151166in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.244034in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.076273in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.351424in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.182318in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.041917in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.240343in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.348455in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.545698in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.268785in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.296163in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.266161in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.305127in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.500195in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.297960in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.168445in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.315409in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.344253in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.176135in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.421165in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.110367in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.234371in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.319163in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.435350in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.288547in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.338989in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.192531in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.367524in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.473390in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.140288in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.352839in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.437148in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.178095in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.197832in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.246118in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.149263in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.227125in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.335677in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.258010in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.305579in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.183469in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.189864in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.155260in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.239841in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.316239in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.304154in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.232966in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.116911in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.240605in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.336902in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.208012in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.245843in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.254585in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.201843in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.302581in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.222099in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.256182in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.069676in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.185721in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.121276in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.206053in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.057973in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.222638in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.338705in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.145290in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.233798in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.124112in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.208212in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{1.059909in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{1.398489in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{1.398489in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.329772in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.465948in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.390298in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.332587in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.489476in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.528534in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.423016in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.419449in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.301312in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.370704in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.419512in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.478591in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.498451in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.367499in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.337346in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.629520in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.349170in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.585096in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.624446in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.523721in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.537941in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.761013in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.511041in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.342965in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.450220in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.499493in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.590729in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.513901in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.557186in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.423026in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.506008in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.562284in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.641100in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.628810in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.667255in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.576410in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.486353in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.560816in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.655063in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.728397in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.667545in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.784610in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.721832in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.724561in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.676289in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.590530in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.680933in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.700192in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.774069in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.488413in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.935132in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.758030in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.823698in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.583177in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.662547in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.912091in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.955684in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.783461in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.686591in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.738211in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.893546in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.920427in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.914849in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.880877in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.825818in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.924218in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{2.083404in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.987029in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.846930in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.889612in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.994801in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{2.063899in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.974685in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.797794in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.762930in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.735938in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.993996in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.973347in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.716824in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{1.647147in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{1.618860in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{1.317402in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{1.352317in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{1.219374in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{1.449033in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.263185in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.448285in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{1.025445in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{1.410451in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{1.133671in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{1.082478in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.800059in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{1.147853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{0.562754in}}{\pgfqpoint{5.012311in}{1.542763in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.832184in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.657898in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.562754in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.664003in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.592381in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.857274in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.753968in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{0.742857in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.750190in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{0.813946in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.713397in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{0.793276in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{0.871161in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{0.896840in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{0.818296in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{0.880762in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.014122in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.195745in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.052283in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.073770in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.218203in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{0.971277in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.032557in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.042022in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.049419in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{0.991918in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{0.970002in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{0.935966in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{0.987249in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.031598in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{0.866093in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{0.896743in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{0.972788in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{0.832123in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{0.882039in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{0.919211in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{0.871825in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{0.950624in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{0.865048in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{0.932316in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{0.860958in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{0.883705in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{0.841265in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{0.898803in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{0.806164in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{0.824107in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{0.803131in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{0.892952in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{0.777951in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{0.877883in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{0.794799in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{0.831568in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{0.849337in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{0.833269in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{0.805266in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{0.869191in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{0.785264in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{0.775121in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{0.765779in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{0.815048in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{0.786910in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{0.810759in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{0.831631in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{0.874408in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{0.752220in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{0.757471in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{0.753538in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{0.816105in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{0.725700in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{0.777337in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{0.782573in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{0.946509in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{0.716324in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{0.764915in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{0.794679in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{0.743244in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{0.792280in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{0.771218in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{0.809641in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{0.720695in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{0.759008in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{0.751922in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{0.749173in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{0.712584in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{0.809736in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{0.747925in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{0.727151in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{0.746513in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{0.786825in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{0.725647in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{0.773711in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{0.721664in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{0.787201in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{0.668210in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{0.720750in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{0.828670in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{0.828670in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{0.810928in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{0.841470in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{0.805064in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{0.877852in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{0.799040in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{0.830936in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{0.763381in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{0.850482in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{0.801461in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{0.829778in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{0.848282in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{0.905670in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{0.809245in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{0.855975in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{0.742110in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{0.872243in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{0.796140in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{0.889637in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{0.806945in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{0.801060in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{0.794682in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{0.862049in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{0.836543in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{0.957767in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{0.855737in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{0.838884in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{0.836136in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{0.845364in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{0.820548in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{0.864473in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{0.842481in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{0.942953in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{0.879336in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{0.957069in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{0.850362in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{0.900304in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{0.814698in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{0.931463in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{0.971588in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{0.924240in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{0.865674in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{0.963743in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{0.948044in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{0.916147in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{0.947159in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{0.927397in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{0.808517in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{0.962261in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{0.877214in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{0.902456in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{0.950152in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{0.998010in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{0.977033in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.042225in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{0.892480in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{0.977917in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{0.936282in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.031799in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{0.915683in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.016424in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.000015in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.164356in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{0.983430in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.165902in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.141933in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.066322in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.120041in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.197797in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.229056in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.214953in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.244189in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.208977in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.243215in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.381998in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.542176in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.504421in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.405177in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.542763in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.407367in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.413319in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.351697in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{1.286016in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{1.193750in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{0.964842in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{1.156549in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.924142in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{0.923796in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.787047in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.052048in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.916537in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.984184in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.677350in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.745121in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.713203in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.832184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{0.558517in}}{\pgfqpoint{5.012234in}{1.252124in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.652731in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.582998in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.586070in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.579132in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.584469in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.610586in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{0.601889in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.566846in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{0.591205in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.601546in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{0.619318in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{0.573264in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{0.634575in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{0.662669in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{0.753284in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{0.901508in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{0.755193in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{0.801351in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{0.825260in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{0.922834in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{0.809047in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{0.895606in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{0.819232in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.017232in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{0.809398in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{0.881994in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{0.795916in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{0.866885in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{0.786271in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{0.781076in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{0.736963in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{0.807212in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{0.735603in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{0.754693in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{0.776304in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{0.757105in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{0.739377in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{0.719633in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{0.744517in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{0.716050in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{0.730318in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{0.716216in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{0.702311in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{0.676784in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{0.680343in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{0.689516in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{0.658390in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{0.700944in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{0.676570in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{0.682414in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{0.666575in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{0.701997in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{0.669982in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{0.729763in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{0.680226in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{0.662127in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{0.648813in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{0.696094in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{0.678376in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{0.650482in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{0.663606in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{0.658104in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{0.680738in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{0.639854in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{0.659995in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{0.658237in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{0.686913in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{0.668181in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{0.675962in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{0.656242in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{0.666472in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{0.629523in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{0.649606in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{0.629363in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{0.651680in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{0.642290in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{0.657033in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{0.629975in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{0.644758in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{0.645285in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{0.675080in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{0.626666in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{0.632207in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{0.638597in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{0.672301in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{0.645886in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{0.653727in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{0.617790in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{0.650831in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{0.619379in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{0.641457in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{0.631609in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{0.627492in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{0.643336in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{0.643336in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{0.650639in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{0.684667in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{0.658485in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{0.666357in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{0.667771in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{0.680061in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{0.664676in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{0.701180in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{0.676449in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{0.662525in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{0.699492in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{0.696293in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{0.666951in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{0.680596in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{0.653143in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{0.673408in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{0.647555in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{0.694291in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{0.682538in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{0.695360in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{0.661226in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{0.716747in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{0.701777in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{0.690289in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{0.703124in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{0.692391in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{0.679166in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{0.668405in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{0.673284in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{0.708306in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{0.686461in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{0.693375in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{0.682737in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{0.715780in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{0.685198in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{0.759851in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{0.740063in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{0.740538in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{0.709854in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{0.752053in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{0.700353in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{0.741967in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{0.733947in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{0.769314in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{0.732553in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{0.765309in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{0.724797in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{0.771148in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{0.732128in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{0.747269in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{0.696295in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{0.787604in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{0.791503in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{0.746711in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{0.776374in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{0.822306in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{0.846286in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{0.814461in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{0.759768in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{0.784149in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{0.780780in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{0.846602in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{0.782223in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{0.839966in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{0.837926in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{0.916705in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{0.877909in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{0.950810in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{0.920406in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{0.957121in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{0.918772in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.098860in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{0.974568in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.058637in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.036762in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.066985in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{0.968472in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.252124in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{0.852260in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{0.929006in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{0.821939in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{0.734339in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{0.777996in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{0.723275in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{0.640507in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.624142in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{0.603325in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.653119in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{0.652012in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.619988in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.651226in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.627847in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.652078in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.621345in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.652731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{0.566091in}}{\pgfqpoint{5.012175in}{0.623094in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.590318in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.569305in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.566091in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.567164in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.567088in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.568891in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.567939in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{0.569144in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.569353in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{0.569519in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.569259in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{0.568965in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{0.570077in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{0.570498in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{0.571774in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{0.571354in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{0.573642in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{0.572670in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{0.584666in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{0.583086in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{0.589457in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{0.583696in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{0.594961in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{0.581378in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{0.595816in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{0.589906in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{0.600051in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{0.588556in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{0.598003in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{0.587060in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{0.593032in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{0.592386in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{0.583406in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{0.584701in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{0.587537in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{0.581783in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{0.591764in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{0.595834in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{0.594739in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{0.585474in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{0.590389in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{0.582403in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{0.585996in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{0.582445in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{0.588512in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{0.582020in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{0.585241in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{0.578045in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{0.581715in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{0.580680in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{0.579122in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{0.582245in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{0.581422in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{0.576686in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{0.577445in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{0.576941in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{0.581488in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{0.580974in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{0.579031in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{0.578943in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{0.581714in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{0.580561in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{0.582746in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{0.576590in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{0.581516in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{0.576015in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{0.577241in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{0.576007in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{0.575640in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{0.576113in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{0.580807in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{0.578865in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{0.581644in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{0.577361in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{0.576193in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{0.575585in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{0.585794in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{0.575346in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{0.577035in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{0.580690in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{0.582008in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{0.579574in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{0.577004in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{0.574132in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{0.579844in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{0.576202in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{0.579008in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{0.578213in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{0.578333in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{0.573609in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{0.577083in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{0.579359in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{0.578669in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{0.574793in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{0.576251in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{0.574985in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{0.574785in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{0.580557in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{0.580557in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{0.577711in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{0.580226in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{0.579576in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{0.583230in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{0.580465in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{0.581730in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{0.581759in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{0.582983in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{0.586974in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{0.582786in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{0.584967in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{0.582747in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{0.589982in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{0.583296in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{0.586350in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{0.581845in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{0.593465in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{0.582972in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{0.591467in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{0.583703in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{0.585341in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{0.589693in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{0.580022in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{0.585752in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{0.592484in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{0.585323in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{0.593426in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{0.588628in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{0.586976in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{0.595851in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{0.595652in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{0.590709in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{0.587180in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{0.589449in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{0.591871in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{0.587184in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{0.586268in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{0.586330in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{0.596034in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{0.593245in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{0.591153in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{0.589293in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{0.589050in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{0.591798in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{0.595333in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{0.593425in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{0.591894in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{0.602069in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{0.603517in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{0.597623in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{0.594356in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{0.603840in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{0.598079in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{0.605212in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{0.605049in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{0.617769in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{0.613811in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{0.610454in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{0.605658in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{0.622582in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{0.620857in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{0.614733in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{0.609957in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{0.623094in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{0.622361in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{0.612804in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{0.601807in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{0.616269in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{0.613444in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{0.617589in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{0.605520in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{0.610968in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{0.600139in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{0.605526in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{0.592687in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{0.587481in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{0.573664in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{0.573247in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{0.571615in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.573396in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{0.570325in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.570457in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{0.570365in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.578665in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.578044in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.579775in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.604978in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.590318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{0.568201in}}{\pgfqpoint{5.012161in}{0.616970in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.578601in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.569643in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.568201in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.569353in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.569304in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.569304in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.569330in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{0.568982in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.569318in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{0.569574in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.569932in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{0.569870in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{0.568413in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{0.570786in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{0.571312in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{0.569601in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{0.570869in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{0.571854in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{0.575886in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{0.573128in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{0.577120in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{0.575677in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{0.581182in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{0.578500in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{0.584342in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{0.579623in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{0.584139in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{0.583690in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{0.589043in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{0.584342in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{0.588426in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{0.579515in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{0.584706in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{0.580916in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{0.578445in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{0.580568in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{0.584841in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{0.574945in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{0.579711in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{0.583718in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{0.584170in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{0.580903in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{0.577322in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{0.574537in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{0.574072in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{0.577313in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{0.576746in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{0.573581in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{0.574576in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{0.576615in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{0.572747in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{0.572849in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{0.574563in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{0.574670in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{0.570201in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{0.571118in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{0.571467in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{0.570414in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{0.575485in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{0.574964in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{0.574689in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{0.574108in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{0.574157in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{0.577403in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{0.574158in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{0.575797in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{0.573378in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{0.573355in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{0.573466in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{0.573021in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{0.572562in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{0.573919in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{0.572790in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{0.574901in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{0.572206in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{0.570628in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{0.571518in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{0.573699in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{0.571517in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{0.572805in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{0.572056in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{0.571598in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{0.570936in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{0.572103in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{0.573022in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{0.574147in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{0.573035in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{0.571049in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{0.569953in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{0.571639in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{0.575687in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{0.573024in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{0.571353in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{0.572993in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{0.574644in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{0.595669in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{0.595669in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{0.586998in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{0.592588in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{0.586398in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{0.588555in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{0.590227in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{0.592281in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{0.585261in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{0.584346in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{0.582531in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{0.586936in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{0.582768in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{0.587416in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{0.584812in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{0.585258in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{0.582835in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{0.593896in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{0.588233in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{0.592104in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{0.583721in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{0.587489in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{0.581025in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{0.583785in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{0.578332in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{0.579915in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{0.578828in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{0.582888in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{0.575147in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{0.577935in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{0.575001in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{0.580580in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{0.579441in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{0.577669in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{0.578505in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{0.579290in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{0.579446in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{0.584860in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{0.581862in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{0.589143in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{0.587989in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{0.592554in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{0.586845in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{0.594157in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{0.581144in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{0.591058in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{0.590692in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{0.582941in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{0.583373in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{0.582829in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{0.581471in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{0.579733in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{0.584480in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{0.581271in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{0.586651in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{0.585381in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{0.589543in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{0.584071in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{0.592663in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{0.593614in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{0.592621in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{0.590300in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{0.598246in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{0.586940in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{0.594630in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{0.588910in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{0.590441in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{0.587463in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{0.592669in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{0.590559in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{0.610525in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{0.596600in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{0.598742in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{0.592034in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{0.601400in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{0.599073in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{0.609077in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{0.589641in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{0.616970in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{0.614075in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{0.606525in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{0.602070in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{0.595004in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{0.587398in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{0.583312in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{0.577236in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.579317in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{0.574922in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.571430in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.569677in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.569536in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.569536in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.569353in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.575491in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.578601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115326in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115326in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063743in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063743in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012161in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.012161in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073764in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.106166in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{0.569353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=0.530773in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{1.095752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=1.057172in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{1.622151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=1.583571in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{2.148550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=2.109970in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{1.014572in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.679327in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{1.005536in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.899577in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{1.173392in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.951854in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.310693in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.177408in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{1.325954in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{1.087765in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{1.219477in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{1.176304in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{1.282546in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{1.376741in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.588624in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.580090in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.683806in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.520702in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.622644in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.747461in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.809242in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.693511in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.769416in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.588306in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.790768in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.615532in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.579839in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.637821in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.504068in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.461397in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.577596in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.634441in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.599250in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.641954in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.527244in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.526123in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.625923in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.589126in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.483837in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.541686in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.560829in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.463238in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.625271in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.416333in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.475102in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.560678in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.395650in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.412451in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.497726in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.579956in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.505189in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.430038in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.547961in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.564226in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.350552in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.419596in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.506779in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.422675in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.413321in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.443609in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.355773in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.366567in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.379351in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.407598in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.409740in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.387099in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.384221in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.327376in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.345030in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.329602in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.407598in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.496990in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.327426in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.382163in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.480674in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.396554in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.297506in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.442053in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.269594in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.335040in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.360275in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.367387in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.244594in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.278212in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.211294in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.312751in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.240494in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.375586in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.414091in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.238938in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.312048in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.295030in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.268992in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{1.229199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.745041in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.637978in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.704562in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.634866in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.920729in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.835253in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{0.897452in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.768619in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{0.868871in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.818770in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{0.974913in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{0.918001in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{1.045295in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{1.052156in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.116229in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.213720in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.301556in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.297523in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.239474in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.361312in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.256726in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.207278in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.142619in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.129198in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.118053in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.096651in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.099529in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.066882in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.053645in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.048960in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.004013in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.031322in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{0.978109in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{0.998240in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{0.941027in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{0.967818in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{0.893754in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{0.991211in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{0.900665in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{0.955117in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{0.876719in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{0.962965in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{0.909149in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{0.948406in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{0.878158in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{0.863282in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{0.840172in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{0.927606in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{0.793234in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{0.902640in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{0.870979in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{0.873857in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{0.898690in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{0.898506in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{0.835470in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{0.896716in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{0.878426in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{0.853292in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{0.790239in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{0.857676in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{0.818636in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{0.883914in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{0.855484in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{0.908680in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{0.797351in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{0.810972in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{0.787043in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{0.830735in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{0.780918in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{0.808110in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{0.819155in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{0.952138in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{0.776433in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{0.813482in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{0.774191in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{0.797869in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{0.775095in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{0.840959in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{0.783679in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{0.840942in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{0.731403in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{0.807491in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{0.780583in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{0.827421in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{0.780433in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{0.819757in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{0.774693in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{0.754947in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{0.808880in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{0.762344in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{0.825781in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{0.763364in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{0.814335in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{0.739569in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{0.774710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.617864in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.603707in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.615605in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.593182in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.617847in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.615287in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.609983in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{0.597265in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.612844in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{0.629913in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{0.648269in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{0.706285in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{0.698504in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{0.787612in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{0.915257in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{0.803726in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.026737in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{0.896866in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{0.994910in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{0.922904in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{0.977122in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{0.896900in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.058046in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{0.864085in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{0.858161in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{0.908848in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{0.832090in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{0.848891in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{0.787444in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{0.823589in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{0.758913in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{0.800647in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{0.778542in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{0.750295in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{0.776919in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{0.782960in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{0.783411in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{0.746212in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{0.753860in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{0.744957in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{0.686540in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{0.736707in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{0.706235in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{0.730332in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{0.691593in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{0.733126in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{0.704562in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{0.725864in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{0.700261in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{0.721982in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{0.685167in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{0.740908in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{0.695040in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{0.701332in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{0.694438in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{0.727972in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{0.681787in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{0.688665in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{0.666610in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{0.678491in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{0.672282in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{0.694522in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{0.656569in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{0.664200in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{0.668701in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{0.689652in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{0.685653in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{0.679009in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{0.691610in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{0.645375in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{0.672483in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{0.655950in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{0.672985in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{0.644923in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{0.665221in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{0.641559in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{0.662677in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{0.656118in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{0.685686in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{0.663079in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{0.647366in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{0.657523in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{0.686740in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{0.655281in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{0.666894in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{0.642781in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{0.658594in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{0.638932in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{0.663062in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{0.641124in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{0.635414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.579812in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.585535in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.573469in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.572566in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.572097in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.573302in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{0.569755in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{0.569922in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.571328in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{0.570290in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{0.571662in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{0.572081in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{0.579628in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{0.582020in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{0.589584in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{0.586405in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{0.597817in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{0.594303in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{0.603523in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{0.598570in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{0.605615in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{0.591592in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{0.604310in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{0.606134in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{0.611572in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{0.599256in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{0.606368in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{0.603958in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{0.607807in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{0.599022in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{0.596930in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{0.599256in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{0.602653in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{0.593416in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{0.597867in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{0.597968in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{0.599976in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{0.591776in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{0.597114in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{0.588379in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{0.591810in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{0.592981in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{0.595290in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{0.586957in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{0.589333in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{0.586689in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{0.586756in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{0.584865in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{0.591509in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{0.585769in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{0.586288in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{0.584966in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{0.586739in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{0.581636in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{0.583878in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{0.584079in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{0.585451in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{0.584196in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{0.584447in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{0.585635in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{0.589199in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{0.586221in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{0.584246in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{0.582322in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{0.585334in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{0.580665in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{0.584062in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{0.580933in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{0.584949in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{0.579443in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{0.585668in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{0.581351in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{0.578406in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{0.579644in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{0.588630in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{0.579159in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{0.585250in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{0.581267in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{0.581435in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{0.583493in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{0.578439in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{0.582405in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{0.579494in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{0.582991in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{0.580598in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{0.580046in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{0.577670in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{0.578808in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{0.579912in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{0.580949in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{0.577184in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{0.578239in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{0.576348in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{0.577671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.574122in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.571846in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.569353in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.569420in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.569420in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.569504in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{0.570156in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.570374in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{0.572248in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.574624in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{0.573553in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{0.575862in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{0.579092in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{0.583158in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{0.585836in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{0.588697in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{0.592964in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{0.596428in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{0.581385in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{0.593098in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{0.587375in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{0.591291in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{0.585267in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{0.591542in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{0.588112in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{0.597332in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{0.587124in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{0.590856in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{0.585903in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{0.589434in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{0.584213in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{0.589668in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{0.583928in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{0.588346in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{0.585434in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{0.588731in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{0.584280in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{0.586187in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{0.583895in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{0.586857in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{0.583142in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{0.581987in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{0.577904in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{0.579276in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{0.578523in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{0.579109in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{0.578205in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{0.579761in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{0.577804in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{0.579778in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{0.581719in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{0.581954in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{0.577854in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{0.584413in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{0.578523in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{0.581836in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{0.579728in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{0.579778in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{0.578674in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{0.579912in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{0.577067in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{0.576699in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{0.576331in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{0.577536in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{0.576800in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{0.578188in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{0.574189in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{0.575645in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{0.574306in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{0.577954in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{0.575695in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{0.576917in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{0.575561in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{0.579343in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{0.576615in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{0.579059in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{0.577619in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{0.583711in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{0.580966in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{0.582707in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{0.577820in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{0.578657in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{0.578205in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{0.579176in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{0.577435in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{0.579979in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{0.578339in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{0.578690in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{0.578155in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{0.581117in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{0.580933in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{0.582121in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{0.579711in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{0.581970in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{0.579996in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{0.585156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.041361in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106166in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073764in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Plunder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{0.939301in}}{\pgfqpoint{7.467558in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{1.506118in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{1.393047in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{0.939301in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.834558in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.486523in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{1.743811in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.268890in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{1.282626in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{1.368031in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{1.239272in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{1.370361in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{1.254521in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.352365in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{1.191689in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{1.220555in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{1.081401in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{1.282945in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{1.226624in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{1.309588in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{1.185250in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{1.328964in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{1.259901in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{1.337212in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{1.228541in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.254389in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{1.235646in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{1.415013in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{1.270451in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{1.181330in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{1.223205in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{1.318987in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{1.216121in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{1.306513in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{1.327191in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{1.261095in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{1.155868in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{1.370352in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{1.173295in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{1.232794in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{1.221060in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{1.450329in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{1.228266in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{1.359512in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{1.186900in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{1.247566in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{1.263940in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{1.279056in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{1.020794in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{1.249026in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{1.182765in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{1.293887in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{1.096389in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{1.165983in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{1.143099in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.170312in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{1.154005in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{1.112739in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{1.078934in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{1.178946in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{1.149644in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{1.144742in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{1.115307in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{1.170210in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{1.080503in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{1.108923in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{1.023303in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{1.147619in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{1.023570in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{1.026991in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{1.100105in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{1.097172in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{1.053108in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{1.136481in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{1.053336in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{1.099529in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{1.096168in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{1.114098in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{1.086766in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{1.133717in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{1.019820in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{1.163345in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{1.044675in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{1.190868in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{1.033536in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{1.114853in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{1.022221in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{1.107967in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{1.039676in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{1.089464in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{1.036371in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{1.074055in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{1.015157in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{1.023966in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.990306in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{1.160761in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.984529in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{1.030073in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{1.112054in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{1.112054in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{1.165654in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{1.304208in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{1.366179in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{1.568246in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{1.177478in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{1.110796in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{1.157566in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{1.228117in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{1.144654in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{1.217659in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{1.114983in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{1.146289in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{1.206750in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{1.380992in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{1.215446in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{1.244099in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{1.129073in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{1.158556in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{1.171764in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{1.250051in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{1.150356in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{1.236743in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{1.085643in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{1.219661in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{1.194663in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{1.337700in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{1.082694in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{1.283967in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{1.202730in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{1.321425in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{1.398876in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{1.319526in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{1.160962in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{1.180510in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{1.238317in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{1.201801in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{1.191994in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{1.300919in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{1.198116in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.429488in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{1.417521in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{1.417191in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{1.375836in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{1.322897in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{1.429605in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{1.325171in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{1.511413in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{1.393603in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{1.358698in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{1.295948in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{1.475022in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{1.347646in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{1.474663in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{1.409452in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{1.444485in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{1.428149in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{1.544478in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{1.600828in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{1.530888in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{1.563002in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{1.462314in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{1.405711in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{1.461207in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{1.325757in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{1.579144in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{1.359897in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{1.569870in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{1.391413in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.499963in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{1.287966in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{1.489701in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{1.329461in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{1.398714in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{1.411781in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{1.503597in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{1.303725in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{1.535305in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{1.247221in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{1.632868in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{1.412866in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{1.286038in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{1.645528in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{1.543885in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{1.557595in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{1.541730in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.681569in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{1.859344in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.981396in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{1.261264in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{1.506118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{0.695797in}}{\pgfqpoint{7.467558in}{1.990443in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{1.413059in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{1.301575in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{1.209535in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{0.950897in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{0.812423in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{0.860035in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{0.955719in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{0.970791in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{1.012336in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{1.024146in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.803942in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.012396in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.831642in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{0.937095in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.826696in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{0.905280in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.789609in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{0.855001in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.808344in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{0.904810in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.763421in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{0.894344in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{0.811722in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{0.923692in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.827712in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{0.856223in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{0.818275in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{0.861779in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{0.797533in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{0.789353in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{0.869370in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{0.778723in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{0.858106in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{0.764460in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{0.845921in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{0.754099in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{0.820375in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.788478in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{0.848115in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.820661in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{0.837838in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{0.765170in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{0.818641in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{0.752564in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{0.831436in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{0.811622in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{0.808345in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{0.771231in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{0.825266in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{0.757334in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{0.827375in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{0.759940in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{0.860430in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{0.731401in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{0.787524in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{0.762452in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{0.822184in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{0.717433in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{0.813020in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{0.776316in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{0.819562in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{0.720275in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{0.790455in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{0.746681in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{0.747849in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{0.730968in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{0.767549in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{0.727415in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{0.792192in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{0.719619in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{0.782609in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{0.738722in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{0.742580in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{0.708347in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{0.792088in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{0.723412in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{0.790019in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{0.722775in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{0.775975in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{0.695797in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{0.773419in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{0.718975in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{0.779096in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{0.714668in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{0.722208in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{0.730871in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{0.732390in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{0.723300in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{0.784872in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{0.732220in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{0.732830in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.697402in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{0.741909in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.736614in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{0.790215in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.751820in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{0.805961in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.746674in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{0.823231in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{0.782674in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{0.851225in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{0.787605in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{0.932073in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{0.768586in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{0.776777in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{0.760070in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{0.831402in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{0.743452in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{0.813614in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{0.791790in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{0.805553in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{0.792657in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{0.828539in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{0.785571in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{0.882113in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{0.770706in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{0.856194in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{0.767917in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{0.863795in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{0.800194in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{0.822458in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{0.817670in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{0.920184in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{0.956928in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{0.770775in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{0.775754in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{0.921964in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{0.758616in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{0.852490in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{0.798715in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{0.860090in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{0.838367in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{0.881605in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{0.779799in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{0.899460in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{0.845862in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{0.885551in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{0.817697in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{0.919469in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{0.801023in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{0.853234in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{0.795756in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{0.894695in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{0.834766in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{0.843775in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{0.805353in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{0.926689in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{0.808380in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{0.885931in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.840822in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{0.905064in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.856738in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{0.943078in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{0.826323in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{0.898448in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{0.958987in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{0.885251in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{0.817351in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{0.944833in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{0.898818in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{0.973356in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{0.928439in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{0.894040in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.857465in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.092278in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{0.962528in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{1.028855in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.981762in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{1.035911in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.919480in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{0.987414in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.897147in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{1.080417in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.986929in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{1.160295in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.172829in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{1.059902in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{1.325629in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{1.139393in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{1.264117in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{1.390083in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.561357in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{1.636408in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.990443in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.966095in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{1.631610in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{1.413059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{0.590658in}}{\pgfqpoint{7.467481in}{1.620027in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{1.139729in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{0.936410in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{1.069660in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.161068in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{0.858414in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{0.814544in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{0.798349in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{0.693040in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{0.712518in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{0.616634in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{0.709924in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.637873in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.624226in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{0.650876in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.616218in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{0.675747in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.623051in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{0.662197in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.630219in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{0.663131in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.605688in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{0.680901in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{0.626408in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{0.660542in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.621108in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{0.639247in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{0.637527in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{0.631836in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{0.609433in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{0.649825in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{0.619493in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{0.652503in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{0.620665in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{0.634249in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{0.604221in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{0.642780in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{0.596116in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{0.624886in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.622263in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{0.642507in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.613503in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{0.616186in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{0.604751in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{0.621371in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{0.613526in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{0.633534in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{0.603377in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{0.623499in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{0.594776in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{0.631033in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{0.613255in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{0.625201in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{0.599037in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{0.626824in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{0.610434in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{0.623716in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{0.622182in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{0.624838in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{0.602681in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{0.623521in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{0.599445in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{0.626089in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{0.594950in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{0.620723in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{0.596577in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{0.607912in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{0.606076in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{0.631309in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{0.599352in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{0.610503in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{0.608369in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{0.608471in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{0.610735in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{0.599247in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{0.610350in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{0.600884in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{0.610778in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{0.602152in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{0.602325in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{0.596084in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{0.608299in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{0.598307in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{0.619906in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{0.604850in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{0.609024in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{0.590658in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{0.628669in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{0.591553in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{0.619605in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{0.595675in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{0.618786in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.593927in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{0.600130in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.600066in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{0.599058in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{0.696391in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{0.696391in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{0.633800in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.632432in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{0.623416in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{0.615507in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{0.626653in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{0.604306in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{0.650564in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{0.617853in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{0.628603in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{0.614180in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{0.646316in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{0.647984in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{0.614217in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{0.632603in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{0.623447in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{0.616276in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{0.640006in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{0.628650in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{0.635663in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{0.627356in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{0.638893in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{0.616618in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{0.621412in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{0.624714in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{0.634403in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{0.605756in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{0.660805in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{0.629532in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{0.632532in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{0.636734in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{0.631527in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{0.625530in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{0.652248in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{0.645119in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{0.652992in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{0.638463in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{0.695056in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{0.631631in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{0.640177in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{0.640628in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{0.660225in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{0.624521in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{0.653739in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{0.625789in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{0.647532in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{0.658956in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{0.639141in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{0.626027in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{0.651887in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{0.643577in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{0.646724in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{0.632974in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{0.643685in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.643795in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{0.668186in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.646076in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{0.672292in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{0.692252in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{0.672505in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{0.656285in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{0.657555in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{0.638294in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{0.668628in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{0.641095in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{0.690049in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{0.687321in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{0.685241in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{0.648382in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{0.702337in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.692598in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{0.691871in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{0.665689in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{0.690548in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.688575in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{0.686091in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.635661in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{0.710880in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.671635in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{0.753754in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.647219in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{0.724432in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.684725in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{0.726556in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.723968in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{0.732475in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{0.735534in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{0.824050in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{0.781145in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{0.846150in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{0.878628in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.077960in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.425102in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{1.620027in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{1.139729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{0.561992in}}{\pgfqpoint{7.467422in}{0.783083in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{0.698421in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{0.676936in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{0.722025in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{0.657392in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{0.605963in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{0.593718in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{0.594028in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{0.573754in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{0.581257in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{0.579124in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{0.579494in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.573859in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{0.587529in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.571970in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{0.574806in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.571654in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{0.577343in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.569832in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{0.579980in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.567844in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{0.579778in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.568909in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{0.579481in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{0.572586in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{0.579291in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.574976in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{0.581612in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{0.576382in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{0.584524in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{0.570463in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{0.579863in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{0.571606in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{0.578318in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{0.575414in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{0.576271in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{0.572232in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{0.573689in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{0.574562in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{0.576256in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.571921in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{0.573988in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.572227in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{0.582096in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{0.568203in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{0.572384in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{0.573285in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{0.577960in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{0.571518in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{0.570983in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{0.568115in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{0.573245in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{0.573069in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{0.575904in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{0.567466in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{0.571641in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{0.575362in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{0.574449in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{0.571530in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{0.572348in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{0.566230in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{0.573033in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{0.567627in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{0.578883in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{0.573949in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{0.570576in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{0.571678in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{0.575532in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{0.570810in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{0.571198in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{0.566554in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{0.574892in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{0.573450in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{0.578259in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{0.571844in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{0.571424in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{0.571208in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{0.574368in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{0.568211in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{0.569217in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{0.570942in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{0.576095in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{0.569805in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{0.569509in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{0.567641in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{0.575625in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{0.568148in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{0.571598in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{0.577248in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{0.570159in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{0.570214in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{0.568758in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{0.567765in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.570683in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{0.571861in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.564795in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{0.561992in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{0.594610in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{0.594610in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.584915in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{0.579738in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.574223in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{0.574128in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{0.583183in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{0.578258in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{0.576008in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{0.585869in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{0.581727in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{0.585928in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{0.574430in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{0.578416in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{0.579528in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{0.584484in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{0.595012in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{0.578507in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{0.577334in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{0.574122in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{0.579674in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{0.574773in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{0.575778in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{0.577344in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{0.587328in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{0.584467in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{0.585061in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{0.583840in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{0.576460in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{0.579307in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{0.579063in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{0.582054in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{0.575942in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{0.575484in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{0.595628in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{0.587684in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{0.587798in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{0.583007in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{0.579544in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{0.577707in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{0.582882in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{0.586007in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{0.578688in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{0.575062in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{0.581492in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{0.581640in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{0.577393in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{0.575114in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{0.591314in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{0.576726in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{0.582041in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{0.575953in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{0.581234in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{0.574993in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{0.584533in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.577678in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{0.581731in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.582934in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{0.584576in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{0.581955in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{0.592712in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{0.576224in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{0.581645in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{0.587812in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{0.584956in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{0.579081in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{0.586863in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{0.578986in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{0.592054in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{0.586583in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{0.594901in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.581443in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{0.588200in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{0.578361in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{0.580553in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.583667in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{0.593608in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.590936in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{0.582871in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.577924in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{0.585655in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.580433in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{0.587149in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.579222in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{0.608411in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.582706in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{0.588323in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{0.581920in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{0.593070in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{0.641743in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{0.619125in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{0.721454in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{0.702235in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{0.783083in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{0.698421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{0.558517in}}{\pgfqpoint{7.467408in}{0.641899in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{0.586853in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{0.574451in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{0.582393in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{0.599245in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{0.608728in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{0.575399in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{0.569482in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{0.565840in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{0.569510in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{0.562937in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.563025in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{0.563561in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.564760in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{0.566480in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.563292in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{0.565253in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{0.568390in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.565100in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.564709in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{0.567471in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{0.564701in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{0.566440in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.566562in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{0.566798in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{0.569953in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{0.566760in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{0.566457in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{0.568751in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{0.567961in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{0.564539in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{0.567183in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{0.564856in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{0.567026in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{0.566541in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.565330in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{0.566639in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.565420in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{0.568582in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{0.566623in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{0.566490in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{0.567501in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{0.568501in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{0.565596in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{0.566500in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{0.566456in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{0.565885in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{0.566189in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{0.567868in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{0.565325in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{0.566862in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{0.565190in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{0.566869in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{0.564207in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{0.565988in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{0.565910in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{0.565858in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{0.564564in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{0.566118in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{0.565535in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{0.565412in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{0.566311in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{0.567959in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{0.564904in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{0.566033in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{0.563272in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{0.567120in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{0.564454in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{0.566319in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{0.565682in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{0.566457in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{0.566297in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{0.565204in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{0.564996in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{0.567557in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{0.564781in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{0.564868in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{0.565132in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{0.564791in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{0.564769in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{0.565430in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{0.565140in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{0.566316in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{0.566351in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{0.565529in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{0.564597in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{0.566953in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{0.564455in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{0.565340in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.563874in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{0.567447in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.564984in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{0.566277in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{0.569427in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{0.569427in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.566113in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{0.570457in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.568933in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{0.570382in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{0.567147in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{0.572188in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{0.568210in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{0.570193in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{0.566521in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{0.569422in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{0.566804in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{0.565602in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{0.566328in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{0.569693in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{0.565672in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{0.574322in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{0.566935in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{0.570364in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{0.570824in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{0.571022in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{0.567128in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{0.568857in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{0.566246in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{0.568149in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{0.568744in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{0.573128in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{0.568607in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{0.574671in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{0.572299in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{0.571557in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{0.567000in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{0.568746in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{0.568558in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{0.569034in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{0.567949in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{0.570385in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{0.567728in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{0.571378in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{0.566614in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{0.568853in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{0.567878in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{0.568404in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{0.567759in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{0.570638in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{0.568442in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{0.570928in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{0.568826in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{0.571762in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{0.568204in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{0.575363in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{0.570858in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{0.570958in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{0.571509in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{0.570397in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.568022in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{0.580693in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.571923in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{0.575792in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{0.575106in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{0.573157in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{0.568667in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{0.570216in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{0.567616in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{0.570611in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{0.569121in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{0.570232in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{0.576435in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{0.570080in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{0.571619in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.566831in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{0.575486in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{0.568806in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{0.571166in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.569759in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{0.574323in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.577428in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{0.573748in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.576134in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{0.579588in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.574644in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{0.583897in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.574936in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{0.603898in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.584079in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{0.596338in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{0.582278in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{0.570544in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{0.570321in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{0.609555in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{0.608019in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{0.635738in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{0.641899in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{0.627975in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{0.586853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570573in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570573in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.518990in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.518990in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.467408in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.467408in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.529010in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.561413in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{0.562113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=0.523532in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{1.074363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=1.035783in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{1.586613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=1.548033in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{2.098864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=2.060283in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{1.449582in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{1.100283in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.907977in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.857692in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{1.801577in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.475230in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{1.412178in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{1.462813in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{1.391579in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{1.507944in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{1.270279in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.381442in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{1.302277in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{1.426712in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{1.164311in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{1.409125in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{1.265174in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{1.406593in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{1.298516in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{1.363839in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{1.294681in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{1.413456in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{1.258254in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.377176in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{1.313530in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{1.492442in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{1.315174in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{1.380237in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{1.274481in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{1.390097in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{1.310916in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{1.384414in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{1.445096in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{1.378348in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{1.457415in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{1.300722in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{1.338640in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{1.315256in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{1.462496in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{1.287956in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{1.417267in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{1.241424in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{1.303132in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{1.328771in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{1.395235in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{1.172982in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{1.339315in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{1.252831in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{1.334862in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{1.199208in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{1.291587in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{1.280310in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.299900in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{1.176060in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{1.206829in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{1.135464in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{1.190374in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{1.193981in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{1.162626in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{1.138135in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{1.244868in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{1.239690in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{1.215174in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{1.113017in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{1.215793in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{1.053132in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{1.182346in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{1.147384in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{1.158416in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{1.069375in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{1.186612in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{1.101846in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{1.174790in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{1.133966in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{1.136327in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{1.107920in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{1.188908in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{1.117633in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{1.272168in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{1.133868in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{1.198809in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{1.059231in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{1.130571in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{1.068602in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{1.162813in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{1.092165in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{1.158791in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{1.096969in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{1.092425in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{1.096317in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{1.296106in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{1.232484in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{1.075091in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{1.071064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{1.357317in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{1.420572in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.470670in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{1.224415in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.210696in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{1.172901in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{1.117454in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{1.075865in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{1.174888in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.931922in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.092613in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.873259in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{1.048695in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.906812in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{0.992849in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.843378in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{0.921207in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.863912in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{0.970361in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.872592in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{0.961600in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{0.887125in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.842588in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{0.875132in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{0.873357in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{0.917568in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{0.828853in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{0.871183in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{0.803352in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{0.932321in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{0.831987in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{0.908547in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{0.809133in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{0.872184in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{0.790211in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{0.881727in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.822608in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{0.876589in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.830742in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{0.861885in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{0.786775in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{0.872665in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{0.778959in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{0.837605in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{0.823194in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{0.851520in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{0.783494in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{0.839250in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{0.779178in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{0.873422in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{0.788818in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{0.872990in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{0.788631in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{0.843492in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{0.771126in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{0.851895in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{0.777900in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{0.836555in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{0.787516in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{0.836026in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{0.739445in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{0.856210in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{0.761217in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{0.759312in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{0.843948in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{0.843867in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{0.772543in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{0.807325in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{0.759906in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{0.823202in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{0.753319in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{0.799387in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{0.739527in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{0.837101in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{0.754492in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{0.809279in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{0.757716in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{0.790764in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{0.743793in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{0.793516in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{0.731214in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{0.805249in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{0.737369in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{0.749493in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{0.749729in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{0.832232in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{0.755453in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{0.757447in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{0.778030in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.722038in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{0.773935in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.744217in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{0.812105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{1.038069in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{1.344844in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.293085in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{0.968187in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{0.846586in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{0.822250in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{0.737092in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{0.768284in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{0.676084in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{0.721199in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.680921in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{0.693704in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.654475in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{0.687654in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.631719in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{0.714751in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.647343in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{0.686539in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.632940in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{0.674611in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.647131in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{0.685724in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{0.646049in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{0.676206in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.656853in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{0.670792in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{0.642955in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{0.658538in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{0.648377in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{0.669937in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{0.630294in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{0.660566in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{0.629480in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{0.645902in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{0.630253in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{0.657643in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{0.648589in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.634169in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{0.655347in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.628649in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{0.629935in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{0.618862in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{0.634047in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{0.628551in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{0.642710in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{0.631320in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{0.626866in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{0.639283in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{0.619522in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{0.639470in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{0.611779in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{0.643524in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{0.625531in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{0.631947in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{0.626907in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{0.659947in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{0.620572in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{0.638257in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{0.622282in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{0.639169in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{0.610240in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{0.626125in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{0.616656in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{0.620222in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{0.617804in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{0.646057in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{0.602554in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{0.622453in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{0.616542in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{0.619025in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{0.612544in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{0.624814in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{0.613301in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{0.623007in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{0.614767in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{0.625392in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{0.609214in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{0.612886in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{0.614344in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{0.611258in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{0.623145in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{0.633111in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{0.609515in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{0.618814in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{0.604256in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{0.639616in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{0.597929in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{0.623129in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{0.605591in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{0.621101in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.613179in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{0.616965in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.605550in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{0.647725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{0.687679in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{0.752554in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{0.679813in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{0.663709in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{0.606421in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{0.617885in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{0.583412in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{0.588517in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{0.580522in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{0.583909in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.578283in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{0.597970in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.575596in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{0.580978in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.576044in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{0.581499in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.573878in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{0.581425in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.579390in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{0.586693in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.576288in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{0.580017in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{0.575474in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{0.583746in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.578209in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{0.588257in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{0.581482in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{0.588289in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{0.574725in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{0.583363in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{0.575343in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{0.581637in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{0.581613in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{0.578958in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{0.574228in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{0.583200in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{0.578258in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{0.580416in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.577428in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{0.577859in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.574953in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{0.583314in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{0.571598in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{0.576809in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{0.574619in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{0.580001in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{0.574122in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{0.581149in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{0.575319in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{0.577354in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{0.578698in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{0.571264in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{0.575164in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{0.580685in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{0.578665in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{0.574619in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{0.575946in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{0.574619in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{0.580416in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{0.577656in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{0.587255in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{0.574716in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{0.573259in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{0.576866in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{0.577297in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{0.575058in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{0.573829in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{0.575197in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{0.579976in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{0.578958in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{0.582793in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{0.574594in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{0.577021in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{0.571167in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{0.573275in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{0.574725in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{0.585553in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{0.573243in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{0.576996in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{0.573585in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{0.577021in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{0.571289in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{0.578763in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{0.579488in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{0.578014in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{0.570759in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{0.574236in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{0.575970in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{0.570947in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.572453in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{0.575799in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.574855in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{0.578301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{0.580652in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{0.605184in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{0.620572in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{0.622233in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{0.591709in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{0.589519in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{0.568081in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{0.570027in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{0.572608in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{0.577428in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.573552in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{0.583730in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.569848in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{0.575189in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.568968in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{0.572420in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.570890in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{0.571069in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.571264in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{0.569383in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.567234in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{0.569318in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{0.566754in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{0.570963in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.566697in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{0.569620in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{0.568439in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{0.573194in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{0.568496in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{0.567950in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{0.568936in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{0.569286in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{0.566078in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{0.568700in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{0.566762in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{0.570092in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{0.570067in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{0.571167in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.568626in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{0.573666in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.566721in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{0.569489in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{0.569066in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{0.568724in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{0.569180in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{0.571932in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{0.566900in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{0.569131in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{0.567641in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{0.568406in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{0.569253in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{0.566542in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{0.567633in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{0.566534in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{0.567861in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{0.565410in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{0.568683in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{0.566819in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{0.568121in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{0.566257in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{0.567576in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{0.567047in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{0.567079in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{0.566656in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{0.569758in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{0.568602in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{0.570352in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{0.565939in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{0.570124in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{0.566599in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{0.567234in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{0.565964in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{0.567657in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{0.566713in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{0.568113in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{0.567910in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{0.568960in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{0.565858in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{0.569595in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{0.565402in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{0.567242in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{0.565549in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{0.565516in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{0.565972in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{0.567869in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{0.566436in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{0.567861in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{0.566403in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{0.569571in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{0.565801in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{0.567861in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.566403in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{0.568952in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.565549in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{0.567852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561413in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.529010in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ninja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{7.951855in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{0.895888in}}{\pgfqpoint{9.922805in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{1.215546in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{1.176948in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{1.097993in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.895888in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{1.038081in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.502336in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.714613in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.601678in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.618945in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.605844in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.519253in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.589788in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.296345in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.370458in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.276799in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.461503in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.367899in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.345052in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.312475in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.475551in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.377353in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.310231in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.331133in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.197851in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.260915in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.195931in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.247116in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.277580in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.255305in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.271939in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.249659in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.233652in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.420711in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.296661in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.237745in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.186866in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.274826in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.265499in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.266984in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.192982in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.169100in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.148842in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.178297in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.181205in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.194576in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.216869in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.218159in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.120165in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.090008in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.181933in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.245291in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.230309in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.276325in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.208432in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.247448in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.183072in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.155759in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.117056in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.161872in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.094620in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.173118in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.143744in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.150838in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.172934in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.153415in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.168151in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.116256in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.164514in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.100531in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.037161in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.164857in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.171849in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.115962in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{0.997858in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.104570in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.056656in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.144022in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.050295in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.165098in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.066976in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.086745in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.077367in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.138689in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.021806in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.096211in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.006946in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.094066in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.091780in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.126395in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.112335in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.055938in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.103068in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.102562in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.089879in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.131105in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.113914in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{1.088543in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{1.265817in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{1.265817in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.128487in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.352505in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.240059in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.273194in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.239375in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.238281in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.147487in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.233440in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.256203in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.205010in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.122353in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.140425in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.226596in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.184401in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.261327in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.180490in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.234747in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.208561in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.242917in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.207117in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.250275in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.551739in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.214942in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.242270in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.274747in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.190432in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.361797in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.298155in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.473382in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.332895in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.439861in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.268660in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.333722in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.357184in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.375068in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.281849in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.264202in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.283727in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.199605in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.269578in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.229077in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.461623in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.416375in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.326495in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.275211in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.359324in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.197223in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.333755in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.304628in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.280732in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.401883in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.328601in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.392690in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.371586in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.382443in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.378585in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.297851in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.448107in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.388959in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.395022in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.388014in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.606789in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.588862in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.270338in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.539006in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.350521in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.497052in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.308406in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.522635in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.415027in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.411985in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.485515in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.616128in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.515826in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.514181in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.397730in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.477403in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.792777in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.643360in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.622129in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.686687in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.743393in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.796355in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.729852in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.889682in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.734910in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.936755in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.639508in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{1.259643in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.981989in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{1.128338in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{1.215546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{0.768238in}}{\pgfqpoint{9.922805in}{1.694986in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{1.183288in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{1.087109in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.792860in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.768238in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.297345in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.285421in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.265045in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.215045in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.260939in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.213133in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.244591in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.123493in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.120016in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.082975in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.096200in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.096079in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.053573in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.080783in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{0.949924in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{0.981645in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.001743in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{0.981887in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{0.957078in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{0.906186in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{0.850332in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{0.900616in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{0.939285in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{0.977366in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{0.953909in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.028378in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.006013in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{0.939500in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{0.886746in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{0.997948in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{0.874556in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{0.930623in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{0.925869in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{0.908121in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{0.926956in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{0.956493in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{0.875103in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{0.877916in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{0.901673in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{0.918058in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{0.894945in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{0.926110in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{0.883449in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{0.931344in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{0.842458in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{0.879985in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{0.846768in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{0.931831in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{0.913709in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{0.903993in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{0.861455in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{0.938813in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{0.851261in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{0.926957in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{0.842140in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{0.893161in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{0.879768in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{0.892191in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{0.939309in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{0.837289in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{0.854778in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{0.815679in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{0.826628in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{0.851754in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{0.864845in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{0.870485in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{0.872118in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{0.850607in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{0.870468in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{0.825250in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{0.858817in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{0.863044in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{0.858962in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{0.875217in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{0.890090in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{0.842156in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{0.871125in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{0.820393in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{0.860033in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{0.830431in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{0.835943in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{0.845680in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{0.887847in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{0.841096in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{0.914652in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{0.842106in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{0.851533in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{0.815617in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{0.843105in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{0.817089in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{0.914843in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{0.939701in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{0.939701in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{0.938735in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{0.916388in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{0.932455in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{0.956659in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{0.891069in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{0.963359in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{0.899342in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{0.903503in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{0.876208in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{0.886093in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{0.902433in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{0.934169in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{0.873886in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{0.892838in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{0.867880in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{0.938954in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{0.928713in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{0.916586in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{0.915979in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{0.921483in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{0.909588in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.033815in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{0.961134in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{0.965168in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{0.967693in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{0.948204in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{0.880797in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{0.916572in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{0.908763in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{0.954929in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{0.988398in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{0.989510in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{0.996765in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.006314in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{0.956241in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{0.928725in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{0.900734in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{0.960930in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{0.998352in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.090865in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.078681in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.007583in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{0.955984in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{0.981275in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{0.948830in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.024284in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{0.939223in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{0.998856in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{0.971461in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.091544in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.043984in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.089924in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.105067in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{0.983021in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.032268in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.036497in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.093517in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{0.974820in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.104446in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{0.960102in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.034848in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{0.982428in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.068152in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.044829in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.199290in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.007450in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.071337in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.059991in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.040322in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{0.968910in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.264614in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.178374in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.059167in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.049039in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.264008in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.136295in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.129806in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.124995in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.195556in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.198153in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.157124in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.240234in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.280392in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.357211in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.354628in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.421196in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.311873in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.446214in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.523118in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.694986in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{1.034236in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.917205in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.908745in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{1.183288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{0.558517in}}{\pgfqpoint{9.922728in}{1.310420in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{1.042170in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{0.937532in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.725636in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.703895in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.140442in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{0.999970in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{0.970281in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{0.946662in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{0.940508in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{0.895839in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{0.890670in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{0.823590in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{0.860785in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{0.817366in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{0.834968in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{0.857307in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{0.818155in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{0.779965in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{0.821632in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{0.815642in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{0.761235in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{0.786680in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{0.757315in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{0.781286in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{0.734364in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{0.767541in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{0.724908in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{0.769666in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{0.743876in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{0.749178in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{0.739126in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{0.751991in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{0.736927in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{0.734054in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{0.736466in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{0.743182in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{0.731346in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{0.775113in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{0.747678in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{0.749428in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{0.728882in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{0.713064in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{0.729052in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{0.751334in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{0.740948in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{0.735475in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{0.750076in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{0.761224in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{0.741740in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{0.764965in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{0.732162in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{0.722681in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{0.740109in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{0.751011in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{0.737150in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{0.763902in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{0.736662in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{0.729210in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{0.735630in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{0.724562in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{0.743041in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{0.714142in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{0.748069in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{0.723811in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{0.738349in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{0.715410in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{0.729685in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{0.712832in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{0.739568in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{0.721336in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{0.724647in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{0.730698in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{0.752745in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{0.734089in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{0.723525in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{0.715008in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{0.715771in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{0.720667in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{0.718221in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{0.723304in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{0.729030in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{0.717005in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{0.714800in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{0.718603in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{0.728880in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{0.718124in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{0.732475in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{0.708753in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{0.725937in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{0.719676in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{0.723697in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{0.723660in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{0.739036in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{0.726003in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{0.708521in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{0.745570in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{0.745570in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{0.739527in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{0.748059in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{0.749845in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{0.736635in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{0.749374in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{0.738806in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{0.732524in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{0.748560in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{0.755812in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{0.735774in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{0.754902in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{0.773022in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{0.775317in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{0.739738in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{0.728369in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{0.798948in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{0.743259in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{0.731922in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{0.732195in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{0.771649in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{0.757372in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{0.761840in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{0.738842in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{0.738491in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{0.751456in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{0.770102in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{0.741707in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{0.785272in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{0.761154in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{0.760996in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{0.761720in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{0.759897in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{0.764014in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{0.754498in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{0.768262in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{0.737656in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{0.768463in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{0.757119in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{0.787694in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{0.760772in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{0.780520in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{0.781249in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{0.772404in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{0.779765in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{0.778225in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{0.768672in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{0.775640in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{0.780668in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{0.793710in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{0.768736in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{0.757414in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{0.772404in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{0.807596in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{0.798773in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{0.797757in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{0.766507in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{0.804821in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{0.792744in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{0.796517in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{0.787432in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{0.823365in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{0.811818in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{0.810715in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{0.767068in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{0.795289in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{0.813142in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{0.780460in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{0.810663in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{0.805858in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{0.856827in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{0.825470in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{0.790064in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{0.842888in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{0.865437in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{0.903127in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{0.846626in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{0.977969in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{0.857677in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{0.916369in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{0.868385in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{0.905947in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{0.905569in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{0.953874in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{0.923373in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{0.979735in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{0.994400in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{0.995672in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.079194in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.104888in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.310420in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{1.195094in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.738213in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.760137in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{1.042170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{0.649432in}}{\pgfqpoint{9.922669in}{0.948280in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{0.766546in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{0.721604in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.684983in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.675371in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.649432in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{0.769166in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{0.818569in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{0.746927in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{0.728368in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{0.736528in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{0.736404in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{0.729124in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{0.712234in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{0.712510in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{0.722779in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{0.723257in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{0.713188in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{0.715048in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{0.701834in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{0.711676in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{0.694345in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{0.704458in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{0.691320in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{0.702964in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{0.694130in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{0.692214in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{0.702297in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{0.698094in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{0.689715in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{0.692789in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{0.687933in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{0.689911in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{0.689222in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{0.693989in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{0.690606in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{0.685833in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{0.691208in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{0.689064in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{0.684350in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{0.689572in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{0.687761in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{0.688665in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{0.690948in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{0.691178in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{0.687084in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{0.682675in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{0.685916in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{0.683474in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{0.687154in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{0.685018in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{0.685772in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{0.683770in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{0.686322in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{0.685445in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{0.684360in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{0.682769in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{0.687225in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{0.682451in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{0.688326in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{0.681920in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{0.683569in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{0.686272in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{0.685859in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{0.684984in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{0.683982in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{0.682732in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{0.684812in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{0.683734in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{0.683109in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{0.683921in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{0.689527in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{0.689743in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{0.687731in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{0.680690in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{0.687838in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{0.684523in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{0.685062in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{0.683036in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{0.687182in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{0.686850in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{0.689134in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{0.685766in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{0.683983in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{0.683280in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{0.684742in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{0.681468in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{0.686063in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{0.685178in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{0.683493in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{0.684734in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{0.682680in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{0.682486in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{0.681376in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{0.683984in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{0.681950in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{0.687541in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{0.687541in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{0.685425in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{0.694151in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{0.697126in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{0.689817in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{0.691848in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{0.696609in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{0.687973in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{0.695198in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{0.687659in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{0.685973in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{0.688579in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{0.693832in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{0.690088in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{0.696359in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{0.687162in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{0.694836in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{0.687293in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{0.702807in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{0.692994in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{0.701724in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{0.694021in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{0.699039in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{0.693389in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{0.692475in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{0.695601in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{0.697350in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{0.691303in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{0.700398in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{0.691444in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{0.705387in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{0.690677in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{0.693293in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{0.689998in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{0.691839in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{0.692598in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{0.690706in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{0.692913in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{0.688540in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{0.685630in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{0.693261in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{0.693261in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{0.703609in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{0.697404in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{0.690881in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{0.710666in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{0.687880in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{0.695716in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{0.692125in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{0.693003in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{0.694523in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{0.695629in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{0.694942in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{0.709435in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{0.697183in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{0.701573in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{0.698340in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{0.694016in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{0.692644in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{0.711123in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{0.698113in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{0.696934in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{0.697337in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{0.703041in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{0.717593in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{0.704289in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{0.704909in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{0.708979in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{0.714295in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{0.699665in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{0.716733in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{0.707168in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{0.717437in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{0.714807in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{0.717035in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{0.727739in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{0.749085in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{0.732931in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{0.766214in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{0.739142in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{0.750331in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{0.736379in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{0.780159in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{0.743488in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{0.744863in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{0.747187in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{0.784738in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{0.856580in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{0.864279in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.948280in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.678695in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.699440in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{0.766546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{0.674210in}}{\pgfqpoint{9.922655in}{0.756466in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{0.690046in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{0.682081in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.674210in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.674470in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{0.696974in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{0.716170in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{0.712010in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{0.713580in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{0.704517in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{0.705865in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{0.691920in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{0.689155in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{0.698129in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{0.697851in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{0.691963in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{0.690953in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{0.686977in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{0.688383in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{0.678094in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{0.683684in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{0.680691in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{0.685558in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{0.683152in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{0.683643in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{0.677322in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{0.678386in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{0.679186in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{0.680449in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{0.681969in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{0.679437in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{0.680531in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{0.680663in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{0.677899in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{0.679647in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{0.679949in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{0.677830in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{0.678311in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{0.677121in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{0.676878in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{0.676387in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{0.678856in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{0.674914in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{0.677963in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{0.677697in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{0.681929in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{0.678850in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{0.678991in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{0.677157in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{0.679295in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{0.677291in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{0.675764in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{0.677830in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{0.679392in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{0.676087in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{0.678198in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{0.676084in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{0.677275in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{0.677200in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{0.676256in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{0.676821in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{0.677749in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{0.677134in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{0.676536in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{0.675301in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{0.677138in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{0.676038in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{0.676112in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{0.675828in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{0.678700in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{0.677440in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{0.677488in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{0.678713in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{0.676178in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{0.675685in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{0.676081in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{0.677474in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{0.675117in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{0.677095in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{0.675960in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{0.676612in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{0.677271in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{0.678525in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{0.677542in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{0.677391in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{0.675751in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{0.679039in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{0.676673in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{0.677483in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{0.675799in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{0.675702in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{0.676020in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{0.677265in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{0.675034in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{0.676027in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{0.680450in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{0.680450in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{0.678498in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{0.679460in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{0.677868in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{0.679567in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{0.676560in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{0.679153in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{0.680661in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{0.680330in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{0.677469in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{0.678680in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{0.681218in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{0.678853in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{0.679231in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{0.678970in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{0.678091in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{0.678011in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{0.684104in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{0.681226in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{0.677125in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{0.679644in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{0.680690in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{0.682393in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{0.679386in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{0.679344in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{0.679956in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{0.676991in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{0.679009in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{0.677375in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{0.679973in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{0.682746in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{0.678734in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{0.679056in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{0.678471in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{0.678018in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{0.679221in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{0.679228in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{0.681559in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{0.679631in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{0.684839in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{0.678410in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{0.684996in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{0.692559in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{0.683679in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{0.682360in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{0.681915in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{0.678691in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{0.682783in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{0.680741in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{0.683886in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{0.681003in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{0.682386in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{0.690559in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{0.682696in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{0.679848in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{0.691491in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{0.684772in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{0.682394in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{0.684776in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{0.683741in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{0.680940in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{0.696455in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{0.688761in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{0.688343in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{0.681951in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{0.697524in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{0.683450in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{0.690668in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{0.687042in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{0.692681in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{0.685008in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{0.691900in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{0.683809in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{0.691380in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{0.686401in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{0.699032in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{0.697255in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{0.693145in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{0.687585in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{0.702947in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{0.698476in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{0.708747in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{0.707949in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{0.716225in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{0.700212in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{0.723916in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{0.709997in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{0.732464in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{0.735029in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{0.747652in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{0.756466in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.719682in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.674346in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.677365in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{0.690046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025820in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.025820in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.974237in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.974237in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.922655in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.922655in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.984257in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.016660in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{0.674197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=0.635616in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{1.141396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=1.102815in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{1.608595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=1.570015in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{2.075794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=2.037214in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{1.196247in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{1.113166in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.938938in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{1.148862in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.570922in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.971737in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.769217in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.676927in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.747763in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.624552in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.519869in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.528572in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.449464in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.552432in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.580338in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.411228in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.355102in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.494866in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.446590in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.408324in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.304918in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.337971in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.359283in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.277761in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.387316in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.302913in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.405473in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.259999in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.411257in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.513750in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.342337in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.316384in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.287913in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.361466in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.281675in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.322785in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.287712in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.270343in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.270766in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.253449in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.291544in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.260749in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.275957in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.158694in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.224666in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.228572in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.285893in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.323342in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.368974in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.218755in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.258513in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.191338in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.219743in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.147756in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.213037in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.188234in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.274093in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.250464in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.242280in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.220797in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.296638in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.250523in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.294819in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.231334in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.231164in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.113797in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.219802in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.207059in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.165452in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.274798in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.177422in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.131886in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.193470in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.129428in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.199923in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.123733in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.174036in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.130884in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.182643in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.081115in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.109282in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.064949in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.149538in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.173991in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.179917in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.129911in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.147110in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.171222in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.187878in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.164969in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.241805in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.121200in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{1.177180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{1.135198in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.857795in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.855033in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.901237in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.496165in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.404270in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.355630in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.263459in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.341067in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.283880in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.300901in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.201943in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.180125in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.120049in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.147176in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.145817in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.089284in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.105294in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.043109in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.122827in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.025391in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.020527in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.067726in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{0.909621in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{0.970469in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{0.999638in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.024351in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{0.980680in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.113834in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.025421in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.003826in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{0.934587in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.016398in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{0.917329in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.017534in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{0.950345in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.000819in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{0.981727in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{0.994380in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{0.929062in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{0.991492in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{0.995799in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{0.981021in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{0.993244in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{0.948785in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{0.923010in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{0.965100in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{0.890841in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{0.952134in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{0.897799in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{0.956553in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{0.934847in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{0.955788in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{0.970068in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.014839in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{0.924807in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{0.943943in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{0.871437in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{0.910943in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{0.918005in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{0.943958in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{0.944478in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{0.964409in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{0.912844in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{0.904853in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{0.862221in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{0.871600in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{0.866276in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{0.906524in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{0.919089in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{0.918643in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{0.905871in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{0.952142in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{0.867419in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{0.890150in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{0.889511in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{0.887774in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{0.901965in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{0.914522in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{0.855018in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{0.881982in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{0.847139in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{0.866432in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{0.861018in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{0.860944in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{0.895675in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{0.939005in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{0.866588in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{0.904096in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{0.874036in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{0.879746in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{0.877912in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{0.927272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.721054in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.876806in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.052429in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.024738in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{0.971167in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{0.967454in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{0.937787in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{0.888732in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{0.883177in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{0.861657in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{0.851676in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{0.886838in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{0.837916in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{0.878967in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{0.834129in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{0.859384in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{0.813336in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{0.814784in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{0.803378in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{0.795596in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{0.786699in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{0.767786in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{0.775063in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{0.778509in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{0.772234in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{0.753097in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{0.781353in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{0.774372in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{0.778709in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{0.761949in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{0.769850in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{0.762045in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{0.789967in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{0.757092in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{0.773593in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{0.763828in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{0.760330in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{0.750728in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{0.754374in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{0.754842in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{0.764592in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{0.765372in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{0.768432in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{0.755206in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{0.771595in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{0.755963in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{0.747542in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{0.760679in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{0.765766in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{0.748961in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{0.775798in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{0.746889in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{0.752562in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{0.733433in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{0.751946in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{0.739530in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{0.753528in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{0.737020in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{0.754894in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{0.742404in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{0.761058in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{0.738282in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{0.757478in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{0.727270in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{0.754835in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{0.736396in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{0.731569in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{0.734770in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{0.757293in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{0.745731in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{0.747587in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{0.723601in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{0.723846in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{0.731963in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{0.758585in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{0.725836in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{0.734384in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{0.746161in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{0.743911in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{0.736753in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{0.732327in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{0.736968in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{0.740518in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{0.720638in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{0.732371in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{0.734525in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{0.730166in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{0.736753in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{0.743547in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{0.732765in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{0.727045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{0.744075in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.692212in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.677033in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.798856in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{0.816722in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{0.837574in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{0.784553in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{0.765833in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{0.737777in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{0.740696in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{0.739946in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{0.754642in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{0.724307in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{0.731421in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{0.730960in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{0.744735in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{0.723059in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{0.732067in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{0.714787in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{0.714356in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{0.704576in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{0.710947in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{0.699244in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{0.709848in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{0.696898in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{0.703254in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{0.705638in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{0.701502in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{0.697002in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{0.709960in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{0.697915in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{0.692635in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{0.693422in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{0.693667in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{0.702556in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{0.691625in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{0.689925in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{0.694774in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{0.691670in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{0.692962in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{0.693378in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{0.698598in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{0.691803in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{0.693289in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{0.692850in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{0.690043in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{0.687400in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{0.690816in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{0.685677in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{0.698910in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{0.687949in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{0.691588in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{0.693690in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{0.691974in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{0.689353in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{0.688811in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{0.684199in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{0.687883in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{0.687682in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{0.689516in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{0.687259in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{0.687704in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{0.688135in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{0.689576in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{0.687831in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{0.694685in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{0.687088in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{0.692605in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{0.687519in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{0.690229in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{0.689761in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{0.691001in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{0.693385in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{0.687355in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{0.694781in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{0.688759in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{0.693935in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{0.685165in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{0.691009in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{0.687006in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{0.692747in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{0.687927in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{0.688907in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{0.685930in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{0.685358in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{0.684563in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{0.690630in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{0.686576in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{0.690051in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{0.688291in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{0.686249in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{0.689806in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{0.687764in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{0.684704in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{0.684746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{0.686063in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.676291in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.674278in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.697076in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{0.726720in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{0.731911in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{0.723520in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{0.723022in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{0.707257in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{0.714891in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{0.696066in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{0.702690in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{0.703039in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{0.703299in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{0.695219in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{0.696950in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{0.687281in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{0.690764in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{0.687675in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{0.691358in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{0.683546in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{0.688469in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{0.681704in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{0.687526in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{0.684326in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{0.685001in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{0.682714in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{0.684927in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{0.681949in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{0.689746in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{0.680694in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{0.684437in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{0.684712in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{0.687177in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{0.680293in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{0.681845in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{0.681303in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{0.680353in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{0.680947in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{0.684184in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{0.678117in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{0.680776in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{0.682736in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{0.680174in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{0.679350in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{0.682907in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{0.679796in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{0.680887in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{0.677924in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{0.680605in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{0.679825in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{0.679721in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{0.685194in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{0.682194in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{0.677249in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{0.681519in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{0.677858in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{0.679417in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{0.678214in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{0.677419in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{0.678110in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{0.678095in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{0.677635in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{0.679023in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{0.678556in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{0.676707in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{0.677560in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{0.676409in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{0.679328in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{0.678392in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{0.678437in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{0.680553in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{0.678942in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{0.677590in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{0.677664in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{0.676603in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{0.679350in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{0.679610in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{0.677553in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{0.677026in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{0.677791in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{0.678251in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{0.678689in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{0.679380in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{0.678036in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{0.676610in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{0.679684in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{0.678667in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{0.678318in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{0.676179in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{0.677635in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{0.676944in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{0.678362in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{0.676766in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{0.678239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.951855in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.984257in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BossFight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.886519in}{0.530556in}}%
\pgfpathlineto{\pgfqpoint{9.938882in}{0.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.961104in}{0.530556in}}{\pgfqpoint{9.961104in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{9.961104in}{1.403395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.961104in}{1.425617in}}{\pgfqpoint{9.938882in}{1.425617in}}%
\pgfpathlineto{\pgfqpoint{8.886519in}{1.425617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.864297in}{1.425617in}}{\pgfqpoint{8.864297in}{1.403395in}}%
\pgfpathlineto{\pgfqpoint{8.864297in}{0.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.864297in}{0.530556in}}{\pgfqpoint{8.886519in}{0.530556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.102708in,y=1.284722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{1.191049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=1.152161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{1.058333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=1.019444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.919444in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.919444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.880556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.741667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.602778in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 256}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adam_betas.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.116660in}{3.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.116660in}{3.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.214705in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.214705in}{2.817586in}}%
\pgfpathlineto{\pgfqpoint{0.445679in}{2.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.571544in}{0.674802in}}{\pgfqpoint{3.088841in}{2.712227in}}{%
\pgfpathmoveto{\pgfqpoint{0.571544in}{0.780630in}}%
\pgfpathlineto{\pgfqpoint{0.571544in}{0.758268in}}%
\pgfpathlineto{\pgfqpoint{0.598217in}{0.718968in}}%
\pgfpathlineto{\pgfqpoint{0.624891in}{0.751912in}}%
\pgfpathlineto{\pgfqpoint{0.651564in}{0.759901in}}%
\pgfpathlineto{\pgfqpoint{0.678237in}{0.761156in}}%
\pgfpathlineto{\pgfqpoint{0.704911in}{0.787259in}}%
\pgfpathlineto{\pgfqpoint{0.731584in}{0.674802in}}%
\pgfpathlineto{\pgfqpoint{0.758257in}{0.807497in}}%
\pgfpathlineto{\pgfqpoint{0.784931in}{0.824760in}}%
\pgfpathlineto{\pgfqpoint{0.811604in}{0.883903in}}%
\pgfpathlineto{\pgfqpoint{0.838277in}{0.748874in}}%
\pgfpathlineto{\pgfqpoint{0.864951in}{0.743016in}}%
\pgfpathlineto{\pgfqpoint{0.891624in}{0.730039in}}%
\pgfpathlineto{\pgfqpoint{0.918297in}{0.860837in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{0.775536in}}%
\pgfpathlineto{\pgfqpoint{0.971644in}{0.871525in}}%
\pgfpathlineto{\pgfqpoint{0.998317in}{0.865898in}}%
\pgfpathlineto{\pgfqpoint{1.024991in}{0.810052in}}%
\pgfpathlineto{\pgfqpoint{1.051664in}{0.865493in}}%
\pgfpathlineto{\pgfqpoint{1.078337in}{0.906063in}}%
\pgfpathlineto{\pgfqpoint{1.105011in}{0.832008in}}%
\pgfpathlineto{\pgfqpoint{1.131684in}{0.859633in}}%
\pgfpathlineto{\pgfqpoint{1.158357in}{0.832603in}}%
\pgfpathlineto{\pgfqpoint{1.185031in}{0.985868in}}%
\pgfpathlineto{\pgfqpoint{1.211704in}{0.929412in}}%
\pgfpathlineto{\pgfqpoint{1.238378in}{0.965378in}}%
\pgfpathlineto{\pgfqpoint{1.265051in}{0.988358in}}%
\pgfpathlineto{\pgfqpoint{1.291724in}{1.002694in}}%
\pgfpathlineto{\pgfqpoint{1.318398in}{1.055240in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{1.100307in}}%
\pgfpathlineto{\pgfqpoint{1.371744in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{1.398418in}{1.174010in}}%
\pgfpathlineto{\pgfqpoint{1.425091in}{1.096867in}}%
\pgfpathlineto{\pgfqpoint{1.451764in}{1.244218in}}%
\pgfpathlineto{\pgfqpoint{1.478438in}{1.286422in}}%
\pgfpathlineto{\pgfqpoint{1.505111in}{1.237304in}}%
\pgfpathlineto{\pgfqpoint{1.531784in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{1.558458in}{1.286174in}}%
\pgfpathlineto{\pgfqpoint{1.585131in}{1.367280in}}%
\pgfpathlineto{\pgfqpoint{1.611804in}{1.453952in}}%
\pgfpathlineto{\pgfqpoint{1.638478in}{1.454182in}}%
\pgfpathlineto{\pgfqpoint{1.665151in}{1.417067in}}%
\pgfpathlineto{\pgfqpoint{1.691824in}{1.427632in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{1.477394in}}%
\pgfpathlineto{\pgfqpoint{1.745171in}{1.520298in}}%
\pgfpathlineto{\pgfqpoint{1.771844in}{1.559939in}}%
\pgfpathlineto{\pgfqpoint{1.798518in}{1.605698in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{1.622718in}}%
\pgfpathlineto{\pgfqpoint{1.851864in}{1.646884in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{1.641421in}}%
\pgfpathlineto{\pgfqpoint{1.905211in}{1.636865in}}%
\pgfpathlineto{\pgfqpoint{1.931884in}{1.707364in}}%
\pgfpathlineto{\pgfqpoint{1.958558in}{1.767499in}}%
\pgfpathlineto{\pgfqpoint{1.985231in}{1.782010in}}%
\pgfpathlineto{\pgfqpoint{2.011904in}{1.772551in}}%
\pgfpathlineto{\pgfqpoint{2.038578in}{1.846752in}}%
\pgfpathlineto{\pgfqpoint{2.065251in}{1.817520in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{1.827690in}}%
\pgfpathlineto{\pgfqpoint{2.118598in}{1.804979in}}%
\pgfpathlineto{\pgfqpoint{2.145271in}{1.912653in}}%
\pgfpathlineto{\pgfqpoint{2.171944in}{1.975923in}}%
\pgfpathlineto{\pgfqpoint{2.198618in}{1.890013in}}%
\pgfpathlineto{\pgfqpoint{2.225291in}{1.922928in}}%
\pgfpathlineto{\pgfqpoint{2.251964in}{1.990414in}}%
\pgfpathlineto{\pgfqpoint{2.278638in}{2.056999in}}%
\pgfpathlineto{\pgfqpoint{2.305311in}{1.968259in}}%
\pgfpathlineto{\pgfqpoint{2.331984in}{2.018968in}}%
\pgfpathlineto{\pgfqpoint{2.358658in}{2.080307in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{2.033968in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{2.170020in}}%
\pgfpathlineto{\pgfqpoint{2.438678in}{2.140235in}}%
\pgfpathlineto{\pgfqpoint{2.465351in}{2.121214in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{2.123941in}}%
\pgfpathlineto{\pgfqpoint{2.518698in}{2.172216in}}%
\pgfpathlineto{\pgfqpoint{2.545371in}{2.162835in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{2.248750in}}%
\pgfpathlineto{\pgfqpoint{2.598718in}{2.180852in}}%
\pgfpathlineto{\pgfqpoint{2.625391in}{2.227905in}}%
\pgfpathlineto{\pgfqpoint{2.652065in}{2.275940in}}%
\pgfpathlineto{\pgfqpoint{2.678738in}{2.217929in}}%
\pgfpathlineto{\pgfqpoint{2.705411in}{2.265254in}}%
\pgfpathlineto{\pgfqpoint{2.732085in}{2.214211in}}%
\pgfpathlineto{\pgfqpoint{2.758758in}{2.277015in}}%
\pgfpathlineto{\pgfqpoint{2.785431in}{2.318006in}}%
\pgfpathlineto{\pgfqpoint{2.812105in}{2.363505in}}%
\pgfpathlineto{\pgfqpoint{2.838778in}{2.304825in}}%
\pgfpathlineto{\pgfqpoint{2.865451in}{2.293013in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{2.333178in}}%
\pgfpathlineto{\pgfqpoint{2.918798in}{2.280447in}}%
\pgfpathlineto{\pgfqpoint{2.945471in}{2.355110in}}%
\pgfpathlineto{\pgfqpoint{2.972145in}{2.370733in}}%
\pgfpathlineto{\pgfqpoint{2.998818in}{2.391233in}}%
\pgfpathlineto{\pgfqpoint{3.025491in}{2.409133in}}%
\pgfpathlineto{\pgfqpoint{3.052165in}{2.462705in}}%
\pgfpathlineto{\pgfqpoint{3.078838in}{2.428241in}}%
\pgfpathlineto{\pgfqpoint{3.088841in}{2.387950in}}%
\pgfpathlineto{\pgfqpoint{3.088841in}{2.712227in}}%
\pgfpathlineto{\pgfqpoint{3.088841in}{2.712227in}}%
\pgfpathlineto{\pgfqpoint{3.078838in}{2.668504in}}%
\pgfpathlineto{\pgfqpoint{3.052165in}{2.645230in}}%
\pgfpathlineto{\pgfqpoint{3.025491in}{2.619310in}}%
\pgfpathlineto{\pgfqpoint{2.998818in}{2.613860in}}%
\pgfpathlineto{\pgfqpoint{2.972145in}{2.607835in}}%
\pgfpathlineto{\pgfqpoint{2.945471in}{2.531970in}}%
\pgfpathlineto{\pgfqpoint{2.918798in}{2.508355in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{2.562866in}}%
\pgfpathlineto{\pgfqpoint{2.865451in}{2.514509in}}%
\pgfpathlineto{\pgfqpoint{2.838778in}{2.442700in}}%
\pgfpathlineto{\pgfqpoint{2.812105in}{2.498917in}}%
\pgfpathlineto{\pgfqpoint{2.785431in}{2.444556in}}%
\pgfpathlineto{\pgfqpoint{2.758758in}{2.441307in}}%
\pgfpathlineto{\pgfqpoint{2.732085in}{2.430469in}}%
\pgfpathlineto{\pgfqpoint{2.705411in}{2.406479in}}%
\pgfpathlineto{\pgfqpoint{2.678738in}{2.407010in}}%
\pgfpathlineto{\pgfqpoint{2.652065in}{2.297624in}}%
\pgfpathlineto{\pgfqpoint{2.625391in}{2.390827in}}%
\pgfpathlineto{\pgfqpoint{2.598718in}{2.314769in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{2.283013in}}%
\pgfpathlineto{\pgfqpoint{2.545371in}{2.306670in}}%
\pgfpathlineto{\pgfqpoint{2.518698in}{2.314698in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{2.230285in}}%
\pgfpathlineto{\pgfqpoint{2.465351in}{2.294213in}}%
\pgfpathlineto{\pgfqpoint{2.438678in}{2.221347in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{2.201507in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{2.274866in}}%
\pgfpathlineto{\pgfqpoint{2.358658in}{2.145930in}}%
\pgfpathlineto{\pgfqpoint{2.331984in}{2.227721in}}%
\pgfpathlineto{\pgfqpoint{2.305311in}{2.141406in}}%
\pgfpathlineto{\pgfqpoint{2.278638in}{2.066809in}}%
\pgfpathlineto{\pgfqpoint{2.251964in}{2.182812in}}%
\pgfpathlineto{\pgfqpoint{2.225291in}{2.113317in}}%
\pgfpathlineto{\pgfqpoint{2.198618in}{2.031182in}}%
\pgfpathlineto{\pgfqpoint{2.171944in}{2.046820in}}%
\pgfpathlineto{\pgfqpoint{2.145271in}{1.931973in}}%
\pgfpathlineto{\pgfqpoint{2.118598in}{2.052227in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{1.973119in}}%
\pgfpathlineto{\pgfqpoint{2.065251in}{1.851016in}}%
\pgfpathlineto{\pgfqpoint{2.038578in}{1.954313in}}%
\pgfpathlineto{\pgfqpoint{2.011904in}{1.914196in}}%
\pgfpathlineto{\pgfqpoint{1.985231in}{1.874556in}}%
\pgfpathlineto{\pgfqpoint{1.958558in}{1.911388in}}%
\pgfpathlineto{\pgfqpoint{1.931884in}{1.798591in}}%
\pgfpathlineto{\pgfqpoint{1.905211in}{1.812838in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{1.694130in}}%
\pgfpathlineto{\pgfqpoint{1.851864in}{1.791222in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{1.746283in}}%
\pgfpathlineto{\pgfqpoint{1.798518in}{1.711005in}}%
\pgfpathlineto{\pgfqpoint{1.771844in}{1.649747in}}%
\pgfpathlineto{\pgfqpoint{1.745171in}{1.642673in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{1.592371in}}%
\pgfpathlineto{\pgfqpoint{1.691824in}{1.617084in}}%
\pgfpathlineto{\pgfqpoint{1.665151in}{1.590913in}}%
\pgfpathlineto{\pgfqpoint{1.638478in}{1.538453in}}%
\pgfpathlineto{\pgfqpoint{1.611804in}{1.489979in}}%
\pgfpathlineto{\pgfqpoint{1.585131in}{1.462319in}}%
\pgfpathlineto{\pgfqpoint{1.558458in}{1.414592in}}%
\pgfpathlineto{\pgfqpoint{1.531784in}{1.419260in}}%
\pgfpathlineto{\pgfqpoint{1.505111in}{1.411712in}}%
\pgfpathlineto{\pgfqpoint{1.478438in}{1.335508in}}%
\pgfpathlineto{\pgfqpoint{1.451764in}{1.298000in}}%
\pgfpathlineto{\pgfqpoint{1.425091in}{1.229702in}}%
\pgfpathlineto{\pgfqpoint{1.398418in}{1.396981in}}%
\pgfpathlineto{\pgfqpoint{1.371744in}{1.338394in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{1.222451in}}%
\pgfpathlineto{\pgfqpoint{1.318398in}{1.166534in}}%
\pgfpathlineto{\pgfqpoint{1.291724in}{1.165779in}}%
\pgfpathlineto{\pgfqpoint{1.265051in}{1.136615in}}%
\pgfpathlineto{\pgfqpoint{1.238378in}{1.197695in}}%
\pgfpathlineto{\pgfqpoint{1.211704in}{1.057399in}}%
\pgfpathlineto{\pgfqpoint{1.185031in}{1.082211in}}%
\pgfpathlineto{\pgfqpoint{1.158357in}{1.019648in}}%
\pgfpathlineto{\pgfqpoint{1.131684in}{1.020393in}}%
\pgfpathlineto{\pgfqpoint{1.105011in}{1.061753in}}%
\pgfpathlineto{\pgfqpoint{1.078337in}{0.920715in}}%
\pgfpathlineto{\pgfqpoint{1.051664in}{0.876783in}}%
\pgfpathlineto{\pgfqpoint{1.024991in}{0.936412in}}%
\pgfpathlineto{\pgfqpoint{0.998317in}{0.952279in}}%
\pgfpathlineto{\pgfqpoint{0.971644in}{0.908153in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{0.932163in}}%
\pgfpathlineto{\pgfqpoint{0.918297in}{0.941072in}}%
\pgfpathlineto{\pgfqpoint{0.891624in}{0.944723in}}%
\pgfpathlineto{\pgfqpoint{0.864951in}{0.891423in}}%
\pgfpathlineto{\pgfqpoint{0.838277in}{0.935776in}}%
\pgfpathlineto{\pgfqpoint{0.811604in}{0.932908in}}%
\pgfpathlineto{\pgfqpoint{0.784931in}{0.884356in}}%
\pgfpathlineto{\pgfqpoint{0.758257in}{0.854983in}}%
\pgfpathlineto{\pgfqpoint{0.731584in}{0.884858in}}%
\pgfpathlineto{\pgfqpoint{0.704911in}{0.887250in}}%
\pgfpathlineto{\pgfqpoint{0.678237in}{0.861523in}}%
\pgfpathlineto{\pgfqpoint{0.651564in}{0.811638in}}%
\pgfpathlineto{\pgfqpoint{0.624891in}{0.811986in}}%
\pgfpathlineto{\pgfqpoint{0.598217in}{0.886598in}}%
\pgfpathlineto{\pgfqpoint{0.571544in}{0.780630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.571544in}{0.630429in}}{\pgfqpoint{3.088841in}{2.406014in}}{%
\pgfpathmoveto{\pgfqpoint{0.571544in}{0.815569in}}%
\pgfpathlineto{\pgfqpoint{0.571544in}{0.630429in}}%
\pgfpathlineto{\pgfqpoint{0.598217in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{0.624891in}{0.684884in}}%
\pgfpathlineto{\pgfqpoint{0.651564in}{0.681942in}}%
\pgfpathlineto{\pgfqpoint{0.678237in}{0.689724in}}%
\pgfpathlineto{\pgfqpoint{0.704911in}{0.705156in}}%
\pgfpathlineto{\pgfqpoint{0.731584in}{0.776199in}}%
\pgfpathlineto{\pgfqpoint{0.758257in}{0.639056in}}%
\pgfpathlineto{\pgfqpoint{0.784931in}{0.702779in}}%
\pgfpathlineto{\pgfqpoint{0.811604in}{0.767424in}}%
\pgfpathlineto{\pgfqpoint{0.838277in}{0.710830in}}%
\pgfpathlineto{\pgfqpoint{0.864951in}{0.806043in}}%
\pgfpathlineto{\pgfqpoint{0.891624in}{0.826721in}}%
\pgfpathlineto{\pgfqpoint{0.918297in}{0.795715in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{0.788547in}}%
\pgfpathlineto{\pgfqpoint{0.971644in}{0.754346in}}%
\pgfpathlineto{\pgfqpoint{0.998317in}{0.765875in}}%
\pgfpathlineto{\pgfqpoint{1.024991in}{0.881882in}}%
\pgfpathlineto{\pgfqpoint{1.051664in}{0.869340in}}%
\pgfpathlineto{\pgfqpoint{1.078337in}{0.872081in}}%
\pgfpathlineto{\pgfqpoint{1.105011in}{0.887733in}}%
\pgfpathlineto{\pgfqpoint{1.131684in}{0.881442in}}%
\pgfpathlineto{\pgfqpoint{1.158357in}{0.893577in}}%
\pgfpathlineto{\pgfqpoint{1.185031in}{0.844793in}}%
\pgfpathlineto{\pgfqpoint{1.211704in}{0.896489in}}%
\pgfpathlineto{\pgfqpoint{1.238378in}{0.900231in}}%
\pgfpathlineto{\pgfqpoint{1.265051in}{0.948767in}}%
\pgfpathlineto{\pgfqpoint{1.291724in}{0.855604in}}%
\pgfpathlineto{\pgfqpoint{1.318398in}{0.878610in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{0.971117in}}%
\pgfpathlineto{\pgfqpoint{1.371744in}{0.930522in}}%
\pgfpathlineto{\pgfqpoint{1.398418in}{0.914068in}}%
\pgfpathlineto{\pgfqpoint{1.425091in}{0.839409in}}%
\pgfpathlineto{\pgfqpoint{1.451764in}{0.959931in}}%
\pgfpathlineto{\pgfqpoint{1.478438in}{0.933468in}}%
\pgfpathlineto{\pgfqpoint{1.505111in}{1.019557in}}%
\pgfpathlineto{\pgfqpoint{1.531784in}{1.046881in}}%
\pgfpathlineto{\pgfqpoint{1.558458in}{1.031063in}}%
\pgfpathlineto{\pgfqpoint{1.585131in}{1.056392in}}%
\pgfpathlineto{\pgfqpoint{1.611804in}{1.046589in}}%
\pgfpathlineto{\pgfqpoint{1.638478in}{1.019639in}}%
\pgfpathlineto{\pgfqpoint{1.665151in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.691824in}{0.931963in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{1.020065in}}%
\pgfpathlineto{\pgfqpoint{1.745171in}{1.111584in}}%
\pgfpathlineto{\pgfqpoint{1.771844in}{1.080441in}}%
\pgfpathlineto{\pgfqpoint{1.798518in}{1.108625in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{1.119601in}}%
\pgfpathlineto{\pgfqpoint{1.851864in}{1.119892in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{1.167559in}}%
\pgfpathlineto{\pgfqpoint{1.905211in}{1.113732in}}%
\pgfpathlineto{\pgfqpoint{1.931884in}{1.167596in}}%
\pgfpathlineto{\pgfqpoint{1.958558in}{1.197875in}}%
\pgfpathlineto{\pgfqpoint{1.985231in}{1.202519in}}%
\pgfpathlineto{\pgfqpoint{2.011904in}{1.236929in}}%
\pgfpathlineto{\pgfqpoint{2.038578in}{1.292297in}}%
\pgfpathlineto{\pgfqpoint{2.065251in}{1.265013in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{1.282083in}}%
\pgfpathlineto{\pgfqpoint{2.118598in}{1.328396in}}%
\pgfpathlineto{\pgfqpoint{2.145271in}{1.293384in}}%
\pgfpathlineto{\pgfqpoint{2.171944in}{1.360954in}}%
\pgfpathlineto{\pgfqpoint{2.198618in}{1.388107in}}%
\pgfpathlineto{\pgfqpoint{2.225291in}{1.376704in}}%
\pgfpathlineto{\pgfqpoint{2.251964in}{1.424774in}}%
\pgfpathlineto{\pgfqpoint{2.278638in}{1.368174in}}%
\pgfpathlineto{\pgfqpoint{2.305311in}{1.416827in}}%
\pgfpathlineto{\pgfqpoint{2.331984in}{1.457623in}}%
\pgfpathlineto{\pgfqpoint{2.358658in}{1.497367in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{1.482158in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{1.608956in}}%
\pgfpathlineto{\pgfqpoint{2.438678in}{1.528395in}}%
\pgfpathlineto{\pgfqpoint{2.465351in}{1.558142in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{1.567327in}}%
\pgfpathlineto{\pgfqpoint{2.518698in}{1.490894in}}%
\pgfpathlineto{\pgfqpoint{2.545371in}{1.585626in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{1.554192in}}%
\pgfpathlineto{\pgfqpoint{2.598718in}{1.626337in}}%
\pgfpathlineto{\pgfqpoint{2.625391in}{1.625397in}}%
\pgfpathlineto{\pgfqpoint{2.652065in}{1.606326in}}%
\pgfpathlineto{\pgfqpoint{2.678738in}{1.789012in}}%
\pgfpathlineto{\pgfqpoint{2.705411in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.732085in}{1.736127in}}%
\pgfpathlineto{\pgfqpoint{2.758758in}{1.656048in}}%
\pgfpathlineto{\pgfqpoint{2.785431in}{1.781325in}}%
\pgfpathlineto{\pgfqpoint{2.812105in}{1.688438in}}%
\pgfpathlineto{\pgfqpoint{2.838778in}{1.828138in}}%
\pgfpathlineto{\pgfqpoint{2.865451in}{1.851446in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{1.845673in}}%
\pgfpathlineto{\pgfqpoint{2.918798in}{1.850460in}}%
\pgfpathlineto{\pgfqpoint{2.945471in}{1.882185in}}%
\pgfpathlineto{\pgfqpoint{2.972145in}{1.932489in}}%
\pgfpathlineto{\pgfqpoint{2.998818in}{1.945868in}}%
\pgfpathlineto{\pgfqpoint{3.025491in}{2.000421in}}%
\pgfpathlineto{\pgfqpoint{3.052165in}{1.997027in}}%
\pgfpathlineto{\pgfqpoint{3.078838in}{1.963182in}}%
\pgfpathlineto{\pgfqpoint{3.088841in}{1.982593in}}%
\pgfpathlineto{\pgfqpoint{3.088841in}{2.406014in}}%
\pgfpathlineto{\pgfqpoint{3.088841in}{2.406014in}}%
\pgfpathlineto{\pgfqpoint{3.078838in}{2.385870in}}%
\pgfpathlineto{\pgfqpoint{3.052165in}{2.400607in}}%
\pgfpathlineto{\pgfqpoint{3.025491in}{2.360686in}}%
\pgfpathlineto{\pgfqpoint{2.998818in}{2.395864in}}%
\pgfpathlineto{\pgfqpoint{2.972145in}{2.307834in}}%
\pgfpathlineto{\pgfqpoint{2.945471in}{2.303452in}}%
\pgfpathlineto{\pgfqpoint{2.918798in}{2.210502in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{2.350686in}}%
\pgfpathlineto{\pgfqpoint{2.865451in}{2.317180in}}%
\pgfpathlineto{\pgfqpoint{2.838778in}{2.264503in}}%
\pgfpathlineto{\pgfqpoint{2.812105in}{2.247769in}}%
\pgfpathlineto{\pgfqpoint{2.785431in}{2.234739in}}%
\pgfpathlineto{\pgfqpoint{2.758758in}{2.186176in}}%
\pgfpathlineto{\pgfqpoint{2.732085in}{2.095024in}}%
\pgfpathlineto{\pgfqpoint{2.705411in}{2.151290in}}%
\pgfpathlineto{\pgfqpoint{2.678738in}{2.131447in}}%
\pgfpathlineto{\pgfqpoint{2.652065in}{2.163600in}}%
\pgfpathlineto{\pgfqpoint{2.625391in}{2.071597in}}%
\pgfpathlineto{\pgfqpoint{2.598718in}{2.057268in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{2.069878in}}%
\pgfpathlineto{\pgfqpoint{2.545371in}{1.999741in}}%
\pgfpathlineto{\pgfqpoint{2.518698in}{2.013222in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{1.955660in}}%
\pgfpathlineto{\pgfqpoint{2.465351in}{1.909995in}}%
\pgfpathlineto{\pgfqpoint{2.438678in}{1.969958in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{1.951172in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{1.826473in}}%
\pgfpathlineto{\pgfqpoint{2.358658in}{1.811125in}}%
\pgfpathlineto{\pgfqpoint{2.331984in}{1.843866in}}%
\pgfpathlineto{\pgfqpoint{2.305311in}{1.822721in}}%
\pgfpathlineto{\pgfqpoint{2.278638in}{1.825621in}}%
\pgfpathlineto{\pgfqpoint{2.251964in}{1.855232in}}%
\pgfpathlineto{\pgfqpoint{2.225291in}{1.809208in}}%
\pgfpathlineto{\pgfqpoint{2.198618in}{1.798821in}}%
\pgfpathlineto{\pgfqpoint{2.171944in}{1.743815in}}%
\pgfpathlineto{\pgfqpoint{2.145271in}{1.604418in}}%
\pgfpathlineto{\pgfqpoint{2.118598in}{1.629013in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{1.652357in}}%
\pgfpathlineto{\pgfqpoint{2.065251in}{1.688198in}}%
\pgfpathlineto{\pgfqpoint{2.038578in}{1.631405in}}%
\pgfpathlineto{\pgfqpoint{2.011904in}{1.561026in}}%
\pgfpathlineto{\pgfqpoint{1.985231in}{1.463845in}}%
\pgfpathlineto{\pgfqpoint{1.958558in}{1.492960in}}%
\pgfpathlineto{\pgfqpoint{1.931884in}{1.507907in}}%
\pgfpathlineto{\pgfqpoint{1.905211in}{1.519445in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{1.439125in}}%
\pgfpathlineto{\pgfqpoint{1.851864in}{1.420946in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{1.400013in}}%
\pgfpathlineto{\pgfqpoint{1.798518in}{1.341745in}}%
\pgfpathlineto{\pgfqpoint{1.771844in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{1.745171in}{1.284646in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{1.274431in}}%
\pgfpathlineto{\pgfqpoint{1.691824in}{1.296803in}}%
\pgfpathlineto{\pgfqpoint{1.665151in}{1.209817in}}%
\pgfpathlineto{\pgfqpoint{1.638478in}{1.245225in}}%
\pgfpathlineto{\pgfqpoint{1.611804in}{1.149875in}}%
\pgfpathlineto{\pgfqpoint{1.585131in}{1.157916in}}%
\pgfpathlineto{\pgfqpoint{1.558458in}{1.184200in}}%
\pgfpathlineto{\pgfqpoint{1.531784in}{1.145553in}}%
\pgfpathlineto{\pgfqpoint{1.505111in}{1.084658in}}%
\pgfpathlineto{\pgfqpoint{1.478438in}{1.037309in}}%
\pgfpathlineto{\pgfqpoint{1.451764in}{1.052231in}}%
\pgfpathlineto{\pgfqpoint{1.425091in}{1.007522in}}%
\pgfpathlineto{\pgfqpoint{1.398418in}{1.042507in}}%
\pgfpathlineto{\pgfqpoint{1.371744in}{1.003335in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{1.036060in}}%
\pgfpathlineto{\pgfqpoint{1.318398in}{1.044261in}}%
\pgfpathlineto{\pgfqpoint{1.291724in}{1.008263in}}%
\pgfpathlineto{\pgfqpoint{1.265051in}{0.999960in}}%
\pgfpathlineto{\pgfqpoint{1.238378in}{0.949583in}}%
\pgfpathlineto{\pgfqpoint{1.211704in}{0.955854in}}%
\pgfpathlineto{\pgfqpoint{1.185031in}{0.929404in}}%
\pgfpathlineto{\pgfqpoint{1.158357in}{0.960893in}}%
\pgfpathlineto{\pgfqpoint{1.131684in}{0.977424in}}%
\pgfpathlineto{\pgfqpoint{1.105011in}{0.952926in}}%
\pgfpathlineto{\pgfqpoint{1.078337in}{0.970284in}}%
\pgfpathlineto{\pgfqpoint{1.051664in}{0.938105in}}%
\pgfpathlineto{\pgfqpoint{1.024991in}{0.912991in}}%
\pgfpathlineto{\pgfqpoint{0.998317in}{0.951060in}}%
\pgfpathlineto{\pgfqpoint{0.971644in}{0.881541in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{0.933715in}}%
\pgfpathlineto{\pgfqpoint{0.918297in}{0.853947in}}%
\pgfpathlineto{\pgfqpoint{0.891624in}{0.866185in}}%
\pgfpathlineto{\pgfqpoint{0.864951in}{0.871932in}}%
\pgfpathlineto{\pgfqpoint{0.838277in}{0.825636in}}%
\pgfpathlineto{\pgfqpoint{0.811604in}{0.871323in}}%
\pgfpathlineto{\pgfqpoint{0.784931in}{0.778876in}}%
\pgfpathlineto{\pgfqpoint{0.758257in}{0.788778in}}%
\pgfpathlineto{\pgfqpoint{0.731584in}{0.796992in}}%
\pgfpathlineto{\pgfqpoint{0.704911in}{0.810579in}}%
\pgfpathlineto{\pgfqpoint{0.678237in}{0.745484in}}%
\pgfpathlineto{\pgfqpoint{0.651564in}{0.713367in}}%
\pgfpathlineto{\pgfqpoint{0.624891in}{0.753096in}}%
\pgfpathlineto{\pgfqpoint{0.598217in}{0.799857in}}%
\pgfpathlineto{\pgfqpoint{0.571544in}{0.815569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.571544in}{0.645407in}}{\pgfqpoint{3.088736in}{1.811841in}}{%
\pgfpathmoveto{\pgfqpoint{0.571544in}{0.858460in}}%
\pgfpathlineto{\pgfqpoint{0.571544in}{0.799701in}}%
\pgfpathlineto{\pgfqpoint{0.598217in}{0.649967in}}%
\pgfpathlineto{\pgfqpoint{0.624891in}{0.645407in}}%
\pgfpathlineto{\pgfqpoint{0.651564in}{0.734640in}}%
\pgfpathlineto{\pgfqpoint{0.678237in}{0.742034in}}%
\pgfpathlineto{\pgfqpoint{0.704911in}{0.691305in}}%
\pgfpathlineto{\pgfqpoint{0.731584in}{0.752960in}}%
\pgfpathlineto{\pgfqpoint{0.758257in}{0.834453in}}%
\pgfpathlineto{\pgfqpoint{0.784931in}{0.767808in}}%
\pgfpathlineto{\pgfqpoint{0.811604in}{0.787233in}}%
\pgfpathlineto{\pgfqpoint{0.838277in}{0.780679in}}%
\pgfpathlineto{\pgfqpoint{0.864951in}{0.773670in}}%
\pgfpathlineto{\pgfqpoint{0.891624in}{0.832759in}}%
\pgfpathlineto{\pgfqpoint{0.918297in}{0.821691in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{0.846371in}}%
\pgfpathlineto{\pgfqpoint{0.971644in}{0.873788in}}%
\pgfpathlineto{\pgfqpoint{0.998317in}{0.919130in}}%
\pgfpathlineto{\pgfqpoint{1.024991in}{0.897285in}}%
\pgfpathlineto{\pgfqpoint{1.051664in}{0.876153in}}%
\pgfpathlineto{\pgfqpoint{1.078337in}{0.880343in}}%
\pgfpathlineto{\pgfqpoint{1.105011in}{0.856200in}}%
\pgfpathlineto{\pgfqpoint{1.131684in}{0.949141in}}%
\pgfpathlineto{\pgfqpoint{1.158357in}{0.904156in}}%
\pgfpathlineto{\pgfqpoint{1.185031in}{0.958820in}}%
\pgfpathlineto{\pgfqpoint{1.211704in}{0.935077in}}%
\pgfpathlineto{\pgfqpoint{1.238378in}{0.932516in}}%
\pgfpathlineto{\pgfqpoint{1.265051in}{0.899101in}}%
\pgfpathlineto{\pgfqpoint{1.291724in}{0.944519in}}%
\pgfpathlineto{\pgfqpoint{1.318398in}{0.926681in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{0.959621in}}%
\pgfpathlineto{\pgfqpoint{1.371744in}{0.973424in}}%
\pgfpathlineto{\pgfqpoint{1.398418in}{0.968544in}}%
\pgfpathlineto{\pgfqpoint{1.425091in}{0.877733in}}%
\pgfpathlineto{\pgfqpoint{1.451764in}{0.904067in}}%
\pgfpathlineto{\pgfqpoint{1.478438in}{0.940167in}}%
\pgfpathlineto{\pgfqpoint{1.505111in}{1.052224in}}%
\pgfpathlineto{\pgfqpoint{1.531784in}{0.961101in}}%
\pgfpathlineto{\pgfqpoint{1.558458in}{0.962614in}}%
\pgfpathlineto{\pgfqpoint{1.585131in}{0.894971in}}%
\pgfpathlineto{\pgfqpoint{1.611804in}{0.934258in}}%
\pgfpathlineto{\pgfqpoint{1.638478in}{0.958991in}}%
\pgfpathlineto{\pgfqpoint{1.665151in}{0.965874in}}%
\pgfpathlineto{\pgfqpoint{1.691824in}{0.965907in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{0.934699in}}%
\pgfpathlineto{\pgfqpoint{1.745171in}{0.944804in}}%
\pgfpathlineto{\pgfqpoint{1.771844in}{0.992813in}}%
\pgfpathlineto{\pgfqpoint{1.798518in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{0.950655in}}%
\pgfpathlineto{\pgfqpoint{1.851864in}{0.895235in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{0.942565in}}%
\pgfpathlineto{\pgfqpoint{1.905211in}{1.032058in}}%
\pgfpathlineto{\pgfqpoint{1.931884in}{0.883690in}}%
\pgfpathlineto{\pgfqpoint{1.958558in}{0.952573in}}%
\pgfpathlineto{\pgfqpoint{1.985231in}{1.055541in}}%
\pgfpathlineto{\pgfqpoint{2.011904in}{1.060415in}}%
\pgfpathlineto{\pgfqpoint{2.038578in}{0.971416in}}%
\pgfpathlineto{\pgfqpoint{2.065251in}{1.073061in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{1.052624in}}%
\pgfpathlineto{\pgfqpoint{2.118598in}{0.970343in}}%
\pgfpathlineto{\pgfqpoint{2.145271in}{0.998207in}}%
\pgfpathlineto{\pgfqpoint{2.171944in}{0.964607in}}%
\pgfpathlineto{\pgfqpoint{2.198618in}{1.041069in}}%
\pgfpathlineto{\pgfqpoint{2.225291in}{1.014370in}}%
\pgfpathlineto{\pgfqpoint{2.251964in}{0.979050in}}%
\pgfpathlineto{\pgfqpoint{2.278638in}{1.035433in}}%
\pgfpathlineto{\pgfqpoint{2.305311in}{1.065180in}}%
\pgfpathlineto{\pgfqpoint{2.331984in}{1.030516in}}%
\pgfpathlineto{\pgfqpoint{2.358658in}{1.104035in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{1.084751in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{1.012041in}}%
\pgfpathlineto{\pgfqpoint{2.438678in}{0.999000in}}%
\pgfpathlineto{\pgfqpoint{2.465351in}{1.134192in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{1.006277in}}%
\pgfpathlineto{\pgfqpoint{2.518698in}{1.116093in}}%
\pgfpathlineto{\pgfqpoint{2.545371in}{1.083884in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{1.098568in}}%
\pgfpathlineto{\pgfqpoint{2.598718in}{1.130251in}}%
\pgfpathlineto{\pgfqpoint{2.625391in}{1.164995in}}%
\pgfpathlineto{\pgfqpoint{2.652065in}{1.107151in}}%
\pgfpathlineto{\pgfqpoint{2.678738in}{1.216215in}}%
\pgfpathlineto{\pgfqpoint{2.705411in}{1.280100in}}%
\pgfpathlineto{\pgfqpoint{2.732085in}{1.239354in}}%
\pgfpathlineto{\pgfqpoint{2.758758in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{2.785431in}{1.151346in}}%
\pgfpathlineto{\pgfqpoint{2.812105in}{1.134836in}}%
\pgfpathlineto{\pgfqpoint{2.838778in}{1.196122in}}%
\pgfpathlineto{\pgfqpoint{2.865451in}{1.189535in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{1.095751in}}%
\pgfpathlineto{\pgfqpoint{2.918798in}{1.160627in}}%
\pgfpathlineto{\pgfqpoint{2.945471in}{1.107997in}}%
\pgfpathlineto{\pgfqpoint{2.972145in}{1.225831in}}%
\pgfpathlineto{\pgfqpoint{2.998818in}{1.162918in}}%
\pgfpathlineto{\pgfqpoint{3.025491in}{1.204307in}}%
\pgfpathlineto{\pgfqpoint{3.052165in}{1.206429in}}%
\pgfpathlineto{\pgfqpoint{3.078838in}{1.195419in}}%
\pgfpathlineto{\pgfqpoint{3.088736in}{1.321533in}}%
\pgfpathlineto{\pgfqpoint{3.088736in}{1.811841in}}%
\pgfpathlineto{\pgfqpoint{3.088736in}{1.811841in}}%
\pgfpathlineto{\pgfqpoint{3.078838in}{1.787330in}}%
\pgfpathlineto{\pgfqpoint{3.052165in}{1.702957in}}%
\pgfpathlineto{\pgfqpoint{3.025491in}{1.671288in}}%
\pgfpathlineto{\pgfqpoint{2.998818in}{1.711234in}}%
\pgfpathlineto{\pgfqpoint{2.972145in}{1.647822in}}%
\pgfpathlineto{\pgfqpoint{2.945471in}{1.667729in}}%
\pgfpathlineto{\pgfqpoint{2.918798in}{1.678645in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{1.718798in}}%
\pgfpathlineto{\pgfqpoint{2.865451in}{1.601033in}}%
\pgfpathlineto{\pgfqpoint{2.838778in}{1.554903in}}%
\pgfpathlineto{\pgfqpoint{2.812105in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.785431in}{1.530188in}}%
\pgfpathlineto{\pgfqpoint{2.758758in}{1.561740in}}%
\pgfpathlineto{\pgfqpoint{2.732085in}{1.501937in}}%
\pgfpathlineto{\pgfqpoint{2.705411in}{1.468084in}}%
\pgfpathlineto{\pgfqpoint{2.678738in}{1.486539in}}%
\pgfpathlineto{\pgfqpoint{2.652065in}{1.481069in}}%
\pgfpathlineto{\pgfqpoint{2.625391in}{1.525220in}}%
\pgfpathlineto{\pgfqpoint{2.598718in}{1.470432in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{1.474535in}}%
\pgfpathlineto{\pgfqpoint{2.545371in}{1.469747in}}%
\pgfpathlineto{\pgfqpoint{2.518698in}{1.459781in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{1.422820in}}%
\pgfpathlineto{\pgfqpoint{2.465351in}{1.313702in}}%
\pgfpathlineto{\pgfqpoint{2.438678in}{1.367899in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{1.381237in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{1.348163in}}%
\pgfpathlineto{\pgfqpoint{2.358658in}{1.419566in}}%
\pgfpathlineto{\pgfqpoint{2.331984in}{1.362831in}}%
\pgfpathlineto{\pgfqpoint{2.305311in}{1.379265in}}%
\pgfpathlineto{\pgfqpoint{2.278638in}{1.317924in}}%
\pgfpathlineto{\pgfqpoint{2.251964in}{1.385602in}}%
\pgfpathlineto{\pgfqpoint{2.225291in}{1.217572in}}%
\pgfpathlineto{\pgfqpoint{2.198618in}{1.276353in}}%
\pgfpathlineto{\pgfqpoint{2.171944in}{1.201194in}}%
\pgfpathlineto{\pgfqpoint{2.145271in}{1.233590in}}%
\pgfpathlineto{\pgfqpoint{2.118598in}{1.257807in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{1.229665in}}%
\pgfpathlineto{\pgfqpoint{2.065251in}{1.227806in}}%
\pgfpathlineto{\pgfqpoint{2.038578in}{1.237361in}}%
\pgfpathlineto{\pgfqpoint{2.011904in}{1.095804in}}%
\pgfpathlineto{\pgfqpoint{1.985231in}{1.165818in}}%
\pgfpathlineto{\pgfqpoint{1.958558in}{1.136395in}}%
\pgfpathlineto{\pgfqpoint{1.931884in}{1.176640in}}%
\pgfpathlineto{\pgfqpoint{1.905211in}{1.118179in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{1.107331in}}%
\pgfpathlineto{\pgfqpoint{1.851864in}{1.048253in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{1.011879in}}%
\pgfpathlineto{\pgfqpoint{1.798518in}{1.047418in}}%
\pgfpathlineto{\pgfqpoint{1.771844in}{1.056913in}}%
\pgfpathlineto{\pgfqpoint{1.745171in}{1.082672in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{1.000930in}}%
\pgfpathlineto{\pgfqpoint{1.691824in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{1.665151in}{1.035881in}}%
\pgfpathlineto{\pgfqpoint{1.638478in}{1.036198in}}%
\pgfpathlineto{\pgfqpoint{1.611804in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.585131in}{1.080557in}}%
\pgfpathlineto{\pgfqpoint{1.558458in}{0.989635in}}%
\pgfpathlineto{\pgfqpoint{1.531784in}{1.019851in}}%
\pgfpathlineto{\pgfqpoint{1.505111in}{1.072617in}}%
\pgfpathlineto{\pgfqpoint{1.478438in}{1.055918in}}%
\pgfpathlineto{\pgfqpoint{1.451764in}{0.955888in}}%
\pgfpathlineto{\pgfqpoint{1.425091in}{1.048057in}}%
\pgfpathlineto{\pgfqpoint{1.398418in}{1.010538in}}%
\pgfpathlineto{\pgfqpoint{1.371744in}{1.063044in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{1.045806in}}%
\pgfpathlineto{\pgfqpoint{1.318398in}{0.999021in}}%
\pgfpathlineto{\pgfqpoint{1.291724in}{1.090677in}}%
\pgfpathlineto{\pgfqpoint{1.265051in}{1.000001in}}%
\pgfpathlineto{\pgfqpoint{1.238378in}{1.026428in}}%
\pgfpathlineto{\pgfqpoint{1.211704in}{1.011693in}}%
\pgfpathlineto{\pgfqpoint{1.185031in}{1.046546in}}%
\pgfpathlineto{\pgfqpoint{1.158357in}{0.981754in}}%
\pgfpathlineto{\pgfqpoint{1.131684in}{1.008664in}}%
\pgfpathlineto{\pgfqpoint{1.105011in}{0.963301in}}%
\pgfpathlineto{\pgfqpoint{1.078337in}{0.949500in}}%
\pgfpathlineto{\pgfqpoint{1.051664in}{1.033963in}}%
\pgfpathlineto{\pgfqpoint{1.024991in}{1.013167in}}%
\pgfpathlineto{\pgfqpoint{0.998317in}{0.986970in}}%
\pgfpathlineto{\pgfqpoint{0.971644in}{0.935536in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{0.962558in}}%
\pgfpathlineto{\pgfqpoint{0.918297in}{0.896825in}}%
\pgfpathlineto{\pgfqpoint{0.891624in}{0.964797in}}%
\pgfpathlineto{\pgfqpoint{0.864951in}{0.846228in}}%
\pgfpathlineto{\pgfqpoint{0.838277in}{0.854612in}}%
\pgfpathlineto{\pgfqpoint{0.811604in}{0.895924in}}%
\pgfpathlineto{\pgfqpoint{0.784931in}{0.868776in}}%
\pgfpathlineto{\pgfqpoint{0.758257in}{0.844254in}}%
\pgfpathlineto{\pgfqpoint{0.731584in}{0.780135in}}%
\pgfpathlineto{\pgfqpoint{0.704911in}{0.802747in}}%
\pgfpathlineto{\pgfqpoint{0.678237in}{0.779639in}}%
\pgfpathlineto{\pgfqpoint{0.651564in}{0.837906in}}%
\pgfpathlineto{\pgfqpoint{0.624891in}{0.789228in}}%
\pgfpathlineto{\pgfqpoint{0.598217in}{0.859306in}}%
\pgfpathlineto{\pgfqpoint{0.571544in}{0.858460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.571544in}{0.650784in}}{\pgfqpoint{3.088658in}{1.454202in}}{%
\pgfpathmoveto{\pgfqpoint{0.571544in}{0.728380in}}%
\pgfpathlineto{\pgfqpoint{0.571544in}{0.705778in}}%
\pgfpathlineto{\pgfqpoint{0.598217in}{0.657709in}}%
\pgfpathlineto{\pgfqpoint{0.624891in}{0.650784in}}%
\pgfpathlineto{\pgfqpoint{0.651564in}{0.691404in}}%
\pgfpathlineto{\pgfqpoint{0.678237in}{0.768820in}}%
\pgfpathlineto{\pgfqpoint{0.704911in}{0.762211in}}%
\pgfpathlineto{\pgfqpoint{0.731584in}{0.752641in}}%
\pgfpathlineto{\pgfqpoint{0.758257in}{0.766292in}}%
\pgfpathlineto{\pgfqpoint{0.784931in}{0.754830in}}%
\pgfpathlineto{\pgfqpoint{0.811604in}{0.788810in}}%
\pgfpathlineto{\pgfqpoint{0.838277in}{0.826528in}}%
\pgfpathlineto{\pgfqpoint{0.864951in}{0.864015in}}%
\pgfpathlineto{\pgfqpoint{0.891624in}{0.859292in}}%
\pgfpathlineto{\pgfqpoint{0.918297in}{0.869341in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{0.835018in}}%
\pgfpathlineto{\pgfqpoint{0.971644in}{0.799576in}}%
\pgfpathlineto{\pgfqpoint{0.998317in}{0.797823in}}%
\pgfpathlineto{\pgfqpoint{1.024991in}{0.860614in}}%
\pgfpathlineto{\pgfqpoint{1.051664in}{0.849323in}}%
\pgfpathlineto{\pgfqpoint{1.078337in}{0.832297in}}%
\pgfpathlineto{\pgfqpoint{1.105011in}{0.812893in}}%
\pgfpathlineto{\pgfqpoint{1.131684in}{0.914044in}}%
\pgfpathlineto{\pgfqpoint{1.158357in}{0.948901in}}%
\pgfpathlineto{\pgfqpoint{1.185031in}{0.913046in}}%
\pgfpathlineto{\pgfqpoint{1.211704in}{0.889483in}}%
\pgfpathlineto{\pgfqpoint{1.238378in}{0.976033in}}%
\pgfpathlineto{\pgfqpoint{1.265051in}{0.915316in}}%
\pgfpathlineto{\pgfqpoint{1.291724in}{0.890625in}}%
\pgfpathlineto{\pgfqpoint{1.318398in}{0.932019in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{0.831986in}}%
\pgfpathlineto{\pgfqpoint{1.371744in}{0.891478in}}%
\pgfpathlineto{\pgfqpoint{1.398418in}{0.994552in}}%
\pgfpathlineto{\pgfqpoint{1.425091in}{0.866816in}}%
\pgfpathlineto{\pgfqpoint{1.451764in}{1.001259in}}%
\pgfpathlineto{\pgfqpoint{1.478438in}{0.946796in}}%
\pgfpathlineto{\pgfqpoint{1.505111in}{0.853555in}}%
\pgfpathlineto{\pgfqpoint{1.531784in}{0.821244in}}%
\pgfpathlineto{\pgfqpoint{1.558458in}{0.858471in}}%
\pgfpathlineto{\pgfqpoint{1.585131in}{0.887725in}}%
\pgfpathlineto{\pgfqpoint{1.611804in}{0.897577in}}%
\pgfpathlineto{\pgfqpoint{1.638478in}{0.945950in}}%
\pgfpathlineto{\pgfqpoint{1.665151in}{0.969043in}}%
\pgfpathlineto{\pgfqpoint{1.691824in}{0.986717in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{0.958382in}}%
\pgfpathlineto{\pgfqpoint{1.745171in}{0.898848in}}%
\pgfpathlineto{\pgfqpoint{1.771844in}{0.956528in}}%
\pgfpathlineto{\pgfqpoint{1.798518in}{0.949245in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{0.943420in}}%
\pgfpathlineto{\pgfqpoint{1.851864in}{0.914842in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{0.979338in}}%
\pgfpathlineto{\pgfqpoint{1.905211in}{0.938743in}}%
\pgfpathlineto{\pgfqpoint{1.931884in}{0.914305in}}%
\pgfpathlineto{\pgfqpoint{1.958558in}{0.886647in}}%
\pgfpathlineto{\pgfqpoint{1.985231in}{0.928903in}}%
\pgfpathlineto{\pgfqpoint{2.011904in}{0.966572in}}%
\pgfpathlineto{\pgfqpoint{2.038578in}{0.994020in}}%
\pgfpathlineto{\pgfqpoint{2.065251in}{0.931554in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{0.962923in}}%
\pgfpathlineto{\pgfqpoint{2.118598in}{0.981810in}}%
\pgfpathlineto{\pgfqpoint{2.145271in}{0.971430in}}%
\pgfpathlineto{\pgfqpoint{2.171944in}{1.000058in}}%
\pgfpathlineto{\pgfqpoint{2.198618in}{1.018451in}}%
\pgfpathlineto{\pgfqpoint{2.225291in}{0.930173in}}%
\pgfpathlineto{\pgfqpoint{2.251964in}{0.969222in}}%
\pgfpathlineto{\pgfqpoint{2.278638in}{1.047178in}}%
\pgfpathlineto{\pgfqpoint{2.305311in}{0.913485in}}%
\pgfpathlineto{\pgfqpoint{2.331984in}{1.030988in}}%
\pgfpathlineto{\pgfqpoint{2.358658in}{1.003059in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{1.042659in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{0.938763in}}%
\pgfpathlineto{\pgfqpoint{2.438678in}{1.018596in}}%
\pgfpathlineto{\pgfqpoint{2.465351in}{0.998756in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{0.970805in}}%
\pgfpathlineto{\pgfqpoint{2.518698in}{0.972836in}}%
\pgfpathlineto{\pgfqpoint{2.545371in}{1.040002in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{1.042626in}}%
\pgfpathlineto{\pgfqpoint{2.598718in}{1.059650in}}%
\pgfpathlineto{\pgfqpoint{2.625391in}{1.011057in}}%
\pgfpathlineto{\pgfqpoint{2.652065in}{0.962939in}}%
\pgfpathlineto{\pgfqpoint{2.678738in}{1.029319in}}%
\pgfpathlineto{\pgfqpoint{2.705411in}{1.073725in}}%
\pgfpathlineto{\pgfqpoint{2.732085in}{1.009774in}}%
\pgfpathlineto{\pgfqpoint{2.758758in}{0.991429in}}%
\pgfpathlineto{\pgfqpoint{2.785431in}{1.027908in}}%
\pgfpathlineto{\pgfqpoint{2.812105in}{1.044373in}}%
\pgfpathlineto{\pgfqpoint{2.838778in}{0.947969in}}%
\pgfpathlineto{\pgfqpoint{2.865451in}{1.010411in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{0.982776in}}%
\pgfpathlineto{\pgfqpoint{2.918798in}{1.040770in}}%
\pgfpathlineto{\pgfqpoint{2.945471in}{0.980238in}}%
\pgfpathlineto{\pgfqpoint{2.972145in}{1.111556in}}%
\pgfpathlineto{\pgfqpoint{2.998818in}{1.066478in}}%
\pgfpathlineto{\pgfqpoint{3.025491in}{1.103112in}}%
\pgfpathlineto{\pgfqpoint{3.052165in}{1.080964in}}%
\pgfpathlineto{\pgfqpoint{3.078838in}{1.018529in}}%
\pgfpathlineto{\pgfqpoint{3.088658in}{0.934044in}}%
\pgfpathlineto{\pgfqpoint{3.088658in}{1.454202in}}%
\pgfpathlineto{\pgfqpoint{3.088658in}{1.454202in}}%
\pgfpathlineto{\pgfqpoint{3.078838in}{1.390159in}}%
\pgfpathlineto{\pgfqpoint{3.052165in}{1.354490in}}%
\pgfpathlineto{\pgfqpoint{3.025491in}{1.246886in}}%
\pgfpathlineto{\pgfqpoint{2.998818in}{1.339436in}}%
\pgfpathlineto{\pgfqpoint{2.972145in}{1.269833in}}%
\pgfpathlineto{\pgfqpoint{2.945471in}{1.271448in}}%
\pgfpathlineto{\pgfqpoint{2.918798in}{1.252692in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{1.220402in}}%
\pgfpathlineto{\pgfqpoint{2.865451in}{1.242012in}}%
\pgfpathlineto{\pgfqpoint{2.838778in}{1.264330in}}%
\pgfpathlineto{\pgfqpoint{2.812105in}{1.170393in}}%
\pgfpathlineto{\pgfqpoint{2.785431in}{1.253449in}}%
\pgfpathlineto{\pgfqpoint{2.758758in}{1.199479in}}%
\pgfpathlineto{\pgfqpoint{2.732085in}{1.218368in}}%
\pgfpathlineto{\pgfqpoint{2.705411in}{1.234707in}}%
\pgfpathlineto{\pgfqpoint{2.678738in}{1.153642in}}%
\pgfpathlineto{\pgfqpoint{2.652065in}{1.161441in}}%
\pgfpathlineto{\pgfqpoint{2.625391in}{1.177645in}}%
\pgfpathlineto{\pgfqpoint{2.598718in}{1.131233in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{1.152570in}}%
\pgfpathlineto{\pgfqpoint{2.545371in}{1.167011in}}%
\pgfpathlineto{\pgfqpoint{2.518698in}{1.127977in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{1.145451in}}%
\pgfpathlineto{\pgfqpoint{2.465351in}{1.108246in}}%
\pgfpathlineto{\pgfqpoint{2.438678in}{1.094907in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{1.084090in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{1.083291in}}%
\pgfpathlineto{\pgfqpoint{2.358658in}{1.086065in}}%
\pgfpathlineto{\pgfqpoint{2.331984in}{1.195730in}}%
\pgfpathlineto{\pgfqpoint{2.305311in}{1.088177in}}%
\pgfpathlineto{\pgfqpoint{2.278638in}{1.100333in}}%
\pgfpathlineto{\pgfqpoint{2.251964in}{1.012111in}}%
\pgfpathlineto{\pgfqpoint{2.225291in}{1.103374in}}%
\pgfpathlineto{\pgfqpoint{2.198618in}{1.100386in}}%
\pgfpathlineto{\pgfqpoint{2.171944in}{1.028101in}}%
\pgfpathlineto{\pgfqpoint{2.145271in}{1.047693in}}%
\pgfpathlineto{\pgfqpoint{2.118598in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{1.119777in}}%
\pgfpathlineto{\pgfqpoint{2.065251in}{1.064070in}}%
\pgfpathlineto{\pgfqpoint{2.038578in}{1.105891in}}%
\pgfpathlineto{\pgfqpoint{2.011904in}{1.017565in}}%
\pgfpathlineto{\pgfqpoint{1.985231in}{1.014972in}}%
\pgfpathlineto{\pgfqpoint{1.958558in}{1.090560in}}%
\pgfpathlineto{\pgfqpoint{1.931884in}{1.063284in}}%
\pgfpathlineto{\pgfqpoint{1.905211in}{1.008115in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{1.025319in}}%
\pgfpathlineto{\pgfqpoint{1.851864in}{1.060001in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{1.000838in}}%
\pgfpathlineto{\pgfqpoint{1.798518in}{1.029793in}}%
\pgfpathlineto{\pgfqpoint{1.771844in}{1.009945in}}%
\pgfpathlineto{\pgfqpoint{1.745171in}{1.011162in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{1.042897in}}%
\pgfpathlineto{\pgfqpoint{1.691824in}{1.091697in}}%
\pgfpathlineto{\pgfqpoint{1.665151in}{1.019684in}}%
\pgfpathlineto{\pgfqpoint{1.638478in}{1.019980in}}%
\pgfpathlineto{\pgfqpoint{1.611804in}{0.988268in}}%
\pgfpathlineto{\pgfqpoint{1.585131in}{1.052556in}}%
\pgfpathlineto{\pgfqpoint{1.558458in}{1.071739in}}%
\pgfpathlineto{\pgfqpoint{1.531784in}{1.098560in}}%
\pgfpathlineto{\pgfqpoint{1.505111in}{1.094868in}}%
\pgfpathlineto{\pgfqpoint{1.478438in}{1.005070in}}%
\pgfpathlineto{\pgfqpoint{1.451764in}{1.044606in}}%
\pgfpathlineto{\pgfqpoint{1.425091in}{0.932881in}}%
\pgfpathlineto{\pgfqpoint{1.398418in}{1.026762in}}%
\pgfpathlineto{\pgfqpoint{1.371744in}{0.958814in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{1.039391in}}%
\pgfpathlineto{\pgfqpoint{1.318398in}{0.980199in}}%
\pgfpathlineto{\pgfqpoint{1.291724in}{0.990610in}}%
\pgfpathlineto{\pgfqpoint{1.265051in}{0.950462in}}%
\pgfpathlineto{\pgfqpoint{1.238378in}{0.983390in}}%
\pgfpathlineto{\pgfqpoint{1.211704in}{0.952209in}}%
\pgfpathlineto{\pgfqpoint{1.185031in}{0.989680in}}%
\pgfpathlineto{\pgfqpoint{1.158357in}{0.965338in}}%
\pgfpathlineto{\pgfqpoint{1.131684in}{1.003969in}}%
\pgfpathlineto{\pgfqpoint{1.105011in}{0.990777in}}%
\pgfpathlineto{\pgfqpoint{1.078337in}{0.967166in}}%
\pgfpathlineto{\pgfqpoint{1.051664in}{0.991470in}}%
\pgfpathlineto{\pgfqpoint{1.024991in}{0.934827in}}%
\pgfpathlineto{\pgfqpoint{0.998317in}{0.953124in}}%
\pgfpathlineto{\pgfqpoint{0.971644in}{0.904076in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{0.929536in}}%
\pgfpathlineto{\pgfqpoint{0.918297in}{0.914622in}}%
\pgfpathlineto{\pgfqpoint{0.891624in}{0.981474in}}%
\pgfpathlineto{\pgfqpoint{0.864951in}{0.939728in}}%
\pgfpathlineto{\pgfqpoint{0.838277in}{0.954227in}}%
\pgfpathlineto{\pgfqpoint{0.811604in}{0.861167in}}%
\pgfpathlineto{\pgfqpoint{0.784931in}{0.955485in}}%
\pgfpathlineto{\pgfqpoint{0.758257in}{0.839356in}}%
\pgfpathlineto{\pgfqpoint{0.731584in}{0.828197in}}%
\pgfpathlineto{\pgfqpoint{0.704911in}{0.786144in}}%
\pgfpathlineto{\pgfqpoint{0.678237in}{0.830223in}}%
\pgfpathlineto{\pgfqpoint{0.651564in}{0.813066in}}%
\pgfpathlineto{\pgfqpoint{0.624891in}{0.786153in}}%
\pgfpathlineto{\pgfqpoint{0.598217in}{0.787324in}}%
\pgfpathlineto{\pgfqpoint{0.571544in}{0.728380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.571544in}{0.659675in}}{\pgfqpoint{3.088639in}{1.066716in}}{%
\pgfpathmoveto{\pgfqpoint{0.571544in}{0.695369in}}%
\pgfpathlineto{\pgfqpoint{0.571544in}{0.667651in}}%
\pgfpathlineto{\pgfqpoint{0.598217in}{0.696524in}}%
\pgfpathlineto{\pgfqpoint{0.624891in}{0.662785in}}%
\pgfpathlineto{\pgfqpoint{0.651564in}{0.725272in}}%
\pgfpathlineto{\pgfqpoint{0.678237in}{0.659675in}}%
\pgfpathlineto{\pgfqpoint{0.704911in}{0.714680in}}%
\pgfpathlineto{\pgfqpoint{0.731584in}{0.729246in}}%
\pgfpathlineto{\pgfqpoint{0.758257in}{0.761216in}}%
\pgfpathlineto{\pgfqpoint{0.784931in}{0.765204in}}%
\pgfpathlineto{\pgfqpoint{0.811604in}{0.702726in}}%
\pgfpathlineto{\pgfqpoint{0.838277in}{0.683176in}}%
\pgfpathlineto{\pgfqpoint{0.864951in}{0.778786in}}%
\pgfpathlineto{\pgfqpoint{0.891624in}{0.779915in}}%
\pgfpathlineto{\pgfqpoint{0.918297in}{0.862195in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{0.760470in}}%
\pgfpathlineto{\pgfqpoint{0.971644in}{0.815366in}}%
\pgfpathlineto{\pgfqpoint{0.998317in}{0.767548in}}%
\pgfpathlineto{\pgfqpoint{1.024991in}{0.846704in}}%
\pgfpathlineto{\pgfqpoint{1.051664in}{0.802203in}}%
\pgfpathlineto{\pgfqpoint{1.078337in}{0.819976in}}%
\pgfpathlineto{\pgfqpoint{1.105011in}{0.856631in}}%
\pgfpathlineto{\pgfqpoint{1.131684in}{0.838688in}}%
\pgfpathlineto{\pgfqpoint{1.158357in}{0.839224in}}%
\pgfpathlineto{\pgfqpoint{1.185031in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{1.211704in}{0.787279in}}%
\pgfpathlineto{\pgfqpoint{1.238378in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{1.265051in}{0.801932in}}%
\pgfpathlineto{\pgfqpoint{1.291724in}{0.803078in}}%
\pgfpathlineto{\pgfqpoint{1.318398in}{0.783940in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{0.832672in}}%
\pgfpathlineto{\pgfqpoint{1.371744in}{0.890500in}}%
\pgfpathlineto{\pgfqpoint{1.398418in}{0.828640in}}%
\pgfpathlineto{\pgfqpoint{1.425091in}{0.882230in}}%
\pgfpathlineto{\pgfqpoint{1.451764in}{0.856629in}}%
\pgfpathlineto{\pgfqpoint{1.478438in}{0.933527in}}%
\pgfpathlineto{\pgfqpoint{1.505111in}{0.905825in}}%
\pgfpathlineto{\pgfqpoint{1.531784in}{0.848696in}}%
\pgfpathlineto{\pgfqpoint{1.558458in}{0.846096in}}%
\pgfpathlineto{\pgfqpoint{1.585131in}{0.901620in}}%
\pgfpathlineto{\pgfqpoint{1.611804in}{0.898086in}}%
\pgfpathlineto{\pgfqpoint{1.638478in}{0.842143in}}%
\pgfpathlineto{\pgfqpoint{1.665151in}{0.875791in}}%
\pgfpathlineto{\pgfqpoint{1.691824in}{0.854871in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{0.860225in}}%
\pgfpathlineto{\pgfqpoint{1.745171in}{0.820540in}}%
\pgfpathlineto{\pgfqpoint{1.771844in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{1.798518in}{0.884750in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{0.916192in}}%
\pgfpathlineto{\pgfqpoint{1.851864in}{0.935726in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{0.861965in}}%
\pgfpathlineto{\pgfqpoint{1.905211in}{0.925272in}}%
\pgfpathlineto{\pgfqpoint{1.931884in}{0.892311in}}%
\pgfpathlineto{\pgfqpoint{1.958558in}{0.906080in}}%
\pgfpathlineto{\pgfqpoint{1.985231in}{0.884326in}}%
\pgfpathlineto{\pgfqpoint{2.011904in}{0.888770in}}%
\pgfpathlineto{\pgfqpoint{2.038578in}{0.968327in}}%
\pgfpathlineto{\pgfqpoint{2.065251in}{0.964614in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{0.903720in}}%
\pgfpathlineto{\pgfqpoint{2.118598in}{0.876212in}}%
\pgfpathlineto{\pgfqpoint{2.145271in}{0.855554in}}%
\pgfpathlineto{\pgfqpoint{2.171944in}{0.822082in}}%
\pgfpathlineto{\pgfqpoint{2.198618in}{0.949735in}}%
\pgfpathlineto{\pgfqpoint{2.225291in}{0.908427in}}%
\pgfpathlineto{\pgfqpoint{2.251964in}{0.836753in}}%
\pgfpathlineto{\pgfqpoint{2.278638in}{0.883965in}}%
\pgfpathlineto{\pgfqpoint{2.305311in}{0.890038in}}%
\pgfpathlineto{\pgfqpoint{2.331984in}{0.857766in}}%
\pgfpathlineto{\pgfqpoint{2.358658in}{0.903722in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{0.847668in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{0.900741in}}%
\pgfpathlineto{\pgfqpoint{2.438678in}{0.955001in}}%
\pgfpathlineto{\pgfqpoint{2.465351in}{0.926267in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{0.949034in}}%
\pgfpathlineto{\pgfqpoint{2.518698in}{0.905953in}}%
\pgfpathlineto{\pgfqpoint{2.545371in}{0.864564in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{0.892084in}}%
\pgfpathlineto{\pgfqpoint{2.598718in}{0.884643in}}%
\pgfpathlineto{\pgfqpoint{2.625391in}{0.978999in}}%
\pgfpathlineto{\pgfqpoint{2.652065in}{0.908647in}}%
\pgfpathlineto{\pgfqpoint{2.678738in}{0.836602in}}%
\pgfpathlineto{\pgfqpoint{2.705411in}{0.875257in}}%
\pgfpathlineto{\pgfqpoint{2.732085in}{0.906796in}}%
\pgfpathlineto{\pgfqpoint{2.758758in}{0.834634in}}%
\pgfpathlineto{\pgfqpoint{2.785431in}{0.903175in}}%
\pgfpathlineto{\pgfqpoint{2.812105in}{0.926432in}}%
\pgfpathlineto{\pgfqpoint{2.838778in}{0.896522in}}%
\pgfpathlineto{\pgfqpoint{2.865451in}{0.852254in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{0.863072in}}%
\pgfpathlineto{\pgfqpoint{2.918798in}{0.876398in}}%
\pgfpathlineto{\pgfqpoint{2.945471in}{0.882104in}}%
\pgfpathlineto{\pgfqpoint{2.972145in}{0.889853in}}%
\pgfpathlineto{\pgfqpoint{2.998818in}{0.875908in}}%
\pgfpathlineto{\pgfqpoint{3.025491in}{0.911857in}}%
\pgfpathlineto{\pgfqpoint{3.052165in}{0.897673in}}%
\pgfpathlineto{\pgfqpoint{3.078838in}{0.896820in}}%
\pgfpathlineto{\pgfqpoint{3.088639in}{0.778245in}}%
\pgfpathlineto{\pgfqpoint{3.088639in}{1.011054in}}%
\pgfpathlineto{\pgfqpoint{3.088639in}{1.011054in}}%
\pgfpathlineto{\pgfqpoint{3.078838in}{1.021816in}}%
\pgfpathlineto{\pgfqpoint{3.052165in}{0.989006in}}%
\pgfpathlineto{\pgfqpoint{3.025491in}{0.955396in}}%
\pgfpathlineto{\pgfqpoint{2.998818in}{0.970859in}}%
\pgfpathlineto{\pgfqpoint{2.972145in}{1.028531in}}%
\pgfpathlineto{\pgfqpoint{2.945471in}{1.010125in}}%
\pgfpathlineto{\pgfqpoint{2.918798in}{1.022425in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{1.066716in}}%
\pgfpathlineto{\pgfqpoint{2.865451in}{1.026555in}}%
\pgfpathlineto{\pgfqpoint{2.838778in}{0.982583in}}%
\pgfpathlineto{\pgfqpoint{2.812105in}{0.954677in}}%
\pgfpathlineto{\pgfqpoint{2.785431in}{0.960064in}}%
\pgfpathlineto{\pgfqpoint{2.758758in}{1.019017in}}%
\pgfpathlineto{\pgfqpoint{2.732085in}{0.916864in}}%
\pgfpathlineto{\pgfqpoint{2.705411in}{0.936835in}}%
\pgfpathlineto{\pgfqpoint{2.678738in}{0.928863in}}%
\pgfpathlineto{\pgfqpoint{2.652065in}{0.967164in}}%
\pgfpathlineto{\pgfqpoint{2.625391in}{0.998609in}}%
\pgfpathlineto{\pgfqpoint{2.598718in}{1.066582in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{0.978869in}}%
\pgfpathlineto{\pgfqpoint{2.545371in}{0.972767in}}%
\pgfpathlineto{\pgfqpoint{2.518698in}{1.051020in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{1.034350in}}%
\pgfpathlineto{\pgfqpoint{2.465351in}{0.992426in}}%
\pgfpathlineto{\pgfqpoint{2.438678in}{1.005838in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{0.969392in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{0.975605in}}%
\pgfpathlineto{\pgfqpoint{2.358658in}{0.924212in}}%
\pgfpathlineto{\pgfqpoint{2.331984in}{0.961708in}}%
\pgfpathlineto{\pgfqpoint{2.305311in}{0.949767in}}%
\pgfpathlineto{\pgfqpoint{2.278638in}{0.930340in}}%
\pgfpathlineto{\pgfqpoint{2.251964in}{1.014484in}}%
\pgfpathlineto{\pgfqpoint{2.225291in}{0.971302in}}%
\pgfpathlineto{\pgfqpoint{2.198618in}{1.001531in}}%
\pgfpathlineto{\pgfqpoint{2.171944in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{2.145271in}{0.931508in}}%
\pgfpathlineto{\pgfqpoint{2.118598in}{0.941757in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{0.981982in}}%
\pgfpathlineto{\pgfqpoint{2.065251in}{0.995431in}}%
\pgfpathlineto{\pgfqpoint{2.038578in}{1.027048in}}%
\pgfpathlineto{\pgfqpoint{2.011904in}{0.949008in}}%
\pgfpathlineto{\pgfqpoint{1.985231in}{0.991484in}}%
\pgfpathlineto{\pgfqpoint{1.958558in}{0.983461in}}%
\pgfpathlineto{\pgfqpoint{1.931884in}{0.990587in}}%
\pgfpathlineto{\pgfqpoint{1.905211in}{1.066494in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{1.049333in}}%
\pgfpathlineto{\pgfqpoint{1.851864in}{1.001271in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{0.980839in}}%
\pgfpathlineto{\pgfqpoint{1.798518in}{0.950954in}}%
\pgfpathlineto{\pgfqpoint{1.771844in}{0.957976in}}%
\pgfpathlineto{\pgfqpoint{1.745171in}{0.977085in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{1.691824in}{0.973283in}}%
\pgfpathlineto{\pgfqpoint{1.665151in}{0.923690in}}%
\pgfpathlineto{\pgfqpoint{1.638478in}{0.975275in}}%
\pgfpathlineto{\pgfqpoint{1.611804in}{0.933824in}}%
\pgfpathlineto{\pgfqpoint{1.585131in}{1.022574in}}%
\pgfpathlineto{\pgfqpoint{1.558458in}{1.027941in}}%
\pgfpathlineto{\pgfqpoint{1.531784in}{0.964683in}}%
\pgfpathlineto{\pgfqpoint{1.505111in}{0.920532in}}%
\pgfpathlineto{\pgfqpoint{1.478438in}{1.021134in}}%
\pgfpathlineto{\pgfqpoint{1.451764in}{0.959146in}}%
\pgfpathlineto{\pgfqpoint{1.425091in}{0.964771in}}%
\pgfpathlineto{\pgfqpoint{1.398418in}{1.001861in}}%
\pgfpathlineto{\pgfqpoint{1.371744in}{0.966311in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{0.915880in}}%
\pgfpathlineto{\pgfqpoint{1.318398in}{0.874844in}}%
\pgfpathlineto{\pgfqpoint{1.291724in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{1.265051in}{1.001437in}}%
\pgfpathlineto{\pgfqpoint{1.238378in}{0.922809in}}%
\pgfpathlineto{\pgfqpoint{1.211704in}{0.915475in}}%
\pgfpathlineto{\pgfqpoint{1.185031in}{0.990089in}}%
\pgfpathlineto{\pgfqpoint{1.158357in}{0.923207in}}%
\pgfpathlineto{\pgfqpoint{1.131684in}{0.893120in}}%
\pgfpathlineto{\pgfqpoint{1.105011in}{0.900094in}}%
\pgfpathlineto{\pgfqpoint{1.078337in}{0.922193in}}%
\pgfpathlineto{\pgfqpoint{1.051664in}{0.970131in}}%
\pgfpathlineto{\pgfqpoint{1.024991in}{0.950529in}}%
\pgfpathlineto{\pgfqpoint{0.998317in}{0.877285in}}%
\pgfpathlineto{\pgfqpoint{0.971644in}{0.963820in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{0.923163in}}%
\pgfpathlineto{\pgfqpoint{0.918297in}{0.928179in}}%
\pgfpathlineto{\pgfqpoint{0.891624in}{0.918057in}}%
\pgfpathlineto{\pgfqpoint{0.864951in}{0.941866in}}%
\pgfpathlineto{\pgfqpoint{0.838277in}{0.854065in}}%
\pgfpathlineto{\pgfqpoint{0.811604in}{0.816758in}}%
\pgfpathlineto{\pgfqpoint{0.784931in}{0.842454in}}%
\pgfpathlineto{\pgfqpoint{0.758257in}{0.834103in}}%
\pgfpathlineto{\pgfqpoint{0.731584in}{0.812124in}}%
\pgfpathlineto{\pgfqpoint{0.704911in}{0.793853in}}%
\pgfpathlineto{\pgfqpoint{0.678237in}{0.777888in}}%
\pgfpathlineto{\pgfqpoint{0.651564in}{0.773004in}}%
\pgfpathlineto{\pgfqpoint{0.624891in}{0.785908in}}%
\pgfpathlineto{\pgfqpoint{0.598217in}{0.752788in}}%
\pgfpathlineto{\pgfqpoint{0.571544in}{0.695369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544871in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.544871in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544871in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544871in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053624in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.053624in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053624in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053624in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562378in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.562378in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562378in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562378in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071131in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.071131in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071131in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071131in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579885in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.579885in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579885in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579885in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088639in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.088639in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088639in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088639in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830192in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214705in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.778071in}}%
\pgfpathlineto{\pgfqpoint{3.214705in}{0.778071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{0.778071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.729846in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.143992in}}%
\pgfpathlineto{\pgfqpoint{3.214705in}{1.143992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.143992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.095767in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.509914in}}%
\pgfpathlineto{\pgfqpoint{3.214705in}{1.509914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.509914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.461689in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{1.875835in}}%
\pgfpathlineto{\pgfqpoint{3.214705in}{1.875835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{1.875835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.827610in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{2.241757in}}%
\pgfpathlineto{\pgfqpoint{3.214705in}{2.241757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{2.241757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.193532in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{2.607678in}}%
\pgfpathlineto{\pgfqpoint{3.214705in}{2.607678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445679in}{2.607678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.559453in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.658639in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571544in}{0.769449in}}%
\pgfpathlineto{\pgfqpoint{0.598217in}{0.802783in}}%
\pgfpathlineto{\pgfqpoint{0.624891in}{0.781949in}}%
\pgfpathlineto{\pgfqpoint{0.651564in}{0.785769in}}%
\pgfpathlineto{\pgfqpoint{0.678237in}{0.811340in}}%
\pgfpathlineto{\pgfqpoint{0.704911in}{0.837254in}}%
\pgfpathlineto{\pgfqpoint{0.731584in}{0.779830in}}%
\pgfpathlineto{\pgfqpoint{0.758257in}{0.831240in}}%
\pgfpathlineto{\pgfqpoint{0.784931in}{0.854558in}}%
\pgfpathlineto{\pgfqpoint{0.811604in}{0.908405in}}%
\pgfpathlineto{\pgfqpoint{0.838277in}{0.842325in}}%
\pgfpathlineto{\pgfqpoint{0.864951in}{0.817220in}}%
\pgfpathlineto{\pgfqpoint{0.891624in}{0.837381in}}%
\pgfpathlineto{\pgfqpoint{0.918297in}{0.900954in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{0.853850in}}%
\pgfpathlineto{\pgfqpoint{0.971644in}{0.889839in}}%
\pgfpathlineto{\pgfqpoint{0.998317in}{0.909089in}}%
\pgfpathlineto{\pgfqpoint{1.024991in}{0.873232in}}%
\pgfpathlineto{\pgfqpoint{1.051664in}{0.871138in}}%
\pgfpathlineto{\pgfqpoint{1.078337in}{0.913389in}}%
\pgfpathlineto{\pgfqpoint{1.105011in}{0.946881in}}%
\pgfpathlineto{\pgfqpoint{1.131684in}{0.940013in}}%
\pgfpathlineto{\pgfqpoint{1.158357in}{0.926126in}}%
\pgfpathlineto{\pgfqpoint{1.185031in}{1.034039in}}%
\pgfpathlineto{\pgfqpoint{1.211704in}{0.993405in}}%
\pgfpathlineto{\pgfqpoint{1.238378in}{1.081536in}}%
\pgfpathlineto{\pgfqpoint{1.265051in}{1.062486in}}%
\pgfpathlineto{\pgfqpoint{1.291724in}{1.084236in}}%
\pgfpathlineto{\pgfqpoint{1.318398in}{1.110887in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{1.161379in}}%
\pgfpathlineto{\pgfqpoint{1.371744in}{1.206745in}}%
\pgfpathlineto{\pgfqpoint{1.398418in}{1.285495in}}%
\pgfpathlineto{\pgfqpoint{1.425091in}{1.163285in}}%
\pgfpathlineto{\pgfqpoint{1.451764in}{1.271109in}}%
\pgfpathlineto{\pgfqpoint{1.478438in}{1.310965in}}%
\pgfpathlineto{\pgfqpoint{1.505111in}{1.324508in}}%
\pgfpathlineto{\pgfqpoint{1.531784in}{1.358945in}}%
\pgfpathlineto{\pgfqpoint{1.558458in}{1.350383in}}%
\pgfpathlineto{\pgfqpoint{1.585131in}{1.414800in}}%
\pgfpathlineto{\pgfqpoint{1.611804in}{1.471966in}}%
\pgfpathlineto{\pgfqpoint{1.638478in}{1.496317in}}%
\pgfpathlineto{\pgfqpoint{1.665151in}{1.503990in}}%
\pgfpathlineto{\pgfqpoint{1.691824in}{1.522358in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{1.534883in}}%
\pgfpathlineto{\pgfqpoint{1.745171in}{1.581486in}}%
\pgfpathlineto{\pgfqpoint{1.771844in}{1.604843in}}%
\pgfpathlineto{\pgfqpoint{1.798518in}{1.658351in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{1.684500in}}%
\pgfpathlineto{\pgfqpoint{1.851864in}{1.719053in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{1.667776in}}%
\pgfpathlineto{\pgfqpoint{1.905211in}{1.724851in}}%
\pgfpathlineto{\pgfqpoint{1.931884in}{1.752978in}}%
\pgfpathlineto{\pgfqpoint{1.958558in}{1.839444in}}%
\pgfpathlineto{\pgfqpoint{1.985231in}{1.828283in}}%
\pgfpathlineto{\pgfqpoint{2.011904in}{1.843373in}}%
\pgfpathlineto{\pgfqpoint{2.038578in}{1.900533in}}%
\pgfpathlineto{\pgfqpoint{2.065251in}{1.834268in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{1.900404in}}%
\pgfpathlineto{\pgfqpoint{2.118598in}{1.928603in}}%
\pgfpathlineto{\pgfqpoint{2.145271in}{1.922313in}}%
\pgfpathlineto{\pgfqpoint{2.171944in}{2.011372in}}%
\pgfpathlineto{\pgfqpoint{2.198618in}{1.960598in}}%
\pgfpathlineto{\pgfqpoint{2.225291in}{2.018123in}}%
\pgfpathlineto{\pgfqpoint{2.251964in}{2.086613in}}%
\pgfpathlineto{\pgfqpoint{2.278638in}{2.061904in}}%
\pgfpathlineto{\pgfqpoint{2.305311in}{2.054832in}}%
\pgfpathlineto{\pgfqpoint{2.331984in}{2.123344in}}%
\pgfpathlineto{\pgfqpoint{2.358658in}{2.113119in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{2.154417in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{2.185764in}}%
\pgfpathlineto{\pgfqpoint{2.438678in}{2.180791in}}%
\pgfpathlineto{\pgfqpoint{2.465351in}{2.207713in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{2.177113in}}%
\pgfpathlineto{\pgfqpoint{2.518698in}{2.243457in}}%
\pgfpathlineto{\pgfqpoint{2.545371in}{2.234753in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{2.265881in}}%
\pgfpathlineto{\pgfqpoint{2.598718in}{2.247811in}}%
\pgfpathlineto{\pgfqpoint{2.625391in}{2.309366in}}%
\pgfpathlineto{\pgfqpoint{2.652065in}{2.286782in}}%
\pgfpathlineto{\pgfqpoint{2.678738in}{2.312469in}}%
\pgfpathlineto{\pgfqpoint{2.705411in}{2.335866in}}%
\pgfpathlineto{\pgfqpoint{2.732085in}{2.322340in}}%
\pgfpathlineto{\pgfqpoint{2.758758in}{2.359161in}}%
\pgfpathlineto{\pgfqpoint{2.785431in}{2.381281in}}%
\pgfpathlineto{\pgfqpoint{2.812105in}{2.431211in}}%
\pgfpathlineto{\pgfqpoint{2.838778in}{2.373762in}}%
\pgfpathlineto{\pgfqpoint{2.865451in}{2.403761in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{2.448022in}}%
\pgfpathlineto{\pgfqpoint{2.918798in}{2.394401in}}%
\pgfpathlineto{\pgfqpoint{2.945471in}{2.443540in}}%
\pgfpathlineto{\pgfqpoint{2.972145in}{2.489284in}}%
\pgfpathlineto{\pgfqpoint{2.998818in}{2.502546in}}%
\pgfpathlineto{\pgfqpoint{3.025491in}{2.514222in}}%
\pgfpathlineto{\pgfqpoint{3.052165in}{2.553968in}}%
\pgfpathlineto{\pgfqpoint{3.078838in}{2.548372in}}%
\pgfpathlineto{\pgfqpoint{3.088841in}{2.550089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571544in}{0.722999in}}%
\pgfpathlineto{\pgfqpoint{0.598217in}{0.752476in}}%
\pgfpathlineto{\pgfqpoint{0.624891in}{0.718990in}}%
\pgfpathlineto{\pgfqpoint{0.651564in}{0.697654in}}%
\pgfpathlineto{\pgfqpoint{0.678237in}{0.717604in}}%
\pgfpathlineto{\pgfqpoint{0.704911in}{0.757868in}}%
\pgfpathlineto{\pgfqpoint{0.731584in}{0.786596in}}%
\pgfpathlineto{\pgfqpoint{0.758257in}{0.713917in}}%
\pgfpathlineto{\pgfqpoint{0.784931in}{0.740828in}}%
\pgfpathlineto{\pgfqpoint{0.811604in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{0.838277in}{0.768233in}}%
\pgfpathlineto{\pgfqpoint{0.864951in}{0.838988in}}%
\pgfpathlineto{\pgfqpoint{0.891624in}{0.846453in}}%
\pgfpathlineto{\pgfqpoint{0.918297in}{0.824831in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{0.861131in}}%
\pgfpathlineto{\pgfqpoint{0.971644in}{0.817943in}}%
\pgfpathlineto{\pgfqpoint{0.998317in}{0.858468in}}%
\pgfpathlineto{\pgfqpoint{1.024991in}{0.897437in}}%
\pgfpathlineto{\pgfqpoint{1.051664in}{0.903723in}}%
\pgfpathlineto{\pgfqpoint{1.078337in}{0.921183in}}%
\pgfpathlineto{\pgfqpoint{1.105011in}{0.920330in}}%
\pgfpathlineto{\pgfqpoint{1.131684in}{0.929433in}}%
\pgfpathlineto{\pgfqpoint{1.158357in}{0.927235in}}%
\pgfpathlineto{\pgfqpoint{1.185031in}{0.887099in}}%
\pgfpathlineto{\pgfqpoint{1.211704in}{0.926171in}}%
\pgfpathlineto{\pgfqpoint{1.238378in}{0.924907in}}%
\pgfpathlineto{\pgfqpoint{1.265051in}{0.974363in}}%
\pgfpathlineto{\pgfqpoint{1.291724in}{0.931934in}}%
\pgfpathlineto{\pgfqpoint{1.318398in}{0.961435in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{1.003589in}}%
\pgfpathlineto{\pgfqpoint{1.371744in}{0.966929in}}%
\pgfpathlineto{\pgfqpoint{1.398418in}{0.978287in}}%
\pgfpathlineto{\pgfqpoint{1.425091in}{0.923466in}}%
\pgfpathlineto{\pgfqpoint{1.451764in}{1.006081in}}%
\pgfpathlineto{\pgfqpoint{1.478438in}{0.985389in}}%
\pgfpathlineto{\pgfqpoint{1.505111in}{1.052108in}}%
\pgfpathlineto{\pgfqpoint{1.531784in}{1.096217in}}%
\pgfpathlineto{\pgfqpoint{1.558458in}{1.107631in}}%
\pgfpathlineto{\pgfqpoint{1.585131in}{1.107154in}}%
\pgfpathlineto{\pgfqpoint{1.611804in}{1.098232in}}%
\pgfpathlineto{\pgfqpoint{1.638478in}{1.132432in}}%
\pgfpathlineto{\pgfqpoint{1.665151in}{1.144175in}}%
\pgfpathlineto{\pgfqpoint{1.691824in}{1.114383in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{1.147248in}}%
\pgfpathlineto{\pgfqpoint{1.745171in}{1.198115in}}%
\pgfpathlineto{\pgfqpoint{1.771844in}{1.207977in}}%
\pgfpathlineto{\pgfqpoint{1.798518in}{1.225185in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{1.259807in}}%
\pgfpathlineto{\pgfqpoint{1.851864in}{1.270419in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{1.303342in}}%
\pgfpathlineto{\pgfqpoint{1.905211in}{1.316588in}}%
\pgfpathlineto{\pgfqpoint{1.931884in}{1.337752in}}%
\pgfpathlineto{\pgfqpoint{1.958558in}{1.345418in}}%
\pgfpathlineto{\pgfqpoint{1.985231in}{1.333182in}}%
\pgfpathlineto{\pgfqpoint{2.011904in}{1.398978in}}%
\pgfpathlineto{\pgfqpoint{2.038578in}{1.461851in}}%
\pgfpathlineto{\pgfqpoint{2.065251in}{1.476605in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{1.467220in}}%
\pgfpathlineto{\pgfqpoint{2.118598in}{1.478705in}}%
\pgfpathlineto{\pgfqpoint{2.145271in}{1.448901in}}%
\pgfpathlineto{\pgfqpoint{2.171944in}{1.552384in}}%
\pgfpathlineto{\pgfqpoint{2.198618in}{1.593464in}}%
\pgfpathlineto{\pgfqpoint{2.225291in}{1.592956in}}%
\pgfpathlineto{\pgfqpoint{2.251964in}{1.640003in}}%
\pgfpathlineto{\pgfqpoint{2.278638in}{1.596898in}}%
\pgfpathlineto{\pgfqpoint{2.305311in}{1.619774in}}%
\pgfpathlineto{\pgfqpoint{2.331984in}{1.650745in}}%
\pgfpathlineto{\pgfqpoint{2.358658in}{1.654246in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{1.654315in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{1.780064in}}%
\pgfpathlineto{\pgfqpoint{2.438678in}{1.749176in}}%
\pgfpathlineto{\pgfqpoint{2.465351in}{1.734068in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{1.761493in}}%
\pgfpathlineto{\pgfqpoint{2.518698in}{1.752058in}}%
\pgfpathlineto{\pgfqpoint{2.545371in}{1.792683in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{1.812035in}}%
\pgfpathlineto{\pgfqpoint{2.598718in}{1.841802in}}%
\pgfpathlineto{\pgfqpoint{2.625391in}{1.848497in}}%
\pgfpathlineto{\pgfqpoint{2.652065in}{1.884963in}}%
\pgfpathlineto{\pgfqpoint{2.678738in}{1.960230in}}%
\pgfpathlineto{\pgfqpoint{2.705411in}{1.908171in}}%
\pgfpathlineto{\pgfqpoint{2.732085in}{1.915575in}}%
\pgfpathlineto{\pgfqpoint{2.758758in}{1.921112in}}%
\pgfpathlineto{\pgfqpoint{2.785431in}{2.008032in}}%
\pgfpathlineto{\pgfqpoint{2.812105in}{1.968104in}}%
\pgfpathlineto{\pgfqpoint{2.838778in}{2.046320in}}%
\pgfpathlineto{\pgfqpoint{2.865451in}{2.084313in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{2.098179in}}%
\pgfpathlineto{\pgfqpoint{2.918798in}{2.030481in}}%
\pgfpathlineto{\pgfqpoint{2.945471in}{2.092819in}}%
\pgfpathlineto{\pgfqpoint{2.972145in}{2.120161in}}%
\pgfpathlineto{\pgfqpoint{2.998818in}{2.170866in}}%
\pgfpathlineto{\pgfqpoint{3.025491in}{2.180554in}}%
\pgfpathlineto{\pgfqpoint{3.052165in}{2.198817in}}%
\pgfpathlineto{\pgfqpoint{3.078838in}{2.174526in}}%
\pgfpathlineto{\pgfqpoint{3.088841in}{2.194304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571544in}{0.829081in}}%
\pgfpathlineto{\pgfqpoint{0.598217in}{0.754636in}}%
\pgfpathlineto{\pgfqpoint{0.624891in}{0.717317in}}%
\pgfpathlineto{\pgfqpoint{0.651564in}{0.786273in}}%
\pgfpathlineto{\pgfqpoint{0.678237in}{0.760836in}}%
\pgfpathlineto{\pgfqpoint{0.704911in}{0.747026in}}%
\pgfpathlineto{\pgfqpoint{0.731584in}{0.766548in}}%
\pgfpathlineto{\pgfqpoint{0.758257in}{0.839354in}}%
\pgfpathlineto{\pgfqpoint{0.784931in}{0.818292in}}%
\pgfpathlineto{\pgfqpoint{0.811604in}{0.841578in}}%
\pgfpathlineto{\pgfqpoint{0.838277in}{0.817646in}}%
\pgfpathlineto{\pgfqpoint{0.864951in}{0.809949in}}%
\pgfpathlineto{\pgfqpoint{0.891624in}{0.898778in}}%
\pgfpathlineto{\pgfqpoint{0.918297in}{0.859258in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{0.971644in}{0.904662in}}%
\pgfpathlineto{\pgfqpoint{0.998317in}{0.953050in}}%
\pgfpathlineto{\pgfqpoint{1.024991in}{0.955226in}}%
\pgfpathlineto{\pgfqpoint{1.051664in}{0.955058in}}%
\pgfpathlineto{\pgfqpoint{1.078337in}{0.914921in}}%
\pgfpathlineto{\pgfqpoint{1.105011in}{0.909751in}}%
\pgfpathlineto{\pgfqpoint{1.131684in}{0.978902in}}%
\pgfpathlineto{\pgfqpoint{1.158357in}{0.942955in}}%
\pgfpathlineto{\pgfqpoint{1.185031in}{1.002683in}}%
\pgfpathlineto{\pgfqpoint{1.211704in}{0.973385in}}%
\pgfpathlineto{\pgfqpoint{1.238378in}{0.979472in}}%
\pgfpathlineto{\pgfqpoint{1.265051in}{0.949551in}}%
\pgfpathlineto{\pgfqpoint{1.291724in}{1.017598in}}%
\pgfpathlineto{\pgfqpoint{1.318398in}{0.962851in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{1.002714in}}%
\pgfpathlineto{\pgfqpoint{1.371744in}{1.018234in}}%
\pgfpathlineto{\pgfqpoint{1.398418in}{0.989541in}}%
\pgfpathlineto{\pgfqpoint{1.425091in}{0.962895in}}%
\pgfpathlineto{\pgfqpoint{1.451764in}{0.929977in}}%
\pgfpathlineto{\pgfqpoint{1.478438in}{0.998042in}}%
\pgfpathlineto{\pgfqpoint{1.505111in}{1.062421in}}%
\pgfpathlineto{\pgfqpoint{1.531784in}{0.990476in}}%
\pgfpathlineto{\pgfqpoint{1.558458in}{0.976124in}}%
\pgfpathlineto{\pgfqpoint{1.585131in}{0.987764in}}%
\pgfpathlineto{\pgfqpoint{1.611804in}{1.000925in}}%
\pgfpathlineto{\pgfqpoint{1.638478in}{0.997595in}}%
\pgfpathlineto{\pgfqpoint{1.665151in}{1.000877in}}%
\pgfpathlineto{\pgfqpoint{1.691824in}{1.001487in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{0.967815in}}%
\pgfpathlineto{\pgfqpoint{1.745171in}{1.013738in}}%
\pgfpathlineto{\pgfqpoint{1.771844in}{1.024863in}}%
\pgfpathlineto{\pgfqpoint{1.798518in}{0.981940in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{0.981267in}}%
\pgfpathlineto{\pgfqpoint{1.851864in}{0.971744in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{1.024948in}}%
\pgfpathlineto{\pgfqpoint{1.905211in}{1.075119in}}%
\pgfpathlineto{\pgfqpoint{1.931884in}{1.030165in}}%
\pgfpathlineto{\pgfqpoint{1.958558in}{1.044484in}}%
\pgfpathlineto{\pgfqpoint{1.985231in}{1.110679in}}%
\pgfpathlineto{\pgfqpoint{2.011904in}{1.078109in}}%
\pgfpathlineto{\pgfqpoint{2.038578in}{1.104389in}}%
\pgfpathlineto{\pgfqpoint{2.065251in}{1.150434in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{2.118598in}{1.114075in}}%
\pgfpathlineto{\pgfqpoint{2.145271in}{1.115899in}}%
\pgfpathlineto{\pgfqpoint{2.171944in}{1.082900in}}%
\pgfpathlineto{\pgfqpoint{2.198618in}{1.158711in}}%
\pgfpathlineto{\pgfqpoint{2.225291in}{1.115971in}}%
\pgfpathlineto{\pgfqpoint{2.251964in}{1.182326in}}%
\pgfpathlineto{\pgfqpoint{2.278638in}{1.176679in}}%
\pgfpathlineto{\pgfqpoint{2.305311in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{2.331984in}{1.196674in}}%
\pgfpathlineto{\pgfqpoint{2.358658in}{1.261801in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{1.216457in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{1.196639in}}%
\pgfpathlineto{\pgfqpoint{2.438678in}{1.183449in}}%
\pgfpathlineto{\pgfqpoint{2.465351in}{1.223947in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{1.214548in}}%
\pgfpathlineto{\pgfqpoint{2.518698in}{1.287937in}}%
\pgfpathlineto{\pgfqpoint{2.545371in}{1.276816in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{1.286552in}}%
\pgfpathlineto{\pgfqpoint{2.598718in}{1.300342in}}%
\pgfpathlineto{\pgfqpoint{2.625391in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{2.652065in}{1.294110in}}%
\pgfpathlineto{\pgfqpoint{2.678738in}{1.351377in}}%
\pgfpathlineto{\pgfqpoint{2.705411in}{1.374092in}}%
\pgfpathlineto{\pgfqpoint{2.732085in}{1.370645in}}%
\pgfpathlineto{\pgfqpoint{2.758758in}{1.388397in}}%
\pgfpathlineto{\pgfqpoint{2.785431in}{1.340767in}}%
\pgfpathlineto{\pgfqpoint{2.812105in}{1.374502in}}%
\pgfpathlineto{\pgfqpoint{2.838778in}{1.375512in}}%
\pgfpathlineto{\pgfqpoint{2.865451in}{1.395284in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{1.407274in}}%
\pgfpathlineto{\pgfqpoint{2.918798in}{1.419636in}}%
\pgfpathlineto{\pgfqpoint{2.945471in}{1.387863in}}%
\pgfpathlineto{\pgfqpoint{2.972145in}{1.436827in}}%
\pgfpathlineto{\pgfqpoint{2.998818in}{1.437076in}}%
\pgfpathlineto{\pgfqpoint{3.025491in}{1.437797in}}%
\pgfpathlineto{\pgfqpoint{3.052165in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{3.078838in}{1.491374in}}%
\pgfpathlineto{\pgfqpoint{3.088736in}{1.566687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571544in}{0.717079in}}%
\pgfpathlineto{\pgfqpoint{0.598217in}{0.722517in}}%
\pgfpathlineto{\pgfqpoint{0.624891in}{0.718469in}}%
\pgfpathlineto{\pgfqpoint{0.651564in}{0.752235in}}%
\pgfpathlineto{\pgfqpoint{0.678237in}{0.799522in}}%
\pgfpathlineto{\pgfqpoint{0.704911in}{0.774178in}}%
\pgfpathlineto{\pgfqpoint{0.731584in}{0.790419in}}%
\pgfpathlineto{\pgfqpoint{0.758257in}{0.802824in}}%
\pgfpathlineto{\pgfqpoint{0.784931in}{0.855157in}}%
\pgfpathlineto{\pgfqpoint{0.811604in}{0.824988in}}%
\pgfpathlineto{\pgfqpoint{0.838277in}{0.890378in}}%
\pgfpathlineto{\pgfqpoint{0.864951in}{0.901871in}}%
\pgfpathlineto{\pgfqpoint{0.891624in}{0.920383in}}%
\pgfpathlineto{\pgfqpoint{0.918297in}{0.891981in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{0.882277in}}%
\pgfpathlineto{\pgfqpoint{0.971644in}{0.851826in}}%
\pgfpathlineto{\pgfqpoint{0.998317in}{0.875473in}}%
\pgfpathlineto{\pgfqpoint{1.024991in}{0.897721in}}%
\pgfpathlineto{\pgfqpoint{1.051664in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{1.078337in}{0.899732in}}%
\pgfpathlineto{\pgfqpoint{1.105011in}{0.901835in}}%
\pgfpathlineto{\pgfqpoint{1.131684in}{0.959007in}}%
\pgfpathlineto{\pgfqpoint{1.158357in}{0.957119in}}%
\pgfpathlineto{\pgfqpoint{1.185031in}{0.951363in}}%
\pgfpathlineto{\pgfqpoint{1.211704in}{0.920846in}}%
\pgfpathlineto{\pgfqpoint{1.238378in}{0.979712in}}%
\pgfpathlineto{\pgfqpoint{1.265051in}{0.932889in}}%
\pgfpathlineto{\pgfqpoint{1.291724in}{0.940618in}}%
\pgfpathlineto{\pgfqpoint{1.318398in}{0.956109in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{0.935689in}}%
\pgfpathlineto{\pgfqpoint{1.371744in}{0.925146in}}%
\pgfpathlineto{\pgfqpoint{1.398418in}{1.010657in}}%
\pgfpathlineto{\pgfqpoint{1.425091in}{0.899849in}}%
\pgfpathlineto{\pgfqpoint{1.451764in}{1.022933in}}%
\pgfpathlineto{\pgfqpoint{1.478438in}{0.975933in}}%
\pgfpathlineto{\pgfqpoint{1.505111in}{0.974212in}}%
\pgfpathlineto{\pgfqpoint{1.531784in}{0.959902in}}%
\pgfpathlineto{\pgfqpoint{1.558458in}{0.965105in}}%
\pgfpathlineto{\pgfqpoint{1.585131in}{0.970141in}}%
\pgfpathlineto{\pgfqpoint{1.611804in}{0.942923in}}%
\pgfpathlineto{\pgfqpoint{1.638478in}{0.982965in}}%
\pgfpathlineto{\pgfqpoint{1.665151in}{0.994364in}}%
\pgfpathlineto{\pgfqpoint{1.691824in}{1.039207in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{1.000639in}}%
\pgfpathlineto{\pgfqpoint{1.745171in}{0.955005in}}%
\pgfpathlineto{\pgfqpoint{1.771844in}{0.983236in}}%
\pgfpathlineto{\pgfqpoint{1.798518in}{0.989519in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{0.972129in}}%
\pgfpathlineto{\pgfqpoint{1.851864in}{0.987421in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{1.002329in}}%
\pgfpathlineto{\pgfqpoint{1.905211in}{0.973429in}}%
\pgfpathlineto{\pgfqpoint{1.931884in}{0.988794in}}%
\pgfpathlineto{\pgfqpoint{1.958558in}{0.988603in}}%
\pgfpathlineto{\pgfqpoint{1.985231in}{0.971938in}}%
\pgfpathlineto{\pgfqpoint{2.011904in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{2.038578in}{1.049956in}}%
\pgfpathlineto{\pgfqpoint{2.065251in}{0.997812in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{1.041350in}}%
\pgfpathlineto{\pgfqpoint{2.118598in}{1.013631in}}%
\pgfpathlineto{\pgfqpoint{2.145271in}{1.009561in}}%
\pgfpathlineto{\pgfqpoint{2.171944in}{1.014079in}}%
\pgfpathlineto{\pgfqpoint{2.198618in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{2.225291in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{2.251964in}{0.990666in}}%
\pgfpathlineto{\pgfqpoint{2.278638in}{1.073756in}}%
\pgfpathlineto{\pgfqpoint{2.305311in}{1.000831in}}%
\pgfpathlineto{\pgfqpoint{2.331984in}{1.113359in}}%
\pgfpathlineto{\pgfqpoint{2.358658in}{1.044562in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{1.062975in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{1.011426in}}%
\pgfpathlineto{\pgfqpoint{2.438678in}{1.056751in}}%
\pgfpathlineto{\pgfqpoint{2.465351in}{1.053501in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{1.058128in}}%
\pgfpathlineto{\pgfqpoint{2.518698in}{1.050406in}}%
\pgfpathlineto{\pgfqpoint{2.545371in}{1.103506in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{1.097598in}}%
\pgfpathlineto{\pgfqpoint{2.598718in}{1.095442in}}%
\pgfpathlineto{\pgfqpoint{2.625391in}{1.094351in}}%
\pgfpathlineto{\pgfqpoint{2.652065in}{1.062190in}}%
\pgfpathlineto{\pgfqpoint{2.678738in}{1.091480in}}%
\pgfpathlineto{\pgfqpoint{2.705411in}{1.154216in}}%
\pgfpathlineto{\pgfqpoint{2.732085in}{1.114071in}}%
\pgfpathlineto{\pgfqpoint{2.758758in}{1.095454in}}%
\pgfpathlineto{\pgfqpoint{2.785431in}{1.140678in}}%
\pgfpathlineto{\pgfqpoint{2.812105in}{1.107383in}}%
\pgfpathlineto{\pgfqpoint{2.838778in}{1.106149in}}%
\pgfpathlineto{\pgfqpoint{2.865451in}{1.126212in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{1.101589in}}%
\pgfpathlineto{\pgfqpoint{2.918798in}{1.146731in}}%
\pgfpathlineto{\pgfqpoint{2.945471in}{1.125843in}}%
\pgfpathlineto{\pgfqpoint{2.972145in}{1.190695in}}%
\pgfpathlineto{\pgfqpoint{2.998818in}{1.202957in}}%
\pgfpathlineto{\pgfqpoint{3.025491in}{1.174999in}}%
\pgfpathlineto{\pgfqpoint{3.052165in}{1.217727in}}%
\pgfpathlineto{\pgfqpoint{3.078838in}{1.204344in}}%
\pgfpathlineto{\pgfqpoint{3.088658in}{1.194123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445679in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571544in}{0.681510in}}%
\pgfpathlineto{\pgfqpoint{0.598217in}{0.724656in}}%
\pgfpathlineto{\pgfqpoint{0.624891in}{0.724346in}}%
\pgfpathlineto{\pgfqpoint{0.651564in}{0.749138in}}%
\pgfpathlineto{\pgfqpoint{0.678237in}{0.718781in}}%
\pgfpathlineto{\pgfqpoint{0.704911in}{0.754267in}}%
\pgfpathlineto{\pgfqpoint{0.731584in}{0.770685in}}%
\pgfpathlineto{\pgfqpoint{0.758257in}{0.797659in}}%
\pgfpathlineto{\pgfqpoint{0.784931in}{0.803829in}}%
\pgfpathlineto{\pgfqpoint{0.811604in}{0.759742in}}%
\pgfpathlineto{\pgfqpoint{0.838277in}{0.768620in}}%
\pgfpathlineto{\pgfqpoint{0.864951in}{0.860326in}}%
\pgfpathlineto{\pgfqpoint{0.891624in}{0.848986in}}%
\pgfpathlineto{\pgfqpoint{0.918297in}{0.895187in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{0.841817in}}%
\pgfpathlineto{\pgfqpoint{0.971644in}{0.889593in}}%
\pgfpathlineto{\pgfqpoint{0.998317in}{0.822416in}}%
\pgfpathlineto{\pgfqpoint{1.024991in}{0.898617in}}%
\pgfpathlineto{\pgfqpoint{1.051664in}{0.886167in}}%
\pgfpathlineto{\pgfqpoint{1.078337in}{0.871084in}}%
\pgfpathlineto{\pgfqpoint{1.105011in}{0.878362in}}%
\pgfpathlineto{\pgfqpoint{1.131684in}{0.865904in}}%
\pgfpathlineto{\pgfqpoint{1.158357in}{0.881215in}}%
\pgfpathlineto{\pgfqpoint{1.185031in}{0.925763in}}%
\pgfpathlineto{\pgfqpoint{1.211704in}{0.851377in}}%
\pgfpathlineto{\pgfqpoint{1.238378in}{0.898194in}}%
\pgfpathlineto{\pgfqpoint{1.265051in}{0.901684in}}%
\pgfpathlineto{\pgfqpoint{1.291724in}{0.921141in}}%
\pgfpathlineto{\pgfqpoint{1.318398in}{0.829392in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{0.874276in}}%
\pgfpathlineto{\pgfqpoint{1.371744in}{0.928406in}}%
\pgfpathlineto{\pgfqpoint{1.398418in}{0.915251in}}%
\pgfpathlineto{\pgfqpoint{1.425091in}{0.923500in}}%
\pgfpathlineto{\pgfqpoint{1.451764in}{0.907887in}}%
\pgfpathlineto{\pgfqpoint{1.478438in}{0.977331in}}%
\pgfpathlineto{\pgfqpoint{1.505111in}{0.913178in}}%
\pgfpathlineto{\pgfqpoint{1.531784in}{0.906689in}}%
\pgfpathlineto{\pgfqpoint{1.558458in}{0.937018in}}%
\pgfpathlineto{\pgfqpoint{1.585131in}{0.962097in}}%
\pgfpathlineto{\pgfqpoint{1.611804in}{0.915955in}}%
\pgfpathlineto{\pgfqpoint{1.638478in}{0.908709in}}%
\pgfpathlineto{\pgfqpoint{1.665151in}{0.899740in}}%
\pgfpathlineto{\pgfqpoint{1.691824in}{0.914077in}}%
\pgfpathlineto{\pgfqpoint{1.718498in}{0.941978in}}%
\pgfpathlineto{\pgfqpoint{1.745171in}{0.898812in}}%
\pgfpathlineto{\pgfqpoint{1.771844in}{0.919125in}}%
\pgfpathlineto{\pgfqpoint{1.798518in}{0.917852in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{0.948516in}}%
\pgfpathlineto{\pgfqpoint{1.851864in}{0.968498in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{0.955649in}}%
\pgfpathlineto{\pgfqpoint{1.905211in}{0.995883in}}%
\pgfpathlineto{\pgfqpoint{1.931884in}{0.941449in}}%
\pgfpathlineto{\pgfqpoint{1.958558in}{0.944771in}}%
\pgfpathlineto{\pgfqpoint{1.985231in}{0.937905in}}%
\pgfpathlineto{\pgfqpoint{2.011904in}{0.918889in}}%
\pgfpathlineto{\pgfqpoint{2.038578in}{0.997688in}}%
\pgfpathlineto{\pgfqpoint{2.065251in}{0.980022in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{0.942851in}}%
\pgfpathlineto{\pgfqpoint{2.118598in}{0.908985in}}%
\pgfpathlineto{\pgfqpoint{2.145271in}{0.893531in}}%
\pgfpathlineto{\pgfqpoint{2.171944in}{0.889966in}}%
\pgfpathlineto{\pgfqpoint{2.198618in}{0.975633in}}%
\pgfpathlineto{\pgfqpoint{2.225291in}{0.939864in}}%
\pgfpathlineto{\pgfqpoint{2.251964in}{0.925618in}}%
\pgfpathlineto{\pgfqpoint{2.278638in}{0.907153in}}%
\pgfpathlineto{\pgfqpoint{2.305311in}{0.919902in}}%
\pgfpathlineto{\pgfqpoint{2.331984in}{0.909737in}}%
\pgfpathlineto{\pgfqpoint{2.358658in}{0.913967in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{0.911636in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{0.935066in}}%
\pgfpathlineto{\pgfqpoint{2.438678in}{0.980420in}}%
\pgfpathlineto{\pgfqpoint{2.465351in}{0.959347in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{0.991692in}}%
\pgfpathlineto{\pgfqpoint{2.518698in}{0.978486in}}%
\pgfpathlineto{\pgfqpoint{2.545371in}{0.918666in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{0.935477in}}%
\pgfpathlineto{\pgfqpoint{2.598718in}{0.975613in}}%
\pgfpathlineto{\pgfqpoint{2.625391in}{0.988804in}}%
\pgfpathlineto{\pgfqpoint{2.652065in}{0.937905in}}%
\pgfpathlineto{\pgfqpoint{2.678738in}{0.882733in}}%
\pgfpathlineto{\pgfqpoint{2.705411in}{0.906046in}}%
\pgfpathlineto{\pgfqpoint{2.732085in}{0.911830in}}%
\pgfpathlineto{\pgfqpoint{2.758758in}{0.926825in}}%
\pgfpathlineto{\pgfqpoint{2.785431in}{0.931619in}}%
\pgfpathlineto{\pgfqpoint{2.812105in}{0.940554in}}%
\pgfpathlineto{\pgfqpoint{2.838778in}{0.939553in}}%
\pgfpathlineto{\pgfqpoint{2.865451in}{0.939404in}}%
\pgfpathlineto{\pgfqpoint{2.892125in}{0.964894in}}%
\pgfpathlineto{\pgfqpoint{2.918798in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{2.945471in}{0.946115in}}%
\pgfpathlineto{\pgfqpoint{2.972145in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{2.998818in}{0.923383in}}%
\pgfpathlineto{\pgfqpoint{3.025491in}{0.933627in}}%
\pgfpathlineto{\pgfqpoint{3.052165in}{0.943340in}}%
\pgfpathlineto{\pgfqpoint{3.078838in}{0.959318in}}%
\pgfpathlineto{\pgfqpoint{3.088639in}{0.894649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.445679in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214705in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.214705in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.214705in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445679in}{2.817586in}}%
\pgfpathlineto{\pgfqpoint{3.214705in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830192in,y=2.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont No further adjustments}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542901in}{1.486568in}}%
\pgfpathlineto{\pgfqpoint{1.807178in}{1.486568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.834956in}{1.486568in}}{\pgfqpoint{1.834956in}{1.514346in}}%
\pgfpathlineto{\pgfqpoint{1.834956in}{2.720364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.834956in}{2.748142in}}{\pgfqpoint{1.807178in}{2.748142in}}%
\pgfpathlineto{\pgfqpoint{0.542901in}{2.748142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.515124in}{2.748142in}}{\pgfqpoint{0.515124in}{2.720364in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.514346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.515124in}{1.486568in}}{\pgfqpoint{0.542901in}{1.486568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.865047in,y=2.596136in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570679in}{2.451074in}}%
\pgfpathlineto{\pgfqpoint{0.848457in}{2.451074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.959568in,y=2.402463in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570679in}{2.250457in}}%
\pgfpathlineto{\pgfqpoint{0.848457in}{2.250457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.959568in,y=2.201846in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Default / 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570679in}{2.042123in}}%
\pgfpathlineto{\pgfqpoint{0.848457in}{2.042123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.959568in,y=1.993512in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Default / 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570679in}{1.833790in}}%
\pgfpathlineto{\pgfqpoint{0.848457in}{1.833790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.959568in,y=1.785179in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Default / 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570679in}{1.625457in}}%
\pgfpathlineto{\pgfqpoint{0.848457in}{1.625457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.959568in,y=1.576846in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Default / 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346656in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.115683in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.115683in}{2.817586in}}%
\pgfpathlineto{\pgfqpoint{3.346656in}{2.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.346656in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.472521in}{0.683196in}}{\pgfqpoint{5.989818in}{2.460413in}}{%
\pgfpathmoveto{\pgfqpoint{3.472521in}{0.910922in}}%
\pgfpathlineto{\pgfqpoint{3.472521in}{0.752221in}}%
\pgfpathlineto{\pgfqpoint{3.499195in}{0.708395in}}%
\pgfpathlineto{\pgfqpoint{3.525868in}{0.683196in}}%
\pgfpathlineto{\pgfqpoint{3.552541in}{0.760109in}}%
\pgfpathlineto{\pgfqpoint{3.579215in}{0.750041in}}%
\pgfpathlineto{\pgfqpoint{3.605888in}{0.757832in}}%
\pgfpathlineto{\pgfqpoint{3.632561in}{0.816243in}}%
\pgfpathlineto{\pgfqpoint{3.659235in}{0.823523in}}%
\pgfpathlineto{\pgfqpoint{3.685908in}{0.788116in}}%
\pgfpathlineto{\pgfqpoint{3.712581in}{0.795430in}}%
\pgfpathlineto{\pgfqpoint{3.739255in}{0.810539in}}%
\pgfpathlineto{\pgfqpoint{3.765928in}{0.793504in}}%
\pgfpathlineto{\pgfqpoint{3.792601in}{0.784989in}}%
\pgfpathlineto{\pgfqpoint{3.819275in}{0.779156in}}%
\pgfpathlineto{\pgfqpoint{3.845948in}{0.850019in}}%
\pgfpathlineto{\pgfqpoint{3.872621in}{0.850014in}}%
\pgfpathlineto{\pgfqpoint{3.899295in}{0.774430in}}%
\pgfpathlineto{\pgfqpoint{3.925968in}{0.891094in}}%
\pgfpathlineto{\pgfqpoint{3.952641in}{0.854259in}}%
\pgfpathlineto{\pgfqpoint{3.979315in}{0.869000in}}%
\pgfpathlineto{\pgfqpoint{4.005988in}{0.846528in}}%
\pgfpathlineto{\pgfqpoint{4.032661in}{0.954677in}}%
\pgfpathlineto{\pgfqpoint{4.059335in}{0.903162in}}%
\pgfpathlineto{\pgfqpoint{4.086008in}{0.903461in}}%
\pgfpathlineto{\pgfqpoint{4.112681in}{0.887447in}}%
\pgfpathlineto{\pgfqpoint{4.139355in}{0.787657in}}%
\pgfpathlineto{\pgfqpoint{4.166028in}{0.887145in}}%
\pgfpathlineto{\pgfqpoint{4.192702in}{0.956051in}}%
\pgfpathlineto{\pgfqpoint{4.219375in}{0.902665in}}%
\pgfpathlineto{\pgfqpoint{4.246048in}{0.831914in}}%
\pgfpathlineto{\pgfqpoint{4.272722in}{0.914117in}}%
\pgfpathlineto{\pgfqpoint{4.299395in}{0.936526in}}%
\pgfpathlineto{\pgfqpoint{4.326068in}{0.960935in}}%
\pgfpathlineto{\pgfqpoint{4.352742in}{0.851689in}}%
\pgfpathlineto{\pgfqpoint{4.379415in}{0.919468in}}%
\pgfpathlineto{\pgfqpoint{4.406088in}{0.912025in}}%
\pgfpathlineto{\pgfqpoint{4.432762in}{0.951875in}}%
\pgfpathlineto{\pgfqpoint{4.459435in}{0.932746in}}%
\pgfpathlineto{\pgfqpoint{4.486108in}{0.945633in}}%
\pgfpathlineto{\pgfqpoint{4.512782in}{1.069030in}}%
\pgfpathlineto{\pgfqpoint{4.539455in}{0.945488in}}%
\pgfpathlineto{\pgfqpoint{4.566128in}{1.039699in}}%
\pgfpathlineto{\pgfqpoint{4.592802in}{1.103370in}}%
\pgfpathlineto{\pgfqpoint{4.619475in}{1.120748in}}%
\pgfpathlineto{\pgfqpoint{4.646148in}{1.088256in}}%
\pgfpathlineto{\pgfqpoint{4.672822in}{1.063485in}}%
\pgfpathlineto{\pgfqpoint{4.699495in}{1.175267in}}%
\pgfpathlineto{\pgfqpoint{4.726168in}{1.157234in}}%
\pgfpathlineto{\pgfqpoint{4.752842in}{1.205375in}}%
\pgfpathlineto{\pgfqpoint{4.779515in}{1.195899in}}%
\pgfpathlineto{\pgfqpoint{4.806188in}{1.168106in}}%
\pgfpathlineto{\pgfqpoint{4.832862in}{1.255473in}}%
\pgfpathlineto{\pgfqpoint{4.859535in}{1.324542in}}%
\pgfpathlineto{\pgfqpoint{4.886208in}{1.359982in}}%
\pgfpathlineto{\pgfqpoint{4.912882in}{1.348592in}}%
\pgfpathlineto{\pgfqpoint{4.939555in}{1.338645in}}%
\pgfpathlineto{\pgfqpoint{4.966228in}{1.356694in}}%
\pgfpathlineto{\pgfqpoint{4.992902in}{1.449936in}}%
\pgfpathlineto{\pgfqpoint{5.019575in}{1.387732in}}%
\pgfpathlineto{\pgfqpoint{5.046248in}{1.357676in}}%
\pgfpathlineto{\pgfqpoint{5.072922in}{1.374628in}}%
\pgfpathlineto{\pgfqpoint{5.099595in}{1.463379in}}%
\pgfpathlineto{\pgfqpoint{5.126268in}{1.417198in}}%
\pgfpathlineto{\pgfqpoint{5.152942in}{1.398773in}}%
\pgfpathlineto{\pgfqpoint{5.179615in}{1.502094in}}%
\pgfpathlineto{\pgfqpoint{5.206288in}{1.465800in}}%
\pgfpathlineto{\pgfqpoint{5.232962in}{1.466232in}}%
\pgfpathlineto{\pgfqpoint{5.259635in}{1.545742in}}%
\pgfpathlineto{\pgfqpoint{5.286308in}{1.536057in}}%
\pgfpathlineto{\pgfqpoint{5.312982in}{1.589771in}}%
\pgfpathlineto{\pgfqpoint{5.339655in}{1.620760in}}%
\pgfpathlineto{\pgfqpoint{5.366329in}{1.627711in}}%
\pgfpathlineto{\pgfqpoint{5.393002in}{1.664316in}}%
\pgfpathlineto{\pgfqpoint{5.419675in}{1.596348in}}%
\pgfpathlineto{\pgfqpoint{5.446349in}{1.680135in}}%
\pgfpathlineto{\pgfqpoint{5.473022in}{1.673118in}}%
\pgfpathlineto{\pgfqpoint{5.499695in}{1.699675in}}%
\pgfpathlineto{\pgfqpoint{5.526369in}{1.746316in}}%
\pgfpathlineto{\pgfqpoint{5.553042in}{1.750058in}}%
\pgfpathlineto{\pgfqpoint{5.579715in}{1.792138in}}%
\pgfpathlineto{\pgfqpoint{5.606389in}{1.845433in}}%
\pgfpathlineto{\pgfqpoint{5.633062in}{1.871017in}}%
\pgfpathlineto{\pgfqpoint{5.659735in}{1.824502in}}%
\pgfpathlineto{\pgfqpoint{5.686409in}{1.890107in}}%
\pgfpathlineto{\pgfqpoint{5.713082in}{1.855101in}}%
\pgfpathlineto{\pgfqpoint{5.739755in}{1.891517in}}%
\pgfpathlineto{\pgfqpoint{5.766429in}{1.873721in}}%
\pgfpathlineto{\pgfqpoint{5.793102in}{1.918398in}}%
\pgfpathlineto{\pgfqpoint{5.819775in}{1.944306in}}%
\pgfpathlineto{\pgfqpoint{5.846449in}{2.000081in}}%
\pgfpathlineto{\pgfqpoint{5.873122in}{2.108406in}}%
\pgfpathlineto{\pgfqpoint{5.899795in}{2.015745in}}%
\pgfpathlineto{\pgfqpoint{5.926469in}{2.000821in}}%
\pgfpathlineto{\pgfqpoint{5.953142in}{2.109174in}}%
\pgfpathlineto{\pgfqpoint{5.979815in}{2.072991in}}%
\pgfpathlineto{\pgfqpoint{5.989818in}{2.119534in}}%
\pgfpathlineto{\pgfqpoint{5.989818in}{2.394621in}}%
\pgfpathlineto{\pgfqpoint{5.989818in}{2.394621in}}%
\pgfpathlineto{\pgfqpoint{5.979815in}{2.460413in}}%
\pgfpathlineto{\pgfqpoint{5.953142in}{2.369608in}}%
\pgfpathlineto{\pgfqpoint{5.926469in}{2.303335in}}%
\pgfpathlineto{\pgfqpoint{5.899795in}{2.329943in}}%
\pgfpathlineto{\pgfqpoint{5.873122in}{2.314349in}}%
\pgfpathlineto{\pgfqpoint{5.846449in}{2.333140in}}%
\pgfpathlineto{\pgfqpoint{5.819775in}{2.320083in}}%
\pgfpathlineto{\pgfqpoint{5.793102in}{2.285756in}}%
\pgfpathlineto{\pgfqpoint{5.766429in}{2.266026in}}%
\pgfpathlineto{\pgfqpoint{5.739755in}{2.237553in}}%
\pgfpathlineto{\pgfqpoint{5.713082in}{2.276464in}}%
\pgfpathlineto{\pgfqpoint{5.686409in}{2.195365in}}%
\pgfpathlineto{\pgfqpoint{5.659735in}{2.222542in}}%
\pgfpathlineto{\pgfqpoint{5.633062in}{2.222909in}}%
\pgfpathlineto{\pgfqpoint{5.606389in}{2.193181in}}%
\pgfpathlineto{\pgfqpoint{5.579715in}{2.200780in}}%
\pgfpathlineto{\pgfqpoint{5.553042in}{2.154260in}}%
\pgfpathlineto{\pgfqpoint{5.526369in}{2.115342in}}%
\pgfpathlineto{\pgfqpoint{5.499695in}{2.085709in}}%
\pgfpathlineto{\pgfqpoint{5.473022in}{2.023534in}}%
\pgfpathlineto{\pgfqpoint{5.446349in}{1.965698in}}%
\pgfpathlineto{\pgfqpoint{5.419675in}{2.029635in}}%
\pgfpathlineto{\pgfqpoint{5.393002in}{1.997555in}}%
\pgfpathlineto{\pgfqpoint{5.366329in}{1.995065in}}%
\pgfpathlineto{\pgfqpoint{5.339655in}{2.009789in}}%
\pgfpathlineto{\pgfqpoint{5.312982in}{1.986288in}}%
\pgfpathlineto{\pgfqpoint{5.286308in}{1.953521in}}%
\pgfpathlineto{\pgfqpoint{5.259635in}{1.901791in}}%
\pgfpathlineto{\pgfqpoint{5.232962in}{1.945884in}}%
\pgfpathlineto{\pgfqpoint{5.206288in}{1.866545in}}%
\pgfpathlineto{\pgfqpoint{5.179615in}{1.875933in}}%
\pgfpathlineto{\pgfqpoint{5.152942in}{1.910841in}}%
\pgfpathlineto{\pgfqpoint{5.126268in}{1.830380in}}%
\pgfpathlineto{\pgfqpoint{5.099595in}{1.836878in}}%
\pgfpathlineto{\pgfqpoint{5.072922in}{1.774550in}}%
\pgfpathlineto{\pgfqpoint{5.046248in}{1.733955in}}%
\pgfpathlineto{\pgfqpoint{5.019575in}{1.756409in}}%
\pgfpathlineto{\pgfqpoint{4.992902in}{1.749414in}}%
\pgfpathlineto{\pgfqpoint{4.966228in}{1.687391in}}%
\pgfpathlineto{\pgfqpoint{4.939555in}{1.655799in}}%
\pgfpathlineto{\pgfqpoint{4.912882in}{1.605376in}}%
\pgfpathlineto{\pgfqpoint{4.886208in}{1.724893in}}%
\pgfpathlineto{\pgfqpoint{4.859535in}{1.570684in}}%
\pgfpathlineto{\pgfqpoint{4.832862in}{1.635830in}}%
\pgfpathlineto{\pgfqpoint{4.806188in}{1.598112in}}%
\pgfpathlineto{\pgfqpoint{4.779515in}{1.514722in}}%
\pgfpathlineto{\pgfqpoint{4.752842in}{1.464106in}}%
\pgfpathlineto{\pgfqpoint{4.726168in}{1.485427in}}%
\pgfpathlineto{\pgfqpoint{4.699495in}{1.462331in}}%
\pgfpathlineto{\pgfqpoint{4.672822in}{1.523009in}}%
\pgfpathlineto{\pgfqpoint{4.646148in}{1.447920in}}%
\pgfpathlineto{\pgfqpoint{4.619475in}{1.316737in}}%
\pgfpathlineto{\pgfqpoint{4.592802in}{1.392930in}}%
\pgfpathlineto{\pgfqpoint{4.566128in}{1.270682in}}%
\pgfpathlineto{\pgfqpoint{4.539455in}{1.304623in}}%
\pgfpathlineto{\pgfqpoint{4.512782in}{1.303984in}}%
\pgfpathlineto{\pgfqpoint{4.486108in}{1.242333in}}%
\pgfpathlineto{\pgfqpoint{4.459435in}{1.197005in}}%
\pgfpathlineto{\pgfqpoint{4.432762in}{1.232461in}}%
\pgfpathlineto{\pgfqpoint{4.406088in}{1.245408in}}%
\pgfpathlineto{\pgfqpoint{4.379415in}{1.228204in}}%
\pgfpathlineto{\pgfqpoint{4.352742in}{1.153629in}}%
\pgfpathlineto{\pgfqpoint{4.326068in}{1.081018in}}%
\pgfpathlineto{\pgfqpoint{4.299395in}{1.073166in}}%
\pgfpathlineto{\pgfqpoint{4.272722in}{1.028327in}}%
\pgfpathlineto{\pgfqpoint{4.246048in}{1.051329in}}%
\pgfpathlineto{\pgfqpoint{4.219375in}{1.004611in}}%
\pgfpathlineto{\pgfqpoint{4.192702in}{1.011728in}}%
\pgfpathlineto{\pgfqpoint{4.166028in}{1.022641in}}%
\pgfpathlineto{\pgfqpoint{4.139355in}{1.022601in}}%
\pgfpathlineto{\pgfqpoint{4.112681in}{1.036311in}}%
\pgfpathlineto{\pgfqpoint{4.086008in}{0.971238in}}%
\pgfpathlineto{\pgfqpoint{4.059335in}{0.971408in}}%
\pgfpathlineto{\pgfqpoint{4.032661in}{0.995591in}}%
\pgfpathlineto{\pgfqpoint{4.005988in}{1.006629in}}%
\pgfpathlineto{\pgfqpoint{3.979315in}{1.032027in}}%
\pgfpathlineto{\pgfqpoint{3.952641in}{0.930324in}}%
\pgfpathlineto{\pgfqpoint{3.925968in}{0.913733in}}%
\pgfpathlineto{\pgfqpoint{3.899295in}{0.854968in}}%
\pgfpathlineto{\pgfqpoint{3.872621in}{0.879398in}}%
\pgfpathlineto{\pgfqpoint{3.845948in}{0.920675in}}%
\pgfpathlineto{\pgfqpoint{3.819275in}{0.873055in}}%
\pgfpathlineto{\pgfqpoint{3.792601in}{0.937184in}}%
\pgfpathlineto{\pgfqpoint{3.765928in}{0.917416in}}%
\pgfpathlineto{\pgfqpoint{3.739255in}{0.858723in}}%
\pgfpathlineto{\pgfqpoint{3.712581in}{0.884621in}}%
\pgfpathlineto{\pgfqpoint{3.685908in}{0.848038in}}%
\pgfpathlineto{\pgfqpoint{3.659235in}{0.852219in}}%
\pgfpathlineto{\pgfqpoint{3.632561in}{0.851465in}}%
\pgfpathlineto{\pgfqpoint{3.605888in}{0.926482in}}%
\pgfpathlineto{\pgfqpoint{3.579215in}{0.879751in}}%
\pgfpathlineto{\pgfqpoint{3.552541in}{0.888127in}}%
\pgfpathlineto{\pgfqpoint{3.525868in}{0.833988in}}%
\pgfpathlineto{\pgfqpoint{3.499195in}{0.867573in}}%
\pgfpathlineto{\pgfqpoint{3.472521in}{0.910922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.346656in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.472521in}{0.675020in}}{\pgfqpoint{5.989818in}{2.582011in}}{%
\pgfpathmoveto{\pgfqpoint{3.472521in}{0.786747in}}%
\pgfpathlineto{\pgfqpoint{3.472521in}{0.715856in}}%
\pgfpathlineto{\pgfqpoint{3.499195in}{0.675020in}}%
\pgfpathlineto{\pgfqpoint{3.525868in}{0.683276in}}%
\pgfpathlineto{\pgfqpoint{3.552541in}{0.689717in}}%
\pgfpathlineto{\pgfqpoint{3.579215in}{0.735442in}}%
\pgfpathlineto{\pgfqpoint{3.605888in}{0.735985in}}%
\pgfpathlineto{\pgfqpoint{3.632561in}{0.776743in}}%
\pgfpathlineto{\pgfqpoint{3.659235in}{0.748509in}}%
\pgfpathlineto{\pgfqpoint{3.685908in}{0.770524in}}%
\pgfpathlineto{\pgfqpoint{3.712581in}{0.706212in}}%
\pgfpathlineto{\pgfqpoint{3.739255in}{0.748593in}}%
\pgfpathlineto{\pgfqpoint{3.765928in}{0.723047in}}%
\pgfpathlineto{\pgfqpoint{3.792601in}{0.722874in}}%
\pgfpathlineto{\pgfqpoint{3.819275in}{0.853049in}}%
\pgfpathlineto{\pgfqpoint{3.845948in}{0.796675in}}%
\pgfpathlineto{\pgfqpoint{3.872621in}{0.817248in}}%
\pgfpathlineto{\pgfqpoint{3.899295in}{0.815434in}}%
\pgfpathlineto{\pgfqpoint{3.925968in}{0.851288in}}%
\pgfpathlineto{\pgfqpoint{3.952641in}{0.788645in}}%
\pgfpathlineto{\pgfqpoint{3.979315in}{0.812047in}}%
\pgfpathlineto{\pgfqpoint{4.005988in}{0.763945in}}%
\pgfpathlineto{\pgfqpoint{4.032661in}{0.897963in}}%
\pgfpathlineto{\pgfqpoint{4.059335in}{0.831558in}}%
\pgfpathlineto{\pgfqpoint{4.086008in}{0.843317in}}%
\pgfpathlineto{\pgfqpoint{4.112681in}{0.830495in}}%
\pgfpathlineto{\pgfqpoint{4.139355in}{0.853484in}}%
\pgfpathlineto{\pgfqpoint{4.166028in}{0.870937in}}%
\pgfpathlineto{\pgfqpoint{4.192702in}{0.773443in}}%
\pgfpathlineto{\pgfqpoint{4.219375in}{0.944996in}}%
\pgfpathlineto{\pgfqpoint{4.246048in}{0.890638in}}%
\pgfpathlineto{\pgfqpoint{4.272722in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{4.299395in}{0.908258in}}%
\pgfpathlineto{\pgfqpoint{4.326068in}{0.989407in}}%
\pgfpathlineto{\pgfqpoint{4.352742in}{0.940065in}}%
\pgfpathlineto{\pgfqpoint{4.379415in}{0.859733in}}%
\pgfpathlineto{\pgfqpoint{4.406088in}{0.922319in}}%
\pgfpathlineto{\pgfqpoint{4.432762in}{0.995547in}}%
\pgfpathlineto{\pgfqpoint{4.459435in}{0.965023in}}%
\pgfpathlineto{\pgfqpoint{4.486108in}{0.923882in}}%
\pgfpathlineto{\pgfqpoint{4.512782in}{0.960706in}}%
\pgfpathlineto{\pgfqpoint{4.539455in}{0.968161in}}%
\pgfpathlineto{\pgfqpoint{4.566128in}{0.957058in}}%
\pgfpathlineto{\pgfqpoint{4.592802in}{1.024043in}}%
\pgfpathlineto{\pgfqpoint{4.619475in}{0.925159in}}%
\pgfpathlineto{\pgfqpoint{4.646148in}{0.935499in}}%
\pgfpathlineto{\pgfqpoint{4.672822in}{0.992808in}}%
\pgfpathlineto{\pgfqpoint{4.699495in}{0.972624in}}%
\pgfpathlineto{\pgfqpoint{4.726168in}{1.001415in}}%
\pgfpathlineto{\pgfqpoint{4.752842in}{0.969933in}}%
\pgfpathlineto{\pgfqpoint{4.779515in}{1.039108in}}%
\pgfpathlineto{\pgfqpoint{4.806188in}{1.051889in}}%
\pgfpathlineto{\pgfqpoint{4.832862in}{1.000155in}}%
\pgfpathlineto{\pgfqpoint{4.859535in}{0.955987in}}%
\pgfpathlineto{\pgfqpoint{4.886208in}{1.120525in}}%
\pgfpathlineto{\pgfqpoint{4.912882in}{0.928747in}}%
\pgfpathlineto{\pgfqpoint{4.939555in}{1.076309in}}%
\pgfpathlineto{\pgfqpoint{4.966228in}{1.020064in}}%
\pgfpathlineto{\pgfqpoint{4.992902in}{1.029342in}}%
\pgfpathlineto{\pgfqpoint{5.019575in}{1.074311in}}%
\pgfpathlineto{\pgfqpoint{5.046248in}{1.157715in}}%
\pgfpathlineto{\pgfqpoint{5.072922in}{0.995323in}}%
\pgfpathlineto{\pgfqpoint{5.099595in}{1.113842in}}%
\pgfpathlineto{\pgfqpoint{5.126268in}{1.127113in}}%
\pgfpathlineto{\pgfqpoint{5.152942in}{1.188004in}}%
\pgfpathlineto{\pgfqpoint{5.179615in}{1.146231in}}%
\pgfpathlineto{\pgfqpoint{5.206288in}{1.128137in}}%
\pgfpathlineto{\pgfqpoint{5.232962in}{1.185205in}}%
\pgfpathlineto{\pgfqpoint{5.259635in}{1.161211in}}%
\pgfpathlineto{\pgfqpoint{5.286308in}{1.224005in}}%
\pgfpathlineto{\pgfqpoint{5.312982in}{1.089313in}}%
\pgfpathlineto{\pgfqpoint{5.339655in}{1.203776in}}%
\pgfpathlineto{\pgfqpoint{5.366329in}{1.151317in}}%
\pgfpathlineto{\pgfqpoint{5.393002in}{1.190049in}}%
\pgfpathlineto{\pgfqpoint{5.419675in}{1.203534in}}%
\pgfpathlineto{\pgfqpoint{5.446349in}{1.241165in}}%
\pgfpathlineto{\pgfqpoint{5.473022in}{1.254572in}}%
\pgfpathlineto{\pgfqpoint{5.499695in}{1.253425in}}%
\pgfpathlineto{\pgfqpoint{5.526369in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{5.553042in}{1.217387in}}%
\pgfpathlineto{\pgfqpoint{5.579715in}{1.292456in}}%
\pgfpathlineto{\pgfqpoint{5.606389in}{1.341946in}}%
\pgfpathlineto{\pgfqpoint{5.633062in}{1.297104in}}%
\pgfpathlineto{\pgfqpoint{5.659735in}{1.335587in}}%
\pgfpathlineto{\pgfqpoint{5.686409in}{1.365252in}}%
\pgfpathlineto{\pgfqpoint{5.713082in}{1.332322in}}%
\pgfpathlineto{\pgfqpoint{5.739755in}{1.420573in}}%
\pgfpathlineto{\pgfqpoint{5.766429in}{1.438308in}}%
\pgfpathlineto{\pgfqpoint{5.793102in}{1.405007in}}%
\pgfpathlineto{\pgfqpoint{5.819775in}{1.387548in}}%
\pgfpathlineto{\pgfqpoint{5.846449in}{1.459358in}}%
\pgfpathlineto{\pgfqpoint{5.873122in}{1.379934in}}%
\pgfpathlineto{\pgfqpoint{5.899795in}{1.483707in}}%
\pgfpathlineto{\pgfqpoint{5.926469in}{1.453129in}}%
\pgfpathlineto{\pgfqpoint{5.953142in}{1.507421in}}%
\pgfpathlineto{\pgfqpoint{5.979815in}{1.542503in}}%
\pgfpathlineto{\pgfqpoint{5.989818in}{1.576121in}}%
\pgfpathlineto{\pgfqpoint{5.989818in}{2.457642in}}%
\pgfpathlineto{\pgfqpoint{5.989818in}{2.457642in}}%
\pgfpathlineto{\pgfqpoint{5.979815in}{2.582011in}}%
\pgfpathlineto{\pgfqpoint{5.953142in}{2.542235in}}%
\pgfpathlineto{\pgfqpoint{5.926469in}{2.483281in}}%
\pgfpathlineto{\pgfqpoint{5.899795in}{2.481496in}}%
\pgfpathlineto{\pgfqpoint{5.873122in}{2.438002in}}%
\pgfpathlineto{\pgfqpoint{5.846449in}{2.380709in}}%
\pgfpathlineto{\pgfqpoint{5.819775in}{2.387946in}}%
\pgfpathlineto{\pgfqpoint{5.793102in}{2.421849in}}%
\pgfpathlineto{\pgfqpoint{5.766429in}{2.381978in}}%
\pgfpathlineto{\pgfqpoint{5.739755in}{2.371813in}}%
\pgfpathlineto{\pgfqpoint{5.713082in}{2.333354in}}%
\pgfpathlineto{\pgfqpoint{5.686409in}{2.312086in}}%
\pgfpathlineto{\pgfqpoint{5.659735in}{2.326735in}}%
\pgfpathlineto{\pgfqpoint{5.633062in}{2.240079in}}%
\pgfpathlineto{\pgfqpoint{5.606389in}{2.215644in}}%
\pgfpathlineto{\pgfqpoint{5.579715in}{2.226165in}}%
\pgfpathlineto{\pgfqpoint{5.553042in}{2.267512in}}%
\pgfpathlineto{\pgfqpoint{5.526369in}{2.202907in}}%
\pgfpathlineto{\pgfqpoint{5.499695in}{2.133177in}}%
\pgfpathlineto{\pgfqpoint{5.473022in}{2.158736in}}%
\pgfpathlineto{\pgfqpoint{5.446349in}{2.088270in}}%
\pgfpathlineto{\pgfqpoint{5.419675in}{2.211030in}}%
\pgfpathlineto{\pgfqpoint{5.393002in}{2.091630in}}%
\pgfpathlineto{\pgfqpoint{5.366329in}{2.137149in}}%
\pgfpathlineto{\pgfqpoint{5.339655in}{2.036748in}}%
\pgfpathlineto{\pgfqpoint{5.312982in}{2.000193in}}%
\pgfpathlineto{\pgfqpoint{5.286308in}{2.000694in}}%
\pgfpathlineto{\pgfqpoint{5.259635in}{2.001745in}}%
\pgfpathlineto{\pgfqpoint{5.232962in}{2.002324in}}%
\pgfpathlineto{\pgfqpoint{5.206288in}{1.939911in}}%
\pgfpathlineto{\pgfqpoint{5.179615in}{1.866565in}}%
\pgfpathlineto{\pgfqpoint{5.152942in}{1.863109in}}%
\pgfpathlineto{\pgfqpoint{5.126268in}{1.714954in}}%
\pgfpathlineto{\pgfqpoint{5.099595in}{1.874367in}}%
\pgfpathlineto{\pgfqpoint{5.072922in}{1.790730in}}%
\pgfpathlineto{\pgfqpoint{5.046248in}{1.836762in}}%
\pgfpathlineto{\pgfqpoint{5.019575in}{1.669192in}}%
\pgfpathlineto{\pgfqpoint{4.992902in}{1.712835in}}%
\pgfpathlineto{\pgfqpoint{4.966228in}{1.696731in}}%
\pgfpathlineto{\pgfqpoint{4.939555in}{1.637415in}}%
\pgfpathlineto{\pgfqpoint{4.912882in}{1.669930in}}%
\pgfpathlineto{\pgfqpoint{4.886208in}{1.603607in}}%
\pgfpathlineto{\pgfqpoint{4.859535in}{1.604968in}}%
\pgfpathlineto{\pgfqpoint{4.832862in}{1.627789in}}%
\pgfpathlineto{\pgfqpoint{4.806188in}{1.539858in}}%
\pgfpathlineto{\pgfqpoint{4.779515in}{1.472594in}}%
\pgfpathlineto{\pgfqpoint{4.752842in}{1.561890in}}%
\pgfpathlineto{\pgfqpoint{4.726168in}{1.424648in}}%
\pgfpathlineto{\pgfqpoint{4.699495in}{1.426180in}}%
\pgfpathlineto{\pgfqpoint{4.672822in}{1.341766in}}%
\pgfpathlineto{\pgfqpoint{4.646148in}{1.425531in}}%
\pgfpathlineto{\pgfqpoint{4.619475in}{1.288144in}}%
\pgfpathlineto{\pgfqpoint{4.592802in}{1.327892in}}%
\pgfpathlineto{\pgfqpoint{4.566128in}{1.329364in}}%
\pgfpathlineto{\pgfqpoint{4.539455in}{1.294257in}}%
\pgfpathlineto{\pgfqpoint{4.512782in}{1.249442in}}%
\pgfpathlineto{\pgfqpoint{4.486108in}{1.223236in}}%
\pgfpathlineto{\pgfqpoint{4.459435in}{1.196032in}}%
\pgfpathlineto{\pgfqpoint{4.432762in}{1.113560in}}%
\pgfpathlineto{\pgfqpoint{4.406088in}{1.196314in}}%
\pgfpathlineto{\pgfqpoint{4.379415in}{1.140013in}}%
\pgfpathlineto{\pgfqpoint{4.352742in}{1.133167in}}%
\pgfpathlineto{\pgfqpoint{4.326068in}{1.102386in}}%
\pgfpathlineto{\pgfqpoint{4.299395in}{1.164422in}}%
\pgfpathlineto{\pgfqpoint{4.272722in}{1.057652in}}%
\pgfpathlineto{\pgfqpoint{4.246048in}{1.012875in}}%
\pgfpathlineto{\pgfqpoint{4.219375in}{1.150921in}}%
\pgfpathlineto{\pgfqpoint{4.192702in}{1.002185in}}%
\pgfpathlineto{\pgfqpoint{4.166028in}{0.967610in}}%
\pgfpathlineto{\pgfqpoint{4.139355in}{1.019401in}}%
\pgfpathlineto{\pgfqpoint{4.112681in}{0.965148in}}%
\pgfpathlineto{\pgfqpoint{4.086008in}{0.956184in}}%
\pgfpathlineto{\pgfqpoint{4.059335in}{0.858119in}}%
\pgfpathlineto{\pgfqpoint{4.032661in}{1.024681in}}%
\pgfpathlineto{\pgfqpoint{4.005988in}{1.015630in}}%
\pgfpathlineto{\pgfqpoint{3.979315in}{1.011183in}}%
\pgfpathlineto{\pgfqpoint{3.952641in}{1.017756in}}%
\pgfpathlineto{\pgfqpoint{3.925968in}{0.939257in}}%
\pgfpathlineto{\pgfqpoint{3.899295in}{0.936967in}}%
\pgfpathlineto{\pgfqpoint{3.872621in}{0.910180in}}%
\pgfpathlineto{\pgfqpoint{3.845948in}{0.969728in}}%
\pgfpathlineto{\pgfqpoint{3.819275in}{0.916169in}}%
\pgfpathlineto{\pgfqpoint{3.792601in}{0.919732in}}%
\pgfpathlineto{\pgfqpoint{3.765928in}{0.900557in}}%
\pgfpathlineto{\pgfqpoint{3.739255in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{3.712581in}{0.857984in}}%
\pgfpathlineto{\pgfqpoint{3.685908in}{0.869408in}}%
\pgfpathlineto{\pgfqpoint{3.659235in}{0.798449in}}%
\pgfpathlineto{\pgfqpoint{3.632561in}{0.801411in}}%
\pgfpathlineto{\pgfqpoint{3.605888in}{0.798339in}}%
\pgfpathlineto{\pgfqpoint{3.579215in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{3.552541in}{0.805046in}}%
\pgfpathlineto{\pgfqpoint{3.525868in}{0.778947in}}%
\pgfpathlineto{\pgfqpoint{3.499195in}{0.792610in}}%
\pgfpathlineto{\pgfqpoint{3.472521in}{0.786747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.346656in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.472521in}{0.683122in}}{\pgfqpoint{5.989714in}{1.599640in}}{%
\pgfpathmoveto{\pgfqpoint{3.472521in}{0.808135in}}%
\pgfpathlineto{\pgfqpoint{3.472521in}{0.683122in}}%
\pgfpathlineto{\pgfqpoint{3.499195in}{0.690455in}}%
\pgfpathlineto{\pgfqpoint{3.525868in}{0.689113in}}%
\pgfpathlineto{\pgfqpoint{3.552541in}{0.722594in}}%
\pgfpathlineto{\pgfqpoint{3.579215in}{0.705253in}}%
\pgfpathlineto{\pgfqpoint{3.605888in}{0.750142in}}%
\pgfpathlineto{\pgfqpoint{3.632561in}{0.705774in}}%
\pgfpathlineto{\pgfqpoint{3.659235in}{0.718463in}}%
\pgfpathlineto{\pgfqpoint{3.685908in}{0.734466in}}%
\pgfpathlineto{\pgfqpoint{3.712581in}{0.694175in}}%
\pgfpathlineto{\pgfqpoint{3.739255in}{0.775075in}}%
\pgfpathlineto{\pgfqpoint{3.765928in}{0.785456in}}%
\pgfpathlineto{\pgfqpoint{3.792601in}{0.827445in}}%
\pgfpathlineto{\pgfqpoint{3.819275in}{0.830869in}}%
\pgfpathlineto{\pgfqpoint{3.845948in}{0.783402in}}%
\pgfpathlineto{\pgfqpoint{3.872621in}{0.784703in}}%
\pgfpathlineto{\pgfqpoint{3.899295in}{0.806076in}}%
\pgfpathlineto{\pgfqpoint{3.925968in}{0.831662in}}%
\pgfpathlineto{\pgfqpoint{3.952641in}{0.855445in}}%
\pgfpathlineto{\pgfqpoint{3.979315in}{0.905351in}}%
\pgfpathlineto{\pgfqpoint{4.005988in}{0.821843in}}%
\pgfpathlineto{\pgfqpoint{4.032661in}{0.895610in}}%
\pgfpathlineto{\pgfqpoint{4.059335in}{0.846783in}}%
\pgfpathlineto{\pgfqpoint{4.086008in}{0.942258in}}%
\pgfpathlineto{\pgfqpoint{4.112681in}{0.951315in}}%
\pgfpathlineto{\pgfqpoint{4.139355in}{0.872165in}}%
\pgfpathlineto{\pgfqpoint{4.166028in}{0.875171in}}%
\pgfpathlineto{\pgfqpoint{4.192702in}{0.925991in}}%
\pgfpathlineto{\pgfqpoint{4.219375in}{0.879837in}}%
\pgfpathlineto{\pgfqpoint{4.246048in}{0.915538in}}%
\pgfpathlineto{\pgfqpoint{4.272722in}{0.827446in}}%
\pgfpathlineto{\pgfqpoint{4.299395in}{0.908218in}}%
\pgfpathlineto{\pgfqpoint{4.326068in}{0.898880in}}%
\pgfpathlineto{\pgfqpoint{4.352742in}{0.894165in}}%
\pgfpathlineto{\pgfqpoint{4.379415in}{0.923170in}}%
\pgfpathlineto{\pgfqpoint{4.406088in}{0.953282in}}%
\pgfpathlineto{\pgfqpoint{4.432762in}{0.967117in}}%
\pgfpathlineto{\pgfqpoint{4.459435in}{0.919875in}}%
\pgfpathlineto{\pgfqpoint{4.486108in}{0.948200in}}%
\pgfpathlineto{\pgfqpoint{4.512782in}{0.972241in}}%
\pgfpathlineto{\pgfqpoint{4.539455in}{0.958562in}}%
\pgfpathlineto{\pgfqpoint{4.566128in}{0.929138in}}%
\pgfpathlineto{\pgfqpoint{4.592802in}{0.949457in}}%
\pgfpathlineto{\pgfqpoint{4.619475in}{0.967779in}}%
\pgfpathlineto{\pgfqpoint{4.646148in}{0.984140in}}%
\pgfpathlineto{\pgfqpoint{4.672822in}{0.941252in}}%
\pgfpathlineto{\pgfqpoint{4.699495in}{0.995696in}}%
\pgfpathlineto{\pgfqpoint{4.726168in}{0.932764in}}%
\pgfpathlineto{\pgfqpoint{4.752842in}{1.002289in}}%
\pgfpathlineto{\pgfqpoint{4.779515in}{0.980969in}}%
\pgfpathlineto{\pgfqpoint{4.806188in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{4.832862in}{0.923583in}}%
\pgfpathlineto{\pgfqpoint{4.859535in}{0.977395in}}%
\pgfpathlineto{\pgfqpoint{4.886208in}{0.984420in}}%
\pgfpathlineto{\pgfqpoint{4.912882in}{0.965401in}}%
\pgfpathlineto{\pgfqpoint{4.939555in}{0.928870in}}%
\pgfpathlineto{\pgfqpoint{4.966228in}{0.973177in}}%
\pgfpathlineto{\pgfqpoint{4.992902in}{0.960003in}}%
\pgfpathlineto{\pgfqpoint{5.019575in}{0.966006in}}%
\pgfpathlineto{\pgfqpoint{5.046248in}{0.940670in}}%
\pgfpathlineto{\pgfqpoint{5.072922in}{1.045191in}}%
\pgfpathlineto{\pgfqpoint{5.099595in}{0.992141in}}%
\pgfpathlineto{\pgfqpoint{5.126268in}{1.091099in}}%
\pgfpathlineto{\pgfqpoint{5.152942in}{1.007083in}}%
\pgfpathlineto{\pgfqpoint{5.179615in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{5.206288in}{1.129021in}}%
\pgfpathlineto{\pgfqpoint{5.232962in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{5.259635in}{1.067111in}}%
\pgfpathlineto{\pgfqpoint{5.286308in}{1.049197in}}%
\pgfpathlineto{\pgfqpoint{5.312982in}{1.077452in}}%
\pgfpathlineto{\pgfqpoint{5.339655in}{0.993733in}}%
\pgfpathlineto{\pgfqpoint{5.366329in}{1.033537in}}%
\pgfpathlineto{\pgfqpoint{5.393002in}{0.988663in}}%
\pgfpathlineto{\pgfqpoint{5.419675in}{0.983755in}}%
\pgfpathlineto{\pgfqpoint{5.446349in}{1.030055in}}%
\pgfpathlineto{\pgfqpoint{5.473022in}{1.001085in}}%
\pgfpathlineto{\pgfqpoint{5.499695in}{1.168439in}}%
\pgfpathlineto{\pgfqpoint{5.526369in}{1.010738in}}%
\pgfpathlineto{\pgfqpoint{5.553042in}{1.026876in}}%
\pgfpathlineto{\pgfqpoint{5.579715in}{1.049558in}}%
\pgfpathlineto{\pgfqpoint{5.606389in}{1.129174in}}%
\pgfpathlineto{\pgfqpoint{5.633062in}{1.108106in}}%
\pgfpathlineto{\pgfqpoint{5.659735in}{1.167735in}}%
\pgfpathlineto{\pgfqpoint{5.686409in}{1.122932in}}%
\pgfpathlineto{\pgfqpoint{5.713082in}{1.138273in}}%
\pgfpathlineto{\pgfqpoint{5.739755in}{1.113542in}}%
\pgfpathlineto{\pgfqpoint{5.766429in}{1.152055in}}%
\pgfpathlineto{\pgfqpoint{5.793102in}{1.122389in}}%
\pgfpathlineto{\pgfqpoint{5.819775in}{1.189447in}}%
\pgfpathlineto{\pgfqpoint{5.846449in}{1.151181in}}%
\pgfpathlineto{\pgfqpoint{5.873122in}{1.172672in}}%
\pgfpathlineto{\pgfqpoint{5.899795in}{1.120336in}}%
\pgfpathlineto{\pgfqpoint{5.926469in}{1.091136in}}%
\pgfpathlineto{\pgfqpoint{5.953142in}{1.214938in}}%
\pgfpathlineto{\pgfqpoint{5.979815in}{1.234410in}}%
\pgfpathlineto{\pgfqpoint{5.989714in}{1.240291in}}%
\pgfpathlineto{\pgfqpoint{5.989714in}{1.491750in}}%
\pgfpathlineto{\pgfqpoint{5.989714in}{1.491750in}}%
\pgfpathlineto{\pgfqpoint{5.979815in}{1.555547in}}%
\pgfpathlineto{\pgfqpoint{5.953142in}{1.599640in}}%
\pgfpathlineto{\pgfqpoint{5.926469in}{1.477802in}}%
\pgfpathlineto{\pgfqpoint{5.899795in}{1.595693in}}%
\pgfpathlineto{\pgfqpoint{5.873122in}{1.549766in}}%
\pgfpathlineto{\pgfqpoint{5.846449in}{1.526840in}}%
\pgfpathlineto{\pgfqpoint{5.819775in}{1.451131in}}%
\pgfpathlineto{\pgfqpoint{5.793102in}{1.466926in}}%
\pgfpathlineto{\pgfqpoint{5.766429in}{1.378128in}}%
\pgfpathlineto{\pgfqpoint{5.739755in}{1.457869in}}%
\pgfpathlineto{\pgfqpoint{5.713082in}{1.403053in}}%
\pgfpathlineto{\pgfqpoint{5.686409in}{1.390181in}}%
\pgfpathlineto{\pgfqpoint{5.659735in}{1.397264in}}%
\pgfpathlineto{\pgfqpoint{5.633062in}{1.343959in}}%
\pgfpathlineto{\pgfqpoint{5.606389in}{1.363740in}}%
\pgfpathlineto{\pgfqpoint{5.579715in}{1.444690in}}%
\pgfpathlineto{\pgfqpoint{5.553042in}{1.359749in}}%
\pgfpathlineto{\pgfqpoint{5.526369in}{1.274317in}}%
\pgfpathlineto{\pgfqpoint{5.499695in}{1.322338in}}%
\pgfpathlineto{\pgfqpoint{5.473022in}{1.391089in}}%
\pgfpathlineto{\pgfqpoint{5.446349in}{1.338923in}}%
\pgfpathlineto{\pgfqpoint{5.419675in}{1.308390in}}%
\pgfpathlineto{\pgfqpoint{5.393002in}{1.371917in}}%
\pgfpathlineto{\pgfqpoint{5.366329in}{1.292976in}}%
\pgfpathlineto{\pgfqpoint{5.339655in}{1.283375in}}%
\pgfpathlineto{\pgfqpoint{5.312982in}{1.331104in}}%
\pgfpathlineto{\pgfqpoint{5.286308in}{1.225832in}}%
\pgfpathlineto{\pgfqpoint{5.259635in}{1.303095in}}%
\pgfpathlineto{\pgfqpoint{5.232962in}{1.295721in}}%
\pgfpathlineto{\pgfqpoint{5.206288in}{1.150740in}}%
\pgfpathlineto{\pgfqpoint{5.179615in}{1.189843in}}%
\pgfpathlineto{\pgfqpoint{5.152942in}{1.188127in}}%
\pgfpathlineto{\pgfqpoint{5.126268in}{1.207912in}}%
\pgfpathlineto{\pgfqpoint{5.099595in}{1.152377in}}%
\pgfpathlineto{\pgfqpoint{5.072922in}{1.144860in}}%
\pgfpathlineto{\pgfqpoint{5.046248in}{1.095492in}}%
\pgfpathlineto{\pgfqpoint{5.019575in}{1.077489in}}%
\pgfpathlineto{\pgfqpoint{4.992902in}{1.112324in}}%
\pgfpathlineto{\pgfqpoint{4.966228in}{1.052752in}}%
\pgfpathlineto{\pgfqpoint{4.939555in}{1.160364in}}%
\pgfpathlineto{\pgfqpoint{4.912882in}{0.989852in}}%
\pgfpathlineto{\pgfqpoint{4.886208in}{1.067426in}}%
\pgfpathlineto{\pgfqpoint{4.859535in}{0.996034in}}%
\pgfpathlineto{\pgfqpoint{4.832862in}{1.170631in}}%
\pgfpathlineto{\pgfqpoint{4.806188in}{1.010662in}}%
\pgfpathlineto{\pgfqpoint{4.779515in}{1.026451in}}%
\pgfpathlineto{\pgfqpoint{4.752842in}{1.056988in}}%
\pgfpathlineto{\pgfqpoint{4.726168in}{1.031077in}}%
\pgfpathlineto{\pgfqpoint{4.699495in}{1.037403in}}%
\pgfpathlineto{\pgfqpoint{4.672822in}{0.981244in}}%
\pgfpathlineto{\pgfqpoint{4.646148in}{1.032829in}}%
\pgfpathlineto{\pgfqpoint{4.619475in}{1.047772in}}%
\pgfpathlineto{\pgfqpoint{4.592802in}{1.047950in}}%
\pgfpathlineto{\pgfqpoint{4.566128in}{1.093079in}}%
\pgfpathlineto{\pgfqpoint{4.539455in}{1.002875in}}%
\pgfpathlineto{\pgfqpoint{4.512782in}{0.994579in}}%
\pgfpathlineto{\pgfqpoint{4.486108in}{1.034285in}}%
\pgfpathlineto{\pgfqpoint{4.459435in}{1.058163in}}%
\pgfpathlineto{\pgfqpoint{4.432762in}{1.057630in}}%
\pgfpathlineto{\pgfqpoint{4.406088in}{1.052371in}}%
\pgfpathlineto{\pgfqpoint{4.379415in}{1.018415in}}%
\pgfpathlineto{\pgfqpoint{4.352742in}{1.014860in}}%
\pgfpathlineto{\pgfqpoint{4.326068in}{0.959050in}}%
\pgfpathlineto{\pgfqpoint{4.299395in}{0.928699in}}%
\pgfpathlineto{\pgfqpoint{4.272722in}{0.985073in}}%
\pgfpathlineto{\pgfqpoint{4.246048in}{1.036829in}}%
\pgfpathlineto{\pgfqpoint{4.219375in}{0.979205in}}%
\pgfpathlineto{\pgfqpoint{4.192702in}{1.023231in}}%
\pgfpathlineto{\pgfqpoint{4.166028in}{1.000934in}}%
\pgfpathlineto{\pgfqpoint{4.139355in}{0.936455in}}%
\pgfpathlineto{\pgfqpoint{4.112681in}{0.997265in}}%
\pgfpathlineto{\pgfqpoint{4.086008in}{0.972879in}}%
\pgfpathlineto{\pgfqpoint{4.059335in}{0.945738in}}%
\pgfpathlineto{\pgfqpoint{4.032661in}{0.907475in}}%
\pgfpathlineto{\pgfqpoint{4.005988in}{0.956369in}}%
\pgfpathlineto{\pgfqpoint{3.979315in}{0.959561in}}%
\pgfpathlineto{\pgfqpoint{3.952641in}{0.938790in}}%
\pgfpathlineto{\pgfqpoint{3.925968in}{0.912432in}}%
\pgfpathlineto{\pgfqpoint{3.899295in}{0.890492in}}%
\pgfpathlineto{\pgfqpoint{3.872621in}{0.922829in}}%
\pgfpathlineto{\pgfqpoint{3.845948in}{0.921596in}}%
\pgfpathlineto{\pgfqpoint{3.819275in}{0.871244in}}%
\pgfpathlineto{\pgfqpoint{3.792601in}{0.918435in}}%
\pgfpathlineto{\pgfqpoint{3.765928in}{0.820433in}}%
\pgfpathlineto{\pgfqpoint{3.739255in}{0.832078in}}%
\pgfpathlineto{\pgfqpoint{3.712581in}{0.863686in}}%
\pgfpathlineto{\pgfqpoint{3.685908in}{0.955400in}}%
\pgfpathlineto{\pgfqpoint{3.659235in}{0.803592in}}%
\pgfpathlineto{\pgfqpoint{3.632561in}{0.772901in}}%
\pgfpathlineto{\pgfqpoint{3.605888in}{0.785072in}}%
\pgfpathlineto{\pgfqpoint{3.579215in}{0.728027in}}%
\pgfpathlineto{\pgfqpoint{3.552541in}{0.815450in}}%
\pgfpathlineto{\pgfqpoint{3.525868in}{0.736857in}}%
\pgfpathlineto{\pgfqpoint{3.499195in}{0.725990in}}%
\pgfpathlineto{\pgfqpoint{3.472521in}{0.808135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.346656in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.472521in}{0.659626in}}{\pgfqpoint{5.989636in}{1.139722in}}{%
\pgfpathmoveto{\pgfqpoint{3.472521in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{3.472521in}{0.663064in}}%
\pgfpathlineto{\pgfqpoint{3.499195in}{0.765837in}}%
\pgfpathlineto{\pgfqpoint{3.525868in}{0.699228in}}%
\pgfpathlineto{\pgfqpoint{3.552541in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{3.579215in}{0.659626in}}%
\pgfpathlineto{\pgfqpoint{3.605888in}{0.764146in}}%
\pgfpathlineto{\pgfqpoint{3.632561in}{0.782217in}}%
\pgfpathlineto{\pgfqpoint{3.659235in}{0.768987in}}%
\pgfpathlineto{\pgfqpoint{3.685908in}{0.749871in}}%
\pgfpathlineto{\pgfqpoint{3.712581in}{0.803497in}}%
\pgfpathlineto{\pgfqpoint{3.739255in}{0.720599in}}%
\pgfpathlineto{\pgfqpoint{3.765928in}{0.758241in}}%
\pgfpathlineto{\pgfqpoint{3.792601in}{0.760593in}}%
\pgfpathlineto{\pgfqpoint{3.819275in}{0.768256in}}%
\pgfpathlineto{\pgfqpoint{3.845948in}{0.749955in}}%
\pgfpathlineto{\pgfqpoint{3.872621in}{0.708313in}}%
\pgfpathlineto{\pgfqpoint{3.899295in}{0.782007in}}%
\pgfpathlineto{\pgfqpoint{3.925968in}{0.817426in}}%
\pgfpathlineto{\pgfqpoint{3.952641in}{0.768617in}}%
\pgfpathlineto{\pgfqpoint{3.979315in}{0.809684in}}%
\pgfpathlineto{\pgfqpoint{4.005988in}{0.774571in}}%
\pgfpathlineto{\pgfqpoint{4.032661in}{0.887287in}}%
\pgfpathlineto{\pgfqpoint{4.059335in}{0.869850in}}%
\pgfpathlineto{\pgfqpoint{4.086008in}{0.827011in}}%
\pgfpathlineto{\pgfqpoint{4.112681in}{0.794964in}}%
\pgfpathlineto{\pgfqpoint{4.139355in}{0.840254in}}%
\pgfpathlineto{\pgfqpoint{4.166028in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{4.192702in}{0.834629in}}%
\pgfpathlineto{\pgfqpoint{4.219375in}{0.794268in}}%
\pgfpathlineto{\pgfqpoint{4.246048in}{0.748375in}}%
\pgfpathlineto{\pgfqpoint{4.272722in}{0.862654in}}%
\pgfpathlineto{\pgfqpoint{4.299395in}{0.851433in}}%
\pgfpathlineto{\pgfqpoint{4.326068in}{0.789877in}}%
\pgfpathlineto{\pgfqpoint{4.352742in}{0.862501in}}%
\pgfpathlineto{\pgfqpoint{4.379415in}{0.843460in}}%
\pgfpathlineto{\pgfqpoint{4.406088in}{0.819484in}}%
\pgfpathlineto{\pgfqpoint{4.432762in}{0.817698in}}%
\pgfpathlineto{\pgfqpoint{4.459435in}{0.853821in}}%
\pgfpathlineto{\pgfqpoint{4.486108in}{0.868688in}}%
\pgfpathlineto{\pgfqpoint{4.512782in}{0.808579in}}%
\pgfpathlineto{\pgfqpoint{4.539455in}{0.880656in}}%
\pgfpathlineto{\pgfqpoint{4.566128in}{0.906449in}}%
\pgfpathlineto{\pgfqpoint{4.592802in}{0.940694in}}%
\pgfpathlineto{\pgfqpoint{4.619475in}{0.985409in}}%
\pgfpathlineto{\pgfqpoint{4.646148in}{0.919159in}}%
\pgfpathlineto{\pgfqpoint{4.672822in}{0.933639in}}%
\pgfpathlineto{\pgfqpoint{4.699495in}{0.895528in}}%
\pgfpathlineto{\pgfqpoint{4.726168in}{0.901980in}}%
\pgfpathlineto{\pgfqpoint{4.752842in}{0.911772in}}%
\pgfpathlineto{\pgfqpoint{4.779515in}{0.883929in}}%
\pgfpathlineto{\pgfqpoint{4.806188in}{0.836858in}}%
\pgfpathlineto{\pgfqpoint{4.832862in}{0.878078in}}%
\pgfpathlineto{\pgfqpoint{4.859535in}{0.788719in}}%
\pgfpathlineto{\pgfqpoint{4.886208in}{0.860888in}}%
\pgfpathlineto{\pgfqpoint{4.912882in}{0.827251in}}%
\pgfpathlineto{\pgfqpoint{4.939555in}{0.882614in}}%
\pgfpathlineto{\pgfqpoint{4.966228in}{0.844458in}}%
\pgfpathlineto{\pgfqpoint{4.992902in}{0.747675in}}%
\pgfpathlineto{\pgfqpoint{5.019575in}{0.862396in}}%
\pgfpathlineto{\pgfqpoint{5.046248in}{0.776873in}}%
\pgfpathlineto{\pgfqpoint{5.072922in}{0.880319in}}%
\pgfpathlineto{\pgfqpoint{5.099595in}{0.863413in}}%
\pgfpathlineto{\pgfqpoint{5.126268in}{0.915500in}}%
\pgfpathlineto{\pgfqpoint{5.152942in}{0.891819in}}%
\pgfpathlineto{\pgfqpoint{5.179615in}{0.873654in}}%
\pgfpathlineto{\pgfqpoint{5.206288in}{0.951234in}}%
\pgfpathlineto{\pgfqpoint{5.232962in}{0.897898in}}%
\pgfpathlineto{\pgfqpoint{5.259635in}{0.942171in}}%
\pgfpathlineto{\pgfqpoint{5.286308in}{0.913063in}}%
\pgfpathlineto{\pgfqpoint{5.312982in}{0.946095in}}%
\pgfpathlineto{\pgfqpoint{5.339655in}{0.923258in}}%
\pgfpathlineto{\pgfqpoint{5.366329in}{0.919629in}}%
\pgfpathlineto{\pgfqpoint{5.393002in}{0.939189in}}%
\pgfpathlineto{\pgfqpoint{5.419675in}{0.906841in}}%
\pgfpathlineto{\pgfqpoint{5.446349in}{0.941418in}}%
\pgfpathlineto{\pgfqpoint{5.473022in}{0.973768in}}%
\pgfpathlineto{\pgfqpoint{5.499695in}{0.933289in}}%
\pgfpathlineto{\pgfqpoint{5.526369in}{0.906360in}}%
\pgfpathlineto{\pgfqpoint{5.553042in}{0.963305in}}%
\pgfpathlineto{\pgfqpoint{5.579715in}{0.952302in}}%
\pgfpathlineto{\pgfqpoint{5.606389in}{0.921078in}}%
\pgfpathlineto{\pgfqpoint{5.633062in}{0.905343in}}%
\pgfpathlineto{\pgfqpoint{5.659735in}{1.005562in}}%
\pgfpathlineto{\pgfqpoint{5.686409in}{0.971752in}}%
\pgfpathlineto{\pgfqpoint{5.713082in}{0.944033in}}%
\pgfpathlineto{\pgfqpoint{5.739755in}{0.915976in}}%
\pgfpathlineto{\pgfqpoint{5.766429in}{0.972835in}}%
\pgfpathlineto{\pgfqpoint{5.793102in}{0.909983in}}%
\pgfpathlineto{\pgfqpoint{5.819775in}{0.929570in}}%
\pgfpathlineto{\pgfqpoint{5.846449in}{0.938872in}}%
\pgfpathlineto{\pgfqpoint{5.873122in}{0.924945in}}%
\pgfpathlineto{\pgfqpoint{5.899795in}{0.974285in}}%
\pgfpathlineto{\pgfqpoint{5.926469in}{0.950356in}}%
\pgfpathlineto{\pgfqpoint{5.953142in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.979815in}{0.941388in}}%
\pgfpathlineto{\pgfqpoint{5.989636in}{0.956732in}}%
\pgfpathlineto{\pgfqpoint{5.989636in}{1.021169in}}%
\pgfpathlineto{\pgfqpoint{5.989636in}{1.021169in}}%
\pgfpathlineto{\pgfqpoint{5.979815in}{0.986000in}}%
\pgfpathlineto{\pgfqpoint{5.953142in}{1.011321in}}%
\pgfpathlineto{\pgfqpoint{5.926469in}{1.040982in}}%
\pgfpathlineto{\pgfqpoint{5.899795in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{5.873122in}{1.063111in}}%
\pgfpathlineto{\pgfqpoint{5.846449in}{1.002281in}}%
\pgfpathlineto{\pgfqpoint{5.819775in}{1.139722in}}%
\pgfpathlineto{\pgfqpoint{5.793102in}{1.016592in}}%
\pgfpathlineto{\pgfqpoint{5.766429in}{1.023470in}}%
\pgfpathlineto{\pgfqpoint{5.739755in}{1.056295in}}%
\pgfpathlineto{\pgfqpoint{5.713082in}{1.039802in}}%
\pgfpathlineto{\pgfqpoint{5.686409in}{1.027410in}}%
\pgfpathlineto{\pgfqpoint{5.659735in}{1.057714in}}%
\pgfpathlineto{\pgfqpoint{5.633062in}{0.975250in}}%
\pgfpathlineto{\pgfqpoint{5.606389in}{0.983086in}}%
\pgfpathlineto{\pgfqpoint{5.579715in}{1.002739in}}%
\pgfpathlineto{\pgfqpoint{5.553042in}{0.994730in}}%
\pgfpathlineto{\pgfqpoint{5.526369in}{1.001421in}}%
\pgfpathlineto{\pgfqpoint{5.499695in}{0.983386in}}%
\pgfpathlineto{\pgfqpoint{5.473022in}{1.024667in}}%
\pgfpathlineto{\pgfqpoint{5.446349in}{1.009002in}}%
\pgfpathlineto{\pgfqpoint{5.419675in}{1.075007in}}%
\pgfpathlineto{\pgfqpoint{5.393002in}{1.061723in}}%
\pgfpathlineto{\pgfqpoint{5.366329in}{0.996478in}}%
\pgfpathlineto{\pgfqpoint{5.339655in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{5.312982in}{1.010743in}}%
\pgfpathlineto{\pgfqpoint{5.286308in}{0.957472in}}%
\pgfpathlineto{\pgfqpoint{5.259635in}{0.987578in}}%
\pgfpathlineto{\pgfqpoint{5.232962in}{1.003563in}}%
\pgfpathlineto{\pgfqpoint{5.206288in}{1.084926in}}%
\pgfpathlineto{\pgfqpoint{5.179615in}{1.092543in}}%
\pgfpathlineto{\pgfqpoint{5.152942in}{1.094115in}}%
\pgfpathlineto{\pgfqpoint{5.126268in}{0.989658in}}%
\pgfpathlineto{\pgfqpoint{5.099595in}{0.894498in}}%
\pgfpathlineto{\pgfqpoint{5.072922in}{0.975213in}}%
\pgfpathlineto{\pgfqpoint{5.046248in}{0.935904in}}%
\pgfpathlineto{\pgfqpoint{5.019575in}{0.989769in}}%
\pgfpathlineto{\pgfqpoint{4.992902in}{1.000979in}}%
\pgfpathlineto{\pgfqpoint{4.966228in}{0.933615in}}%
\pgfpathlineto{\pgfqpoint{4.939555in}{0.987175in}}%
\pgfpathlineto{\pgfqpoint{4.912882in}{1.026992in}}%
\pgfpathlineto{\pgfqpoint{4.886208in}{0.911056in}}%
\pgfpathlineto{\pgfqpoint{4.859535in}{0.927848in}}%
\pgfpathlineto{\pgfqpoint{4.832862in}{0.962888in}}%
\pgfpathlineto{\pgfqpoint{4.806188in}{0.984325in}}%
\pgfpathlineto{\pgfqpoint{4.779515in}{0.954550in}}%
\pgfpathlineto{\pgfqpoint{4.752842in}{0.969499in}}%
\pgfpathlineto{\pgfqpoint{4.726168in}{0.975064in}}%
\pgfpathlineto{\pgfqpoint{4.699495in}{0.949288in}}%
\pgfpathlineto{\pgfqpoint{4.672822in}{1.028977in}}%
\pgfpathlineto{\pgfqpoint{4.646148in}{0.976794in}}%
\pgfpathlineto{\pgfqpoint{4.619475in}{1.020441in}}%
\pgfpathlineto{\pgfqpoint{4.592802in}{0.956832in}}%
\pgfpathlineto{\pgfqpoint{4.566128in}{0.961794in}}%
\pgfpathlineto{\pgfqpoint{4.539455in}{0.960372in}}%
\pgfpathlineto{\pgfqpoint{4.512782in}{1.013236in}}%
\pgfpathlineto{\pgfqpoint{4.486108in}{0.947570in}}%
\pgfpathlineto{\pgfqpoint{4.459435in}{0.961173in}}%
\pgfpathlineto{\pgfqpoint{4.432762in}{0.949357in}}%
\pgfpathlineto{\pgfqpoint{4.406088in}{1.001035in}}%
\pgfpathlineto{\pgfqpoint{4.379415in}{0.997073in}}%
\pgfpathlineto{\pgfqpoint{4.352742in}{0.992816in}}%
\pgfpathlineto{\pgfqpoint{4.326068in}{0.912182in}}%
\pgfpathlineto{\pgfqpoint{4.299395in}{0.957616in}}%
\pgfpathlineto{\pgfqpoint{4.272722in}{0.954773in}}%
\pgfpathlineto{\pgfqpoint{4.246048in}{0.985591in}}%
\pgfpathlineto{\pgfqpoint{4.219375in}{0.921025in}}%
\pgfpathlineto{\pgfqpoint{4.192702in}{0.915079in}}%
\pgfpathlineto{\pgfqpoint{4.166028in}{0.974794in}}%
\pgfpathlineto{\pgfqpoint{4.139355in}{0.882479in}}%
\pgfpathlineto{\pgfqpoint{4.112681in}{0.889897in}}%
\pgfpathlineto{\pgfqpoint{4.086008in}{0.928473in}}%
\pgfpathlineto{\pgfqpoint{4.059335in}{0.944835in}}%
\pgfpathlineto{\pgfqpoint{4.032661in}{0.965868in}}%
\pgfpathlineto{\pgfqpoint{4.005988in}{0.990991in}}%
\pgfpathlineto{\pgfqpoint{3.979315in}{0.918024in}}%
\pgfpathlineto{\pgfqpoint{3.952641in}{0.870399in}}%
\pgfpathlineto{\pgfqpoint{3.925968in}{0.851998in}}%
\pgfpathlineto{\pgfqpoint{3.899295in}{0.882039in}}%
\pgfpathlineto{\pgfqpoint{3.872621in}{0.809223in}}%
\pgfpathlineto{\pgfqpoint{3.845948in}{0.855086in}}%
\pgfpathlineto{\pgfqpoint{3.819275in}{0.914094in}}%
\pgfpathlineto{\pgfqpoint{3.792601in}{0.847280in}}%
\pgfpathlineto{\pgfqpoint{3.765928in}{0.842604in}}%
\pgfpathlineto{\pgfqpoint{3.739255in}{0.770042in}}%
\pgfpathlineto{\pgfqpoint{3.712581in}{0.825725in}}%
\pgfpathlineto{\pgfqpoint{3.685908in}{0.853373in}}%
\pgfpathlineto{\pgfqpoint{3.659235in}{0.833056in}}%
\pgfpathlineto{\pgfqpoint{3.632561in}{0.841302in}}%
\pgfpathlineto{\pgfqpoint{3.605888in}{0.790728in}}%
\pgfpathlineto{\pgfqpoint{3.579215in}{0.739547in}}%
\pgfpathlineto{\pgfqpoint{3.552541in}{0.776467in}}%
\pgfpathlineto{\pgfqpoint{3.525868in}{0.870828in}}%
\pgfpathlineto{\pgfqpoint{3.499195in}{0.782511in}}%
\pgfpathlineto{\pgfqpoint{3.472521in}{0.743254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.346656in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.472521in}{0.678606in}}{\pgfqpoint{5.989616in}{1.072962in}}{%
\pgfpathmoveto{\pgfqpoint{3.472521in}{0.846850in}}%
\pgfpathlineto{\pgfqpoint{3.472521in}{0.684509in}}%
\pgfpathlineto{\pgfqpoint{3.499195in}{0.681428in}}%
\pgfpathlineto{\pgfqpoint{3.525868in}{0.693370in}}%
\pgfpathlineto{\pgfqpoint{3.552541in}{0.724222in}}%
\pgfpathlineto{\pgfqpoint{3.579215in}{0.711287in}}%
\pgfpathlineto{\pgfqpoint{3.605888in}{0.678606in}}%
\pgfpathlineto{\pgfqpoint{3.632561in}{0.737643in}}%
\pgfpathlineto{\pgfqpoint{3.659235in}{0.738446in}}%
\pgfpathlineto{\pgfqpoint{3.685908in}{0.689097in}}%
\pgfpathlineto{\pgfqpoint{3.712581in}{0.712527in}}%
\pgfpathlineto{\pgfqpoint{3.739255in}{0.723256in}}%
\pgfpathlineto{\pgfqpoint{3.765928in}{0.727519in}}%
\pgfpathlineto{\pgfqpoint{3.792601in}{0.812324in}}%
\pgfpathlineto{\pgfqpoint{3.819275in}{0.781407in}}%
\pgfpathlineto{\pgfqpoint{3.845948in}{0.738278in}}%
\pgfpathlineto{\pgfqpoint{3.872621in}{0.686777in}}%
\pgfpathlineto{\pgfqpoint{3.899295in}{0.806701in}}%
\pgfpathlineto{\pgfqpoint{3.925968in}{0.802526in}}%
\pgfpathlineto{\pgfqpoint{3.952641in}{0.814821in}}%
\pgfpathlineto{\pgfqpoint{3.979315in}{0.849940in}}%
\pgfpathlineto{\pgfqpoint{4.005988in}{0.794350in}}%
\pgfpathlineto{\pgfqpoint{4.032661in}{0.836170in}}%
\pgfpathlineto{\pgfqpoint{4.059335in}{0.785957in}}%
\pgfpathlineto{\pgfqpoint{4.086008in}{0.899283in}}%
\pgfpathlineto{\pgfqpoint{4.112681in}{0.817524in}}%
\pgfpathlineto{\pgfqpoint{4.139355in}{0.901180in}}%
\pgfpathlineto{\pgfqpoint{4.166028in}{0.854684in}}%
\pgfpathlineto{\pgfqpoint{4.192702in}{0.900595in}}%
\pgfpathlineto{\pgfqpoint{4.219375in}{0.847986in}}%
\pgfpathlineto{\pgfqpoint{4.246048in}{0.854325in}}%
\pgfpathlineto{\pgfqpoint{4.272722in}{0.798352in}}%
\pgfpathlineto{\pgfqpoint{4.299395in}{0.783550in}}%
\pgfpathlineto{\pgfqpoint{4.326068in}{0.850027in}}%
\pgfpathlineto{\pgfqpoint{4.352742in}{0.899586in}}%
\pgfpathlineto{\pgfqpoint{4.379415in}{0.861558in}}%
\pgfpathlineto{\pgfqpoint{4.406088in}{0.860530in}}%
\pgfpathlineto{\pgfqpoint{4.432762in}{0.891945in}}%
\pgfpathlineto{\pgfqpoint{4.459435in}{0.887542in}}%
\pgfpathlineto{\pgfqpoint{4.486108in}{0.876640in}}%
\pgfpathlineto{\pgfqpoint{4.512782in}{0.910511in}}%
\pgfpathlineto{\pgfqpoint{4.539455in}{0.874309in}}%
\pgfpathlineto{\pgfqpoint{4.566128in}{0.808323in}}%
\pgfpathlineto{\pgfqpoint{4.592802in}{0.862832in}}%
\pgfpathlineto{\pgfqpoint{4.619475in}{0.872647in}}%
\pgfpathlineto{\pgfqpoint{4.646148in}{0.842037in}}%
\pgfpathlineto{\pgfqpoint{4.672822in}{0.811817in}}%
\pgfpathlineto{\pgfqpoint{4.699495in}{0.756043in}}%
\pgfpathlineto{\pgfqpoint{4.726168in}{0.824739in}}%
\pgfpathlineto{\pgfqpoint{4.752842in}{0.905971in}}%
\pgfpathlineto{\pgfqpoint{4.779515in}{0.836299in}}%
\pgfpathlineto{\pgfqpoint{4.806188in}{0.923405in}}%
\pgfpathlineto{\pgfqpoint{4.832862in}{0.876842in}}%
\pgfpathlineto{\pgfqpoint{4.859535in}{0.885965in}}%
\pgfpathlineto{\pgfqpoint{4.886208in}{0.905891in}}%
\pgfpathlineto{\pgfqpoint{4.912882in}{0.852659in}}%
\pgfpathlineto{\pgfqpoint{4.939555in}{0.770497in}}%
\pgfpathlineto{\pgfqpoint{4.966228in}{0.919679in}}%
\pgfpathlineto{\pgfqpoint{4.992902in}{0.923459in}}%
\pgfpathlineto{\pgfqpoint{5.019575in}{0.870163in}}%
\pgfpathlineto{\pgfqpoint{5.046248in}{0.828989in}}%
\pgfpathlineto{\pgfqpoint{5.072922in}{0.906036in}}%
\pgfpathlineto{\pgfqpoint{5.099595in}{0.870194in}}%
\pgfpathlineto{\pgfqpoint{5.126268in}{0.789034in}}%
\pgfpathlineto{\pgfqpoint{5.152942in}{0.903218in}}%
\pgfpathlineto{\pgfqpoint{5.179615in}{0.914480in}}%
\pgfpathlineto{\pgfqpoint{5.206288in}{0.904923in}}%
\pgfpathlineto{\pgfqpoint{5.232962in}{0.871475in}}%
\pgfpathlineto{\pgfqpoint{5.259635in}{0.869293in}}%
\pgfpathlineto{\pgfqpoint{5.286308in}{0.950456in}}%
\pgfpathlineto{\pgfqpoint{5.312982in}{0.867023in}}%
\pgfpathlineto{\pgfqpoint{5.339655in}{0.873919in}}%
\pgfpathlineto{\pgfqpoint{5.366329in}{0.857036in}}%
\pgfpathlineto{\pgfqpoint{5.393002in}{0.889956in}}%
\pgfpathlineto{\pgfqpoint{5.419675in}{0.833134in}}%
\pgfpathlineto{\pgfqpoint{5.446349in}{0.908119in}}%
\pgfpathlineto{\pgfqpoint{5.473022in}{0.893122in}}%
\pgfpathlineto{\pgfqpoint{5.499695in}{0.888393in}}%
\pgfpathlineto{\pgfqpoint{5.526369in}{0.958049in}}%
\pgfpathlineto{\pgfqpoint{5.553042in}{0.973151in}}%
\pgfpathlineto{\pgfqpoint{5.579715in}{0.842113in}}%
\pgfpathlineto{\pgfqpoint{5.606389in}{0.907472in}}%
\pgfpathlineto{\pgfqpoint{5.633062in}{0.881349in}}%
\pgfpathlineto{\pgfqpoint{5.659735in}{0.833719in}}%
\pgfpathlineto{\pgfqpoint{5.686409in}{0.875762in}}%
\pgfpathlineto{\pgfqpoint{5.713082in}{0.871819in}}%
\pgfpathlineto{\pgfqpoint{5.739755in}{0.892742in}}%
\pgfpathlineto{\pgfqpoint{5.766429in}{0.946194in}}%
\pgfpathlineto{\pgfqpoint{5.793102in}{0.898480in}}%
\pgfpathlineto{\pgfqpoint{5.819775in}{0.897405in}}%
\pgfpathlineto{\pgfqpoint{5.846449in}{0.932746in}}%
\pgfpathlineto{\pgfqpoint{5.873122in}{0.826860in}}%
\pgfpathlineto{\pgfqpoint{5.899795in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{5.926469in}{0.848004in}}%
\pgfpathlineto{\pgfqpoint{5.953142in}{0.866645in}}%
\pgfpathlineto{\pgfqpoint{5.979815in}{0.897382in}}%
\pgfpathlineto{\pgfqpoint{5.989616in}{0.853352in}}%
\pgfpathlineto{\pgfqpoint{5.989616in}{1.052779in}}%
\pgfpathlineto{\pgfqpoint{5.989616in}{1.052779in}}%
\pgfpathlineto{\pgfqpoint{5.979815in}{0.972915in}}%
\pgfpathlineto{\pgfqpoint{5.953142in}{1.020696in}}%
\pgfpathlineto{\pgfqpoint{5.926469in}{1.063946in}}%
\pgfpathlineto{\pgfqpoint{5.899795in}{0.967834in}}%
\pgfpathlineto{\pgfqpoint{5.873122in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{5.846449in}{0.964672in}}%
\pgfpathlineto{\pgfqpoint{5.819775in}{0.963509in}}%
\pgfpathlineto{\pgfqpoint{5.793102in}{0.955748in}}%
\pgfpathlineto{\pgfqpoint{5.766429in}{0.983505in}}%
\pgfpathlineto{\pgfqpoint{5.739755in}{0.947272in}}%
\pgfpathlineto{\pgfqpoint{5.713082in}{1.022074in}}%
\pgfpathlineto{\pgfqpoint{5.686409in}{0.905106in}}%
\pgfpathlineto{\pgfqpoint{5.659735in}{0.950565in}}%
\pgfpathlineto{\pgfqpoint{5.633062in}{0.958652in}}%
\pgfpathlineto{\pgfqpoint{5.606389in}{0.944684in}}%
\pgfpathlineto{\pgfqpoint{5.579715in}{0.979984in}}%
\pgfpathlineto{\pgfqpoint{5.553042in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{5.526369in}{0.994783in}}%
\pgfpathlineto{\pgfqpoint{5.499695in}{0.983939in}}%
\pgfpathlineto{\pgfqpoint{5.473022in}{0.963632in}}%
\pgfpathlineto{\pgfqpoint{5.446349in}{0.960350in}}%
\pgfpathlineto{\pgfqpoint{5.419675in}{1.072962in}}%
\pgfpathlineto{\pgfqpoint{5.393002in}{0.989048in}}%
\pgfpathlineto{\pgfqpoint{5.366329in}{0.963112in}}%
\pgfpathlineto{\pgfqpoint{5.339655in}{0.955700in}}%
\pgfpathlineto{\pgfqpoint{5.312982in}{0.990767in}}%
\pgfpathlineto{\pgfqpoint{5.286308in}{1.045326in}}%
\pgfpathlineto{\pgfqpoint{5.259635in}{0.950201in}}%
\pgfpathlineto{\pgfqpoint{5.232962in}{0.930048in}}%
\pgfpathlineto{\pgfqpoint{5.206288in}{0.927556in}}%
\pgfpathlineto{\pgfqpoint{5.179615in}{0.964657in}}%
\pgfpathlineto{\pgfqpoint{5.152942in}{0.956342in}}%
\pgfpathlineto{\pgfqpoint{5.126268in}{0.999362in}}%
\pgfpathlineto{\pgfqpoint{5.099595in}{0.965127in}}%
\pgfpathlineto{\pgfqpoint{5.072922in}{0.960066in}}%
\pgfpathlineto{\pgfqpoint{5.046248in}{0.991424in}}%
\pgfpathlineto{\pgfqpoint{5.019575in}{1.033518in}}%
\pgfpathlineto{\pgfqpoint{4.992902in}{0.957367in}}%
\pgfpathlineto{\pgfqpoint{4.966228in}{0.943081in}}%
\pgfpathlineto{\pgfqpoint{4.939555in}{0.903456in}}%
\pgfpathlineto{\pgfqpoint{4.912882in}{0.945600in}}%
\pgfpathlineto{\pgfqpoint{4.886208in}{0.923340in}}%
\pgfpathlineto{\pgfqpoint{4.859535in}{0.941435in}}%
\pgfpathlineto{\pgfqpoint{4.832862in}{0.991439in}}%
\pgfpathlineto{\pgfqpoint{4.806188in}{0.955164in}}%
\pgfpathlineto{\pgfqpoint{4.779515in}{0.895866in}}%
\pgfpathlineto{\pgfqpoint{4.752842in}{0.960172in}}%
\pgfpathlineto{\pgfqpoint{4.726168in}{0.992660in}}%
\pgfpathlineto{\pgfqpoint{4.699495in}{1.007667in}}%
\pgfpathlineto{\pgfqpoint{4.672822in}{0.978646in}}%
\pgfpathlineto{\pgfqpoint{4.646148in}{0.987837in}}%
\pgfpathlineto{\pgfqpoint{4.619475in}{0.932771in}}%
\pgfpathlineto{\pgfqpoint{4.592802in}{1.029638in}}%
\pgfpathlineto{\pgfqpoint{4.566128in}{1.046635in}}%
\pgfpathlineto{\pgfqpoint{4.539455in}{0.905521in}}%
\pgfpathlineto{\pgfqpoint{4.512782in}{0.999724in}}%
\pgfpathlineto{\pgfqpoint{4.486108in}{0.929398in}}%
\pgfpathlineto{\pgfqpoint{4.459435in}{0.919856in}}%
\pgfpathlineto{\pgfqpoint{4.432762in}{0.957630in}}%
\pgfpathlineto{\pgfqpoint{4.406088in}{1.016708in}}%
\pgfpathlineto{\pgfqpoint{4.379415in}{0.959955in}}%
\pgfpathlineto{\pgfqpoint{4.352742in}{0.954638in}}%
\pgfpathlineto{\pgfqpoint{4.326068in}{0.945592in}}%
\pgfpathlineto{\pgfqpoint{4.299395in}{0.948217in}}%
\pgfpathlineto{\pgfqpoint{4.272722in}{0.997246in}}%
\pgfpathlineto{\pgfqpoint{4.246048in}{0.945249in}}%
\pgfpathlineto{\pgfqpoint{4.219375in}{0.962432in}}%
\pgfpathlineto{\pgfqpoint{4.192702in}{1.006257in}}%
\pgfpathlineto{\pgfqpoint{4.166028in}{1.009368in}}%
\pgfpathlineto{\pgfqpoint{4.139355in}{0.916956in}}%
\pgfpathlineto{\pgfqpoint{4.112681in}{0.949823in}}%
\pgfpathlineto{\pgfqpoint{4.086008in}{0.959970in}}%
\pgfpathlineto{\pgfqpoint{4.059335in}{0.927343in}}%
\pgfpathlineto{\pgfqpoint{4.032661in}{0.964995in}}%
\pgfpathlineto{\pgfqpoint{4.005988in}{0.919468in}}%
\pgfpathlineto{\pgfqpoint{3.979315in}{0.925964in}}%
\pgfpathlineto{\pgfqpoint{3.952641in}{0.915440in}}%
\pgfpathlineto{\pgfqpoint{3.925968in}{0.909681in}}%
\pgfpathlineto{\pgfqpoint{3.899295in}{0.906585in}}%
\pgfpathlineto{\pgfqpoint{3.872621in}{0.895468in}}%
\pgfpathlineto{\pgfqpoint{3.845948in}{0.904214in}}%
\pgfpathlineto{\pgfqpoint{3.819275in}{0.828098in}}%
\pgfpathlineto{\pgfqpoint{3.792601in}{0.852731in}}%
\pgfpathlineto{\pgfqpoint{3.765928in}{0.825580in}}%
\pgfpathlineto{\pgfqpoint{3.739255in}{0.747935in}}%
\pgfpathlineto{\pgfqpoint{3.712581in}{0.801902in}}%
\pgfpathlineto{\pgfqpoint{3.685908in}{0.786774in}}%
\pgfpathlineto{\pgfqpoint{3.659235in}{0.832355in}}%
\pgfpathlineto{\pgfqpoint{3.632561in}{0.833823in}}%
\pgfpathlineto{\pgfqpoint{3.605888in}{0.719469in}}%
\pgfpathlineto{\pgfqpoint{3.579215in}{0.828745in}}%
\pgfpathlineto{\pgfqpoint{3.552541in}{0.753201in}}%
\pgfpathlineto{\pgfqpoint{3.525868in}{0.740095in}}%
\pgfpathlineto{\pgfqpoint{3.499195in}{0.813847in}}%
\pgfpathlineto{\pgfqpoint{3.472521in}{0.846850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.346656in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445848in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.445848in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445848in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445848in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.346656in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954602in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.954602in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954602in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954602in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.346656in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463355in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.463355in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463355in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.463355in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.346656in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972109in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.972109in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972109in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.972109in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.346656in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480862in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.480862in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480862in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.480862in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.346656in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989616in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.989616in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989616in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.989616in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731170in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.115683in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.346656in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346656in}{0.778071in}}%
\pgfpathlineto{\pgfqpoint{6.115683in}{0.778071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346656in}{0.778071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.346656in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346656in}{1.143992in}}%
\pgfpathlineto{\pgfqpoint{6.115683in}{1.143992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346656in}{1.143992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.346656in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346656in}{1.509914in}}%
\pgfpathlineto{\pgfqpoint{6.115683in}{1.509914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346656in}{1.509914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.346656in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346656in}{1.875835in}}%
\pgfpathlineto{\pgfqpoint{6.115683in}{1.875835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346656in}{1.875835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.346656in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346656in}{2.241757in}}%
\pgfpathlineto{\pgfqpoint{6.115683in}{2.241757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346656in}{2.241757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.346656in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346656in}{2.607678in}}%
\pgfpathlineto{\pgfqpoint{6.115683in}{2.607678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346656in}{2.607678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.346656in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472521in}{0.831572in}}%
\pgfpathlineto{\pgfqpoint{3.499195in}{0.787984in}}%
\pgfpathlineto{\pgfqpoint{3.525868in}{0.758592in}}%
\pgfpathlineto{\pgfqpoint{3.552541in}{0.824118in}}%
\pgfpathlineto{\pgfqpoint{3.579215in}{0.814896in}}%
\pgfpathlineto{\pgfqpoint{3.605888in}{0.842157in}}%
\pgfpathlineto{\pgfqpoint{3.632561in}{0.833854in}}%
\pgfpathlineto{\pgfqpoint{3.659235in}{0.837871in}}%
\pgfpathlineto{\pgfqpoint{3.685908in}{0.818077in}}%
\pgfpathlineto{\pgfqpoint{3.712581in}{0.840025in}}%
\pgfpathlineto{\pgfqpoint{3.739255in}{0.834631in}}%
\pgfpathlineto{\pgfqpoint{3.765928in}{0.855460in}}%
\pgfpathlineto{\pgfqpoint{3.792601in}{0.861087in}}%
\pgfpathlineto{\pgfqpoint{3.819275in}{0.826106in}}%
\pgfpathlineto{\pgfqpoint{3.845948in}{0.885347in}}%
\pgfpathlineto{\pgfqpoint{3.872621in}{0.864706in}}%
\pgfpathlineto{\pgfqpoint{3.899295in}{0.814699in}}%
\pgfpathlineto{\pgfqpoint{3.925968in}{0.902414in}}%
\pgfpathlineto{\pgfqpoint{3.952641in}{0.892292in}}%
\pgfpathlineto{\pgfqpoint{3.979315in}{0.950514in}}%
\pgfpathlineto{\pgfqpoint{4.005988in}{0.926578in}}%
\pgfpathlineto{\pgfqpoint{4.032661in}{0.975134in}}%
\pgfpathlineto{\pgfqpoint{4.059335in}{0.937285in}}%
\pgfpathlineto{\pgfqpoint{4.086008in}{0.937349in}}%
\pgfpathlineto{\pgfqpoint{4.112681in}{0.961879in}}%
\pgfpathlineto{\pgfqpoint{4.139355in}{0.905129in}}%
\pgfpathlineto{\pgfqpoint{4.166028in}{0.954893in}}%
\pgfpathlineto{\pgfqpoint{4.192702in}{0.983889in}}%
\pgfpathlineto{\pgfqpoint{4.219375in}{0.953638in}}%
\pgfpathlineto{\pgfqpoint{4.246048in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{4.272722in}{0.971222in}}%
\pgfpathlineto{\pgfqpoint{4.299395in}{1.004846in}}%
\pgfpathlineto{\pgfqpoint{4.326068in}{1.020976in}}%
\pgfpathlineto{\pgfqpoint{4.352742in}{1.002659in}}%
\pgfpathlineto{\pgfqpoint{4.379415in}{1.073836in}}%
\pgfpathlineto{\pgfqpoint{4.406088in}{1.078716in}}%
\pgfpathlineto{\pgfqpoint{4.432762in}{1.092168in}}%
\pgfpathlineto{\pgfqpoint{4.459435in}{1.064875in}}%
\pgfpathlineto{\pgfqpoint{4.486108in}{1.093983in}}%
\pgfpathlineto{\pgfqpoint{4.512782in}{1.186507in}}%
\pgfpathlineto{\pgfqpoint{4.539455in}{1.125055in}}%
\pgfpathlineto{\pgfqpoint{4.566128in}{1.155190in}}%
\pgfpathlineto{\pgfqpoint{4.592802in}{1.248150in}}%
\pgfpathlineto{\pgfqpoint{4.619475in}{1.218743in}}%
\pgfpathlineto{\pgfqpoint{4.646148in}{1.268088in}}%
\pgfpathlineto{\pgfqpoint{4.672822in}{1.293247in}}%
\pgfpathlineto{\pgfqpoint{4.699495in}{1.318799in}}%
\pgfpathlineto{\pgfqpoint{4.726168in}{1.321330in}}%
\pgfpathlineto{\pgfqpoint{4.752842in}{1.334740in}}%
\pgfpathlineto{\pgfqpoint{4.779515in}{1.355310in}}%
\pgfpathlineto{\pgfqpoint{4.806188in}{1.383109in}}%
\pgfpathlineto{\pgfqpoint{4.832862in}{1.445652in}}%
\pgfpathlineto{\pgfqpoint{4.859535in}{1.447613in}}%
\pgfpathlineto{\pgfqpoint{4.886208in}{1.542437in}}%
\pgfpathlineto{\pgfqpoint{4.912882in}{1.476984in}}%
\pgfpathlineto{\pgfqpoint{4.939555in}{1.497222in}}%
\pgfpathlineto{\pgfqpoint{4.966228in}{1.522042in}}%
\pgfpathlineto{\pgfqpoint{4.992902in}{1.599675in}}%
\pgfpathlineto{\pgfqpoint{5.019575in}{1.572071in}}%
\pgfpathlineto{\pgfqpoint{5.046248in}{1.545816in}}%
\pgfpathlineto{\pgfqpoint{5.072922in}{1.574589in}}%
\pgfpathlineto{\pgfqpoint{5.099595in}{1.650128in}}%
\pgfpathlineto{\pgfqpoint{5.126268in}{1.623789in}}%
\pgfpathlineto{\pgfqpoint{5.152942in}{1.654807in}}%
\pgfpathlineto{\pgfqpoint{5.179615in}{1.689014in}}%
\pgfpathlineto{\pgfqpoint{5.206288in}{1.666172in}}%
\pgfpathlineto{\pgfqpoint{5.232962in}{1.706058in}}%
\pgfpathlineto{\pgfqpoint{5.259635in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{5.286308in}{1.744789in}}%
\pgfpathlineto{\pgfqpoint{5.312982in}{1.788030in}}%
\pgfpathlineto{\pgfqpoint{5.339655in}{1.815274in}}%
\pgfpathlineto{\pgfqpoint{5.366329in}{1.811388in}}%
\pgfpathlineto{\pgfqpoint{5.393002in}{1.830935in}}%
\pgfpathlineto{\pgfqpoint{5.419675in}{1.812992in}}%
\pgfpathlineto{\pgfqpoint{5.446349in}{1.822917in}}%
\pgfpathlineto{\pgfqpoint{5.473022in}{1.848326in}}%
\pgfpathlineto{\pgfqpoint{5.499695in}{1.892692in}}%
\pgfpathlineto{\pgfqpoint{5.526369in}{1.930829in}}%
\pgfpathlineto{\pgfqpoint{5.553042in}{1.952159in}}%
\pgfpathlineto{\pgfqpoint{5.579715in}{1.996459in}}%
\pgfpathlineto{\pgfqpoint{5.606389in}{2.019307in}}%
\pgfpathlineto{\pgfqpoint{5.633062in}{2.046963in}}%
\pgfpathlineto{\pgfqpoint{5.659735in}{2.023522in}}%
\pgfpathlineto{\pgfqpoint{5.686409in}{2.042736in}}%
\pgfpathlineto{\pgfqpoint{5.713082in}{2.065783in}}%
\pgfpathlineto{\pgfqpoint{5.739755in}{2.064535in}}%
\pgfpathlineto{\pgfqpoint{5.766429in}{2.069873in}}%
\pgfpathlineto{\pgfqpoint{5.793102in}{2.102077in}}%
\pgfpathlineto{\pgfqpoint{5.819775in}{2.132194in}}%
\pgfpathlineto{\pgfqpoint{5.846449in}{2.166610in}}%
\pgfpathlineto{\pgfqpoint{5.873122in}{2.211378in}}%
\pgfpathlineto{\pgfqpoint{5.899795in}{2.172844in}}%
\pgfpathlineto{\pgfqpoint{5.926469in}{2.152078in}}%
\pgfpathlineto{\pgfqpoint{5.953142in}{2.239391in}}%
\pgfpathlineto{\pgfqpoint{5.979815in}{2.266702in}}%
\pgfpathlineto{\pgfqpoint{5.989818in}{2.257078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.346656in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472521in}{0.751301in}}%
\pgfpathlineto{\pgfqpoint{3.499195in}{0.733815in}}%
\pgfpathlineto{\pgfqpoint{3.525868in}{0.731111in}}%
\pgfpathlineto{\pgfqpoint{3.552541in}{0.747382in}}%
\pgfpathlineto{\pgfqpoint{3.579215in}{0.751535in}}%
\pgfpathlineto{\pgfqpoint{3.605888in}{0.767162in}}%
\pgfpathlineto{\pgfqpoint{3.632561in}{0.789077in}}%
\pgfpathlineto{\pgfqpoint{3.659235in}{0.773479in}}%
\pgfpathlineto{\pgfqpoint{3.685908in}{0.819966in}}%
\pgfpathlineto{\pgfqpoint{3.712581in}{0.782098in}}%
\pgfpathlineto{\pgfqpoint{3.739255in}{0.815961in}}%
\pgfpathlineto{\pgfqpoint{3.765928in}{0.811802in}}%
\pgfpathlineto{\pgfqpoint{3.792601in}{0.821303in}}%
\pgfpathlineto{\pgfqpoint{3.819275in}{0.884609in}}%
\pgfpathlineto{\pgfqpoint{3.845948in}{0.883201in}}%
\pgfpathlineto{\pgfqpoint{3.872621in}{0.863714in}}%
\pgfpathlineto{\pgfqpoint{3.899295in}{0.876201in}}%
\pgfpathlineto{\pgfqpoint{3.925968in}{0.895272in}}%
\pgfpathlineto{\pgfqpoint{3.952641in}{0.903200in}}%
\pgfpathlineto{\pgfqpoint{3.979315in}{0.911615in}}%
\pgfpathlineto{\pgfqpoint{4.005988in}{0.889788in}}%
\pgfpathlineto{\pgfqpoint{4.032661in}{0.961322in}}%
\pgfpathlineto{\pgfqpoint{4.059335in}{0.844839in}}%
\pgfpathlineto{\pgfqpoint{4.086008in}{0.899751in}}%
\pgfpathlineto{\pgfqpoint{4.112681in}{0.897822in}}%
\pgfpathlineto{\pgfqpoint{4.139355in}{0.936443in}}%
\pgfpathlineto{\pgfqpoint{4.166028in}{0.919274in}}%
\pgfpathlineto{\pgfqpoint{4.192702in}{0.887814in}}%
\pgfpathlineto{\pgfqpoint{4.219375in}{1.047958in}}%
\pgfpathlineto{\pgfqpoint{4.246048in}{0.951757in}}%
\pgfpathlineto{\pgfqpoint{4.272722in}{1.013124in}}%
\pgfpathlineto{\pgfqpoint{4.299395in}{1.036340in}}%
\pgfpathlineto{\pgfqpoint{4.326068in}{1.045896in}}%
\pgfpathlineto{\pgfqpoint{4.352742in}{1.036616in}}%
\pgfpathlineto{\pgfqpoint{4.379415in}{0.999873in}}%
\pgfpathlineto{\pgfqpoint{4.406088in}{1.059317in}}%
\pgfpathlineto{\pgfqpoint{4.432762in}{1.054554in}}%
\pgfpathlineto{\pgfqpoint{4.459435in}{1.080528in}}%
\pgfpathlineto{\pgfqpoint{4.486108in}{1.073559in}}%
\pgfpathlineto{\pgfqpoint{4.512782in}{1.105074in}}%
\pgfpathlineto{\pgfqpoint{4.539455in}{1.131209in}}%
\pgfpathlineto{\pgfqpoint{4.566128in}{1.143211in}}%
\pgfpathlineto{\pgfqpoint{4.592802in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{4.619475in}{1.106652in}}%
\pgfpathlineto{\pgfqpoint{4.646148in}{1.180515in}}%
\pgfpathlineto{\pgfqpoint{4.672822in}{1.167287in}}%
\pgfpathlineto{\pgfqpoint{4.699495in}{1.199402in}}%
\pgfpathlineto{\pgfqpoint{4.726168in}{1.213031in}}%
\pgfpathlineto{\pgfqpoint{4.752842in}{1.265911in}}%
\pgfpathlineto{\pgfqpoint{4.779515in}{1.255851in}}%
\pgfpathlineto{\pgfqpoint{4.806188in}{1.295874in}}%
\pgfpathlineto{\pgfqpoint{4.832862in}{1.313972in}}%
\pgfpathlineto{\pgfqpoint{4.859535in}{1.280477in}}%
\pgfpathlineto{\pgfqpoint{4.886208in}{1.362066in}}%
\pgfpathlineto{\pgfqpoint{4.912882in}{1.299339in}}%
\pgfpathlineto{\pgfqpoint{4.939555in}{1.356862in}}%
\pgfpathlineto{\pgfqpoint{4.966228in}{1.358397in}}%
\pgfpathlineto{\pgfqpoint{4.992902in}{1.371088in}}%
\pgfpathlineto{\pgfqpoint{5.019575in}{1.371752in}}%
\pgfpathlineto{\pgfqpoint{5.046248in}{1.497239in}}%
\pgfpathlineto{\pgfqpoint{5.072922in}{1.393026in}}%
\pgfpathlineto{\pgfqpoint{5.099595in}{1.494105in}}%
\pgfpathlineto{\pgfqpoint{5.126268in}{1.421033in}}%
\pgfpathlineto{\pgfqpoint{5.152942in}{1.525557in}}%
\pgfpathlineto{\pgfqpoint{5.179615in}{1.506398in}}%
\pgfpathlineto{\pgfqpoint{5.206288in}{1.534024in}}%
\pgfpathlineto{\pgfqpoint{5.232962in}{1.593764in}}%
\pgfpathlineto{\pgfqpoint{5.259635in}{1.581478in}}%
\pgfpathlineto{\pgfqpoint{5.286308in}{1.612350in}}%
\pgfpathlineto{\pgfqpoint{5.312982in}{1.544753in}}%
\pgfpathlineto{\pgfqpoint{5.339655in}{1.620262in}}%
\pgfpathlineto{\pgfqpoint{5.366329in}{1.644233in}}%
\pgfpathlineto{\pgfqpoint{5.393002in}{1.640839in}}%
\pgfpathlineto{\pgfqpoint{5.419675in}{1.707282in}}%
\pgfpathlineto{\pgfqpoint{5.446349in}{1.664718in}}%
\pgfpathlineto{\pgfqpoint{5.473022in}{1.706654in}}%
\pgfpathlineto{\pgfqpoint{5.499695in}{1.693301in}}%
\pgfpathlineto{\pgfqpoint{5.526369in}{1.753540in}}%
\pgfpathlineto{\pgfqpoint{5.553042in}{1.742449in}}%
\pgfpathlineto{\pgfqpoint{5.579715in}{1.759310in}}%
\pgfpathlineto{\pgfqpoint{5.606389in}{1.778795in}}%
\pgfpathlineto{\pgfqpoint{5.633062in}{1.768591in}}%
\pgfpathlineto{\pgfqpoint{5.659735in}{1.831161in}}%
\pgfpathlineto{\pgfqpoint{5.686409in}{1.838669in}}%
\pgfpathlineto{\pgfqpoint{5.713082in}{1.832838in}}%
\pgfpathlineto{\pgfqpoint{5.739755in}{1.896193in}}%
\pgfpathlineto{\pgfqpoint{5.766429in}{1.910143in}}%
\pgfpathlineto{\pgfqpoint{5.793102in}{1.913428in}}%
\pgfpathlineto{\pgfqpoint{5.819775in}{1.887747in}}%
\pgfpathlineto{\pgfqpoint{5.846449in}{1.920033in}}%
\pgfpathlineto{\pgfqpoint{5.873122in}{1.908968in}}%
\pgfpathlineto{\pgfqpoint{5.899795in}{1.982602in}}%
\pgfpathlineto{\pgfqpoint{5.926469in}{1.968205in}}%
\pgfpathlineto{\pgfqpoint{5.953142in}{2.024828in}}%
\pgfpathlineto{\pgfqpoint{5.979815in}{2.062257in}}%
\pgfpathlineto{\pgfqpoint{5.989818in}{2.016882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.346656in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472521in}{0.745629in}}%
\pgfpathlineto{\pgfqpoint{3.499195in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{3.525868in}{0.712985in}}%
\pgfpathlineto{\pgfqpoint{3.552541in}{0.769022in}}%
\pgfpathlineto{\pgfqpoint{3.579215in}{0.716640in}}%
\pgfpathlineto{\pgfqpoint{3.605888in}{0.767607in}}%
\pgfpathlineto{\pgfqpoint{3.632561in}{0.739337in}}%
\pgfpathlineto{\pgfqpoint{3.659235in}{0.761027in}}%
\pgfpathlineto{\pgfqpoint{3.685908in}{0.844933in}}%
\pgfpathlineto{\pgfqpoint{3.712581in}{0.778931in}}%
\pgfpathlineto{\pgfqpoint{3.739255in}{0.803577in}}%
\pgfpathlineto{\pgfqpoint{3.765928in}{0.802944in}}%
\pgfpathlineto{\pgfqpoint{3.792601in}{0.872940in}}%
\pgfpathlineto{\pgfqpoint{3.819275in}{0.851056in}}%
\pgfpathlineto{\pgfqpoint{3.845948in}{0.852499in}}%
\pgfpathlineto{\pgfqpoint{3.872621in}{0.853766in}}%
\pgfpathlineto{\pgfqpoint{3.899295in}{0.848284in}}%
\pgfpathlineto{\pgfqpoint{3.925968in}{0.872047in}}%
\pgfpathlineto{\pgfqpoint{3.952641in}{0.897118in}}%
\pgfpathlineto{\pgfqpoint{3.979315in}{0.932456in}}%
\pgfpathlineto{\pgfqpoint{4.005988in}{0.889106in}}%
\pgfpathlineto{\pgfqpoint{4.032661in}{0.901543in}}%
\pgfpathlineto{\pgfqpoint{4.059335in}{0.896261in}}%
\pgfpathlineto{\pgfqpoint{4.086008in}{0.957568in}}%
\pgfpathlineto{\pgfqpoint{4.112681in}{0.974290in}}%
\pgfpathlineto{\pgfqpoint{4.139355in}{0.904310in}}%
\pgfpathlineto{\pgfqpoint{4.166028in}{0.938053in}}%
\pgfpathlineto{\pgfqpoint{4.192702in}{0.974611in}}%
\pgfpathlineto{\pgfqpoint{4.219375in}{0.929521in}}%
\pgfpathlineto{\pgfqpoint{4.246048in}{0.976184in}}%
\pgfpathlineto{\pgfqpoint{4.272722in}{0.906260in}}%
\pgfpathlineto{\pgfqpoint{4.299395in}{0.918459in}}%
\pgfpathlineto{\pgfqpoint{4.326068in}{0.928965in}}%
\pgfpathlineto{\pgfqpoint{4.352742in}{0.954513in}}%
\pgfpathlineto{\pgfqpoint{4.379415in}{0.970793in}}%
\pgfpathlineto{\pgfqpoint{4.406088in}{1.002826in}}%
\pgfpathlineto{\pgfqpoint{4.432762in}{1.012374in}}%
\pgfpathlineto{\pgfqpoint{4.459435in}{0.989019in}}%
\pgfpathlineto{\pgfqpoint{4.486108in}{0.991242in}}%
\pgfpathlineto{\pgfqpoint{4.512782in}{0.983410in}}%
\pgfpathlineto{\pgfqpoint{4.539455in}{0.980719in}}%
\pgfpathlineto{\pgfqpoint{4.566128in}{1.011109in}}%
\pgfpathlineto{\pgfqpoint{4.592802in}{0.998704in}}%
\pgfpathlineto{\pgfqpoint{4.619475in}{1.007776in}}%
\pgfpathlineto{\pgfqpoint{4.646148in}{1.008484in}}%
\pgfpathlineto{\pgfqpoint{4.672822in}{0.961248in}}%
\pgfpathlineto{\pgfqpoint{4.699495in}{1.016549in}}%
\pgfpathlineto{\pgfqpoint{4.726168in}{0.981920in}}%
\pgfpathlineto{\pgfqpoint{4.752842in}{1.029639in}}%
\pgfpathlineto{\pgfqpoint{4.779515in}{1.003710in}}%
\pgfpathlineto{\pgfqpoint{4.806188in}{0.989780in}}%
\pgfpathlineto{\pgfqpoint{4.832862in}{1.047107in}}%
\pgfpathlineto{\pgfqpoint{4.859535in}{0.986714in}}%
\pgfpathlineto{\pgfqpoint{4.886208in}{1.025923in}}%
\pgfpathlineto{\pgfqpoint{4.912882in}{0.977627in}}%
\pgfpathlineto{\pgfqpoint{4.939555in}{1.044617in}}%
\pgfpathlineto{\pgfqpoint{4.966228in}{1.012965in}}%
\pgfpathlineto{\pgfqpoint{4.992902in}{1.036163in}}%
\pgfpathlineto{\pgfqpoint{5.019575in}{1.021748in}}%
\pgfpathlineto{\pgfqpoint{5.046248in}{1.018081in}}%
\pgfpathlineto{\pgfqpoint{5.072922in}{1.095025in}}%
\pgfpathlineto{\pgfqpoint{5.099595in}{1.072259in}}%
\pgfpathlineto{\pgfqpoint{5.126268in}{1.149505in}}%
\pgfpathlineto{\pgfqpoint{5.152942in}{1.097605in}}%
\pgfpathlineto{\pgfqpoint{5.179615in}{1.120433in}}%
\pgfpathlineto{\pgfqpoint{5.206288in}{1.139881in}}%
\pgfpathlineto{\pgfqpoint{5.232962in}{1.167984in}}%
\pgfpathlineto{\pgfqpoint{5.259635in}{1.185103in}}%
\pgfpathlineto{\pgfqpoint{5.286308in}{1.137514in}}%
\pgfpathlineto{\pgfqpoint{5.312982in}{1.204278in}}%
\pgfpathlineto{\pgfqpoint{5.339655in}{1.138554in}}%
\pgfpathlineto{\pgfqpoint{5.366329in}{1.163256in}}%
\pgfpathlineto{\pgfqpoint{5.393002in}{1.180290in}}%
\pgfpathlineto{\pgfqpoint{5.419675in}{1.146073in}}%
\pgfpathlineto{\pgfqpoint{5.446349in}{1.184489in}}%
\pgfpathlineto{\pgfqpoint{5.473022in}{1.196087in}}%
\pgfpathlineto{\pgfqpoint{5.499695in}{1.245388in}}%
\pgfpathlineto{\pgfqpoint{5.526369in}{1.142527in}}%
\pgfpathlineto{\pgfqpoint{5.553042in}{1.193312in}}%
\pgfpathlineto{\pgfqpoint{5.579715in}{1.247124in}}%
\pgfpathlineto{\pgfqpoint{5.606389in}{1.246457in}}%
\pgfpathlineto{\pgfqpoint{5.633062in}{1.226033in}}%
\pgfpathlineto{\pgfqpoint{5.659735in}{1.282500in}}%
\pgfpathlineto{\pgfqpoint{5.686409in}{1.256556in}}%
\pgfpathlineto{\pgfqpoint{5.713082in}{1.270663in}}%
\pgfpathlineto{\pgfqpoint{5.739755in}{1.285705in}}%
\pgfpathlineto{\pgfqpoint{5.766429in}{1.265091in}}%
\pgfpathlineto{\pgfqpoint{5.793102in}{1.294658in}}%
\pgfpathlineto{\pgfqpoint{5.819775in}{1.320289in}}%
\pgfpathlineto{\pgfqpoint{5.846449in}{1.339010in}}%
\pgfpathlineto{\pgfqpoint{5.873122in}{1.361219in}}%
\pgfpathlineto{\pgfqpoint{5.899795in}{1.358014in}}%
\pgfpathlineto{\pgfqpoint{5.926469in}{1.284469in}}%
\pgfpathlineto{\pgfqpoint{5.953142in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{5.979815in}{1.394979in}}%
\pgfpathlineto{\pgfqpoint{5.989714in}{1.366020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.346656in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472521in}{0.703159in}}%
\pgfpathlineto{\pgfqpoint{3.499195in}{0.774174in}}%
\pgfpathlineto{\pgfqpoint{3.525868in}{0.785028in}}%
\pgfpathlineto{\pgfqpoint{3.552541in}{0.733068in}}%
\pgfpathlineto{\pgfqpoint{3.579215in}{0.699586in}}%
\pgfpathlineto{\pgfqpoint{3.605888in}{0.777437in}}%
\pgfpathlineto{\pgfqpoint{3.632561in}{0.811759in}}%
\pgfpathlineto{\pgfqpoint{3.659235in}{0.801022in}}%
\pgfpathlineto{\pgfqpoint{3.685908in}{0.801622in}}%
\pgfpathlineto{\pgfqpoint{3.712581in}{0.814611in}}%
\pgfpathlineto{\pgfqpoint{3.739255in}{0.745320in}}%
\pgfpathlineto{\pgfqpoint{3.765928in}{0.800423in}}%
\pgfpathlineto{\pgfqpoint{3.792601in}{0.803936in}}%
\pgfpathlineto{\pgfqpoint{3.819275in}{0.841175in}}%
\pgfpathlineto{\pgfqpoint{3.845948in}{0.802521in}}%
\pgfpathlineto{\pgfqpoint{3.872621in}{0.758768in}}%
\pgfpathlineto{\pgfqpoint{3.899295in}{0.832023in}}%
\pgfpathlineto{\pgfqpoint{3.925968in}{0.834712in}}%
\pgfpathlineto{\pgfqpoint{3.952641in}{0.819508in}}%
\pgfpathlineto{\pgfqpoint{3.979315in}{0.863854in}}%
\pgfpathlineto{\pgfqpoint{4.005988in}{0.882781in}}%
\pgfpathlineto{\pgfqpoint{4.032661in}{0.926577in}}%
\pgfpathlineto{\pgfqpoint{4.059335in}{0.907342in}}%
\pgfpathlineto{\pgfqpoint{4.086008in}{0.877742in}}%
\pgfpathlineto{\pgfqpoint{4.112681in}{0.842431in}}%
\pgfpathlineto{\pgfqpoint{4.139355in}{0.861366in}}%
\pgfpathlineto{\pgfqpoint{4.166028in}{0.914511in}}%
\pgfpathlineto{\pgfqpoint{4.192702in}{0.874854in}}%
\pgfpathlineto{\pgfqpoint{4.219375in}{0.857647in}}%
\pgfpathlineto{\pgfqpoint{4.246048in}{0.866983in}}%
\pgfpathlineto{\pgfqpoint{4.272722in}{0.908714in}}%
\pgfpathlineto{\pgfqpoint{4.299395in}{0.904525in}}%
\pgfpathlineto{\pgfqpoint{4.326068in}{0.851029in}}%
\pgfpathlineto{\pgfqpoint{4.352742in}{0.927658in}}%
\pgfpathlineto{\pgfqpoint{4.379415in}{0.920266in}}%
\pgfpathlineto{\pgfqpoint{4.406088in}{0.910260in}}%
\pgfpathlineto{\pgfqpoint{4.432762in}{0.883527in}}%
\pgfpathlineto{\pgfqpoint{4.459435in}{0.907497in}}%
\pgfpathlineto{\pgfqpoint{4.486108in}{0.908129in}}%
\pgfpathlineto{\pgfqpoint{4.512782in}{0.910908in}}%
\pgfpathlineto{\pgfqpoint{4.539455in}{0.920514in}}%
\pgfpathlineto{\pgfqpoint{4.566128in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{4.592802in}{0.948763in}}%
\pgfpathlineto{\pgfqpoint{4.619475in}{1.002925in}}%
\pgfpathlineto{\pgfqpoint{4.646148in}{0.947976in}}%
\pgfpathlineto{\pgfqpoint{4.672822in}{0.981308in}}%
\pgfpathlineto{\pgfqpoint{4.699495in}{0.922408in}}%
\pgfpathlineto{\pgfqpoint{4.726168in}{0.938522in}}%
\pgfpathlineto{\pgfqpoint{4.752842in}{0.940635in}}%
\pgfpathlineto{\pgfqpoint{4.779515in}{0.919239in}}%
\pgfpathlineto{\pgfqpoint{4.806188in}{0.910592in}}%
\pgfpathlineto{\pgfqpoint{4.832862in}{0.920483in}}%
\pgfpathlineto{\pgfqpoint{4.859535in}{0.858283in}}%
\pgfpathlineto{\pgfqpoint{4.886208in}{0.885972in}}%
\pgfpathlineto{\pgfqpoint{4.912882in}{0.927122in}}%
\pgfpathlineto{\pgfqpoint{4.939555in}{0.934895in}}%
\pgfpathlineto{\pgfqpoint{4.966228in}{0.889037in}}%
\pgfpathlineto{\pgfqpoint{4.992902in}{0.874327in}}%
\pgfpathlineto{\pgfqpoint{5.019575in}{0.926083in}}%
\pgfpathlineto{\pgfqpoint{5.046248in}{0.856388in}}%
\pgfpathlineto{\pgfqpoint{5.072922in}{0.927766in}}%
\pgfpathlineto{\pgfqpoint{5.099595in}{0.878955in}}%
\pgfpathlineto{\pgfqpoint{5.126268in}{0.952579in}}%
\pgfpathlineto{\pgfqpoint{5.152942in}{0.992967in}}%
\pgfpathlineto{\pgfqpoint{5.179615in}{0.983098in}}%
\pgfpathlineto{\pgfqpoint{5.206288in}{1.018080in}}%
\pgfpathlineto{\pgfqpoint{5.232962in}{0.950731in}}%
\pgfpathlineto{\pgfqpoint{5.259635in}{0.964875in}}%
\pgfpathlineto{\pgfqpoint{5.286308in}{0.935267in}}%
\pgfpathlineto{\pgfqpoint{5.312982in}{0.978419in}}%
\pgfpathlineto{\pgfqpoint{5.339655in}{0.982295in}}%
\pgfpathlineto{\pgfqpoint{5.366329in}{0.958054in}}%
\pgfpathlineto{\pgfqpoint{5.393002in}{1.000456in}}%
\pgfpathlineto{\pgfqpoint{5.419675in}{0.990924in}}%
\pgfpathlineto{\pgfqpoint{5.446349in}{0.975210in}}%
\pgfpathlineto{\pgfqpoint{5.473022in}{0.999218in}}%
\pgfpathlineto{\pgfqpoint{5.499695in}{0.958338in}}%
\pgfpathlineto{\pgfqpoint{5.526369in}{0.953891in}}%
\pgfpathlineto{\pgfqpoint{5.553042in}{0.979018in}}%
\pgfpathlineto{\pgfqpoint{5.579715in}{0.977520in}}%
\pgfpathlineto{\pgfqpoint{5.606389in}{0.952082in}}%
\pgfpathlineto{\pgfqpoint{5.633062in}{0.940296in}}%
\pgfpathlineto{\pgfqpoint{5.659735in}{1.031638in}}%
\pgfpathlineto{\pgfqpoint{5.686409in}{0.999581in}}%
\pgfpathlineto{\pgfqpoint{5.713082in}{0.991918in}}%
\pgfpathlineto{\pgfqpoint{5.739755in}{0.986135in}}%
\pgfpathlineto{\pgfqpoint{5.766429in}{0.998152in}}%
\pgfpathlineto{\pgfqpoint{5.793102in}{0.963287in}}%
\pgfpathlineto{\pgfqpoint{5.819775in}{1.034646in}}%
\pgfpathlineto{\pgfqpoint{5.846449in}{0.970576in}}%
\pgfpathlineto{\pgfqpoint{5.873122in}{0.994028in}}%
\pgfpathlineto{\pgfqpoint{5.899795in}{0.992243in}}%
\pgfpathlineto{\pgfqpoint{5.926469in}{0.995669in}}%
\pgfpathlineto{\pgfqpoint{5.953142in}{0.961858in}}%
\pgfpathlineto{\pgfqpoint{5.979815in}{0.963694in}}%
\pgfpathlineto{\pgfqpoint{5.989636in}{0.988950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.346656in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472521in}{0.765679in}}%
\pgfpathlineto{\pgfqpoint{3.499195in}{0.747637in}}%
\pgfpathlineto{\pgfqpoint{3.525868in}{0.716733in}}%
\pgfpathlineto{\pgfqpoint{3.552541in}{0.738711in}}%
\pgfpathlineto{\pgfqpoint{3.579215in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{3.605888in}{0.699038in}}%
\pgfpathlineto{\pgfqpoint{3.632561in}{0.785733in}}%
\pgfpathlineto{\pgfqpoint{3.659235in}{0.785401in}}%
\pgfpathlineto{\pgfqpoint{3.685908in}{0.737935in}}%
\pgfpathlineto{\pgfqpoint{3.712581in}{0.757215in}}%
\pgfpathlineto{\pgfqpoint{3.739255in}{0.735595in}}%
\pgfpathlineto{\pgfqpoint{3.765928in}{0.776550in}}%
\pgfpathlineto{\pgfqpoint{3.792601in}{0.832527in}}%
\pgfpathlineto{\pgfqpoint{3.819275in}{0.804752in}}%
\pgfpathlineto{\pgfqpoint{3.845948in}{0.821246in}}%
\pgfpathlineto{\pgfqpoint{3.872621in}{0.791123in}}%
\pgfpathlineto{\pgfqpoint{3.899295in}{0.856643in}}%
\pgfpathlineto{\pgfqpoint{3.925968in}{0.856104in}}%
\pgfpathlineto{\pgfqpoint{3.952641in}{0.865131in}}%
\pgfpathlineto{\pgfqpoint{3.979315in}{0.887952in}}%
\pgfpathlineto{\pgfqpoint{4.005988in}{0.856909in}}%
\pgfpathlineto{\pgfqpoint{4.032661in}{0.900583in}}%
\pgfpathlineto{\pgfqpoint{4.059335in}{0.856650in}}%
\pgfpathlineto{\pgfqpoint{4.086008in}{0.929627in}}%
\pgfpathlineto{\pgfqpoint{4.112681in}{0.883673in}}%
\pgfpathlineto{\pgfqpoint{4.139355in}{0.909068in}}%
\pgfpathlineto{\pgfqpoint{4.166028in}{0.932026in}}%
\pgfpathlineto{\pgfqpoint{4.192702in}{0.953426in}}%
\pgfpathlineto{\pgfqpoint{4.219375in}{0.905209in}}%
\pgfpathlineto{\pgfqpoint{4.246048in}{0.899787in}}%
\pgfpathlineto{\pgfqpoint{4.272722in}{0.897799in}}%
\pgfpathlineto{\pgfqpoint{4.299395in}{0.865883in}}%
\pgfpathlineto{\pgfqpoint{4.326068in}{0.897810in}}%
\pgfpathlineto{\pgfqpoint{4.352742in}{0.927112in}}%
\pgfpathlineto{\pgfqpoint{4.379415in}{0.910756in}}%
\pgfpathlineto{\pgfqpoint{4.406088in}{0.938619in}}%
\pgfpathlineto{\pgfqpoint{4.432762in}{0.924788in}}%
\pgfpathlineto{\pgfqpoint{4.459435in}{0.903699in}}%
\pgfpathlineto{\pgfqpoint{4.486108in}{0.903019in}}%
\pgfpathlineto{\pgfqpoint{4.512782in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.539455in}{0.889915in}}%
\pgfpathlineto{\pgfqpoint{4.566128in}{0.927479in}}%
\pgfpathlineto{\pgfqpoint{4.592802in}{0.946235in}}%
\pgfpathlineto{\pgfqpoint{4.619475in}{0.902709in}}%
\pgfpathlineto{\pgfqpoint{4.646148in}{0.914937in}}%
\pgfpathlineto{\pgfqpoint{4.672822in}{0.895231in}}%
\pgfpathlineto{\pgfqpoint{4.699495in}{0.881855in}}%
\pgfpathlineto{\pgfqpoint{4.726168in}{0.908699in}}%
\pgfpathlineto{\pgfqpoint{4.752842in}{0.933071in}}%
\pgfpathlineto{\pgfqpoint{4.779515in}{0.866083in}}%
\pgfpathlineto{\pgfqpoint{4.806188in}{0.939284in}}%
\pgfpathlineto{\pgfqpoint{4.832862in}{0.934141in}}%
\pgfpathlineto{\pgfqpoint{4.859535in}{0.913700in}}%
\pgfpathlineto{\pgfqpoint{4.886208in}{0.914615in}}%
\pgfpathlineto{\pgfqpoint{4.912882in}{0.899129in}}%
\pgfpathlineto{\pgfqpoint{4.939555in}{0.836977in}}%
\pgfpathlineto{\pgfqpoint{4.966228in}{0.931380in}}%
\pgfpathlineto{\pgfqpoint{4.992902in}{0.940413in}}%
\pgfpathlineto{\pgfqpoint{5.019575in}{0.951841in}}%
\pgfpathlineto{\pgfqpoint{5.046248in}{0.910207in}}%
\pgfpathlineto{\pgfqpoint{5.072922in}{0.933051in}}%
\pgfpathlineto{\pgfqpoint{5.099595in}{0.917661in}}%
\pgfpathlineto{\pgfqpoint{5.126268in}{0.894198in}}%
\pgfpathlineto{\pgfqpoint{5.152942in}{0.929780in}}%
\pgfpathlineto{\pgfqpoint{5.179615in}{0.939569in}}%
\pgfpathlineto{\pgfqpoint{5.206288in}{0.916239in}}%
\pgfpathlineto{\pgfqpoint{5.232962in}{0.900761in}}%
\pgfpathlineto{\pgfqpoint{5.259635in}{0.909747in}}%
\pgfpathlineto{\pgfqpoint{5.286308in}{0.997891in}}%
\pgfpathlineto{\pgfqpoint{5.312982in}{0.928895in}}%
\pgfpathlineto{\pgfqpoint{5.339655in}{0.914809in}}%
\pgfpathlineto{\pgfqpoint{5.366329in}{0.910074in}}%
\pgfpathlineto{\pgfqpoint{5.393002in}{0.939502in}}%
\pgfpathlineto{\pgfqpoint{5.419675in}{0.953048in}}%
\pgfpathlineto{\pgfqpoint{5.446349in}{0.934235in}}%
\pgfpathlineto{\pgfqpoint{5.473022in}{0.928377in}}%
\pgfpathlineto{\pgfqpoint{5.499695in}{0.936166in}}%
\pgfpathlineto{\pgfqpoint{5.526369in}{0.976416in}}%
\pgfpathlineto{\pgfqpoint{5.553042in}{0.984336in}}%
\pgfpathlineto{\pgfqpoint{5.579715in}{0.911049in}}%
\pgfpathlineto{\pgfqpoint{5.606389in}{0.926078in}}%
\pgfpathlineto{\pgfqpoint{5.633062in}{0.920000in}}%
\pgfpathlineto{\pgfqpoint{5.659735in}{0.892142in}}%
\pgfpathlineto{\pgfqpoint{5.686409in}{0.890434in}}%
\pgfpathlineto{\pgfqpoint{5.713082in}{0.946946in}}%
\pgfpathlineto{\pgfqpoint{5.739755in}{0.920007in}}%
\pgfpathlineto{\pgfqpoint{5.766429in}{0.964850in}}%
\pgfpathlineto{\pgfqpoint{5.793102in}{0.927114in}}%
\pgfpathlineto{\pgfqpoint{5.819775in}{0.930457in}}%
\pgfpathlineto{\pgfqpoint{5.846449in}{0.948709in}}%
\pgfpathlineto{\pgfqpoint{5.873122in}{0.898389in}}%
\pgfpathlineto{\pgfqpoint{5.899795in}{0.914068in}}%
\pgfpathlineto{\pgfqpoint{5.926469in}{0.955975in}}%
\pgfpathlineto{\pgfqpoint{5.953142in}{0.943671in}}%
\pgfpathlineto{\pgfqpoint{5.979815in}{0.935149in}}%
\pgfpathlineto{\pgfqpoint{5.989616in}{0.953066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346656in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.346656in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115683in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.115683in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346656in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.115683in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346656in}{2.817586in}}%
\pgfpathlineto{\pgfqpoint{6.115683in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731170in,y=2.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Adjustment to \(\displaystyle \beta_2\) only}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247634in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{2.817586in}}%
\pgfpathlineto{\pgfqpoint{6.247634in}{2.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247634in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.373499in}{0.683511in}}{\pgfqpoint{8.890795in}{2.222914in}}{%
\pgfpathmoveto{\pgfqpoint{6.373499in}{0.841928in}}%
\pgfpathlineto{\pgfqpoint{6.373499in}{0.683511in}}%
\pgfpathlineto{\pgfqpoint{6.400172in}{0.726426in}}%
\pgfpathlineto{\pgfqpoint{6.426845in}{0.684747in}}%
\pgfpathlineto{\pgfqpoint{6.453519in}{0.819926in}}%
\pgfpathlineto{\pgfqpoint{6.480192in}{0.783785in}}%
\pgfpathlineto{\pgfqpoint{6.506865in}{0.800385in}}%
\pgfpathlineto{\pgfqpoint{6.533539in}{0.694243in}}%
\pgfpathlineto{\pgfqpoint{6.560212in}{0.709845in}}%
\pgfpathlineto{\pgfqpoint{6.586885in}{0.764524in}}%
\pgfpathlineto{\pgfqpoint{6.613559in}{0.717680in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{0.758610in}}%
\pgfpathlineto{\pgfqpoint{6.666905in}{0.787811in}}%
\pgfpathlineto{\pgfqpoint{6.693579in}{0.753178in}}%
\pgfpathlineto{\pgfqpoint{6.720252in}{0.785662in}}%
\pgfpathlineto{\pgfqpoint{6.746925in}{0.787041in}}%
\pgfpathlineto{\pgfqpoint{6.773599in}{0.746689in}}%
\pgfpathlineto{\pgfqpoint{6.800272in}{0.797448in}}%
\pgfpathlineto{\pgfqpoint{6.826945in}{0.821419in}}%
\pgfpathlineto{\pgfqpoint{6.853619in}{0.840969in}}%
\pgfpathlineto{\pgfqpoint{6.880292in}{0.819291in}}%
\pgfpathlineto{\pgfqpoint{6.906965in}{0.845762in}}%
\pgfpathlineto{\pgfqpoint{6.933639in}{0.923370in}}%
\pgfpathlineto{\pgfqpoint{6.960312in}{0.869623in}}%
\pgfpathlineto{\pgfqpoint{6.986985in}{0.768460in}}%
\pgfpathlineto{\pgfqpoint{7.013659in}{0.892844in}}%
\pgfpathlineto{\pgfqpoint{7.040332in}{0.793540in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{0.840188in}}%
\pgfpathlineto{\pgfqpoint{7.093679in}{0.827463in}}%
\pgfpathlineto{\pgfqpoint{7.120352in}{0.905902in}}%
\pgfpathlineto{\pgfqpoint{7.147026in}{0.855390in}}%
\pgfpathlineto{\pgfqpoint{7.173699in}{0.896719in}}%
\pgfpathlineto{\pgfqpoint{7.200372in}{0.838930in}}%
\pgfpathlineto{\pgfqpoint{7.227046in}{0.844627in}}%
\pgfpathlineto{\pgfqpoint{7.253719in}{0.823809in}}%
\pgfpathlineto{\pgfqpoint{7.280392in}{0.917093in}}%
\pgfpathlineto{\pgfqpoint{7.307066in}{0.922297in}}%
\pgfpathlineto{\pgfqpoint{7.333739in}{0.974084in}}%
\pgfpathlineto{\pgfqpoint{7.360412in}{0.996271in}}%
\pgfpathlineto{\pgfqpoint{7.387086in}{0.920599in}}%
\pgfpathlineto{\pgfqpoint{7.413759in}{1.030387in}}%
\pgfpathlineto{\pgfqpoint{7.440432in}{0.979919in}}%
\pgfpathlineto{\pgfqpoint{7.467106in}{1.008282in}}%
\pgfpathlineto{\pgfqpoint{7.493779in}{1.022779in}}%
\pgfpathlineto{\pgfqpoint{7.520452in}{1.017548in}}%
\pgfpathlineto{\pgfqpoint{7.547126in}{1.052198in}}%
\pgfpathlineto{\pgfqpoint{7.573799in}{1.084107in}}%
\pgfpathlineto{\pgfqpoint{7.600472in}{0.992769in}}%
\pgfpathlineto{\pgfqpoint{7.627146in}{1.172187in}}%
\pgfpathlineto{\pgfqpoint{7.653819in}{1.127871in}}%
\pgfpathlineto{\pgfqpoint{7.680492in}{1.171209in}}%
\pgfpathlineto{\pgfqpoint{7.707166in}{1.234238in}}%
\pgfpathlineto{\pgfqpoint{7.733839in}{1.208372in}}%
\pgfpathlineto{\pgfqpoint{7.760512in}{1.249549in}}%
\pgfpathlineto{\pgfqpoint{7.787186in}{1.273178in}}%
\pgfpathlineto{\pgfqpoint{7.813859in}{1.315491in}}%
\pgfpathlineto{\pgfqpoint{7.840532in}{1.378014in}}%
\pgfpathlineto{\pgfqpoint{7.867206in}{1.336507in}}%
\pgfpathlineto{\pgfqpoint{7.893879in}{1.422206in}}%
\pgfpathlineto{\pgfqpoint{7.920552in}{1.265974in}}%
\pgfpathlineto{\pgfqpoint{7.947226in}{1.386508in}}%
\pgfpathlineto{\pgfqpoint{7.973899in}{1.439321in}}%
\pgfpathlineto{\pgfqpoint{8.000572in}{1.370934in}}%
\pgfpathlineto{\pgfqpoint{8.027246in}{1.389708in}}%
\pgfpathlineto{\pgfqpoint{8.053919in}{1.467241in}}%
\pgfpathlineto{\pgfqpoint{8.080592in}{1.426851in}}%
\pgfpathlineto{\pgfqpoint{8.107266in}{1.521743in}}%
\pgfpathlineto{\pgfqpoint{8.133939in}{1.515947in}}%
\pgfpathlineto{\pgfqpoint{8.160612in}{1.541203in}}%
\pgfpathlineto{\pgfqpoint{8.187286in}{1.526567in}}%
\pgfpathlineto{\pgfqpoint{8.213959in}{1.509295in}}%
\pgfpathlineto{\pgfqpoint{8.240632in}{1.531351in}}%
\pgfpathlineto{\pgfqpoint{8.267306in}{1.563689in}}%
\pgfpathlineto{\pgfqpoint{8.293979in}{1.576846in}}%
\pgfpathlineto{\pgfqpoint{8.320653in}{1.619183in}}%
\pgfpathlineto{\pgfqpoint{8.347326in}{1.572572in}}%
\pgfpathlineto{\pgfqpoint{8.373999in}{1.615206in}}%
\pgfpathlineto{\pgfqpoint{8.400673in}{1.648338in}}%
\pgfpathlineto{\pgfqpoint{8.427346in}{1.651713in}}%
\pgfpathlineto{\pgfqpoint{8.454019in}{1.694592in}}%
\pgfpathlineto{\pgfqpoint{8.480693in}{1.652968in}}%
\pgfpathlineto{\pgfqpoint{8.507366in}{1.817733in}}%
\pgfpathlineto{\pgfqpoint{8.534039in}{1.769585in}}%
\pgfpathlineto{\pgfqpoint{8.560713in}{1.810173in}}%
\pgfpathlineto{\pgfqpoint{8.587386in}{1.790127in}}%
\pgfpathlineto{\pgfqpoint{8.614059in}{1.809710in}}%
\pgfpathlineto{\pgfqpoint{8.640733in}{1.904668in}}%
\pgfpathlineto{\pgfqpoint{8.667406in}{1.818539in}}%
\pgfpathlineto{\pgfqpoint{8.694079in}{1.883896in}}%
\pgfpathlineto{\pgfqpoint{8.720753in}{1.905489in}}%
\pgfpathlineto{\pgfqpoint{8.747426in}{1.924654in}}%
\pgfpathlineto{\pgfqpoint{8.774099in}{1.834280in}}%
\pgfpathlineto{\pgfqpoint{8.800773in}{1.904295in}}%
\pgfpathlineto{\pgfqpoint{8.827446in}{1.901725in}}%
\pgfpathlineto{\pgfqpoint{8.854119in}{1.963516in}}%
\pgfpathlineto{\pgfqpoint{8.880793in}{2.041580in}}%
\pgfpathlineto{\pgfqpoint{8.890795in}{1.944749in}}%
\pgfpathlineto{\pgfqpoint{8.890795in}{2.220448in}}%
\pgfpathlineto{\pgfqpoint{8.890795in}{2.220448in}}%
\pgfpathlineto{\pgfqpoint{8.880793in}{2.168749in}}%
\pgfpathlineto{\pgfqpoint{8.854119in}{2.222914in}}%
\pgfpathlineto{\pgfqpoint{8.827446in}{2.194368in}}%
\pgfpathlineto{\pgfqpoint{8.800773in}{2.108405in}}%
\pgfpathlineto{\pgfqpoint{8.774099in}{2.082122in}}%
\pgfpathlineto{\pgfqpoint{8.747426in}{2.147864in}}%
\pgfpathlineto{\pgfqpoint{8.720753in}{2.096828in}}%
\pgfpathlineto{\pgfqpoint{8.694079in}{2.121512in}}%
\pgfpathlineto{\pgfqpoint{8.667406in}{2.056006in}}%
\pgfpathlineto{\pgfqpoint{8.640733in}{2.114439in}}%
\pgfpathlineto{\pgfqpoint{8.614059in}{2.057263in}}%
\pgfpathlineto{\pgfqpoint{8.587386in}{2.051747in}}%
\pgfpathlineto{\pgfqpoint{8.560713in}{2.077563in}}%
\pgfpathlineto{\pgfqpoint{8.534039in}{2.094171in}}%
\pgfpathlineto{\pgfqpoint{8.507366in}{2.050396in}}%
\pgfpathlineto{\pgfqpoint{8.480693in}{1.924193in}}%
\pgfpathlineto{\pgfqpoint{8.454019in}{1.920685in}}%
\pgfpathlineto{\pgfqpoint{8.427346in}{1.951109in}}%
\pgfpathlineto{\pgfqpoint{8.400673in}{1.865856in}}%
\pgfpathlineto{\pgfqpoint{8.373999in}{1.917244in}}%
\pgfpathlineto{\pgfqpoint{8.347326in}{1.814458in}}%
\pgfpathlineto{\pgfqpoint{8.320653in}{1.764612in}}%
\pgfpathlineto{\pgfqpoint{8.293979in}{1.738624in}}%
\pgfpathlineto{\pgfqpoint{8.267306in}{1.856538in}}%
\pgfpathlineto{\pgfqpoint{8.240632in}{1.768571in}}%
\pgfpathlineto{\pgfqpoint{8.213959in}{1.761749in}}%
\pgfpathlineto{\pgfqpoint{8.187286in}{1.658068in}}%
\pgfpathlineto{\pgfqpoint{8.160612in}{1.651183in}}%
\pgfpathlineto{\pgfqpoint{8.133939in}{1.634578in}}%
\pgfpathlineto{\pgfqpoint{8.107266in}{1.662829in}}%
\pgfpathlineto{\pgfqpoint{8.080592in}{1.629265in}}%
\pgfpathlineto{\pgfqpoint{8.053919in}{1.588266in}}%
\pgfpathlineto{\pgfqpoint{8.027246in}{1.521254in}}%
\pgfpathlineto{\pgfqpoint{8.000572in}{1.523088in}}%
\pgfpathlineto{\pgfqpoint{7.973899in}{1.562986in}}%
\pgfpathlineto{\pgfqpoint{7.947226in}{1.558333in}}%
\pgfpathlineto{\pgfqpoint{7.920552in}{1.549349in}}%
\pgfpathlineto{\pgfqpoint{7.893879in}{1.629998in}}%
\pgfpathlineto{\pgfqpoint{7.867206in}{1.439659in}}%
\pgfpathlineto{\pgfqpoint{7.840532in}{1.525529in}}%
\pgfpathlineto{\pgfqpoint{7.813859in}{1.368198in}}%
\pgfpathlineto{\pgfqpoint{7.787186in}{1.483318in}}%
\pgfpathlineto{\pgfqpoint{7.760512in}{1.384398in}}%
\pgfpathlineto{\pgfqpoint{7.733839in}{1.431280in}}%
\pgfpathlineto{\pgfqpoint{7.707166in}{1.434241in}}%
\pgfpathlineto{\pgfqpoint{7.680492in}{1.386707in}}%
\pgfpathlineto{\pgfqpoint{7.653819in}{1.233495in}}%
\pgfpathlineto{\pgfqpoint{7.627146in}{1.296266in}}%
\pgfpathlineto{\pgfqpoint{7.600472in}{1.350379in}}%
\pgfpathlineto{\pgfqpoint{7.573799in}{1.287223in}}%
\pgfpathlineto{\pgfqpoint{7.547126in}{1.199761in}}%
\pgfpathlineto{\pgfqpoint{7.520452in}{1.234807in}}%
\pgfpathlineto{\pgfqpoint{7.493779in}{1.123578in}}%
\pgfpathlineto{\pgfqpoint{7.467106in}{1.115580in}}%
\pgfpathlineto{\pgfqpoint{7.440432in}{1.169095in}}%
\pgfpathlineto{\pgfqpoint{7.413759in}{1.098254in}}%
\pgfpathlineto{\pgfqpoint{7.387086in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{7.360412in}{1.066409in}}%
\pgfpathlineto{\pgfqpoint{7.333739in}{1.069246in}}%
\pgfpathlineto{\pgfqpoint{7.307066in}{1.028795in}}%
\pgfpathlineto{\pgfqpoint{7.280392in}{0.975509in}}%
\pgfpathlineto{\pgfqpoint{7.253719in}{0.988951in}}%
\pgfpathlineto{\pgfqpoint{7.227046in}{0.957055in}}%
\pgfpathlineto{\pgfqpoint{7.200372in}{0.903726in}}%
\pgfpathlineto{\pgfqpoint{7.173699in}{0.945573in}}%
\pgfpathlineto{\pgfqpoint{7.147026in}{0.888552in}}%
\pgfpathlineto{\pgfqpoint{7.120352in}{0.960442in}}%
\pgfpathlineto{\pgfqpoint{7.093679in}{1.052474in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{0.948928in}}%
\pgfpathlineto{\pgfqpoint{7.040332in}{0.985958in}}%
\pgfpathlineto{\pgfqpoint{7.013659in}{0.964147in}}%
\pgfpathlineto{\pgfqpoint{6.986985in}{0.969505in}}%
\pgfpathlineto{\pgfqpoint{6.960312in}{0.953974in}}%
\pgfpathlineto{\pgfqpoint{6.933639in}{1.003902in}}%
\pgfpathlineto{\pgfqpoint{6.906965in}{0.893857in}}%
\pgfpathlineto{\pgfqpoint{6.880292in}{0.884100in}}%
\pgfpathlineto{\pgfqpoint{6.853619in}{0.866533in}}%
\pgfpathlineto{\pgfqpoint{6.826945in}{0.972738in}}%
\pgfpathlineto{\pgfqpoint{6.800272in}{0.894267in}}%
\pgfpathlineto{\pgfqpoint{6.773599in}{0.949803in}}%
\pgfpathlineto{\pgfqpoint{6.746925in}{0.924841in}}%
\pgfpathlineto{\pgfqpoint{6.720252in}{0.859894in}}%
\pgfpathlineto{\pgfqpoint{6.693579in}{0.971328in}}%
\pgfpathlineto{\pgfqpoint{6.666905in}{0.819470in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{0.929757in}}%
\pgfpathlineto{\pgfqpoint{6.613559in}{0.945625in}}%
\pgfpathlineto{\pgfqpoint{6.586885in}{0.847380in}}%
\pgfpathlineto{\pgfqpoint{6.560212in}{0.887135in}}%
\pgfpathlineto{\pgfqpoint{6.533539in}{0.864850in}}%
\pgfpathlineto{\pgfqpoint{6.506865in}{0.872142in}}%
\pgfpathlineto{\pgfqpoint{6.480192in}{0.898367in}}%
\pgfpathlineto{\pgfqpoint{6.453519in}{0.845523in}}%
\pgfpathlineto{\pgfqpoint{6.426845in}{0.814159in}}%
\pgfpathlineto{\pgfqpoint{6.400172in}{0.833371in}}%
\pgfpathlineto{\pgfqpoint{6.373499in}{0.841928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247634in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.373499in}{0.618737in}}{\pgfqpoint{8.890795in}{2.364703in}}{%
\pgfpathmoveto{\pgfqpoint{6.373499in}{0.812782in}}%
\pgfpathlineto{\pgfqpoint{6.373499in}{0.716719in}}%
\pgfpathlineto{\pgfqpoint{6.400172in}{0.701425in}}%
\pgfpathlineto{\pgfqpoint{6.426845in}{0.737799in}}%
\pgfpathlineto{\pgfqpoint{6.453519in}{0.667545in}}%
\pgfpathlineto{\pgfqpoint{6.480192in}{0.618737in}}%
\pgfpathlineto{\pgfqpoint{6.506865in}{0.771369in}}%
\pgfpathlineto{\pgfqpoint{6.533539in}{0.701819in}}%
\pgfpathlineto{\pgfqpoint{6.560212in}{0.747570in}}%
\pgfpathlineto{\pgfqpoint{6.586885in}{0.742339in}}%
\pgfpathlineto{\pgfqpoint{6.613559in}{0.827182in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{0.861792in}}%
\pgfpathlineto{\pgfqpoint{6.666905in}{0.878383in}}%
\pgfpathlineto{\pgfqpoint{6.693579in}{0.854741in}}%
\pgfpathlineto{\pgfqpoint{6.720252in}{0.796373in}}%
\pgfpathlineto{\pgfqpoint{6.746925in}{0.884027in}}%
\pgfpathlineto{\pgfqpoint{6.773599in}{0.816299in}}%
\pgfpathlineto{\pgfqpoint{6.800272in}{0.828747in}}%
\pgfpathlineto{\pgfqpoint{6.826945in}{0.735992in}}%
\pgfpathlineto{\pgfqpoint{6.853619in}{0.809255in}}%
\pgfpathlineto{\pgfqpoint{6.880292in}{0.903455in}}%
\pgfpathlineto{\pgfqpoint{6.906965in}{0.851056in}}%
\pgfpathlineto{\pgfqpoint{6.933639in}{0.910988in}}%
\pgfpathlineto{\pgfqpoint{6.960312in}{0.847948in}}%
\pgfpathlineto{\pgfqpoint{6.986985in}{0.878144in}}%
\pgfpathlineto{\pgfqpoint{7.013659in}{0.888116in}}%
\pgfpathlineto{\pgfqpoint{7.040332in}{0.866433in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{0.897190in}}%
\pgfpathlineto{\pgfqpoint{7.093679in}{0.940430in}}%
\pgfpathlineto{\pgfqpoint{7.120352in}{0.840115in}}%
\pgfpathlineto{\pgfqpoint{7.147026in}{0.928647in}}%
\pgfpathlineto{\pgfqpoint{7.173699in}{0.866603in}}%
\pgfpathlineto{\pgfqpoint{7.200372in}{0.909862in}}%
\pgfpathlineto{\pgfqpoint{7.227046in}{0.907661in}}%
\pgfpathlineto{\pgfqpoint{7.253719in}{0.899853in}}%
\pgfpathlineto{\pgfqpoint{7.280392in}{0.910935in}}%
\pgfpathlineto{\pgfqpoint{7.307066in}{0.943585in}}%
\pgfpathlineto{\pgfqpoint{7.333739in}{0.956177in}}%
\pgfpathlineto{\pgfqpoint{7.360412in}{0.961201in}}%
\pgfpathlineto{\pgfqpoint{7.387086in}{1.032215in}}%
\pgfpathlineto{\pgfqpoint{7.413759in}{1.045277in}}%
\pgfpathlineto{\pgfqpoint{7.440432in}{1.071480in}}%
\pgfpathlineto{\pgfqpoint{7.467106in}{1.094956in}}%
\pgfpathlineto{\pgfqpoint{7.493779in}{1.170113in}}%
\pgfpathlineto{\pgfqpoint{7.520452in}{1.109729in}}%
\pgfpathlineto{\pgfqpoint{7.547126in}{1.149399in}}%
\pgfpathlineto{\pgfqpoint{7.573799in}{1.189441in}}%
\pgfpathlineto{\pgfqpoint{7.600472in}{1.248247in}}%
\pgfpathlineto{\pgfqpoint{7.627146in}{1.274533in}}%
\pgfpathlineto{\pgfqpoint{7.653819in}{1.251354in}}%
\pgfpathlineto{\pgfqpoint{7.680492in}{1.264867in}}%
\pgfpathlineto{\pgfqpoint{7.707166in}{1.213737in}}%
\pgfpathlineto{\pgfqpoint{7.733839in}{1.198785in}}%
\pgfpathlineto{\pgfqpoint{7.760512in}{1.234847in}}%
\pgfpathlineto{\pgfqpoint{7.787186in}{1.329661in}}%
\pgfpathlineto{\pgfqpoint{7.813859in}{1.329858in}}%
\pgfpathlineto{\pgfqpoint{7.840532in}{1.376950in}}%
\pgfpathlineto{\pgfqpoint{7.867206in}{1.339376in}}%
\pgfpathlineto{\pgfqpoint{7.893879in}{1.380568in}}%
\pgfpathlineto{\pgfqpoint{7.920552in}{1.430820in}}%
\pgfpathlineto{\pgfqpoint{7.947226in}{1.399232in}}%
\pgfpathlineto{\pgfqpoint{7.973899in}{1.439403in}}%
\pgfpathlineto{\pgfqpoint{8.000572in}{1.371712in}}%
\pgfpathlineto{\pgfqpoint{8.027246in}{1.455646in}}%
\pgfpathlineto{\pgfqpoint{8.053919in}{1.449587in}}%
\pgfpathlineto{\pgfqpoint{8.080592in}{1.454902in}}%
\pgfpathlineto{\pgfqpoint{8.107266in}{1.576873in}}%
\pgfpathlineto{\pgfqpoint{8.133939in}{1.541203in}}%
\pgfpathlineto{\pgfqpoint{8.160612in}{1.508196in}}%
\pgfpathlineto{\pgfqpoint{8.187286in}{1.599349in}}%
\pgfpathlineto{\pgfqpoint{8.213959in}{1.572324in}}%
\pgfpathlineto{\pgfqpoint{8.240632in}{1.587852in}}%
\pgfpathlineto{\pgfqpoint{8.267306in}{1.644935in}}%
\pgfpathlineto{\pgfqpoint{8.293979in}{1.743071in}}%
\pgfpathlineto{\pgfqpoint{8.320653in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{8.347326in}{1.678936in}}%
\pgfpathlineto{\pgfqpoint{8.373999in}{1.808429in}}%
\pgfpathlineto{\pgfqpoint{8.400673in}{1.750298in}}%
\pgfpathlineto{\pgfqpoint{8.427346in}{1.795670in}}%
\pgfpathlineto{\pgfqpoint{8.454019in}{1.772973in}}%
\pgfpathlineto{\pgfqpoint{8.480693in}{1.822297in}}%
\pgfpathlineto{\pgfqpoint{8.507366in}{1.827186in}}%
\pgfpathlineto{\pgfqpoint{8.534039in}{1.839073in}}%
\pgfpathlineto{\pgfqpoint{8.560713in}{1.790479in}}%
\pgfpathlineto{\pgfqpoint{8.587386in}{1.873832in}}%
\pgfpathlineto{\pgfqpoint{8.614059in}{1.899219in}}%
\pgfpathlineto{\pgfqpoint{8.640733in}{1.941777in}}%
\pgfpathlineto{\pgfqpoint{8.667406in}{1.905313in}}%
\pgfpathlineto{\pgfqpoint{8.694079in}{1.940248in}}%
\pgfpathlineto{\pgfqpoint{8.720753in}{1.950286in}}%
\pgfpathlineto{\pgfqpoint{8.747426in}{2.015857in}}%
\pgfpathlineto{\pgfqpoint{8.774099in}{1.944849in}}%
\pgfpathlineto{\pgfqpoint{8.800773in}{2.042229in}}%
\pgfpathlineto{\pgfqpoint{8.827446in}{2.045921in}}%
\pgfpathlineto{\pgfqpoint{8.854119in}{2.076629in}}%
\pgfpathlineto{\pgfqpoint{8.880793in}{2.094020in}}%
\pgfpathlineto{\pgfqpoint{8.890795in}{2.136686in}}%
\pgfpathlineto{\pgfqpoint{8.890795in}{2.328242in}}%
\pgfpathlineto{\pgfqpoint{8.890795in}{2.328242in}}%
\pgfpathlineto{\pgfqpoint{8.880793in}{2.355565in}}%
\pgfpathlineto{\pgfqpoint{8.854119in}{2.364703in}}%
\pgfpathlineto{\pgfqpoint{8.827446in}{2.344789in}}%
\pgfpathlineto{\pgfqpoint{8.800773in}{2.266211in}}%
\pgfpathlineto{\pgfqpoint{8.774099in}{2.261068in}}%
\pgfpathlineto{\pgfqpoint{8.747426in}{2.276391in}}%
\pgfpathlineto{\pgfqpoint{8.720753in}{2.257593in}}%
\pgfpathlineto{\pgfqpoint{8.694079in}{2.272595in}}%
\pgfpathlineto{\pgfqpoint{8.667406in}{2.238034in}}%
\pgfpathlineto{\pgfqpoint{8.640733in}{2.205619in}}%
\pgfpathlineto{\pgfqpoint{8.614059in}{2.192029in}}%
\pgfpathlineto{\pgfqpoint{8.587386in}{2.160839in}}%
\pgfpathlineto{\pgfqpoint{8.560713in}{2.151157in}}%
\pgfpathlineto{\pgfqpoint{8.534039in}{2.120355in}}%
\pgfpathlineto{\pgfqpoint{8.507366in}{2.104426in}}%
\pgfpathlineto{\pgfqpoint{8.480693in}{2.089112in}}%
\pgfpathlineto{\pgfqpoint{8.454019in}{2.058363in}}%
\pgfpathlineto{\pgfqpoint{8.427346in}{2.054065in}}%
\pgfpathlineto{\pgfqpoint{8.400673in}{1.998577in}}%
\pgfpathlineto{\pgfqpoint{8.373999in}{1.980516in}}%
\pgfpathlineto{\pgfqpoint{8.347326in}{2.030873in}}%
\pgfpathlineto{\pgfqpoint{8.320653in}{2.021811in}}%
\pgfpathlineto{\pgfqpoint{8.293979in}{1.930847in}}%
\pgfpathlineto{\pgfqpoint{8.267306in}{1.967650in}}%
\pgfpathlineto{\pgfqpoint{8.240632in}{1.936421in}}%
\pgfpathlineto{\pgfqpoint{8.213959in}{1.953406in}}%
\pgfpathlineto{\pgfqpoint{8.187286in}{1.866541in}}%
\pgfpathlineto{\pgfqpoint{8.160612in}{1.857590in}}%
\pgfpathlineto{\pgfqpoint{8.133939in}{1.834717in}}%
\pgfpathlineto{\pgfqpoint{8.107266in}{1.778357in}}%
\pgfpathlineto{\pgfqpoint{8.080592in}{1.826979in}}%
\pgfpathlineto{\pgfqpoint{8.053919in}{1.813456in}}%
\pgfpathlineto{\pgfqpoint{8.027246in}{1.754883in}}%
\pgfpathlineto{\pgfqpoint{8.000572in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{7.973899in}{1.642042in}}%
\pgfpathlineto{\pgfqpoint{7.947226in}{1.737125in}}%
\pgfpathlineto{\pgfqpoint{7.920552in}{1.691857in}}%
\pgfpathlineto{\pgfqpoint{7.893879in}{1.636397in}}%
\pgfpathlineto{\pgfqpoint{7.867206in}{1.644495in}}%
\pgfpathlineto{\pgfqpoint{7.840532in}{1.487531in}}%
\pgfpathlineto{\pgfqpoint{7.813859in}{1.537332in}}%
\pgfpathlineto{\pgfqpoint{7.787186in}{1.551088in}}%
\pgfpathlineto{\pgfqpoint{7.760512in}{1.511105in}}%
\pgfpathlineto{\pgfqpoint{7.733839in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{7.707166in}{1.486894in}}%
\pgfpathlineto{\pgfqpoint{7.680492in}{1.425473in}}%
\pgfpathlineto{\pgfqpoint{7.653819in}{1.566213in}}%
\pgfpathlineto{\pgfqpoint{7.627146in}{1.420019in}}%
\pgfpathlineto{\pgfqpoint{7.600472in}{1.424833in}}%
\pgfpathlineto{\pgfqpoint{7.573799in}{1.479292in}}%
\pgfpathlineto{\pgfqpoint{7.547126in}{1.361320in}}%
\pgfpathlineto{\pgfqpoint{7.520452in}{1.459179in}}%
\pgfpathlineto{\pgfqpoint{7.493779in}{1.339467in}}%
\pgfpathlineto{\pgfqpoint{7.467106in}{1.387760in}}%
\pgfpathlineto{\pgfqpoint{7.440432in}{1.285244in}}%
\pgfpathlineto{\pgfqpoint{7.413759in}{1.449356in}}%
\pgfpathlineto{\pgfqpoint{7.387086in}{1.372041in}}%
\pgfpathlineto{\pgfqpoint{7.360412in}{1.338019in}}%
\pgfpathlineto{\pgfqpoint{7.333739in}{1.250450in}}%
\pgfpathlineto{\pgfqpoint{7.307066in}{1.172980in}}%
\pgfpathlineto{\pgfqpoint{7.280392in}{1.189876in}}%
\pgfpathlineto{\pgfqpoint{7.253719in}{1.121222in}}%
\pgfpathlineto{\pgfqpoint{7.227046in}{1.180225in}}%
\pgfpathlineto{\pgfqpoint{7.200372in}{1.143026in}}%
\pgfpathlineto{\pgfqpoint{7.173699in}{1.199827in}}%
\pgfpathlineto{\pgfqpoint{7.147026in}{1.157793in}}%
\pgfpathlineto{\pgfqpoint{7.120352in}{1.122853in}}%
\pgfpathlineto{\pgfqpoint{7.093679in}{1.095092in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{1.038405in}}%
\pgfpathlineto{\pgfqpoint{7.040332in}{0.947282in}}%
\pgfpathlineto{\pgfqpoint{7.013659in}{0.931721in}}%
\pgfpathlineto{\pgfqpoint{6.986985in}{0.988037in}}%
\pgfpathlineto{\pgfqpoint{6.960312in}{0.980654in}}%
\pgfpathlineto{\pgfqpoint{6.933639in}{0.952778in}}%
\pgfpathlineto{\pgfqpoint{6.906965in}{0.962481in}}%
\pgfpathlineto{\pgfqpoint{6.880292in}{0.940788in}}%
\pgfpathlineto{\pgfqpoint{6.853619in}{0.886413in}}%
\pgfpathlineto{\pgfqpoint{6.826945in}{0.933717in}}%
\pgfpathlineto{\pgfqpoint{6.800272in}{0.873039in}}%
\pgfpathlineto{\pgfqpoint{6.773599in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{6.746925in}{0.977610in}}%
\pgfpathlineto{\pgfqpoint{6.720252in}{0.966221in}}%
\pgfpathlineto{\pgfqpoint{6.693579in}{0.914548in}}%
\pgfpathlineto{\pgfqpoint{6.666905in}{0.968158in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{0.962624in}}%
\pgfpathlineto{\pgfqpoint{6.613559in}{0.885250in}}%
\pgfpathlineto{\pgfqpoint{6.586885in}{0.831893in}}%
\pgfpathlineto{\pgfqpoint{6.560212in}{0.837024in}}%
\pgfpathlineto{\pgfqpoint{6.533539in}{0.833034in}}%
\pgfpathlineto{\pgfqpoint{6.506865in}{0.794529in}}%
\pgfpathlineto{\pgfqpoint{6.480192in}{0.765918in}}%
\pgfpathlineto{\pgfqpoint{6.453519in}{0.756346in}}%
\pgfpathlineto{\pgfqpoint{6.426845in}{0.804971in}}%
\pgfpathlineto{\pgfqpoint{6.400172in}{0.779077in}}%
\pgfpathlineto{\pgfqpoint{6.373499in}{0.812782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247634in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.373499in}{0.655821in}}{\pgfqpoint{8.890691in}{1.753340in}}{%
\pgfpathmoveto{\pgfqpoint{6.373499in}{0.770987in}}%
\pgfpathlineto{\pgfqpoint{6.373499in}{0.665767in}}%
\pgfpathlineto{\pgfqpoint{6.400172in}{0.706601in}}%
\pgfpathlineto{\pgfqpoint{6.426845in}{0.666109in}}%
\pgfpathlineto{\pgfqpoint{6.453519in}{0.706647in}}%
\pgfpathlineto{\pgfqpoint{6.480192in}{0.747849in}}%
\pgfpathlineto{\pgfqpoint{6.506865in}{0.655821in}}%
\pgfpathlineto{\pgfqpoint{6.533539in}{0.664810in}}%
\pgfpathlineto{\pgfqpoint{6.560212in}{0.782126in}}%
\pgfpathlineto{\pgfqpoint{6.586885in}{0.769470in}}%
\pgfpathlineto{\pgfqpoint{6.613559in}{0.790172in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{0.696211in}}%
\pgfpathlineto{\pgfqpoint{6.666905in}{0.778559in}}%
\pgfpathlineto{\pgfqpoint{6.693579in}{0.779645in}}%
\pgfpathlineto{\pgfqpoint{6.720252in}{0.855047in}}%
\pgfpathlineto{\pgfqpoint{6.746925in}{0.869587in}}%
\pgfpathlineto{\pgfqpoint{6.773599in}{0.840590in}}%
\pgfpathlineto{\pgfqpoint{6.800272in}{0.836846in}}%
\pgfpathlineto{\pgfqpoint{6.826945in}{0.863204in}}%
\pgfpathlineto{\pgfqpoint{6.853619in}{0.841315in}}%
\pgfpathlineto{\pgfqpoint{6.880292in}{0.848975in}}%
\pgfpathlineto{\pgfqpoint{6.906965in}{0.881149in}}%
\pgfpathlineto{\pgfqpoint{6.933639in}{0.888810in}}%
\pgfpathlineto{\pgfqpoint{6.960312in}{0.883042in}}%
\pgfpathlineto{\pgfqpoint{6.986985in}{0.898415in}}%
\pgfpathlineto{\pgfqpoint{7.013659in}{0.932110in}}%
\pgfpathlineto{\pgfqpoint{7.040332in}{0.860121in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{0.862435in}}%
\pgfpathlineto{\pgfqpoint{7.093679in}{0.873397in}}%
\pgfpathlineto{\pgfqpoint{7.120352in}{0.837960in}}%
\pgfpathlineto{\pgfqpoint{7.147026in}{0.892339in}}%
\pgfpathlineto{\pgfqpoint{7.173699in}{0.912465in}}%
\pgfpathlineto{\pgfqpoint{7.200372in}{0.860850in}}%
\pgfpathlineto{\pgfqpoint{7.227046in}{0.816297in}}%
\pgfpathlineto{\pgfqpoint{7.253719in}{0.881619in}}%
\pgfpathlineto{\pgfqpoint{7.280392in}{0.869584in}}%
\pgfpathlineto{\pgfqpoint{7.307066in}{0.819539in}}%
\pgfpathlineto{\pgfqpoint{7.333739in}{0.780060in}}%
\pgfpathlineto{\pgfqpoint{7.360412in}{0.849482in}}%
\pgfpathlineto{\pgfqpoint{7.387086in}{0.854064in}}%
\pgfpathlineto{\pgfqpoint{7.413759in}{0.807835in}}%
\pgfpathlineto{\pgfqpoint{7.440432in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{7.467106in}{0.888198in}}%
\pgfpathlineto{\pgfqpoint{7.493779in}{0.914108in}}%
\pgfpathlineto{\pgfqpoint{7.520452in}{0.937451in}}%
\pgfpathlineto{\pgfqpoint{7.547126in}{0.862785in}}%
\pgfpathlineto{\pgfqpoint{7.573799in}{0.860522in}}%
\pgfpathlineto{\pgfqpoint{7.600472in}{0.914944in}}%
\pgfpathlineto{\pgfqpoint{7.627146in}{0.958404in}}%
\pgfpathlineto{\pgfqpoint{7.653819in}{0.976963in}}%
\pgfpathlineto{\pgfqpoint{7.680492in}{0.950969in}}%
\pgfpathlineto{\pgfqpoint{7.707166in}{0.992420in}}%
\pgfpathlineto{\pgfqpoint{7.733839in}{0.935868in}}%
\pgfpathlineto{\pgfqpoint{7.760512in}{0.997752in}}%
\pgfpathlineto{\pgfqpoint{7.787186in}{1.036400in}}%
\pgfpathlineto{\pgfqpoint{7.813859in}{0.945018in}}%
\pgfpathlineto{\pgfqpoint{7.840532in}{1.024633in}}%
\pgfpathlineto{\pgfqpoint{7.867206in}{1.055431in}}%
\pgfpathlineto{\pgfqpoint{7.893879in}{1.008453in}}%
\pgfpathlineto{\pgfqpoint{7.920552in}{1.051639in}}%
\pgfpathlineto{\pgfqpoint{7.947226in}{1.015969in}}%
\pgfpathlineto{\pgfqpoint{7.973899in}{1.054780in}}%
\pgfpathlineto{\pgfqpoint{8.000572in}{1.065568in}}%
\pgfpathlineto{\pgfqpoint{8.027246in}{1.109556in}}%
\pgfpathlineto{\pgfqpoint{8.053919in}{1.123552in}}%
\pgfpathlineto{\pgfqpoint{8.080592in}{1.205612in}}%
\pgfpathlineto{\pgfqpoint{8.107266in}{1.107035in}}%
\pgfpathlineto{\pgfqpoint{8.133939in}{1.200344in}}%
\pgfpathlineto{\pgfqpoint{8.160612in}{1.183006in}}%
\pgfpathlineto{\pgfqpoint{8.187286in}{1.185326in}}%
\pgfpathlineto{\pgfqpoint{8.213959in}{1.154564in}}%
\pgfpathlineto{\pgfqpoint{8.240632in}{1.196383in}}%
\pgfpathlineto{\pgfqpoint{8.267306in}{1.246938in}}%
\pgfpathlineto{\pgfqpoint{8.293979in}{1.297301in}}%
\pgfpathlineto{\pgfqpoint{8.320653in}{1.249220in}}%
\pgfpathlineto{\pgfqpoint{8.347326in}{1.301660in}}%
\pgfpathlineto{\pgfqpoint{8.373999in}{1.253935in}}%
\pgfpathlineto{\pgfqpoint{8.400673in}{1.317144in}}%
\pgfpathlineto{\pgfqpoint{8.427346in}{1.337447in}}%
\pgfpathlineto{\pgfqpoint{8.454019in}{1.346435in}}%
\pgfpathlineto{\pgfqpoint{8.480693in}{1.375233in}}%
\pgfpathlineto{\pgfqpoint{8.507366in}{1.377048in}}%
\pgfpathlineto{\pgfqpoint{8.534039in}{1.321486in}}%
\pgfpathlineto{\pgfqpoint{8.560713in}{1.396326in}}%
\pgfpathlineto{\pgfqpoint{8.587386in}{1.441932in}}%
\pgfpathlineto{\pgfqpoint{8.614059in}{1.349110in}}%
\pgfpathlineto{\pgfqpoint{8.640733in}{1.364025in}}%
\pgfpathlineto{\pgfqpoint{8.667406in}{1.372189in}}%
\pgfpathlineto{\pgfqpoint{8.694079in}{1.529754in}}%
\pgfpathlineto{\pgfqpoint{8.720753in}{1.461476in}}%
\pgfpathlineto{\pgfqpoint{8.747426in}{1.481701in}}%
\pgfpathlineto{\pgfqpoint{8.774099in}{1.524651in}}%
\pgfpathlineto{\pgfqpoint{8.800773in}{1.486525in}}%
\pgfpathlineto{\pgfqpoint{8.827446in}{1.503285in}}%
\pgfpathlineto{\pgfqpoint{8.854119in}{1.466829in}}%
\pgfpathlineto{\pgfqpoint{8.880793in}{1.601583in}}%
\pgfpathlineto{\pgfqpoint{8.890691in}{1.436475in}}%
\pgfpathlineto{\pgfqpoint{8.890691in}{1.753340in}}%
\pgfpathlineto{\pgfqpoint{8.890691in}{1.753340in}}%
\pgfpathlineto{\pgfqpoint{8.880793in}{1.734979in}}%
\pgfpathlineto{\pgfqpoint{8.854119in}{1.677124in}}%
\pgfpathlineto{\pgfqpoint{8.827446in}{1.637330in}}%
\pgfpathlineto{\pgfqpoint{8.800773in}{1.636409in}}%
\pgfpathlineto{\pgfqpoint{8.774099in}{1.592363in}}%
\pgfpathlineto{\pgfqpoint{8.747426in}{1.687398in}}%
\pgfpathlineto{\pgfqpoint{8.720753in}{1.656893in}}%
\pgfpathlineto{\pgfqpoint{8.694079in}{1.644090in}}%
\pgfpathlineto{\pgfqpoint{8.667406in}{1.539006in}}%
\pgfpathlineto{\pgfqpoint{8.640733in}{1.613636in}}%
\pgfpathlineto{\pgfqpoint{8.614059in}{1.569078in}}%
\pgfpathlineto{\pgfqpoint{8.587386in}{1.633487in}}%
\pgfpathlineto{\pgfqpoint{8.560713in}{1.577621in}}%
\pgfpathlineto{\pgfqpoint{8.534039in}{1.506639in}}%
\pgfpathlineto{\pgfqpoint{8.507366in}{1.600901in}}%
\pgfpathlineto{\pgfqpoint{8.480693in}{1.491763in}}%
\pgfpathlineto{\pgfqpoint{8.454019in}{1.525546in}}%
\pgfpathlineto{\pgfqpoint{8.427346in}{1.463246in}}%
\pgfpathlineto{\pgfqpoint{8.400673in}{1.441299in}}%
\pgfpathlineto{\pgfqpoint{8.373999in}{1.406697in}}%
\pgfpathlineto{\pgfqpoint{8.347326in}{1.445033in}}%
\pgfpathlineto{\pgfqpoint{8.320653in}{1.360011in}}%
\pgfpathlineto{\pgfqpoint{8.293979in}{1.473190in}}%
\pgfpathlineto{\pgfqpoint{8.267306in}{1.425159in}}%
\pgfpathlineto{\pgfqpoint{8.240632in}{1.423547in}}%
\pgfpathlineto{\pgfqpoint{8.213959in}{1.328559in}}%
\pgfpathlineto{\pgfqpoint{8.187286in}{1.353412in}}%
\pgfpathlineto{\pgfqpoint{8.160612in}{1.396741in}}%
\pgfpathlineto{\pgfqpoint{8.133939in}{1.311754in}}%
\pgfpathlineto{\pgfqpoint{8.107266in}{1.345181in}}%
\pgfpathlineto{\pgfqpoint{8.080592in}{1.305432in}}%
\pgfpathlineto{\pgfqpoint{8.053919in}{1.322521in}}%
\pgfpathlineto{\pgfqpoint{8.027246in}{1.279087in}}%
\pgfpathlineto{\pgfqpoint{8.000572in}{1.209266in}}%
\pgfpathlineto{\pgfqpoint{7.973899in}{1.279531in}}%
\pgfpathlineto{\pgfqpoint{7.947226in}{1.263696in}}%
\pgfpathlineto{\pgfqpoint{7.920552in}{1.199908in}}%
\pgfpathlineto{\pgfqpoint{7.893879in}{1.208654in}}%
\pgfpathlineto{\pgfqpoint{7.867206in}{1.178775in}}%
\pgfpathlineto{\pgfqpoint{7.840532in}{1.158209in}}%
\pgfpathlineto{\pgfqpoint{7.813859in}{1.196377in}}%
\pgfpathlineto{\pgfqpoint{7.787186in}{1.076496in}}%
\pgfpathlineto{\pgfqpoint{7.760512in}{1.064929in}}%
\pgfpathlineto{\pgfqpoint{7.733839in}{1.091139in}}%
\pgfpathlineto{\pgfqpoint{7.707166in}{1.072763in}}%
\pgfpathlineto{\pgfqpoint{7.680492in}{1.062101in}}%
\pgfpathlineto{\pgfqpoint{7.653819in}{1.137891in}}%
\pgfpathlineto{\pgfqpoint{7.627146in}{1.136700in}}%
\pgfpathlineto{\pgfqpoint{7.600472in}{1.049354in}}%
\pgfpathlineto{\pgfqpoint{7.573799in}{1.037783in}}%
\pgfpathlineto{\pgfqpoint{7.547126in}{0.918391in}}%
\pgfpathlineto{\pgfqpoint{7.520452in}{0.984465in}}%
\pgfpathlineto{\pgfqpoint{7.493779in}{0.978295in}}%
\pgfpathlineto{\pgfqpoint{7.467106in}{1.028260in}}%
\pgfpathlineto{\pgfqpoint{7.440432in}{0.929708in}}%
\pgfpathlineto{\pgfqpoint{7.413759in}{0.963665in}}%
\pgfpathlineto{\pgfqpoint{7.387086in}{0.920544in}}%
\pgfpathlineto{\pgfqpoint{7.360412in}{0.977051in}}%
\pgfpathlineto{\pgfqpoint{7.333739in}{0.962532in}}%
\pgfpathlineto{\pgfqpoint{7.307066in}{1.022021in}}%
\pgfpathlineto{\pgfqpoint{7.280392in}{0.968022in}}%
\pgfpathlineto{\pgfqpoint{7.253719in}{0.926399in}}%
\pgfpathlineto{\pgfqpoint{7.227046in}{0.956325in}}%
\pgfpathlineto{\pgfqpoint{7.200372in}{0.986059in}}%
\pgfpathlineto{\pgfqpoint{7.173699in}{0.994937in}}%
\pgfpathlineto{\pgfqpoint{7.147026in}{0.973411in}}%
\pgfpathlineto{\pgfqpoint{7.120352in}{0.998729in}}%
\pgfpathlineto{\pgfqpoint{7.093679in}{0.935179in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{0.904714in}}%
\pgfpathlineto{\pgfqpoint{7.040332in}{0.934582in}}%
\pgfpathlineto{\pgfqpoint{7.013659in}{0.945019in}}%
\pgfpathlineto{\pgfqpoint{6.986985in}{0.909095in}}%
\pgfpathlineto{\pgfqpoint{6.960312in}{0.935257in}}%
\pgfpathlineto{\pgfqpoint{6.933639in}{0.929458in}}%
\pgfpathlineto{\pgfqpoint{6.906965in}{0.989765in}}%
\pgfpathlineto{\pgfqpoint{6.880292in}{0.954161in}}%
\pgfpathlineto{\pgfqpoint{6.853619in}{0.976129in}}%
\pgfpathlineto{\pgfqpoint{6.826945in}{1.010172in}}%
\pgfpathlineto{\pgfqpoint{6.800272in}{0.889349in}}%
\pgfpathlineto{\pgfqpoint{6.773599in}{0.934179in}}%
\pgfpathlineto{\pgfqpoint{6.746925in}{0.993464in}}%
\pgfpathlineto{\pgfqpoint{6.720252in}{0.894059in}}%
\pgfpathlineto{\pgfqpoint{6.693579in}{0.855208in}}%
\pgfpathlineto{\pgfqpoint{6.666905in}{0.968287in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{1.004442in}}%
\pgfpathlineto{\pgfqpoint{6.613559in}{0.963595in}}%
\pgfpathlineto{\pgfqpoint{6.586885in}{0.822867in}}%
\pgfpathlineto{\pgfqpoint{6.560212in}{0.847606in}}%
\pgfpathlineto{\pgfqpoint{6.533539in}{0.773698in}}%
\pgfpathlineto{\pgfqpoint{6.506865in}{0.770685in}}%
\pgfpathlineto{\pgfqpoint{6.480192in}{0.795520in}}%
\pgfpathlineto{\pgfqpoint{6.453519in}{0.828217in}}%
\pgfpathlineto{\pgfqpoint{6.426845in}{0.742298in}}%
\pgfpathlineto{\pgfqpoint{6.400172in}{0.785385in}}%
\pgfpathlineto{\pgfqpoint{6.373499in}{0.770987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247634in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.373499in}{0.658827in}}{\pgfqpoint{8.890613in}{1.657105in}}{%
\pgfpathmoveto{\pgfqpoint{6.373499in}{0.815966in}}%
\pgfpathlineto{\pgfqpoint{6.373499in}{0.674888in}}%
\pgfpathlineto{\pgfqpoint{6.400172in}{0.709732in}}%
\pgfpathlineto{\pgfqpoint{6.426845in}{0.658985in}}%
\pgfpathlineto{\pgfqpoint{6.453519in}{0.658827in}}%
\pgfpathlineto{\pgfqpoint{6.480192in}{0.685848in}}%
\pgfpathlineto{\pgfqpoint{6.506865in}{0.727815in}}%
\pgfpathlineto{\pgfqpoint{6.533539in}{0.746087in}}%
\pgfpathlineto{\pgfqpoint{6.560212in}{0.737311in}}%
\pgfpathlineto{\pgfqpoint{6.586885in}{0.801844in}}%
\pgfpathlineto{\pgfqpoint{6.613559in}{0.808457in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{0.767754in}}%
\pgfpathlineto{\pgfqpoint{6.666905in}{0.836532in}}%
\pgfpathlineto{\pgfqpoint{6.693579in}{0.838511in}}%
\pgfpathlineto{\pgfqpoint{6.720252in}{0.796609in}}%
\pgfpathlineto{\pgfqpoint{6.746925in}{0.813799in}}%
\pgfpathlineto{\pgfqpoint{6.773599in}{0.778997in}}%
\pgfpathlineto{\pgfqpoint{6.800272in}{0.798770in}}%
\pgfpathlineto{\pgfqpoint{6.826945in}{0.812875in}}%
\pgfpathlineto{\pgfqpoint{6.853619in}{0.860415in}}%
\pgfpathlineto{\pgfqpoint{6.880292in}{0.828642in}}%
\pgfpathlineto{\pgfqpoint{6.906965in}{0.844442in}}%
\pgfpathlineto{\pgfqpoint{6.933639in}{0.750681in}}%
\pgfpathlineto{\pgfqpoint{6.960312in}{0.885072in}}%
\pgfpathlineto{\pgfqpoint{6.986985in}{0.822762in}}%
\pgfpathlineto{\pgfqpoint{7.013659in}{0.853255in}}%
\pgfpathlineto{\pgfqpoint{7.040332in}{0.937203in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{0.887748in}}%
\pgfpathlineto{\pgfqpoint{7.093679in}{0.869377in}}%
\pgfpathlineto{\pgfqpoint{7.120352in}{0.909230in}}%
\pgfpathlineto{\pgfqpoint{7.147026in}{0.904833in}}%
\pgfpathlineto{\pgfqpoint{7.173699in}{0.840628in}}%
\pgfpathlineto{\pgfqpoint{7.200372in}{0.832027in}}%
\pgfpathlineto{\pgfqpoint{7.227046in}{0.824754in}}%
\pgfpathlineto{\pgfqpoint{7.253719in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{7.280392in}{0.857340in}}%
\pgfpathlineto{\pgfqpoint{7.307066in}{0.871181in}}%
\pgfpathlineto{\pgfqpoint{7.333739in}{0.930695in}}%
\pgfpathlineto{\pgfqpoint{7.360412in}{0.884697in}}%
\pgfpathlineto{\pgfqpoint{7.387086in}{0.908494in}}%
\pgfpathlineto{\pgfqpoint{7.413759in}{0.917954in}}%
\pgfpathlineto{\pgfqpoint{7.440432in}{0.900041in}}%
\pgfpathlineto{\pgfqpoint{7.467106in}{0.819412in}}%
\pgfpathlineto{\pgfqpoint{7.493779in}{0.933379in}}%
\pgfpathlineto{\pgfqpoint{7.520452in}{0.901581in}}%
\pgfpathlineto{\pgfqpoint{7.547126in}{0.830688in}}%
\pgfpathlineto{\pgfqpoint{7.573799in}{0.935221in}}%
\pgfpathlineto{\pgfqpoint{7.600472in}{0.853431in}}%
\pgfpathlineto{\pgfqpoint{7.627146in}{0.928100in}}%
\pgfpathlineto{\pgfqpoint{7.653819in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{7.680492in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{7.707166in}{0.952163in}}%
\pgfpathlineto{\pgfqpoint{7.733839in}{0.939332in}}%
\pgfpathlineto{\pgfqpoint{7.760512in}{0.928976in}}%
\pgfpathlineto{\pgfqpoint{7.787186in}{0.930759in}}%
\pgfpathlineto{\pgfqpoint{7.813859in}{0.996748in}}%
\pgfpathlineto{\pgfqpoint{7.840532in}{0.943281in}}%
\pgfpathlineto{\pgfqpoint{7.867206in}{0.977026in}}%
\pgfpathlineto{\pgfqpoint{7.893879in}{1.038195in}}%
\pgfpathlineto{\pgfqpoint{7.920552in}{0.998542in}}%
\pgfpathlineto{\pgfqpoint{7.947226in}{0.904294in}}%
\pgfpathlineto{\pgfqpoint{7.973899in}{0.957886in}}%
\pgfpathlineto{\pgfqpoint{8.000572in}{1.004226in}}%
\pgfpathlineto{\pgfqpoint{8.027246in}{0.973015in}}%
\pgfpathlineto{\pgfqpoint{8.053919in}{0.962691in}}%
\pgfpathlineto{\pgfqpoint{8.080592in}{1.000557in}}%
\pgfpathlineto{\pgfqpoint{8.107266in}{0.976679in}}%
\pgfpathlineto{\pgfqpoint{8.133939in}{0.963331in}}%
\pgfpathlineto{\pgfqpoint{8.160612in}{1.050458in}}%
\pgfpathlineto{\pgfqpoint{8.187286in}{1.069806in}}%
\pgfpathlineto{\pgfqpoint{8.213959in}{1.116391in}}%
\pgfpathlineto{\pgfqpoint{8.240632in}{1.079623in}}%
\pgfpathlineto{\pgfqpoint{8.267306in}{1.028278in}}%
\pgfpathlineto{\pgfqpoint{8.293979in}{1.145145in}}%
\pgfpathlineto{\pgfqpoint{8.320653in}{1.120980in}}%
\pgfpathlineto{\pgfqpoint{8.347326in}{1.050869in}}%
\pgfpathlineto{\pgfqpoint{8.373999in}{1.161494in}}%
\pgfpathlineto{\pgfqpoint{8.400673in}{1.195699in}}%
\pgfpathlineto{\pgfqpoint{8.427346in}{1.132280in}}%
\pgfpathlineto{\pgfqpoint{8.454019in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{8.480693in}{1.311721in}}%
\pgfpathlineto{\pgfqpoint{8.507366in}{1.286545in}}%
\pgfpathlineto{\pgfqpoint{8.534039in}{1.192035in}}%
\pgfpathlineto{\pgfqpoint{8.560713in}{1.271927in}}%
\pgfpathlineto{\pgfqpoint{8.587386in}{1.293566in}}%
\pgfpathlineto{\pgfqpoint{8.614059in}{1.219823in}}%
\pgfpathlineto{\pgfqpoint{8.640733in}{1.272844in}}%
\pgfpathlineto{\pgfqpoint{8.667406in}{1.172204in}}%
\pgfpathlineto{\pgfqpoint{8.694079in}{1.282059in}}%
\pgfpathlineto{\pgfqpoint{8.720753in}{1.308438in}}%
\pgfpathlineto{\pgfqpoint{8.747426in}{1.363133in}}%
\pgfpathlineto{\pgfqpoint{8.774099in}{1.337459in}}%
\pgfpathlineto{\pgfqpoint{8.800773in}{1.328633in}}%
\pgfpathlineto{\pgfqpoint{8.827446in}{1.384368in}}%
\pgfpathlineto{\pgfqpoint{8.854119in}{1.243181in}}%
\pgfpathlineto{\pgfqpoint{8.880793in}{1.407054in}}%
\pgfpathlineto{\pgfqpoint{8.890613in}{1.413051in}}%
\pgfpathlineto{\pgfqpoint{8.890613in}{1.648846in}}%
\pgfpathlineto{\pgfqpoint{8.890613in}{1.648846in}}%
\pgfpathlineto{\pgfqpoint{8.880793in}{1.657105in}}%
\pgfpathlineto{\pgfqpoint{8.854119in}{1.626956in}}%
\pgfpathlineto{\pgfqpoint{8.827446in}{1.617297in}}%
\pgfpathlineto{\pgfqpoint{8.800773in}{1.596795in}}%
\pgfpathlineto{\pgfqpoint{8.774099in}{1.491407in}}%
\pgfpathlineto{\pgfqpoint{8.747426in}{1.480410in}}%
\pgfpathlineto{\pgfqpoint{8.720753in}{1.550289in}}%
\pgfpathlineto{\pgfqpoint{8.694079in}{1.596627in}}%
\pgfpathlineto{\pgfqpoint{8.667406in}{1.413120in}}%
\pgfpathlineto{\pgfqpoint{8.640733in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{8.614059in}{1.485104in}}%
\pgfpathlineto{\pgfqpoint{8.587386in}{1.369967in}}%
\pgfpathlineto{\pgfqpoint{8.560713in}{1.390988in}}%
\pgfpathlineto{\pgfqpoint{8.534039in}{1.476546in}}%
\pgfpathlineto{\pgfqpoint{8.507366in}{1.397931in}}%
\pgfpathlineto{\pgfqpoint{8.480693in}{1.364006in}}%
\pgfpathlineto{\pgfqpoint{8.454019in}{1.376278in}}%
\pgfpathlineto{\pgfqpoint{8.427346in}{1.369869in}}%
\pgfpathlineto{\pgfqpoint{8.400673in}{1.360529in}}%
\pgfpathlineto{\pgfqpoint{8.373999in}{1.369815in}}%
\pgfpathlineto{\pgfqpoint{8.347326in}{1.338044in}}%
\pgfpathlineto{\pgfqpoint{8.320653in}{1.318127in}}%
\pgfpathlineto{\pgfqpoint{8.293979in}{1.318692in}}%
\pgfpathlineto{\pgfqpoint{8.267306in}{1.306785in}}%
\pgfpathlineto{\pgfqpoint{8.240632in}{1.247641in}}%
\pgfpathlineto{\pgfqpoint{8.213959in}{1.193153in}}%
\pgfpathlineto{\pgfqpoint{8.187286in}{1.234648in}}%
\pgfpathlineto{\pgfqpoint{8.160612in}{1.281220in}}%
\pgfpathlineto{\pgfqpoint{8.133939in}{1.205952in}}%
\pgfpathlineto{\pgfqpoint{8.107266in}{1.270932in}}%
\pgfpathlineto{\pgfqpoint{8.080592in}{1.240964in}}%
\pgfpathlineto{\pgfqpoint{8.053919in}{1.194170in}}%
\pgfpathlineto{\pgfqpoint{8.027246in}{1.206081in}}%
\pgfpathlineto{\pgfqpoint{8.000572in}{1.186955in}}%
\pgfpathlineto{\pgfqpoint{7.973899in}{1.207911in}}%
\pgfpathlineto{\pgfqpoint{7.947226in}{1.223290in}}%
\pgfpathlineto{\pgfqpoint{7.920552in}{1.172826in}}%
\pgfpathlineto{\pgfqpoint{7.893879in}{1.191946in}}%
\pgfpathlineto{\pgfqpoint{7.867206in}{1.165851in}}%
\pgfpathlineto{\pgfqpoint{7.840532in}{1.206825in}}%
\pgfpathlineto{\pgfqpoint{7.813859in}{1.117904in}}%
\pgfpathlineto{\pgfqpoint{7.787186in}{1.104124in}}%
\pgfpathlineto{\pgfqpoint{7.760512in}{1.088057in}}%
\pgfpathlineto{\pgfqpoint{7.733839in}{1.057048in}}%
\pgfpathlineto{\pgfqpoint{7.707166in}{1.093942in}}%
\pgfpathlineto{\pgfqpoint{7.680492in}{1.093997in}}%
\pgfpathlineto{\pgfqpoint{7.653819in}{1.069993in}}%
\pgfpathlineto{\pgfqpoint{7.627146in}{1.098590in}}%
\pgfpathlineto{\pgfqpoint{7.600472in}{1.072861in}}%
\pgfpathlineto{\pgfqpoint{7.573799in}{1.049177in}}%
\pgfpathlineto{\pgfqpoint{7.547126in}{1.036280in}}%
\pgfpathlineto{\pgfqpoint{7.520452in}{1.006556in}}%
\pgfpathlineto{\pgfqpoint{7.493779in}{0.994994in}}%
\pgfpathlineto{\pgfqpoint{7.467106in}{1.036327in}}%
\pgfpathlineto{\pgfqpoint{7.440432in}{0.948049in}}%
\pgfpathlineto{\pgfqpoint{7.413759in}{0.974854in}}%
\pgfpathlineto{\pgfqpoint{7.387086in}{0.951552in}}%
\pgfpathlineto{\pgfqpoint{7.360412in}{0.962878in}}%
\pgfpathlineto{\pgfqpoint{7.333739in}{0.969761in}}%
\pgfpathlineto{\pgfqpoint{7.307066in}{0.972129in}}%
\pgfpathlineto{\pgfqpoint{7.280392in}{0.900167in}}%
\pgfpathlineto{\pgfqpoint{7.253719in}{1.002523in}}%
\pgfpathlineto{\pgfqpoint{7.227046in}{0.899398in}}%
\pgfpathlineto{\pgfqpoint{7.200372in}{0.955075in}}%
\pgfpathlineto{\pgfqpoint{7.173699in}{0.946748in}}%
\pgfpathlineto{\pgfqpoint{7.147026in}{0.960675in}}%
\pgfpathlineto{\pgfqpoint{7.120352in}{0.937545in}}%
\pgfpathlineto{\pgfqpoint{7.093679in}{0.943635in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{0.990978in}}%
\pgfpathlineto{\pgfqpoint{7.040332in}{1.057694in}}%
\pgfpathlineto{\pgfqpoint{7.013659in}{0.911407in}}%
\pgfpathlineto{\pgfqpoint{6.986985in}{0.931751in}}%
\pgfpathlineto{\pgfqpoint{6.960312in}{0.933757in}}%
\pgfpathlineto{\pgfqpoint{6.933639in}{0.995245in}}%
\pgfpathlineto{\pgfqpoint{6.906965in}{0.915780in}}%
\pgfpathlineto{\pgfqpoint{6.880292in}{0.982406in}}%
\pgfpathlineto{\pgfqpoint{6.853619in}{0.980716in}}%
\pgfpathlineto{\pgfqpoint{6.826945in}{0.998373in}}%
\pgfpathlineto{\pgfqpoint{6.800272in}{0.906200in}}%
\pgfpathlineto{\pgfqpoint{6.773599in}{0.941689in}}%
\pgfpathlineto{\pgfqpoint{6.746925in}{0.847507in}}%
\pgfpathlineto{\pgfqpoint{6.720252in}{0.967428in}}%
\pgfpathlineto{\pgfqpoint{6.693579in}{0.916437in}}%
\pgfpathlineto{\pgfqpoint{6.666905in}{0.862396in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{0.911135in}}%
\pgfpathlineto{\pgfqpoint{6.613559in}{0.905788in}}%
\pgfpathlineto{\pgfqpoint{6.586885in}{0.818858in}}%
\pgfpathlineto{\pgfqpoint{6.560212in}{0.901582in}}%
\pgfpathlineto{\pgfqpoint{6.533539in}{0.825945in}}%
\pgfpathlineto{\pgfqpoint{6.506865in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{6.480192in}{0.749665in}}%
\pgfpathlineto{\pgfqpoint{6.453519in}{0.904351in}}%
\pgfpathlineto{\pgfqpoint{6.426845in}{0.728297in}}%
\pgfpathlineto{\pgfqpoint{6.400172in}{0.757713in}}%
\pgfpathlineto{\pgfqpoint{6.373499in}{0.815966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247634in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.373499in}{0.605050in}}{\pgfqpoint{8.890593in}{1.185457in}}{%
\pgfpathmoveto{\pgfqpoint{6.373499in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{6.373499in}{0.605050in}}%
\pgfpathlineto{\pgfqpoint{6.400172in}{0.705690in}}%
\pgfpathlineto{\pgfqpoint{6.426845in}{0.684529in}}%
\pgfpathlineto{\pgfqpoint{6.453519in}{0.722163in}}%
\pgfpathlineto{\pgfqpoint{6.480192in}{0.718225in}}%
\pgfpathlineto{\pgfqpoint{6.506865in}{0.795354in}}%
\pgfpathlineto{\pgfqpoint{6.533539in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{6.560212in}{0.761273in}}%
\pgfpathlineto{\pgfqpoint{6.586885in}{0.790942in}}%
\pgfpathlineto{\pgfqpoint{6.613559in}{0.757591in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{0.770334in}}%
\pgfpathlineto{\pgfqpoint{6.666905in}{0.848992in}}%
\pgfpathlineto{\pgfqpoint{6.693579in}{0.769672in}}%
\pgfpathlineto{\pgfqpoint{6.720252in}{0.820957in}}%
\pgfpathlineto{\pgfqpoint{6.746925in}{0.817136in}}%
\pgfpathlineto{\pgfqpoint{6.773599in}{0.805583in}}%
\pgfpathlineto{\pgfqpoint{6.800272in}{0.919301in}}%
\pgfpathlineto{\pgfqpoint{6.826945in}{0.841023in}}%
\pgfpathlineto{\pgfqpoint{6.853619in}{0.828226in}}%
\pgfpathlineto{\pgfqpoint{6.880292in}{0.830617in}}%
\pgfpathlineto{\pgfqpoint{6.906965in}{0.856346in}}%
\pgfpathlineto{\pgfqpoint{6.933639in}{0.854944in}}%
\pgfpathlineto{\pgfqpoint{6.960312in}{0.816760in}}%
\pgfpathlineto{\pgfqpoint{6.986985in}{0.806347in}}%
\pgfpathlineto{\pgfqpoint{7.013659in}{0.834336in}}%
\pgfpathlineto{\pgfqpoint{7.040332in}{0.826201in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{0.842854in}}%
\pgfpathlineto{\pgfqpoint{7.093679in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{7.120352in}{0.803901in}}%
\pgfpathlineto{\pgfqpoint{7.147026in}{0.828963in}}%
\pgfpathlineto{\pgfqpoint{7.173699in}{0.810962in}}%
\pgfpathlineto{\pgfqpoint{7.200372in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{7.227046in}{0.879940in}}%
\pgfpathlineto{\pgfqpoint{7.253719in}{0.814081in}}%
\pgfpathlineto{\pgfqpoint{7.280392in}{0.872516in}}%
\pgfpathlineto{\pgfqpoint{7.307066in}{0.804264in}}%
\pgfpathlineto{\pgfqpoint{7.333739in}{0.839069in}}%
\pgfpathlineto{\pgfqpoint{7.360412in}{0.860095in}}%
\pgfpathlineto{\pgfqpoint{7.387086in}{0.909648in}}%
\pgfpathlineto{\pgfqpoint{7.413759in}{0.881705in}}%
\pgfpathlineto{\pgfqpoint{7.440432in}{0.874118in}}%
\pgfpathlineto{\pgfqpoint{7.467106in}{0.912051in}}%
\pgfpathlineto{\pgfqpoint{7.493779in}{0.851016in}}%
\pgfpathlineto{\pgfqpoint{7.520452in}{0.838580in}}%
\pgfpathlineto{\pgfqpoint{7.547126in}{0.865655in}}%
\pgfpathlineto{\pgfqpoint{7.573799in}{0.827695in}}%
\pgfpathlineto{\pgfqpoint{7.600472in}{0.849447in}}%
\pgfpathlineto{\pgfqpoint{7.627146in}{0.880001in}}%
\pgfpathlineto{\pgfqpoint{7.653819in}{0.853201in}}%
\pgfpathlineto{\pgfqpoint{7.680492in}{0.783664in}}%
\pgfpathlineto{\pgfqpoint{7.707166in}{0.817074in}}%
\pgfpathlineto{\pgfqpoint{7.733839in}{0.870887in}}%
\pgfpathlineto{\pgfqpoint{7.760512in}{0.824499in}}%
\pgfpathlineto{\pgfqpoint{7.787186in}{0.859145in}}%
\pgfpathlineto{\pgfqpoint{7.813859in}{0.892781in}}%
\pgfpathlineto{\pgfqpoint{7.840532in}{0.854030in}}%
\pgfpathlineto{\pgfqpoint{7.867206in}{0.825355in}}%
\pgfpathlineto{\pgfqpoint{7.893879in}{0.861756in}}%
\pgfpathlineto{\pgfqpoint{7.920552in}{0.788448in}}%
\pgfpathlineto{\pgfqpoint{7.947226in}{0.902289in}}%
\pgfpathlineto{\pgfqpoint{7.973899in}{0.841032in}}%
\pgfpathlineto{\pgfqpoint{8.000572in}{0.842586in}}%
\pgfpathlineto{\pgfqpoint{8.027246in}{0.872179in}}%
\pgfpathlineto{\pgfqpoint{8.053919in}{0.835678in}}%
\pgfpathlineto{\pgfqpoint{8.080592in}{0.832403in}}%
\pgfpathlineto{\pgfqpoint{8.107266in}{0.866472in}}%
\pgfpathlineto{\pgfqpoint{8.133939in}{0.819657in}}%
\pgfpathlineto{\pgfqpoint{8.160612in}{0.878378in}}%
\pgfpathlineto{\pgfqpoint{8.187286in}{0.884273in}}%
\pgfpathlineto{\pgfqpoint{8.213959in}{0.853694in}}%
\pgfpathlineto{\pgfqpoint{8.240632in}{0.823563in}}%
\pgfpathlineto{\pgfqpoint{8.267306in}{0.821056in}}%
\pgfpathlineto{\pgfqpoint{8.293979in}{0.779531in}}%
\pgfpathlineto{\pgfqpoint{8.320653in}{0.818298in}}%
\pgfpathlineto{\pgfqpoint{8.347326in}{0.844277in}}%
\pgfpathlineto{\pgfqpoint{8.373999in}{0.866135in}}%
\pgfpathlineto{\pgfqpoint{8.400673in}{0.894093in}}%
\pgfpathlineto{\pgfqpoint{8.427346in}{0.925479in}}%
\pgfpathlineto{\pgfqpoint{8.454019in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{8.480693in}{0.878520in}}%
\pgfpathlineto{\pgfqpoint{8.507366in}{0.861760in}}%
\pgfpathlineto{\pgfqpoint{8.534039in}{0.863787in}}%
\pgfpathlineto{\pgfqpoint{8.560713in}{0.911715in}}%
\pgfpathlineto{\pgfqpoint{8.587386in}{0.811564in}}%
\pgfpathlineto{\pgfqpoint{8.614059in}{0.845482in}}%
\pgfpathlineto{\pgfqpoint{8.640733in}{0.861906in}}%
\pgfpathlineto{\pgfqpoint{8.667406in}{0.843839in}}%
\pgfpathlineto{\pgfqpoint{8.694079in}{0.930965in}}%
\pgfpathlineto{\pgfqpoint{8.720753in}{0.892355in}}%
\pgfpathlineto{\pgfqpoint{8.747426in}{0.888633in}}%
\pgfpathlineto{\pgfqpoint{8.774099in}{0.821535in}}%
\pgfpathlineto{\pgfqpoint{8.800773in}{0.843507in}}%
\pgfpathlineto{\pgfqpoint{8.827446in}{0.900425in}}%
\pgfpathlineto{\pgfqpoint{8.854119in}{0.893840in}}%
\pgfpathlineto{\pgfqpoint{8.880793in}{0.886863in}}%
\pgfpathlineto{\pgfqpoint{8.890593in}{0.857906in}}%
\pgfpathlineto{\pgfqpoint{8.890593in}{1.185457in}}%
\pgfpathlineto{\pgfqpoint{8.890593in}{1.185457in}}%
\pgfpathlineto{\pgfqpoint{8.880793in}{1.091183in}}%
\pgfpathlineto{\pgfqpoint{8.854119in}{1.071203in}}%
\pgfpathlineto{\pgfqpoint{8.827446in}{1.048954in}}%
\pgfpathlineto{\pgfqpoint{8.800773in}{1.035145in}}%
\pgfpathlineto{\pgfqpoint{8.774099in}{0.967187in}}%
\pgfpathlineto{\pgfqpoint{8.747426in}{1.035654in}}%
\pgfpathlineto{\pgfqpoint{8.720753in}{1.064484in}}%
\pgfpathlineto{\pgfqpoint{8.694079in}{1.063972in}}%
\pgfpathlineto{\pgfqpoint{8.667406in}{1.027781in}}%
\pgfpathlineto{\pgfqpoint{8.640733in}{1.049482in}}%
\pgfpathlineto{\pgfqpoint{8.614059in}{0.979286in}}%
\pgfpathlineto{\pgfqpoint{8.587386in}{0.945086in}}%
\pgfpathlineto{\pgfqpoint{8.560713in}{1.000273in}}%
\pgfpathlineto{\pgfqpoint{8.534039in}{0.962828in}}%
\pgfpathlineto{\pgfqpoint{8.507366in}{0.947532in}}%
\pgfpathlineto{\pgfqpoint{8.480693in}{0.977219in}}%
\pgfpathlineto{\pgfqpoint{8.454019in}{1.006467in}}%
\pgfpathlineto{\pgfqpoint{8.427346in}{1.003558in}}%
\pgfpathlineto{\pgfqpoint{8.400673in}{0.980344in}}%
\pgfpathlineto{\pgfqpoint{8.373999in}{0.962388in}}%
\pgfpathlineto{\pgfqpoint{8.347326in}{1.028438in}}%
\pgfpathlineto{\pgfqpoint{8.320653in}{1.039096in}}%
\pgfpathlineto{\pgfqpoint{8.293979in}{0.943424in}}%
\pgfpathlineto{\pgfqpoint{8.267306in}{0.943792in}}%
\pgfpathlineto{\pgfqpoint{8.240632in}{0.975415in}}%
\pgfpathlineto{\pgfqpoint{8.213959in}{0.959131in}}%
\pgfpathlineto{\pgfqpoint{8.187286in}{0.914120in}}%
\pgfpathlineto{\pgfqpoint{8.160612in}{1.003266in}}%
\pgfpathlineto{\pgfqpoint{8.133939in}{0.979581in}}%
\pgfpathlineto{\pgfqpoint{8.107266in}{0.953541in}}%
\pgfpathlineto{\pgfqpoint{8.080592in}{0.923811in}}%
\pgfpathlineto{\pgfqpoint{8.053919in}{0.879726in}}%
\pgfpathlineto{\pgfqpoint{8.027246in}{0.936275in}}%
\pgfpathlineto{\pgfqpoint{8.000572in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{7.973899in}{0.870589in}}%
\pgfpathlineto{\pgfqpoint{7.947226in}{0.928180in}}%
\pgfpathlineto{\pgfqpoint{7.920552in}{0.860961in}}%
\pgfpathlineto{\pgfqpoint{7.893879in}{0.979164in}}%
\pgfpathlineto{\pgfqpoint{7.867206in}{0.897628in}}%
\pgfpathlineto{\pgfqpoint{7.840532in}{0.889392in}}%
\pgfpathlineto{\pgfqpoint{7.813859in}{0.929302in}}%
\pgfpathlineto{\pgfqpoint{7.787186in}{0.927731in}}%
\pgfpathlineto{\pgfqpoint{7.760512in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{7.733839in}{0.958131in}}%
\pgfpathlineto{\pgfqpoint{7.707166in}{0.963328in}}%
\pgfpathlineto{\pgfqpoint{7.680492in}{0.938062in}}%
\pgfpathlineto{\pgfqpoint{7.653819in}{0.963790in}}%
\pgfpathlineto{\pgfqpoint{7.627146in}{0.969854in}}%
\pgfpathlineto{\pgfqpoint{7.600472in}{0.891513in}}%
\pgfpathlineto{\pgfqpoint{7.573799in}{0.995682in}}%
\pgfpathlineto{\pgfqpoint{7.547126in}{1.012859in}}%
\pgfpathlineto{\pgfqpoint{7.520452in}{0.931138in}}%
\pgfpathlineto{\pgfqpoint{7.493779in}{0.926422in}}%
\pgfpathlineto{\pgfqpoint{7.467106in}{0.957083in}}%
\pgfpathlineto{\pgfqpoint{7.440432in}{0.920964in}}%
\pgfpathlineto{\pgfqpoint{7.413759in}{0.953553in}}%
\pgfpathlineto{\pgfqpoint{7.387086in}{0.915660in}}%
\pgfpathlineto{\pgfqpoint{7.360412in}{0.890992in}}%
\pgfpathlineto{\pgfqpoint{7.333739in}{0.977177in}}%
\pgfpathlineto{\pgfqpoint{7.307066in}{1.021782in}}%
\pgfpathlineto{\pgfqpoint{7.280392in}{0.909040in}}%
\pgfpathlineto{\pgfqpoint{7.253719in}{0.958386in}}%
\pgfpathlineto{\pgfqpoint{7.227046in}{0.973037in}}%
\pgfpathlineto{\pgfqpoint{7.200372in}{0.982906in}}%
\pgfpathlineto{\pgfqpoint{7.173699in}{0.950804in}}%
\pgfpathlineto{\pgfqpoint{7.147026in}{0.985415in}}%
\pgfpathlineto{\pgfqpoint{7.120352in}{1.053264in}}%
\pgfpathlineto{\pgfqpoint{7.093679in}{0.963307in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{0.989897in}}%
\pgfpathlineto{\pgfqpoint{7.040332in}{0.915004in}}%
\pgfpathlineto{\pgfqpoint{7.013659in}{0.922395in}}%
\pgfpathlineto{\pgfqpoint{6.986985in}{0.995558in}}%
\pgfpathlineto{\pgfqpoint{6.960312in}{0.846547in}}%
\pgfpathlineto{\pgfqpoint{6.933639in}{0.903550in}}%
\pgfpathlineto{\pgfqpoint{6.906965in}{0.959521in}}%
\pgfpathlineto{\pgfqpoint{6.880292in}{0.934675in}}%
\pgfpathlineto{\pgfqpoint{6.853619in}{0.921773in}}%
\pgfpathlineto{\pgfqpoint{6.826945in}{1.003099in}}%
\pgfpathlineto{\pgfqpoint{6.800272in}{0.924846in}}%
\pgfpathlineto{\pgfqpoint{6.773599in}{0.893513in}}%
\pgfpathlineto{\pgfqpoint{6.746925in}{0.899910in}}%
\pgfpathlineto{\pgfqpoint{6.720252in}{0.882339in}}%
\pgfpathlineto{\pgfqpoint{6.693579in}{0.938014in}}%
\pgfpathlineto{\pgfqpoint{6.666905in}{0.926085in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{0.884482in}}%
\pgfpathlineto{\pgfqpoint{6.613559in}{0.860330in}}%
\pgfpathlineto{\pgfqpoint{6.586885in}{0.828492in}}%
\pgfpathlineto{\pgfqpoint{6.560212in}{0.819919in}}%
\pgfpathlineto{\pgfqpoint{6.533539in}{0.833016in}}%
\pgfpathlineto{\pgfqpoint{6.506865in}{0.846141in}}%
\pgfpathlineto{\pgfqpoint{6.480192in}{0.886437in}}%
\pgfpathlineto{\pgfqpoint{6.453519in}{0.849571in}}%
\pgfpathlineto{\pgfqpoint{6.426845in}{0.777596in}}%
\pgfpathlineto{\pgfqpoint{6.400172in}{0.746274in}}%
\pgfpathlineto{\pgfqpoint{6.373499in}{0.764673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247634in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346825in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.346825in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346825in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.346825in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247634in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.855579in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.855579in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.855579in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.855579in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247634in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.364332in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.364332in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.364332in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.364332in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247634in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.873086in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.873086in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.873086in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.873086in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247634in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.381840in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.381840in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.381840in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.381840in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247634in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.890593in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.890593in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.890593in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.890593in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.632147in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.016660in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247634in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247634in}{0.778071in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{0.778071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247634in}{0.778071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247634in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247634in}{1.143992in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{1.143992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247634in}{1.143992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247634in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247634in}{1.509914in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{1.509914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247634in}{1.509914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247634in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247634in}{1.875835in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{1.875835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247634in}{1.875835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247634in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247634in}{2.241757in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{2.241757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247634in}{2.241757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247634in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247634in}{2.607678in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{2.607678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247634in}{2.607678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247634in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373499in}{0.762720in}}%
\pgfpathlineto{\pgfqpoint{6.400172in}{0.779898in}}%
\pgfpathlineto{\pgfqpoint{6.426845in}{0.749453in}}%
\pgfpathlineto{\pgfqpoint{6.453519in}{0.832724in}}%
\pgfpathlineto{\pgfqpoint{6.480192in}{0.841076in}}%
\pgfpathlineto{\pgfqpoint{6.506865in}{0.836263in}}%
\pgfpathlineto{\pgfqpoint{6.533539in}{0.779547in}}%
\pgfpathlineto{\pgfqpoint{6.560212in}{0.798490in}}%
\pgfpathlineto{\pgfqpoint{6.586885in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{6.613559in}{0.831653in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{0.844183in}}%
\pgfpathlineto{\pgfqpoint{6.666905in}{0.803640in}}%
\pgfpathlineto{\pgfqpoint{6.693579in}{0.862253in}}%
\pgfpathlineto{\pgfqpoint{6.720252in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{6.746925in}{0.855941in}}%
\pgfpathlineto{\pgfqpoint{6.773599in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{6.800272in}{0.845858in}}%
\pgfpathlineto{\pgfqpoint{6.826945in}{0.897078in}}%
\pgfpathlineto{\pgfqpoint{6.853619in}{0.853751in}}%
\pgfpathlineto{\pgfqpoint{6.880292in}{0.851695in}}%
\pgfpathlineto{\pgfqpoint{6.906965in}{0.869809in}}%
\pgfpathlineto{\pgfqpoint{6.933639in}{0.963636in}}%
\pgfpathlineto{\pgfqpoint{6.960312in}{0.911799in}}%
\pgfpathlineto{\pgfqpoint{6.986985in}{0.868983in}}%
\pgfpathlineto{\pgfqpoint{7.013659in}{0.928496in}}%
\pgfpathlineto{\pgfqpoint{7.040332in}{0.889749in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{0.894558in}}%
\pgfpathlineto{\pgfqpoint{7.093679in}{0.939969in}}%
\pgfpathlineto{\pgfqpoint{7.120352in}{0.933172in}}%
\pgfpathlineto{\pgfqpoint{7.147026in}{0.871971in}}%
\pgfpathlineto{\pgfqpoint{7.173699in}{0.921146in}}%
\pgfpathlineto{\pgfqpoint{7.200372in}{0.871328in}}%
\pgfpathlineto{\pgfqpoint{7.227046in}{0.900841in}}%
\pgfpathlineto{\pgfqpoint{7.253719in}{0.906380in}}%
\pgfpathlineto{\pgfqpoint{7.280392in}{0.946301in}}%
\pgfpathlineto{\pgfqpoint{7.307066in}{0.975546in}}%
\pgfpathlineto{\pgfqpoint{7.333739in}{1.021665in}}%
\pgfpathlineto{\pgfqpoint{7.360412in}{1.031340in}}%
\pgfpathlineto{\pgfqpoint{7.387086in}{1.019171in}}%
\pgfpathlineto{\pgfqpoint{7.413759in}{1.064320in}}%
\pgfpathlineto{\pgfqpoint{7.440432in}{1.074507in}}%
\pgfpathlineto{\pgfqpoint{7.467106in}{1.061931in}}%
\pgfpathlineto{\pgfqpoint{7.493779in}{1.073179in}}%
\pgfpathlineto{\pgfqpoint{7.520452in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{7.547126in}{1.125980in}}%
\pgfpathlineto{\pgfqpoint{7.573799in}{1.185665in}}%
\pgfpathlineto{\pgfqpoint{7.600472in}{1.171574in}}%
\pgfpathlineto{\pgfqpoint{7.627146in}{1.234226in}}%
\pgfpathlineto{\pgfqpoint{7.653819in}{1.180683in}}%
\pgfpathlineto{\pgfqpoint{7.680492in}{1.278958in}}%
\pgfpathlineto{\pgfqpoint{7.707166in}{1.334240in}}%
\pgfpathlineto{\pgfqpoint{7.733839in}{1.319826in}}%
\pgfpathlineto{\pgfqpoint{7.760512in}{1.316973in}}%
\pgfpathlineto{\pgfqpoint{7.787186in}{1.378248in}}%
\pgfpathlineto{\pgfqpoint{7.813859in}{1.341844in}}%
\pgfpathlineto{\pgfqpoint{7.840532in}{1.451772in}}%
\pgfpathlineto{\pgfqpoint{7.867206in}{1.388083in}}%
\pgfpathlineto{\pgfqpoint{7.893879in}{1.526102in}}%
\pgfpathlineto{\pgfqpoint{7.920552in}{1.407661in}}%
\pgfpathlineto{\pgfqpoint{7.947226in}{1.472421in}}%
\pgfpathlineto{\pgfqpoint{7.973899in}{1.501153in}}%
\pgfpathlineto{\pgfqpoint{8.000572in}{1.447011in}}%
\pgfpathlineto{\pgfqpoint{8.027246in}{1.455481in}}%
\pgfpathlineto{\pgfqpoint{8.053919in}{1.527754in}}%
\pgfpathlineto{\pgfqpoint{8.080592in}{1.528058in}}%
\pgfpathlineto{\pgfqpoint{8.107266in}{1.592286in}}%
\pgfpathlineto{\pgfqpoint{8.133939in}{1.575263in}}%
\pgfpathlineto{\pgfqpoint{8.160612in}{1.596193in}}%
\pgfpathlineto{\pgfqpoint{8.187286in}{1.592317in}}%
\pgfpathlineto{\pgfqpoint{8.213959in}{1.635522in}}%
\pgfpathlineto{\pgfqpoint{8.240632in}{1.649961in}}%
\pgfpathlineto{\pgfqpoint{8.267306in}{1.710113in}}%
\pgfpathlineto{\pgfqpoint{8.293979in}{1.657735in}}%
\pgfpathlineto{\pgfqpoint{8.320653in}{1.691898in}}%
\pgfpathlineto{\pgfqpoint{8.347326in}{1.693515in}}%
\pgfpathlineto{\pgfqpoint{8.373999in}{1.766225in}}%
\pgfpathlineto{\pgfqpoint{8.400673in}{1.757097in}}%
\pgfpathlineto{\pgfqpoint{8.427346in}{1.801411in}}%
\pgfpathlineto{\pgfqpoint{8.454019in}{1.807638in}}%
\pgfpathlineto{\pgfqpoint{8.480693in}{1.788580in}}%
\pgfpathlineto{\pgfqpoint{8.507366in}{1.934065in}}%
\pgfpathlineto{\pgfqpoint{8.534039in}{1.931878in}}%
\pgfpathlineto{\pgfqpoint{8.560713in}{1.943868in}}%
\pgfpathlineto{\pgfqpoint{8.587386in}{1.920937in}}%
\pgfpathlineto{\pgfqpoint{8.614059in}{1.933486in}}%
\pgfpathlineto{\pgfqpoint{8.640733in}{2.009554in}}%
\pgfpathlineto{\pgfqpoint{8.667406in}{1.937272in}}%
\pgfpathlineto{\pgfqpoint{8.694079in}{2.002704in}}%
\pgfpathlineto{\pgfqpoint{8.720753in}{2.001158in}}%
\pgfpathlineto{\pgfqpoint{8.747426in}{2.036259in}}%
\pgfpathlineto{\pgfqpoint{8.774099in}{1.958201in}}%
\pgfpathlineto{\pgfqpoint{8.800773in}{2.006350in}}%
\pgfpathlineto{\pgfqpoint{8.827446in}{2.048047in}}%
\pgfpathlineto{\pgfqpoint{8.854119in}{2.093215in}}%
\pgfpathlineto{\pgfqpoint{8.880793in}{2.105164in}}%
\pgfpathlineto{\pgfqpoint{8.890795in}{2.082599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247634in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373499in}{0.764751in}}%
\pgfpathlineto{\pgfqpoint{6.400172in}{0.740251in}}%
\pgfpathlineto{\pgfqpoint{6.426845in}{0.771385in}}%
\pgfpathlineto{\pgfqpoint{6.453519in}{0.711946in}}%
\pgfpathlineto{\pgfqpoint{6.480192in}{0.692327in}}%
\pgfpathlineto{\pgfqpoint{6.506865in}{0.782949in}}%
\pgfpathlineto{\pgfqpoint{6.533539in}{0.767426in}}%
\pgfpathlineto{\pgfqpoint{6.560212in}{0.792297in}}%
\pgfpathlineto{\pgfqpoint{6.586885in}{0.787116in}}%
\pgfpathlineto{\pgfqpoint{6.613559in}{0.856216in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{0.912208in}}%
\pgfpathlineto{\pgfqpoint{6.666905in}{0.923270in}}%
\pgfpathlineto{\pgfqpoint{6.693579in}{0.884645in}}%
\pgfpathlineto{\pgfqpoint{6.720252in}{0.881297in}}%
\pgfpathlineto{\pgfqpoint{6.746925in}{0.930818in}}%
\pgfpathlineto{\pgfqpoint{6.773599in}{0.896087in}}%
\pgfpathlineto{\pgfqpoint{6.800272in}{0.850893in}}%
\pgfpathlineto{\pgfqpoint{6.826945in}{0.834855in}}%
\pgfpathlineto{\pgfqpoint{6.853619in}{0.847834in}}%
\pgfpathlineto{\pgfqpoint{6.880292in}{0.922122in}}%
\pgfpathlineto{\pgfqpoint{6.906965in}{0.906769in}}%
\pgfpathlineto{\pgfqpoint{6.933639in}{0.931883in}}%
\pgfpathlineto{\pgfqpoint{6.960312in}{0.914301in}}%
\pgfpathlineto{\pgfqpoint{6.986985in}{0.933091in}}%
\pgfpathlineto{\pgfqpoint{7.013659in}{0.909919in}}%
\pgfpathlineto{\pgfqpoint{7.040332in}{0.906858in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{0.967797in}}%
\pgfpathlineto{\pgfqpoint{7.093679in}{1.017761in}}%
\pgfpathlineto{\pgfqpoint{7.120352in}{0.981484in}}%
\pgfpathlineto{\pgfqpoint{7.147026in}{1.043220in}}%
\pgfpathlineto{\pgfqpoint{7.173699in}{1.033215in}}%
\pgfpathlineto{\pgfqpoint{7.200372in}{1.026444in}}%
\pgfpathlineto{\pgfqpoint{7.227046in}{1.043943in}}%
\pgfpathlineto{\pgfqpoint{7.253719in}{1.010538in}}%
\pgfpathlineto{\pgfqpoint{7.280392in}{1.050405in}}%
\pgfpathlineto{\pgfqpoint{7.307066in}{1.058282in}}%
\pgfpathlineto{\pgfqpoint{7.333739in}{1.103314in}}%
\pgfpathlineto{\pgfqpoint{7.360412in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{7.387086in}{1.202128in}}%
\pgfpathlineto{\pgfqpoint{7.413759in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{7.440432in}{1.178362in}}%
\pgfpathlineto{\pgfqpoint{7.467106in}{1.241358in}}%
\pgfpathlineto{\pgfqpoint{7.493779in}{1.254790in}}%
\pgfpathlineto{\pgfqpoint{7.520452in}{1.284454in}}%
\pgfpathlineto{\pgfqpoint{7.547126in}{1.255360in}}%
\pgfpathlineto{\pgfqpoint{7.573799in}{1.334366in}}%
\pgfpathlineto{\pgfqpoint{7.600472in}{1.336540in}}%
\pgfpathlineto{\pgfqpoint{7.627146in}{1.347276in}}%
\pgfpathlineto{\pgfqpoint{7.653819in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{7.680492in}{1.345170in}}%
\pgfpathlineto{\pgfqpoint{7.707166in}{1.350316in}}%
\pgfpathlineto{\pgfqpoint{7.733839in}{1.396258in}}%
\pgfpathlineto{\pgfqpoint{7.760512in}{1.372976in}}%
\pgfpathlineto{\pgfqpoint{7.787186in}{1.440374in}}%
\pgfpathlineto{\pgfqpoint{7.813859in}{1.433595in}}%
\pgfpathlineto{\pgfqpoint{7.840532in}{1.432240in}}%
\pgfpathlineto{\pgfqpoint{7.867206in}{1.491935in}}%
\pgfpathlineto{\pgfqpoint{7.893879in}{1.508483in}}%
\pgfpathlineto{\pgfqpoint{7.920552in}{1.561338in}}%
\pgfpathlineto{\pgfqpoint{7.947226in}{1.568178in}}%
\pgfpathlineto{\pgfqpoint{7.973899in}{1.540723in}}%
\pgfpathlineto{\pgfqpoint{8.000572in}{1.551513in}}%
\pgfpathlineto{\pgfqpoint{8.027246in}{1.605265in}}%
\pgfpathlineto{\pgfqpoint{8.053919in}{1.631521in}}%
\pgfpathlineto{\pgfqpoint{8.080592in}{1.640940in}}%
\pgfpathlineto{\pgfqpoint{8.107266in}{1.677615in}}%
\pgfpathlineto{\pgfqpoint{8.133939in}{1.687960in}}%
\pgfpathlineto{\pgfqpoint{8.160612in}{1.682893in}}%
\pgfpathlineto{\pgfqpoint{8.187286in}{1.732945in}}%
\pgfpathlineto{\pgfqpoint{8.213959in}{1.762865in}}%
\pgfpathlineto{\pgfqpoint{8.240632in}{1.762137in}}%
\pgfpathlineto{\pgfqpoint{8.267306in}{1.806293in}}%
\pgfpathlineto{\pgfqpoint{8.293979in}{1.836959in}}%
\pgfpathlineto{\pgfqpoint{8.320653in}{1.891113in}}%
\pgfpathlineto{\pgfqpoint{8.347326in}{1.854904in}}%
\pgfpathlineto{\pgfqpoint{8.373999in}{1.894472in}}%
\pgfpathlineto{\pgfqpoint{8.400673in}{1.874438in}}%
\pgfpathlineto{\pgfqpoint{8.427346in}{1.924868in}}%
\pgfpathlineto{\pgfqpoint{8.454019in}{1.915668in}}%
\pgfpathlineto{\pgfqpoint{8.480693in}{1.955705in}}%
\pgfpathlineto{\pgfqpoint{8.507366in}{1.965806in}}%
\pgfpathlineto{\pgfqpoint{8.534039in}{1.979714in}}%
\pgfpathlineto{\pgfqpoint{8.560713in}{1.970818in}}%
\pgfpathlineto{\pgfqpoint{8.587386in}{2.017336in}}%
\pgfpathlineto{\pgfqpoint{8.614059in}{2.045624in}}%
\pgfpathlineto{\pgfqpoint{8.640733in}{2.073698in}}%
\pgfpathlineto{\pgfqpoint{8.667406in}{2.071674in}}%
\pgfpathlineto{\pgfqpoint{8.694079in}{2.106422in}}%
\pgfpathlineto{\pgfqpoint{8.720753in}{2.103939in}}%
\pgfpathlineto{\pgfqpoint{8.747426in}{2.146124in}}%
\pgfpathlineto{\pgfqpoint{8.774099in}{2.102958in}}%
\pgfpathlineto{\pgfqpoint{8.800773in}{2.154220in}}%
\pgfpathlineto{\pgfqpoint{8.827446in}{2.195355in}}%
\pgfpathlineto{\pgfqpoint{8.854119in}{2.220666in}}%
\pgfpathlineto{\pgfqpoint{8.880793in}{2.224792in}}%
\pgfpathlineto{\pgfqpoint{8.890795in}{2.232464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247634in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373499in}{0.718377in}}%
\pgfpathlineto{\pgfqpoint{6.400172in}{0.745993in}}%
\pgfpathlineto{\pgfqpoint{6.426845in}{0.704203in}}%
\pgfpathlineto{\pgfqpoint{6.453519in}{0.767432in}}%
\pgfpathlineto{\pgfqpoint{6.480192in}{0.771684in}}%
\pgfpathlineto{\pgfqpoint{6.506865in}{0.713253in}}%
\pgfpathlineto{\pgfqpoint{6.533539in}{0.719254in}}%
\pgfpathlineto{\pgfqpoint{6.560212in}{0.814866in}}%
\pgfpathlineto{\pgfqpoint{6.586885in}{0.796169in}}%
\pgfpathlineto{\pgfqpoint{6.613559in}{0.876884in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{0.850326in}}%
\pgfpathlineto{\pgfqpoint{6.666905in}{0.873423in}}%
\pgfpathlineto{\pgfqpoint{6.693579in}{0.817426in}}%
\pgfpathlineto{\pgfqpoint{6.720252in}{0.874553in}}%
\pgfpathlineto{\pgfqpoint{6.746925in}{0.931525in}}%
\pgfpathlineto{\pgfqpoint{6.773599in}{0.887385in}}%
\pgfpathlineto{\pgfqpoint{6.800272in}{0.863098in}}%
\pgfpathlineto{\pgfqpoint{6.826945in}{0.936688in}}%
\pgfpathlineto{\pgfqpoint{6.853619in}{0.908722in}}%
\pgfpathlineto{\pgfqpoint{6.880292in}{0.901568in}}%
\pgfpathlineto{\pgfqpoint{6.906965in}{0.935457in}}%
\pgfpathlineto{\pgfqpoint{6.933639in}{0.909134in}}%
\pgfpathlineto{\pgfqpoint{6.960312in}{0.909150in}}%
\pgfpathlineto{\pgfqpoint{6.986985in}{0.903755in}}%
\pgfpathlineto{\pgfqpoint{7.013659in}{0.938564in}}%
\pgfpathlineto{\pgfqpoint{7.040332in}{0.897352in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{0.883574in}}%
\pgfpathlineto{\pgfqpoint{7.093679in}{0.904288in}}%
\pgfpathlineto{\pgfqpoint{7.120352in}{0.918345in}}%
\pgfpathlineto{\pgfqpoint{7.147026in}{0.932875in}}%
\pgfpathlineto{\pgfqpoint{7.173699in}{0.953701in}}%
\pgfpathlineto{\pgfqpoint{7.200372in}{0.923455in}}%
\pgfpathlineto{\pgfqpoint{7.227046in}{0.886311in}}%
\pgfpathlineto{\pgfqpoint{7.253719in}{0.904009in}}%
\pgfpathlineto{\pgfqpoint{7.280392in}{0.918803in}}%
\pgfpathlineto{\pgfqpoint{7.307066in}{0.920780in}}%
\pgfpathlineto{\pgfqpoint{7.333739in}{0.871296in}}%
\pgfpathlineto{\pgfqpoint{7.360412in}{0.913267in}}%
\pgfpathlineto{\pgfqpoint{7.387086in}{0.887304in}}%
\pgfpathlineto{\pgfqpoint{7.413759in}{0.885750in}}%
\pgfpathlineto{\pgfqpoint{7.440432in}{0.884765in}}%
\pgfpathlineto{\pgfqpoint{7.467106in}{0.958229in}}%
\pgfpathlineto{\pgfqpoint{7.493779in}{0.946202in}}%
\pgfpathlineto{\pgfqpoint{7.520452in}{0.960958in}}%
\pgfpathlineto{\pgfqpoint{7.547126in}{0.890588in}}%
\pgfpathlineto{\pgfqpoint{7.573799in}{0.949152in}}%
\pgfpathlineto{\pgfqpoint{7.600472in}{0.982149in}}%
\pgfpathlineto{\pgfqpoint{7.627146in}{1.047552in}}%
\pgfpathlineto{\pgfqpoint{7.653819in}{1.057427in}}%
\pgfpathlineto{\pgfqpoint{7.680492in}{1.006535in}}%
\pgfpathlineto{\pgfqpoint{7.707166in}{1.032592in}}%
\pgfpathlineto{\pgfqpoint{7.733839in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{7.760512in}{1.031340in}}%
\pgfpathlineto{\pgfqpoint{7.787186in}{1.056448in}}%
\pgfpathlineto{\pgfqpoint{7.813859in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{7.840532in}{1.091421in}}%
\pgfpathlineto{\pgfqpoint{7.867206in}{1.117103in}}%
\pgfpathlineto{\pgfqpoint{7.893879in}{1.108553in}}%
\pgfpathlineto{\pgfqpoint{7.920552in}{1.125773in}}%
\pgfpathlineto{\pgfqpoint{7.947226in}{1.139832in}}%
\pgfpathlineto{\pgfqpoint{7.973899in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{8.000572in}{1.137417in}}%
\pgfpathlineto{\pgfqpoint{8.027246in}{1.194322in}}%
\pgfpathlineto{\pgfqpoint{8.053919in}{1.223037in}}%
\pgfpathlineto{\pgfqpoint{8.080592in}{1.255522in}}%
\pgfpathlineto{\pgfqpoint{8.107266in}{1.226108in}}%
\pgfpathlineto{\pgfqpoint{8.133939in}{1.256049in}}%
\pgfpathlineto{\pgfqpoint{8.160612in}{1.289874in}}%
\pgfpathlineto{\pgfqpoint{8.187286in}{1.269369in}}%
\pgfpathlineto{\pgfqpoint{8.213959in}{1.241561in}}%
\pgfpathlineto{\pgfqpoint{8.240632in}{1.309965in}}%
\pgfpathlineto{\pgfqpoint{8.267306in}{1.336049in}}%
\pgfpathlineto{\pgfqpoint{8.293979in}{1.385246in}}%
\pgfpathlineto{\pgfqpoint{8.320653in}{1.304615in}}%
\pgfpathlineto{\pgfqpoint{8.347326in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{8.373999in}{1.330316in}}%
\pgfpathlineto{\pgfqpoint{8.400673in}{1.379221in}}%
\pgfpathlineto{\pgfqpoint{8.427346in}{1.400346in}}%
\pgfpathlineto{\pgfqpoint{8.454019in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{8.480693in}{1.433498in}}%
\pgfpathlineto{\pgfqpoint{8.507366in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{8.534039in}{1.414063in}}%
\pgfpathlineto{\pgfqpoint{8.560713in}{1.486973in}}%
\pgfpathlineto{\pgfqpoint{8.587386in}{1.537710in}}%
\pgfpathlineto{\pgfqpoint{8.614059in}{1.459094in}}%
\pgfpathlineto{\pgfqpoint{8.640733in}{1.488831in}}%
\pgfpathlineto{\pgfqpoint{8.667406in}{1.455598in}}%
\pgfpathlineto{\pgfqpoint{8.694079in}{1.586922in}}%
\pgfpathlineto{\pgfqpoint{8.720753in}{1.559184in}}%
\pgfpathlineto{\pgfqpoint{8.747426in}{1.584549in}}%
\pgfpathlineto{\pgfqpoint{8.774099in}{1.558507in}}%
\pgfpathlineto{\pgfqpoint{8.800773in}{1.561467in}}%
\pgfpathlineto{\pgfqpoint{8.827446in}{1.570308in}}%
\pgfpathlineto{\pgfqpoint{8.854119in}{1.571977in}}%
\pgfpathlineto{\pgfqpoint{8.880793in}{1.668281in}}%
\pgfpathlineto{\pgfqpoint{8.890691in}{1.594908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247634in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373499in}{0.745427in}}%
\pgfpathlineto{\pgfqpoint{6.400172in}{0.733722in}}%
\pgfpathlineto{\pgfqpoint{6.426845in}{0.693641in}}%
\pgfpathlineto{\pgfqpoint{6.453519in}{0.781589in}}%
\pgfpathlineto{\pgfqpoint{6.480192in}{0.717757in}}%
\pgfpathlineto{\pgfqpoint{6.506865in}{0.781733in}}%
\pgfpathlineto{\pgfqpoint{6.533539in}{0.786016in}}%
\pgfpathlineto{\pgfqpoint{6.560212in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{6.586885in}{0.810351in}}%
\pgfpathlineto{\pgfqpoint{6.613559in}{0.857122in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{0.839445in}}%
\pgfpathlineto{\pgfqpoint{6.666905in}{0.849464in}}%
\pgfpathlineto{\pgfqpoint{6.693579in}{0.877474in}}%
\pgfpathlineto{\pgfqpoint{6.720252in}{0.882019in}}%
\pgfpathlineto{\pgfqpoint{6.746925in}{0.830653in}}%
\pgfpathlineto{\pgfqpoint{6.773599in}{0.860343in}}%
\pgfpathlineto{\pgfqpoint{6.800272in}{0.852485in}}%
\pgfpathlineto{\pgfqpoint{6.826945in}{0.905624in}}%
\pgfpathlineto{\pgfqpoint{6.853619in}{0.920565in}}%
\pgfpathlineto{\pgfqpoint{6.880292in}{0.905524in}}%
\pgfpathlineto{\pgfqpoint{6.906965in}{0.880111in}}%
\pgfpathlineto{\pgfqpoint{6.933639in}{0.872963in}}%
\pgfpathlineto{\pgfqpoint{6.960312in}{0.909415in}}%
\pgfpathlineto{\pgfqpoint{6.986985in}{0.877256in}}%
\pgfpathlineto{\pgfqpoint{7.013659in}{0.882331in}}%
\pgfpathlineto{\pgfqpoint{7.040332in}{0.997448in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{0.939363in}}%
\pgfpathlineto{\pgfqpoint{7.093679in}{0.906506in}}%
\pgfpathlineto{\pgfqpoint{7.120352in}{0.923388in}}%
\pgfpathlineto{\pgfqpoint{7.147026in}{0.932754in}}%
\pgfpathlineto{\pgfqpoint{7.173699in}{0.893688in}}%
\pgfpathlineto{\pgfqpoint{7.200372in}{0.893551in}}%
\pgfpathlineto{\pgfqpoint{7.227046in}{0.862076in}}%
\pgfpathlineto{\pgfqpoint{7.253719in}{0.893387in}}%
\pgfpathlineto{\pgfqpoint{7.280392in}{0.878754in}}%
\pgfpathlineto{\pgfqpoint{7.307066in}{0.921655in}}%
\pgfpathlineto{\pgfqpoint{7.333739in}{0.950228in}}%
\pgfpathlineto{\pgfqpoint{7.360412in}{0.923788in}}%
\pgfpathlineto{\pgfqpoint{7.387086in}{0.930023in}}%
\pgfpathlineto{\pgfqpoint{7.413759in}{0.946404in}}%
\pgfpathlineto{\pgfqpoint{7.440432in}{0.924045in}}%
\pgfpathlineto{\pgfqpoint{7.467106in}{0.927870in}}%
\pgfpathlineto{\pgfqpoint{7.493779in}{0.964186in}}%
\pgfpathlineto{\pgfqpoint{7.520452in}{0.954069in}}%
\pgfpathlineto{\pgfqpoint{7.547126in}{0.933484in}}%
\pgfpathlineto{\pgfqpoint{7.573799in}{0.992199in}}%
\pgfpathlineto{\pgfqpoint{7.600472in}{0.963146in}}%
\pgfpathlineto{\pgfqpoint{7.627146in}{1.013345in}}%
\pgfpathlineto{\pgfqpoint{7.653819in}{1.006024in}}%
\pgfpathlineto{\pgfqpoint{7.680492in}{0.999525in}}%
\pgfpathlineto{\pgfqpoint{7.707166in}{1.023053in}}%
\pgfpathlineto{\pgfqpoint{7.733839in}{0.998190in}}%
\pgfpathlineto{\pgfqpoint{7.760512in}{1.008517in}}%
\pgfpathlineto{\pgfqpoint{7.787186in}{1.017441in}}%
\pgfpathlineto{\pgfqpoint{7.813859in}{1.057326in}}%
\pgfpathlineto{\pgfqpoint{7.840532in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{7.867206in}{1.071439in}}%
\pgfpathlineto{\pgfqpoint{7.893879in}{1.115070in}}%
\pgfpathlineto{\pgfqpoint{7.920552in}{1.085684in}}%
\pgfpathlineto{\pgfqpoint{7.947226in}{1.063792in}}%
\pgfpathlineto{\pgfqpoint{7.973899in}{1.082899in}}%
\pgfpathlineto{\pgfqpoint{8.000572in}{1.095591in}}%
\pgfpathlineto{\pgfqpoint{8.027246in}{1.089548in}}%
\pgfpathlineto{\pgfqpoint{8.053919in}{1.078430in}}%
\pgfpathlineto{\pgfqpoint{8.080592in}{1.120761in}}%
\pgfpathlineto{\pgfqpoint{8.107266in}{1.123805in}}%
\pgfpathlineto{\pgfqpoint{8.133939in}{1.084642in}}%
\pgfpathlineto{\pgfqpoint{8.160612in}{1.165839in}}%
\pgfpathlineto{\pgfqpoint{8.187286in}{1.152227in}}%
\pgfpathlineto{\pgfqpoint{8.213959in}{1.154772in}}%
\pgfpathlineto{\pgfqpoint{8.240632in}{1.163632in}}%
\pgfpathlineto{\pgfqpoint{8.267306in}{1.167532in}}%
\pgfpathlineto{\pgfqpoint{8.293979in}{1.231918in}}%
\pgfpathlineto{\pgfqpoint{8.320653in}{1.219553in}}%
\pgfpathlineto{\pgfqpoint{8.347326in}{1.194456in}}%
\pgfpathlineto{\pgfqpoint{8.373999in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{8.400673in}{1.278114in}}%
\pgfpathlineto{\pgfqpoint{8.427346in}{1.251074in}}%
\pgfpathlineto{\pgfqpoint{8.454019in}{1.271398in}}%
\pgfpathlineto{\pgfqpoint{8.480693in}{1.337863in}}%
\pgfpathlineto{\pgfqpoint{8.507366in}{1.342238in}}%
\pgfpathlineto{\pgfqpoint{8.534039in}{1.334290in}}%
\pgfpathlineto{\pgfqpoint{8.560713in}{1.331458in}}%
\pgfpathlineto{\pgfqpoint{8.587386in}{1.331767in}}%
\pgfpathlineto{\pgfqpoint{8.614059in}{1.352464in}}%
\pgfpathlineto{\pgfqpoint{8.640733in}{1.345651in}}%
\pgfpathlineto{\pgfqpoint{8.667406in}{1.292662in}}%
\pgfpathlineto{\pgfqpoint{8.694079in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{8.720753in}{1.429363in}}%
\pgfpathlineto{\pgfqpoint{8.747426in}{1.421772in}}%
\pgfpathlineto{\pgfqpoint{8.774099in}{1.414433in}}%
\pgfpathlineto{\pgfqpoint{8.800773in}{1.462714in}}%
\pgfpathlineto{\pgfqpoint{8.827446in}{1.500833in}}%
\pgfpathlineto{\pgfqpoint{8.854119in}{1.435069in}}%
\pgfpathlineto{\pgfqpoint{8.880793in}{1.532079in}}%
\pgfpathlineto{\pgfqpoint{8.890613in}{1.530948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247634in}{0.499691in}}{\pgfqpoint{2.769026in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373499in}{0.684861in}}%
\pgfpathlineto{\pgfqpoint{6.400172in}{0.725982in}}%
\pgfpathlineto{\pgfqpoint{6.426845in}{0.731062in}}%
\pgfpathlineto{\pgfqpoint{6.453519in}{0.785867in}}%
\pgfpathlineto{\pgfqpoint{6.480192in}{0.802331in}}%
\pgfpathlineto{\pgfqpoint{6.506865in}{0.820748in}}%
\pgfpathlineto{\pgfqpoint{6.533539in}{0.797398in}}%
\pgfpathlineto{\pgfqpoint{6.560212in}{0.790596in}}%
\pgfpathlineto{\pgfqpoint{6.586885in}{0.809717in}}%
\pgfpathlineto{\pgfqpoint{6.613559in}{0.808960in}}%
\pgfpathlineto{\pgfqpoint{6.640232in}{0.827408in}}%
\pgfpathlineto{\pgfqpoint{6.666905in}{0.887539in}}%
\pgfpathlineto{\pgfqpoint{6.693579in}{0.853843in}}%
\pgfpathlineto{\pgfqpoint{6.720252in}{0.851648in}}%
\pgfpathlineto{\pgfqpoint{6.746925in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{6.773599in}{0.849548in}}%
\pgfpathlineto{\pgfqpoint{6.800272in}{0.922073in}}%
\pgfpathlineto{\pgfqpoint{6.826945in}{0.922061in}}%
\pgfpathlineto{\pgfqpoint{6.853619in}{0.874999in}}%
\pgfpathlineto{\pgfqpoint{6.880292in}{0.882646in}}%
\pgfpathlineto{\pgfqpoint{6.906965in}{0.907933in}}%
\pgfpathlineto{\pgfqpoint{6.933639in}{0.879247in}}%
\pgfpathlineto{\pgfqpoint{6.960312in}{0.831653in}}%
\pgfpathlineto{\pgfqpoint{6.986985in}{0.900953in}}%
\pgfpathlineto{\pgfqpoint{7.013659in}{0.878366in}}%
\pgfpathlineto{\pgfqpoint{7.040332in}{0.870602in}}%
\pgfpathlineto{\pgfqpoint{7.067005in}{0.916375in}}%
\pgfpathlineto{\pgfqpoint{7.093679in}{0.847307in}}%
\pgfpathlineto{\pgfqpoint{7.120352in}{0.928583in}}%
\pgfpathlineto{\pgfqpoint{7.147026in}{0.907189in}}%
\pgfpathlineto{\pgfqpoint{7.173699in}{0.880883in}}%
\pgfpathlineto{\pgfqpoint{7.200372in}{0.970065in}}%
\pgfpathlineto{\pgfqpoint{7.227046in}{0.926488in}}%
\pgfpathlineto{\pgfqpoint{7.253719in}{0.886233in}}%
\pgfpathlineto{\pgfqpoint{7.280392in}{0.890778in}}%
\pgfpathlineto{\pgfqpoint{7.307066in}{0.913023in}}%
\pgfpathlineto{\pgfqpoint{7.333739in}{0.908123in}}%
\pgfpathlineto{\pgfqpoint{7.360412in}{0.875543in}}%
\pgfpathlineto{\pgfqpoint{7.387086in}{0.912654in}}%
\pgfpathlineto{\pgfqpoint{7.413759in}{0.917629in}}%
\pgfpathlineto{\pgfqpoint{7.440432in}{0.897541in}}%
\pgfpathlineto{\pgfqpoint{7.467106in}{0.934567in}}%
\pgfpathlineto{\pgfqpoint{7.493779in}{0.888719in}}%
\pgfpathlineto{\pgfqpoint{7.520452in}{0.884859in}}%
\pgfpathlineto{\pgfqpoint{7.547126in}{0.939257in}}%
\pgfpathlineto{\pgfqpoint{7.573799in}{0.911689in}}%
\pgfpathlineto{\pgfqpoint{7.600472in}{0.870480in}}%
\pgfpathlineto{\pgfqpoint{7.627146in}{0.924927in}}%
\pgfpathlineto{\pgfqpoint{7.653819in}{0.908496in}}%
\pgfpathlineto{\pgfqpoint{7.680492in}{0.860863in}}%
\pgfpathlineto{\pgfqpoint{7.707166in}{0.890201in}}%
\pgfpathlineto{\pgfqpoint{7.733839in}{0.914509in}}%
\pgfpathlineto{\pgfqpoint{7.760512in}{0.885368in}}%
\pgfpathlineto{\pgfqpoint{7.787186in}{0.893438in}}%
\pgfpathlineto{\pgfqpoint{7.813859in}{0.911041in}}%
\pgfpathlineto{\pgfqpoint{7.840532in}{0.871711in}}%
\pgfpathlineto{\pgfqpoint{7.867206in}{0.861492in}}%
\pgfpathlineto{\pgfqpoint{7.893879in}{0.920460in}}%
\pgfpathlineto{\pgfqpoint{7.920552in}{0.824704in}}%
\pgfpathlineto{\pgfqpoint{7.947226in}{0.915235in}}%
\pgfpathlineto{\pgfqpoint{7.973899in}{0.855811in}}%
\pgfpathlineto{\pgfqpoint{8.000572in}{0.862746in}}%
\pgfpathlineto{\pgfqpoint{8.027246in}{0.904227in}}%
\pgfpathlineto{\pgfqpoint{8.053919in}{0.857702in}}%
\pgfpathlineto{\pgfqpoint{8.080592in}{0.878107in}}%
\pgfpathlineto{\pgfqpoint{8.107266in}{0.910007in}}%
\pgfpathlineto{\pgfqpoint{8.133939in}{0.899619in}}%
\pgfpathlineto{\pgfqpoint{8.160612in}{0.940822in}}%
\pgfpathlineto{\pgfqpoint{8.187286in}{0.899196in}}%
\pgfpathlineto{\pgfqpoint{8.213959in}{0.906413in}}%
\pgfpathlineto{\pgfqpoint{8.240632in}{0.899489in}}%
\pgfpathlineto{\pgfqpoint{8.267306in}{0.882424in}}%
\pgfpathlineto{\pgfqpoint{8.293979in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{8.320653in}{0.928697in}}%
\pgfpathlineto{\pgfqpoint{8.347326in}{0.936357in}}%
\pgfpathlineto{\pgfqpoint{8.373999in}{0.914262in}}%
\pgfpathlineto{\pgfqpoint{8.400673in}{0.937219in}}%
\pgfpathlineto{\pgfqpoint{8.427346in}{0.964519in}}%
\pgfpathlineto{\pgfqpoint{8.454019in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{8.480693in}{0.927870in}}%
\pgfpathlineto{\pgfqpoint{8.507366in}{0.904646in}}%
\pgfpathlineto{\pgfqpoint{8.534039in}{0.913307in}}%
\pgfpathlineto{\pgfqpoint{8.560713in}{0.955994in}}%
\pgfpathlineto{\pgfqpoint{8.587386in}{0.878325in}}%
\pgfpathlineto{\pgfqpoint{8.614059in}{0.912384in}}%
\pgfpathlineto{\pgfqpoint{8.640733in}{0.955694in}}%
\pgfpathlineto{\pgfqpoint{8.667406in}{0.935810in}}%
\pgfpathlineto{\pgfqpoint{8.694079in}{0.997468in}}%
\pgfpathlineto{\pgfqpoint{8.720753in}{0.978419in}}%
\pgfpathlineto{\pgfqpoint{8.747426in}{0.962144in}}%
\pgfpathlineto{\pgfqpoint{8.774099in}{0.894361in}}%
\pgfpathlineto{\pgfqpoint{8.800773in}{0.939326in}}%
\pgfpathlineto{\pgfqpoint{8.827446in}{0.974690in}}%
\pgfpathlineto{\pgfqpoint{8.854119in}{0.982522in}}%
\pgfpathlineto{\pgfqpoint{8.880793in}{0.989023in}}%
\pgfpathlineto{\pgfqpoint{8.890593in}{1.021682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247634in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.247634in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.016660in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247634in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247634in}{2.817586in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.632147in,y=2.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Adjustments to \(\displaystyle \beta_1\) and \(\displaystyle \beta_2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adv_norm_stds.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607716in}{6.978766in}}%
\pgfpathlineto{\pgfqpoint{2.632401in}{6.978766in}}%
\pgfpathlineto{\pgfqpoint{2.632401in}{8.836876in}}%
\pgfpathlineto{\pgfqpoint{0.607716in}{8.836876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680373in}{6.978766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604243in}{6.978766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528114in}{6.978766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{7.473181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=7.434053in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{7.981615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=7.942487in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{8.490049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334567in, y=8.450921in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{7.117801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{7.207331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{7.270854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{7.320127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{7.360385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{7.394423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{7.423908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{7.449916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{7.626235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{7.715765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{7.779289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{7.828561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{7.868819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{7.902857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{7.932342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{7.958350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{8.134669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{8.224200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{8.287723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{8.336995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{8.377253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{8.411291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{8.440777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{8.466784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{8.643103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{8.732634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{8.796157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=7.907821in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Advantage std. dev. estimate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{6.978766in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699748in}{7.110629in}}%
\pgfpathlineto{\pgfqpoint{0.699748in}{8.699190in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{8.744306in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{7.735005in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{8.732012in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{7.675911in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{7.647051in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{8.711406in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{7.709954in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{8.697132in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{8.740571in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{7.691035in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{7.699135in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{8.696278in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{8.690371in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{7.726269in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{8.708635in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{7.694872in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{7.730951in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{8.699708in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{7.598920in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{8.691912in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{8.695652in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{7.517555in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{8.692065in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{7.627240in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{8.688430in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{7.570232in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{7.646999in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{8.700775in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{7.637312in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{8.710165in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{8.680434in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{7.423333in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{7.675429in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{8.729242in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{7.648132in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{8.729351in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{7.574692in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{8.689253in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{7.662601in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{8.710615in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{7.706361in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{8.702138in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{7.674232in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{8.714234in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{7.664582in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{8.706504in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{7.681297in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{8.712055in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{8.700353in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{7.414276in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{7.368295in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{8.702575in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{8.698847in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{7.279726in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{8.688300in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{7.594155in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{8.698802in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{7.434194in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{7.555235in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{8.709254in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{8.695910in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{7.503376in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{8.694023in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{7.315935in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{8.696081in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{7.577605in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{8.689721in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{7.351068in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{7.499253in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{8.704289in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{7.505698in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{8.730675in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{8.731249in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{7.500123in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{7.477870in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{8.675742in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{7.457565in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{8.678546in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{7.558843in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{8.718336in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{7.440534in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{8.676881in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{8.685301in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{7.375957in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{8.700369in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{7.371395in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{7.312311in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{8.678785in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{8.699570in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{7.444474in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{8.690008in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{7.338295in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{8.701309in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{7.440639in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{8.709103in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{7.252194in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{8.686437in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{7.358380in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{7.399286in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{8.689493in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{8.679186in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{7.368289in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{7.346703in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{8.712448in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{7.227319in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{8.705194in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{7.362929in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{8.705022in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{8.718487in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{7.347879in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{7.328669in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{8.732029in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{7.424842in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{8.691268in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{7.395638in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{8.698228in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{7.265010in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{8.711142in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{7.345456in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{8.695130in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{7.302489in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{8.692567in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{7.393134in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{8.715939in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{7.170159in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{8.711469in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{8.703791in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{7.119192in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{8.726359in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{7.063225in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{7.093611in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{8.695569in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{7.065500in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{8.697493in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{7.068638in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{8.728814in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{8.689542in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{7.202313in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{7.415797in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{8.714634in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{8.691014in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{7.424784in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{7.444513in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{8.699834in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{8.708251in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{7.303520in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{7.333907in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{8.714768in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{8.705364in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{7.424161in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{8.731903in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{7.360384in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{8.693019in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{7.066806in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{7.338596in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{8.697615in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{8.752417in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{7.502160in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{8.683274in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{7.410861in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{8.684725in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{7.389478in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{7.260708in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{8.704230in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{8.695822in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{7.189816in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{8.696635in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{7.302436in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{8.705507in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{7.369332in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{8.692731in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{7.420839in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{8.716872in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{7.258882in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{8.730871in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{7.461920in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{8.709092in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{7.373767in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{7.408554in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{8.682199in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{8.694205in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{7.338347in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{8.700599in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{7.355841in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{8.706505in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{7.236430in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{8.738651in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{7.301360in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{7.385074in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{8.668463in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{8.668463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{6.978766in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699748in}{7.440307in}}%
\pgfpathlineto{\pgfqpoint{0.699748in}{8.640070in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{8.654641in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{8.211700in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{8.603584in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{7.997393in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{8.054124in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{8.609392in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{7.996289in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{8.626576in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{8.603459in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{8.022402in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{8.012903in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{8.621104in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{8.626222in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{8.239343in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{8.626103in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{8.147268in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{8.145018in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{8.634740in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{8.246263in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{8.635763in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{8.626954in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{8.326448in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{8.633535in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{8.374133in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{8.623900in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{8.274882in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{8.301706in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{8.616879in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{8.343179in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{8.634481in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{8.619636in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{8.327974in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{8.235751in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{8.607322in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{8.315606in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{8.625870in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{8.333215in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{8.630783in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{8.296287in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{8.608436in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{8.330088in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{8.620086in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{8.281500in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{8.619249in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{8.294357in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{8.620297in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{8.328543in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{8.617174in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{8.625061in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{8.289586in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{8.332275in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{8.605222in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{8.600671in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{8.304403in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{8.616159in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{8.282071in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{8.611153in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{8.284246in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{8.325319in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{8.612663in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{8.622120in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{8.311198in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{8.603166in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{8.323482in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{8.592066in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{8.297511in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{8.613912in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{8.318402in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{8.314386in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{8.621369in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{8.308221in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{8.608045in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{8.632296in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{8.294492in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{8.279630in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{8.604747in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{8.287449in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{8.608187in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{8.305846in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{8.611321in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{8.303103in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{8.613428in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{8.609032in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{8.280191in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{8.598611in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{8.312620in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{8.288766in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{8.603660in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{8.595066in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{8.314221in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{8.597388in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{8.304484in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{8.592091in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{8.296411in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{8.605252in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{8.279540in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{8.608726in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{8.301020in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{8.270974in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{8.608234in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{8.606240in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{8.259296in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{8.310316in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{8.600225in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{8.303808in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{8.614346in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{8.276328in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{8.625574in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{8.605369in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{8.277695in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{8.274472in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{8.599824in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{8.272590in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{8.602812in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{8.291844in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{8.598211in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{8.293686in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{8.621318in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{8.290842in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{8.594979in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{8.288560in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{8.604084in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{8.290425in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{8.600359in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{8.278833in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{8.617702in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{8.605397in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{8.295677in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{8.597082in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{8.274524in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{8.288302in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{8.613729in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{8.282559in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{8.613929in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{8.278729in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{8.612603in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{8.623332in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{8.280895in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{8.274816in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{8.600206in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{8.615688in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{8.270338in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{8.269213in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{8.597911in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{8.592852in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{8.238303in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{8.251422in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{8.614837in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{8.593844in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{8.268527in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{8.600824in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{8.282430in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{8.594712in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{8.271532in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{8.253542in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{8.604408in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{8.600189in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{8.274488in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{8.589624in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{8.271014in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{8.599622in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{8.274012in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{8.258892in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{8.609074in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{8.587583in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{8.259515in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{8.599338in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{8.268127in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{8.589393in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{8.255460in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{8.594556in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{8.253827in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{8.600385in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{8.260077in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{8.592386in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{8.268412in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{8.604243in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{8.265266in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{8.249141in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{8.591880in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{8.600112in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{8.260005in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{8.600634in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{8.258886in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{8.591785in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{8.243731in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{8.605222in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{8.251749in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{8.269342in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{8.604716in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{8.604716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{6.978766in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699748in}{7.366196in}}%
\pgfpathlineto{\pgfqpoint{0.699748in}{8.618035in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{8.627804in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{8.508678in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{8.613767in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{8.519412in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{8.535464in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{8.612264in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{8.500056in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{8.598584in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{8.603466in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{8.485403in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{8.455453in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{8.590513in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{8.591635in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{8.492996in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{8.580810in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{8.484090in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{8.473790in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{8.590189in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{8.472427in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{8.592070in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{8.579982in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{8.459731in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{8.572168in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{8.466423in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{8.585732in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{8.460473in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{8.463623in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{8.573152in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{8.442393in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{8.569666in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{8.571494in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{8.449154in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{8.384577in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{8.564980in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{8.414965in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{8.566029in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{8.435507in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{8.571858in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{8.416810in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{8.562401in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{8.387829in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{8.564042in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{8.419246in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{8.569855in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{8.406725in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{8.570308in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{8.392802in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{8.561283in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{8.550251in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{8.376557in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{8.397422in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{8.563987in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{8.566808in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{8.390351in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{8.560901in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{8.357436in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{8.549160in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{8.328847in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{8.394456in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{8.553287in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{8.546612in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{8.338202in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{8.562223in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{8.353648in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{8.550391in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{8.352515in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{8.553937in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{8.384291in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{8.395144in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{8.548580in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{8.341986in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{8.559953in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{8.560302in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{8.340381in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{8.337979in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{8.542129in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{8.330778in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{8.549878in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{8.322689in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{8.549332in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{8.324939in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{8.543116in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{8.547006in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{8.347104in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{8.539018in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{8.331097in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{8.322095in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{8.541450in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{8.530099in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{8.315457in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{8.532907in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{8.337310in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{8.534585in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{8.308768in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{8.537181in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{8.320648in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{8.544942in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{8.295558in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{8.326430in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{8.540935in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{8.532686in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{8.341022in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{8.333693in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{8.549697in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{8.304391in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{8.539288in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{8.280800in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{8.559451in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{8.543412in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{8.304062in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{8.305395in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{8.547208in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{8.286381in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{8.526959in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{8.324934in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{8.555140in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{8.299512in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{8.510557in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{8.274237in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{8.517863in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{8.279851in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{8.535322in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{8.294515in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{8.542758in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{8.282302in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{8.530484in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{8.525241in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{8.267676in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{8.526564in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{8.292645in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{8.285540in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{8.539761in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{8.268904in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{8.520994in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{8.281650in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{8.515032in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{8.505821in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{8.287738in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{8.253161in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{8.520094in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{8.520690in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{8.268975in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{8.271872in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{8.522330in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{8.497922in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{8.273691in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{8.247248in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{8.522856in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{8.515733in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{8.259394in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{8.508762in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{8.262307in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{8.516595in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{8.256261in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{8.271314in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{8.513138in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{8.513957in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{8.241939in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{8.512243in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{8.228324in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{8.506019in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{8.244147in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{8.267027in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{8.528023in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{8.510919in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{8.268518in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{8.505004in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{8.275421in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{8.507587in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{8.269392in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{8.518787in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{8.260508in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{8.519068in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{8.259405in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{8.512312in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{8.247128in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{8.491494in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{8.217675in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{8.253882in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{8.525042in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{8.524202in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{8.222150in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{8.505354in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{8.243922in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{8.506502in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{8.243879in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{8.496849in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{8.238678in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{8.245113in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{8.481517in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{8.481517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{6.978766in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699748in}{8.355231in}}%
\pgfpathlineto{\pgfqpoint{0.699748in}{8.623298in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{8.611820in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{8.561246in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{8.616262in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{8.575866in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{8.529922in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{8.602278in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{8.431568in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{8.530389in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{8.537304in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{8.468450in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{8.480055in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{8.559639in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{8.561793in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{8.504669in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{8.575513in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{8.530258in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{8.528330in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{8.574825in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{8.531164in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{8.576069in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{8.559425in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{8.506305in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{8.561676in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{8.507887in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{8.551573in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{8.505487in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{8.498671in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{8.546047in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{8.488289in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{8.550086in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{8.554553in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{8.475996in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{8.482863in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{8.532125in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{8.467708in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{8.533990in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{8.460098in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{8.531019in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{8.482363in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{8.549453in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{8.476014in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{8.534564in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{8.464390in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{8.532745in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{8.463293in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{8.528355in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{8.462821in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{8.534341in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{8.528361in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{8.473390in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{8.474809in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{8.532881in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{8.527377in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{8.453265in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{8.520866in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{8.454871in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{8.531252in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{8.472121in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{8.454339in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{8.516194in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{8.523227in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{8.465089in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{8.516499in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{8.455450in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{8.523701in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{8.463813in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{8.527072in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{8.460064in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{8.439911in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{8.529824in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{8.449121in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{8.525862in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{8.511358in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{8.444765in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{8.449912in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{8.516725in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{8.459082in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{8.522351in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{8.458374in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{8.520529in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{8.460286in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{8.522332in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{8.523958in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{8.451874in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{8.515166in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{8.440050in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{8.447527in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{8.542917in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{8.519803in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{8.440692in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{8.515422in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{8.444692in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{8.516850in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{8.436181in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{8.509824in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{8.439155in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{8.517873in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{8.429098in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{8.437585in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{8.509974in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{8.517545in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{8.427955in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{8.422952in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{8.509907in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{8.435856in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{8.510851in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{8.422580in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{8.507923in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{8.507638in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{8.414465in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{8.423468in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{8.507234in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{8.431480in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{8.498735in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{8.404606in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{8.515595in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{8.427259in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{8.496555in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{8.418743in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{8.489529in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{8.408468in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{8.506000in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{8.419345in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{8.506020in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{8.407736in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{8.497100in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{8.492227in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{8.397477in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{8.494353in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{8.421099in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{8.402716in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{8.501003in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{8.431434in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{8.497245in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{8.402100in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{8.495201in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{8.492186in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{8.398615in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{8.413440in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{8.495533in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{8.486320in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{8.408949in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{8.389340in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{8.482689in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{8.494636in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{8.398179in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{8.396822in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{8.500614in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{8.490287in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{8.402429in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{8.482757in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{8.401312in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{8.500821in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{8.402944in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{8.408077in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{8.502360in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{8.486190in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{8.413322in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{8.498298in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{8.388611in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{8.479470in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{8.387143in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{8.390307in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{8.499113in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{8.481384in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{8.398516in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{8.492126in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{8.390136in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{8.485123in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{8.400781in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{8.485723in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{8.372692in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{8.484833in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{8.399082in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{8.489398in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{8.389786in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{8.475024in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{8.389190in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{8.387603in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{8.488693in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{8.480617in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{8.380757in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{8.485718in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{8.389423in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{8.468330in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{8.384893in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{8.475813in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{8.402199in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{8.409014in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{8.470080in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{8.470080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{6.978766in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699748in}{8.384222in}}%
\pgfpathlineto{\pgfqpoint{0.699748in}{8.615449in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{8.649383in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{8.603611in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{8.614955in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{8.576278in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{8.597906in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{8.609700in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{8.536620in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{8.582681in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{8.570303in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{8.531773in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{8.553703in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{8.577157in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{8.573808in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{8.542833in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{8.568941in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{8.539005in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{8.538590in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{8.556772in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{8.533139in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{8.561100in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{8.557377in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{8.533209in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{8.565028in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{8.540699in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{8.549872in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{8.529183in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{8.526193in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{8.552507in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{8.519948in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{8.534468in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{8.534397in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{8.500210in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{8.506031in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{8.530871in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{8.513392in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{8.537787in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{8.506254in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{8.528207in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{8.496063in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{8.524074in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{8.489594in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{8.521210in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{8.485841in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{8.516378in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{8.489276in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{8.516623in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{8.494140in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{8.522750in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{8.523314in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{8.490702in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{8.486791in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{8.512801in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{8.513885in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{8.484280in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{8.512092in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{8.491640in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{8.511900in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{8.483343in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{8.493605in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{8.515468in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{8.516599in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{8.489317in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{8.511031in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{8.483197in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{8.513824in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{8.494402in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{8.516551in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{8.489968in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{8.480910in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{8.507080in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{8.492974in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{8.512837in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{8.514470in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{8.482177in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{8.491390in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{8.509460in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{8.488558in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{8.510030in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{8.485775in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{8.518768in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{8.486856in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{8.507607in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{8.504926in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{8.472450in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{8.500988in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{8.482295in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{8.482590in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{8.508289in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{8.504745in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{8.482600in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{8.502285in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{8.476544in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{8.502068in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{8.477437in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{8.507484in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{8.483869in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{8.506670in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{8.476002in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{8.477291in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{8.501313in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{8.501661in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{8.469657in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{8.481706in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{8.515375in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{8.474622in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{8.503252in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{8.476453in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{8.501013in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{8.492913in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{8.470819in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{8.463336in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{8.493348in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{8.467077in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{8.483518in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{8.464960in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{8.486464in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{8.469322in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{8.484292in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{8.467540in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{8.493855in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{8.464527in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{8.483963in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{8.457593in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{8.494316in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{8.472076in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{8.495925in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{8.484049in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{8.452300in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{8.481752in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{8.455712in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{8.455630in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{8.490127in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{8.448437in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{8.481388in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{8.459435in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{8.487434in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{8.483605in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{8.454805in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{8.464205in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{8.490652in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{8.484866in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{8.465537in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{8.465116in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{8.489495in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{8.488595in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{8.461242in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{8.464328in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{8.487605in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{8.471047in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{8.453239in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{8.481455in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{8.452483in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{8.476905in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{8.444721in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{8.456356in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{8.475782in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{8.472688in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{8.448659in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{8.483386in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{8.451533in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{8.483233in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{8.441845in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{8.452333in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{8.473058in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{8.473941in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{8.454026in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{8.474546in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{8.454053in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{8.478310in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{8.443996in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{8.476394in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{8.450166in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{8.476632in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{8.453759in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{8.474370in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{8.451498in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{8.480529in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{8.452692in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{8.445389in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{8.472823in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{8.478104in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{8.444148in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{8.477316in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{8.448893in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{8.473800in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{8.446312in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{8.468033in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{8.444090in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{8.454313in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{8.471469in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{8.471469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607716in}{6.978766in}}%
\pgfpathlineto{\pgfqpoint{0.607716in}{8.836876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632401in}{6.978766in}}%
\pgfpathlineto{\pgfqpoint{2.632401in}{8.836876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607716in}{6.978766in}}%
\pgfpathlineto{\pgfqpoint{2.632401in}{6.978766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607716in}{8.836876in}}%
\pgfpathlineto{\pgfqpoint{2.632401in}{8.836876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620059in,y=8.920209in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069136in}{6.978766in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{6.978766in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{8.836876in}}%
\pgfpathlineto{\pgfqpoint{3.069136in}{8.836876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141792in}{6.978766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065663in}{6.978766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989533in}{6.978766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{7.077215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715741in, y=7.038087in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{8.325740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795987in, y=8.286612in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{7.020086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{7.453059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{7.672913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{7.828902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{7.949897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{8.048756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{8.132341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{8.204745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{8.268611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{8.701584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.069136in}{6.978766in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161167in}{7.063225in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{8.522742in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{8.517510in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{7.172015in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{8.565480in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{7.348845in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{7.612049in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{8.531103in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{7.682178in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{8.539871in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{8.485429in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{7.632699in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{7.512300in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{8.508904in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{8.529731in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{7.667685in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{8.566271in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{7.657202in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{7.592325in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{8.540454in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{7.575731in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{8.571297in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{8.546181in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{7.521053in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{8.668201in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{7.467436in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{8.599459in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{7.417884in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{7.539746in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{8.561857in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{7.513161in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{8.594271in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{8.592368in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{7.553753in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{7.475165in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{8.613882in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{7.378831in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{8.601214in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{7.553340in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{8.627151in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{7.518746in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{8.625624in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{7.526118in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{8.588230in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{7.482147in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{8.613895in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{7.499994in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{8.636891in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{7.359050in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{8.623809in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{8.651592in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{7.495246in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{7.558284in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{8.688483in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{8.639658in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{7.450459in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{8.635097in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{7.495933in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{8.622492in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{7.499890in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{7.455142in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{8.666009in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{8.644639in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{7.559702in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{8.692645in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{7.539157in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{8.634519in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{7.510345in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{8.634902in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{7.511107in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{7.544754in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{8.647292in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{7.507309in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{8.600473in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{8.644126in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{7.523174in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{7.560812in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{8.629143in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{7.508102in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{8.668184in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{7.474566in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{8.664580in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{7.545601in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{8.670520in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{8.705590in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{7.530079in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{8.678651in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{7.484970in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{7.482781in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{8.710446in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{8.680203in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{7.467419in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{8.659055in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{7.478947in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{8.656827in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{7.489784in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{8.679158in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{7.518586in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{8.684872in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{7.463900in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{7.538283in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{8.663253in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{8.675302in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{7.469524in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{7.526113in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{8.663291in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{7.529291in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{8.689083in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{7.451321in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{8.703707in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{8.659231in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{7.553799in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{7.540575in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{8.636700in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{7.501447in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{8.664618in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{7.471902in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{8.684939in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{7.390283in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{8.693561in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{7.522587in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{8.674216in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{7.475297in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{8.704751in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{7.473050in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{8.697444in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{7.531237in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{8.665442in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{8.680226in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{7.473808in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{8.696975in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{7.499660in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{7.492180in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{8.718409in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{7.493683in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{8.686712in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{7.442248in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{8.659072in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{8.678861in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{7.535994in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{7.533863in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{8.687896in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{8.689655in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{7.467427in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{7.513500in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{8.659770in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{8.708024in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{7.515150in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{7.487669in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{8.692102in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{8.653682in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{7.475112in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{8.684273in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{7.521390in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{8.684381in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{7.513164in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{7.573132in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{8.683649in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{8.684542in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{7.509794in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{8.726710in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{7.500104in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{8.698064in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{7.533563in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{7.569599in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{8.676560in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{8.710764in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{7.519151in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{8.676204in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{7.464158in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{8.713277in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{7.513281in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{8.705496in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{7.528684in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{8.685264in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{7.499410in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{8.732797in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{7.446801in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{8.682221in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{7.453330in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{7.509327in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{8.690480in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{8.672166in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{7.456204in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{8.692785in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{7.561129in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{8.674711in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{7.489284in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{8.752417in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{7.462200in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{7.577594in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{8.683528in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{8.683528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.069136in}{6.978766in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161167in}{7.576425in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{8.398421in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{8.324671in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{7.601351in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{8.411242in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{7.798418in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{7.927144in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{8.415471in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{7.937547in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{8.441668in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{8.443122in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{8.007904in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{8.027874in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{8.439679in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{8.448829in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{7.995687in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{8.474616in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{7.920085in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{7.872456in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{8.449336in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{7.896866in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{8.451145in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{8.453979in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{7.886099in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{8.445367in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{7.858568in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{8.452764in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{7.871271in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{7.837211in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{8.447132in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{7.729688in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{8.448852in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{8.504028in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{7.771149in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{7.785583in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{8.456718in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{7.758184in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{8.477206in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{7.804671in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{8.480568in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{7.805278in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{8.463219in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{7.781379in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{8.459979in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{7.790474in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{8.440854in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{7.845688in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{8.478015in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{7.813974in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{8.508398in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{8.502756in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{7.843087in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{7.854439in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{8.461745in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{8.477121in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{7.806625in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{8.492678in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{7.841777in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{8.477167in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{7.830553in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{7.831459in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{8.524951in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{8.482409in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{7.794664in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{8.553865in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{7.841438in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{8.485189in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{7.845088in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{8.511920in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{7.863317in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{7.834023in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{8.525500in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{7.876328in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{8.494192in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{8.498461in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{7.840831in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{7.867228in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{8.524491in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{7.790489in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{8.478639in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{7.847017in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{8.513817in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{7.786544in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{8.512964in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{8.532865in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{7.782181in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{8.520452in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{7.822869in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{7.880411in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{8.509937in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{8.495707in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{7.842774in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{8.528376in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{7.861098in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{8.530010in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{7.831830in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{8.508680in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{7.807911in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{8.553673in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{7.784754in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{7.842008in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{8.531096in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{8.497020in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{7.873732in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{7.801464in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{8.492085in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{7.887812in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{8.488506in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{7.825944in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{8.516143in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{8.505964in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{7.824833in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{7.822504in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{8.539632in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{7.832744in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{8.500372in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{7.843064in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{8.485988in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{7.839280in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{8.515750in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{7.864627in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{8.500682in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{7.824454in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{8.476005in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{7.844712in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{8.521008in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{7.849792in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{8.516094in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{8.491435in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{7.840004in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{8.507948in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{7.852269in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{7.823494in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{8.510248in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{7.763155in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{8.491985in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{7.824553in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{8.503992in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{8.496650in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{7.865636in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{7.722268in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{8.534969in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{8.482405in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{7.832957in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{7.778271in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{8.512498in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{8.551613in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{7.835407in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{7.829902in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{8.541362in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{8.533070in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{7.821911in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{8.486633in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{7.833012in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{8.514771in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{7.838199in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{7.849578in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{8.504087in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{8.479757in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{7.854846in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{8.506903in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{7.805637in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{8.504079in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{7.839941in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{7.852017in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{8.515979in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{8.511397in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{7.805284in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{8.524598in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{7.798096in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{8.492113in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{7.770924in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{8.544310in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{7.828434in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{8.521736in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{7.834118in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{8.509552in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{7.822452in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{8.548494in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{7.834217in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{7.827304in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{8.545288in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{8.557874in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{7.853826in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{8.562819in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{7.839218in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{8.532086in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{7.853572in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{8.521117in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{7.841126in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{7.834063in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{8.475697in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{8.475697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.069136in}{6.978766in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161167in}{7.928237in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{8.204449in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{8.191747in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{7.859038in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{8.328653in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{7.990704in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{8.136746in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{8.343959in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{8.141147in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{8.376636in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{8.324801in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{8.142763in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{8.157252in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{8.358350in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{8.350393in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{8.122255in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{8.343651in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{8.135203in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{8.075129in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{8.358221in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{8.089141in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{8.341117in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{8.355137in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{8.061335in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{8.344511in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{8.104418in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{8.356798in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{8.019596in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{8.071913in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{8.331101in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{8.080875in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{8.374471in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{8.341330in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{8.050191in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{8.089220in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{8.355933in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{8.079004in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{8.347514in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{8.047967in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{8.368780in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{8.059304in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{8.362452in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{8.036852in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{8.336122in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{8.018899in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{8.352701in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{8.081954in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{8.351759in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{8.050241in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{8.374017in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{8.392169in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{8.071018in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{7.970519in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{8.359964in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{8.391978in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{8.018667in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{8.391994in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{8.070011in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{8.358858in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{8.026295in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{8.022535in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{8.370828in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{8.372070in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{8.071928in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{8.361596in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{8.027155in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{8.406587in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{8.036866in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{8.370962in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{8.087580in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{8.041129in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{8.380744in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{8.021990in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{8.362173in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{8.362765in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{8.026026in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{8.018556in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{8.361778in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{8.064742in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{8.405042in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{8.024190in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{8.378057in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{8.017133in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{8.396797in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{8.360218in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{8.026994in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{8.368564in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{8.057265in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{8.038769in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{8.374211in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{8.382209in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{7.976333in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{8.380602in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{8.059436in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{8.370343in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{7.990247in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{8.378486in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{8.015298in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{8.427100in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{8.057944in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{8.034372in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{8.413373in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{8.398538in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{8.016491in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{8.012597in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{8.429299in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{8.048590in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{8.399684in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{7.955833in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{8.350322in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{8.377763in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{8.024629in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{7.988061in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{8.403108in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{7.988410in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{8.398541in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{8.048407in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{8.370465in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{7.921637in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{8.377519in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{8.021952in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{8.354142in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{8.041239in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{8.394468in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{8.017224in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{8.365461in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{8.001464in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{8.388128in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{8.371085in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{7.952716in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{8.366441in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{8.041060in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{8.057660in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{8.382555in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{8.011178in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{8.381732in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{8.045455in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{8.409733in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{8.364329in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{8.037724in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{7.995705in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{8.396181in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{8.390648in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{8.004050in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{7.989766in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{8.408948in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{8.364178in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{8.002768in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{7.978371in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{8.368857in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{8.393216in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{8.037035in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{8.393693in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{8.030834in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{8.379055in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{7.946796in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{7.999757in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{8.378542in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{8.366763in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{7.976318in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{8.360951in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{8.038570in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{8.427805in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{8.006326in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{7.995663in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{8.406804in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{8.400166in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{8.033404in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{8.416085in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{7.969163in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{8.361937in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{8.051651in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{8.398382in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{8.017925in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{8.353551in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{7.997331in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{8.365784in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{7.986166in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{8.356266in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{8.027592in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{8.012282in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{8.436822in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{8.389925in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{8.024073in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{8.385363in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{7.994776in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{8.374861in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{7.967534in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{8.395651in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{8.012109in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{8.057058in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{8.350268in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{8.350268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.069136in}{6.978766in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161167in}{7.992848in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{8.177904in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{8.130000in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{7.981653in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{8.218843in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{8.047620in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{8.155172in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{8.271496in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{8.198607in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{8.307345in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{8.306900in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{8.205825in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{8.190693in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{8.277312in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{8.296319in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{8.196874in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{8.294764in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{8.194476in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{8.196691in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{8.296038in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{8.160225in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{8.292902in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{8.272323in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{8.173860in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{8.284695in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{8.168717in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{8.305146in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{8.176363in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{8.161789in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{8.293448in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{8.172525in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{8.288646in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{8.268157in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{8.171660in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{8.134782in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{8.296880in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{8.163076in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{8.302043in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{8.183385in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{8.320316in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{8.155597in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{8.296204in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{8.161066in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{8.290768in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{8.186483in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{8.291904in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{8.156167in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{8.278715in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{8.168130in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{8.295535in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{8.292278in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{8.153692in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{8.147837in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{8.295176in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{8.309254in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{8.158507in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{8.330791in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{8.147573in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{8.293626in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{8.160383in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{8.161665in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{8.320158in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{8.296750in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{8.151028in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{8.307252in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{8.168067in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{8.299164in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{8.171436in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{8.290902in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{8.139845in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{8.158394in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{8.293202in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{8.143726in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{8.294207in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{8.287129in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{8.167565in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{8.157145in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{8.303011in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{8.158575in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{8.306049in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{8.172885in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{8.324020in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{8.177669in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{8.297072in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{8.284296in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{8.160348in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{8.298947in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{8.169089in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{8.146046in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{8.315075in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{8.298462in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{8.141423in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{8.327325in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{8.127669in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{8.280592in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{8.118419in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{8.304477in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{8.131757in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{8.285544in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{8.153748in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{8.125581in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{8.295768in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{8.293254in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{8.168828in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{8.111910in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{8.293204in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{8.135638in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{8.310671in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{8.154874in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{8.295929in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{8.278193in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{8.139522in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{8.120359in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{8.286843in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{8.160743in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{8.313090in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{8.154574in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{8.292829in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{8.148948in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{8.283594in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{8.102522in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{8.297685in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{8.145058in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{8.296694in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{8.144209in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{8.311039in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{8.149112in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{8.314084in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{8.285495in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{8.138999in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{8.303723in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{8.124158in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{8.134568in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{8.307660in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{8.136022in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{8.310996in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{8.123450in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{8.269059in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{8.302925in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{8.129481in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{8.123877in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{8.323462in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{8.276813in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{8.134439in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{8.116468in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{8.292666in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{8.276361in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{8.115348in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{8.119018in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{8.272289in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{8.279072in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{8.124422in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{8.289852in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{8.124561in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{8.292381in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{8.101148in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{8.164923in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{8.295476in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{8.291275in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{8.135929in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{8.274296in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{8.078744in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{8.298087in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{8.114090in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{8.127570in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{8.281665in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{8.278814in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{8.134750in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{8.297230in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{8.125950in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{8.290721in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{8.137216in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{8.289265in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{8.137821in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{8.278765in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{8.146343in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{8.272809in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{8.136039in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{8.284463in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{8.098161in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{8.134762in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{8.306942in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{8.279735in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{8.125095in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{8.281546in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{8.125092in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{8.285121in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{8.099425in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{8.282967in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{8.142864in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{8.106632in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{8.295712in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{8.295712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.069136in}{6.978766in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161167in}{8.008075in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{8.095657in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{8.092348in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{8.017426in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{8.140528in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{8.053163in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{8.153936in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{8.190461in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{8.162321in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{8.250315in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{8.241186in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{8.204990in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{8.178787in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{8.235312in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{8.259983in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{8.187128in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{8.217610in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{8.191025in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{8.198662in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{8.239595in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{8.198689in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{8.252178in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{8.232924in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{8.187293in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{8.242754in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{8.199996in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{8.251391in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{8.184853in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{8.209711in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{8.267252in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{8.204704in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{8.264637in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{8.239851in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{8.179577in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{8.176819in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{8.222379in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{8.182022in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{8.230914in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{8.188817in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{8.244140in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{8.177672in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{8.234736in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{8.215652in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{8.262374in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{8.204257in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{8.257874in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{8.195235in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{8.254566in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{8.203316in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{8.245892in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{8.241870in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{8.189464in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{8.195304in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{8.257070in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{8.250335in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{8.197859in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{8.253971in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{8.186400in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{8.275246in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{8.212179in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{8.199118in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{8.266309in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{8.263938in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{8.203233in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{8.252222in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{8.201346in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{8.272468in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{8.211459in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{8.253802in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{8.197703in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{8.214722in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{8.254169in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{8.201092in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{8.257771in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{8.247955in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{8.189568in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{8.179185in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{8.243767in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{8.162291in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{8.236550in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{8.198093in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{8.241623in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{8.177357in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{8.260557in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{8.268416in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{8.184238in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{8.245483in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{8.190736in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{8.194662in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{8.255702in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{8.239914in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{8.175898in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{8.265516in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{8.210265in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{8.257532in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{8.197758in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{8.270577in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{8.218731in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{8.263604in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{8.196583in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{8.200529in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{8.235194in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{8.264710in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{8.185794in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{8.213696in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{8.267075in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{8.197908in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{8.272360in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{8.194203in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{8.267978in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{8.265838in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{8.206649in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{8.184672in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{8.245197in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{8.187408in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{8.271191in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{8.184623in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{8.251091in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{8.188258in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{8.263702in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{8.193049in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{8.260550in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{8.183728in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{8.256643in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{8.203789in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{8.265403in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{8.170896in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{8.253131in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{8.244033in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{8.180889in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{8.246210in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{8.193092in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{8.193533in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{8.255577in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{8.191334in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{8.264101in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{8.186207in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{8.246444in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{8.257965in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{8.183276in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{8.188006in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{8.268064in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{8.264842in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{8.190995in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{8.193340in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{8.250025in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{8.246173in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{8.193505in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{8.181975in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{8.257039in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{8.252674in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{8.173499in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{8.262889in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{8.169437in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{8.243471in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{8.187228in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{8.181554in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{8.248415in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{8.242878in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{8.195530in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{8.244459in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{8.167857in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{8.246288in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{8.190076in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{8.186856in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{8.274761in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{8.249189in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{8.157967in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{8.263766in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{8.179002in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{8.234281in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{8.181211in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{8.254937in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{8.178839in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{8.241466in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{8.158478in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{8.227883in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{8.186326in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{8.251073in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{8.179930in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{8.184346in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{8.248489in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{8.239477in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{8.176744in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{8.254703in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{8.189469in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{8.222898in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{8.154872in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{8.237936in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{8.179772in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{8.164573in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{8.240632in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{8.240632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069136in}{6.978766in}}%
\pgfpathlineto{\pgfqpoint{3.069136in}{8.836876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093821in}{6.978766in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{8.836876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069136in}{6.978766in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{6.978766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069136in}{8.836876in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{8.836876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.081478in,y=8.920209in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530556in}{6.978766in}}%
\pgfpathlineto{\pgfqpoint{7.555240in}{6.978766in}}%
\pgfpathlineto{\pgfqpoint{7.555240in}{8.836876in}}%
\pgfpathlineto{\pgfqpoint{5.530556in}{8.836876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603212in}{6.978766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527083in}{6.978766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.450953in}{6.978766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{7.393538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.177161in, y=7.354410in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{7.928929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.177161in, y=7.889801in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{8.464319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.257407in, y=8.425191in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{7.019316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{7.113594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{7.180485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{7.232370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{7.274763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{7.310605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{7.341654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{7.369040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{7.554707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{7.648985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{7.715876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{7.767760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{7.810153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{7.845996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{7.877044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{7.904431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{8.090098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{8.184375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{8.251266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{8.303151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{8.345544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{8.381386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{8.412435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{8.439821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{8.625488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{8.719766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{8.786657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.530556in}{6.978766in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622587in}{7.063225in}}%
\pgfpathlineto{\pgfqpoint{5.622587in}{8.656718in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{8.658679in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{7.328324in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{8.691325in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{7.488918in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{7.498301in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{8.724624in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{7.521355in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{8.697253in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{8.742673in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{7.546628in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{7.492299in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{8.673325in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{8.686051in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{7.463865in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{8.698965in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{7.630204in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{7.689873in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{8.689437in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{7.545950in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{8.693821in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{8.664664in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{7.672437in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{8.671164in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{7.646274in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{8.674317in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{7.621092in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{7.597025in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{8.652856in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{7.639167in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{8.679598in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{8.652099in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{7.604333in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{7.707681in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{8.668528in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{7.624582in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{8.669185in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{7.664517in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{8.675941in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{7.661120in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{8.704996in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{7.676641in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{8.675763in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{7.637206in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{8.692966in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{7.644854in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{8.692066in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{7.590313in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{8.690174in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{8.713699in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{7.682199in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{7.608522in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{8.684967in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{8.696568in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{7.622886in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{8.694919in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{7.697709in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{8.716123in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{7.695049in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{7.695418in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{8.696579in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{8.713816in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{7.699556in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{8.692465in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{7.734774in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{8.736710in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{7.723229in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{8.693095in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{7.648971in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{7.661796in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{8.705719in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{7.691141in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{8.694630in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{8.718340in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{7.758276in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{7.696319in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{8.732571in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{7.675999in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{8.703665in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{7.790855in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{8.727358in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{7.765186in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{8.730815in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{8.725251in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{7.722635in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{8.714111in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{7.850206in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{7.806264in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{8.724408in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{8.726315in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{7.803968in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{8.695656in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{7.741033in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{8.749104in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{7.796780in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{8.698375in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{7.844129in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{8.699049in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{7.878096in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{7.806525in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{8.735323in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{8.713615in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{7.814511in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{7.780362in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{8.714583in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{7.874661in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{8.724270in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{7.773974in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{8.714432in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{8.711258in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{7.794390in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{7.818648in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{8.719197in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{7.768237in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{8.714312in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{7.793441in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{8.694163in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{7.882831in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{8.707861in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{7.668283in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{8.733595in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{7.792425in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{8.703741in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{7.712941in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{8.693156in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{7.889476in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{8.714032in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{8.730102in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{7.742541in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{8.752417in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{7.772592in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{7.779681in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{8.705243in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{7.745805in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{8.691074in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{7.688813in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{8.714841in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{8.717817in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{7.696991in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{7.775150in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{8.708585in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{8.709549in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{7.757461in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{7.715248in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{8.687877in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{8.721015in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{7.812997in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{7.793925in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{8.706318in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{8.705565in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{7.905038in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{8.706675in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{7.831123in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{8.707950in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{7.885031in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{7.832464in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{8.707032in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{8.708982in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{7.696600in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{8.708680in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{7.853978in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{8.711770in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{7.829733in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{7.710767in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{8.711466in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{8.722808in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{7.755814in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{8.705106in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{7.859614in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{8.721371in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{7.914412in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{8.700080in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{7.735882in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{8.698335in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{7.827825in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{8.748238in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{7.763959in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{8.697742in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{7.778655in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{7.822882in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{8.726616in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{8.723082in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{7.833655in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{8.700956in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{7.840854in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{8.715770in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{7.798724in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{8.729347in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{7.850474in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{7.867532in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{8.683226in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{8.683226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.530556in}{6.978766in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622587in}{7.283901in}}%
\pgfpathlineto{\pgfqpoint{5.622587in}{8.549548in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{8.568263in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{7.615068in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{8.590811in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{7.725195in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{7.752364in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{8.581772in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{7.783887in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{8.569576in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{8.552654in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{7.783921in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{7.725920in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{8.519347in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{8.547548in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{7.820473in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{8.553387in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{7.865377in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{7.960420in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{8.544291in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{7.994882in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{8.550305in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{8.573975in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{7.985871in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{8.564219in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{7.966458in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{8.543709in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{7.882034in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{8.026401in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{8.548966in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{8.005885in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{8.593517in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{8.576345in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{7.884891in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{7.923586in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{8.568305in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{8.068865in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{8.602551in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{7.939114in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{8.576550in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{8.046864in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{8.588337in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{8.049290in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{8.573795in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{8.004103in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{8.567842in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{8.016075in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{8.584911in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{7.954999in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{8.611426in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{8.601195in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{7.982936in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{7.964368in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{8.601466in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{8.605387in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{8.017647in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{8.597633in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{8.021061in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{8.598766in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{8.029188in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{8.032863in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{8.595072in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{8.605606in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{8.019554in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{8.585130in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{8.046907in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{8.596437in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{8.049399in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{8.598345in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{8.052006in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{8.104095in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{8.646352in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{8.014983in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{8.611306in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{8.603769in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{8.026823in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{8.075981in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{8.593515in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{8.072089in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{8.605397in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{8.104176in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{8.599513in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{8.088072in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{8.608204in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{8.605602in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{8.116213in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{8.609177in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{8.095074in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{8.103350in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{8.609797in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{8.594272in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{8.073301in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{8.615618in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{8.116790in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{8.604128in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{8.132067in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{8.600921in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{8.116392in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{8.608235in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{8.125723in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{8.148356in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{8.627010in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{8.631780in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{8.154687in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{8.151692in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{8.624835in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{8.131747in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{8.622403in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{8.127991in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{8.599947in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{8.633905in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{8.145425in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{8.147493in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{8.621814in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{8.160697in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{8.620431in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{8.143131in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{8.607077in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{8.135223in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{8.604273in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{8.159220in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{8.617134in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{8.153059in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{8.597057in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{8.189289in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{8.613306in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{8.167113in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{8.622181in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{8.628165in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{8.164263in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{8.621227in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{8.177605in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{8.154931in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{8.615312in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{8.192071in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{8.614058in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{8.142922in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{8.621404in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{8.606808in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{8.164525in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{8.186478in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{8.617471in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{8.605506in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{8.169482in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{8.163596in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{8.608008in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{8.591590in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{8.202827in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{8.141241in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{8.616539in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{8.581814in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{8.165433in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{8.596273in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{8.134638in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{8.607638in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{8.125302in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{8.153254in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{8.600347in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{8.603621in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{8.188005in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{8.597225in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{8.154371in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{8.602337in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{8.155302in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{8.166621in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{8.598905in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{8.583218in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{8.135357in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{8.597135in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{8.159326in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{8.601499in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{8.146562in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{8.622195in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{8.160985in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{8.601680in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{8.141322in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{8.589159in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{8.159204in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{8.600076in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{8.150425in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{8.170890in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{8.587916in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{8.593719in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{8.089343in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{8.589431in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{8.121732in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{8.571529in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{8.177404in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{8.578475in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{8.160727in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{8.211522in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{8.566637in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{8.566637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.530556in}{6.978766in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622587in}{7.383043in}}%
\pgfpathlineto{\pgfqpoint{5.622587in}{8.484608in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{8.467858in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{7.859474in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{8.458239in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{7.981152in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{7.999209in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{8.510194in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{8.005531in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{8.489191in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{8.474878in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{8.073213in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{8.131755in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{8.489880in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{8.481795in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{8.126381in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{8.522664in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{8.166477in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{8.263291in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{8.486644in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{8.307405in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{8.505941in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{8.510596in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{8.323432in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{8.521375in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{8.333386in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{8.535855in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{8.323981in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{8.311561in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{8.532738in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{8.356794in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{8.511779in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{8.541223in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{8.304003in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{8.360315in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{8.542795in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{8.290987in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{8.532770in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{8.326911in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{8.517622in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{8.309620in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{8.534863in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{8.305707in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{8.511747in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{8.300446in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{8.509545in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{8.330365in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{8.516422in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{8.326019in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{8.526527in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{8.524515in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{8.281546in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{8.290321in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{8.520757in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{8.539070in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{8.345926in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{8.525749in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{8.307431in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{8.541076in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{8.285715in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{8.329818in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{8.526759in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{8.541992in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{8.329720in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{8.523235in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{8.316632in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{8.520682in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{8.351560in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{8.547191in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{8.352456in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{8.331804in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{8.537275in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{8.365511in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{8.545329in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{8.529621in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{8.322694in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{8.341103in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{8.542155in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{8.343986in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{8.538103in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{8.360533in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{8.527520in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{8.348480in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{8.558658in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{8.558125in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{8.352392in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{8.543189in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{8.322731in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{8.327295in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{8.532296in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{8.524802in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{8.319248in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{8.533633in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{8.345459in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{8.537631in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{8.315360in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{8.541244in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{8.323931in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{8.541796in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{8.327108in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{8.351006in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{8.534406in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{8.527118in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{8.329951in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{8.336667in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{8.528861in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{8.331488in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{8.538428in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{8.296911in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{8.532996in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{8.529636in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{8.314129in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{8.350123in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{8.531910in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{8.320216in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{8.518754in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{8.338265in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{8.534356in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{8.318489in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{8.526673in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{8.259960in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{8.523243in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{8.333502in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{8.529987in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{8.281753in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{8.536300in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{8.300600in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{8.558901in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{8.503998in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{8.288903in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{8.521718in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{8.324874in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{8.309912in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{8.509863in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{8.317333in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{8.519180in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{8.279762in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{8.512160in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{8.504562in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{8.279906in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{8.310199in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{8.538237in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{8.517473in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{8.293289in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{8.285229in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{8.528328in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{8.505491in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{8.280312in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{8.289710in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{8.489289in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{8.508495in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{8.277628in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{8.494883in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{8.297031in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{8.503480in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{8.303523in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{8.274682in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{8.514257in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{8.507812in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{8.256479in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{8.502714in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{8.251625in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{8.492943in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{8.290702in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{8.276761in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{8.516286in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{8.496226in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{8.250043in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{8.496185in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{8.276718in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{8.499137in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{8.278359in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{8.486637in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{8.261305in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{8.498667in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{8.271368in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{8.488427in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{8.278905in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{8.501481in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{8.266079in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{8.259767in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{8.513460in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{8.498414in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{8.291785in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{8.485457in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{8.251659in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{8.481406in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{8.278853in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{8.493544in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{8.276602in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{8.280273in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{8.460816in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{8.460816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.530556in}{6.978766in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622587in}{8.112097in}}%
\pgfpathlineto{\pgfqpoint{5.622587in}{8.396522in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{8.404960in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{8.212152in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{8.365983in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{8.204032in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{8.193066in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{8.387769in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{8.257488in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{8.388427in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{8.399697in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{8.278512in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{8.306169in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{8.424568in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{8.430559in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{8.310846in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{8.417448in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{8.312066in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{8.294100in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{8.464800in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{8.341445in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{8.435763in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{8.429729in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{8.326353in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{8.438162in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{8.342407in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{8.447521in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{8.351536in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{8.329450in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{8.445129in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{8.335267in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{8.448970in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{8.446658in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{8.346769in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{8.318364in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{8.462799in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{8.374005in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{8.452112in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{8.347042in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{8.460791in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{8.372355in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{8.460289in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{8.332019in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{8.492345in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{8.353146in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{8.454770in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{8.382807in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{8.473588in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{8.355479in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{8.465275in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{8.472140in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{8.380568in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{8.392526in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{8.482600in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{8.475362in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{8.374009in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{8.489790in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{8.375197in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{8.480145in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{8.383034in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{8.396798in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{8.470035in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{8.473328in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{8.383122in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{8.488822in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{8.396710in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{8.490695in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{8.413229in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{8.479260in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{8.399775in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{8.404041in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{8.491477in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{8.417100in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{8.495294in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{8.494314in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{8.431877in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{8.419399in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{8.504440in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{8.427816in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{8.520190in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{8.430887in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{8.528027in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{8.417845in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{8.517896in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{8.521784in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{8.437323in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{8.516073in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{8.441824in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{8.433011in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{8.514714in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{8.507190in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{8.422017in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{8.503986in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{8.417463in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{8.516160in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{8.413190in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{8.510833in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{8.418781in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{8.508528in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{8.407994in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{8.413624in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{8.499157in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{8.491469in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{8.405506in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{8.422006in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{8.507842in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{8.410053in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{8.501513in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{8.409797in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{8.497627in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{8.505750in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{8.397812in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{8.404492in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{8.490523in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{8.401546in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{8.483513in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{8.396379in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{8.493527in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{8.399492in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{8.479498in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{8.402179in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{8.490757in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{8.406105in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{8.496115in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{8.398982in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{8.496533in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{8.394843in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{8.484745in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{8.470992in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{8.390215in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{8.490989in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{8.400488in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{8.393210in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{8.490179in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{8.372634in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{8.482019in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{8.400232in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{8.486375in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{8.474944in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{8.390120in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{8.390460in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{8.494418in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{8.468789in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{8.398293in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{8.390297in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{8.476793in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{8.489206in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{8.385308in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{8.396710in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{8.480861in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{8.488802in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{8.385812in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{8.492858in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{8.361735in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{8.482591in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{8.384001in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{8.378209in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{8.477170in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{8.477839in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{8.396293in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{8.481515in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{8.389394in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{8.476298in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{8.366334in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{8.370355in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{8.485320in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{8.485271in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{8.387101in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{8.487854in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{8.380308in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{8.457804in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{8.386518in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{8.480063in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{8.362813in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{8.486291in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{8.372435in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{8.477023in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{8.371226in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{8.474187in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{8.381204in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{8.358978in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{8.470613in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{8.464963in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{8.327338in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{8.472031in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{8.359739in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{8.457860in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{8.368700in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{8.467515in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{8.343978in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{8.379860in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{8.450994in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{8.450994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.530556in}{6.978766in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622587in}{8.309115in}}%
\pgfpathlineto{\pgfqpoint{5.622587in}{8.421027in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{8.406569in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{8.315476in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{8.394271in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{8.327869in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{8.337593in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{8.385956in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{8.339413in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{8.403432in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{8.407914in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{8.370521in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{8.388988in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{8.429155in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{8.436135in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{8.405643in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{8.456328in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{8.410745in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{8.425016in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{8.465980in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{8.432526in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{8.471283in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{8.470216in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{8.446646in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{8.470474in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{8.434908in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{8.467591in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{8.432079in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{8.445948in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{8.472386in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{8.452572in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{8.474585in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{8.467142in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{8.437862in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{8.426583in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{8.468863in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{8.421335in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{8.462456in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{8.435884in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{8.476741in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{8.446953in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{8.473199in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{8.430421in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{8.468214in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{8.440429in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{8.468446in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{8.450350in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{8.481729in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{8.439096in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{8.477174in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{8.469365in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{8.444700in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{8.446849in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{8.487929in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{8.473764in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{8.439212in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{8.478787in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{8.447778in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{8.471629in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{8.440024in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{8.434990in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{8.469382in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{8.474102in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{8.438144in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{8.478179in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{8.438243in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{8.477918in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{8.425063in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{8.459688in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{8.425105in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{8.429016in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{8.460904in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{8.431300in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{8.475465in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{8.466098in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{8.426473in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{8.423129in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{8.462864in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{8.423527in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{8.460005in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{8.427955in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{8.464675in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{8.412275in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{8.451085in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{8.457045in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{8.417942in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{8.468530in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{8.435039in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{8.412984in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{8.472227in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{8.457896in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{8.423883in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{8.450808in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{8.430642in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{8.455391in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{8.409058in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{8.463999in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{8.423047in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{8.462287in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{8.428082in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{8.417572in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{8.461872in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{8.459685in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{8.410497in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{8.409137in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{8.455232in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{8.408180in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{8.440041in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{8.404776in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{8.437978in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{8.439687in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{8.395877in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{8.413176in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{8.436615in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{8.413092in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{8.449904in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{8.406800in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{8.438496in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{8.401242in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{8.432994in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{8.395360in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{8.441473in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{8.403730in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{8.434178in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{8.408244in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{8.437390in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{8.401453in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{8.441100in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{8.438030in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{8.402951in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{8.433534in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{8.387029in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{8.401726in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{8.452522in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{8.401415in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{8.427935in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{8.391472in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{8.443518in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{8.429541in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{8.397680in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{8.383410in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{8.430687in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{8.431231in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{8.399871in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{8.389171in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{8.443587in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{8.425842in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{8.398148in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{8.391864in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{8.434377in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{8.420860in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{8.380150in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{8.418533in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{8.385539in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{8.430305in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{8.382399in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{8.380349in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{8.414704in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{8.419968in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{8.374795in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{8.421074in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{8.386775in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{8.410906in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{8.385528in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{8.378748in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{8.416019in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{8.424573in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{8.383274in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{8.432590in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{8.390031in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{8.424656in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{8.382744in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{8.415027in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{8.377613in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{8.424777in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{8.369416in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{8.416721in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{8.375588in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{8.416408in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{8.374742in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{8.390618in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{8.416749in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{8.419615in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{8.378972in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{8.406618in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{8.376260in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{8.416908in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{8.361279in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{8.419414in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{8.377142in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{8.388930in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{8.432368in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{8.432368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530556in}{6.978766in}}%
\pgfpathlineto{\pgfqpoint{5.530556in}{8.836876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.555240in}{6.978766in}}%
\pgfpathlineto{\pgfqpoint{7.555240in}{8.836876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530556in}{6.978766in}}%
\pgfpathlineto{\pgfqpoint{7.555240in}{6.978766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530556in}{8.836876in}}%
\pgfpathlineto{\pgfqpoint{7.555240in}{8.836876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.542898in,y=8.920209in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CaveFlyer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991976in}{6.978766in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.978766in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.836876in}}%
\pgfpathlineto{\pgfqpoint{7.991976in}{8.836876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064632in}{6.978766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.988502in}{6.978766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.912373in}{6.978766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{7.280838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.638580in, y=7.241710in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{7.855773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.638580in, y=7.816645in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{8.430708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.718827in, y=8.391580in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{6.980217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{7.052048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{7.107765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{7.153289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{7.191779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{7.225121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{7.254530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{7.453911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{7.555152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{7.626983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{7.682700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{7.728224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{7.766714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{7.800056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{7.829465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{8.028845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{8.130086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{8.201918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{8.257635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{8.303159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{8.341649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{8.374991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{8.404400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{8.603780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{8.705021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{8.776853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{8.832570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.991976in}{6.978766in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084007in}{7.063225in}}%
\pgfpathlineto{\pgfqpoint{8.084007in}{8.557309in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{8.587243in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{7.332584in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{8.564900in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{7.444465in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{7.546612in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{8.604047in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{7.478526in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{8.563851in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{8.615850in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{7.409606in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{7.558252in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{8.502476in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{8.585515in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{7.608155in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{8.617464in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{7.525876in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{7.569772in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{8.601737in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{7.544667in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{8.584511in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{8.598378in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{7.552834in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{8.604616in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{7.508530in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{8.570363in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{7.497738in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{7.451600in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{8.575892in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{7.517394in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{8.584212in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{8.626452in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{7.375060in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{7.488199in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{8.625425in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{7.413982in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{8.660940in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{7.368858in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{8.610710in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{7.370934in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{8.643720in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{7.409416in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{8.605006in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{7.446581in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{8.628612in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{7.394783in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{8.650988in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{7.407551in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{8.657236in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{8.597932in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{7.440976in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{7.280376in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{8.607652in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{8.597980in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{7.414966in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{8.646376in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{7.404203in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{8.652732in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{7.372058in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{7.415323in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{8.665202in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{8.654769in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{7.488902in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{8.685779in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{7.431788in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{8.678634in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{7.471952in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{8.690202in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{7.503912in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{7.555328in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{8.692807in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{7.543490in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{8.752417in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{8.708279in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{7.565390in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{7.494120in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{8.737082in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{7.613063in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{8.689566in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{7.554610in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{8.749641in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{7.594131in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{8.720817in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{8.728705in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{7.526197in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{8.713161in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{7.490483in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{7.525306in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{8.709142in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{8.682416in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{7.577199in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{8.701033in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{7.519014in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{8.694860in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{7.483684in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{8.711346in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{7.523567in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{8.701276in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{7.462317in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{7.514557in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{8.675039in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{8.731930in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{7.489126in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{7.368215in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{8.730152in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{7.498773in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{8.707259in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{7.454908in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{8.702577in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{8.707393in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{7.522605in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{7.473245in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{8.688577in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{7.507341in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{8.684774in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{7.421605in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{8.680442in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{7.518549in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{8.705141in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{7.489976in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{8.694190in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{7.534758in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{8.705709in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{7.411867in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{8.684416in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{7.455391in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{8.703646in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{8.696454in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{7.389770in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{8.707695in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{7.334592in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{7.281239in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{8.705474in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{7.519547in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{8.684278in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{7.408510in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{8.693826in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{8.720942in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{7.391924in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{7.452970in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{8.699394in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{8.716823in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{7.473003in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{7.469363in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{8.688315in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{8.701412in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{7.394234in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{7.337457in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{8.687557in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{8.703190in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{7.426934in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{8.660741in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{7.489448in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{8.684844in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{7.353105in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{7.339018in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{8.683053in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{8.673536in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{7.270255in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{8.666182in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{7.467253in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{8.660995in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{7.414385in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{7.382557in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{8.664330in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{8.696485in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{7.468437in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{8.683770in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{7.468246in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{8.689437in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{7.540661in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{8.677202in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{7.515445in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{8.651794in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{7.456204in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{8.703310in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{7.482271in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{8.693389in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{7.490921in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{7.451217in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{8.689003in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{8.699179in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{7.409870in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{8.663243in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{7.386690in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{8.678938in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{7.404636in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{8.657918in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{7.420624in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{7.482709in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{8.686985in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{8.686985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.991976in}{6.978766in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084007in}{7.235671in}}%
\pgfpathlineto{\pgfqpoint{8.084007in}{8.446779in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{8.510659in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{7.621140in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{8.459072in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{7.728612in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{7.707212in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{8.474482in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{7.690926in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{8.456174in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{8.448860in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{7.729614in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{7.822391in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{8.473817in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{8.481328in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{7.806138in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{8.434573in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{7.812216in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{7.822455in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{8.473472in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{7.834629in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{8.476059in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{8.455455in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{7.786257in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{8.478636in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{7.794774in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{8.497529in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{7.736674in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{7.727508in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{8.470394in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{7.722762in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{8.477057in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{8.477427in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{7.715122in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{7.684027in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{8.493943in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{7.687222in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{8.502415in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{7.705330in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{8.487939in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{7.595734in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{8.521863in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{7.588517in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{8.500705in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{7.635919in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{8.477660in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{7.611236in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{8.515272in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{7.552258in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{8.487877in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{8.483369in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{7.611993in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{7.578670in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{8.486906in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{8.473244in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{7.545693in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{8.505595in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{7.560094in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{8.497385in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{7.563047in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{7.616076in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{8.535992in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{8.492516in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{7.711064in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{8.532077in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{7.733925in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{8.533956in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{7.659285in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{8.548215in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{7.777723in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{7.876685in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{8.561500in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{7.827865in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{8.604116in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{8.620862in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{7.924718in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{7.852839in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{8.583492in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{7.919510in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{8.587508in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{7.803948in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{8.564604in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{7.868285in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{8.613326in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{8.573019in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{7.893973in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{8.599453in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{7.857991in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{7.799143in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{8.585263in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{8.588401in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{7.829807in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{8.587903in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{7.813822in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{8.562674in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{7.846328in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{8.554178in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{7.768574in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{8.608411in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{7.734154in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{7.827365in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{8.568948in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{8.587666in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{7.766650in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{7.804485in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{8.579801in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{7.801105in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{8.560866in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{7.774474in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{8.597546in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{8.600853in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{7.826507in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{7.682565in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{8.611309in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{7.748997in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{8.571738in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{7.808255in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{8.589594in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{7.743724in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{8.559889in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{7.780015in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{8.584522in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{7.714686in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{8.595715in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{7.747349in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{8.579612in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{7.723805in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{8.551494in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{8.544718in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{7.753760in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{8.549372in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{7.779496in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{7.745233in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{8.561719in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{7.782725in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{8.536652in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{7.674081in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{8.546037in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{8.583688in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{7.747483in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{7.717404in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{8.609247in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{8.579581in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{7.715954in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{7.763472in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{8.543592in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{8.612576in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{7.687266in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{7.766443in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{8.563783in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{8.556883in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{7.787749in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{8.598596in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{7.719555in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{8.551117in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{7.717397in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{7.731485in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{8.597707in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{8.527677in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{7.706411in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{8.532666in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{7.539939in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{8.527552in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{7.705077in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{7.752172in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{8.626570in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{8.516405in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{7.657892in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{8.563456in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{7.707692in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{8.557366in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{7.740986in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{8.509634in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{7.758553in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{8.544186in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{7.711273in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{8.539152in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{7.722731in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{8.574509in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{7.719686in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{7.706997in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{8.585053in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{8.549846in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{7.674273in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{8.552035in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{7.677803in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{8.518371in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{7.670517in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{8.556326in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{7.681894in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{7.749755in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{8.544756in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{8.544756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.991976in}{6.978766in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084007in}{8.193634in}}%
\pgfpathlineto{\pgfqpoint{8.084007in}{8.423190in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{8.402140in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{8.209525in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{8.372177in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{8.168721in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{8.147129in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{8.363120in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{8.153117in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{8.383044in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{8.369934in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{8.138655in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{8.123794in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{8.385401in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{8.391870in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{8.171290in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{8.400885in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{8.137707in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{8.134949in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{8.365153in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{8.118604in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{8.354339in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{8.357234in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{8.082881in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{8.367454in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{8.101440in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{8.373318in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{8.099600in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{8.115192in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{8.378114in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{7.963944in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{8.354429in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{8.394591in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{8.010614in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{8.033769in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{8.413603in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{7.972355in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{8.412327in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{8.007320in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{8.391828in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{7.990561in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{8.398738in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{8.035834in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{8.374952in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{8.014490in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{8.410248in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{8.025584in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{8.417281in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{8.106526in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{8.424536in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{8.449951in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{8.109076in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{8.095192in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{8.468158in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{8.464425in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{8.228902in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{8.481975in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{8.138114in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{8.482649in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{8.135692in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{8.150122in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{8.485939in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{8.494930in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{8.165328in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{8.478997in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{8.171005in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{8.486267in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{8.202696in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{8.485305in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{8.134755in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{8.095262in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{8.461157in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{8.147033in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{8.491933in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{8.480960in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{8.119469in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{8.093319in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{8.458531in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{8.159557in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{8.443473in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{8.134494in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{8.481036in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{8.144704in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{8.464963in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{8.487541in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{8.128604in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{8.463919in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{8.141186in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{8.126284in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{8.461075in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{8.435930in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{8.082613in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{8.493069in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{8.074610in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{8.451858in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{8.123426in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{8.459423in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{8.079409in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{8.451619in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{8.097007in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{8.109518in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{8.488622in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{8.477149in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{8.082699in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{8.116536in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{8.438719in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{8.040821in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{8.431034in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{8.059164in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{8.454794in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{8.459895in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{8.079558in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{8.028611in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{8.452705in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{8.082082in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{8.492195in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{8.105285in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{8.443953in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{8.075781in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{8.455533in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{8.074501in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{8.428786in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{8.117926in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{8.419853in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{8.069905in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{8.418547in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{8.080353in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{8.439223in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{8.443032in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{8.088836in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{8.437334in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{8.081011in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{8.072084in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{8.447561in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{8.075808in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{8.432682in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{8.015010in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{8.435810in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{8.451244in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{8.087664in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{8.058586in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{8.455734in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{8.428923in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{8.096007in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{8.040365in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{8.448061in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{8.427904in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{8.078365in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{8.040541in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{8.463118in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{8.470783in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{8.081219in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{8.469205in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{8.098338in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{8.424440in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{8.075315in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{8.040384in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{8.423608in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{8.447415in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{7.999327in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{8.420363in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{8.065163in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{8.428766in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{8.009870in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{8.064883in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{8.420287in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{8.422108in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{8.061067in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{8.447576in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{8.046401in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{8.440769in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{8.040678in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{8.454684in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{8.012821in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{8.405991in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{8.039740in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{8.432967in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{8.049493in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{8.451876in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{8.009413in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{8.055637in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{8.417509in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{8.419561in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{7.986538in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{8.438871in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{8.028116in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{8.415851in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{8.045655in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{8.410744in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{8.029753in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{8.058911in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{8.383282in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{8.383282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.991976in}{6.978766in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084007in}{8.258126in}}%
\pgfpathlineto{\pgfqpoint{8.084007in}{8.326646in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{8.342830in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{8.249446in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{8.334077in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{8.264417in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{8.256445in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{8.330835in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{8.238798in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{8.335323in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{8.334045in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{8.252612in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{8.241599in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{8.327794in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{8.317310in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{8.214662in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{8.320921in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{8.241378in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{8.242293in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{8.314801in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{8.226526in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{8.312542in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{8.322994in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{8.211900in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{8.299985in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{8.197232in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{8.300387in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{8.201334in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{8.206815in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{8.303538in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{8.193156in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{8.325970in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{8.313420in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{8.171892in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{8.190928in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{8.315802in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{8.161854in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{8.327601in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{8.170996in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{8.328370in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{8.135125in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{8.334169in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{8.154655in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{8.356110in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{8.141516in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{8.324123in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{8.181287in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{8.323862in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{8.166614in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{8.340620in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{8.376959in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{8.247742in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{8.286513in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{8.398445in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{8.401584in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{8.288415in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{8.409490in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{8.239894in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{8.421949in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{8.295685in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{8.299041in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{8.422118in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{8.419833in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{8.278247in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{8.406169in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{8.269552in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{8.407435in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{8.253828in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{8.413624in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{8.276337in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{8.273707in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{8.403943in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{8.256019in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{8.397152in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{8.420400in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{8.278914in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{8.256193in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{8.455453in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{8.276282in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{8.413383in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{8.274206in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{8.406800in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{8.256259in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{8.410132in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{8.387875in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{8.252293in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{8.405431in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{8.214724in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{8.267612in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{8.410972in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{8.392383in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{8.233968in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{8.384262in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{8.230753in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{8.379667in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{8.247667in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{8.393370in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{8.202895in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{8.386336in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{8.257981in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{8.235446in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{8.376409in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{8.383589in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{8.209275in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{8.248075in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{8.408532in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{8.239126in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{8.370453in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{8.216829in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{8.399502in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{8.358408in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{8.173990in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{8.224507in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{8.401822in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{8.211020in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{8.380251in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{8.214586in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{8.369536in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{8.188453in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{8.378698in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{8.221031in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{8.367316in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{8.194473in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{8.359447in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{8.172248in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{8.371887in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{8.178704in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{8.391248in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{8.355116in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{8.181599in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{8.343309in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{8.184402in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{8.204217in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{8.358838in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{8.177801in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{8.360043in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{8.203793in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{8.386453in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{8.344189in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{8.195654in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{8.187083in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{8.370605in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{8.389858in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{8.191963in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{8.194424in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{8.378994in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{8.361010in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{8.188259in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{8.179048in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{8.357617in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{8.346483in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{8.167209in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{8.375728in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{8.195807in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{8.363677in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{8.201019in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{8.177852in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{8.339751in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{8.368250in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{8.168419in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{8.342720in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{8.193268in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{8.358145in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{8.134139in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{8.163363in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{8.364911in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{8.365372in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{8.164730in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{8.350190in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{8.122400in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{8.346017in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{8.168423in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{8.341186in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{8.192575in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{8.330870in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{8.151226in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{8.338206in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{8.180848in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{8.355723in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{8.133056in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{8.157687in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{8.362999in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{8.369407in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{8.143042in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{8.352265in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{8.128226in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{8.352510in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{8.181174in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{8.356099in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{8.193543in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{8.205503in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{8.340029in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{8.340029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.991976in}{6.978766in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084007in}{8.276091in}}%
\pgfpathlineto{\pgfqpoint{8.084007in}{8.310593in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{8.320496in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{8.274285in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{8.314265in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{8.280359in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{8.265233in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{8.302755in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{8.260546in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{8.304973in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{8.304131in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{8.264548in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{8.259544in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{8.292208in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{8.291820in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{8.260000in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{8.287159in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{8.262161in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{8.262589in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{8.299175in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{8.255323in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{8.291572in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{8.295072in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{8.269111in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{8.298264in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{8.264578in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{8.308650in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{8.268839in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{8.238674in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{8.293295in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{8.234345in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{8.274483in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{8.286026in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{8.226938in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{8.237117in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{8.289268in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{8.241344in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{8.303557in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{8.231361in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{8.291704in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{8.218341in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{8.281605in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{8.223895in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{8.276279in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{8.211931in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{8.281737in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{8.219716in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{8.276564in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{8.219879in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{8.262477in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{8.275064in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{8.217151in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{8.248141in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{8.322385in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{8.323213in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{8.259940in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{8.364010in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{8.273553in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{8.376252in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{8.332516in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{8.338385in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{8.393946in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{8.381837in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{8.327121in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{8.399953in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{8.342805in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{8.402293in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{8.353087in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{8.381999in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{8.328886in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{8.322107in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{8.368446in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{8.321089in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{8.374528in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{8.377175in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{8.335272in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{8.299399in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{8.370837in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{8.320795in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{8.371874in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{8.312997in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{8.364737in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{8.305653in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{8.358632in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{8.372632in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{8.310484in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{8.367328in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{8.317951in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{8.302032in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{8.350574in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{8.354355in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{8.305443in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{8.371852in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{8.303324in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{8.341542in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{8.289475in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{8.350314in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{8.310988in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{8.360325in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{8.294193in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{8.287932in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{8.353279in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{8.357365in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{8.274923in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{8.270944in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{8.330873in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{8.284734in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{8.346445in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{8.263576in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{8.350437in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{8.339584in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{8.287995in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{8.295753in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{8.345311in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{8.304584in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{8.354494in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{8.272220in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{8.334895in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{8.272704in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{8.347833in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{8.261990in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{8.350376in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{8.271455in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{8.319709in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{8.275705in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{8.335825in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{8.273572in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{8.323880in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{8.329194in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{8.286341in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{8.334859in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{8.275693in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{8.262549in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{8.326307in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{8.258538in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{8.320127in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{8.275214in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{8.338726in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{8.335815in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{8.270620in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{8.262337in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{8.320261in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{8.308435in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{8.262720in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{8.260890in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{8.304862in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{8.310442in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{8.257434in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{8.261075in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{8.317322in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{8.317976in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{8.265491in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{8.334240in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{8.245059in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{8.325322in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{8.240148in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{8.253456in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{8.311246in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{8.306122in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{8.255962in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{8.323515in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{8.243388in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{8.305335in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{8.217596in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{8.224488in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{8.321687in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{8.298529in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{8.251377in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{8.304255in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{8.238246in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{8.308255in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{8.246094in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{8.317193in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{8.239959in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{8.326739in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{8.259942in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{8.322824in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{8.226951in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{8.348862in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{8.237432in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{8.266165in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{8.331683in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{8.310605in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{8.253540in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{8.304215in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{8.237071in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{8.304683in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{8.239705in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{8.298381in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{8.253064in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{8.262795in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{8.316477in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{8.316477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991976in}{6.978766in}}%
\pgfpathlineto{\pgfqpoint{7.991976in}{8.836876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{6.978766in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.836876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991976in}{6.978766in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.978766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991976in}{8.836876in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.836876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.004318in,y=8.920209in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Dodgeball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607716in}{4.808920in}}%
\pgfpathlineto{\pgfqpoint{2.632401in}{4.808920in}}%
\pgfpathlineto{\pgfqpoint{2.632401in}{6.667031in}}%
\pgfpathlineto{\pgfqpoint{0.607716in}{6.667031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680373in}{4.808920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604243in}{4.808920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528114in}{4.808920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{5.263548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=5.224420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{6.170540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334567in, y=6.131412in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{4.902620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{4.990516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{5.062333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{5.123053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{5.175652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{5.222046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{5.536580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{5.696293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{5.809611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{5.897508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{5.969325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{6.030045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{6.082643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{6.129038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{6.443571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{6.603284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=5.737975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Advantage std. dev. estimate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{4.808920in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699748in}{4.960513in}}%
\pgfpathlineto{\pgfqpoint{0.699748in}{6.400390in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{6.367160in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{4.933563in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{6.217424in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{4.893380in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{5.142438in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{6.402771in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{5.328921in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{6.442416in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{6.552238in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{5.461867in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{5.530257in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{6.553443in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{6.534024in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{5.539474in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{6.498552in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{5.574553in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{5.643213in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{6.489418in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{5.640511in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{6.461439in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{6.498441in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{5.596994in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{6.519265in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{5.548135in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{6.494468in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{5.545221in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{5.511255in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{6.466328in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{5.511820in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{6.497753in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{6.455073in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{5.480992in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{5.443248in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{6.458438in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{5.427042in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{6.565361in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{5.434935in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{6.502346in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{5.362208in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{6.472789in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{5.355269in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{6.500815in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{5.400962in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{6.451484in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{5.313254in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{6.496018in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{5.417583in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{6.455334in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{6.487120in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{5.334163in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{5.336038in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{6.486237in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{6.498954in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{5.358330in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{6.480938in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{5.372482in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{6.472480in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{5.355954in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{5.310198in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{6.471749in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{6.465148in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{5.333146in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{6.488828in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{5.321114in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{6.481390in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{5.266957in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{6.474192in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{5.266940in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{5.313027in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{6.493654in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{5.312933in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{6.511584in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{6.575311in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{5.320377in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{5.311197in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{6.457755in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{5.319697in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{6.474484in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{5.342116in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{6.510089in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{5.335409in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{6.488524in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{6.509411in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{5.254595in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{6.479749in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{5.273756in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{5.283249in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{6.499972in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{6.472344in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{5.263721in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{6.483683in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{5.258192in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{6.487002in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{5.255819in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{6.514909in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{5.298024in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{6.510419in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{5.266185in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{5.270146in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{6.505120in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{6.479377in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{5.235530in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{5.317503in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{6.519587in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{5.280569in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{6.549897in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{5.299559in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{6.500733in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{6.519855in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{5.245335in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{5.302651in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{6.539118in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{5.278167in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{6.497533in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{5.188690in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{6.520669in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{5.261405in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{6.481587in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{5.265427in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{6.464383in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{5.278295in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{6.563575in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{5.271982in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{6.533583in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{5.273001in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{6.525884in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{6.507388in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{5.275812in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{6.502380in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{5.270537in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{5.275928in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{6.564537in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{5.276514in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{6.534036in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{5.240950in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{6.469772in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{6.485558in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{5.221776in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{5.244240in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{6.531520in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{6.557156in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{5.213483in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{5.254219in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{6.494370in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{6.511137in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{5.247862in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{5.269369in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{6.535794in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{6.526193in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{5.252812in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{6.480926in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{5.277905in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{6.534099in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{5.252568in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{5.254134in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{6.582571in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{6.540872in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{5.245583in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{6.551503in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{5.241666in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{6.546213in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{5.245046in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{5.265681in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{6.498082in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{6.494698in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{5.255429in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{6.497593in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{5.241132in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{6.537112in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{5.228991in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{6.513873in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{5.176830in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{6.512407in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{5.217789in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{6.495453in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{5.228158in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{6.502014in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{5.235018in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{5.230582in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{6.501205in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{6.498072in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{5.248237in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{6.560293in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{5.236266in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{6.494650in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{5.242309in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{6.500504in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{5.254386in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{5.277325in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{6.494544in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{6.494544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{4.808920in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699748in}{5.473036in}}%
\pgfpathlineto{\pgfqpoint{0.699748in}{6.220804in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{6.180523in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{5.426204in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{6.006480in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{5.290418in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{5.481598in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{6.144335in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{5.565629in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{6.239655in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{6.277896in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{5.667348in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{5.754578in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{6.323989in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{6.316960in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{5.850873in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{6.297300in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{5.836821in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{5.832546in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{6.301668in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{5.847377in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{6.321459in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{6.318612in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{5.871121in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{6.343690in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{5.812601in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{6.273672in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{5.746342in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{5.737193in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{6.308571in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{5.685566in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{6.292003in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{6.324219in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{5.608958in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{5.635751in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{6.317554in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{5.641824in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{6.298504in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{5.622337in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{6.272246in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{5.633094in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{6.303211in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{5.607861in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{6.295187in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{5.599043in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{6.310374in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{5.567981in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{6.318543in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{5.571593in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{6.276161in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{6.293908in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{5.577450in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{5.569384in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{6.311777in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{6.302170in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{5.584125in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{6.255968in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{5.561951in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{6.338027in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{5.587732in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{5.549934in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{6.294683in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{6.299564in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{5.550051in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{6.270079in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{5.560919in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{6.259849in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{5.552136in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{6.283388in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{5.552836in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{5.503209in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{6.283130in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{5.515751in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{6.297546in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{6.286061in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{5.502017in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{5.483656in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{6.325168in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{5.527553in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{6.293892in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{5.494828in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{6.263280in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{5.526575in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{6.297008in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{6.344205in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{5.539732in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{6.328831in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{5.520564in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{5.543047in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{6.305671in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{6.334189in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{5.490571in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{6.266722in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{5.510421in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{6.311972in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{5.486305in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{6.323945in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{5.471529in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{6.324371in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{5.494823in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{5.488597in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{6.336510in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{6.287971in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{5.474420in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{5.509831in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{6.324790in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{5.533757in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{6.290401in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{5.481922in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{6.332978in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{6.322542in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{5.459082in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{5.454329in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{6.287865in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{5.484002in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{6.306074in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{5.491288in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{6.283593in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{5.463388in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{6.338729in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{5.481194in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{6.312509in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{5.442863in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{6.325761in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{5.482787in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{6.297124in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{5.508644in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{6.369852in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{6.321015in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{5.480808in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{6.313429in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{5.475437in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{5.433148in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{6.296736in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{5.368979in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{6.326832in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{5.448267in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{6.324465in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{6.349102in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{5.465377in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{5.475583in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{6.326153in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{6.341550in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{5.505469in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{5.491871in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{6.308735in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{6.292498in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{5.480884in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{5.477820in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{6.297240in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{6.323631in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{5.422046in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{6.319634in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{5.477403in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{6.307189in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{5.456564in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{5.466829in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{6.367977in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{6.275697in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{5.486465in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{6.303920in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{5.484676in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{6.326460in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{5.445739in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{5.419226in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{6.329374in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{6.308589in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{5.456037in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{6.298976in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{5.453928in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{6.331179in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{5.480177in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{6.361533in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{5.374913in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{6.297965in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{5.437812in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{6.296452in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{5.463249in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{6.308400in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{5.455197in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{5.448756in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{6.393592in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{6.353338in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{5.463469in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{6.296517in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{5.466900in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{6.352687in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{5.479102in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{6.319161in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{5.437372in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{5.498206in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{6.274820in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{6.274820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{4.808920in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699748in}{5.865956in}}%
\pgfpathlineto{\pgfqpoint{0.699748in}{6.086438in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{6.055537in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{5.845729in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{5.953994in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{5.444076in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{5.521267in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{5.940257in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{5.645417in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{6.035431in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{6.145786in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{5.756341in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{5.844600in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{6.201834in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{6.257217in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{5.925517in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{6.198433in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{5.995434in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{6.023577in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{6.205132in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{5.986033in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{6.201712in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{6.186504in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{5.926276in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{6.190754in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{5.873321in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{6.194327in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{5.864715in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{5.843142in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{6.146865in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{5.783699in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{6.163333in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{6.196888in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{5.786072in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{5.745720in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{6.141754in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{5.761706in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{6.169671in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{5.741954in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{6.183130in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{5.755990in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{6.117161in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{5.759145in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{6.135278in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{5.737752in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{6.111131in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{5.719702in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{6.112640in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{5.720364in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{6.118133in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{6.121826in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{5.719697in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{5.746189in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{6.147721in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{6.102256in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{5.738880in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{6.160150in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{5.726834in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{6.195992in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{5.718842in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{5.699369in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{6.129668in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{6.148448in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{5.741474in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{6.125887in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{5.710186in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{6.147806in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{5.699331in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{6.151352in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{5.714494in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{5.722262in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{6.147282in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{5.702856in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{6.195566in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{6.106162in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{5.656337in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{5.672975in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{6.121655in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{5.630553in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{6.079105in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{5.690810in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{6.097752in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{5.650743in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{6.103624in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{6.103089in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{5.645353in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{6.127486in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{5.612674in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{5.609969in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{6.104271in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{6.161291in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{5.632323in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{6.108809in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{5.587643in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{6.106651in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{5.640789in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{6.144208in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{5.647964in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{6.056825in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{5.634781in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{5.658568in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{6.120471in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{6.121940in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{5.634009in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{5.604026in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{6.146029in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{5.625890in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{6.187145in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{5.657543in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{6.100311in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{6.141973in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{5.602114in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{5.625346in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{6.099124in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{5.672751in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{6.088811in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{5.604131in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{6.141283in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{5.613532in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{6.119994in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{5.624188in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{6.156592in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{5.604142in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{6.099339in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{5.610236in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{6.116715in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{5.594199in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{6.096961in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{6.123973in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{5.618965in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{6.137680in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{5.627778in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{5.600222in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{6.139767in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{5.596905in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{6.068169in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{5.654937in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{6.089046in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{6.116844in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{5.625605in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{5.640992in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{6.115637in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{6.106713in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{5.576134in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{5.623581in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{6.109438in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{6.125343in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{5.613342in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{5.628287in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{6.092996in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{6.124033in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{5.631240in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{6.075367in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{5.629704in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{6.095525in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{5.594703in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{5.584361in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{6.149156in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{6.157606in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{5.616348in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{6.117877in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{5.630527in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{6.093906in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{5.616374in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{5.607509in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{6.101420in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{6.102816in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{5.568650in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{6.169190in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{5.608874in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{6.164728in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{5.611214in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{6.082492in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{5.613444in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{6.152035in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{5.592920in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{6.124878in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{5.591623in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{6.166573in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{5.606529in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{5.626997in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{6.157502in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{6.095599in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{5.591381in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{6.121466in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{5.608573in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{6.100340in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{5.602982in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{6.158306in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{5.543616in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{5.652820in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{6.086175in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{6.086175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{4.808920in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699748in}{5.943755in}}%
\pgfpathlineto{\pgfqpoint{0.699748in}{6.037631in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{6.030306in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{5.924956in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{5.894559in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{5.565935in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{5.635772in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{5.863296in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{5.729590in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{6.048026in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{6.073834in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{5.944760in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{5.925501in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{6.119888in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{6.163411in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{6.049591in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{6.171477in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{6.068654in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{6.072256in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{6.163726in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{6.006641in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{6.134325in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{6.112804in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{5.994011in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{6.081855in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{5.968269in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{6.076039in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{5.947988in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{5.919365in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{6.044320in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{5.904294in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{6.068757in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{6.061254in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{5.885177in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{5.846467in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{6.048353in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{5.894014in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{6.048259in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{5.839029in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{6.041331in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{5.853802in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{6.025378in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{5.816807in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{6.023717in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{5.830770in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{6.019769in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{5.846918in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{6.035004in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{5.844613in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{6.046435in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{6.011008in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{5.800338in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{5.822958in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{6.010074in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{6.032181in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{5.845763in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{6.048888in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{5.824210in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{6.024079in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{5.791140in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{5.831368in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{6.030237in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{6.006755in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{5.805590in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{6.002051in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{5.816296in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{6.022318in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{5.816735in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{6.003979in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{5.819076in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{5.830838in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{6.023290in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{5.765295in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{5.990543in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{6.003328in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{5.813898in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{5.788757in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{6.010466in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{5.742693in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{6.002238in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{5.733890in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{5.967809in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{5.786674in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{6.008706in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{5.998253in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{5.793005in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{6.175514in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{5.803102in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{5.787473in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{6.030653in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{5.985849in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{5.746818in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{6.005743in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{5.766516in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{5.991925in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{5.746095in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{6.045090in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{5.783190in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{6.017890in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{5.760434in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{5.730727in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{5.978011in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{5.966628in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{5.755857in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{5.739589in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{6.030398in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{5.735322in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{6.033635in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{5.744305in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{6.007573in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{5.992823in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{5.702930in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{5.744230in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{6.023839in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{5.741298in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{5.986094in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{5.701258in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{5.970263in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{5.706169in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{5.996049in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{5.776610in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{6.007241in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{5.675159in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{5.984719in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{5.774601in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{6.020162in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{5.751477in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{5.977986in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{6.028943in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{5.699879in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{6.002117in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{5.701141in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{5.711892in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{6.044169in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{5.720533in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{5.999623in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{5.727213in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{6.008896in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{6.033951in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{5.737864in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{5.703502in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{6.022106in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{6.035056in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{5.693726in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{5.731964in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{5.984848in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{6.012435in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{5.744528in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{5.730577in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{5.965708in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{5.975912in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{5.738224in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{5.978574in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{5.725254in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{6.009799in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{5.739582in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{5.725005in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{5.980423in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{6.003326in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{5.732772in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{5.980454in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{5.735066in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{5.983298in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{5.737846in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{5.739437in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{6.017444in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{5.974458in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{5.720409in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{5.968360in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{5.717933in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{6.002008in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{5.702356in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{5.936728in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{5.710385in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{5.969001in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{5.719766in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{6.000440in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{5.717860in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{5.962928in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{5.722072in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{5.717151in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{5.979929in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{5.691977in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{5.957914in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{5.672640in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{5.963085in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{5.707687in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{5.968431in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{5.727385in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{5.738702in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{5.979117in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{5.979117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{4.808920in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699748in}{5.973982in}}%
\pgfpathlineto{\pgfqpoint{0.699748in}{6.003803in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{6.003529in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{5.953542in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{5.891798in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{5.653433in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{5.572245in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{5.694214in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{5.653258in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{5.730360in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{5.804841in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{5.702863in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{5.750892in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{5.916044in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{6.050778in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{5.893492in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{6.086617in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{5.951892in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{6.070363in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{6.140549in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{6.061611in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{6.125483in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{6.134035in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{6.079034in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{6.144558in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{6.097922in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{6.161847in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{6.098996in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{6.051548in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{6.119794in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{6.034559in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{6.087184in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{6.072573in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{6.023081in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{5.986617in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{6.058779in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{5.996726in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{6.051426in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{5.958289in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{6.021521in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{5.973813in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{6.024626in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{5.952607in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{6.050093in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{5.954168in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{6.003436in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{5.945081in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{6.015902in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{5.924171in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{6.023853in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{6.008781in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{5.915239in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{5.922648in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{5.993001in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{5.979516in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{5.915838in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{5.984382in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{5.906422in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{5.995091in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{5.915962in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{5.891882in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{5.979901in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{5.978792in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{5.880701in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{5.982755in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{5.928666in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{6.006558in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{5.911866in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{5.981369in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{5.914561in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{5.886648in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{5.965007in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{5.889283in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{5.961920in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{5.927690in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{5.880977in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{5.888932in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{5.977529in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{5.875731in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{5.939153in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{5.865156in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{5.993195in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{5.871025in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{5.939073in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{5.925876in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{5.862212in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{5.940334in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{5.870695in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{5.859184in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{5.931988in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{5.940749in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{5.835335in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{5.956511in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{5.827913in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{5.939760in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{5.874955in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{5.933264in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{5.850548in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{5.946443in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{5.828762in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{5.858422in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{5.940948in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{5.917752in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{5.818930in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{5.853262in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{5.955532in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{5.836122in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{5.922845in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{5.841781in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{5.940925in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{5.937547in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{5.796345in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{5.805921in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{5.936789in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{5.810598in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{5.899518in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{5.841551in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{5.925191in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{5.817430in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{5.914836in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{5.814197in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{5.911800in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{5.826224in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{5.930482in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{5.831326in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{5.938606in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{5.839598in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{5.913358in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{5.909656in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{5.815464in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{5.931570in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{5.803202in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{5.838644in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{5.925953in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{5.826041in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{5.924123in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{5.818260in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{5.914327in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{5.924044in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{5.832229in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{5.772543in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{5.915111in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{5.927779in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{5.792934in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{5.832540in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{5.932080in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{5.920863in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{5.819329in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{5.788313in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{5.917570in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{5.902615in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{5.777769in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{5.931820in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{5.836873in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{5.920916in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{5.846658in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{5.809323in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{5.940065in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{5.909449in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{5.808776in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{6.037935in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{5.781360in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{5.903870in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{5.781593in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{5.804489in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{5.899509in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{5.893761in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{5.793720in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{5.930962in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{5.802752in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{5.907547in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{5.799233in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{5.945079in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{5.810991in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{5.920547in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{5.786274in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{5.927435in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{5.836119in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{5.932215in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{5.798282in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{5.831086in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{5.936569in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{5.893940in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{5.764807in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{5.929738in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{5.821185in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{5.911476in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{5.773839in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{5.910343in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{5.827575in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{5.854407in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{5.898070in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{5.898070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607716in}{4.808920in}}%
\pgfpathlineto{\pgfqpoint{0.607716in}{6.667031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632401in}{4.808920in}}%
\pgfpathlineto{\pgfqpoint{2.632401in}{6.667031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607716in}{4.808920in}}%
\pgfpathlineto{\pgfqpoint{2.632401in}{4.808920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607716in}{6.667031in}}%
\pgfpathlineto{\pgfqpoint{2.632401in}{6.667031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620059in,y=6.750364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069136in}{4.808920in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{4.808920in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{6.667031in}}%
\pgfpathlineto{\pgfqpoint{3.069136in}{6.667031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141792in}{4.808920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065663in}{4.808920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989533in}{4.808920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{4.907887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715741in, y=4.868759in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{5.595257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715741in, y=5.556129in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{6.282628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795987in, y=6.243500in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{4.841274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{4.876435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{5.114806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{5.235846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{5.321725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{5.388338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{5.442765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{5.488782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{5.528644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{5.563805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{5.802177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{5.923217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{6.009096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{6.075709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{6.130136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{6.176153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{6.216015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{6.251176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{6.489547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{6.610587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.069136in}{4.808920in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161167in}{4.893380in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{6.392462in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{6.366042in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{5.142098in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{6.377013in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{5.595612in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{5.664469in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{6.379991in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{5.550228in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{6.371525in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{6.439415in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{5.569752in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{5.468863in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{6.457284in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{6.485723in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{5.324906in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{6.493739in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{5.414070in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{5.390689in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{6.477483in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{5.464364in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{6.479789in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{6.503326in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{5.520563in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{6.454230in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{5.569639in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{6.483852in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{5.607194in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{5.573574in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{6.488799in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{5.702851in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{6.486175in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{6.496559in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{5.712949in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{5.679633in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{6.481192in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{5.697266in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{6.505345in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{5.706695in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{6.497579in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{5.740541in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{6.532619in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{5.769318in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{6.536855in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{5.664938in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{6.504824in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{5.733424in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{6.503080in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{5.801091in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{6.514853in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{6.511210in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{5.693352in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{5.771020in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{6.503872in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{6.510456in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{5.748972in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{6.526460in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{5.721893in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{6.521520in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{5.732504in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{5.742439in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{6.527489in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{6.515088in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{5.673336in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{6.510137in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{5.775185in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{6.533636in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{5.739156in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{6.542370in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{5.765922in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{5.737612in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{6.530166in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{5.815144in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{6.562144in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{6.533818in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{5.765452in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{5.784690in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{6.548574in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{5.728433in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{6.527630in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{5.781808in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{6.540364in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{5.746751in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{6.537401in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{6.524664in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{5.704596in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{6.542199in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{5.728521in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{5.720095in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{6.557576in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{6.536106in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{5.712133in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{6.534720in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{5.735448in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{6.566878in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{5.701262in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{6.541698in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{5.726677in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{6.547856in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{5.746365in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{5.735091in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{6.557897in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{6.548469in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{5.729528in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{5.690768in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{6.531496in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{5.749134in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{6.528390in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{5.672883in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{6.536213in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{6.539683in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{5.742008in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{5.748481in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{6.547470in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{5.745174in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{6.517538in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{5.717598in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{6.533741in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{5.735752in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{6.534081in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{5.766631in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{6.552199in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{5.771945in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{6.552466in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{5.757782in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{6.525545in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{5.745090in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{6.543396in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{6.544228in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{5.753935in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{6.552355in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{5.726915in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{5.701756in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{6.524832in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{5.685177in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{6.568273in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{5.753435in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{6.535261in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{6.563797in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{5.747661in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{5.683207in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{6.556043in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{6.533820in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{5.696471in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{5.774761in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{6.532273in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{6.553019in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{5.775529in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{5.759890in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{6.548572in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{6.544429in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{5.714199in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{6.542840in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{5.757653in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{6.543302in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{5.770869in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{5.717847in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{6.555389in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{6.582571in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{5.730158in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{6.534791in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{5.723050in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{6.555918in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{5.757052in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{5.747092in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{6.535619in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{6.556992in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{5.759192in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{6.537165in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{5.726580in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{6.538168in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{5.753942in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{6.532287in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{5.766427in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{6.559726in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{5.737611in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{6.568691in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{5.726830in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{6.552927in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{5.743209in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{5.743073in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{6.558621in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{6.553201in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{5.720344in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{6.528110in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{5.758679in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{6.534928in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{5.755294in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{6.547716in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{5.748639in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{5.755973in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{6.558200in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{6.558200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.069136in}{4.808920in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161167in}{6.022021in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{6.348863in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{6.316966in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{6.038512in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{6.268766in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{6.027674in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{6.032512in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{6.284352in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{5.991134in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{6.292708in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{6.283730in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{5.921182in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{5.895515in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{6.352284in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{6.320943in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{5.873307in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{6.350145in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{5.831116in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{5.822963in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{6.330167in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{5.810069in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{6.365610in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{6.345817in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{5.834397in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{6.350197in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{5.810993in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{6.353103in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{5.904559in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{5.899466in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{6.347927in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{5.906839in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{6.365362in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{6.361394in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{5.932158in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{5.934512in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{6.399791in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{5.987335in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{6.399187in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{5.959528in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{6.367095in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{6.022567in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{6.392504in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{6.024188in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{6.404589in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{6.019482in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{6.428334in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{6.030140in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{6.468743in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{6.018241in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{6.392635in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{6.421326in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{6.006134in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{6.016342in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{6.411874in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{6.412739in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{5.970432in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{6.423353in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{6.023239in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{6.404665in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{6.050299in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{6.056565in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{6.448799in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{6.397930in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{6.049741in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{6.407746in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{6.034771in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{6.424456in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{6.001870in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{6.404023in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{5.985191in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{6.011504in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{6.419787in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{5.983221in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{6.422484in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{6.427407in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{6.042138in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{6.007730in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{6.437214in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{6.021002in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{6.431548in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{6.012035in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{6.435333in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{6.004812in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{6.425844in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{6.448462in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{6.018329in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{6.473113in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{6.003736in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{5.975234in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{6.445686in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{6.444070in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{5.976489in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{6.435351in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{5.989044in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{6.435304in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{6.014991in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{6.461145in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{6.007181in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{6.456206in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{5.981049in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{6.023764in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{6.427079in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{6.438475in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{5.996924in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{5.982225in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{6.444522in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{6.013581in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{6.435389in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{6.001704in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{6.414862in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{6.439330in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{5.995308in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{6.015800in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{6.441555in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{5.996299in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{6.460063in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{6.003009in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{6.427946in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{5.963480in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{6.452084in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{6.005438in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{6.462205in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{5.979902in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{6.424176in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{6.007270in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{6.439157in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{6.010310in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{6.425950in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{6.441933in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{5.973230in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{6.441126in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{6.002270in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{5.923281in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{6.445850in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{5.997197in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{6.450684in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{5.967766in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{6.467917in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{6.442444in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{6.001325in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{5.991391in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{6.457421in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{6.451723in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{5.979431in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{5.957040in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{6.432333in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{6.441175in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{5.922763in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{5.987494in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{6.439462in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{6.446362in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{6.020860in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{6.452943in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{6.000292in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{6.453406in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{5.939929in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{5.977545in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{6.449460in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{6.427166in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{5.999860in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{6.439314in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{5.973766in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{6.447959in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{5.979594in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{5.999214in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{6.431689in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{6.444159in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{5.956689in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{6.435996in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{6.013496in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{6.449309in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{5.965165in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{6.437770in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{5.965570in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{6.440897in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{5.971680in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{6.466245in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{5.973995in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{6.449400in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{5.940438in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{5.962337in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{6.449035in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{6.472798in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{5.977645in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{6.455160in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{5.994481in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{6.456315in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{5.949434in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{6.427199in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{5.971092in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{5.985815in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{6.431558in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{6.431558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.069136in}{4.808920in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161167in}{6.085899in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{6.300561in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{6.203193in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{6.094388in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{6.280124in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{6.085052in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{6.150762in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{6.276490in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{6.125703in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{6.247719in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{6.236671in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{6.105557in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{6.049044in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{6.225359in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{6.190696in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{6.004779in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{6.190060in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{5.957190in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{5.914483in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{6.191120in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{5.936855in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{6.219393in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{6.231168in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{5.923082in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{6.237933in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{5.950469in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{6.208986in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{5.982120in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{6.001808in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{6.237182in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{6.043174in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{6.248417in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{6.261603in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{6.040083in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{6.120722in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{6.293688in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{6.083469in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{6.334231in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{6.129055in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{6.316572in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{6.135369in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{6.317457in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{6.150783in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{6.309044in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{6.161906in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{6.312402in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{6.148525in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{6.319627in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{6.178214in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{6.334066in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{6.351444in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{6.172866in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{6.149549in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{6.331290in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{6.369820in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{6.156048in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{6.350191in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{6.151373in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{6.329474in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{6.170147in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{6.192795in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{6.368849in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{6.358084in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{6.147488in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{6.362944in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{6.176046in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{6.364798in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{6.164517in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{6.360144in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{6.199382in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{6.156764in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{6.382812in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{6.173672in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{6.361343in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{6.376433in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{6.168263in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{6.162819in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{6.353767in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{6.196013in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{6.346331in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{6.144965in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{6.356610in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{6.180576in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{6.357632in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{6.357764in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{6.167384in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{6.360136in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{6.115889in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{6.152889in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{6.370083in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{6.354462in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{6.181464in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{6.370757in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{6.129827in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{6.346397in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{6.158983in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{6.354119in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{6.149415in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{6.362255in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{6.140530in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{6.148455in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{6.367043in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{6.358640in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{6.172020in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{6.147549in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{6.347932in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{6.149642in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{6.361137in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{6.155821in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{6.360383in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{6.350139in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{6.150860in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{6.156447in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{6.358546in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{6.155080in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{6.370804in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{6.098531in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{6.349904in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{6.171219in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{6.361745in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{6.159860in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{6.344339in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{6.148884in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{6.345793in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{6.138933in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{6.358127in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{6.155238in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{6.365194in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{6.347551in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{6.149238in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{6.354620in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{6.187913in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{6.122704in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{6.378657in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{6.165129in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{6.366415in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{6.152494in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{6.385237in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{6.353170in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{6.137343in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{6.166600in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{6.361072in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{6.370348in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{6.109438in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{6.144997in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{6.370070in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{6.357485in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{6.113602in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{6.138619in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{6.378737in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{6.363406in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{6.152673in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{6.364138in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{6.145848in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{6.368550in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{6.135047in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{6.143208in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{6.347360in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{6.376230in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{6.151964in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{6.354028in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{6.139301in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{6.371897in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{6.137291in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{6.125354in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{6.364866in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{6.379029in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{6.162694in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{6.365246in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{6.135887in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{6.370780in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{6.148655in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{6.356403in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{6.107696in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{6.384472in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{6.152105in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{6.346021in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{6.158376in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{6.372935in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{6.124049in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{6.138763in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{6.359934in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{6.372159in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{6.128933in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{6.375305in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{6.136136in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{6.361015in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{6.115039in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{6.369299in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{6.144375in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{6.134005in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{6.363166in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{6.363166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.069136in}{4.808920in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161167in}{6.073328in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{6.271790in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{6.242682in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{6.124254in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{6.238638in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{6.179264in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{6.177235in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{6.250741in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{6.144189in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{6.220454in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{6.180954in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{6.098928in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{6.057831in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{6.143404in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{6.131816in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{6.024050in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{6.157190in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{5.970580in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{6.031677in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{6.167036in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{6.038924in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{6.181071in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{6.179875in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{6.092590in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{6.216123in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{6.100279in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{6.229165in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{6.154319in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{6.162349in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{6.232976in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{6.161462in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{6.234704in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{6.257820in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{6.177500in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{6.186659in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{6.267250in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{6.203972in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{6.283158in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{6.204494in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{6.268773in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{6.213817in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{6.279498in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{6.207323in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{6.294069in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{6.212471in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{6.300821in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{6.215327in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{6.296370in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{6.218954in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{6.315810in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{6.313480in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{6.224936in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{6.219720in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{6.299469in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{6.320684in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{6.230612in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{6.316655in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{6.242233in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{6.316799in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{6.237623in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{6.237513in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{6.321745in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{6.322137in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{6.237457in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{6.316873in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{6.249762in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{6.317456in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{6.223330in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{6.314591in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{6.237814in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{6.225949in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{6.305995in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{6.242283in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{6.338014in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{6.313755in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{6.242165in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{6.240820in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{6.331720in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{6.248401in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{6.327151in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{6.246219in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{6.323390in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{6.225007in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{6.317188in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{6.319898in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{6.236241in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{6.312795in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{6.221714in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{6.219849in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{6.317045in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{6.320756in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{6.210852in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{6.308660in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{6.228321in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{6.311886in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{6.222299in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{6.324154in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{6.234168in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{6.311793in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{6.222114in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{6.221443in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{6.312088in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{6.313611in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{6.238481in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{6.229236in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{6.322982in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{6.199736in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{6.321203in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{6.230554in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{6.321262in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{6.320698in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{6.218964in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{6.230380in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{6.326732in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{6.234692in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{6.313890in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{6.234455in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{6.310813in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{6.239136in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{6.328276in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{6.213963in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{6.324739in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{6.227221in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{6.322189in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{6.219101in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{6.315308in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{6.226971in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{6.311775in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{6.315703in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{6.216926in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{6.308225in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{6.203941in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{6.219559in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{6.317241in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{6.202103in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{6.318442in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{6.199855in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{6.332891in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{6.304194in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{6.215544in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{6.238330in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{6.310600in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{6.327367in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{6.212056in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{6.232532in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{6.303820in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{6.318221in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{6.224947in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{6.215447in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{6.308823in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{6.308628in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{6.214513in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{6.322962in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{6.213458in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{6.305350in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{6.208361in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{6.221355in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{6.311489in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{6.312442in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{6.231992in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{6.312991in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{6.194018in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{6.310224in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{6.222085in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{6.210711in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{6.326006in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{6.308720in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{6.226166in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{6.307736in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{6.241485in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{6.306260in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{6.210091in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{6.313505in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{6.200330in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{6.315113in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{6.228966in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{6.306267in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{6.230618in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{6.314461in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{6.229448in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{6.225434in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{6.313222in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{6.318534in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{6.211382in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{6.316582in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{6.225248in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{6.313721in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{6.203879in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{6.317577in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{6.221687in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{6.221616in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{6.308540in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{6.308540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.069136in}{4.808920in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161167in}{6.071184in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{6.259229in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{6.269980in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{6.190201in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{6.217967in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{6.192948in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{6.155670in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{6.212214in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{6.162979in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{6.180113in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{6.182211in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{6.121035in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{6.111038in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{6.154516in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{6.136546in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{6.079005in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{6.091142in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{6.047841in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{6.017140in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{6.052508in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{6.023656in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{6.066508in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{6.044670in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{5.996787in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{6.020838in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{5.992724in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{6.032284in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{5.996045in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{5.982203in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{6.030056in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{5.975679in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{6.042921in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{6.025807in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{5.978413in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{5.987171in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{6.051555in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{6.008043in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{6.072840in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{6.018760in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{6.092570in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{6.026609in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{6.101980in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{6.079199in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{6.116743in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{6.087606in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{6.125736in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{6.113131in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{6.159510in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{6.143084in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{6.180661in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{6.210607in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{6.163178in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{6.165729in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{6.205421in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{6.225477in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{6.191345in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{6.212042in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{6.182896in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{6.239485in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{6.206929in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{6.210223in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{6.235691in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{6.245553in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{6.211679in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{6.254419in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{6.221231in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{6.272679in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{6.236078in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{6.274501in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{6.248129in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{6.242818in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{6.277105in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{6.252598in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{6.281392in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{6.282944in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{6.254456in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{6.254054in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{6.280335in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{6.249017in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{6.282897in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{6.254076in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{6.280982in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{6.237279in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{6.276384in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{6.288162in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{6.265883in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{6.298126in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{6.267773in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{6.267401in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{6.300971in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{6.297139in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{6.253333in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{6.298474in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{6.265914in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{6.297779in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{6.267613in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{6.288288in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{6.264370in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{6.293415in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{6.254669in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{6.255976in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{6.291828in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{6.294114in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{6.263965in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{6.263592in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{6.303000in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{6.256843in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{6.293712in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{6.255904in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{6.296472in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{6.311298in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{6.265217in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{6.243592in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{6.289977in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{6.266803in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{6.291958in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{6.265725in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{6.287081in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{6.255942in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{6.290747in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{6.244573in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{6.298760in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{6.251939in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{6.297617in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{6.261520in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{6.297028in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{6.256738in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{6.287520in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{6.301607in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{6.249038in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{6.300283in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{6.256068in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{6.259120in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{6.298221in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{6.256353in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{6.291668in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{6.266223in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{6.295906in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{6.299757in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{6.270745in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{6.267184in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{6.292107in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{6.297066in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{6.251889in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{6.257402in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{6.290977in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{6.278140in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{6.249966in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{6.261843in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{6.293288in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{6.294204in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{6.263464in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{6.292748in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{6.262327in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{6.289721in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{6.258913in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{6.256078in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{6.298822in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{6.277558in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{6.249259in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{6.288141in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{6.262184in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{6.302824in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{6.265085in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{6.247488in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{6.304318in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{6.291923in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{6.239825in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{6.300052in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{6.255435in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{6.294641in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{6.257592in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{6.293489in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{6.254550in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{6.287453in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{6.251279in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{6.286845in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{6.261161in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{6.287124in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{6.248278in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{6.262154in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{6.282482in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{6.286284in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{6.248412in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{6.288556in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{6.250063in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{6.301383in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{6.261619in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{6.302357in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{6.260013in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{6.266254in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{6.281466in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{6.281466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069136in}{4.808920in}}%
\pgfpathlineto{\pgfqpoint{3.069136in}{6.667031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093821in}{4.808920in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{6.667031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069136in}{4.808920in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{4.808920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069136in}{6.667031in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{6.667031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.081478in,y=6.750364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Chaser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530556in}{4.808920in}}%
\pgfpathlineto{\pgfqpoint{7.555240in}{4.808920in}}%
\pgfpathlineto{\pgfqpoint{7.555240in}{6.667031in}}%
\pgfpathlineto{\pgfqpoint{5.530556in}{6.667031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603212in}{4.808920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527083in}{4.808920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.450953in}{4.808920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{4.993078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.177161in, y=4.953950in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{5.344814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.177161in, y=5.305686in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{5.696550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.177161in, y=5.657422in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{6.048286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.177161in, y=6.009158in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{6.400023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.257407in, y=6.360895in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{4.809162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{4.853108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{4.887195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{4.915045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{4.938593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{4.958991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{4.976983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{5.098961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{5.160899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{5.204844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{5.238931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{5.266782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{5.290329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{5.310727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{5.328719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{5.450697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{5.512635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{5.556580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{5.590667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{5.618518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{5.642066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{5.662463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{5.680456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{5.802433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{5.864371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{5.908317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{5.942403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{5.970254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{5.993802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{6.014200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{6.032192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{6.154170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{6.216107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{6.260053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{6.294140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{6.321990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{6.345538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{6.365936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{6.383928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{6.505906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{6.567844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{6.611789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{6.645876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.530556in}{4.808920in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622587in}{5.163831in}}%
\pgfpathlineto{\pgfqpoint{5.622587in}{6.487250in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{6.496585in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{5.302339in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{6.517117in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{5.202142in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{5.036692in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{6.486014in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{5.233376in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{6.508903in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{6.518407in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{5.203840in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{5.285090in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{6.478126in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{6.509592in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{4.970506in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{6.497446in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{5.147294in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{5.168645in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{6.489351in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{5.290367in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{6.552951in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{6.550458in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{5.337384in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{6.544495in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{5.446948in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{6.522702in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{5.378003in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{5.346023in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{6.547832in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{5.522284in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{6.542932in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{6.541645in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{5.432654in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{5.440657in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{6.571598in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{5.521336in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{6.580930in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{5.484422in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{6.552373in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{5.319539in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{6.558384in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{5.462148in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{6.582571in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{5.164740in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{6.553923in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{5.401885in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{6.545228in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{5.313698in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{6.554739in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{6.569772in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{5.325120in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{5.263037in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{6.574669in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{6.522665in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{5.278043in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{6.548308in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{5.256082in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{6.540020in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{5.295096in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{5.216616in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{6.526983in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{6.531538in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{5.380569in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{6.530080in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{5.321168in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{6.538961in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{5.315188in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{6.538422in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{4.893380in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{5.411253in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{6.535994in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{5.375359in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{6.521288in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{6.517775in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{5.376912in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{5.324500in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{6.515141in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{5.325394in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{6.531598in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{5.339019in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{6.520522in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{5.044410in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{6.540587in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{6.536866in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{5.302995in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{6.502322in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{5.427100in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{5.413512in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{6.514924in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{6.513839in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{5.387643in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{6.520739in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{5.270905in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{6.516789in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{5.206704in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{6.500457in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{5.253705in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{6.496945in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{5.349032in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{5.259039in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{6.500702in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{6.527686in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{5.268359in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{5.380962in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{6.496261in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{5.311511in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{6.501269in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{5.235903in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{6.490504in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{6.517056in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{5.119526in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{5.413725in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{6.484984in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{5.384462in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{6.482518in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{5.397124in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{6.519487in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{5.287987in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{6.491774in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{5.195004in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{6.513359in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{5.280747in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{6.521359in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{5.313707in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{6.498950in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{5.032571in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{6.521200in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{6.491648in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{5.326556in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{6.500273in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{5.216256in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{5.256116in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{6.530891in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{5.356368in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{6.478062in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{5.303307in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{6.491677in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{6.503695in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{5.295959in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{5.134611in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{6.491306in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{6.482567in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{5.116936in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{4.984674in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{6.465492in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{6.494819in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{5.231522in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{5.362879in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{6.452605in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{6.491460in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{5.326116in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{6.483231in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{5.215173in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{6.494084in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{5.338155in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{5.344754in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{6.498433in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{6.506301in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{5.252709in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{6.486801in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{5.446725in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{6.482119in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{5.214444in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{5.195091in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{6.484282in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{6.471786in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{5.268643in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{6.478585in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{5.186508in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{6.475891in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{5.226896in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{6.469524in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{5.277718in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{6.452754in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{5.147214in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{6.495422in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{5.356159in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{6.483169in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{5.213683in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{5.396225in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{6.471741in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{6.472237in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{5.330315in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{6.484200in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{5.278269in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{6.480755in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{5.333647in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{6.446083in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{4.972524in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{5.290214in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{6.439175in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{6.439175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.530556in}{4.808920in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622587in}{5.625055in}}%
\pgfpathlineto{\pgfqpoint{5.622587in}{6.395108in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{6.392296in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{5.664057in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{6.398955in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{5.770424in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{5.812019in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{6.407111in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{5.757389in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{6.387726in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{6.394612in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{5.801467in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{5.856000in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{6.402931in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{6.413871in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{5.812793in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{6.409997in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{5.846290in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{5.917125in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{6.398731in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{5.936408in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{6.395326in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{6.421494in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{5.933635in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{6.422150in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{6.003591in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{6.442391in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{5.985999in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{5.907703in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{6.431723in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{5.909775in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{6.447425in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{6.429149in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{5.869140in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{5.851085in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{6.441580in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{5.884522in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{6.460572in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{5.912725in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{6.434283in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{5.863200in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{6.446147in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{5.844511in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{6.468260in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{5.918610in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{6.424312in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{5.896908in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{6.443877in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{5.901116in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{6.454811in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{6.448301in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{5.877699in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{5.828795in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{6.438533in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{6.449401in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{5.891208in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{6.443676in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{5.909216in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{6.423163in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{5.897756in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{5.912948in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{6.449417in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{6.425231in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{5.835487in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{6.454876in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{5.835762in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{6.466210in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{5.869633in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{6.440884in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{5.881720in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{5.876067in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{6.432596in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{5.841684in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{6.426020in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{6.425341in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{5.897592in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{5.894915in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{6.438311in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{5.836846in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{6.427793in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{5.846885in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{6.432766in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{5.812569in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{6.421077in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{6.431963in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{5.855228in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{6.410435in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{5.823134in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{5.839545in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{6.420831in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{6.416680in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{5.778582in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{6.411965in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{5.858082in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{6.405134in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{5.831308in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{6.432074in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{5.824734in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{6.434843in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{5.825398in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{5.840335in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{6.405087in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{6.426113in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{5.862663in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{5.818032in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{6.426182in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{5.828191in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{6.426548in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{5.844570in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{6.429340in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{6.423743in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{5.854414in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{5.838077in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{6.409613in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{5.868990in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{6.401178in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{5.847792in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{6.418225in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{5.865027in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{6.390632in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{5.797479in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{6.411141in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{5.879500in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{6.396235in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{5.788070in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{6.397519in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{5.815521in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{6.403459in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{6.398914in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{5.873313in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{6.411839in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{5.840273in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{5.845150in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{6.420920in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{5.785882in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{6.419870in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{5.806331in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{6.398754in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{6.397471in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{5.813208in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{5.814543in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{6.396494in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{6.402495in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{5.824488in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{5.821020in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{6.394302in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{6.416857in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{5.811316in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{5.776850in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{6.382989in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{6.403028in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{5.798317in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{6.393026in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{5.794931in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{6.395576in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{5.761988in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{5.787892in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{6.398071in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{6.382118in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{5.756745in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{6.402138in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{5.799561in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{6.386730in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{5.811968in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{5.796241in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{6.388124in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{6.398605in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{5.783998in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{6.400610in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{5.835650in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{6.402502in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{5.803441in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{6.393953in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{5.795027in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{6.402757in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{5.796071in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{6.388638in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{5.809036in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{6.389783in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{5.755865in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{5.768420in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{6.409403in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{6.393008in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{5.745259in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{6.380870in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{5.798541in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{6.391737in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{5.788793in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{6.400506in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{5.713329in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{5.781124in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{6.401236in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{6.401236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.530556in}{4.808920in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622587in}{6.219313in}}%
\pgfpathlineto{\pgfqpoint{5.622587in}{6.349779in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{6.348311in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{6.174700in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{6.341438in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{6.155320in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{6.188254in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{6.332448in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{6.182571in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{6.337360in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{6.340106in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{6.183807in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{6.178477in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{6.342092in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{6.339040in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{6.196474in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{6.360839in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{6.159652in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{6.174196in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{6.356692in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{6.227395in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{6.357981in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{6.390400in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{6.243394in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{6.390635in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{6.215544in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{6.396432in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{6.196646in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{6.200425in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{6.390567in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{6.167037in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{6.388311in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{6.367324in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{6.169676in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{6.187370in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{6.368134in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{6.176725in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{6.361579in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{6.138435in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{6.358389in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{6.180742in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{6.349157in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{6.142169in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{6.361675in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{6.091186in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{6.368425in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{6.118919in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{6.354607in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{6.152915in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{6.369371in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{6.345017in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{6.134443in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{6.141579in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{6.373214in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{6.359856in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{6.149478in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{6.372512in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{6.130739in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{6.385070in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{6.137357in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{6.071905in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{6.381565in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{6.352051in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{6.128377in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{6.360632in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{6.112962in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{6.371570in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{6.114295in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{6.361992in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{6.101485in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{6.127594in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{6.363445in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{6.108001in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{6.363839in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{6.365128in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{6.104272in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{6.080597in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{6.382808in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{6.094221in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{6.352469in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{6.107091in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{6.338907in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{6.119672in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{6.389123in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{6.375469in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{6.076726in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{6.351967in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{6.050042in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{6.087110in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{6.341894in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{6.344437in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{6.104446in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{6.349287in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{6.095145in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{6.353805in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{6.079354in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{6.376702in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{6.063491in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{6.369523in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{6.062729in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{6.069325in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{6.371412in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{6.372295in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{6.061270in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{6.098899in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{6.354265in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{6.066539in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{6.345361in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{6.059162in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{6.347898in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{6.334110in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{6.074920in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{6.084887in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{6.351506in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{6.085371in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{6.345332in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{6.077859in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{6.353052in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{6.090133in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{6.370413in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{6.061473in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{6.347261in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{6.082296in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{6.351738in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{6.066394in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{6.359093in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{6.084017in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{6.361308in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{6.366776in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{6.100513in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{6.345830in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{6.115258in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{6.111412in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{6.360948in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{6.083531in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{6.352455in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{6.131692in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{6.356373in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{6.355800in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{6.132732in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{6.131299in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{6.357824in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{6.340929in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{6.135735in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{6.156769in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{6.361341in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{6.369374in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{6.137869in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{6.152921in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{6.353104in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{6.352597in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{6.179435in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{6.355767in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{6.117267in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{6.362317in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{6.111395in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{6.163180in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{6.360583in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{6.359770in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{6.143682in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{6.354479in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{6.159014in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{6.357027in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{6.147314in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{6.185329in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{6.370064in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{6.355591in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{6.161177in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{6.358847in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{6.150865in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{6.358977in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{6.128212in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{6.362404in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{6.159256in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{6.377806in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{6.102295in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{6.357195in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{6.185777in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{6.374364in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{6.165222in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{6.166605in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{6.353349in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{6.353009in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{6.153564in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{6.355985in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{6.151316in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{6.360320in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{6.169643in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{6.354942in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{6.171823in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{6.208851in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{6.359607in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{6.359607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.530556in}{4.808920in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622587in}{6.257424in}}%
\pgfpathlineto{\pgfqpoint{5.622587in}{6.325829in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{6.313406in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{6.246556in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{6.313480in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{6.239018in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{6.231727in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{6.303431in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{6.235823in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{6.312899in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{6.318316in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{6.242052in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{6.256035in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{6.328584in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{6.322938in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{6.250462in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{6.317399in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{6.252809in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{6.264649in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{6.332592in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{6.296741in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{6.343491in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{6.363657in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{6.281605in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{6.354691in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{6.272147in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{6.334742in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{6.261049in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{6.253572in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{6.321421in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{6.239901in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{6.318255in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{6.337296in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{6.255004in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{6.252824in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{6.335906in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{6.262792in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{6.332315in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{6.256856in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{6.324699in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{6.253778in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{6.330571in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{6.248872in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{6.321067in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{6.246025in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{6.334736in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{6.234019in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{6.340989in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{6.243082in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{6.325334in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{6.316275in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{6.245928in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{6.225487in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{6.337398in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{6.316463in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{6.237129in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{6.325562in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{6.225896in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{6.318564in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{6.226799in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{6.195045in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{6.319983in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{6.330018in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{6.215237in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{6.309653in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{6.216092in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{6.317590in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{6.211321in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{6.315763in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{6.183947in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{6.208458in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{6.308901in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{6.204399in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{6.318361in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{6.302302in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{6.185542in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{6.215709in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{6.313650in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{6.188899in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{6.328075in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{6.184620in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{6.299759in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{6.168955in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{6.321776in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{6.295964in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{6.180699in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{6.301647in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{6.155528in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{6.145976in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{6.297262in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{6.298820in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{6.155526in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{6.297777in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{6.179053in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{6.290352in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{6.170098in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{6.309032in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{6.195110in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{6.305162in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{6.177912in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{6.194114in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{6.299357in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{6.305671in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{6.185312in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{6.149465in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{6.302694in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{6.175209in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{6.322240in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{6.172879in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{6.300790in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{6.315080in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{6.152669in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{6.197833in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{6.301158in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{6.166908in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{6.292410in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{6.161556in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{6.299369in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{6.199093in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{6.304867in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{6.172425in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{6.307392in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{6.155019in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{6.306792in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{6.183870in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{6.308861in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{6.182722in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{6.310588in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{6.318289in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{6.205930in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{6.317971in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{6.185268in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{6.204218in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{6.312799in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{6.176394in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{6.317019in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{6.211932in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{6.323850in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{6.314933in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{6.215582in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{6.220533in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{6.306417in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{6.314274in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{6.230430in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{6.204227in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{6.312338in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{6.316624in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{6.214291in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{6.220796in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{6.307667in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{6.318763in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{6.216571in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{6.303181in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{6.215085in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{6.310665in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{6.228932in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{6.243555in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{6.315871in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{6.321281in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{6.243180in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{6.330424in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{6.246422in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{6.320399in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{6.240005in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{6.234390in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{6.320498in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{6.328499in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{6.216901in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{6.325887in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{6.251376in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{6.334390in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{6.231639in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{6.319887in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{6.238095in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{6.319318in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{6.259394in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{6.326611in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{6.247109in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{6.323279in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{6.271930in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{6.258413in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{6.344136in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{6.330625in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{6.221327in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{6.328262in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{6.263211in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{6.327754in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{6.251656in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{6.319735in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{6.250144in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{6.261291in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{6.325894in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{6.325894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.530556in}{4.808920in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622587in}{6.253558in}}%
\pgfpathlineto{\pgfqpoint{5.622587in}{6.291188in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{6.303814in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{6.262426in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{6.294920in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{6.265197in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{6.277128in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{6.298006in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{6.273845in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{6.301140in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{6.307687in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{6.275533in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{6.262994in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{6.298612in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{6.301602in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{6.274617in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{6.308285in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{6.283693in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{6.276565in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{6.311107in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{6.288342in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{6.307851in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{6.316176in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{6.294104in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{6.314780in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{6.290644in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{6.318849in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{6.299888in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{6.277323in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{6.305701in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{6.280825in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{6.313259in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{6.321094in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{6.288112in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{6.286680in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{6.310483in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{6.278127in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{6.304088in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{6.284155in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{6.310868in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{6.276045in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{6.305638in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{6.279185in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{6.302416in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{6.263315in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{6.312386in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{6.257370in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{6.293861in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{6.250818in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{6.309646in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{6.289927in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{6.258516in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{6.266663in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{6.295852in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{6.299741in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{6.262466in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{6.289380in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{6.248659in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{6.288828in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{6.262825in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{6.246012in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{6.290423in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{6.302605in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{6.264683in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{6.306056in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{6.270974in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{6.295393in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{6.265921in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{6.285144in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{6.245957in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{6.247654in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{6.294394in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{6.237680in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{6.292821in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{6.282840in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{6.243977in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{6.230067in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{6.290306in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{6.238250in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{6.277679in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{6.217447in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{6.281644in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{6.234765in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{6.298147in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{6.274802in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{6.227296in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{6.292668in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{6.245727in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{6.240693in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{6.287822in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{6.281359in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{6.240191in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{6.273433in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{6.235175in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{6.282664in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{6.239942in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{6.276678in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{6.227283in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{6.261813in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{6.234320in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{6.219001in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{6.277982in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{6.280546in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{6.233007in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{6.231095in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{6.273096in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{6.236849in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{6.278910in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{6.223491in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{6.268811in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{6.291005in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{6.238187in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{6.236099in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{6.290651in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{6.238678in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{6.275291in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{6.234690in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{6.286573in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{6.243968in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{6.297451in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{6.223661in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{6.282438in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{6.225118in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{6.284055in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{6.237320in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{6.239905in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{6.285497in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{6.293059in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{6.240001in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{6.301043in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{6.248873in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{6.254455in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{6.300549in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{6.250888in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{6.283745in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{6.245685in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{6.294937in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{6.286494in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{6.251504in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{6.259236in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{6.302130in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{6.304344in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{6.254515in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{6.263451in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{6.304213in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{6.300928in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{6.267359in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{6.271737in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{6.306072in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{6.301930in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{6.273956in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{6.306820in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{6.280828in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{6.312507in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{6.276152in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{6.286214in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{6.314214in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{6.311604in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{6.277677in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{6.307096in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{6.278725in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{6.310191in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{6.278236in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{6.275974in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{6.308887in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{6.305637in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{6.274617in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{6.315344in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{6.276908in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{6.312890in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{6.275112in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{6.300076in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{6.272657in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{6.307976in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{6.267872in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{6.297930in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{6.260364in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{6.306038in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{6.269904in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{6.265684in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{6.294473in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{6.301065in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{6.269275in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{6.298089in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{6.277094in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{6.300171in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{6.275169in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{6.309049in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{6.287609in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{6.288250in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{6.309681in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{6.309681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530556in}{4.808920in}}%
\pgfpathlineto{\pgfqpoint{5.530556in}{6.667031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.555240in}{4.808920in}}%
\pgfpathlineto{\pgfqpoint{7.555240in}{6.667031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530556in}{4.808920in}}%
\pgfpathlineto{\pgfqpoint{7.555240in}{4.808920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530556in}{6.667031in}}%
\pgfpathlineto{\pgfqpoint{7.555240in}{6.667031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.542898in,y=6.750364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Miner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991976in}{4.808920in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.808920in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.667031in}}%
\pgfpathlineto{\pgfqpoint{7.991976in}{6.667031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064632in}{4.808920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.988502in}{4.808920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.912373in}{4.808920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{4.837634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.638580in, y=4.798506in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{5.347240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.638580in, y=5.308112in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{5.856846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.638580in, y=5.817718in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{6.366451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.718827in, y=6.327323in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{4.814316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{4.991041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{5.080778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{5.144447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{5.193833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{5.234184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{5.268301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{5.297854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{5.323921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{5.500646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{5.590383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{5.654053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{5.703439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{5.743790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{5.777907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{5.807460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{5.833527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{6.010252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{6.099989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{6.163659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{6.213045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{6.253396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{6.287512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{6.317065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{6.343133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{6.519858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{6.609595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.991976in}{4.808920in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084007in}{4.963300in}}%
\pgfpathlineto{\pgfqpoint{8.084007in}{6.556167in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{6.557379in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{5.118663in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{6.532650in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{5.079020in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{5.220599in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{6.545678in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{5.115460in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{6.547838in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{6.553958in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{5.204086in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{5.148624in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{6.555051in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{6.566533in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{5.144277in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{6.556191in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{4.893380in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{4.938399in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{6.554231in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{4.908986in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{6.538309in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{6.549515in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{5.111982in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{6.551033in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{5.040198in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{6.574742in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{4.946316in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{4.962789in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{6.582571in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{4.962943in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{6.576426in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{6.562574in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{4.981103in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{5.247804in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{6.570162in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{5.069771in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{6.554983in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{5.104409in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{6.549617in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{5.257476in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{6.550711in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{5.409446in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{6.546784in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{5.364807in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{6.540811in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{5.352296in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{6.560735in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{5.116494in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{6.534314in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{6.557170in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{5.264501in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{5.323508in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{6.574770in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{6.558218in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{5.450791in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{6.534019in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{5.410938in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{6.544154in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{5.454937in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{5.142178in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{6.538834in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{6.548142in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{5.289797in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{6.542002in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{5.425603in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{6.542935in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{5.376553in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{6.539508in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{5.264976in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{5.121634in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{6.562014in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{5.363401in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{6.576239in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{6.547333in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{5.413328in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{5.249005in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{6.553832in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{5.296942in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{6.568248in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{5.412137in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{6.559077in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{5.366513in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{6.560246in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{6.557521in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{5.272855in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{6.529476in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{5.196592in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{5.358832in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{6.545075in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{6.538795in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{5.450899in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{6.538653in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{5.443214in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{6.554357in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{5.375320in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{6.570078in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{5.351884in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{6.552020in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{5.317482in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{5.371367in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{6.541220in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{6.540261in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{5.347095in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{5.313143in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{6.565631in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{5.456543in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{6.544784in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{5.344652in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{6.541453in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{6.541038in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{5.465160in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{5.493075in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{6.550586in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{5.393736in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{6.538292in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{5.259688in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{6.541729in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{5.225010in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{6.553910in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{5.385035in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{6.546994in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{5.450802in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{6.536588in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{5.451978in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{6.531309in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{5.317465in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{6.553841in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{6.560259in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{5.213464in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{6.545198in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{5.442119in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{5.482443in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{6.552776in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{5.472590in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{6.549894in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{5.328078in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{6.538094in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{6.541971in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{5.516840in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{5.346944in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{6.559343in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{6.532086in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{5.413205in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{5.169666in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{6.545354in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{6.557496in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{5.413610in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{5.470315in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{6.548785in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{6.542003in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{5.372917in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{6.530131in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{5.405886in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{6.541695in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{5.368295in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{5.353882in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{6.538591in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{6.529653in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{5.565428in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{6.538621in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{5.381189in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{6.543768in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{5.465589in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{5.532613in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{6.536785in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{6.527395in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{5.506281in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{6.534926in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{5.369382in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{6.532393in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{5.540198in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{6.545139in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{5.503392in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{6.540702in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{5.475871in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{6.556387in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{5.463566in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{6.543224in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{5.458052in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{5.565437in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{6.524063in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{6.538081in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{5.330807in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{6.550065in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{5.388239in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{6.537545in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{5.502642in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{6.557337in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{5.551170in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{5.565880in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{6.543793in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{6.543793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.991976in}{4.808920in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084007in}{5.255407in}}%
\pgfpathlineto{\pgfqpoint{8.084007in}{6.462032in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{6.461427in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{5.564221in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{6.399464in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{5.482548in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{5.684524in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{6.441681in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{5.713281in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{6.418921in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{6.418515in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{5.551352in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{5.603490in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{6.427256in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{6.437822in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{5.772068in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{6.438875in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{5.752560in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{5.736167in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{6.449356in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{5.728004in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{6.432927in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{6.493985in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{5.782323in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{6.463362in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{5.837298in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{6.438171in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{5.858268in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{5.753639in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{6.477726in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{5.891216in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{6.459968in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{6.456086in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{5.909579in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{5.897488in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{6.446853in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{5.914931in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{6.446776in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{5.902059in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{6.442930in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{5.802398in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{6.477304in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{5.879829in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{6.453401in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{5.838222in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{6.446846in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{5.928596in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{6.444754in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{5.890723in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{6.462843in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{6.439712in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{5.920423in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{5.920065in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{6.444217in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{6.477239in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{5.879380in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{6.433743in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{5.887690in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{6.476037in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{5.939439in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{5.890418in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{6.443339in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{6.451665in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{5.894892in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{6.464911in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{5.951661in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{6.466840in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{5.900576in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{6.463786in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{5.932078in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{5.937666in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{6.439593in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{5.869616in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{6.430724in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{6.460935in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{5.932462in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{5.960268in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{6.449076in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{5.938614in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{6.474848in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{5.939836in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{6.459599in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{5.950625in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{6.445924in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{6.454310in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{5.904969in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{6.466597in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{5.912742in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{5.906987in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{6.431711in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{6.455051in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{5.971548in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{6.453677in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{5.974132in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{6.429102in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{5.921083in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{6.453942in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{5.937552in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{6.447325in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{5.953710in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{5.904772in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{6.444522in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{6.460076in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{6.005291in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{5.951082in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{6.439911in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{5.958936in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{6.446554in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{5.980882in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{6.421499in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{6.466013in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{5.949474in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{5.974103in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{6.451456in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{5.957210in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{6.443244in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{6.002215in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{6.421303in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{5.961249in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{6.424388in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{5.888502in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{6.432001in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{5.984169in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{6.453873in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{6.016837in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{6.434827in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{6.009780in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{6.433941in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{6.441067in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{5.985120in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{6.446769in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{5.892542in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{5.951352in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{6.429910in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{5.962043in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{6.438396in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{5.916238in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{6.445029in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{6.443556in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{5.956269in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{5.962387in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{6.422007in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{6.442557in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{5.938170in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{5.842739in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{6.422530in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{6.468163in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{5.935590in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{5.751832in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{6.437217in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{6.460365in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{5.983644in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{6.453952in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{6.001434in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{6.423094in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{5.958926in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{5.998323in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{6.427851in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{6.432406in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{5.994861in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{6.459693in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{5.923358in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{6.452681in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{5.920525in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{5.900304in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{6.437192in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{6.469410in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{5.969876in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{6.421689in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{5.979675in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{6.444437in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{5.932490in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{6.448507in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{5.994023in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{6.444088in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{5.910110in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{6.431908in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{5.999955in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{6.462335in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{5.958620in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{5.982418in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{6.443221in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{6.444786in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{5.942682in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{6.464577in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{5.910568in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{6.425867in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{5.958850in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{6.471001in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{5.907264in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{5.944834in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{6.429210in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{6.429210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.991976in}{4.808920in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084007in}{5.259686in}}%
\pgfpathlineto{\pgfqpoint{8.084007in}{6.366669in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{6.354524in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{5.707268in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{6.337622in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{5.794452in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{5.973396in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{6.343800in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{5.902000in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{6.355695in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{6.357902in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{5.955185in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{5.984029in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{6.337643in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{6.351882in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{5.988342in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{6.360167in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{5.992405in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{6.062303in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{6.359954in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{6.069159in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{6.358693in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{6.383377in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{6.086087in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{6.372126in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{6.090376in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{6.378224in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{6.119015in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{6.170497in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{6.382658in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{6.103695in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{6.369522in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{6.367051in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{6.120451in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{6.143634in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{6.391354in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{6.140396in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{6.378435in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{6.139680in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{6.391905in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{6.099597in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{6.390253in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{6.132279in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{6.386873in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{6.161735in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{6.395682in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{6.124857in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{6.389209in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{6.153168in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{6.395908in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{6.401990in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{6.158348in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{6.154798in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{6.377334in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{6.381025in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{6.167323in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{6.391941in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{6.187373in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{6.381161in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{6.092392in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{6.167237in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{6.398065in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{6.368300in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{6.164799in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{6.378425in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{6.134699in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{6.376294in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{6.162113in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{6.405547in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{6.110204in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{6.160373in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{6.385826in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{6.164628in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{6.358708in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{6.375789in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{6.175113in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{6.180111in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{6.386523in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{6.154882in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{6.402782in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{6.184122in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{6.388683in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{6.154251in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{6.377031in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{6.372817in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{6.180061in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{6.375539in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{6.146021in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{6.185245in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{6.386713in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{6.374881in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{6.190739in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{6.375394in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{6.189358in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{6.384182in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{6.152243in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{6.376677in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{6.194164in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{6.361303in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{6.202351in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{6.206427in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{6.373117in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{6.380147in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{6.156613in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{6.209065in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{6.384617in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{6.147805in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{6.369241in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{6.170715in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{6.362602in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{6.370824in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{6.195240in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{6.193312in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{6.372407in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{6.195254in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{6.368266in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{6.198176in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{6.368712in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{6.178191in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{6.377862in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{6.188336in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{6.384880in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{6.188208in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{6.364559in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{6.183580in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{6.385447in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{6.193658in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{6.353208in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{6.372321in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{6.188005in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{6.388036in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{6.193232in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{6.193320in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{6.370994in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{6.167803in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{6.379777in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{6.188941in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{6.370615in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{6.361168in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{6.182252in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{6.184061in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{6.380155in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{6.364675in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{6.202118in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{6.204505in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{6.375064in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{6.376729in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{6.211709in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{6.199318in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{6.384893in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{6.354919in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{6.176458in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{6.361737in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{6.179027in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{6.360239in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{6.205649in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{6.198217in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{6.376329in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{6.378655in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{6.180318in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{6.379180in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{6.176577in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{6.389648in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{6.197494in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{6.189953in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{6.360587in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{6.376273in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{6.168924in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{6.383018in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{6.200964in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{6.356871in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{6.193995in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{6.364567in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{6.188960in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{6.369780in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{6.170878in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{6.373395in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{6.203048in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{6.362702in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{6.206628in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{6.198038in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{6.373719in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{6.367000in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{6.199278in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{6.372094in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{6.195831in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{6.377082in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{6.203791in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{6.359714in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{6.196330in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{6.188136in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{6.370122in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{6.370122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.991976in}{4.808920in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084007in}{5.246083in}}%
\pgfpathlineto{\pgfqpoint{8.084007in}{6.295643in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{6.272956in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{6.092365in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{6.286745in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{6.153415in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{6.163639in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{6.313986in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{6.094064in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{6.316914in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{6.295237in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{6.149008in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{6.141706in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{6.307049in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{6.301003in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{6.191079in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{6.297081in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{6.119191in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{6.190603in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{6.309292in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{6.193395in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{6.326534in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{6.330295in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{6.255311in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{6.335536in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{6.215504in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{6.337427in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{6.224933in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{6.244775in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{6.345779in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{6.247404in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{6.340762in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{6.326641in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{6.236061in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{6.224781in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{6.316001in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{6.218479in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{6.339995in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{6.246561in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{6.335980in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{6.252712in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{6.339348in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{6.235616in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{6.334163in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{6.212319in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{6.324349in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{6.252782in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{6.344934in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{6.252417in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{6.329078in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{6.328482in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{6.260105in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{6.247598in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{6.341488in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{6.341137in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{6.242584in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{6.318805in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{6.216382in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{6.327931in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{6.245663in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{6.238341in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{6.334575in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{6.332102in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{6.252649in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{6.320955in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{6.240626in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{6.348937in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{6.246077in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{6.336607in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{6.247951in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{6.256423in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{6.337829in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{6.239773in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{6.338654in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{6.334657in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{6.245029in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{6.257425in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{6.318291in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{6.250216in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{6.331457in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{6.254357in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{6.329836in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{6.257979in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{6.351789in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{6.341922in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{6.247675in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{6.329224in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{6.248180in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{6.255223in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{6.324991in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{6.350883in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{6.240037in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{6.325318in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{6.253266in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{6.331412in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{6.253471in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{6.327088in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{6.251774in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{6.327164in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{6.223328in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{6.251491in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{6.327422in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{6.341547in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{6.262193in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{6.260017in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{6.349048in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{6.260793in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{6.324679in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{6.249761in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{6.328462in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{6.330308in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{6.259932in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{6.238387in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{6.327954in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{6.238967in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{6.327080in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{6.252907in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{6.337411in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{6.251596in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{6.334393in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{6.267642in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{6.330027in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{6.248022in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{6.330313in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{6.250430in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{6.330835in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{6.254760in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{6.327742in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{6.330077in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{6.266776in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{6.334579in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{6.241294in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{6.256147in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{6.328434in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{6.259048in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{6.331489in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{6.268010in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{6.322584in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{6.339408in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{6.264904in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{6.253848in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{6.324584in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{6.336184in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{6.251944in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{6.256208in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{6.322996in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{6.327348in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{6.243147in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{6.254365in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{6.330208in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{6.340612in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{6.250727in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{6.324898in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{6.252373in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{6.334669in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{6.250611in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{6.251291in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{6.323530in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{6.326342in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{6.246713in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{6.327947in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{6.245576in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{6.334469in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{6.258652in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{6.250520in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{6.340310in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{6.330964in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{6.258516in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{6.324340in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{6.260994in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{6.335885in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{6.257128in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{6.322202in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{6.262098in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{6.334188in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{6.257836in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{6.333845in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{6.247583in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{6.316131in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{6.247398in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{6.258098in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{6.336828in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{6.333208in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{6.268885in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{6.324771in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{6.253991in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{6.317453in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{6.244128in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{6.324951in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{6.246496in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{6.261898in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{6.322490in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{6.322490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.991976in}{4.808920in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084007in}{6.026128in}}%
\pgfpathlineto{\pgfqpoint{8.084007in}{6.203064in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{6.178970in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{6.111522in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{6.251389in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{6.088468in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{6.198258in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{6.276974in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{6.219541in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{6.261321in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{6.255590in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{6.196850in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{6.221770in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{6.276530in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{6.261328in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{6.211107in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{6.271145in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{6.238340in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{6.242360in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{6.285584in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{6.243542in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{6.296956in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{6.300512in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{6.263903in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{6.321689in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{6.276036in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{6.314585in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{6.282100in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{6.287293in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{6.325299in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{6.270298in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{6.319554in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{6.324298in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{6.287353in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{6.283236in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{6.317683in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{6.284476in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{6.314115in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{6.281928in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{6.312542in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{6.265669in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{6.310177in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{6.281203in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{6.314305in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{6.283684in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{6.305762in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{6.271069in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{6.307526in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{6.273467in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{6.313125in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{6.317725in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{6.281157in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{6.263447in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{6.297877in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{6.312792in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{6.275258in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{6.324442in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{6.271286in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{6.315344in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{6.274885in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{6.271441in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{6.299665in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{6.304457in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{6.252866in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{6.309710in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{6.266860in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{6.312008in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{6.267087in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{6.306901in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{6.262659in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{6.272446in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{6.318347in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{6.267080in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{6.315389in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{6.311519in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{6.267189in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{6.274734in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{6.302095in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{6.273079in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{6.308132in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{6.265241in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{6.303351in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{6.270636in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{6.320077in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{6.311689in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{6.259229in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{6.298611in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{6.269126in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{6.269393in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{6.308133in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{6.306236in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{6.268403in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{6.299502in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{6.262638in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{6.304201in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{6.277873in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{6.305392in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{6.267535in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{6.311380in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{6.276108in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{6.279069in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{6.313800in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{6.312220in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{6.279702in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{6.271469in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{6.305286in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{6.269786in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{6.313661in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{6.269696in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{6.301562in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{6.305540in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{6.280347in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{6.282212in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{6.309646in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{6.281473in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{6.309399in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{6.278833in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{6.312113in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{6.281180in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{6.307536in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{6.268678in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{6.303513in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{6.273468in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{6.311377in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{6.277952in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{6.319653in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{6.275649in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{6.302008in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{6.315911in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{6.284580in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{6.304556in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{6.275543in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{6.283478in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{6.310096in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{6.272590in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{6.305832in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{6.281696in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{6.303184in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{6.306731in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{6.281619in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{6.278975in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{6.301508in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{6.307371in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{6.271405in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{6.281211in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{6.305702in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{6.313579in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{6.284709in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{6.288689in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{6.312364in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{6.309690in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{6.276938in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{6.304371in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{6.273138in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{6.306030in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{6.281592in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{6.282304in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{6.308564in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{6.307892in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{6.289026in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{6.310049in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{6.277890in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{6.308123in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{6.279882in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{6.280122in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{6.311064in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{6.301500in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{6.274645in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{6.306679in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{6.279244in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{6.309297in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{6.282648in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{6.309583in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{6.274572in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{6.309700in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{6.276356in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{6.308333in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{6.273341in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{6.301237in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{6.272804in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{6.273431in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{6.308610in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{6.305184in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{6.282087in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{6.303498in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{6.269051in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{6.313208in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{6.272200in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{6.312991in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{6.286773in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{6.280713in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{6.304071in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{6.304071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991976in}{4.808920in}}%
\pgfpathlineto{\pgfqpoint{7.991976in}{6.667031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{4.808920in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.667031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991976in}{4.808920in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.808920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991976in}{6.667031in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.667031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.004318in,y=6.750364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Jumper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607716in}{2.639074in}}%
\pgfpathlineto{\pgfqpoint{2.632401in}{2.639074in}}%
\pgfpathlineto{\pgfqpoint{2.632401in}{4.497185in}}%
\pgfpathlineto{\pgfqpoint{0.607716in}{4.497185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680373in}{2.639074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604243in}{2.639074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528114in}{2.639074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{3.025617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=2.986489in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{3.464459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=3.425331in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{3.903301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=3.864173in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{4.342144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334567in, y=4.303016in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=3.568130in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Advantage std. dev. estimate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{2.639074in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699748in}{3.867731in}}%
\pgfpathlineto{\pgfqpoint{0.699748in}{4.409016in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{4.385354in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{3.979469in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{4.381578in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{3.899050in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{3.858732in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{4.380635in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{3.830638in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{4.305858in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{4.380518in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{3.806879in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{3.814849in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{4.227829in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{4.380672in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{3.757515in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{4.380610in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{3.790797in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{3.780293in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{4.381291in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{3.697570in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{4.380604in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{4.381197in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{3.742859in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{4.380633in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{3.739380in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{4.380710in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{3.739488in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{4.380681in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{3.737358in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{4.197030in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{4.368939in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{3.742416in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{3.722681in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{4.381318in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{3.717298in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{4.203541in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{3.707978in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{4.192441in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{3.681185in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{4.196893in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{3.716188in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{4.201095in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{3.723358in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{4.381273in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{3.733626in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{4.380834in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{3.771255in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{4.380636in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{4.187988in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{3.765540in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{3.692825in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{4.380692in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{4.380733in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{3.737734in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{4.380634in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{3.724378in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{4.380925in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{3.693953in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{3.039985in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{4.380621in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{4.186482in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{3.037744in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{4.380631in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{2.832686in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{4.175256in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{3.006757in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{4.216786in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{3.040806in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{2.879432in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{4.226561in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{3.006628in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{4.212500in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{4.169512in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{2.856891in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{2.761578in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{4.208604in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{3.066322in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{4.179994in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{3.034964in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{4.162807in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{3.024727in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{4.155563in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{4.179428in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{2.948159in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{4.151162in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{2.808650in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{3.044533in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{4.380633in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{4.176745in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{3.016631in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{4.204481in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{2.965810in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{4.188096in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{2.935471in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{4.249158in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{3.582293in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{4.225426in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{3.109723in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{2.999674in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{4.191984in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{4.186288in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{3.102144in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{2.992951in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{4.170160in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{2.746323in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{4.160377in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{2.909774in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{4.179057in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{4.180913in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{2.723534in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{3.038271in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{4.175042in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{2.971954in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{4.162708in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{2.918521in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{4.175540in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{3.031436in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{4.294787in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{2.987480in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{4.160126in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{2.929457in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{4.178251in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{2.987553in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{4.380630in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{2.939212in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{4.162934in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{4.168977in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{2.740593in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{4.381012in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{2.835685in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{2.945054in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{4.164261in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{3.102038in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{4.380750in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{2.958954in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{4.161617in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{4.154186in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{3.067032in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{3.778952in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{4.399028in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{4.407928in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{3.844766in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{3.856304in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{4.398427in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{4.407731in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{3.874483in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{3.879041in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{4.398097in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{4.407103in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{3.891113in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{4.412037in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{3.892664in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{4.404904in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{3.902365in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{3.903444in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{4.405893in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{4.406236in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{3.905369in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{4.406707in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{3.908118in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{4.412725in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{3.910907in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{3.911830in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{4.397456in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{4.406564in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{3.913651in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{4.406689in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{3.914546in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{4.405842in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{3.916408in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{4.405890in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{3.916482in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{4.406666in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{3.917280in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{4.406704in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{3.918314in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{4.412572in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{3.921674in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{3.921031in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{4.395951in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{4.411750in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{3.921775in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{4.406299in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{3.922730in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{4.396551in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{3.923052in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{4.405837in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{3.923623in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{3.924123in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{4.405830in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{4.405830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{2.639074in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699748in}{3.977197in}}%
\pgfpathlineto{\pgfqpoint{0.699748in}{4.359248in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{4.346215in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{4.003159in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{4.357827in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{3.957941in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{3.940540in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{4.346729in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{3.947453in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{4.340465in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{4.352781in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{3.951561in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{3.922421in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{4.342903in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{4.340562in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{3.926908in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{4.343663in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{3.929867in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{3.936245in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{4.340430in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{3.929705in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{4.344756in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{4.340423in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{3.932188in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{4.341571in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{3.922851in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{4.334055in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{3.922925in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{3.930677in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{4.340466in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{3.927193in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{4.340388in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{4.332616in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{3.916492in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{3.913287in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{4.329488in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{3.921043in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{4.343024in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{3.914794in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{4.340452in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{3.909606in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{4.333100in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{3.917422in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{4.333865in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{3.911700in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{4.331147in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{3.908508in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{4.340470in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{3.918839in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{4.340260in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{4.340067in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{3.930815in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{3.922323in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{4.342064in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{4.340457in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{3.917952in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{4.343740in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{3.895962in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{4.331402in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{3.884564in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{3.887444in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{4.329068in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{4.336972in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{3.876157in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{4.327242in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{3.871569in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{4.340019in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{3.881104in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{4.335015in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{3.907013in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{3.894564in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{4.340413in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{3.901277in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{4.329458in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{4.336844in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{3.888745in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{3.896790in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{4.340466in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{3.892630in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{4.341989in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{3.878871in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{4.340163in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{3.872553in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{4.340437in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{4.336283in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{3.869862in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{4.340435in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{3.861746in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{3.854814in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{4.333797in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{4.337416in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{3.826100in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{4.340414in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{3.837404in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{4.340392in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{3.835528in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{4.332185in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{3.806823in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{4.333804in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{3.831062in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{3.791737in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{4.340486in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{4.335423in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{3.813294in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{3.861070in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{4.333779in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{3.808803in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{4.339843in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{3.854068in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{4.340430in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{4.340432in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{3.861263in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{3.835326in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{4.334443in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{3.841520in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{4.340583in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{3.700171in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{4.337317in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{3.703272in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{4.336628in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{3.631639in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{4.340394in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{3.477867in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{4.331920in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{3.477767in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{4.335466in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{3.340569in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{4.340446in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{4.335297in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{3.364354in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{4.331191in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{3.185673in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{3.409770in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{4.327396in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{4.330583in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{3.253934in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{4.336562in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{4.328625in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{3.105998in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{3.272748in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{4.338278in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{4.338541in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{3.283750in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{3.306797in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{4.334471in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{4.336938in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{3.194186in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{3.287975in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{4.338099in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{4.332799in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{3.362499in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{4.335965in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{3.252730in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{4.333499in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{3.316582in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{3.320646in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{4.337080in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{4.335794in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{3.284562in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{4.340480in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{3.349330in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{4.338844in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{3.448688in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{3.245801in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{4.335467in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{4.335516in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{3.180577in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{4.352342in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{3.255205in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{4.330885in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{3.295530in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{4.336326in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{3.397950in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{4.336958in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{3.343395in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{4.335657in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{3.351062in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{4.341130in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{3.389324in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{3.243051in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{4.336684in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{4.329515in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{3.202048in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{4.338320in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{3.419468in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{4.336239in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{3.339181in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{4.331041in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{3.084050in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{3.399351in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{4.332216in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{4.332216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{2.639074in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699748in}{4.217763in}}%
\pgfpathlineto{\pgfqpoint{0.699748in}{4.360773in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{4.339752in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{4.192125in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{4.328090in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{4.137097in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{4.129653in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{4.328993in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{4.182753in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{4.348484in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{4.341480in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{4.179526in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{4.226003in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{4.344372in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{4.345766in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{4.188410in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{4.348367in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{4.244331in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{4.211907in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{4.351774in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{4.287162in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{4.358709in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{4.349298in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{4.276525in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{4.354647in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{4.277853in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{4.354519in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{4.280098in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{4.287476in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{4.350061in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{4.287165in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{4.354140in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{4.350804in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{4.284134in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{4.286605in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{4.351888in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{4.276720in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{4.355126in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{4.288058in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{4.346676in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{4.284309in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{4.355065in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{4.280620in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{4.348168in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{4.286925in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{4.347084in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{4.279772in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{4.343372in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{4.282793in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{4.345619in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{4.346007in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{4.287651in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{4.279669in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{4.350021in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{4.346302in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{4.277835in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{4.350709in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{4.272593in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{4.345618in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{4.265507in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{4.273173in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{4.342955in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{4.351610in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{4.267092in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{4.348388in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{4.258907in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{4.344369in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{4.267021in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{4.347606in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{4.263587in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{4.257627in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{4.341114in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{4.269750in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{4.343975in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{4.343861in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{4.265304in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{4.265209in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{4.344775in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{4.260039in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{4.338642in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{4.256059in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{4.345415in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{4.262288in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{4.347293in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{4.348525in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{4.259116in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{4.338934in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{4.253464in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{4.251594in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{4.347767in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{4.342859in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{4.249858in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{4.348185in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{4.254548in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{4.339244in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{4.251493in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{4.342811in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{4.257637in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{4.341320in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{4.253665in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{4.249417in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{4.347859in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{4.341113in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{4.250768in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{4.246144in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{4.343668in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{4.250114in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{4.342177in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{4.252444in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{4.345078in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{4.342035in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{4.246278in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{4.246505in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{4.343712in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{4.252804in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{4.344296in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{4.250195in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{4.339370in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{4.247773in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{4.341368in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{4.240445in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{4.343494in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{4.249130in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{4.343551in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{4.249126in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{4.343075in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{4.239049in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{4.339955in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{4.340981in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{4.242123in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{4.339078in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{4.240902in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{4.236183in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{4.348912in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{4.243409in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{4.338287in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{4.240227in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{4.336735in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{4.336654in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{4.238045in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{4.234746in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{4.339971in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{4.338524in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{4.233328in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{4.236629in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{4.336232in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{4.340543in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{4.234622in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{4.237780in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{4.341709in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{4.337640in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{4.240197in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{4.333758in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{4.233871in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{4.342604in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{4.239595in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{4.241350in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{4.334324in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{4.341441in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{4.229547in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{4.345317in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{4.237432in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{4.340788in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{4.233669in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{4.238338in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{4.341985in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{4.340359in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{4.239692in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{4.344299in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{4.222543in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{4.338632in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{4.235886in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{4.342876in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{4.237456in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{4.339431in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{4.237298in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{4.341043in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{4.233870in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{4.339577in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{4.233290in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{4.234032in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{4.345512in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{4.333861in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{4.237587in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{4.336706in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{4.224754in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{4.336327in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{4.226146in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{4.337728in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{4.238456in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{4.236907in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{4.338155in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{4.338155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{2.639074in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699748in}{4.299892in}}%
\pgfpathlineto{\pgfqpoint{0.699748in}{4.352159in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{4.335767in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{4.290097in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{4.337558in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{4.286387in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{4.275972in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{4.334296in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{4.302879in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{4.334083in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{4.339417in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{4.303732in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{4.293119in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{4.335570in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{4.334894in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{4.302599in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{4.331613in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{4.305825in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{4.307298in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{4.340601in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{4.310661in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{4.343017in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{4.336218in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{4.308632in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{4.337206in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{4.304628in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{4.330655in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{4.301506in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{4.313020in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{4.341358in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{4.313973in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{4.340579in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{4.342008in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{4.317448in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{4.316096in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{4.336248in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{4.306903in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{4.336286in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{4.312684in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{4.336794in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{4.305927in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{4.335640in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{4.309325in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{4.339410in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{4.303925in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{4.333993in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{4.303732in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{4.339582in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{4.299469in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{4.338686in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{4.336001in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{4.292776in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{4.305315in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{4.336741in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{4.334750in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{4.304547in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{4.336702in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{4.303613in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{4.334385in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{4.303291in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{4.296671in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{4.332498in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{4.332692in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{4.299558in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{4.334406in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{4.307415in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{4.329460in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{4.286628in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{4.332667in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{4.297354in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{4.299512in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{4.331160in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{4.294724in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{4.333028in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{4.330033in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{4.298843in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{4.295107in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{4.333418in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{4.295767in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{4.327573in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{4.291208in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{4.328421in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{4.289469in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{4.327931in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{4.334777in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{4.296573in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{4.325047in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{4.291812in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{4.293442in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{4.324402in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{4.327051in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{4.281933in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{4.328823in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{4.283526in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{4.323821in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{4.285344in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{4.322865in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{4.296122in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{4.321445in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{4.292203in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{4.291924in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{4.327797in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{4.328765in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{4.285308in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{4.289377in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{4.335391in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{4.267135in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{4.326085in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{4.284901in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{4.328449in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{4.327878in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{4.280713in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{4.284415in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{4.323952in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{4.270791in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{4.328720in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{4.274415in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{4.323360in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{4.282290in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{4.324691in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{4.274143in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{4.326568in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{4.281711in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{4.328006in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{4.266591in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{4.318583in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{4.280004in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{4.320896in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{4.319834in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{4.274261in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{4.319868in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{4.281166in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{4.279790in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{4.325561in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{4.269066in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{4.318382in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{4.278496in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{4.322477in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{4.319279in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{4.282086in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{4.279157in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{4.327200in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{4.321061in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{4.266847in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{4.265404in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{4.314633in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{4.325846in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{4.271592in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{4.275053in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{4.319674in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{4.318419in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{4.274656in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{4.320729in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{4.279827in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{4.322835in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{4.260171in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{4.264731in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{4.319764in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{4.317704in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{4.271699in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{4.326599in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{4.277179in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{4.315507in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{4.271542in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{4.277395in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{4.320346in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{4.315485in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{4.269510in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{4.319480in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{4.276728in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{4.320631in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{4.276897in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{4.322833in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{4.260763in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{4.320712in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{4.259680in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{4.316201in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{4.271054in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{4.314608in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{4.269448in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{4.265575in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{4.322877in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{4.319426in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{4.260957in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{4.326964in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{4.272124in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{4.314475in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{4.268220in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{4.319634in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{4.264043in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{4.269953in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{4.315520in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{4.315520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{2.639074in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699748in}{4.306207in}}%
\pgfpathlineto{\pgfqpoint{0.699748in}{4.347850in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{4.320161in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{4.296431in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{4.314910in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{4.293772in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{4.293345in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{4.319958in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{4.294765in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{4.312957in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{4.316685in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{4.293838in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{4.289760in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{4.309798in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{4.318343in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{4.298163in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{4.326117in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{4.303607in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{4.316240in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{4.331954in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{4.325245in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{4.339589in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{4.342649in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{4.329396in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{4.338452in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{4.326832in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{4.335468in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{4.323269in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{4.323803in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{4.335606in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{4.321502in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{4.331988in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{4.337606in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{4.319583in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{4.327325in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{4.342216in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{4.326644in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{4.335551in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{4.325010in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{4.335211in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{4.317396in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{4.333479in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{4.322133in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{4.333444in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{4.319422in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{4.334177in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{4.317079in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{4.329054in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{4.314768in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{4.329467in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{4.330390in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{4.316109in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{4.309592in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{4.326464in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{4.328505in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{4.311312in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{4.327090in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{4.316677in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{4.325663in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{4.310812in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{4.314531in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{4.324821in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{4.323004in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{4.315477in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{4.324268in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{4.312140in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{4.325760in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{4.307981in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{4.326661in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{4.310777in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{4.311505in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{4.324200in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{4.313050in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{4.324512in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{4.325550in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{4.311494in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{4.305634in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{4.325114in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{4.307938in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{4.320860in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{4.308867in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{4.322029in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{4.309274in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{4.320060in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{4.321171in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{4.309602in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{4.320857in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{4.305680in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{4.306804in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{4.320617in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{4.320679in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{4.301224in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{4.316345in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{4.304696in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{4.317972in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{4.298415in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{4.315687in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{4.299608in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{4.317917in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{4.304314in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{4.305039in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{4.318561in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{4.314152in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{4.289792in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{4.298573in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{4.316276in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{4.300723in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{4.314565in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{4.295617in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{4.314242in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{4.313368in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{4.300464in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{4.303119in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{4.312953in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{4.290132in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{4.341911in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{4.298752in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{4.317837in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{4.296911in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{4.313975in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{4.297676in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{4.313137in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{4.293936in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{4.313688in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{4.304568in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{4.317811in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{4.293361in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{4.310870in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{4.314620in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{4.296963in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{4.311438in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{4.293605in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{4.297447in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{4.313572in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{4.293186in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{4.310401in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{4.296537in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{4.310987in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{4.316534in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{4.294111in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{4.294722in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{4.313865in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{4.312013in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{4.294289in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{4.287060in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{4.313943in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{4.307949in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{4.295084in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{4.289244in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{4.308856in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{4.306873in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{4.291404in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{4.313282in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{4.290496in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{4.312391in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{4.283214in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{4.291505in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{4.307870in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{4.307311in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{4.287280in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{4.306212in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{4.290676in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{4.307339in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{4.283847in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{4.292610in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{4.306923in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{4.309097in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{4.293749in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{4.307908in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{4.291603in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{4.310012in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{4.291534in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{4.307489in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{4.296073in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{4.308016in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{4.291197in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{4.312827in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{4.287874in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{4.311158in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{4.292287in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{4.292858in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{4.307776in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{4.309368in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{4.290986in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{4.311824in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{4.292731in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{4.304330in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{4.283776in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{4.310816in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{4.292419in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{4.295446in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{4.305267in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{4.305267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607716in}{2.639074in}}%
\pgfpathlineto{\pgfqpoint{0.607716in}{4.497185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632401in}{2.639074in}}%
\pgfpathlineto{\pgfqpoint{2.632401in}{4.497185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607716in}{2.639074in}}%
\pgfpathlineto{\pgfqpoint{2.632401in}{2.639074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607716in}{4.497185in}}%
\pgfpathlineto{\pgfqpoint{2.632401in}{4.497185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620059in,y=4.580518in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Leaper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069136in}{2.639074in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{2.639074in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{4.497185in}}%
\pgfpathlineto{\pgfqpoint{3.069136in}{4.497185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141792in}{2.639074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065663in}{2.639074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989533in}{2.639074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{2.793667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715741in, y=2.754539in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.152845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715741in, y=3.113717in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.512023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715741in, y=3.472895in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.871202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715741in, y=3.832074in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{4.230380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795987in, y=4.191252in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{2.650735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{2.685543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{2.713984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{2.738029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{2.758859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{2.777232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{2.901790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{2.965038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.009914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.044722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.073162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.097208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.118037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.136410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.260969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.324217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.369092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.403900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.432340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.456386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.477215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.495588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.620147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.683395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.728270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.763078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.791519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.815564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.836394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.854767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{3.979325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{4.042573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{4.087449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{4.122257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{4.150697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{4.174743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{4.195572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{4.213945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{4.338504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{4.401752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{4.446627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{4.481435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.069136in}{2.639074in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161167in}{2.884889in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{4.367322in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{4.358111in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{3.082203in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{4.363610in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{3.059512in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{3.169447in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{4.357396in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{3.188114in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{4.360802in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{4.350158in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{2.723534in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{3.031338in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{4.351320in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{4.355889in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{3.001029in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{4.372784in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{2.983893in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{3.020793in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{4.344326in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{3.031816in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{4.358479in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{4.348411in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{3.107169in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{4.354869in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{3.036980in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{4.356885in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{3.041697in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{3.042725in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{4.355194in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{2.999537in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{4.348120in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{4.351403in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{3.142544in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{3.054036in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{4.345653in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{3.103350in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{4.355850in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{3.045389in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{4.350732in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{3.028856in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{4.348403in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{2.976062in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{4.347868in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{3.068425in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{4.376104in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{3.090151in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{4.359538in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{3.047488in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{4.365933in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{4.357665in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{2.827802in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{3.220144in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{4.352459in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{4.359466in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{3.199966in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{4.356370in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{3.107374in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{4.346553in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{3.245957in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{3.234448in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{4.354028in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{4.363633in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{3.299694in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{4.355756in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{3.354101in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{4.351817in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{3.173575in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{4.356157in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{3.290583in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{3.245638in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{4.362817in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{3.102472in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{4.364180in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{4.359581in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{3.281547in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{3.301581in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{4.348297in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{3.316117in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{4.359602in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{3.260585in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{4.367503in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{3.327044in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{4.347483in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{4.358084in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{3.281729in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{4.355947in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{3.267705in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{3.340061in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{4.352943in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{4.374980in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{3.283391in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{4.356362in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{3.258328in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{4.355359in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{3.328114in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{4.355782in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{3.279098in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{4.367531in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{3.256740in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{3.230343in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{4.364861in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{4.412725in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{3.328238in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{3.343969in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{4.346538in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{3.295310in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{4.367695in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{3.317097in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{4.366596in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{4.403362in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{3.380516in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{3.375459in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{4.394099in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{3.275078in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{4.378363in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{3.369324in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{4.368828in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{3.380687in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{4.336430in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{3.340430in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{4.353978in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{3.266995in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{4.369257in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{3.166808in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{4.364380in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{3.416151in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{4.353991in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{4.365879in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{3.345539in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{4.378479in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{3.423186in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{3.373470in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{4.339242in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{3.333189in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{4.365726in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{3.267280in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{4.355057in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{4.349931in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{3.391550in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{3.350596in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{4.373756in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{4.370139in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{3.426025in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{3.287641in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{4.351965in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{4.374597in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{3.282589in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{3.312141in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{4.363223in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{4.360575in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{3.403459in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{4.361497in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{3.438280in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{4.354594in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{3.405164in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{3.411287in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{4.356925in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{4.351398in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{3.311381in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{4.362197in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{3.496106in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{4.357669in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{3.458885in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{3.515915in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{4.363558in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{4.364053in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{3.553236in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{4.346843in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{3.496125in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{4.361453in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{3.443329in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{4.350539in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{3.566214in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{4.349505in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{3.355643in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{4.335414in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{3.494077in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{4.364468in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{3.555396in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{3.506342in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{4.348909in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{4.349956in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{3.675525in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{4.344168in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{3.597881in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{4.352147in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{3.579099in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{4.351006in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{3.503427in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{3.625710in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{4.337522in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{4.337522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.069136in}{2.639074in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161167in}{3.308054in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{4.324004in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{4.308557in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{3.575740in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{4.308428in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{3.645266in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{3.613182in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{4.301136in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{3.649206in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{4.296525in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{4.289065in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{3.643845in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{3.664944in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{4.273596in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{4.288161in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{3.617493in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{4.305454in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{3.691505in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{3.598643in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{4.301627in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{3.643269in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{4.308964in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{4.276302in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{3.550020in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{4.286839in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{3.593061in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{4.296263in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{3.535769in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{3.554841in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{4.293735in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{3.577779in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{4.295776in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{4.277200in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{3.622088in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{3.505017in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{4.280393in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{3.567623in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{4.284541in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{3.633906in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{4.276128in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{3.602751in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{4.298410in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{3.611155in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{4.284276in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{3.740782in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{4.270843in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{3.641671in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{4.295089in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{3.646231in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{4.265871in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{4.322896in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{3.694856in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{3.745362in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{4.285752in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{4.279950in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{3.707620in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{4.293284in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{3.620988in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{4.280445in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{3.768040in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{3.728228in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{4.305127in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{4.285235in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{3.819359in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{4.288315in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{3.791126in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{4.281904in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{3.790075in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{4.285259in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{3.798499in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{3.784696in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{4.278861in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{3.779957in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{4.277184in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{4.285526in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{3.800460in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{3.743003in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{4.299983in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{3.753844in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{4.295028in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{3.770412in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{4.293925in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{3.828237in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{4.317016in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{4.280533in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{3.874604in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{4.294145in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{3.808941in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{3.898260in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{4.292763in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{4.285238in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{3.858949in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{4.294303in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{3.868964in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{4.288896in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{3.788655in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{4.279032in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{3.787062in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{4.276650in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{3.913010in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{3.905182in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{4.287374in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{4.288453in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{3.922962in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{3.932761in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{4.288367in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{3.924294in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{4.291636in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{3.898825in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{4.305537in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{4.300944in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{3.923157in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{3.866393in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{4.291978in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{3.914355in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{4.283867in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{3.931457in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{4.285703in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{3.902398in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{4.280696in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{3.928972in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{4.287501in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{3.902846in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{4.287977in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{3.919736in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{4.284097in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{3.964766in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{4.295729in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{4.297068in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{3.935617in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{4.277856in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{3.887389in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{3.942994in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{4.295648in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{3.934000in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{4.297052in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{3.941020in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{4.298389in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{4.296133in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{3.967964in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{3.916854in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{4.291456in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{4.289718in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{3.976530in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{3.980965in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{4.296709in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{4.285845in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{3.920335in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{3.863460in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{4.302143in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{4.284571in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{3.991353in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{4.281857in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{3.991744in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{4.285302in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{3.965458in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{3.964082in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{4.278777in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{4.298481in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{4.003027in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{4.293373in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{3.983255in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{4.290845in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{3.933093in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{3.870205in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{4.287195in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{4.317750in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{3.970826in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{4.287737in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{3.977112in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{4.289302in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{3.874662in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{4.300456in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{3.969621in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{4.286284in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{3.975042in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{4.281843in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{3.987595in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{4.280666in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{3.962960in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{3.963871in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{4.288517in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{4.303519in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{3.993002in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{4.298973in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{3.955842in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{4.295002in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{3.977782in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{4.276835in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{3.961010in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{4.003814in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{4.286615in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{4.286615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.069136in}{2.639074in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161167in}{3.807191in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{4.276393in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{4.241024in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{3.902629in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{4.235857in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{3.920883in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{3.927055in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{4.239372in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{3.914097in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{4.247255in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{4.242046in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{3.982506in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{3.912586in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{4.232206in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{4.235497in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{3.909599in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{4.235277in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{3.950263in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{3.901176in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{4.233968in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{3.925690in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{4.252158in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{4.217052in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{3.972187in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{4.223178in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{3.921621in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{4.228699in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{3.947578in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{3.989518in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{4.234657in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{3.967193in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{4.232652in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{4.234773in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{4.005406in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{3.893445in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{4.239332in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{4.014466in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{4.225099in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{3.980583in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{4.225215in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{4.029977in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{4.224467in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{4.005364in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{4.239029in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{4.005152in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{4.244781in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{4.022133in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{4.246668in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{4.063726in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{4.231352in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{4.237518in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{4.046804in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{4.050422in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{4.231943in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{4.239470in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{4.026078in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{4.230161in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{4.026111in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{4.237961in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{4.056717in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{4.067266in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{4.239648in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{4.243486in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{4.049886in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{4.264003in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{4.039119in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{4.252643in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{4.073612in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{4.239398in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{3.999045in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{4.058534in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{4.234831in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{4.088542in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{4.236066in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{4.245679in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{4.050360in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{4.091999in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{4.237592in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{4.058959in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{4.245713in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{4.084180in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{4.248131in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{4.098151in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{4.245109in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{4.248371in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{4.096186in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{4.233960in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{4.048133in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{4.085989in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{4.242991in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{4.233834in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{4.108722in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{4.243913in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{4.112237in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{4.240876in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{4.049229in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{4.245361in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{4.082307in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{4.236308in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{4.094825in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{4.112672in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{4.245115in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{4.237721in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{4.104937in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{4.110532in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{4.239690in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{4.120770in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{4.241496in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{4.106290in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{4.246083in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{4.253575in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{4.104724in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{4.109658in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{4.237030in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{4.111206in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{4.255640in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{4.072485in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{4.239100in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{4.097922in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{4.241427in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{4.105836in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{4.241868in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{4.123315in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{4.249146in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{4.083925in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{4.237841in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{4.118140in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{4.240961in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{4.248405in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{4.119649in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{4.238034in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{4.110611in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{4.105890in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{4.233552in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{4.112836in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{4.240627in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{4.072106in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{4.239735in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{4.244364in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{4.108110in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{4.098464in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{4.238953in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{4.232268in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{4.113640in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{4.105068in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{4.233086in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{4.227136in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{4.095509in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{4.096433in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{4.234894in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{4.238508in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{4.094959in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{4.241434in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{4.079009in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{4.235728in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{4.097697in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{4.082061in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{4.239478in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{4.239272in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{4.081430in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{4.238984in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{4.102573in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{4.236568in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{4.081536in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{4.069436in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{4.250040in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{4.230233in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{4.081873in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{4.229809in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{4.078097in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{4.241047in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{4.088087in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{4.256660in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{4.086231in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{4.230197in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{4.102345in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{4.238225in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{4.071854in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{4.239519in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{4.074127in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{4.087061in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{4.224567in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{4.240067in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{4.050466in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{4.231757in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{4.091483in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{4.233704in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{4.072339in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{4.231912in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{4.067983in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{4.093844in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{4.224909in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{4.224909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.069136in}{2.639074in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161167in}{4.055297in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{4.233382in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{4.206522in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{4.064260in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{4.193255in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{4.072516in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{4.073555in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{4.188358in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{4.081249in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{4.197285in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{4.210767in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{4.052075in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{4.057504in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{4.180368in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{4.200918in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{4.080444in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{4.196836in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{4.060147in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{4.080608in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{4.194938in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{4.107390in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{4.197379in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{4.195644in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{4.094078in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{4.196290in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{4.104404in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{4.189467in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{4.093976in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{4.105854in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{4.189729in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{4.102727in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{4.200650in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{4.202440in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{4.105004in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{4.125163in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{4.196040in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{4.125821in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{4.190994in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{4.133353in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{4.187618in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{4.124064in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{4.207417in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{4.131889in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{4.210742in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{4.116645in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{4.197145in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{4.129794in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{4.204634in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{4.130260in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{4.196005in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{4.200499in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{4.131240in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{4.133331in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{4.202805in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{4.204392in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{4.149385in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{4.203343in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{4.139515in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{4.209437in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{4.131897in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{4.123312in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{4.202568in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{4.209242in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{4.140145in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{4.217075in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{4.156435in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{4.211249in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{4.141815in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{4.205756in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{4.135229in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{4.154129in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{4.212001in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{4.151343in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{4.211401in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{4.203411in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{4.144075in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{4.144931in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{4.203881in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{4.156166in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{4.209804in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{4.151181in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{4.220713in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{4.147300in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{4.202090in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{4.209769in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{4.139013in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{4.205121in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{4.146488in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{4.149599in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{4.203737in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{4.204967in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{4.133677in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{4.198458in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{4.144128in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{4.202422in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{4.151608in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{4.201772in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{4.153321in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{4.204570in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{4.144551in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{4.156303in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{4.198749in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{4.205917in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{4.145113in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{4.145983in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{4.211247in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{4.134596in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{4.205520in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{4.142054in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{4.203415in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{4.200163in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{4.149250in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{4.147477in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{4.207516in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{4.133811in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{4.202552in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{4.143419in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{4.198897in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{4.140963in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{4.195826in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{4.147425in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{4.193876in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{4.131470in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{4.209750in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{4.141109in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{4.211933in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{4.144214in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{4.198212in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{4.207115in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{4.142128in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{4.202691in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{4.126147in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{4.133071in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{4.204514in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{4.139935in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{4.205843in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{4.137973in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{4.194703in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{4.206738in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{4.133586in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{4.130547in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{4.198850in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{4.218377in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{4.127174in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{4.125272in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{4.200764in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{4.196549in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{4.129375in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{4.119529in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{4.196981in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{4.200339in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{4.131656in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{4.185843in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{4.124811in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{4.209105in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{4.095499in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{4.125835in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{4.191307in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{4.188386in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{4.112557in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{4.211147in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{4.105051in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{4.192490in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{4.120808in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{4.110762in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{4.187664in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{4.195443in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{4.124543in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{4.195245in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{4.111377in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{4.201767in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{4.114138in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{4.180312in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{4.105678in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{4.193602in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{4.095654in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{4.191428in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{4.117745in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{4.187740in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{4.101278in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{4.095404in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{4.185455in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{4.195172in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{4.097976in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{4.190198in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{4.088091in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{4.177254in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{4.092323in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{4.185884in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{4.076385in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{4.098495in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{4.186086in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{4.186086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.069136in}{2.639074in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161167in}{4.164334in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{4.220276in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{4.179775in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{4.134659in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{4.187977in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{4.135764in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{4.114561in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{4.169080in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{4.125382in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{4.170255in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{4.148606in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{4.113186in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{4.124569in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{4.162714in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{4.175529in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{4.126499in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{4.163704in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{4.128146in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{4.122663in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{4.170066in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{4.122467in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{4.174898in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{4.166631in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{4.118691in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{4.167659in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{4.140261in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{4.173623in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{4.145810in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{4.132241in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{4.169308in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{4.150409in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{4.178288in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{4.180264in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{4.156838in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{4.152449in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{4.182288in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{4.155633in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{4.187100in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{4.160969in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{4.177880in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{4.155896in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{4.182419in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{4.160451in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{4.193154in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{4.160439in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{4.188513in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{4.160638in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{4.193806in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{4.166273in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{4.195106in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{4.190109in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{4.159087in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{4.167391in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{4.185628in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{4.191543in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{4.164819in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{4.194293in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{4.162828in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{4.186466in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{4.171743in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{4.171629in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{4.201065in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{4.199570in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{4.174820in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{4.197925in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{4.166262in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{4.194294in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{4.169594in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{4.186163in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{4.171452in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{4.163961in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{4.197391in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{4.162922in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{4.190831in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{4.192437in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{4.169510in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{4.179988in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{4.201459in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{4.170242in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{4.202468in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{4.175411in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{4.197544in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{4.176051in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{4.198792in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{4.195007in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{4.170326in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{4.202722in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{4.174973in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{4.163604in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{4.193142in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{4.202175in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{4.173533in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{4.192415in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{4.169838in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{4.201039in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{4.175066in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{4.194773in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{4.163728in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{4.195038in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{4.174291in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{4.173554in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{4.192786in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{4.197976in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{4.175885in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{4.173991in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{4.190591in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{4.177655in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{4.191242in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{4.171673in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{4.192271in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{4.193524in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{4.169074in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{4.170256in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{4.190508in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{4.168460in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{4.194999in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{4.170942in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{4.194813in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{4.174767in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{4.195178in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{4.164792in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{4.195573in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{4.172007in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{4.195783in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{4.161562in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{4.198678in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{4.172823in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{4.195349in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{4.196786in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{4.168249in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{4.195070in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{4.171940in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{4.163776in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{4.183548in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{4.172342in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{4.199412in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{4.171226in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{4.191540in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{4.196002in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{4.170825in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{4.161516in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{4.190177in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{4.188054in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{4.175534in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{4.155875in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{4.191651in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{4.188491in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{4.166852in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{4.164076in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{4.185454in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{4.186571in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{4.160458in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{4.182284in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{4.160884in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{4.188508in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{4.158679in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{4.158370in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{4.178469in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{4.184726in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{4.166234in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{4.183053in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{4.158526in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{4.184939in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{4.160487in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{4.153901in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{4.179494in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{4.175186in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{4.138390in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{4.180608in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{4.152144in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{4.183173in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{4.151175in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{4.182302in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{4.156489in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{4.180058in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{4.145900in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{4.181142in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{4.147500in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{4.180334in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{4.146143in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{4.148605in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{4.180126in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{4.179679in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{4.139634in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{4.172531in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{4.146175in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{4.175571in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{4.143983in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{4.171571in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{4.141436in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{4.144025in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{4.171088in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{4.171088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069136in}{2.639074in}}%
\pgfpathlineto{\pgfqpoint{3.069136in}{4.497185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093821in}{2.639074in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{4.497185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069136in}{2.639074in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{2.639074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069136in}{4.497185in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{4.497185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.081478in,y=4.580518in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Maze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530556in}{2.639074in}}%
\pgfpathlineto{\pgfqpoint{7.555240in}{2.639074in}}%
\pgfpathlineto{\pgfqpoint{7.555240in}{4.497185in}}%
\pgfpathlineto{\pgfqpoint{5.530556in}{4.497185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603212in}{2.639074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527083in}{2.639074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.450953in}{2.639074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{2.677369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.177161in, y=2.638241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{3.165900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.177161in, y=3.126772in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{3.654431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.177161in, y=3.615303in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{4.142962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.257407in, y=4.103834in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{2.655016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{2.824432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{2.910458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{2.971494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{3.018838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{3.057520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{3.090226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{3.118557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{3.143546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{3.312963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{3.398989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{3.460025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{3.507369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{3.546051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{3.578757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{3.607088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{3.632077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{3.801494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{3.887520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{3.948556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{3.995900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{4.034582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{4.067288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{4.095619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{4.120608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{4.290025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{4.376051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{4.437087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{4.484431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.530556in}{2.639074in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622587in}{2.959880in}}%
\pgfpathlineto{\pgfqpoint{5.622587in}{4.284649in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{4.270709in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{3.033001in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{4.299465in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{3.207047in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{3.404490in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{4.311694in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{3.465110in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{4.298731in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{4.298981in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{3.450837in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{3.432139in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{4.303754in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{4.289484in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{3.439006in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{4.315703in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{3.296671in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{3.433195in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{4.339415in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{3.404916in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{4.351639in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{4.356142in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{3.458309in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{4.354176in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{2.723534in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{4.360425in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{3.277949in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{3.312244in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{4.347719in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{3.273373in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{4.377583in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{4.376748in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{3.293378in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{3.272782in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{4.362996in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{3.425589in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{4.373512in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{3.353213in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{4.384400in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{3.371157in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{4.377419in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{3.507910in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{4.374490in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{3.366552in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{4.366324in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{3.422679in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{4.375891in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{3.492633in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{4.382289in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{4.391316in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{3.385725in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{3.426462in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{4.369543in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{4.389499in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{3.372385in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{4.372363in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{3.284823in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{4.379422in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{3.424212in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{3.356619in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{4.375153in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{4.398247in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{3.433511in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{4.379454in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{3.390256in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{4.376619in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{3.395235in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{4.369501in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{3.463001in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{3.507338in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{4.391280in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{3.325270in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{4.412725in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{4.387545in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{3.412287in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{3.360880in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{4.370803in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{3.407382in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{4.365627in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{3.399574in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{4.358143in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{3.370291in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{4.371422in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{4.352773in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{3.439617in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{4.359491in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{3.412653in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{3.253338in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{4.366569in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{4.367336in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{3.363070in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{4.363371in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{3.431979in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{4.352917in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{3.452652in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{4.361386in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{3.367371in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{4.357311in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{3.423020in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{3.352939in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{4.371042in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{4.370344in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{3.435775in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{3.366915in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{4.354470in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{3.371146in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{4.365414in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{3.369746in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{4.367653in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{4.370785in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{3.332183in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{3.362171in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{4.374446in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{3.416090in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{4.369850in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{3.366151in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{4.359342in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{3.413770in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{4.390099in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{3.402344in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{4.360432in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{3.418856in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{4.384461in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{3.393780in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{4.375026in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{3.359308in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{4.359844in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{4.355698in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{3.386252in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{4.365221in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{3.394048in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{3.383302in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{4.362984in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{3.354362in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{4.365917in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{3.379442in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{4.347987in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{4.376960in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{3.431012in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{3.359010in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{4.376047in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{4.360012in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{3.360610in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{3.391623in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{4.360822in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{4.370128in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{3.380274in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{3.416711in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{4.365330in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{4.385457in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{3.334612in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{4.356882in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{3.426011in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{4.361872in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{3.308913in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{3.419406in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{4.364907in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{4.359167in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{3.380584in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{4.359122in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{3.303512in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{4.351382in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{3.378041in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{3.281945in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{4.362268in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{4.362205in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{3.327442in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{4.345377in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{3.328488in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{4.354185in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{3.261691in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{4.356852in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{3.387853in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{4.365542in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{3.467516in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{4.359181in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{3.423252in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{4.366677in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{3.327192in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{3.343111in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{4.356714in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{4.351214in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{3.275829in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{4.354992in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{3.321550in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{4.374688in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{3.366312in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{4.371365in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{3.288933in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{3.316658in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{4.360158in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{4.360158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.530556in}{2.639074in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622587in}{3.408870in}}%
\pgfpathlineto{\pgfqpoint{5.622587in}{4.190010in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{4.204957in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{3.596438in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{4.200044in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{3.706090in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{3.817537in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{4.239292in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{3.913546in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{4.258760in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{4.252420in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{3.930278in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{3.939413in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{4.272690in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{4.305424in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{3.956779in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{4.289767in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{3.944870in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{3.942210in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{4.307953in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{3.951400in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{4.293998in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{4.289678in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{3.963736in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{4.296835in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{3.940326in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{4.301909in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{3.954062in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{3.958039in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{4.321139in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{3.946192in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{4.302893in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{4.325708in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{3.932661in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{3.934479in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{4.300818in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{3.946424in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{4.344200in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{3.942617in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{4.302073in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{3.938978in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{4.322267in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{3.929938in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{4.305747in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{3.906260in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{4.287879in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{3.930851in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{4.290662in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{3.925459in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{4.290510in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{4.314696in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{3.905770in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{3.923695in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{4.285100in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{4.294876in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{3.913200in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{4.295624in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{3.907117in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{4.304512in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{3.874288in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{3.891850in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{4.298398in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{4.304717in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{3.902717in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{4.308427in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{3.888084in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{4.293317in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{3.889251in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{4.289991in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{3.878232in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{3.863686in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{4.296242in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{3.871726in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{4.301068in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{4.328444in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{3.858295in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{3.860457in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{4.307861in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{3.872623in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{4.315856in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{3.878607in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{4.302396in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{3.862811in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{4.296199in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{4.288261in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{3.835202in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{4.299239in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{3.856978in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{3.852950in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{4.309563in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{4.274149in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{3.864442in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{4.318297in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{3.849411in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{4.320867in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{3.859860in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{4.283840in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{3.863350in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{4.301425in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{3.844486in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{3.827934in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{4.297466in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{4.284598in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{3.836995in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{3.837573in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{4.301045in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{3.843390in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{4.290398in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{3.832051in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{4.287652in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{4.306513in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{3.837327in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{3.840345in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{4.317391in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{3.849348in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{4.291542in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{3.819718in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{4.291703in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{3.839409in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{4.290679in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{3.843607in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{4.265919in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{3.825650in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{4.259751in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{3.826901in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{4.281014in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{3.824592in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{4.317272in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{4.303198in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{3.826551in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{4.280314in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{3.823115in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{3.816803in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{4.312694in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{3.830580in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{4.289043in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{3.821789in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{4.291955in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{4.291385in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{3.807086in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{3.812054in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{4.272671in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{4.256682in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{3.792457in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{3.828301in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{4.269314in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{4.276199in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{3.805649in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{3.802608in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{4.281484in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{4.251732in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{3.829506in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{4.277198in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{3.820794in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{4.262937in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{3.814029in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{3.808040in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{4.277059in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{4.257134in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{3.810865in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{4.274837in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{3.808368in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{4.287696in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{3.819138in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{3.820527in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{4.272519in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{4.285704in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{3.800421in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{4.277510in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{3.803310in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{4.275705in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{3.790795in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{4.288383in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{3.812219in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{4.263869in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{3.810580in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{4.287514in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{3.809803in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{4.267940in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{3.802069in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{3.810771in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{4.261119in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{4.272387in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{3.802343in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{4.306852in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{3.804172in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{4.289640in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{3.808067in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{4.260248in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{3.801320in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{3.815789in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{4.243682in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{4.243682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.530556in}{2.639074in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622587in}{3.739397in}}%
\pgfpathlineto{\pgfqpoint{5.622587in}{4.122631in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{4.112233in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{3.844962in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{4.143025in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{3.872309in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{4.050447in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{4.187656in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{4.074435in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{4.185132in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{4.203105in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{4.056964in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{4.069742in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{4.203956in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{4.214666in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{4.045007in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{4.206784in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{4.056328in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{4.027216in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{4.226437in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{4.053835in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{4.213755in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{4.228966in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{4.035586in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{4.218392in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{4.015973in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{4.235337in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{4.031676in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{4.031449in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{4.236861in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{4.024042in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{4.237298in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{4.224058in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{4.008992in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{4.019441in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{4.257182in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{3.998654in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{4.220953in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{4.000297in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{4.239739in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{4.012848in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{4.242512in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{3.998397in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{4.216739in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{4.005567in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{4.245221in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{3.999863in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{4.228143in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{3.998375in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{4.227318in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{4.237154in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{3.987856in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{3.985871in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{4.216942in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{4.219394in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{3.966647in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{4.231752in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{3.978101in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{4.211910in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{3.946768in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{3.974976in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{4.241221in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{4.218709in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{3.961419in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{4.200272in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{3.942899in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{4.201178in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{3.954539in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{4.220355in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{3.947782in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{3.942426in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{4.212140in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{3.944591in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{4.197639in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{4.229157in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{3.939405in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{3.941502in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{4.219866in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{3.934401in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{4.204764in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{3.931376in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{4.184740in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{3.933727in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{4.192711in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{4.201792in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{3.926542in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{4.182725in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{3.928297in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{3.916146in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{4.213364in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{4.214882in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{3.922546in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{4.173327in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{3.904450in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{4.190559in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{3.918967in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{4.170377in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{4.188654in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{3.904370in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{3.911446in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{4.198884in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{4.192385in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{3.906118in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{3.911656in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{4.198661in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{3.902362in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{4.184660in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{3.918319in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{4.203414in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{4.183309in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{3.898303in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{3.903883in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{4.198646in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{3.900038in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{4.193326in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{3.900752in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{4.183035in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{3.889825in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{4.167554in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{3.897393in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{4.195006in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{3.894389in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{4.167959in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{3.900388in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{4.170308in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{3.892494in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{4.201480in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{4.194392in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{3.896100in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{4.176751in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{3.886779in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{3.887115in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{4.197041in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{3.874326in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{4.190325in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{3.888844in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{4.177190in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{4.169153in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{3.875058in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{3.878248in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{4.191256in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{4.177163in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{3.885615in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{3.879484in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{4.184247in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{4.160721in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{3.867228in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{3.878916in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{4.188004in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{4.179999in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{3.872350in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{4.201980in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{3.875777in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{4.159660in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{3.882448in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{3.874881in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{4.196897in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{4.203870in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{3.885370in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{4.170793in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{3.869031in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{4.189268in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{3.873102in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{3.856311in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{4.176143in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{4.170545in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{3.876571in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{4.186631in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{3.863109in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{4.182994in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{3.872691in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{4.160005in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{3.875407in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{4.194074in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{3.881517in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{4.200396in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{3.872807in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{4.189717in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{3.873845in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{3.871002in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{4.172177in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{4.151712in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{3.876342in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{4.190935in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{3.866718in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{4.159921in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{3.872243in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{4.209132in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{3.871476in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{3.879541in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{4.151770in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{4.151770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.530556in}{2.639074in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622587in}{3.970662in}}%
\pgfpathlineto{\pgfqpoint{5.622587in}{4.062816in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{4.050837in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{3.906619in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{4.059145in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{3.954171in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{4.020400in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{4.157330in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{4.118568in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{4.189826in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{4.169883in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{4.124861in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{4.115114in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{4.179833in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{4.175922in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{4.121813in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{4.210047in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{4.134124in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{4.124381in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{4.193406in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{4.096014in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{4.197156in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{4.193567in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{4.115700in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{4.186957in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{4.105046in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{4.188301in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{4.097087in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{4.066381in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{4.176747in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{4.060105in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{4.190054in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{4.183070in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{4.061286in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{4.053575in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{4.180004in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{4.051612in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{4.180206in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{4.072124in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{4.177459in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{4.081899in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{4.183965in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{4.030879in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{4.176686in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{4.036706in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{4.155339in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{4.029610in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{4.152789in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{4.030719in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{4.172012in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{4.139478in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{4.024473in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{4.022665in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{4.143906in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{4.147647in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{4.012277in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{4.137479in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{3.986965in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{4.131145in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{3.983543in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{4.004344in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{4.153503in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{4.141608in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{3.998889in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{4.131558in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{3.993588in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{4.109469in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{3.955166in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{4.136589in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{3.973278in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{3.982688in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{4.135855in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{3.982941in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{4.131104in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{4.127496in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{3.957328in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{3.941486in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{4.128979in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{3.938343in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{4.136365in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{3.977308in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{4.120109in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{3.921838in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{4.122827in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{4.131091in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{3.982869in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{4.144717in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{3.958089in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{3.990204in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{4.153650in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{4.123868in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{3.965676in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{4.114016in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{3.928101in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{4.105730in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{3.942817in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{4.137939in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{3.953656in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{4.103738in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{3.924370in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{3.925226in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{4.112000in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{4.116659in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{3.929850in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{3.915628in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{4.127676in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{3.939582in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{4.109392in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{3.910791in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{4.116396in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{4.142203in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{3.921267in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{3.927489in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{4.131982in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{3.945682in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{4.117555in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{3.970676in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{4.120867in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{3.962379in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{4.142101in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{3.955286in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{4.116466in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{3.923681in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{4.113214in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{3.932788in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{4.118676in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{3.926233in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{4.093020in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{4.130066in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{3.926595in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{4.101730in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{3.915159in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{3.939588in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{4.107774in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{3.931444in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{4.098524in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{3.927752in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{4.111901in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{4.098848in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{3.911543in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{3.951820in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{4.093236in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{4.106406in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{3.937931in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{3.930853in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{4.111625in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{4.104266in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{3.899591in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{3.957978in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{4.103302in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{4.138357in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{3.914557in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{4.095241in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{3.911595in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{4.099514in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{3.909510in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{3.920506in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{4.102681in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{4.134372in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{3.928415in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{4.119008in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{3.915006in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{4.099017in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{3.921704in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{3.902484in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{4.092965in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{4.080321in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{3.905825in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{4.114715in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{3.910225in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{4.099989in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{3.924280in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{4.114534in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{3.920401in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{4.105144in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{3.914461in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{4.104472in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{3.951362in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{4.136205in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{3.952679in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{3.897044in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{4.110060in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{4.109759in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{3.985009in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{4.128047in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{3.947418in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{4.079691in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{3.914357in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{4.105373in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{3.914236in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{3.931248in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{4.123679in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{4.123679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.530556in}{2.639074in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622587in}{4.006011in}}%
\pgfpathlineto{\pgfqpoint{5.622587in}{4.034032in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{4.040438in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{4.001118in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{4.040606in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{3.998983in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{4.025650in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{4.085954in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{4.076541in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{4.122432in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{4.145347in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{4.115041in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{4.091101in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{4.122025in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{4.139177in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{4.100889in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{4.150440in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{4.100435in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{4.119574in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{4.161460in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{4.123507in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{4.147512in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{4.142314in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{4.110089in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{4.164260in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{4.120752in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{4.144523in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{4.110014in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{4.105364in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{4.146682in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{4.104462in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{4.145855in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{4.156571in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{4.114668in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{4.117330in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{4.170062in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{4.112000in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{4.157143in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{4.115016in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{4.144988in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{4.081275in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{4.141887in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{4.083215in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{4.133451in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{4.100972in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{4.145163in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{4.078645in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{4.131420in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{4.082584in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{4.137272in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{4.131555in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{4.081598in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{4.085350in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{4.128629in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{4.121069in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{4.055562in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{4.127912in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{4.075062in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{4.107211in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{4.072833in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{4.059468in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{4.121970in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{4.114126in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{4.079349in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{4.125671in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{4.054612in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{4.101221in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{4.062534in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{4.097988in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{4.064117in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{4.052990in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{4.099867in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{4.072431in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{4.126446in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{4.105500in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{4.038395in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{4.046833in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{4.116583in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{4.024848in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{4.096045in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{4.039429in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{4.086318in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{4.052355in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{4.097951in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{4.109599in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{4.040209in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{4.085924in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{4.032505in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{4.027202in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{4.097895in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{4.087562in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{4.015461in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{4.098153in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{4.015627in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{4.087142in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{4.032453in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{4.089093in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{4.043760in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{4.077861in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{4.026450in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{4.016334in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{4.099673in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{4.076186in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{4.001798in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{4.036207in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{4.089035in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{4.015120in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{4.089382in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{4.025370in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{4.089017in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{4.088137in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{4.020698in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{4.020957in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{4.089355in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{4.028762in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{4.111967in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{4.025881in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{4.094288in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{3.998450in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{4.084170in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{4.028892in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{4.087908in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{3.998226in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{4.066754in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{4.000233in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{4.069628in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{3.985768in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{4.069631in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{4.085483in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{4.029157in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{4.054689in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{4.022045in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{4.009664in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{4.068921in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{3.978356in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{4.052903in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{3.994626in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{4.086489in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{4.066317in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{4.003882in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{4.002349in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{4.080818in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{4.074517in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{3.998702in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{3.999938in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{4.080062in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{4.072463in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{3.992877in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{4.000877in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{4.076637in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{4.107156in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{3.997469in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{4.074291in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{3.984005in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{4.059833in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{3.988005in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{4.019831in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{4.088789in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{4.078767in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{3.983145in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{4.075495in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{3.992773in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{4.074156in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{3.984988in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{3.995597in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{4.060030in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{4.057294in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{3.988615in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{4.047788in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{4.002832in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{4.064394in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{3.973904in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{4.073789in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{4.003371in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{4.071799in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{4.000855in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{4.073895in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{4.002872in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{4.074277in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{4.005023in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{4.000066in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{4.055463in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{4.059033in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{3.987478in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{4.071085in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{3.979668in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{4.082014in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{3.975691in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{4.066323in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{3.981437in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{4.003890in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{4.051907in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{4.051907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530556in}{2.639074in}}%
\pgfpathlineto{\pgfqpoint{5.530556in}{4.497185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.555240in}{2.639074in}}%
\pgfpathlineto{\pgfqpoint{7.555240in}{4.497185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530556in}{2.639074in}}%
\pgfpathlineto{\pgfqpoint{7.555240in}{2.639074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530556in}{4.497185in}}%
\pgfpathlineto{\pgfqpoint{7.555240in}{4.497185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.542898in,y=4.580518in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont BigFish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991976in}{2.639074in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.639074in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.497185in}}%
\pgfpathlineto{\pgfqpoint{7.991976in}{4.497185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064632in}{2.639074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.988502in}{2.639074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.912373in}{2.639074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{2.921764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.638580in, y=2.882636in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{3.363298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.638580in, y=3.324170in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{3.804833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.638580in, y=3.765705in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{4.246368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.718827in, y=4.207240in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{2.690895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{2.746060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{2.788849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{2.823810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{2.853369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{2.878975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{2.901560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{3.054679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{3.132429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{3.187594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{3.230383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{3.265345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{3.294904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{3.320509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{3.343095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{3.496214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{3.573964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{3.629129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{3.671918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{3.706879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{3.736439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{3.762044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{3.784630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{3.937748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{4.015499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{4.070663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{4.113453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{4.148414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{4.177973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{4.203579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{4.226164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{4.379283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{4.457033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.991976in}{2.639074in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084007in}{2.877509in}}%
\pgfpathlineto{\pgfqpoint{8.084007in}{4.410435in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{4.400420in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{2.985161in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{4.363833in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{3.110618in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{3.030782in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{4.382079in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{3.086084in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{4.382349in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{4.366399in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{2.960707in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{2.930403in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{4.367328in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{4.387682in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{2.845089in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{4.386042in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{2.871805in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{2.823378in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{4.368386in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{2.850638in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{4.376759in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{4.369365in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{2.861395in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{4.382092in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{2.861050in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{4.372391in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{2.829255in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{2.838069in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{4.372670in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{2.794661in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{4.374408in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{4.378708in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{2.723534in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{2.784773in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{4.370823in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{2.859980in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{4.363446in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{2.893901in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{4.373890in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{2.805348in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{4.374895in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{2.825861in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{4.374509in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{2.910095in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{4.369212in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{2.899901in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{4.365482in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{2.951640in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{4.380016in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{4.371558in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{2.904792in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{2.924381in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{4.364879in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{4.372500in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{2.921152in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{4.364529in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{2.827982in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{4.367486in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{2.882369in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{2.875974in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{4.371311in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{4.366781in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{2.918061in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{4.372355in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{2.992625in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{4.364926in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{2.957252in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{4.383466in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{2.930283in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{2.920561in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{4.362457in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{2.969594in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{4.388478in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{4.390259in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{2.868852in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{2.893357in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{4.369056in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{2.925675in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{4.372786in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{2.925822in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{4.378778in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{2.904088in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{4.367867in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{4.358701in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{2.952436in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{4.365747in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{2.863642in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{2.950673in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{4.375931in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{4.364104in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{2.925130in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{4.378853in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{2.951659in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{4.374876in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{2.930780in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{4.358585in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{2.901991in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{4.360995in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{2.888160in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{2.812845in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{4.359986in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{4.365506in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{2.865586in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{2.900810in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{4.356185in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{2.859539in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{4.351866in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{2.876417in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{4.375206in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{4.357770in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{2.928504in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{2.850005in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{4.348654in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{2.863520in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{4.366227in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{2.835151in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{4.358414in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{2.836815in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{4.361270in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{2.962400in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{4.377221in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{2.902313in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{4.354700in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{2.975550in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{4.360914in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{2.948759in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{4.357724in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{4.357215in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{3.001107in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{4.382837in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{2.947493in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{3.026453in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{4.361224in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{3.000157in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{4.361636in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{2.995875in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{4.347994in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{4.356862in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{2.985025in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{2.950305in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{4.371130in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{4.360591in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{2.979087in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{3.058165in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{4.378207in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{4.359341in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{2.931933in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{2.956305in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{4.384373in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{4.373072in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{3.057948in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{4.361056in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{2.993096in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{4.401824in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{2.944813in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{3.041531in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{4.362119in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{4.385597in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{3.042874in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{4.364182in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{2.988996in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{4.354319in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{3.090799in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{3.056278in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{4.412725in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{4.371251in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{3.056392in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{4.362160in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{3.040215in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{4.363884in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{2.962215in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{4.377439in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{3.001049in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{4.353752in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{2.982989in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{4.399636in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{3.059929in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{4.369017in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{3.071509in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{2.988313in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{4.336168in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{4.374717in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{3.001214in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{4.352419in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{2.920383in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{4.356892in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{3.083265in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{4.375425in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{3.100479in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{3.129872in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{4.342223in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{4.342223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.991976in}{2.639074in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084007in}{2.969562in}}%
\pgfpathlineto{\pgfqpoint{8.084007in}{4.294119in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{4.295318in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{3.075829in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{4.289511in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{3.216413in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{3.264596in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{4.283482in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{3.176609in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{4.293857in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{4.296605in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{3.191929in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{3.184316in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{4.277513in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{4.257153in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{3.139414in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{4.277806in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{3.123730in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{3.148392in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{4.269471in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{3.127857in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{4.262375in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{4.260184in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{3.155114in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{4.281546in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{3.101507in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{4.273822in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{3.099517in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{3.082553in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{4.287067in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{3.108065in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{4.270185in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{4.277886in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{3.188508in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{3.189210in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{4.294261in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{3.152493in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{4.253233in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{3.152257in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{4.272343in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{3.107917in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{4.279723in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{3.159920in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{4.306255in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{3.101274in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{4.244815in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{3.131332in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{4.265425in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{3.111984in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{4.276531in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{4.248892in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{3.135654in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{3.175185in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{4.243277in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{4.240870in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{3.146012in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{4.258308in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{3.139173in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{4.237679in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{3.129934in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{3.150303in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{4.258462in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{4.272389in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{3.136778in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{4.281495in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{3.166006in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{4.247424in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{3.169291in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{4.245051in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{3.188994in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{3.182281in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{4.281249in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{3.190556in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{4.234953in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{4.276680in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{3.209105in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{3.253585in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{4.251913in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{3.226371in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{4.256498in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{3.249605in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{4.259072in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{3.204280in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{4.288638in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{4.245670in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{3.297997in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{4.287466in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{3.224023in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{3.224807in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{4.260092in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{4.246269in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{3.240510in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{4.245523in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{3.281114in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{4.265036in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{3.285978in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{4.250828in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{3.244881in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{4.270217in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{3.258462in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{3.258334in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{4.275328in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{4.263309in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{3.312533in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{3.318612in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{4.269052in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{3.270428in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{4.245495in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{3.272802in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{4.248604in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{4.246369in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{3.277674in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{3.257365in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{4.260636in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{3.255884in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{4.271426in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{3.304566in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{4.278320in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{3.312417in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{4.254437in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{3.281172in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{4.244765in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{3.280167in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{4.269846in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{3.329513in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{4.283580in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{3.239830in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{4.258981in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{4.285171in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{3.320332in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{4.269485in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{3.324017in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{3.335170in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{4.247688in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{3.319074in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{4.235183in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{3.314993in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{4.257010in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{4.248705in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{3.359272in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{3.363936in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{4.252064in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{4.260814in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{3.360303in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{3.321141in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{4.240421in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{4.261513in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{3.332199in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{3.390577in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{4.251531in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{4.288029in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{3.371437in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{4.308411in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{3.351904in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{4.271684in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{3.303279in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{3.350405in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{4.277912in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{4.254468in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{3.355000in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{4.245878in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{3.353246in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{4.259464in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{3.383981in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{3.378909in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{4.262920in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{4.255599in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{3.347051in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{4.265196in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{3.353979in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{4.268573in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{3.353660in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{4.252781in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{3.357428in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{4.253439in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{3.345844in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{4.247927in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{3.367163in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{4.283116in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{3.343769in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{3.357688in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{4.257852in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{4.241240in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{3.350557in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{4.270711in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{3.321523in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{4.284929in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{3.338760in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{4.266442in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{3.307241in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{3.416714in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{4.262333in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{4.262333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.991976in}{2.639074in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084007in}{2.962501in}}%
\pgfpathlineto{\pgfqpoint{8.084007in}{4.245808in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{4.169296in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{3.228830in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{4.183520in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{3.490020in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{3.504374in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{4.181570in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{3.422052in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{4.178841in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{4.174395in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{3.493522in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{3.507468in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{4.187106in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{4.166164in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{3.464387in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{4.198993in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{3.565388in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{3.421175in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{4.201448in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{3.421964in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{4.178802in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{4.173064in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{3.502217in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{4.162985in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{3.522100in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{4.181291in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{3.534933in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{3.516306in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{4.165438in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{3.502313in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{4.162957in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{4.165855in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{3.546107in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{3.444448in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{4.170271in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{3.528692in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{4.184619in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{3.520734in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{4.177966in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{3.552882in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{4.172006in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{3.494490in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{4.132989in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{3.564955in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{4.169832in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{3.581226in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{4.180001in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{3.573484in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{4.187651in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{4.156426in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{3.558312in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{3.596481in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{4.162723in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{4.187045in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{3.573214in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{4.153999in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{3.641551in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{4.159856in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{3.627236in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{3.637203in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{4.189368in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{4.129138in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{3.671186in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{4.182861in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{3.696413in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{4.171436in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{3.616709in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{4.181496in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{3.610660in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{3.699843in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{4.193098in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{3.683131in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{4.171872in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{4.178701in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{3.665432in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{3.553614in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{4.155847in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{3.714559in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{4.165688in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{3.570498in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{4.154272in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{3.545195in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{4.149529in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{4.181202in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{3.547118in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{4.163046in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{3.712179in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{3.702932in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{4.164257in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{4.158110in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{3.706146in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{4.169774in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{3.600813in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{4.163569in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{3.749441in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{4.184734in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{3.686827in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{4.176373in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{3.703088in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{3.769665in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{4.200004in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{4.191034in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{3.780316in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{3.731835in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{4.188667in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{3.753080in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{4.170213in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{3.670164in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{4.162512in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{4.181559in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{3.632770in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{3.698199in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{4.182548in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{3.711584in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{4.173840in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{3.681661in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{4.166893in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{3.803069in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{4.181254in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{3.640822in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{4.162739in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{3.725092in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{4.164116in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{3.814951in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{4.166899in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{3.759953in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{4.177972in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{4.179479in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{3.750495in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{4.182001in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{3.662713in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{3.641257in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{4.167485in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{3.698596in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{4.165290in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{3.648090in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{4.159952in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{4.157934in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{3.795330in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{3.766335in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{4.204538in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{4.158090in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{3.677939in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{3.686748in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{4.167900in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{4.182565in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{3.764915in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{3.785669in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{4.147026in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{4.175165in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{3.792557in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{4.161309in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{3.720471in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{4.175132in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{3.670072in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{3.811989in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{4.185638in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{4.178393in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{3.758627in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{4.154985in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{3.744376in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{4.170810in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{3.800230in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{3.826989in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{4.160499in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{4.189758in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{3.852992in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{4.161350in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{3.790354in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{4.152924in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{3.731562in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{4.170584in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{3.748136in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{4.178168in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{3.783267in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{4.160402in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{3.744096in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{4.167613in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{3.802253in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{3.804895in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{4.186936in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{4.182353in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{3.795643in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{4.205695in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{3.728960in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{4.175712in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{3.716980in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{4.165590in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{3.794542in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{3.854872in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{4.163880in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{4.163880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.991976in}{2.639074in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084007in}{3.761902in}}%
\pgfpathlineto{\pgfqpoint{8.084007in}{4.164540in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{4.160008in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{3.832098in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{4.124849in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{3.709062in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{3.826215in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{4.092235in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{3.761890in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{4.101660in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{4.103812in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{3.806226in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{3.886931in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{4.088992in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{4.101726in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{3.933310in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{4.100728in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{3.750803in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{3.790007in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{4.098275in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{3.907730in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{4.094986in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{4.096016in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{3.917271in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{4.086690in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{3.848955in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{4.085585in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{3.922468in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{3.914308in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{4.087039in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{3.881856in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{4.086417in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{4.094704in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{3.895789in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{3.854977in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{4.102522in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{3.866821in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{4.106182in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{3.869700in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{4.103260in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{3.937159in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{4.086791in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{3.901929in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{4.103179in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{3.891058in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{4.085051in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{3.876190in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{4.132000in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{3.921780in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{4.098316in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{4.114113in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{3.928936in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{3.913418in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{4.111620in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{4.097724in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{3.906134in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{4.109230in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{3.907404in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{4.105215in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{3.906694in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{3.882317in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{4.104409in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{4.108097in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{3.937482in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{4.129583in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{3.936690in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{4.104502in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{3.916966in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{4.097934in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{3.939086in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{3.960673in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{4.093103in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{3.862098in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{4.110329in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{4.105326in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{3.954648in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{3.931955in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{4.116019in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{3.958676in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{4.102095in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{3.965396in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{4.099880in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{3.922692in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{4.141817in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{4.120915in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{3.951278in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{4.107390in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{3.954624in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{3.980387in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{4.104433in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{4.116189in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{3.925994in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{4.108920in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{3.945002in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{4.108259in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{3.984985in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{4.108462in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{3.986800in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{4.107001in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{3.930906in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{3.925961in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{4.104827in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{4.105869in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{3.959850in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{3.980005in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{4.115996in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{3.990907in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{4.106782in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{3.967143in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{4.092930in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{4.142743in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{3.971573in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{3.940356in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{4.131888in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{3.960622in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{4.139965in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{3.954557in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{4.113166in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{3.983465in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{4.107044in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{3.945626in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{4.115190in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{3.980901in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{4.121017in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{3.989287in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{4.119547in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{3.947490in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{4.120795in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{4.122674in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{3.997291in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{4.138539in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{3.996139in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{3.945535in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{4.139763in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{3.988447in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{4.128687in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{3.962194in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{4.117573in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{4.121787in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{4.004542in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{3.996591in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{4.128571in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{4.116165in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{4.006517in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{4.007259in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{4.136155in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{4.138187in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{3.983697in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{3.994880in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{4.122744in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{4.134256in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{4.024431in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{4.140305in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{3.966249in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{4.125665in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{4.028009in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{4.010266in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{4.132347in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{4.157115in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{4.038294in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{4.126604in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{3.986632in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{4.149482in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{4.006087in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{4.006955in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{4.159882in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{4.136926in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{4.019335in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{4.138395in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{4.025607in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{4.139097in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{4.037017in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{4.132154in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{4.023778in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{4.149276in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{4.028050in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{4.136019in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{4.040201in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{4.140941in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{4.026536in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{4.011880in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{4.148032in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{4.155489in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{4.021703in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{4.141141in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{4.020480in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{4.154308in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{4.038208in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{4.152794in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{4.033140in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{4.039611in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{4.153073in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{4.153073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.991976in}{2.639074in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084007in}{4.012368in}}%
\pgfpathlineto{\pgfqpoint{8.084007in}{4.123023in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{4.101976in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{3.972427in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{4.068725in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{4.002416in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{3.965974in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{4.069520in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{3.982081in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{4.049840in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{4.068690in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{4.003178in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{3.972394in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{4.070534in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{4.049224in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{3.975632in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{4.072691in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{3.967217in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{3.948018in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{4.036648in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{3.943780in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{4.060899in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{4.059500in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{3.941064in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{4.052374in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{3.987632in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{4.041741in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{3.930525in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{3.932425in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{4.062385in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{3.983251in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{4.075427in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{4.057113in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{3.963866in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{3.966643in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{4.059460in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{3.984887in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{4.051545in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{3.971187in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{4.051874in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{3.928123in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{4.069331in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{3.969282in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{4.050198in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{3.963785in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{4.068750in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{3.989228in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{4.046940in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{3.989668in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{4.056783in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{4.057312in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{3.970093in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{3.996544in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{4.051204in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{4.045780in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{3.949856in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{4.035880in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{3.996768in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{4.058286in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{3.982322in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{3.975140in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{4.056755in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{4.056307in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{3.979359in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{4.044387in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{3.979389in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{4.059554in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{4.001175in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{4.068002in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{3.970726in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{3.992229in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{4.053741in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{3.987969in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{4.056664in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{4.063587in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{3.984741in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{3.988912in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{4.049326in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{3.981385in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{4.051534in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{3.990631in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{4.059078in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{4.004475in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{4.071519in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{4.078421in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{4.006808in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{4.063690in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{4.023414in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{3.980433in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{4.068584in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{4.069047in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{4.034333in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{4.081457in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{3.997020in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{4.074950in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{4.014327in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{4.068378in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{4.005992in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{4.081443in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{3.999318in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{4.024022in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{4.085757in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{4.082999in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{4.025310in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{4.018618in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{4.075935in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{4.002292in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{4.077015in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{4.032633in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{4.084101in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{4.076491in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{4.032167in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{4.017087in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{4.070315in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{4.018002in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{4.096252in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{4.007867in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{4.074510in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{4.012256in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{4.081739in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{4.036218in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{4.088886in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{4.040020in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{4.081879in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{4.034034in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{4.076311in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{4.022728in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{4.082600in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{4.076234in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{4.041913in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{4.082386in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{4.042480in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{4.020430in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{4.086074in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{4.045234in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{4.081188in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{4.033685in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{4.069035in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{4.086819in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{4.040126in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{4.051957in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{4.106061in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{4.092685in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{4.038940in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{4.040088in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{4.088108in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{4.089846in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{4.041083in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{4.034178in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{4.090837in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{4.114202in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{4.049156in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{4.110949in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{4.028555in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{4.113891in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{4.059927in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{4.050037in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{4.098541in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{4.101766in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{4.053596in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{4.109738in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{4.060563in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{4.101638in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{4.055531in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{4.039604in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{4.106649in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{4.103876in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{4.062034in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{4.101735in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{4.045160in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{4.111593in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{4.069910in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{4.107793in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{4.055393in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{4.103009in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{4.065141in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{4.103019in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{4.057572in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{4.101205in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{4.055967in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{4.061945in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{4.111618in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{4.109680in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{4.080011in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{4.115461in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{4.060692in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{4.112974in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{4.068979in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{4.104975in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{4.070491in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{4.069912in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{4.104590in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{4.104590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991976in}{2.639074in}}%
\pgfpathlineto{\pgfqpoint{7.991976in}{4.497185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{2.639074in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.497185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991976in}{2.639074in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.639074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991976in}{4.497185in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.497185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.004318in,y=4.580518in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Heist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607716in}{0.469229in}}%
\pgfpathlineto{\pgfqpoint{2.632401in}{0.469229in}}%
\pgfpathlineto{\pgfqpoint{2.632401in}{2.327339in}}%
\pgfpathlineto{\pgfqpoint{0.607716in}{2.327339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680373in}{0.469229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680373in,y=0.372007in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604243in}{0.469229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604243in,y=0.372007in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528114in}{0.469229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528114in,y=0.372007in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620059in,y=0.217686in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632401in,y=0.231574in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{0.915880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.876752in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.447220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.408092in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.978560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334567in, y=1.939433in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{0.544489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{0.638054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{0.704439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{0.755931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{0.798003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{0.833574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{0.864388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{0.891567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.075829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.169394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.235779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.287271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.329343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.364915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.395728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.422908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.607170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.700734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.767119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.818611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.860683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.896255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.927068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.954248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{2.138510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{2.232074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{2.298459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.398284in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Advantage std. dev. estimate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.469229in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699748in}{0.553688in}}%
\pgfpathlineto{\pgfqpoint{0.699748in}{2.174389in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{2.161834in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{0.832819in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{2.164326in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{1.055772in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{1.074597in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{2.156404in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{1.023172in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{2.141365in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{2.147521in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{1.132952in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{1.123474in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{2.150039in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{2.137857in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{1.132194in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{2.166130in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{1.067544in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{1.142343in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{2.167672in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{1.256594in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{2.206814in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{2.193600in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{1.234933in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.237525in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.250804in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{2.215209in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{1.277370in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{1.365635in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{2.214361in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{1.346056in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{2.189464in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{2.212545in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{1.390963in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{1.243659in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{2.242880in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{0.952161in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{2.203049in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{2.203566in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{1.351860in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{2.216097in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{1.286733in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{2.217733in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{1.334191in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{2.227734in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{2.215103in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{1.040563in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{2.195494in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{2.226907in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{1.117652in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{1.266970in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{2.201132in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{2.199349in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{1.207339in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{2.206328in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{1.167142in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{2.207077in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{1.168225in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{1.345170in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{2.190074in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{2.204113in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{1.162348in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{2.207410in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{1.107324in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{2.196454in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{1.198765in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{2.201903in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{1.232334in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{1.229725in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{2.220855in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{1.080310in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{2.206744in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{2.212798in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{1.248109in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{1.108015in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{2.204899in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{1.097716in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{2.192893in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{1.051637in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{2.202280in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{1.158189in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{2.215340in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{2.205902in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{1.213008in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{2.218116in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{1.143153in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{1.219118in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{2.210900in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{2.210381in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{1.266378in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{2.214677in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{2.215581in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{1.143803in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{2.195095in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{1.080391in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{2.198180in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{1.168994in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{1.105893in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{2.195904in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{2.204088in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{1.276030in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{1.096465in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{2.207124in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{1.197190in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{2.197288in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{0.999785in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{2.214834in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{2.195386in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{1.021130in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{0.922783in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{2.198252in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{1.163049in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{2.203209in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{2.214177in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{1.205333in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{2.213387in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{1.193656in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{2.221137in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{0.977031in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{2.188555in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{0.923417in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{2.197657in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{1.142378in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{2.186968in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{2.206057in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{1.135253in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{2.205534in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{1.123066in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{0.932007in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{2.183110in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{1.105792in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{2.198879in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{1.108215in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{2.200371in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{2.208076in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{0.901929in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{0.935283in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{2.186581in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{2.188365in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{0.905673in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{0.903487in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{2.199469in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{2.217559in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{1.191990in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{1.158028in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{2.210308in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{2.225265in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{1.175820in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{2.190077in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{2.199557in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{1.183483in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{0.947557in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{2.191410in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{2.217926in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{1.101562in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{2.195508in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{1.041652in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{2.206357in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{1.071656in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{1.223202in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{2.194099in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{2.193089in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{1.150985in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{2.203163in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{1.227056in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{2.196319in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{1.146930in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{2.196323in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{0.985599in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{2.190128in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{1.161488in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{2.201884in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{1.192780in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{2.194580in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{1.220531in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{1.210224in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{2.226119in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{2.191481in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{1.146653in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{2.186906in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{1.203534in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{2.193644in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{1.071980in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{2.195310in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{1.047696in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{1.200274in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{2.191741in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{2.191741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.469229in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699748in}{0.816016in}}%
\pgfpathlineto{\pgfqpoint{0.699748in}{2.086865in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{2.061566in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{1.079434in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{2.041730in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{1.336684in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{1.356487in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{2.037277in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{1.359804in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{2.035318in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{2.056678in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{1.403139in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{1.458522in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{2.028353in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{2.069442in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{1.466583in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{2.068486in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{1.413764in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{1.529971in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{2.116448in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{1.414917in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{2.088464in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{2.121920in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{1.574092in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.092241in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.530019in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{2.127074in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{1.627951in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{1.553954in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{2.135741in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{1.637924in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{2.138285in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{2.123142in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{1.674265in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{1.648342in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{2.126173in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{1.688359in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{2.140499in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{1.640116in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{2.136110in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{1.696855in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{2.146119in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{1.648596in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{2.174556in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{1.592029in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{2.124700in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{1.629851in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{2.115822in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{1.646142in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{2.139069in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{2.117431in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{1.605935in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{1.688298in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{2.114342in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{2.118738in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{1.687996in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{2.126987in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{1.700657in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{2.103885in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{1.589342in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{1.612721in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{2.117892in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{2.103583in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{1.676884in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{2.112158in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{1.645378in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{2.136235in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{1.634814in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{2.140159in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{1.629336in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{1.669570in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{2.113672in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{1.680868in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{2.111953in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{2.111844in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{1.621852in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{1.684971in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{2.112438in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{1.697800in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{2.109859in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{1.689459in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{2.111285in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{1.672564in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{2.117159in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{2.111405in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{1.673706in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{2.113214in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{1.639751in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{1.636109in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{2.098158in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{2.109561in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{1.679766in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{2.103989in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{1.620508in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{2.103881in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{1.700217in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{2.113931in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{1.670067in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{2.111708in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{1.670347in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{1.653956in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{2.113937in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{2.147889in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{1.646932in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{1.680403in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{2.142005in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{1.646142in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{2.098097in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{1.665646in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{2.091656in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{2.106945in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{1.655871in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{1.662524in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{2.108244in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{1.692019in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{2.103770in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{1.692636in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{2.093619in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{1.705626in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{2.113585in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{1.683176in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{2.113464in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{1.660065in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{2.081854in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{1.652068in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{2.116494in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{1.671601in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{2.106006in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{2.088503in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{1.673906in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{2.127316in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{1.639593in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{1.631571in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{2.100427in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{1.649940in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{2.104840in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{1.653858in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{2.103015in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{2.094885in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{1.648589in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{2.122056in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{2.113879in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{1.682398in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{1.644908in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{2.094660in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{2.103261in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{1.639612in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{1.638821in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{2.113828in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{2.112687in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{1.685626in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{2.111745in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{1.660183in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{2.117650in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{1.688146in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{1.669956in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{2.107041in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{2.102061in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{1.641228in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{2.100728in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{1.668778in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{2.097938in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{1.680876in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{1.654880in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{2.111184in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{2.106416in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{1.595750in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{2.093634in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{1.667499in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{2.104470in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{1.654968in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{2.124114in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{1.678660in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{2.096588in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{1.672335in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{2.123736in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{1.662482in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{2.089295in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{1.647877in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{1.695422in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{2.102389in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{2.098623in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{1.691391in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{2.119108in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{1.684810in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{2.102767in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{1.667811in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{2.111670in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{1.652437in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{2.089933in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{2.089933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.469229in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699748in}{1.369963in}}%
\pgfpathlineto{\pgfqpoint{0.699748in}{1.976169in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{1.961141in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{1.483428in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{1.968441in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{1.595896in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{1.625800in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{1.963679in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{1.581344in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{1.963204in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{1.977512in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{1.674402in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{1.720448in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{1.982574in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{1.974335in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{1.698317in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{2.004761in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{1.728889in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{1.795451in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{2.012011in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{1.801818in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{2.033864in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{2.045983in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{1.853965in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.069086in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.904358in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{2.055949in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{1.875493in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{1.917951in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{2.076236in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{1.905420in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{2.082874in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{2.075402in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{1.894909in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{1.930048in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{2.076456in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{1.822798in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{2.073890in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{1.890503in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{2.064725in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{1.882515in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{2.075140in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{1.846261in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{2.050009in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{1.859912in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{2.056509in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{1.849858in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{2.032402in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{1.846009in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{2.044431in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{2.047997in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{1.816603in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{1.847344in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{2.051758in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{2.045974in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{1.825110in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{2.032544in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{1.816976in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{2.035378in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{1.850512in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{1.776741in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{2.063775in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{2.028709in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{1.836332in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{2.018396in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{1.820579in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{2.043533in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{1.816677in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{2.040469in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{1.804952in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{2.044112in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{1.802323in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{2.049255in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{2.032122in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{1.821275in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{1.793185in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{2.019832in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{1.799072in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{2.043283in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{1.823154in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{2.042732in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{1.816618in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{2.036999in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{2.022404in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{1.825837in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{2.034167in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{1.808854in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{1.808513in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{2.031162in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{2.034864in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{1.822064in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{2.035010in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{1.777966in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{2.026938in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{1.794269in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{2.027784in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{1.825007in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{2.028462in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{1.817452in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{1.801052in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{2.020337in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{2.019364in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{1.793254in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{1.794985in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{2.012648in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{1.812710in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{2.014137in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{1.820710in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{2.020084in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{2.022831in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{1.818769in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{1.799512in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{2.023462in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{1.814382in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{2.018012in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{1.776741in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{2.010071in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{1.813485in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{2.031876in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{1.769484in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{2.010125in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{1.798736in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{2.017331in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{1.798341in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{2.029241in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{1.796452in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{2.007656in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{2.029341in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{1.782580in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{2.029072in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{1.782273in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{1.803008in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{2.033200in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{1.778976in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{2.017155in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{1.798339in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{2.043323in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{2.020370in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{1.807450in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{1.778164in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{2.030067in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{2.019222in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{1.763781in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{1.796397in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{2.004762in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{2.025570in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{1.790140in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{1.765449in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{2.035763in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{2.009417in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{1.784532in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{2.020722in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{1.803041in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{2.022272in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{1.773140in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{1.761141in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{2.010995in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{2.025050in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{1.780738in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{2.031704in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{1.782332in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{2.034209in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{1.797355in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{1.798883in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{2.024856in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{2.019726in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{1.791335in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{2.020418in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{1.779290in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{2.013986in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{1.795608in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{2.006982in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{1.805017in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{2.010514in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{1.779699in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{2.028014in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{1.787255in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{2.003233in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{1.790183in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{1.724122in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{2.020456in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{2.006604in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{1.780469in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{2.011918in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{1.775003in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{2.019097in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{1.779384in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{2.011872in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{1.780628in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{1.779523in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{1.997996in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{1.997996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.469229in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699748in}{1.712751in}}%
\pgfpathlineto{\pgfqpoint{0.699748in}{1.941566in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{1.909979in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{1.595730in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{1.891145in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{1.749021in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{1.780510in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{1.909026in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{1.828930in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{1.942763in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{1.940739in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{1.852015in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{1.822372in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{1.960211in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{1.989514in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{1.885607in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{1.996304in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{1.889513in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{1.942294in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{2.019311in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{1.949319in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{2.020352in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{2.018507in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{1.955920in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.025445in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.955468in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{2.022758in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{1.966368in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{1.963758in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{2.032074in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{1.968838in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{2.033829in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{2.021010in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{1.974124in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{1.946757in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{2.030590in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{1.933122in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{2.015331in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{1.912166in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{2.002016in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{1.915996in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{2.005991in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{1.897441in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{2.004999in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{1.904508in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{1.985688in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{1.998430in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{1.870399in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{1.989894in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{1.987588in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{1.907374in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{1.907038in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{1.982463in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{1.987862in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{1.901329in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{2.008094in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{1.902513in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{1.982768in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{1.884878in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{1.892644in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{1.985769in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{1.976534in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{1.899759in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{1.984344in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{1.866435in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{1.983067in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{1.883845in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{1.995168in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{1.893775in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{1.887054in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{1.971395in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{1.889968in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{1.986726in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{1.984170in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{1.882361in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{1.895662in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{1.977173in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{1.886181in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{1.978928in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{1.887601in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{1.988549in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{1.869476in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{1.998276in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{1.980934in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{1.866756in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{1.975446in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{1.878733in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{1.894041in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{1.969789in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{1.992127in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{1.875085in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{1.972940in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{1.857499in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{1.976306in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{1.891476in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{1.972051in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{1.875650in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{1.971705in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{1.877401in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{1.868223in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{1.977292in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{1.957572in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{1.864064in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{1.883053in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{1.973793in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{1.869995in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{1.970429in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{1.877411in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{1.985890in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{1.963390in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{1.871094in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{1.868483in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{1.976238in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{1.854591in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{1.965374in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{1.865630in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{1.956477in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{1.866634in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{1.963984in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{1.871983in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{1.972733in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{1.877512in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{1.979182in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{1.862514in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{1.965942in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{1.860937in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{1.965586in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{1.963839in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{1.848479in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{1.963623in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{1.855864in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{1.868984in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{1.963334in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{1.878801in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{1.964113in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{1.864546in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{1.959094in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{1.977782in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{1.863418in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{1.849507in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{1.970579in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{1.961808in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{1.854860in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{1.872026in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{1.958976in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{1.959803in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{1.859495in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{1.861947in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{1.973875in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{1.961267in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{1.863507in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{1.973298in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{1.872836in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{1.958036in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{1.861749in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{1.868312in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{1.954235in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{1.961123in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{1.870434in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{1.964298in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{1.874595in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{1.961710in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{1.860640in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{1.859421in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{1.958425in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{1.968883in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{1.877098in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{1.975958in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{1.856261in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{1.981098in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{1.858449in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{1.974172in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{1.865464in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{1.960883in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{1.857147in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{1.969842in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{1.863713in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{1.979765in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{1.846191in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{1.839442in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{1.965470in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{1.859156in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{1.948723in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{1.860701in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{1.950894in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{1.864844in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{1.951732in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{1.855469in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{1.862468in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{1.959104in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{1.959104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.469229in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699748in}{1.803987in}}%
\pgfpathlineto{\pgfqpoint{0.699748in}{1.889356in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{1.867863in}}%
\pgfpathlineto{\pgfqpoint{0.719122in}{1.811842in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{1.875358in}}%
\pgfpathlineto{\pgfqpoint{0.738497in}{1.807095in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{1.818392in}}%
\pgfpathlineto{\pgfqpoint{0.757872in}{1.890661in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{1.832520in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{1.903652in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{1.905998in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{1.855799in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{1.859617in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{1.925231in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{1.945069in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{1.908335in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{1.943291in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{1.890339in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{1.939415in}}%
\pgfpathlineto{\pgfqpoint{0.874122in}{1.982149in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{1.943757in}}%
\pgfpathlineto{\pgfqpoint{0.893497in}{1.992461in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{2.005126in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{1.966910in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{2.024748in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{1.986100in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{2.026431in}}%
\pgfpathlineto{\pgfqpoint{0.951622in}{2.000525in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{1.983160in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{2.006665in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{1.981342in}}%
\pgfpathlineto{\pgfqpoint{0.990372in}{2.008415in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{2.004668in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{1.981807in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{1.970591in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{2.006513in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{1.969193in}}%
\pgfpathlineto{\pgfqpoint{1.048497in}{2.004524in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{1.954388in}}%
\pgfpathlineto{\pgfqpoint{1.067872in}{1.983466in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{1.949813in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{1.983584in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{1.945313in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{1.980143in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{1.945428in}}%
\pgfpathlineto{\pgfqpoint{1.125997in}{1.985036in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{1.946118in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{1.989002in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{1.948539in}}%
\pgfpathlineto{\pgfqpoint{1.164747in}{1.974458in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{1.965641in}}%
\pgfpathlineto{\pgfqpoint{1.184122in}{1.940436in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{1.938321in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{1.963838in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{1.972089in}}%
\pgfpathlineto{\pgfqpoint{1.222872in}{1.930234in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{1.959591in}}%
\pgfpathlineto{\pgfqpoint{1.242247in}{1.930422in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{1.960171in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{1.926951in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{1.917387in}}%
\pgfpathlineto{\pgfqpoint{1.280997in}{1.963976in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{1.948633in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{1.921153in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{1.958641in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{1.904060in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{1.957234in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{1.931259in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{1.961992in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{1.922160in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{1.916576in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{1.952970in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{1.925897in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{1.966521in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{1.957328in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{1.926152in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{1.913180in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{1.960038in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{1.910054in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{1.957433in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{1.900841in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{1.943542in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{1.902502in}}%
\pgfpathlineto{\pgfqpoint{1.494121in}{1.944035in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{1.952684in}}%
\pgfpathlineto{\pgfqpoint{1.513496in}{1.905249in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{1.936594in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{1.911409in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{1.907951in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{1.945135in}}%
\pgfpathlineto{\pgfqpoint{1.571621in}{1.907585in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{1.944491in}}%
\pgfpathlineto{\pgfqpoint{1.590996in}{1.903252in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{1.941848in}}%
\pgfpathlineto{\pgfqpoint{1.610371in}{1.912503in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{1.956742in}}%
\pgfpathlineto{\pgfqpoint{1.629746in}{1.892690in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{1.962139in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{1.903078in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{1.902853in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{1.939345in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{1.950739in}}%
\pgfpathlineto{\pgfqpoint{1.687871in}{1.903186in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{1.900796in}}%
\pgfpathlineto{\pgfqpoint{1.707246in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{1.904120in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{1.934628in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{1.889862in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{1.948639in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{1.955821in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{1.911930in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{1.916013in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{1.947068in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{1.903286in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{1.939205in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{1.908185in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{1.941626in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{1.897155in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{1.938902in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{1.898556in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{1.939474in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{1.902401in}}%
\pgfpathlineto{\pgfqpoint{1.881621in}{1.937079in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{1.900211in}}%
\pgfpathlineto{\pgfqpoint{1.900996in}{1.941819in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{1.899378in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{1.948071in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{1.935342in}}%
\pgfpathlineto{\pgfqpoint{1.939746in}{1.901878in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{1.938999in}}%
\pgfpathlineto{\pgfqpoint{1.959121in}{1.887172in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{1.883267in}}%
\pgfpathlineto{\pgfqpoint{1.978496in}{1.929875in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{1.893381in}}%
\pgfpathlineto{\pgfqpoint{1.997871in}{1.950422in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{1.906580in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{1.947001in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{1.932295in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{1.907773in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{1.901430in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{1.948076in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{1.926713in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{1.886829in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{1.893954in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{1.920317in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{1.928397in}}%
\pgfpathlineto{\pgfqpoint{2.114120in}{1.897306in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{1.882774in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{1.939895in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{1.955159in}}%
\pgfpathlineto{\pgfqpoint{2.152870in}{1.896783in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{1.956579in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{1.891621in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{1.942282in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{1.874466in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{1.892935in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{1.937078in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{1.937034in}}%
\pgfpathlineto{\pgfqpoint{2.230370in}{1.895031in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{1.933478in}}%
\pgfpathlineto{\pgfqpoint{2.249745in}{1.891467in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{1.931239in}}%
\pgfpathlineto{\pgfqpoint{2.269120in}{1.896482in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{1.896406in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{1.934719in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{1.941674in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{1.888808in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{1.932100in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{1.887543in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{1.946522in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{1.941421in}}%
\pgfpathlineto{\pgfqpoint{2.365995in}{1.901716in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{1.933999in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{1.890931in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{1.941097in}}%
\pgfpathlineto{\pgfqpoint{2.404745in}{1.888342in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{1.941929in}}%
\pgfpathlineto{\pgfqpoint{2.424120in}{1.905222in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{1.902358in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{1.932457in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{1.938520in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{1.891503in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{1.929700in}}%
\pgfpathlineto{\pgfqpoint{2.482245in}{1.903739in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{1.933580in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{1.888128in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{1.943394in}}%
\pgfpathlineto{\pgfqpoint{2.520995in}{1.900651in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{1.893920in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{1.921518in}}%
\pgfpathlineto{\pgfqpoint{2.540370in}{1.921518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607716in}{0.469229in}}%
\pgfpathlineto{\pgfqpoint{0.607716in}{2.327339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632401in}{0.469229in}}%
\pgfpathlineto{\pgfqpoint{2.632401in}{2.327339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607716in}{0.469229in}}%
\pgfpathlineto{\pgfqpoint{2.632401in}{0.469229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607716in}{2.327339in}}%
\pgfpathlineto{\pgfqpoint{2.632401in}{2.327339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620059in,y=2.410673in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Climber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069136in}{0.469229in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{0.469229in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{2.327339in}}%
\pgfpathlineto{\pgfqpoint{3.069136in}{2.327339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141792in}{0.469229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141792in,y=0.372007in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065663in}{0.469229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065663in,y=0.372007in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989533in}{0.469229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989533in,y=0.372007in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.081478in,y=0.217686in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.093821in,y=0.231574in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{0.622760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715741in, y=0.583632in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{1.298932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715741in, y=1.259804in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{1.975104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795987in, y=1.935976in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{0.472752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{0.518020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{0.557232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{0.591820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{0.826308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{0.945376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{1.029856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{1.095384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{1.148924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{1.194192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{1.233404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{1.267992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{1.502480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{1.621548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{1.706028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{1.771556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{1.825096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{1.870363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{1.909576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{1.944164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{2.178652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069136in}{2.297720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.069136in}{0.469229in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161167in}{0.582550in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{2.005239in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{1.924931in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{0.553688in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{1.977859in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{0.612637in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{0.639134in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{2.018049in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{0.780077in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{2.082269in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{2.082802in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{0.757416in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{0.779112in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{2.107198in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{2.143060in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{0.840572in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{2.151600in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{0.904228in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{2.146761in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{0.989611in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{2.093487in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{2.125123in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{0.990136in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{2.103544in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{0.990195in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{2.101079in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{0.972466in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{1.002470in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{2.053771in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{1.009816in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{2.131906in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{2.151015in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{1.058004in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{1.028533in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{2.127964in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{1.112609in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{2.177445in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{1.042035in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{2.096028in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{1.106004in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.150938in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{1.037192in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{2.161633in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{1.148516in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{2.134706in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{1.066422in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{2.138048in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{1.045461in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{2.157765in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{2.167537in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{1.033963in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{1.035672in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{2.170748in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{2.128498in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{0.861660in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{2.109962in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{1.122090in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{2.167466in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{1.077330in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{0.886835in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{2.176341in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{2.138472in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{0.960153in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{2.197511in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{1.019070in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{2.124116in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{1.097990in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{2.190775in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{1.164826in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{1.079879in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{2.160662in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{1.096630in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{2.154787in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{2.153079in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{1.158167in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{0.996934in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{2.153061in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{1.096827in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{2.138035in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{1.196392in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{2.146677in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{1.230595in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{2.169436in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{2.155723in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{1.107089in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{2.224113in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{1.249108in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{1.154013in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{2.195731in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{2.197638in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{1.149215in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{2.172584in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{1.169211in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{2.213922in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{1.211139in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{2.128571in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{1.138435in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{2.169781in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{1.200329in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{1.191930in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{2.134824in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{2.179444in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{1.270461in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{1.276993in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{2.175034in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{1.262050in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{2.187591in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{1.304316in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{2.178959in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{2.163288in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{1.266243in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{1.136488in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{2.165673in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{1.282230in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{2.168097in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{1.280652in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{1.226106in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{2.163958in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{1.177325in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{2.210267in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{2.172745in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{1.238929in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{2.213293in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{1.224697in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{2.182660in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{2.173113in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{1.134433in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{2.196601in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{1.197840in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{1.178268in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{2.144250in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{1.210140in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{2.197568in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{1.223392in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{2.135354in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{2.213138in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{1.273203in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{1.230375in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{2.171586in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{2.176798in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{1.297277in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{1.304949in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{2.192232in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{2.179505in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{1.209996in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{1.263753in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{2.180571in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{2.123246in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{1.233304in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{2.211122in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{1.179735in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{2.173499in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{1.226082in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{1.237753in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{2.198062in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{2.169620in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{1.257031in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{2.168714in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{1.281278in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{2.242880in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{1.299365in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{1.281304in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{2.137110in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{2.174632in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{1.306151in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{2.162742in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{1.315516in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{2.205813in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{1.294143in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{2.181217in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{1.303395in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{2.204636in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{1.283050in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{2.204055in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{1.248541in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{2.188918in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{1.275127in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{1.268518in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{2.182996in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{2.183063in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{1.215802in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{2.188250in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{1.252701in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{2.185274in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{1.200866in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{2.194701in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{1.245654in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{1.235935in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{2.128357in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{2.128357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.069136in}{0.469229in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161167in}{1.501743in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{2.024175in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{1.978028in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{1.471421in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{1.998667in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{1.430143in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{1.480284in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{1.992866in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{1.559675in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{2.006720in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{2.034793in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{1.586751in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{1.577092in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{2.002369in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{2.006697in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{1.608311in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{1.962940in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{1.599149in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{1.634949in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{1.988337in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{1.642099in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{1.999089in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{1.990366in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{1.562825in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{1.987659in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{1.643360in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{1.961108in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{1.640128in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{1.998456in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{1.659020in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{1.953062in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{1.941819in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{1.622795in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{1.633360in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{2.001852in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{1.635508in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{2.006255in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{1.657864in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{1.977887in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{1.644190in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{1.980976in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{1.690727in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{2.018255in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{1.708574in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{2.003165in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{1.680978in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{2.012128in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{1.706112in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{2.019908in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{2.030035in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{1.717591in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{1.701766in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{2.059706in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{2.011913in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{1.709888in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{2.031305in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{1.673311in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{2.041796in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{1.670254in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{1.677249in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{2.011401in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{2.017657in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{1.618308in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{2.058208in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{1.615332in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{2.013273in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{1.625380in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{2.014430in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{1.596744in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{1.588196in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{2.029847in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{1.566302in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{2.001008in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{2.005388in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{1.583987in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{1.599570in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{1.993222in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{1.572113in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{2.047357in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{1.580520in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{2.024311in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{1.570558in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{1.986024in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{1.999192in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{1.536174in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{2.007837in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{1.577334in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{1.572863in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{2.013725in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{2.032319in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{1.549277in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{2.025078in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{1.567228in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{2.023581in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{1.574374in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{1.989841in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{1.579684in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{2.014275in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{1.559284in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{1.536119in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{2.009150in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{2.006155in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{1.516080in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{1.562820in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{2.000078in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{1.559885in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{2.009762in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{1.512158in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{2.000987in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{2.029380in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{1.540898in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{1.545327in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{2.001411in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{1.524228in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{2.007659in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{2.008281in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{1.523257in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{1.985819in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{1.556076in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{2.018465in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{1.517186in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{2.019712in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{1.559388in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{1.999048in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{1.527326in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{2.031214in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{1.994060in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{1.538828in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{2.019631in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{1.511190in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{1.557083in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{2.000912in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{1.515991in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{2.034451in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{1.510720in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{2.000500in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{2.008742in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{1.567250in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{1.556093in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{2.006920in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{2.010075in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{1.518359in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{1.568582in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{2.003111in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{2.001260in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{1.541908in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{1.535330in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{2.010094in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{2.011705in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{1.506119in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{2.052655in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{1.527294in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{1.994027in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{1.548849in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{1.539173in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{2.018489in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{2.025084in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{1.529136in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{2.014784in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{1.544169in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{2.007158in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{1.529261in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{1.524198in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{2.042075in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{2.015770in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{1.524496in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{2.043836in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{1.561377in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{2.031969in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{1.503380in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{2.013419in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{1.499345in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{2.030599in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{1.557316in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{2.040020in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{1.547015in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{2.010123in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{1.538117in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{1.516393in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{2.020518in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{2.045345in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{1.510589in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{1.986767in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{1.504040in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{1.990609in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{1.551178in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{1.994592in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{1.509460in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{1.534329in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{2.071048in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{2.071048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.069136in}{0.469229in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161167in}{1.625661in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{1.855496in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{1.841431in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{1.652677in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{1.824931in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{1.653399in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{1.711799in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{1.861523in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{1.753511in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{1.888540in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{1.899975in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{1.725471in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{1.741688in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{1.866766in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{1.904740in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{1.725208in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{1.893112in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{1.735674in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{1.730009in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{1.891854in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{1.753060in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{1.881960in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{1.872174in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{1.732528in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{1.880751in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{1.752278in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{1.904874in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{1.727039in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{1.720271in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{1.888004in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{1.734164in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{1.875874in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{1.754704in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{1.758986in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{1.912217in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{1.745175in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{1.916726in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{1.785517in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{1.901413in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{1.790555in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{1.957241in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{1.804195in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{1.950689in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{1.793564in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{1.933155in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{1.796421in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{1.931762in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{1.784540in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{1.939075in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{1.951755in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{1.778523in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{1.766194in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{1.923443in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{1.930471in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{1.740529in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{1.919053in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{1.903640in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{1.733656in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{1.734100in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{1.914699in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{1.893695in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{1.695258in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{1.906310in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{1.725981in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{1.889005in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{1.712333in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{1.908339in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{1.721488in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{1.695199in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{1.917941in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{1.710896in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{1.902890in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{1.887227in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{1.700107in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{1.680492in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{1.888953in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{1.689493in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{1.914616in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{1.703553in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{1.937491in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{1.690505in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{1.907738in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{1.893843in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{1.682849in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{1.931898in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{1.674172in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{1.687360in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{1.887354in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{1.910627in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{1.710159in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{1.894929in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{1.704696in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{1.921523in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{1.698529in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{1.897865in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{1.687064in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{1.913691in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{1.718559in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{1.694757in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{1.894291in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{1.701649in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{1.692297in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{1.907176in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{1.708267in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{1.894534in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{1.674815in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{1.906815in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{1.952736in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{1.695841in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{1.687030in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{1.897833in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{1.700438in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{1.893023in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{1.672133in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{1.887568in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{1.692602in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{1.905173in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{1.679118in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{1.888389in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{1.909191in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{1.685617in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{1.930133in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{1.695869in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{1.881660in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{1.895530in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{1.685186in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{1.895395in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{1.690751in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{1.692628in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{1.908725in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{1.700871in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{1.909751in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{1.686390in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{1.904142in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{1.947011in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{1.685728in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{1.717339in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{1.900956in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{1.899672in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{1.700246in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{1.685634in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{1.885726in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{1.913686in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{1.684246in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{1.695236in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{1.913712in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{1.896687in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{1.680866in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{1.904602in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{1.664853in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{1.917830in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{1.695943in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{1.672435in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{1.901190in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{1.912472in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{1.652226in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{1.904930in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{1.653264in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{1.925639in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{1.697479in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{1.902369in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{1.923243in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{1.683013in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{1.917626in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{1.665430in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{1.912053in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{1.666975in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{1.891330in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{1.648081in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{1.901782in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{1.678905in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{1.931225in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{1.673671in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{1.891686in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{1.699669in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{1.673904in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{1.909220in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{1.897006in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{1.672134in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{1.898412in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{1.676839in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{1.935194in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{1.686093in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{1.900583in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{1.683141in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{1.735712in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{1.893606in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{1.893606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.069136in}{0.469229in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161167in}{1.712449in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{1.818595in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{1.799188in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{1.728957in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{1.818710in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{1.741560in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{1.748286in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{1.823370in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{1.747107in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{1.856618in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{1.854918in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{1.774847in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{1.794242in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{1.861993in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{1.850635in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{1.792219in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{1.853226in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{1.773497in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{1.776959in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{1.848114in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{1.776264in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{1.844544in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{1.832644in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{1.776112in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{1.845154in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{1.764013in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{1.849537in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{1.781128in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{1.764881in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{1.848290in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{1.807822in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{1.870933in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{1.878919in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{1.778419in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{1.830280in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{1.883892in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{1.826623in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{1.893287in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{1.825875in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{1.899044in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{1.826638in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{1.911997in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{1.839513in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{1.902121in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{1.855375in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{1.892288in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{1.839728in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{1.902772in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{1.847688in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{1.915273in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{1.902380in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{1.834121in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{1.835337in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{1.895269in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{1.905021in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{1.827971in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{1.884734in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{1.830350in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{1.898523in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{1.829265in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{1.822754in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{1.889200in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{1.890496in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{1.814534in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{1.885345in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{1.795586in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{1.880419in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{1.801347in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{1.866622in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{1.778836in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{1.767547in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{1.859888in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{1.787341in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{1.868571in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{1.866729in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{1.799702in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{1.774841in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{1.859048in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{1.777982in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{1.861485in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{1.785244in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{1.885087in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{1.781127in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{1.874890in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{1.871813in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{1.785196in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{1.866635in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{1.786567in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{1.778301in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{1.847548in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{1.863783in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{1.769608in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{1.861452in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{1.785118in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{1.867866in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{1.780435in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{1.856520in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{1.768879in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{1.858244in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{1.773433in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{1.770305in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{1.851418in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{1.864525in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{1.776709in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{1.761122in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{1.856998in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{1.777514in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{1.871766in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{1.779218in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{1.860890in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{1.840323in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{1.770148in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{1.767820in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{1.850094in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{1.751501in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{1.855002in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{1.749418in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{1.852521in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{1.773532in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{1.844339in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{1.761327in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{1.853705in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{1.768429in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{1.868366in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{1.747339in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{1.856287in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{1.770258in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{1.846021in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{1.846848in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{1.762726in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{1.869926in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{1.771593in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{1.754132in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{1.864759in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{1.764933in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{1.855191in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{1.774434in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{1.864033in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{1.850547in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{1.751079in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{1.767934in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{1.864184in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{1.866864in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{1.759377in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{1.765537in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{1.842289in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{1.836331in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{1.755844in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{1.760977in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{1.852474in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{1.852022in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{1.765260in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{1.854482in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{1.760711in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{1.853802in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{1.774248in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{1.757734in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{1.849854in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{1.840232in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{1.753561in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{1.847141in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{1.753144in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{1.843978in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{1.753994in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{1.753651in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{1.849918in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{1.868017in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{1.765751in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{1.849307in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{1.765491in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{1.852436in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{1.757667in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{1.843295in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{1.758651in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{1.830257in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{1.753611in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{1.843828in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{1.747442in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{1.853644in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{1.749174in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{1.735349in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{1.857543in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{1.857802in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{1.763601in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{1.869550in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{1.750277in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{1.848513in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{1.746484in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{1.843444in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{1.740106in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{1.737714in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{1.828115in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{1.828115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.069136in}{0.469229in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161167in}{1.719572in}}%
\pgfpathlineto{\pgfqpoint{3.161167in}{1.766470in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{1.767701in}}%
\pgfpathlineto{\pgfqpoint{3.180542in}{1.727995in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{1.757821in}}%
\pgfpathlineto{\pgfqpoint{3.199917in}{1.709658in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{1.728036in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{1.766737in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{1.742790in}}%
\pgfpathlineto{\pgfqpoint{3.238667in}{1.785489in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{1.791938in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{1.749310in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{1.754668in}}%
\pgfpathlineto{\pgfqpoint{3.277417in}{1.814022in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{1.817222in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{1.786280in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{1.825356in}}%
\pgfpathlineto{\pgfqpoint{3.316167in}{1.791507in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{1.799796in}}%
\pgfpathlineto{\pgfqpoint{3.335542in}{1.822664in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{1.788045in}}%
\pgfpathlineto{\pgfqpoint{3.354917in}{1.814469in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{1.822206in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{1.800038in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{1.811821in}}%
\pgfpathlineto{\pgfqpoint{3.393667in}{1.778879in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{1.831815in}}%
\pgfpathlineto{\pgfqpoint{3.413042in}{1.803717in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{1.780082in}}%
\pgfpathlineto{\pgfqpoint{3.432417in}{1.831483in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{1.812254in}}%
\pgfpathlineto{\pgfqpoint{3.451792in}{1.835931in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{1.835482in}}%
\pgfpathlineto{\pgfqpoint{3.471167in}{1.808232in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{3.490542in}{1.841807in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{1.806006in}}%
\pgfpathlineto{\pgfqpoint{3.509917in}{1.840134in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{1.836407in}}%
\pgfpathlineto{\pgfqpoint{3.529292in}{1.865758in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{1.841152in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{1.863983in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{1.850100in}}%
\pgfpathlineto{\pgfqpoint{3.568042in}{1.878770in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{1.851695in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{1.885220in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{1.852817in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{1.874867in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{1.850162in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{1.876699in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{1.866187in}}%
\pgfpathlineto{\pgfqpoint{3.645541in}{1.841060in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{1.840066in}}%
\pgfpathlineto{\pgfqpoint{3.664916in}{1.860619in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{1.859537in}}%
\pgfpathlineto{\pgfqpoint{3.684291in}{1.828608in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{1.859577in}}%
\pgfpathlineto{\pgfqpoint{3.703666in}{1.819344in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{1.844367in}}%
\pgfpathlineto{\pgfqpoint{3.723041in}{1.810259in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{1.819123in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{1.841839in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{1.853280in}}%
\pgfpathlineto{\pgfqpoint{3.761791in}{1.814373in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{1.842712in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{1.811592in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{1.833120in}}%
\pgfpathlineto{\pgfqpoint{3.800541in}{1.802457in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{1.834738in}}%
\pgfpathlineto{\pgfqpoint{3.819916in}{1.804532in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{1.800607in}}%
\pgfpathlineto{\pgfqpoint{3.839291in}{1.834079in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{1.789515in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{1.830657in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{1.823554in}}%
\pgfpathlineto{\pgfqpoint{3.878041in}{1.786095in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{1.790409in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{1.827202in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{1.788457in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{1.822180in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{1.794316in}}%
\pgfpathlineto{\pgfqpoint{3.936166in}{1.819357in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{1.786740in}}%
\pgfpathlineto{\pgfqpoint{3.955541in}{1.826161in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{1.828568in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{1.783431in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{1.822698in}}%
\pgfpathlineto{\pgfqpoint{3.994291in}{1.783423in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{1.790173in}}%
\pgfpathlineto{\pgfqpoint{4.013666in}{1.822576in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{1.816474in}}%
\pgfpathlineto{\pgfqpoint{4.033041in}{1.786252in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{1.811890in}}%
\pgfpathlineto{\pgfqpoint{4.052416in}{1.763915in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{1.804862in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{1.773433in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{1.801502in}}%
\pgfpathlineto{\pgfqpoint{4.091166in}{1.771255in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{1.810494in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{1.768193in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{1.764840in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{1.809497in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{1.811279in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{1.764306in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{1.780679in}}%
\pgfpathlineto{\pgfqpoint{4.168666in}{1.809722in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{1.771327in}}%
\pgfpathlineto{\pgfqpoint{4.188041in}{1.807826in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{1.768485in}}%
\pgfpathlineto{\pgfqpoint{4.207416in}{1.801633in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{4.226791in}{1.759088in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{1.758625in}}%
\pgfpathlineto{\pgfqpoint{4.246166in}{1.795805in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{1.771047in}}%
\pgfpathlineto{\pgfqpoint{4.265541in}{1.806690in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{1.754747in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{1.806296in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{1.777496in}}%
\pgfpathlineto{\pgfqpoint{4.304290in}{1.813370in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{1.768392in}}%
\pgfpathlineto{\pgfqpoint{4.323665in}{1.799176in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{1.767187in}}%
\pgfpathlineto{\pgfqpoint{4.343040in}{1.810597in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{1.755543in}}%
\pgfpathlineto{\pgfqpoint{4.362415in}{1.792742in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.381790in}{1.793946in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{1.806485in}}%
\pgfpathlineto{\pgfqpoint{4.401165in}{1.744563in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{1.787697in}}%
\pgfpathlineto{\pgfqpoint{4.420540in}{1.746654in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{1.748490in}}%
\pgfpathlineto{\pgfqpoint{4.439915in}{1.783592in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{1.741353in}}%
\pgfpathlineto{\pgfqpoint{4.459290in}{1.813926in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{1.745169in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{1.778571in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{1.786090in}}%
\pgfpathlineto{\pgfqpoint{4.498040in}{1.744731in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{1.748557in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{1.796929in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{1.794885in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{1.770318in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{1.743761in}}%
\pgfpathlineto{\pgfqpoint{4.556165in}{1.781144in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{1.801806in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{1.761676in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{1.756245in}}%
\pgfpathlineto{\pgfqpoint{4.594915in}{1.794449in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{1.801018in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{1.741301in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{1.784598in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{1.754737in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{1.785338in}}%
\pgfpathlineto{\pgfqpoint{4.653040in}{1.753171in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{1.741782in}}%
\pgfpathlineto{\pgfqpoint{4.672415in}{1.785837in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{1.773841in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{1.736584in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{1.777710in}}%
\pgfpathlineto{\pgfqpoint{4.711165in}{1.730517in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{1.776511in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{1.742385in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{1.731330in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{1.778069in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{1.775638in}}%
\pgfpathlineto{\pgfqpoint{4.769290in}{1.737196in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{1.779585in}}%
\pgfpathlineto{\pgfqpoint{4.788665in}{1.734434in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{1.784974in}}%
\pgfpathlineto{\pgfqpoint{4.808040in}{1.753550in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{1.785843in}}%
\pgfpathlineto{\pgfqpoint{4.827415in}{1.747853in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{1.788251in}}%
\pgfpathlineto{\pgfqpoint{4.846790in}{1.752003in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{1.783194in}}%
\pgfpathlineto{\pgfqpoint{4.866165in}{1.739720in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{1.782271in}}%
\pgfpathlineto{\pgfqpoint{4.885540in}{1.752729in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{1.746676in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{1.780318in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{1.795536in}}%
\pgfpathlineto{\pgfqpoint{4.924290in}{1.746819in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{1.787948in}}%
\pgfpathlineto{\pgfqpoint{4.943665in}{1.730796in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{1.791951in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{1.753460in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{1.774543in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{1.739029in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{1.747384in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{1.776061in}}%
\pgfpathlineto{\pgfqpoint{5.001789in}{1.776061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069136in}{0.469229in}}%
\pgfpathlineto{\pgfqpoint{3.069136in}{2.327339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093821in}{0.469229in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{2.327339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069136in}{0.469229in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{0.469229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069136in}{2.327339in}}%
\pgfpathlineto{\pgfqpoint{5.093821in}{2.327339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.081478in,y=2.410673in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Plunder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530556in}{0.469229in}}%
\pgfpathlineto{\pgfqpoint{7.555240in}{0.469229in}}%
\pgfpathlineto{\pgfqpoint{7.555240in}{2.327339in}}%
\pgfpathlineto{\pgfqpoint{5.530556in}{2.327339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603212in}{0.469229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.603212in,y=0.372007in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527083in}{0.469229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.527083in,y=0.372007in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.450953in}{0.469229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.450953in,y=0.372007in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.542898in,y=0.217686in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.555240in,y=0.231574in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{0.537091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.177161in, y=0.497963in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{1.017787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.177161in, y=0.978659in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{1.498483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.177161in, y=1.459355in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{1.979179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.257407in, y=1.940051in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{0.490507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{0.515096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{0.681795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{0.766441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{0.826499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{0.873083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{0.911145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{0.943326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{0.971203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{0.995792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{1.162491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{1.247137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{1.307195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{1.353779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{1.391841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{1.424022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{1.451899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{1.476487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{1.643187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{1.727833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{1.787891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{1.834475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{1.872537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{1.904718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{1.932594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{1.957183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{2.123883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{2.208529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{2.268586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530556in}{2.315171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.530556in}{0.469229in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622587in}{0.865146in}}%
\pgfpathlineto{\pgfqpoint{5.622587in}{2.154105in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{2.145601in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{1.003627in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{2.153878in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{1.007919in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{0.978122in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{2.150361in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{0.778795in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{2.156469in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{0.929538in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{0.822519in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{2.142968in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{2.192811in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{0.862398in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{2.152037in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{0.745853in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{0.846416in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{2.177379in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{0.823157in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{2.145566in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{2.161205in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{0.635913in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{2.146853in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{0.801353in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{2.144985in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{0.700650in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{0.683025in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{2.174577in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{0.706771in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{2.161754in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{2.139343in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{0.722852in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{0.696104in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{2.131735in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{2.169495in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{0.808927in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{2.187505in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{0.666074in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{2.171469in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{0.676763in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{2.164053in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{0.834316in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{2.194729in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{0.776915in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{2.138784in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{0.720371in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{2.170131in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{2.125330in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{0.668576in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{0.690815in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{2.144538in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{2.184254in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{0.712547in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{2.114753in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{0.632284in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{2.144491in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{0.643297in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{0.607297in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{2.101862in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{2.124779in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{0.661506in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{2.172898in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{0.627420in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{2.166090in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{0.717720in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{2.194956in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{0.647266in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{0.723866in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{2.167108in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{0.657891in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{2.159180in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{2.159698in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{0.715923in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{0.680617in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{2.132433in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{0.735790in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{2.138373in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{0.897592in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{2.139321in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{0.853578in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{2.160406in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{2.139491in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{2.242880in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{0.827466in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{0.800442in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{2.143489in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{2.128656in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{0.611537in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{2.148031in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{0.773354in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{2.179163in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{0.691504in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{2.164098in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{0.780476in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{2.144812in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{0.761228in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{0.873565in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{2.227949in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{2.150710in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{0.820513in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{0.833617in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{2.156208in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{0.821944in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{2.145493in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{0.832309in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{2.168196in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{2.168080in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{0.801612in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{0.825819in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{2.199906in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{0.896739in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{2.159429in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{0.871883in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{2.151009in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{0.764409in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{2.208563in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{0.873274in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{2.137145in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{0.884492in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{2.174704in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{0.782232in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{2.167945in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{0.678077in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{2.176649in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{2.165482in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{0.735844in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{2.175930in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{0.643263in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{0.586659in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{2.123104in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{0.679521in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{2.162402in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{0.655811in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{2.144036in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{2.127063in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{0.690363in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{0.640168in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{2.144689in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{2.176928in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{0.690793in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{0.750922in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{2.130202in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{2.141386in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{0.668497in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{0.588958in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{2.143599in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{2.133647in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{0.638306in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{2.185255in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{0.650431in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{2.127283in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{0.719010in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{0.660235in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{2.155914in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{2.139492in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{0.679457in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{2.143926in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{0.665239in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{2.157839in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{0.556360in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{0.710070in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{2.190710in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{2.233968in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{0.615632in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{2.159125in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{0.734292in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{2.154222in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{0.629701in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{2.151936in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{0.761505in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{2.138463in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{0.742761in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{2.175833in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{0.613777in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{2.165244in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{0.576423in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{0.553688in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{2.114398in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{2.133582in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{0.647638in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{2.167415in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{0.704585in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{2.175758in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{0.759233in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{2.163110in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{0.738604in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{0.818008in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{2.124575in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{2.124575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.530556in}{0.469229in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622587in}{1.014410in}}%
\pgfpathlineto{\pgfqpoint{5.622587in}{2.086757in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{2.079907in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{1.314137in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{2.018551in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{1.213409in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{1.157471in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{2.025278in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{1.125697in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{2.069079in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{2.049825in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{1.131111in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{1.085850in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{2.037632in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{2.045882in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{1.077525in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{2.072329in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{1.061688in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{0.920293in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{2.002827in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{1.007434in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{2.049464in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{2.049158in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{0.955655in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{2.037991in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{0.956109in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{2.026478in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{0.915608in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{0.995295in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{2.037532in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{0.999213in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{2.042731in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{2.057249in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{1.019295in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{0.972489in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{2.061528in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{1.019965in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{2.056687in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{1.003576in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{2.075381in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{1.055293in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{2.015077in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{0.952527in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{2.064121in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{1.054810in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{2.023737in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{1.032186in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{2.029138in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{0.997333in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{2.051364in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{2.021003in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{1.039831in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{1.052442in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{2.031910in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{2.019822in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{1.060075in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{2.036370in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{1.043438in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{2.017077in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{1.040516in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{1.053463in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{2.039949in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{2.051499in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{1.074811in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{2.056106in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{1.050957in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{2.056337in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{1.067583in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{2.025171in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{1.068970in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{2.083512in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{1.045573in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{2.028934in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{2.021145in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{1.077234in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{1.065777in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{2.042933in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{1.043092in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{2.051333in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{1.044528in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{2.079697in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{1.029005in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{2.042227in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{2.050977in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{1.052639in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{2.032444in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{1.118513in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{1.049588in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{2.030644in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{2.049321in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{1.078065in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{2.060736in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{1.092936in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{2.061284in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{1.113389in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{2.044230in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{1.098826in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{2.035134in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{1.074374in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{1.079262in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{2.053872in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{2.039861in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{1.076052in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{1.062414in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{2.047209in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{1.113508in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{2.034688in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{1.164597in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{2.021270in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{2.091995in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{1.158999in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{1.178331in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{2.035149in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{1.115511in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{2.049967in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{1.176154in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{2.078837in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{1.156472in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{2.033328in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{1.157948in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{2.058065in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{1.181816in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{2.016601in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{1.199780in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{2.055818in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{1.124335in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{2.069745in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{2.083893in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{1.166229in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{2.028776in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{1.124195in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{1.179526in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{2.070996in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{1.213272in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{2.067369in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{1.222433in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{2.064627in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{2.018047in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{1.212071in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{1.195115in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{2.026681in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{2.054558in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{1.214785in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{1.262959in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{2.042218in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{2.039857in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{1.235310in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{1.261067in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{2.066773in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{2.072353in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{1.252213in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{2.062106in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{1.298538in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{2.076970in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{1.292043in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{1.291276in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{2.079094in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{2.075890in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{1.297241in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{2.049624in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{1.328761in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{2.052080in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{1.337185in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{1.322853in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{2.057831in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{2.057441in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{1.312780in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{2.049662in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{1.326664in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{2.067319in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{1.369182in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{2.059402in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{1.339509in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{2.114016in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{1.366821in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{2.064919in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{1.352668in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{2.051900in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{1.344618in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{1.373373in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{2.063279in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{2.054928in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{1.343014in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{2.074639in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{1.334567in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{2.054541in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{1.368310in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{2.077832in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{1.382779in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{1.391137in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{2.068517in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{2.068517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.530556in}{0.469229in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622587in}{1.029402in}}%
\pgfpathlineto{\pgfqpoint{5.622587in}{2.059035in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{2.028997in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{1.679084in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{1.962503in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{1.440348in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{1.339186in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{1.942623in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{1.309834in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{1.926735in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{1.910639in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{1.243380in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{1.195786in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{1.940512in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{1.912779in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{1.189295in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{1.908501in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{1.194382in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{1.115460in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{1.899384in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{1.142512in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{1.910158in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{1.952072in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{1.235849in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{1.957531in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{1.273731in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{1.929285in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{1.275206in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{1.261394in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{1.933124in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{1.293697in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{1.964065in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{1.970150in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{1.421468in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{1.365281in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{1.967407in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{1.364823in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{1.954891in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{1.359370in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{1.948260in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{1.469580in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{1.990335in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{1.550185in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{2.000260in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{1.622156in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{2.022045in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{1.673472in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{2.006729in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{1.611451in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{2.008415in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{2.012341in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{1.584034in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{1.752669in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{2.022650in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{2.015708in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{1.745593in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{2.048018in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{1.707760in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{2.030759in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{1.820635in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{1.772768in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{2.027500in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{2.030789in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{1.767584in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{2.059507in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{1.839630in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{2.026681in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{1.805867in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{2.039895in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{1.802384in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{1.799774in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{2.034972in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{1.856263in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{2.044712in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{2.046735in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{1.724461in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{1.900694in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{2.043893in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{1.856058in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{2.041181in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{1.883565in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{2.038562in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{1.890222in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{2.036429in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{2.037367in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{1.893304in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{2.034282in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{1.853237in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{1.876548in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{2.045605in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{2.045644in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{1.876067in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{2.037453in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{1.876990in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{2.034918in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{1.877683in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{2.035071in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{1.855631in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{2.037241in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{1.852129in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{1.878622in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{2.028406in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{2.032187in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{1.784726in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{1.825325in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{2.040612in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{1.811485in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{2.020314in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{1.809369in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{2.047639in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{2.013951in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{1.815945in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{1.796810in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{2.009607in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{1.794591in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{2.016311in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{1.785950in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{2.027204in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{1.784426in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{2.010596in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{1.738970in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{2.007305in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{1.742870in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{2.019060in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{1.750430in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{1.986526in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{1.756756in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{2.023097in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{2.000353in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{1.745508in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{1.997888in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{1.714742in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{1.726504in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{2.010754in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{1.731928in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{1.996026in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{1.745821in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{1.986604in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{1.996019in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{1.735849in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{1.725957in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{1.997932in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{1.997095in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{1.747828in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{1.729252in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{2.021697in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{2.005390in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{1.721070in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{1.995995in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{1.996134in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{1.715390in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{2.013013in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{1.689446in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{1.982486in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{1.703220in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{1.707752in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{1.996792in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{2.003560in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{1.691100in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{1.982344in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{1.671632in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{1.992597in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{1.713420in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{1.689238in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{1.993980in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{1.979513in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{1.698548in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{1.963968in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{1.705471in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{1.971805in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{1.698358in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{1.991142in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{1.692705in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{1.978950in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{1.668500in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{1.992853in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{1.677294in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{1.994861in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{1.672856in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{1.677920in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{1.989851in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{1.984673in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{1.686933in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{1.981235in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{1.673932in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{1.985640in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{1.679417in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{1.992654in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{1.676786in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{1.685570in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{1.971566in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{1.971566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.530556in}{0.469229in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622587in}{1.818711in}}%
\pgfpathlineto{\pgfqpoint{5.622587in}{2.066438in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{1.948346in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{1.616110in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{1.870540in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{1.627068in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{1.636284in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{1.901425in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{1.528996in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{1.846415in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{1.856027in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{1.577916in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{1.508668in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{1.840459in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{1.915008in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{1.585173in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{1.955810in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{1.721241in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{1.797618in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{1.958310in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{1.882443in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{1.986424in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{1.982989in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{1.880042in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{2.025600in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{1.935172in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{2.028935in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{1.956438in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{1.976053in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{2.043819in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{1.970538in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{2.037183in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{2.039425in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{1.970856in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{1.954587in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{2.026224in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{1.961701in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{2.023888in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{1.937472in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{2.035576in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{1.978071in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{2.028622in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{1.980530in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{2.029468in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{1.986903in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{2.039887in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{1.965886in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{2.036541in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{1.978725in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{2.028279in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{2.026325in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{1.975136in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{1.969663in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{2.032932in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{2.020621in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{1.964410in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{2.019715in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{1.963305in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{2.009647in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{1.953997in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{1.925992in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{2.010408in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{2.022266in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{1.941494in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{2.005254in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{1.938310in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{2.001419in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{1.927892in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{2.004365in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{1.936485in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{1.933968in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{1.998320in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{1.921863in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{1.988201in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{1.986980in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{1.916758in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{1.926595in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{1.993254in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{1.910880in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{1.987252in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{1.904299in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{1.990006in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{1.888819in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{1.980595in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{1.965917in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{1.899243in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{1.963127in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{1.888470in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{1.875889in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{1.974629in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{1.969312in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{1.865786in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{1.975407in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{1.849882in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{1.965448in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{1.856857in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{1.965257in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{1.865785in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{1.957453in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{1.862398in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{1.867672in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{1.963423in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{1.953526in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{1.857100in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{1.847718in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{1.960690in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{1.829473in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{1.950741in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{1.835043in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{1.962098in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{1.944434in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{1.840475in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{1.846833in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{1.951415in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{1.844295in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{1.946772in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{1.808716in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{1.952592in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{1.852852in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{1.944343in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{1.819368in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{1.945425in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{1.822965in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{1.949649in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{1.812929in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{1.946274in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{1.801874in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{1.936695in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{1.944560in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{1.838246in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{1.936269in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{1.818584in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{1.825764in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{1.938790in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{1.811826in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{1.919159in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{1.790982in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{1.939302in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{1.924970in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{1.799715in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{1.816476in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{1.943219in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{1.928418in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{1.775224in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{1.796279in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{1.944922in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{1.926869in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{1.831806in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{1.774034in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{1.923726in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{1.795578in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{1.916808in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{1.778928in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{1.915950in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{1.760164in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{1.784533in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{1.924321in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{1.801945in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{1.935930in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{1.813334in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{1.923193in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{1.774986in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{1.776876in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{1.928240in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{1.932903in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{1.799161in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{1.938358in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{1.772123in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{1.922663in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{1.798002in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{1.934411in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{1.801491in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{1.929649in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{1.776903in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{1.930718in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{1.784047in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{1.927370in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{1.804015in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{1.779647in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{1.918383in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{1.919733in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{1.788063in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{1.926909in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{1.799527in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{1.928339in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{1.751558in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{1.923455in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{1.776392in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{1.824794in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{1.902491in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{1.902491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.530556in}{0.469229in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622587in}{1.897116in}}%
\pgfpathlineto{\pgfqpoint{5.622587in}{2.088757in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{2.090351in}}%
\pgfpathlineto{\pgfqpoint{5.641962in}{2.051588in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{2.047743in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{1.972186in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{1.964875in}}%
\pgfpathlineto{\pgfqpoint{5.680712in}{2.009639in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{1.989409in}}%
\pgfpathlineto{\pgfqpoint{5.700087in}{2.038068in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{2.058860in}}%
\pgfpathlineto{\pgfqpoint{5.719462in}{2.025153in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{2.017396in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{2.065989in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{2.057256in}}%
\pgfpathlineto{\pgfqpoint{5.758212in}{2.012800in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{2.034424in}}%
\pgfpathlineto{\pgfqpoint{5.777587in}{2.004406in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{2.014058in}}%
\pgfpathlineto{\pgfqpoint{5.796962in}{2.037780in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{5.816337in}{2.037603in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{2.034563in}}%
\pgfpathlineto{\pgfqpoint{5.835712in}{1.999846in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{2.017820in}}%
\pgfpathlineto{\pgfqpoint{5.855087in}{1.996274in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{2.017621in}}%
\pgfpathlineto{\pgfqpoint{5.874462in}{1.998090in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{1.986280in}}%
\pgfpathlineto{\pgfqpoint{5.893837in}{2.020636in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{1.980457in}}%
\pgfpathlineto{\pgfqpoint{5.913212in}{1.998808in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{2.010778in}}%
\pgfpathlineto{\pgfqpoint{5.932586in}{1.975592in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{1.957599in}}%
\pgfpathlineto{\pgfqpoint{5.951961in}{1.990406in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{1.964478in}}%
\pgfpathlineto{\pgfqpoint{5.971336in}{1.990734in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{1.965612in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{1.988388in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{1.957585in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{1.985027in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{1.952826in}}%
\pgfpathlineto{\pgfqpoint{6.029461in}{1.977241in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{1.924271in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{1.975304in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{6.068211in}{1.971401in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{1.937160in}}%
\pgfpathlineto{\pgfqpoint{6.087586in}{1.962618in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{1.961828in}}%
\pgfpathlineto{\pgfqpoint{6.106961in}{1.926808in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{1.925135in}}%
\pgfpathlineto{\pgfqpoint{6.126336in}{1.952212in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{1.951455in}}%
\pgfpathlineto{\pgfqpoint{6.145711in}{1.912708in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{1.956887in}}%
\pgfpathlineto{\pgfqpoint{6.165086in}{1.914805in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{1.944944in}}%
\pgfpathlineto{\pgfqpoint{6.184461in}{1.914152in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{1.913762in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{1.953155in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{1.940768in}}%
\pgfpathlineto{\pgfqpoint{6.223211in}{1.891439in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{1.939159in}}%
\pgfpathlineto{\pgfqpoint{6.242586in}{1.904104in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{1.939690in}}%
\pgfpathlineto{\pgfqpoint{6.261961in}{1.892952in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{1.930775in}}%
\pgfpathlineto{\pgfqpoint{6.281336in}{1.883037in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{1.891621in}}%
\pgfpathlineto{\pgfqpoint{6.300711in}{1.927409in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{1.889558in}}%
\pgfpathlineto{\pgfqpoint{6.320086in}{1.928703in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{1.934103in}}%
\pgfpathlineto{\pgfqpoint{6.339461in}{1.875533in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{1.865944in}}%
\pgfpathlineto{\pgfqpoint{6.358836in}{1.920803in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{1.867967in}}%
\pgfpathlineto{\pgfqpoint{6.378211in}{1.932233in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{1.877615in}}%
\pgfpathlineto{\pgfqpoint{6.397586in}{1.913481in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{1.875008in}}%
\pgfpathlineto{\pgfqpoint{6.416961in}{1.920582in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{1.928175in}}%
\pgfpathlineto{\pgfqpoint{6.436336in}{1.875784in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{1.919972in}}%
\pgfpathlineto{\pgfqpoint{6.455711in}{1.852101in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{1.871230in}}%
\pgfpathlineto{\pgfqpoint{6.475086in}{1.916509in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{1.913710in}}%
\pgfpathlineto{\pgfqpoint{6.494461in}{1.868991in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{1.901611in}}%
\pgfpathlineto{\pgfqpoint{6.513836in}{1.861013in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{1.897036in}}%
\pgfpathlineto{\pgfqpoint{6.533211in}{1.865465in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{1.911093in}}%
\pgfpathlineto{\pgfqpoint{6.552586in}{1.870228in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{1.903277in}}%
\pgfpathlineto{\pgfqpoint{6.571961in}{1.853432in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{1.856340in}}%
\pgfpathlineto{\pgfqpoint{6.591335in}{1.906535in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{1.899097in}}%
\pgfpathlineto{\pgfqpoint{6.610710in}{1.846386in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{1.825358in}}%
\pgfpathlineto{\pgfqpoint{6.630085in}{1.903044in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{1.845763in}}%
\pgfpathlineto{\pgfqpoint{6.649460in}{1.904044in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{1.845572in}}%
\pgfpathlineto{\pgfqpoint{6.668835in}{1.890492in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{1.896492in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{1.860000in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{1.846013in}}%
\pgfpathlineto{\pgfqpoint{6.707585in}{1.890018in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{1.832416in}}%
\pgfpathlineto{\pgfqpoint{6.726960in}{1.887777in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{1.861089in}}%
\pgfpathlineto{\pgfqpoint{6.746335in}{1.906440in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{1.845442in}}%
\pgfpathlineto{\pgfqpoint{6.765710in}{1.891239in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{1.846675in}}%
\pgfpathlineto{\pgfqpoint{6.785085in}{1.907515in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{1.822059in}}%
\pgfpathlineto{\pgfqpoint{6.804460in}{1.892258in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{1.841380in}}%
\pgfpathlineto{\pgfqpoint{6.823835in}{1.894564in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{1.826803in}}%
\pgfpathlineto{\pgfqpoint{6.843210in}{1.890484in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{1.886033in}}%
\pgfpathlineto{\pgfqpoint{6.862585in}{1.844285in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{1.894793in}}%
\pgfpathlineto{\pgfqpoint{6.881960in}{1.833193in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{1.830896in}}%
\pgfpathlineto{\pgfqpoint{6.901335in}{1.886626in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{1.839417in}}%
\pgfpathlineto{\pgfqpoint{6.920710in}{1.889416in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{1.815806in}}%
\pgfpathlineto{\pgfqpoint{6.940085in}{1.904781in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{1.887204in}}%
\pgfpathlineto{\pgfqpoint{6.959460in}{1.836879in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{1.829428in}}%
\pgfpathlineto{\pgfqpoint{6.978835in}{1.883546in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{1.872353in}}%
\pgfpathlineto{\pgfqpoint{6.998210in}{1.831306in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{1.830052in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{1.880566in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{1.889755in}}%
\pgfpathlineto{\pgfqpoint{7.036960in}{1.843568in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{1.833427in}}%
\pgfpathlineto{\pgfqpoint{7.056335in}{1.896767in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{1.877181in}}%
\pgfpathlineto{\pgfqpoint{7.075710in}{1.808871in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{1.875545in}}%
\pgfpathlineto{\pgfqpoint{7.095085in}{1.822664in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{1.879183in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{1.824137in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{1.796986in}}%
\pgfpathlineto{\pgfqpoint{7.133835in}{1.904619in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{1.890013in}}%
\pgfpathlineto{\pgfqpoint{7.153210in}{1.839484in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{1.868510in}}%
\pgfpathlineto{\pgfqpoint{7.172585in}{1.807442in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{1.876111in}}%
\pgfpathlineto{\pgfqpoint{7.191960in}{1.824868in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{1.805170in}}%
\pgfpathlineto{\pgfqpoint{7.211335in}{1.866007in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{1.880953in}}%
\pgfpathlineto{\pgfqpoint{7.230710in}{1.793705in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{1.863671in}}%
\pgfpathlineto{\pgfqpoint{7.250084in}{1.805767in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{1.852622in}}%
\pgfpathlineto{\pgfqpoint{7.269459in}{1.797457in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{1.883756in}}%
\pgfpathlineto{\pgfqpoint{7.288834in}{1.814871in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{1.879138in}}%
\pgfpathlineto{\pgfqpoint{7.308209in}{1.816254in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{1.890569in}}%
\pgfpathlineto{\pgfqpoint{7.327584in}{1.822917in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{1.865938in}}%
\pgfpathlineto{\pgfqpoint{7.346959in}{1.809508in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{1.805722in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{1.863011in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{1.880343in}}%
\pgfpathlineto{\pgfqpoint{7.385709in}{1.803227in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{1.873751in}}%
\pgfpathlineto{\pgfqpoint{7.405084in}{1.800299in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{1.880520in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{1.809472in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{1.868540in}}%
\pgfpathlineto{\pgfqpoint{7.443834in}{1.807802in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{1.813787in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{1.839509in}}%
\pgfpathlineto{\pgfqpoint{7.463209in}{1.839509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530556in}{0.469229in}}%
\pgfpathlineto{\pgfqpoint{5.530556in}{2.327339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.555240in}{0.469229in}}%
\pgfpathlineto{\pgfqpoint{7.555240in}{2.327339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530556in}{0.469229in}}%
\pgfpathlineto{\pgfqpoint{7.555240in}{0.469229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530556in}{2.327339in}}%
\pgfpathlineto{\pgfqpoint{7.555240in}{2.327339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.542898in,y=2.410673in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ninja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991976in}{0.469229in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.469229in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.327339in}}%
\pgfpathlineto{\pgfqpoint{7.991976in}{2.327339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064632in}{0.469229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.064632in,y=0.372007in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.988502in}{0.469229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.988502in,y=0.372007in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.912373in}{0.469229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.912373in,y=0.372007in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.004318in,y=0.217686in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.016660in,y=0.231574in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{0.887469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.638580in, y=0.848341in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{1.454212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.638580in, y=1.415084in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{2.020954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.718827in, y=1.981826in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{0.491333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{0.591131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{0.661939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{0.716862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{0.761738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{0.799679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{0.832546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{0.861536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{1.058075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{1.157874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{1.228682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{1.283605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{1.328480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{1.366422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{1.399289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{1.428279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{1.624818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{1.724617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{1.795425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{1.850348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{1.895223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{1.933165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{1.966031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{1.995022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{2.191561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991976in}{2.291359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.991976in}{0.469229in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084007in}{0.553688in}}%
\pgfpathlineto{\pgfqpoint{8.084007in}{2.225168in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{2.188568in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{1.425529in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{2.195080in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{1.555980in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{1.633309in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{2.183988in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{1.583707in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{2.199839in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{2.242880in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{1.544524in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{1.550010in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{2.233545in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{2.229918in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{1.469548in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{2.228804in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{1.507279in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{1.481159in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{2.224431in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{1.484170in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{2.234647in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{2.213757in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{1.434167in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{2.217351in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{1.480639in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{2.210902in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{1.428847in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{1.444088in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{2.220006in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{1.510357in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{2.216804in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{2.228225in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{1.463168in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{1.515427in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{2.241574in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{1.472329in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{2.212625in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{1.433021in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{2.207297in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{1.524978in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{2.211634in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{1.368244in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{2.201117in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{1.498440in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{2.213540in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{1.447728in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{2.231292in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{1.456529in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{2.214324in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{2.210200in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{1.502458in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{1.513028in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{2.222840in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{2.216111in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{2.195070in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{1.435169in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{2.211812in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{1.416212in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{1.439867in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{2.202681in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{2.217280in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{1.470101in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{2.216837in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{1.431840in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{2.230251in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{1.415310in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{2.231825in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{1.409914in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{1.486996in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{2.209959in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{1.429968in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{2.202466in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{2.219242in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{1.443600in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{1.462894in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{2.226581in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{1.417099in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{2.216300in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{1.417827in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{2.218525in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{1.504974in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{2.210725in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{2.225932in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{1.454084in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{2.214645in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{1.461437in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{1.420014in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{2.213324in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{1.459757in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{2.214616in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{1.493826in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{2.216535in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{1.434976in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{2.207790in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{1.452665in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{2.189133in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{1.461471in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{1.451604in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{2.219402in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{2.214188in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{1.472986in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{1.497154in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{2.189622in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{1.400879in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{2.221684in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{1.400068in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{2.221561in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{2.204706in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{1.470674in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{1.401426in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{2.220990in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{1.463629in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{2.209642in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{1.479618in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{2.209005in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{1.477207in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{2.200443in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{1.466583in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{2.219381in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{1.496023in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{2.215222in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{1.489438in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{2.200033in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{1.462699in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{2.212617in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{2.200272in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{1.500949in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{2.218473in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{1.498650in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{1.490647in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{2.205500in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{1.463139in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{2.217239in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{1.470534in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{2.220195in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{2.238310in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{1.485612in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{1.474054in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{2.199515in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{2.241995in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{1.492267in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{1.491703in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{2.217592in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{2.223261in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{1.470064in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{2.202988in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{2.214061in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{1.490505in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{2.213936in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{1.469206in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{2.208048in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{1.478033in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{1.495948in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{2.200394in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{2.213454in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{1.449076in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{2.233279in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{1.479392in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{2.220125in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{1.493316in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{1.461464in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{2.198041in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{2.224911in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{1.481481in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{2.209237in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{1.465619in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{2.228706in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{1.455442in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{2.217613in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{1.473394in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{2.214509in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{1.322219in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{2.210827in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{1.490100in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{2.212024in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{1.468157in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{1.478667in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{2.198576in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{2.221557in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{1.458970in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{2.218546in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{1.481683in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{2.223664in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{1.473557in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{2.216819in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{1.469391in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{1.485169in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{2.218851in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{2.218851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.991976in}{0.469229in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084007in}{0.824837in}}%
\pgfpathlineto{\pgfqpoint{8.084007in}{2.100449in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{2.113216in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{1.632810in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{2.101159in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{1.759663in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{1.831390in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{2.110119in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{1.789159in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{2.144757in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{2.131424in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{1.739073in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{1.706505in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{2.152099in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{2.120996in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{1.695132in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{2.107854in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{1.686823in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{1.670630in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{2.117255in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{1.651401in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{2.104598in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{2.117802in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{1.634653in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{2.119447in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{1.630448in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{2.122367in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{1.626228in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{1.605227in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{2.110480in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{1.623051in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{2.112521in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{2.112559in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{1.623021in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{1.609622in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{2.077774in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{1.605381in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{2.104369in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{1.602311in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{2.100500in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{2.116855in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{1.597551in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{2.128557in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{1.595937in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{2.115077in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{1.592450in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{2.140692in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{1.578947in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{2.117237in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{2.130395in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{1.586802in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{1.587301in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{2.112245in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{2.117147in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{1.564684in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{2.118059in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{1.583442in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{2.096030in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{1.579253in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{1.581097in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{2.100023in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{2.096549in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{1.568572in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{2.125206in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{1.574744in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{2.095850in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{1.565183in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{2.108344in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{1.573243in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{1.573734in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{2.109615in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{1.565629in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{2.117278in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{2.078671in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{1.561476in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{1.572146in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{2.140567in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{2.081352in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{1.564403in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{2.088633in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{1.576856in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{2.087026in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{2.113910in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{1.563989in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{2.096625in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{1.567118in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{2.072454in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{2.119089in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{1.553367in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{2.119488in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{1.562470in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{2.085818in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{1.554844in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{2.071870in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{1.551656in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{2.128199in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{1.562489in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{1.557910in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{2.104346in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{2.086185in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{1.552865in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{1.565849in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{2.086842in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{1.547710in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{2.113259in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{1.556468in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{2.079321in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{2.094391in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{1.555188in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{1.558493in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{2.089565in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{1.554745in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{2.098665in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{1.552383in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{2.117246in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{2.080809in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{1.558396in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{2.089170in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{1.555266in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{2.117331in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{1.554125in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{2.110653in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{1.536441in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{2.094422in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{2.084814in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{1.561635in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{2.115896in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{1.554074in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{1.550342in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{2.091889in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{1.544581in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{2.087711in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{1.549489in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{2.100400in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{2.098207in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{1.527674in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{1.550994in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{2.082582in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{2.096117in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{1.551450in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{1.549280in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{2.090820in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{2.075975in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{1.546167in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{1.547205in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{2.070291in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{2.092270in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{1.538132in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{2.144836in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{2.106346in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{1.542245in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{1.553234in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{2.135722in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{2.097289in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{1.540173in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{2.141912in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{1.549929in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{2.088620in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{1.547646in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{1.557701in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{2.089105in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{2.123752in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{1.552057in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{2.093845in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{1.546382in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{2.098308in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{1.538863in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{2.101107in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{1.539959in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{2.106005in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{1.542825in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{2.097820in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{1.548124in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{2.080848in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{1.525030in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{1.532922in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{2.103552in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{2.145704in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{1.548251in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{2.083529in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{1.551827in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{2.092283in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{1.544478in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{2.090786in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{1.553018in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{2.057066in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{2.057066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.991976in}{0.469229in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084007in}{1.058007in}}%
\pgfpathlineto{\pgfqpoint{8.084007in}{2.023416in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{2.033138in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{1.781777in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{2.043613in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{1.807419in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{1.906033in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{2.057922in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{1.910812in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{2.070134in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{2.066400in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{1.842853in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{1.778749in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{2.064914in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{2.051785in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{1.749792in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{2.015645in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{1.736217in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{1.717109in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{2.031798in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{1.724327in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{1.994838in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{2.020435in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{1.687206in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{2.000472in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{1.675543in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{2.003985in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{1.683220in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{1.671079in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{2.018850in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{1.637103in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{2.051789in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{2.024958in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{1.682434in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{1.656062in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{2.014125in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{1.662895in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{2.037974in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{1.659853in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{1.997817in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{1.659785in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{1.978025in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{1.660217in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{2.001226in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{1.660305in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{2.007286in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{1.636788in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{1.991143in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{1.655362in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{2.008344in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{2.006009in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{1.639588in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{1.631287in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{1.986630in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{1.969272in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{1.648739in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{2.052873in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{1.626654in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{1.996325in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{1.627131in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{1.620087in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{1.987610in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{1.979560in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{1.620710in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{1.992372in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{1.631523in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{1.991630in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{1.633389in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{1.983299in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{1.618701in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{1.626531in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{1.985653in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{1.629916in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{2.023710in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{1.995390in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{1.610990in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{1.621304in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{1.983159in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{1.622167in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{1.993687in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{1.619723in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{2.009970in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{1.618444in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{2.014195in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{1.977720in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{1.605815in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{1.987888in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{1.598473in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{1.616309in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{2.006069in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{1.977635in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{1.632480in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{1.982950in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{1.615178in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{1.996454in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{1.616883in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{1.977222in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{1.606209in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{2.019766in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{1.608565in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{1.593571in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{1.973998in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{2.005680in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{1.609122in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{1.604102in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{2.017612in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{1.611660in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{2.000128in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{1.612180in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{1.997529in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{2.005062in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{1.596480in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{1.598532in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{2.005663in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{1.603925in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{1.989953in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{1.605622in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{1.996043in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{2.009241in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{1.595956in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{1.983504in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{1.600447in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{2.004362in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{1.593207in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{1.992931in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{1.593937in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{2.015290in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{1.993732in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{1.592484in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{1.990553in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{1.590763in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{1.596026in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{1.986676in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{1.591747in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{1.979855in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{2.001594in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{1.973718in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{1.580360in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{1.584734in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{1.983011in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{1.990618in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{1.571885in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{1.586076in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{1.987259in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{1.987588in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{1.573266in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{1.594264in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{2.002757in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{1.973643in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{1.586947in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{1.991651in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{1.582370in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{1.978533in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{1.567529in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{1.586157in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{2.034223in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{1.976757in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{1.594552in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{1.974368in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{1.587627in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{2.014667in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{1.576961in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{1.584849in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{2.028187in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{1.952756in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{1.593849in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{1.969931in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{1.579255in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{1.990461in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{1.585851in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{1.966294in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{1.580277in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{1.983961in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{1.564351in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{1.965717in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{1.579813in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{1.990431in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{1.585055in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{1.582692in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{2.002392in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{1.995296in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{1.575849in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{2.014671in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{1.574613in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{1.964264in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{1.588788in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{2.008442in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{1.572032in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{1.582134in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{1.972748in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{1.972748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.991976in}{0.469229in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084007in}{1.839181in}}%
\pgfpathlineto{\pgfqpoint{8.084007in}{1.972417in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{1.994470in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{1.881328in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{2.010756in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{1.906948in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{1.961717in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{2.038862in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{1.926614in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{2.011354in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{1.853170in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{1.878365in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{1.981614in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{1.976568in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{1.857009in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{1.973156in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{1.848397in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{1.820754in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{1.955034in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{1.788784in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{1.949102in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{1.982894in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{1.812473in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{1.942197in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{1.790371in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{2.078672in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{1.793984in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{1.804637in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{1.989505in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{1.797338in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{1.981221in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{1.956255in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{1.792421in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{1.757493in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{1.944138in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{1.717101in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{1.913073in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{1.756637in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{1.909541in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{1.763704in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{1.920213in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{1.750172in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{1.931607in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{1.774981in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{1.925987in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{1.736713in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{1.926032in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{1.714689in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{1.920879in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{1.918265in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{1.741190in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{1.766277in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{1.915358in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{1.941325in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{1.758294in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{1.928428in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{1.721259in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{1.895891in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{1.707734in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{1.696726in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{1.933641in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{1.932778in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{1.737959in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{1.910540in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{1.703878in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{1.910783in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{1.694822in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{1.936386in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{1.697558in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{1.751450in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{1.909986in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{1.701700in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{1.913465in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{1.911106in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{1.721961in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{1.656904in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{1.955018in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{1.723447in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{1.938130in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{1.708529in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{1.910676in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{1.695180in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{1.897394in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{1.922580in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{1.676171in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{1.923637in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{1.708769in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{1.687660in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{1.924915in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{2.088525in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{1.643110in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{1.988923in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{1.741993in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{1.907926in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{1.937385in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{1.744512in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{1.729365in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{1.691351in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{1.906926in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{1.930132in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{1.656961in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{1.687467in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{1.902177in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{1.650139in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{1.927927in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{1.701075in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{1.914131in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{1.911707in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{1.648249in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{1.693059in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{1.913723in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{1.719649in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{1.926309in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{1.896461in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{1.640599in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{1.886899in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{1.631882in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{1.892628in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{1.658599in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{1.921611in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{1.639519in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{1.907595in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{1.717521in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{1.901285in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{1.901546in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{1.690497in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{1.881881in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{1.647371in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{1.665001in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{1.879704in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{1.643856in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{1.881202in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{1.665001in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{1.930535in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{1.905815in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{1.638333in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{1.678784in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{1.919063in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{1.906170in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{1.609527in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{1.902756in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{1.900823in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{1.642034in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{1.692615in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{1.910297in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{1.875777in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{1.650072in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{1.918670in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{1.637404in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{1.907053in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{1.627568in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{1.622174in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{1.900792in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{1.881848in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{1.671740in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{1.887235in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{1.638045in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{1.892189in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{1.639660in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{1.696293in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{1.887375in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{1.898868in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{1.652155in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{1.907329in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{1.882215in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{1.649918in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{1.907069in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{1.679487in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{1.929157in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{1.633910in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{1.896375in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{1.641682in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{1.910991in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{1.634194in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{1.633193in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{1.881506in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{1.905065in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{1.606900in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{1.899927in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{1.617572in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{1.894509in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{1.608277in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{1.885940in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{1.640567in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{1.637614in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{1.911405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.991976in}{0.469229in}}{\pgfqpoint{2.024684in}{1.858111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084007in}{1.688681in}}%
\pgfpathlineto{\pgfqpoint{8.084007in}{1.937907in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{1.976843in}}%
\pgfpathlineto{\pgfqpoint{8.103382in}{1.912688in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{1.993807in}}%
\pgfpathlineto{\pgfqpoint{8.122757in}{1.926833in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{1.974777in}}%
\pgfpathlineto{\pgfqpoint{8.142132in}{2.014017in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{1.963350in}}%
\pgfpathlineto{\pgfqpoint{8.161507in}{1.993498in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{1.988278in}}%
\pgfpathlineto{\pgfqpoint{8.180882in}{1.964460in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{1.937742in}}%
\pgfpathlineto{\pgfqpoint{8.200256in}{1.997483in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{1.962781in}}%
\pgfpathlineto{\pgfqpoint{8.219631in}{1.922459in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{1.950895in}}%
\pgfpathlineto{\pgfqpoint{8.239006in}{1.919037in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{1.911009in}}%
\pgfpathlineto{\pgfqpoint{8.258381in}{1.950861in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{1.892008in}}%
\pgfpathlineto{\pgfqpoint{8.277756in}{1.948646in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{1.930700in}}%
\pgfpathlineto{\pgfqpoint{8.297131in}{1.876413in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{1.914681in}}%
\pgfpathlineto{\pgfqpoint{8.316506in}{1.873108in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{1.906803in}}%
\pgfpathlineto{\pgfqpoint{8.335881in}{1.852786in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{1.862968in}}%
\pgfpathlineto{\pgfqpoint{8.355256in}{2.020172in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{1.893256in}}%
\pgfpathlineto{\pgfqpoint{8.374631in}{1.997742in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{1.918543in}}%
\pgfpathlineto{\pgfqpoint{8.394006in}{1.862354in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{1.848586in}}%
\pgfpathlineto{\pgfqpoint{8.413381in}{1.915109in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{1.842492in}}%
\pgfpathlineto{\pgfqpoint{8.432756in}{1.894738in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{1.847019in}}%
\pgfpathlineto{\pgfqpoint{8.452131in}{1.892400in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{1.837646in}}%
\pgfpathlineto{\pgfqpoint{8.471506in}{1.900605in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{1.838060in}}%
\pgfpathlineto{\pgfqpoint{8.490881in}{1.895267in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{1.825565in}}%
\pgfpathlineto{\pgfqpoint{8.510256in}{1.888497in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{1.823453in}}%
\pgfpathlineto{\pgfqpoint{8.529631in}{1.881822in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{1.822475in}}%
\pgfpathlineto{\pgfqpoint{8.549006in}{1.903061in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{1.893552in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{1.820293in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{1.799144in}}%
\pgfpathlineto{\pgfqpoint{8.587756in}{1.879511in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{1.876120in}}%
\pgfpathlineto{\pgfqpoint{8.607131in}{1.814114in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{1.865513in}}%
\pgfpathlineto{\pgfqpoint{8.626506in}{1.805635in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{1.868233in}}%
\pgfpathlineto{\pgfqpoint{8.645881in}{1.789232in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{1.806434in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{1.873703in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{1.892247in}}%
\pgfpathlineto{\pgfqpoint{8.684631in}{1.790566in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{1.883746in}}%
\pgfpathlineto{\pgfqpoint{8.704006in}{1.833704in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{1.880310in}}%
\pgfpathlineto{\pgfqpoint{8.723381in}{1.790294in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{1.875346in}}%
\pgfpathlineto{\pgfqpoint{8.742756in}{1.800737in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{1.762813in}}%
\pgfpathlineto{\pgfqpoint{8.762131in}{1.875788in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{1.798593in}}%
\pgfpathlineto{\pgfqpoint{8.781506in}{1.875272in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{1.870555in}}%
\pgfpathlineto{\pgfqpoint{8.800881in}{1.789945in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{1.812141in}}%
\pgfpathlineto{\pgfqpoint{8.820256in}{1.884242in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{1.765001in}}%
\pgfpathlineto{\pgfqpoint{8.839631in}{1.867523in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{1.776367in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{1.859894in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{1.809228in}}%
\pgfpathlineto{\pgfqpoint{8.878380in}{1.896041in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{1.868434in}}%
\pgfpathlineto{\pgfqpoint{8.897755in}{1.823334in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{1.883885in}}%
\pgfpathlineto{\pgfqpoint{8.917130in}{1.767949in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{1.765178in}}%
\pgfpathlineto{\pgfqpoint{8.936505in}{1.847747in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{1.861483in}}%
\pgfpathlineto{\pgfqpoint{8.955880in}{1.788451in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{1.885943in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{1.795760in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{1.856870in}}%
\pgfpathlineto{\pgfqpoint{8.994630in}{1.785175in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{1.876005in}}%
\pgfpathlineto{\pgfqpoint{9.014005in}{1.774276in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{1.843525in}}%
\pgfpathlineto{\pgfqpoint{9.033380in}{1.766786in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{1.778099in}}%
\pgfpathlineto{\pgfqpoint{9.052755in}{1.860086in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{1.861063in}}%
\pgfpathlineto{\pgfqpoint{9.072130in}{1.803780in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{1.787187in}}%
\pgfpathlineto{\pgfqpoint{9.091505in}{1.852359in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{1.768897in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{1.868690in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{1.752931in}}%
\pgfpathlineto{\pgfqpoint{9.130255in}{1.857859in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{1.846457in}}%
\pgfpathlineto{\pgfqpoint{9.149630in}{1.790586in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{1.778412in}}%
\pgfpathlineto{\pgfqpoint{9.169005in}{1.869348in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{9.188380in}{1.846160in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{1.781148in}}%
\pgfpathlineto{\pgfqpoint{9.207755in}{1.846265in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{1.777574in}}%
\pgfpathlineto{\pgfqpoint{9.227130in}{1.878636in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{1.761546in}}%
\pgfpathlineto{\pgfqpoint{9.246505in}{1.829956in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{1.752578in}}%
\pgfpathlineto{\pgfqpoint{9.265880in}{1.834829in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{1.745734in}}%
\pgfpathlineto{\pgfqpoint{9.285255in}{1.833074in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{1.749719in}}%
\pgfpathlineto{\pgfqpoint{9.304630in}{1.875934in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{1.854363in}}%
\pgfpathlineto{\pgfqpoint{9.324005in}{1.801083in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{1.854909in}}%
\pgfpathlineto{\pgfqpoint{9.343380in}{1.767062in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{1.795949in}}%
\pgfpathlineto{\pgfqpoint{9.362755in}{1.846233in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{1.748873in}}%
\pgfpathlineto{\pgfqpoint{9.382130in}{1.855130in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{1.753915in}}%
\pgfpathlineto{\pgfqpoint{9.401505in}{1.840296in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{1.841830in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{1.770273in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{1.798302in}}%
\pgfpathlineto{\pgfqpoint{9.440255in}{1.847822in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{1.853152in}}%
\pgfpathlineto{\pgfqpoint{9.459630in}{1.756267in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{1.752977in}}%
\pgfpathlineto{\pgfqpoint{9.479005in}{1.834076in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{1.833193in}}%
\pgfpathlineto{\pgfqpoint{9.498380in}{1.740753in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{1.767388in}}%
\pgfpathlineto{\pgfqpoint{9.517755in}{1.854919in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{1.866164in}}%
\pgfpathlineto{\pgfqpoint{9.537129in}{1.745359in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{1.849965in}}%
\pgfpathlineto{\pgfqpoint{9.556504in}{1.772552in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{1.870688in}}%
\pgfpathlineto{\pgfqpoint{9.575879in}{1.768122in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{1.764424in}}%
\pgfpathlineto{\pgfqpoint{9.595254in}{1.844449in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{1.887407in}}%
\pgfpathlineto{\pgfqpoint{9.614629in}{1.778014in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{1.841225in}}%
\pgfpathlineto{\pgfqpoint{9.634004in}{1.768293in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{1.832620in}}%
\pgfpathlineto{\pgfqpoint{9.653379in}{1.759561in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{1.776189in}}%
\pgfpathlineto{\pgfqpoint{9.672754in}{1.850002in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{1.840800in}}%
\pgfpathlineto{\pgfqpoint{9.692129in}{1.761790in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{1.842866in}}%
\pgfpathlineto{\pgfqpoint{9.711504in}{1.754956in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{1.841518in}}%
\pgfpathlineto{\pgfqpoint{9.730879in}{1.765708in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{1.885192in}}%
\pgfpathlineto{\pgfqpoint{9.750254in}{1.786415in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{1.849019in}}%
\pgfpathlineto{\pgfqpoint{9.769629in}{1.744173in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{1.840648in}}%
\pgfpathlineto{\pgfqpoint{9.789004in}{1.739101in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{1.844012in}}%
\pgfpathlineto{\pgfqpoint{9.808379in}{1.758062in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{1.758720in}}%
\pgfpathlineto{\pgfqpoint{9.827754in}{1.834649in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{1.838229in}}%
\pgfpathlineto{\pgfqpoint{9.847129in}{1.742598in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{1.840703in}}%
\pgfpathlineto{\pgfqpoint{9.866504in}{1.730245in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{1.853040in}}%
\pgfpathlineto{\pgfqpoint{9.885879in}{1.730889in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{1.849610in}}%
\pgfpathlineto{\pgfqpoint{9.905254in}{1.746094in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{1.741576in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{1.835169in}}%
\pgfpathlineto{\pgfqpoint{9.924629in}{1.835169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991976in}{0.469229in}}%
\pgfpathlineto{\pgfqpoint{7.991976in}{2.327339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{0.469229in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.327339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991976in}{0.469229in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.469229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.991976in}{2.327339in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.327339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.004318in,y=2.410673in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont BossFight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.886519in}{0.524784in}}%
\pgfpathlineto{\pgfqpoint{9.938882in}{0.524784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.961104in}{0.524784in}}{\pgfqpoint{9.961104in}{0.547007in}}%
\pgfpathlineto{\pgfqpoint{9.961104in}{1.397624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.961104in}{1.419846in}}{\pgfqpoint{9.938882in}{1.419846in}}%
\pgfpathlineto{\pgfqpoint{8.886519in}{1.419846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.864297in}{1.419846in}}{\pgfqpoint{8.864297in}{1.397624in}}%
\pgfpathlineto{\pgfqpoint{8.864297in}{0.547007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.864297in}{0.524784in}}{\pgfqpoint{8.886519in}{0.524784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.102708in,y=1.278951in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{1.185278in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{1.185278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=1.146389in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{1.052562in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{1.052562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=1.013673in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.913673in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.913673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.874784in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.774784in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.774784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.735896in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.635896in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.635896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.597007in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 256}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/batch_size_invariance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.287345in}{4.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.287345in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.287345in}{4.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.426141in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.426141in}{3.808327in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.808327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.872437in}{3.308636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.729724in}{0.783217in}}{\pgfqpoint{4.250121in}{3.613681in}}{%
\pgfpathmoveto{\pgfqpoint{0.729724in}{0.803354in}}%
\pgfpathlineto{\pgfqpoint{0.729724in}{0.783217in}}%
\pgfpathlineto{\pgfqpoint{0.767026in}{0.827719in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{0.915020in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{0.990378in}}%
\pgfpathlineto{\pgfqpoint{0.878933in}{1.087453in}}%
\pgfpathlineto{\pgfqpoint{0.916235in}{1.200759in}}%
\pgfpathlineto{\pgfqpoint{0.953537in}{1.291908in}}%
\pgfpathlineto{\pgfqpoint{0.990840in}{1.395270in}}%
\pgfpathlineto{\pgfqpoint{1.028142in}{1.457364in}}%
\pgfpathlineto{\pgfqpoint{1.065444in}{1.564398in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{1.619283in}}%
\pgfpathlineto{\pgfqpoint{1.140048in}{1.693519in}}%
\pgfpathlineto{\pgfqpoint{1.177351in}{1.764864in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{1.863830in}}%
\pgfpathlineto{\pgfqpoint{1.251955in}{1.940213in}}%
\pgfpathlineto{\pgfqpoint{1.289257in}{2.006785in}}%
\pgfpathlineto{\pgfqpoint{1.326560in}{2.068753in}}%
\pgfpathlineto{\pgfqpoint{1.363862in}{2.042635in}}%
\pgfpathlineto{\pgfqpoint{1.401164in}{2.145121in}}%
\pgfpathlineto{\pgfqpoint{1.438466in}{2.254846in}}%
\pgfpathlineto{\pgfqpoint{1.475768in}{2.327488in}}%
\pgfpathlineto{\pgfqpoint{1.513071in}{2.406507in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{2.444001in}}%
\pgfpathlineto{\pgfqpoint{1.587675in}{2.536816in}}%
\pgfpathlineto{\pgfqpoint{1.624977in}{2.553803in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{2.632005in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{2.651416in}}%
\pgfpathlineto{\pgfqpoint{1.736884in}{2.718390in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{2.743951in}}%
\pgfpathlineto{\pgfqpoint{1.811488in}{2.810960in}}%
\pgfpathlineto{\pgfqpoint{1.848791in}{2.823099in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{2.864700in}}%
\pgfpathlineto{\pgfqpoint{1.923395in}{2.871827in}}%
\pgfpathlineto{\pgfqpoint{1.960697in}{2.921172in}}%
\pgfpathlineto{\pgfqpoint{1.997999in}{2.928041in}}%
\pgfpathlineto{\pgfqpoint{2.035302in}{2.968380in}}%
\pgfpathlineto{\pgfqpoint{2.072604in}{2.977685in}}%
\pgfpathlineto{\pgfqpoint{2.109906in}{3.010276in}}%
\pgfpathlineto{\pgfqpoint{2.147208in}{3.021386in}}%
\pgfpathlineto{\pgfqpoint{2.184511in}{3.062879in}}%
\pgfpathlineto{\pgfqpoint{2.221813in}{3.057608in}}%
\pgfpathlineto{\pgfqpoint{2.259115in}{3.093170in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{3.092644in}}%
\pgfpathlineto{\pgfqpoint{2.333719in}{3.141098in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{3.133128in}}%
\pgfpathlineto{\pgfqpoint{2.408324in}{3.176221in}}%
\pgfpathlineto{\pgfqpoint{2.445626in}{3.193461in}}%
\pgfpathlineto{\pgfqpoint{2.482928in}{3.218765in}}%
\pgfpathlineto{\pgfqpoint{2.520231in}{3.219271in}}%
\pgfpathlineto{\pgfqpoint{2.557533in}{3.246378in}}%
\pgfpathlineto{\pgfqpoint{2.594835in}{3.235784in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{3.262716in}}%
\pgfpathlineto{\pgfqpoint{2.669439in}{3.265592in}}%
\pgfpathlineto{\pgfqpoint{2.706742in}{3.281018in}}%
\pgfpathlineto{\pgfqpoint{2.744044in}{3.295302in}}%
\pgfpathlineto{\pgfqpoint{2.781346in}{3.327720in}}%
\pgfpathlineto{\pgfqpoint{2.818648in}{3.313173in}}%
\pgfpathlineto{\pgfqpoint{2.855951in}{3.312718in}}%
\pgfpathlineto{\pgfqpoint{2.893253in}{3.324788in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{3.362259in}}%
\pgfpathlineto{\pgfqpoint{2.967857in}{3.353532in}}%
\pgfpathlineto{\pgfqpoint{3.005159in}{3.370947in}}%
\pgfpathlineto{\pgfqpoint{3.042462in}{3.377587in}}%
\pgfpathlineto{\pgfqpoint{3.079764in}{3.395542in}}%
\pgfpathlineto{\pgfqpoint{3.117066in}{3.406525in}}%
\pgfpathlineto{\pgfqpoint{3.154368in}{3.416663in}}%
\pgfpathlineto{\pgfqpoint{3.191671in}{3.411530in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{3.435743in}}%
\pgfpathlineto{\pgfqpoint{3.266275in}{3.426930in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{3.448413in}}%
\pgfpathlineto{\pgfqpoint{3.340879in}{3.443555in}}%
\pgfpathlineto{\pgfqpoint{3.378182in}{3.472718in}}%
\pgfpathlineto{\pgfqpoint{3.415484in}{3.446236in}}%
\pgfpathlineto{\pgfqpoint{3.452786in}{3.459859in}}%
\pgfpathlineto{\pgfqpoint{3.490088in}{3.458480in}}%
\pgfpathlineto{\pgfqpoint{3.527391in}{3.470626in}}%
\pgfpathlineto{\pgfqpoint{3.564693in}{3.459734in}}%
\pgfpathlineto{\pgfqpoint{3.601995in}{3.483355in}}%
\pgfpathlineto{\pgfqpoint{3.639297in}{3.476132in}}%
\pgfpathlineto{\pgfqpoint{3.676599in}{3.501232in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{3.500589in}}%
\pgfpathlineto{\pgfqpoint{3.751204in}{3.519501in}}%
\pgfpathlineto{\pgfqpoint{3.788506in}{3.516116in}}%
\pgfpathlineto{\pgfqpoint{3.825808in}{3.525693in}}%
\pgfpathlineto{\pgfqpoint{3.863110in}{3.531860in}}%
\pgfpathlineto{\pgfqpoint{3.900413in}{3.550243in}}%
\pgfpathlineto{\pgfqpoint{3.937715in}{3.529015in}}%
\pgfpathlineto{\pgfqpoint{3.975017in}{3.559123in}}%
\pgfpathlineto{\pgfqpoint{4.012319in}{3.543161in}}%
\pgfpathlineto{\pgfqpoint{4.049622in}{3.574389in}}%
\pgfpathlineto{\pgfqpoint{4.086924in}{3.566355in}}%
\pgfpathlineto{\pgfqpoint{4.124226in}{3.575400in}}%
\pgfpathlineto{\pgfqpoint{4.161528in}{3.566665in}}%
\pgfpathlineto{\pgfqpoint{4.198830in}{3.590846in}}%
\pgfpathlineto{\pgfqpoint{4.236133in}{3.577262in}}%
\pgfpathlineto{\pgfqpoint{4.250121in}{3.593569in}}%
\pgfpathlineto{\pgfqpoint{4.250121in}{3.613681in}}%
\pgfpathlineto{\pgfqpoint{4.250121in}{3.613681in}}%
\pgfpathlineto{\pgfqpoint{4.236133in}{3.593473in}}%
\pgfpathlineto{\pgfqpoint{4.198830in}{3.612049in}}%
\pgfpathlineto{\pgfqpoint{4.161528in}{3.609403in}}%
\pgfpathlineto{\pgfqpoint{4.124226in}{3.607133in}}%
\pgfpathlineto{\pgfqpoint{4.086924in}{3.593809in}}%
\pgfpathlineto{\pgfqpoint{4.049622in}{3.600405in}}%
\pgfpathlineto{\pgfqpoint{4.012319in}{3.580684in}}%
\pgfpathlineto{\pgfqpoint{3.975017in}{3.588978in}}%
\pgfpathlineto{\pgfqpoint{3.937715in}{3.578848in}}%
\pgfpathlineto{\pgfqpoint{3.900413in}{3.573185in}}%
\pgfpathlineto{\pgfqpoint{3.863110in}{3.556999in}}%
\pgfpathlineto{\pgfqpoint{3.825808in}{3.560950in}}%
\pgfpathlineto{\pgfqpoint{3.788506in}{3.536637in}}%
\pgfpathlineto{\pgfqpoint{3.751204in}{3.532208in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{3.528271in}}%
\pgfpathlineto{\pgfqpoint{3.676599in}{3.537254in}}%
\pgfpathlineto{\pgfqpoint{3.639297in}{3.532261in}}%
\pgfpathlineto{\pgfqpoint{3.601995in}{3.546392in}}%
\pgfpathlineto{\pgfqpoint{3.564693in}{3.510616in}}%
\pgfpathlineto{\pgfqpoint{3.527391in}{3.527448in}}%
\pgfpathlineto{\pgfqpoint{3.490088in}{3.499554in}}%
\pgfpathlineto{\pgfqpoint{3.452786in}{3.513212in}}%
\pgfpathlineto{\pgfqpoint{3.415484in}{3.491913in}}%
\pgfpathlineto{\pgfqpoint{3.378182in}{3.491082in}}%
\pgfpathlineto{\pgfqpoint{3.340879in}{3.458391in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{3.476225in}}%
\pgfpathlineto{\pgfqpoint{3.266275in}{3.442351in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{3.466571in}}%
\pgfpathlineto{\pgfqpoint{3.191671in}{3.436887in}}%
\pgfpathlineto{\pgfqpoint{3.154368in}{3.451292in}}%
\pgfpathlineto{\pgfqpoint{3.117066in}{3.417548in}}%
\pgfpathlineto{\pgfqpoint{3.079764in}{3.429848in}}%
\pgfpathlineto{\pgfqpoint{3.042462in}{3.410760in}}%
\pgfpathlineto{\pgfqpoint{3.005159in}{3.411326in}}%
\pgfpathlineto{\pgfqpoint{2.967857in}{3.399984in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{3.384590in}}%
\pgfpathlineto{\pgfqpoint{2.893253in}{3.378182in}}%
\pgfpathlineto{\pgfqpoint{2.855951in}{3.390255in}}%
\pgfpathlineto{\pgfqpoint{2.818648in}{3.347777in}}%
\pgfpathlineto{\pgfqpoint{2.781346in}{3.355085in}}%
\pgfpathlineto{\pgfqpoint{2.744044in}{3.318987in}}%
\pgfpathlineto{\pgfqpoint{2.706742in}{3.337258in}}%
\pgfpathlineto{\pgfqpoint{2.669439in}{3.308719in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{3.283396in}}%
\pgfpathlineto{\pgfqpoint{2.594835in}{3.258813in}}%
\pgfpathlineto{\pgfqpoint{2.557533in}{3.266332in}}%
\pgfpathlineto{\pgfqpoint{2.520231in}{3.229951in}}%
\pgfpathlineto{\pgfqpoint{2.482928in}{3.228437in}}%
\pgfpathlineto{\pgfqpoint{2.445626in}{3.210649in}}%
\pgfpathlineto{\pgfqpoint{2.408324in}{3.195698in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{3.164947in}}%
\pgfpathlineto{\pgfqpoint{2.333719in}{3.159086in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{3.125165in}}%
\pgfpathlineto{\pgfqpoint{2.259115in}{3.120735in}}%
\pgfpathlineto{\pgfqpoint{2.221813in}{3.088771in}}%
\pgfpathlineto{\pgfqpoint{2.184511in}{3.075295in}}%
\pgfpathlineto{\pgfqpoint{2.147208in}{3.045102in}}%
\pgfpathlineto{\pgfqpoint{2.109906in}{3.025233in}}%
\pgfpathlineto{\pgfqpoint{2.072604in}{2.983473in}}%
\pgfpathlineto{\pgfqpoint{2.035302in}{2.984501in}}%
\pgfpathlineto{\pgfqpoint{1.997999in}{2.943320in}}%
\pgfpathlineto{\pgfqpoint{1.960697in}{2.925089in}}%
\pgfpathlineto{\pgfqpoint{1.923395in}{2.884971in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{2.893034in}}%
\pgfpathlineto{\pgfqpoint{1.848791in}{2.845136in}}%
\pgfpathlineto{\pgfqpoint{1.811488in}{2.828742in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{2.792411in}}%
\pgfpathlineto{\pgfqpoint{1.736884in}{2.752498in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{2.714779in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{2.693828in}}%
\pgfpathlineto{\pgfqpoint{1.624977in}{2.626414in}}%
\pgfpathlineto{\pgfqpoint{1.587675in}{2.585464in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{2.521820in}}%
\pgfpathlineto{\pgfqpoint{1.513071in}{2.458416in}}%
\pgfpathlineto{\pgfqpoint{1.475768in}{2.379826in}}%
\pgfpathlineto{\pgfqpoint{1.438466in}{2.350535in}}%
\pgfpathlineto{\pgfqpoint{1.401164in}{2.250473in}}%
\pgfpathlineto{\pgfqpoint{1.363862in}{2.201449in}}%
\pgfpathlineto{\pgfqpoint{1.326560in}{2.124390in}}%
\pgfpathlineto{\pgfqpoint{1.289257in}{2.044023in}}%
\pgfpathlineto{\pgfqpoint{1.251955in}{1.963379in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{1.911596in}}%
\pgfpathlineto{\pgfqpoint{1.177351in}{1.833548in}}%
\pgfpathlineto{\pgfqpoint{1.140048in}{1.747316in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{1.658284in}}%
\pgfpathlineto{\pgfqpoint{1.065444in}{1.595880in}}%
\pgfpathlineto{\pgfqpoint{1.028142in}{1.500464in}}%
\pgfpathlineto{\pgfqpoint{0.990840in}{1.432391in}}%
\pgfpathlineto{\pgfqpoint{0.953537in}{1.327402in}}%
\pgfpathlineto{\pgfqpoint{0.916235in}{1.222255in}}%
\pgfpathlineto{\pgfqpoint{0.878933in}{1.097505in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{1.012567in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{0.930933in}}%
\pgfpathlineto{\pgfqpoint{0.767026in}{0.848519in}}%
\pgfpathlineto{\pgfqpoint{0.729724in}{0.803354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.872437in}{3.308636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.729724in}{0.760305in}}{\pgfqpoint{4.250121in}{3.657934in}}{%
\pgfpathmoveto{\pgfqpoint{0.729724in}{0.778126in}}%
\pgfpathlineto{\pgfqpoint{0.729724in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{0.767026in}{0.810335in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{0.907409in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{0.990702in}}%
\pgfpathlineto{\pgfqpoint{0.878933in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.916235in}{1.233780in}}%
\pgfpathlineto{\pgfqpoint{0.953537in}{1.355034in}}%
\pgfpathlineto{\pgfqpoint{0.990840in}{1.418570in}}%
\pgfpathlineto{\pgfqpoint{1.028142in}{1.525757in}}%
\pgfpathlineto{\pgfqpoint{1.065444in}{1.583210in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{1.674074in}}%
\pgfpathlineto{\pgfqpoint{1.140048in}{1.779163in}}%
\pgfpathlineto{\pgfqpoint{1.177351in}{1.862006in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{1.954129in}}%
\pgfpathlineto{\pgfqpoint{1.251955in}{2.040076in}}%
\pgfpathlineto{\pgfqpoint{1.289257in}{2.121897in}}%
\pgfpathlineto{\pgfqpoint{1.326560in}{2.228297in}}%
\pgfpathlineto{\pgfqpoint{1.363862in}{2.314454in}}%
\pgfpathlineto{\pgfqpoint{1.401164in}{2.379926in}}%
\pgfpathlineto{\pgfqpoint{1.438466in}{2.456008in}}%
\pgfpathlineto{\pgfqpoint{1.475768in}{2.498644in}}%
\pgfpathlineto{\pgfqpoint{1.513071in}{2.557761in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{2.595996in}}%
\pgfpathlineto{\pgfqpoint{1.587675in}{2.640266in}}%
\pgfpathlineto{\pgfqpoint{1.624977in}{2.675039in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{2.726974in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{2.745889in}}%
\pgfpathlineto{\pgfqpoint{1.736884in}{2.803205in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{2.810843in}}%
\pgfpathlineto{\pgfqpoint{1.811488in}{2.862169in}}%
\pgfpathlineto{\pgfqpoint{1.848791in}{2.880273in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{2.924858in}}%
\pgfpathlineto{\pgfqpoint{1.923395in}{2.937238in}}%
\pgfpathlineto{\pgfqpoint{1.960697in}{2.978337in}}%
\pgfpathlineto{\pgfqpoint{1.997999in}{2.982765in}}%
\pgfpathlineto{\pgfqpoint{2.035302in}{3.019677in}}%
\pgfpathlineto{\pgfqpoint{2.072604in}{3.015137in}}%
\pgfpathlineto{\pgfqpoint{2.109906in}{3.063995in}}%
\pgfpathlineto{\pgfqpoint{2.147208in}{3.059922in}}%
\pgfpathlineto{\pgfqpoint{2.184511in}{3.085532in}}%
\pgfpathlineto{\pgfqpoint{2.221813in}{3.113051in}}%
\pgfpathlineto{\pgfqpoint{2.259115in}{3.142309in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{3.134395in}}%
\pgfpathlineto{\pgfqpoint{2.333719in}{3.163081in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{3.164842in}}%
\pgfpathlineto{\pgfqpoint{2.408324in}{3.184714in}}%
\pgfpathlineto{\pgfqpoint{2.445626in}{3.172026in}}%
\pgfpathlineto{\pgfqpoint{2.482928in}{3.194719in}}%
\pgfpathlineto{\pgfqpoint{2.520231in}{3.204941in}}%
\pgfpathlineto{\pgfqpoint{2.557533in}{3.228100in}}%
\pgfpathlineto{\pgfqpoint{2.594835in}{3.220103in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{3.246047in}}%
\pgfpathlineto{\pgfqpoint{2.669439in}{3.253890in}}%
\pgfpathlineto{\pgfqpoint{2.706742in}{3.270651in}}%
\pgfpathlineto{\pgfqpoint{2.744044in}{3.260221in}}%
\pgfpathlineto{\pgfqpoint{2.781346in}{3.295310in}}%
\pgfpathlineto{\pgfqpoint{2.818648in}{3.279552in}}%
\pgfpathlineto{\pgfqpoint{2.855951in}{3.307634in}}%
\pgfpathlineto{\pgfqpoint{2.893253in}{3.317528in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{3.336342in}}%
\pgfpathlineto{\pgfqpoint{2.967857in}{3.326396in}}%
\pgfpathlineto{\pgfqpoint{3.005159in}{3.350197in}}%
\pgfpathlineto{\pgfqpoint{3.042462in}{3.332470in}}%
\pgfpathlineto{\pgfqpoint{3.079764in}{3.371433in}}%
\pgfpathlineto{\pgfqpoint{3.117066in}{3.348263in}}%
\pgfpathlineto{\pgfqpoint{3.154368in}{3.377410in}}%
\pgfpathlineto{\pgfqpoint{3.191671in}{3.374227in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{3.385885in}}%
\pgfpathlineto{\pgfqpoint{3.266275in}{3.384110in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{3.403619in}}%
\pgfpathlineto{\pgfqpoint{3.340879in}{3.414915in}}%
\pgfpathlineto{\pgfqpoint{3.378182in}{3.439340in}}%
\pgfpathlineto{\pgfqpoint{3.415484in}{3.425194in}}%
\pgfpathlineto{\pgfqpoint{3.452786in}{3.437626in}}%
\pgfpathlineto{\pgfqpoint{3.490088in}{3.421999in}}%
\pgfpathlineto{\pgfqpoint{3.527391in}{3.438384in}}%
\pgfpathlineto{\pgfqpoint{3.564693in}{3.437529in}}%
\pgfpathlineto{\pgfqpoint{3.601995in}{3.453773in}}%
\pgfpathlineto{\pgfqpoint{3.639297in}{3.454708in}}%
\pgfpathlineto{\pgfqpoint{3.676599in}{3.473204in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{3.438668in}}%
\pgfpathlineto{\pgfqpoint{3.751204in}{3.467179in}}%
\pgfpathlineto{\pgfqpoint{3.788506in}{3.467804in}}%
\pgfpathlineto{\pgfqpoint{3.825808in}{3.500258in}}%
\pgfpathlineto{\pgfqpoint{3.863110in}{3.484676in}}%
\pgfpathlineto{\pgfqpoint{3.900413in}{3.516618in}}%
\pgfpathlineto{\pgfqpoint{3.937715in}{3.498406in}}%
\pgfpathlineto{\pgfqpoint{3.975017in}{3.513447in}}%
\pgfpathlineto{\pgfqpoint{4.012319in}{3.508263in}}%
\pgfpathlineto{\pgfqpoint{4.049622in}{3.524133in}}%
\pgfpathlineto{\pgfqpoint{4.086924in}{3.523935in}}%
\pgfpathlineto{\pgfqpoint{4.124226in}{3.526161in}}%
\pgfpathlineto{\pgfqpoint{4.161528in}{3.526676in}}%
\pgfpathlineto{\pgfqpoint{4.198830in}{3.544375in}}%
\pgfpathlineto{\pgfqpoint{4.236133in}{3.538542in}}%
\pgfpathlineto{\pgfqpoint{4.250121in}{3.536463in}}%
\pgfpathlineto{\pgfqpoint{4.250121in}{3.657934in}}%
\pgfpathlineto{\pgfqpoint{4.250121in}{3.657934in}}%
\pgfpathlineto{\pgfqpoint{4.236133in}{3.622610in}}%
\pgfpathlineto{\pgfqpoint{4.198830in}{3.645763in}}%
\pgfpathlineto{\pgfqpoint{4.161528in}{3.628547in}}%
\pgfpathlineto{\pgfqpoint{4.124226in}{3.653876in}}%
\pgfpathlineto{\pgfqpoint{4.086924in}{3.619154in}}%
\pgfpathlineto{\pgfqpoint{4.049622in}{3.624622in}}%
\pgfpathlineto{\pgfqpoint{4.012319in}{3.600235in}}%
\pgfpathlineto{\pgfqpoint{3.975017in}{3.623235in}}%
\pgfpathlineto{\pgfqpoint{3.937715in}{3.597126in}}%
\pgfpathlineto{\pgfqpoint{3.900413in}{3.602165in}}%
\pgfpathlineto{\pgfqpoint{3.863110in}{3.582980in}}%
\pgfpathlineto{\pgfqpoint{3.825808in}{3.589112in}}%
\pgfpathlineto{\pgfqpoint{3.788506in}{3.572041in}}%
\pgfpathlineto{\pgfqpoint{3.751204in}{3.583774in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{3.565261in}}%
\pgfpathlineto{\pgfqpoint{3.676599in}{3.570850in}}%
\pgfpathlineto{\pgfqpoint{3.639297in}{3.544162in}}%
\pgfpathlineto{\pgfqpoint{3.601995in}{3.555436in}}%
\pgfpathlineto{\pgfqpoint{3.564693in}{3.548482in}}%
\pgfpathlineto{\pgfqpoint{3.527391in}{3.546750in}}%
\pgfpathlineto{\pgfqpoint{3.490088in}{3.533546in}}%
\pgfpathlineto{\pgfqpoint{3.452786in}{3.536226in}}%
\pgfpathlineto{\pgfqpoint{3.415484in}{3.518633in}}%
\pgfpathlineto{\pgfqpoint{3.378182in}{3.507359in}}%
\pgfpathlineto{\pgfqpoint{3.340879in}{3.500937in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{3.512516in}}%
\pgfpathlineto{\pgfqpoint{3.266275in}{3.481678in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{3.488126in}}%
\pgfpathlineto{\pgfqpoint{3.191671in}{3.467779in}}%
\pgfpathlineto{\pgfqpoint{3.154368in}{3.473038in}}%
\pgfpathlineto{\pgfqpoint{3.117066in}{3.454054in}}%
\pgfpathlineto{\pgfqpoint{3.079764in}{3.452260in}}%
\pgfpathlineto{\pgfqpoint{3.042462in}{3.443236in}}%
\pgfpathlineto{\pgfqpoint{3.005159in}{3.437611in}}%
\pgfpathlineto{\pgfqpoint{2.967857in}{3.413981in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{3.402400in}}%
\pgfpathlineto{\pgfqpoint{2.893253in}{3.392729in}}%
\pgfpathlineto{\pgfqpoint{2.855951in}{3.410134in}}%
\pgfpathlineto{\pgfqpoint{2.818648in}{3.393316in}}%
\pgfpathlineto{\pgfqpoint{2.781346in}{3.383405in}}%
\pgfpathlineto{\pgfqpoint{2.744044in}{3.356826in}}%
\pgfpathlineto{\pgfqpoint{2.706742in}{3.352117in}}%
\pgfpathlineto{\pgfqpoint{2.669439in}{3.331658in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{3.334112in}}%
\pgfpathlineto{\pgfqpoint{2.594835in}{3.314674in}}%
\pgfpathlineto{\pgfqpoint{2.557533in}{3.307088in}}%
\pgfpathlineto{\pgfqpoint{2.520231in}{3.270902in}}%
\pgfpathlineto{\pgfqpoint{2.482928in}{3.278006in}}%
\pgfpathlineto{\pgfqpoint{2.445626in}{3.249712in}}%
\pgfpathlineto{\pgfqpoint{2.408324in}{3.241117in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{3.217903in}}%
\pgfpathlineto{\pgfqpoint{2.333719in}{3.210114in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{3.196467in}}%
\pgfpathlineto{\pgfqpoint{2.259115in}{3.184112in}}%
\pgfpathlineto{\pgfqpoint{2.221813in}{3.139650in}}%
\pgfpathlineto{\pgfqpoint{2.184511in}{3.141124in}}%
\pgfpathlineto{\pgfqpoint{2.147208in}{3.120759in}}%
\pgfpathlineto{\pgfqpoint{2.109906in}{3.106414in}}%
\pgfpathlineto{\pgfqpoint{2.072604in}{3.070388in}}%
\pgfpathlineto{\pgfqpoint{2.035302in}{3.064447in}}%
\pgfpathlineto{\pgfqpoint{1.997999in}{3.014609in}}%
\pgfpathlineto{\pgfqpoint{1.960697in}{3.029614in}}%
\pgfpathlineto{\pgfqpoint{1.923395in}{2.975329in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{2.963813in}}%
\pgfpathlineto{\pgfqpoint{1.848791in}{2.930216in}}%
\pgfpathlineto{\pgfqpoint{1.811488in}{2.922617in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{2.896513in}}%
\pgfpathlineto{\pgfqpoint{1.736884in}{2.877904in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{2.835179in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{2.811163in}}%
\pgfpathlineto{\pgfqpoint{1.624977in}{2.766652in}}%
\pgfpathlineto{\pgfqpoint{1.587675in}{2.729671in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{2.692112in}}%
\pgfpathlineto{\pgfqpoint{1.513071in}{2.662855in}}%
\pgfpathlineto{\pgfqpoint{1.475768in}{2.594322in}}%
\pgfpathlineto{\pgfqpoint{1.438466in}{2.554783in}}%
\pgfpathlineto{\pgfqpoint{1.401164in}{2.487533in}}%
\pgfpathlineto{\pgfqpoint{1.363862in}{2.429204in}}%
\pgfpathlineto{\pgfqpoint{1.326560in}{2.336116in}}%
\pgfpathlineto{\pgfqpoint{1.289257in}{2.288487in}}%
\pgfpathlineto{\pgfqpoint{1.251955in}{2.177669in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{2.104901in}}%
\pgfpathlineto{\pgfqpoint{1.177351in}{1.992544in}}%
\pgfpathlineto{\pgfqpoint{1.140048in}{1.904794in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{1.782014in}}%
\pgfpathlineto{\pgfqpoint{1.065444in}{1.677104in}}%
\pgfpathlineto{\pgfqpoint{1.028142in}{1.575020in}}%
\pgfpathlineto{\pgfqpoint{0.990840in}{1.501273in}}%
\pgfpathlineto{\pgfqpoint{0.953537in}{1.395583in}}%
\pgfpathlineto{\pgfqpoint{0.916235in}{1.297564in}}%
\pgfpathlineto{\pgfqpoint{0.878933in}{1.157612in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{1.019358in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{0.938118in}}%
\pgfpathlineto{\pgfqpoint{0.767026in}{0.830623in}}%
\pgfpathlineto{\pgfqpoint{0.729724in}{0.778126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.872437in}{3.308636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.729724in}{0.764255in}}{\pgfqpoint{4.249975in}{3.566201in}}{%
\pgfpathmoveto{\pgfqpoint{0.729724in}{0.777026in}}%
\pgfpathlineto{\pgfqpoint{0.729724in}{0.764255in}}%
\pgfpathlineto{\pgfqpoint{0.767026in}{0.807162in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{0.902465in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{0.988589in}}%
\pgfpathlineto{\pgfqpoint{0.878933in}{1.086375in}}%
\pgfpathlineto{\pgfqpoint{0.916235in}{1.220519in}}%
\pgfpathlineto{\pgfqpoint{0.953537in}{1.324060in}}%
\pgfpathlineto{\pgfqpoint{0.990840in}{1.439230in}}%
\pgfpathlineto{\pgfqpoint{1.028142in}{1.531613in}}%
\pgfpathlineto{\pgfqpoint{1.065444in}{1.619872in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{1.687097in}}%
\pgfpathlineto{\pgfqpoint{1.140048in}{1.793697in}}%
\pgfpathlineto{\pgfqpoint{1.177351in}{1.875071in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{1.974978in}}%
\pgfpathlineto{\pgfqpoint{1.251955in}{2.041431in}}%
\pgfpathlineto{\pgfqpoint{1.289257in}{2.147079in}}%
\pgfpathlineto{\pgfqpoint{1.326560in}{2.221212in}}%
\pgfpathlineto{\pgfqpoint{1.363862in}{2.285829in}}%
\pgfpathlineto{\pgfqpoint{1.401164in}{2.354086in}}%
\pgfpathlineto{\pgfqpoint{1.438466in}{2.406385in}}%
\pgfpathlineto{\pgfqpoint{1.475768in}{2.446829in}}%
\pgfpathlineto{\pgfqpoint{1.513071in}{2.527107in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{2.552165in}}%
\pgfpathlineto{\pgfqpoint{1.587675in}{2.601484in}}%
\pgfpathlineto{\pgfqpoint{1.624977in}{2.628592in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{2.693727in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{2.697636in}}%
\pgfpathlineto{\pgfqpoint{1.736884in}{2.758636in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{2.771986in}}%
\pgfpathlineto{\pgfqpoint{1.811488in}{2.813416in}}%
\pgfpathlineto{\pgfqpoint{1.848791in}{2.836866in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{2.873394in}}%
\pgfpathlineto{\pgfqpoint{1.923395in}{2.868028in}}%
\pgfpathlineto{\pgfqpoint{1.960697in}{2.910540in}}%
\pgfpathlineto{\pgfqpoint{1.997999in}{2.923473in}}%
\pgfpathlineto{\pgfqpoint{2.035302in}{2.956764in}}%
\pgfpathlineto{\pgfqpoint{2.072604in}{2.948498in}}%
\pgfpathlineto{\pgfqpoint{2.109906in}{2.991721in}}%
\pgfpathlineto{\pgfqpoint{2.147208in}{2.988381in}}%
\pgfpathlineto{\pgfqpoint{2.184511in}{3.015664in}}%
\pgfpathlineto{\pgfqpoint{2.221813in}{3.010915in}}%
\pgfpathlineto{\pgfqpoint{2.259115in}{3.055026in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{3.054352in}}%
\pgfpathlineto{\pgfqpoint{2.333719in}{3.073890in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{3.095848in}}%
\pgfpathlineto{\pgfqpoint{2.408324in}{3.118673in}}%
\pgfpathlineto{\pgfqpoint{2.445626in}{3.127112in}}%
\pgfpathlineto{\pgfqpoint{2.482928in}{3.141125in}}%
\pgfpathlineto{\pgfqpoint{2.520231in}{3.129927in}}%
\pgfpathlineto{\pgfqpoint{2.557533in}{3.157797in}}%
\pgfpathlineto{\pgfqpoint{2.594835in}{3.170498in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{3.180357in}}%
\pgfpathlineto{\pgfqpoint{2.669439in}{3.182721in}}%
\pgfpathlineto{\pgfqpoint{2.706742in}{3.194402in}}%
\pgfpathlineto{\pgfqpoint{2.744044in}{3.188579in}}%
\pgfpathlineto{\pgfqpoint{2.781346in}{3.228339in}}%
\pgfpathlineto{\pgfqpoint{2.818648in}{3.218507in}}%
\pgfpathlineto{\pgfqpoint{2.855951in}{3.234586in}}%
\pgfpathlineto{\pgfqpoint{2.893253in}{3.221948in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{3.248057in}}%
\pgfpathlineto{\pgfqpoint{2.967857in}{3.236316in}}%
\pgfpathlineto{\pgfqpoint{3.005159in}{3.266120in}}%
\pgfpathlineto{\pgfqpoint{3.042462in}{3.260658in}}%
\pgfpathlineto{\pgfqpoint{3.079764in}{3.274042in}}%
\pgfpathlineto{\pgfqpoint{3.117066in}{3.273674in}}%
\pgfpathlineto{\pgfqpoint{3.154368in}{3.287246in}}%
\pgfpathlineto{\pgfqpoint{3.191671in}{3.286401in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{3.308807in}}%
\pgfpathlineto{\pgfqpoint{3.266275in}{3.294880in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{3.319791in}}%
\pgfpathlineto{\pgfqpoint{3.340879in}{3.312903in}}%
\pgfpathlineto{\pgfqpoint{3.378182in}{3.328483in}}%
\pgfpathlineto{\pgfqpoint{3.415484in}{3.325701in}}%
\pgfpathlineto{\pgfqpoint{3.452786in}{3.356416in}}%
\pgfpathlineto{\pgfqpoint{3.490088in}{3.341074in}}%
\pgfpathlineto{\pgfqpoint{3.527391in}{3.354257in}}%
\pgfpathlineto{\pgfqpoint{3.564693in}{3.354556in}}%
\pgfpathlineto{\pgfqpoint{3.601995in}{3.380741in}}%
\pgfpathlineto{\pgfqpoint{3.639297in}{3.362662in}}%
\pgfpathlineto{\pgfqpoint{3.676599in}{3.383582in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{3.378339in}}%
\pgfpathlineto{\pgfqpoint{3.751204in}{3.391679in}}%
\pgfpathlineto{\pgfqpoint{3.788506in}{3.391392in}}%
\pgfpathlineto{\pgfqpoint{3.825808in}{3.410307in}}%
\pgfpathlineto{\pgfqpoint{3.863110in}{3.403239in}}%
\pgfpathlineto{\pgfqpoint{3.900413in}{3.419765in}}%
\pgfpathlineto{\pgfqpoint{3.937715in}{3.422327in}}%
\pgfpathlineto{\pgfqpoint{3.975017in}{3.418249in}}%
\pgfpathlineto{\pgfqpoint{4.012319in}{3.416852in}}%
\pgfpathlineto{\pgfqpoint{4.049622in}{3.440195in}}%
\pgfpathlineto{\pgfqpoint{4.086924in}{3.423617in}}%
\pgfpathlineto{\pgfqpoint{4.124226in}{3.441964in}}%
\pgfpathlineto{\pgfqpoint{4.161528in}{3.440088in}}%
\pgfpathlineto{\pgfqpoint{4.198830in}{3.452718in}}%
\pgfpathlineto{\pgfqpoint{4.236133in}{3.444957in}}%
\pgfpathlineto{\pgfqpoint{4.249975in}{3.466898in}}%
\pgfpathlineto{\pgfqpoint{4.249975in}{3.566201in}}%
\pgfpathlineto{\pgfqpoint{4.249975in}{3.566201in}}%
\pgfpathlineto{\pgfqpoint{4.236133in}{3.543680in}}%
\pgfpathlineto{\pgfqpoint{4.198830in}{3.544835in}}%
\pgfpathlineto{\pgfqpoint{4.161528in}{3.536645in}}%
\pgfpathlineto{\pgfqpoint{4.124226in}{3.558296in}}%
\pgfpathlineto{\pgfqpoint{4.086924in}{3.533513in}}%
\pgfpathlineto{\pgfqpoint{4.049622in}{3.530398in}}%
\pgfpathlineto{\pgfqpoint{4.012319in}{3.529916in}}%
\pgfpathlineto{\pgfqpoint{3.975017in}{3.533952in}}%
\pgfpathlineto{\pgfqpoint{3.937715in}{3.505832in}}%
\pgfpathlineto{\pgfqpoint{3.900413in}{3.515103in}}%
\pgfpathlineto{\pgfqpoint{3.863110in}{3.498119in}}%
\pgfpathlineto{\pgfqpoint{3.825808in}{3.496250in}}%
\pgfpathlineto{\pgfqpoint{3.788506in}{3.491897in}}%
\pgfpathlineto{\pgfqpoint{3.751204in}{3.487871in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{3.484794in}}%
\pgfpathlineto{\pgfqpoint{3.676599in}{3.475686in}}%
\pgfpathlineto{\pgfqpoint{3.639297in}{3.448508in}}%
\pgfpathlineto{\pgfqpoint{3.601995in}{3.483067in}}%
\pgfpathlineto{\pgfqpoint{3.564693in}{3.454838in}}%
\pgfpathlineto{\pgfqpoint{3.527391in}{3.461075in}}%
\pgfpathlineto{\pgfqpoint{3.490088in}{3.446519in}}%
\pgfpathlineto{\pgfqpoint{3.452786in}{3.445577in}}%
\pgfpathlineto{\pgfqpoint{3.415484in}{3.426526in}}%
\pgfpathlineto{\pgfqpoint{3.378182in}{3.431993in}}%
\pgfpathlineto{\pgfqpoint{3.340879in}{3.424970in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{3.422518in}}%
\pgfpathlineto{\pgfqpoint{3.266275in}{3.410869in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{3.415571in}}%
\pgfpathlineto{\pgfqpoint{3.191671in}{3.391229in}}%
\pgfpathlineto{\pgfqpoint{3.154368in}{3.395534in}}%
\pgfpathlineto{\pgfqpoint{3.117066in}{3.371085in}}%
\pgfpathlineto{\pgfqpoint{3.079764in}{3.378003in}}%
\pgfpathlineto{\pgfqpoint{3.042462in}{3.345386in}}%
\pgfpathlineto{\pgfqpoint{3.005159in}{3.356743in}}%
\pgfpathlineto{\pgfqpoint{2.967857in}{3.320566in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{3.337577in}}%
\pgfpathlineto{\pgfqpoint{2.893253in}{3.311222in}}%
\pgfpathlineto{\pgfqpoint{2.855951in}{3.326610in}}%
\pgfpathlineto{\pgfqpoint{2.818648in}{3.304355in}}%
\pgfpathlineto{\pgfqpoint{2.781346in}{3.290495in}}%
\pgfpathlineto{\pgfqpoint{2.744044in}{3.273976in}}%
\pgfpathlineto{\pgfqpoint{2.706742in}{3.280052in}}%
\pgfpathlineto{\pgfqpoint{2.669439in}{3.234643in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{3.251860in}}%
\pgfpathlineto{\pgfqpoint{2.594835in}{3.227968in}}%
\pgfpathlineto{\pgfqpoint{2.557533in}{3.233939in}}%
\pgfpathlineto{\pgfqpoint{2.520231in}{3.196702in}}%
\pgfpathlineto{\pgfqpoint{2.482928in}{3.197068in}}%
\pgfpathlineto{\pgfqpoint{2.445626in}{3.173463in}}%
\pgfpathlineto{\pgfqpoint{2.408324in}{3.179788in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{3.155795in}}%
\pgfpathlineto{\pgfqpoint{2.333719in}{3.146418in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{3.131617in}}%
\pgfpathlineto{\pgfqpoint{2.259115in}{3.117350in}}%
\pgfpathlineto{\pgfqpoint{2.221813in}{3.092883in}}%
\pgfpathlineto{\pgfqpoint{2.184511in}{3.081834in}}%
\pgfpathlineto{\pgfqpoint{2.147208in}{3.051651in}}%
\pgfpathlineto{\pgfqpoint{2.109906in}{3.031772in}}%
\pgfpathlineto{\pgfqpoint{2.072604in}{3.012273in}}%
\pgfpathlineto{\pgfqpoint{2.035302in}{3.004440in}}%
\pgfpathlineto{\pgfqpoint{1.997999in}{2.960386in}}%
\pgfpathlineto{\pgfqpoint{1.960697in}{2.959513in}}%
\pgfpathlineto{\pgfqpoint{1.923395in}{2.920519in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{2.900898in}}%
\pgfpathlineto{\pgfqpoint{1.848791in}{2.875116in}}%
\pgfpathlineto{\pgfqpoint{1.811488in}{2.868020in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{2.828195in}}%
\pgfpathlineto{\pgfqpoint{1.736884in}{2.805788in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{2.769908in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{2.734778in}}%
\pgfpathlineto{\pgfqpoint{1.624977in}{2.681148in}}%
\pgfpathlineto{\pgfqpoint{1.587675in}{2.646790in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{2.576102in}}%
\pgfpathlineto{\pgfqpoint{1.513071in}{2.550018in}}%
\pgfpathlineto{\pgfqpoint{1.475768in}{2.499281in}}%
\pgfpathlineto{\pgfqpoint{1.438466in}{2.451809in}}%
\pgfpathlineto{\pgfqpoint{1.401164in}{2.390647in}}%
\pgfpathlineto{\pgfqpoint{1.363862in}{2.319733in}}%
\pgfpathlineto{\pgfqpoint{1.326560in}{2.242917in}}%
\pgfpathlineto{\pgfqpoint{1.289257in}{2.192744in}}%
\pgfpathlineto{\pgfqpoint{1.251955in}{2.108301in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{2.044937in}}%
\pgfpathlineto{\pgfqpoint{1.177351in}{1.932805in}}%
\pgfpathlineto{\pgfqpoint{1.140048in}{1.852420in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{1.756151in}}%
\pgfpathlineto{\pgfqpoint{1.065444in}{1.645881in}}%
\pgfpathlineto{\pgfqpoint{1.028142in}{1.549659in}}%
\pgfpathlineto{\pgfqpoint{0.990840in}{1.448378in}}%
\pgfpathlineto{\pgfqpoint{0.953537in}{1.346547in}}%
\pgfpathlineto{\pgfqpoint{0.916235in}{1.250632in}}%
\pgfpathlineto{\pgfqpoint{0.878933in}{1.112228in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{0.992954in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{0.920095in}}%
\pgfpathlineto{\pgfqpoint{0.767026in}{0.824873in}}%
\pgfpathlineto{\pgfqpoint{0.729724in}{0.777026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.872437in}{3.308636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.729724in}{0.756568in}}{\pgfqpoint{4.249866in}{3.518665in}}{%
\pgfpathmoveto{\pgfqpoint{0.729724in}{0.767763in}}%
\pgfpathlineto{\pgfqpoint{0.729724in}{0.756568in}}%
\pgfpathlineto{\pgfqpoint{0.767026in}{0.791268in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{0.896040in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{0.973858in}}%
\pgfpathlineto{\pgfqpoint{0.878933in}{1.069323in}}%
\pgfpathlineto{\pgfqpoint{0.916235in}{1.196147in}}%
\pgfpathlineto{\pgfqpoint{0.953537in}{1.290678in}}%
\pgfpathlineto{\pgfqpoint{0.990840in}{1.373444in}}%
\pgfpathlineto{\pgfqpoint{1.028142in}{1.444399in}}%
\pgfpathlineto{\pgfqpoint{1.065444in}{1.516408in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{1.603674in}}%
\pgfpathlineto{\pgfqpoint{1.140048in}{1.695496in}}%
\pgfpathlineto{\pgfqpoint{1.177351in}{1.771734in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{1.872124in}}%
\pgfpathlineto{\pgfqpoint{1.251955in}{1.948119in}}%
\pgfpathlineto{\pgfqpoint{1.289257in}{2.045474in}}%
\pgfpathlineto{\pgfqpoint{1.326560in}{2.113843in}}%
\pgfpathlineto{\pgfqpoint{1.363862in}{2.215755in}}%
\pgfpathlineto{\pgfqpoint{1.401164in}{2.276667in}}%
\pgfpathlineto{\pgfqpoint{1.438466in}{2.348876in}}%
\pgfpathlineto{\pgfqpoint{1.475768in}{2.391965in}}%
\pgfpathlineto{\pgfqpoint{1.513071in}{2.453646in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{2.503028in}}%
\pgfpathlineto{\pgfqpoint{1.587675in}{2.551296in}}%
\pgfpathlineto{\pgfqpoint{1.624977in}{2.568418in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{2.630649in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{2.657833in}}%
\pgfpathlineto{\pgfqpoint{1.736884in}{2.708548in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{2.724148in}}%
\pgfpathlineto{\pgfqpoint{1.811488in}{2.763557in}}%
\pgfpathlineto{\pgfqpoint{1.848791in}{2.777950in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{2.818064in}}%
\pgfpathlineto{\pgfqpoint{1.923395in}{2.828493in}}%
\pgfpathlineto{\pgfqpoint{1.960697in}{2.873306in}}%
\pgfpathlineto{\pgfqpoint{1.997999in}{2.875588in}}%
\pgfpathlineto{\pgfqpoint{2.035302in}{2.927882in}}%
\pgfpathlineto{\pgfqpoint{2.072604in}{2.918836in}}%
\pgfpathlineto{\pgfqpoint{2.109906in}{2.947473in}}%
\pgfpathlineto{\pgfqpoint{2.147208in}{2.957533in}}%
\pgfpathlineto{\pgfqpoint{2.184511in}{2.984626in}}%
\pgfpathlineto{\pgfqpoint{2.221813in}{2.998779in}}%
\pgfpathlineto{\pgfqpoint{2.259115in}{3.025818in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{3.037061in}}%
\pgfpathlineto{\pgfqpoint{2.333719in}{3.076275in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{3.059784in}}%
\pgfpathlineto{\pgfqpoint{2.408324in}{3.084930in}}%
\pgfpathlineto{\pgfqpoint{2.445626in}{3.084725in}}%
\pgfpathlineto{\pgfqpoint{2.482928in}{3.107630in}}%
\pgfpathlineto{\pgfqpoint{2.520231in}{3.111562in}}%
\pgfpathlineto{\pgfqpoint{2.557533in}{3.140151in}}%
\pgfpathlineto{\pgfqpoint{2.594835in}{3.120471in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{3.162394in}}%
\pgfpathlineto{\pgfqpoint{2.669439in}{3.163217in}}%
\pgfpathlineto{\pgfqpoint{2.706742in}{3.177949in}}%
\pgfpathlineto{\pgfqpoint{2.744044in}{3.178754in}}%
\pgfpathlineto{\pgfqpoint{2.781346in}{3.203500in}}%
\pgfpathlineto{\pgfqpoint{2.818648in}{3.198461in}}%
\pgfpathlineto{\pgfqpoint{2.855951in}{3.224361in}}%
\pgfpathlineto{\pgfqpoint{2.893253in}{3.230861in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{3.239545in}}%
\pgfpathlineto{\pgfqpoint{2.967857in}{3.239299in}}%
\pgfpathlineto{\pgfqpoint{3.005159in}{3.263157in}}%
\pgfpathlineto{\pgfqpoint{3.042462in}{3.254089in}}%
\pgfpathlineto{\pgfqpoint{3.079764in}{3.292234in}}%
\pgfpathlineto{\pgfqpoint{3.117066in}{3.297637in}}%
\pgfpathlineto{\pgfqpoint{3.154368in}{3.303492in}}%
\pgfpathlineto{\pgfqpoint{3.191671in}{3.307139in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{3.317552in}}%
\pgfpathlineto{\pgfqpoint{3.266275in}{3.318554in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{3.334614in}}%
\pgfpathlineto{\pgfqpoint{3.340879in}{3.338871in}}%
\pgfpathlineto{\pgfqpoint{3.378182in}{3.356940in}}%
\pgfpathlineto{\pgfqpoint{3.415484in}{3.336160in}}%
\pgfpathlineto{\pgfqpoint{3.452786in}{3.353482in}}%
\pgfpathlineto{\pgfqpoint{3.490088in}{3.362065in}}%
\pgfpathlineto{\pgfqpoint{3.527391in}{3.377607in}}%
\pgfpathlineto{\pgfqpoint{3.564693in}{3.381553in}}%
\pgfpathlineto{\pgfqpoint{3.601995in}{3.386653in}}%
\pgfpathlineto{\pgfqpoint{3.639297in}{3.360882in}}%
\pgfpathlineto{\pgfqpoint{3.676599in}{3.395454in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{3.379973in}}%
\pgfpathlineto{\pgfqpoint{3.751204in}{3.396055in}}%
\pgfpathlineto{\pgfqpoint{3.788506in}{3.390352in}}%
\pgfpathlineto{\pgfqpoint{3.825808in}{3.404519in}}%
\pgfpathlineto{\pgfqpoint{3.863110in}{3.409143in}}%
\pgfpathlineto{\pgfqpoint{3.900413in}{3.416549in}}%
\pgfpathlineto{\pgfqpoint{3.937715in}{3.424568in}}%
\pgfpathlineto{\pgfqpoint{3.975017in}{3.431709in}}%
\pgfpathlineto{\pgfqpoint{4.012319in}{3.428975in}}%
\pgfpathlineto{\pgfqpoint{4.049622in}{3.437290in}}%
\pgfpathlineto{\pgfqpoint{4.086924in}{3.435617in}}%
\pgfpathlineto{\pgfqpoint{4.124226in}{3.445533in}}%
\pgfpathlineto{\pgfqpoint{4.161528in}{3.437006in}}%
\pgfpathlineto{\pgfqpoint{4.198830in}{3.446931in}}%
\pgfpathlineto{\pgfqpoint{4.236133in}{3.441974in}}%
\pgfpathlineto{\pgfqpoint{4.249866in}{3.441533in}}%
\pgfpathlineto{\pgfqpoint{4.249866in}{3.518665in}}%
\pgfpathlineto{\pgfqpoint{4.249866in}{3.518665in}}%
\pgfpathlineto{\pgfqpoint{4.236133in}{3.493396in}}%
\pgfpathlineto{\pgfqpoint{4.198830in}{3.508063in}}%
\pgfpathlineto{\pgfqpoint{4.161528in}{3.489619in}}%
\pgfpathlineto{\pgfqpoint{4.124226in}{3.493945in}}%
\pgfpathlineto{\pgfqpoint{4.086924in}{3.473590in}}%
\pgfpathlineto{\pgfqpoint{4.049622in}{3.487984in}}%
\pgfpathlineto{\pgfqpoint{4.012319in}{3.464093in}}%
\pgfpathlineto{\pgfqpoint{3.975017in}{3.476643in}}%
\pgfpathlineto{\pgfqpoint{3.937715in}{3.457528in}}%
\pgfpathlineto{\pgfqpoint{3.900413in}{3.468042in}}%
\pgfpathlineto{\pgfqpoint{3.863110in}{3.447300in}}%
\pgfpathlineto{\pgfqpoint{3.825808in}{3.459736in}}%
\pgfpathlineto{\pgfqpoint{3.788506in}{3.437213in}}%
\pgfpathlineto{\pgfqpoint{3.751204in}{3.452130in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{3.438293in}}%
\pgfpathlineto{\pgfqpoint{3.676599in}{3.441902in}}%
\pgfpathlineto{\pgfqpoint{3.639297in}{3.411715in}}%
\pgfpathlineto{\pgfqpoint{3.601995in}{3.415238in}}%
\pgfpathlineto{\pgfqpoint{3.564693in}{3.392986in}}%
\pgfpathlineto{\pgfqpoint{3.527391in}{3.404662in}}%
\pgfpathlineto{\pgfqpoint{3.490088in}{3.391769in}}%
\pgfpathlineto{\pgfqpoint{3.452786in}{3.392307in}}%
\pgfpathlineto{\pgfqpoint{3.415484in}{3.373144in}}%
\pgfpathlineto{\pgfqpoint{3.378182in}{3.370927in}}%
\pgfpathlineto{\pgfqpoint{3.340879in}{3.358147in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{3.363336in}}%
\pgfpathlineto{\pgfqpoint{3.266275in}{3.334042in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{3.350145in}}%
\pgfpathlineto{\pgfqpoint{3.191671in}{3.337023in}}%
\pgfpathlineto{\pgfqpoint{3.154368in}{3.329334in}}%
\pgfpathlineto{\pgfqpoint{3.117066in}{3.301923in}}%
\pgfpathlineto{\pgfqpoint{3.079764in}{3.310510in}}%
\pgfpathlineto{\pgfqpoint{3.042462in}{3.295778in}}%
\pgfpathlineto{\pgfqpoint{3.005159in}{3.302875in}}%
\pgfpathlineto{\pgfqpoint{2.967857in}{3.275285in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{3.284771in}}%
\pgfpathlineto{\pgfqpoint{2.893253in}{3.261791in}}%
\pgfpathlineto{\pgfqpoint{2.855951in}{3.268030in}}%
\pgfpathlineto{\pgfqpoint{2.818648in}{3.239681in}}%
\pgfpathlineto{\pgfqpoint{2.781346in}{3.255021in}}%
\pgfpathlineto{\pgfqpoint{2.744044in}{3.222832in}}%
\pgfpathlineto{\pgfqpoint{2.706742in}{3.220385in}}%
\pgfpathlineto{\pgfqpoint{2.669439in}{3.195383in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{3.194360in}}%
\pgfpathlineto{\pgfqpoint{2.594835in}{3.184005in}}%
\pgfpathlineto{\pgfqpoint{2.557533in}{3.179847in}}%
\pgfpathlineto{\pgfqpoint{2.520231in}{3.147418in}}%
\pgfpathlineto{\pgfqpoint{2.482928in}{3.157825in}}%
\pgfpathlineto{\pgfqpoint{2.445626in}{3.140388in}}%
\pgfpathlineto{\pgfqpoint{2.408324in}{3.127958in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{3.106226in}}%
\pgfpathlineto{\pgfqpoint{2.333719in}{3.094833in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{3.080809in}}%
\pgfpathlineto{\pgfqpoint{2.259115in}{3.064026in}}%
\pgfpathlineto{\pgfqpoint{2.221813in}{3.027168in}}%
\pgfpathlineto{\pgfqpoint{2.184511in}{3.033276in}}%
\pgfpathlineto{\pgfqpoint{2.147208in}{3.002804in}}%
\pgfpathlineto{\pgfqpoint{2.109906in}{2.997532in}}%
\pgfpathlineto{\pgfqpoint{2.072604in}{2.960501in}}%
\pgfpathlineto{\pgfqpoint{2.035302in}{2.937204in}}%
\pgfpathlineto{\pgfqpoint{1.997999in}{2.907663in}}%
\pgfpathlineto{\pgfqpoint{1.960697in}{2.897699in}}%
\pgfpathlineto{\pgfqpoint{1.923395in}{2.852815in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{2.855025in}}%
\pgfpathlineto{\pgfqpoint{1.848791in}{2.808899in}}%
\pgfpathlineto{\pgfqpoint{1.811488in}{2.796073in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{2.740585in}}%
\pgfpathlineto{\pgfqpoint{1.736884in}{2.732913in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{2.676977in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{2.654897in}}%
\pgfpathlineto{\pgfqpoint{1.624977in}{2.623600in}}%
\pgfpathlineto{\pgfqpoint{1.587675in}{2.589809in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{2.527501in}}%
\pgfpathlineto{\pgfqpoint{1.513071in}{2.497440in}}%
\pgfpathlineto{\pgfqpoint{1.475768in}{2.415803in}}%
\pgfpathlineto{\pgfqpoint{1.438466in}{2.367341in}}%
\pgfpathlineto{\pgfqpoint{1.401164in}{2.298386in}}%
\pgfpathlineto{\pgfqpoint{1.363862in}{2.228934in}}%
\pgfpathlineto{\pgfqpoint{1.326560in}{2.168530in}}%
\pgfpathlineto{\pgfqpoint{1.289257in}{2.089731in}}%
\pgfpathlineto{\pgfqpoint{1.251955in}{2.001332in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{1.914037in}}%
\pgfpathlineto{\pgfqpoint{1.177351in}{1.835489in}}%
\pgfpathlineto{\pgfqpoint{1.140048in}{1.755938in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{1.670710in}}%
\pgfpathlineto{\pgfqpoint{1.065444in}{1.577133in}}%
\pgfpathlineto{\pgfqpoint{1.028142in}{1.513035in}}%
\pgfpathlineto{\pgfqpoint{0.990840in}{1.407866in}}%
\pgfpathlineto{\pgfqpoint{0.953537in}{1.301890in}}%
\pgfpathlineto{\pgfqpoint{0.916235in}{1.210087in}}%
\pgfpathlineto{\pgfqpoint{0.878933in}{1.105870in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{0.987536in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{0.903171in}}%
\pgfpathlineto{\pgfqpoint{0.767026in}{0.814439in}}%
\pgfpathlineto{\pgfqpoint{0.729724in}{0.767763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.872437in}{3.308636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.729724in}{0.749567in}}{\pgfqpoint{4.249839in}{3.441247in}}{%
\pgfpathmoveto{\pgfqpoint{0.729724in}{0.761543in}}%
\pgfpathlineto{\pgfqpoint{0.729724in}{0.749567in}}%
\pgfpathlineto{\pgfqpoint{0.767026in}{0.801841in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{0.892124in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{0.978847in}}%
\pgfpathlineto{\pgfqpoint{0.878933in}{1.046164in}}%
\pgfpathlineto{\pgfqpoint{0.916235in}{1.184376in}}%
\pgfpathlineto{\pgfqpoint{0.953537in}{1.283500in}}%
\pgfpathlineto{\pgfqpoint{0.990840in}{1.366274in}}%
\pgfpathlineto{\pgfqpoint{1.028142in}{1.445253in}}%
\pgfpathlineto{\pgfqpoint{1.065444in}{1.530626in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{1.591532in}}%
\pgfpathlineto{\pgfqpoint{1.140048in}{1.689961in}}%
\pgfpathlineto{\pgfqpoint{1.177351in}{1.734162in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{1.835531in}}%
\pgfpathlineto{\pgfqpoint{1.251955in}{1.869615in}}%
\pgfpathlineto{\pgfqpoint{1.289257in}{1.949851in}}%
\pgfpathlineto{\pgfqpoint{1.326560in}{2.023286in}}%
\pgfpathlineto{\pgfqpoint{1.363862in}{2.106004in}}%
\pgfpathlineto{\pgfqpoint{1.401164in}{2.130574in}}%
\pgfpathlineto{\pgfqpoint{1.438466in}{2.198063in}}%
\pgfpathlineto{\pgfqpoint{1.475768in}{2.260968in}}%
\pgfpathlineto{\pgfqpoint{1.513071in}{2.318312in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{2.362904in}}%
\pgfpathlineto{\pgfqpoint{1.587675in}{2.437383in}}%
\pgfpathlineto{\pgfqpoint{1.624977in}{2.464808in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{2.540679in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{2.557662in}}%
\pgfpathlineto{\pgfqpoint{1.736884in}{2.627171in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{2.637173in}}%
\pgfpathlineto{\pgfqpoint{1.811488in}{2.676221in}}%
\pgfpathlineto{\pgfqpoint{1.848791in}{2.710972in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{2.764639in}}%
\pgfpathlineto{\pgfqpoint{1.923395in}{2.763529in}}%
\pgfpathlineto{\pgfqpoint{1.960697in}{2.813227in}}%
\pgfpathlineto{\pgfqpoint{1.997999in}{2.830551in}}%
\pgfpathlineto{\pgfqpoint{2.035302in}{2.866548in}}%
\pgfpathlineto{\pgfqpoint{2.072604in}{2.860501in}}%
\pgfpathlineto{\pgfqpoint{2.109906in}{2.904669in}}%
\pgfpathlineto{\pgfqpoint{2.147208in}{2.902573in}}%
\pgfpathlineto{\pgfqpoint{2.184511in}{2.938938in}}%
\pgfpathlineto{\pgfqpoint{2.221813in}{2.929731in}}%
\pgfpathlineto{\pgfqpoint{2.259115in}{2.965843in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{2.989327in}}%
\pgfpathlineto{\pgfqpoint{2.333719in}{3.003957in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{3.018336in}}%
\pgfpathlineto{\pgfqpoint{2.408324in}{3.026815in}}%
\pgfpathlineto{\pgfqpoint{2.445626in}{3.041229in}}%
\pgfpathlineto{\pgfqpoint{2.482928in}{3.068783in}}%
\pgfpathlineto{\pgfqpoint{2.520231in}{3.065190in}}%
\pgfpathlineto{\pgfqpoint{2.557533in}{3.095361in}}%
\pgfpathlineto{\pgfqpoint{2.594835in}{3.083763in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{3.115923in}}%
\pgfpathlineto{\pgfqpoint{2.669439in}{3.117650in}}%
\pgfpathlineto{\pgfqpoint{2.706742in}{3.141335in}}%
\pgfpathlineto{\pgfqpoint{2.744044in}{3.145922in}}%
\pgfpathlineto{\pgfqpoint{2.781346in}{3.172419in}}%
\pgfpathlineto{\pgfqpoint{2.818648in}{3.172564in}}%
\pgfpathlineto{\pgfqpoint{2.855951in}{3.180589in}}%
\pgfpathlineto{\pgfqpoint{2.893253in}{3.172444in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{3.194925in}}%
\pgfpathlineto{\pgfqpoint{2.967857in}{3.182609in}}%
\pgfpathlineto{\pgfqpoint{3.005159in}{3.214823in}}%
\pgfpathlineto{\pgfqpoint{3.042462in}{3.207462in}}%
\pgfpathlineto{\pgfqpoint{3.079764in}{3.226072in}}%
\pgfpathlineto{\pgfqpoint{3.117066in}{3.227662in}}%
\pgfpathlineto{\pgfqpoint{3.154368in}{3.243704in}}%
\pgfpathlineto{\pgfqpoint{3.191671in}{3.216702in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{3.248921in}}%
\pgfpathlineto{\pgfqpoint{3.266275in}{3.241888in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{3.269021in}}%
\pgfpathlineto{\pgfqpoint{3.340879in}{3.261073in}}%
\pgfpathlineto{\pgfqpoint{3.378182in}{3.281525in}}%
\pgfpathlineto{\pgfqpoint{3.415484in}{3.264041in}}%
\pgfpathlineto{\pgfqpoint{3.452786in}{3.286422in}}%
\pgfpathlineto{\pgfqpoint{3.490088in}{3.269827in}}%
\pgfpathlineto{\pgfqpoint{3.527391in}{3.300396in}}%
\pgfpathlineto{\pgfqpoint{3.564693in}{3.290017in}}%
\pgfpathlineto{\pgfqpoint{3.601995in}{3.303354in}}%
\pgfpathlineto{\pgfqpoint{3.639297in}{3.298494in}}%
\pgfpathlineto{\pgfqpoint{3.676599in}{3.313638in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{3.310332in}}%
\pgfpathlineto{\pgfqpoint{3.751204in}{3.331449in}}%
\pgfpathlineto{\pgfqpoint{3.788506in}{3.324625in}}%
\pgfpathlineto{\pgfqpoint{3.825808in}{3.339176in}}%
\pgfpathlineto{\pgfqpoint{3.863110in}{3.330250in}}%
\pgfpathlineto{\pgfqpoint{3.900413in}{3.355508in}}%
\pgfpathlineto{\pgfqpoint{3.937715in}{3.341202in}}%
\pgfpathlineto{\pgfqpoint{3.975017in}{3.370191in}}%
\pgfpathlineto{\pgfqpoint{4.012319in}{3.354445in}}%
\pgfpathlineto{\pgfqpoint{4.049622in}{3.381615in}}%
\pgfpathlineto{\pgfqpoint{4.086924in}{3.366011in}}%
\pgfpathlineto{\pgfqpoint{4.124226in}{3.371560in}}%
\pgfpathlineto{\pgfqpoint{4.161528in}{3.370987in}}%
\pgfpathlineto{\pgfqpoint{4.198830in}{3.391372in}}%
\pgfpathlineto{\pgfqpoint{4.236133in}{3.370323in}}%
\pgfpathlineto{\pgfqpoint{4.249839in}{3.409863in}}%
\pgfpathlineto{\pgfqpoint{4.249839in}{3.430234in}}%
\pgfpathlineto{\pgfqpoint{4.249839in}{3.430234in}}%
\pgfpathlineto{\pgfqpoint{4.236133in}{3.441247in}}%
\pgfpathlineto{\pgfqpoint{4.198830in}{3.439018in}}%
\pgfpathlineto{\pgfqpoint{4.161528in}{3.431562in}}%
\pgfpathlineto{\pgfqpoint{4.124226in}{3.431806in}}%
\pgfpathlineto{\pgfqpoint{4.086924in}{3.419956in}}%
\pgfpathlineto{\pgfqpoint{4.049622in}{3.431310in}}%
\pgfpathlineto{\pgfqpoint{4.012319in}{3.406509in}}%
\pgfpathlineto{\pgfqpoint{3.975017in}{3.416928in}}%
\pgfpathlineto{\pgfqpoint{3.937715in}{3.403518in}}%
\pgfpathlineto{\pgfqpoint{3.900413in}{3.407105in}}%
\pgfpathlineto{\pgfqpoint{3.863110in}{3.398759in}}%
\pgfpathlineto{\pgfqpoint{3.825808in}{3.395006in}}%
\pgfpathlineto{\pgfqpoint{3.788506in}{3.371029in}}%
\pgfpathlineto{\pgfqpoint{3.751204in}{3.382797in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{3.362812in}}%
\pgfpathlineto{\pgfqpoint{3.676599in}{3.365142in}}%
\pgfpathlineto{\pgfqpoint{3.639297in}{3.339672in}}%
\pgfpathlineto{\pgfqpoint{3.601995in}{3.351356in}}%
\pgfpathlineto{\pgfqpoint{3.564693in}{3.325848in}}%
\pgfpathlineto{\pgfqpoint{3.527391in}{3.339060in}}%
\pgfpathlineto{\pgfqpoint{3.490088in}{3.320723in}}%
\pgfpathlineto{\pgfqpoint{3.452786in}{3.330777in}}%
\pgfpathlineto{\pgfqpoint{3.415484in}{3.316544in}}%
\pgfpathlineto{\pgfqpoint{3.378182in}{3.324111in}}%
\pgfpathlineto{\pgfqpoint{3.340879in}{3.296074in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{3.310253in}}%
\pgfpathlineto{\pgfqpoint{3.266275in}{3.287782in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{3.284396in}}%
\pgfpathlineto{\pgfqpoint{3.191671in}{3.263986in}}%
\pgfpathlineto{\pgfqpoint{3.154368in}{3.274219in}}%
\pgfpathlineto{\pgfqpoint{3.117066in}{3.249313in}}%
\pgfpathlineto{\pgfqpoint{3.079764in}{3.261009in}}%
\pgfpathlineto{\pgfqpoint{3.042462in}{3.250243in}}%
\pgfpathlineto{\pgfqpoint{3.005159in}{3.247896in}}%
\pgfpathlineto{\pgfqpoint{2.967857in}{3.214690in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{3.222818in}}%
\pgfpathlineto{\pgfqpoint{2.893253in}{3.189699in}}%
\pgfpathlineto{\pgfqpoint{2.855951in}{3.209385in}}%
\pgfpathlineto{\pgfqpoint{2.818648in}{3.186367in}}%
\pgfpathlineto{\pgfqpoint{2.781346in}{3.183743in}}%
\pgfpathlineto{\pgfqpoint{2.744044in}{3.156583in}}%
\pgfpathlineto{\pgfqpoint{2.706742in}{3.166586in}}%
\pgfpathlineto{\pgfqpoint{2.669439in}{3.144981in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{3.153611in}}%
\pgfpathlineto{\pgfqpoint{2.594835in}{3.138379in}}%
\pgfpathlineto{\pgfqpoint{2.557533in}{3.135880in}}%
\pgfpathlineto{\pgfqpoint{2.520231in}{3.115600in}}%
\pgfpathlineto{\pgfqpoint{2.482928in}{3.114462in}}%
\pgfpathlineto{\pgfqpoint{2.445626in}{3.087531in}}%
\pgfpathlineto{\pgfqpoint{2.408324in}{3.091256in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{3.057671in}}%
\pgfpathlineto{\pgfqpoint{2.333719in}{3.066908in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{3.039888in}}%
\pgfpathlineto{\pgfqpoint{2.259115in}{3.045548in}}%
\pgfpathlineto{\pgfqpoint{2.221813in}{3.019640in}}%
\pgfpathlineto{\pgfqpoint{2.184511in}{3.016729in}}%
\pgfpathlineto{\pgfqpoint{2.147208in}{2.990366in}}%
\pgfpathlineto{\pgfqpoint{2.109906in}{2.983289in}}%
\pgfpathlineto{\pgfqpoint{2.072604in}{2.945680in}}%
\pgfpathlineto{\pgfqpoint{2.035302in}{2.930880in}}%
\pgfpathlineto{\pgfqpoint{1.997999in}{2.912186in}}%
\pgfpathlineto{\pgfqpoint{1.960697in}{2.892356in}}%
\pgfpathlineto{\pgfqpoint{1.923395in}{2.867173in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{2.839830in}}%
\pgfpathlineto{\pgfqpoint{1.848791in}{2.801314in}}%
\pgfpathlineto{\pgfqpoint{1.811488in}{2.790210in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{2.743199in}}%
\pgfpathlineto{\pgfqpoint{1.736884in}{2.741872in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{2.676124in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{2.654015in}}%
\pgfpathlineto{\pgfqpoint{1.624977in}{2.603663in}}%
\pgfpathlineto{\pgfqpoint{1.587675in}{2.573182in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{2.514154in}}%
\pgfpathlineto{\pgfqpoint{1.513071in}{2.493236in}}%
\pgfpathlineto{\pgfqpoint{1.475768in}{2.413685in}}%
\pgfpathlineto{\pgfqpoint{1.438466in}{2.382172in}}%
\pgfpathlineto{\pgfqpoint{1.401164in}{2.306800in}}%
\pgfpathlineto{\pgfqpoint{1.363862in}{2.274845in}}%
\pgfpathlineto{\pgfqpoint{1.326560in}{2.179385in}}%
\pgfpathlineto{\pgfqpoint{1.289257in}{2.135450in}}%
\pgfpathlineto{\pgfqpoint{1.251955in}{2.039794in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{1.955080in}}%
\pgfpathlineto{\pgfqpoint{1.177351in}{1.859937in}}%
\pgfpathlineto{\pgfqpoint{1.140048in}{1.762268in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{1.664582in}}%
\pgfpathlineto{\pgfqpoint{1.065444in}{1.568715in}}%
\pgfpathlineto{\pgfqpoint{1.028142in}{1.475957in}}%
\pgfpathlineto{\pgfqpoint{0.990840in}{1.405421in}}%
\pgfpathlineto{\pgfqpoint{0.953537in}{1.322931in}}%
\pgfpathlineto{\pgfqpoint{0.916235in}{1.204083in}}%
\pgfpathlineto{\pgfqpoint{0.878933in}{1.074324in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{0.992870in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{0.907548in}}%
\pgfpathlineto{\pgfqpoint{0.767026in}{0.813792in}}%
\pgfpathlineto{\pgfqpoint{0.729724in}{0.761543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.872437in}{3.308636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.062500}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.062500}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.729724in}{0.804802in}}{\pgfqpoint{4.250121in}{3.342101in}}{%
\pgfpathmoveto{\pgfqpoint{0.729724in}{0.838901in}}%
\pgfpathlineto{\pgfqpoint{0.729724in}{0.813359in}}%
\pgfpathlineto{\pgfqpoint{0.767026in}{0.804802in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{0.841378in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{0.893585in}}%
\pgfpathlineto{\pgfqpoint{0.878933in}{0.903600in}}%
\pgfpathlineto{\pgfqpoint{0.916235in}{0.958686in}}%
\pgfpathlineto{\pgfqpoint{0.953537in}{1.074899in}}%
\pgfpathlineto{\pgfqpoint{0.990840in}{1.081220in}}%
\pgfpathlineto{\pgfqpoint{1.028142in}{1.144490in}}%
\pgfpathlineto{\pgfqpoint{1.065444in}{1.146770in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{1.246307in}}%
\pgfpathlineto{\pgfqpoint{1.140048in}{1.303018in}}%
\pgfpathlineto{\pgfqpoint{1.177351in}{1.357060in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{1.431214in}}%
\pgfpathlineto{\pgfqpoint{1.251955in}{1.470667in}}%
\pgfpathlineto{\pgfqpoint{1.289257in}{1.453612in}}%
\pgfpathlineto{\pgfqpoint{1.326560in}{1.524061in}}%
\pgfpathlineto{\pgfqpoint{1.363862in}{1.541937in}}%
\pgfpathlineto{\pgfqpoint{1.401164in}{1.636325in}}%
\pgfpathlineto{\pgfqpoint{1.438466in}{1.715269in}}%
\pgfpathlineto{\pgfqpoint{1.475768in}{1.784426in}}%
\pgfpathlineto{\pgfqpoint{1.513071in}{1.818967in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{1.587675in}{1.914483in}}%
\pgfpathlineto{\pgfqpoint{1.624977in}{1.965163in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{2.018955in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{2.095010in}}%
\pgfpathlineto{\pgfqpoint{1.736884in}{2.082224in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{2.175929in}}%
\pgfpathlineto{\pgfqpoint{1.811488in}{2.173039in}}%
\pgfpathlineto{\pgfqpoint{1.848791in}{2.241185in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{2.322929in}}%
\pgfpathlineto{\pgfqpoint{1.923395in}{2.330211in}}%
\pgfpathlineto{\pgfqpoint{1.960697in}{2.436750in}}%
\pgfpathlineto{\pgfqpoint{1.997999in}{2.438202in}}%
\pgfpathlineto{\pgfqpoint{2.035302in}{2.459891in}}%
\pgfpathlineto{\pgfqpoint{2.072604in}{2.513984in}}%
\pgfpathlineto{\pgfqpoint{2.109906in}{2.487236in}}%
\pgfpathlineto{\pgfqpoint{2.147208in}{2.567286in}}%
\pgfpathlineto{\pgfqpoint{2.184511in}{2.589126in}}%
\pgfpathlineto{\pgfqpoint{2.221813in}{2.610586in}}%
\pgfpathlineto{\pgfqpoint{2.259115in}{2.618758in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{2.582061in}}%
\pgfpathlineto{\pgfqpoint{2.333719in}{2.679587in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{2.722721in}}%
\pgfpathlineto{\pgfqpoint{2.408324in}{2.712798in}}%
\pgfpathlineto{\pgfqpoint{2.445626in}{2.734651in}}%
\pgfpathlineto{\pgfqpoint{2.482928in}{2.687835in}}%
\pgfpathlineto{\pgfqpoint{2.520231in}{2.779092in}}%
\pgfpathlineto{\pgfqpoint{2.557533in}{2.786370in}}%
\pgfpathlineto{\pgfqpoint{2.594835in}{2.718336in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{2.726827in}}%
\pgfpathlineto{\pgfqpoint{2.669439in}{2.818054in}}%
\pgfpathlineto{\pgfqpoint{2.706742in}{2.842065in}}%
\pgfpathlineto{\pgfqpoint{2.744044in}{2.826608in}}%
\pgfpathlineto{\pgfqpoint{2.781346in}{2.882085in}}%
\pgfpathlineto{\pgfqpoint{2.818648in}{2.875808in}}%
\pgfpathlineto{\pgfqpoint{2.855951in}{2.867398in}}%
\pgfpathlineto{\pgfqpoint{2.893253in}{2.847441in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{2.913069in}}%
\pgfpathlineto{\pgfqpoint{2.967857in}{2.929421in}}%
\pgfpathlineto{\pgfqpoint{3.005159in}{2.827862in}}%
\pgfpathlineto{\pgfqpoint{3.042462in}{2.855366in}}%
\pgfpathlineto{\pgfqpoint{3.079764in}{2.878278in}}%
\pgfpathlineto{\pgfqpoint{3.117066in}{2.849778in}}%
\pgfpathlineto{\pgfqpoint{3.154368in}{2.873647in}}%
\pgfpathlineto{\pgfqpoint{3.191671in}{2.936460in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{2.962670in}}%
\pgfpathlineto{\pgfqpoint{3.266275in}{2.911091in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{2.872623in}}%
\pgfpathlineto{\pgfqpoint{3.340879in}{2.942333in}}%
\pgfpathlineto{\pgfqpoint{3.378182in}{2.951402in}}%
\pgfpathlineto{\pgfqpoint{3.415484in}{2.986448in}}%
\pgfpathlineto{\pgfqpoint{3.452786in}{3.018810in}}%
\pgfpathlineto{\pgfqpoint{3.490088in}{3.056674in}}%
\pgfpathlineto{\pgfqpoint{3.527391in}{3.097570in}}%
\pgfpathlineto{\pgfqpoint{3.564693in}{3.075346in}}%
\pgfpathlineto{\pgfqpoint{3.601995in}{3.116189in}}%
\pgfpathlineto{\pgfqpoint{3.639297in}{3.107493in}}%
\pgfpathlineto{\pgfqpoint{3.676599in}{3.024250in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{3.116083in}}%
\pgfpathlineto{\pgfqpoint{3.751204in}{3.130292in}}%
\pgfpathlineto{\pgfqpoint{3.788506in}{3.050427in}}%
\pgfpathlineto{\pgfqpoint{3.825808in}{3.153837in}}%
\pgfpathlineto{\pgfqpoint{3.863110in}{3.200559in}}%
\pgfpathlineto{\pgfqpoint{3.900413in}{3.157170in}}%
\pgfpathlineto{\pgfqpoint{3.937715in}{3.182052in}}%
\pgfpathlineto{\pgfqpoint{3.975017in}{3.129761in}}%
\pgfpathlineto{\pgfqpoint{4.012319in}{3.138445in}}%
\pgfpathlineto{\pgfqpoint{4.049622in}{3.222267in}}%
\pgfpathlineto{\pgfqpoint{4.086924in}{3.241205in}}%
\pgfpathlineto{\pgfqpoint{4.124226in}{3.239029in}}%
\pgfpathlineto{\pgfqpoint{4.161528in}{3.235220in}}%
\pgfpathlineto{\pgfqpoint{4.198830in}{3.228178in}}%
\pgfpathlineto{\pgfqpoint{4.236133in}{3.264447in}}%
\pgfpathlineto{\pgfqpoint{4.250121in}{3.248015in}}%
\pgfpathlineto{\pgfqpoint{4.250121in}{3.342101in}}%
\pgfpathlineto{\pgfqpoint{4.250121in}{3.342101in}}%
\pgfpathlineto{\pgfqpoint{4.236133in}{3.289183in}}%
\pgfpathlineto{\pgfqpoint{4.198830in}{3.279682in}}%
\pgfpathlineto{\pgfqpoint{4.161528in}{3.285055in}}%
\pgfpathlineto{\pgfqpoint{4.124226in}{3.264292in}}%
\pgfpathlineto{\pgfqpoint{4.086924in}{3.275331in}}%
\pgfpathlineto{\pgfqpoint{4.049622in}{3.238445in}}%
\pgfpathlineto{\pgfqpoint{4.012319in}{3.268530in}}%
\pgfpathlineto{\pgfqpoint{3.975017in}{3.264539in}}%
\pgfpathlineto{\pgfqpoint{3.937715in}{3.252985in}}%
\pgfpathlineto{\pgfqpoint{3.900413in}{3.233443in}}%
\pgfpathlineto{\pgfqpoint{3.863110in}{3.232763in}}%
\pgfpathlineto{\pgfqpoint{3.825808in}{3.188544in}}%
\pgfpathlineto{\pgfqpoint{3.788506in}{3.217779in}}%
\pgfpathlineto{\pgfqpoint{3.751204in}{3.185302in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{3.188194in}}%
\pgfpathlineto{\pgfqpoint{3.676599in}{3.206848in}}%
\pgfpathlineto{\pgfqpoint{3.639297in}{3.204938in}}%
\pgfpathlineto{\pgfqpoint{3.601995in}{3.153290in}}%
\pgfpathlineto{\pgfqpoint{3.564693in}{3.189238in}}%
\pgfpathlineto{\pgfqpoint{3.527391in}{3.157874in}}%
\pgfpathlineto{\pgfqpoint{3.490088in}{3.171924in}}%
\pgfpathlineto{\pgfqpoint{3.452786in}{3.146025in}}%
\pgfpathlineto{\pgfqpoint{3.415484in}{3.158701in}}%
\pgfpathlineto{\pgfqpoint{3.378182in}{3.165301in}}%
\pgfpathlineto{\pgfqpoint{3.340879in}{3.133646in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{3.131352in}}%
\pgfpathlineto{\pgfqpoint{3.266275in}{3.094224in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{3.076702in}}%
\pgfpathlineto{\pgfqpoint{3.191671in}{3.065814in}}%
\pgfpathlineto{\pgfqpoint{3.154368in}{3.035080in}}%
\pgfpathlineto{\pgfqpoint{3.117066in}{3.043336in}}%
\pgfpathlineto{\pgfqpoint{3.079764in}{3.049381in}}%
\pgfpathlineto{\pgfqpoint{3.042462in}{3.085195in}}%
\pgfpathlineto{\pgfqpoint{3.005159in}{3.051203in}}%
\pgfpathlineto{\pgfqpoint{2.967857in}{2.995383in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{2.991125in}}%
\pgfpathlineto{\pgfqpoint{2.893253in}{2.995042in}}%
\pgfpathlineto{\pgfqpoint{2.855951in}{2.984361in}}%
\pgfpathlineto{\pgfqpoint{2.818648in}{2.978628in}}%
\pgfpathlineto{\pgfqpoint{2.781346in}{2.939058in}}%
\pgfpathlineto{\pgfqpoint{2.744044in}{2.938265in}}%
\pgfpathlineto{\pgfqpoint{2.706742in}{2.944143in}}%
\pgfpathlineto{\pgfqpoint{2.669439in}{2.934055in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{2.922415in}}%
\pgfpathlineto{\pgfqpoint{2.594835in}{2.911896in}}%
\pgfpathlineto{\pgfqpoint{2.557533in}{2.884907in}}%
\pgfpathlineto{\pgfqpoint{2.520231in}{2.872572in}}%
\pgfpathlineto{\pgfqpoint{2.482928in}{2.873175in}}%
\pgfpathlineto{\pgfqpoint{2.445626in}{2.830115in}}%
\pgfpathlineto{\pgfqpoint{2.408324in}{2.828196in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{2.838679in}}%
\pgfpathlineto{\pgfqpoint{2.333719in}{2.796149in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{2.706453in}}%
\pgfpathlineto{\pgfqpoint{2.259115in}{2.685752in}}%
\pgfpathlineto{\pgfqpoint{2.221813in}{2.730845in}}%
\pgfpathlineto{\pgfqpoint{2.184511in}{2.687619in}}%
\pgfpathlineto{\pgfqpoint{2.147208in}{2.677586in}}%
\pgfpathlineto{\pgfqpoint{2.109906in}{2.645254in}}%
\pgfpathlineto{\pgfqpoint{2.072604in}{2.609173in}}%
\pgfpathlineto{\pgfqpoint{2.035302in}{2.573253in}}%
\pgfpathlineto{\pgfqpoint{1.997999in}{2.575256in}}%
\pgfpathlineto{\pgfqpoint{1.960697in}{2.487043in}}%
\pgfpathlineto{\pgfqpoint{1.923395in}{2.508362in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{2.464406in}}%
\pgfpathlineto{\pgfqpoint{1.848791in}{2.475182in}}%
\pgfpathlineto{\pgfqpoint{1.811488in}{2.379066in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{2.342389in}}%
\pgfpathlineto{\pgfqpoint{1.736884in}{2.257763in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{2.178079in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{2.079649in}}%
\pgfpathlineto{\pgfqpoint{1.624977in}{1.988696in}}%
\pgfpathlineto{\pgfqpoint{1.587675in}{1.995308in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{1.934948in}}%
\pgfpathlineto{\pgfqpoint{1.513071in}{1.909512in}}%
\pgfpathlineto{\pgfqpoint{1.475768in}{1.855816in}}%
\pgfpathlineto{\pgfqpoint{1.438466in}{1.790062in}}%
\pgfpathlineto{\pgfqpoint{1.401164in}{1.737765in}}%
\pgfpathlineto{\pgfqpoint{1.363862in}{1.687831in}}%
\pgfpathlineto{\pgfqpoint{1.326560in}{1.644201in}}%
\pgfpathlineto{\pgfqpoint{1.289257in}{1.567310in}}%
\pgfpathlineto{\pgfqpoint{1.251955in}{1.510479in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{1.467901in}}%
\pgfpathlineto{\pgfqpoint{1.177351in}{1.421033in}}%
\pgfpathlineto{\pgfqpoint{1.140048in}{1.348736in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{1.284549in}}%
\pgfpathlineto{\pgfqpoint{1.065444in}{1.258597in}}%
\pgfpathlineto{\pgfqpoint{1.028142in}{1.187867in}}%
\pgfpathlineto{\pgfqpoint{0.990840in}{1.173686in}}%
\pgfpathlineto{\pgfqpoint{0.953537in}{1.100735in}}%
\pgfpathlineto{\pgfqpoint{0.916235in}{1.040170in}}%
\pgfpathlineto{\pgfqpoint{0.878933in}{0.969936in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{0.924300in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{0.897746in}}%
\pgfpathlineto{\pgfqpoint{0.767026in}{0.852672in}}%
\pgfpathlineto{\pgfqpoint{0.729724in}{0.838901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.872437in}{3.308636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692422in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.692422in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692422in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692422in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.872437in}{3.308636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403905in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.403905in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403905in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403905in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.872437in}{3.308636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115389in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.115389in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115389in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115389in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.872437in}{3.308636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826872in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.826872in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826872in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826872in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.872437in}{3.308636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538355in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.538355in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538355in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.538355in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.872437in}{3.308636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249839in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.249839in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249839in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.249839in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489923in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.426141in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.872437in}{3.308636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.834565in}}%
\pgfpathlineto{\pgfqpoint{4.426141in}{0.834565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.834565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.786340in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.872437in}{3.308636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.530720in}}%
\pgfpathlineto{\pgfqpoint{4.426141in}{1.530720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.530720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.482495in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.872437in}{3.308636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.226875in}}%
\pgfpathlineto{\pgfqpoint{4.426141in}{2.226875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.226875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.178649in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.872437in}{3.308636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.923029in}}%
\pgfpathlineto{\pgfqpoint{4.426141in}{2.923029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.923029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.874804in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.872437in}{3.308636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.619184in}}%
\pgfpathlineto{\pgfqpoint{4.426141in}{3.619184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{3.619184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.570958in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.154009in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mean normalized return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.872437in}{3.308636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729724in}{0.793286in}}%
\pgfpathlineto{\pgfqpoint{0.767026in}{0.838119in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{0.922976in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{1.001473in}}%
\pgfpathlineto{\pgfqpoint{0.878933in}{1.092479in}}%
\pgfpathlineto{\pgfqpoint{0.916235in}{1.211507in}}%
\pgfpathlineto{\pgfqpoint{0.953537in}{1.309655in}}%
\pgfpathlineto{\pgfqpoint{0.990840in}{1.413831in}}%
\pgfpathlineto{\pgfqpoint{1.028142in}{1.478914in}}%
\pgfpathlineto{\pgfqpoint{1.065444in}{1.580139in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{1.638784in}}%
\pgfpathlineto{\pgfqpoint{1.140048in}{1.720417in}}%
\pgfpathlineto{\pgfqpoint{1.177351in}{1.799206in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{1.251955in}{1.951796in}}%
\pgfpathlineto{\pgfqpoint{1.289257in}{2.025404in}}%
\pgfpathlineto{\pgfqpoint{1.326560in}{2.096572in}}%
\pgfpathlineto{\pgfqpoint{1.363862in}{2.122042in}}%
\pgfpathlineto{\pgfqpoint{1.401164in}{2.197797in}}%
\pgfpathlineto{\pgfqpoint{1.438466in}{2.302691in}}%
\pgfpathlineto{\pgfqpoint{1.475768in}{2.353657in}}%
\pgfpathlineto{\pgfqpoint{1.513071in}{2.432462in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{2.482911in}}%
\pgfpathlineto{\pgfqpoint{1.587675in}{2.561140in}}%
\pgfpathlineto{\pgfqpoint{1.624977in}{2.590109in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{2.662916in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{2.683097in}}%
\pgfpathlineto{\pgfqpoint{1.736884in}{2.735444in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{2.768181in}}%
\pgfpathlineto{\pgfqpoint{1.811488in}{2.819851in}}%
\pgfpathlineto{\pgfqpoint{1.848791in}{2.834117in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{2.878867in}}%
\pgfpathlineto{\pgfqpoint{1.923395in}{2.878399in}}%
\pgfpathlineto{\pgfqpoint{1.960697in}{2.923130in}}%
\pgfpathlineto{\pgfqpoint{1.997999in}{2.935680in}}%
\pgfpathlineto{\pgfqpoint{2.035302in}{2.976440in}}%
\pgfpathlineto{\pgfqpoint{2.072604in}{2.980579in}}%
\pgfpathlineto{\pgfqpoint{2.109906in}{3.017755in}}%
\pgfpathlineto{\pgfqpoint{2.147208in}{3.033244in}}%
\pgfpathlineto{\pgfqpoint{2.184511in}{3.069087in}}%
\pgfpathlineto{\pgfqpoint{2.221813in}{3.073190in}}%
\pgfpathlineto{\pgfqpoint{2.259115in}{3.106953in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{3.108905in}}%
\pgfpathlineto{\pgfqpoint{2.333719in}{3.150092in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{3.149037in}}%
\pgfpathlineto{\pgfqpoint{2.408324in}{3.185960in}}%
\pgfpathlineto{\pgfqpoint{2.445626in}{3.202055in}}%
\pgfpathlineto{\pgfqpoint{2.482928in}{3.223601in}}%
\pgfpathlineto{\pgfqpoint{2.520231in}{3.224611in}}%
\pgfpathlineto{\pgfqpoint{2.557533in}{3.256355in}}%
\pgfpathlineto{\pgfqpoint{2.594835in}{3.247299in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{3.273056in}}%
\pgfpathlineto{\pgfqpoint{2.669439in}{3.287155in}}%
\pgfpathlineto{\pgfqpoint{2.706742in}{3.309138in}}%
\pgfpathlineto{\pgfqpoint{2.744044in}{3.307144in}}%
\pgfpathlineto{\pgfqpoint{2.781346in}{3.341402in}}%
\pgfpathlineto{\pgfqpoint{2.818648in}{3.330475in}}%
\pgfpathlineto{\pgfqpoint{2.855951in}{3.351486in}}%
\pgfpathlineto{\pgfqpoint{2.893253in}{3.351485in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{3.373424in}}%
\pgfpathlineto{\pgfqpoint{2.967857in}{3.376758in}}%
\pgfpathlineto{\pgfqpoint{3.005159in}{3.391136in}}%
\pgfpathlineto{\pgfqpoint{3.042462in}{3.394174in}}%
\pgfpathlineto{\pgfqpoint{3.079764in}{3.412695in}}%
\pgfpathlineto{\pgfqpoint{3.117066in}{3.412037in}}%
\pgfpathlineto{\pgfqpoint{3.154368in}{3.433977in}}%
\pgfpathlineto{\pgfqpoint{3.191671in}{3.424209in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{3.451157in}}%
\pgfpathlineto{\pgfqpoint{3.266275in}{3.434640in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{3.462319in}}%
\pgfpathlineto{\pgfqpoint{3.340879in}{3.450973in}}%
\pgfpathlineto{\pgfqpoint{3.378182in}{3.481900in}}%
\pgfpathlineto{\pgfqpoint{3.415484in}{3.469074in}}%
\pgfpathlineto{\pgfqpoint{3.452786in}{3.486536in}}%
\pgfpathlineto{\pgfqpoint{3.490088in}{3.479017in}}%
\pgfpathlineto{\pgfqpoint{3.527391in}{3.499037in}}%
\pgfpathlineto{\pgfqpoint{3.564693in}{3.485175in}}%
\pgfpathlineto{\pgfqpoint{3.601995in}{3.514874in}}%
\pgfpathlineto{\pgfqpoint{3.639297in}{3.504196in}}%
\pgfpathlineto{\pgfqpoint{3.676599in}{3.519243in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{3.514430in}}%
\pgfpathlineto{\pgfqpoint{3.751204in}{3.525854in}}%
\pgfpathlineto{\pgfqpoint{3.788506in}{3.526377in}}%
\pgfpathlineto{\pgfqpoint{3.825808in}{3.543321in}}%
\pgfpathlineto{\pgfqpoint{3.863110in}{3.544430in}}%
\pgfpathlineto{\pgfqpoint{3.900413in}{3.561714in}}%
\pgfpathlineto{\pgfqpoint{3.937715in}{3.553932in}}%
\pgfpathlineto{\pgfqpoint{3.975017in}{3.574050in}}%
\pgfpathlineto{\pgfqpoint{4.012319in}{3.561923in}}%
\pgfpathlineto{\pgfqpoint{4.049622in}{3.587397in}}%
\pgfpathlineto{\pgfqpoint{4.086924in}{3.580082in}}%
\pgfpathlineto{\pgfqpoint{4.124226in}{3.591266in}}%
\pgfpathlineto{\pgfqpoint{4.161528in}{3.588034in}}%
\pgfpathlineto{\pgfqpoint{4.198830in}{3.601447in}}%
\pgfpathlineto{\pgfqpoint{4.236133in}{3.585368in}}%
\pgfpathlineto{\pgfqpoint{4.250121in}{3.603625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.872437in}{3.308636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729724in}{0.769216in}}%
\pgfpathlineto{\pgfqpoint{0.767026in}{0.820479in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{0.922764in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{1.005030in}}%
\pgfpathlineto{\pgfqpoint{0.878933in}{1.144048in}}%
\pgfpathlineto{\pgfqpoint{0.916235in}{1.265672in}}%
\pgfpathlineto{\pgfqpoint{0.953537in}{1.375309in}}%
\pgfpathlineto{\pgfqpoint{0.990840in}{1.459922in}}%
\pgfpathlineto{\pgfqpoint{1.028142in}{1.550388in}}%
\pgfpathlineto{\pgfqpoint{1.065444in}{1.630157in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{1.728044in}}%
\pgfpathlineto{\pgfqpoint{1.140048in}{1.841979in}}%
\pgfpathlineto{\pgfqpoint{1.177351in}{1.927275in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{2.029515in}}%
\pgfpathlineto{\pgfqpoint{1.251955in}{2.108873in}}%
\pgfpathlineto{\pgfqpoint{1.289257in}{2.205192in}}%
\pgfpathlineto{\pgfqpoint{1.326560in}{2.282207in}}%
\pgfpathlineto{\pgfqpoint{1.363862in}{2.371829in}}%
\pgfpathlineto{\pgfqpoint{1.401164in}{2.433729in}}%
\pgfpathlineto{\pgfqpoint{1.438466in}{2.505396in}}%
\pgfpathlineto{\pgfqpoint{1.475768in}{2.546483in}}%
\pgfpathlineto{\pgfqpoint{1.513071in}{2.610308in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{2.644054in}}%
\pgfpathlineto{\pgfqpoint{1.587675in}{2.684968in}}%
\pgfpathlineto{\pgfqpoint{1.624977in}{2.720846in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{2.769068in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{2.790534in}}%
\pgfpathlineto{\pgfqpoint{1.736884in}{2.840554in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{2.853678in}}%
\pgfpathlineto{\pgfqpoint{1.811488in}{2.892393in}}%
\pgfpathlineto{\pgfqpoint{1.848791in}{2.905245in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{2.944336in}}%
\pgfpathlineto{\pgfqpoint{1.923395in}{2.956284in}}%
\pgfpathlineto{\pgfqpoint{1.960697in}{3.003976in}}%
\pgfpathlineto{\pgfqpoint{1.997999in}{2.998687in}}%
\pgfpathlineto{\pgfqpoint{2.035302in}{3.042062in}}%
\pgfpathlineto{\pgfqpoint{2.072604in}{3.042763in}}%
\pgfpathlineto{\pgfqpoint{2.109906in}{3.085205in}}%
\pgfpathlineto{\pgfqpoint{2.147208in}{3.090341in}}%
\pgfpathlineto{\pgfqpoint{2.184511in}{3.113328in}}%
\pgfpathlineto{\pgfqpoint{2.221813in}{3.126350in}}%
\pgfpathlineto{\pgfqpoint{2.259115in}{3.163210in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{3.165431in}}%
\pgfpathlineto{\pgfqpoint{2.333719in}{3.186597in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{3.191372in}}%
\pgfpathlineto{\pgfqpoint{2.408324in}{3.212915in}}%
\pgfpathlineto{\pgfqpoint{2.445626in}{3.210869in}}%
\pgfpathlineto{\pgfqpoint{2.482928in}{3.236362in}}%
\pgfpathlineto{\pgfqpoint{2.520231in}{3.237921in}}%
\pgfpathlineto{\pgfqpoint{2.557533in}{3.267594in}}%
\pgfpathlineto{\pgfqpoint{2.594835in}{3.267388in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{3.290079in}}%
\pgfpathlineto{\pgfqpoint{2.669439in}{3.292774in}}%
\pgfpathlineto{\pgfqpoint{2.706742in}{3.311384in}}%
\pgfpathlineto{\pgfqpoint{2.744044in}{3.308523in}}%
\pgfpathlineto{\pgfqpoint{2.781346in}{3.339357in}}%
\pgfpathlineto{\pgfqpoint{2.818648in}{3.336434in}}%
\pgfpathlineto{\pgfqpoint{2.855951in}{3.358884in}}%
\pgfpathlineto{\pgfqpoint{2.893253in}{3.355128in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{3.369371in}}%
\pgfpathlineto{\pgfqpoint{2.967857in}{3.370188in}}%
\pgfpathlineto{\pgfqpoint{3.005159in}{3.393904in}}%
\pgfpathlineto{\pgfqpoint{3.042462in}{3.387853in}}%
\pgfpathlineto{\pgfqpoint{3.079764in}{3.411846in}}%
\pgfpathlineto{\pgfqpoint{3.117066in}{3.401159in}}%
\pgfpathlineto{\pgfqpoint{3.154368in}{3.425224in}}%
\pgfpathlineto{\pgfqpoint{3.191671in}{3.421003in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{3.437005in}}%
\pgfpathlineto{\pgfqpoint{3.266275in}{3.432894in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{3.458068in}}%
\pgfpathlineto{\pgfqpoint{3.340879in}{3.457926in}}%
\pgfpathlineto{\pgfqpoint{3.378182in}{3.473349in}}%
\pgfpathlineto{\pgfqpoint{3.415484in}{3.471914in}}%
\pgfpathlineto{\pgfqpoint{3.452786in}{3.486926in}}%
\pgfpathlineto{\pgfqpoint{3.490088in}{3.477772in}}%
\pgfpathlineto{\pgfqpoint{3.527391in}{3.492567in}}%
\pgfpathlineto{\pgfqpoint{3.564693in}{3.493006in}}%
\pgfpathlineto{\pgfqpoint{3.601995in}{3.504604in}}%
\pgfpathlineto{\pgfqpoint{3.639297in}{3.499435in}}%
\pgfpathlineto{\pgfqpoint{3.676599in}{3.522027in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{3.501965in}}%
\pgfpathlineto{\pgfqpoint{3.751204in}{3.525477in}}%
\pgfpathlineto{\pgfqpoint{3.788506in}{3.519922in}}%
\pgfpathlineto{\pgfqpoint{3.825808in}{3.544685in}}%
\pgfpathlineto{\pgfqpoint{3.863110in}{3.533828in}}%
\pgfpathlineto{\pgfqpoint{3.900413in}{3.559391in}}%
\pgfpathlineto{\pgfqpoint{3.937715in}{3.547766in}}%
\pgfpathlineto{\pgfqpoint{3.975017in}{3.568341in}}%
\pgfpathlineto{\pgfqpoint{4.012319in}{3.554249in}}%
\pgfpathlineto{\pgfqpoint{4.049622in}{3.574377in}}%
\pgfpathlineto{\pgfqpoint{4.086924in}{3.571544in}}%
\pgfpathlineto{\pgfqpoint{4.124226in}{3.590018in}}%
\pgfpathlineto{\pgfqpoint{4.161528in}{3.577612in}}%
\pgfpathlineto{\pgfqpoint{4.198830in}{3.595069in}}%
\pgfpathlineto{\pgfqpoint{4.236133in}{3.580576in}}%
\pgfpathlineto{\pgfqpoint{4.250121in}{3.597198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.872437in}{3.308636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729724in}{0.770641in}}%
\pgfpathlineto{\pgfqpoint{0.767026in}{0.816018in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{0.911280in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{0.990771in}}%
\pgfpathlineto{\pgfqpoint{0.878933in}{1.099301in}}%
\pgfpathlineto{\pgfqpoint{0.916235in}{1.235576in}}%
\pgfpathlineto{\pgfqpoint{0.953537in}{1.335304in}}%
\pgfpathlineto{\pgfqpoint{0.990840in}{1.443804in}}%
\pgfpathlineto{\pgfqpoint{1.028142in}{1.540636in}}%
\pgfpathlineto{\pgfqpoint{1.065444in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{1.721624in}}%
\pgfpathlineto{\pgfqpoint{1.140048in}{1.823059in}}%
\pgfpathlineto{\pgfqpoint{1.177351in}{1.903938in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{2.009958in}}%
\pgfpathlineto{\pgfqpoint{1.251955in}{2.074866in}}%
\pgfpathlineto{\pgfqpoint{1.289257in}{2.169911in}}%
\pgfpathlineto{\pgfqpoint{1.326560in}{2.232065in}}%
\pgfpathlineto{\pgfqpoint{1.363862in}{2.302781in}}%
\pgfpathlineto{\pgfqpoint{1.401164in}{2.372367in}}%
\pgfpathlineto{\pgfqpoint{1.438466in}{2.429097in}}%
\pgfpathlineto{\pgfqpoint{1.475768in}{2.473055in}}%
\pgfpathlineto{\pgfqpoint{1.513071in}{2.538563in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{2.564134in}}%
\pgfpathlineto{\pgfqpoint{1.587675in}{2.624137in}}%
\pgfpathlineto{\pgfqpoint{1.624977in}{2.654870in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{2.714252in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{2.733772in}}%
\pgfpathlineto{\pgfqpoint{1.736884in}{2.782212in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{2.800090in}}%
\pgfpathlineto{\pgfqpoint{1.811488in}{2.840718in}}%
\pgfpathlineto{\pgfqpoint{1.848791in}{2.855991in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{2.887146in}}%
\pgfpathlineto{\pgfqpoint{1.923395in}{2.894273in}}%
\pgfpathlineto{\pgfqpoint{1.960697in}{2.935026in}}%
\pgfpathlineto{\pgfqpoint{1.997999in}{2.941929in}}%
\pgfpathlineto{\pgfqpoint{2.035302in}{2.980602in}}%
\pgfpathlineto{\pgfqpoint{2.072604in}{2.980385in}}%
\pgfpathlineto{\pgfqpoint{2.109906in}{3.011746in}}%
\pgfpathlineto{\pgfqpoint{2.147208in}{3.020016in}}%
\pgfpathlineto{\pgfqpoint{2.184511in}{3.048749in}}%
\pgfpathlineto{\pgfqpoint{2.221813in}{3.051899in}}%
\pgfpathlineto{\pgfqpoint{2.259115in}{3.086188in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{3.092985in}}%
\pgfpathlineto{\pgfqpoint{2.333719in}{3.110154in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{3.125821in}}%
\pgfpathlineto{\pgfqpoint{2.408324in}{3.149231in}}%
\pgfpathlineto{\pgfqpoint{2.445626in}{3.150288in}}%
\pgfpathlineto{\pgfqpoint{2.482928in}{3.169097in}}%
\pgfpathlineto{\pgfqpoint{2.520231in}{3.163314in}}%
\pgfpathlineto{\pgfqpoint{2.557533in}{3.195868in}}%
\pgfpathlineto{\pgfqpoint{2.594835in}{3.199233in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{3.216109in}}%
\pgfpathlineto{\pgfqpoint{2.669439in}{3.208682in}}%
\pgfpathlineto{\pgfqpoint{2.706742in}{3.237227in}}%
\pgfpathlineto{\pgfqpoint{2.744044in}{3.231278in}}%
\pgfpathlineto{\pgfqpoint{2.781346in}{3.259417in}}%
\pgfpathlineto{\pgfqpoint{2.818648in}{3.261431in}}%
\pgfpathlineto{\pgfqpoint{2.855951in}{3.280598in}}%
\pgfpathlineto{\pgfqpoint{2.893253in}{3.266585in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{3.292817in}}%
\pgfpathlineto{\pgfqpoint{2.967857in}{3.278441in}}%
\pgfpathlineto{\pgfqpoint{3.005159in}{3.311432in}}%
\pgfpathlineto{\pgfqpoint{3.042462in}{3.303022in}}%
\pgfpathlineto{\pgfqpoint{3.079764in}{3.326023in}}%
\pgfpathlineto{\pgfqpoint{3.117066in}{3.322380in}}%
\pgfpathlineto{\pgfqpoint{3.154368in}{3.341390in}}%
\pgfpathlineto{\pgfqpoint{3.191671in}{3.338815in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{3.362189in}}%
\pgfpathlineto{\pgfqpoint{3.266275in}{3.352874in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{3.371155in}}%
\pgfpathlineto{\pgfqpoint{3.340879in}{3.368937in}}%
\pgfpathlineto{\pgfqpoint{3.378182in}{3.380238in}}%
\pgfpathlineto{\pgfqpoint{3.415484in}{3.376114in}}%
\pgfpathlineto{\pgfqpoint{3.452786in}{3.400996in}}%
\pgfpathlineto{\pgfqpoint{3.490088in}{3.393796in}}%
\pgfpathlineto{\pgfqpoint{3.527391in}{3.407666in}}%
\pgfpathlineto{\pgfqpoint{3.564693in}{3.404697in}}%
\pgfpathlineto{\pgfqpoint{3.601995in}{3.431904in}}%
\pgfpathlineto{\pgfqpoint{3.639297in}{3.405585in}}%
\pgfpathlineto{\pgfqpoint{3.676599in}{3.429634in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{3.431567in}}%
\pgfpathlineto{\pgfqpoint{3.751204in}{3.439775in}}%
\pgfpathlineto{\pgfqpoint{3.788506in}{3.441644in}}%
\pgfpathlineto{\pgfqpoint{3.825808in}{3.453279in}}%
\pgfpathlineto{\pgfqpoint{3.863110in}{3.450679in}}%
\pgfpathlineto{\pgfqpoint{3.900413in}{3.467434in}}%
\pgfpathlineto{\pgfqpoint{3.937715in}{3.464079in}}%
\pgfpathlineto{\pgfqpoint{3.975017in}{3.476100in}}%
\pgfpathlineto{\pgfqpoint{4.012319in}{3.473384in}}%
\pgfpathlineto{\pgfqpoint{4.049622in}{3.485296in}}%
\pgfpathlineto{\pgfqpoint{4.086924in}{3.478565in}}%
\pgfpathlineto{\pgfqpoint{4.124226in}{3.500130in}}%
\pgfpathlineto{\pgfqpoint{4.161528in}{3.488367in}}%
\pgfpathlineto{\pgfqpoint{4.198830in}{3.498776in}}%
\pgfpathlineto{\pgfqpoint{4.236133in}{3.494318in}}%
\pgfpathlineto{\pgfqpoint{4.249975in}{3.516549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.872437in}{3.308636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729724in}{0.762165in}}%
\pgfpathlineto{\pgfqpoint{0.767026in}{0.802853in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{0.899605in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{0.980697in}}%
\pgfpathlineto{\pgfqpoint{0.878933in}{1.087597in}}%
\pgfpathlineto{\pgfqpoint{0.916235in}{1.203117in}}%
\pgfpathlineto{\pgfqpoint{0.953537in}{1.296284in}}%
\pgfpathlineto{\pgfqpoint{0.990840in}{1.390655in}}%
\pgfpathlineto{\pgfqpoint{1.028142in}{1.478717in}}%
\pgfpathlineto{\pgfqpoint{1.065444in}{1.546771in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{1.637192in}}%
\pgfpathlineto{\pgfqpoint{1.140048in}{1.725717in}}%
\pgfpathlineto{\pgfqpoint{1.177351in}{1.803612in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{1.893080in}}%
\pgfpathlineto{\pgfqpoint{1.251955in}{1.974726in}}%
\pgfpathlineto{\pgfqpoint{1.289257in}{2.067602in}}%
\pgfpathlineto{\pgfqpoint{1.326560in}{2.141187in}}%
\pgfpathlineto{\pgfqpoint{1.363862in}{2.222344in}}%
\pgfpathlineto{\pgfqpoint{1.401164in}{2.287527in}}%
\pgfpathlineto{\pgfqpoint{1.438466in}{2.358109in}}%
\pgfpathlineto{\pgfqpoint{1.475768in}{2.403884in}}%
\pgfpathlineto{\pgfqpoint{1.513071in}{2.475543in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{2.515265in}}%
\pgfpathlineto{\pgfqpoint{1.587675in}{2.570553in}}%
\pgfpathlineto{\pgfqpoint{1.624977in}{2.596009in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{2.642773in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{2.667405in}}%
\pgfpathlineto{\pgfqpoint{1.736884in}{2.720730in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{2.732366in}}%
\pgfpathlineto{\pgfqpoint{1.811488in}{2.779815in}}%
\pgfpathlineto{\pgfqpoint{1.848791in}{2.793424in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{2.836545in}}%
\pgfpathlineto{\pgfqpoint{1.923395in}{2.840654in}}%
\pgfpathlineto{\pgfqpoint{1.960697in}{2.885502in}}%
\pgfpathlineto{\pgfqpoint{1.997999in}{2.891625in}}%
\pgfpathlineto{\pgfqpoint{2.035302in}{2.932543in}}%
\pgfpathlineto{\pgfqpoint{2.072604in}{2.939668in}}%
\pgfpathlineto{\pgfqpoint{2.109906in}{2.972502in}}%
\pgfpathlineto{\pgfqpoint{2.147208in}{2.980168in}}%
\pgfpathlineto{\pgfqpoint{2.184511in}{3.008951in}}%
\pgfpathlineto{\pgfqpoint{2.221813in}{3.012973in}}%
\pgfpathlineto{\pgfqpoint{2.259115in}{3.044922in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{3.058935in}}%
\pgfpathlineto{\pgfqpoint{2.333719in}{3.085554in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{3.083005in}}%
\pgfpathlineto{\pgfqpoint{2.408324in}{3.106444in}}%
\pgfpathlineto{\pgfqpoint{2.445626in}{3.112557in}}%
\pgfpathlineto{\pgfqpoint{2.482928in}{3.132728in}}%
\pgfpathlineto{\pgfqpoint{2.520231in}{3.129490in}}%
\pgfpathlineto{\pgfqpoint{2.557533in}{3.159999in}}%
\pgfpathlineto{\pgfqpoint{2.594835in}{3.152238in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{3.178377in}}%
\pgfpathlineto{\pgfqpoint{2.669439in}{3.179300in}}%
\pgfpathlineto{\pgfqpoint{2.706742in}{3.199167in}}%
\pgfpathlineto{\pgfqpoint{2.744044in}{3.200793in}}%
\pgfpathlineto{\pgfqpoint{2.781346in}{3.229261in}}%
\pgfpathlineto{\pgfqpoint{2.818648in}{3.219071in}}%
\pgfpathlineto{\pgfqpoint{2.855951in}{3.246195in}}%
\pgfpathlineto{\pgfqpoint{2.893253in}{3.246326in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{3.262158in}}%
\pgfpathlineto{\pgfqpoint{2.967857in}{3.257292in}}%
\pgfpathlineto{\pgfqpoint{3.005159in}{3.283016in}}%
\pgfpathlineto{\pgfqpoint{3.042462in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{3.079764in}{3.301372in}}%
\pgfpathlineto{\pgfqpoint{3.117066in}{3.299780in}}%
\pgfpathlineto{\pgfqpoint{3.154368in}{3.316413in}}%
\pgfpathlineto{\pgfqpoint{3.191671in}{3.322081in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{3.333849in}}%
\pgfpathlineto{\pgfqpoint{3.266275in}{3.326298in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{3.348975in}}%
\pgfpathlineto{\pgfqpoint{3.340879in}{3.348509in}}%
\pgfpathlineto{\pgfqpoint{3.378182in}{3.363934in}}%
\pgfpathlineto{\pgfqpoint{3.415484in}{3.354652in}}%
\pgfpathlineto{\pgfqpoint{3.452786in}{3.372894in}}%
\pgfpathlineto{\pgfqpoint{3.490088in}{3.376917in}}%
\pgfpathlineto{\pgfqpoint{3.527391in}{3.391134in}}%
\pgfpathlineto{\pgfqpoint{3.564693in}{3.387269in}}%
\pgfpathlineto{\pgfqpoint{3.601995in}{3.400946in}}%
\pgfpathlineto{\pgfqpoint{3.639297in}{3.386299in}}%
\pgfpathlineto{\pgfqpoint{3.676599in}{3.418678in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{3.409133in}}%
\pgfpathlineto{\pgfqpoint{3.751204in}{3.424092in}}%
\pgfpathlineto{\pgfqpoint{3.788506in}{3.413782in}}%
\pgfpathlineto{\pgfqpoint{3.825808in}{3.432127in}}%
\pgfpathlineto{\pgfqpoint{3.863110in}{3.428222in}}%
\pgfpathlineto{\pgfqpoint{3.900413in}{3.442295in}}%
\pgfpathlineto{\pgfqpoint{3.937715in}{3.441048in}}%
\pgfpathlineto{\pgfqpoint{3.975017in}{3.454176in}}%
\pgfpathlineto{\pgfqpoint{4.012319in}{3.446534in}}%
\pgfpathlineto{\pgfqpoint{4.049622in}{3.462637in}}%
\pgfpathlineto{\pgfqpoint{4.086924in}{3.454603in}}%
\pgfpathlineto{\pgfqpoint{4.124226in}{3.469739in}}%
\pgfpathlineto{\pgfqpoint{4.161528in}{3.463313in}}%
\pgfpathlineto{\pgfqpoint{4.198830in}{3.477497in}}%
\pgfpathlineto{\pgfqpoint{4.236133in}{3.467685in}}%
\pgfpathlineto{\pgfqpoint{4.249866in}{3.480099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.872437in}{3.308636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729724in}{0.755555in}}%
\pgfpathlineto{\pgfqpoint{0.767026in}{0.807816in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{0.899836in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{0.985859in}}%
\pgfpathlineto{\pgfqpoint{0.878933in}{1.060244in}}%
\pgfpathlineto{\pgfqpoint{0.916235in}{1.194229in}}%
\pgfpathlineto{\pgfqpoint{0.953537in}{1.303216in}}%
\pgfpathlineto{\pgfqpoint{0.990840in}{1.385847in}}%
\pgfpathlineto{\pgfqpoint{1.028142in}{1.460605in}}%
\pgfpathlineto{\pgfqpoint{1.065444in}{1.549671in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{1.628057in}}%
\pgfpathlineto{\pgfqpoint{1.140048in}{1.726114in}}%
\pgfpathlineto{\pgfqpoint{1.177351in}{1.797049in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{1.895306in}}%
\pgfpathlineto{\pgfqpoint{1.251955in}{1.954705in}}%
\pgfpathlineto{\pgfqpoint{1.289257in}{2.042650in}}%
\pgfpathlineto{\pgfqpoint{1.326560in}{2.101336in}}%
\pgfpathlineto{\pgfqpoint{1.363862in}{2.190424in}}%
\pgfpathlineto{\pgfqpoint{1.401164in}{2.218687in}}%
\pgfpathlineto{\pgfqpoint{1.438466in}{2.290118in}}%
\pgfpathlineto{\pgfqpoint{1.475768in}{2.337326in}}%
\pgfpathlineto{\pgfqpoint{1.513071in}{2.405774in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{2.438529in}}%
\pgfpathlineto{\pgfqpoint{1.587675in}{2.505283in}}%
\pgfpathlineto{\pgfqpoint{1.624977in}{2.534235in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{2.597347in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{2.616893in}}%
\pgfpathlineto{\pgfqpoint{1.736884in}{2.684522in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{2.690186in}}%
\pgfpathlineto{\pgfqpoint{1.811488in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{1.848791in}{2.756143in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{2.802235in}}%
\pgfpathlineto{\pgfqpoint{1.923395in}{2.815351in}}%
\pgfpathlineto{\pgfqpoint{1.960697in}{2.852791in}}%
\pgfpathlineto{\pgfqpoint{1.997999in}{2.871368in}}%
\pgfpathlineto{\pgfqpoint{2.035302in}{2.898714in}}%
\pgfpathlineto{\pgfqpoint{2.072604in}{2.903090in}}%
\pgfpathlineto{\pgfqpoint{2.109906in}{2.943979in}}%
\pgfpathlineto{\pgfqpoint{2.147208in}{2.946469in}}%
\pgfpathlineto{\pgfqpoint{2.184511in}{2.977833in}}%
\pgfpathlineto{\pgfqpoint{2.221813in}{2.974685in}}%
\pgfpathlineto{\pgfqpoint{2.259115in}{3.005696in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{3.014608in}}%
\pgfpathlineto{\pgfqpoint{2.333719in}{3.035432in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{3.038003in}}%
\pgfpathlineto{\pgfqpoint{2.408324in}{3.059035in}}%
\pgfpathlineto{\pgfqpoint{2.445626in}{3.064380in}}%
\pgfpathlineto{\pgfqpoint{2.482928in}{3.091623in}}%
\pgfpathlineto{\pgfqpoint{2.520231in}{3.090395in}}%
\pgfpathlineto{\pgfqpoint{2.557533in}{3.115620in}}%
\pgfpathlineto{\pgfqpoint{2.594835in}{3.111071in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{3.134767in}}%
\pgfpathlineto{\pgfqpoint{2.669439in}{3.131316in}}%
\pgfpathlineto{\pgfqpoint{2.706742in}{3.153960in}}%
\pgfpathlineto{\pgfqpoint{2.744044in}{3.151252in}}%
\pgfpathlineto{\pgfqpoint{2.781346in}{3.178081in}}%
\pgfpathlineto{\pgfqpoint{2.818648in}{3.179466in}}%
\pgfpathlineto{\pgfqpoint{2.855951in}{3.194987in}}%
\pgfpathlineto{\pgfqpoint{2.893253in}{3.181071in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{3.208871in}}%
\pgfpathlineto{\pgfqpoint{2.967857in}{3.198649in}}%
\pgfpathlineto{\pgfqpoint{3.005159in}{3.231359in}}%
\pgfpathlineto{\pgfqpoint{3.042462in}{3.228853in}}%
\pgfpathlineto{\pgfqpoint{3.079764in}{3.243540in}}%
\pgfpathlineto{\pgfqpoint{3.117066in}{3.238488in}}%
\pgfpathlineto{\pgfqpoint{3.154368in}{3.258961in}}%
\pgfpathlineto{\pgfqpoint{3.191671in}{3.240344in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{3.266658in}}%
\pgfpathlineto{\pgfqpoint{3.266275in}{3.264835in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{3.289637in}}%
\pgfpathlineto{\pgfqpoint{3.340879in}{3.278574in}}%
\pgfpathlineto{\pgfqpoint{3.378182in}{3.302818in}}%
\pgfpathlineto{\pgfqpoint{3.415484in}{3.290292in}}%
\pgfpathlineto{\pgfqpoint{3.452786in}{3.308599in}}%
\pgfpathlineto{\pgfqpoint{3.490088in}{3.295275in}}%
\pgfpathlineto{\pgfqpoint{3.527391in}{3.319728in}}%
\pgfpathlineto{\pgfqpoint{3.564693in}{3.307933in}}%
\pgfpathlineto{\pgfqpoint{3.601995in}{3.327355in}}%
\pgfpathlineto{\pgfqpoint{3.639297in}{3.319083in}}%
\pgfpathlineto{\pgfqpoint{3.676599in}{3.339390in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{3.336572in}}%
\pgfpathlineto{\pgfqpoint{3.751204in}{3.357123in}}%
\pgfpathlineto{\pgfqpoint{3.788506in}{3.347827in}}%
\pgfpathlineto{\pgfqpoint{3.825808in}{3.367091in}}%
\pgfpathlineto{\pgfqpoint{3.863110in}{3.364504in}}%
\pgfpathlineto{\pgfqpoint{3.900413in}{3.381306in}}%
\pgfpathlineto{\pgfqpoint{3.937715in}{3.372360in}}%
\pgfpathlineto{\pgfqpoint{3.975017in}{3.393560in}}%
\pgfpathlineto{\pgfqpoint{4.012319in}{3.380477in}}%
\pgfpathlineto{\pgfqpoint{4.049622in}{3.406463in}}%
\pgfpathlineto{\pgfqpoint{4.086924in}{3.392984in}}%
\pgfpathlineto{\pgfqpoint{4.124226in}{3.401683in}}%
\pgfpathlineto{\pgfqpoint{4.161528in}{3.401275in}}%
\pgfpathlineto{\pgfqpoint{4.198830in}{3.415195in}}%
\pgfpathlineto{\pgfqpoint{4.236133in}{3.405785in}}%
\pgfpathlineto{\pgfqpoint{4.249839in}{3.420048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.872437in}{3.308636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.729724in}{0.826130in}}%
\pgfpathlineto{\pgfqpoint{0.767026in}{0.828737in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{0.869562in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{0.908943in}}%
\pgfpathlineto{\pgfqpoint{0.878933in}{0.936768in}}%
\pgfpathlineto{\pgfqpoint{0.916235in}{0.999428in}}%
\pgfpathlineto{\pgfqpoint{0.953537in}{1.087817in}}%
\pgfpathlineto{\pgfqpoint{0.990840in}{1.127453in}}%
\pgfpathlineto{\pgfqpoint{1.028142in}{1.166178in}}%
\pgfpathlineto{\pgfqpoint{1.065444in}{1.202684in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{1.265428in}}%
\pgfpathlineto{\pgfqpoint{1.140048in}{1.325877in}}%
\pgfpathlineto{\pgfqpoint{1.177351in}{1.389046in}}%
\pgfpathlineto{\pgfqpoint{1.214653in}{1.449557in}}%
\pgfpathlineto{\pgfqpoint{1.251955in}{1.490573in}}%
\pgfpathlineto{\pgfqpoint{1.289257in}{1.510461in}}%
\pgfpathlineto{\pgfqpoint{1.326560in}{1.584131in}}%
\pgfpathlineto{\pgfqpoint{1.363862in}{1.614884in}}%
\pgfpathlineto{\pgfqpoint{1.401164in}{1.687045in}}%
\pgfpathlineto{\pgfqpoint{1.438466in}{1.752665in}}%
\pgfpathlineto{\pgfqpoint{1.475768in}{1.820121in}}%
\pgfpathlineto{\pgfqpoint{1.513071in}{1.864239in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{1.914314in}}%
\pgfpathlineto{\pgfqpoint{1.587675in}{1.954895in}}%
\pgfpathlineto{\pgfqpoint{1.624977in}{1.976930in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{2.049302in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{2.136544in}}%
\pgfpathlineto{\pgfqpoint{1.736884in}{2.169993in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{2.259159in}}%
\pgfpathlineto{\pgfqpoint{1.811488in}{2.276052in}}%
\pgfpathlineto{\pgfqpoint{1.848791in}{2.358184in}}%
\pgfpathlineto{\pgfqpoint{1.886093in}{2.393668in}}%
\pgfpathlineto{\pgfqpoint{1.923395in}{2.419286in}}%
\pgfpathlineto{\pgfqpoint{1.960697in}{2.461897in}}%
\pgfpathlineto{\pgfqpoint{1.997999in}{2.506729in}}%
\pgfpathlineto{\pgfqpoint{2.035302in}{2.516572in}}%
\pgfpathlineto{\pgfqpoint{2.072604in}{2.561578in}}%
\pgfpathlineto{\pgfqpoint{2.109906in}{2.566245in}}%
\pgfpathlineto{\pgfqpoint{2.147208in}{2.622436in}}%
\pgfpathlineto{\pgfqpoint{2.184511in}{2.638373in}}%
\pgfpathlineto{\pgfqpoint{2.221813in}{2.670716in}}%
\pgfpathlineto{\pgfqpoint{2.259115in}{2.652255in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{2.644257in}}%
\pgfpathlineto{\pgfqpoint{2.333719in}{2.737868in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{2.780700in}}%
\pgfpathlineto{\pgfqpoint{2.408324in}{2.770497in}}%
\pgfpathlineto{\pgfqpoint{2.445626in}{2.782383in}}%
\pgfpathlineto{\pgfqpoint{2.482928in}{2.780505in}}%
\pgfpathlineto{\pgfqpoint{2.520231in}{2.825832in}}%
\pgfpathlineto{\pgfqpoint{2.557533in}{2.835638in}}%
\pgfpathlineto{\pgfqpoint{2.594835in}{2.815116in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{2.824621in}}%
\pgfpathlineto{\pgfqpoint{2.669439in}{2.876054in}}%
\pgfpathlineto{\pgfqpoint{2.706742in}{2.893104in}}%
\pgfpathlineto{\pgfqpoint{2.744044in}{2.882436in}}%
\pgfpathlineto{\pgfqpoint{2.781346in}{2.910572in}}%
\pgfpathlineto{\pgfqpoint{2.818648in}{2.927218in}}%
\pgfpathlineto{\pgfqpoint{2.855951in}{2.925879in}}%
\pgfpathlineto{\pgfqpoint{2.893253in}{2.921241in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{2.952097in}}%
\pgfpathlineto{\pgfqpoint{2.967857in}{2.962402in}}%
\pgfpathlineto{\pgfqpoint{3.005159in}{2.939533in}}%
\pgfpathlineto{\pgfqpoint{3.042462in}{2.970281in}}%
\pgfpathlineto{\pgfqpoint{3.079764in}{2.963829in}}%
\pgfpathlineto{\pgfqpoint{3.117066in}{2.946557in}}%
\pgfpathlineto{\pgfqpoint{3.154368in}{2.954364in}}%
\pgfpathlineto{\pgfqpoint{3.191671in}{3.001137in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{3.019686in}}%
\pgfpathlineto{\pgfqpoint{3.266275in}{3.002657in}}%
\pgfpathlineto{\pgfqpoint{3.303577in}{3.001987in}}%
\pgfpathlineto{\pgfqpoint{3.340879in}{3.037989in}}%
\pgfpathlineto{\pgfqpoint{3.378182in}{3.058351in}}%
\pgfpathlineto{\pgfqpoint{3.415484in}{3.072574in}}%
\pgfpathlineto{\pgfqpoint{3.452786in}{3.082417in}}%
\pgfpathlineto{\pgfqpoint{3.490088in}{3.114299in}}%
\pgfpathlineto{\pgfqpoint{3.527391in}{3.127722in}}%
\pgfpathlineto{\pgfqpoint{3.564693in}{3.132292in}}%
\pgfpathlineto{\pgfqpoint{3.601995in}{3.134739in}}%
\pgfpathlineto{\pgfqpoint{3.639297in}{3.156216in}}%
\pgfpathlineto{\pgfqpoint{3.676599in}{3.115549in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{3.152138in}}%
\pgfpathlineto{\pgfqpoint{3.751204in}{3.157797in}}%
\pgfpathlineto{\pgfqpoint{3.788506in}{3.134103in}}%
\pgfpathlineto{\pgfqpoint{3.825808in}{3.171191in}}%
\pgfpathlineto{\pgfqpoint{3.863110in}{3.216661in}}%
\pgfpathlineto{\pgfqpoint{3.900413in}{3.195307in}}%
\pgfpathlineto{\pgfqpoint{3.937715in}{3.217518in}}%
\pgfpathlineto{\pgfqpoint{3.975017in}{3.197150in}}%
\pgfpathlineto{\pgfqpoint{4.012319in}{3.203488in}}%
\pgfpathlineto{\pgfqpoint{4.049622in}{3.230356in}}%
\pgfpathlineto{\pgfqpoint{4.086924in}{3.258268in}}%
\pgfpathlineto{\pgfqpoint{4.124226in}{3.251661in}}%
\pgfpathlineto{\pgfqpoint{4.161528in}{3.260137in}}%
\pgfpathlineto{\pgfqpoint{4.198830in}{3.253930in}}%
\pgfpathlineto{\pgfqpoint{4.236133in}{3.276815in}}%
\pgfpathlineto{\pgfqpoint{4.250121in}{3.295058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426141in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.426141in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.426141in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.808327in}}%
\pgfpathlineto{\pgfqpoint{4.426141in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489923in,y=3.891660in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont PPG-EWMA with all batch size-invariance adjustments}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064642in}{1.230863in}}%
\pgfpathlineto{\pgfqpoint{4.328919in}{1.230863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.356696in}{1.230863in}}{\pgfqpoint{4.356696in}{1.258640in}}%
\pgfpathlineto{\pgfqpoint{4.356696in}{2.464659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.356696in}{2.492437in}}{\pgfqpoint{4.328919in}{2.492437in}}%
\pgfpathlineto{\pgfqpoint{3.064642in}{2.492437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.036864in}{2.492437in}}{\pgfqpoint{3.036864in}{2.464659in}}%
\pgfpathlineto{\pgfqpoint{3.036864in}{1.258640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.036864in}{1.230863in}}{\pgfqpoint{3.064642in}{1.230863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386788in,y=2.340430in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092420in}{2.195369in}}%
\pgfpathlineto{\pgfqpoint{3.370198in}{2.195369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481309in,y=2.146758in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092420in}{1.994752in}}%
\pgfpathlineto{\pgfqpoint{3.370198in}{1.994752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481309in,y=1.946140in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Default / 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092420in}{1.786418in}}%
\pgfpathlineto{\pgfqpoint{3.370198in}{1.786418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481309in,y=1.737807in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Default / 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092420in}{1.578085in}}%
\pgfpathlineto{\pgfqpoint{3.370198in}{1.578085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481309in,y=1.529474in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Default / 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092420in}{1.369752in}}%
\pgfpathlineto{\pgfqpoint{3.370198in}{1.369752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481309in,y=1.321140in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Default / 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028956in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{4.328919in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.356696in}{0.569136in}}{\pgfqpoint{4.356696in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{4.356696in}{1.078395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.356696in}{1.106172in}}{\pgfqpoint{4.328919in}{1.106172in}}%
\pgfpathlineto{\pgfqpoint{3.028956in}{1.106172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.001178in}{1.106172in}}{\pgfqpoint{3.001178in}{1.078395in}}%
\pgfpathlineto{\pgfqpoint{3.001178in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.001178in}{0.569136in}}{\pgfqpoint{3.028956in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.056733in}{0.838040in}}%
\pgfpathlineto{\pgfqpoint{3.334511in}{0.838040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445622in, y=0.954166in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPG with KL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445622in, y=0.811419in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont penalty coeff}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445622in, y=0.659413in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \beta=1/256\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784173in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{6.720391in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{6.720391in}{3.808327in}}%
\pgfpathlineto{\pgfqpoint{4.784173in}{3.808327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.872183in}{2.648620in}}{\pgfqpoint{6.632381in}{3.711570in}}{%
\pgfpathmoveto{\pgfqpoint{4.872183in}{2.650985in}}%
\pgfpathlineto{\pgfqpoint{4.872183in}{2.648620in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{2.662937in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{2.696996in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{2.730109in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{2.763966in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{2.813708in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{2.847688in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{2.888537in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{2.918259in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{2.940145in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{2.967072in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{2.996003in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{3.023692in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{3.064904in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{3.085062in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{3.102031in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{3.123057in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{3.152727in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{3.162490in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{3.189387in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{3.199217in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{3.226181in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{3.233918in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{3.259601in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{3.265360in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{3.282084in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{3.299637in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{3.328226in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{3.338098in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{3.357453in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{3.363736in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{3.387289in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{3.391895in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{3.409300in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{3.411251in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{3.425376in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{3.433839in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{3.452947in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{3.452839in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{3.470193in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{3.477636in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{3.496572in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{3.499780in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{3.515405in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{3.528471in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{3.527017in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{3.540229in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{3.551062in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{3.554227in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{3.563162in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{3.566045in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{3.578243in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{3.569477in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{3.583956in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{3.583199in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{3.597303in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{3.594796in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{3.603674in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{3.606476in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{3.609885in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{3.609194in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{3.618993in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{3.610015in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{3.625077in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{3.629372in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{3.633819in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{3.629917in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{3.637892in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{3.634684in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{3.647408in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{3.646137in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{3.651415in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{3.651292in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{3.658180in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{3.651303in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{3.656585in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{3.653759in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{3.661486in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{3.662610in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{3.669832in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{3.671803in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{3.675506in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{3.669912in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{3.677807in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{3.674681in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{3.684844in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{3.685310in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{3.684150in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{3.682807in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{3.695555in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{3.684724in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{3.690191in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{3.689418in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{3.700430in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{3.697989in}}%
\pgfpathlineto{\pgfqpoint{6.632381in}{3.701294in}}%
\pgfpathlineto{\pgfqpoint{6.632381in}{3.711295in}}%
\pgfpathlineto{\pgfqpoint{6.632381in}{3.711295in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{3.706313in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{3.711570in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{3.706909in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{3.705336in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{3.703555in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{3.702612in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{3.699001in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{3.698528in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{3.689541in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{3.695303in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{3.692133in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{3.690663in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{3.693803in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{3.689574in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{3.682366in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{3.686123in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{3.673848in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{3.679614in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{3.676482in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{3.679041in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{3.667863in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{3.669087in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{3.661519in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{3.667785in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{3.657515in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{3.663365in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{3.651134in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{3.653043in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{3.644648in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{3.639536in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{3.635779in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{3.631378in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{3.632871in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{3.636191in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{3.636009in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{3.631804in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{3.623512in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{3.620869in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{3.615595in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{3.613704in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{3.605102in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{3.606990in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{3.592886in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{3.597822in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{3.591778in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{3.585547in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{3.573716in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{3.574547in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{3.565111in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{3.567544in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{3.554843in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{3.559652in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{3.552072in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{3.546436in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{3.524674in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{3.534911in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{3.515861in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{3.511168in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{3.502430in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{3.497659in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{3.474886in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{3.471484in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{3.458344in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{3.449208in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{3.439176in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{3.431858in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{3.415728in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{3.407109in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{3.385987in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{3.378848in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{3.360744in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{3.342918in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{3.332498in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{3.315164in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{3.295634in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{3.287896in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{3.256266in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{3.237213in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{3.202655in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{3.169094in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{3.107700in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{3.073939in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{3.070910in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{3.037036in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{3.000901in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{2.965877in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{2.925661in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{2.891134in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{2.858833in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{2.821402in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{2.768796in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{2.730629in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{2.703407in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{2.670259in}}%
\pgfpathlineto{\pgfqpoint{4.872183in}{2.650985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.872183in}{2.638283in}}{\pgfqpoint{6.632381in}{3.684802in}}{%
\pgfpathmoveto{\pgfqpoint{4.872183in}{2.644452in}}%
\pgfpathlineto{\pgfqpoint{4.872183in}{2.638283in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{2.661381in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{2.708588in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{2.736340in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{2.784510in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{2.839635in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{2.884013in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{2.928178in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{2.956632in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{2.995100in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{3.017356in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{3.058019in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{3.079712in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{3.108253in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{3.131191in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{3.151294in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{3.174133in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{3.197567in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{3.221787in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{3.241754in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{3.252325in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{3.276567in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{3.297366in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{3.319594in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{3.327671in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{3.351263in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{3.357723in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{3.371060in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{3.378998in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{3.387380in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{3.390131in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{3.404456in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{3.411418in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{3.418756in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{3.421421in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{3.433539in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{3.430604in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{3.443748in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{3.446010in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{3.454793in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{3.458828in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{3.471767in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{3.471793in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{3.476994in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{3.492098in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{3.488632in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{3.495421in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{3.507737in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{3.507165in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{3.507790in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{3.506531in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{3.509083in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{3.512355in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{3.519815in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{3.523440in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{3.529270in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{3.533828in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{3.538286in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{3.531193in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{3.540898in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{3.538409in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{3.546394in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{3.541746in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{3.551944in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{3.550668in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{3.557956in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{3.553846in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{3.564340in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{3.558267in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{3.562787in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{3.564841in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{3.561865in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{3.565317in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{3.576564in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{3.570785in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{3.581124in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{3.576984in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{3.582764in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{3.569182in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{3.578733in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{3.576783in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{3.585096in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{3.578355in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{3.586992in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{3.582802in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{3.583416in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{3.581843in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{3.591117in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{3.589759in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{3.596166in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{3.593486in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{3.593434in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{3.592756in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{3.604779in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{3.595862in}}%
\pgfpathlineto{\pgfqpoint{6.632381in}{3.592600in}}%
\pgfpathlineto{\pgfqpoint{6.632381in}{3.684802in}}%
\pgfpathlineto{\pgfqpoint{6.632381in}{3.684802in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{3.679587in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{3.681082in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{3.678586in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{3.678639in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{3.667888in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{3.677237in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{3.673698in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{3.674290in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{3.672194in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{3.672392in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{3.666099in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{3.663065in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{3.661791in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{3.668945in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{3.659399in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{3.659244in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{3.650270in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{3.653632in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{3.636050in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{3.636954in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{3.638486in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{3.648170in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{3.630752in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{3.639375in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{3.631991in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{3.630931in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{3.626531in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{3.621123in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{3.618022in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{3.621807in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{3.614331in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{3.616674in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{3.609738in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{3.607795in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{3.602244in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{3.601659in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{3.594300in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{3.595554in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{3.583404in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{3.585170in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{3.583442in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{3.580860in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{3.571898in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{3.572803in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{3.559941in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{3.564838in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{3.560513in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{3.555072in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{3.550210in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{3.551975in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{3.535331in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{3.536896in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{3.522878in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{3.518200in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{3.508225in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{3.504147in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{3.494853in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{3.495530in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{3.481111in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{3.480119in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{3.465731in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{3.464539in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{3.456363in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{3.445678in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{3.430715in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{3.414888in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{3.399619in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{3.396995in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{3.375513in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{3.366995in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{3.355303in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{3.342948in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{3.323511in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{3.317113in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{3.300496in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{3.287587in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{3.259078in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{3.230458in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{3.205683in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{3.182583in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{3.156269in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{3.131570in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{3.101629in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{3.068769in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{3.037548in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{3.007599in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{2.971051in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{2.929900in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{2.891073in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{2.849872in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{2.797901in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{2.743414in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{2.711599in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{2.667260in}}%
\pgfpathlineto{\pgfqpoint{4.872183in}{2.644452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.872183in}{2.626864in}}{\pgfqpoint{6.632308in}{3.256996in}}{%
\pgfpathmoveto{\pgfqpoint{4.872183in}{2.634476in}}%
\pgfpathlineto{\pgfqpoint{4.872183in}{2.626864in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{2.658312in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{2.690400in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{2.714026in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{2.744097in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{2.782992in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{2.820112in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{2.838839in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{2.851904in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{2.870987in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{2.882552in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{2.902261in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{2.913263in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{2.920066in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{2.929587in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{2.942350in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{2.951421in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{2.963524in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{2.970567in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{2.982023in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{2.989455in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{2.999037in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{3.006683in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{3.012678in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{3.017578in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{3.023561in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{3.032998in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{3.041291in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{3.045959in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{3.046067in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{3.049922in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{3.061554in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{3.067042in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{3.064652in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{3.072584in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{3.081989in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{3.083644in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{3.084838in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{3.090383in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{3.095837in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{3.097072in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{3.099766in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{3.104594in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{3.106894in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{3.116626in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{3.111736in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{3.112382in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{3.114493in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{3.117334in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{3.120002in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{3.117998in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{3.128036in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{3.133732in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{3.136400in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{3.132159in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{3.138197in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{3.141953in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{3.141478in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{3.141214in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{3.149492in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{3.149051in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{3.148802in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{3.152049in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{3.157913in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{3.156274in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{3.157381in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{3.165168in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{3.164058in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{3.166400in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{3.167142in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{3.165482in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{3.173425in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{3.171824in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{3.166950in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{3.168861in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{3.171648in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{3.169850in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{3.173945in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{3.183026in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{3.181700in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{3.176491in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{3.185890in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{3.183777in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{3.186513in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{3.184938in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{3.179600in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{3.176737in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{3.183306in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{3.164598in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{3.146833in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{3.147584in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{3.150112in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{3.150958in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{3.153843in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{3.155476in}}%
\pgfpathlineto{\pgfqpoint{6.632308in}{3.155085in}}%
\pgfpathlineto{\pgfqpoint{6.632308in}{3.256996in}}%
\pgfpathlineto{\pgfqpoint{6.632308in}{3.256996in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{3.248485in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{3.254524in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{3.249683in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{3.253370in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{3.252182in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{3.247241in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{3.242178in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{3.242364in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{3.234693in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{3.245419in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{3.235061in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{3.224187in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{3.231584in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{3.229110in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{3.224836in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{3.221296in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{3.228740in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{3.231836in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{3.221562in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{3.228189in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{3.225579in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{3.223887in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{3.222324in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{3.220875in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{3.214587in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{3.221339in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{3.216245in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{3.214480in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{3.210088in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{3.216744in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{3.208501in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{3.211554in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{3.212643in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{3.206470in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{3.202490in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{3.198969in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{3.203572in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{3.198495in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{3.195975in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{3.190033in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{3.193362in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{3.184148in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{3.182123in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{3.188477in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{3.184953in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{3.190829in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{3.181125in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{3.178740in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{3.172338in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{3.175523in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{3.161796in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{3.165538in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{3.163148in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{3.163289in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{3.163625in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{3.152872in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{3.152449in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{3.151968in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{3.144477in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{3.142720in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{3.137226in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{3.133695in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{3.116847in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{3.110114in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{3.105957in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{3.101083in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{3.093080in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{3.086922in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{3.078478in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{3.070926in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{3.069913in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{3.060709in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{3.051865in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{3.044578in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{3.033232in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{3.025151in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{3.012949in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{3.004507in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{2.994422in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{2.987503in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{2.971090in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{2.964847in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{2.950465in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{2.939438in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{2.918711in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{2.896629in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{2.879712in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{2.859267in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{2.833455in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{2.792772in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{2.752704in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{2.719028in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{2.699222in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{2.665822in}}%
\pgfpathlineto{\pgfqpoint{4.872183in}{2.634476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.872183in}{2.630611in}}{\pgfqpoint{6.632254in}{2.851254in}}{%
\pgfpathmoveto{\pgfqpoint{4.872183in}{2.631356in}}%
\pgfpathlineto{\pgfqpoint{4.872183in}{2.630611in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{2.666441in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{2.682811in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{2.692824in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{2.703621in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{2.715165in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{2.716607in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{2.722319in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{2.721533in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{2.733708in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{2.736496in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{2.744506in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{2.744105in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{2.753321in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{2.752663in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{2.758047in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{2.760582in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{2.762409in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{2.762122in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{2.773475in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{2.772050in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{2.776202in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{2.779453in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{2.783921in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{2.786150in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{2.788801in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{2.789757in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{2.786772in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{2.791092in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{2.787423in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{2.793337in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{2.793881in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{2.792914in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{2.792718in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{2.794559in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{2.794805in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{2.798021in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{2.793840in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{2.796106in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{2.797620in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{2.796687in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{2.797687in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{2.797511in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{2.795635in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{2.799493in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{2.798221in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{2.794630in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{2.796354in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{2.794142in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{2.798421in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{2.798210in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{2.801447in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{2.796522in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{2.804510in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{2.801976in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{2.804680in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{2.803684in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{2.800574in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{2.797855in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{2.799350in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{2.801163in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{2.799209in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{2.805867in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{2.802521in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{2.799399in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{2.802120in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{2.801810in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{2.802226in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{2.799522in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{2.800797in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{2.808534in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{2.804301in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{2.804968in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{2.800873in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{2.801387in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{2.800621in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{2.802225in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{2.800303in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{2.802864in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{2.800899in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{2.804642in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{2.805743in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{2.806849in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{2.801727in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{2.807496in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{2.805837in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{2.801839in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{2.803724in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{2.809079in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{2.807906in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{2.805216in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{2.804224in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{2.805895in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{2.802963in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{2.807495in}}%
\pgfpathlineto{\pgfqpoint{6.632254in}{2.809633in}}%
\pgfpathlineto{\pgfqpoint{6.632254in}{2.851254in}}%
\pgfpathlineto{\pgfqpoint{6.632254in}{2.851254in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{2.848521in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{2.847467in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{2.848700in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{2.847891in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{2.848246in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{2.846056in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{2.845275in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{2.842468in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{2.846362in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{2.842813in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{2.843724in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{2.837785in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{2.842253in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{2.839818in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{2.839698in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{2.837693in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{2.840128in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{2.833378in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{2.835821in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{2.833870in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{2.836530in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{2.830913in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{2.831821in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{2.832510in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{2.826537in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{2.831126in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{2.835612in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{2.833268in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{2.826956in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{2.826332in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{2.835151in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{2.831162in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{2.826419in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{2.829226in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{2.827457in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{2.829773in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{2.828992in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{2.821567in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{2.827047in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{2.824742in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{2.820882in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{2.825781in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{2.825952in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{2.825107in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{2.827056in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{2.826298in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{2.821483in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{2.822965in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{2.821387in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{2.825223in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{2.822542in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{2.824065in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{2.820132in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{2.819945in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{2.818070in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{2.820790in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{2.822210in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{2.819617in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{2.814248in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{2.817303in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{2.821543in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{2.818306in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{2.814685in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{2.814622in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{2.811607in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{2.810725in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{2.811207in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{2.809161in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{2.806287in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{2.805299in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{2.803369in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{2.807566in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{2.804143in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{2.796026in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{2.794500in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{2.789513in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{2.788633in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{2.787229in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{2.776130in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{2.774289in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{2.766292in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{2.764417in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{2.758742in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{2.753579in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{2.748615in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{2.747893in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{2.742481in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{2.737414in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{2.730144in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{2.727049in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{2.715107in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{2.704996in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{2.703702in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{2.681326in}}%
\pgfpathlineto{\pgfqpoint{4.872183in}{2.631356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.872183in}{2.640496in}}{\pgfqpoint{6.632240in}{2.692746in}}{%
\pgfpathmoveto{\pgfqpoint{4.872183in}{2.648309in}}%
\pgfpathlineto{\pgfqpoint{4.872183in}{2.640496in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{2.666174in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{2.675030in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{2.676929in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{2.681649in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{2.679482in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{2.679368in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{2.678820in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{2.682047in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{2.679942in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{2.683145in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{2.682797in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{2.681458in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{2.681902in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{2.684272in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{2.679475in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{2.679745in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{2.679629in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{2.680286in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{2.682380in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{2.679723in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{2.681559in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{2.684696in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{2.683444in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{2.683184in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{2.685614in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{2.682050in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{2.683251in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{2.683902in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{2.679124in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{2.683389in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{2.677723in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{2.680055in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{2.681252in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{2.681361in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{2.681974in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{2.682585in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{2.682271in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{2.684434in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{2.680862in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{2.681134in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{2.683449in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{2.679208in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{2.680105in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{2.683218in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{2.680925in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{2.686971in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{2.684548in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{2.681747in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{2.682767in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{2.681978in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{2.680675in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{2.679702in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{2.683603in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{2.683473in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{2.684087in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{2.679306in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{2.682611in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{2.679498in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{2.678761in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{2.678982in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{2.681260in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{2.680474in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{2.682287in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{2.686692in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{2.684756in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{2.682832in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{2.683352in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{2.687352in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{2.687904in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{2.682830in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{2.685478in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{2.682329in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{2.681303in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{2.682189in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{2.685339in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{2.684665in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{2.681883in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{2.682078in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{2.681957in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{2.683336in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{2.685129in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{2.683535in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{2.682375in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{2.681188in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{2.676792in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{2.682600in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{2.682851in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{2.682131in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{2.683983in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{2.681929in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{2.682184in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{2.684268in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{2.681644in}}%
\pgfpathlineto{\pgfqpoint{6.632240in}{2.685434in}}%
\pgfpathlineto{\pgfqpoint{6.632240in}{2.691714in}}%
\pgfpathlineto{\pgfqpoint{6.632240in}{2.691714in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{2.687754in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{2.690286in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{2.690205in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{2.691140in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{2.688705in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{2.687903in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{2.686442in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{2.686344in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{2.687952in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{2.683780in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{2.686892in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{2.685744in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{2.688147in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{2.688355in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{2.686424in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{2.683444in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{2.682956in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{2.685649in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{2.689363in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{2.692681in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{2.687761in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{2.687258in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{2.684676in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{2.690418in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{2.688425in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{2.689197in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{2.688473in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{2.690669in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{2.687312in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{2.689110in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{2.690151in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{2.686329in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{2.690258in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{2.687137in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{2.687474in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{2.686321in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{2.688211in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{2.687856in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{2.685665in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{2.688281in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{2.685192in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{2.688432in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{2.686070in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{2.687683in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{2.687464in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{2.686433in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{2.688583in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{2.687058in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{2.688001in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{2.687093in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{2.688007in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{2.692746in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{2.685616in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{2.685212in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{2.687823in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{2.686235in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{2.685725in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{2.685314in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{2.687660in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{2.687623in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{2.684408in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{2.686869in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{2.683063in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{2.688114in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{2.685325in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{2.686961in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{2.688618in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{2.689459in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{2.688361in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{2.689144in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{2.686442in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{2.684237in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{2.688156in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{2.689753in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{2.685058in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{2.686415in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{2.689467in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{2.688217in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{2.688481in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{2.685608in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{2.689192in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{2.684766in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{2.683993in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{2.686137in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{2.687588in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{2.685058in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{2.685547in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{2.684628in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{2.682376in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{2.686430in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{2.686034in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{2.678736in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{2.682200in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{2.673934in}}%
\pgfpathlineto{\pgfqpoint{4.872183in}{2.648309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853532in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{4.853532in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853532in}{2.538476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.853532in,y=2.441253in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209273in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{5.209273in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209273in}{2.538476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.209273in,y=2.441253in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565015in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{5.565015in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565015in}{2.538476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.565015in,y=2.441253in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920757in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{5.920757in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920757in}{2.538476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920757in,y=2.441253in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276498in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{6.276498in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276498in}{2.538476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.276498in,y=2.441253in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.632240in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{6.632240in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632240in}{2.538476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.632240in,y=2.441253in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.720391in,y=2.276130in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784173in}{2.667000in}}%
\pgfpathlineto{\pgfqpoint{6.720391in}{2.667000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784173in}{2.667000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.509481in, y=2.618775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784173in}{2.934183in}}%
\pgfpathlineto{\pgfqpoint{6.720391in}{2.934183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784173in}{2.934183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.509481in, y=2.885958in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784173in}{3.201367in}}%
\pgfpathlineto{\pgfqpoint{6.720391in}{3.201367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784173in}{3.201367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.509481in, y=3.153142in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784173in}{3.468550in}}%
\pgfpathlineto{\pgfqpoint{6.720391in}{3.468550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784173in}{3.468550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.509481in, y=3.420325in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784173in}{3.735734in}}%
\pgfpathlineto{\pgfqpoint{6.720391in}{3.735734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784173in}{3.735734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.509481in, y=3.687509in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872183in}{2.649802in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{2.666598in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{2.700201in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{2.730369in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{2.766381in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{2.817555in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{2.853260in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{2.889835in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{2.921960in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{2.953011in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{2.983986in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{3.016519in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{3.047301in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{3.069421in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{3.096381in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{3.135563in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{3.162856in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{3.194970in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{3.209378in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{3.238642in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{3.247426in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{3.270672in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{3.283208in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{3.301259in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{3.313052in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{3.330466in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{3.342812in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{3.367668in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{3.376913in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{3.394655in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{3.401456in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{3.418249in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{3.425119in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{3.440392in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{3.443068in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{3.461518in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{3.468135in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{3.482057in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{3.484350in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{3.502552in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{3.501155in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{3.521504in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{3.525926in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{3.537528in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{3.541657in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{3.547281in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{3.552670in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{3.562804in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{3.563971in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{3.574355in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{3.578912in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{3.588033in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{3.581182in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{3.595473in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{3.594150in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{3.605504in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{3.605196in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{3.612272in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{3.614994in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{3.620845in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{3.622602in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{3.627592in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{3.621443in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{3.628227in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{3.632575in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{3.636678in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{3.637283in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{3.645467in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{3.642909in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{3.655386in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{3.651826in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{3.659600in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{3.656406in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{3.663633in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{3.659583in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{3.667813in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{3.665121in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{3.670550in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{3.668229in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{3.677977in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{3.677084in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{3.682540in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{3.681857in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{3.684235in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{3.683407in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{3.690074in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{3.687425in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{3.691339in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{3.690904in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{3.699084in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{3.694140in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{3.697763in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{3.698164in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{3.706000in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{3.702151in}}%
\pgfpathlineto{\pgfqpoint{6.632381in}{3.706294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872183in}{2.641367in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{2.664321in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{2.710093in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{2.739877in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{2.791206in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{2.844753in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{2.887543in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{2.929039in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{2.963842in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{3.001349in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{3.027452in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{3.063394in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{3.090670in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{3.119911in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{3.143730in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{3.166938in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{3.189908in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{3.214013in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{3.240432in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{3.264670in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{3.276410in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{3.296840in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{3.310438in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{3.331271in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{3.341487in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{3.359129in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{3.366618in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{3.384028in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{3.389309in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{3.401134in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{3.410423in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{3.425067in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{3.433891in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{3.441647in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{3.443576in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{3.456829in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{3.455857in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{3.469639in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{3.470432in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{3.479470in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{3.483527in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{3.494983in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{3.497335in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{3.506945in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{3.513715in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{3.520303in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{3.522816in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{3.531404in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{3.533839in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{3.536314in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{3.533236in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{3.540943in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{3.542126in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{3.550337in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{3.553441in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{3.557220in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{3.558616in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{3.566920in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{3.562746in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{3.571278in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{3.570327in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{3.577094in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{3.575742in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{3.584309in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{3.582499in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{3.589882in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{3.585934in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{3.592731in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{3.592399in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{3.596859in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{3.598416in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{3.600620in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{3.598034in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{3.612367in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{3.604635in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{3.609039in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{3.606517in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{3.618198in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{3.609726in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{3.618988in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{3.618091in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{3.627021in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{3.620073in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{3.625029in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{3.624450in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{3.627904in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{3.627019in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{3.632704in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{3.631728in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{3.636702in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{3.630687in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{3.636036in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{3.635671in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{3.642930in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{3.637724in}}%
\pgfpathlineto{\pgfqpoint{6.632381in}{3.638701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872183in}{2.630670in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{2.662067in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{2.694811in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{2.716527in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{2.748400in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{2.787882in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{2.826783in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{2.849053in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{2.865808in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{2.883808in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{2.900632in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{2.920849in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{2.931864in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{2.942457in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{2.950338in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{2.964926in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{2.972922in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{2.984015in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{2.991758in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{3.003587in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{3.011343in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{3.021808in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{3.029274in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{3.036693in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{3.043746in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{3.047243in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{3.055738in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{3.064107in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{3.069519in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{3.073575in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{3.077939in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{3.085834in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{3.091945in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{3.099174in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{3.104905in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{3.112355in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{3.114060in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{3.118403in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{3.121416in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{3.124355in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{3.130348in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{3.131527in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{3.133871in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{3.136216in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{3.139211in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{3.143629in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{3.142360in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{3.146617in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{3.149229in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{3.155415in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{3.151476in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{3.158256in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{3.157928in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{3.160274in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{3.164115in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{3.168964in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{3.169987in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{3.172393in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{3.174230in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{3.175770in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{3.177636in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{3.182346in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{3.184734in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{3.182387in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{3.187063in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{3.187628in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{3.189269in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{3.191323in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{3.194240in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{3.190035in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{3.197150in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{3.197074in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{3.195418in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{3.197220in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{3.199918in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{3.195706in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{3.202891in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{3.205883in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{3.201498in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{3.200663in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{3.207500in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{3.207681in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{3.205350in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{3.210000in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{3.212510in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{3.205715in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{3.212835in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{3.203388in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{3.197037in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{3.199883in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{3.201741in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{3.200320in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{3.204183in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{3.201981in}}%
\pgfpathlineto{\pgfqpoint{6.632308in}{3.206040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872183in}{2.630984in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{2.673883in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{2.693257in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{2.698910in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{2.709364in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{2.721107in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{2.723376in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{2.729867in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{2.732007in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{2.740800in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{2.742555in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{2.749042in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{2.751423in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{2.758869in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{2.759477in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{2.766168in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{2.768356in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{2.774819in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{2.775377in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{2.781494in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{2.783275in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{2.786114in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{2.791798in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{2.795743in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{2.794759in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{2.797050in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{2.798022in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{2.797967in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{2.801150in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{2.799074in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{2.802472in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{2.804252in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{2.803800in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{2.805512in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{2.808051in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{2.806054in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{2.806135in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{2.806729in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{2.809158in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{2.809205in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{2.807379in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{2.808816in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{2.808822in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{2.809850in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{2.811017in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{2.811722in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{2.808008in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{2.809659in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{2.807812in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{2.812360in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{2.812633in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{2.813277in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{2.811237in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{2.815146in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{2.811429in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{2.814711in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{2.815365in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{2.811071in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{2.813424in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{2.814561in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{2.814310in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{2.814218in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{2.816143in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{2.816842in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{2.817275in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{2.814226in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{2.814383in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{2.817747in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{2.817567in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{2.815961in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{2.817535in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{2.818406in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{2.818395in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{2.815893in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{2.818958in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{2.817246in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{2.819023in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{2.816841in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{2.821496in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{2.819296in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{2.822170in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{2.822780in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{2.824551in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{2.819756in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{2.825610in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{2.824325in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{2.824101in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{2.823096in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{2.827177in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{2.826981in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{2.826731in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{2.826058in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{2.827298in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{2.825215in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{2.828008in}}%
\pgfpathlineto{\pgfqpoint{6.632254in}{2.830443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872183in}{2.644403in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{2.670054in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{2.678615in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{2.677832in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{2.683841in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{2.682956in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{2.680872in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{2.681724in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{2.683797in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{2.682500in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{2.685367in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{2.684467in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{2.682726in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{2.683334in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{2.686732in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{2.682542in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{2.684113in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{2.683923in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{2.684876in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{2.684397in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{2.682390in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{2.685656in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{2.686426in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{2.683841in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{2.684813in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{2.687379in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{2.685205in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{2.686355in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{2.686260in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{2.683043in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{2.684357in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{2.682919in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{2.681559in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{2.684061in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{2.682885in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{2.684798in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{2.685123in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{2.683792in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{2.685079in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{2.683549in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{2.684331in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{2.682412in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{2.686425in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{2.685612in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{2.684009in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{2.687486in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{2.685803in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{2.685165in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{2.684600in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{2.684721in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{2.684179in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{2.682886in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{2.686018in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{2.684332in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{2.686184in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{2.682485in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{2.685233in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{2.683854in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{2.682541in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{2.683228in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{2.684199in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{2.685366in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{2.684308in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{2.688422in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{2.686933in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{2.685072in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{2.687010in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{2.687912in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{2.688550in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{2.685628in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{2.687948in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{2.683594in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{2.684794in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{2.684532in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{2.687435in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{2.687351in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{2.685157in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{2.682420in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{2.682761in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{2.684190in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{2.685845in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{2.686638in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{2.684639in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{2.684633in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{2.682484in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{2.682372in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{2.684472in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{2.684647in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{2.685017in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{2.686344in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{2.686534in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{2.686194in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{2.687277in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{2.684699in}}%
\pgfpathlineto{\pgfqpoint{6.632240in}{2.688574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784173in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{4.784173in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720391in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{6.720391in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784173in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{6.720391in}{2.538476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784173in}{3.808327in}}%
\pgfpathlineto{\pgfqpoint{6.720391in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.752282in,y=3.891660in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (a) No Adam step size adjustment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079432in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{9.015651in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{9.015651in}{3.808327in}}%
\pgfpathlineto{\pgfqpoint{7.079432in}{3.808327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.167442in}{2.648162in}}{\pgfqpoint{8.927641in}{3.711613in}}{%
\pgfpathmoveto{\pgfqpoint{7.167442in}{2.651510in}}%
\pgfpathlineto{\pgfqpoint{7.167442in}{2.648162in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{2.661987in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{2.700744in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{2.727697in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{2.751559in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{2.802969in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{2.845840in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{2.885253in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{2.911833in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{2.947620in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{2.979486in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{3.021159in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{3.039860in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{3.090228in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{3.118730in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{3.156261in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{3.183417in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{3.216394in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{3.235081in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{3.257777in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{3.277037in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{3.304805in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{3.316221in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{3.330458in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{3.344423in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{3.360132in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{3.363094in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{3.382354in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{3.385914in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{3.399919in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{3.409788in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{3.423006in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{3.429396in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{3.440797in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{3.454756in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{3.467852in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{3.464244in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{3.481946in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{3.481879in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{3.495622in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{3.493643in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{3.508248in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{3.510336in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{3.520253in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{3.522641in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{3.536835in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{3.537543in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{3.544151in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{3.547192in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{3.553336in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{3.553704in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{3.566194in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{3.561685in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{3.574472in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{3.579303in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{3.583510in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{3.585009in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{3.601159in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{3.601326in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{3.611500in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{3.615196in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{3.617257in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{3.622702in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{3.627577in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{3.626597in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{3.633477in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{3.629803in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{3.635871in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{3.634725in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{3.642530in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{3.633175in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{3.642530in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{3.641455in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{3.653373in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{3.652520in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{3.656557in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{3.656996in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{3.663140in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{3.658936in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{3.667842in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{3.667404in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{3.674238in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{3.668881in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{3.670590in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{3.671337in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{3.679925in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{3.675446in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{3.672328in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{3.623116in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{3.642435in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{3.668529in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{3.695323in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{3.693584in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{3.700908in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{3.698991in}}%
\pgfpathlineto{\pgfqpoint{8.927641in}{3.699874in}}%
\pgfpathlineto{\pgfqpoint{8.927641in}{3.706302in}}%
\pgfpathlineto{\pgfqpoint{8.927641in}{3.706302in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{3.705379in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{3.711613in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{3.701173in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{3.700957in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{3.694808in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{3.703826in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{3.699170in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{3.695177in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{3.694014in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{3.698474in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{3.691392in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{3.699949in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{3.690432in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{3.689910in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{3.688784in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{3.685317in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{3.675770in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{3.679199in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{3.672015in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{3.673369in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{3.662896in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{3.671066in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{3.666041in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{3.662063in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{3.654337in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{3.656125in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{3.641338in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{3.649238in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{3.638842in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{3.642479in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{3.631295in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{3.631295in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{3.628198in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{3.625599in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{3.616096in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{3.616364in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{3.605957in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{3.605710in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{3.601171in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{3.606804in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{3.599066in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{3.599285in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{3.588839in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{3.593240in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{3.581858in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{3.581854in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{3.566857in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{3.573219in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{3.562208in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{3.559383in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{3.546349in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{3.552391in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{3.532489in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{3.531853in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{3.512525in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{3.525674in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{3.507710in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{3.501646in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{3.496257in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{3.501318in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{3.477427in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{3.482350in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{3.465847in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{3.467510in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{3.450288in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{3.453043in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{3.436993in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{3.420519in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{3.407086in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{3.399722in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{3.374538in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{3.363917in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{3.345080in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{3.321021in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{3.295637in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{3.277165in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{3.242756in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{3.223082in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{3.194366in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{3.162533in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{3.134585in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{3.106064in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{3.074604in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{3.039067in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.006867in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{2.976615in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{2.937912in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{2.905067in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{2.869009in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{2.830969in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{2.783118in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{2.736685in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{2.703856in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{2.667811in}}%
\pgfpathlineto{\pgfqpoint{7.167442in}{2.651510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.167442in}{2.638702in}}{\pgfqpoint{8.927641in}{3.729691in}}{%
\pgfpathmoveto{\pgfqpoint{7.167442in}{2.643149in}}%
\pgfpathlineto{\pgfqpoint{7.167442in}{2.638702in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{2.657670in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{2.688385in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{2.716310in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{2.760647in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{2.812251in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{2.847788in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{2.885275in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{2.920010in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{2.957722in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{2.984282in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{3.026947in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{3.046987in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{3.086524in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{3.112190in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{3.137812in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{3.161516in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{3.186042in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{3.211310in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{3.246712in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{3.268208in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{3.297337in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{3.308922in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{3.336590in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{3.354038in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{3.376108in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{3.387206in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{3.395621in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{3.409607in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{3.424426in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{3.435925in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{3.445677in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{3.452420in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{3.464364in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{3.460975in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{3.480490in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{3.489136in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{3.506704in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{3.511773in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{3.525715in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{3.531640in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{3.542793in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{3.535807in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{3.552460in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{3.555917in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{3.560674in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{3.551126in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{3.571896in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{3.571802in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{3.579758in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{3.584522in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{3.590101in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{3.590448in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{3.601668in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{3.596477in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{3.609914in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{3.604167in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{3.616387in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{3.613969in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{3.626101in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{3.625916in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{3.639420in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{3.637706in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{3.640598in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{3.577733in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{3.588567in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{3.605429in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{3.628112in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{3.646223in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{3.653159in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{3.655757in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{3.667618in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{3.664247in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{3.668027in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{3.659975in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{3.671883in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{3.670345in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{3.675915in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{3.675415in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{3.682540in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{3.675446in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{3.686738in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{3.680118in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{3.689973in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{3.694528in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{3.695208in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{3.698402in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{3.695085in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{3.698279in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{3.697765in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{3.707350in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{3.700530in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{3.707987in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{3.712021in}}%
\pgfpathlineto{\pgfqpoint{8.927641in}{3.715567in}}%
\pgfpathlineto{\pgfqpoint{8.927641in}{3.729691in}}%
\pgfpathlineto{\pgfqpoint{8.927641in}{3.729691in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{3.724001in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{3.726351in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{3.722960in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{3.726771in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{3.715647in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{3.721788in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{3.712157in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{3.719495in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{3.713409in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{3.712880in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{3.710596in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{3.704862in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{3.700323in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{3.705202in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{3.699544in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{3.697155in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{3.695462in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{3.698685in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{3.690596in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{3.696301in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{3.686133in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{3.686673in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{3.676229in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{3.684566in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{3.675629in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{3.675802in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{3.676712in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{3.676562in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{3.672910in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{3.681806in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{3.671855in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{3.654777in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{3.649723in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{3.656001in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{3.645357in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{3.644368in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{3.637585in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{3.638309in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{3.632703in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{3.624172in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{3.616812in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{3.617771in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{3.611021in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{3.612615in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{3.597539in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{3.600160in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{3.588651in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{3.590809in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{3.579612in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{3.582476in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{3.562908in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{3.564854in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{3.551371in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{3.553043in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{3.544420in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{3.535706in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{3.524906in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{3.529483in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{3.511470in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{3.509263in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{3.497039in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{3.490570in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{3.476188in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{3.465429in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{3.448633in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{3.447959in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{3.431375in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{3.430709in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{3.412678in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{3.389080in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{3.374542in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{3.363272in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{3.343328in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{3.332167in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{3.313371in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{3.307358in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{3.285780in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{3.270399in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{3.240643in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{3.218558in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{3.178279in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{3.147907in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{3.113590in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{3.079611in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.034752in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{2.987618in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{2.952664in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{2.915944in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{2.878909in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{2.835228in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{2.790859in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{2.742795in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{2.704756in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{2.665016in}}%
\pgfpathlineto{\pgfqpoint{7.167442in}{2.643149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.167442in}{2.634218in}}{\pgfqpoint{8.927568in}{3.720329in}}{%
\pgfpathmoveto{\pgfqpoint{7.167442in}{2.641519in}}%
\pgfpathlineto{\pgfqpoint{7.167442in}{2.634218in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{2.650922in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{2.679700in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{2.712687in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{2.761248in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{2.804286in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{2.839099in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{2.880181in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{2.908075in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{2.947617in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{2.972850in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{3.013172in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{3.040226in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{3.073072in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{3.098790in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{3.136852in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{3.162907in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{3.198926in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{3.216837in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{3.245315in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{3.261177in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{3.286597in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{3.292011in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{3.309133in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{3.322352in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{3.345509in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{3.358632in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{3.382239in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{3.383350in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{3.401558in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{3.404769in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{3.423835in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{3.436031in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{3.446965in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{3.445215in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{3.461605in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{3.466633in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{3.484565in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{3.481489in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{3.499236in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{3.496541in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{3.512011in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{3.517712in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{3.529857in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{3.531103in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{3.546814in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{3.547143in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{3.560719in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{3.558524in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{3.571893in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{3.567145in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{3.586471in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{3.581603in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{3.589331in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{3.585447in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{3.598106in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{3.596012in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{3.607171in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{3.609935in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{3.615559in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{3.621290in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{3.626496in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{3.622811in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{3.629977in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{3.629973in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{3.640303in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{3.636219in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{3.645502in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{3.643305in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{3.655880in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{3.650390in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{3.662020in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{3.654327in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{3.667016in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{3.661168in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{3.673046in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{3.669148in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{3.677659in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{3.674536in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{3.675452in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{3.677868in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{3.680156in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{3.681785in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{3.688562in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{3.677563in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{3.690121in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{3.689162in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{3.695754in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{3.689730in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{3.695217in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{3.698701in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{3.704998in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{3.699591in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{3.703220in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{8.927568in}{3.709912in}}%
\pgfpathlineto{\pgfqpoint{8.927568in}{3.720329in}}%
\pgfpathlineto{\pgfqpoint{8.927568in}{3.720329in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{3.719179in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{3.714572in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{3.712583in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{3.718632in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{3.710488in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{3.710329in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{3.701016in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{3.711656in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{3.695965in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{3.697557in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{3.693520in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{3.697499in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{3.698292in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{3.696067in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{3.690261in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{3.694255in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{3.680137in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{3.687404in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{3.677380in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{3.685175in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{3.677584in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{3.676310in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{3.668614in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{3.669554in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{3.664087in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{3.664503in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{3.658423in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{3.656822in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{3.654996in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{3.651727in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{3.642200in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{3.646788in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{3.634267in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{3.636512in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{3.627593in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{3.631138in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{3.621272in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{3.623947in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{3.611140in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{3.609805in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{3.599561in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{3.604186in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{3.592884in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{3.590512in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{3.581019in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{3.578830in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{3.573429in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{3.569425in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{3.554112in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{3.557009in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{3.549861in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{3.552412in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{3.531465in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{3.529514in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{3.526236in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{3.513154in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{3.500103in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{3.494234in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{3.485490in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{3.482660in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{3.468612in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{3.454911in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{3.443563in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{3.434437in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{3.424940in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{3.411097in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{3.398244in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{3.384562in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{3.368066in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{3.361014in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{3.346177in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{3.330597in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{3.304552in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{3.295074in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{3.266568in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{3.251904in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{3.226371in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{3.205339in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{3.179819in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{3.161980in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{3.128987in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{3.101127in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{3.061951in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{3.026244in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{2.987840in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{2.961246in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{2.918918in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{2.893977in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{2.861583in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{2.821498in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{2.768382in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{2.724441in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{2.702260in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{2.656041in}}%
\pgfpathlineto{\pgfqpoint{7.167442in}{2.641519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.167442in}{2.624945in}}{\pgfqpoint{8.927513in}{3.620807in}}{%
\pgfpathmoveto{\pgfqpoint{7.167442in}{2.630556in}}%
\pgfpathlineto{\pgfqpoint{7.167442in}{2.624945in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{2.642299in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{2.666480in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{2.696540in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{2.727919in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{2.778197in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{2.814775in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{2.850972in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{2.876079in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{2.909609in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{2.940003in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{2.963947in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{2.990888in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{3.009045in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{3.033792in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{3.061893in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{3.075990in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{3.100508in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{3.114585in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{3.134996in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{3.148126in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{3.169821in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{3.179332in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{3.197127in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{3.207293in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{3.228682in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{3.234170in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{3.257216in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{3.264556in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{3.282784in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{3.281869in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{3.288308in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{3.289477in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{3.313828in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{3.317004in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{3.333159in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{3.337863in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{3.348904in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{3.342643in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{3.356270in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{3.363868in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{3.378053in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{3.374255in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{3.386525in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{3.390162in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{3.401191in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{3.406512in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{3.409012in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{3.418207in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{3.420218in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{3.431561in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{3.438113in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{3.435317in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{3.447417in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{3.435721in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{3.449586in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{3.446203in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{3.456741in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{3.458387in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{3.463649in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{3.466824in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{3.474859in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{3.472972in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{3.486714in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{3.477080in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{3.484049in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{3.495208in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{3.497229in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{3.493338in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{3.502436in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{3.492280in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{3.495675in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{3.500467in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{3.509664in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{3.507424in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{3.513439in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{3.508780in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{3.516957in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{3.517483in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{3.520190in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{3.521576in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{3.528658in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{3.527133in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{3.531833in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{3.532378in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{3.538473in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{3.536506in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{3.540936in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{3.536595in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{3.546757in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{3.539545in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{3.547334in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{3.543122in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{3.547680in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{3.549244in}}%
\pgfpathlineto{\pgfqpoint{8.927513in}{3.552825in}}%
\pgfpathlineto{\pgfqpoint{8.927513in}{3.620807in}}%
\pgfpathlineto{\pgfqpoint{8.927513in}{3.620807in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{3.613101in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{3.620444in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{3.612129in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{3.612095in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{3.603845in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{3.605225in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{3.606221in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{3.605690in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{3.600553in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{3.601474in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{3.596281in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{3.593806in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{3.586843in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{3.594169in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{3.586924in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{3.594185in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{3.582742in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{3.590210in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{3.574597in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{3.576962in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{3.574732in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{3.573456in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{3.563062in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{3.565522in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{3.557904in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{3.560307in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{3.546510in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{3.552263in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{3.540568in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{3.547077in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{3.539794in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{3.540085in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{3.524004in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{3.528900in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{3.531975in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{3.528196in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{3.515071in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{3.518909in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{3.512288in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{3.510599in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{3.498052in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{3.483466in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{3.486910in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{3.473949in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{3.474280in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{3.456349in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{3.457332in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{3.441251in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{3.440948in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{3.425481in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{3.413391in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{3.400467in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{3.393824in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{3.388228in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{3.383380in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{3.371462in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{3.368170in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{3.359391in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{3.354376in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{3.334967in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{3.326216in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{3.312455in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{3.308980in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{3.290855in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{3.286980in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{3.271654in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{3.262466in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{3.249971in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{3.246930in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{3.224849in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{3.222648in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{3.204334in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{3.191193in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{3.168640in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{3.157486in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{3.132576in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{3.116814in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{3.092205in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{3.070260in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{3.043592in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{3.027342in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{2.994026in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{2.968019in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{2.943625in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{2.919666in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{2.890946in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{2.855059in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{2.825962in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{2.780760in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{2.747917in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{2.702440in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{2.678187in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{2.646433in}}%
\pgfpathlineto{\pgfqpoint{7.167442in}{2.630556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.167442in}{2.596196in}}{\pgfqpoint{8.927500in}{3.354061in}}{%
\pgfpathmoveto{\pgfqpoint{7.167442in}{2.614849in}}%
\pgfpathlineto{\pgfqpoint{7.167442in}{2.605349in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{2.596196in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{2.611397in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{2.622227in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{2.664990in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{2.706238in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{2.719474in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{2.740393in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{2.762906in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{2.786171in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{2.808579in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{2.823861in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{2.845928in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{2.865432in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{2.889348in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{2.905915in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{2.925405in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{2.935665in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{2.956159in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{2.965352in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{2.981477in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{2.997810in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{3.007385in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{3.019422in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{3.024766in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{3.043790in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{3.050098in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{3.067963in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{3.072162in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{3.086573in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{3.081774in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{3.099553in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{3.104797in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{3.114073in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{3.116494in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{3.132395in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{3.135245in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{3.140854in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{3.150114in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{3.159713in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{3.156718in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{3.171589in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{3.169545in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{3.179860in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{3.175507in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{3.189293in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{3.187605in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{3.199447in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{3.196725in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{3.209942in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{3.205838in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{3.219291in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{3.218550in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{3.223564in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{3.226092in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{3.229750in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{3.235990in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{3.241619in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{3.240156in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{3.248759in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{3.245811in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{3.259497in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{3.245361in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{3.251938in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{3.252594in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{3.256942in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{3.264891in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{3.266478in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{3.268994in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{3.277581in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{3.271038in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{3.278293in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{3.272674in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{3.285877in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{3.286631in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{3.287881in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{3.283460in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{3.290124in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{3.286526in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{3.292452in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{3.291213in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{3.302624in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{3.291261in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{3.300774in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{3.296350in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{3.309388in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{3.296922in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{3.304370in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{3.307767in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{3.312376in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{3.310252in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{3.314059in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{3.314281in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{3.316211in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{3.318802in}}%
\pgfpathlineto{\pgfqpoint{8.927500in}{3.325793in}}%
\pgfpathlineto{\pgfqpoint{8.927500in}{3.354061in}}%
\pgfpathlineto{\pgfqpoint{8.927500in}{3.354061in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{3.342040in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{3.347182in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{3.345225in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{3.341583in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{3.340160in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{3.340904in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{3.335727in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{3.340083in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{3.331517in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{3.332539in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{3.324170in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{3.321261in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{3.321043in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{3.316900in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{3.311135in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{3.313127in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{3.312214in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{3.311005in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{3.313932in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{3.300555in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{3.291747in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{3.292739in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{3.292146in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{3.290057in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{3.278592in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{3.289632in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{3.285316in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{3.284423in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{3.270872in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{3.273089in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{3.268345in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{3.266202in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{3.261573in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{3.265569in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{3.258082in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{3.256246in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{3.246410in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{3.251596in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{3.240501in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{3.246275in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{3.232265in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{3.238608in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{3.228669in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{3.224056in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{3.224303in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{3.219433in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{3.219066in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{3.214539in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{3.209673in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{3.208108in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{3.207679in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{3.207544in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{3.188575in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{3.194331in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{3.181882in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{3.172950in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{3.171572in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{3.167436in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{3.151487in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{3.146591in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{3.141425in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{3.136074in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{3.124762in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{3.130511in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{3.112494in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{3.109150in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{3.087022in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{3.091273in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{3.071525in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{3.070766in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{3.045456in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{3.041239in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{3.025877in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{3.013463in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{2.999015in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{2.993558in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{2.967340in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{2.964851in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{2.938393in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{2.925153in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{2.910661in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{2.891811in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{2.869824in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{2.849186in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{2.826442in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{2.804524in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{2.781669in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{2.771271in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{2.753070in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{2.711406in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{2.676092in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{2.630045in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{2.618522in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{2.609441in}}%
\pgfpathlineto{\pgfqpoint{7.167442in}{2.614849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.148791in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{7.148791in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148791in}{2.538476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.148791in,y=2.441253in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504533in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{7.504533in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.504533in}{2.538476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.504533in,y=2.441253in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860275in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{7.860275in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860275in}{2.538476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.860275in,y=2.441253in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.216016in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{8.216016in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.216016in}{2.538476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.216016in,y=2.441253in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.571758in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{8.571758in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.571758in}{2.538476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.571758in,y=2.441253in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.927500in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{8.927500in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.927500in}{2.538476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.927500in,y=2.441253in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.015651in,y=2.276130in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079432in}{2.667000in}}%
\pgfpathlineto{\pgfqpoint{9.015651in}{2.667000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.079432in}{2.667000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.804740in, y=2.618775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079432in}{2.934183in}}%
\pgfpathlineto{\pgfqpoint{9.015651in}{2.934183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.079432in}{2.934183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.804740in, y=2.885958in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079432in}{3.201367in}}%
\pgfpathlineto{\pgfqpoint{9.015651in}{3.201367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.079432in}{3.201367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.804740in, y=3.153142in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079432in}{3.468550in}}%
\pgfpathlineto{\pgfqpoint{9.015651in}{3.468550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.079432in}{3.468550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.804740in, y=3.420325in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079432in}{3.735734in}}%
\pgfpathlineto{\pgfqpoint{9.015651in}{3.735734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.079432in}{3.735734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.804740in, y=3.687509in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.167442in}{2.649836in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{2.664899in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{2.702300in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{2.732191in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{2.767339in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{2.816969in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{2.857424in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{2.895160in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{2.924872in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{2.962118in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{2.993177in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{3.030113in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{3.057232in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{3.098146in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{3.126657in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{3.159397in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{3.188891in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{3.219738in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{3.238919in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{3.267471in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{3.286337in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{3.312913in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{3.330650in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{3.347188in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{3.359481in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{3.379927in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{3.385090in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{3.401437in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{3.411454in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{3.426481in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{3.430038in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{3.445258in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{3.447621in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{3.461573in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{3.466092in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{3.484585in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{3.480251in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{3.491796in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{3.494794in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{3.510648in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{3.503084in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{3.520050in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{3.521413in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{3.536322in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{3.534495in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{3.548109in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{3.549876in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{3.558685in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{3.557025in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{3.567595in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{3.567781in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{3.579717in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{3.575262in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{3.586879in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{3.589184in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{3.595157in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{3.593090in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{3.603434in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{3.603642in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{3.613932in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{3.615646in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{3.621428in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{3.625450in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{3.629436in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{3.628946in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{3.637978in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{3.634323in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{3.642554in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{3.638032in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{3.649328in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{3.643756in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{3.652297in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{3.653748in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{3.662219in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{3.657708in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{3.664963in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{3.664505in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{3.671169in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{3.667353in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{3.676579in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{3.678094in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{3.682074in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{3.679656in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{3.685270in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{3.681364in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{3.689199in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{3.684730in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{3.683753in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{3.661143in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{3.673131in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{3.681669in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{3.698140in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{3.697378in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{3.706260in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{3.702185in}}%
\pgfpathlineto{\pgfqpoint{8.927641in}{3.703088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.167442in}{2.640925in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{2.661343in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{2.696571in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{2.729553in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{2.775753in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{2.823740in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{2.863349in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{2.900609in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{2.936337in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{2.972670in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.009517in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{3.053279in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{3.080289in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{3.117215in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{3.145234in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{3.178185in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{3.201079in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{3.228220in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{3.248545in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{3.277035in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{3.290790in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{3.314752in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{3.326125in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{3.349931in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{3.364290in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{3.382594in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{3.399942in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{3.413165in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{3.420491in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{3.436192in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{3.442279in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{3.455553in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{3.464304in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{3.477467in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{3.479007in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{3.494876in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{3.500303in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{3.518093in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{3.518339in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{3.530710in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{3.538030in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{3.547918in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{3.543589in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{3.558657in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{3.559412in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{3.571575in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{3.565369in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{3.581353in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{3.580227in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{3.589959in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{3.591031in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{3.601358in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{3.600734in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{3.609719in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{3.606644in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{3.617043in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{3.618435in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{3.627348in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{3.625777in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{3.635235in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{3.635636in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{3.647710in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{3.643714in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{3.647687in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{3.624794in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{3.635186in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{3.639169in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{3.652337in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{3.661468in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{3.664481in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{3.665693in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{3.676092in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{3.670238in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{3.677350in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{3.673054in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{3.684092in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{3.680471in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{3.687300in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{3.685439in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{3.689848in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{3.687495in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{3.695970in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{3.690220in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{3.697683in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{3.700284in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{3.703704in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{3.704309in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{3.708949in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{3.703621in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{3.710033in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{3.706706in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{3.717060in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{3.711745in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{3.717169in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{3.718011in}}%
\pgfpathlineto{\pgfqpoint{8.927641in}{3.722629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.167442in}{2.637869in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{2.653481in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{2.690980in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{2.718564in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{2.764815in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{2.812892in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{2.850341in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{2.887079in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{2.913496in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{2.954431in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{2.980345in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{3.019708in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{3.051089in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{3.087099in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{3.113889in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{3.149416in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{3.171363in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{3.202133in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{3.221604in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{3.248609in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{3.263872in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{3.290835in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{3.298282in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{3.319865in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{3.334265in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{3.353262in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{3.363349in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{3.383400in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{3.390797in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{3.406328in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{3.414855in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{3.429136in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{3.439797in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{3.450938in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{3.456913in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{3.472132in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{3.476061in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{3.489400in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{3.490796in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{3.506195in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{3.511388in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{3.520762in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{3.524588in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{3.541135in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{3.540482in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{3.551911in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{3.550627in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{3.565072in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{3.565977in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{3.575362in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{3.574082in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{3.588492in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{3.587244in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{3.596758in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{3.592504in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{3.603955in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{3.603576in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{3.615559in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{3.615603in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{3.623348in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{3.624442in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{3.631504in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{3.628539in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{3.638383in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{3.636086in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{3.646015in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{3.645608in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{3.651162in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{3.650864in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{3.660191in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{3.657239in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{3.665787in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{3.661470in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{3.671663in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{3.669376in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{3.679110in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{3.673264in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{3.682532in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{3.677337in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{3.684854in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{3.684065in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{3.688111in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{3.690039in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{3.693031in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{3.685541in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{3.693839in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{3.692563in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{3.703705in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{3.695373in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{3.702773in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{3.704595in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{3.711815in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{3.706087in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{3.708896in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{3.709510in}}%
\pgfpathlineto{\pgfqpoint{8.927568in}{3.715120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.167442in}{2.627751in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{2.644366in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{2.672333in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{2.699490in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{2.737918in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{2.779478in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{2.820369in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{2.853016in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{2.883513in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{2.914637in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{2.941814in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{2.965983in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{2.992457in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{3.018194in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{3.038692in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{3.066077in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{3.084098in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{3.108661in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{3.123581in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{3.146241in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{3.158383in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{3.180507in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{3.191833in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{3.209888in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{3.216071in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{3.237806in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{3.242070in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{3.259841in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{3.268105in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{3.284882in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{3.286362in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{3.298644in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{3.300966in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{3.320022in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{3.325986in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{3.343768in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{3.348627in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{3.358537in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{3.357052in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{3.369825in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{3.376048in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{3.385939in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{3.387361in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{3.399958in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{3.407822in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{3.421070in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{3.423882in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{3.433172in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{3.437278in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{3.447249in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{3.452755in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{3.462511in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{3.459391in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{3.473055in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{3.466886in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{3.480092in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{3.479246in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{3.487825in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{3.486729in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{3.495923in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{3.499400in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{3.501880in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{3.498488in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{3.513399in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{3.508437in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{3.515563in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{3.517888in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{3.524746in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{3.519924in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{3.531371in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{3.525092in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{3.530598in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{3.531764in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{3.541560in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{3.541078in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{3.545201in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{3.541688in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{3.553584in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{3.550113in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{3.557188in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{3.554250in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{3.561414in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{3.556988in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{3.562820in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{3.564329in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{3.569973in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{3.568530in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{3.573313in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{3.571408in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{3.575991in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{3.571695in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{3.579715in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{3.577625in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{3.584062in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{3.581172in}}%
\pgfpathlineto{\pgfqpoint{8.927513in}{3.586816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{2.538476in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.167442in}{2.610099in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{2.602819in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{2.614960in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{2.626136in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{2.670541in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{2.708822in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{2.736272in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{2.755832in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{2.772287in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{2.795348in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{2.817510in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{2.836523in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{2.857876in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{2.878622in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{2.900005in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{2.915534in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{2.931899in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{2.950258in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{2.961750in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{2.979455in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{2.990246in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{3.005637in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{3.016631in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{3.030330in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{3.035111in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{3.057278in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{3.060811in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{3.079618in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{3.079592in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{3.097862in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{3.097134in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{3.115032in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{3.114779in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{3.125074in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{3.128959in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{3.139493in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{3.143366in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{3.154145in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{3.160843in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{3.166331in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{3.169300in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{3.182960in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{3.179060in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{3.193702in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{3.191593in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{3.198701in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{3.198639in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{3.206993in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{3.207895in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{3.214687in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{3.221674in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{3.223609in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{3.231086in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{3.229178in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{3.238013in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{3.238246in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{3.246607in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{3.243283in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{3.252503in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{3.251947in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{3.262533in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{3.253467in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{3.259070in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{3.260470in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{3.265015in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{3.267882in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{3.275450in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{3.277155in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{3.283606in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{3.274815in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{3.284175in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{3.282410in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{3.289308in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{3.289189in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{3.294218in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{3.298696in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{3.300565in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{3.299370in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{3.302790in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{3.301174in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{3.309762in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{3.306152in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{3.311018in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{3.310260in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{3.320964in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{3.314219in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{3.322227in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{3.321747in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{3.326640in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{3.325206in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{3.327821in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{3.329753in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{3.331696in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{3.330421in}}%
\pgfpathlineto{\pgfqpoint{8.927500in}{3.339927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079432in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{7.079432in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.015651in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{9.015651in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079432in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{9.015651in}{2.538476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079432in}{3.808327in}}%
\pgfpathlineto{\pgfqpoint{9.015651in}{3.808327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.047542in,y=3.891660in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (b) No adv.\ norm.\ adjustment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784173in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.720391in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.720391in}{1.769542in}}%
\pgfpathlineto{\pgfqpoint{4.784173in}{1.769542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.872183in}{0.609279in}}{\pgfqpoint{6.632381in}{1.697963in}}{%
\pgfpathmoveto{\pgfqpoint{4.872183in}{0.614949in}}%
\pgfpathlineto{\pgfqpoint{4.872183in}{0.609279in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{0.624650in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{0.661373in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{0.687852in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{0.722474in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{0.772964in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{0.817533in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{0.854503in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{0.884866in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{0.915551in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{0.940364in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{0.973989in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{0.998160in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{1.034832in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{1.072312in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{1.103480in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{1.117652in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{1.160770in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{1.173880in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{1.199314in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{1.215840in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{1.240346in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{1.253332in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{1.273901in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{1.287398in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{1.304513in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{1.321483in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{1.334678in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{1.335420in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{1.352490in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{1.355382in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{1.378484in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{1.376926in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{1.397115in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{1.401204in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{1.409944in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{1.414536in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{1.428233in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{1.434111in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{1.446871in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{1.436837in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{1.459074in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{1.458781in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{1.469216in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{1.465927in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{1.487594in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{1.484772in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{1.492147in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{1.500878in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{1.512367in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{1.509293in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{1.523309in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{1.533496in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{1.540505in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{1.531265in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{1.546683in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{1.549054in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{1.553897in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{1.549458in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{1.559470in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{1.561358in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{1.574536in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{1.567694in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{1.584172in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{1.578567in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{1.591968in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{1.590791in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{1.594976in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{1.593883in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{1.599312in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.600539in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{1.602066in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{1.596961in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{1.606224in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{1.602974in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{1.612593in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{1.618875in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{1.621709in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{1.623601in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{1.624112in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{1.626434in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{1.630551in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{1.626165in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{1.633330in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{1.627049in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{1.635222in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{1.635010in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{1.640134in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{1.635332in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{1.649232in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{1.648712in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{1.648555in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{1.649169in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{1.654540in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{1.650934in}}%
\pgfpathlineto{\pgfqpoint{6.632381in}{1.659118in}}%
\pgfpathlineto{\pgfqpoint{6.632381in}{1.692968in}}%
\pgfpathlineto{\pgfqpoint{6.632381in}{1.692968in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{1.682309in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{1.697963in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{1.689232in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{1.692125in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{1.680957in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{1.681803in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{1.675404in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{1.680191in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{1.676634in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{1.675495in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{1.669402in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{1.673866in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{1.663924in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{1.666564in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{1.659397in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{1.661040in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{1.651069in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{1.659258in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{1.645985in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{1.653428in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{1.650106in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{1.643991in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{1.637518in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{1.639027in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.629950in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{1.631510in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{1.629324in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{1.625637in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{1.622203in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{1.609361in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{1.602578in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{1.610099in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{1.596180in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{1.599236in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{1.592008in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{1.592715in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{1.578060in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{1.578495in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{1.572482in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{1.569466in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{1.562446in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{1.565955in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{1.554581in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{1.557829in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{1.538005in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{1.552313in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{1.537975in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{1.545060in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{1.532582in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{1.534242in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{1.518356in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{1.517688in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{1.507881in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{1.498483in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{1.483653in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{1.483019in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{1.464302in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{1.462976in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{1.444413in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{1.442715in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{1.427334in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{1.424131in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{1.413746in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{1.411701in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{1.391226in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{1.387429in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{1.359116in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{1.348376in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{1.324977in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{1.316582in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{1.294769in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{1.274800in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{1.245140in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{1.220707in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{1.193671in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{1.164334in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{1.138453in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{1.120297in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{1.084661in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{1.070542in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{1.034468in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{1.006801in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{0.963676in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{0.934524in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{0.893992in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{0.860497in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{0.826221in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{0.787696in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{0.726901in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{0.695454in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{0.666359in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{0.630562in}}%
\pgfpathlineto{\pgfqpoint{4.872183in}{0.614949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.872183in}{0.607468in}}{\pgfqpoint{6.632381in}{1.670501in}}{%
\pgfpathmoveto{\pgfqpoint{4.872183in}{0.619883in}}%
\pgfpathlineto{\pgfqpoint{4.872183in}{0.607468in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{0.630089in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{0.669246in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{0.697878in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{0.742283in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{0.778588in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{0.815981in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{0.841779in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{0.860710in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{0.898909in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{0.929709in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{0.955406in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{0.988439in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{1.015570in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{1.043254in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{1.074135in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{1.102484in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{1.128217in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{1.145834in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{1.171017in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{1.196569in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{1.214188in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{1.226725in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{1.254793in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{1.269479in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{1.299375in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{1.302397in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{1.329710in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{1.328976in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{1.346587in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{1.360976in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{1.374560in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{1.379390in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{1.397489in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{1.404621in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{1.412522in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{1.418025in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{1.425936in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{1.433317in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{1.441136in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{1.446680in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{1.451204in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{1.457383in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{1.465447in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{1.467606in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{1.478040in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{1.485352in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{1.495478in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{1.497602in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{1.498163in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{1.510311in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{1.509271in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{1.510028in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{1.516066in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{1.515130in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{1.516774in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{1.521605in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{1.525291in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{1.533573in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{1.540924in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{1.540436in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{1.549289in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{1.551188in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{1.551672in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{1.561644in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{1.560567in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{1.563365in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{1.563436in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{1.574164in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.571600in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{1.570098in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{1.575076in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{1.577487in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{1.585705in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{1.583824in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{1.589381in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{1.589381in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{1.590752in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{1.593504in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{1.596371in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{1.596706in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{1.602754in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{1.599543in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{1.604303in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{1.604608in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{1.608115in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{1.611128in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{1.611750in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{1.614532in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{1.616756in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{1.621484in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{1.613889in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{1.620622in}}%
\pgfpathlineto{\pgfqpoint{6.632381in}{1.628248in}}%
\pgfpathlineto{\pgfqpoint{6.632381in}{1.670501in}}%
\pgfpathlineto{\pgfqpoint{6.632381in}{1.670501in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{1.662216in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{1.664978in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{1.665721in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{1.655726in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{1.667634in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{1.657216in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{1.661873in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{1.651097in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{1.649837in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{1.652981in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{1.644795in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{1.643456in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{1.640456in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{1.641497in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{1.633561in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{1.637643in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{1.631921in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{1.632871in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{1.628287in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{1.617672in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{1.617908in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{1.615955in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.616550in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{1.618020in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{1.612071in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{1.613790in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{1.602929in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{1.599415in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{1.600789in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{1.590003in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{1.593133in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{1.583939in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{1.585406in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{1.575818in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{1.574868in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{1.572085in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{1.564605in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{1.561161in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{1.556386in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{1.554499in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{1.553753in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{1.545172in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{1.537121in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{1.530199in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{1.537381in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{1.525123in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{1.515421in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{1.507096in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{1.504976in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{1.496056in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{1.491234in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{1.485558in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{1.472781in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{1.469199in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{1.458308in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{1.448186in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{1.450108in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{1.421992in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{1.417729in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{1.407954in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{1.402942in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{1.389005in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{1.379870in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{1.372161in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{1.361528in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{1.346514in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{1.333268in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{1.312580in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{1.310556in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{1.252368in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{1.219748in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{1.196796in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{1.153972in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{1.144944in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{1.110617in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{1.077365in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{1.045285in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{1.013063in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{0.969803in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{0.935195in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{0.897561in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{0.866409in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{0.797783in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{0.750155in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{0.709608in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{0.675691in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{0.643658in}}%
\pgfpathlineto{\pgfqpoint{4.872183in}{0.619883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.872183in}{0.617817in}}{\pgfqpoint{6.632308in}{1.620535in}}{%
\pgfpathmoveto{\pgfqpoint{4.872183in}{0.622415in}}%
\pgfpathlineto{\pgfqpoint{4.872183in}{0.617817in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{0.637222in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{0.675074in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{0.695528in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{0.748187in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{0.782559in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{0.809859in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{0.830493in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{0.897436in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{0.928897in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{0.963197in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{0.992504in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{1.021853in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{1.045057in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{1.066498in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{1.089240in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{1.115532in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{1.141321in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{1.169149in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{1.187739in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{1.216495in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{1.237947in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{1.253670in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{1.263952in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{1.280605in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{1.291427in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{1.302525in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{1.317228in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{1.329323in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{1.335407in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{1.352377in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{1.350530in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{1.361623in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{1.371727in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{1.380591in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{1.385864in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{1.396322in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{1.395093in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{1.404008in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{1.412071in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{1.417907in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{1.428566in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{1.436965in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{1.442243in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{1.449270in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{1.448348in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{1.452072in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{1.458524in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{1.455770in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{1.462076in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{1.471394in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{1.471240in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{1.473414in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{1.484497in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{1.485202in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{1.491099in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{1.499552in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{1.499355in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{1.502749in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{1.503149in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{1.510253in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{1.507991in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{1.515679in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{1.519824in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{1.524390in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{1.529393in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{1.529141in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{1.535396in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.535249in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{1.537524in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{1.544554in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{1.543555in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{1.539372in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{1.548034in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{1.551333in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{1.555991in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{1.554526in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{1.556703in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{1.556239in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{1.564289in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{1.572121in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{1.564743in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{1.574612in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{1.578669in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{1.580362in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{1.581858in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{1.591089in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{1.582041in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{1.594802in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{1.593258in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{1.595719in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{1.590901in}}%
\pgfpathlineto{\pgfqpoint{6.632308in}{1.602375in}}%
\pgfpathlineto{\pgfqpoint{6.632308in}{1.613847in}}%
\pgfpathlineto{\pgfqpoint{6.632308in}{1.613847in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{1.620535in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{1.616641in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{1.613325in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{1.609836in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{1.610783in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{1.602595in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{1.601813in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{1.601228in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{1.593127in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{1.599655in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{1.592568in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{1.586350in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{1.589675in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{1.593285in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{1.588494in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{1.584879in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{1.581517in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{1.572697in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{1.567709in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{1.572239in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{1.574795in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{1.567323in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{1.564916in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{1.562535in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.559466in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{1.548829in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{1.546164in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{1.548812in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{1.532022in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{1.537639in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{1.532593in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{1.527458in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{1.527602in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{1.521798in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{1.520472in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{1.511475in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{1.516495in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{1.501211in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{1.502371in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{1.499057in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{1.499700in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{1.485956in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{1.490713in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{1.485236in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{1.474430in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{1.469898in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{1.466247in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{1.457639in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{1.448285in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{1.438285in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{1.429561in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{1.422808in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{1.419025in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{1.418299in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{1.400101in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{1.398288in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{1.391144in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{1.389332in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{1.379491in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{1.373235in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{1.364554in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{1.360101in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{1.344137in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{1.343428in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{1.330337in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{1.315305in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{1.302081in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{1.294664in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{1.278448in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{1.261588in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{1.242602in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{1.232927in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{1.219850in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{1.203099in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{1.183345in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{1.166040in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{1.132613in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{1.116729in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{1.092055in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{1.068237in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{1.028153in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{0.994866in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{0.951152in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{0.906593in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{0.876583in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{0.848942in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{0.822522in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{0.792523in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{0.753337in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{0.703049in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{0.679690in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{0.643256in}}%
\pgfpathlineto{\pgfqpoint{4.872183in}{0.622415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.872183in}{0.614686in}}{\pgfqpoint{6.632254in}{1.602126in}}{%
\pgfpathmoveto{\pgfqpoint{4.872183in}{0.625299in}}%
\pgfpathlineto{\pgfqpoint{4.872183in}{0.614686in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{0.634945in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{0.660671in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{0.684064in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{0.767455in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{0.799791in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{0.834865in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{0.866104in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{0.891226in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{0.921716in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{0.954195in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{0.979872in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{1.011832in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{1.048180in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{1.075304in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{1.112472in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{1.129933in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{1.152026in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{1.171043in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{1.186539in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{1.206031in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{1.223856in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{1.237511in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{1.255553in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{1.263545in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{1.277132in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{1.288201in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{1.302522in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{1.308470in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{1.325356in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{1.331358in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{1.331194in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{1.344138in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{1.348933in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{1.360972in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{1.367154in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{1.379669in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{1.377908in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{1.387631in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{1.391587in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{1.402271in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{1.412682in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{1.416802in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{1.422571in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{1.429835in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{1.437503in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{1.442441in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{1.450135in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{1.456022in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{1.460975in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{1.465289in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{1.471189in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{1.478817in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{1.475613in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{1.488868in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{1.485192in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{1.492379in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{1.491823in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{1.490596in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{1.496298in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{1.503040in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{1.501890in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{1.509142in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{1.512475in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{1.509141in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{1.523829in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{1.521543in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{1.527409in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{1.528727in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.527264in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{1.539029in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{1.532768in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{1.542771in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{1.545147in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{1.547292in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{1.540578in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{1.552821in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{1.549063in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{1.556925in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{1.557854in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{1.555356in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{1.557998in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{1.564821in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{1.560692in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{1.562424in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{1.568932in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{1.576105in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{1.573244in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{1.573909in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{1.577727in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{1.580857in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{1.586510in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{1.583501in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{6.632254in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{6.632254in}{1.602126in}}%
\pgfpathlineto{\pgfqpoint{6.632254in}{1.602126in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{1.595141in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{1.596446in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{1.591483in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{1.588626in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{1.586011in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{1.578495in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{1.581546in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{1.577555in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{1.577543in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{1.582309in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{1.579155in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{1.570064in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{1.578850in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{1.570758in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{1.563002in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{1.560819in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{1.566699in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{1.555906in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{1.560872in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{1.559263in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{1.556325in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{1.548551in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{1.552163in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.541981in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{1.544895in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{1.543381in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{1.537034in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{1.532141in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{1.528159in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{1.523284in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{1.516921in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{1.517430in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{1.508458in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{1.498705in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{1.498371in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{1.501995in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{1.496752in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{1.492767in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{1.495431in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{1.481425in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{1.481672in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{1.477692in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{1.467568in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{1.467012in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{1.461654in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{1.452744in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{1.445359in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{1.455014in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{1.437814in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{1.438824in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{1.424856in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{1.426962in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{1.424189in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{1.420695in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{1.406044in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{1.387146in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{1.384009in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{1.372877in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{1.363386in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{1.354183in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{1.346160in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{1.336018in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{1.316826in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{1.307124in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{1.301518in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{1.290200in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{1.279406in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{1.259731in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{1.244182in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{1.225945in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{1.212231in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{1.186899in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{1.168555in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{1.143767in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{1.118604in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{1.087296in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{1.058213in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{1.030260in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{0.997932in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{0.963472in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{0.933655in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{0.901573in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{0.870239in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{0.842295in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{0.810929in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{0.775054in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{0.733074in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{0.693376in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{0.649012in}}%
\pgfpathlineto{\pgfqpoint{4.872183in}{0.625299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.872183in}{0.616123in}}{\pgfqpoint{6.632240in}{1.563173in}}{%
\pgfpathmoveto{\pgfqpoint{4.872183in}{0.623182in}}%
\pgfpathlineto{\pgfqpoint{4.872183in}{0.616123in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{0.634531in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{0.664696in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{0.691077in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{0.737373in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{0.766967in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{0.802929in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{0.834220in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{0.872757in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{0.900703in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{0.937244in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{0.967681in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{1.002397in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{1.023370in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{1.048130in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{1.072043in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{1.096468in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{1.108983in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{1.127760in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{1.147181in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{1.166153in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{1.179728in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{1.190700in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{1.204284in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{1.215707in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{1.231334in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{1.255270in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{1.261798in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{1.273600in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{1.296965in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{1.306456in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{1.312166in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{1.316507in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{1.335248in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{1.346518in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{1.354210in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{1.352558in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{1.356814in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{1.367182in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{1.376537in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{1.375661in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{1.381349in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{1.390536in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{1.389294in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{1.393082in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{1.404092in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{1.410668in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{1.408027in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{1.420097in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{1.424636in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{1.425368in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{1.421391in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{1.429152in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{1.435652in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{1.437997in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{1.440067in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{1.452280in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{1.443743in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{1.446975in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{1.450783in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{1.462424in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{1.463057in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{1.464715in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{1.466286in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{1.468032in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{1.480145in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{1.484204in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.476263in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{1.484640in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{1.485223in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{1.490700in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{1.490814in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{1.495088in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{1.485246in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{1.500027in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{1.496869in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{1.499733in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{1.501338in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{1.509261in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{1.505080in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{1.512171in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{1.518219in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{1.516423in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{1.520675in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{1.526605in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{1.517901in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{1.514986in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{1.516910in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{1.519996in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{1.532194in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{1.530605in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{1.537540in}}%
\pgfpathlineto{\pgfqpoint{6.632240in}{1.530158in}}%
\pgfpathlineto{\pgfqpoint{6.632240in}{1.562197in}}%
\pgfpathlineto{\pgfqpoint{6.632240in}{1.562197in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{1.555114in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{1.559800in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{1.553319in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{1.563173in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{1.548991in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{1.555414in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{1.554398in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{1.552670in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{1.547138in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{1.543433in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{1.542809in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{1.541102in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{1.541185in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{1.532326in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{1.532529in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{1.539205in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{1.532640in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{1.527967in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{1.530513in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{1.525062in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{1.518662in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{1.521424in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{1.513849in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{1.510506in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.517862in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{1.516099in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{1.511010in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{1.509121in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{1.499716in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{1.501522in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{1.498979in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{1.497503in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{1.488615in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{1.492572in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{1.480028in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{1.481965in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{1.484429in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{1.481031in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{1.481799in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{1.473451in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{1.459583in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{1.467005in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{1.451201in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{1.437818in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{1.447858in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{1.439099in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{1.437631in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{1.428464in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{1.426576in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{1.418966in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{1.414249in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{1.408396in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{1.407894in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{1.399519in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{1.395538in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{1.390531in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{1.386530in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{1.366122in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{1.366418in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{1.358233in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{1.356383in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{1.336780in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{1.325184in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{1.317974in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{1.303108in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{1.296877in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{1.278225in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{1.272971in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{1.264200in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{1.253601in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{1.233058in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{1.223610in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{1.199050in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{1.180413in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{1.163280in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{1.145401in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{1.117069in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{1.101055in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{1.077514in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{1.060182in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{1.042074in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{1.020256in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{0.994274in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{0.963421in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{0.916560in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{0.879305in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{0.842911in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{0.809992in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{0.780252in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{0.743709in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{0.676789in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{0.642765in}}%
\pgfpathlineto{\pgfqpoint{4.872183in}{0.623182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.062500}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.062500}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.872183in}{0.616792in}}{\pgfqpoint{6.632381in}{1.590605in}}{%
\pgfpathmoveto{\pgfqpoint{4.872183in}{0.629879in}}%
\pgfpathlineto{\pgfqpoint{4.872183in}{0.620076in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{0.616792in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{0.630830in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{0.650867in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{0.654711in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{0.675853in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{0.720455in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{0.722881in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{0.747164in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{0.748039in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{0.786241in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{0.808007in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{0.828748in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{0.857209in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{0.872351in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{0.865805in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{0.892843in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{0.899704in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{0.935930in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{0.966229in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{0.992771in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{1.006028in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{1.034703in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{1.042687in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{1.062138in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{1.082783in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{1.111973in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{1.107066in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{1.143029in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{1.141920in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{1.168075in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{1.199448in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{1.202243in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{1.243133in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{1.243690in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{1.252014in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{1.272775in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{1.262509in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{1.293232in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{1.301614in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{1.309850in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{1.312987in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{1.298903in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{1.336333in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{1.352888in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{1.349079in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{1.339499in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{1.374523in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{1.377316in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{1.351205in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{1.354464in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{1.389476in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{1.392759in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{1.414052in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{1.411642in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{1.408415in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{1.400755in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{1.425943in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{1.432219in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{1.393241in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{1.403797in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{1.412590in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{1.401652in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{1.410813in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{1.434921in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{1.444980in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{1.425184in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{1.410420in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.437175in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{1.440655in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{1.454106in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{1.466527in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{1.481059in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{1.496754in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{1.488225in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{1.503900in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{1.500563in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{1.468614in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{1.503860in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{1.509313in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{1.478661in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{1.518350in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{1.536281in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{1.519629in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{1.529179in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{1.509109in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{1.512442in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{1.544613in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{1.551881in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{1.551046in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{1.549585in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{1.546882in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{1.560802in}}%
\pgfpathlineto{\pgfqpoint{6.632381in}{1.554495in}}%
\pgfpathlineto{\pgfqpoint{6.632381in}{1.590605in}}%
\pgfpathlineto{\pgfqpoint{6.632381in}{1.590605in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{1.570295in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{1.566649in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{1.568711in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{1.560742in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{1.564979in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{1.550822in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{1.562369in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{1.560837in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{1.556403in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{1.548903in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{1.548641in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{1.531670in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{1.542891in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{1.530426in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{1.531536in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{1.538695in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{1.537962in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{1.518140in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{1.519899in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{1.525292in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{1.515351in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{1.522750in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.510600in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{1.509720in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{1.495470in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{1.488745in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{1.484567in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{1.472771in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{1.475940in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{1.478259in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{1.492005in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{1.478959in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{1.457535in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{1.455901in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{1.457404in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{1.453305in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{1.451105in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{1.435918in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{1.435613in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{1.437869in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{1.433998in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{1.429530in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{1.425493in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{1.415135in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{1.410400in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{1.394106in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{1.393369in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{1.397393in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{1.381070in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{1.346644in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{1.338699in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{1.356006in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{1.339416in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{1.335565in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{1.323156in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{1.309308in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{1.295522in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{1.296291in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{1.262435in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{1.253747in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{1.257883in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{1.220993in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{1.206917in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{1.174437in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{1.143855in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{1.106077in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{1.071170in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{1.073707in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{1.050541in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{1.040779in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{1.020171in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{0.994934in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{0.974863in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{0.955698in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{0.938953in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{0.909442in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{0.887630in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{0.871289in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{0.853301in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{0.825554in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{0.790959in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{0.763812in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{0.758370in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{0.730371in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{0.707126in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{0.680171in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{0.662656in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{0.652464in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{0.635165in}}%
\pgfpathlineto{\pgfqpoint{4.872183in}{0.629879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853532in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.853532in}{1.769542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853532in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.853532in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209273in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.209273in}{1.769542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209273in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.209273in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565015in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.565015in}{1.769542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565015in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.565015in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920757in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.920757in}{1.769542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920757in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920757in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276498in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.276498in}{1.769542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276498in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.276498in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.632240in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.632240in}{1.769542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632240in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.632240in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.752282in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.720391in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784173in}{0.628216in}}%
\pgfpathlineto{\pgfqpoint{6.720391in}{0.628216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784173in}{0.628216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.509481in, y=0.579990in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784173in}{0.895399in}}%
\pgfpathlineto{\pgfqpoint{6.720391in}{0.895399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784173in}{0.895399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.509481in, y=0.847174in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784173in}{1.162582in}}%
\pgfpathlineto{\pgfqpoint{6.720391in}{1.162582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784173in}{1.162582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.509481in, y=1.114357in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784173in}{1.429766in}}%
\pgfpathlineto{\pgfqpoint{6.720391in}{1.429766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784173in}{1.429766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.509481in, y=1.381541in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784173in}{1.696949in}}%
\pgfpathlineto{\pgfqpoint{6.720391in}{1.696949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784173in}{1.696949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.509481in, y=1.648724in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872183in}{0.612114in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{0.627606in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{0.663866in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{0.691653in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{0.724688in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{0.780330in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{0.821877in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{0.857500in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{0.889429in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{0.925037in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{0.952020in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{1.016314in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{1.052687in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{1.078487in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{1.111888in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{1.128053in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{1.162552in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{1.183776in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{1.210010in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{1.230490in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{1.257573in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{1.274050in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{1.295241in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{1.306188in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{1.326445in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{1.340300in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{1.361054in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{1.363323in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{1.382095in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{1.384564in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{1.401307in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{1.402130in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{1.419915in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{1.422809in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{1.436460in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{1.439419in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{1.455626in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{1.458882in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{1.472677in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{1.472359in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{1.488381in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{1.488569in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{1.501729in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{1.499255in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{1.516327in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{1.511373in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{1.522230in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{1.519441in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{1.535098in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{1.544632in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{1.547971in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{1.554985in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{1.551873in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{1.562589in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{1.563557in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{1.573306in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{1.570733in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{1.579353in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{1.578769in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{1.592318in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{1.585136in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{1.598033in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{1.593964in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{1.607086in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{1.603874in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{1.610307in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{1.611603in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{1.615411in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.615245in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{1.620546in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{1.617240in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{1.625107in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{1.626540in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{1.633011in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{1.632430in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{1.640483in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{1.642576in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{1.642916in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{1.648557in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{1.645045in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{1.653598in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{1.648225in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{1.655359in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{1.655822in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{1.660162in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{1.655368in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{1.665517in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{1.664835in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{1.670340in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{1.669201in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{1.676252in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{1.666621in}}%
\pgfpathlineto{\pgfqpoint{6.632381in}{1.676043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872183in}{0.613675in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{0.636874in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{0.672469in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{0.703743in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{0.746219in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{0.788186in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{0.824386in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{0.854094in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{0.879135in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{0.917052in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{0.949756in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{0.984234in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{1.016862in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{1.046467in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{1.076936in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{1.109540in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{1.128228in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{1.162507in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{1.211693in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{1.236883in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{1.262372in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{1.269652in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{1.294031in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{1.307996in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{1.330451in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{1.337279in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{1.354790in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{1.358991in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{1.374765in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{1.384465in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{1.396145in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{1.400691in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{1.416254in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{1.421129in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{1.431315in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{1.433106in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{1.442122in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{1.451258in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{1.456958in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{1.466119in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{1.471219in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{1.476720in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{1.485212in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{1.487351in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{1.496730in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{1.505237in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{1.516429in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{1.513901in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{1.517642in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{1.527741in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{1.531512in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{1.532263in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{1.536226in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{1.538146in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{1.540690in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{1.546845in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{1.550079in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{1.554695in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{1.563165in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{1.562188in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{1.571211in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{1.570596in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{1.576029in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{1.575544in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{1.582286in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{1.588577in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{1.587753in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{1.596092in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.594075in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{1.596726in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{1.594003in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{1.596374in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{1.602887in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{1.609288in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{1.607873in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{1.613512in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{1.611471in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{1.616124in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{1.616980in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{1.619913in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{1.620750in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{1.627867in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{1.624690in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{1.627700in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{1.628113in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{1.634994in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{1.634172in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{1.639692in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{1.635129in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{1.641239in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{1.641991in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{1.639434in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{1.641419in}}%
\pgfpathlineto{\pgfqpoint{6.632381in}{1.649375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872183in}{0.620116in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{0.640239in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{0.677382in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{0.699288in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{0.750762in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{0.787541in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{0.816191in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{0.839717in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{0.869535in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{0.902015in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{0.940025in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{0.979032in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{1.010328in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{1.045045in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{1.068556in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{1.091613in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{1.110926in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{1.140786in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{1.186124in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{1.203794in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{1.224711in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{1.240275in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{1.257629in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{1.271200in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{1.287634in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{1.296754in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{1.308915in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{1.323783in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{1.336376in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{1.339772in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{1.356239in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{1.367429in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{1.375609in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{1.384962in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{1.388504in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{1.397305in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{1.397597in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{1.411154in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{1.415548in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{1.420790in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{1.423734in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{1.433426in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{1.440892in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{1.445264in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{1.453455in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{1.457298in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{1.466477in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{1.470503in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{1.476394in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{1.478675in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{1.485470in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{1.486236in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{1.493434in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{1.493207in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{1.503797in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{1.505514in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{1.509913in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{1.512274in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{1.515375in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{1.518855in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{1.520292in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{1.526659in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{1.525923in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{1.535095in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{1.539102in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{1.537652in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{1.542112in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.547358in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{1.550029in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{1.554735in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{1.555439in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{1.557084in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{1.560137in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{1.559521in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{1.564344in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{1.568021in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{1.570791in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{1.572366in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{1.580468in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{1.576982in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{1.579236in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{1.578656in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{1.587133in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{1.585898in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{1.590795in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{1.591835in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{1.596842in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{1.596412in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{1.602319in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{1.603291in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{1.606180in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{1.605718in}}%
\pgfpathlineto{\pgfqpoint{6.632308in}{1.608111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872183in}{0.619993in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{0.688720in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{0.729881in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{0.771255in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{0.805360in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{0.838580in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{0.868171in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{0.896400in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{0.927686in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{0.958833in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{0.988902in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{1.021046in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{1.053196in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{1.081300in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{1.115538in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{1.136850in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{1.160290in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{1.178971in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{1.195434in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{1.209131in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{1.224900in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{1.240846in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{1.257642in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{1.271475in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{1.283666in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{1.294859in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{1.304823in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{1.312648in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{1.330687in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{1.338759in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{1.353762in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{1.360905in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{1.372490in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{1.377150in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{1.388088in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{1.391976in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{1.404163in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{1.407888in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{1.414617in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{1.418769in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{1.427813in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{1.430193in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{1.442424in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{1.441431in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{1.447593in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{1.455895in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{1.461517in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{1.464271in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{1.471490in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{1.476430in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{1.480121in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{1.485522in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{1.490818in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{1.490972in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{1.497187in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{1.495097in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{1.494650in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{1.502378in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{1.510235in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{1.509405in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{1.515525in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{1.517879in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{1.518650in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{1.527985in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{1.529288in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{1.535395in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{1.536811in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.534622in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{1.545596in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{1.540659in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{1.549548in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{1.552205in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{1.554082in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{1.548242in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{1.559760in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{1.554941in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{1.559963in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{1.564306in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{1.564031in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{1.571988in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{1.571500in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{1.569983in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{1.573243in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{1.578826in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{1.575869in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{1.581246in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{1.581869in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{1.584741in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{1.588996in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{1.589974in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{1.587280in}}%
\pgfpathlineto{\pgfqpoint{6.632254in}{1.593428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872183in}{0.619653in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{0.638648in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{0.670742in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{0.694017in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{0.740541in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{0.773610in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{0.806461in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{0.838566in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{0.876031in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{0.908632in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{0.950332in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{0.980978in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{1.011326in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{1.032722in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{1.054156in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{1.074779in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{1.098761in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{1.113026in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{1.136581in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{1.155230in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{1.173283in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{1.189389in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{1.207155in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{1.218671in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{1.234654in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{1.247767in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{1.264120in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{1.270011in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{1.285239in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{1.300037in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{1.312215in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{1.318675in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{1.326644in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{1.345202in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{1.346740in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{1.356468in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{1.360166in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{1.369544in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{1.373672in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{1.381360in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{1.388028in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{1.391778in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{1.394872in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{1.402393in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{1.404130in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{1.409829in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{1.416278in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{1.424150in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{1.423563in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{1.433977in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{1.431227in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{1.438284in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{1.444198in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{1.446927in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{1.447617in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{1.455724in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{1.460933in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{1.466656in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{1.464086in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{1.464470in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{1.465405in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{1.477071in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{1.475519in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{1.480280in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{1.481847in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{1.483904in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{1.483874in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{1.494507in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{1.500151in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.497063in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{1.499536in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{1.506062in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{1.510075in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{1.507880in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{1.513997in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{1.514755in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{1.519469in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{1.516933in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{1.520793in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{1.523133in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{1.526636in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{1.530514in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{1.529928in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{1.533907in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{1.539638in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{1.536150in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{1.535200in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{1.532950in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{1.541584in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{1.542756in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{1.545203in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{1.546327in}}%
\pgfpathlineto{\pgfqpoint{6.632240in}{1.546177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784173in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.872183in}{0.624978in}}%
\pgfpathlineto{\pgfqpoint{4.890834in}{0.625979in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{0.641647in}}%
\pgfpathlineto{\pgfqpoint{4.928136in}{0.656761in}}%
\pgfpathlineto{\pgfqpoint{4.946787in}{0.667441in}}%
\pgfpathlineto{\pgfqpoint{4.965438in}{0.691490in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{0.725413in}}%
\pgfpathlineto{\pgfqpoint{5.002740in}{0.740626in}}%
\pgfpathlineto{\pgfqpoint{5.021392in}{0.755488in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{0.769499in}}%
\pgfpathlineto{\pgfqpoint{5.058694in}{0.793580in}}%
\pgfpathlineto{\pgfqpoint{5.077345in}{0.816780in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{0.841025in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{0.864249in}}%
\pgfpathlineto{\pgfqpoint{5.133298in}{0.879991in}}%
\pgfpathlineto{\pgfqpoint{5.151949in}{0.887624in}}%
\pgfpathlineto{\pgfqpoint{5.170600in}{0.915898in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{0.927701in}}%
\pgfpathlineto{\pgfqpoint{5.207903in}{0.955396in}}%
\pgfpathlineto{\pgfqpoint{5.226554in}{0.980581in}}%
\pgfpathlineto{\pgfqpoint{5.245205in}{1.006471in}}%
\pgfpathlineto{\pgfqpoint{5.263856in}{1.023403in}}%
\pgfpathlineto{\pgfqpoint{5.282507in}{1.042622in}}%
\pgfpathlineto{\pgfqpoint{5.301158in}{1.058197in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{1.066654in}}%
\pgfpathlineto{\pgfqpoint{5.338460in}{1.094430in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{1.127914in}}%
\pgfpathlineto{\pgfqpoint{5.375763in}{1.140751in}}%
\pgfpathlineto{\pgfqpoint{5.394414in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{5.413065in}{1.181457in}}%
\pgfpathlineto{\pgfqpoint{5.431716in}{1.212979in}}%
\pgfpathlineto{\pgfqpoint{5.450367in}{1.226598in}}%
\pgfpathlineto{\pgfqpoint{5.469018in}{1.236430in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{1.252784in}}%
\pgfpathlineto{\pgfqpoint{5.506320in}{1.269990in}}%
\pgfpathlineto{\pgfqpoint{5.524972in}{1.273768in}}%
\pgfpathlineto{\pgfqpoint{5.543623in}{1.291041in}}%
\pgfpathlineto{\pgfqpoint{5.562274in}{1.292832in}}%
\pgfpathlineto{\pgfqpoint{5.580925in}{1.314399in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{1.320515in}}%
\pgfpathlineto{\pgfqpoint{5.618227in}{1.332928in}}%
\pgfpathlineto{\pgfqpoint{5.636878in}{1.325843in}}%
\pgfpathlineto{\pgfqpoint{5.655529in}{1.322774in}}%
\pgfpathlineto{\pgfqpoint{5.674180in}{1.358701in}}%
\pgfpathlineto{\pgfqpoint{5.692832in}{1.375140in}}%
\pgfpathlineto{\pgfqpoint{5.711483in}{1.371224in}}%
\pgfpathlineto{\pgfqpoint{5.730134in}{1.375786in}}%
\pgfpathlineto{\pgfqpoint{5.748785in}{1.375065in}}%
\pgfpathlineto{\pgfqpoint{5.767436in}{1.392462in}}%
\pgfpathlineto{\pgfqpoint{5.786087in}{1.396225in}}%
\pgfpathlineto{\pgfqpoint{5.804738in}{1.388349in}}%
\pgfpathlineto{\pgfqpoint{5.823389in}{1.391997in}}%
\pgfpathlineto{\pgfqpoint{5.842040in}{1.411737in}}%
\pgfpathlineto{\pgfqpoint{5.860692in}{1.418281in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{1.414186in}}%
\pgfpathlineto{\pgfqpoint{5.897994in}{1.424985in}}%
\pgfpathlineto{\pgfqpoint{5.916645in}{1.431373in}}%
\pgfpathlineto{\pgfqpoint{5.935296in}{1.430860in}}%
\pgfpathlineto{\pgfqpoint{5.953947in}{1.429080in}}%
\pgfpathlineto{\pgfqpoint{5.972598in}{1.440922in}}%
\pgfpathlineto{\pgfqpoint{5.991249in}{1.444877in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{1.436100in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{1.447901in}}%
\pgfpathlineto{\pgfqpoint{6.047203in}{1.445425in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{1.438796in}}%
\pgfpathlineto{\pgfqpoint{6.084505in}{1.441792in}}%
\pgfpathlineto{\pgfqpoint{6.103156in}{1.459744in}}%
\pgfpathlineto{\pgfqpoint{6.121807in}{1.466863in}}%
\pgfpathlineto{\pgfqpoint{6.140458in}{1.460327in}}%
\pgfpathlineto{\pgfqpoint{6.159109in}{1.460070in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.473887in}}%
\pgfpathlineto{\pgfqpoint{6.196412in}{1.481702in}}%
\pgfpathlineto{\pgfqpoint{6.215063in}{1.487161in}}%
\pgfpathlineto{\pgfqpoint{6.233714in}{1.490939in}}%
\pgfpathlineto{\pgfqpoint{6.252365in}{1.503175in}}%
\pgfpathlineto{\pgfqpoint{6.271016in}{1.508327in}}%
\pgfpathlineto{\pgfqpoint{6.289667in}{1.510081in}}%
\pgfpathlineto{\pgfqpoint{6.308318in}{1.511020in}}%
\pgfpathlineto{\pgfqpoint{6.326969in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{6.345620in}{1.503655in}}%
\pgfpathlineto{\pgfqpoint{6.364272in}{1.517698in}}%
\pgfpathlineto{\pgfqpoint{6.382923in}{1.519870in}}%
\pgfpathlineto{\pgfqpoint{6.401574in}{1.510776in}}%
\pgfpathlineto{\pgfqpoint{6.420225in}{1.525010in}}%
\pgfpathlineto{\pgfqpoint{6.438876in}{1.542461in}}%
\pgfpathlineto{\pgfqpoint{6.457527in}{1.534266in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{1.542791in}}%
\pgfpathlineto{\pgfqpoint{6.494829in}{1.534973in}}%
\pgfpathlineto{\pgfqpoint{6.513480in}{1.537406in}}%
\pgfpathlineto{\pgfqpoint{6.532132in}{1.547718in}}%
\pgfpathlineto{\pgfqpoint{6.550783in}{1.558430in}}%
\pgfpathlineto{\pgfqpoint{6.569434in}{1.555894in}}%
\pgfpathlineto{\pgfqpoint{6.588085in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{6.606736in}{1.556765in}}%
\pgfpathlineto{\pgfqpoint{6.625387in}{1.565549in}}%
\pgfpathlineto{\pgfqpoint{6.632381in}{1.572550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784173in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.784173in}{1.769542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720391in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.720391in}{1.769542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784173in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.720391in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784173in}{1.769542in}}%
\pgfpathlineto{\pgfqpoint{6.720391in}{1.769542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.752282in,y=1.852876in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (c) No EWMA adjustment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079432in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.015651in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.015651in}{1.769542in}}%
\pgfpathlineto{\pgfqpoint{7.079432in}{1.769542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.167442in}{0.601548in}}{\pgfqpoint{8.927641in}{1.674065in}}{%
\pgfpathmoveto{\pgfqpoint{7.167442in}{0.608489in}}%
\pgfpathlineto{\pgfqpoint{7.167442in}{0.601548in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{0.621719in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{0.656821in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{0.687335in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{0.711916in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{0.755450in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{0.798376in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{0.834188in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{0.865231in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{0.897929in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{0.936563in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{0.962428in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{0.989890in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{1.031839in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{1.047768in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{1.079735in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{1.116690in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{1.137729in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{1.167941in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{1.192119in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{1.217717in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{1.229489in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.255643in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{1.276596in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{1.281862in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{1.297967in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{1.318691in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{1.325390in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{1.348266in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{1.352266in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{1.348761in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{1.359437in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{1.385060in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{1.396440in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{1.409722in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{1.418220in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{1.434961in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{1.435591in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{1.443004in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{1.442362in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{1.463522in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{1.467733in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{1.471580in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{1.472856in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{1.479816in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{1.486269in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{1.493266in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{1.498739in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{1.511099in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{1.513643in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{1.517906in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{1.509552in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{1.519907in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{1.524632in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{1.532635in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{1.541070in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{1.544427in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{1.543599in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{1.547022in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{1.551183in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{1.561454in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{1.559579in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{1.562651in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{1.558437in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{1.574811in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{1.567979in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{1.577388in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{1.577009in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{1.580543in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{1.575230in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{1.579806in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{1.595928in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{1.604496in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{1.604183in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{1.612128in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{1.611402in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{1.619874in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{1.620145in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{1.628723in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{1.633479in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{1.636873in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{1.640049in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{1.643023in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{1.648884in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{1.643218in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{1.641016in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{1.645710in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{1.649887in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{1.647952in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{1.653275in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{1.654220in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{1.661015in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{1.666926in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{1.665517in}}%
\pgfpathlineto{\pgfqpoint{8.927641in}{1.664240in}}%
\pgfpathlineto{\pgfqpoint{8.927641in}{1.674065in}}%
\pgfpathlineto{\pgfqpoint{8.927641in}{1.674065in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{1.673752in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{1.669026in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{1.665307in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{1.668406in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{1.661468in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{1.659292in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{1.658768in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{1.659351in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{1.659186in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{1.653057in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{1.651732in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{1.643551in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{1.645615in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{1.634750in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{1.642061in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{1.640659in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{1.634586in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{1.630197in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{1.626105in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{1.612757in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{1.612203in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{1.599783in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{1.610931in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{1.601645in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{1.609546in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{1.602937in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{1.599886in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{1.600984in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{1.604199in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{1.589816in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{1.585113in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{1.579110in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{1.576001in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{1.568012in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{1.572498in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{1.562262in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{1.557481in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{1.561297in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{1.566213in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{1.556000in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{1.551481in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{1.548521in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{1.545404in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{1.534967in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{1.535184in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{1.527830in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{1.525001in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{1.514185in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{1.508152in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{1.501696in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{1.494582in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{1.477039in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{1.475551in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{1.466451in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{1.461214in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{1.442803in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{1.437045in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{1.430990in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{1.421130in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{1.417108in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{1.410720in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{1.399454in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{1.377780in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{1.366974in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{1.371477in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{1.355516in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{1.339183in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{1.335715in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{1.315735in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{1.304101in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.298825in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{1.283737in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{1.268409in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{1.244655in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{1.236866in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{1.208144in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{1.191931in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{1.165035in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{1.134231in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{1.111453in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{1.079118in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{1.036484in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{0.986579in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{0.939866in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{0.908026in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{0.877989in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{0.848576in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{0.822428in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{0.789502in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{0.730273in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{0.697329in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{0.663239in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{0.627308in}}%
\pgfpathlineto{\pgfqpoint{7.167442in}{0.608489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.167442in}{0.614449in}}{\pgfqpoint{8.927641in}{1.658221in}}{%
\pgfpathmoveto{\pgfqpoint{7.167442in}{0.623689in}}%
\pgfpathlineto{\pgfqpoint{7.167442in}{0.614449in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{0.640860in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{0.693264in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{0.740662in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{0.785654in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{0.814333in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{0.841316in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{0.859897in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{0.885110in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{0.927514in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{0.946506in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{0.969678in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{0.998088in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{1.035835in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{1.066694in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{1.092907in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{1.123177in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{1.148731in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{1.187169in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{1.209224in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{1.228498in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.253377in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{1.266393in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{1.278571in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{1.297821in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{1.310551in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{1.324551in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{1.330148in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{1.347272in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{1.365083in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{1.374427in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{1.376395in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{1.377035in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{1.375632in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{1.395591in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{1.414713in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{1.416375in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{1.429442in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{1.434412in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{1.443514in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{1.461707in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{1.457537in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{1.466322in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{1.465738in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{1.472106in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{1.480280in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{1.494000in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{1.490312in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{1.494894in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{1.501008in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{1.502404in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{1.511747in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{1.511974in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{1.521182in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{1.529515in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{1.530320in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{1.535305in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{1.529789in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{1.546157in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{1.544122in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{1.548662in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{1.552194in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{1.555562in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{1.556079in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{1.561462in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{1.570765in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{1.568194in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{1.571719in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{1.576918in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{1.576905in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{1.573874in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{1.579536in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{1.581881in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{1.578836in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{1.598084in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{1.592084in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{1.596310in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{1.599146in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{1.597970in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{1.598600in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{1.597764in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{1.603046in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{1.610989in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{1.611575in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{1.611811in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{1.613192in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{1.623029in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{1.621102in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{1.623741in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{1.630054in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{1.627135in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{1.627451in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{1.630997in}}%
\pgfpathlineto{\pgfqpoint{8.927641in}{1.630036in}}%
\pgfpathlineto{\pgfqpoint{8.927641in}{1.658221in}}%
\pgfpathlineto{\pgfqpoint{8.927641in}{1.658221in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{1.646901in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{1.649818in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{1.650414in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{1.642286in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{1.640007in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{1.646204in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{1.642567in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{1.641068in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{1.635098in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{1.634570in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{1.635587in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{1.628784in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{1.624703in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{1.627067in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{1.624668in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{1.622403in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{1.616784in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{1.608919in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{1.604813in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{1.604167in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{1.592378in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{1.602307in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{1.601455in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{1.599665in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{1.602858in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{1.594724in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{1.584925in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{1.586826in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{1.576118in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{1.573616in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{1.576996in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{1.575680in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{1.561674in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{1.566069in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{1.549705in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{1.554801in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{1.545735in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{1.546791in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{1.539033in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{1.535745in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{1.528223in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{1.534690in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{1.519278in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{1.515917in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{1.512478in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{1.503679in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{1.501443in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{1.497431in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{1.486004in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{1.486464in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{1.474367in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{1.459347in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{1.460042in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{1.450812in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{1.451647in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{1.439175in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{1.435815in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{1.423210in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{1.410287in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{1.396314in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{1.391669in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{1.373521in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{1.365362in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{1.357257in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{1.346028in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{1.337747in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{1.331074in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{1.313125in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.298087in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{1.276180in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{1.273384in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{1.247480in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{1.236837in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{1.213228in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{1.185435in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{1.158782in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{1.129740in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{1.099999in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{1.043389in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{1.013911in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{0.972489in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{0.942439in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{0.916747in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{0.889842in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{0.860734in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{0.832966in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{0.803436in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{0.749613in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{0.700664in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{0.681895in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{0.653985in}}%
\pgfpathlineto{\pgfqpoint{7.167442in}{0.623689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.167442in}{0.625739in}}{\pgfqpoint{8.927568in}{1.621512in}}{%
\pgfpathmoveto{\pgfqpoint{7.167442in}{0.627830in}}%
\pgfpathlineto{\pgfqpoint{7.167442in}{0.625739in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{0.640136in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{0.673069in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{0.701408in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{0.737090in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{0.782260in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{0.811239in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{0.843528in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{0.861357in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{0.887733in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{0.905657in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{0.928053in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{0.946677in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{0.980821in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{1.014502in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{1.037432in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{1.065130in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{1.100877in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{1.124049in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{1.157893in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{1.193634in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{1.204626in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{1.223630in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.242149in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{1.273704in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{1.284668in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{1.294556in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{1.299554in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{1.319499in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{1.329449in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{1.353741in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{1.356541in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{1.366492in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{1.375214in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{1.379472in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{1.389059in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{1.399991in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{1.404783in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{1.411637in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{1.422289in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{1.428977in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{1.433102in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{1.442882in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{1.446903in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{1.447336in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{1.459936in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{1.458828in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{1.465673in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{1.474778in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{1.476478in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{1.478094in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{1.492622in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{1.495244in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{1.499049in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{1.499530in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{1.505016in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{1.507568in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{1.513411in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{1.510255in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{1.510536in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{1.520416in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{1.524560in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{1.530202in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{1.532263in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{1.535380in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{1.534117in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{1.549611in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{1.547554in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{1.549371in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{1.555058in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{1.557470in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{1.556021in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{1.564076in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{1.560050in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{1.565398in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{1.568538in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{1.570542in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{1.565930in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{1.570035in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{1.571180in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{1.569847in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{1.577237in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{1.579377in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{1.579546in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{1.586618in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{1.585894in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{1.593554in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{1.594007in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{1.598403in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{1.601827in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{1.596327in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{1.602004in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{1.603653in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{1.603395in}}%
\pgfpathlineto{\pgfqpoint{8.927568in}{1.603778in}}%
\pgfpathlineto{\pgfqpoint{8.927568in}{1.621512in}}%
\pgfpathlineto{\pgfqpoint{8.927568in}{1.621512in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{1.618767in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{1.616395in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{1.618208in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{1.614725in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{1.607451in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{1.611132in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{1.604453in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{1.606159in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{1.608552in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{1.598109in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{1.599616in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{1.594687in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{1.597326in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{1.599396in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{1.589929in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{1.591302in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{1.579116in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{1.583338in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{1.580433in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{1.577288in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{1.578037in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{1.571806in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{1.573238in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{1.568619in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{1.565726in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{1.566080in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{1.561758in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{1.560902in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{1.558168in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{1.556048in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{1.544525in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{1.542306in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{1.543661in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{1.539646in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{1.540265in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{1.529074in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{1.530282in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{1.525250in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{1.519524in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{1.517300in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{1.503496in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{1.500031in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{1.499604in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{1.499137in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{1.487883in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{1.489231in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{1.485644in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{1.477699in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{1.469237in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{1.462166in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{1.455394in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{1.450138in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{1.444025in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{1.430890in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{1.427113in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{1.422008in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{1.414420in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{1.414876in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{1.408969in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{1.391411in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{1.393171in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{1.380787in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{1.380245in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{1.366745in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{1.357203in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{1.345152in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{1.337009in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{1.321770in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{1.309997in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{1.302121in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.290705in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{1.271474in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{1.255896in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{1.231673in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{1.214090in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{1.193555in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{1.169271in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{1.138839in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{1.111499in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{1.045060in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{1.018020in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{0.982515in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{0.947289in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{0.913643in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{0.879670in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{0.847943in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{0.817031in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{0.788010in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{0.753511in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{0.702275in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{0.684938in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{0.652899in}}%
\pgfpathlineto{\pgfqpoint{7.167442in}{0.627830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.167442in}{0.619561in}}{\pgfqpoint{8.927513in}{1.592100in}}{%
\pgfpathmoveto{\pgfqpoint{7.167442in}{0.627155in}}%
\pgfpathlineto{\pgfqpoint{7.167442in}{0.619561in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{0.639544in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{0.672500in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{0.692392in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{0.730435in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{0.762264in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{0.801845in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{0.825859in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{0.852717in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{0.876904in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{0.897789in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{0.919054in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{0.935522in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{0.956587in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{0.985854in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{1.010548in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{1.030489in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{1.062534in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{1.092800in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{1.115451in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{1.146020in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{1.167797in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{1.189300in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.213448in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{1.226837in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{1.247710in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{1.262274in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{1.277352in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{1.289695in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{1.304824in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{1.311246in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{1.314758in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{1.331822in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{1.331079in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{1.344453in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{1.336161in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{1.351850in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{1.363010in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{1.369251in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{1.376513in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{1.379779in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{1.384298in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{1.390731in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{1.398177in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{1.401161in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{1.399115in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{1.413431in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{1.410613in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{1.415522in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{1.422549in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{1.433263in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{1.435782in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{1.435462in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{1.449624in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{1.435784in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{1.447215in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{1.448258in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{1.451020in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{1.455625in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{1.463734in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{1.464634in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{1.472151in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{1.465693in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{1.477780in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{1.482306in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{1.477786in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{1.476119in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{1.487172in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{1.485054in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{1.489648in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{1.494490in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{1.492423in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{1.504762in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{1.492101in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{1.496076in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{1.511083in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{1.510263in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{1.506701in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{1.511285in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{1.510739in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{1.512950in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{1.520462in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{1.519236in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{1.523866in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{1.521579in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{1.529344in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{1.532006in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{1.537824in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{1.540195in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{1.546056in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{1.556724in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{1.542467in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{1.547107in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{1.549973in}}%
\pgfpathlineto{\pgfqpoint{8.927513in}{1.538678in}}%
\pgfpathlineto{\pgfqpoint{8.927513in}{1.592100in}}%
\pgfpathlineto{\pgfqpoint{8.927513in}{1.592100in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{1.583717in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{1.581691in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{1.582056in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{1.585019in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{1.565765in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{1.566694in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{1.571062in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{1.564152in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{1.562288in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{1.559195in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{1.559777in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{1.554197in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{1.552400in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{1.548089in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{1.542778in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{1.542213in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{1.551379in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{1.536935in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{1.545790in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{1.537285in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{1.537478in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{1.525807in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{1.531788in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{1.528396in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{1.520439in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{1.516398in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{1.514951in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{1.506090in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{1.501331in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{1.498175in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{1.491058in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{1.491074in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{1.492859in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{1.487173in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{1.483326in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{1.475399in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{1.477278in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{1.472009in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{1.465157in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{1.458424in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{1.463413in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{1.454426in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{1.442865in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{1.441287in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{1.441778in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{1.434730in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{1.424380in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{1.418680in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{1.409698in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{1.399295in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{1.396525in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{1.391708in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{1.383938in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{1.378891in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{1.372851in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{1.372497in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{1.357718in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{1.349104in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{1.346950in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{1.327972in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{1.323293in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{1.323103in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{1.308223in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{1.298349in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{1.283710in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{1.275771in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{1.259205in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.253182in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{1.238257in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{1.225822in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{1.195900in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{1.191256in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{1.168085in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{1.151785in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{1.135175in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{1.113490in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{1.089946in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{1.057251in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{1.030712in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{0.995278in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{0.958541in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{0.912943in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{0.881931in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{0.806711in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{0.781943in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{0.744722in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{0.699861in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{0.677895in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{0.649505in}}%
\pgfpathlineto{\pgfqpoint{7.167442in}{0.627155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.167442in}{0.617213in}}{\pgfqpoint{8.927500in}{1.570109in}}{%
\pgfpathmoveto{\pgfqpoint{7.167442in}{0.622036in}}%
\pgfpathlineto{\pgfqpoint{7.167442in}{0.617213in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{0.637905in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{0.663909in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{0.687406in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{0.717841in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{0.760887in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{0.793966in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{0.809699in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{0.839954in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{0.864097in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{0.941966in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{0.985171in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{1.013589in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{1.055365in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{1.078857in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{1.097471in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{1.116681in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{1.131093in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{1.152107in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{1.174064in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{1.189410in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{1.211744in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.227284in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{1.242652in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{1.259384in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{1.262690in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{1.282169in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{1.296547in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{1.309529in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{1.318479in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{1.330351in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{1.323284in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{1.338942in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{1.342161in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{1.349912in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{1.355617in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{1.367799in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{1.371196in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{1.385088in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{1.390675in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{1.396238in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{1.402117in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{1.410129in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{1.407841in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{1.410272in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{1.419936in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{1.428053in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{1.427586in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{1.436879in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{1.437136in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{1.446298in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{1.447262in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{1.451410in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{1.455862in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{1.464283in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{1.461868in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{1.469257in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{1.472799in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{1.471025in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{1.470174in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{1.482279in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{1.480707in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{1.485177in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{1.486549in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{1.495106in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{1.490496in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{1.501376in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{1.502532in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{1.499037in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{1.507260in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{1.507205in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{1.508180in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{1.510094in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{1.513791in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{1.516182in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{1.516406in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{1.518228in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{1.516037in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{1.523534in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{1.523653in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{1.528207in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{1.527225in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{1.527590in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{1.532783in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{1.533123in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{1.539604in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{1.539926in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{1.540452in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{1.546277in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{1.547312in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{1.546652in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{1.550170in}}%
\pgfpathlineto{\pgfqpoint{8.927500in}{1.560615in}}%
\pgfpathlineto{\pgfqpoint{8.927500in}{1.567429in}}%
\pgfpathlineto{\pgfqpoint{8.927500in}{1.567429in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{1.570109in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{1.568358in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{1.561292in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{1.555630in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{1.555252in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{1.560316in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{1.553251in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{1.552935in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{1.549674in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{1.551685in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{1.550753in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{1.548312in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{1.541032in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{1.539965in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{1.536475in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{1.535284in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{1.542516in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{1.534457in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{1.528104in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{1.535540in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{1.525248in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{1.520033in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{1.523820in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{1.518709in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{1.512660in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{1.511936in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{1.511167in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{1.510593in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{1.501259in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{1.499679in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{1.495943in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{1.493793in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{1.485248in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{1.482430in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{1.483258in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{1.484525in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{1.475236in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{1.470288in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{1.466199in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{1.458830in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{1.449302in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{1.458158in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{1.449087in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{1.443309in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{1.441623in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{1.432343in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{1.421964in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{1.422413in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{1.418159in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{1.412823in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{1.406247in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{1.406839in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{1.393776in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{1.390668in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{1.386478in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{1.377261in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{1.375020in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{1.372491in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{1.360273in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{1.354770in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{1.346728in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{1.338088in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{1.331965in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{1.321663in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{1.302441in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{1.302074in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{1.284492in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{1.269081in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{1.265154in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.240603in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{1.222255in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{1.217947in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{1.195552in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{1.175335in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{1.155225in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{1.142177in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{1.110418in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{1.084453in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{1.063041in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{1.040675in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{1.017352in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{0.986819in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{0.952125in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{0.903482in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{0.869673in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{0.840044in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{0.805043in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{0.762693in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{0.735697in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{0.694818in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{0.669328in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{0.649201in}}%
\pgfpathlineto{\pgfqpoint{7.167442in}{0.622036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.062500}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.062500}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.167442in}{0.616792in}}{\pgfqpoint{8.927641in}{1.590605in}}{%
\pgfpathmoveto{\pgfqpoint{7.167442in}{0.629879in}}%
\pgfpathlineto{\pgfqpoint{7.167442in}{0.620076in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{0.616792in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{0.630830in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{0.650867in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{0.654711in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{0.675853in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{0.720455in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{0.722881in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{0.747164in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{0.748039in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{0.786241in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{0.808007in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{0.828748in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{0.857209in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{0.872351in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{0.865805in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{0.892843in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{0.899704in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{0.935930in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{0.966229in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{0.992771in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{1.006028in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{1.034703in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.042687in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{1.062138in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{1.082783in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{1.111973in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{1.107066in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{1.143029in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{1.141920in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{1.168075in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{1.199448in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{1.202243in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{1.243133in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{1.243690in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{1.252014in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{1.272775in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{1.262509in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{1.293232in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{1.301614in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{1.309850in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{1.312987in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{1.298903in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{1.336333in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{1.352888in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{1.349079in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{1.339499in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{1.374523in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{1.377316in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{1.351205in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{1.354464in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{1.389476in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{1.392759in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{1.414052in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{1.411642in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{1.408415in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{1.400755in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{1.425943in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{1.432219in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{1.393241in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{1.403797in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{1.412590in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{1.401652in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{1.410813in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{1.434921in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{1.444980in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{1.425184in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{1.410420in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{1.437175in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{1.440655in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{1.454106in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{1.466527in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{1.481059in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{1.496754in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{1.488225in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{1.503900in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{1.500563in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{1.468614in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{1.503860in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{1.509313in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{1.478661in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{1.518350in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{1.536281in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{1.519629in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{1.529179in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{1.509109in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{1.512442in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{1.544613in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{1.551881in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{1.551046in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{1.549585in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{1.546882in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{1.560802in}}%
\pgfpathlineto{\pgfqpoint{8.927641in}{1.554495in}}%
\pgfpathlineto{\pgfqpoint{8.927641in}{1.590605in}}%
\pgfpathlineto{\pgfqpoint{8.927641in}{1.590605in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{1.570295in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{1.566649in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{1.568711in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{1.560742in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{1.564979in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{1.550822in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{1.562369in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{1.560837in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{1.556403in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{1.548903in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{1.548641in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{1.531670in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{1.542891in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{1.530426in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{1.531536in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{1.538695in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{1.537962in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{1.518140in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{1.519899in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{1.525292in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{1.515351in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{1.522750in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{1.510600in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{1.509720in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{1.495470in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{1.488745in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{1.484567in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{1.472771in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{1.475940in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{1.478259in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{1.492005in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{1.478959in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{1.457535in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{1.455901in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{1.457404in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{1.453305in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{1.451105in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{1.435918in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{1.435613in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{1.437869in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{1.433998in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{1.429530in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{1.425493in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{1.415135in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{1.410400in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{1.394106in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{1.393369in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{1.397393in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{1.381070in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{1.346644in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{1.338699in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{1.356006in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{1.339416in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{1.335565in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{1.323156in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{1.309308in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{1.295522in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{1.296291in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{1.262435in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{1.253747in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{1.257883in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{1.220993in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{1.206917in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{1.174437in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{1.143855in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{1.106077in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{1.071170in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.073707in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{1.050541in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{1.040779in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{1.020171in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{0.994934in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{0.974863in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{0.955698in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{0.938953in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{0.909442in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{0.887630in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{0.871289in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{0.853301in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{0.825554in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{0.790959in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{0.763812in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{0.758370in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{0.730371in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{0.707126in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{0.680171in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{0.662656in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{0.652464in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{0.635165in}}%
\pgfpathlineto{\pgfqpoint{7.167442in}{0.629879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.148791in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.148791in}{1.769542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148791in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.148791in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504533in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.504533in}{1.769542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.504533in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.504533in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860275in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.860275in}{1.769542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860275in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.860275in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.216016in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.216016in}{1.769542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.216016in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.216016in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.571758in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.571758in}{1.769542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.571758in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.571758in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.927500in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.927500in}{1.769542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.927500in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.927500in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.047542in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.015651in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079432in}{0.628216in}}%
\pgfpathlineto{\pgfqpoint{9.015651in}{0.628216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.079432in}{0.628216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.804740in, y=0.579990in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079432in}{0.895399in}}%
\pgfpathlineto{\pgfqpoint{9.015651in}{0.895399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.079432in}{0.895399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.804740in, y=0.847174in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079432in}{1.162582in}}%
\pgfpathlineto{\pgfqpoint{9.015651in}{1.162582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.079432in}{1.162582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.804740in, y=1.114357in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079432in}{1.429766in}}%
\pgfpathlineto{\pgfqpoint{9.015651in}{1.429766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.079432in}{1.429766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.804740in, y=1.381541in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079432in}{1.696949in}}%
\pgfpathlineto{\pgfqpoint{9.015651in}{1.696949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.079432in}{1.696949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.804740in, y=1.648724in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.167442in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{0.624514in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{0.660030in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{0.692332in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{0.721094in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{0.772476in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{0.810402in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{0.841382in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{0.871610in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{0.902977in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{0.938214in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{0.974504in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{1.013187in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{1.055479in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{1.079610in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{1.106983in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{1.127774in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{1.154310in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{1.172937in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{1.202404in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{1.218387in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{1.243063in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{1.256613in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.277234in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{1.290349in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{1.298798in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{1.316841in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{1.328937in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{1.340453in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{1.359872in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{1.359620in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{1.363270in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{1.379445in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{1.397890in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{1.406774in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{1.415426in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{1.424605in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{1.436003in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{1.439197in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{1.452109in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{1.454406in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{1.469537in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{1.472386in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{1.483081in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{1.487276in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{1.493984in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{1.500227in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{1.509133in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{1.513285in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{1.523142in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{1.524305in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{1.531655in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{1.529036in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{1.535694in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{1.540316in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{1.549424in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{1.551184in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{1.550954in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{1.552931in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{1.559760in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{1.559597in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{1.568727in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{1.569344in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{1.573882in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{1.574126in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{1.589505in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{1.584481in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{1.588637in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{1.589973in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{1.595045in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{1.588438in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{1.595368in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{1.597856in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{1.608350in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{1.608470in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{1.619116in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{1.620800in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{1.627230in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{1.630402in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{1.635392in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{1.634115in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{1.641244in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{1.641800in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{1.647377in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{1.650971in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{1.651202in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{1.650184in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{1.652239in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{1.656568in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{1.657372in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{1.661313in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{1.663161in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{1.667976in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{1.669634in}}%
\pgfpathlineto{\pgfqpoint{8.927641in}{1.669152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.167442in}{0.619069in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{0.647423in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{0.673518in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{0.696964in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{0.745137in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{0.794545in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{0.823650in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{0.851025in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{0.874870in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{0.900929in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{0.925515in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{0.950002in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{0.980208in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{1.006533in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{1.049044in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{1.082787in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{1.112738in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{1.139171in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{1.168202in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{1.192784in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{1.217325in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{1.241304in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{1.252339in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.275732in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{1.289759in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{1.304823in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{1.317784in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{1.328290in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{1.340904in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{1.347755in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{1.360397in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{1.378376in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{1.385371in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{1.400123in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{1.405724in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{1.417383in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{1.433594in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{1.444742in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{1.446879in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{1.458940in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{1.466515in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{1.472000in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{1.476163in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{1.481585in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{1.486775in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{1.491979in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{1.503239in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{1.503114in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{1.507086in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{1.517849in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{1.515313in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{1.523746in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{1.525503in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{1.533987in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{1.537625in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{1.542560in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{1.547929in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{1.553915in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{1.559901in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{1.562829in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{1.562905in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{1.565840in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{1.570199in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{1.574144in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{1.577845in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{1.581459in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{1.585653in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{1.589888in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{1.588285in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{1.587664in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{1.590921in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{1.587130in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{1.591501in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{1.601449in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{1.600502in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{1.606547in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{1.610775in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{1.611319in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{1.612834in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{1.611234in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{1.615915in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{1.623288in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{1.623073in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{1.623454in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{1.627130in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{1.632798in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{1.633653in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{1.636170in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{1.638775in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{1.638634in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{1.638949in}}%
\pgfpathlineto{\pgfqpoint{8.927641in}{1.644129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.167442in}{0.626784in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{0.646517in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{0.679004in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{0.701841in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{0.745300in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{0.785135in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{0.814135in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{0.845736in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{0.870514in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{0.900688in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{0.926473in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{0.955284in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{0.982349in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{1.012940in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{1.045915in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{1.074465in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{1.101985in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{1.135074in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{1.158802in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{1.185991in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{1.212654in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{1.230261in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{1.247552in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.266427in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{1.297333in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{1.308163in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{1.318282in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{1.332326in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{1.343326in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{1.360243in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{1.368393in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{1.373639in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{1.384193in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{1.385442in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{1.399014in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{1.407433in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{1.409601in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{1.416822in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{1.424701in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{1.429933in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{1.443106in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{1.449138in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{1.454534in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{1.455759in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{1.464586in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{1.468264in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{1.475658in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{1.482005in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{1.482181in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{1.488615in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{1.496113in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{1.497637in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{1.501273in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{1.508415in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{1.512270in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{1.516409in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{1.521846in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{1.519664in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{1.525401in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{1.530031in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{1.534110in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{1.536254in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{1.538394in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{1.545714in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{1.546143in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{1.555256in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{1.554656in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{1.557726in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{1.560392in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{1.563044in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{1.564629in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{1.567941in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{1.569044in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{1.571343in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{1.574486in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{1.576940in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{1.572523in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{1.580669in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{1.580554in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{1.584622in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{1.587282in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{1.587032in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{1.589581in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{1.592364in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{1.597223in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{1.599857in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{1.599230in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{1.604767in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{1.604639in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{1.605526in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{1.610106in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{1.610024in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{1.611081in}}%
\pgfpathlineto{\pgfqpoint{8.927568in}{1.612645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.167442in}{0.623358in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{0.644525in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{0.675198in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{0.696127in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{0.737578in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{0.772103in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{0.804278in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{0.831704in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{0.867324in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{0.894923in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{0.928165in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{0.957166in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{0.983117in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{1.006919in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{1.037900in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{1.062019in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{1.082832in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{1.107159in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{1.130442in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{1.153353in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{1.170960in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{1.213779in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.233315in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{1.243021in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{1.261740in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{1.272992in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{1.287850in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{1.298959in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{1.317269in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{1.321365in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{1.339386in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{1.340092in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{1.351085in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{1.354329in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{1.362351in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{1.370951in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{1.376595in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{1.384110in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{1.388152in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{1.391797in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{1.399490in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{1.403938in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{1.409920in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{1.411747in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{1.424081in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{1.426195in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{1.428405in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{1.432707in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{1.443845in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{1.449597in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{1.446943in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{1.457390in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{1.453896in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{1.462246in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{1.461829in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{1.467173in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{1.471399in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{1.478297in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{1.477854in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{1.481605in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{1.481934in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{1.489556in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{1.494198in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{1.496368in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{1.496258in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{1.503805in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{1.499366in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{1.509022in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{1.510576in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{1.512105in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{1.515285in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{1.514789in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{1.516681in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{1.528436in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{1.523599in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{1.529040in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{1.526749in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{1.526758in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{1.530519in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{1.536431in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{1.536716in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{1.541822in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{1.540387in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{1.545816in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{1.548079in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{1.554443in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{1.553445in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{1.554481in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{1.556565in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{1.570872in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{1.562261in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{1.564399in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{1.566845in}}%
\pgfpathlineto{\pgfqpoint{8.927513in}{1.565389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.167442in}{0.619624in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{0.643553in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{0.666618in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{0.691112in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{0.726769in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{0.761790in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{0.799505in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{0.824872in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{0.854814in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{0.883789in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{0.928188in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{0.964393in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{1.027132in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{1.059203in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{1.081655in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{1.103945in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{1.129429in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{1.143159in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{1.163721in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{1.184808in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{1.203678in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{1.217000in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.233944in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{1.253903in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{1.264233in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{1.273591in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{1.292121in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{1.299494in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{1.315596in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{1.334220in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{1.335006in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{1.346856in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{1.351217in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{1.361201in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{1.365318in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{1.372530in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{1.378837in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{1.387878in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{1.392225in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{1.401538in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{1.404182in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{1.411476in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{1.413000in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{1.416343in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{1.420950in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{1.430198in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{1.434604in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{1.437137in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{1.442983in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{1.447647in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{1.447800in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{1.453046in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{1.458804in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{1.462259in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{1.467286in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{1.467101in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{1.472247in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{1.478662in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{1.477141in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{1.476302in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{1.483764in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{1.487250in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{1.490560in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{1.493114in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{1.498182in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{1.500544in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{1.506271in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{1.507234in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{1.505848in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{1.512984in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{1.515512in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{1.514107in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{1.517671in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{1.524665in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{1.522143in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{1.525432in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{1.530372in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{1.525661in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{1.530004in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{1.531809in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{1.534619in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{1.537768in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{1.539172in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{1.542234in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{1.539435in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{1.543029in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{1.546427in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{1.550121in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{1.547852in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{1.550954in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{1.554302in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{1.557505in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{1.560140in}}%
\pgfpathlineto{\pgfqpoint{8.927500in}{1.564022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.079432in}{0.499691in}}{\pgfqpoint{1.936218in}{1.269851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.167442in}{0.624978in}}%
\pgfpathlineto{\pgfqpoint{7.186093in}{0.625979in}}%
\pgfpathlineto{\pgfqpoint{7.204745in}{0.641647in}}%
\pgfpathlineto{\pgfqpoint{7.223396in}{0.656761in}}%
\pgfpathlineto{\pgfqpoint{7.242047in}{0.667441in}}%
\pgfpathlineto{\pgfqpoint{7.260698in}{0.691490in}}%
\pgfpathlineto{\pgfqpoint{7.279349in}{0.725413in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{0.740626in}}%
\pgfpathlineto{\pgfqpoint{7.316651in}{0.755488in}}%
\pgfpathlineto{\pgfqpoint{7.335302in}{0.769499in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{0.793580in}}%
\pgfpathlineto{\pgfqpoint{7.372605in}{0.816780in}}%
\pgfpathlineto{\pgfqpoint{7.391256in}{0.841025in}}%
\pgfpathlineto{\pgfqpoint{7.409907in}{0.864249in}}%
\pgfpathlineto{\pgfqpoint{7.428558in}{0.879991in}}%
\pgfpathlineto{\pgfqpoint{7.447209in}{0.887624in}}%
\pgfpathlineto{\pgfqpoint{7.465860in}{0.915898in}}%
\pgfpathlineto{\pgfqpoint{7.484511in}{0.927701in}}%
\pgfpathlineto{\pgfqpoint{7.503162in}{0.955396in}}%
\pgfpathlineto{\pgfqpoint{7.521813in}{0.980581in}}%
\pgfpathlineto{\pgfqpoint{7.540464in}{1.006471in}}%
\pgfpathlineto{\pgfqpoint{7.559116in}{1.023403in}}%
\pgfpathlineto{\pgfqpoint{7.577767in}{1.042622in}}%
\pgfpathlineto{\pgfqpoint{7.596418in}{1.058197in}}%
\pgfpathlineto{\pgfqpoint{7.615069in}{1.066654in}}%
\pgfpathlineto{\pgfqpoint{7.633720in}{1.094430in}}%
\pgfpathlineto{\pgfqpoint{7.652371in}{1.127914in}}%
\pgfpathlineto{\pgfqpoint{7.671022in}{1.140751in}}%
\pgfpathlineto{\pgfqpoint{7.689673in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{7.708324in}{1.181457in}}%
\pgfpathlineto{\pgfqpoint{7.726976in}{1.212979in}}%
\pgfpathlineto{\pgfqpoint{7.745627in}{1.226598in}}%
\pgfpathlineto{\pgfqpoint{7.764278in}{1.236430in}}%
\pgfpathlineto{\pgfqpoint{7.782929in}{1.252784in}}%
\pgfpathlineto{\pgfqpoint{7.801580in}{1.269990in}}%
\pgfpathlineto{\pgfqpoint{7.820231in}{1.273768in}}%
\pgfpathlineto{\pgfqpoint{7.838882in}{1.291041in}}%
\pgfpathlineto{\pgfqpoint{7.857533in}{1.292832in}}%
\pgfpathlineto{\pgfqpoint{7.876184in}{1.314399in}}%
\pgfpathlineto{\pgfqpoint{7.894836in}{1.320515in}}%
\pgfpathlineto{\pgfqpoint{7.913487in}{1.332928in}}%
\pgfpathlineto{\pgfqpoint{7.932138in}{1.325843in}}%
\pgfpathlineto{\pgfqpoint{7.950789in}{1.322774in}}%
\pgfpathlineto{\pgfqpoint{7.969440in}{1.358701in}}%
\pgfpathlineto{\pgfqpoint{7.988091in}{1.375140in}}%
\pgfpathlineto{\pgfqpoint{8.006742in}{1.371224in}}%
\pgfpathlineto{\pgfqpoint{8.025393in}{1.375786in}}%
\pgfpathlineto{\pgfqpoint{8.044044in}{1.375065in}}%
\pgfpathlineto{\pgfqpoint{8.062696in}{1.392462in}}%
\pgfpathlineto{\pgfqpoint{8.081347in}{1.396225in}}%
\pgfpathlineto{\pgfqpoint{8.099998in}{1.388349in}}%
\pgfpathlineto{\pgfqpoint{8.118649in}{1.391997in}}%
\pgfpathlineto{\pgfqpoint{8.137300in}{1.411737in}}%
\pgfpathlineto{\pgfqpoint{8.155951in}{1.418281in}}%
\pgfpathlineto{\pgfqpoint{8.174602in}{1.414186in}}%
\pgfpathlineto{\pgfqpoint{8.193253in}{1.424985in}}%
\pgfpathlineto{\pgfqpoint{8.211904in}{1.431373in}}%
\pgfpathlineto{\pgfqpoint{8.230556in}{1.430860in}}%
\pgfpathlineto{\pgfqpoint{8.249207in}{1.429080in}}%
\pgfpathlineto{\pgfqpoint{8.267858in}{1.440922in}}%
\pgfpathlineto{\pgfqpoint{8.286509in}{1.444877in}}%
\pgfpathlineto{\pgfqpoint{8.305160in}{1.436100in}}%
\pgfpathlineto{\pgfqpoint{8.323811in}{1.447901in}}%
\pgfpathlineto{\pgfqpoint{8.342462in}{1.445425in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{1.438796in}}%
\pgfpathlineto{\pgfqpoint{8.379764in}{1.441792in}}%
\pgfpathlineto{\pgfqpoint{8.398416in}{1.459744in}}%
\pgfpathlineto{\pgfqpoint{8.417067in}{1.466863in}}%
\pgfpathlineto{\pgfqpoint{8.435718in}{1.460327in}}%
\pgfpathlineto{\pgfqpoint{8.454369in}{1.460070in}}%
\pgfpathlineto{\pgfqpoint{8.473020in}{1.473887in}}%
\pgfpathlineto{\pgfqpoint{8.491671in}{1.481702in}}%
\pgfpathlineto{\pgfqpoint{8.510322in}{1.487161in}}%
\pgfpathlineto{\pgfqpoint{8.528973in}{1.490939in}}%
\pgfpathlineto{\pgfqpoint{8.547624in}{1.503175in}}%
\pgfpathlineto{\pgfqpoint{8.566276in}{1.508327in}}%
\pgfpathlineto{\pgfqpoint{8.584927in}{1.510081in}}%
\pgfpathlineto{\pgfqpoint{8.603578in}{1.511020in}}%
\pgfpathlineto{\pgfqpoint{8.622229in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{8.640880in}{1.503655in}}%
\pgfpathlineto{\pgfqpoint{8.659531in}{1.517698in}}%
\pgfpathlineto{\pgfqpoint{8.678182in}{1.519870in}}%
\pgfpathlineto{\pgfqpoint{8.696833in}{1.510776in}}%
\pgfpathlineto{\pgfqpoint{8.715484in}{1.525010in}}%
\pgfpathlineto{\pgfqpoint{8.734136in}{1.542461in}}%
\pgfpathlineto{\pgfqpoint{8.752787in}{1.534266in}}%
\pgfpathlineto{\pgfqpoint{8.771438in}{1.542791in}}%
\pgfpathlineto{\pgfqpoint{8.790089in}{1.534973in}}%
\pgfpathlineto{\pgfqpoint{8.808740in}{1.537406in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{1.547718in}}%
\pgfpathlineto{\pgfqpoint{8.846042in}{1.558430in}}%
\pgfpathlineto{\pgfqpoint{8.864693in}{1.555894in}}%
\pgfpathlineto{\pgfqpoint{8.883344in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{8.901996in}{1.556765in}}%
\pgfpathlineto{\pgfqpoint{8.920647in}{1.565549in}}%
\pgfpathlineto{\pgfqpoint{8.927641in}{1.572550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079432in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.079432in}{1.769542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.015651in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.015651in}{1.769542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079432in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.015651in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079432in}{1.769542in}}%
\pgfpathlineto{\pgfqpoint{9.015651in}{1.769542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.047542in,y=1.852876in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (d) No EWMA at all, just PPG}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/batch_size_invariance_summary.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.116660in}{2.755128in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.116660in}{2.755128in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.755128in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782871in}{0.866973in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{0.866973in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{2.541660in}}%
\pgfpathlineto{\pgfqpoint{0.782871in}{2.541660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930894in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{1.071613in}}%
\pgfpathlineto{\pgfqpoint{0.930894in}{1.071613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023409in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.097420in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.097420in}{1.359002in}}%
\pgfpathlineto{\pgfqpoint{1.023409in}{1.359002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115923in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.187442in}}%
\pgfpathlineto{\pgfqpoint{1.115923in}{1.187442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208438in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.282449in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.282449in}{1.420288in}}%
\pgfpathlineto{\pgfqpoint{1.208438in}{1.420288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300952in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.374964in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.374964in}{1.139140in}}%
\pgfpathlineto{\pgfqpoint{1.300952in}{1.139140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393467in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.467478in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.467478in}{1.143922in}}%
\pgfpathlineto{\pgfqpoint{1.393467in}{1.143922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485981in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.559993in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.559993in}{1.437060in}}%
\pgfpathlineto{\pgfqpoint{1.485981in}{1.437060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578496in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.652507in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.652507in}{1.033526in}}%
\pgfpathlineto{\pgfqpoint{1.578496in}{1.033526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671010in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.745022in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.745022in}{1.280546in}}%
\pgfpathlineto{\pgfqpoint{1.671010in}{1.280546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763524in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.837536in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.837536in}{1.552986in}}%
\pgfpathlineto{\pgfqpoint{1.763524in}{1.552986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856039in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.930051in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.930051in}{1.317402in}}%
\pgfpathlineto{\pgfqpoint{1.856039in}{1.317402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948553in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{2.022565in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{2.022565in}{2.055281in}}%
\pgfpathlineto{\pgfqpoint{1.948553in}{2.055281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041068in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{2.115080in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{2.115080in}{1.323957in}}%
\pgfpathlineto{\pgfqpoint{2.041068in}{1.323957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133582in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{2.207594in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{2.207594in}{1.585278in}}%
\pgfpathlineto{\pgfqpoint{2.133582in}{1.585278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226097in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{2.300109in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{2.300109in}{1.216273in}}%
\pgfpathlineto{\pgfqpoint{2.226097in}{1.216273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318611in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{2.392623in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{2.392623in}{1.355225in}}%
\pgfpathlineto{\pgfqpoint{2.318611in}{1.355225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688669in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{2.762681in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{2.762681in}{2.207131in}}%
\pgfpathlineto{\pgfqpoint{2.688669in}{2.207131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781184in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{2.855195in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{2.855195in}{2.199407in}}%
\pgfpathlineto{\pgfqpoint{2.781184in}{2.199407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873698in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{2.947710in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{2.947710in}{2.226921in}}%
\pgfpathlineto{\pgfqpoint{2.873698in}{2.226921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966213in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{3.040224in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{3.040224in}{2.106541in}}%
\pgfpathlineto{\pgfqpoint{2.966213in}{2.106541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058727in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{3.132739in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{3.132739in}{2.313416in}}%
\pgfpathlineto{\pgfqpoint{3.058727in}{2.313416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151242in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{3.225253in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{3.225253in}{2.127603in}}%
\pgfpathlineto{\pgfqpoint{3.151242in}{2.127603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243756in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{3.317768in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{3.317768in}{2.080487in}}%
\pgfpathlineto{\pgfqpoint{3.243756in}{2.080487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336271in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{3.410282in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{3.410282in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{3.336271in}{2.155074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428785in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{3.502797in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{3.502797in}{2.275916in}}%
\pgfpathlineto{\pgfqpoint{3.428785in}{2.275916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521300in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{3.595311in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{3.595311in}{2.353522in}}%
\pgfpathlineto{\pgfqpoint{3.521300in}{2.353522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613814in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{3.687826in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{3.687826in}{2.251796in}}%
\pgfpathlineto{\pgfqpoint{3.613814in}{2.251796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706329in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{3.780340in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{3.780340in}{1.930385in}}%
\pgfpathlineto{\pgfqpoint{3.706329in}{1.930385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798843in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{3.872855in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{3.872855in}{2.258824in}}%
\pgfpathlineto{\pgfqpoint{3.798843in}{2.258824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891358in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{3.965369in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{3.965369in}{2.073313in}}%
\pgfpathlineto{\pgfqpoint{3.891358in}{2.073313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983872in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{4.057884in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{4.057884in}{2.277963in}}%
\pgfpathlineto{\pgfqpoint{3.983872in}{2.277963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076387in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{4.150398in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{4.150398in}{2.302388in}}%
\pgfpathlineto{\pgfqpoint{4.076387in}{2.302388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261416in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{4.335427in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{4.335427in}{2.458810in}}%
\pgfpathlineto{\pgfqpoint{4.261416in}{2.458810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353930in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{4.427942in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{4.427942in}{1.394298in}}%
\pgfpathlineto{\pgfqpoint{4.353930in}{1.394298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446445in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{4.520456in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{4.520456in}{1.462286in}}%
\pgfpathlineto{\pgfqpoint{4.446445in}{1.462286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538959in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{4.612971in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{4.612971in}{1.497387in}}%
\pgfpathlineto{\pgfqpoint{4.538959in}{1.497387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631473in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{4.705485in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{4.705485in}{1.347202in}}%
\pgfpathlineto{\pgfqpoint{4.631473in}{1.347202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723988in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{4.798000in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{4.798000in}{0.952643in}}%
\pgfpathlineto{\pgfqpoint{4.723988in}{0.952643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816502in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{4.890514in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{4.890514in}{1.830971in}}%
\pgfpathlineto{\pgfqpoint{4.816502in}{1.830971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909017in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{4.983029in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{4.983029in}{1.553216in}}%
\pgfpathlineto{\pgfqpoint{4.909017in}{1.553216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001531in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{5.075543in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{5.075543in}{2.343106in}}%
\pgfpathlineto{\pgfqpoint{5.001531in}{2.343106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094046in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{5.168057in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{5.168057in}{1.586376in}}%
\pgfpathlineto{\pgfqpoint{5.094046in}{1.586376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186560in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{5.260572in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{5.260572in}{1.678972in}}%
\pgfpathlineto{\pgfqpoint{5.186560in}{1.678972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279075in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{5.353086in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{5.353086in}{1.996814in}}%
\pgfpathlineto{\pgfqpoint{5.279075in}{1.996814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371589in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{5.445601in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{5.445601in}{1.366504in}}%
\pgfpathlineto{\pgfqpoint{5.371589in}{1.366504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464104in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{5.538115in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{5.538115in}{1.639469in}}%
\pgfpathlineto{\pgfqpoint{5.464104in}{1.639469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.556618in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{5.630630in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{5.630630in}{2.208884in}}%
\pgfpathlineto{\pgfqpoint{5.556618in}{2.208884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649133in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{5.723144in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{5.723144in}{1.436149in}}%
\pgfpathlineto{\pgfqpoint{5.649133in}{1.436149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.834162in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{5.908173in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{5.908173in}{1.528377in}}%
\pgfpathlineto{\pgfqpoint{5.834162in}{1.528377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926676in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{6.000688in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{6.000688in}{1.591608in}}%
\pgfpathlineto{\pgfqpoint{5.926676in}{1.591608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.019191in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{6.093202in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{6.093202in}{1.544468in}}%
\pgfpathlineto{\pgfqpoint{6.019191in}{1.544468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.111705in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{6.185717in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{6.185717in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{6.111705in}{1.567263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204220in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{6.278231in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{6.278231in}{1.389574in}}%
\pgfpathlineto{\pgfqpoint{6.204220in}{1.389574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296734in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{6.370746in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{6.370746in}{1.490909in}}%
\pgfpathlineto{\pgfqpoint{6.296734in}{1.490909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.389249in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{6.463260in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{6.463260in}{1.534948in}}%
\pgfpathlineto{\pgfqpoint{6.389249in}{1.534948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481763in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{6.555775in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{6.555775in}{1.478907in}}%
\pgfpathlineto{\pgfqpoint{6.481763in}{1.478907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574278in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{6.648289in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{6.648289in}{1.323266in}}%
\pgfpathlineto{\pgfqpoint{6.574278in}{1.323266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.666792in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{6.740804in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{6.740804in}{1.551115in}}%
\pgfpathlineto{\pgfqpoint{6.666792in}{1.551115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.759307in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{6.833318in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{6.833318in}{1.589276in}}%
\pgfpathlineto{\pgfqpoint{6.759307in}{1.589276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.851821in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{6.925833in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{6.925833in}{2.030016in}}%
\pgfpathlineto{\pgfqpoint{6.851821in}{2.030016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944336in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{7.018347in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{7.018347in}{1.409527in}}%
\pgfpathlineto{\pgfqpoint{6.944336in}{1.409527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.036850in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{7.110862in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{7.110862in}{1.597526in}}%
\pgfpathlineto{\pgfqpoint{7.036850in}{1.597526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129365in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{7.203376in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{7.203376in}{1.358009in}}%
\pgfpathlineto{\pgfqpoint{7.129365in}{1.358009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.221879in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{7.295891in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{7.295891in}{1.119205in}}%
\pgfpathlineto{\pgfqpoint{7.221879in}{1.119205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.406908in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{7.480920in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{7.480920in}{1.433053in}}%
\pgfpathlineto{\pgfqpoint{7.406908in}{1.433053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.499422in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{7.573434in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{7.573434in}{1.468446in}}%
\pgfpathlineto{\pgfqpoint{7.499422in}{1.468446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.591937in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{7.665949in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{7.665949in}{1.392845in}}%
\pgfpathlineto{\pgfqpoint{7.591937in}{1.392845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.684451in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{7.758463in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{7.758463in}{1.572324in}}%
\pgfpathlineto{\pgfqpoint{7.684451in}{1.572324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.776966in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{7.850978in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{7.850978in}{1.459112in}}%
\pgfpathlineto{\pgfqpoint{7.776966in}{1.459112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869480in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{7.943492in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{7.943492in}{1.467446in}}%
\pgfpathlineto{\pgfqpoint{7.869480in}{1.467446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.961995in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{8.036006in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{8.036006in}{1.503628in}}%
\pgfpathlineto{\pgfqpoint{7.961995in}{1.503628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.054509in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{8.128521in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{8.128521in}{1.400481in}}%
\pgfpathlineto{\pgfqpoint{8.054509in}{1.400481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.147024in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{8.221035in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{8.221035in}{1.222350in}}%
\pgfpathlineto{\pgfqpoint{8.147024in}{1.222350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.239538in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{8.313550in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{8.313550in}{1.588261in}}%
\pgfpathlineto{\pgfqpoint{8.239538in}{1.588261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.332053in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{8.406064in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{8.406064in}{1.591402in}}%
\pgfpathlineto{\pgfqpoint{8.332053in}{1.591402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.424567in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{8.498579in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{8.498579in}{1.995326in}}%
\pgfpathlineto{\pgfqpoint{8.424567in}{1.995326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.517082in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{8.591093in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{8.591093in}{1.383834in}}%
\pgfpathlineto{\pgfqpoint{8.517082in}{1.383834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.609596in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{8.683608in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{8.683608in}{1.630766in}}%
\pgfpathlineto{\pgfqpoint{8.609596in}{1.630766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.702111in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{8.776122in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{8.776122in}{1.328733in}}%
\pgfpathlineto{\pgfqpoint{8.702111in}{1.328733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.794625in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{8.868637in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{8.868637in}{1.395303in}}%
\pgfpathlineto{\pgfqpoint{8.794625in}{1.395303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661759in}{0.866973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885030in, y=0.654010in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont PPG-EWMA with all}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924671in, y=0.482715in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont batch size-invariance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230204in, y=0.311419in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont adjustments}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419534in}{0.866973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770900in, y=0.644751in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (a) No Adam step}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865585in, y=0.464196in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont size adjustment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992280in}{0.866973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.330472in, y=0.644751in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (b) No adv. norm.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.592911in, y=0.464196in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont adjustment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.565026in}{0.866973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.033647in, y=0.644751in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (c) No EWMA}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.165657in, y=0.464196in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont adjustment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.137772in}{0.866973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.574661in, y=0.644751in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (d) No EWMA,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.801337in, y=0.464196in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont just PPG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.899765in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Experimental setup and environment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782871in}{1.209598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438734in, y=1.161373in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782871in}{1.778417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438734in, y=1.730192in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782871in}{2.014029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438734in, y=1.965804in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782871in}{2.194821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438734in, y=2.146596in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782871in}{2.347236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438734in, y=2.299010in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782871in}{2.481516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438734in, y=2.433290in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in, y=0.753505in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Difference in normalized return}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=1.139887in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (square root scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967900in}{1.049908in}}%
\pgfpathlineto{\pgfqpoint{0.967900in}{1.097442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060414in}{1.325852in}}%
\pgfpathlineto{\pgfqpoint{1.060414in}{1.386029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152929in}{1.089596in}}%
\pgfpathlineto{\pgfqpoint{1.152929in}{1.325437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245443in}{1.367628in}}%
\pgfpathlineto{\pgfqpoint{1.245443in}{1.462199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337958in}{1.100994in}}%
\pgfpathlineto{\pgfqpoint{1.337958in}{1.252800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430472in}{1.064673in}}%
\pgfpathlineto{\pgfqpoint{1.430472in}{1.320848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522987in}{1.369383in}}%
\pgfpathlineto{\pgfqpoint{1.522987in}{1.488787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615501in}{0.986574in}}%
\pgfpathlineto{\pgfqpoint{1.615501in}{1.098861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708016in}{1.257114in}}%
\pgfpathlineto{\pgfqpoint{1.708016in}{1.297970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800530in}{1.422805in}}%
\pgfpathlineto{\pgfqpoint{1.800530in}{1.645916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893045in}{0.974389in}}%
\pgfpathlineto{\pgfqpoint{1.893045in}{1.489896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985559in}{2.035234in}}%
\pgfpathlineto{\pgfqpoint{1.985559in}{2.074863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078074in}{1.308399in}}%
\pgfpathlineto{\pgfqpoint{2.078074in}{1.337639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170588in}{1.485632in}}%
\pgfpathlineto{\pgfqpoint{2.170588in}{1.663553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263103in}{1.165287in}}%
\pgfpathlineto{\pgfqpoint{2.263103in}{1.254904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355617in}{1.333799in}}%
\pgfpathlineto{\pgfqpoint{2.355617in}{1.373881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725675in}{2.198484in}}%
\pgfpathlineto{\pgfqpoint{2.725675in}{2.215704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818190in}{2.196104in}}%
\pgfpathlineto{\pgfqpoint{2.818190in}{2.202698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910704in}{2.221868in}}%
\pgfpathlineto{\pgfqpoint{2.910704in}{2.231949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003219in}{2.098856in}}%
\pgfpathlineto{\pgfqpoint{3.003219in}{2.114161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095733in}{2.312097in}}%
\pgfpathlineto{\pgfqpoint{3.095733in}{2.314733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188248in}{2.119746in}}%
\pgfpathlineto{\pgfqpoint{3.188248in}{2.135394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280762in}{2.058128in}}%
\pgfpathlineto{\pgfqpoint{3.280762in}{2.102287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373277in}{2.147501in}}%
\pgfpathlineto{\pgfqpoint{3.373277in}{2.162587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465791in}{2.274070in}}%
\pgfpathlineto{\pgfqpoint{3.465791in}{2.277758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558305in}{2.344056in}}%
\pgfpathlineto{\pgfqpoint{3.558305in}{2.362911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650820in}{2.248618in}}%
\pgfpathlineto{\pgfqpoint{3.650820in}{2.254964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743334in}{1.883425in}}%
\pgfpathlineto{\pgfqpoint{3.743334in}{1.974467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835849in}{2.257573in}}%
\pgfpathlineto{\pgfqpoint{3.835849in}{2.260074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928363in}{2.045425in}}%
\pgfpathlineto{\pgfqpoint{3.928363in}{2.100328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020878in}{2.275315in}}%
\pgfpathlineto{\pgfqpoint{4.020878in}{2.280604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113392in}{2.301546in}}%
\pgfpathlineto{\pgfqpoint{4.113392in}{2.303230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298421in}{2.452045in}}%
\pgfpathlineto{\pgfqpoint{4.298421in}{2.465538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390936in}{1.368740in}}%
\pgfpathlineto{\pgfqpoint{4.390936in}{1.416726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483450in}{1.443221in}}%
\pgfpathlineto{\pgfqpoint{4.483450in}{1.480011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575965in}{1.463954in}}%
\pgfpathlineto{\pgfqpoint{4.575965in}{1.527321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668479in}{1.305899in}}%
\pgfpathlineto{\pgfqpoint{4.668479in}{1.378702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760994in}{0.943095in}}%
\pgfpathlineto{\pgfqpoint{4.760994in}{0.962560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853508in}{1.601535in}}%
\pgfpathlineto{\pgfqpoint{4.853508in}{1.996106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946023in}{1.513214in}}%
\pgfpathlineto{\pgfqpoint{4.946023in}{1.589025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038537in}{2.339106in}}%
\pgfpathlineto{\pgfqpoint{5.038537in}{2.347093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131052in}{1.551637in}}%
\pgfpathlineto{\pgfqpoint{5.131052in}{1.618173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223566in}{1.611463in}}%
\pgfpathlineto{\pgfqpoint{5.223566in}{1.737924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316081in}{1.944626in}}%
\pgfpathlineto{\pgfqpoint{5.316081in}{2.045751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408595in}{1.344818in}}%
\pgfpathlineto{\pgfqpoint{5.408595in}{1.385538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501110in}{1.426760in}}%
\pgfpathlineto{\pgfqpoint{5.501110in}{1.777418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593624in}{2.202001in}}%
\pgfpathlineto{\pgfqpoint{5.593624in}{2.215719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686139in}{1.408253in}}%
\pgfpathlineto{\pgfqpoint{5.686139in}{1.460967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.871168in}{1.505136in}}%
\pgfpathlineto{\pgfqpoint{5.871168in}{1.550035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.963682in}{1.572231in}}%
\pgfpathlineto{\pgfqpoint{5.963682in}{1.610048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.056197in}{1.462346in}}%
\pgfpathlineto{\pgfqpoint{6.056197in}{1.610090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.148711in}{1.554876in}}%
\pgfpathlineto{\pgfqpoint{6.148711in}{1.579235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.241225in}{1.317800in}}%
\pgfpathlineto{\pgfqpoint{6.241225in}{1.439978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.333740in}{1.463446in}}%
\pgfpathlineto{\pgfqpoint{6.333740in}{1.515919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.426254in}{1.506019in}}%
\pgfpathlineto{\pgfqpoint{6.426254in}{1.561507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518769in}{1.447457in}}%
\pgfpathlineto{\pgfqpoint{6.518769in}{1.507051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.611283in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{6.611283in}{1.336302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703798in}{1.506882in}}%
\pgfpathlineto{\pgfqpoint{6.703798in}{1.590241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796312in}{1.523756in}}%
\pgfpathlineto{\pgfqpoint{6.796312in}{1.645046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888827in}{2.021254in}}%
\pgfpathlineto{\pgfqpoint{6.888827in}{2.038685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981341in}{1.386732in}}%
\pgfpathlineto{\pgfqpoint{6.981341in}{1.429977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073856in}{1.306090in}}%
\pgfpathlineto{\pgfqpoint{7.073856in}{1.749658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.166370in}{1.342435in}}%
\pgfpathlineto{\pgfqpoint{7.166370in}{1.372098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.258885in}{0.980885in}}%
\pgfpathlineto{\pgfqpoint{7.258885in}{1.399251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.443914in}{1.371172in}}%
\pgfpathlineto{\pgfqpoint{7.443914in}{1.481183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.536428in}{1.419373in}}%
\pgfpathlineto{\pgfqpoint{7.536428in}{1.509597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628943in}{1.364581in}}%
\pgfpathlineto{\pgfqpoint{7.628943in}{1.417299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721457in}{1.563384in}}%
\pgfpathlineto{\pgfqpoint{7.721457in}{1.581048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.813972in}{1.388334in}}%
\pgfpathlineto{\pgfqpoint{7.813972in}{1.513848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.906486in}{1.439979in}}%
\pgfpathlineto{\pgfqpoint{7.906486in}{1.492257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.999001in}{1.467075in}}%
\pgfpathlineto{\pgfqpoint{7.999001in}{1.536113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.091515in}{1.301317in}}%
\pgfpathlineto{\pgfqpoint{8.091515in}{1.463488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.184030in}{1.140955in}}%
\pgfpathlineto{\pgfqpoint{8.184030in}{1.280571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.276544in}{1.537193in}}%
\pgfpathlineto{\pgfqpoint{8.276544in}{1.633217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369059in}{1.565093in}}%
\pgfpathlineto{\pgfqpoint{8.369059in}{1.616012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.461573in}{1.926323in}}%
\pgfpathlineto{\pgfqpoint{8.461573in}{2.058741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.554088in}{1.368013in}}%
\pgfpathlineto{\pgfqpoint{8.554088in}{1.398334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.646602in}{1.438536in}}%
\pgfpathlineto{\pgfqpoint{8.646602in}{1.759463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.739117in}{1.306053in}}%
\pgfpathlineto{\pgfqpoint{8.739117in}{1.347738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.831631in}{1.371404in}}%
\pgfpathlineto{\pgfqpoint{8.831631in}{1.416459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782871in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{1.209598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782871in}{0.866973in}}{\pgfqpoint{8.233789in}{1.674687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540646in}{0.866973in}}%
\pgfpathlineto{\pgfqpoint{2.540646in}{2.541660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782871in}{0.866973in}}%
\pgfpathlineto{\pgfqpoint{0.782871in}{2.541660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.016660in}{0.866973in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{2.541660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782871in}{0.866973in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{0.866973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782871in}{2.541660in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{2.541660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/head_to_head.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.160097in}{4.096502in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.160097in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.160097in}{4.096502in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.096502in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{4.061592in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{4.061592in}{3.797428in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.797428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.564507in}}{\pgfqpoint{3.507888in}{3.232922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.713154in}{0.717387in}}{\pgfqpoint{3.902143in}{2.942862in}}{%
\pgfpathmoveto{\pgfqpoint{0.713154in}{0.736850in}}%
\pgfpathlineto{\pgfqpoint{0.713154in}{0.717387in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{0.797325in}}%
\pgfpathlineto{\pgfqpoint{0.780735in}{0.869280in}}%
\pgfpathlineto{\pgfqpoint{0.814525in}{0.908489in}}%
\pgfpathlineto{\pgfqpoint{0.848316in}{0.982239in}}%
\pgfpathlineto{\pgfqpoint{0.882107in}{1.039137in}}%
\pgfpathlineto{\pgfqpoint{0.915897in}{1.088883in}}%
\pgfpathlineto{\pgfqpoint{0.949688in}{1.130449in}}%
\pgfpathlineto{\pgfqpoint{0.983479in}{1.193894in}}%
\pgfpathlineto{\pgfqpoint{1.017269in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.051060in}{1.260556in}}%
\pgfpathlineto{\pgfqpoint{1.084850in}{1.299444in}}%
\pgfpathlineto{\pgfqpoint{1.118641in}{1.325357in}}%
\pgfpathlineto{\pgfqpoint{1.152432in}{1.362739in}}%
\pgfpathlineto{\pgfqpoint{1.186222in}{1.401880in}}%
\pgfpathlineto{\pgfqpoint{1.220013in}{1.442321in}}%
\pgfpathlineto{\pgfqpoint{1.253803in}{1.456942in}}%
\pgfpathlineto{\pgfqpoint{1.287594in}{1.482917in}}%
\pgfpathlineto{\pgfqpoint{1.321385in}{1.503404in}}%
\pgfpathlineto{\pgfqpoint{1.355175in}{1.533074in}}%
\pgfpathlineto{\pgfqpoint{1.388966in}{1.560974in}}%
\pgfpathlineto{\pgfqpoint{1.422756in}{1.603613in}}%
\pgfpathlineto{\pgfqpoint{1.456547in}{1.593368in}}%
\pgfpathlineto{\pgfqpoint{1.490338in}{1.667292in}}%
\pgfpathlineto{\pgfqpoint{1.524128in}{1.701564in}}%
\pgfpathlineto{\pgfqpoint{1.557919in}{1.710304in}}%
\pgfpathlineto{\pgfqpoint{1.591710in}{1.760053in}}%
\pgfpathlineto{\pgfqpoint{1.625500in}{1.785037in}}%
\pgfpathlineto{\pgfqpoint{1.659291in}{1.806143in}}%
\pgfpathlineto{\pgfqpoint{1.693081in}{1.822024in}}%
\pgfpathlineto{\pgfqpoint{1.726872in}{1.793130in}}%
\pgfpathlineto{\pgfqpoint{1.760663in}{1.851031in}}%
\pgfpathlineto{\pgfqpoint{1.794453in}{1.876276in}}%
\pgfpathlineto{\pgfqpoint{1.828244in}{1.927040in}}%
\pgfpathlineto{\pgfqpoint{1.862034in}{1.958167in}}%
\pgfpathlineto{\pgfqpoint{1.895825in}{1.964785in}}%
\pgfpathlineto{\pgfqpoint{1.929616in}{1.980454in}}%
\pgfpathlineto{\pgfqpoint{1.963406in}{2.032798in}}%
\pgfpathlineto{\pgfqpoint{1.997197in}{2.064514in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{2.081131in}}%
\pgfpathlineto{\pgfqpoint{2.064778in}{2.125720in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.137082in}}%
\pgfpathlineto{\pgfqpoint{2.132359in}{2.123209in}}%
\pgfpathlineto{\pgfqpoint{2.166150in}{2.143068in}}%
\pgfpathlineto{\pgfqpoint{2.199941in}{2.153083in}}%
\pgfpathlineto{\pgfqpoint{2.233731in}{2.205005in}}%
\pgfpathlineto{\pgfqpoint{2.267522in}{2.196739in}}%
\pgfpathlineto{\pgfqpoint{2.301312in}{2.220300in}}%
\pgfpathlineto{\pgfqpoint{2.335103in}{2.255304in}}%
\pgfpathlineto{\pgfqpoint{2.368894in}{2.258251in}}%
\pgfpathlineto{\pgfqpoint{2.402684in}{2.272306in}}%
\pgfpathlineto{\pgfqpoint{2.436475in}{2.270440in}}%
\pgfpathlineto{\pgfqpoint{2.470265in}{2.302957in}}%
\pgfpathlineto{\pgfqpoint{2.504056in}{2.301494in}}%
\pgfpathlineto{\pgfqpoint{2.537847in}{2.327075in}}%
\pgfpathlineto{\pgfqpoint{2.571637in}{2.347462in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{2.338677in}}%
\pgfpathlineto{\pgfqpoint{2.639218in}{2.357099in}}%
\pgfpathlineto{\pgfqpoint{2.673009in}{2.358323in}}%
\pgfpathlineto{\pgfqpoint{2.706800in}{2.372118in}}%
\pgfpathlineto{\pgfqpoint{2.740590in}{2.406180in}}%
\pgfpathlineto{\pgfqpoint{2.774381in}{2.399604in}}%
\pgfpathlineto{\pgfqpoint{2.808172in}{2.422121in}}%
\pgfpathlineto{\pgfqpoint{2.841962in}{2.431401in}}%
\pgfpathlineto{\pgfqpoint{2.875753in}{2.441281in}}%
\pgfpathlineto{\pgfqpoint{2.909543in}{2.470727in}}%
\pgfpathlineto{\pgfqpoint{2.943334in}{2.483429in}}%
\pgfpathlineto{\pgfqpoint{2.977125in}{2.467807in}}%
\pgfpathlineto{\pgfqpoint{3.010915in}{2.455809in}}%
\pgfpathlineto{\pgfqpoint{3.044706in}{2.515971in}}%
\pgfpathlineto{\pgfqpoint{3.078496in}{2.545623in}}%
\pgfpathlineto{\pgfqpoint{3.112287in}{2.556882in}}%
\pgfpathlineto{\pgfqpoint{3.146078in}{2.559679in}}%
\pgfpathlineto{\pgfqpoint{3.179868in}{2.563349in}}%
\pgfpathlineto{\pgfqpoint{3.213659in}{2.549882in}}%
\pgfpathlineto{\pgfqpoint{3.247449in}{2.577425in}}%
\pgfpathlineto{\pgfqpoint{3.281240in}{2.596738in}}%
\pgfpathlineto{\pgfqpoint{3.315031in}{2.604358in}}%
\pgfpathlineto{\pgfqpoint{3.348821in}{2.612276in}}%
\pgfpathlineto{\pgfqpoint{3.382612in}{2.631092in}}%
\pgfpathlineto{\pgfqpoint{3.416403in}{2.645787in}}%
\pgfpathlineto{\pgfqpoint{3.450193in}{2.680986in}}%
\pgfpathlineto{\pgfqpoint{3.483984in}{2.696348in}}%
\pgfpathlineto{\pgfqpoint{3.517774in}{2.721865in}}%
\pgfpathlineto{\pgfqpoint{3.551565in}{2.728680in}}%
\pgfpathlineto{\pgfqpoint{3.585356in}{2.741539in}}%
\pgfpathlineto{\pgfqpoint{3.619146in}{2.748077in}}%
\pgfpathlineto{\pgfqpoint{3.652937in}{2.756312in}}%
\pgfpathlineto{\pgfqpoint{3.686727in}{2.764802in}}%
\pgfpathlineto{\pgfqpoint{3.720518in}{2.754605in}}%
\pgfpathlineto{\pgfqpoint{3.754309in}{2.769261in}}%
\pgfpathlineto{\pgfqpoint{3.788099in}{2.787682in}}%
\pgfpathlineto{\pgfqpoint{3.821890in}{2.813704in}}%
\pgfpathlineto{\pgfqpoint{3.855680in}{2.813047in}}%
\pgfpathlineto{\pgfqpoint{3.889471in}{2.814214in}}%
\pgfpathlineto{\pgfqpoint{3.902143in}{2.776173in}}%
\pgfpathlineto{\pgfqpoint{3.902143in}{2.927980in}}%
\pgfpathlineto{\pgfqpoint{3.902143in}{2.927980in}}%
\pgfpathlineto{\pgfqpoint{3.889471in}{2.936407in}}%
\pgfpathlineto{\pgfqpoint{3.855680in}{2.942862in}}%
\pgfpathlineto{\pgfqpoint{3.821890in}{2.917983in}}%
\pgfpathlineto{\pgfqpoint{3.788099in}{2.921192in}}%
\pgfpathlineto{\pgfqpoint{3.754309in}{2.891963in}}%
\pgfpathlineto{\pgfqpoint{3.720518in}{2.896822in}}%
\pgfpathlineto{\pgfqpoint{3.686727in}{2.907953in}}%
\pgfpathlineto{\pgfqpoint{3.652937in}{2.880501in}}%
\pgfpathlineto{\pgfqpoint{3.619146in}{2.836082in}}%
\pgfpathlineto{\pgfqpoint{3.585356in}{2.865418in}}%
\pgfpathlineto{\pgfqpoint{3.551565in}{2.845618in}}%
\pgfpathlineto{\pgfqpoint{3.517774in}{2.834312in}}%
\pgfpathlineto{\pgfqpoint{3.483984in}{2.838361in}}%
\pgfpathlineto{\pgfqpoint{3.450193in}{2.828216in}}%
\pgfpathlineto{\pgfqpoint{3.416403in}{2.817110in}}%
\pgfpathlineto{\pgfqpoint{3.382612in}{2.789228in}}%
\pgfpathlineto{\pgfqpoint{3.348821in}{2.809199in}}%
\pgfpathlineto{\pgfqpoint{3.315031in}{2.800934in}}%
\pgfpathlineto{\pgfqpoint{3.281240in}{2.788666in}}%
\pgfpathlineto{\pgfqpoint{3.247449in}{2.782638in}}%
\pgfpathlineto{\pgfqpoint{3.213659in}{2.745513in}}%
\pgfpathlineto{\pgfqpoint{3.179868in}{2.736213in}}%
\pgfpathlineto{\pgfqpoint{3.146078in}{2.741857in}}%
\pgfpathlineto{\pgfqpoint{3.112287in}{2.744306in}}%
\pgfpathlineto{\pgfqpoint{3.078496in}{2.709719in}}%
\pgfpathlineto{\pgfqpoint{3.044706in}{2.722755in}}%
\pgfpathlineto{\pgfqpoint{3.010915in}{2.696596in}}%
\pgfpathlineto{\pgfqpoint{2.977125in}{2.685779in}}%
\pgfpathlineto{\pgfqpoint{2.943334in}{2.672407in}}%
\pgfpathlineto{\pgfqpoint{2.909543in}{2.644738in}}%
\pgfpathlineto{\pgfqpoint{2.875753in}{2.642947in}}%
\pgfpathlineto{\pgfqpoint{2.841962in}{2.628716in}}%
\pgfpathlineto{\pgfqpoint{2.808172in}{2.587527in}}%
\pgfpathlineto{\pgfqpoint{2.774381in}{2.562734in}}%
\pgfpathlineto{\pgfqpoint{2.740590in}{2.548344in}}%
\pgfpathlineto{\pgfqpoint{2.706800in}{2.497884in}}%
\pgfpathlineto{\pgfqpoint{2.673009in}{2.540950in}}%
\pgfpathlineto{\pgfqpoint{2.639218in}{2.514863in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{2.493178in}}%
\pgfpathlineto{\pgfqpoint{2.571637in}{2.486367in}}%
\pgfpathlineto{\pgfqpoint{2.537847in}{2.471322in}}%
\pgfpathlineto{\pgfqpoint{2.504056in}{2.427640in}}%
\pgfpathlineto{\pgfqpoint{2.470265in}{2.411724in}}%
\pgfpathlineto{\pgfqpoint{2.436475in}{2.415654in}}%
\pgfpathlineto{\pgfqpoint{2.402684in}{2.406956in}}%
\pgfpathlineto{\pgfqpoint{2.368894in}{2.380284in}}%
\pgfpathlineto{\pgfqpoint{2.335103in}{2.340533in}}%
\pgfpathlineto{\pgfqpoint{2.301312in}{2.310660in}}%
\pgfpathlineto{\pgfqpoint{2.267522in}{2.271574in}}%
\pgfpathlineto{\pgfqpoint{2.233731in}{2.251293in}}%
\pgfpathlineto{\pgfqpoint{2.199941in}{2.271097in}}%
\pgfpathlineto{\pgfqpoint{2.166150in}{2.233566in}}%
\pgfpathlineto{\pgfqpoint{2.132359in}{2.205187in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.186403in}}%
\pgfpathlineto{\pgfqpoint{2.064778in}{2.164323in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{2.144082in}}%
\pgfpathlineto{\pgfqpoint{1.997197in}{2.131754in}}%
\pgfpathlineto{\pgfqpoint{1.963406in}{2.094882in}}%
\pgfpathlineto{\pgfqpoint{1.929616in}{2.054279in}}%
\pgfpathlineto{\pgfqpoint{1.895825in}{2.018204in}}%
\pgfpathlineto{\pgfqpoint{1.862034in}{2.015693in}}%
\pgfpathlineto{\pgfqpoint{1.828244in}{2.006461in}}%
\pgfpathlineto{\pgfqpoint{1.794453in}{1.982431in}}%
\pgfpathlineto{\pgfqpoint{1.760663in}{1.958341in}}%
\pgfpathlineto{\pgfqpoint{1.726872in}{1.934288in}}%
\pgfpathlineto{\pgfqpoint{1.693081in}{1.856564in}}%
\pgfpathlineto{\pgfqpoint{1.659291in}{1.842759in}}%
\pgfpathlineto{\pgfqpoint{1.625500in}{1.845348in}}%
\pgfpathlineto{\pgfqpoint{1.591710in}{1.804019in}}%
\pgfpathlineto{\pgfqpoint{1.557919in}{1.776916in}}%
\pgfpathlineto{\pgfqpoint{1.524128in}{1.754159in}}%
\pgfpathlineto{\pgfqpoint{1.490338in}{1.737793in}}%
\pgfpathlineto{\pgfqpoint{1.456547in}{1.699491in}}%
\pgfpathlineto{\pgfqpoint{1.422756in}{1.674002in}}%
\pgfpathlineto{\pgfqpoint{1.388966in}{1.643016in}}%
\pgfpathlineto{\pgfqpoint{1.355175in}{1.595612in}}%
\pgfpathlineto{\pgfqpoint{1.321385in}{1.575655in}}%
\pgfpathlineto{\pgfqpoint{1.287594in}{1.547905in}}%
\pgfpathlineto{\pgfqpoint{1.253803in}{1.518965in}}%
\pgfpathlineto{\pgfqpoint{1.220013in}{1.477223in}}%
\pgfpathlineto{\pgfqpoint{1.186222in}{1.436191in}}%
\pgfpathlineto{\pgfqpoint{1.152432in}{1.397692in}}%
\pgfpathlineto{\pgfqpoint{1.118641in}{1.371560in}}%
\pgfpathlineto{\pgfqpoint{1.084850in}{1.345202in}}%
\pgfpathlineto{\pgfqpoint{1.051060in}{1.305590in}}%
\pgfpathlineto{\pgfqpoint{1.017269in}{1.261092in}}%
\pgfpathlineto{\pgfqpoint{0.983479in}{1.206503in}}%
\pgfpathlineto{\pgfqpoint{0.949688in}{1.161107in}}%
\pgfpathlineto{\pgfqpoint{0.915897in}{1.116933in}}%
\pgfpathlineto{\pgfqpoint{0.882107in}{1.060196in}}%
\pgfpathlineto{\pgfqpoint{0.848316in}{1.006159in}}%
\pgfpathlineto{\pgfqpoint{0.814525in}{0.961967in}}%
\pgfpathlineto{\pgfqpoint{0.780735in}{0.878378in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{0.824874in}}%
\pgfpathlineto{\pgfqpoint{0.713154in}{0.736850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.564507in}}{\pgfqpoint{3.507888in}{3.232922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.713154in}{0.771108in}}{\pgfqpoint{3.902143in}{3.147054in}}{%
\pgfpathmoveto{\pgfqpoint{0.713154in}{0.780676in}}%
\pgfpathlineto{\pgfqpoint{0.713154in}{0.771108in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{0.856299in}}%
\pgfpathlineto{\pgfqpoint{0.780735in}{0.923470in}}%
\pgfpathlineto{\pgfqpoint{0.814525in}{1.001559in}}%
\pgfpathlineto{\pgfqpoint{0.848316in}{1.048624in}}%
\pgfpathlineto{\pgfqpoint{0.882107in}{1.056164in}}%
\pgfpathlineto{\pgfqpoint{0.915897in}{1.112252in}}%
\pgfpathlineto{\pgfqpoint{0.949688in}{1.169058in}}%
\pgfpathlineto{\pgfqpoint{0.983479in}{1.216176in}}%
\pgfpathlineto{\pgfqpoint{1.017269in}{1.261767in}}%
\pgfpathlineto{\pgfqpoint{1.051060in}{1.329588in}}%
\pgfpathlineto{\pgfqpoint{1.084850in}{1.397198in}}%
\pgfpathlineto{\pgfqpoint{1.118641in}{1.439778in}}%
\pgfpathlineto{\pgfqpoint{1.152432in}{1.478989in}}%
\pgfpathlineto{\pgfqpoint{1.186222in}{1.527126in}}%
\pgfpathlineto{\pgfqpoint{1.220013in}{1.561551in}}%
\pgfpathlineto{\pgfqpoint{1.253803in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{1.287594in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.321385in}{1.685502in}}%
\pgfpathlineto{\pgfqpoint{1.355175in}{1.705260in}}%
\pgfpathlineto{\pgfqpoint{1.388966in}{1.765463in}}%
\pgfpathlineto{\pgfqpoint{1.422756in}{1.747421in}}%
\pgfpathlineto{\pgfqpoint{1.456547in}{1.848674in}}%
\pgfpathlineto{\pgfqpoint{1.490338in}{1.876237in}}%
\pgfpathlineto{\pgfqpoint{1.524128in}{1.930604in}}%
\pgfpathlineto{\pgfqpoint{1.557919in}{1.972264in}}%
\pgfpathlineto{\pgfqpoint{1.591710in}{1.991007in}}%
\pgfpathlineto{\pgfqpoint{1.625500in}{2.032929in}}%
\pgfpathlineto{\pgfqpoint{1.659291in}{2.017280in}}%
\pgfpathlineto{\pgfqpoint{1.693081in}{2.086856in}}%
\pgfpathlineto{\pgfqpoint{1.726872in}{2.105091in}}%
\pgfpathlineto{\pgfqpoint{1.760663in}{2.092016in}}%
\pgfpathlineto{\pgfqpoint{1.794453in}{2.150231in}}%
\pgfpathlineto{\pgfqpoint{1.828244in}{2.137162in}}%
\pgfpathlineto{\pgfqpoint{1.862034in}{2.184694in}}%
\pgfpathlineto{\pgfqpoint{1.895825in}{2.222918in}}%
\pgfpathlineto{\pgfqpoint{1.929616in}{2.220951in}}%
\pgfpathlineto{\pgfqpoint{1.963406in}{2.260375in}}%
\pgfpathlineto{\pgfqpoint{1.997197in}{2.281243in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{2.287712in}}%
\pgfpathlineto{\pgfqpoint{2.064778in}{2.324134in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.327048in}}%
\pgfpathlineto{\pgfqpoint{2.132359in}{2.316283in}}%
\pgfpathlineto{\pgfqpoint{2.166150in}{2.340356in}}%
\pgfpathlineto{\pgfqpoint{2.199941in}{2.344814in}}%
\pgfpathlineto{\pgfqpoint{2.233731in}{2.408091in}}%
\pgfpathlineto{\pgfqpoint{2.267522in}{2.371760in}}%
\pgfpathlineto{\pgfqpoint{2.301312in}{2.407600in}}%
\pgfpathlineto{\pgfqpoint{2.335103in}{2.413933in}}%
\pgfpathlineto{\pgfqpoint{2.368894in}{2.446470in}}%
\pgfpathlineto{\pgfqpoint{2.402684in}{2.484282in}}%
\pgfpathlineto{\pgfqpoint{2.436475in}{2.512504in}}%
\pgfpathlineto{\pgfqpoint{2.470265in}{2.526040in}}%
\pgfpathlineto{\pgfqpoint{2.504056in}{2.544412in}}%
\pgfpathlineto{\pgfqpoint{2.537847in}{2.559602in}}%
\pgfpathlineto{\pgfqpoint{2.571637in}{2.580514in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{2.603420in}}%
\pgfpathlineto{\pgfqpoint{2.639218in}{2.614125in}}%
\pgfpathlineto{\pgfqpoint{2.673009in}{2.627178in}}%
\pgfpathlineto{\pgfqpoint{2.706800in}{2.651519in}}%
\pgfpathlineto{\pgfqpoint{2.740590in}{2.668966in}}%
\pgfpathlineto{\pgfqpoint{2.774381in}{2.656919in}}%
\pgfpathlineto{\pgfqpoint{2.808172in}{2.696411in}}%
\pgfpathlineto{\pgfqpoint{2.841962in}{2.722737in}}%
\pgfpathlineto{\pgfqpoint{2.875753in}{2.714359in}}%
\pgfpathlineto{\pgfqpoint{2.909543in}{2.739144in}}%
\pgfpathlineto{\pgfqpoint{2.943334in}{2.728580in}}%
\pgfpathlineto{\pgfqpoint{2.977125in}{2.755796in}}%
\pgfpathlineto{\pgfqpoint{3.010915in}{2.762137in}}%
\pgfpathlineto{\pgfqpoint{3.044706in}{2.783701in}}%
\pgfpathlineto{\pgfqpoint{3.078496in}{2.788046in}}%
\pgfpathlineto{\pgfqpoint{3.112287in}{2.808028in}}%
\pgfpathlineto{\pgfqpoint{3.146078in}{2.826557in}}%
\pgfpathlineto{\pgfqpoint{3.179868in}{2.841942in}}%
\pgfpathlineto{\pgfqpoint{3.213659in}{2.855462in}}%
\pgfpathlineto{\pgfqpoint{3.247449in}{2.835300in}}%
\pgfpathlineto{\pgfqpoint{3.281240in}{2.851740in}}%
\pgfpathlineto{\pgfqpoint{3.315031in}{2.857940in}}%
\pgfpathlineto{\pgfqpoint{3.348821in}{2.758603in}}%
\pgfpathlineto{\pgfqpoint{3.382612in}{2.718821in}}%
\pgfpathlineto{\pgfqpoint{3.416403in}{2.765146in}}%
\pgfpathlineto{\pgfqpoint{3.450193in}{2.779195in}}%
\pgfpathlineto{\pgfqpoint{3.483984in}{2.728156in}}%
\pgfpathlineto{\pgfqpoint{3.517774in}{2.770625in}}%
\pgfpathlineto{\pgfqpoint{3.551565in}{2.813034in}}%
\pgfpathlineto{\pgfqpoint{3.585356in}{2.833355in}}%
\pgfpathlineto{\pgfqpoint{3.619146in}{2.841825in}}%
\pgfpathlineto{\pgfqpoint{3.652937in}{2.845689in}}%
\pgfpathlineto{\pgfqpoint{3.686727in}{2.857437in}}%
\pgfpathlineto{\pgfqpoint{3.720518in}{2.871990in}}%
\pgfpathlineto{\pgfqpoint{3.754309in}{2.908559in}}%
\pgfpathlineto{\pgfqpoint{3.788099in}{2.927364in}}%
\pgfpathlineto{\pgfqpoint{3.821890in}{2.949109in}}%
\pgfpathlineto{\pgfqpoint{3.855680in}{2.998361in}}%
\pgfpathlineto{\pgfqpoint{3.889471in}{3.028167in}}%
\pgfpathlineto{\pgfqpoint{3.902143in}{3.041678in}}%
\pgfpathlineto{\pgfqpoint{3.902143in}{3.147054in}}%
\pgfpathlineto{\pgfqpoint{3.902143in}{3.147054in}}%
\pgfpathlineto{\pgfqpoint{3.889471in}{3.134000in}}%
\pgfpathlineto{\pgfqpoint{3.855680in}{3.109507in}}%
\pgfpathlineto{\pgfqpoint{3.821890in}{3.122584in}}%
\pgfpathlineto{\pgfqpoint{3.788099in}{3.096483in}}%
\pgfpathlineto{\pgfqpoint{3.754309in}{3.078562in}}%
\pgfpathlineto{\pgfqpoint{3.720518in}{3.079682in}}%
\pgfpathlineto{\pgfqpoint{3.686727in}{3.108920in}}%
\pgfpathlineto{\pgfqpoint{3.652937in}{3.087972in}}%
\pgfpathlineto{\pgfqpoint{3.619146in}{3.066558in}}%
\pgfpathlineto{\pgfqpoint{3.585356in}{3.060193in}}%
\pgfpathlineto{\pgfqpoint{3.551565in}{3.050032in}}%
\pgfpathlineto{\pgfqpoint{3.517774in}{3.034093in}}%
\pgfpathlineto{\pgfqpoint{3.483984in}{3.038840in}}%
\pgfpathlineto{\pgfqpoint{3.450193in}{3.015604in}}%
\pgfpathlineto{\pgfqpoint{3.416403in}{3.023963in}}%
\pgfpathlineto{\pgfqpoint{3.382612in}{3.024150in}}%
\pgfpathlineto{\pgfqpoint{3.348821in}{2.986110in}}%
\pgfpathlineto{\pgfqpoint{3.315031in}{2.959238in}}%
\pgfpathlineto{\pgfqpoint{3.281240in}{2.948533in}}%
\pgfpathlineto{\pgfqpoint{3.247449in}{2.925483in}}%
\pgfpathlineto{\pgfqpoint{3.213659in}{2.917600in}}%
\pgfpathlineto{\pgfqpoint{3.179868in}{2.907064in}}%
\pgfpathlineto{\pgfqpoint{3.146078in}{2.891808in}}%
\pgfpathlineto{\pgfqpoint{3.112287in}{2.864943in}}%
\pgfpathlineto{\pgfqpoint{3.078496in}{2.852858in}}%
\pgfpathlineto{\pgfqpoint{3.044706in}{2.826075in}}%
\pgfpathlineto{\pgfqpoint{3.010915in}{2.825410in}}%
\pgfpathlineto{\pgfqpoint{2.977125in}{2.843905in}}%
\pgfpathlineto{\pgfqpoint{2.943334in}{2.822325in}}%
\pgfpathlineto{\pgfqpoint{2.909543in}{2.810347in}}%
\pgfpathlineto{\pgfqpoint{2.875753in}{2.804910in}}%
\pgfpathlineto{\pgfqpoint{2.841962in}{2.765779in}}%
\pgfpathlineto{\pgfqpoint{2.808172in}{2.768330in}}%
\pgfpathlineto{\pgfqpoint{2.774381in}{2.731033in}}%
\pgfpathlineto{\pgfqpoint{2.740590in}{2.719136in}}%
\pgfpathlineto{\pgfqpoint{2.706800in}{2.740879in}}%
\pgfpathlineto{\pgfqpoint{2.673009in}{2.711015in}}%
\pgfpathlineto{\pgfqpoint{2.639218in}{2.710053in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{2.695478in}}%
\pgfpathlineto{\pgfqpoint{2.571637in}{2.665141in}}%
\pgfpathlineto{\pgfqpoint{2.537847in}{2.656558in}}%
\pgfpathlineto{\pgfqpoint{2.504056in}{2.636187in}}%
\pgfpathlineto{\pgfqpoint{2.470265in}{2.614012in}}%
\pgfpathlineto{\pgfqpoint{2.436475in}{2.601918in}}%
\pgfpathlineto{\pgfqpoint{2.402684in}{2.572440in}}%
\pgfpathlineto{\pgfqpoint{2.368894in}{2.529851in}}%
\pgfpathlineto{\pgfqpoint{2.335103in}{2.506982in}}%
\pgfpathlineto{\pgfqpoint{2.301312in}{2.502269in}}%
\pgfpathlineto{\pgfqpoint{2.267522in}{2.466091in}}%
\pgfpathlineto{\pgfqpoint{2.233731in}{2.452069in}}%
\pgfpathlineto{\pgfqpoint{2.199941in}{2.425426in}}%
\pgfpathlineto{\pgfqpoint{2.166150in}{2.446787in}}%
\pgfpathlineto{\pgfqpoint{2.132359in}{2.410959in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.397123in}}%
\pgfpathlineto{\pgfqpoint{2.064778in}{2.376645in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{2.360386in}}%
\pgfpathlineto{\pgfqpoint{1.997197in}{2.336435in}}%
\pgfpathlineto{\pgfqpoint{1.963406in}{2.308451in}}%
\pgfpathlineto{\pgfqpoint{1.929616in}{2.278866in}}%
\pgfpathlineto{\pgfqpoint{1.895825in}{2.266072in}}%
\pgfpathlineto{\pgfqpoint{1.862034in}{2.231513in}}%
\pgfpathlineto{\pgfqpoint{1.828244in}{2.197714in}}%
\pgfpathlineto{\pgfqpoint{1.794453in}{2.180514in}}%
\pgfpathlineto{\pgfqpoint{1.760663in}{2.161953in}}%
\pgfpathlineto{\pgfqpoint{1.726872in}{2.141630in}}%
\pgfpathlineto{\pgfqpoint{1.693081in}{2.110190in}}%
\pgfpathlineto{\pgfqpoint{1.659291in}{2.085496in}}%
\pgfpathlineto{\pgfqpoint{1.625500in}{2.048668in}}%
\pgfpathlineto{\pgfqpoint{1.591710in}{2.022007in}}%
\pgfpathlineto{\pgfqpoint{1.557919in}{2.003660in}}%
\pgfpathlineto{\pgfqpoint{1.524128in}{1.957850in}}%
\pgfpathlineto{\pgfqpoint{1.490338in}{1.919907in}}%
\pgfpathlineto{\pgfqpoint{1.456547in}{1.875761in}}%
\pgfpathlineto{\pgfqpoint{1.422756in}{1.851184in}}%
\pgfpathlineto{\pgfqpoint{1.388966in}{1.805934in}}%
\pgfpathlineto{\pgfqpoint{1.355175in}{1.754115in}}%
\pgfpathlineto{\pgfqpoint{1.321385in}{1.749407in}}%
\pgfpathlineto{\pgfqpoint{1.287594in}{1.697139in}}%
\pgfpathlineto{\pgfqpoint{1.253803in}{1.649821in}}%
\pgfpathlineto{\pgfqpoint{1.220013in}{1.612560in}}%
\pgfpathlineto{\pgfqpoint{1.186222in}{1.569060in}}%
\pgfpathlineto{\pgfqpoint{1.152432in}{1.545314in}}%
\pgfpathlineto{\pgfqpoint{1.118641in}{1.490697in}}%
\pgfpathlineto{\pgfqpoint{1.084850in}{1.442735in}}%
\pgfpathlineto{\pgfqpoint{1.051060in}{1.394941in}}%
\pgfpathlineto{\pgfqpoint{1.017269in}{1.332344in}}%
\pgfpathlineto{\pgfqpoint{0.983479in}{1.282849in}}%
\pgfpathlineto{\pgfqpoint{0.949688in}{1.247064in}}%
\pgfpathlineto{\pgfqpoint{0.915897in}{1.191134in}}%
\pgfpathlineto{\pgfqpoint{0.882107in}{1.144165in}}%
\pgfpathlineto{\pgfqpoint{0.848316in}{1.084657in}}%
\pgfpathlineto{\pgfqpoint{0.814525in}{1.023049in}}%
\pgfpathlineto{\pgfqpoint{0.780735in}{0.956233in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{0.871365in}}%
\pgfpathlineto{\pgfqpoint{0.713154in}{0.780676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.564507in}}{\pgfqpoint{3.507888in}{3.232922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.713154in}{0.711458in}}{\pgfqpoint{3.902143in}{3.546441in}}{%
\pgfpathmoveto{\pgfqpoint{0.713154in}{0.726533in}}%
\pgfpathlineto{\pgfqpoint{0.713154in}{0.711458in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{0.764501in}}%
\pgfpathlineto{\pgfqpoint{0.780735in}{0.836441in}}%
\pgfpathlineto{\pgfqpoint{0.814525in}{0.928906in}}%
\pgfpathlineto{\pgfqpoint{0.848316in}{1.027970in}}%
\pgfpathlineto{\pgfqpoint{0.882107in}{1.146990in}}%
\pgfpathlineto{\pgfqpoint{0.915897in}{1.256730in}}%
\pgfpathlineto{\pgfqpoint{0.949688in}{1.332487in}}%
\pgfpathlineto{\pgfqpoint{0.983479in}{1.441093in}}%
\pgfpathlineto{\pgfqpoint{1.017269in}{1.550992in}}%
\pgfpathlineto{\pgfqpoint{1.051060in}{1.625739in}}%
\pgfpathlineto{\pgfqpoint{1.084850in}{1.701642in}}%
\pgfpathlineto{\pgfqpoint{1.118641in}{1.761567in}}%
\pgfpathlineto{\pgfqpoint{1.152432in}{1.868670in}}%
\pgfpathlineto{\pgfqpoint{1.186222in}{1.949557in}}%
\pgfpathlineto{\pgfqpoint{1.220013in}{2.022572in}}%
\pgfpathlineto{\pgfqpoint{1.253803in}{2.077300in}}%
\pgfpathlineto{\pgfqpoint{1.287594in}{2.147488in}}%
\pgfpathlineto{\pgfqpoint{1.321385in}{2.206412in}}%
\pgfpathlineto{\pgfqpoint{1.355175in}{2.246691in}}%
\pgfpathlineto{\pgfqpoint{1.388966in}{2.312422in}}%
\pgfpathlineto{\pgfqpoint{1.422756in}{2.384067in}}%
\pgfpathlineto{\pgfqpoint{1.456547in}{2.396994in}}%
\pgfpathlineto{\pgfqpoint{1.490338in}{2.446292in}}%
\pgfpathlineto{\pgfqpoint{1.524128in}{2.486510in}}%
\pgfpathlineto{\pgfqpoint{1.557919in}{2.517638in}}%
\pgfpathlineto{\pgfqpoint{1.591710in}{2.564208in}}%
\pgfpathlineto{\pgfqpoint{1.625500in}{2.564638in}}%
\pgfpathlineto{\pgfqpoint{1.659291in}{2.605739in}}%
\pgfpathlineto{\pgfqpoint{1.693081in}{2.672165in}}%
\pgfpathlineto{\pgfqpoint{1.726872in}{2.684404in}}%
\pgfpathlineto{\pgfqpoint{1.760663in}{2.720951in}}%
\pgfpathlineto{\pgfqpoint{1.794453in}{2.717527in}}%
\pgfpathlineto{\pgfqpoint{1.828244in}{2.762626in}}%
\pgfpathlineto{\pgfqpoint{1.862034in}{2.754535in}}%
\pgfpathlineto{\pgfqpoint{1.895825in}{2.789645in}}%
\pgfpathlineto{\pgfqpoint{1.929616in}{2.800972in}}%
\pgfpathlineto{\pgfqpoint{1.963406in}{2.832657in}}%
\pgfpathlineto{\pgfqpoint{1.997197in}{2.822993in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{2.870723in}}%
\pgfpathlineto{\pgfqpoint{2.064778in}{2.904466in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.937768in}}%
\pgfpathlineto{\pgfqpoint{2.132359in}{2.952519in}}%
\pgfpathlineto{\pgfqpoint{2.166150in}{2.967332in}}%
\pgfpathlineto{\pgfqpoint{2.199941in}{2.961543in}}%
\pgfpathlineto{\pgfqpoint{2.233731in}{2.982825in}}%
\pgfpathlineto{\pgfqpoint{2.267522in}{2.985668in}}%
\pgfpathlineto{\pgfqpoint{2.301312in}{3.013381in}}%
\pgfpathlineto{\pgfqpoint{2.335103in}{3.004892in}}%
\pgfpathlineto{\pgfqpoint{2.368894in}{3.014681in}}%
\pgfpathlineto{\pgfqpoint{2.402684in}{3.033951in}}%
\pgfpathlineto{\pgfqpoint{2.436475in}{3.074433in}}%
\pgfpathlineto{\pgfqpoint{2.470265in}{3.084658in}}%
\pgfpathlineto{\pgfqpoint{2.504056in}{3.112528in}}%
\pgfpathlineto{\pgfqpoint{2.537847in}{3.112248in}}%
\pgfpathlineto{\pgfqpoint{2.571637in}{3.129231in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{3.138185in}}%
\pgfpathlineto{\pgfqpoint{2.639218in}{3.168647in}}%
\pgfpathlineto{\pgfqpoint{2.673009in}{3.170044in}}%
\pgfpathlineto{\pgfqpoint{2.706800in}{3.193066in}}%
\pgfpathlineto{\pgfqpoint{2.740590in}{3.201499in}}%
\pgfpathlineto{\pgfqpoint{2.774381in}{3.233810in}}%
\pgfpathlineto{\pgfqpoint{2.808172in}{3.213949in}}%
\pgfpathlineto{\pgfqpoint{2.841962in}{3.244418in}}%
\pgfpathlineto{\pgfqpoint{2.875753in}{3.240441in}}%
\pgfpathlineto{\pgfqpoint{2.909543in}{3.264424in}}%
\pgfpathlineto{\pgfqpoint{2.943334in}{3.263684in}}%
\pgfpathlineto{\pgfqpoint{2.977125in}{3.286091in}}%
\pgfpathlineto{\pgfqpoint{3.010915in}{3.304324in}}%
\pgfpathlineto{\pgfqpoint{3.044706in}{3.306352in}}%
\pgfpathlineto{\pgfqpoint{3.078496in}{3.315826in}}%
\pgfpathlineto{\pgfqpoint{3.112287in}{3.311402in}}%
\pgfpathlineto{\pgfqpoint{3.146078in}{3.342528in}}%
\pgfpathlineto{\pgfqpoint{3.179868in}{3.364907in}}%
\pgfpathlineto{\pgfqpoint{3.213659in}{3.359631in}}%
\pgfpathlineto{\pgfqpoint{3.247449in}{3.363366in}}%
\pgfpathlineto{\pgfqpoint{3.281240in}{3.342082in}}%
\pgfpathlineto{\pgfqpoint{3.315031in}{3.369460in}}%
\pgfpathlineto{\pgfqpoint{3.348821in}{3.390701in}}%
\pgfpathlineto{\pgfqpoint{3.382612in}{3.403090in}}%
\pgfpathlineto{\pgfqpoint{3.416403in}{3.405618in}}%
\pgfpathlineto{\pgfqpoint{3.450193in}{3.419373in}}%
\pgfpathlineto{\pgfqpoint{3.483984in}{3.432073in}}%
\pgfpathlineto{\pgfqpoint{3.517774in}{3.437241in}}%
\pgfpathlineto{\pgfqpoint{3.551565in}{3.436025in}}%
\pgfpathlineto{\pgfqpoint{3.585356in}{3.454707in}}%
\pgfpathlineto{\pgfqpoint{3.619146in}{3.448554in}}%
\pgfpathlineto{\pgfqpoint{3.652937in}{3.464286in}}%
\pgfpathlineto{\pgfqpoint{3.686727in}{3.442769in}}%
\pgfpathlineto{\pgfqpoint{3.720518in}{3.467817in}}%
\pgfpathlineto{\pgfqpoint{3.754309in}{3.469012in}}%
\pgfpathlineto{\pgfqpoint{3.788099in}{3.434087in}}%
\pgfpathlineto{\pgfqpoint{3.821890in}{3.487023in}}%
\pgfpathlineto{\pgfqpoint{3.855680in}{3.502762in}}%
\pgfpathlineto{\pgfqpoint{3.889471in}{3.495208in}}%
\pgfpathlineto{\pgfqpoint{3.902143in}{3.501305in}}%
\pgfpathlineto{\pgfqpoint{3.902143in}{3.546441in}}%
\pgfpathlineto{\pgfqpoint{3.902143in}{3.546441in}}%
\pgfpathlineto{\pgfqpoint{3.889471in}{3.526689in}}%
\pgfpathlineto{\pgfqpoint{3.855680in}{3.516313in}}%
\pgfpathlineto{\pgfqpoint{3.821890in}{3.499825in}}%
\pgfpathlineto{\pgfqpoint{3.788099in}{3.520575in}}%
\pgfpathlineto{\pgfqpoint{3.754309in}{3.496871in}}%
\pgfpathlineto{\pgfqpoint{3.720518in}{3.517541in}}%
\pgfpathlineto{\pgfqpoint{3.686727in}{3.504352in}}%
\pgfpathlineto{\pgfqpoint{3.652937in}{3.493593in}}%
\pgfpathlineto{\pgfqpoint{3.619146in}{3.475995in}}%
\pgfpathlineto{\pgfqpoint{3.585356in}{3.485466in}}%
\pgfpathlineto{\pgfqpoint{3.551565in}{3.467958in}}%
\pgfpathlineto{\pgfqpoint{3.517774in}{3.461778in}}%
\pgfpathlineto{\pgfqpoint{3.483984in}{3.463139in}}%
\pgfpathlineto{\pgfqpoint{3.450193in}{3.467752in}}%
\pgfpathlineto{\pgfqpoint{3.416403in}{3.462300in}}%
\pgfpathlineto{\pgfqpoint{3.382612in}{3.456289in}}%
\pgfpathlineto{\pgfqpoint{3.348821in}{3.446621in}}%
\pgfpathlineto{\pgfqpoint{3.315031in}{3.421258in}}%
\pgfpathlineto{\pgfqpoint{3.281240in}{3.402909in}}%
\pgfpathlineto{\pgfqpoint{3.247449in}{3.400715in}}%
\pgfpathlineto{\pgfqpoint{3.213659in}{3.400213in}}%
\pgfpathlineto{\pgfqpoint{3.179868in}{3.395021in}}%
\pgfpathlineto{\pgfqpoint{3.146078in}{3.388970in}}%
\pgfpathlineto{\pgfqpoint{3.112287in}{3.392900in}}%
\pgfpathlineto{\pgfqpoint{3.078496in}{3.391439in}}%
\pgfpathlineto{\pgfqpoint{3.044706in}{3.388382in}}%
\pgfpathlineto{\pgfqpoint{3.010915in}{3.351013in}}%
\pgfpathlineto{\pgfqpoint{2.977125in}{3.355412in}}%
\pgfpathlineto{\pgfqpoint{2.943334in}{3.341631in}}%
\pgfpathlineto{\pgfqpoint{2.909543in}{3.337046in}}%
\pgfpathlineto{\pgfqpoint{2.875753in}{3.323731in}}%
\pgfpathlineto{\pgfqpoint{2.841962in}{3.314546in}}%
\pgfpathlineto{\pgfqpoint{2.808172in}{3.311418in}}%
\pgfpathlineto{\pgfqpoint{2.774381in}{3.298010in}}%
\pgfpathlineto{\pgfqpoint{2.740590in}{3.279509in}}%
\pgfpathlineto{\pgfqpoint{2.706800in}{3.277287in}}%
\pgfpathlineto{\pgfqpoint{2.673009in}{3.269339in}}%
\pgfpathlineto{\pgfqpoint{2.639218in}{3.270056in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{3.241748in}}%
\pgfpathlineto{\pgfqpoint{2.571637in}{3.235011in}}%
\pgfpathlineto{\pgfqpoint{2.537847in}{3.212654in}}%
\pgfpathlineto{\pgfqpoint{2.504056in}{3.212249in}}%
\pgfpathlineto{\pgfqpoint{2.470265in}{3.183459in}}%
\pgfpathlineto{\pgfqpoint{2.436475in}{3.170539in}}%
\pgfpathlineto{\pgfqpoint{2.402684in}{3.168194in}}%
\pgfpathlineto{\pgfqpoint{2.368894in}{3.167586in}}%
\pgfpathlineto{\pgfqpoint{2.335103in}{3.129833in}}%
\pgfpathlineto{\pgfqpoint{2.301312in}{3.140430in}}%
\pgfpathlineto{\pgfqpoint{2.267522in}{3.104776in}}%
\pgfpathlineto{\pgfqpoint{2.233731in}{3.107156in}}%
\pgfpathlineto{\pgfqpoint{2.199941in}{3.097777in}}%
\pgfpathlineto{\pgfqpoint{2.166150in}{3.068373in}}%
\pgfpathlineto{\pgfqpoint{2.132359in}{3.067532in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{3.049028in}}%
\pgfpathlineto{\pgfqpoint{2.064778in}{3.014925in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{2.996053in}}%
\pgfpathlineto{\pgfqpoint{1.997197in}{2.985557in}}%
\pgfpathlineto{\pgfqpoint{1.963406in}{2.964904in}}%
\pgfpathlineto{\pgfqpoint{1.929616in}{2.929118in}}%
\pgfpathlineto{\pgfqpoint{1.895825in}{2.918178in}}%
\pgfpathlineto{\pgfqpoint{1.862034in}{2.879310in}}%
\pgfpathlineto{\pgfqpoint{1.828244in}{2.895687in}}%
\pgfpathlineto{\pgfqpoint{1.794453in}{2.851789in}}%
\pgfpathlineto{\pgfqpoint{1.760663in}{2.824420in}}%
\pgfpathlineto{\pgfqpoint{1.726872in}{2.798088in}}%
\pgfpathlineto{\pgfqpoint{1.693081in}{2.772420in}}%
\pgfpathlineto{\pgfqpoint{1.659291in}{2.731595in}}%
\pgfpathlineto{\pgfqpoint{1.625500in}{2.707459in}}%
\pgfpathlineto{\pgfqpoint{1.591710in}{2.652748in}}%
\pgfpathlineto{\pgfqpoint{1.557919in}{2.615011in}}%
\pgfpathlineto{\pgfqpoint{1.524128in}{2.563363in}}%
\pgfpathlineto{\pgfqpoint{1.490338in}{2.567602in}}%
\pgfpathlineto{\pgfqpoint{1.456547in}{2.489049in}}%
\pgfpathlineto{\pgfqpoint{1.422756in}{2.445949in}}%
\pgfpathlineto{\pgfqpoint{1.388966in}{2.417827in}}%
\pgfpathlineto{\pgfqpoint{1.355175in}{2.388070in}}%
\pgfpathlineto{\pgfqpoint{1.321385in}{2.323961in}}%
\pgfpathlineto{\pgfqpoint{1.287594in}{2.273976in}}%
\pgfpathlineto{\pgfqpoint{1.253803in}{2.199340in}}%
\pgfpathlineto{\pgfqpoint{1.220013in}{2.141112in}}%
\pgfpathlineto{\pgfqpoint{1.186222in}{2.072101in}}%
\pgfpathlineto{\pgfqpoint{1.152432in}{1.976249in}}%
\pgfpathlineto{\pgfqpoint{1.118641in}{1.889050in}}%
\pgfpathlineto{\pgfqpoint{1.084850in}{1.779590in}}%
\pgfpathlineto{\pgfqpoint{1.051060in}{1.684234in}}%
\pgfpathlineto{\pgfqpoint{1.017269in}{1.578097in}}%
\pgfpathlineto{\pgfqpoint{0.983479in}{1.474633in}}%
\pgfpathlineto{\pgfqpoint{0.949688in}{1.381726in}}%
\pgfpathlineto{\pgfqpoint{0.915897in}{1.281249in}}%
\pgfpathlineto{\pgfqpoint{0.882107in}{1.183944in}}%
\pgfpathlineto{\pgfqpoint{0.848316in}{1.045173in}}%
\pgfpathlineto{\pgfqpoint{0.814525in}{0.956371in}}%
\pgfpathlineto{\pgfqpoint{0.780735in}{0.876466in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{0.788383in}}%
\pgfpathlineto{\pgfqpoint{0.713154in}{0.726533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.564507in}}{\pgfqpoint{3.507888in}{3.232922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.713154in}{0.735270in}}{\pgfqpoint{3.902143in}{3.650477in}}{%
\pgfpathmoveto{\pgfqpoint{0.713154in}{0.743759in}}%
\pgfpathlineto{\pgfqpoint{0.713154in}{0.735270in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{0.757229in}}%
\pgfpathlineto{\pgfqpoint{0.780735in}{0.842597in}}%
\pgfpathlineto{\pgfqpoint{0.814525in}{0.916924in}}%
\pgfpathlineto{\pgfqpoint{0.848316in}{0.997336in}}%
\pgfpathlineto{\pgfqpoint{0.882107in}{1.118371in}}%
\pgfpathlineto{\pgfqpoint{0.915897in}{1.231648in}}%
\pgfpathlineto{\pgfqpoint{0.949688in}{1.318765in}}%
\pgfpathlineto{\pgfqpoint{0.983479in}{1.392843in}}%
\pgfpathlineto{\pgfqpoint{1.017269in}{1.503241in}}%
\pgfpathlineto{\pgfqpoint{1.051060in}{1.597191in}}%
\pgfpathlineto{\pgfqpoint{1.084850in}{1.709074in}}%
\pgfpathlineto{\pgfqpoint{1.118641in}{1.803233in}}%
\pgfpathlineto{\pgfqpoint{1.152432in}{1.908705in}}%
\pgfpathlineto{\pgfqpoint{1.186222in}{1.976685in}}%
\pgfpathlineto{\pgfqpoint{1.220013in}{2.063672in}}%
\pgfpathlineto{\pgfqpoint{1.253803in}{2.144752in}}%
\pgfpathlineto{\pgfqpoint{1.287594in}{2.172853in}}%
\pgfpathlineto{\pgfqpoint{1.321385in}{2.264069in}}%
\pgfpathlineto{\pgfqpoint{1.355175in}{2.341569in}}%
\pgfpathlineto{\pgfqpoint{1.388966in}{2.415226in}}%
\pgfpathlineto{\pgfqpoint{1.422756in}{2.478233in}}%
\pgfpathlineto{\pgfqpoint{1.456547in}{2.521198in}}%
\pgfpathlineto{\pgfqpoint{1.490338in}{2.573151in}}%
\pgfpathlineto{\pgfqpoint{1.524128in}{2.609252in}}%
\pgfpathlineto{\pgfqpoint{1.557919in}{2.651308in}}%
\pgfpathlineto{\pgfqpoint{1.591710in}{2.671755in}}%
\pgfpathlineto{\pgfqpoint{1.625500in}{2.721349in}}%
\pgfpathlineto{\pgfqpoint{1.659291in}{2.730282in}}%
\pgfpathlineto{\pgfqpoint{1.693081in}{2.789814in}}%
\pgfpathlineto{\pgfqpoint{1.726872in}{2.794686in}}%
\pgfpathlineto{\pgfqpoint{1.760663in}{2.836106in}}%
\pgfpathlineto{\pgfqpoint{1.794453in}{2.842936in}}%
\pgfpathlineto{\pgfqpoint{1.828244in}{2.893318in}}%
\pgfpathlineto{\pgfqpoint{1.862034in}{2.912329in}}%
\pgfpathlineto{\pgfqpoint{1.895825in}{2.945799in}}%
\pgfpathlineto{\pgfqpoint{1.929616in}{2.948751in}}%
\pgfpathlineto{\pgfqpoint{1.963406in}{2.983730in}}%
\pgfpathlineto{\pgfqpoint{1.997197in}{2.979883in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{3.010277in}}%
\pgfpathlineto{\pgfqpoint{2.064778in}{3.017476in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{3.050712in}}%
\pgfpathlineto{\pgfqpoint{2.132359in}{3.052104in}}%
\pgfpathlineto{\pgfqpoint{2.166150in}{3.067084in}}%
\pgfpathlineto{\pgfqpoint{2.199941in}{3.082586in}}%
\pgfpathlineto{\pgfqpoint{2.233731in}{3.099328in}}%
\pgfpathlineto{\pgfqpoint{2.267522in}{3.121062in}}%
\pgfpathlineto{\pgfqpoint{2.301312in}{3.128324in}}%
\pgfpathlineto{\pgfqpoint{2.335103in}{3.127900in}}%
\pgfpathlineto{\pgfqpoint{2.368894in}{3.158263in}}%
\pgfpathlineto{\pgfqpoint{2.402684in}{3.172438in}}%
\pgfpathlineto{\pgfqpoint{2.436475in}{3.202796in}}%
\pgfpathlineto{\pgfqpoint{2.470265in}{3.211067in}}%
\pgfpathlineto{\pgfqpoint{2.504056in}{3.229211in}}%
\pgfpathlineto{\pgfqpoint{2.537847in}{3.239156in}}%
\pgfpathlineto{\pgfqpoint{2.571637in}{3.260900in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{3.258964in}}%
\pgfpathlineto{\pgfqpoint{2.639218in}{3.284919in}}%
\pgfpathlineto{\pgfqpoint{2.673009in}{3.270314in}}%
\pgfpathlineto{\pgfqpoint{2.706800in}{3.286586in}}%
\pgfpathlineto{\pgfqpoint{2.740590in}{3.304409in}}%
\pgfpathlineto{\pgfqpoint{2.774381in}{3.317777in}}%
\pgfpathlineto{\pgfqpoint{2.808172in}{3.314847in}}%
\pgfpathlineto{\pgfqpoint{2.841962in}{3.351853in}}%
\pgfpathlineto{\pgfqpoint{2.875753in}{3.340685in}}%
\pgfpathlineto{\pgfqpoint{2.909543in}{3.366331in}}%
\pgfpathlineto{\pgfqpoint{2.943334in}{3.358606in}}%
\pgfpathlineto{\pgfqpoint{2.977125in}{3.377181in}}%
\pgfpathlineto{\pgfqpoint{3.010915in}{3.366539in}}%
\pgfpathlineto{\pgfqpoint{3.044706in}{3.376336in}}%
\pgfpathlineto{\pgfqpoint{3.078496in}{3.378159in}}%
\pgfpathlineto{\pgfqpoint{3.112287in}{3.408021in}}%
\pgfpathlineto{\pgfqpoint{3.146078in}{3.397417in}}%
\pgfpathlineto{\pgfqpoint{3.179868in}{3.418172in}}%
\pgfpathlineto{\pgfqpoint{3.213659in}{3.416645in}}%
\pgfpathlineto{\pgfqpoint{3.247449in}{3.437418in}}%
\pgfpathlineto{\pgfqpoint{3.281240in}{3.436609in}}%
\pgfpathlineto{\pgfqpoint{3.315031in}{3.452179in}}%
\pgfpathlineto{\pgfqpoint{3.348821in}{3.430244in}}%
\pgfpathlineto{\pgfqpoint{3.382612in}{3.453938in}}%
\pgfpathlineto{\pgfqpoint{3.416403in}{3.456471in}}%
\pgfpathlineto{\pgfqpoint{3.450193in}{3.478730in}}%
\pgfpathlineto{\pgfqpoint{3.483984in}{3.482409in}}%
\pgfpathlineto{\pgfqpoint{3.517774in}{3.495153in}}%
\pgfpathlineto{\pgfqpoint{3.551565in}{3.484267in}}%
\pgfpathlineto{\pgfqpoint{3.585356in}{3.507373in}}%
\pgfpathlineto{\pgfqpoint{3.619146in}{3.493086in}}%
\pgfpathlineto{\pgfqpoint{3.652937in}{3.529393in}}%
\pgfpathlineto{\pgfqpoint{3.686727in}{3.515590in}}%
\pgfpathlineto{\pgfqpoint{3.720518in}{3.534829in}}%
\pgfpathlineto{\pgfqpoint{3.754309in}{3.527155in}}%
\pgfpathlineto{\pgfqpoint{3.788099in}{3.550494in}}%
\pgfpathlineto{\pgfqpoint{3.821890in}{3.543409in}}%
\pgfpathlineto{\pgfqpoint{3.855680in}{3.556422in}}%
\pgfpathlineto{\pgfqpoint{3.889471in}{3.541250in}}%
\pgfpathlineto{\pgfqpoint{3.902143in}{3.551873in}}%
\pgfpathlineto{\pgfqpoint{3.902143in}{3.644749in}}%
\pgfpathlineto{\pgfqpoint{3.902143in}{3.644749in}}%
\pgfpathlineto{\pgfqpoint{3.889471in}{3.634083in}}%
\pgfpathlineto{\pgfqpoint{3.855680in}{3.650477in}}%
\pgfpathlineto{\pgfqpoint{3.821890in}{3.624809in}}%
\pgfpathlineto{\pgfqpoint{3.788099in}{3.638794in}}%
\pgfpathlineto{\pgfqpoint{3.754309in}{3.615203in}}%
\pgfpathlineto{\pgfqpoint{3.720518in}{3.623375in}}%
\pgfpathlineto{\pgfqpoint{3.686727in}{3.608406in}}%
\pgfpathlineto{\pgfqpoint{3.652937in}{3.607079in}}%
\pgfpathlineto{\pgfqpoint{3.619146in}{3.605502in}}%
\pgfpathlineto{\pgfqpoint{3.585356in}{3.611542in}}%
\pgfpathlineto{\pgfqpoint{3.551565in}{3.590145in}}%
\pgfpathlineto{\pgfqpoint{3.517774in}{3.594434in}}%
\pgfpathlineto{\pgfqpoint{3.483984in}{3.575086in}}%
\pgfpathlineto{\pgfqpoint{3.450193in}{3.576239in}}%
\pgfpathlineto{\pgfqpoint{3.416403in}{3.559911in}}%
\pgfpathlineto{\pgfqpoint{3.382612in}{3.571964in}}%
\pgfpathlineto{\pgfqpoint{3.348821in}{3.545622in}}%
\pgfpathlineto{\pgfqpoint{3.315031in}{3.560541in}}%
\pgfpathlineto{\pgfqpoint{3.281240in}{3.530226in}}%
\pgfpathlineto{\pgfqpoint{3.247449in}{3.528583in}}%
\pgfpathlineto{\pgfqpoint{3.213659in}{3.515249in}}%
\pgfpathlineto{\pgfqpoint{3.179868in}{3.519096in}}%
\pgfpathlineto{\pgfqpoint{3.146078in}{3.517888in}}%
\pgfpathlineto{\pgfqpoint{3.112287in}{3.506888in}}%
\pgfpathlineto{\pgfqpoint{3.078496in}{3.500902in}}%
\pgfpathlineto{\pgfqpoint{3.044706in}{3.497354in}}%
\pgfpathlineto{\pgfqpoint{3.010915in}{3.489754in}}%
\pgfpathlineto{\pgfqpoint{2.977125in}{3.486922in}}%
\pgfpathlineto{\pgfqpoint{2.943334in}{3.463430in}}%
\pgfpathlineto{\pgfqpoint{2.909543in}{3.473799in}}%
\pgfpathlineto{\pgfqpoint{2.875753in}{3.440766in}}%
\pgfpathlineto{\pgfqpoint{2.841962in}{3.449640in}}%
\pgfpathlineto{\pgfqpoint{2.808172in}{3.425272in}}%
\pgfpathlineto{\pgfqpoint{2.774381in}{3.428759in}}%
\pgfpathlineto{\pgfqpoint{2.740590in}{3.395411in}}%
\pgfpathlineto{\pgfqpoint{2.706800in}{3.412581in}}%
\pgfpathlineto{\pgfqpoint{2.673009in}{3.383663in}}%
\pgfpathlineto{\pgfqpoint{2.639218in}{3.392136in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{3.363609in}}%
\pgfpathlineto{\pgfqpoint{2.571637in}{3.362353in}}%
\pgfpathlineto{\pgfqpoint{2.537847in}{3.341857in}}%
\pgfpathlineto{\pgfqpoint{2.504056in}{3.346440in}}%
\pgfpathlineto{\pgfqpoint{2.470265in}{3.319595in}}%
\pgfpathlineto{\pgfqpoint{2.436475in}{3.323893in}}%
\pgfpathlineto{\pgfqpoint{2.402684in}{3.297813in}}%
\pgfpathlineto{\pgfqpoint{2.368894in}{3.290396in}}%
\pgfpathlineto{\pgfqpoint{2.335103in}{3.253119in}}%
\pgfpathlineto{\pgfqpoint{2.301312in}{3.245902in}}%
\pgfpathlineto{\pgfqpoint{2.267522in}{3.228344in}}%
\pgfpathlineto{\pgfqpoint{2.233731in}{3.231467in}}%
\pgfpathlineto{\pgfqpoint{2.199941in}{3.200358in}}%
\pgfpathlineto{\pgfqpoint{2.166150in}{3.199628in}}%
\pgfpathlineto{\pgfqpoint{2.132359in}{3.181370in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{3.169547in}}%
\pgfpathlineto{\pgfqpoint{2.064778in}{3.134502in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{3.133401in}}%
\pgfpathlineto{\pgfqpoint{1.997197in}{3.079309in}}%
\pgfpathlineto{\pgfqpoint{1.963406in}{3.082038in}}%
\pgfpathlineto{\pgfqpoint{1.929616in}{3.060844in}}%
\pgfpathlineto{\pgfqpoint{1.895825in}{3.044158in}}%
\pgfpathlineto{\pgfqpoint{1.862034in}{3.007236in}}%
\pgfpathlineto{\pgfqpoint{1.828244in}{3.005097in}}%
\pgfpathlineto{\pgfqpoint{1.794453in}{2.943416in}}%
\pgfpathlineto{\pgfqpoint{1.760663in}{2.947082in}}%
\pgfpathlineto{\pgfqpoint{1.726872in}{2.918782in}}%
\pgfpathlineto{\pgfqpoint{1.693081in}{2.869139in}}%
\pgfpathlineto{\pgfqpoint{1.659291in}{2.848522in}}%
\pgfpathlineto{\pgfqpoint{1.625500in}{2.844551in}}%
\pgfpathlineto{\pgfqpoint{1.591710in}{2.784657in}}%
\pgfpathlineto{\pgfqpoint{1.557919in}{2.754524in}}%
\pgfpathlineto{\pgfqpoint{1.524128in}{2.689822in}}%
\pgfpathlineto{\pgfqpoint{1.490338in}{2.659112in}}%
\pgfpathlineto{\pgfqpoint{1.456547in}{2.604338in}}%
\pgfpathlineto{\pgfqpoint{1.422756in}{2.561083in}}%
\pgfpathlineto{\pgfqpoint{1.388966in}{2.514463in}}%
\pgfpathlineto{\pgfqpoint{1.355175in}{2.471411in}}%
\pgfpathlineto{\pgfqpoint{1.321385in}{2.403742in}}%
\pgfpathlineto{\pgfqpoint{1.287594in}{2.331972in}}%
\pgfpathlineto{\pgfqpoint{1.253803in}{2.243536in}}%
\pgfpathlineto{\pgfqpoint{1.220013in}{2.162192in}}%
\pgfpathlineto{\pgfqpoint{1.186222in}{2.062135in}}%
\pgfpathlineto{\pgfqpoint{1.152432in}{1.984091in}}%
\pgfpathlineto{\pgfqpoint{1.118641in}{1.877396in}}%
\pgfpathlineto{\pgfqpoint{1.084850in}{1.781768in}}%
\pgfpathlineto{\pgfqpoint{1.051060in}{1.690543in}}%
\pgfpathlineto{\pgfqpoint{1.017269in}{1.593956in}}%
\pgfpathlineto{\pgfqpoint{0.983479in}{1.513941in}}%
\pgfpathlineto{\pgfqpoint{0.949688in}{1.413769in}}%
\pgfpathlineto{\pgfqpoint{0.915897in}{1.317704in}}%
\pgfpathlineto{\pgfqpoint{0.882107in}{1.209227in}}%
\pgfpathlineto{\pgfqpoint{0.848316in}{1.077201in}}%
\pgfpathlineto{\pgfqpoint{0.814525in}{0.961077in}}%
\pgfpathlineto{\pgfqpoint{0.780735in}{0.860220in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{0.781681in}}%
\pgfpathlineto{\pgfqpoint{0.713154in}{0.743759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.564507in}}{\pgfqpoint{3.507888in}{3.232922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679363in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{0.679363in}{3.797428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679363in}{0.564507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.679363in,y=0.467284in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.564507in}}{\pgfqpoint{3.507888in}{3.232922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323868in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{1.323868in}{3.797428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323868in}{0.564507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323868in,y=0.467284in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.564507in}}{\pgfqpoint{3.507888in}{3.232922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968373in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{1.968373in}{3.797428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968373in}{0.564507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968373in,y=0.467284in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.564507in}}{\pgfqpoint{3.507888in}{3.232922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612877in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{2.612877in}{3.797428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612877in}{0.564507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612877in,y=0.467284in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.564507in}}{\pgfqpoint{3.507888in}{3.232922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257382in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{3.257382in}{3.797428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257382in}{0.564507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257382in,y=0.467284in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.564507in}}{\pgfqpoint{3.507888in}{3.232922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901887in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{3.901887in}{3.797428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901887in}{0.564507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.901887in,y=0.467284in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307648in,y=0.288272in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061592in,y=0.302161in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.564507in}}{\pgfqpoint{3.507888in}{3.232922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.785931in}}%
\pgfpathlineto{\pgfqpoint{4.061592in}{0.785931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.785931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.737706in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.564507in}}{\pgfqpoint{3.507888in}{3.232922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.503215in}}%
\pgfpathlineto{\pgfqpoint{4.061592in}{1.503215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.503215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.454989in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.564507in}}{\pgfqpoint{3.507888in}{3.232922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.220498in}}%
\pgfpathlineto{\pgfqpoint{4.061592in}{2.220498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.220498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.172273in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.564507in}}{\pgfqpoint{3.507888in}{3.232922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.937782in}}%
\pgfpathlineto{\pgfqpoint{4.061592in}{2.937782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.937782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.889556in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.564507in}}{\pgfqpoint{3.507888in}{3.232922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.655065in}}%
\pgfpathlineto{\pgfqpoint{4.061592in}{3.655065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{3.655065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.606840in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.180967in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mean normalized return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.564507in}}{\pgfqpoint{3.507888in}{3.232922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713154in}{0.727119in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{0.811099in}}%
\pgfpathlineto{\pgfqpoint{0.780735in}{0.873829in}}%
\pgfpathlineto{\pgfqpoint{0.814525in}{0.935228in}}%
\pgfpathlineto{\pgfqpoint{0.848316in}{0.994199in}}%
\pgfpathlineto{\pgfqpoint{0.882107in}{1.049666in}}%
\pgfpathlineto{\pgfqpoint{0.915897in}{1.102908in}}%
\pgfpathlineto{\pgfqpoint{0.949688in}{1.145778in}}%
\pgfpathlineto{\pgfqpoint{0.983479in}{1.200199in}}%
\pgfpathlineto{\pgfqpoint{1.017269in}{1.242452in}}%
\pgfpathlineto{\pgfqpoint{1.051060in}{1.283073in}}%
\pgfpathlineto{\pgfqpoint{1.084850in}{1.322323in}}%
\pgfpathlineto{\pgfqpoint{1.118641in}{1.348458in}}%
\pgfpathlineto{\pgfqpoint{1.152432in}{1.380216in}}%
\pgfpathlineto{\pgfqpoint{1.186222in}{1.419036in}}%
\pgfpathlineto{\pgfqpoint{1.220013in}{1.459772in}}%
\pgfpathlineto{\pgfqpoint{1.253803in}{1.487954in}}%
\pgfpathlineto{\pgfqpoint{1.287594in}{1.515411in}}%
\pgfpathlineto{\pgfqpoint{1.321385in}{1.539530in}}%
\pgfpathlineto{\pgfqpoint{1.355175in}{1.564343in}}%
\pgfpathlineto{\pgfqpoint{1.388966in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{1.422756in}{1.638807in}}%
\pgfpathlineto{\pgfqpoint{1.456547in}{1.646429in}}%
\pgfpathlineto{\pgfqpoint{1.490338in}{1.702543in}}%
\pgfpathlineto{\pgfqpoint{1.524128in}{1.727861in}}%
\pgfpathlineto{\pgfqpoint{1.557919in}{1.743610in}}%
\pgfpathlineto{\pgfqpoint{1.591710in}{1.782036in}}%
\pgfpathlineto{\pgfqpoint{1.625500in}{1.815193in}}%
\pgfpathlineto{\pgfqpoint{1.659291in}{1.824451in}}%
\pgfpathlineto{\pgfqpoint{1.693081in}{1.839294in}}%
\pgfpathlineto{\pgfqpoint{1.726872in}{1.863709in}}%
\pgfpathlineto{\pgfqpoint{1.760663in}{1.904686in}}%
\pgfpathlineto{\pgfqpoint{1.794453in}{1.929353in}}%
\pgfpathlineto{\pgfqpoint{1.828244in}{1.966750in}}%
\pgfpathlineto{\pgfqpoint{1.862034in}{1.986930in}}%
\pgfpathlineto{\pgfqpoint{1.895825in}{1.991495in}}%
\pgfpathlineto{\pgfqpoint{1.929616in}{2.017366in}}%
\pgfpathlineto{\pgfqpoint{1.963406in}{2.063840in}}%
\pgfpathlineto{\pgfqpoint{1.997197in}{2.098134in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{2.112607in}}%
\pgfpathlineto{\pgfqpoint{2.064778in}{2.145021in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.161742in}}%
\pgfpathlineto{\pgfqpoint{2.132359in}{2.164198in}}%
\pgfpathlineto{\pgfqpoint{2.166150in}{2.188317in}}%
\pgfpathlineto{\pgfqpoint{2.199941in}{2.212090in}}%
\pgfpathlineto{\pgfqpoint{2.233731in}{2.228149in}}%
\pgfpathlineto{\pgfqpoint{2.267522in}{2.234156in}}%
\pgfpathlineto{\pgfqpoint{2.301312in}{2.265480in}}%
\pgfpathlineto{\pgfqpoint{2.335103in}{2.297918in}}%
\pgfpathlineto{\pgfqpoint{2.368894in}{2.319267in}}%
\pgfpathlineto{\pgfqpoint{2.402684in}{2.339631in}}%
\pgfpathlineto{\pgfqpoint{2.436475in}{2.343047in}}%
\pgfpathlineto{\pgfqpoint{2.470265in}{2.357340in}}%
\pgfpathlineto{\pgfqpoint{2.504056in}{2.364567in}}%
\pgfpathlineto{\pgfqpoint{2.537847in}{2.399199in}}%
\pgfpathlineto{\pgfqpoint{2.571637in}{2.416914in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{2.415928in}}%
\pgfpathlineto{\pgfqpoint{2.639218in}{2.435981in}}%
\pgfpathlineto{\pgfqpoint{2.673009in}{2.449637in}}%
\pgfpathlineto{\pgfqpoint{2.706800in}{2.435001in}}%
\pgfpathlineto{\pgfqpoint{2.740590in}{2.477262in}}%
\pgfpathlineto{\pgfqpoint{2.774381in}{2.481169in}}%
\pgfpathlineto{\pgfqpoint{2.808172in}{2.504824in}}%
\pgfpathlineto{\pgfqpoint{2.841962in}{2.530059in}}%
\pgfpathlineto{\pgfqpoint{2.875753in}{2.542114in}}%
\pgfpathlineto{\pgfqpoint{2.909543in}{2.557733in}}%
\pgfpathlineto{\pgfqpoint{2.943334in}{2.577918in}}%
\pgfpathlineto{\pgfqpoint{2.977125in}{2.576793in}}%
\pgfpathlineto{\pgfqpoint{3.010915in}{2.576203in}}%
\pgfpathlineto{\pgfqpoint{3.044706in}{2.619363in}}%
\pgfpathlineto{\pgfqpoint{3.078496in}{2.627671in}}%
\pgfpathlineto{\pgfqpoint{3.112287in}{2.650594in}}%
\pgfpathlineto{\pgfqpoint{3.146078in}{2.650768in}}%
\pgfpathlineto{\pgfqpoint{3.179868in}{2.649781in}}%
\pgfpathlineto{\pgfqpoint{3.213659in}{2.647698in}}%
\pgfpathlineto{\pgfqpoint{3.247449in}{2.680031in}}%
\pgfpathlineto{\pgfqpoint{3.281240in}{2.692702in}}%
\pgfpathlineto{\pgfqpoint{3.315031in}{2.702646in}}%
\pgfpathlineto{\pgfqpoint{3.348821in}{2.710737in}}%
\pgfpathlineto{\pgfqpoint{3.382612in}{2.710160in}}%
\pgfpathlineto{\pgfqpoint{3.416403in}{2.731448in}}%
\pgfpathlineto{\pgfqpoint{3.450193in}{2.754601in}}%
\pgfpathlineto{\pgfqpoint{3.483984in}{2.767355in}}%
\pgfpathlineto{\pgfqpoint{3.517774in}{2.778089in}}%
\pgfpathlineto{\pgfqpoint{3.551565in}{2.787149in}}%
\pgfpathlineto{\pgfqpoint{3.585356in}{2.803478in}}%
\pgfpathlineto{\pgfqpoint{3.619146in}{2.792080in}}%
\pgfpathlineto{\pgfqpoint{3.652937in}{2.818406in}}%
\pgfpathlineto{\pgfqpoint{3.686727in}{2.836377in}}%
\pgfpathlineto{\pgfqpoint{3.720518in}{2.825714in}}%
\pgfpathlineto{\pgfqpoint{3.754309in}{2.830612in}}%
\pgfpathlineto{\pgfqpoint{3.788099in}{2.854437in}}%
\pgfpathlineto{\pgfqpoint{3.821890in}{2.865844in}}%
\pgfpathlineto{\pgfqpoint{3.855680in}{2.877954in}}%
\pgfpathlineto{\pgfqpoint{3.889471in}{2.875310in}}%
\pgfpathlineto{\pgfqpoint{3.902143in}{2.852076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.564507in}}{\pgfqpoint{3.507888in}{3.232922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.713154in}{0.775892in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{0.863832in}}%
\pgfpathlineto{\pgfqpoint{0.780735in}{0.939852in}}%
\pgfpathlineto{\pgfqpoint{0.814525in}{1.012304in}}%
\pgfpathlineto{\pgfqpoint{0.848316in}{1.066641in}}%
\pgfpathlineto{\pgfqpoint{0.882107in}{1.100164in}}%
\pgfpathlineto{\pgfqpoint{0.915897in}{1.151693in}}%
\pgfpathlineto{\pgfqpoint{0.949688in}{1.208061in}}%
\pgfpathlineto{\pgfqpoint{0.983479in}{1.249512in}}%
\pgfpathlineto{\pgfqpoint{1.017269in}{1.297056in}}%
\pgfpathlineto{\pgfqpoint{1.051060in}{1.362264in}}%
\pgfpathlineto{\pgfqpoint{1.084850in}{1.419966in}}%
\pgfpathlineto{\pgfqpoint{1.118641in}{1.465237in}}%
\pgfpathlineto{\pgfqpoint{1.152432in}{1.512152in}}%
\pgfpathlineto{\pgfqpoint{1.186222in}{1.548093in}}%
\pgfpathlineto{\pgfqpoint{1.220013in}{1.587055in}}%
\pgfpathlineto{\pgfqpoint{1.253803in}{1.631158in}}%
\pgfpathlineto{\pgfqpoint{1.287594in}{1.676804in}}%
\pgfpathlineto{\pgfqpoint{1.321385in}{1.717454in}}%
\pgfpathlineto{\pgfqpoint{1.355175in}{1.729688in}}%
\pgfpathlineto{\pgfqpoint{1.388966in}{1.785699in}}%
\pgfpathlineto{\pgfqpoint{1.422756in}{1.799303in}}%
\pgfpathlineto{\pgfqpoint{1.456547in}{1.862218in}}%
\pgfpathlineto{\pgfqpoint{1.490338in}{1.898072in}}%
\pgfpathlineto{\pgfqpoint{1.524128in}{1.944227in}}%
\pgfpathlineto{\pgfqpoint{1.557919in}{1.987962in}}%
\pgfpathlineto{\pgfqpoint{1.591710in}{2.006507in}}%
\pgfpathlineto{\pgfqpoint{1.625500in}{2.040799in}}%
\pgfpathlineto{\pgfqpoint{1.659291in}{2.051388in}}%
\pgfpathlineto{\pgfqpoint{1.693081in}{2.098523in}}%
\pgfpathlineto{\pgfqpoint{1.726872in}{2.123361in}}%
\pgfpathlineto{\pgfqpoint{1.760663in}{2.126984in}}%
\pgfpathlineto{\pgfqpoint{1.794453in}{2.165372in}}%
\pgfpathlineto{\pgfqpoint{1.828244in}{2.167438in}}%
\pgfpathlineto{\pgfqpoint{1.862034in}{2.208104in}}%
\pgfpathlineto{\pgfqpoint{1.895825in}{2.244495in}}%
\pgfpathlineto{\pgfqpoint{1.929616in}{2.249909in}}%
\pgfpathlineto{\pgfqpoint{1.963406in}{2.284413in}}%
\pgfpathlineto{\pgfqpoint{1.997197in}{2.308839in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{2.324049in}}%
\pgfpathlineto{\pgfqpoint{2.064778in}{2.350390in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.362086in}}%
\pgfpathlineto{\pgfqpoint{2.132359in}{2.363621in}}%
\pgfpathlineto{\pgfqpoint{2.166150in}{2.393571in}}%
\pgfpathlineto{\pgfqpoint{2.199941in}{2.385120in}}%
\pgfpathlineto{\pgfqpoint{2.233731in}{2.430080in}}%
\pgfpathlineto{\pgfqpoint{2.267522in}{2.418926in}}%
\pgfpathlineto{\pgfqpoint{2.301312in}{2.454934in}}%
\pgfpathlineto{\pgfqpoint{2.335103in}{2.460458in}}%
\pgfpathlineto{\pgfqpoint{2.368894in}{2.488161in}}%
\pgfpathlineto{\pgfqpoint{2.402684in}{2.528361in}}%
\pgfpathlineto{\pgfqpoint{2.436475in}{2.557211in}}%
\pgfpathlineto{\pgfqpoint{2.470265in}{2.570026in}}%
\pgfpathlineto{\pgfqpoint{2.504056in}{2.590299in}}%
\pgfpathlineto{\pgfqpoint{2.537847in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{2.571637in}{2.622828in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{2.649449in}}%
\pgfpathlineto{\pgfqpoint{2.639218in}{2.662089in}}%
\pgfpathlineto{\pgfqpoint{2.673009in}{2.669097in}}%
\pgfpathlineto{\pgfqpoint{2.706800in}{2.696199in}}%
\pgfpathlineto{\pgfqpoint{2.740590in}{2.694051in}}%
\pgfpathlineto{\pgfqpoint{2.774381in}{2.693976in}}%
\pgfpathlineto{\pgfqpoint{2.808172in}{2.732371in}}%
\pgfpathlineto{\pgfqpoint{2.841962in}{2.744258in}}%
\pgfpathlineto{\pgfqpoint{2.875753in}{2.759634in}}%
\pgfpathlineto{\pgfqpoint{2.909543in}{2.774746in}}%
\pgfpathlineto{\pgfqpoint{2.943334in}{2.775452in}}%
\pgfpathlineto{\pgfqpoint{2.977125in}{2.799850in}}%
\pgfpathlineto{\pgfqpoint{3.010915in}{2.793774in}}%
\pgfpathlineto{\pgfqpoint{3.044706in}{2.804888in}}%
\pgfpathlineto{\pgfqpoint{3.078496in}{2.820452in}}%
\pgfpathlineto{\pgfqpoint{3.112287in}{2.836486in}}%
\pgfpathlineto{\pgfqpoint{3.146078in}{2.859183in}}%
\pgfpathlineto{\pgfqpoint{3.179868in}{2.874503in}}%
\pgfpathlineto{\pgfqpoint{3.213659in}{2.886531in}}%
\pgfpathlineto{\pgfqpoint{3.247449in}{2.880392in}}%
\pgfpathlineto{\pgfqpoint{3.281240in}{2.900137in}}%
\pgfpathlineto{\pgfqpoint{3.315031in}{2.908589in}}%
\pgfpathlineto{\pgfqpoint{3.348821in}{2.872357in}}%
\pgfpathlineto{\pgfqpoint{3.382612in}{2.871485in}}%
\pgfpathlineto{\pgfqpoint{3.416403in}{2.894555in}}%
\pgfpathlineto{\pgfqpoint{3.450193in}{2.897399in}}%
\pgfpathlineto{\pgfqpoint{3.483984in}{2.883498in}}%
\pgfpathlineto{\pgfqpoint{3.517774in}{2.902359in}}%
\pgfpathlineto{\pgfqpoint{3.551565in}{2.931533in}}%
\pgfpathlineto{\pgfqpoint{3.585356in}{2.946774in}}%
\pgfpathlineto{\pgfqpoint{3.619146in}{2.954191in}}%
\pgfpathlineto{\pgfqpoint{3.652937in}{2.966830in}}%
\pgfpathlineto{\pgfqpoint{3.686727in}{2.983178in}}%
\pgfpathlineto{\pgfqpoint{3.720518in}{2.975836in}}%
\pgfpathlineto{\pgfqpoint{3.754309in}{2.993561in}}%
\pgfpathlineto{\pgfqpoint{3.788099in}{3.011924in}}%
\pgfpathlineto{\pgfqpoint{3.821890in}{3.035847in}}%
\pgfpathlineto{\pgfqpoint{3.855680in}{3.053934in}}%
\pgfpathlineto{\pgfqpoint{3.889471in}{3.081084in}}%
\pgfpathlineto{\pgfqpoint{3.902143in}{3.094366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.564507in}}{\pgfqpoint{3.507888in}{3.232922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713154in}{0.718995in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{0.776442in}}%
\pgfpathlineto{\pgfqpoint{0.780735in}{0.856453in}}%
\pgfpathlineto{\pgfqpoint{0.814525in}{0.942638in}}%
\pgfpathlineto{\pgfqpoint{0.848316in}{1.036571in}}%
\pgfpathlineto{\pgfqpoint{0.882107in}{1.165467in}}%
\pgfpathlineto{\pgfqpoint{0.915897in}{1.268990in}}%
\pgfpathlineto{\pgfqpoint{0.949688in}{1.357107in}}%
\pgfpathlineto{\pgfqpoint{0.983479in}{1.457863in}}%
\pgfpathlineto{\pgfqpoint{1.017269in}{1.564545in}}%
\pgfpathlineto{\pgfqpoint{1.051060in}{1.654987in}}%
\pgfpathlineto{\pgfqpoint{1.084850in}{1.740616in}}%
\pgfpathlineto{\pgfqpoint{1.118641in}{1.825308in}}%
\pgfpathlineto{\pgfqpoint{1.152432in}{1.922460in}}%
\pgfpathlineto{\pgfqpoint{1.186222in}{2.010829in}}%
\pgfpathlineto{\pgfqpoint{1.220013in}{2.081842in}}%
\pgfpathlineto{\pgfqpoint{1.253803in}{2.138320in}}%
\pgfpathlineto{\pgfqpoint{1.287594in}{2.210732in}}%
\pgfpathlineto{\pgfqpoint{1.321385in}{2.265187in}}%
\pgfpathlineto{\pgfqpoint{1.355175in}{2.317381in}}%
\pgfpathlineto{\pgfqpoint{1.388966in}{2.365125in}}%
\pgfpathlineto{\pgfqpoint{1.422756in}{2.415008in}}%
\pgfpathlineto{\pgfqpoint{1.456547in}{2.443022in}}%
\pgfpathlineto{\pgfqpoint{1.490338in}{2.506947in}}%
\pgfpathlineto{\pgfqpoint{1.524128in}{2.524936in}}%
\pgfpathlineto{\pgfqpoint{1.557919in}{2.566324in}}%
\pgfpathlineto{\pgfqpoint{1.591710in}{2.608478in}}%
\pgfpathlineto{\pgfqpoint{1.625500in}{2.636049in}}%
\pgfpathlineto{\pgfqpoint{1.659291in}{2.668667in}}%
\pgfpathlineto{\pgfqpoint{1.693081in}{2.722293in}}%
\pgfpathlineto{\pgfqpoint{1.726872in}{2.741246in}}%
\pgfpathlineto{\pgfqpoint{1.760663in}{2.772685in}}%
\pgfpathlineto{\pgfqpoint{1.794453in}{2.784658in}}%
\pgfpathlineto{\pgfqpoint{1.828244in}{2.829156in}}%
\pgfpathlineto{\pgfqpoint{1.862034in}{2.816922in}}%
\pgfpathlineto{\pgfqpoint{1.895825in}{2.853912in}}%
\pgfpathlineto{\pgfqpoint{1.929616in}{2.865045in}}%
\pgfpathlineto{\pgfqpoint{1.963406in}{2.898781in}}%
\pgfpathlineto{\pgfqpoint{1.997197in}{2.904275in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{2.933388in}}%
\pgfpathlineto{\pgfqpoint{2.064778in}{2.959695in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.993398in}}%
\pgfpathlineto{\pgfqpoint{2.132359in}{3.010026in}}%
\pgfpathlineto{\pgfqpoint{2.166150in}{3.017853in}}%
\pgfpathlineto{\pgfqpoint{2.199941in}{3.029660in}}%
\pgfpathlineto{\pgfqpoint{2.233731in}{3.044990in}}%
\pgfpathlineto{\pgfqpoint{2.267522in}{3.045222in}}%
\pgfpathlineto{\pgfqpoint{2.301312in}{3.076905in}}%
\pgfpathlineto{\pgfqpoint{2.335103in}{3.067362in}}%
\pgfpathlineto{\pgfqpoint{2.368894in}{3.091133in}}%
\pgfpathlineto{\pgfqpoint{2.402684in}{3.101072in}}%
\pgfpathlineto{\pgfqpoint{2.436475in}{3.122486in}}%
\pgfpathlineto{\pgfqpoint{2.470265in}{3.134059in}}%
\pgfpathlineto{\pgfqpoint{2.504056in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.537847in}{3.162451in}}%
\pgfpathlineto{\pgfqpoint{2.571637in}{3.182121in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{3.189967in}}%
\pgfpathlineto{\pgfqpoint{2.639218in}{3.219352in}}%
\pgfpathlineto{\pgfqpoint{2.673009in}{3.219692in}}%
\pgfpathlineto{\pgfqpoint{2.706800in}{3.235177in}}%
\pgfpathlineto{\pgfqpoint{2.740590in}{3.240504in}}%
\pgfpathlineto{\pgfqpoint{2.774381in}{3.265910in}}%
\pgfpathlineto{\pgfqpoint{2.808172in}{3.262684in}}%
\pgfpathlineto{\pgfqpoint{2.841962in}{3.279482in}}%
\pgfpathlineto{\pgfqpoint{2.875753in}{3.282086in}}%
\pgfpathlineto{\pgfqpoint{2.909543in}{3.300735in}}%
\pgfpathlineto{\pgfqpoint{2.943334in}{3.302658in}}%
\pgfpathlineto{\pgfqpoint{2.977125in}{3.320751in}}%
\pgfpathlineto{\pgfqpoint{3.010915in}{3.327669in}}%
\pgfpathlineto{\pgfqpoint{3.044706in}{3.347367in}}%
\pgfpathlineto{\pgfqpoint{3.078496in}{3.353633in}}%
\pgfpathlineto{\pgfqpoint{3.112287in}{3.352151in}}%
\pgfpathlineto{\pgfqpoint{3.146078in}{3.365749in}}%
\pgfpathlineto{\pgfqpoint{3.179868in}{3.379964in}}%
\pgfpathlineto{\pgfqpoint{3.213659in}{3.379922in}}%
\pgfpathlineto{\pgfqpoint{3.247449in}{3.382041in}}%
\pgfpathlineto{\pgfqpoint{3.281240in}{3.372496in}}%
\pgfpathlineto{\pgfqpoint{3.315031in}{3.395359in}}%
\pgfpathlineto{\pgfqpoint{3.348821in}{3.418661in}}%
\pgfpathlineto{\pgfqpoint{3.382612in}{3.429690in}}%
\pgfpathlineto{\pgfqpoint{3.416403in}{3.433959in}}%
\pgfpathlineto{\pgfqpoint{3.450193in}{3.443563in}}%
\pgfpathlineto{\pgfqpoint{3.483984in}{3.447606in}}%
\pgfpathlineto{\pgfqpoint{3.517774in}{3.449510in}}%
\pgfpathlineto{\pgfqpoint{3.551565in}{3.451992in}}%
\pgfpathlineto{\pgfqpoint{3.585356in}{3.470086in}}%
\pgfpathlineto{\pgfqpoint{3.619146in}{3.462274in}}%
\pgfpathlineto{\pgfqpoint{3.652937in}{3.478940in}}%
\pgfpathlineto{\pgfqpoint{3.686727in}{3.473561in}}%
\pgfpathlineto{\pgfqpoint{3.720518in}{3.492679in}}%
\pgfpathlineto{\pgfqpoint{3.754309in}{3.482942in}}%
\pgfpathlineto{\pgfqpoint{3.788099in}{3.477331in}}%
\pgfpathlineto{\pgfqpoint{3.821890in}{3.493424in}}%
\pgfpathlineto{\pgfqpoint{3.855680in}{3.509538in}}%
\pgfpathlineto{\pgfqpoint{3.889471in}{3.510948in}}%
\pgfpathlineto{\pgfqpoint{3.902143in}{3.523873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.564507in}}{\pgfqpoint{3.507888in}{3.232922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.713154in}{0.739515in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{0.769455in}}%
\pgfpathlineto{\pgfqpoint{0.780735in}{0.851409in}}%
\pgfpathlineto{\pgfqpoint{0.814525in}{0.939000in}}%
\pgfpathlineto{\pgfqpoint{0.848316in}{1.037269in}}%
\pgfpathlineto{\pgfqpoint{0.882107in}{1.163799in}}%
\pgfpathlineto{\pgfqpoint{0.915897in}{1.274676in}}%
\pgfpathlineto{\pgfqpoint{0.949688in}{1.366267in}}%
\pgfpathlineto{\pgfqpoint{0.983479in}{1.453392in}}%
\pgfpathlineto{\pgfqpoint{1.017269in}{1.548598in}}%
\pgfpathlineto{\pgfqpoint{1.051060in}{1.643867in}}%
\pgfpathlineto{\pgfqpoint{1.084850in}{1.745421in}}%
\pgfpathlineto{\pgfqpoint{1.118641in}{1.840314in}}%
\pgfpathlineto{\pgfqpoint{1.152432in}{1.946398in}}%
\pgfpathlineto{\pgfqpoint{1.186222in}{2.019410in}}%
\pgfpathlineto{\pgfqpoint{1.220013in}{2.112932in}}%
\pgfpathlineto{\pgfqpoint{1.253803in}{2.194144in}}%
\pgfpathlineto{\pgfqpoint{1.287594in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{1.321385in}{2.333905in}}%
\pgfpathlineto{\pgfqpoint{1.355175in}{2.406490in}}%
\pgfpathlineto{\pgfqpoint{1.388966in}{2.464844in}}%
\pgfpathlineto{\pgfqpoint{1.422756in}{2.519658in}}%
\pgfpathlineto{\pgfqpoint{1.456547in}{2.562768in}}%
\pgfpathlineto{\pgfqpoint{1.490338in}{2.616131in}}%
\pgfpathlineto{\pgfqpoint{1.524128in}{2.649537in}}%
\pgfpathlineto{\pgfqpoint{1.557919in}{2.702916in}}%
\pgfpathlineto{\pgfqpoint{1.591710in}{2.728206in}}%
\pgfpathlineto{\pgfqpoint{1.625500in}{2.782950in}}%
\pgfpathlineto{\pgfqpoint{1.659291in}{2.789402in}}%
\pgfpathlineto{\pgfqpoint{1.693081in}{2.829476in}}%
\pgfpathlineto{\pgfqpoint{1.726872in}{2.856734in}}%
\pgfpathlineto{\pgfqpoint{1.760663in}{2.891594in}}%
\pgfpathlineto{\pgfqpoint{1.794453in}{2.893176in}}%
\pgfpathlineto{\pgfqpoint{1.828244in}{2.949207in}}%
\pgfpathlineto{\pgfqpoint{1.862034in}{2.959782in}}%
\pgfpathlineto{\pgfqpoint{1.895825in}{2.994978in}}%
\pgfpathlineto{\pgfqpoint{1.929616in}{3.004797in}}%
\pgfpathlineto{\pgfqpoint{1.963406in}{3.032884in}}%
\pgfpathlineto{\pgfqpoint{1.997197in}{3.029596in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{3.071839in}}%
\pgfpathlineto{\pgfqpoint{2.064778in}{3.075989in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{3.110130in}}%
\pgfpathlineto{\pgfqpoint{2.132359in}{3.116737in}}%
\pgfpathlineto{\pgfqpoint{2.166150in}{3.133356in}}%
\pgfpathlineto{\pgfqpoint{2.199941in}{3.141472in}}%
\pgfpathlineto{\pgfqpoint{2.233731in}{3.165398in}}%
\pgfpathlineto{\pgfqpoint{2.267522in}{3.174703in}}%
\pgfpathlineto{\pgfqpoint{2.301312in}{3.187113in}}%
\pgfpathlineto{\pgfqpoint{2.335103in}{3.190510in}}%
\pgfpathlineto{\pgfqpoint{2.368894in}{3.224330in}}%
\pgfpathlineto{\pgfqpoint{2.402684in}{3.235125in}}%
\pgfpathlineto{\pgfqpoint{2.436475in}{3.263345in}}%
\pgfpathlineto{\pgfqpoint{2.470265in}{3.265331in}}%
\pgfpathlineto{\pgfqpoint{2.504056in}{3.287826in}}%
\pgfpathlineto{\pgfqpoint{2.537847in}{3.290506in}}%
\pgfpathlineto{\pgfqpoint{2.571637in}{3.311627in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{3.311286in}}%
\pgfpathlineto{\pgfqpoint{2.639218in}{3.338528in}}%
\pgfpathlineto{\pgfqpoint{2.673009in}{3.326989in}}%
\pgfpathlineto{\pgfqpoint{2.706800in}{3.349583in}}%
\pgfpathlineto{\pgfqpoint{2.740590in}{3.349910in}}%
\pgfpathlineto{\pgfqpoint{2.774381in}{3.373268in}}%
\pgfpathlineto{\pgfqpoint{2.808172in}{3.370059in}}%
\pgfpathlineto{\pgfqpoint{2.841962in}{3.400747in}}%
\pgfpathlineto{\pgfqpoint{2.875753in}{3.390725in}}%
\pgfpathlineto{\pgfqpoint{2.909543in}{3.420065in}}%
\pgfpathlineto{\pgfqpoint{2.943334in}{3.411018in}}%
\pgfpathlineto{\pgfqpoint{2.977125in}{3.432051in}}%
\pgfpathlineto{\pgfqpoint{3.010915in}{3.428146in}}%
\pgfpathlineto{\pgfqpoint{3.044706in}{3.436845in}}%
\pgfpathlineto{\pgfqpoint{3.078496in}{3.439530in}}%
\pgfpathlineto{\pgfqpoint{3.112287in}{3.457454in}}%
\pgfpathlineto{\pgfqpoint{3.146078in}{3.457653in}}%
\pgfpathlineto{\pgfqpoint{3.179868in}{3.468634in}}%
\pgfpathlineto{\pgfqpoint{3.213659in}{3.465947in}}%
\pgfpathlineto{\pgfqpoint{3.247449in}{3.483000in}}%
\pgfpathlineto{\pgfqpoint{3.281240in}{3.483417in}}%
\pgfpathlineto{\pgfqpoint{3.315031in}{3.506360in}}%
\pgfpathlineto{\pgfqpoint{3.348821in}{3.487933in}}%
\pgfpathlineto{\pgfqpoint{3.382612in}{3.512951in}}%
\pgfpathlineto{\pgfqpoint{3.416403in}{3.508191in}}%
\pgfpathlineto{\pgfqpoint{3.450193in}{3.527484in}}%
\pgfpathlineto{\pgfqpoint{3.483984in}{3.528747in}}%
\pgfpathlineto{\pgfqpoint{3.517774in}{3.544794in}}%
\pgfpathlineto{\pgfqpoint{3.551565in}{3.537206in}}%
\pgfpathlineto{\pgfqpoint{3.585356in}{3.559457in}}%
\pgfpathlineto{\pgfqpoint{3.619146in}{3.549294in}}%
\pgfpathlineto{\pgfqpoint{3.652937in}{3.568236in}}%
\pgfpathlineto{\pgfqpoint{3.686727in}{3.561998in}}%
\pgfpathlineto{\pgfqpoint{3.720518in}{3.579102in}}%
\pgfpathlineto{\pgfqpoint{3.754309in}{3.571179in}}%
\pgfpathlineto{\pgfqpoint{3.788099in}{3.594644in}}%
\pgfpathlineto{\pgfqpoint{3.821890in}{3.584109in}}%
\pgfpathlineto{\pgfqpoint{3.855680in}{3.603450in}}%
\pgfpathlineto{\pgfqpoint{3.889471in}{3.587666in}}%
\pgfpathlineto{\pgfqpoint{3.902143in}{3.598311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.797428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061592in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{4.061592in}{3.797428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{4.061592in}{0.564507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.797428in}}%
\pgfpathlineto{\pgfqpoint{4.061592in}{3.797428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307648in,y=3.880761in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont All environments}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706845in}{0.633951in}}%
\pgfpathlineto{\pgfqpoint{3.964370in}{0.633951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.992148in}{0.633951in}}{\pgfqpoint{3.992148in}{0.661729in}}%
\pgfpathlineto{\pgfqpoint{3.992148in}{1.422531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.992148in}{1.450309in}}{\pgfqpoint{3.964370in}{1.450309in}}%
\pgfpathlineto{\pgfqpoint{2.706845in}{1.450309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.679067in}{1.450309in}}{\pgfqpoint{2.679067in}{1.422531in}}%
\pgfpathlineto{\pgfqpoint{2.679067in}{0.661729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.679067in}{0.633951in}}{\pgfqpoint{2.706845in}{0.633951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734623in}{1.346142in}}%
\pgfpathlineto{\pgfqpoint{3.012401in}{1.346142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123512in,y=1.297531in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.734623in}{1.152469in}}%
\pgfpathlineto{\pgfqpoint{3.012401in}{1.152469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123512in,y=1.103858in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPO-EWMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734623in}{0.958797in}}%
\pgfpathlineto{\pgfqpoint{3.012401in}{0.958797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123512in,y=0.910185in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.734623in}{0.765124in}}%
\pgfpathlineto{\pgfqpoint{3.012401in}{0.765124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123512in,y=0.716513in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPG-EWMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547326in}{3.292389in}}%
\pgfpathlineto{\pgfqpoint{5.424298in}{3.292389in}}%
\pgfpathlineto{\pgfqpoint{5.424298in}{3.797428in}}%
\pgfpathlineto{\pgfqpoint{4.547326in}{3.797428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.587189in}{3.336617in}}{\pgfqpoint{5.384436in}{3.729744in}}{%
\pgfpathmoveto{\pgfqpoint{4.587189in}{3.350140in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{3.336617in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{3.382942in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{3.395080in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{3.401983in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{3.416903in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{3.425458in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{3.434316in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{3.448082in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{3.453533in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{3.484141in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{3.504877in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{3.510882in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{3.522065in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{3.527036in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{3.535244in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{3.546811in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{3.563527in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{3.577095in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{3.584458in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{3.575316in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{3.582147in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{3.594572in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{3.585097in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{3.603211in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{3.598388in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{3.603907in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{3.612738in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{3.599141in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{3.616411in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{3.597501in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{3.590843in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{3.613499in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{3.612016in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{3.619534in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{3.603867in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{3.621330in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{3.622725in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{3.616185in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{3.602748in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{3.592775in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{3.594574in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{3.575252in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{3.558291in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{3.590310in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{3.594571in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{3.574495in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{3.595950in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{3.611086in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{3.600292in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{3.612001in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{3.615731in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{3.629519in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{3.615573in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{3.602817in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{3.635163in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{3.638257in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{3.624918in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{3.630454in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{3.623542in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{3.621042in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{3.640760in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{3.651249in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{3.642163in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{3.645354in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{3.659230in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{3.660735in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{3.655772in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{3.660040in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{3.658651in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{3.671475in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{3.664668in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{3.666822in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{3.664189in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{3.663490in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{3.660160in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{3.672745in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{3.680857in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{3.676317in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{3.673680in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{3.658629in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{3.677590in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{3.674458in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{3.663797in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{3.669411in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{3.669721in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{3.668712in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{3.665388in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{3.679335in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{3.687158in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{3.683571in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{3.683469in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{3.686391in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{3.690543in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{3.699055in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{3.700298in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{3.689940in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{3.729744in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{3.729744in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{3.721930in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{3.718760in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{3.709736in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{3.710508in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{3.712432in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{3.711280in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{3.717554in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{3.712738in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{3.712307in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{3.718423in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{3.710004in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{3.711979in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{3.708302in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{3.704580in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{3.694932in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{3.704795in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{3.713972in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{3.706776in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{3.702295in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{3.702658in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{3.709073in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{3.705690in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{3.699590in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{3.702762in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{3.697562in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{3.692219in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{3.694444in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{3.693751in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{3.696827in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{3.684212in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{3.680991in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{3.684656in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{3.690973in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{3.683711in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{3.685356in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{3.678703in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{3.657550in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{3.664274in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{3.672680in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{3.673909in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{3.671151in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{3.687250in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{3.672041in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{3.665321in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{3.661004in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{3.667555in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{3.669468in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{3.666039in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{3.673491in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{3.686719in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{3.674432in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{3.672681in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{3.674622in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{3.668865in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{3.663910in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{3.644954in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{3.638614in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{3.637822in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{3.646564in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{3.645346in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{3.639362in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{3.627176in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{3.638544in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{3.638126in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{3.633520in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{3.635459in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{3.631044in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{3.632878in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{3.626868in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{3.642094in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{3.639199in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{3.628246in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{3.632938in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{3.631374in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{3.624563in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{3.624230in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{3.618675in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{3.609038in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{3.605522in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{3.601562in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{3.579097in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{3.554153in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{3.538392in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{3.525619in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{3.513237in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{3.511190in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{3.493365in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{3.485277in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{3.473805in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{3.464308in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{3.460826in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{3.451553in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{3.448130in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{3.400804in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{3.350140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.587189in}{3.378050in}}{\pgfqpoint{5.384436in}{3.722724in}}{%
\pgfpathmoveto{\pgfqpoint{4.587189in}{3.394310in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{3.378050in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{3.422817in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{3.439196in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{3.449652in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{3.445433in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{3.463551in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{3.463392in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{3.484405in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{3.501983in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{3.509972in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{3.524989in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{3.542662in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{3.555449in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{3.571933in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{3.583092in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{3.595876in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{3.601484in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{3.606432in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{3.615921in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{3.607653in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{3.619296in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{3.611749in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{3.611360in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{3.626272in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{3.630078in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{3.637083in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{3.629310in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{3.637320in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{3.637631in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{3.628456in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{3.620532in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{3.628320in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{3.625256in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{3.627537in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{3.621123in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{3.640407in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{3.641078in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{3.638811in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{3.637675in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{3.637154in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{3.640126in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{3.649598in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{3.635475in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{3.641810in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{3.634261in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{3.631547in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{3.633836in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{3.649965in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{3.643428in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{3.652733in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{3.652446in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{3.648123in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{3.656504in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{3.654695in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{3.656842in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{3.666620in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{3.661980in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{3.665073in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{3.665702in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{3.670419in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{3.655686in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{3.670788in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{3.677097in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{3.666928in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{3.670784in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{3.670592in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{3.669146in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{3.670151in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{3.671450in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{3.682375in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{3.673921in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{3.678694in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{3.683779in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{3.680349in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{3.668186in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{3.682940in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{3.655367in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{3.657843in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{3.685764in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{3.689520in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{3.691765in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{3.695022in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{3.692954in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{3.692151in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{3.699469in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{3.691762in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{3.689237in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{3.677707in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{3.673471in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{3.691559in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{3.688063in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{3.692839in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{3.699211in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{3.697396in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{3.696466in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{3.683759in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{3.711212in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{3.711212in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{3.715667in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{3.707701in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{3.708524in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{3.716776in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{3.709334in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{3.712086in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{3.722724in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{3.717850in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{3.717604in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{3.710171in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{3.715090in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{3.711072in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{3.706771in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{3.705178in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{3.703904in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{3.701564in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{3.703036in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{3.705601in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{3.702018in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{3.710179in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{3.707494in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{3.707752in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{3.703637in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{3.699341in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{3.702039in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{3.704429in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{3.709147in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{3.701598in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{3.707593in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{3.694189in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{3.690837in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{3.695395in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{3.686852in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{3.690400in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{3.699333in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{3.696760in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{3.691688in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{3.686462in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{3.686658in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{3.687958in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{3.691458in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{3.681971in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{3.687856in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{3.685184in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{3.684524in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{3.680998in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{3.682223in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{3.676612in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{3.669734in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{3.674686in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{3.658601in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{3.664069in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{3.668543in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{3.666697in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{3.672892in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{3.676752in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{3.673501in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{3.671639in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{3.673010in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{3.667844in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{3.674657in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{3.684127in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{3.680648in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{3.681142in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{3.676602in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{3.682840in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{3.677482in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{3.675031in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{3.678955in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{3.677046in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{3.670979in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{3.667965in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{3.670210in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{3.655490in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{3.651971in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{3.645722in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{3.633448in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{3.621382in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{3.621890in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{3.607849in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{3.598828in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{3.597319in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{3.585766in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{3.572651in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{3.564263in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{3.550490in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{3.527912in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{3.514935in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{3.505562in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{3.486026in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{3.482203in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{3.464055in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{3.461419in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{3.431564in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{3.394310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.587189in}{3.315345in}}{\pgfqpoint{5.384436in}{3.767134in}}{%
\pgfpathmoveto{\pgfqpoint{4.587189in}{3.340687in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{3.315345in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{3.372831in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{3.400966in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{3.438542in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{3.458505in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{3.492189in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{3.530915in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{3.551732in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{3.576047in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{3.598242in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{3.609242in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{3.628662in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{3.629912in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{3.639018in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{3.650792in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{3.661288in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{3.667678in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{3.680062in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{3.676865in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{3.684704in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{3.683468in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{3.690046in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{3.681260in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{3.692668in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{3.687250in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{3.685537in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{3.685532in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{3.688345in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{3.689538in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{3.689702in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{3.686572in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{3.687570in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{3.687269in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{3.688016in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{3.687396in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{3.688312in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{3.689857in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{3.693960in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{3.687593in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{3.692079in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{3.689785in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{3.701576in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{3.703424in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{3.702785in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{3.707317in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{3.705430in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{3.701054in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{3.703310in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{3.700306in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{3.704303in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{3.706693in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{3.700172in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{3.710418in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{3.716888in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{3.712651in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{3.711533in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{3.711420in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{3.712265in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{3.711162in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{3.711555in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{3.712163in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{3.715574in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{3.720251in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{3.715022in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{3.714562in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{3.717061in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{3.717105in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{3.719324in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{3.717560in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{3.717879in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{3.716234in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{3.722578in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{3.722760in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{3.724294in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{3.729589in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{3.733355in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{3.726551in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{3.728246in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{3.724157in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{3.723616in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{3.723804in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{3.727608in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{3.731299in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{3.722538in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{3.730389in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{3.728021in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{3.731337in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{3.733396in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{3.729890in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{3.732004in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{3.736608in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{3.734141in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{3.734286in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{3.738324in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{3.737281in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{3.732033in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{3.767134in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{3.767134in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{3.766180in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{3.765453in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{3.764003in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{3.764224in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{3.763375in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{3.763768in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{3.765599in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{3.762047in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{3.762488in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{3.763110in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{3.760969in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{3.764324in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{3.761284in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{3.763007in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{3.761019in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{3.761389in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{3.763209in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{3.760373in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{3.762078in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{3.758760in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{3.757365in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{3.752314in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{3.752012in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{3.752513in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{3.750274in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{3.753281in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{3.756312in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{3.753709in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{3.749970in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{3.748155in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{3.753189in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{3.753884in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{3.751129in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{3.748340in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{3.747431in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{3.746576in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{3.744548in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{3.749306in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{3.744737in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{3.747239in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{3.746618in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{3.747991in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{3.746006in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{3.745120in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{3.749605in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{3.743152in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{3.739811in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{3.741937in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{3.739051in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{3.733814in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{3.738872in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{3.738766in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{3.736546in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{3.738557in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{3.732559in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{3.732379in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{3.728712in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{3.726829in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{3.729495in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{3.729633in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{3.730147in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{3.727653in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{3.726067in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{3.725130in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{3.723504in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{3.717014in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{3.715849in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{3.716858in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{3.712494in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{3.717294in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{3.712179in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{3.711687in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{3.711298in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{3.709130in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{3.709830in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{3.702712in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{3.702233in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{3.693448in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{3.694412in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{3.691758in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{3.684007in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{3.671838in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{3.658221in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{3.635672in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{3.623873in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{3.607081in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{3.579822in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{3.544724in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{3.509994in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{3.477715in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{3.458888in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{3.443344in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{3.390414in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{3.340687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.587189in}{3.339125in}}{\pgfqpoint{5.384436in}{3.774472in}}{%
\pgfpathmoveto{\pgfqpoint{4.587189in}{3.368302in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{3.339125in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{3.363578in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{3.416259in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{3.436666in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{3.452459in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{3.485414in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{3.518931in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{3.543027in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{3.571134in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{3.586643in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{3.603458in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{3.622410in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{3.635940in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{3.647541in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{3.659445in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{3.669702in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{3.662332in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{3.673173in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{3.672719in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{3.677136in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{3.683692in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{3.688248in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{3.688881in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{3.690997in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{3.686374in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{3.692934in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{3.693928in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{3.694341in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{3.694092in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{3.698190in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{3.690867in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{3.699825in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{3.693462in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{3.700673in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{3.697997in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{3.701976in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{3.703671in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{3.703730in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{3.708046in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{3.709160in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{3.705031in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{3.706635in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{3.710995in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{3.707401in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{3.712063in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{3.711014in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{3.711810in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{3.716338in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{3.713940in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{3.716998in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{3.717338in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{3.714781in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{3.718103in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{3.721117in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{3.723201in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{3.721685in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{3.723341in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{3.728733in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{3.727159in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{3.728654in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{3.736644in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{3.734473in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{3.737066in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{3.738415in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{3.740428in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{3.743940in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{3.739173in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{3.743242in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{3.741663in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{3.746981in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{3.745469in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{3.744372in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{3.743438in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{3.746731in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{3.745235in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{3.751046in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{3.752395in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{3.753175in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{3.748682in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{3.754500in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{3.754719in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{3.752535in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{3.758020in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{3.755894in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{3.759579in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{3.761479in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{3.757799in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{3.762653in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{3.753731in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{3.757229in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{3.757131in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{3.763838in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{3.761116in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{3.762565in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{3.761593in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{3.764585in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{3.771915in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{3.771915in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{3.772777in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{3.774472in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{3.769366in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{3.773441in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{3.770654in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{3.772410in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{3.766273in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{3.768976in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{3.770793in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{3.773387in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{3.769714in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{3.769497in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{3.766456in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{3.771797in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{3.768794in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{3.767446in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{3.768955in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{3.770111in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{3.768460in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{3.771805in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{3.771395in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{3.770681in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{3.768307in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{3.767635in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{3.766205in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{3.767788in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{3.763070in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{3.765815in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{3.764594in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{3.765581in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{3.762790in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{3.768526in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{3.766448in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{3.763685in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{3.763255in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{3.765285in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{3.760563in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{3.762095in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{3.762196in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{3.762463in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{3.761477in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{3.758713in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{3.762532in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{3.759105in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{3.755698in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{3.759398in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{3.754413in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{3.755405in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{3.753215in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{3.756101in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{3.754243in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{3.751797in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{3.753515in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{3.750938in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{3.752240in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{3.748114in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{3.745373in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{3.747289in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{3.742734in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{3.744805in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{3.738985in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{3.734185in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{3.730796in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{3.735169in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{3.731395in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{3.727745in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{3.724968in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{3.727450in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{3.722319in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{3.720389in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{3.716571in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{3.717086in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{3.717318in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{3.708555in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{3.705580in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{3.709638in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{3.705303in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{3.703963in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{3.694043in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{3.688388in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{3.686719in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{3.681212in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{3.667642in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{3.648014in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{3.636615in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{3.618986in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{3.596094in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{3.570916in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{3.533501in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{3.500354in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{3.466116in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{3.446054in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{3.426907in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{3.406065in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{3.368302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578741in}{3.292389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384372in}{3.292389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547326in}{3.369643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.299253in, y=3.331062in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547326in}{3.595214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.299253in, y=3.556634in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.243698in,y=3.544908in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587189in}{3.343378in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{3.391873in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{3.421605in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{3.426768in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{3.438865in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{3.444883in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{3.454061in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{3.466679in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{3.473449in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{3.497666in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{3.509057in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{3.518250in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{3.530229in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{3.540595in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{3.557171in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{3.574186in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{3.584525in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{3.593067in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{3.601567in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{3.599773in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{3.603355in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{3.612973in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{3.609018in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{3.615729in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{3.618793in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{3.623000in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{3.619803in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{3.616009in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{3.623727in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{3.616480in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{3.612182in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{3.625812in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{3.625280in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{3.623355in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{3.621614in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{3.633338in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{3.634645in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{3.627003in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{3.620681in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{3.618865in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{3.629242in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{3.622058in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{3.616457in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{3.631495in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{3.634502in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{3.630607in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{3.634721in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{3.638562in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{3.634880in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{3.639778in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{3.638368in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{3.647420in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{3.643807in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{3.645034in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{3.653157in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{3.656083in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{3.648799in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{3.647364in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{3.640546in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{3.649873in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{3.663058in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{3.667480in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{3.666568in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{3.665005in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{3.670111in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{3.672473in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{3.676300in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{3.676896in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{3.676548in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{3.681847in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{3.681115in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{3.684792in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{3.681890in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{3.684590in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{3.684617in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{3.687702in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{3.691576in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{3.691547in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{3.681712in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{3.686261in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{3.689519in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{3.686050in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{3.690695in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{3.689862in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{3.693568in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{3.688847in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{3.696036in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{3.702356in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{3.697425in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{3.697950in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{3.698449in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{3.700139in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{3.708907in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{3.711114in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{3.709842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.587189in}{3.386180in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{3.427191in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{3.450307in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{3.456853in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{3.463818in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{3.474789in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{3.484477in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{3.499670in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{3.514948in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{3.530231in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{3.544626in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{3.557656in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{3.570608in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{3.584626in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{3.590960in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{3.601863in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{3.611687in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{3.613907in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{3.624684in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{3.626687in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{3.635633in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{3.633620in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{3.640785in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{3.647119in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{3.650529in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{3.657064in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{3.654132in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{3.656175in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{3.657557in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{3.655648in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{3.648567in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{3.654731in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{3.652952in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{3.655832in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{3.647890in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{3.654126in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{3.657044in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{3.655225in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{3.655588in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{3.656953in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{3.656509in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{3.658147in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{3.652009in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{3.652940in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{3.646431in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{3.653117in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{3.651785in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{3.663289in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{3.662825in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{3.666865in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{3.668485in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{3.666654in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{3.672180in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{3.668333in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{3.674150in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{3.677289in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{3.674319in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{3.675767in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{3.678695in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{3.683590in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{3.677510in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{3.680594in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{3.681975in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{3.681162in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{3.680811in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{3.682390in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{3.688369in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{3.685874in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{3.690298in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{3.693402in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{3.687980in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{3.689018in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{3.693708in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{3.694051in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{3.687840in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{3.696559in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{3.678692in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{3.681722in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{3.694400in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{3.695542in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{3.697834in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{3.700100in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{3.699862in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{3.701611in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{3.707279in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{3.700967in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{3.703421in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{3.697779in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{3.698098in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{3.701822in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{3.698698in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{3.704808in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{3.703867in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{3.702549in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{3.706067in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{3.697485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587189in}{3.328016in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{3.381623in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{3.422155in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{3.448715in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{3.468110in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{3.501092in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{3.537820in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{3.565777in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{3.591564in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{3.611058in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{3.622457in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{3.643442in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{3.650875in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{3.661513in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{3.671275in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{3.677850in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{3.680563in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{3.691147in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{3.689788in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{3.697267in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{3.696299in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{3.700672in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{3.696473in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{3.702423in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{3.702272in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{3.699016in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{3.701195in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{3.702097in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{3.703276in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{3.705265in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{3.705038in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{3.706350in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{3.706668in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{3.707834in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{3.708772in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{3.708973in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{3.709676in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{3.710394in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{3.708152in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{3.712229in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{3.711172in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{3.720066in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{3.719985in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{3.720775in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{3.723094in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{3.719622in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{3.720053in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{3.722623in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{3.720059in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{3.723727in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{3.728149in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{3.722646in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{3.728212in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{3.732439in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{3.729634in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{3.729386in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{3.728079in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{3.730786in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{3.727855in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{3.729065in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{3.729797in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{3.731957in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{3.735690in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{3.734453in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{3.733875in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{3.732608in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{3.733538in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{3.736517in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{3.736936in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{3.735580in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{3.733254in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{3.737546in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{3.737386in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{3.738304in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{3.743477in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{3.746058in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{3.744315in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{3.744310in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{3.743683in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{3.742502in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{3.742412in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{3.745307in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{3.746291in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{3.743431in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{3.745679in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{3.745565in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{3.746912in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{3.747721in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{3.747745in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{3.747886in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{3.749991in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{3.749183in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{3.749145in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{3.751888in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{3.751731in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{3.749584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.587189in}{3.353713in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{3.384822in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{3.421583in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{3.441360in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{3.459288in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{3.492884in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{3.526216in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{3.556971in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{3.583614in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{3.602815in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{3.620037in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{3.635212in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{3.651791in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{3.664377in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{3.673082in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{3.679045in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{3.678188in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{3.688568in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{3.689011in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{3.693387in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{3.694636in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{3.698401in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{3.703099in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{3.704042in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{3.701473in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{3.706662in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{3.708124in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{3.710895in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{3.709530in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{3.712968in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{3.711131in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{3.717497in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{3.712129in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{3.717429in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{3.718491in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{3.723391in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{3.723202in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{3.725509in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{3.726710in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{3.728637in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{3.728635in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{3.728786in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{3.732255in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{3.729599in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{3.733153in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{3.733558in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{3.732513in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{3.735871in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{3.734177in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{3.738198in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{3.736518in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{3.736943in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{3.740317in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{3.739915in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{3.742339in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{3.742074in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{3.742769in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{3.745414in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{3.743861in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{3.746970in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{3.749949in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{3.749079in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{3.751757in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{3.753470in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{3.751609in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{3.754761in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{3.751884in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{3.754529in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{3.752366in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{3.757384in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{3.755837in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{3.756004in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{3.755872in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{3.758706in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{3.758315in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{3.761425in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{3.760428in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{3.761643in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{3.758819in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{3.760973in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{3.761757in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{3.762166in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{3.762238in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{3.762696in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{3.764647in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{3.767433in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{3.764296in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{3.765815in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{3.760002in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{3.764820in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{3.763892in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{3.768639in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{3.765241in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{3.768518in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{3.767185in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{3.768250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547326in}{3.292389in}}%
\pgfpathlineto{\pgfqpoint{4.547326in}{3.797428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424298in}{3.292389in}}%
\pgfpathlineto{\pgfqpoint{5.424298in}{3.797428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547326in}{3.292389in}}%
\pgfpathlineto{\pgfqpoint{5.424298in}{3.292389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547326in}{3.797428in}}%
\pgfpathlineto{\pgfqpoint{5.424298in}{3.797428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.985812in,y=3.880761in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755711in}{3.292389in}}%
\pgfpathlineto{\pgfqpoint{6.632683in}{3.292389in}}%
\pgfpathlineto{\pgfqpoint{6.632683in}{3.797428in}}%
\pgfpathlineto{\pgfqpoint{5.755711in}{3.797428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.795574in}{3.317014in}}{\pgfqpoint{6.592821in}{3.670156in}}{%
\pgfpathmoveto{\pgfqpoint{5.795574in}{3.317817in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{3.317014in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{3.322809in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{3.327281in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{3.334501in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{3.345712in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{3.356919in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{3.372139in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{3.380247in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{3.391157in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{3.398922in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{3.404762in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{3.414023in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{3.420295in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{3.432684in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{3.448278in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{3.448212in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{3.459034in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{3.461915in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{3.466710in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{3.462264in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{3.471088in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{3.485672in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{3.485568in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{3.495960in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{3.485477in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{3.490242in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{3.486607in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{3.497809in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{3.504369in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{3.506371in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{3.519298in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{3.526093in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{3.534327in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{3.525796in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{3.523333in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{3.524658in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{3.513257in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{3.536868in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{3.555521in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{3.553724in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{3.550930in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{3.541582in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{3.544932in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{3.545090in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{3.542121in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{3.550049in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{3.549822in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{3.550198in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{3.564460in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{3.563039in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{3.579216in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{3.587698in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{3.582849in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{3.565651in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{3.582750in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{3.592217in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{3.584164in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{3.592554in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{3.587746in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{3.600040in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{3.595568in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{3.582925in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{3.611316in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{3.604978in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{3.591280in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{3.588052in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{3.583830in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{3.586133in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{3.614579in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{3.620505in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{3.603027in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{3.590962in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{3.617429in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{3.621101in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{3.613717in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{3.604229in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{3.620039in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{3.613247in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{3.604545in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{3.602918in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{3.627093in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{3.642407in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{3.628460in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{3.630605in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{3.622197in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{3.620187in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{3.630236in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{3.630483in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{3.617867in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{3.617837in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{3.628508in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{3.633217in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{3.644559in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{3.635046in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{3.620261in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{3.665700in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{3.665700in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{3.670156in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{3.656574in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{3.652609in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{3.664767in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{3.654983in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{3.660807in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{3.650546in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{3.648210in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{3.650905in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{3.650881in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{3.659719in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{3.652996in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{3.650179in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{3.649312in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{3.645910in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{3.647887in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{3.658092in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{3.633769in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{3.646634in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{3.642810in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{3.636357in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{3.635231in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{3.626432in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{3.638148in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{3.639128in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{3.628948in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{3.611502in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{3.628451in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{3.622985in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{3.643066in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{3.631430in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{3.615503in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{3.616431in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{3.613894in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{3.618821in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{3.589119in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{3.603266in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{3.597397in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{3.598954in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{3.616536in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{3.604446in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{3.597307in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{3.595687in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{3.615025in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{3.603830in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{3.603717in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{3.592787in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{3.571917in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{3.582374in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{3.578996in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{3.586904in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{3.573460in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{3.572574in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{3.571781in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{3.578595in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{3.569859in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{3.576533in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{3.558818in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{3.563021in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{3.555322in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{3.550770in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{3.551045in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{3.546067in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{3.539046in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{3.526100in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{3.515344in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{3.525121in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{3.528955in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{3.518900in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{3.514345in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{3.510108in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{3.517636in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{3.505207in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{3.504561in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{3.487979in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{3.487267in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{3.478540in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{3.473133in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{3.466553in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{3.457456in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{3.457857in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{3.446819in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{3.434642in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{3.424139in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{3.420858in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{3.410650in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{3.398590in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{3.387742in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{3.379741in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{3.368754in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{3.358608in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{3.345306in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{3.331627in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{3.324184in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{3.317817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.795574in}{3.319262in}}{\pgfqpoint{6.592821in}{3.693780in}}{%
\pgfpathmoveto{\pgfqpoint{5.795574in}{3.319968in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{3.319262in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{3.326136in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{3.337603in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{3.354106in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{3.367471in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{3.380966in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{3.392890in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{3.402728in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{3.414957in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{3.423743in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{3.435535in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{3.445925in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{3.451270in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{3.459449in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{3.467825in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{3.470111in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{3.480385in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{3.484245in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{3.489152in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{3.494344in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{3.497603in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{3.504588in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{3.513670in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{3.511308in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{3.517861in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{3.525506in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{3.525109in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{3.535836in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{3.534926in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{3.539035in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{3.542426in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{3.555030in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{3.556238in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{3.554782in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{3.560842in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{3.562806in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{3.561842in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{3.568301in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{3.578595in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{3.578650in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{3.579491in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{3.584087in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{3.583322in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{3.595378in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{3.603454in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{3.601863in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{3.596852in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{3.609799in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{3.611464in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{3.602775in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{3.604367in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{3.616257in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{3.610568in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{3.620740in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{3.612656in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{3.623284in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{3.630769in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{3.630089in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{3.626806in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{3.630811in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{3.621364in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{3.619489in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{3.635618in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{3.632505in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{3.629551in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{3.629802in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{3.636760in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{3.642050in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{3.646377in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{3.647065in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{3.647935in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{3.647658in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{3.634515in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{3.640885in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{3.639260in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{3.636722in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{3.648448in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{3.646374in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{3.644673in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{3.655311in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{3.660445in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{3.649086in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{3.648580in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{3.591711in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{3.643025in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{3.657863in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{3.647502in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{3.649567in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{3.606637in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{3.645235in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{3.647301in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{3.665087in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{3.660583in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{3.648124in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{3.655114in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{3.654428in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{3.683600in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{3.683600in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{3.676599in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{3.670944in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{3.687251in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{3.681608in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{3.670172in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{3.674896in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{3.693780in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{3.679017in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{3.669313in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{3.666030in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{3.673570in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{3.692471in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{3.675350in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{3.667400in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{3.669467in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{3.661478in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{3.659479in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{3.668844in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{3.667957in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{3.661154in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{3.660907in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{3.662330in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{3.659504in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{3.663202in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{3.658409in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{3.654141in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{3.653294in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{3.658935in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{3.650546in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{3.665026in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{3.650673in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{3.648367in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{3.641207in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{3.646223in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{3.648037in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{3.642269in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{3.645575in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{3.641347in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{3.634598in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{3.638863in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{3.629293in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{3.628773in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{3.636045in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{3.629345in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{3.620681in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{3.626774in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{3.620010in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{3.623576in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{3.623134in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{3.621890in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{3.609191in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{3.603797in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{3.613331in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{3.609068in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{3.604808in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{3.596875in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{3.597519in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{3.591066in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{3.588093in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{3.588641in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{3.582624in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{3.579145in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{3.565730in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{3.562118in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{3.563443in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{3.556029in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{3.555993in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{3.549334in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{3.544948in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{3.536601in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{3.537720in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{3.531963in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{3.528803in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{3.518638in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{3.514870in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{3.504337in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{3.498665in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{3.496820in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{3.490694in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{3.482364in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{3.479831in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{3.472867in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{3.460985in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{3.454995in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{3.444319in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{3.437671in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{3.422851in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{3.414781in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{3.403403in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{3.391591in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{3.375285in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{3.361464in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{3.342679in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{3.327702in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{3.319968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.795574in}{3.315345in}}{\pgfqpoint{6.592821in}{3.757988in}}{%
\pgfpathmoveto{\pgfqpoint{5.795574in}{3.316439in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{3.315345in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{3.321082in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{3.326669in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{3.345592in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{3.369736in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{3.391102in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{3.410443in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{3.424783in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{3.443662in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{3.465999in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{3.484008in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{3.487814in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{3.504922in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{3.522753in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{3.526734in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{3.536579in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{3.549416in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{3.561449in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{3.563720in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{3.575112in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{3.582457in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{3.582257in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{3.590567in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{3.580008in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{3.580180in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{3.603256in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{3.612725in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{3.600091in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{3.594665in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{3.601154in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{3.615315in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{3.619067in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{3.614861in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{3.617481in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{3.610378in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{3.620440in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{3.619118in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{3.637858in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{3.622489in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{3.621976in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{3.624136in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{3.635983in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{3.636648in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{3.644478in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{3.632666in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{3.637677in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{3.626509in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{3.622463in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{3.607431in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{3.598684in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{3.612070in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{3.632057in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{3.630870in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{3.636292in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{3.634422in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{3.636998in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{3.628729in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{3.638829in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{3.629115in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{3.602829in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{3.596817in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{3.596455in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{3.608278in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{3.627301in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{3.605692in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{3.608998in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{3.609876in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{3.603886in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{3.605032in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{3.615046in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{3.614067in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{3.621943in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{3.643182in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{3.643464in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{3.626202in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{3.608015in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{3.594399in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{3.626687in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{3.667787in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{3.689293in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{3.694755in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{3.699741in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{3.689445in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{3.689486in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{3.694306in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{3.697034in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{3.698385in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{3.680985in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{3.679394in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{3.686573in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{3.695847in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{3.695613in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{3.689876in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{3.699758in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{3.701233in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{3.709916in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{3.757988in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{3.757988in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{3.751405in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{3.747903in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{3.748560in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{3.746391in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{3.735125in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{3.742580in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{3.741778in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{3.734178in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{3.735510in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{3.720698in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{3.711937in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{3.725252in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{3.731620in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{3.737145in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{3.732372in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{3.717750in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{3.730815in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{3.711579in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{3.699988in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{3.716016in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{3.708753in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{3.717689in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{3.698916in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{3.705321in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{3.711391in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{3.703685in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{3.689389in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{3.687798in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{3.671762in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{3.693569in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{3.680343in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{3.678002in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{3.686178in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{3.687856in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{3.669751in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{3.655389in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{3.689909in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{3.698815in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{3.699019in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{3.679343in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{3.672723in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{3.673702in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{3.668839in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{3.663770in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{3.679526in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{3.687578in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{3.694027in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{3.689466in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{3.678305in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{3.693339in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{3.687340in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{3.685342in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{3.688841in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{3.686465in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{3.683026in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{3.681186in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{3.670665in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{3.661192in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{3.662768in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{3.667810in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{3.658023in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{3.655681in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{3.643721in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{3.644301in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{3.639253in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{3.636857in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{3.635573in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{3.631498in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{3.629762in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{3.628260in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{3.623124in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{3.613017in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{3.614562in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{3.609596in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{3.596319in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{3.596207in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{3.580159in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{3.568986in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{3.563682in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{3.561325in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{3.544988in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{3.540906in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{3.529378in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{3.511837in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{3.484588in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{3.464577in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{3.444806in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{3.415153in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{3.395960in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{3.376960in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{3.352893in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{3.331100in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{3.321729in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{3.316439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.795574in}{3.316027in}}{\pgfqpoint{6.592821in}{3.774472in}}{%
\pgfpathmoveto{\pgfqpoint{5.795574in}{3.316752in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{3.316027in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{3.321591in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{3.330727in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{3.348629in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{3.371971in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{3.392524in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{3.413336in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{3.429365in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{3.446749in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{3.461232in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{3.478079in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{3.492111in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{3.508915in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{3.521153in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{3.530702in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{3.540447in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{3.552345in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{3.558583in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{3.561171in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{3.578026in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{3.582985in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{3.591592in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{3.589716in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{3.595723in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{3.560685in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{3.592909in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{3.600326in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{3.619036in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{3.630536in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{3.635077in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{3.638940in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{3.638766in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{3.643308in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{3.643252in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{3.648878in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{3.650255in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{3.656422in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{3.661869in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{3.649935in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{3.663553in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{3.665527in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{3.671538in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{3.671977in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{3.676363in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{3.666683in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{3.676656in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{3.681270in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{3.677239in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{3.684995in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{3.687080in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{3.684602in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{3.704889in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{3.692185in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{3.702067in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{3.704654in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{3.707257in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{3.709091in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{3.700592in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{3.713910in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{3.704722in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{3.711587in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{3.714678in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{3.716407in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{3.709732in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{3.723005in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{3.734369in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{3.720181in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{3.717453in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{3.710572in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{3.721036in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{3.723476in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{3.730248in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{3.727401in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{3.729281in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{3.727535in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{3.731610in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{3.737733in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{3.744223in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{3.728734in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{3.736761in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{3.743860in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{3.750498in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{3.743331in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{3.749150in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{3.743864in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{3.748989in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{3.742347in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{3.742071in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{3.743254in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{3.752856in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{3.747231in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{3.749095in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{3.748719in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{3.764961in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{3.748823in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{3.748918in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{3.767553in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{3.767553in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{3.764362in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{3.773346in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{3.769797in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{3.774472in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{3.761051in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{3.771356in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{3.774428in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{3.769863in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{3.759804in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{3.765353in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{3.757652in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{3.761503in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{3.759144in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{3.757758in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{3.757391in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{3.758602in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{3.751110in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{3.751509in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{3.751031in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{3.746228in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{3.741000in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{3.738308in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{3.738154in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{3.740464in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{3.745938in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{3.740213in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{3.742423in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{3.741067in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{3.741094in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{3.747432in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{3.739619in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{3.742387in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{3.734565in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{3.739579in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{3.738134in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{3.738930in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{3.726162in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{3.727681in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{3.719591in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{3.711683in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{3.710844in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{3.714280in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{3.711371in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{3.710159in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{3.709291in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{3.704837in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{3.690680in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{3.691676in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{3.702593in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{3.706824in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{3.703162in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{3.706081in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{3.696051in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{3.692280in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{3.694817in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{3.673010in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{3.677001in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{3.681975in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{3.673605in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{3.666681in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{3.667654in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{3.662267in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{3.656490in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{3.651205in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{3.649833in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{3.654743in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{3.638947in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{3.635356in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{3.634304in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{3.622505in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{3.615115in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{3.605920in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{3.609329in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{3.598856in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{3.590898in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{3.586337in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{3.567358in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{3.568398in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{3.548222in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{3.540062in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{3.528948in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{3.512534in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{3.497490in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{3.482308in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{3.464663in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{3.442132in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{3.424970in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{3.403819in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{3.385442in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{3.357122in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{3.332569in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{3.322094in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{3.316752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.787126in}{3.292389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592757in}{3.292389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755711in}{3.294783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.599461in, y=3.256203in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755711in}{3.727365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.540432in, y=3.688785in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795574in}{3.317415in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{3.323496in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{3.329454in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{3.339904in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{3.352160in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{3.362837in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{3.375940in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{3.383994in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{3.394873in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{3.404786in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{3.412810in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{3.419081in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{3.427468in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{3.439751in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{3.453067in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{3.452834in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{3.462794in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{3.467524in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{3.472625in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{3.474766in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{3.479534in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{3.495116in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{3.495388in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{3.506798in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{3.497792in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{3.502294in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{3.502754in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{3.513382in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{3.514745in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{3.510858in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{3.522699in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{3.532570in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{3.540197in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{3.538420in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{3.537051in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{3.539990in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{3.538139in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{3.547843in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{3.566027in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{3.561792in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{3.564762in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{3.556682in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{3.558753in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{3.559275in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{3.564513in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{3.564522in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{3.566098in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{3.561057in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{3.578623in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{3.583378in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{3.591523in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{3.601361in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{3.589268in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{3.581479in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{3.593598in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{3.604376in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{3.589371in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{3.590781in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{3.597910in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{3.588433in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{3.609430in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{3.604731in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{3.599678in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{3.613409in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{3.618204in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{3.617173in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{3.605519in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{3.606140in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{3.598817in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{3.621763in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{3.629816in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{3.620587in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{3.608697in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{3.626330in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{3.628729in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{3.628263in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{3.625431in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{3.626904in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{3.635670in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{3.626216in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{3.624414in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{3.638202in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{3.646293in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{3.640728in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{3.645162in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{3.636539in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{3.635546in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{3.639223in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{3.640514in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{3.639337in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{3.636410in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{3.646637in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{3.642913in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{3.650566in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{3.652601in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{3.642981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.795574in}{3.319615in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{3.326919in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{3.340141in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{3.357785in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{3.371378in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{3.386279in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{3.398147in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{3.408755in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{3.418904in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{3.430707in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{3.439927in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{3.450460in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{3.456127in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{3.466158in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{3.473828in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{3.476237in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{3.485539in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{3.490533in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{3.493908in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{3.499340in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{3.506236in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{3.511613in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{3.521237in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{3.521635in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{3.527791in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{3.531054in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{3.535029in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{3.542585in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{3.545459in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{3.547532in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{3.552934in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{3.558574in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{3.560984in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{3.566964in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{3.571733in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{3.575724in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{3.574968in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{3.579684in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{3.588057in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{3.587762in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{3.592149in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{3.596578in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{3.598326in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{3.599588in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{3.606323in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{3.611877in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{3.609993in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{3.616687in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{3.615737in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{3.614775in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{3.612524in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{3.622801in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{3.623306in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{3.624756in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{3.620974in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{3.631074in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{3.632684in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{3.635718in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{3.636190in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{3.636540in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{3.634700in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{3.632856in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{3.638412in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{3.640436in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{3.640112in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{3.647414in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{3.643653in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{3.650493in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{3.649836in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{3.650603in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{3.653172in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{3.655430in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{3.647010in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{3.651608in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{3.650083in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{3.648938in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{3.658202in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{3.657609in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{3.652076in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{3.658394in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{3.664956in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{3.658243in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{3.661965in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{3.642091in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{3.658297in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{3.661947in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{3.658407in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{3.664292in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{3.650208in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{3.660066in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{3.658736in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{3.673348in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{3.673917in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{3.659534in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{3.665856in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{3.669014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795574in}{3.315892in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{3.321405in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{3.328884in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{3.349242in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{3.373348in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{3.393531in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{3.412798in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{3.434795in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{3.454119in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{3.475294in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{3.497922in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{3.508596in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{3.522914in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{3.533870in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{3.544029in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{3.550130in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{3.559201in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{3.570804in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{3.579964in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{3.585716in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{3.596026in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{3.598410in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{3.601792in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{3.601566in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{3.604220in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{3.616509in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{3.622112in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{3.617832in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{3.618256in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{3.619005in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{3.627284in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{3.631684in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{3.629291in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{3.636581in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{3.634201in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{3.644125in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{3.640943in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{3.649525in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{3.646577in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{3.651581in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{3.653581in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{3.661224in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{3.662744in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{3.664910in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{3.660003in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{3.665508in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{3.652407in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{3.655964in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{3.650729in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{3.643131in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{3.645798in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{3.647914in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{3.649854in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{3.654997in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{3.653572in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{3.658170in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{3.663874in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{3.668822in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{3.659512in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{3.629109in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{3.633284in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{3.642155in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{3.647228in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{3.652652in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{3.643017in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{3.651284in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{3.640819in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{3.645842in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{3.647211in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{3.659365in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{3.662729in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{3.663632in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{3.671049in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{3.680576in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{3.667477in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{3.662016in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{3.647194in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{3.669133in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{3.699301in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{3.703521in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{3.713564in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{3.718443in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{3.710532in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{3.707369in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{3.703121in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{3.708866in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{3.716948in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{3.707581in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{3.710586in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{3.714577in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{3.715486in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{3.721002in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{3.719218in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{3.723831in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{3.726319in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{3.733952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.795574in}{3.316389in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{3.321843in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{3.331648in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{3.352876in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{3.378706in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{3.398172in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{3.419153in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{3.435748in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{3.455706in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{3.471770in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{3.487785in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{3.502322in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{3.518932in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{3.530607in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{3.539462in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{3.554422in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{3.559851in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{3.572460in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{3.576035in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{3.588441in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{3.596157in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{3.598756in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{3.602415in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{3.609114in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{3.597495in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{3.614133in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{3.619637in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{3.636889in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{3.641668in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{3.642455in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{3.645072in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{3.647628in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{3.652788in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{3.655453in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{3.657779in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{3.661930in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{3.669199in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{3.669435in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{3.661472in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{3.679185in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{3.676904in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{3.681909in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{3.684014in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{3.691222in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{3.684923in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{3.691740in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{3.691932in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{3.684458in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{3.687837in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{3.695959in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{3.696946in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{3.707524in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{3.701778in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{3.708173in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{3.707749in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{3.709470in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{3.714341in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{3.714136in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{3.720036in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{3.721826in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{3.724861in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{3.727128in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{3.725486in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{3.726059in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{3.731312in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{3.740901in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{3.730637in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{3.729260in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{3.726498in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{3.730624in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{3.734707in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{3.735356in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{3.732777in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{3.733795in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{3.734268in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{3.738919in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{3.744382in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{3.747866in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{3.739922in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{3.747681in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{3.750626in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{3.754128in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{3.751238in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{3.755327in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{3.750758in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{3.757171in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{3.751075in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{3.755967in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{3.758841in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{3.762106in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{3.754141in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{3.761783in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{3.759258in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{3.769153in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{3.756593in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{3.758236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755711in}{3.292389in}}%
\pgfpathlineto{\pgfqpoint{5.755711in}{3.797428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.632683in}{3.292389in}}%
\pgfpathlineto{\pgfqpoint{6.632683in}{3.797428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755711in}{3.292389in}}%
\pgfpathlineto{\pgfqpoint{6.632683in}{3.292389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755711in}{3.797428in}}%
\pgfpathlineto{\pgfqpoint{6.632683in}{3.797428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.194197in,y=3.880761in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931303in}{3.292389in}}%
\pgfpathlineto{\pgfqpoint{7.808275in}{3.292389in}}%
\pgfpathlineto{\pgfqpoint{7.808275in}{3.797428in}}%
\pgfpathlineto{\pgfqpoint{6.931303in}{3.797428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.971165in}{3.318859in}}{\pgfqpoint{7.768412in}{3.655932in}}{%
\pgfpathmoveto{\pgfqpoint{6.971165in}{3.327312in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{3.318859in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{3.322226in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{3.330141in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{3.338415in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{3.330335in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{3.334500in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{3.340141in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{3.346972in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{3.358555in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{3.365582in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{3.368068in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{3.369758in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{3.383818in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{3.382515in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{3.395017in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{3.388864in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{3.393794in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{3.403718in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{3.408805in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{3.405976in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{3.418592in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{3.423753in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{3.416243in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{3.421505in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{3.426979in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{3.412103in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{3.415317in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{3.419331in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{3.417638in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{3.418755in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{3.419639in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{3.428222in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{3.428388in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{3.436204in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{3.430621in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{3.446448in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{3.442120in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{3.450961in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{3.458369in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{3.455317in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{3.464087in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{3.468349in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{3.470663in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{3.476047in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{3.481714in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{3.486911in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{3.488478in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{3.497607in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{3.502637in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{3.502178in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{3.510475in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{3.521290in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{3.518045in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{3.524044in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{3.520984in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{3.531494in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{3.537459in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{3.541673in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{3.540688in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{3.541995in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{3.543359in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{3.555398in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{3.557348in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{3.551957in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{3.553784in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{3.560998in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{3.562686in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{3.566436in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{3.579581in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{3.582277in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{3.582774in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{3.581065in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{3.589015in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{3.591634in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{3.588738in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{3.593122in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{3.591534in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{3.605974in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{3.607907in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{3.602937in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{3.608166in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{3.605497in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{3.610203in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{3.610030in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{3.611836in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{3.613923in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{3.625353in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{3.620509in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{3.624287in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{3.619660in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{3.623741in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{3.632870in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{3.627157in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{3.639871in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{3.630739in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{3.652782in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{3.652782in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{3.652477in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{3.655932in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{3.649428in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{3.648092in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{3.647943in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{3.645867in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{3.648114in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{3.640932in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{3.643311in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{3.629879in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{3.626332in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{3.625140in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{3.628690in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{3.628468in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{3.616535in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{3.619679in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{3.619443in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{3.616921in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{3.611718in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{3.606698in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{3.607858in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{3.605259in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{3.596306in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{3.595309in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{3.603143in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{3.597423in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{3.598148in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{3.590232in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{3.589275in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{3.588800in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{3.580003in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{3.581443in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{3.575585in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{3.569876in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{3.562758in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{3.561394in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{3.549565in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{3.549467in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{3.548107in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{3.544391in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{3.542020in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{3.541994in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{3.537965in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{3.529640in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{3.526336in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{3.523382in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{3.529704in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{3.524516in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{3.523270in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{3.516206in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{3.509554in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{3.510041in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{3.510460in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{3.506737in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{3.503145in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{3.493377in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{3.498016in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{3.486898in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{3.470361in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{3.472129in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{3.469930in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{3.469241in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{3.460461in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{3.444659in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{3.453809in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{3.439748in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{3.446004in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{3.441453in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{3.440425in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{3.438787in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{3.432167in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{3.433603in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{3.425354in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{3.432592in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{3.423870in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{3.430584in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{3.415484in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{3.414573in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{3.412398in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{3.410320in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{3.407934in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{3.408949in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{3.410200in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{3.396931in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{3.387841in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{3.377945in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{3.366885in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{3.369051in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{3.358936in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{3.361508in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{3.355494in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{3.358591in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{3.344014in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{3.337952in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{3.327312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.971165in}{3.324956in}}{\pgfqpoint{7.768412in}{3.670397in}}{%
\pgfpathmoveto{\pgfqpoint{6.971165in}{3.335364in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{3.324956in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{3.337802in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{3.345363in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{3.352075in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{3.355673in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{3.355919in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{3.354631in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{3.371212in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{3.382415in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{3.392491in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{3.404607in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{3.410759in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{3.421818in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{3.426954in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{3.426048in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{3.432887in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{3.435474in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{3.441063in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{3.441345in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{3.442834in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{3.444712in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{3.442486in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{3.446173in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{3.451125in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{3.454280in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{3.452723in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{3.456921in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{3.465545in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{3.462227in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{3.460790in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{3.465015in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{3.468514in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{3.471331in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{3.477638in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{3.478879in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{3.483827in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{3.477194in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{3.486536in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{3.488068in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{3.493185in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{3.500178in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{3.504603in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{3.505831in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{3.503846in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{3.500551in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{3.508184in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{3.514856in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{3.517785in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{3.516982in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{3.523899in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{3.520979in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{3.530680in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{3.531273in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{3.533480in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{3.538467in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{3.538756in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{3.540724in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{3.538954in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{3.548704in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{3.551243in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{3.552785in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{3.555381in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{3.562413in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{3.558713in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{3.554778in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{3.572463in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{3.570662in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{3.570736in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{3.570874in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{3.573274in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{3.583085in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{3.576190in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{3.585794in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{3.588885in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{3.591253in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{3.589843in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{3.596909in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{3.595324in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{3.598124in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{3.602752in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{3.602278in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{3.602585in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{3.604221in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{3.615360in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{3.612215in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{3.618771in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{3.614969in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{3.610080in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{3.621604in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{3.616843in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{3.623194in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{3.623632in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{3.627149in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{3.635104in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{3.631879in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{3.629098in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{3.670397in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{3.670397in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{3.661916in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{3.661954in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{3.660125in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{3.662738in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{3.657495in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{3.653244in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{3.660098in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{3.650036in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{3.648442in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{3.647218in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{3.645174in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{3.644693in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{3.638661in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{3.645898in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{3.636399in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{3.633080in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{3.625304in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{3.624598in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{3.618486in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{3.625795in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{3.616431in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{3.621352in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{3.616488in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{3.616781in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{3.606439in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{3.613505in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{3.606714in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{3.598621in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{3.596288in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{3.597430in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{3.594217in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{3.592780in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{3.585072in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{3.585341in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{3.583002in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{3.578696in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{3.579586in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{3.579490in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{3.580071in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{3.567280in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{3.564100in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{3.567667in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{3.556806in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{3.563406in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{3.563882in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{3.553598in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{3.547595in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{3.544227in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{3.539465in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{3.538518in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{3.534329in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{3.527222in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{3.529756in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{3.523105in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{3.513834in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{3.514145in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{3.517399in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{3.509877in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{3.511194in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{3.510998in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{3.495701in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{3.498014in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{3.492939in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{3.487776in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{3.491259in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{3.485728in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{3.481472in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{3.475864in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{3.479600in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{3.474798in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{3.467790in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{3.469015in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{3.463520in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{3.456480in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{3.456039in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{3.453291in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{3.453076in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{3.443645in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{3.453191in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{3.451113in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{3.448541in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{3.439758in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{3.427447in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{3.430879in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{3.434347in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{3.428303in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{3.419977in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{3.408753in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{3.385162in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{3.373034in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{3.373998in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{3.367912in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{3.355750in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{3.353566in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{3.335364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.971165in}{3.315345in}}{\pgfqpoint{7.768412in}{3.756449in}}{%
\pgfpathmoveto{\pgfqpoint{6.971165in}{3.324902in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{3.315345in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{3.325539in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{3.330985in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{3.336361in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{3.341968in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{3.349268in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{3.362334in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{3.370017in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{3.379144in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{3.391029in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{3.396534in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{3.402908in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{3.401412in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{3.403127in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{3.411763in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{3.419257in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{3.423657in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{3.428700in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{3.429897in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{3.435646in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{3.444808in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{3.452112in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{3.460645in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{3.465605in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{3.465374in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{3.469731in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{3.489472in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{3.487054in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{3.494047in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{3.506802in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{3.507379in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{3.511988in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{3.509804in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{3.522351in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{3.523405in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{3.529864in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{3.536619in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{3.541680in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{3.545693in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{3.550729in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{3.559357in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{3.561131in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{3.562529in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{3.567307in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{3.572877in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{3.571177in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{3.570162in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{3.573716in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{3.580264in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{3.586389in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{3.590178in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{3.592001in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{3.591871in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{3.591589in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{3.594772in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{3.601426in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{3.606268in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{3.611801in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{3.616998in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{3.634962in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{3.657789in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{3.677485in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{3.681645in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{3.692238in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{3.693604in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{3.696088in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{3.700076in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{3.705279in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{3.707386in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{3.711565in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{3.706778in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{3.710805in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{3.713302in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{3.721295in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{3.718798in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{3.723588in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{3.726388in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{3.727462in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{3.724804in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{3.726055in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{3.730745in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{3.734331in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{3.733544in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{3.729679in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{3.734369in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{3.734094in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{3.733902in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{3.739836in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{3.734552in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{3.736202in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{3.735264in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{3.741706in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{3.743642in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{3.743063in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{3.744722in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{3.749360in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{3.752151in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{3.752151in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{3.750856in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{3.754894in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{3.749435in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{3.749966in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{3.749257in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{3.756449in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{3.749705in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{3.753762in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{3.750586in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{3.750661in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{3.745323in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{3.749278in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{3.748056in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{3.748635in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{3.743498in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{3.747442in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{3.744006in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{3.741885in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{3.742074in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{3.743706in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{3.747005in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{3.743531in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{3.744349in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{3.741320in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{3.738607in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{3.738910in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{3.741138in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{3.734917in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{3.733186in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{3.729972in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{3.732350in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{3.734755in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{3.728926in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{3.725635in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{3.727531in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{3.728310in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{3.726313in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{3.729904in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{3.720792in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{3.724458in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{3.722219in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{3.722527in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{3.721970in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{3.718204in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{3.718888in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{3.719018in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{3.709730in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{3.712851in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{3.704192in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{3.702954in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{3.690192in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{3.684300in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{3.688316in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{3.684517in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{3.669837in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{3.667636in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{3.655755in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{3.651089in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{3.646564in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{3.641601in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{3.631212in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{3.634909in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{3.624777in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{3.613824in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{3.615187in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{3.607432in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{3.605018in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{3.594766in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{3.590565in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{3.585315in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{3.577090in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{3.570682in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{3.550882in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{3.549444in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{3.546860in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{3.538471in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{3.527372in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{3.513419in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{3.502019in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{3.499401in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{3.479418in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{3.469666in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{3.461461in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{3.448774in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{3.439297in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{3.419951in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{3.407246in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{3.398436in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{3.385315in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{3.371035in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{3.358067in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{3.347343in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{3.334449in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{3.331882in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{3.324902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.971165in}{3.317754in}}{\pgfqpoint{7.768412in}{3.774472in}}{%
\pgfpathmoveto{\pgfqpoint{6.971165in}{3.325374in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{3.317754in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{3.322581in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{3.325833in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{3.334268in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{3.342320in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{3.362411in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{3.367425in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{3.378606in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{3.390567in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{3.401052in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{3.411806in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{3.419526in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{3.423360in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{3.430881in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{3.438387in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{3.444204in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{3.447405in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{3.452651in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{3.459548in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{3.460885in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{3.466050in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{3.472788in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{3.480466in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{3.486358in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{3.485792in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{3.495290in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{3.498941in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{3.507201in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{3.510652in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{3.515162in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{3.521406in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{3.524827in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{3.527441in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{3.536020in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{3.539303in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{3.544999in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{3.542374in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{3.546961in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{3.554147in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{3.555219in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{3.549871in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{3.561752in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{3.559718in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{3.564793in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{3.570187in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{3.586554in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{3.594265in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{3.605113in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{3.614347in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{3.612408in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{3.621798in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{3.625882in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{3.625570in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{3.625240in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{3.625854in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{3.627372in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{3.631652in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{3.636109in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{3.630374in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{3.634199in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{3.637962in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{3.639845in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{3.639518in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{3.647350in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{3.641268in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{3.641791in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{3.639522in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{3.647384in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{3.647169in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{3.652471in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{3.653524in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{3.652477in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{3.654778in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{3.658313in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{3.654871in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{3.654496in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{3.657811in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{3.669139in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{3.681581in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{3.694424in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{3.706751in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{3.712027in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{3.706300in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{3.722393in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{3.719687in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{3.728735in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{3.726506in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{3.725673in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{3.725657in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{3.734077in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{3.731981in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{3.738223in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{3.739409in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{3.738982in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{3.736797in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{3.738504in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{3.765249in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{3.765249in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{3.762981in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{3.764607in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{3.758449in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{3.764791in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{3.762928in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{3.763489in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{3.761338in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{3.762299in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{3.761909in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{3.761733in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{3.760070in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{3.765435in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{3.760799in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{3.762778in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{3.754929in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{3.764429in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{3.765174in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{3.774472in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{3.769107in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{3.769395in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{3.768957in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{3.768585in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{3.768590in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{3.773715in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{3.768077in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{3.768472in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{3.771315in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{3.767195in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{3.760215in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{3.763733in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{3.753298in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{3.761270in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{3.763134in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{3.758361in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{3.749887in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{3.751828in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{3.749004in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{3.751417in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{3.747365in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{3.744338in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{3.744572in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{3.743908in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{3.740141in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{3.732907in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{3.726498in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{3.726339in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{3.718165in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{3.710061in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{3.700281in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{3.695690in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{3.689368in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{3.691453in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{3.688066in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{3.679818in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{3.676521in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{3.672399in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{3.670136in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{3.669240in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{3.662259in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{3.656259in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{3.655239in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{3.653421in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{3.643611in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{3.642962in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{3.635310in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{3.630130in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{3.625971in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{3.614877in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{3.604551in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{3.598816in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{3.579490in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{3.562147in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{3.531137in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{3.521325in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{3.505182in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{3.498516in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{3.490761in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{3.472929in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{3.468276in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{3.450281in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{3.446666in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{3.439843in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{3.434852in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{3.428097in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{3.417300in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{3.409638in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{3.404064in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{3.392071in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{3.379467in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{3.368010in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{3.356996in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{3.339210in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{3.333564in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{3.328146in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{3.325374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.962718in}{3.292389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.768349in}{3.292389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931303in}{3.465194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.775052in, y=3.426614in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931303in}{3.696619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.716023in, y=3.658039in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971165in}{3.323086in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{3.330089in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{3.337077in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{3.348503in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{3.342914in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{3.348004in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{3.349538in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{3.358011in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{3.362720in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{3.371763in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{3.377955in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{3.383345in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{3.397009in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{3.395732in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{3.401476in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{3.399592in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{3.403096in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{3.409146in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{3.412144in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{3.418280in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{3.421231in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{3.428173in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{3.420799in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{3.427554in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{3.429573in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{3.425445in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{3.427871in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{3.430392in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{3.431821in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{3.429252in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{3.436724in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{3.436440in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{3.444424in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{3.452722in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{3.450276in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{3.459289in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{3.456241in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{3.468930in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{3.478192in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{3.474347in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{3.483616in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{3.487543in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{3.490561in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{3.493044in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{3.495634in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{3.501558in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{3.505874in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{3.511061in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{3.516171in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{3.511017in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{3.514257in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{3.520058in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{3.529628in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{3.530020in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{3.533032in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{3.532688in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{3.539800in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{3.543463in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{3.545619in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{3.551041in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{3.552376in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{3.556617in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{3.565492in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{3.569396in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{3.565980in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{3.571292in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{3.575137in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{3.576459in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{3.582292in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{3.588502in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{3.592710in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{3.589042in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{3.588686in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{3.597137in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{3.599746in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{3.597718in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{3.602420in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{3.604228in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{3.612709in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{3.613793in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{3.609736in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{3.618317in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{3.617093in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{3.617671in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{3.618181in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{3.620858in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{3.628617in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{3.633142in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{3.634312in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{3.635077in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{3.633801in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{3.635917in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{3.641149in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{3.641545in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{3.646174in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{3.641760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.971165in}{3.330160in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{3.345684in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{3.350557in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{3.359994in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{3.364836in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{3.364476in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{3.369896in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{3.389982in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{3.401196in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{3.410397in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{3.419477in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{3.420819in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{3.424632in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{3.433356in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{3.437294in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{3.442000in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{3.444332in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{3.442354in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{3.447211in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{3.448063in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{3.450375in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{3.449483in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{3.454846in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{3.460070in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{3.461035in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{3.463760in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{3.468260in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{3.470704in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{3.471849in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{3.473259in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{3.478137in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{3.478145in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{3.482135in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{3.487826in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{3.487290in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{3.497412in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{3.494194in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{3.498206in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{3.502733in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{3.503665in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{3.507006in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{3.513854in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{3.517793in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{3.515534in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{3.517440in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{3.523351in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{3.527160in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{3.531006in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{3.532289in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{3.538748in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{3.542431in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{3.547043in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{3.544040in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{3.550573in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{3.551284in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{3.553018in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{3.560398in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{3.559222in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{3.564145in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{3.564969in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{3.567894in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{3.570361in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{3.573743in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{3.575746in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{3.574497in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{3.584946in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{3.583475in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{3.584678in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{3.588794in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{3.593389in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{3.594762in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{3.596485in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{3.601141in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{3.605118in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{3.603842in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{3.607819in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{3.607697in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{3.609961in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{3.611714in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{3.619339in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{3.624241in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{3.621441in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{3.630026in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{3.628695in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{3.632994in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{3.631706in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{3.630058in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{3.640851in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{3.635043in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{3.640344in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{3.643637in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{3.648529in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{3.646897in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{3.649747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971165in}{3.320123in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{3.328710in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{3.332717in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{3.341852in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{3.350018in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{3.360152in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{3.373824in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{3.384226in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{3.393195in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{3.405490in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{3.417915in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{3.425841in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{3.431437in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{3.436396in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{3.445591in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{3.459329in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{3.462838in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{3.471060in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{3.478634in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{3.487058in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{3.495834in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{3.500778in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{3.505763in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{3.518143in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{3.521232in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{3.527523in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{3.540019in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{3.540910in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{3.549532in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{3.557117in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{3.561283in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{3.562906in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{3.567291in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{3.578630in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{3.577308in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{3.585733in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{3.591591in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{3.596384in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{3.609182in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{3.614597in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{3.622824in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{3.625423in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{3.625803in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{3.631535in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{3.637066in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{3.637177in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{3.643283in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{3.644997in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{3.652704in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{3.654533in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{3.655102in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{3.656920in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{3.657058in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{3.658496in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{3.662942in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{3.663530in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{3.670852in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{3.671656in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{3.681636in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{3.692660in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{3.701560in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{3.705286in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{3.713497in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{3.712977in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{3.713030in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{3.716631in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{3.720098in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{3.724262in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{3.725238in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{3.722693in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{3.726063in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{3.728825in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{3.732413in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{3.732902in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{3.733647in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{3.734231in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{3.734674in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{3.734405in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{3.736749in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{3.737121in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{3.741483in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{3.740800in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{3.739479in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{3.739846in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{3.742378in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{3.742244in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{3.746799in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{3.742128in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{3.746325in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{3.742260in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{3.745836in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{3.746538in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{3.748978in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{3.747789in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{3.750756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.971165in}{3.321564in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{3.325364in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{3.329698in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{3.336739in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{3.349658in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{3.365210in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{3.373446in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{3.385339in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{3.397315in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{3.405345in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{3.414553in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{3.423811in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{3.429106in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{3.435362in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{3.442526in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{3.447242in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{3.457840in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{3.462790in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{3.475154in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{3.479700in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{3.485616in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{3.497057in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{3.505801in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{3.524252in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{3.532641in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{3.547053in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{3.551746in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{3.561039in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{3.568312in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{3.572646in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{3.578358in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{3.583895in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{3.585526in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{3.594720in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{3.597271in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{3.600629in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{3.602316in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{3.608100in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{3.612141in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{3.613809in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{3.613196in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{3.620785in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{3.623892in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{3.628123in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{3.629777in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{3.641122in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{3.647273in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{3.657587in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{3.666256in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{3.669373in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{3.674148in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{3.679394in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{3.682855in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{3.684574in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{3.685213in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{3.685855in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{3.689508in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{3.693763in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{3.689689in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{3.693014in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{3.693925in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{3.699103in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{3.701326in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{3.704310in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{3.697283in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{3.702762in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{3.699869in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{3.707289in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{3.709242in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{3.710471in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{3.710801in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{3.713096in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{3.711684in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{3.713449in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{3.711914in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{3.711946in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{3.713459in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{3.721805in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{3.723377in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{3.729427in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{3.730840in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{3.737403in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{3.733550in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{3.743914in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{3.739879in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{3.745234in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{3.744208in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{3.743986in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{3.743497in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{3.748783in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{3.747454in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{3.751507in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{3.748929in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{3.751795in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{3.749889in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{3.751877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931303in}{3.292389in}}%
\pgfpathlineto{\pgfqpoint{6.931303in}{3.797428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.808275in}{3.292389in}}%
\pgfpathlineto{\pgfqpoint{7.808275in}{3.797428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931303in}{3.292389in}}%
\pgfpathlineto{\pgfqpoint{7.808275in}{3.292389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931303in}{3.797428in}}%
\pgfpathlineto{\pgfqpoint{7.808275in}{3.797428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.369789in,y=3.880761in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CaveFlyer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139688in}{3.292389in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{3.292389in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{3.797428in}}%
\pgfpathlineto{\pgfqpoint{8.139688in}{3.797428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.179550in}{3.315345in}}{\pgfqpoint{8.976798in}{3.543126in}}{%
\pgfpathmoveto{\pgfqpoint{8.179550in}{3.320726in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{3.315345in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{3.334855in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{3.337365in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{3.336666in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{3.335638in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{3.335622in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{3.335862in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{3.337031in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{3.338397in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{3.337453in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{3.339393in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{3.340435in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{3.343712in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{3.349146in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{3.348846in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{3.353663in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{3.352775in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{3.359026in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{3.359451in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{3.367055in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{3.371760in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{3.374972in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{3.376022in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{3.384264in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{3.383285in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{3.386473in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{3.390838in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{3.398482in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{3.400595in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{3.400821in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{3.405815in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{3.407342in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{3.408949in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{3.414509in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{3.417133in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{3.416960in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{3.416063in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{3.425533in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{3.429754in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{3.426652in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{3.432123in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{3.429195in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{3.434874in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{3.429240in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{3.435165in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{3.435641in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{3.434974in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{3.447944in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{3.448796in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{3.450142in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{3.450637in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{3.450949in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{3.454306in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{3.454829in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{3.450789in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{3.457634in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{3.454549in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{3.450337in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{3.460300in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{3.466555in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{3.459020in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{3.464051in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{3.461896in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{3.471912in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{3.463122in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{3.475752in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{3.473182in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{3.473412in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{3.485237in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{3.481766in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{3.472298in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{3.476869in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{3.477789in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{3.473091in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{3.478871in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{3.487318in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{3.481917in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{3.488210in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{3.486549in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{3.490124in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{3.494872in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{3.492916in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{3.486945in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{3.490362in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{3.498512in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{3.495916in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{3.509031in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{3.510886in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{3.516895in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{3.506736in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{3.507612in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{3.517093in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{3.514603in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{3.509698in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{3.506272in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{3.517001in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{3.537247in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{3.537247in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{3.543126in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{3.536294in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{3.535268in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{3.533741in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{3.534814in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{3.537257in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{3.523825in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{3.529617in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{3.521205in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{3.527967in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{3.534594in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{3.518980in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{3.521696in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{3.520139in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{3.514580in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{3.507242in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{3.505546in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{3.520515in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{3.516154in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{3.507859in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{3.510840in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{3.513116in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{3.511258in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{3.506867in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{3.509511in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{3.497275in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{3.499867in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{3.494255in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{3.497853in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{3.494410in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{3.495718in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{3.485715in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{3.481677in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{3.477578in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{3.483987in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{3.478574in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{3.477491in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{3.477529in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{3.471810in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{3.470773in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{3.474657in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{3.470503in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{3.464938in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{3.466709in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{3.465117in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{3.462058in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{3.463903in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{3.450158in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{3.455161in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{3.453942in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{3.453483in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{3.451872in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{3.449056in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{3.450977in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{3.444694in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{3.456834in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{3.446399in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{3.442706in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{3.437153in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{3.429499in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{3.432827in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{3.433519in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{3.425577in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{3.427801in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{3.426479in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{3.420812in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{3.419049in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{3.416362in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{3.410346in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{3.410973in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{3.403764in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{3.396083in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{3.393397in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{3.388888in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{3.384777in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{3.379994in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{3.374008in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{3.367418in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{3.366012in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{3.358621in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{3.357035in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{3.351919in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{3.347525in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{3.348141in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{3.345489in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{3.341688in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{3.340516in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{3.340329in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{3.339245in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{3.340565in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{3.340431in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{3.342437in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{3.339305in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{3.339190in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{3.320726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.179550in}{3.324505in}}{\pgfqpoint{8.976798in}{3.624305in}}{%
\pgfpathmoveto{\pgfqpoint{8.179550in}{3.325652in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{3.324505in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{3.338030in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{3.337457in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{3.335115in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{3.335562in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{3.336131in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{3.336096in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{3.338407in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{3.342947in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{3.349870in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{3.353397in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{3.361276in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{3.370998in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{3.379901in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{3.388450in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{3.395126in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{3.404477in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{3.405783in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{3.410466in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{3.419260in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{3.422053in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{3.421695in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{3.430207in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{3.433962in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{3.433377in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{3.445721in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{3.436674in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{3.450614in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{3.450379in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{3.452698in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{3.455894in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{3.465831in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{3.458721in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{3.456137in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{3.463844in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{3.475931in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{3.479244in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{3.475093in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{3.481092in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{3.478999in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{3.488394in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{3.478281in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{3.487504in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{3.499803in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{3.506762in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{3.501599in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{3.509886in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{3.516879in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{3.516019in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{3.514511in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{3.522574in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{3.517102in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{3.521865in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{3.524962in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{3.527984in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{3.529483in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{3.527258in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{3.532012in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{3.522562in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{3.534919in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{3.524580in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{3.524900in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{3.530048in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{3.545349in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{3.547456in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{3.535339in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{3.551234in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{3.545785in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{3.554767in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{3.547299in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{3.558377in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{3.560413in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{3.555097in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{3.569043in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{3.561616in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{3.551200in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{3.567444in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{3.561349in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{3.562341in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{3.558067in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{3.570429in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{3.570151in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{3.580319in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{3.578209in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{3.574118in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{3.577801in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{3.574220in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{3.583096in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{3.586041in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{3.577887in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{3.583659in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{3.573680in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{3.580897in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{3.587536in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{3.577506in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{3.591205in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{3.624305in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{3.624305in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{3.621281in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{3.610579in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{3.623930in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{3.602561in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{3.605611in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{3.605044in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{3.605184in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{3.604591in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{3.610595in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{3.607542in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{3.601717in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{3.609803in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{3.600155in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{3.598570in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{3.588205in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{3.589701in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{3.599884in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{3.598494in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{3.587194in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{3.585061in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{3.599081in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{3.601158in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{3.592317in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{3.587307in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{3.591557in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{3.591774in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{3.583071in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{3.585377in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{3.576728in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{3.567058in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{3.570109in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{3.576621in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{3.565833in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{3.568917in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{3.568689in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{3.566974in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{3.574961in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{3.562386in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{3.558398in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{3.556804in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{3.550453in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{3.544337in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{3.538968in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{3.539556in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{3.536820in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{3.541924in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{3.529305in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{3.522967in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{3.522342in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{3.523583in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{3.510692in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{3.509488in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{3.510160in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{3.507582in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{3.515513in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{3.492513in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{3.506657in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{3.500670in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{3.496713in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{3.496056in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{3.486393in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{3.489796in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{3.481526in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{3.472954in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{3.467455in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{3.476133in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{3.469479in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{3.465019in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{3.460592in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{3.453680in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{3.451696in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{3.450393in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{3.446979in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{3.443737in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{3.431624in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{3.426659in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{3.419399in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{3.416454in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{3.408793in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{3.401392in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{3.392948in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{3.385950in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{3.375001in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{3.364011in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{3.359989in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{3.351778in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{3.346161in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{3.343394in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{3.339562in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{3.337924in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{3.338570in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{3.338194in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{3.338893in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{3.340933in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{3.325652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.179550in}{3.315642in}}{\pgfqpoint{8.976798in}{3.774472in}}{%
\pgfpathmoveto{\pgfqpoint{8.179550in}{3.319769in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{3.315642in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{3.329640in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{3.337510in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{3.338470in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{3.338290in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{3.337853in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{3.336535in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{3.335388in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{3.335820in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{3.336011in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{3.335975in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{3.335820in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{3.340586in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{3.344076in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{3.350487in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{3.356215in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{3.367638in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{3.385492in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{3.398938in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{3.409788in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{3.423202in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{3.433335in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{3.435553in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{3.441949in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{3.454820in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{3.463548in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{3.483381in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{3.514129in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{3.522539in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{3.556449in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{3.535820in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{3.561550in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{3.547483in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{3.560274in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{3.519811in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{3.542115in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{3.534818in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{3.543376in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{3.542081in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{3.582550in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{3.599260in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{3.615279in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{3.609591in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{3.605901in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{3.604069in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{3.612943in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{3.606352in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{3.637374in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{3.611285in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{3.634616in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{3.640187in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{3.660808in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{3.660355in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{3.667750in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{3.676197in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{3.687994in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{3.684763in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{3.694635in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{3.694539in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{3.695352in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{3.696563in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{3.699145in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{3.704852in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{3.708530in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{3.705249in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{3.715607in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{3.702434in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{3.711639in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{3.710475in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{3.720705in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{3.715207in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{3.714887in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{3.724971in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{3.722513in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{3.723744in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{3.732002in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{3.719290in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{3.722608in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{3.726142in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{3.729660in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{3.726148in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{3.723617in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{3.733103in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{3.743618in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{3.745653in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{3.745443in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{3.740006in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{3.737852in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{3.727156in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{3.736238in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{3.742339in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{3.749762in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{3.746766in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{3.733787in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{3.742532in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{3.728975in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{3.774472in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{3.774472in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{3.768395in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{3.769169in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{3.766859in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{3.762899in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{3.757104in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{3.767203in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{3.746269in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{3.752255in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{3.745645in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{3.751200in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{3.758076in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{3.754311in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{3.748013in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{3.744948in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{3.749723in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{3.747982in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{3.737039in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{3.734696in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{3.735703in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{3.744702in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{3.738800in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{3.741678in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{3.739817in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{3.732741in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{3.734534in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{3.738755in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{3.728563in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{3.739467in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{3.725591in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{3.725261in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{3.711286in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{3.723925in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{3.720598in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{3.725514in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{3.716966in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{3.725336in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{3.715119in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{3.704435in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{3.703066in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{3.706591in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{3.697499in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{3.695174in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{3.688486in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{3.687588in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{3.680887in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{3.689675in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{3.677544in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{3.679290in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{3.675944in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{3.669848in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{3.662591in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{3.659383in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{3.647201in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{3.639660in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{3.656115in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{3.654250in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{3.638311in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{3.638201in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{3.631428in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{3.604875in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{3.609291in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{3.580218in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{3.578698in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{3.571115in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{3.563197in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{3.546022in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{3.522877in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{3.522125in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{3.513647in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{3.503294in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{3.488666in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{3.451875in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{3.440571in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{3.425454in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{3.417574in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{3.409882in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{3.397055in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{3.379665in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{3.374187in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{3.361634in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{3.353761in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{3.344338in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{3.340925in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{3.338504in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{3.338209in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{3.338658in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{3.339707in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{3.339451in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{3.339467in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{3.341279in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{3.343595in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{3.341410in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{3.332890in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{3.319769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.179550in}{3.318324in}}{\pgfqpoint{8.976798in}{3.753104in}}{%
\pgfpathmoveto{\pgfqpoint{8.179550in}{3.322062in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{3.318324in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{3.331544in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{3.339676in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{3.340323in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{3.340038in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{3.337776in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{3.337423in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{3.337437in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{3.336902in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{3.338985in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{3.335493in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{3.338895in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{3.342815in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{3.352535in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{3.363252in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{3.377363in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{3.395585in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{3.409388in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{3.418255in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{3.432007in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{3.438792in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{3.444308in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{3.452458in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{3.456699in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{3.462124in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{3.467593in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{3.480792in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{3.507157in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{3.539230in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{3.558294in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{3.550263in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{3.560657in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{3.561887in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{3.575425in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{3.584226in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{3.589731in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{3.594318in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{3.606645in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{3.589939in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{3.611990in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{3.602924in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{3.616314in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{3.629553in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{3.627574in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{3.633350in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{3.641508in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{3.647968in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{3.647583in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{3.636219in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{3.650608in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{3.664781in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{3.672982in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{3.663560in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{3.677366in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{3.656241in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{3.669319in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{3.678716in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{3.679688in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{3.669799in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{3.670527in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{3.677401in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{3.675017in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{3.686415in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{3.690900in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{3.693551in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{3.692549in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{3.691381in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{3.689410in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{3.697771in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{3.690830in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{3.704534in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{3.695079in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{3.703234in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{3.710096in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{3.709345in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{3.709683in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{3.715283in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{3.705290in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{3.706001in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{3.703627in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{3.715053in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{3.718893in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{3.710743in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{3.704579in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{3.711029in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{3.698784in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{3.708461in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{3.723171in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{3.720920in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{3.713963in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{3.721660in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{3.720547in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{3.723649in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{3.718311in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{3.719121in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{3.753104in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{3.753104in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{3.738871in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{3.738906in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{3.740952in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{3.747806in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{3.747950in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{3.752006in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{3.740996in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{3.750043in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{3.750650in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{3.742337in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{3.743036in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{3.746382in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{3.739176in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{3.740572in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{3.733684in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{3.739491in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{3.726884in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{3.730001in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{3.727147in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{3.734439in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{3.737108in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{3.727761in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{3.720740in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{3.727219in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{3.721038in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{3.730910in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{3.720547in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{3.721393in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{3.723307in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{3.713233in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{3.721103in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{3.726158in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{3.716107in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{3.715091in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{3.707215in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{3.717490in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{3.713043in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{3.714679in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{3.701548in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{3.712178in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{3.708502in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{3.711832in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{3.703220in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{3.709920in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{3.693975in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{3.691888in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{3.684966in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{3.691735in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{3.685873in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{3.672689in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{3.663913in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{3.671808in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{3.669270in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{3.676888in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{3.658246in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{3.642107in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{3.623007in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{3.632205in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{3.629910in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{3.630994in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{3.623969in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{3.616497in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{3.607448in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{3.606361in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{3.587750in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{3.590881in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{3.573597in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{3.575517in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{3.555698in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{3.528301in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{3.507968in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{3.501738in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{3.492104in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{3.473103in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{3.460217in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{3.456101in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{3.441807in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{3.429163in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{3.421921in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{3.404146in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{3.387525in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{3.372903in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{3.358629in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{3.346636in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{3.339797in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{3.340487in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{3.340537in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{3.340461in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{3.339713in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{3.340728in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{3.341625in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{3.340917in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{3.340931in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{3.336032in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{3.322062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.171103in}{3.292389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.976734in}{3.292389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.139688in}{3.468209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.983437in, y=3.429629in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.139688in}{3.652149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.924409in, y=3.613568in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.179550in}{3.318035in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{3.337022in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{3.338335in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{3.339551in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{3.338035in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{3.338094in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{3.337554in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{3.338680in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{3.339457in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{3.339570in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{3.342441in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{3.344288in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{3.345618in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{3.350533in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{3.352941in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{3.356142in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{3.359394in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{3.363222in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{3.366729in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{3.373525in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{3.378268in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{3.381930in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{3.384710in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{3.390173in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{3.393524in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{3.398723in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{3.400592in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{3.407422in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{3.409822in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{3.410816in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{3.416147in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{3.417571in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{3.417263in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{3.424014in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{3.424980in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{3.423229in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{3.426608in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{3.434120in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{3.438076in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{3.441743in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{3.438409in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{3.440086in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{3.441965in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{3.440556in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{3.444324in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{3.444792in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{3.445067in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{3.449051in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{3.456349in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{3.456100in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{3.457877in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{3.458829in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{3.459622in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{3.462666in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{3.462723in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{3.464204in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{3.463179in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{3.463933in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{3.468896in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{3.472565in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{3.471504in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{3.470815in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{3.471786in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{3.478813in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{3.479420in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{3.485081in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{3.485518in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{3.483833in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{3.492552in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{3.489520in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{3.490904in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{3.491868in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{3.494523in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{3.493104in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{3.494855in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{3.497588in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{3.499036in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{3.504363in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{3.496048in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{3.498683in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{3.504726in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{3.506527in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{3.504321in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{3.504671in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{3.516553in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{3.511941in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{3.515118in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{3.520251in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{3.520360in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{3.521996in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{3.521213in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{3.525417in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{3.524935in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{3.522996in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{3.524699in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{3.527124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.179550in}{3.325078in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{3.339482in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{3.338175in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{3.336654in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{3.337066in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{3.337027in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{3.337829in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{3.340901in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{3.344554in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{3.350824in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{3.356693in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{3.362643in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{3.372999in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{3.382926in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{3.390699in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{3.398259in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{3.406635in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{3.411119in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{3.414932in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{3.422960in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{3.426838in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{3.432716in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{3.438593in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{3.442177in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{3.442536in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{3.449701in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{3.448633in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{3.457817in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{3.459929in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{3.464415in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{3.461674in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{3.469393in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{3.470124in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{3.472966in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{3.475118in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{3.485993in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{3.487979in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{3.487881in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{3.493874in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{3.485756in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{3.501954in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{3.492932in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{3.498832in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{3.504646in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{3.508727in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{3.512591in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{3.516114in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{3.519923in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{3.522662in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{3.528217in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{3.529697in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{3.528329in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{3.530416in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{3.534650in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{3.539219in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{3.543143in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{3.542828in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{3.547199in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{3.548762in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{3.550946in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{3.546634in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{3.546908in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{3.547941in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{3.560985in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{3.558783in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{3.551198in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{3.563981in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{3.565581in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{3.568919in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{3.569536in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{3.574967in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{3.573860in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{3.573707in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{3.585101in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{3.580349in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{3.568130in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{3.577319in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{3.579922in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{3.581113in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{3.573884in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{3.579317in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{3.584360in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{3.590237in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{3.594006in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{3.587917in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{3.592671in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{3.592408in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{3.593844in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{3.595613in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{3.591465in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{3.594635in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{3.588120in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{3.602414in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{3.599058in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{3.599394in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{3.607755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.179550in}{3.317705in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{3.331265in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{3.339460in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{3.341033in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{3.339785in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{3.338660in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{3.337993in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{3.337548in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{3.337239in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{3.337110in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{3.337239in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{3.338373in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{3.342462in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{3.348918in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{3.356060in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{3.365201in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{3.373651in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{3.391274in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{3.404410in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{3.413681in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{3.424328in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{3.436953in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{3.443714in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{3.465308in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{3.479057in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{3.488597in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{3.502753in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{3.518503in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{3.534280in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{3.559823in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{3.553468in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{3.570124in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{3.563850in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{3.584783in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{3.562343in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{3.586772in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{3.586509in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{3.590843in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{3.598165in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{3.619333in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{3.619460in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{3.631240in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{3.634487in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{3.634246in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{3.636958in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{3.648092in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{3.641148in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{3.658332in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{3.644414in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{3.662146in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{3.660537in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{3.674198in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{3.674421in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{3.681462in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{3.686848in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{3.697292in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{3.693915in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{3.699535in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{3.704829in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{3.710344in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{3.706765in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{3.712330in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{3.712725in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{3.716228in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{3.708267in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{3.720434in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{3.714013in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{3.725553in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{3.719519in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{3.729730in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{3.724871in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{3.723814in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{3.732394in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{3.732095in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{3.731272in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{3.738352in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{3.727497in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{3.728652in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{3.731591in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{3.738821in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{3.737935in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{3.734283in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{3.740558in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{3.748964in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{3.751865in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{3.748322in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{3.742825in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{3.745053in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{3.736713in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{3.751720in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{3.749722in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{3.756330in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{3.756812in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{3.751478in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{3.755463in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{3.751724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{3.292389in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.179550in}{3.320193in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{3.333788in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{3.340304in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{3.340620in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{3.340831in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{3.339252in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{3.338568in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{3.338949in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{3.338720in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{3.339736in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{3.337645in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{3.342766in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{3.350722in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{3.362719in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{3.375388in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{3.390755in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{3.408753in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{3.419276in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{3.430031in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{3.444054in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{3.449504in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{3.458706in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{3.472281in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{3.479218in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{3.485046in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{3.497947in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{3.518245in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{3.541337in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{3.556414in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{3.574587in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{3.569006in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{3.583509in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{3.584668in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{3.595961in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{3.604098in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{3.610363in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{3.612114in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{3.619425in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{3.606473in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{3.627049in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{3.630585in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{3.646601in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{3.649411in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{3.648632in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{3.657098in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{3.666921in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{3.669659in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{3.660593in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{3.671248in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{3.679378in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{3.691451in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{3.683390in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{3.694599in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{3.682372in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{3.690749in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{3.690132in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{3.697184in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{3.691421in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{3.693745in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{3.688871in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{3.696246in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{3.695562in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{3.706287in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{3.706001in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{3.703392in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{3.707928in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{3.706387in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{3.704979in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{3.714341in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{3.705934in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{3.715877in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{3.707910in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{3.715498in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{3.723602in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{3.721892in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{3.718415in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{3.722642in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{3.716087in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{3.722746in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{3.718656in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{3.727812in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{3.729035in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{3.728562in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{3.723807in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{3.726683in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{3.724717in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{3.729252in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{3.732084in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{3.736463in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{3.730957in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{3.734733in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{3.730749in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{3.731278in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{3.728591in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{3.736112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139688in}{3.292389in}}%
\pgfpathlineto{\pgfqpoint{8.139688in}{3.797428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.016660in}{3.292389in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{3.797428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139688in}{3.292389in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{3.292389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139688in}{3.797428in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{3.797428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.578174in,y=3.880761in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Dodgeball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547326in}{2.383095in}}%
\pgfpathlineto{\pgfqpoint{5.424298in}{2.383095in}}%
\pgfpathlineto{\pgfqpoint{5.424298in}{2.888134in}}%
\pgfpathlineto{\pgfqpoint{4.547326in}{2.888134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.587189in}{2.406116in}}{\pgfqpoint{5.384436in}{2.788626in}}{%
\pgfpathmoveto{\pgfqpoint{4.587189in}{2.406272in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{2.406116in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{2.409106in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{2.414533in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{2.416592in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{2.416719in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{2.417729in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{2.419843in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{2.424615in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{2.433764in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{2.442858in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{2.452946in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{2.464734in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{2.474848in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{2.483350in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{2.505769in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{2.521705in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{2.533378in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{2.539251in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{2.539603in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{2.557422in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{2.560077in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{2.566692in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{2.581710in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{2.597678in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{2.609461in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{2.629801in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{2.644229in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{2.662663in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{2.676519in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{2.682634in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{2.681051in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{2.694912in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{2.703010in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{2.698002in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{2.708877in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{2.703012in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{2.696252in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{2.717047in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{2.723583in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{2.723822in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{2.724692in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{2.718199in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{2.721522in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{2.723618in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{2.714882in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{2.723515in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{2.711688in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{2.732635in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{2.731614in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{2.733153in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{2.736141in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{2.723276in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{2.717605in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{2.736292in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{2.748036in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{2.742463in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{2.746328in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{2.750486in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{2.731023in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{2.722234in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{2.745326in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{2.724907in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{2.738106in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{2.752424in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{2.748109in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{2.745011in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{2.747002in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{2.760719in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{2.750649in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{2.733861in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{2.749911in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{2.762955in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{2.757149in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{2.750494in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{2.754747in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{2.752470in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{2.761229in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{2.737026in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{2.749026in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{2.749605in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{2.761706in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{2.764066in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{2.766735in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{2.752442in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{2.762181in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{2.768707in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{2.771970in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{2.747744in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{2.769843in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{2.767084in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{2.758956in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{2.765598in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{2.769230in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{2.776151in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{2.762346in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{2.750724in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{2.788626in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{2.788626in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{2.779776in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{2.782525in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{2.777767in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{2.774993in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{2.774376in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{2.774244in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{2.786595in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{2.786812in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{2.776659in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{2.784289in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{2.771844in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{2.780992in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{2.778334in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{2.782389in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{2.771427in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{2.776148in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{2.774956in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{2.776142in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{2.777992in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{2.777347in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{2.773466in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{2.768528in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{2.774189in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{2.768072in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{2.767348in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{2.775674in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{2.773589in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{2.768283in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{2.765349in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{2.768724in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{2.758387in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{2.763909in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{2.762009in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{2.758216in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{2.761098in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{2.761986in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{2.754478in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{2.754059in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{2.758124in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{2.757210in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{2.761122in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{2.751873in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{2.750901in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{2.755018in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{2.752850in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{2.747331in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{2.744006in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{2.735645in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{2.732555in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{2.727913in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{2.751139in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{2.740389in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{2.732095in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{2.734853in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{2.728197in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{2.731149in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{2.732211in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{2.725917in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{2.721590in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{2.719949in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{2.727104in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{2.717724in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{2.713766in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{2.710148in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{2.721929in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{2.703040in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{2.700570in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{2.704429in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{2.698459in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{2.693970in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{2.692583in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{2.681274in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{2.659222in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{2.647999in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{2.640185in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{2.617005in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{2.598773in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{2.573895in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{2.556297in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{2.551824in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{2.546719in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{2.537789in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{2.521360in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{2.509051in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{2.488501in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{2.470788in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{2.461272in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{2.447326in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{2.438855in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{2.430152in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{2.423956in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{2.419572in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{2.416616in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{2.411974in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{2.406272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.587189in}{2.406765in}}{\pgfqpoint{5.384436in}{2.825705in}}{%
\pgfpathmoveto{\pgfqpoint{4.587189in}{2.407262in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{2.406765in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{2.412352in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{2.416522in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{2.416868in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{2.417532in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{2.418343in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{2.419083in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{2.420105in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{2.423597in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{2.427698in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{2.437808in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{2.455262in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{2.486793in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{2.505112in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{2.510549in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{2.519689in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{2.537702in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{2.546399in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{2.551405in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{2.562800in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{2.578521in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{2.601721in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{2.627812in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{2.646117in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{2.654809in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{2.663874in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{2.672455in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{2.685114in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{2.689006in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{2.690105in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{2.695200in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{2.705203in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{2.707197in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{2.712265in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{2.718297in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{2.721776in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{2.726566in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{2.729276in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{2.735849in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{2.731148in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{2.713481in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{2.699648in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{2.732908in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{2.706851in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{2.735789in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{2.741138in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{2.746159in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{2.744445in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{2.745139in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{2.749069in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{2.739537in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{2.739774in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{2.747383in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{2.750257in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{2.750213in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{2.758037in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{2.753159in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{2.761317in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{2.756335in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{2.737885in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{2.752742in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{2.763734in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{2.766825in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{2.761269in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{2.762756in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{2.760017in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{2.756778in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{2.764012in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{2.759951in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{2.769306in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{2.741573in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{2.749516in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{2.767592in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{2.766933in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{2.767939in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{2.770578in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{2.765146in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{2.644605in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{2.701368in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{2.764443in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{2.775965in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{2.780314in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{2.785994in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{2.790612in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{2.786325in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{2.776743in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{2.785224in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{2.790796in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{2.794833in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{2.789138in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{2.788313in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{2.792347in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{2.802564in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{2.797952in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{2.804163in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{2.814593in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{2.814593in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{2.808948in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{2.808271in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{2.807515in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{2.806322in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{2.808568in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{2.804535in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{2.806534in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{2.805625in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{2.804236in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{2.806833in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{2.804779in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{2.802471in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{2.792314in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{2.790185in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{2.791567in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{2.807758in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{2.825705in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{2.801524in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{2.795489in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{2.793399in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{2.796061in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{2.797327in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{2.790953in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{2.795731in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{2.783051in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{2.788664in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{2.782747in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{2.791220in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{2.791329in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{2.790199in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{2.793376in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{2.785801in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{2.786966in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{2.784339in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{2.782428in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{2.775144in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{2.768078in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{2.775750in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{2.772613in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{2.773986in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{2.770350in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{2.770454in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{2.772336in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{2.765860in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{2.756692in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{2.765584in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{2.758974in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{2.763478in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{2.759454in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{2.761034in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{2.762650in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{2.752094in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{2.762663in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{2.760498in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{2.753101in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{2.752435in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{2.745188in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{2.742270in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{2.742644in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{2.742094in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{2.734260in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{2.730445in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{2.739562in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{2.735615in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{2.731341in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{2.728132in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{2.717822in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{2.721205in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{2.713055in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{2.708363in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{2.705671in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{2.697348in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{2.696576in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{2.680301in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{2.666907in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{2.650826in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{2.636974in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{2.618026in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{2.611625in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{2.585292in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{2.568399in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{2.547697in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{2.528425in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{2.517155in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{2.501016in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{2.483874in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{2.467066in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{2.443420in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{2.428233in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{2.421298in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{2.418897in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{2.417740in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{2.414521in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{2.407262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.587189in}{2.406051in}}{\pgfqpoint{5.384436in}{2.865178in}}{%
\pgfpathmoveto{\pgfqpoint{4.587189in}{2.406647in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{2.406051in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{2.406922in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{2.411966in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{2.418539in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{2.422809in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{2.427084in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{2.435299in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{2.451526in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{2.477851in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{2.509485in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{2.545219in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{2.573742in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{2.608637in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{2.628221in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{2.666306in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{2.699703in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{2.713625in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{2.719718in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{2.733614in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{2.741399in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{2.748020in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{2.745144in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{2.755633in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{2.755675in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{2.750672in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{2.759812in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{2.763090in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{2.771044in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{2.768575in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{2.775528in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{2.775251in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{2.775515in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{2.777735in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{2.774495in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{2.774703in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{2.783114in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{2.779141in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{2.785759in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{2.778523in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{2.783945in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{2.788021in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{2.788698in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{2.787420in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{2.790246in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{2.785119in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{2.790073in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{2.790742in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{2.787701in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{2.786440in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{2.795923in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{2.792173in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{2.794110in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{2.789947in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{2.792615in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{2.791673in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{2.796474in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{2.808707in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{2.815068in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{2.810728in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{2.812170in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{2.815760in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{2.816607in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{2.773415in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{2.790324in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{2.805544in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{2.816563in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{2.820286in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{2.818336in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{2.820714in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{2.821813in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{2.815751in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{2.813084in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{2.813179in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{2.815187in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{2.803484in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{2.789021in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{2.789771in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{2.794071in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{2.796231in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{2.803348in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{2.805089in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{2.805802in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{2.799175in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{2.806978in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{2.803157in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{2.808863in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{2.796872in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{2.812311in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{2.813214in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{2.812540in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{2.686802in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{2.799728in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{2.817212in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{2.813227in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{2.821687in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{2.826306in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{2.826306in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{2.830811in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{2.828759in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{2.831944in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{2.865178in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{2.830637in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{2.830155in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{2.827120in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{2.828429in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{2.828596in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{2.832077in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{2.826298in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{2.826091in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{2.830205in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{2.828225in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{2.831688in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{2.833775in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{2.833118in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{2.832590in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{2.835967in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{2.833448in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{2.828268in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{2.828446in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{2.827237in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{2.824802in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{2.828030in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{2.823481in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{2.821842in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{2.823355in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{2.823126in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{2.822368in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{2.818408in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{2.822014in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{2.834235in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{2.820013in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{2.820821in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{2.819979in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{2.818921in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{2.821768in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{2.818247in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{2.815586in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{2.817766in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{2.816974in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{2.816207in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{2.819500in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{2.818812in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{2.814584in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{2.814706in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{2.818298in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{2.816935in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{2.813235in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{2.811245in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{2.812460in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{2.811520in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{2.811644in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{2.807701in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{2.808293in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{2.805253in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{2.798574in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{2.792927in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{2.793000in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{2.788909in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{2.790557in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{2.788423in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{2.785356in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{2.781954in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{2.783691in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{2.779564in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{2.779136in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{2.777980in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{2.776552in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{2.771974in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{2.765187in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{2.763245in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{2.758161in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{2.749609in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{2.754752in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{2.751836in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{2.745402in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{2.741827in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{2.729640in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{2.719528in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{2.703000in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{2.677008in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{2.635838in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{2.589134in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{2.557346in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{2.528078in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{2.495803in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{2.468119in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{2.446914in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{2.432370in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{2.424108in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{2.414779in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{2.408262in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{2.406647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.587189in}{2.406231in}}{\pgfqpoint{5.384436in}{2.842569in}}{%
\pgfpathmoveto{\pgfqpoint{4.587189in}{2.406614in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{2.406231in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{2.406485in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{2.413194in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{2.421148in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{2.427736in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{2.436328in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{2.450817in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{2.473620in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{2.497311in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{2.560298in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{2.595023in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{2.635594in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{2.678699in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{2.700020in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{2.721821in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{2.734315in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{2.741303in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{2.747161in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{2.751307in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{2.759977in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{2.764392in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{2.764567in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{2.767255in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{2.773915in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{2.770234in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{2.771493in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{2.771507in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{2.772127in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{2.778310in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{2.779535in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{2.781412in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{2.778871in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{2.781945in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{2.778857in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{2.784375in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{2.784159in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{2.789824in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{2.788455in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{2.788679in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{2.791671in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{2.792389in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{2.792044in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{2.791528in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{2.791260in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{2.795874in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{2.789571in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{2.796184in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{2.798627in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{2.803188in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{2.800918in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{2.799963in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{2.798739in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{2.805576in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{2.806422in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{2.810615in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{2.811861in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{2.811291in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{2.810814in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{2.814253in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{2.816212in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{2.818103in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{2.815264in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{2.820667in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{2.822034in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{2.821355in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{2.820958in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{2.823994in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{2.821644in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{2.820730in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{2.819888in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{2.826545in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{2.825365in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{2.825088in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{2.827032in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{2.830045in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{2.828042in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{2.827822in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{2.793999in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{2.811734in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{2.824294in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{2.827507in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{2.830428in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{2.827174in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{2.827433in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{2.831910in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{2.829673in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{2.832915in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{2.832217in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{2.832960in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{2.828506in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{2.831582in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{2.834621in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{2.830498in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{2.833210in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{2.822517in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{2.836685in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{2.836685in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{2.835990in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{2.836441in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{2.836410in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{2.839914in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{2.837661in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{2.835782in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{2.835827in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{2.836486in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{2.833805in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{2.834648in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{2.833440in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{2.834059in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{2.832963in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{2.831313in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{2.837481in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{2.835197in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{2.842569in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{2.832949in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{2.830817in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{2.834386in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{2.831538in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{2.834168in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{2.831428in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{2.833055in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{2.834550in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{2.830550in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{2.828845in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{2.831591in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{2.828209in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{2.830235in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{2.827624in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{2.827613in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{2.830962in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{2.828261in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{2.824535in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{2.826382in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{2.822834in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{2.828817in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{2.824116in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{2.826528in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{2.823010in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{2.825730in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{2.823859in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{2.827730in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{2.823097in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{2.826592in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{2.817898in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{2.822226in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{2.820885in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{2.823871in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{2.822539in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{2.820880in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{2.820471in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{2.814776in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{2.817627in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{2.811119in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{2.808840in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{2.812245in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{2.808234in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{2.805757in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{2.807465in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{2.805157in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{2.800774in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{2.800613in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{2.800559in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{2.797692in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{2.793812in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{2.791518in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{2.783701in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{2.783017in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{2.783063in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{2.773990in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{2.768743in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{2.768484in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{2.765229in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{2.765570in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{2.760289in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{2.753246in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{2.742380in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{2.742905in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{2.726408in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{2.708327in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{2.668860in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{2.643524in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{2.606941in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{2.565852in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{2.529286in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{2.498285in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{2.469718in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{2.450198in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{2.434165in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{2.424294in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{2.414774in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{2.407393in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{2.406614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578741in}{2.383095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384372in}{2.383095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547326in}{2.417084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.391075in, y=2.378503in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547326in}{2.824308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332047in, y=2.785728in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.276491in,y=2.635614in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587189in}{2.406194in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{2.410540in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{2.415574in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{2.418082in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{2.420338in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{2.423941in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{2.429349in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{2.435970in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{2.447518in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{2.456823in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{2.470724in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{2.486892in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{2.498104in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{2.510570in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{2.526244in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{2.536764in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{2.544838in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{2.556573in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{2.569188in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{2.587213in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{2.600131in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{2.607346in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{2.620466in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{2.639476in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{2.651022in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{2.661886in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{2.671344in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{2.683546in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{2.688545in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{2.692837in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{2.701490in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{2.702530in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{2.708388in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{2.707863in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{2.717990in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{2.711481in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{2.708921in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{2.721482in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{2.727897in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{2.727486in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{2.726444in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{2.726526in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{2.726809in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{2.732003in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{2.733010in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{2.725714in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{2.722122in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{2.734140in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{2.737810in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{2.740242in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{2.744495in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{2.739147in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{2.734253in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{2.744082in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{2.754579in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{2.749837in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{2.752226in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{2.752272in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{2.742751in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{2.742110in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{2.753212in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{2.741561in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{2.750057in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{2.758167in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{2.753248in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{2.756868in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{2.756175in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{2.764501in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{2.762119in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{2.754768in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{2.758630in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{2.765514in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{2.765669in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{2.759511in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{2.764106in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{2.764908in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{2.769610in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{2.756584in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{2.761991in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{2.762876in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{2.766567in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{2.773227in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{2.772535in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{2.766717in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{2.767012in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{2.776498in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{2.774315in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{2.767278in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{2.778219in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{2.770664in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{2.766666in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{2.770295in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{2.773498in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{2.779338in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{2.771061in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{2.769675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.587189in}{2.407014in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{2.413437in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{2.416717in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{2.417304in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{2.418214in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{2.419820in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{2.423658in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{2.431762in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{2.445331in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{2.455786in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{2.469412in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{2.486208in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{2.499398in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{2.517245in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{2.536755in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{2.547921in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{2.565657in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{2.577864in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{2.591686in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{2.601116in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{2.614854in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{2.629411in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{2.649149in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{2.662580in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{2.675894in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{2.681586in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{2.688464in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{2.696830in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{2.701468in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{2.708569in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{2.710723in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{2.715408in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{2.722383in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{2.718821in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{2.723262in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{2.730195in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{2.732210in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{2.734418in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{2.737232in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{2.744142in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{2.742124in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{2.736989in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{2.731155in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{2.742501in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{2.734750in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{2.748412in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{2.750296in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{2.754819in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{2.751709in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{2.755362in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{2.752880in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{2.752698in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{2.756055in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{2.758918in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{2.760304in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{2.762100in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{2.765325in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{2.764455in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{2.764698in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{2.765740in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{2.760156in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{2.768541in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{2.775350in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{2.776313in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{2.777322in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{2.776477in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{2.775673in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{2.773999in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{2.773380in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{2.774308in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{2.776178in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{2.768652in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{2.770234in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{2.782460in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{2.781497in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{2.780669in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{2.783034in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{2.783335in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{2.735155in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{2.754563in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{2.778005in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{2.783075in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{2.786314in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{2.794233in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{2.797695in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{2.796579in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{2.790489in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{2.795424in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{2.798665in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{2.799684in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{2.798853in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{2.797318in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{2.799931in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{2.805418in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{2.803450in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{2.809378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587189in}{2.406349in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{2.407592in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{2.413373in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{2.421323in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{2.427589in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{2.436999in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{2.451709in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{2.473664in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{2.502965in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{2.533415in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{2.567177in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{2.604790in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{2.642822in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{2.665610in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{2.692917in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{2.714672in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{2.727726in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{2.732560in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{2.742725in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{2.748076in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{2.748815in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{2.751653in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{2.759439in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{2.760431in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{2.761323in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{2.768182in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{2.770535in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{2.775090in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{2.774070in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{2.779610in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{2.778603in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{2.780435in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{2.783079in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{2.782526in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{2.781806in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{2.788057in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{2.786034in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{2.792167in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{2.791888in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{2.796119in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{2.797861in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{2.800171in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{2.799470in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{2.801353in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{2.798182in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{2.801654in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{2.803838in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{2.802999in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{2.800573in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{2.805253in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{2.805493in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{2.806805in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{2.803077in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{2.804794in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{2.804719in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{2.806030in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{2.813477in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{2.818418in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{2.814824in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{2.816075in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{2.818290in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{2.818310in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{2.803825in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{2.806169in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{2.811976in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{2.819465in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{2.821706in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{2.820846in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{2.821278in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{2.822647in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{2.821891in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{2.818943in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{2.820208in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{2.821816in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{2.815876in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{2.811235in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{2.812869in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{2.813331in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{2.814674in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{2.818561in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{2.818388in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{2.817013in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{2.814690in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{2.816534in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{2.814728in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{2.820470in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{2.812734in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{2.820370in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{2.821511in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{2.821684in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{2.821589in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{2.775990in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{2.815836in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{2.822985in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{2.822019in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{2.823997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.587189in}{2.406422in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{2.406939in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{2.413984in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{2.422721in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{2.430950in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{2.443263in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{2.460267in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{2.485952in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{2.513299in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{2.545476in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{2.583619in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{2.619274in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{2.652227in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{2.693513in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{2.713214in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{2.732363in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{2.738348in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{2.747274in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{2.753725in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{2.758439in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{2.762603in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{2.766438in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{2.766655in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{2.770623in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{2.778489in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{2.776626in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{2.777597in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{2.781512in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{2.782970in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{2.788001in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{2.790047in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{2.791013in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{2.789822in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{2.793551in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{2.793161in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{2.795066in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{2.796196in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{2.801034in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{2.798647in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{2.799899in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{2.804649in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{2.803582in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{2.806257in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{2.806204in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{2.806899in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{2.809872in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{2.805228in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{2.809205in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{2.808263in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{2.814890in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{2.812008in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{2.813847in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{2.811299in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{2.815653in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{2.814716in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{2.818572in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{2.817989in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{2.820054in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{2.816824in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{2.820317in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{2.820373in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{2.823182in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{2.823113in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{2.824140in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{2.824829in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{2.825795in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{2.824583in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{2.827793in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{2.825244in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{2.825640in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{2.827219in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{2.829800in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{2.828397in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{2.829628in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{2.829285in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{2.832215in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{2.829430in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{2.830386in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{2.818284in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{2.823466in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{2.830887in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{2.829410in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{2.831695in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{2.830617in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{2.830436in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{2.833279in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{2.831739in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{2.834701in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{2.834022in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{2.834371in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{2.833084in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{2.835748in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{2.835515in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{2.833470in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{2.834600in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{2.829601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547326in}{2.383095in}}%
\pgfpathlineto{\pgfqpoint{4.547326in}{2.888134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424298in}{2.383095in}}%
\pgfpathlineto{\pgfqpoint{5.424298in}{2.888134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547326in}{2.383095in}}%
\pgfpathlineto{\pgfqpoint{5.424298in}{2.383095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547326in}{2.888134in}}%
\pgfpathlineto{\pgfqpoint{5.424298in}{2.888134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.985812in,y=2.971467in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755711in}{2.383095in}}%
\pgfpathlineto{\pgfqpoint{6.632683in}{2.383095in}}%
\pgfpathlineto{\pgfqpoint{6.632683in}{2.888134in}}%
\pgfpathlineto{\pgfqpoint{5.755711in}{2.888134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.795574in}{2.406564in}}{\pgfqpoint{6.592821in}{2.703519in}}{%
\pgfpathmoveto{\pgfqpoint{5.795574in}{2.408050in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{2.406564in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{2.415658in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{2.421608in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{2.428395in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{2.447410in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{2.453237in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{2.460204in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{2.468159in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{2.469709in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{2.475590in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{2.484391in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{2.489049in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{2.494307in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{2.494525in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{2.496008in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{2.498090in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{2.500059in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{2.501738in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{2.502925in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{2.501540in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{2.501709in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{2.502920in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{2.503219in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{2.504602in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{2.507329in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{2.507856in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{2.505419in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{2.509634in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{2.510133in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{2.509069in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{2.510013in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{2.513775in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{2.511452in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{2.512303in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{2.514333in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{2.514015in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{2.515637in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{2.522522in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{2.525462in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{2.529411in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{2.533397in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{2.536029in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{2.545171in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{2.550652in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{2.563799in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{2.559030in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{2.561354in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{2.556516in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{2.571931in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{2.576437in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{2.575698in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{2.589320in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{2.580312in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{2.584514in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{2.594895in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{2.596067in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{2.597941in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{2.588576in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{2.598880in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{2.584262in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{2.596541in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{2.594999in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{2.591140in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{2.596799in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{2.602417in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{2.591718in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{2.597477in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{2.608751in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{2.603492in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{2.612616in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{2.635961in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{2.632712in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{2.631983in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{2.628195in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{2.636961in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{2.623557in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{2.635089in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{2.627368in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{2.646411in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{2.647486in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{2.635969in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{2.635462in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{2.642125in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{2.642859in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{2.636518in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{2.637140in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{2.637859in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{2.659978in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{2.654063in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{2.650836in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{2.649768in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{2.659735in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{2.646297in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{2.686850in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{2.686850in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{2.700280in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{2.703519in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{2.702785in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{2.699736in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{2.701174in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{2.683506in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{2.700978in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{2.696575in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{2.688959in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{2.696317in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{2.692211in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{2.699925in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{2.698243in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{2.685486in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{2.681298in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{2.669451in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{2.657031in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{2.659759in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{2.671901in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{2.659494in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{2.663604in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{2.677407in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{2.676301in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{2.666994in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{2.675391in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{2.662097in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{2.649448in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{2.659169in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{2.654324in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{2.660860in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{2.669215in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{2.655301in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{2.658851in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{2.654892in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{2.644486in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{2.655951in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{2.656758in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{2.654993in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{2.630784in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{2.623256in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{2.627192in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{2.637652in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{2.640411in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{2.618957in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{2.615596in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{2.625250in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{2.624297in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{2.622530in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{2.619864in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{2.617060in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{2.627275in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{2.611479in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{2.606717in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{2.617930in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{2.609241in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{2.597291in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{2.576117in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{2.585353in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{2.577491in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{2.584694in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{2.586463in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{2.566765in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{2.563092in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{2.555135in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{2.551034in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{2.548053in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{2.549318in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{2.556758in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{2.543110in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{2.541686in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{2.548576in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{2.544543in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{2.532699in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{2.532554in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{2.529284in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{2.521790in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{2.517246in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{2.514929in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{2.514214in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{2.509493in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{2.504838in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{2.499075in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{2.498957in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{2.493712in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{2.493576in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{2.487897in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{2.476846in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{2.472918in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{2.465876in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{2.458660in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{2.450148in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{2.440460in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{2.427836in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{2.418042in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{2.408050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.795574in}{2.407093in}}{\pgfqpoint{6.592821in}{2.768128in}}{%
\pgfpathmoveto{\pgfqpoint{5.795574in}{2.409456in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{2.407093in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{2.416680in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{2.425210in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{2.439850in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{2.454022in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{2.464296in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{2.470039in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{2.475662in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{2.473785in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{2.478747in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{2.485171in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{2.488679in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{2.494097in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{2.500001in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{2.503053in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{2.505167in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{2.505430in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{2.507711in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{2.510171in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{2.510311in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{2.511313in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{2.512378in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{2.514195in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{2.513681in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{2.514004in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{2.513175in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{2.515868in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{2.515194in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{2.515935in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{2.516896in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{2.518521in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{2.520121in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{2.522948in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{2.526014in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{2.531930in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{2.535632in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{2.540310in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{2.539788in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{2.550793in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{2.563249in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{2.562741in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{2.566980in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{2.572334in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{2.579455in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{2.591337in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{2.602596in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{2.604044in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{2.617380in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{2.621785in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{2.620685in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{2.623872in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{2.633669in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{2.638077in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{2.635828in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{2.649189in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{2.654969in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{2.661840in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{2.662337in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{2.659874in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{2.670287in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{2.669934in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{2.665160in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{2.670031in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{2.669867in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{2.685516in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{2.684813in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{2.688504in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{2.687309in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{2.699853in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{2.698996in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{2.693631in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{2.700412in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{2.710491in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{2.697241in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{2.702585in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{2.705740in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{2.706896in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{2.708724in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{2.705554in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{2.709287in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{2.704270in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{2.732056in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{2.725713in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{2.724268in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{2.713120in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{2.703626in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{2.721505in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{2.725514in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{2.735262in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{2.731186in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{2.726202in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{2.724696in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{2.713258in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{2.740637in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{2.734297in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{2.724924in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{2.768128in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{2.768128in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{2.761819in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{2.754197in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{2.757924in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{2.767660in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{2.760984in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{2.748055in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{2.756239in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{2.748884in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{2.742913in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{2.760320in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{2.757313in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{2.739741in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{2.739323in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{2.759599in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{2.752386in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{2.747710in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{2.739657in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{2.734820in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{2.748107in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{2.739182in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{2.738172in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{2.734746in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{2.728519in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{2.732022in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{2.740169in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{2.737688in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{2.729617in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{2.719177in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{2.724574in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{2.726926in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{2.715076in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{2.725876in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{2.718473in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{2.700116in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{2.701685in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{2.704894in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{2.704918in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{2.686073in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{2.696550in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{2.691103in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{2.694309in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{2.692654in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{2.687002in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{2.687705in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{2.678588in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{2.672862in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{2.672332in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{2.665986in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{2.657690in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{2.662729in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{2.654644in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{2.653969in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{2.645605in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{2.646081in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{2.639803in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{2.637284in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{2.626668in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{2.623399in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{2.611140in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{2.612711in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{2.599152in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{2.597648in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{2.584457in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{2.580178in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{2.569175in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{2.560861in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{2.559729in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{2.549376in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{2.547325in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{2.538273in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{2.533533in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{2.526454in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{2.523422in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{2.521586in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{2.519829in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{2.517604in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{2.516391in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{2.514858in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{2.512419in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{2.511227in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{2.508300in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{2.506825in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{2.506031in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{2.501672in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{2.495611in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{2.491826in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{2.484053in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{2.475526in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{2.469248in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{2.459306in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{2.444722in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{2.429762in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{2.418686in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{2.409456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.795574in}{2.406255in}}{\pgfqpoint{6.592821in}{2.865178in}}{%
\pgfpathmoveto{\pgfqpoint{5.795574in}{2.406639in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{2.406255in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{2.406966in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{2.412828in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{2.425155in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{2.441099in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{2.464769in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{2.478220in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{2.486049in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{2.495109in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{2.500924in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{2.505050in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{2.509187in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{2.517414in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{2.520210in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{2.524926in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{2.530119in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{2.538057in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{2.540002in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{2.536799in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{2.541801in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{2.550770in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{2.548263in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{2.550155in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{2.551860in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{2.563143in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{2.561195in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{2.564094in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{2.563076in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{2.567036in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{2.567517in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{2.575214in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{2.580567in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{2.582637in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{2.584568in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{2.582928in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{2.582794in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{2.582123in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{2.583154in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{2.585122in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{2.589520in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{2.597010in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{2.595875in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{2.595507in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{2.594270in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{2.597644in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{2.591037in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{2.593246in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{2.603825in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{2.609260in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{2.614667in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{2.621181in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{2.628430in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{2.629377in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{2.644357in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{2.659139in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{2.663784in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{2.676071in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{2.684988in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{2.687803in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{2.692017in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{2.702670in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{2.702869in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{2.695361in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{2.702968in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{2.726745in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{2.717120in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{2.742199in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{2.757406in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{2.741637in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{2.743272in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{2.739795in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{2.752663in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{2.760549in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{2.781024in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{2.763717in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{2.765947in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{2.783191in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{2.787687in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{2.788720in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{2.787700in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{2.782052in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{2.802392in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{2.799343in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{2.791970in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{2.802579in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{2.799152in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{2.807371in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{2.793521in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{2.784618in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{2.783004in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{2.813236in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{2.807175in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{2.805640in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{2.799657in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{2.802355in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{2.833941in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{2.833941in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{2.833282in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{2.833182in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{2.842677in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{2.836984in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{2.830726in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{2.839968in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{2.834061in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{2.831692in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{2.825887in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{2.832228in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{2.827629in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{2.834181in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{2.822123in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{2.838831in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{2.839499in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{2.846218in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{2.838898in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{2.839382in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{2.823153in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{2.832820in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{2.831841in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{2.831080in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{2.835026in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{2.855540in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{2.852751in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{2.844004in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{2.828126in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{2.833011in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{2.839187in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{2.835393in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{2.849429in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{2.851014in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{2.840794in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{2.857049in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{2.843582in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{2.850227in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{2.850626in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{2.858785in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{2.862650in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{2.855855in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{2.851422in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{2.865178in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{2.856353in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{2.861280in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{2.847447in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{2.849718in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{2.842825in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{2.848431in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{2.837004in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{2.854435in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{2.849647in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{2.847014in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{2.845103in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{2.853110in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{2.828962in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{2.830306in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{2.822566in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{2.824358in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{2.823845in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{2.820620in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{2.822530in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{2.828776in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{2.815698in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{2.799335in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{2.765355in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{2.772020in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{2.760216in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{2.754097in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{2.741468in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{2.743510in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{2.723995in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{2.716519in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{2.701503in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{2.683948in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{2.668076in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{2.659149in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{2.644259in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{2.634298in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{2.619234in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{2.595406in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{2.589457in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{2.569711in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{2.563643in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{2.542750in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{2.532400in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{2.522251in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{2.513790in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{2.504651in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{2.493372in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{2.479618in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{2.461919in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{2.440113in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{2.416824in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{2.407471in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{2.406639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.795574in}{2.406051in}}{\pgfqpoint{6.592821in}{2.855967in}}{%
\pgfpathmoveto{\pgfqpoint{5.795574in}{2.406988in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{2.406480in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{2.406051in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{2.413243in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{2.433296in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{2.453904in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{2.469512in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{2.481872in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{2.492500in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{2.503406in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{2.510643in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{2.517814in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{2.525060in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{2.531873in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{2.543792in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{2.555687in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{2.568780in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{2.582807in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{2.596860in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{2.613605in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{2.633589in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{2.636759in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{2.647854in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{2.661481in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{2.672217in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{2.687271in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{2.704134in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{2.713529in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{2.722193in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{2.725147in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{2.731552in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{2.741130in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{2.751525in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{2.751775in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{2.766609in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{2.759779in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{2.772185in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{2.761752in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{2.774753in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{2.776087in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{2.778925in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{2.778593in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{2.794243in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{2.783173in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{2.796295in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{2.784199in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{2.787140in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{2.785632in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{2.791672in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{2.776970in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{2.798200in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{2.791531in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{2.800383in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{2.798225in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{2.800612in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{2.800236in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{2.810969in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{2.812079in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{2.819532in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{2.810506in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{2.813355in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{2.803662in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{2.805387in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{2.799941in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{2.810767in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{2.811472in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{2.814129in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{2.805137in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{2.818096in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{2.822327in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{2.820727in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{2.811980in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{2.823441in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{2.818945in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{2.826761in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{2.815713in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{2.826768in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{2.824601in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{2.831147in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{2.823303in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{2.825468in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{2.823747in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{2.825672in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{2.821032in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{2.825423in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{2.810057in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{2.823294in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{2.824336in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{2.828848in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{2.828200in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{2.836462in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{2.826944in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{2.833149in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{2.822797in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{2.835566in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{2.821513in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{2.822279in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{2.855967in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{2.855967in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{2.849018in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{2.850724in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{2.840857in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{2.844198in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{2.839449in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{2.847652in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{2.848776in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{2.855458in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{2.847162in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{2.853862in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{2.839691in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{2.840435in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{2.844334in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{2.841857in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{2.831275in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{2.844035in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{2.831495in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{2.847994in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{2.841941in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{2.846193in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{2.827102in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{2.832819in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{2.831559in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{2.831887in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{2.825180in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{2.835317in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{2.830545in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{2.841490in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{2.826778in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{2.835705in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{2.829982in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{2.835215in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{2.827523in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{2.831743in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{2.826032in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{2.821939in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{2.820550in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{2.828446in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{2.819372in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{2.816493in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{2.815950in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{2.813684in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{2.809275in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{2.819771in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{2.819070in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{2.812035in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{2.807059in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{2.808588in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{2.810951in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{2.807463in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{2.812260in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{2.800426in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{2.789001in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{2.804386in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{2.789349in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{2.804560in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{2.795139in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{2.795160in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{2.789561in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{2.792812in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{2.784060in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{2.780962in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{2.766577in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{2.762232in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{2.756964in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{2.752589in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{2.746304in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{2.742633in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{2.733930in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{2.731138in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{2.719045in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{2.710075in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{2.697480in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{2.688273in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{2.675350in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{2.661549in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{2.647604in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{2.641491in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{2.628848in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{2.612447in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{2.590261in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{2.576001in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{2.559626in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{2.545504in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{2.532397in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{2.520077in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{2.510636in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{2.500304in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{2.490298in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{2.475993in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{2.460396in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{2.437228in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{2.419450in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{2.408540in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{2.406988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.787126in}{2.383095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592757in}{2.383095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755711in}{2.616378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.599461in, y=2.577798in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755711in}{2.858202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.540432in, y=2.819622in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795574in}{2.407307in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{2.416850in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{2.424722in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{2.434428in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{2.443824in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{2.453035in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{2.459556in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{2.466561in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{2.472502in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{2.478803in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{2.484583in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{2.489051in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{2.494003in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{2.496691in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{2.499682in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{2.502751in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{2.506152in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{2.507494in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{2.509492in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{2.512358in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{2.515412in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{2.517132in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{2.523881in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{2.526589in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{2.524508in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{2.525483in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{2.531088in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{2.529476in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{2.529093in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{2.530052in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{2.532574in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{2.538434in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{2.539109in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{2.549383in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{2.549514in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{2.545753in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{2.550495in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{2.549319in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{2.561377in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{2.569326in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{2.575663in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{2.571373in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{2.578325in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{2.588963in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{2.590430in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{2.589447in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{2.591942in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{2.598590in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{2.596017in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{2.597328in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{2.614865in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{2.608982in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{2.605853in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{2.609075in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{2.613426in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{2.626467in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{2.622667in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{2.627415in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{2.614374in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{2.625717in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{2.626925in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{2.623220in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{2.633007in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{2.631638in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{2.623021in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{2.628323in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{2.629099in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{2.632794in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{2.644003in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{2.651478in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{2.654506in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{2.654695in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{2.645899in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{2.648227in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{2.640709in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{2.641658in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{2.646060in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{2.648409in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{2.663855in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{2.666486in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{2.667106in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{2.667694in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{2.667168in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{2.669588in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{2.662739in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{2.666857in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{2.669419in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{2.671742in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{2.677619in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{2.675286in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{2.678925in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{2.676643in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{2.680007in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{2.666573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.795574in}{2.408275in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{2.417683in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{2.427486in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{2.442286in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{2.456664in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{2.466772in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{2.472783in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{2.479858in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{2.482806in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{2.487179in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{2.493422in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{2.497355in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{2.500461in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{2.504151in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{2.507140in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{2.508793in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{2.510144in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{2.512051in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{2.513887in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{2.515070in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{2.516449in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{2.517900in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{2.520325in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{2.523607in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{2.526138in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{2.530250in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{2.532622in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{2.537462in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{2.538398in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{2.543035in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{2.549350in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{2.552289in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{2.560298in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{2.562583in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{2.572320in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{2.573386in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{2.581855in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{2.583228in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{2.594039in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{2.601526in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{2.604411in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{2.606292in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{2.613152in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{2.617050in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{2.627033in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{2.630143in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{2.635015in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{2.644856in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{2.647324in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{2.649637in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{2.655789in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{2.661078in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{2.662539in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{2.664241in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{2.671749in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{2.673036in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{2.679195in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{2.674205in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{2.682396in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{2.687590in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{2.685809in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{2.682638in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{2.694252in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{2.697872in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{2.700296in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{2.705869in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{2.706539in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{2.703243in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{2.714735in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{2.718342in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{2.716900in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{2.716217in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{2.719505in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{2.715994in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{2.720378in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{2.722461in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{2.727501in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{2.721772in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{2.722606in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{2.728498in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{2.728328in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{2.745827in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{2.732518in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{2.732004in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{2.735216in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{2.731973in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{2.732209in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{2.737199in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{2.745751in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{2.739620in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{2.743593in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{2.746178in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{2.735591in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{2.747417in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{2.748058in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{2.746526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795574in}{2.406447in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{2.407219in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{2.414826in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{2.432634in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{2.451509in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{2.472193in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{2.485796in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{2.495350in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{2.504449in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{2.511588in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{2.518725in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{2.525968in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{2.537471in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{2.543563in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{2.554834in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{2.560166in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{2.574677in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{2.586178in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{2.592131in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{2.597974in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{2.604939in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{2.617359in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{2.624883in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{2.633337in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{2.637927in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{2.653327in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{2.651331in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{2.659096in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{2.661646in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{2.669528in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{2.666436in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{2.687275in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{2.698132in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{2.705707in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{2.703549in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{2.701774in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{2.703319in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{2.703240in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{2.702860in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{2.707714in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{2.709241in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{2.725060in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{2.720489in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{2.721261in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{2.721959in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{2.726039in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{2.714020in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{2.720839in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{2.723325in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{2.729489in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{2.731057in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{2.741230in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{2.742392in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{2.747278in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{2.747890in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{2.757497in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{2.763217in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{2.767428in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{2.767807in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{2.769015in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{2.767799in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{2.779859in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{2.771831in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{2.773187in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{2.776199in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{2.781069in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{2.778153in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{2.787605in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{2.792766in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{2.792820in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{2.798012in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{2.797667in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{2.793844in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{2.795814in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{2.806433in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{2.798269in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{2.794550in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{2.811287in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{2.813293in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{2.817469in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{2.813599in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{2.810442in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{2.812258in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{2.816762in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{2.809800in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{2.817404in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{2.812520in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{2.819531in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{2.813791in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{2.812293in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{2.806865in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{2.825110in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{2.824926in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{2.819411in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{2.816469in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{2.818148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.795574in}{2.406734in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{2.407295in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{2.416346in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{2.435262in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{2.457150in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{2.472752in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{2.486085in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{2.496402in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{2.507021in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{2.515360in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{2.525105in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{2.535282in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{2.545750in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{2.559897in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{2.572974in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{2.590614in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{2.605828in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{2.619175in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{2.630605in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{2.647569in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{2.656055in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{2.668063in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{2.679481in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{2.691146in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{2.703158in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{2.717636in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{2.723730in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{2.732413in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{2.735726in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{2.742071in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{2.749047in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{2.756878in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{2.759176in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{2.773785in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{2.771920in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{2.782498in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{2.775656in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{2.784956in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{2.785613in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{2.791742in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{2.783971in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{2.799314in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{2.786087in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{2.798360in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{2.798229in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{2.797302in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{2.798291in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{2.800130in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{2.792015in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{2.805117in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{2.805300in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{2.810077in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{2.803750in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{2.807148in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{2.808093in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{2.813731in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{2.815725in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{2.823989in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{2.815528in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{2.817647in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{2.814847in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{2.818565in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{2.813732in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{2.822991in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{2.820727in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{2.824917in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{2.815958in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{2.829793in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{2.826436in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{2.828022in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{2.818580in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{2.827664in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{2.825252in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{2.829790in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{2.821407in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{2.836480in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{2.833271in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{2.839570in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{2.827399in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{2.834752in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{2.827511in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{2.833764in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{2.832683in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{2.832929in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{2.824874in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{2.838578in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{2.835749in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{2.842153in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{2.842057in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{2.833196in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{2.838673in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{2.831827in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{2.843145in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{2.835265in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{2.839123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755711in}{2.383095in}}%
\pgfpathlineto{\pgfqpoint{5.755711in}{2.888134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.632683in}{2.383095in}}%
\pgfpathlineto{\pgfqpoint{6.632683in}{2.888134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755711in}{2.383095in}}%
\pgfpathlineto{\pgfqpoint{6.632683in}{2.383095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755711in}{2.888134in}}%
\pgfpathlineto{\pgfqpoint{6.632683in}{2.888134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.194197in,y=2.971467in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Chaser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931303in}{2.383095in}}%
\pgfpathlineto{\pgfqpoint{7.808275in}{2.383095in}}%
\pgfpathlineto{\pgfqpoint{7.808275in}{2.888134in}}%
\pgfpathlineto{\pgfqpoint{6.931303in}{2.888134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.971165in}{2.408048in}}{\pgfqpoint{7.768412in}{2.765832in}}{%
\pgfpathmoveto{\pgfqpoint{6.971165in}{2.409860in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{2.408048in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{2.418851in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{2.430051in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{2.436064in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{2.440351in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{2.433440in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{2.435762in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{2.433829in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{2.426937in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{2.433334in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{2.441680in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{2.447694in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{2.451105in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{2.459430in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{2.461286in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{2.463430in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{2.468296in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{2.477782in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{2.484800in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{2.489512in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{2.496764in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{2.503418in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{2.509480in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{2.511510in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{2.514417in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{2.515750in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{2.527838in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{2.533770in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{2.539213in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{2.545806in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{2.550238in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{2.556790in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{2.553318in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{2.561187in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{2.559617in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{2.561211in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{2.572133in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{2.573909in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{2.579253in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{2.588967in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{2.596241in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{2.594363in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{2.596788in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{2.607920in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{2.606154in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{2.615150in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{2.615033in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{2.620138in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{2.621219in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{2.632248in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{2.636693in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{2.642657in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{2.648396in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{2.650415in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{2.650566in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{2.660782in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{2.659719in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{2.659930in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{2.664999in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{2.662543in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{2.667097in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{2.675358in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{2.669257in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{2.669668in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{2.679496in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{2.691219in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{2.687908in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{2.683265in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{2.684496in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{2.691889in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{2.697569in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{2.701009in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{2.702336in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{2.708237in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{2.696376in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{2.700871in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{2.701241in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{2.695603in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{2.705645in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{2.707248in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{2.710022in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{2.717064in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{2.712603in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{2.716150in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{2.724491in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{2.718190in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{2.720562in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{2.730283in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{2.731088in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{2.730696in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{2.727725in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{2.736470in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{2.734035in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{2.741506in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{2.730003in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{2.732451in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{2.765762in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{2.765762in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{2.763593in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{2.757398in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{2.765496in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{2.757868in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{2.765832in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{2.750939in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{2.749708in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{2.747053in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{2.747230in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{2.741684in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{2.745254in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{2.739801in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{2.738894in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{2.726555in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{2.727132in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{2.735867in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{2.742196in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{2.731295in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{2.733257in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{2.734544in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{2.724208in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{2.722119in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{2.726371in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{2.723906in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{2.717096in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{2.713373in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{2.716263in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{2.717273in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{2.707065in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{2.703624in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{2.700262in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{2.703985in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{2.698407in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{2.695638in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{2.694345in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{2.695717in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{2.701579in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{2.691396in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{2.685926in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{2.683427in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{2.677557in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{2.670179in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{2.677694in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{2.674374in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{2.662287in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{2.654567in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{2.653989in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{2.649386in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{2.642279in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{2.637296in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{2.636049in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{2.629999in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{2.628892in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{2.618608in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{2.616904in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{2.615114in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{2.611720in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{2.604184in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{2.596322in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{2.585303in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{2.586817in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{2.581195in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{2.570923in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{2.574280in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{2.566606in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{2.559305in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{2.551865in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{2.544855in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{2.539416in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{2.534649in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{2.531540in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{2.526825in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{2.520121in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{2.514277in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{2.513606in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{2.507427in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{2.499488in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{2.486987in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{2.486197in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{2.479722in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{2.472348in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{2.467894in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{2.465338in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{2.459498in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{2.449672in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{2.441690in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{2.440920in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{2.439342in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{2.442717in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{2.446384in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{2.443584in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{2.445588in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{2.437336in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{2.424430in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{2.409860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.971165in}{2.408949in}}{\pgfqpoint{7.768412in}{2.828907in}}{%
\pgfpathmoveto{\pgfqpoint{6.971165in}{2.413528in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{2.408949in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{2.424381in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{2.434205in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{2.435997in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{2.435245in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{2.431751in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{2.426200in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{2.433149in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{2.445491in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{2.450783in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{2.458528in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{2.461785in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{2.468144in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{2.475382in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{2.485404in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{2.489084in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{2.496042in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{2.505426in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{2.512608in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{2.517912in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{2.525238in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{2.536063in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{2.535613in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{2.539922in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{2.551302in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{2.556688in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{2.569096in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{2.577324in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{2.580571in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{2.581334in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{2.594529in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{2.599707in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{2.599908in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{2.613532in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{2.624846in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{2.624689in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{2.628358in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{2.628118in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{2.637833in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{2.633769in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{2.641436in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{2.648965in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{2.652417in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{2.647399in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{2.651790in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{2.661684in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{2.666619in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{2.676609in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{2.674459in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{2.679272in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{2.681302in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{2.680976in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{2.683369in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{2.687151in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{2.694425in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{2.695638in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{2.702763in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{2.701965in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{2.702845in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{2.702927in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{2.694117in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{2.700260in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{2.715253in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{2.719328in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{2.719139in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{2.707847in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{2.727214in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{2.724178in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{2.719926in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{2.726923in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{2.648708in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{2.672155in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{2.720962in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{2.733795in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{2.724945in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{2.723961in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{2.729754in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{2.728852in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{2.739712in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{2.743419in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{2.754180in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{2.742324in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{2.755601in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{2.753347in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{2.765374in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{2.754503in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{2.753021in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{2.760612in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{2.772171in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{2.760128in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{2.767594in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{2.765565in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{2.758377in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{2.763469in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{2.762719in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{2.779934in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{2.828907in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{2.828907in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{2.815525in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{2.806996in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{2.801511in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{2.795158in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{2.804734in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{2.802869in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{2.791360in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{2.784663in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{2.788722in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{2.778879in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{2.779651in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{2.784080in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{2.771564in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{2.764716in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{2.763881in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{2.776903in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{2.781072in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{2.782012in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{2.777518in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{2.777074in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{2.780273in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{2.767843in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{2.764375in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{2.772533in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{2.767964in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{2.754387in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{2.755170in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{2.749923in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{2.747232in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{2.741514in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{2.746448in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{2.756286in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{2.743008in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{2.735961in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{2.744221in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{2.749506in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{2.742530in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{2.733315in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{2.732896in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{2.736007in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{2.727125in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{2.737552in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{2.732928in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{2.721440in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{2.716836in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{2.709271in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{2.714290in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{2.713501in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{2.709834in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{2.706482in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{2.706502in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{2.703706in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{2.697010in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{2.696728in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{2.690552in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{2.685877in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{2.677164in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{2.664346in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{2.667264in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{2.670399in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{2.656997in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{2.655497in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{2.652624in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{2.637317in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{2.629158in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{2.630598in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{2.621322in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{2.617508in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{2.609242in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{2.602256in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{2.598355in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{2.583985in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{2.578886in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{2.566904in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{2.559103in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{2.551075in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{2.540172in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{2.530101in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{2.522466in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{2.513146in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{2.504960in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{2.498919in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{2.490024in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{2.481965in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{2.471578in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{2.465331in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{2.454478in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{2.451303in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{2.450086in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{2.449395in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{2.445834in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{2.445954in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{2.438690in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{2.427475in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{2.413528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.971165in}{2.408407in}}{\pgfqpoint{7.768412in}{2.857804in}}{%
\pgfpathmoveto{\pgfqpoint{6.971165in}{2.410773in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{2.408407in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{2.414438in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{2.417761in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{2.417184in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{2.423471in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{2.424447in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{2.429869in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{2.430316in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{2.431419in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{2.433175in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{2.432464in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{2.430471in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{2.441645in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{2.461823in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{2.476795in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{2.480923in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{2.488659in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{2.509672in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{2.521424in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{2.529092in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{2.542383in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{2.559676in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{2.569446in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{2.587390in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{2.592053in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{2.593704in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{2.606617in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{2.609606in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{2.611322in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{2.613754in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{2.632423in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{2.643080in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{2.650582in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{2.660575in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{2.662096in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{2.656838in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{2.664207in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{2.663419in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{2.662350in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{2.678044in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{2.675369in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{2.676954in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{2.684598in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{2.693960in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{2.696659in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{2.703798in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{2.711936in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{2.701874in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{2.706672in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{2.727280in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{2.724613in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{2.724251in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{2.730027in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{2.732821in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{2.726522in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{2.733151in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{2.725847in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{2.736919in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{2.751122in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{2.738647in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{2.736731in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{2.719364in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{2.728386in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{2.739731in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{2.753043in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{2.761785in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{2.758914in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{2.767679in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{2.762770in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{2.766390in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{2.769695in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{2.771424in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{2.762441in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{2.766880in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{2.781166in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{2.775630in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{2.778249in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{2.777686in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{2.792369in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{2.791026in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{2.795990in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{2.793825in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{2.790716in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{2.791902in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{2.798141in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{2.802300in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{2.805976in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{2.805152in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{2.807930in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{2.816358in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{2.817272in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{2.823155in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{2.822511in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{2.810552in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{2.824976in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{2.832996in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{2.845155in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{2.845155in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{2.854897in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{2.853357in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{2.844271in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{2.857804in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{2.846356in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{2.840168in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{2.841367in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{2.834016in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{2.830743in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{2.837375in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{2.833544in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{2.832364in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{2.836427in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{2.827256in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{2.825364in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{2.816665in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{2.806325in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{2.813493in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{2.802110in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{2.809261in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{2.796111in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{2.794859in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{2.789813in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{2.798424in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{2.792175in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{2.791756in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{2.791203in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{2.780632in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{2.780648in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{2.771468in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{2.774891in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{2.777242in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{2.763470in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{2.768580in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{2.760139in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{2.775443in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{2.764988in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{2.766604in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{2.761129in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{2.764577in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{2.762586in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{2.757979in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{2.752767in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{2.741063in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{2.734795in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{2.740602in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{2.734273in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{2.743000in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{2.724683in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{2.726255in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{2.728197in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{2.717123in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{2.718132in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{2.714515in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{2.708776in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{2.709628in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{2.698583in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{2.696378in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{2.689266in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{2.684322in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{2.677241in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{2.673949in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{2.670719in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{2.670808in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{2.660124in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{2.660105in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{2.648086in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{2.648915in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{2.640493in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{2.627611in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{2.616505in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{2.609374in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{2.598344in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{2.588262in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{2.577726in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{2.568916in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{2.571209in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{2.557070in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{2.541018in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{2.528677in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{2.515709in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{2.503713in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{2.484202in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{2.474296in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{2.456852in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{2.448397in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{2.440676in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{2.437177in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{2.434960in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{2.434044in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{2.426486in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{2.426478in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{2.422404in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{2.417570in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{2.410773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.971165in}{2.406051in}}{\pgfqpoint{7.768412in}{2.865178in}}{%
\pgfpathmoveto{\pgfqpoint{6.971165in}{2.409407in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{2.406051in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{2.412960in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{2.415860in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{2.417392in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{2.421468in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{2.421566in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{2.425046in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{2.429283in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{2.427419in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{2.430785in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{2.433998in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{2.432726in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{2.438510in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{2.450400in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{2.458318in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{2.465369in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{2.476358in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{2.495885in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{2.505204in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{2.510900in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{2.523243in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{2.524377in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{2.533826in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{2.548753in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{2.559500in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{2.570624in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{2.579213in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{2.584735in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{2.592429in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{2.601644in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{2.612422in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{2.621328in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{2.626946in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{2.632717in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{2.642261in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{2.652017in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{2.659051in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{2.666809in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{2.670527in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{2.676573in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{2.676928in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{2.687551in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{2.688766in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{2.685685in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{2.689751in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{2.692808in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{2.695638in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{2.700031in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{2.700939in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{2.713467in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{2.711474in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{2.712339in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{2.716269in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{2.715116in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{2.718983in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{2.732385in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{2.727226in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{2.724563in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{2.739577in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{2.748837in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{2.739993in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{2.751026in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{2.757666in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{2.749172in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{2.757265in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{2.761178in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{2.759137in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{2.761872in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{2.773591in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{2.770017in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{2.764524in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{2.768080in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{2.771373in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{2.776003in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{2.780724in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{2.787541in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{2.781091in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{2.784909in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{2.791706in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{2.792323in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{2.791204in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{2.793512in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{2.805959in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{2.801779in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{2.806255in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{2.799873in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{2.809893in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{2.815460in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{2.822981in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{2.817443in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{2.825847in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{2.822029in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{2.827739in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{2.823744in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{2.833893in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{2.865178in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{2.865178in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{2.857285in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{2.858854in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{2.851298in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{2.859004in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{2.855813in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{2.844499in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{2.849304in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{2.841503in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{2.843917in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{2.839757in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{2.839985in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{2.826450in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{2.834115in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{2.838592in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{2.818588in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{2.832224in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{2.818767in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{2.811510in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{2.804392in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{2.808770in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{2.805763in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{2.819403in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{2.819215in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{2.799918in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{2.805191in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{2.797682in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{2.799329in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{2.798476in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{2.797640in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{2.792481in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{2.788293in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{2.780063in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{2.778340in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{2.777772in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{2.775492in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{2.772664in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{2.768022in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{2.767503in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{2.768802in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{2.758144in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{2.755795in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{2.753447in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{2.755930in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{2.757833in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{2.755123in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{2.750790in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{2.736964in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{2.736323in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{2.742866in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{2.739051in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{2.738396in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{2.733150in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{2.726120in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{2.729950in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{2.718610in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{2.718066in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{2.706153in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{2.708222in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{2.702477in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{2.709406in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{2.696319in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{2.690626in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{2.688835in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{2.680993in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{2.678664in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{2.669400in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{2.665487in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{2.660455in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{2.651324in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{2.644524in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{2.640002in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{2.631091in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{2.620254in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{2.608276in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{2.593846in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{2.585096in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{2.574197in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{2.555271in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{2.544928in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{2.533854in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{2.525701in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{2.514813in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{2.498649in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{2.480084in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{2.457593in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{2.448341in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{2.442390in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{2.437329in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{2.436478in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{2.429246in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{2.425866in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{2.424258in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{2.420873in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{2.416983in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{2.409407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.962718in}{2.383095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.768349in}{2.383095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931303in}{2.556082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.775052in, y=2.517501in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931303in}{2.748230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.716023in, y=2.709650in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971165in}{2.408954in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{2.421641in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{2.433693in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{2.440826in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{2.441968in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{2.439912in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{2.439240in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{2.436585in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{2.433928in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{2.437512in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{2.445676in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{2.453596in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{2.458221in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{2.463662in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{2.466817in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{2.471576in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{2.477246in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{2.482385in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{2.492144in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{2.498470in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{2.505185in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{2.508847in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{2.514800in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{2.519168in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{2.522978in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{2.525200in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{2.533627in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{2.539313in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{2.545539in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{2.552555in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{2.558422in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{2.565535in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{2.562120in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{2.571191in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{2.573217in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{2.573257in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{2.584228in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{2.589046in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{2.595487in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{2.602041in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{2.606573in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{2.606485in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{2.612840in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{2.618959in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{2.621101in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{2.626223in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{2.628656in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{2.634762in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{2.637604in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{2.643408in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{2.649490in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{2.658515in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{2.663045in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{2.660297in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{2.664062in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{2.672105in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{2.672822in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{2.675663in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{2.683289in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{2.679130in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{2.680721in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{2.685498in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{2.683832in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{2.686827in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{2.689879in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{2.697422in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{2.697486in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{2.700269in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{2.700379in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{2.702631in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{2.707332in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{2.712457in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{2.714353in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{2.715178in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{2.710292in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{2.717707in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{2.717249in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{2.713449in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{2.723921in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{2.721557in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{2.718577in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{2.721810in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{2.725748in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{2.727976in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{2.734872in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{2.729937in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{2.733896in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{2.738668in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{2.740398in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{2.740818in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{2.746779in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{2.747169in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{2.749766in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{2.749452in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{2.746798in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{2.749106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.971165in}{2.411238in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{2.425928in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{2.436448in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{2.440976in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{2.440539in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{2.440573in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{2.438143in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{2.442226in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{2.449985in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{2.458057in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{2.465053in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{2.471875in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{2.479084in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{2.487151in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{2.495182in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{2.501115in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{2.509254in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{2.517764in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{2.526390in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{2.534494in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{2.542171in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{2.551484in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{2.557250in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{2.561953in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{2.574829in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{2.579472in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{2.589169in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{2.597416in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{2.600946in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{2.605966in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{2.611844in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{2.618512in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{2.626266in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{2.634514in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{2.640921in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{2.647544in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{2.647811in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{2.646232in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{2.657498in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{2.659823in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{2.665994in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{2.672846in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{2.674713in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{2.675552in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{2.679146in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{2.684083in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{2.688226in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{2.695055in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{2.694375in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{2.694271in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{2.699069in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{2.701208in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{2.708148in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{2.712351in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{2.710775in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{2.715823in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{2.717830in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{2.717640in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{2.722688in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{2.726216in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{2.719169in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{2.718111in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{2.729130in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{2.737807in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{2.732793in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{2.724680in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{2.737223in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{2.737051in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{2.737548in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{2.740655in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{2.708336in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{2.722344in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{2.742668in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{2.750819in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{2.752609in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{2.750517in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{2.753636in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{2.755432in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{2.760392in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{2.760161in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{2.759031in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{2.753520in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{2.763582in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{2.768713in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{2.772512in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{2.766691in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{2.770871in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{2.772638in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{2.781765in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{2.781499in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{2.786164in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{2.780362in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{2.779944in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{2.785232in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{2.789122in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{2.804421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971165in}{2.409590in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{2.416004in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{2.420083in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{2.421831in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{2.424979in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{2.429246in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{2.432414in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{2.433746in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{2.436048in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{2.440786in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{2.444658in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{2.452383in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{2.462923in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{2.482768in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{2.496252in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{2.504800in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{2.514839in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{2.533371in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{2.546317in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{2.549004in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{2.560055in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{2.573969in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{2.583895in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{2.598382in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{2.604279in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{2.610657in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{2.623555in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{2.629261in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{2.629704in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{2.636929in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{2.646274in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{2.656944in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{2.660650in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{2.667262in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{2.669669in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{2.670580in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{2.676737in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{2.679899in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{2.680466in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{2.693836in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{2.692073in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{2.695735in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{2.701365in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{2.705541in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{2.712428in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{2.715027in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{2.718309in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{2.722437in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{2.720473in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{2.733941in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{2.729704in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{2.732657in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{2.741397in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{2.745400in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{2.744554in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{2.748864in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{2.743488in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{2.751762in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{2.758055in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{2.757045in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{2.748435in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{2.743972in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{2.745928in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{2.758486in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{2.763967in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{2.766626in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{2.769781in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{2.774156in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{2.776987in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{2.779073in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{2.780935in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{2.784924in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{2.776127in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{2.780870in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{2.788639in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{2.792446in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{2.790180in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{2.795589in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{2.799347in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{2.803846in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{2.810677in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{2.810540in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{2.813571in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{2.812133in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{2.815842in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{2.819837in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{2.818359in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{2.819584in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{2.824648in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{2.828263in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{2.831814in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{2.840479in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{2.833391in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{2.831955in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{2.839936in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{2.839075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.971165in}{2.407729in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{2.414971in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{2.418367in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{2.420825in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{2.423667in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{2.425406in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{2.430762in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{2.433306in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{2.434904in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{2.439563in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{2.445795in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{2.456405in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{2.468579in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{2.482606in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{2.492009in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{2.499612in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{2.510643in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{2.525578in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{2.539700in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{2.547998in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{2.558545in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{2.566326in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{2.577040in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{2.589922in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{2.599751in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{2.607574in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{2.615269in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{2.622595in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{2.628958in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{2.635522in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{2.645543in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{2.651160in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{2.657891in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{2.661672in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{2.669290in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{2.680712in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{2.680764in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{2.687515in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{2.688340in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{2.697320in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{2.697769in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{2.708751in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{2.707443in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{2.709418in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{2.714074in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{2.715929in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{2.719252in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{2.718177in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{2.718951in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{2.732128in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{2.733298in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{2.735086in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{2.736100in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{2.734282in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{2.737389in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{2.745265in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{2.748014in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{2.746033in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{2.750224in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{2.756121in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{2.762165in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{2.758883in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{2.764683in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{2.768864in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{2.768733in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{2.774873in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{2.779409in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{2.778806in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{2.780601in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{2.785636in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{2.787604in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{2.782221in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{2.793648in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{2.795388in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{2.790883in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{2.794747in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{2.795966in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{2.796300in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{2.801838in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{2.811965in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{2.805455in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{2.814898in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{2.813814in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{2.816205in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{2.820882in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{2.823006in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{2.821895in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{2.825698in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{2.832382in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{2.833740in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{2.836628in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{2.842426in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{2.836664in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{2.843296in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{2.840515in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{2.849535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931303in}{2.383095in}}%
\pgfpathlineto{\pgfqpoint{6.931303in}{2.888134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.808275in}{2.383095in}}%
\pgfpathlineto{\pgfqpoint{7.808275in}{2.888134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931303in}{2.383095in}}%
\pgfpathlineto{\pgfqpoint{7.808275in}{2.383095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931303in}{2.888134in}}%
\pgfpathlineto{\pgfqpoint{7.808275in}{2.888134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.369789in,y=2.971467in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Miner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139688in}{2.383095in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{2.383095in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{2.888134in}}%
\pgfpathlineto{\pgfqpoint{8.139688in}{2.888134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.179550in}{2.428876in}}{\pgfqpoint{8.976798in}{2.792153in}}{%
\pgfpathmoveto{\pgfqpoint{8.179550in}{2.446341in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{2.428876in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{2.460888in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{2.485432in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{2.508002in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{2.517728in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{2.527554in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{2.552141in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{2.563577in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{2.572202in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{2.595235in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{2.597356in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{2.610436in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{2.612590in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{2.616028in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{2.622782in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{2.632195in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{2.637590in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{2.622265in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{2.628292in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{2.629956in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{2.637372in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{2.634029in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{2.637947in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{2.648738in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{2.645880in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{2.656873in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{2.661754in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{2.647408in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{2.650477in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{2.646092in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{2.653642in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{2.651161in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{2.649669in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{2.660888in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{2.663773in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{2.671307in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{2.671177in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{2.673342in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{2.677755in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{2.676000in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{2.683937in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{2.681749in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{2.672262in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{2.691890in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{2.687020in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{2.691709in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{2.681343in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{2.678778in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{2.690557in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{2.697672in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{2.701672in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{2.702128in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{2.712528in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{2.704587in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{2.715207in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{2.701313in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{2.706033in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{2.714691in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{2.726927in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{2.721602in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{2.707194in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{2.727809in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{2.731919in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{2.723102in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{2.717430in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{2.722431in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{2.735825in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{2.738229in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{2.718451in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{2.721693in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{2.727730in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{2.723193in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{2.728298in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{2.720078in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{2.723572in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{2.732506in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{2.733642in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{2.745997in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{2.730449in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{2.740282in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{2.749395in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{2.731326in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{2.726661in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{2.737497in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{2.739943in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{2.759284in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{2.752362in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{2.758806in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{2.748122in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{2.744840in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{2.741918in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{2.760304in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{2.761076in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{2.752016in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{2.749501in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{2.751341in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{2.792153in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{2.792153in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{2.781981in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{2.769180in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{2.777429in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{2.775570in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{2.773999in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{2.768443in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{2.784685in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{2.782375in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{2.785753in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{2.787436in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{2.785512in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{2.778135in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{2.791564in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{2.786462in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{2.771855in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{2.770509in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{2.772981in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{2.779368in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{2.768240in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{2.774708in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{2.781495in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{2.763179in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{2.764903in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{2.764588in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{2.752201in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{2.754797in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{2.755937in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{2.759017in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{2.743414in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{2.757673in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{2.752825in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{2.755273in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{2.735219in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{2.742548in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{2.743672in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{2.742494in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{2.735242in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{2.732787in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{2.720978in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{2.724112in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{2.731508in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{2.720206in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{2.722090in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{2.732040in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{2.728293in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{2.724115in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{2.741632in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{2.726239in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{2.714717in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{2.707930in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{2.710835in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{2.704223in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{2.716586in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{2.700703in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{2.694598in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{2.708797in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{2.709511in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{2.709528in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{2.692460in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{2.693620in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{2.687772in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{2.675064in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{2.668561in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{2.675291in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{2.685222in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{2.669347in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{2.674289in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{2.671958in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{2.668469in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{2.669689in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{2.682197in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{2.665072in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{2.671664in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{2.658995in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{2.649166in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{2.643599in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{2.647485in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{2.650597in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{2.642925in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{2.636497in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{2.642522in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{2.637566in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{2.622502in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{2.620847in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{2.611229in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{2.592670in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{2.569247in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{2.551231in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{2.538686in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{2.516042in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{2.507338in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{2.478908in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{2.446341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.179550in}{2.435346in}}{\pgfqpoint{8.976798in}{2.789203in}}{%
\pgfpathmoveto{\pgfqpoint{8.179550in}{2.460278in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{2.435346in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{2.472452in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{2.498805in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{2.517714in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{2.537444in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{2.546401in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{2.575524in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{2.596204in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{2.618696in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{2.628102in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{2.631135in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{2.646715in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{2.648209in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{2.645131in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{2.653811in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{2.661169in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{2.658553in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{2.667840in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{2.656736in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{2.660791in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{2.656312in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{2.658859in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{2.663566in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{2.657781in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{2.666900in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{2.665780in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{2.662974in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{2.660155in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{2.675130in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{2.672448in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{2.671184in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{2.680307in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{2.692214in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{2.687097in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{2.682637in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{2.679353in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{2.692081in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{2.689587in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{2.691468in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{2.701601in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{2.682229in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{2.691250in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{2.692579in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{2.709669in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{2.700462in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{2.700068in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{2.704479in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{2.695157in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{2.711008in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{2.707258in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{2.724163in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{2.724845in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{2.715606in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{2.722208in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{2.720580in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{2.719869in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{2.706533in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{2.728324in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{2.716507in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{2.728374in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{2.722510in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{2.718798in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{2.733584in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{2.717391in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{2.733269in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{2.725749in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{2.727343in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{2.721948in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{2.740018in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{2.744911in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{2.726179in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{2.729319in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{2.729051in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{2.736129in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{2.735349in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{2.733234in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{2.734340in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{2.735935in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{2.739076in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{2.733133in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{2.747476in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{2.733966in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{2.741865in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{2.747498in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{2.750721in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{2.742878in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{2.750943in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{2.749456in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{2.745440in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{2.764362in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{2.752576in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{2.760171in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{2.760073in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{2.756307in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{2.762394in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{2.780924in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{2.780924in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{2.769933in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{2.766510in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{2.770983in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{2.779975in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{2.774662in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{2.773428in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{2.774708in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{2.789203in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{2.785741in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{2.766512in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{2.765208in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{2.769296in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{2.763840in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{2.776312in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{2.764365in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{2.769095in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{2.772407in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{2.766229in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{2.768942in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{2.763204in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{2.768186in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{2.748317in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{2.770283in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{2.754858in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{2.740660in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{2.752547in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{2.760411in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{2.758515in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{2.749909in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{2.760437in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{2.754000in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{2.756176in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{2.750292in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{2.748258in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{2.742628in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{2.746575in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{2.733950in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{2.742890in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{2.747696in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{2.733151in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{2.737479in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{2.740941in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{2.739460in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{2.741280in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{2.737536in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{2.735481in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{2.716150in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{2.728874in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{2.725004in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{2.738109in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{2.735583in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{2.716724in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{2.709359in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{2.714019in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{2.713580in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{2.718453in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{2.719330in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{2.701972in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{2.709401in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{2.695906in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{2.703736in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{2.708742in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{2.703945in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{2.711721in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{2.705673in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{2.677810in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{2.696059in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{2.693352in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{2.697098in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{2.687726in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{2.695119in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{2.690116in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{2.671033in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{2.685142in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{2.673877in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{2.675784in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{2.683021in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{2.670904in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{2.680278in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{2.667913in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{2.667076in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{2.672254in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{2.667894in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{2.670757in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{2.665072in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{2.650423in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{2.637086in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{2.610209in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{2.589489in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{2.564148in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{2.549486in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{2.533770in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{2.521745in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{2.500275in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{2.460278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.179550in}{2.406051in}}{\pgfqpoint{8.976798in}{2.865178in}}{%
\pgfpathmoveto{\pgfqpoint{8.179550in}{2.414464in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{2.406051in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{2.414277in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{2.465566in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{2.483803in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{2.509057in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{2.512736in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{2.536430in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{2.548019in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{2.554286in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{2.557097in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{2.586277in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{2.596338in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{2.617248in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{2.628450in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{2.635562in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{2.642873in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{2.643541in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{2.658542in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{2.668997in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{2.658582in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{2.668977in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{2.666866in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{2.668594in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{2.678291in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{2.683278in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{2.688786in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{2.691164in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{2.699356in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{2.698934in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{2.709373in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{2.709357in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{2.709070in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{2.707962in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{2.716741in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{2.718081in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{2.714285in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{2.719597in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{2.736481in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{2.731540in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{2.719872in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{2.740371in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{2.742570in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{2.747662in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{2.751222in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{2.750449in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{2.749951in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{2.754029in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{2.758765in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{2.757704in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{2.770653in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{2.780842in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{2.776959in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{2.781873in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{2.774061in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{2.782925in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{2.782892in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{2.787138in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{2.782221in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{2.789610in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{2.795085in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{2.790238in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{2.793249in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{2.794479in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{2.801628in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{2.791402in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{2.806141in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{2.801104in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{2.800883in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{2.808358in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{2.800940in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{2.808902in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{2.807981in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{2.814318in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{2.818783in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{2.812839in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{2.819212in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{2.803915in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{2.805215in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{2.814296in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{2.815211in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{2.804440in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{2.821745in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{2.824239in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{2.819564in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{2.822712in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{2.822087in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{2.821012in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{2.832658in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{2.813021in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{2.829996in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{2.828810in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{2.828037in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{2.823812in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{2.830498in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{2.824898in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{2.823863in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{2.847907in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{2.847907in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{2.865178in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{2.857053in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{2.857292in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{2.858608in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{2.851854in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{2.854029in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{2.860309in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{2.856919in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{2.859595in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{2.861160in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{2.856990in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{2.854930in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{2.862111in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{2.861834in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{2.858230in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{2.855640in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{2.857731in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{2.849177in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{2.853379in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{2.839342in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{2.845497in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{2.847634in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{2.846785in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{2.846016in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{2.846770in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{2.847151in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{2.841123in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{2.831449in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{2.835344in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{2.836815in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{2.848013in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{2.820217in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{2.826144in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{2.821905in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{2.820822in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{2.815835in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{2.814363in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{2.818345in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{2.807277in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{2.811794in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{2.802426in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{2.796013in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{2.796308in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{2.797424in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{2.791409in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{2.790766in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{2.781643in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{2.784986in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{2.764756in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{2.774223in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{2.764358in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{2.766665in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{2.763365in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{2.762647in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{2.754465in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{2.752692in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{2.747207in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{2.744338in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{2.731451in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{2.738127in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{2.737773in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{2.735732in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{2.742202in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{2.734066in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{2.728512in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{2.716306in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{2.715123in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{2.710772in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{2.707861in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{2.700838in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{2.691947in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{2.693873in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{2.692967in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{2.688748in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{2.686668in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{2.687173in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{2.680499in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{2.678769in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{2.668149in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{2.663834in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{2.648204in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{2.649813in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{2.625739in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{2.619983in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{2.595284in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{2.571662in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{2.562616in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{2.541993in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{2.531337in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{2.518059in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{2.506975in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{2.485283in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{2.429128in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{2.414464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.179550in}{2.409333in}}{\pgfqpoint{8.976798in}{2.857343in}}{%
\pgfpathmoveto{\pgfqpoint{8.179550in}{2.421041in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{2.413446in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{2.409333in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{2.457138in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{2.496792in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{2.509224in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{2.522495in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{2.535302in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{2.541579in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{2.569565in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{2.566930in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{2.594829in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{2.605114in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{2.629054in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{2.642424in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{2.644231in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{2.658710in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{2.657558in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{2.661174in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{2.671952in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{2.678284in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{2.682799in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{2.676465in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{2.685299in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{2.690694in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{2.691433in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{2.697182in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{2.690673in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{2.694670in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{2.699689in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{2.692184in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{2.708576in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{2.711707in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{2.711124in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{2.728801in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{2.713237in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{2.732944in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{2.722523in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{2.733617in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{2.730833in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{2.740235in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{2.740333in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{2.745268in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{2.758142in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{2.740037in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{2.743474in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{2.746998in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{2.749513in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{2.764411in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{2.754299in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{2.758831in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{2.763770in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{2.769610in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{2.765239in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{2.765982in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{2.774390in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{2.777857in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{2.777719in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{2.778775in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{2.788196in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{2.784488in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{2.791725in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{2.791682in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{2.800136in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{2.792255in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{2.800669in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{2.805141in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{2.805896in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{2.802055in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{2.804171in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{2.811703in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{2.807839in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{2.813432in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{2.812145in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{2.818375in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{2.813155in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{2.821636in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{2.819984in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{2.804850in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{2.817545in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{2.811577in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{2.819247in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{2.815031in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{2.817687in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{2.823754in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{2.824343in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{2.824234in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{2.827348in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{2.826824in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{2.830256in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{2.822830in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{2.839640in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{2.828106in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{2.839363in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{2.833632in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{2.834729in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{2.851936in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{2.851936in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{2.851770in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{2.855603in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{2.851478in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{2.848928in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{2.848721in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{2.847744in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{2.853253in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{2.856358in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{2.857343in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{2.855086in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{2.844287in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{2.846803in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{2.847626in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{2.838451in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{2.842207in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{2.845219in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{2.841154in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{2.835942in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{2.838142in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{2.838745in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{2.838891in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{2.826122in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{2.835359in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{2.830261in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{2.833806in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{2.828698in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{2.834164in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{2.830352in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{2.829715in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{2.828491in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{2.825440in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{2.822846in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{2.824412in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{2.819904in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{2.817801in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{2.812273in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{2.821492in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{2.815553in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{2.814812in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{2.816465in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{2.814732in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{2.818315in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{2.809417in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{2.794188in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{2.791723in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{2.796314in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{2.799198in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{2.793741in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{2.796932in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{2.785510in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{2.782291in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{2.781960in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{2.773603in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{2.779642in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{2.768598in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{2.769544in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{2.759474in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{2.755719in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{2.757219in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{2.754169in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{2.749671in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{2.748387in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{2.746263in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{2.737270in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{2.738965in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{2.737745in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{2.720707in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{2.726936in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{2.720789in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{2.713902in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{2.703954in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{2.704786in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{2.696735in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{2.702091in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{2.703667in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{2.690637in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{2.691241in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{2.682852in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{2.673143in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{2.669479in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{2.660925in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{2.660609in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{2.648261in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{2.636316in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{2.614671in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{2.586808in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{2.580745in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{2.561658in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{2.546762in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{2.533365in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{2.525931in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{2.511008in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{2.483907in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{2.425080in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{2.421041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.171103in}{2.383095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.976734in}{2.383095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.139688in}{2.521398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.891615in, y=2.482818in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.139688in}{2.698681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.891615in, y=2.660101in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.139688in}{2.875964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.891615in, y=2.837384in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.179550in}{2.437609in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{2.469898in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{2.496385in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{2.512022in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{2.528207in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{2.539392in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{2.560694in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{2.578123in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{2.591715in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{2.608041in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{2.609929in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{2.624001in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{2.627556in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{2.626262in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{2.632853in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{2.641396in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{2.643042in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{2.634875in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{2.635946in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{2.639561in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{2.648183in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{2.652847in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{2.651510in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{2.665468in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{2.657784in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{2.662671in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{2.666856in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{2.660849in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{2.659912in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{2.665657in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{2.664467in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{2.659861in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{2.662367in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{2.674330in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{2.678696in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{2.681884in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{2.690352in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{2.691426in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{2.693276in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{2.685299in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{2.692320in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{2.699168in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{2.688243in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{2.701363in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{2.697475in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{2.703213in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{2.703791in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{2.710205in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{2.707336in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{2.712983in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{2.716856in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{2.712109in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{2.716367in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{2.718048in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{2.719659in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{2.711145in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{2.719410in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{2.724966in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{2.734711in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{2.732637in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{2.724871in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{2.731514in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{2.743596in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{2.737963in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{2.737552in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{2.732922in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{2.747421in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{2.736624in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{2.736947in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{2.746159in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{2.744048in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{2.745738in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{2.750787in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{2.749140in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{2.750373in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{2.756505in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{2.759489in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{2.750479in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{2.761077in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{2.760625in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{2.758894in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{2.759112in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{2.757816in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{2.762728in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{2.773360in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{2.769058in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{2.770591in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{2.766404in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{2.756642in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{2.757958in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{2.767937in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{2.769253in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{2.760598in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{2.765741in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{2.771747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.179550in}{2.447812in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{2.486363in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{2.510275in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{2.525742in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{2.543465in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{2.555274in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{2.582506in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{2.603207in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{2.627891in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{2.639262in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{2.648103in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{2.658736in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{2.658052in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{2.658693in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{2.660443in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{2.664541in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{2.669416in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{2.669372in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{2.669878in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{2.668287in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{2.665094in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{2.672000in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{2.667299in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{2.673948in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{2.681010in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{2.676753in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{2.680036in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{2.676754in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{2.685595in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{2.675129in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{2.688428in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{2.696014in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{2.698079in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{2.697920in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{2.693187in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{2.687630in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{2.700741in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{2.695780in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{2.705399in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{2.710027in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{2.697905in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{2.702634in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{2.700969in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{2.713196in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{2.718023in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{2.719088in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{2.714742in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{2.712015in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{2.713579in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{2.721369in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{2.730849in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{2.733063in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{2.727533in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{2.731574in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{2.729029in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{2.726510in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{2.727115in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{2.735607in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{2.725228in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{2.737474in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{2.732569in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{2.741938in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{2.736783in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{2.743634in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{2.743093in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{2.738626in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{2.740232in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{2.750215in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{2.748729in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{2.733419in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{2.742089in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{2.749667in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{2.742223in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{2.751768in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{2.748219in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{2.751641in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{2.751082in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{2.755741in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{2.751114in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{2.753857in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{2.761894in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{2.748903in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{2.755581in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{2.756353in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{2.758616in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{2.764309in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{2.770073in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{2.762082in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{2.759434in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{2.769512in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{2.766276in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{2.765577in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{2.763291in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{2.763120in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{2.771659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.179550in}{2.410257in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{2.421703in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{2.475425in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{2.495389in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{2.513558in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{2.522036in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{2.539211in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{2.555318in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{2.562974in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{2.576191in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{2.603130in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{2.611039in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{2.633531in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{2.649698in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{2.655511in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{2.661155in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{2.669520in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{2.678085in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{2.672625in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{2.678863in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{2.679917in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{2.681234in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{2.685119in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{2.692058in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{2.698323in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{2.700968in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{2.707239in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{2.718943in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{2.721711in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{2.725636in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{2.721847in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{2.727257in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{2.728104in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{2.722868in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{2.731968in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{2.741844in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{2.742116in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{2.737169in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{2.751509in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{2.752967in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{2.757164in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{2.757790in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{2.762336in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{2.757354in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{2.769507in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{2.770204in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{2.774235in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{2.781031in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{2.789133in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{2.786634in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{2.788943in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{2.788243in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{2.797360in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{2.795084in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{2.802742in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{2.798292in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{2.802722in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{2.807953in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{2.806154in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{2.807577in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{2.810311in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{2.810923in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{2.821478in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{2.818224in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{2.816166in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{2.824741in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{2.824045in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{2.827836in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{2.826999in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{2.830551in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{2.833209in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{2.829168in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{2.829277in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{2.828647in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{2.827196in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{2.836014in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{2.835425in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{2.831335in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{2.841790in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{2.843175in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{2.837247in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{2.839851in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{2.841623in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{2.840304in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{2.844789in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{2.836665in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{2.842013in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{2.840332in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{2.843322in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{2.840552in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{2.843775in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{2.845038in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{2.835885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{2.383095in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.179550in}{2.417244in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{2.417206in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{2.470523in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{2.503900in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{2.517577in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{2.527930in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{2.541032in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{2.551619in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{2.575155in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{2.576869in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{2.604750in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{2.620715in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{2.638657in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{2.651516in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{2.652578in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{2.664094in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{2.665350in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{2.672013in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{2.681596in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{2.684461in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{2.693233in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{2.689278in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{2.691017in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{2.697740in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{2.697693in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{2.705542in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{2.705731in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{2.710803in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{2.710198in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{2.714965in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{2.723771in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{2.724489in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{2.728694in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{2.738594in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{2.731454in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{2.743556in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{2.739871in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{2.744668in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{2.745153in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{2.754890in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{2.754465in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{2.762455in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{2.765873in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{2.760998in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{2.762882in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{2.766254in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{2.773222in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{2.779076in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{2.776749in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{2.777572in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{2.777746in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{2.781899in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{2.787328in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{2.792787in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{2.790357in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{2.795427in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{2.796335in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{2.796636in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{2.800133in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{2.800234in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{2.801144in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{2.805814in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{2.808047in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{2.811491in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{2.808847in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{2.814580in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{2.817428in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{2.818124in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{2.818110in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{2.816435in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{2.822755in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{2.819050in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{2.824396in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{2.819134in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{2.828633in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{2.825950in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{2.829889in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{2.827963in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{2.823002in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{2.831382in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{2.826892in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{2.828849in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{2.831329in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{2.832245in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{2.834020in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{2.839714in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{2.840789in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{2.841853in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{2.840039in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{2.839000in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{2.835776in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{2.844284in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{2.839792in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{2.847483in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{2.842701in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{2.843332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139688in}{2.383095in}}%
\pgfpathlineto{\pgfqpoint{8.139688in}{2.888134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.016660in}{2.383095in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{2.888134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139688in}{2.383095in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{2.383095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139688in}{2.888134in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{2.888134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.578174in,y=2.971467in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Jumper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547326in}{1.473801in}}%
\pgfpathlineto{\pgfqpoint{5.424298in}{1.473801in}}%
\pgfpathlineto{\pgfqpoint{5.424298in}{1.978840in}}%
\pgfpathlineto{\pgfqpoint{4.547326in}{1.978840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.587189in}{1.496757in}}{\pgfqpoint{5.384436in}{1.849860in}}{%
\pgfpathmoveto{\pgfqpoint{4.587189in}{1.506014in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{1.499858in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{1.499340in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{1.496757in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{1.500684in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{1.507502in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{1.510109in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{1.510614in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{1.509750in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{1.513932in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{1.516946in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{1.523158in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{1.525364in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{1.524774in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{1.523014in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{1.520027in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{1.521226in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{1.508648in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{1.507285in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{1.503073in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{1.516708in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{1.524590in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{1.539949in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{1.547907in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{1.555754in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{1.570954in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{1.580730in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{1.595502in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{1.608209in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{1.612427in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{1.626216in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{1.625757in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{1.623157in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{1.624154in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{1.631115in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{1.634070in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{1.630924in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{1.658435in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{1.683476in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{1.688411in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{1.698415in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{1.715917in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{1.724802in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{1.708883in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{1.717879in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{1.727195in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{1.721303in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{1.714913in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{1.728597in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{1.738704in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{1.737978in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{1.739898in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{1.739967in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{1.746529in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{1.746930in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{1.747697in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{1.738903in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{1.740032in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{1.733126in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{1.740686in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{1.742179in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{1.744518in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{1.744022in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{1.740117in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{1.748373in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{1.754644in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{1.752371in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{1.749899in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{1.758934in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{1.763434in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{1.757266in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{1.762551in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{1.773089in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{1.775998in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{1.762975in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{1.736256in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{1.758945in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{1.769862in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{1.780355in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{1.779012in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{1.770785in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{1.774464in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{1.789591in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{1.794490in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{1.794658in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{1.790983in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{1.795109in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{1.797962in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{1.795176in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{1.797906in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{1.797295in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{1.798829in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{1.791660in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{1.798367in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{1.796370in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{1.799091in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{1.841052in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{1.841052in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{1.846060in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{1.848473in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{1.849860in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{1.849288in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{1.849631in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{1.849673in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{1.844668in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{1.839054in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{1.827240in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{1.838344in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{1.832846in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{1.841609in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{1.835434in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{1.832948in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{1.829342in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{1.825686in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{1.830166in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{1.836180in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{1.833313in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{1.839563in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{1.819326in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{1.820880in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{1.827278in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{1.823884in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{1.809980in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{1.817614in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{1.819541in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{1.824681in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{1.828653in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{1.817030in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{1.815505in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{1.811938in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{1.813143in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{1.823932in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{1.814098in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{1.810504in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{1.811921in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{1.809069in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{1.804505in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{1.800171in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{1.798337in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{1.793447in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{1.804008in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{1.798099in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{1.788764in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{1.789313in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{1.795063in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{1.787603in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{1.779047in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{1.780796in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{1.776256in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{1.774883in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{1.768934in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{1.767048in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{1.769836in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{1.759679in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{1.749057in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{1.745180in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{1.734019in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{1.730252in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{1.730269in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{1.727072in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{1.715370in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{1.693332in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{1.676444in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{1.662692in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{1.656444in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{1.660425in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{1.655943in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{1.640423in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{1.632543in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{1.626644in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{1.614003in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{1.613312in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{1.597450in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{1.589327in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{1.576710in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{1.565197in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{1.564041in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{1.558331in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{1.551911in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{1.543104in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{1.535308in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{1.531076in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{1.527543in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{1.524242in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{1.522873in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{1.524232in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{1.521783in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{1.518347in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{1.518665in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{1.514938in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{1.513314in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{1.506014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.587189in}{1.512361in}}{\pgfqpoint{5.384436in}{1.955884in}}{%
\pgfpathmoveto{\pgfqpoint{4.587189in}{1.515444in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{1.512361in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{1.525510in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{1.527097in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{1.526454in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{1.529899in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{1.529621in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{1.529393in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{1.532261in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{1.518037in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{1.517556in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{1.527424in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{1.527580in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{1.531781in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{1.547442in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{1.568414in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{1.583451in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{1.593598in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{1.602491in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{1.626074in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{1.650163in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{1.664843in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{1.688578in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{1.702752in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{1.713620in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{1.731203in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{1.739442in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{1.739749in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{1.749912in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{1.756272in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{1.752623in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{1.762063in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{1.760572in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{1.763324in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{1.760018in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{1.767755in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{1.769013in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{1.774212in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{1.774260in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{1.773546in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{1.781135in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{1.780731in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{1.759014in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{1.758605in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{1.772743in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{1.788840in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{1.634238in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{1.634759in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{1.637763in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{1.677704in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{1.759100in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{1.799751in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{1.803063in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{1.801789in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{1.801199in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{1.806428in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{1.805991in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{1.804570in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{1.808605in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{1.804931in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{1.810897in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{1.814151in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{1.817523in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{1.820288in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{1.818096in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{1.830259in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{1.829335in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{1.832985in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{1.832495in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{1.832179in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{1.832900in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{1.839842in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{1.838260in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{1.837814in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{1.840038in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{1.843484in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{1.839773in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{1.842554in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{1.710314in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{1.595801in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{1.589834in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{1.594923in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{1.592696in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{1.591920in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{1.595530in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{1.594586in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{1.588415in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{1.574027in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{1.572693in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{1.590024in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{1.623132in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{1.660926in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{1.702470in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{1.771076in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{1.829280in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{1.844191in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{1.866651in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{1.866651in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{1.870117in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{1.885703in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{1.912175in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{1.930716in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{1.933996in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{1.951187in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{1.955884in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{1.950193in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{1.944841in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{1.945920in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{1.939314in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{1.939515in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{1.937845in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{1.934584in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{1.933557in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{1.936074in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{1.900315in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{1.853404in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{1.852914in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{1.852506in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{1.851556in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{1.848586in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{1.846608in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{1.847607in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{1.841314in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{1.844981in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{1.842985in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{1.846458in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{1.842303in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{1.844517in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{1.844947in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{1.839289in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{1.840125in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{1.841103in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{1.839919in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{1.842481in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{1.838260in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{1.838422in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{1.841200in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{1.835020in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{1.838699in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{1.835445in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{1.835698in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{1.828865in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{1.848960in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{1.863701in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{1.865117in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{1.860865in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{1.803136in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{1.822849in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{1.823797in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{1.817539in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{1.808467in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{1.811916in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{1.815291in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{1.816131in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{1.806457in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{1.796571in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{1.800197in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{1.800295in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{1.794736in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{1.795706in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{1.794013in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{1.796103in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{1.794271in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{1.789499in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{1.775119in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{1.781052in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{1.779903in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{1.771190in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{1.751816in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{1.740167in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{1.721415in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{1.698253in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{1.669488in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{1.659437in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{1.659417in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{1.645219in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{1.621938in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{1.602714in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{1.590870in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{1.575341in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{1.568729in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{1.554942in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{1.541788in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{1.537912in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{1.534948in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{1.533976in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{1.532323in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{1.532390in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{1.531982in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{1.530375in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{1.530489in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{1.515444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.587189in}{1.504840in}}{\pgfqpoint{5.384436in}{1.882695in}}{%
\pgfpathmoveto{\pgfqpoint{4.587189in}{1.510023in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{1.504840in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{1.516879in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{1.523872in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{1.527914in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{1.529443in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{1.531625in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{1.532652in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{1.533910in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{1.536465in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{1.536413in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{1.561871in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{1.585501in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{1.608093in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{1.627271in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{1.655066in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{1.663546in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{1.670923in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{1.667027in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{1.676772in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{1.695848in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{1.729693in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{1.764733in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{1.775813in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{1.780107in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{1.792402in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{1.764753in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{1.812783in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{1.822934in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{1.815678in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{1.809251in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{1.815265in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{1.828671in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{1.830452in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{1.833283in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{1.827123in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{1.827720in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{1.832389in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{1.840312in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{1.843093in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{1.845216in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{1.846533in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{1.851176in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{1.844116in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{1.848755in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{1.846957in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{1.845522in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{1.847405in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{1.840835in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{1.846938in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{1.853099in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{1.855065in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{1.860467in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{1.858100in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{1.857705in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{1.853552in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{1.858822in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{1.857560in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{1.861748in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{1.861141in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{1.864928in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{1.864908in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{1.855787in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{1.859714in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{1.863891in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{1.866480in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{1.866235in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{1.853145in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{1.863347in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{1.865353in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{1.864844in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{1.867601in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{1.867611in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{1.865947in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{1.866735in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{1.867727in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{1.869590in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{1.868228in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{1.871897in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{1.868810in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{1.871219in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{1.870341in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{1.870082in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{1.870224in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{1.869486in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{1.873000in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{1.870067in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{1.871778in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{1.870848in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{1.871698in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{1.870857in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{1.873958in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{1.873591in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{1.875826in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{1.882695in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{1.882695in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{1.879136in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{1.880303in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{1.877660in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{1.878367in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{1.878779in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{1.879843in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{1.876564in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{1.879130in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{1.878751in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{1.879232in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{1.878639in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{1.879596in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{1.877678in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{1.878025in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{1.877577in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{1.876806in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{1.876448in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{1.875917in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{1.874704in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{1.875111in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{1.872739in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{1.874481in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{1.876496in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{1.871946in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{1.873079in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{1.872274in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{1.874908in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{1.870966in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{1.872961in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{1.871056in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{1.873808in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{1.871324in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{1.872122in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{1.873757in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{1.871396in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{1.868670in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{1.870443in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{1.869815in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{1.869807in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{1.867999in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{1.869439in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{1.868914in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{1.869149in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{1.865266in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{1.867213in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{1.862683in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{1.866572in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{1.865732in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{1.863877in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{1.859283in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{1.860814in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{1.860794in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{1.860482in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{1.862068in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{1.859846in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{1.857666in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{1.856530in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{1.849704in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{1.848189in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{1.840835in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{1.845095in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{1.850476in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{1.845990in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{1.842199in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{1.842481in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{1.828211in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{1.832211in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{1.832070in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{1.832481in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{1.826230in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{1.833926in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{1.826619in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{1.820113in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{1.830452in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{1.829701in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{1.839942in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{1.842081in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{1.836159in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{1.834163in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{1.826325in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{1.771419in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{1.731939in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{1.692138in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{1.654339in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{1.594917in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{1.552581in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{1.543074in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{1.539407in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{1.536748in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{1.532224in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{1.527765in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{1.521802in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{1.510023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.587189in}{1.512722in}}{\pgfqpoint{5.384436in}{1.885382in}}{%
\pgfpathmoveto{\pgfqpoint{4.587189in}{1.514050in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{1.512722in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{1.520012in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{1.521584in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{1.525637in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{1.528629in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{1.530841in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{1.527732in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{1.529344in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{1.528039in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{1.527224in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{1.537746in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{1.548755in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{1.564029in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{1.573877in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{1.589247in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{1.612473in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{1.633102in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{1.651383in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{1.675139in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{1.695816in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{1.720678in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{1.744592in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{1.775892in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{1.791367in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{1.806136in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{1.817313in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{1.823793in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{1.821186in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{1.826204in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{1.826481in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{1.836821in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{1.834542in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{1.840522in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{1.841236in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{1.834268in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{1.845156in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{1.847514in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{1.849795in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{1.849008in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{1.844388in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{1.850245in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{1.855203in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{1.850748in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{1.851152in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{1.856061in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{1.856412in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{1.860235in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{1.863188in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{1.865877in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{1.865728in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{1.865864in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{1.866181in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{1.866051in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{1.866769in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{1.865898in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{1.868529in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{1.869204in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{1.868696in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{1.867430in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{1.868381in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{1.869351in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{1.871666in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{1.869281in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{1.870015in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{1.870090in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{1.873709in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{1.871350in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{1.867963in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{1.870813in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{1.870998in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{1.873490in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{1.874143in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{1.873386in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{1.876030in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{1.874906in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{1.873906in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{1.874607in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{1.871863in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{1.874008in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{1.879480in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{1.878442in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{1.874623in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{1.876321in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{1.876254in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{1.876179in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{1.877019in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{1.879103in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{1.878472in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{1.880131in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{1.879535in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{1.878595in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{1.877858in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{1.880191in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{1.882165in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{1.882691in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{1.884627in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{1.883059in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{1.884180in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{1.883394in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{1.885382in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{1.884496in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{1.882380in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{1.883474in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{1.881815in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{1.883778in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{1.882198in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{1.882728in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{1.882015in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{1.883597in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{1.882607in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{1.883709in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{1.880620in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{1.879891in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{1.879376in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{1.881318in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{1.882789in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{1.881598in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{1.881177in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{1.879532in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{1.880757in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{1.879271in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{1.878476in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{1.879889in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{1.876778in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{1.879575in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{1.875947in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{1.874998in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{1.873332in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{1.876544in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{1.874838in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{1.873464in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{1.872700in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{1.874704in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{1.874686in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{1.874869in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{1.873085in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{1.867812in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{1.866716in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{1.866951in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{1.863863in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{1.867678in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{1.867539in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{1.866059in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{1.865432in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{1.862203in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{1.862465in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{1.863798in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{1.862875in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{1.860139in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{1.857787in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{1.860987in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{1.858094in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{1.859941in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{1.854919in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{1.853023in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{1.850732in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{1.847508in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{1.850904in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{1.850631in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{1.844544in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{1.838159in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{1.839676in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{1.841630in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{1.839961in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{1.848700in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{1.850794in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{1.855160in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{1.856296in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{1.861007in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{1.852701in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{1.837841in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{1.804730in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{1.731017in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{1.699468in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{1.664854in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{1.635172in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{1.596069in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{1.549368in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{1.537758in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{1.533967in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{1.532998in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{1.532086in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{1.529906in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{1.529920in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{1.522157in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{1.514050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578741in}{1.473801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384372in}{1.473801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547326in}{1.671789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.391075in, y=1.633209in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547326in}{1.902634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332047in, y=1.864054in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.276491in,y=1.726320in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587189in}{1.502936in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{1.506327in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{1.505847in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{1.509675in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{1.510795in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{1.514643in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{1.517170in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{1.516744in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{1.516996in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{1.520738in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{1.522718in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{1.527117in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{1.530336in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{1.533939in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{1.537462in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{1.539179in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{1.542633in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{1.536922in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{1.541997in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{1.546200in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{1.557079in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{1.568951in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{1.576976in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{1.587275in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{1.594148in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{1.605689in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{1.618336in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{1.627964in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{1.632327in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{1.637560in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{1.651330in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{1.659544in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{1.669263in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{1.675613in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{1.680692in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{1.682161in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{1.682471in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{1.701807in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{1.716267in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{1.724045in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{1.734125in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{1.741482in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{1.746868in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{1.741883in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{1.747068in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{1.753995in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{1.750175in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{1.751258in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{1.761830in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{1.764009in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{1.763371in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{1.768998in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{1.771987in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{1.769988in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{1.772634in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{1.773934in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{1.771704in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{1.774551in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{1.772523in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{1.775595in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{1.778138in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{1.784225in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{1.778583in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{1.776027in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{1.781939in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{1.785837in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{1.790512in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{1.787290in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{1.789238in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{1.790524in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{1.783623in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{1.793217in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{1.800184in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{1.798439in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{1.791151in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{1.787909in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{1.796129in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{1.803021in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{1.805261in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{1.802349in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{1.800064in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{1.803706in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{1.812512in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{1.818050in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{1.813752in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{1.814664in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{1.811175in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{1.818508in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{1.819922in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{1.823789in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{1.823463in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{1.824058in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{1.820760in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{1.823420in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{1.821215in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{1.820072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.587189in}{1.513903in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{1.527999in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{1.528736in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{1.529218in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{1.531145in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{1.530972in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{1.531685in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{1.533605in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{1.527974in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{1.529672in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{1.541183in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{1.548155in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{1.553561in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{1.569156in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{1.585564in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{1.602695in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{1.619408in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{1.630954in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{1.642756in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{1.640345in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{1.674208in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{1.693129in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{1.727284in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{1.742405in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{1.755553in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{1.760247in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{1.757434in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{1.769705in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{1.775271in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{1.774363in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{1.778038in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{1.778139in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{1.779030in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{1.780157in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{1.783976in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{1.782792in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{1.790335in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{1.795195in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{1.794418in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{1.796526in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{1.794599in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{1.788277in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{1.791201in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{1.797796in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{1.795988in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{1.747552in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{1.749938in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{1.750732in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{1.763332in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{1.793983in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{1.817724in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{1.819254in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{1.820244in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{1.818109in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{1.823214in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{1.823596in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{1.821496in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{1.823432in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{1.823706in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{1.825408in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{1.827627in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{1.828824in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{1.829789in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{1.831522in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{1.837388in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{1.835819in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{1.839721in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{1.837740in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{1.838580in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{1.837107in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{1.843724in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{1.842434in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{1.843200in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{1.845797in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{1.847995in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{1.846344in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{1.847979in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{1.805314in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{1.765937in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{1.761695in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{1.764753in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{1.765271in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{1.765717in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{1.767422in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{1.770253in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{1.766628in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{1.762110in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{1.764288in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{1.770606in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{1.778564in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{1.795821in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{1.807323in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{1.849699in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{1.855421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587189in}{1.507432in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{1.519340in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{1.525818in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{1.530069in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{1.533096in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{1.535516in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{1.537863in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{1.543246in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{1.565691in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{1.595376in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{1.627005in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{1.658720in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{1.689756in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{1.710761in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{1.733678in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{1.744614in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{1.749853in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{1.756502in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{1.753484in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{1.753237in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{1.763150in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{1.763573in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{1.778156in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{1.799329in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{1.801022in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{1.806294in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{1.812236in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{1.798482in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{1.820497in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{1.832708in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{1.828939in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{1.827620in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{1.832871in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{1.836883in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{1.835643in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{1.840736in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{1.838413in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{1.842125in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{1.845028in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{1.850079in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{1.852581in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{1.852849in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{1.853664in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{1.855995in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{1.851699in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{1.856316in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{1.856344in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{1.856047in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{1.855044in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{1.854024in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{1.856102in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{1.861124in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{1.861989in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{1.864953in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{1.863049in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{1.863756in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{1.861684in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{1.864632in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{1.863115in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{1.866572in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{1.867449in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{1.868525in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{1.868116in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{1.864798in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{1.865385in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{1.868426in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{1.868723in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{1.870571in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{1.862709in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{1.868213in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{1.868649in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{1.870670in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{1.871041in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{1.871303in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{1.869343in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{1.870923in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{1.871215in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{1.872754in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{1.872338in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{1.874351in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{1.873194in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{1.875272in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{1.874449in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{1.874361in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{1.874728in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{1.874118in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{1.876065in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{1.873315in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{1.875811in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{1.874814in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{1.875033in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{1.874259in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{1.877130in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{1.876363in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{1.879260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.587189in}{1.513386in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{1.521085in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{1.525752in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{1.527772in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{1.529224in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{1.531458in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{1.531919in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{1.530850in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{1.533551in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{1.538704in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{1.561647in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{1.586459in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{1.606805in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{1.631749in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{1.652447in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{1.681202in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{1.708602in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{1.735472in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{1.752042in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{1.768073in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{1.776056in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{1.787919in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{1.797693in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{1.812296in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{1.815664in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{1.823883in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{1.828494in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{1.830976in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{1.832865in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{1.838418in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{1.838693in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{1.842165in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{1.842637in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{1.846773in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{1.848077in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{1.847105in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{1.851625in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{1.854250in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{1.853791in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{1.854574in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{1.853631in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{1.857021in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{1.858834in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{1.856476in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{1.858292in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{1.861060in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{1.861975in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{1.863957in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{1.862083in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{1.865069in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{1.866297in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{1.866770in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{1.870525in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{1.870368in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{1.870736in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{1.869299in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{1.870997in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{1.872021in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{1.872620in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{1.870381in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{1.871689in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{1.872649in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{1.875620in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{1.873030in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{1.874952in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{1.874283in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{1.876490in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{1.876053in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{1.873748in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{1.875995in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{1.876298in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{1.878140in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{1.877730in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{1.876381in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{1.877968in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{1.878325in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{1.879308in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{1.878256in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{1.879102in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{1.876939in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{1.878368in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{1.880839in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{1.881110in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{1.878219in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{1.879898in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{1.879317in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{1.880337in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{1.881200in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{1.881249in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{1.881326in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{1.881595in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{1.882081in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{1.880643in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{1.880011in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{1.881521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547326in}{1.473801in}}%
\pgfpathlineto{\pgfqpoint{4.547326in}{1.978840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424298in}{1.473801in}}%
\pgfpathlineto{\pgfqpoint{5.424298in}{1.978840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547326in}{1.473801in}}%
\pgfpathlineto{\pgfqpoint{5.424298in}{1.473801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547326in}{1.978840in}}%
\pgfpathlineto{\pgfqpoint{5.424298in}{1.978840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.985812in,y=2.062173in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Leaper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755711in}{1.473801in}}%
\pgfpathlineto{\pgfqpoint{6.632683in}{1.473801in}}%
\pgfpathlineto{\pgfqpoint{6.632683in}{1.978840in}}%
\pgfpathlineto{\pgfqpoint{5.755711in}{1.978840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.795574in}{1.496757in}}{\pgfqpoint{6.592821in}{1.825953in}}{%
\pgfpathmoveto{\pgfqpoint{5.795574in}{1.522478in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{1.496757in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{1.501878in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{1.519031in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{1.528414in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{1.519830in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{1.533348in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{1.528413in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{1.535820in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{1.539366in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{1.531760in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{1.527915in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{1.537836in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{1.537428in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{1.544036in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{1.545333in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{1.551500in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{1.553777in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{1.546403in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{1.555731in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{1.543414in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{1.554401in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{1.553440in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{1.552199in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{1.567482in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{1.563799in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{1.566289in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{1.577101in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{1.578080in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{1.573557in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{1.588904in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{1.592756in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{1.593591in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{1.609771in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{1.609884in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{1.611571in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{1.612514in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{1.616823in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{1.617945in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{1.618286in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{1.629869in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{1.628621in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{1.637286in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{1.640917in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{1.635755in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{1.638110in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{1.648587in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{1.653697in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{1.655794in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{1.654273in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{1.664252in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{1.655677in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{1.663099in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{1.663721in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{1.669937in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{1.674070in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{1.673178in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{1.666275in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{1.674256in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{1.679307in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{1.683968in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{1.682564in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{1.693555in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{1.694165in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{1.698281in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{1.694745in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{1.716481in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{1.709388in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{1.716555in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{1.706544in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{1.718912in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{1.720947in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{1.722870in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{1.724459in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{1.732126in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{1.730650in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{1.734830in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{1.736101in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{1.739640in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{1.742431in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{1.742774in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{1.749197in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{1.757436in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{1.754814in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{1.755965in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{1.771432in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{1.772861in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{1.778687in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{1.763937in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{1.770240in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{1.782792in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{1.777606in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{1.778254in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{1.825953in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{1.825953in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{1.814958in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{1.807325in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{1.803091in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{1.801927in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{1.803504in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{1.795361in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{1.802921in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{1.802226in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{1.796284in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{1.793537in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{1.780718in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{1.783707in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{1.780132in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{1.776220in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{1.783912in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{1.776284in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{1.769639in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{1.772436in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{1.766786in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{1.764458in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{1.746937in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{1.748266in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{1.755088in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{1.749539in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{1.747201in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{1.740717in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{1.735845in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{1.733705in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{1.732333in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{1.723087in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{1.724383in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{1.713388in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{1.713522in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{1.697063in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{1.710646in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{1.699249in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{1.698094in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{1.691784in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{1.691422in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{1.688622in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{1.680754in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{1.675321in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{1.676801in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{1.661377in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{1.669077in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{1.659567in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{1.659969in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{1.660044in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{1.652041in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{1.645682in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{1.642400in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{1.641235in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{1.646523in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{1.639016in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{1.632107in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{1.621167in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{1.621740in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{1.621537in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{1.613200in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{1.617156in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{1.606120in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{1.603799in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{1.595090in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{1.591363in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{1.594681in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{1.580177in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{1.589861in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{1.572933in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{1.580790in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{1.567160in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{1.581787in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{1.564171in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{1.565242in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{1.560697in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{1.563448in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{1.557834in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{1.549177in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{1.553701in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{1.548557in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{1.546799in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{1.556700in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{1.546202in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{1.559343in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{1.556881in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{1.549820in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{1.548929in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{1.544348in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{1.536372in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{1.536412in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{1.535386in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{1.524267in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{1.522478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.795574in}{1.513323in}}{\pgfqpoint{6.592821in}{1.847626in}}{%
\pgfpathmoveto{\pgfqpoint{5.795574in}{1.527961in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{1.513323in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{1.518199in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{1.522437in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{1.530571in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{1.526274in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{1.529277in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{1.519051in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{1.530156in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{1.529379in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{1.521121in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{1.540193in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{1.517217in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{1.527658in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{1.531270in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{1.526502in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{1.530406in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{1.530186in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{1.543134in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{1.537704in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{1.539025in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{1.549333in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{1.545908in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{1.542261in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{1.537162in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{1.540712in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{1.556293in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{1.554227in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{1.568923in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{1.569016in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{1.581667in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{1.583650in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{1.584061in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{1.589211in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{1.600279in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{1.600267in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{1.617419in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{1.618717in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{1.619288in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{1.624161in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{1.619056in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{1.636037in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{1.636192in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{1.634450in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{1.648840in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{1.645933in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{1.642036in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{1.647162in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{1.651725in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{1.646425in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{1.654169in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{1.656007in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{1.661268in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{1.668003in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{1.678411in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{1.675665in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{1.681626in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{1.682405in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{1.684234in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{1.689610in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{1.688469in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{1.692872in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{1.698592in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{1.700687in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{1.699405in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{1.713274in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{1.712844in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{1.713712in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{1.723614in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{1.725437in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{1.728804in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{1.735299in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{1.743199in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{1.734779in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{1.735900in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{1.739833in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{1.747999in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{1.746545in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{1.753191in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{1.761302in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{1.757799in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{1.768337in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{1.766112in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{1.773340in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{1.764437in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{1.766718in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{1.773929in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{1.776620in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{1.780130in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{1.782959in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{1.789590in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{1.791015in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{1.797528in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{1.791457in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{1.802539in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{1.792969in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{1.843603in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{1.843603in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{1.841948in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{1.847626in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{1.844825in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{1.832970in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{1.830370in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{1.829854in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{1.825879in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{1.823110in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{1.821432in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{1.810403in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{1.809954in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{1.805033in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{1.812259in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{1.806369in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{1.795986in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{1.799652in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{1.795392in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{1.795963in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{1.791334in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{1.786449in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{1.787262in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{1.791233in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{1.783986in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{1.777009in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{1.778525in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{1.773121in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{1.767289in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{1.761124in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{1.756066in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{1.750067in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{1.744209in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{1.741829in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{1.740726in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{1.734247in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{1.740193in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{1.731323in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{1.720739in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{1.708198in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{1.711916in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{1.705392in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{1.703148in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{1.696472in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{1.695143in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{1.690273in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{1.689125in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{1.688712in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{1.683701in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{1.673392in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{1.663719in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{1.670411in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{1.668867in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{1.658177in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{1.649594in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{1.657481in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{1.643953in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{1.635428in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{1.636881in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{1.631372in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{1.633193in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{1.629254in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{1.617556in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{1.612884in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{1.613001in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{1.612491in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{1.603864in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{1.585388in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{1.589218in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{1.579475in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{1.576411in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{1.570584in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{1.560954in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{1.566699in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{1.565841in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{1.562177in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{1.564858in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{1.562118in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{1.556929in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{1.545288in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{1.538871in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{1.544285in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{1.545754in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{1.554779in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{1.547581in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{1.545382in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{1.547947in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{1.548482in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{1.547690in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{1.548127in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{1.538213in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{1.539676in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{1.551138in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{1.555781in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{1.534788in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{1.527961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.795574in}{1.505075in}}{\pgfqpoint{6.592821in}{1.937930in}}{%
\pgfpathmoveto{\pgfqpoint{5.795574in}{1.526987in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{1.515710in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{1.505075in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{1.509882in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{1.523682in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{1.524249in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{1.524095in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{1.522958in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{1.536223in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{1.549584in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{1.547073in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{1.543944in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{1.547800in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{1.554194in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{1.554270in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{1.555283in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{1.571810in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{1.583299in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{1.587074in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{1.588698in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{1.610992in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{1.623857in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{1.625819in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{1.649490in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{1.643261in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{1.653412in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{1.664096in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{1.661014in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{1.672381in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{1.686294in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{1.696115in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{1.691399in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{1.706093in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{1.704866in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{1.715666in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{1.724660in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{1.728796in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{1.745515in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{1.750461in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{1.739560in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{1.751672in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{1.760335in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{1.766905in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{1.771695in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{1.779092in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{1.781115in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{1.781991in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{1.789808in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{1.796743in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{1.802014in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{1.802048in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{1.820239in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{1.818122in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{1.821831in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{1.827445in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{1.831186in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{1.833732in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{1.837676in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{1.842199in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{1.845755in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{1.848196in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{1.856038in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{1.858581in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{1.857929in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{1.859417in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{1.865320in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{1.867666in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{1.871845in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{1.877653in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{1.880330in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{1.884197in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{1.885187in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{1.881261in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{1.891288in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{1.887452in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{1.893976in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{1.891572in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{1.879750in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{1.890982in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{1.900964in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{1.901738in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{1.906398in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{1.906182in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{1.908329in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{1.908015in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{1.906113in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{1.914564in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{1.914321in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{1.912511in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{1.916203in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{1.915453in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{1.917599in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{1.919066in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{1.916128in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{1.937930in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{1.937930in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{1.934782in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{1.932850in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{1.930462in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{1.929861in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{1.927143in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{1.927912in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{1.927316in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{1.924430in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{1.924643in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{1.919651in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{1.922725in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{1.920805in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{1.912997in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{1.914133in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{1.910550in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{1.909598in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{1.910166in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{1.904437in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{1.903232in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{1.899933in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{1.897528in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{1.898484in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{1.888285in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{1.889490in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{1.889112in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{1.886078in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{1.883973in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{1.878390in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{1.871672in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{1.873320in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{1.868941in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{1.867801in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{1.869169in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{1.862835in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{1.852687in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{1.849965in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{1.842496in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{1.840633in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{1.837806in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{1.834423in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{1.830073in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{1.831797in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{1.823323in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{1.817571in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{1.813361in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{1.813865in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{1.806306in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{1.808472in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{1.793928in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{1.795956in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{1.785959in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{1.786268in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{1.777103in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{1.766138in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{1.771465in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{1.759569in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{1.757809in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{1.749896in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{1.742638in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{1.738597in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{1.735431in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{1.728393in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{1.719154in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{1.713525in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{1.709094in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{1.698402in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{1.687649in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{1.682302in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{1.675928in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{1.662958in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{1.653567in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{1.642734in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{1.651807in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{1.640296in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{1.637261in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{1.618813in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{1.611955in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{1.607458in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{1.597743in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{1.588170in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{1.569753in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{1.564012in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{1.555437in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{1.558759in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{1.557558in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{1.557299in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{1.549214in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{1.553343in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{1.540468in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{1.528832in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{1.525078in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{1.522132in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{1.530434in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{1.526987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.795574in}{1.502787in}}{\pgfqpoint{6.592821in}{1.955884in}}{%
\pgfpathmoveto{\pgfqpoint{5.795574in}{1.523645in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{1.515287in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{1.502787in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{1.505378in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{1.517622in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{1.527079in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{1.529889in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{1.527552in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{1.537989in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{1.534629in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{1.546976in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{1.550226in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{1.544921in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{1.558597in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{1.560713in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{1.571028in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{1.570207in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{1.583739in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{1.584228in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{1.603644in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{1.603555in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{1.610125in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{1.627482in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{1.637906in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{1.631457in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{1.646152in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{1.655958in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{1.666939in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{1.661057in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{1.671045in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{1.683826in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{1.683243in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{1.688782in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{1.703046in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{1.714432in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{1.723376in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{1.726414in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{1.731804in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{1.743725in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{1.744133in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{1.746654in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{1.757946in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{1.761648in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{1.756899in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{1.764305in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{1.776222in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{1.779839in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{1.781785in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{1.791699in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{1.801072in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{1.806126in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{1.805467in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{1.820521in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{1.815580in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{1.823569in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{1.830964in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{1.832049in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{1.836621in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{1.838178in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{1.842191in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{1.847291in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{1.854910in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{1.854912in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{1.860042in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{1.863259in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{1.873811in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{1.873778in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{1.875592in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{1.875843in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{1.879037in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{1.879198in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{1.891035in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{1.892314in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{1.893704in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{1.899595in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{1.901507in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{1.902461in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{1.906700in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{1.912018in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{1.912386in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{1.913712in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{1.915122in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{1.917085in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{1.919596in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{1.921165in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{1.922854in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{1.923395in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{1.927003in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{1.928915in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{1.930337in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{1.929745in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{1.935734in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{1.932221in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{1.940468in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{1.940305in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{1.940363in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{1.955884in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{1.955884in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{1.951349in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{1.949899in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{1.949185in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{1.948125in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{1.946846in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{1.945823in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{1.943254in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{1.942741in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{1.939793in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{1.941431in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{1.936296in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{1.936658in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{1.933065in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{1.930830in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{1.928075in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{1.923828in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{1.924910in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{1.924134in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{1.917803in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{1.916170in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{1.916450in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{1.907661in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{1.911277in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{1.909896in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{1.903128in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{1.900218in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{1.901775in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{1.893531in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{1.894111in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{1.886475in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{1.883936in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{1.875885in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{1.881970in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{1.876866in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{1.876374in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{1.864954in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{1.864274in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{1.860370in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{1.853957in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{1.853501in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{1.844026in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{1.837870in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{1.833553in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{1.826074in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{1.819812in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{1.813896in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{1.812582in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{1.801135in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{1.801144in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{1.797212in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{1.788775in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{1.783675in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{1.779105in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{1.770160in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{1.765537in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{1.748044in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{1.751836in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{1.743610in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{1.738306in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{1.730548in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{1.719179in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{1.721410in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{1.710309in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{1.702045in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{1.702139in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{1.697492in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{1.686352in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{1.679850in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{1.677667in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{1.660854in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{1.663685in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{1.651355in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{1.658978in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{1.637184in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{1.624627in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{1.610923in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{1.603173in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{1.587758in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{1.586260in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{1.572359in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{1.566574in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{1.580784in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{1.566351in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{1.565515in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{1.545283in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{1.550886in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{1.541020in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{1.533926in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{1.531208in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{1.522274in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{1.509012in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{1.523645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.787126in}{1.473801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592757in}{1.473801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755711in}{1.630791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.507638in, y=1.592211in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755711in}{1.807075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.507638in, y=1.768495in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795574in}{1.509618in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{1.513072in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{1.520623in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{1.527722in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{1.532393in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{1.532089in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{1.541138in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{1.539117in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{1.546350in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{1.547663in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{1.542784in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{1.544230in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{1.537357in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{1.539220in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{1.545769in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{1.543303in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{1.550935in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{1.557474in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{1.557237in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{1.555822in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{1.559951in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{1.555365in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{1.568094in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{1.560300in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{1.566495in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{1.570208in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{1.576830in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{1.570989in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{1.580485in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{1.584232in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{1.586585in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{1.588678in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{1.597512in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{1.605373in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{1.611485in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{1.615710in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{1.616655in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{1.624465in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{1.628480in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{1.632405in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{1.635552in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{1.635510in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{1.641484in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{1.646479in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{1.647899in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{1.649039in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{1.654077in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{1.661387in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{1.658585in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{1.665537in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{1.669787in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{1.668215in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{1.675861in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{1.677572in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{1.680860in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{1.686082in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{1.686213in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{1.688461in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{1.685660in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{1.696415in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{1.698678in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{1.703474in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{1.708321in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{1.713249in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{1.715993in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{1.715295in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{1.728599in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{1.728295in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{1.733047in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{1.730816in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{1.733589in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{1.733942in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{1.743664in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{1.745622in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{1.752281in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{1.750144in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{1.755557in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{1.760006in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{1.757930in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{1.761281in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{1.763240in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{1.764958in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{1.775487in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{1.775549in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{1.779096in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{1.787176in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{1.784111in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{1.791095in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{1.782932in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{1.786665in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{1.795059in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{1.796282in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{1.802104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.795574in}{1.520642in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{1.526494in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{1.539109in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{1.540855in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{1.532975in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{1.533745in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{1.533589in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{1.538923in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{1.538931in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{1.534534in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{1.542787in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{1.532399in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{1.541219in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{1.538512in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{1.535394in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{1.534638in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{1.537737in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{1.550032in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{1.551941in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{1.555755in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{1.555874in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{1.554480in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{1.549058in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{1.555648in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{1.566352in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{1.566851in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{1.579070in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{1.577202in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{1.590468in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{1.597079in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{1.598325in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{1.598473in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{1.603383in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{1.614767in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{1.616730in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{1.624396in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{1.627799in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{1.627358in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{1.634057in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{1.638268in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{1.642815in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{1.647185in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{1.651658in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{1.659626in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{1.654826in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{1.657714in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{1.665432in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{1.670218in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{1.667775in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{1.672221in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{1.675575in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{1.678870in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{1.685575in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{1.691901in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{1.693790in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{1.694912in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{1.701572in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{1.707779in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{1.714901in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{1.712470in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{1.713559in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{1.719659in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{1.721258in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{1.721807in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{1.731670in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{1.734455in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{1.737418in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{1.745451in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{1.749279in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{1.753664in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{1.756154in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{1.763592in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{1.763006in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{1.761581in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{1.763141in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{1.769667in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{1.771254in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{1.774291in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{1.780477in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{1.776892in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{1.787353in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{1.789186in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{1.789186in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{1.787195in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{1.788561in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{1.797680in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{1.799865in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{1.803004in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{1.806406in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{1.809980in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{1.811992in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{1.821177in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{1.819541in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{1.822244in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{1.818286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795574in}{1.521349in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{1.517755in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{1.516007in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{1.524380in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{1.532281in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{1.538151in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{1.542719in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{1.553442in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{1.552315in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{1.551351in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{1.551618in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{1.559103in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{1.562011in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{1.571726in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{1.585252in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{1.589634in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{1.597627in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{1.602943in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{1.612979in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{1.625644in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{1.637832in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{1.634276in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{1.651529in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{1.653110in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{1.664670in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{1.673199in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{1.674332in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{1.685392in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{1.697694in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{1.704820in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{1.705277in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{1.720148in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{1.727131in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{1.739346in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{1.751662in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{1.755513in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{1.758905in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{1.768719in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{1.776587in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{1.778827in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{1.787524in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{1.787522in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{1.789143in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{1.799140in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{1.802221in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{1.805304in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{1.807688in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{1.809809in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{1.821781in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{1.824960in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{1.825952in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{1.828206in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{1.832626in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{1.835909in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{1.838114in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{1.843820in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{1.847443in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{1.854295in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{1.858683in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{1.861920in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{1.863761in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{1.865624in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{1.865544in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{1.871855in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{1.875819in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{1.878961in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{1.883383in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{1.884910in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{1.886241in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{1.891836in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{1.889395in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{1.895610in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{1.899207in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{1.900869in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{1.894674in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{1.900766in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{1.907549in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{1.907368in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{1.913601in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{1.914453in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{1.913990in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{1.916329in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{1.915271in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{1.920940in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{1.921117in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{1.919827in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{1.923032in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{1.922958in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{1.925224in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{1.926924in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{1.927029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.795574in}{1.519466in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{1.505899in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{1.513826in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{1.524415in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{1.531749in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{1.531907in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{1.534286in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{1.544438in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{1.539956in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{1.556246in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{1.558289in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{1.562853in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{1.562585in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{1.566536in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{1.578644in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{1.578983in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{1.593456in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{1.597575in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{1.614136in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{1.620370in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{1.634552in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{1.639419in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{1.650796in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{1.646155in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{1.661910in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{1.665497in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{1.671155in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{1.682215in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{1.681598in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{1.686545in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{1.697068in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{1.702326in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{1.703980in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{1.716797in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{1.726369in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{1.733493in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{1.739125in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{1.739924in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{1.754631in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{1.757147in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{1.762880in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{1.770810in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{1.775211in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{1.777055in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{1.782725in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{1.788678in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{1.796531in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{1.797184in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{1.810442in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{1.816100in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{1.819510in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{1.829196in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{1.829803in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{1.838535in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{1.842461in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{1.846210in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{1.850448in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{1.851566in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{1.859282in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{1.862078in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{1.868440in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{1.865398in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{1.871989in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{1.874867in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{1.883961in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{1.883655in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{1.888683in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{1.888030in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{1.891083in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{1.894547in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{1.901156in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{1.899987in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{1.905077in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{1.907883in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{1.909655in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{1.913298in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{1.915805in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{1.917923in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{1.920230in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{1.922271in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{1.923319in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{1.925075in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{1.928127in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{1.928731in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{1.932142in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{1.931594in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{1.934872in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{1.936084in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{1.938080in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{1.938295in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{1.941929in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{1.940703in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{1.945184in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{1.945827in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{1.948123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755711in}{1.473801in}}%
\pgfpathlineto{\pgfqpoint{5.755711in}{1.978840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.632683in}{1.473801in}}%
\pgfpathlineto{\pgfqpoint{6.632683in}{1.978840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755711in}{1.473801in}}%
\pgfpathlineto{\pgfqpoint{6.632683in}{1.473801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755711in}{1.978840in}}%
\pgfpathlineto{\pgfqpoint{6.632683in}{1.978840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.194197in,y=2.062173in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Maze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931303in}{1.473801in}}%
\pgfpathlineto{\pgfqpoint{7.808275in}{1.473801in}}%
\pgfpathlineto{\pgfqpoint{7.808275in}{1.978840in}}%
\pgfpathlineto{\pgfqpoint{6.931303in}{1.978840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.971165in}{1.496898in}}{\pgfqpoint{7.768412in}{1.791911in}}{%
\pgfpathmoveto{\pgfqpoint{6.971165in}{1.497039in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{1.496898in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{1.497197in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{1.497545in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{1.498002in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{1.499507in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{1.503462in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{1.507393in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{1.510715in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{1.513414in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{1.516148in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{1.520362in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{1.530140in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{1.529988in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{1.534284in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{1.543200in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{1.545142in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{1.543254in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{1.553639in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{1.555599in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{1.555411in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{1.566295in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{1.560438in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{1.554833in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{1.563134in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{1.571229in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{1.580333in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{1.571022in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{1.587066in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{1.592956in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{1.591637in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{1.602246in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{1.598629in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{1.605961in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{1.600201in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{1.606045in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{1.611180in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{1.633323in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{1.635157in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{1.635273in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{1.629203in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{1.629811in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{1.636000in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{1.635987in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{1.638467in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{1.649798in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{1.630018in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{1.626395in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{1.635556in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{1.647077in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{1.638019in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{1.640123in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{1.645769in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{1.647400in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{1.645500in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{1.666178in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{1.660735in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{1.646630in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{1.660968in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{1.675082in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{1.656495in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{1.664249in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{1.671357in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{1.692448in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{1.686141in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{1.682904in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{1.695759in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{1.693032in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{1.683865in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{1.673877in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{1.692509in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{1.715203in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{1.710636in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{1.690295in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{1.687984in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{1.661122in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{1.690218in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{1.684961in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{1.729520in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{1.700437in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{1.726263in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{1.713582in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{1.719690in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{1.720234in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{1.725423in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{1.704753in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{1.722344in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{1.699814in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{1.708651in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{1.719186in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{1.724030in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{1.729481in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{1.718909in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.697023in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.791911in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.791911in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{1.755201in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{1.760145in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{1.782303in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{1.761015in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{1.754646in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{1.748494in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{1.756979in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{1.765747in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{1.768335in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{1.754393in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{1.769020in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{1.768602in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{1.765993in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{1.754004in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{1.740945in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{1.732759in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{1.732241in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{1.750500in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{1.756390in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{1.757315in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{1.753353in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{1.742463in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{1.748548in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{1.741197in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{1.766296in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{1.718211in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{1.732265in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{1.730776in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{1.732012in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{1.744072in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{1.725516in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{1.721336in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{1.723058in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{1.717773in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{1.737277in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{1.724501in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{1.714755in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{1.714185in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{1.699004in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{1.695166in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{1.681423in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{1.690501in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{1.706074in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{1.691246in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{1.701013in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{1.693437in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{1.688080in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{1.702327in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{1.664105in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{1.657838in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{1.676344in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{1.683480in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{1.677451in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{1.655336in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{1.667132in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{1.648719in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{1.648127in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{1.638623in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{1.644493in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{1.632908in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{1.623688in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{1.633812in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{1.624074in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{1.615796in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{1.607757in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{1.606936in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{1.607437in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{1.604174in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{1.601227in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{1.583171in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{1.587467in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{1.585740in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{1.588933in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{1.581970in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{1.577677in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{1.573363in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{1.575890in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{1.570567in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{1.554488in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{1.555753in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{1.548554in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{1.540811in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{1.535670in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{1.526776in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{1.521484in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{1.515398in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{1.510177in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{1.505550in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{1.501794in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{1.499089in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{1.498339in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{1.497910in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{1.497039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.971165in}{1.496943in}}{\pgfqpoint{7.768412in}{1.827191in}}{%
\pgfpathmoveto{\pgfqpoint{6.971165in}{1.497109in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{1.496943in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{1.497498in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{1.497816in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{1.498370in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{1.499737in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{1.504288in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{1.510448in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{1.518651in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{1.524713in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{1.531229in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{1.539671in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{1.546353in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{1.551208in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{1.558858in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{1.563389in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{1.568371in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{1.565583in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{1.574947in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{1.579722in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{1.584151in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{1.583529in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{1.589087in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{1.571280in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{1.602746in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{1.603453in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{1.600509in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{1.604748in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{1.604587in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{1.604361in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{1.614369in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{1.626084in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{1.631566in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{1.635359in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{1.636182in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{1.645310in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{1.628704in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{1.639973in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{1.655624in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{1.654671in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{1.655589in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{1.650780in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{1.652601in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{1.657332in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{1.659738in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{1.675338in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{1.673533in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{1.678401in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{1.667038in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{1.667598in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{1.665116in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{1.667490in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{1.681025in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{1.690529in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{1.684479in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{1.695086in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{1.690093in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{1.692058in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{1.682571in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{1.693696in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{1.689576in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{1.692644in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{1.683863in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{1.617132in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{1.683850in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{1.693960in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{1.689856in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{1.705337in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{1.710565in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{1.693038in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{1.707339in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{1.707402in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{1.709857in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{1.700290in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{1.717135in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{1.722504in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{1.710735in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{1.719387in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{1.719973in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{1.715629in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{1.724869in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{1.734037in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{1.720685in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{1.725890in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{1.738109in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{1.728307in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{1.725550in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{1.728942in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{1.731580in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{1.746238in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{1.732479in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{1.731375in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.718215in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.819868in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.819868in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{1.827191in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{1.815484in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{1.816853in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{1.810398in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{1.805567in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{1.798634in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{1.819511in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{1.813145in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{1.813290in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{1.804237in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{1.820178in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{1.800219in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{1.814970in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{1.804430in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{1.806701in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{1.807927in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{1.798695in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{1.793074in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{1.793745in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{1.794982in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{1.787428in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{1.780683in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{1.794319in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{1.766091in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{1.764529in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{1.765032in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{1.777920in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{1.782643in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{1.800418in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{1.786266in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{1.781153in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{1.772450in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{1.766877in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{1.754942in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{1.765763in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{1.760370in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{1.755004in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{1.749282in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{1.761161in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{1.743109in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{1.750712in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{1.739576in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{1.732811in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{1.730646in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{1.734342in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{1.731196in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{1.705022in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{1.718619in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{1.709034in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{1.699484in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{1.691188in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{1.694324in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{1.701316in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{1.701954in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{1.695660in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{1.689977in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{1.695388in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{1.688327in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{1.669582in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{1.670663in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{1.666283in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{1.658102in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{1.659402in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{1.660528in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{1.651797in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{1.653411in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{1.644348in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{1.636236in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{1.630767in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{1.622124in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{1.615681in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{1.617184in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{1.615182in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{1.604892in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{1.604654in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{1.597334in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{1.594674in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{1.580710in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{1.577260in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{1.571860in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{1.565335in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{1.562136in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{1.558475in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{1.548427in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{1.541841in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{1.533876in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{1.527995in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{1.520847in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{1.512294in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{1.504670in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{1.499560in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{1.498255in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{1.497753in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{1.497109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.971165in}{1.496818in}}{\pgfqpoint{7.768412in}{1.954878in}}{%
\pgfpathmoveto{\pgfqpoint{6.971165in}{1.496919in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{1.496818in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{1.496977in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{1.497363in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{1.497371in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{1.503077in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{1.518298in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{1.535757in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{1.547981in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{1.562513in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{1.592150in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{1.615058in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{1.610041in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{1.635883in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{1.672014in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{1.658466in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{1.667291in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{1.671884in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{1.695672in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{1.742979in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{1.746156in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{1.757307in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{1.777115in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{1.763532in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{1.787895in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{1.775403in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{1.757992in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{1.759717in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{1.804057in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{1.806098in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{1.831247in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{1.826471in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{1.841307in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{1.823538in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{1.860437in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{1.853126in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{1.859627in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{1.849490in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{1.866034in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{1.852671in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{1.832118in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{1.865175in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{1.866543in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{1.881886in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{1.862540in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{1.876422in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{1.881821in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{1.877054in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{1.895321in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{1.890497in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{1.885432in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{1.886090in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{1.901989in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{1.894280in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{1.887692in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{1.895783in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{1.902506in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{1.896814in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{1.903721in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{1.914129in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{1.911508in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{1.918051in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{1.915284in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{1.914260in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{1.914184in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{1.908949in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{1.910946in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{1.920706in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{1.921376in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{1.915056in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{1.917673in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{1.921894in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{1.911611in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{1.916273in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{1.912692in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{1.919169in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{1.920666in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{1.900123in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{1.905156in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{1.915628in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{1.906838in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{1.916471in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{1.917836in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{1.918463in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{1.921618in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{1.908727in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{1.924795in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{1.919442in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{1.926719in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{1.918807in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{1.925448in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{1.913224in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{1.905276in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{1.913350in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{1.927093in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{1.925095in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.921682in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.954878in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.954878in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{1.934652in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{1.944314in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{1.936573in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{1.944613in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{1.931654in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{1.950276in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{1.948140in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{1.949072in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{1.934949in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{1.937067in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{1.933946in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{1.934162in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{1.940292in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{1.946853in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{1.929146in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{1.940403in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{1.931713in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{1.941333in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{1.940451in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{1.929988in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{1.930964in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{1.931295in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{1.931330in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{1.938346in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{1.930779in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{1.946384in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{1.942589in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{1.942174in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{1.934394in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{1.928706in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{1.921097in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{1.926360in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{1.929331in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{1.939847in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{1.939826in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{1.935296in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{1.920829in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{1.934164in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{1.917648in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{1.916930in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{1.920304in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{1.935612in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{1.906065in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{1.918407in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{1.906751in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{1.915767in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{1.903919in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{1.923151in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{1.909423in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{1.910805in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{1.914838in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{1.907188in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{1.900116in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{1.887155in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{1.888234in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{1.905477in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{1.881980in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{1.880830in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{1.894045in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{1.881528in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{1.873553in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{1.892323in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{1.877535in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{1.888053in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{1.879554in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{1.868640in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{1.865933in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{1.874997in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{1.876650in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{1.860250in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{1.830524in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{1.860463in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{1.838619in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{1.837419in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{1.825183in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{1.811788in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{1.782413in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{1.793449in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{1.779655in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{1.770743in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{1.751501in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{1.717045in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{1.687923in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{1.690768in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{1.679114in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{1.657427in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{1.627431in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{1.588563in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{1.565601in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{1.545771in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{1.523392in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{1.504718in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{1.497531in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{1.497109in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{1.496919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.971165in}{1.496757in}}{\pgfqpoint{7.768412in}{1.955884in}}{%
\pgfpathmoveto{\pgfqpoint{6.971165in}{1.497005in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{1.496829in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{1.496858in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{1.496757in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{1.497249in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{1.519698in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{1.541637in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{1.561876in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{1.593522in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{1.607890in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{1.628741in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{1.656292in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{1.683533in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{1.698079in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{1.705345in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{1.735755in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{1.727709in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{1.755665in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{1.757147in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{1.771070in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{1.781771in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{1.799744in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{1.797185in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{1.799662in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{1.798078in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{1.818405in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{1.813032in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{1.828796in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{1.844665in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{1.856702in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{1.835302in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{1.859081in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{1.862356in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{1.871104in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{1.892369in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{1.891659in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{1.892764in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{1.897913in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{1.896934in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{1.892183in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{1.884040in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{1.904344in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{1.900726in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{1.895341in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{1.903362in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{1.898274in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{1.885968in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{1.887699in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{1.900511in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{1.911587in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{1.911910in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{1.918925in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{1.910268in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{1.921169in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{1.909219in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{1.926393in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{1.915782in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{1.918409in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{1.928454in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{1.919329in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{1.932377in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{1.921806in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{1.925815in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{1.923927in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{1.934446in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{1.924898in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{1.923628in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{1.930156in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{1.931881in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{1.927384in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{1.922498in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{1.915722in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{1.933314in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{1.915935in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{1.933245in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{1.936324in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{1.927266in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{1.932681in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{1.937035in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{1.935725in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{1.935885in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{1.938099in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{1.939199in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{1.928574in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{1.926838in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{1.927983in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{1.939274in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{1.934186in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{1.936766in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{1.943639in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{1.933317in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.933830in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.941942in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.941942in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{1.948215in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{1.948233in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{1.955884in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{1.952920in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{1.949060in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{1.945565in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{1.950605in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{1.950881in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{1.944428in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{1.947594in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{1.954152in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{1.953370in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{1.941882in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{1.941492in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{1.942805in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{1.943404in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{1.945902in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{1.946804in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{1.938525in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{1.941330in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{1.924653in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{1.947542in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{1.939675in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{1.944306in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{1.940843in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{1.939455in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{1.942693in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{1.941426in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{1.934312in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{1.938597in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{1.931294in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{1.935115in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{1.929933in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{1.946091in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{1.930906in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{1.938771in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{1.922977in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{1.936519in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{1.921858in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{1.934521in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{1.928421in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{1.930686in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{1.913698in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{1.925919in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{1.930275in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{1.924533in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{1.929168in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{1.919111in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{1.917050in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{1.921389in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{1.925167in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{1.922655in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{1.917164in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{1.925760in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{1.915507in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{1.910155in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{1.907839in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{1.901665in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{1.907083in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{1.931586in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{1.914656in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{1.917657in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{1.887089in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{1.893621in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{1.891496in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{1.878314in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{1.854930in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{1.884191in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{1.869321in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{1.893043in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{1.875679in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{1.865574in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{1.844371in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{1.871493in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{1.860634in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{1.832286in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{1.825598in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{1.817185in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{1.807561in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{1.793006in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{1.765823in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{1.764047in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{1.744822in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{1.728647in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{1.704804in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{1.691375in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{1.650999in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{1.605493in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{1.582564in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{1.550026in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{1.525956in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{1.507241in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{1.498492in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{1.497066in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{1.497005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.962718in}{1.473801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.768349in}{1.473801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931303in}{1.494405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.775052in, y=1.455824in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931303in}{1.822192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.716023in, y=1.783612in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971165in}{1.496968in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{1.497553in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{1.497942in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{1.498545in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{1.500651in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{1.504506in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{1.508785in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{1.513056in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{1.517449in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{1.521462in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{1.528016in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{1.535475in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{1.539271in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{1.545019in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{1.548844in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{1.557854in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{1.559572in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{1.563501in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{1.566638in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{1.568691in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{1.577614in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{1.573089in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{1.571150in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{1.573152in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{1.586228in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{1.592254in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{1.589230in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{1.597001in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{1.600357in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{1.603716in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{1.613160in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{1.616221in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{1.614824in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{1.616554in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{1.625269in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{1.624901in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{1.640725in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{1.641938in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{1.651203in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{1.642270in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{1.653631in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{1.659740in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{1.656165in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{1.648153in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{1.656951in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{1.666173in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{1.657237in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{1.664497in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{1.674045in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{1.664633in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{1.673099in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{1.668135in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{1.664411in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{1.670333in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{1.682591in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{1.687460in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{1.680693in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{1.692735in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{1.706180in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{1.687134in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{1.693653in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{1.696347in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{1.708982in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{1.715106in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{1.707458in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{1.712022in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{1.711904in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{1.708065in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{1.696044in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{1.729403in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{1.726161in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{1.725916in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{1.719422in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{1.715223in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{1.707237in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{1.720675in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{1.740010in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{1.721902in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{1.716598in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{1.733604in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{1.733793in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{1.746090in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{1.744146in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{1.744627in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{1.739908in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{1.714993in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{1.735250in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{1.739662in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{1.724154in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{1.731649in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{1.740101in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{1.753167in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{1.744813in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{1.737055in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.744467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.971165in}{1.497026in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{1.497626in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{1.498036in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{1.498965in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{1.502203in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{1.508291in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{1.515648in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{1.523323in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{1.529294in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{1.536535in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{1.544049in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{1.552414in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{1.556672in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{1.562096in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{1.567625in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{1.572816in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{1.573146in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{1.584811in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{1.588528in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{1.594402in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{1.594211in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{1.602134in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{1.594232in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{1.609213in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{1.612788in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{1.615638in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{1.620492in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{1.624467in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{1.628886in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{1.634872in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{1.638940in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{1.646047in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{1.647381in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{1.641530in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{1.651232in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{1.657986in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{1.649143in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{1.664150in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{1.670967in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{1.672800in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{1.675165in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{1.678772in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{1.676048in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{1.673463in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{1.674260in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{1.679611in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{1.692186in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{1.696076in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{1.691712in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{1.700970in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{1.697881in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{1.700150in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{1.710300in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{1.720621in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{1.713794in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{1.728124in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{1.719688in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{1.719796in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{1.726214in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{1.729364in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{1.718757in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{1.730286in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{1.731013in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{1.736899in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{1.735064in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{1.708775in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{1.733246in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{1.735940in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{1.727444in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{1.734933in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{1.738328in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{1.743678in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{1.744011in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{1.747415in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{1.752420in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{1.747017in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{1.755105in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{1.760599in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{1.759331in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{1.763044in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{1.762202in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{1.765300in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{1.762544in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{1.777108in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{1.762461in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{1.769590in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{1.775627in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{1.773909in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{1.762092in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{1.767254in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{1.770989in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{1.781546in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{1.773981in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{1.779283in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.769042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971165in}{1.496869in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{1.497043in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{1.497447in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{1.501045in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{1.513234in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{1.532035in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{1.550679in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{1.568272in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{1.624788in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{1.647086in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{1.650405in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{1.661903in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{1.694529in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{1.704984in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{1.725770in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{1.744560in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{1.762696in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{1.778972in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{1.791245in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{1.807267in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{1.801076in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{1.824179in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{1.802964in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{1.809121in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{1.818184in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{1.839527in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{1.836015in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{1.849944in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{1.853012in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{1.864680in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{1.850537in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{1.876380in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{1.863340in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{1.870578in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{1.871767in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{1.873432in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{1.867326in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{1.868798in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{1.876704in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{1.876849in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{1.891001in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{1.884864in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{1.895630in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{1.896313in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{1.893239in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{1.909236in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{1.897208in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{1.900599in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{1.896421in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{1.910198in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{1.900172in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{1.911652in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{1.908043in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{1.909718in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{1.907231in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{1.918942in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{1.917479in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{1.923402in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{1.928938in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{1.927565in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{1.921796in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{1.920272in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{1.915023in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{1.919826in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{1.927550in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{1.931775in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{1.928823in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{1.932028in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{1.926336in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{1.924978in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{1.923801in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{1.921993in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{1.925067in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{1.925327in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{1.920287in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{1.923245in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{1.923670in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{1.923621in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{1.922808in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{1.932344in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{1.929378in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{1.927890in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{1.921336in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{1.930931in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{1.927195in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{1.937895in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{1.933473in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{1.937862in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{1.922439in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{1.924944in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{1.924961in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{1.935703in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{1.929873in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.938280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.971165in}{1.496917in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{1.496962in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{1.497624in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{1.502245in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{1.514653in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{1.534862in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{1.562100in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{1.583685in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{1.613944in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{1.642448in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{1.656347in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{1.678694in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{1.700557in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{1.723790in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{1.724426in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{1.745542in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{1.756453in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{1.776470in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{1.776654in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{1.793975in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{1.808890in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{1.821282in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{1.813071in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{1.832659in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{1.836432in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{1.846353in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{1.833699in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{1.851298in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{1.833981in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{1.853555in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{1.868080in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{1.875161in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{1.861196in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{1.888369in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{1.888506in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{1.901345in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{1.899726in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{1.896662in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{1.900302in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{1.904034in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{1.906220in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{1.908972in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{1.900602in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{1.913499in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{1.912946in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{1.908365in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{1.910206in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{1.908693in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{1.907568in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{1.906116in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{1.915393in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{1.918753in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{1.912804in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{1.924805in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{1.919345in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{1.927845in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{1.915539in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{1.931456in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{1.913574in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{1.927277in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{1.924658in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{1.937273in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{1.924631in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{1.933746in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{1.926550in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{1.932206in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{1.929119in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{1.937936in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{1.933796in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{1.931542in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{1.935499in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{1.938093in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{1.933529in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{1.935020in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{1.920188in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{1.937322in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{1.927230in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{1.940025in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{1.941113in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{1.935335in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{1.937743in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{1.939263in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{1.938804in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{1.944628in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{1.946125in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{1.943397in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{1.936501in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{1.938859in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{1.939294in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{1.942419in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{1.942616in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{1.943553in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{1.946325in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{1.945936in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{1.940766in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.937886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931303in}{1.473801in}}%
\pgfpathlineto{\pgfqpoint{6.931303in}{1.978840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.808275in}{1.473801in}}%
\pgfpathlineto{\pgfqpoint{7.808275in}{1.978840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931303in}{1.473801in}}%
\pgfpathlineto{\pgfqpoint{7.808275in}{1.473801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931303in}{1.978840in}}%
\pgfpathlineto{\pgfqpoint{7.808275in}{1.978840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.369789in,y=2.062173in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont BigFish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139688in}{1.473801in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{1.473801in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{1.978840in}}%
\pgfpathlineto{\pgfqpoint{8.139688in}{1.978840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.179550in}{1.505615in}}{\pgfqpoint{8.976798in}{1.843155in}}{%
\pgfpathmoveto{\pgfqpoint{8.179550in}{1.549223in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{1.539157in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{1.522307in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{1.529038in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{1.514332in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{1.505615in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{1.522079in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{1.535158in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{1.534872in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{1.544213in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{1.529686in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{1.550204in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{1.539442in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{1.536307in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{1.555892in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{1.553270in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{1.542863in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{1.529463in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{1.551057in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{1.539339in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{1.548631in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{1.554178in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{1.540961in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{1.549708in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{1.557355in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{1.553255in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{1.561642in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{1.558725in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{1.563011in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{1.542893in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{1.560405in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{1.563345in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{1.565503in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{1.563489in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{1.572146in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{1.562111in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{1.561446in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{1.572651in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{1.576554in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{1.568804in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{1.562994in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{1.571482in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{1.567026in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{1.563833in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{1.564268in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{1.578967in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{1.558164in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{1.582092in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{1.555559in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{1.591376in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{1.582574in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{1.567466in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{1.584595in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{1.583068in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{1.569048in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{1.586540in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{1.587246in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{1.588838in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{1.595252in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{1.588341in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{1.579734in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{1.587003in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{1.603229in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{1.607090in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{1.601412in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{1.612981in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{1.621154in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{1.605628in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{1.610247in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{1.617374in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{1.625976in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{1.637504in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{1.622327in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{1.635231in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{1.627658in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{1.652692in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{1.635658in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{1.645528in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{1.649746in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{1.645916in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{1.649662in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{1.645731in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{1.652553in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{1.654921in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{1.671408in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{1.681306in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{1.673741in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{1.672604in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{1.679198in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{1.682390in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{1.698195in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{1.684226in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{1.685388in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{1.697543in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{1.698292in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.712061in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.833427in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.833427in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{1.836819in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{1.843155in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{1.834189in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{1.842870in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{1.817198in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{1.839977in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{1.820966in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{1.820489in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{1.812944in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{1.806780in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{1.813126in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{1.787680in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{1.779400in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{1.792036in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{1.787742in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{1.782424in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{1.773443in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{1.779204in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{1.781406in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{1.756886in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{1.754946in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{1.732785in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{1.743957in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{1.749707in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{1.732890in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{1.727810in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{1.731640in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{1.717275in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{1.717276in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{1.716403in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{1.706176in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{1.692693in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{1.690153in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{1.685479in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{1.680510in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{1.682707in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{1.673194in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{1.665560in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{1.650482in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{1.657679in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{1.652767in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{1.646948in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{1.640640in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{1.651238in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{1.648009in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{1.606708in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{1.617480in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{1.597116in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{1.632502in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{1.605199in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{1.601785in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{1.615602in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{1.600768in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{1.614036in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{1.593848in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{1.593762in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{1.598353in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{1.593834in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{1.597466in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{1.582858in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{1.574510in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{1.603752in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{1.571026in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{1.573910in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{1.587402in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{1.587263in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{1.585054in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{1.575765in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{1.572865in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{1.576207in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{1.579949in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{1.568808in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{1.572712in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{1.594247in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{1.590135in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{1.587471in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{1.574453in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{1.572523in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{1.571157in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{1.577726in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{1.561883in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{1.559235in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{1.561365in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{1.552898in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{1.559557in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{1.560449in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{1.550201in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{1.552940in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{1.551543in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{1.564403in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{1.557486in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{1.551884in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{1.549223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.179550in}{1.496757in}}{\pgfqpoint{8.976798in}{1.947357in}}{%
\pgfpathmoveto{\pgfqpoint{8.179550in}{1.549754in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{1.534533in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{1.496757in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{1.503847in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{1.497322in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{1.510959in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{1.514016in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{1.510686in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{1.521106in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{1.517130in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{1.508554in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{1.513557in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{1.523267in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{1.529861in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{1.528298in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{1.515053in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{1.518377in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{1.519607in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{1.517977in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{1.543463in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{1.540060in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{1.538985in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{1.539106in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{1.541941in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{1.552130in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{1.542790in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{1.554206in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{1.554649in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{1.542590in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{1.541415in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{1.558253in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{1.567737in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{1.557788in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{1.549071in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{1.559497in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{1.542159in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{1.568068in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{1.559850in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{1.557397in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{1.557048in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{1.555400in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{1.554248in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{1.563142in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{1.562212in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{1.564250in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{1.560187in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{1.578475in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{1.569067in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{1.555974in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{1.583688in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{1.592553in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{1.591867in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{1.591034in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{1.588435in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{1.597923in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{1.591651in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{1.597643in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{1.603652in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{1.584689in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{1.614353in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{1.585704in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{1.607074in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{1.605011in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{1.617473in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{1.633299in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{1.620894in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{1.632024in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{1.614191in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{1.626566in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{1.648190in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{1.627348in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{1.645595in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{1.652860in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{1.646086in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{1.649292in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{1.659731in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{1.658356in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{1.660071in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{1.659377in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{1.672941in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{1.671003in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{1.674197in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{1.676773in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{1.685337in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{1.681876in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{1.690616in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{1.698558in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{1.677058in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{1.694696in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{1.697212in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{1.701405in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{1.716729in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{1.713744in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.723706in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.939540in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.939540in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{1.947357in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{1.924429in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{1.922616in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{1.924900in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{1.934491in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{1.923748in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{1.907917in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{1.892760in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{1.904827in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{1.900681in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{1.894472in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{1.882521in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{1.867668in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{1.870658in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{1.869454in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{1.854137in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{1.848847in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{1.850722in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{1.853850in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{1.842816in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{1.850289in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{1.836203in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{1.848441in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{1.824857in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{1.816852in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{1.819203in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{1.797649in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{1.788806in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{1.803827in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{1.791376in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{1.793605in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{1.780945in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{1.780084in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{1.776113in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{1.763129in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{1.756756in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{1.734142in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{1.737784in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{1.712380in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{1.724392in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{1.718005in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{1.727935in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{1.705055in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{1.692133in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{1.707698in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{1.708335in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{1.690719in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{1.677415in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{1.671500in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{1.665483in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{1.660184in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{1.663925in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{1.653901in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{1.655398in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{1.632220in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{1.615640in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{1.634873in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{1.609607in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{1.618401in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{1.615191in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{1.612239in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{1.590821in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{1.599980in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{1.586423in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{1.600759in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{1.586096in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{1.564799in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{1.582599in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{1.579591in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{1.568331in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{1.575499in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{1.569421in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{1.572093in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{1.565015in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{1.561575in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{1.567834in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{1.542580in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{1.547017in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{1.554607in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{1.553002in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{1.558041in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{1.546399in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{1.554379in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{1.543764in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{1.561405in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{1.558353in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{1.557217in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{1.564131in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{1.558967in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{1.552204in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{1.546003in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{1.535615in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{1.549754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.179550in}{1.538169in}}{\pgfqpoint{8.976798in}{1.927568in}}{%
\pgfpathmoveto{\pgfqpoint{8.179550in}{1.559565in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{1.544369in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{1.545768in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{1.538169in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{1.547420in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{1.552277in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{1.545849in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{1.549320in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{1.554122in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{1.542645in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{1.560667in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{1.542985in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{1.569260in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{1.562092in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{1.568956in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{1.578498in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{1.545478in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{1.571745in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{1.564665in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{1.563414in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{1.574778in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{1.573239in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{1.573070in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{1.572666in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{1.573995in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{1.580500in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{1.578668in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{1.581838in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{1.575029in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{1.576766in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{1.587948in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{1.589234in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{1.572802in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{1.580820in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{1.590235in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{1.589933in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{1.582644in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{1.584555in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{1.593964in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{1.600484in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{1.602124in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{1.603118in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{1.619797in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{1.620675in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{1.626258in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{1.620535in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{1.629152in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{1.635943in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{1.651433in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{1.651244in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{1.643812in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{1.647022in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{1.666461in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{1.665671in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{1.666825in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{1.672385in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{1.681447in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{1.685014in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{1.672450in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{1.691811in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{1.684323in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{1.691618in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{1.700480in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{1.714915in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{1.718557in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{1.723290in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{1.729570in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{1.725546in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{1.719607in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{1.723677in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{1.739886in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{1.735951in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{1.761367in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{1.748975in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{1.760922in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{1.748637in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{1.771135in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{1.754217in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{1.767216in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{1.779986in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{1.763895in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{1.781346in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{1.791734in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{1.793405in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{1.789872in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{1.797752in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{1.805153in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{1.804925in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{1.810450in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{1.817966in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{1.817616in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{1.820383in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{1.824270in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{1.822622in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{1.814213in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.843747in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.894829in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.894829in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{1.927568in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{1.927544in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{1.923668in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{1.922551in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{1.913197in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{1.914775in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{1.904445in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{1.908549in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{1.890881in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{1.901436in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{1.900083in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{1.876905in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{1.887102in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{1.874660in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{1.885036in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{1.865780in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{1.870946in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{1.864505in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{1.850305in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{1.845184in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{1.829516in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{1.837150in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{1.840506in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{1.819178in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{1.831140in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{1.822370in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{1.821235in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{1.804166in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{1.805047in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{1.787833in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{1.793869in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{1.791648in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{1.784011in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{1.780453in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{1.769636in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{1.766391in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{1.763805in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{1.744903in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{1.754253in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{1.748547in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{1.748801in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{1.730328in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{1.721020in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{1.717758in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{1.707695in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{1.716173in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{1.711222in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{1.699602in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{1.688688in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{1.683234in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{1.680915in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{1.676931in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{1.665967in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{1.657827in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{1.670721in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{1.670379in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{1.649711in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{1.637443in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{1.621310in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{1.631180in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{1.637921in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{1.636112in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{1.616973in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{1.600940in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{1.623386in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{1.612218in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{1.603513in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{1.597651in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{1.596381in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{1.591827in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{1.594803in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{1.590893in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{1.590330in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{1.585219in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{1.578558in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{1.613510in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{1.604059in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{1.593171in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{1.592678in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{1.591708in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{1.584892in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{1.594467in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{1.582377in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{1.591076in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{1.579362in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{1.572557in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{1.569832in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{1.577878in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{1.570163in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{1.568603in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{1.560759in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{1.554717in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{1.559565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.179550in}{1.537230in}}{\pgfqpoint{8.976798in}{1.955884in}}{%
\pgfpathmoveto{\pgfqpoint{8.179550in}{1.569229in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{1.544878in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{1.541840in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{1.542862in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{1.548515in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{1.537230in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{1.557383in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{1.542260in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{1.555803in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{1.546359in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{1.548521in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{1.554182in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{1.560434in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{1.555273in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{1.570184in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{1.551694in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{1.564768in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{1.570320in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{1.550782in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{1.575342in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{1.559253in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{1.545742in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{1.566682in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{1.572873in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{1.572018in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{1.577908in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{1.570419in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{1.593615in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{1.578700in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{1.578322in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{1.575099in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{1.575995in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{1.581755in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{1.609036in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{1.608997in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{1.593541in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{1.604780in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{1.616806in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{1.600283in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{1.608859in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{1.629507in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{1.633526in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{1.645014in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{1.636135in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{1.639036in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{1.645046in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{1.651860in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{1.654925in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{1.657455in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{1.673805in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{1.684201in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{1.696230in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{1.711441in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{1.707790in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{1.718603in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{1.714358in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{1.716814in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{1.720297in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{1.712169in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{1.718146in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{1.731910in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{1.737702in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{1.722985in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{1.739340in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{1.748340in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{1.755549in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{1.751227in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{1.761419in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{1.754327in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{1.778612in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{1.771130in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{1.772848in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{1.787888in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{1.777077in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{1.775145in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{1.787143in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{1.780349in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{1.803223in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{1.788413in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{1.786763in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{1.799213in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{1.805251in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{1.801166in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{1.816555in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{1.812674in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{1.820449in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{1.816710in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{1.851642in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{1.842333in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{1.846884in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{1.837807in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{1.844326in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{1.860263in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.847102in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.939574in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.939574in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{1.941099in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{1.955884in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{1.938634in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{1.931846in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{1.933851in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{1.923707in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{1.915082in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{1.927437in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{1.924730in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{1.925849in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{1.917405in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{1.923345in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{1.907886in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{1.906803in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{1.897785in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{1.894900in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{1.896553in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{1.894882in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{1.887835in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{1.878890in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{1.876093in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{1.871600in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{1.876350in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{1.858238in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{1.856006in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{1.860553in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{1.856321in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{1.861025in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{1.848967in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{1.845256in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{1.841706in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{1.815880in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{1.805712in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{1.810909in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{1.797030in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{1.794576in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{1.798647in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{1.793958in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{1.783227in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{1.775956in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{1.773087in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{1.752956in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{1.757980in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{1.758785in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{1.732867in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{1.750003in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{1.730126in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{1.712919in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{1.723409in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{1.720412in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{1.710588in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{1.708599in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{1.691450in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{1.696736in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{1.691114in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{1.686654in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{1.680579in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{1.662917in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{1.661464in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{1.662423in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{1.643865in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{1.648953in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{1.639923in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{1.637838in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{1.623916in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{1.624738in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{1.606768in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{1.613344in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{1.626828in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{1.604966in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{1.608128in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{1.607006in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{1.591419in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{1.597844in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{1.599071in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{1.605081in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{1.609387in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{1.605432in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{1.598667in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{1.601164in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{1.588686in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{1.583639in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{1.579533in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{1.568868in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{1.574195in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{1.580638in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{1.588388in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{1.576887in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{1.578801in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{1.569066in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{1.572565in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{1.569688in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{1.549045in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{1.548175in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{1.569229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.171103in}{1.473801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.976734in}{1.473801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.139688in}{1.596457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.891615in, y=1.557876in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.139688in}{1.805446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.891615in, y=1.766865in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.179550in}{1.544190in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{1.537095in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{1.543262in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{1.539368in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{1.528579in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{1.537509in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{1.542680in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{1.547661in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{1.551885in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{1.541292in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{1.555784in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{1.550883in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{1.550663in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{1.557016in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{1.563524in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{1.562897in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{1.558658in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{1.558467in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{1.570596in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{1.566793in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{1.560671in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{1.561493in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{1.560455in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{1.562957in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{1.565110in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{1.564510in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{1.573348in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{1.572994in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{1.575206in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{1.558401in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{1.565715in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{1.583548in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{1.570006in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{1.573174in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{1.584806in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{1.577972in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{1.579899in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{1.583206in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{1.585201in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{1.591420in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{1.581881in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{1.593542in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{1.584406in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{1.584516in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{1.598385in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{1.588042in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{1.587822in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{1.594400in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{1.601784in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{1.616370in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{1.616906in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{1.604053in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{1.615771in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{1.617918in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{1.613363in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{1.618511in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{1.626403in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{1.631016in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{1.638980in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{1.634425in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{1.632606in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{1.638578in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{1.647961in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{1.656633in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{1.662796in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{1.664692in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{1.669215in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{1.661452in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{1.670943in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{1.672592in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{1.679433in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{1.693605in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{1.683142in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{1.684008in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{1.691302in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{1.704789in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{1.708532in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{1.712366in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{1.711595in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{1.714170in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{1.718702in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{1.718884in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{1.715977in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{1.721300in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{1.742267in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{1.744043in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{1.743343in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{1.746547in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{1.750082in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{1.761183in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{1.757697in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{1.763548in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{1.759789in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{1.770349in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{1.767556in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.772744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.179550in}{1.542143in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{1.516186in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{1.524925in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{1.524763in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{1.534963in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{1.539074in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{1.533951in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{1.539730in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{1.539268in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{1.526159in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{1.533968in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{1.534833in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{1.543951in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{1.540650in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{1.534830in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{1.532697in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{1.542905in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{1.552519in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{1.552537in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{1.555539in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{1.554264in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{1.558720in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{1.560231in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{1.561191in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{1.568403in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{1.559724in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{1.564343in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{1.559358in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{1.568794in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{1.572338in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{1.583858in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{1.574304in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{1.580655in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{1.587344in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{1.591210in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{1.575883in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{1.601471in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{1.587745in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{1.594808in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{1.606223in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{1.604651in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{1.609086in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{1.611663in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{1.613847in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{1.618801in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{1.634597in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{1.638701in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{1.631836in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{1.637910in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{1.652894in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{1.648461in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{1.659484in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{1.653220in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{1.661157in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{1.652016in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{1.667714in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{1.668897in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{1.670723in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{1.688741in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{1.680908in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{1.693579in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{1.692978in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{1.705539in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{1.712337in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{1.712361in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{1.710415in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{1.705920in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{1.722885in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{1.732521in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{1.726103in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{1.747018in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{1.744531in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{1.748187in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{1.746054in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{1.756791in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{1.754539in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{1.754459in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{1.751990in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{1.764416in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{1.771800in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{1.769336in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{1.778359in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{1.785623in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{1.793009in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{1.793352in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{1.791688in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{1.803237in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{1.800403in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{1.814593in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{1.811056in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{1.812011in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{1.820579in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{1.830551in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.831623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.179550in}{1.551967in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{1.550242in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{1.549464in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{1.558012in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{1.561220in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{1.561864in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{1.559576in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{1.563340in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{1.561004in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{1.575872in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{1.562681in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{1.581863in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{1.573492in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{1.580332in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{1.585588in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{1.569324in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{1.589087in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{1.570986in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{1.581785in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{1.581982in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{1.583735in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{1.582911in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{1.588160in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{1.592676in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{1.593623in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{1.600076in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{1.594444in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{1.603103in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{1.605622in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{1.605361in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{1.606000in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{1.605773in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{1.613688in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{1.616178in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{1.632342in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{1.634045in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{1.640025in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{1.651954in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{1.657473in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{1.660069in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{1.670187in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{1.676058in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{1.679564in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{1.676625in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{1.680785in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{1.684021in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{1.699667in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{1.698000in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{1.707813in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{1.710466in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{1.717850in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{1.714959in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{1.718127in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{1.729101in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{1.726979in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{1.736035in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{1.742245in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{1.753282in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{1.756213in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{1.755562in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{1.767308in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{1.764856in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{1.770421in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{1.773024in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{1.785513in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{1.777564in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{1.800937in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{1.793063in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{1.795219in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{1.796911in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{1.810720in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{1.809361in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{1.819081in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{1.822883in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{1.824466in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{1.828003in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{1.839418in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{1.835155in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{1.844977in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{1.849594in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{1.848017in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{1.856737in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{1.857447in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{1.866370in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{1.865407in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{1.871467in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{1.873969in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{1.875083in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{1.870891in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.869288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{1.473801in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.179550in}{1.557053in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{1.545008in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{1.545954in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{1.559102in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{1.554897in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{1.563225in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{1.560530in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{1.566345in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{1.567373in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{1.564580in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{1.564188in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{1.564651in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{1.567403in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{1.576912in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{1.570190in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{1.582966in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{1.585666in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{1.587876in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{1.580085in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{1.590211in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{1.579162in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{1.571793in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{1.579050in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{1.589940in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{1.590073in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{1.591437in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{1.598624in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{1.603480in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{1.592734in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{1.601530in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{1.599508in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{1.606917in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{1.610839in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{1.628995in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{1.626431in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{1.627982in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{1.633122in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{1.639862in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{1.640431in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{1.647756in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{1.660311in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{1.665131in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{1.668232in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{1.672367in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{1.674812in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{1.682729in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{1.687634in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{1.683922in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{1.693791in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{1.711904in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{1.708491in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{1.721493in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{1.727105in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{1.732199in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{1.740439in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{1.747280in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{1.748792in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{1.755386in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{1.759472in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{1.759295in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{1.754600in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{1.764527in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{1.768811in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{1.776791in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{1.782345in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{1.792298in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{1.798654in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{1.808287in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{1.803774in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{1.810986in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{1.805166in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{1.818425in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{1.823740in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{1.822224in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{1.831991in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{1.827984in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{1.831490in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{1.841013in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{1.838451in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{1.849062in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{1.843099in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{1.846783in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{1.853549in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{1.859285in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{1.871202in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{1.873943in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{1.865896in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{1.887675in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{1.888092in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{1.889365in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{1.888221in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{1.900105in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{1.900681in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.893338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139688in}{1.473801in}}%
\pgfpathlineto{\pgfqpoint{8.139688in}{1.978840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.016660in}{1.473801in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{1.978840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139688in}{1.473801in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{1.473801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139688in}{1.978840in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{1.978840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.578174in,y=2.062173in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Heist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547326in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{5.424298in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{5.424298in}{1.069546in}}%
\pgfpathlineto{\pgfqpoint{4.547326in}{1.069546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.587189in}{0.590228in}}{\pgfqpoint{5.384436in}{0.943176in}}{%
\pgfpathmoveto{\pgfqpoint{4.587189in}{0.595755in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{0.590228in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{0.593806in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{0.612437in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{0.619188in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{0.630005in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{0.634223in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{0.649968in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{0.659267in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{0.678213in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{0.678322in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{0.679162in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{0.683947in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{0.695538in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{0.696453in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{0.705510in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{0.693398in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{0.721314in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{0.713289in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{0.710301in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{0.713644in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{0.729347in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{0.741363in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{0.746531in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{0.746563in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{0.764009in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{0.776789in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{0.773599in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{0.782778in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{0.779010in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{0.794449in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{0.798274in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{0.804889in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{0.809601in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{0.824540in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{0.831688in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{0.831628in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{0.829278in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{0.837646in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{0.850954in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{0.845229in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{0.842311in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{0.857418in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{0.856316in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{0.871519in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{0.879760in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{0.879852in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{0.882478in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{0.893960in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{0.887258in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{0.891470in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{0.897587in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{0.892246in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{0.891775in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{0.899843in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{0.900142in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{0.891120in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{0.885313in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{0.880761in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{0.889020in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{0.877759in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{0.876318in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{0.876243in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{0.879314in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{0.873860in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{0.877877in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{0.861176in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{0.871399in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{0.875055in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{0.875700in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{0.880887in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{0.875664in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{0.871667in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{0.877188in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{0.891068in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{0.888206in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{0.896215in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{0.894551in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{0.890854in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{0.878467in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{0.880715in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{0.886954in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{0.887076in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{0.873048in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{0.881369in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{0.888633in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{0.892643in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{0.885109in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{0.879276in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{0.862658in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{0.871732in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{0.884223in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{0.885743in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{0.891074in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{0.879846in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{0.943176in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{0.943176in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{0.942844in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{0.938458in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{0.937471in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{0.934231in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{0.932993in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{0.920673in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{0.916585in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{0.919423in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{0.916627in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{0.916393in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{0.917576in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{0.918263in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{0.917815in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{0.913707in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{0.920010in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{0.910796in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{0.913153in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{0.913141in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{0.923293in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{0.916209in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{0.913105in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{0.922661in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{0.925518in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{0.925372in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{0.913320in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{0.926306in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{0.920477in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{0.925357in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{0.928420in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{0.928192in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{0.918390in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{0.916321in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{0.921766in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{0.923974in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{0.916047in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{0.910430in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{0.908380in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{0.913169in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{0.914182in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{0.920411in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{0.914379in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{0.904910in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{0.910315in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{0.908749in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{0.915799in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{0.904027in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{0.898660in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{0.893309in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{0.890215in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{0.887130in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{0.882290in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{0.890702in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{0.878571in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{0.876873in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{0.873034in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{0.878453in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{0.879094in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{0.866305in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{0.860363in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{0.849007in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{0.854167in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{0.842546in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{0.828757in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{0.830220in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{0.827910in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{0.813047in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{0.806703in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{0.802256in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{0.794845in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{0.780162in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{0.774816in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{0.766722in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{0.756651in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{0.741447in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{0.738030in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{0.738445in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{0.731476in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{0.732586in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{0.728016in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{0.711515in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{0.711654in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{0.709172in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{0.701152in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{0.704170in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{0.694796in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{0.683154in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{0.682473in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{0.666690in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{0.659779in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{0.651934in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{0.639081in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{0.624369in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{0.620612in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{0.611593in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{0.595755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.587189in}{0.588362in}}{\pgfqpoint{5.384436in}{0.987185in}}{%
\pgfpathmoveto{\pgfqpoint{4.587189in}{0.603149in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{0.588362in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{0.599319in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{0.611852in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{0.623219in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{0.631922in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{0.640158in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{0.648297in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{0.655076in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{0.675353in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{0.681611in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{0.688737in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{0.699229in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{0.704312in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{0.717073in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{0.713681in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{0.716797in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{0.733128in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{0.735446in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{0.760428in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{0.764897in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{0.773249in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{0.780502in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{0.792511in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{0.796324in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{0.810470in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{0.817346in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{0.839484in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{0.855532in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{0.861884in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{0.878285in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{0.881911in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{0.889376in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{0.891583in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{0.892758in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{0.899784in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{0.900686in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{0.889541in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{0.888565in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{0.883050in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{0.876078in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{0.878551in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{0.885859in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{0.878186in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{0.872487in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{0.872484in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{0.890754in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{0.890567in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{0.892603in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{0.895236in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{0.895436in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{0.891715in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{0.878289in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{0.878555in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{0.881795in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{0.891416in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{0.891770in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{0.893325in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{0.899904in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{0.900116in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{0.898126in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{0.897147in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{0.906271in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{0.913612in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{0.919744in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{0.917002in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{0.928978in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{0.921871in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{0.910004in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{0.903384in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{0.908118in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{0.903928in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{0.907462in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{0.898782in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{0.909425in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{0.925905in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{0.924925in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{0.918739in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{0.929816in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{0.932304in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{0.928095in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{0.938021in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{0.949250in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{0.955988in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{0.960802in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{0.959013in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{0.958667in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{0.959729in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{0.964217in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{0.959958in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{0.965489in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{0.957799in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{0.961557in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{0.965895in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{0.960646in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{0.986101in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{0.986101in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{0.982524in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{0.987185in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{0.985258in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{0.979326in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{0.976610in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{0.976306in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{0.983206in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{0.983221in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{0.979697in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{0.977430in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{0.976336in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{0.980615in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{0.978286in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{0.978264in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{0.975756in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{0.966180in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{0.982511in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{0.971825in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{0.970136in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{0.974513in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{0.974400in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{0.961140in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{0.960341in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{0.958030in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{0.965325in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{0.958334in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{0.952729in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{0.953529in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{0.950472in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{0.943070in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{0.950259in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{0.953200in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{0.949797in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{0.948401in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{0.949844in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{0.946108in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{0.934497in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{0.943595in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{0.937895in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{0.944641in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{0.937183in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{0.935733in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{0.938162in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{0.934974in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{0.944984in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{0.950037in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{0.947502in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{0.945397in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{0.946372in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{0.953016in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{0.944253in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{0.943377in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{0.935588in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{0.942990in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{0.935337in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{0.939847in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{0.927792in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{0.918394in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{0.914217in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{0.916301in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{0.912625in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{0.903854in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{0.894042in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{0.891265in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{0.890442in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{0.882866in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{0.885411in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{0.875173in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{0.872665in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{0.854249in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{0.843251in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{0.838692in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{0.817810in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{0.810433in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{0.802036in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{0.780441in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{0.779585in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{0.770619in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{0.754828in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{0.748232in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{0.741029in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{0.729482in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{0.726733in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{0.718578in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{0.693211in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{0.682819in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{0.664815in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{0.664334in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{0.649571in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{0.641408in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{0.633247in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{0.624793in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{0.606802in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{0.603149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.587189in}{0.587463in}}{\pgfqpoint{5.384436in}{1.042848in}}{%
\pgfpathmoveto{\pgfqpoint{4.587189in}{0.599324in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{0.594886in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{0.587463in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{0.588238in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{0.601394in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{0.613206in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{0.626162in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{0.655025in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{0.664711in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{0.686793in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{0.698727in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{0.709313in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{0.736331in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{0.766107in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{0.778838in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{0.802221in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{0.823023in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{0.839536in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{0.872244in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{0.900483in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{0.918292in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{0.919302in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{0.937077in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{0.938612in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{0.935962in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{0.944519in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{0.936090in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{0.942565in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{0.942757in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{0.964833in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{0.976832in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{0.982417in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{0.977202in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{0.985406in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{0.986002in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{0.985377in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{0.987973in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{0.992478in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{0.991725in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{0.994737in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{0.998164in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{0.997931in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{0.999352in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{0.993840in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{1.000929in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{1.002802in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{1.003065in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{0.998750in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{1.002200in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{1.006001in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{1.008954in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{1.014570in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{1.008277in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{1.018928in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{1.017863in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{1.015532in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{1.014002in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{1.017239in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{1.015669in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{1.016685in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{1.015297in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{1.020873in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{1.020836in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{1.024186in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{1.022929in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{1.021372in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{1.021029in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{1.020447in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{1.023477in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{1.024318in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{1.026058in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{1.023574in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{1.026981in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{1.023628in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{1.024542in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{1.032159in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{1.028235in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{1.032550in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{1.030198in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{1.027285in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{1.030161in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{1.026543in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{1.024952in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{1.024326in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{1.026239in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{1.029446in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{1.031013in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{1.029416in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{1.030090in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{1.030724in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{1.032915in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{1.029072in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{1.032866in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{1.032042in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{1.035024in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{1.034023in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{1.039980in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{1.039980in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{1.042848in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{1.040546in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{1.039869in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{1.035016in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{1.038669in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{1.041112in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{1.036725in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{1.037885in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{1.036498in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{1.041266in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{1.033823in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{1.035035in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{1.039313in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{1.032094in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{1.036560in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{1.037654in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{1.036170in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{1.035923in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{1.035954in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{1.034965in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{1.033192in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{1.038275in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{1.032289in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{1.034592in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{1.031793in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{1.032995in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{1.031701in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{1.031529in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{1.035208in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{1.034252in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{1.027264in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{1.029889in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{1.030785in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{1.028272in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{1.024048in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{1.025498in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{1.021022in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{1.022895in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{1.021473in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{1.019617in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{1.022199in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{1.021841in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{1.013931in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{1.021130in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{1.016871in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{1.014266in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{1.011528in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{1.011997in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{1.009196in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{1.014584in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{1.009779in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{1.010119in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{1.007803in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{1.011364in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{1.010494in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{1.009127in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{1.006839in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{1.004263in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{0.995917in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{1.003224in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{0.993850in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{0.996810in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{0.995905in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{0.993988in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{0.994567in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{0.984306in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{0.981013in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{0.988977in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{0.977037in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{0.982763in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{0.969477in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{0.959347in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{0.952142in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{0.944734in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{0.932519in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{0.935376in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{0.916383in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{0.898879in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{0.874605in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{0.848438in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{0.826879in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{0.810562in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{0.789671in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{0.767896in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{0.740335in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{0.721956in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{0.705885in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{0.689508in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{0.663648in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{0.657743in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{0.634782in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{0.607726in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{0.596469in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{0.596417in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{0.599324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.587189in}{0.589840in}}{\pgfqpoint{5.384436in}{1.046590in}}{%
\pgfpathmoveto{\pgfqpoint{4.587189in}{0.597558in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{0.589840in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{0.591251in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{0.591791in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{0.602694in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{0.618492in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{0.628910in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{0.647151in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{0.682344in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{0.703461in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{0.726349in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{0.748754in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{0.768279in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{0.787127in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{0.803514in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{0.829057in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{0.850307in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{0.876145in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{0.889084in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{0.931315in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{0.943669in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{0.953029in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{0.962773in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{0.962264in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{0.967983in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{0.979653in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{0.976312in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{0.983701in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{0.984549in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{0.984976in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{0.992207in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{0.996057in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{0.997641in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{0.997297in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{0.996289in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{1.003734in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{1.001474in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{1.000262in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{0.990366in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{1.002678in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{1.000600in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{1.009822in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{1.011036in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{1.008193in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{1.009225in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{1.017375in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{1.015962in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{1.011505in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{1.014037in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{1.014912in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{1.013680in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{1.016953in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{1.019225in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{1.016306in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{1.021832in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{1.013829in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{1.018482in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{1.016347in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{1.020962in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{1.026632in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{1.019060in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{1.021732in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{1.028633in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{1.027896in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{1.028277in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{1.026825in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{1.029777in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{1.028031in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{1.027614in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{1.029743in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{1.024791in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{1.029084in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{1.028368in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{1.028521in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{1.030551in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{1.028227in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{1.031642in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{1.032482in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{1.027384in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{1.032773in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{1.031404in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{1.028661in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{1.034178in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{1.032284in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{1.030860in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{1.035405in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{1.035802in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{1.039466in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{1.035609in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{1.035454in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{1.037296in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{1.037786in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{1.039426in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{1.037521in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{1.043367in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{1.043367in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{1.043127in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{1.043889in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{1.041620in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{1.046590in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{1.042156in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{1.044358in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{1.042103in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{1.041301in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{1.038403in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{1.037154in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{1.039215in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{1.039930in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{1.036086in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{1.039793in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{1.036493in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{1.038035in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{1.037168in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{1.036550in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{1.035652in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{1.036037in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{1.040525in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{1.038622in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{1.033774in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{1.036114in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{1.032730in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{1.038295in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{1.035285in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{1.033719in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{1.034055in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{1.032173in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{1.036640in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{1.037452in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{1.033851in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{1.028511in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{1.034609in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{1.029825in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{1.035330in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{1.031685in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{1.031836in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{1.032089in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{1.026682in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{1.030502in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{1.029770in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{1.025458in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{1.020309in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{1.022193in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{1.019570in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{1.021986in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{1.019202in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{1.022309in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{1.020657in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{1.016261in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{1.014489in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{1.017652in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{1.015959in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{1.016619in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{1.009303in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{1.012108in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{1.008389in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{1.009747in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{1.004958in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{1.005803in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{1.004921in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{1.006257in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{0.995741in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{0.998012in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{0.994908in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{0.987090in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{0.986211in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{0.987757in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{0.978681in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{0.975623in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{0.968555in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{0.956556in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{0.940428in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{0.924370in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{0.906375in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{0.877881in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{0.857324in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{0.834400in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{0.813180in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{0.795788in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{0.771864in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{0.747457in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{0.727122in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{0.705411in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{0.687027in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{0.658582in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{0.644860in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{0.619624in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{0.603286in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{0.603242in}}%
\pgfpathlineto{\pgfqpoint{4.587189in}{0.597558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578741in}{0.564507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.578741in,y=0.467284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384372in}{0.564507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.384372in,y=0.467284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.985812in, y=0.235803in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.503890in, y=0.121605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.424298in,y=0.326852in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547326in}{0.763079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.391075in, y=0.724499in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547326in}{0.995582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332047in, y=0.957001in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.276491in,y=0.817026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587189in}{0.592992in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{0.602700in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{0.616525in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{0.621779in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{0.634543in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{0.643079in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{0.654873in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{0.662978in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{0.673690in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{0.680684in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{0.686559in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{0.691666in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{0.692550in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{0.702355in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{0.704054in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{0.708512in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{0.710707in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{0.726950in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{0.724373in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{0.725837in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{0.735397in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{0.749007in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{0.756627in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{0.760690in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{0.772086in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{0.785817in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{0.787927in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{0.794741in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{0.796028in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{0.811179in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{0.814247in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{0.816823in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{0.826074in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{0.835344in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{0.836774in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{0.846025in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{0.848966in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{0.854186in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{0.858049in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{0.861994in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{0.861051in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{0.860441in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{0.874060in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{0.869303in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{0.879325in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{0.884988in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{0.886581in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{0.890569in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{0.898994in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{0.901529in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{0.900110in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{0.903951in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{0.898578in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{0.903077in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{0.910127in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{0.907162in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{0.896847in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{0.895595in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{0.902534in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{0.900866in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{0.899042in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{0.896282in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{0.898852in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{0.901026in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{0.903149in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{0.893266in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{0.895938in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{0.900680in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{0.894510in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{0.903130in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{0.900591in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{0.897164in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{0.895147in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{0.903638in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{0.905750in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{0.904678in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{0.903852in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{0.900825in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{0.899239in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{0.897211in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{0.902384in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{0.902670in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{0.895312in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{0.898881in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{0.902630in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{0.906033in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{0.900847in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{0.899975in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{0.897825in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{0.902982in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{0.910847in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{0.912101in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{0.916959in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{0.911511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.587189in}{0.595756in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{0.603060in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{0.618323in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{0.628233in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{0.636665in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{0.644865in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{0.656315in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{0.659946in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{0.679086in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{0.687411in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{0.698265in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{0.708903in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{0.715522in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{0.723278in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{0.727355in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{0.732514in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{0.743978in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{0.753032in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{0.763969in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{0.770434in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{0.783466in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{0.791841in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{0.799156in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{0.815602in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{0.819787in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{0.832359in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{0.845006in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{0.857350in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{0.862447in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{0.869199in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{0.876163in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{0.884775in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{0.887976in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{0.896615in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{0.902104in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{0.904530in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{0.909540in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{0.908666in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{0.914206in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{0.909194in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{0.909534in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{0.914618in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{0.911219in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{0.912752in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{0.909428in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{0.918075in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{0.919035in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{0.921320in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{0.920110in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{0.915205in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{0.914938in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{0.907011in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{0.907869in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{0.913218in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{0.914656in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{0.917682in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{0.913911in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{0.923006in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{0.924980in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{0.923264in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{0.923472in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{0.929735in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{0.931935in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{0.931407in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{0.933737in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{0.941253in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{0.937300in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{0.934169in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{0.934355in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{0.933074in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{0.932135in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{0.934301in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{0.936591in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{0.941969in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{0.948021in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{0.948375in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{0.950625in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{0.947998in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{0.954030in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{0.953180in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{0.958153in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{0.964933in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{0.966162in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{0.969116in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{0.969355in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{0.970944in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{0.971467in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{0.970262in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{0.968284in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{0.972408in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{0.971529in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{0.974371in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{0.974209in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{0.973373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587189in}{0.597105in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{0.591940in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{0.592354in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{0.604560in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{0.623994in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{0.641953in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{0.659336in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{0.677110in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{0.696339in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{0.710342in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{0.724824in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{0.752113in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{0.777889in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{0.794700in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{0.814550in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{0.835731in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{0.857070in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{0.885561in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{0.908433in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{0.926834in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{0.925911in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{0.940905in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{0.945377in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{0.947655in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{0.956998in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{0.959427in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{0.959801in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{0.965867in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{0.972923in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{0.976983in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{0.985699in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{0.988203in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{0.986553in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{0.991108in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{0.989926in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{0.994300in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{0.991945in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{0.998371in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{0.999282in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{1.001932in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{1.004329in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{1.004648in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{1.003578in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{1.001980in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{1.005354in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{1.008693in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{1.006130in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{1.005374in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{1.006864in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{1.010133in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{1.012912in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{1.017850in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{1.011104in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{1.020385in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{1.020031in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{1.017574in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{1.017738in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{1.020067in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{1.018346in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{1.021091in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{1.019673in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{1.024573in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{1.025810in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{1.027038in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{1.025097in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{1.027812in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{1.028119in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{1.025988in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{1.027589in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{1.028656in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{1.028926in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{1.029083in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{1.029635in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{1.030951in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{1.028867in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{1.033562in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{1.032095in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{1.034237in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{1.033184in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{1.032470in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{1.033361in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{1.029319in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{1.032133in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{1.029680in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{1.030031in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{1.035356in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{1.033755in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{1.033650in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{1.035918in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{1.035792in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{1.032044in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{1.036367in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{1.036294in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{1.038936in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{1.037002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.547326in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.587189in}{0.593699in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{0.597247in}}%
\pgfpathlineto{\pgfqpoint{4.604084in}{0.597538in}}%
\pgfpathlineto{\pgfqpoint{4.612532in}{0.611159in}}%
\pgfpathlineto{\pgfqpoint{4.620979in}{0.631676in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{0.643746in}}%
\pgfpathlineto{\pgfqpoint{4.637875in}{0.667089in}}%
\pgfpathlineto{\pgfqpoint{4.646322in}{0.693878in}}%
\pgfpathlineto{\pgfqpoint{4.654770in}{0.715292in}}%
\pgfpathlineto{\pgfqpoint{4.663218in}{0.736903in}}%
\pgfpathlineto{\pgfqpoint{4.671665in}{0.760309in}}%
\pgfpathlineto{\pgfqpoint{4.680113in}{0.782033in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{0.800154in}}%
\pgfpathlineto{\pgfqpoint{4.697008in}{0.818957in}}%
\pgfpathlineto{\pgfqpoint{4.705456in}{0.843191in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{0.864094in}}%
\pgfpathlineto{\pgfqpoint{4.722351in}{0.891260in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{0.906727in}}%
\pgfpathlineto{\pgfqpoint{4.739246in}{0.925075in}}%
\pgfpathlineto{\pgfqpoint{4.747694in}{0.943935in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{0.956112in}}%
\pgfpathlineto{\pgfqpoint{4.764589in}{0.964326in}}%
\pgfpathlineto{\pgfqpoint{4.773037in}{0.970727in}}%
\pgfpathlineto{\pgfqpoint{4.781485in}{0.975010in}}%
\pgfpathlineto{\pgfqpoint{4.789932in}{0.977097in}}%
\pgfpathlineto{\pgfqpoint{4.798380in}{0.983372in}}%
\pgfpathlineto{\pgfqpoint{4.806828in}{0.985610in}}%
\pgfpathlineto{\pgfqpoint{4.815275in}{0.990856in}}%
\pgfpathlineto{\pgfqpoint{4.823723in}{0.990145in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{0.995616in}}%
\pgfpathlineto{\pgfqpoint{4.840618in}{0.998564in}}%
\pgfpathlineto{\pgfqpoint{4.849066in}{1.000930in}}%
\pgfpathlineto{\pgfqpoint{4.857514in}{1.001300in}}%
\pgfpathlineto{\pgfqpoint{4.865961in}{1.003522in}}%
\pgfpathlineto{\pgfqpoint{4.874409in}{1.002339in}}%
\pgfpathlineto{\pgfqpoint{4.882857in}{1.007921in}}%
\pgfpathlineto{\pgfqpoint{4.891304in}{1.005389in}}%
\pgfpathlineto{\pgfqpoint{4.899752in}{1.008441in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{1.003162in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{1.010165in}}%
\pgfpathlineto{\pgfqpoint{4.925095in}{1.007545in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{1.013042in}}%
\pgfpathlineto{\pgfqpoint{4.941990in}{1.015847in}}%
\pgfpathlineto{\pgfqpoint{4.950438in}{1.015251in}}%
\pgfpathlineto{\pgfqpoint{4.958885in}{1.014214in}}%
\pgfpathlineto{\pgfqpoint{4.967333in}{1.019680in}}%
\pgfpathlineto{\pgfqpoint{4.975781in}{1.017766in}}%
\pgfpathlineto{\pgfqpoint{4.984228in}{1.016849in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{1.018473in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{1.019747in}}%
\pgfpathlineto{\pgfqpoint{5.009571in}{1.022341in}}%
\pgfpathlineto{\pgfqpoint{5.018019in}{1.022091in}}%
\pgfpathlineto{\pgfqpoint{5.026467in}{1.021818in}}%
\pgfpathlineto{\pgfqpoint{5.034914in}{1.025657in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{1.022547in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{1.026834in}}%
\pgfpathlineto{\pgfqpoint{5.060257in}{1.022757in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{1.026906in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{1.023086in}}%
\pgfpathlineto{\pgfqpoint{5.085600in}{1.027786in}}%
\pgfpathlineto{\pgfqpoint{5.094048in}{1.027572in}}%
\pgfpathlineto{\pgfqpoint{5.102496in}{1.026456in}}%
\pgfpathlineto{\pgfqpoint{5.110943in}{1.029592in}}%
\pgfpathlineto{\pgfqpoint{5.119391in}{1.032636in}}%
\pgfpathlineto{\pgfqpoint{5.127838in}{1.030035in}}%
\pgfpathlineto{\pgfqpoint{5.136286in}{1.031166in}}%
\pgfpathlineto{\pgfqpoint{5.144734in}{1.031059in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{1.031748in}}%
\pgfpathlineto{\pgfqpoint{5.161629in}{1.031658in}}%
\pgfpathlineto{\pgfqpoint{5.170077in}{1.032954in}}%
\pgfpathlineto{\pgfqpoint{5.178524in}{1.031236in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{1.030453in}}%
\pgfpathlineto{\pgfqpoint{5.195420in}{1.031429in}}%
\pgfpathlineto{\pgfqpoint{5.203867in}{1.033495in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{1.034523in}}%
\pgfpathlineto{\pgfqpoint{5.220763in}{1.033294in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{1.031940in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{1.032713in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{1.034405in}}%
\pgfpathlineto{\pgfqpoint{5.254553in}{1.035258in}}%
\pgfpathlineto{\pgfqpoint{5.263001in}{1.031938in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{1.036283in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{1.033745in}}%
\pgfpathlineto{\pgfqpoint{5.288344in}{1.034296in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{1.036697in}}%
\pgfpathlineto{\pgfqpoint{5.305239in}{1.034719in}}%
\pgfpathlineto{\pgfqpoint{5.313687in}{1.034631in}}%
\pgfpathlineto{\pgfqpoint{5.322134in}{1.038353in}}%
\pgfpathlineto{\pgfqpoint{5.330582in}{1.038953in}}%
\pgfpathlineto{\pgfqpoint{5.339030in}{1.041912in}}%
\pgfpathlineto{\pgfqpoint{5.347477in}{1.038882in}}%
\pgfpathlineto{\pgfqpoint{5.355925in}{1.041022in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{1.039458in}}%
\pgfpathlineto{\pgfqpoint{5.372820in}{1.040837in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{1.041277in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{1.040444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547326in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{4.547326in}{1.069546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424298in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{5.424298in}{1.069546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547326in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{5.424298in}{0.564507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547326in}{1.069546in}}%
\pgfpathlineto{\pgfqpoint{5.424298in}{1.069546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.985812in,y=1.152879in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Climber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755711in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{6.632683in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{6.632683in}{1.069546in}}%
\pgfpathlineto{\pgfqpoint{5.755711in}{1.069546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.795574in}{0.591440in}}{\pgfqpoint{6.592821in}{0.903351in}}{%
\pgfpathmoveto{\pgfqpoint{5.795574in}{0.599764in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{0.597507in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{0.591440in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{0.597582in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{0.601514in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{0.594894in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{0.602221in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{0.603310in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{0.606663in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{0.604576in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{0.615019in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{0.609648in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{0.616097in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{0.616705in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{0.620676in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{0.622488in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{0.623025in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{0.625134in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{0.628773in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{0.632651in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{0.637463in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{0.641482in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{0.645774in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{0.649368in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{0.652382in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{0.659482in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{0.667442in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{0.669838in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{0.674897in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{0.673016in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{0.671403in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{0.671592in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{0.677953in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{0.671902in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{0.680124in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{0.683476in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{0.682352in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{0.680116in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{0.679025in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{0.677721in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{0.689559in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{0.688664in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{0.697394in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{0.692616in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{0.698564in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{0.702556in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{0.701622in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{0.709533in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{0.711728in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{0.719942in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{0.724493in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{0.724480in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{0.725944in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{0.731290in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{0.733267in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{0.736498in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{0.742695in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{0.739274in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{0.741777in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{0.751594in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{0.753099in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{0.752162in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{0.745554in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{0.744632in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{0.748354in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{0.754472in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{0.756437in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{0.753899in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{0.748898in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{0.761192in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{0.754847in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{0.757229in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{0.765442in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{0.761965in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{0.768078in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{0.766877in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{0.762445in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{0.764542in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{0.774102in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{0.787167in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{0.790209in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{0.787690in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{0.794532in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{0.795122in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{0.794216in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{0.790365in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{0.788986in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{0.796349in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{0.802174in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{0.801332in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{0.798304in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{0.804222in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{0.812812in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{0.810562in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{0.805329in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{0.813986in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{0.888713in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{0.888713in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{0.881789in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{0.891926in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{0.888079in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{0.903351in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{0.881425in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{0.875836in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{0.884395in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{0.888699in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{0.882894in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{0.882596in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{0.881233in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{0.877983in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{0.881073in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{0.886618in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{0.879022in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{0.874023in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{0.878369in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{0.884486in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{0.892023in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{0.894325in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{0.881699in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{0.878070in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{0.895864in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{0.876399in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{0.881984in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{0.883985in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{0.885457in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{0.883835in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{0.872385in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{0.881700in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{0.882200in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{0.868634in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{0.876678in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{0.879788in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{0.865821in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{0.867256in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{0.864438in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{0.862878in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{0.853503in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{0.856688in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{0.848750in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{0.840542in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{0.840601in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{0.839018in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{0.839528in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{0.839507in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{0.840159in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{0.828030in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{0.830035in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{0.818374in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{0.814534in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{0.820475in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{0.806701in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{0.807518in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{0.806561in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{0.802982in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{0.796103in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{0.785258in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{0.775704in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{0.774004in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{0.767999in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{0.759051in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{0.753739in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{0.746904in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{0.726744in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{0.727539in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{0.721520in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{0.716804in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{0.707883in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{0.712614in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{0.703091in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{0.690927in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{0.690942in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{0.681324in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{0.673082in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{0.669932in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{0.661018in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{0.653628in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{0.638722in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{0.641151in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{0.636716in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{0.631209in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{0.628030in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{0.621106in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{0.620331in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{0.616945in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{0.610704in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{0.609146in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{0.607971in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{0.610544in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{0.603409in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{0.599712in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{0.599764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.795574in}{0.588794in}}{\pgfqpoint{6.592821in}{0.908759in}}{%
\pgfpathmoveto{\pgfqpoint{5.795574in}{0.598229in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{0.596235in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{0.588794in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{0.602060in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{0.601569in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{0.609104in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{0.609814in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{0.612790in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{0.611016in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{0.614699in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{0.611043in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{0.614290in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{0.616571in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{0.614374in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{0.617685in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{0.623902in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{0.622164in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{0.623350in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{0.625301in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{0.633283in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{0.631416in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{0.639638in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{0.640814in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{0.642856in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{0.644575in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{0.644883in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{0.645908in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{0.649099in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{0.652803in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{0.652824in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{0.657472in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{0.659130in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{0.659735in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{0.661794in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{0.667367in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{0.667603in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{0.671524in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{0.671112in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{0.671158in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{0.676549in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{0.678536in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{0.676610in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{0.687725in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{0.694738in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{0.696013in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{0.705194in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{0.712450in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{0.723122in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{0.728892in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{0.735718in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{0.746471in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{0.764943in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{0.770277in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{0.777317in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{0.799262in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{0.807464in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{0.814272in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{0.822896in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{0.820979in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{0.827033in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{0.836256in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{0.840467in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{0.839859in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{0.833123in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{0.852199in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{0.847039in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{0.856591in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{0.851571in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{0.859097in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{0.855817in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{0.846808in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{0.855697in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{0.851829in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{0.857943in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{0.850084in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{0.855335in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{0.862152in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{0.865326in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{0.864651in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{0.855236in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{0.855090in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{0.875518in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{0.868075in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{0.867848in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{0.867891in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{0.876824in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{0.864016in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{0.860503in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{0.864573in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{0.867632in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{0.860065in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{0.860833in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{0.885194in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{0.900870in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{0.900870in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{0.908759in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{0.902014in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{0.892530in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{0.896723in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{0.897082in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{0.892204in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{0.889653in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{0.885934in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{0.880814in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{0.888480in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{0.883651in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{0.896685in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{0.892123in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{0.877258in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{0.881775in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{0.888323in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{0.892166in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{0.888917in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{0.878928in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{0.877155in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{0.880374in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{0.867123in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{0.864490in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{0.871563in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{0.862422in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{0.862297in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{0.875219in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{0.868592in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{0.866275in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{0.856782in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{0.862234in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{0.858765in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{0.855415in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{0.856236in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{0.856632in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{0.865008in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{0.859230in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{0.865403in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{0.861624in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{0.864913in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{0.865698in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{0.862267in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{0.862858in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{0.865264in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{0.856756in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{0.862758in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{0.856276in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{0.848723in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{0.856305in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{0.859263in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{0.850603in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{0.855270in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{0.845666in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{0.844534in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{0.835960in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{0.822611in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{0.821663in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{0.818769in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{0.821841in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{0.814049in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{0.804306in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{0.801007in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{0.792735in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{0.786212in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{0.771022in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{0.761060in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{0.757117in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{0.741323in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{0.726659in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{0.718017in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{0.717463in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{0.691588in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{0.685722in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{0.678408in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{0.686684in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{0.670436in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{0.656533in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{0.644562in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{0.644878in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{0.646369in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{0.633140in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{0.629400in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{0.623693in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{0.622462in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{0.620520in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{0.616542in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{0.615104in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{0.613799in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{0.614155in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{0.608083in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{0.605511in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{0.593045in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{0.598229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.795574in}{0.595981in}}{\pgfqpoint{6.592821in}{1.011516in}}{%
\pgfpathmoveto{\pgfqpoint{5.795574in}{0.598763in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{0.598237in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{0.595981in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{0.598895in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{0.599049in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{0.607298in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{0.611258in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{0.614529in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{0.619099in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{0.622779in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{0.627245in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{0.627689in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{0.626712in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{0.637290in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{0.639961in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{0.640319in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{0.646838in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{0.659246in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{0.669396in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{0.677179in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{0.684473in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{0.691754in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{0.703235in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{0.699449in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{0.710952in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{0.714233in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{0.704284in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{0.708857in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{0.707690in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{0.707054in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{0.717237in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{0.712338in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{0.717357in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{0.722114in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{0.720925in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{0.726901in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{0.737357in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{0.732666in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{0.738769in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{0.739721in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{0.743980in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{0.742457in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{0.742786in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{0.752742in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{0.750471in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{0.748090in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{0.752017in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{0.754205in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{0.747413in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{0.742701in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{0.755777in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{0.755251in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{0.756535in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{0.751580in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{0.768264in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{0.759722in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{0.775093in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{0.786160in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{0.791261in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{0.798413in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{0.806754in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{0.808055in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{0.813181in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{0.810389in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{0.811673in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{0.809865in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{0.804605in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{0.803747in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{0.814459in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{0.817879in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{0.817012in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{0.815990in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{0.802592in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{0.814051in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{0.814331in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{0.819187in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{0.806196in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{0.812602in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{0.825611in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{0.818481in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{0.820600in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{0.820669in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{0.819617in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{0.821329in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{0.817498in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{0.818704in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{0.822997in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{0.825539in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{0.823407in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{0.820979in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{0.817201in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{0.824861in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{0.825352in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{0.817365in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{0.824243in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{1.011516in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{1.011516in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{0.991206in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{0.981498in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{0.968746in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{0.986827in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{0.987680in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{0.986310in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{0.987742in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{0.975678in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{0.980054in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{0.979854in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{0.982644in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{0.972303in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{0.973592in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{0.964986in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{0.971881in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{0.979884in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{0.961971in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{0.966258in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{0.967839in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{0.971785in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{0.973308in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{0.956606in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{0.959979in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{0.959070in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{0.960212in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{0.949867in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{0.957317in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{0.947116in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{0.943755in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{0.947546in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{0.945916in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{0.944415in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{0.941249in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{0.946752in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{0.945348in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{0.935954in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{0.932364in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{0.911818in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{0.912577in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{0.917083in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{0.925150in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{0.915096in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{0.914108in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{0.908554in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{0.900442in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{0.910467in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{0.904243in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{0.903684in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{0.887416in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{0.895319in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{0.898670in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{0.885807in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{0.895271in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{0.892563in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{0.875075in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{0.866543in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{0.851434in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{0.843664in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{0.846560in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{0.839492in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{0.849168in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{0.838433in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{0.827193in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{0.821730in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{0.812743in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{0.796912in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{0.799496in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{0.788942in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{0.758082in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{0.751474in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{0.731823in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{0.723405in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{0.721065in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{0.690079in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{0.675459in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{0.682667in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{0.673745in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{0.651737in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{0.642074in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{0.639366in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{0.634361in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{0.630880in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{0.631408in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{0.624295in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{0.624865in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{0.620969in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{0.613272in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{0.601734in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{0.599810in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{0.599363in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{0.598763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.795574in}{0.587463in}}{\pgfqpoint{6.592821in}{1.046590in}}{%
\pgfpathmoveto{\pgfqpoint{5.795574in}{0.599793in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{0.598339in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{0.594983in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{0.591927in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{0.587463in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{0.599402in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{0.599662in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{0.615101in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{0.619812in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{0.619433in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{0.621659in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{0.624464in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{0.619456in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{0.615634in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{0.613855in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{0.616786in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{0.625156in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{0.638338in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{0.668377in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{0.691489in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{0.714589in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{0.736727in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{0.766438in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{0.776807in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{0.784114in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{0.790153in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{0.798218in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{0.803390in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{0.812865in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{0.810203in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{0.811193in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{0.821603in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{0.827380in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{0.825955in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{0.827981in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{0.843696in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{0.845335in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{0.852882in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{0.872595in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{0.863931in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{0.868545in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{0.866280in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{0.864503in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{0.867240in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{0.869166in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{0.878209in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{0.874770in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{0.872268in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{0.878524in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{0.877463in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{0.876090in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{0.874189in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{0.880253in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{0.877832in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{0.879394in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{0.879435in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{0.873201in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{0.874429in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{0.880613in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{0.884594in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{0.885650in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{0.883157in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{0.891048in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{0.882502in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{0.891333in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{0.888005in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{0.894848in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{0.897465in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{0.877558in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{0.889818in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{0.888398in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{0.884952in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{0.884114in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{0.894525in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{0.892426in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{0.886055in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{0.891243in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{0.896901in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{0.891229in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{0.892736in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{0.898392in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{0.897104in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{0.892672in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{0.891986in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{0.885233in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{0.891034in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{0.893381in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{0.899332in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{0.905689in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{0.892153in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{0.890254in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{0.903951in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{0.900009in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{0.908453in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{0.899155in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{0.892687in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{0.900197in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{1.046590in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{1.046590in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{1.038944in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{1.038340in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{1.040578in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{1.040051in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{1.031820in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{1.030787in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{1.040801in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{1.041174in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{1.034020in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{1.034533in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{1.037162in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{1.031501in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{1.034266in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{1.035503in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{1.025427in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{1.029715in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{1.029927in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{1.036699in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{1.024431in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{1.027826in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{1.029279in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{1.028884in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{1.023136in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{1.026932in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{1.027113in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{1.017970in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{1.021124in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{1.017084in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{1.012126in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{1.011720in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{1.008970in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{1.019345in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{1.005842in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{1.009038in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{1.002359in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{1.006018in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{1.002335in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{0.998446in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{0.995051in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{0.999956in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{0.989010in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{0.986381in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{0.987430in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{0.983154in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{0.983299in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{0.977740in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{0.969069in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{0.986268in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{0.977488in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{0.978293in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{0.975578in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{0.967047in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{0.969303in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{0.969255in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{0.946628in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{0.955426in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{0.949502in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{0.942550in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{0.936032in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{0.939607in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{0.937421in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{0.939856in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{0.934233in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{0.923802in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{0.921635in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{0.922201in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{0.918517in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{0.908229in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{0.893666in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{0.882105in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{0.877310in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{0.859343in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{0.845730in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{0.833942in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{0.812419in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{0.791344in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{0.764052in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{0.738452in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{0.717254in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{0.704098in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{0.688012in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{0.661307in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{0.639614in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{0.633721in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{0.632702in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{0.628146in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{0.615075in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{0.608422in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{0.598087in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{0.597329in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{0.598938in}}%
\pgfpathlineto{\pgfqpoint{5.795574in}{0.599793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.787126in}{0.564507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.787126in,y=0.467284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592757in}{0.564507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.592757in,y=0.467284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.194197in, y=0.235803in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.712275in, y=0.121605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.632683in,y=0.326852in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755711in}{0.747079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.540432in, y=0.708499in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755711in}{0.962501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.540432in, y=0.923921in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795574in}{0.598636in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{0.595576in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{0.600495in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{0.606029in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{0.601433in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{0.605683in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{0.608145in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{0.608683in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{0.610760in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{0.617675in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{0.615377in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{0.622064in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{0.623957in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{0.628696in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{0.631819in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{0.630874in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{0.639381in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{0.644896in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{0.651292in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{0.655273in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{0.661403in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{0.668358in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{0.670147in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{0.677736in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{0.686048in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{0.687663in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{0.693321in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{0.698209in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{0.700277in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{0.699073in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{0.709248in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{0.715846in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{0.715477in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{0.724062in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{0.728740in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{0.729028in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{0.732687in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{0.737564in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{0.740351in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{0.748060in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{0.748091in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{0.752047in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{0.756546in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{0.756549in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{0.760465in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{0.765828in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{0.768782in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{0.770779in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{0.775618in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{0.779735in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{0.781756in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{0.782540in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{0.783243in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{0.790020in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{0.794977in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{0.795001in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{0.802786in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{0.801856in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{0.804516in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{0.808708in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{0.816443in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{0.814420in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{0.807094in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{0.813416in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{0.815027in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{0.813428in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{0.820136in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{0.819678in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{0.816441in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{0.821588in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{0.818601in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{0.816814in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{0.830653in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{0.820017in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{0.824888in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{0.830601in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{0.827234in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{0.824514in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{0.826236in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{0.830595in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{0.834615in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{0.837154in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{0.837802in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{0.837725in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{0.836480in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{0.835940in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{0.842524in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{0.843284in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{0.838584in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{0.839865in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{0.853786in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{0.850446in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{0.851244in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{0.843559in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{0.851350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.795574in}{0.597232in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{0.590920in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{0.602959in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{0.605072in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{0.607862in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{0.611452in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{0.612459in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{0.614666in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{0.615768in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{0.618581in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{0.617368in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{0.621845in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{0.624856in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{0.630372in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{0.631281in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{0.631973in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{0.640218in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{0.646300in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{0.655017in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{0.651855in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{0.657921in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{0.662435in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{0.674439in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{0.678827in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{0.683737in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{0.692090in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{0.695933in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{0.701000in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{0.703484in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{0.710060in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{0.719507in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{0.722779in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{0.729240in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{0.731718in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{0.736892in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{0.741818in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{0.743068in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{0.744633in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{0.747068in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{0.753536in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{0.757846in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{0.761107in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{0.766903in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{0.763607in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{0.772362in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{0.777001in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{0.776159in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{0.776959in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{0.784363in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{0.792940in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{0.792824in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{0.800491in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{0.804664in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{0.813605in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{0.817987in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{0.821115in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{0.830443in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{0.836433in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{0.836751in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{0.843952in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{0.838806in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{0.841635in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{0.845989in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{0.847510in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{0.851351in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{0.848321in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{0.849699in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{0.860396in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{0.861129in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{0.859444in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{0.856996in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{0.865330in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{0.860154in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{0.856966in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{0.868036in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{0.864492in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{0.868435in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{0.869501in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{0.875238in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{0.873550in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{0.870955in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{0.873679in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{0.875888in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{0.879585in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{0.878277in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{0.874331in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{0.876912in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{0.883238in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{0.878110in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{0.878793in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{0.880648in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{0.880081in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{0.884796in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{0.893032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795574in}{0.598500in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{0.597672in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{0.599353in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{0.600391in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{0.610285in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{0.616113in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{0.619697in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{0.621697in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{0.627093in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{0.629063in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{0.631025in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{0.633039in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{0.639682in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{0.645849in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{0.657032in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{0.664753in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{0.667353in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{0.679738in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{0.691963in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{0.702769in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{0.707579in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{0.717529in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{0.723726in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{0.731213in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{0.736158in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{0.743580in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{0.748899in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{0.753593in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{0.751983in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{0.764990in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{0.767034in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{0.772275in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{0.780274in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{0.785046in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{0.783197in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{0.791959in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{0.788165in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{0.795102in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{0.803132in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{0.809528in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{0.817510in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{0.819028in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{0.819274in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{0.824570in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{0.821704in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{0.819716in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{0.828945in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{0.825828in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{0.826584in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{0.828110in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{0.831902in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{0.835322in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{0.833338in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{0.846707in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{0.838403in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{0.843835in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{0.848989in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{0.861813in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{0.867184in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{0.876051in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{0.877404in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{0.877215in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{0.877402in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{0.878795in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{0.878706in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{0.874180in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{0.875431in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{0.885888in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{0.883873in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{0.888612in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{0.887530in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{0.881285in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{0.885329in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{0.893820in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{0.899169in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{0.888991in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{0.890220in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{0.892664in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{0.893791in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{0.899183in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{0.896240in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{0.892827in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{0.896604in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{0.896816in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{0.900071in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{0.899279in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{0.901526in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{0.900609in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{0.905575in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{0.903644in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{0.902441in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{0.896804in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{0.904285in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{0.917879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.755711in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.795574in}{0.599066in}}%
\pgfpathlineto{\pgfqpoint{5.804021in}{0.596961in}}%
\pgfpathlineto{\pgfqpoint{5.812469in}{0.594628in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{0.592775in}}%
\pgfpathlineto{\pgfqpoint{5.829364in}{0.603912in}}%
\pgfpathlineto{\pgfqpoint{5.837812in}{0.607368in}}%
\pgfpathlineto{\pgfqpoint{5.846260in}{0.618540in}}%
\pgfpathlineto{\pgfqpoint{5.854707in}{0.623979in}}%
\pgfpathlineto{\pgfqpoint{5.863155in}{0.626068in}}%
\pgfpathlineto{\pgfqpoint{5.871603in}{0.627690in}}%
\pgfpathlineto{\pgfqpoint{5.880050in}{0.632039in}}%
\pgfpathlineto{\pgfqpoint{5.888498in}{0.640381in}}%
\pgfpathlineto{\pgfqpoint{5.896946in}{0.651823in}}%
\pgfpathlineto{\pgfqpoint{5.905393in}{0.658977in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{0.667020in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{0.681804in}}%
\pgfpathlineto{\pgfqpoint{5.930736in}{0.701195in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{0.729861in}}%
\pgfpathlineto{\pgfqpoint{5.947632in}{0.751954in}}%
\pgfpathlineto{\pgfqpoint{5.956079in}{0.774266in}}%
\pgfpathlineto{\pgfqpoint{5.964527in}{0.791228in}}%
\pgfpathlineto{\pgfqpoint{5.972975in}{0.812891in}}%
\pgfpathlineto{\pgfqpoint{5.981422in}{0.827058in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{0.833110in}}%
\pgfpathlineto{\pgfqpoint{5.998318in}{0.841909in}}%
\pgfpathlineto{\pgfqpoint{6.006765in}{0.853223in}}%
\pgfpathlineto{\pgfqpoint{6.015213in}{0.860954in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{6.032108in}{0.865919in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{0.867498in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{0.877918in}}%
\pgfpathlineto{\pgfqpoint{6.057451in}{0.883618in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{0.881688in}}%
\pgfpathlineto{\pgfqpoint{6.074346in}{0.883794in}}%
\pgfpathlineto{\pgfqpoint{6.082794in}{0.889864in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{0.893942in}}%
\pgfpathlineto{\pgfqpoint{6.099689in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{6.108137in}{0.914010in}}%
\pgfpathlineto{\pgfqpoint{6.116585in}{0.905279in}}%
\pgfpathlineto{\pgfqpoint{6.125032in}{0.918900in}}%
\pgfpathlineto{\pgfqpoint{6.133480in}{0.917792in}}%
\pgfpathlineto{\pgfqpoint{6.141928in}{0.915775in}}%
\pgfpathlineto{\pgfqpoint{6.150375in}{0.921409in}}%
\pgfpathlineto{\pgfqpoint{6.158823in}{0.923729in}}%
\pgfpathlineto{\pgfqpoint{6.167271in}{0.927849in}}%
\pgfpathlineto{\pgfqpoint{6.175718in}{0.930519in}}%
\pgfpathlineto{\pgfqpoint{6.184166in}{0.920669in}}%
\pgfpathlineto{\pgfqpoint{6.192614in}{0.928132in}}%
\pgfpathlineto{\pgfqpoint{6.201061in}{0.930381in}}%
\pgfpathlineto{\pgfqpoint{6.209509in}{0.929622in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{0.930810in}}%
\pgfpathlineto{\pgfqpoint{6.226404in}{0.933317in}}%
\pgfpathlineto{\pgfqpoint{6.234852in}{0.933421in}}%
\pgfpathlineto{\pgfqpoint{6.243299in}{0.939072in}}%
\pgfpathlineto{\pgfqpoint{6.251747in}{0.939695in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{0.934126in}}%
\pgfpathlineto{\pgfqpoint{6.268642in}{0.936438in}}%
\pgfpathlineto{\pgfqpoint{6.277090in}{0.943235in}}%
\pgfpathlineto{\pgfqpoint{6.285538in}{0.943464in}}%
\pgfpathlineto{\pgfqpoint{6.293985in}{0.945834in}}%
\pgfpathlineto{\pgfqpoint{6.302433in}{0.942758in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{0.950043in}}%
\pgfpathlineto{\pgfqpoint{6.319328in}{0.944172in}}%
\pgfpathlineto{\pgfqpoint{6.327776in}{0.955339in}}%
\pgfpathlineto{\pgfqpoint{6.336224in}{0.948487in}}%
\pgfpathlineto{\pgfqpoint{6.344671in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{6.353119in}{0.954795in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{0.947321in}}%
\pgfpathlineto{\pgfqpoint{6.370014in}{0.955471in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{0.953184in}}%
\pgfpathlineto{\pgfqpoint{6.386910in}{0.956033in}}%
\pgfpathlineto{\pgfqpoint{6.395357in}{0.955523in}}%
\pgfpathlineto{\pgfqpoint{6.403805in}{0.958830in}}%
\pgfpathlineto{\pgfqpoint{6.412252in}{0.960655in}}%
\pgfpathlineto{\pgfqpoint{6.420700in}{0.957667in}}%
\pgfpathlineto{\pgfqpoint{6.429148in}{0.959534in}}%
\pgfpathlineto{\pgfqpoint{6.437595in}{0.960666in}}%
\pgfpathlineto{\pgfqpoint{6.446043in}{0.963964in}}%
\pgfpathlineto{\pgfqpoint{6.454491in}{0.961331in}}%
\pgfpathlineto{\pgfqpoint{6.462938in}{0.964053in}}%
\pgfpathlineto{\pgfqpoint{6.471386in}{0.961265in}}%
\pgfpathlineto{\pgfqpoint{6.479834in}{0.964087in}}%
\pgfpathlineto{\pgfqpoint{6.488281in}{0.963126in}}%
\pgfpathlineto{\pgfqpoint{6.496729in}{0.958367in}}%
\pgfpathlineto{\pgfqpoint{6.505177in}{0.964098in}}%
\pgfpathlineto{\pgfqpoint{6.513624in}{0.963957in}}%
\pgfpathlineto{\pgfqpoint{6.522072in}{0.966676in}}%
\pgfpathlineto{\pgfqpoint{6.530520in}{0.973431in}}%
\pgfpathlineto{\pgfqpoint{6.538967in}{0.966477in}}%
\pgfpathlineto{\pgfqpoint{6.547415in}{0.960520in}}%
\pgfpathlineto{\pgfqpoint{6.555863in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{6.564310in}{0.970030in}}%
\pgfpathlineto{\pgfqpoint{6.572758in}{0.974516in}}%
\pgfpathlineto{\pgfqpoint{6.581206in}{0.968747in}}%
\pgfpathlineto{\pgfqpoint{6.589653in}{0.965816in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{0.973394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755711in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{5.755711in}{1.069546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.632683in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{6.632683in}{1.069546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755711in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{6.632683in}{0.564507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755711in}{1.069546in}}%
\pgfpathlineto{\pgfqpoint{6.632683in}{1.069546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.194197in,y=1.152879in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Plunder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931303in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{7.808275in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{7.808275in}{1.069546in}}%
\pgfpathlineto{\pgfqpoint{6.931303in}{1.069546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.971165in}{0.633272in}}{\pgfqpoint{7.768412in}{1.031741in}}{%
\pgfpathmoveto{\pgfqpoint{6.971165in}{0.636969in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{0.633272in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{0.648559in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{0.655725in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{0.686375in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{0.692721in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{0.703872in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{0.686170in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{0.705847in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{0.702825in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{0.704219in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{0.707612in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{0.710596in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{0.706340in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{0.712372in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{0.708900in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{0.717338in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{0.716472in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{0.714883in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{0.712574in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{0.714880in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{0.717103in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{0.715648in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{0.728669in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{0.723258in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{0.723136in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{0.728041in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{0.722198in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{0.720523in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{0.722446in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{0.727216in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{0.730597in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{0.719627in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{0.719453in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{0.727859in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{0.726303in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{0.738512in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{0.738282in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{0.742313in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{0.732480in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{0.741158in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{0.747943in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{0.751092in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{0.755794in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{0.751220in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{0.758701in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{0.750241in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{0.761181in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{0.763133in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{0.765097in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{0.769561in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{0.771718in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{0.776768in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{0.782277in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{0.779246in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{0.782656in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{0.778756in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{0.784941in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{0.797498in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{0.792343in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{0.794569in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{0.809169in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{0.814775in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{0.816906in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{0.818655in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{0.818649in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{0.820656in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{0.841717in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{0.848785in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{0.852624in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{0.858145in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{0.859708in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{0.876835in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{0.872945in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{0.877667in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{0.882608in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{0.895553in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{0.910330in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{0.917868in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{0.922846in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{0.919730in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{0.938873in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{0.947575in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{0.945599in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{0.958661in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{0.960594in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{0.963506in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{0.966518in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{0.972993in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{0.982119in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{0.984938in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{0.983367in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{0.985047in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.025447in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.025447in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{1.027814in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{1.026853in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{1.027621in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{1.029278in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{1.028741in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{1.028184in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{1.026665in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{1.028094in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{1.030770in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{1.027089in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{1.030929in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{1.031741in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{1.029601in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{1.027609in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{1.026716in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{1.029442in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{1.031314in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{1.031552in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{1.027424in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{1.022323in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{1.027779in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{1.023219in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{1.023810in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{1.014531in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{1.014518in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{1.021123in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{1.013669in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{1.009678in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{0.995026in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{0.995043in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{0.994622in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{0.986448in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{0.983121in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{0.980437in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{0.975964in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{0.972110in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{0.973677in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{0.961176in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{0.961813in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{0.957472in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{0.952945in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{0.932205in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{0.942708in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{0.943510in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{0.929623in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{0.919160in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{0.916199in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{0.899275in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{0.896137in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{0.888547in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{0.884794in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{0.877888in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{0.868033in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{0.852992in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{0.842956in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{0.829912in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{0.835285in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{0.813541in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{0.811145in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{0.813744in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{0.801192in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{0.791874in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{0.786331in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{0.782907in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{0.774363in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{0.767877in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{0.759609in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{0.751753in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{0.746835in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{0.750053in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{0.738022in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{0.737866in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{0.738254in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{0.737772in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{0.730786in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{0.727373in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{0.725696in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{0.724547in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{0.723670in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{0.720354in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{0.716788in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{0.721801in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{0.722324in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{0.720828in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{0.714731in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{0.715027in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{0.714252in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{0.718753in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{0.706627in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{0.704022in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{0.697208in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{0.695894in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{0.686810in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{0.636969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.971165in}{0.587463in}}{\pgfqpoint{7.768412in}{1.037870in}}{%
\pgfpathmoveto{\pgfqpoint{6.971165in}{0.644891in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{0.637148in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{0.653540in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{0.669290in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{0.699621in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{0.671975in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{0.587463in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{0.589482in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{0.589694in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{0.587891in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{0.589349in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{0.636956in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{0.700095in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{0.713546in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{0.710439in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{0.710798in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{0.714750in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{0.716070in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{0.719656in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{0.717839in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{0.715441in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{0.709633in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{0.716874in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{0.714394in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{0.717094in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{0.718954in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{0.720988in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{0.722685in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{0.725434in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{0.731441in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{0.741091in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{0.738542in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{0.735945in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{0.735701in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{0.735457in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{0.742026in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{0.746270in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{0.748676in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{0.745249in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{0.745894in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{0.766601in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{0.767389in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{0.774470in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{0.769463in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{0.775388in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{0.773443in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{0.783908in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{0.790196in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{0.797368in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{0.795575in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{0.798052in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{0.799558in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{0.805596in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{0.811218in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{0.813192in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{0.821840in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{0.825174in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{0.825270in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{0.827352in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{0.835056in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{0.831683in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{0.844114in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{0.848118in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{0.855266in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{0.861704in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{0.861025in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{0.867161in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{0.873850in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{0.875195in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{0.886044in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{0.893682in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{0.900971in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{0.909516in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{0.911111in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{0.914033in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{0.921343in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{0.918937in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{0.932460in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{0.934685in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{0.943637in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{0.948798in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{0.956339in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{0.962058in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{0.966547in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{0.964466in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{0.970119in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{0.972045in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{0.975831in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{0.981764in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{0.985757in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{0.989091in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{0.987840in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{0.992538in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{0.995396in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{0.994360in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.033541in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.033541in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{1.031535in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{1.032862in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{1.029120in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{1.030273in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{1.030880in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{1.032360in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{1.030497in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{1.031821in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{1.032113in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{1.029886in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{1.032316in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{1.032831in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{1.032228in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{1.031796in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{1.035016in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{1.033609in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{1.034502in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{1.035164in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{1.033617in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{1.033391in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{1.034671in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{1.034820in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{1.033339in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{1.034748in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{1.037870in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{1.032763in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{1.032282in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{1.031362in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{1.027650in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{1.026760in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{1.021127in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{1.016061in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{1.015271in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{1.013748in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{1.013398in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{1.009441in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{1.009589in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{1.001645in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{0.997755in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{0.991921in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{0.989439in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{0.980630in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{0.965163in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{0.959789in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{0.948058in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{0.939653in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{0.930354in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{0.932176in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{0.920913in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{0.911659in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{0.906412in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{0.893909in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{0.886840in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{0.885656in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{0.871672in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{0.864372in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{0.845351in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{0.837710in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{0.831613in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{0.816057in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{0.808431in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{0.797514in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{0.792936in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{0.790504in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{0.776724in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{0.769533in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{0.758900in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{0.760240in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{0.749716in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{0.733725in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{0.733874in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{0.729461in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{0.728696in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{0.725667in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{0.721716in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{0.721156in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{0.724365in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{0.726217in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{0.721141in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{0.718318in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{0.719882in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{0.729004in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{0.737194in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{0.749964in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{0.744874in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{0.754000in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{0.753183in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{0.747843in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{0.719303in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{0.717684in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{0.709632in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{0.695973in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{0.644891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.971165in}{0.630731in}}{\pgfqpoint{7.768412in}{1.045287in}}{%
\pgfpathmoveto{\pgfqpoint{6.971165in}{0.634061in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{0.630731in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{0.641936in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{0.657706in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{0.696413in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{0.720337in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{0.723297in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{0.721210in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{0.734967in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{0.741659in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{0.750630in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{0.766071in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{0.771725in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{0.772602in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{0.779383in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{0.785900in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{0.798974in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{0.813844in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{0.837051in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{0.867779in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{0.878607in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{0.888746in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{0.898650in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{0.907798in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{0.917417in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{0.926409in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{0.934397in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{0.950465in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{0.965008in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{0.974238in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{0.980055in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{0.986771in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{0.991423in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{0.997709in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{1.000021in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{1.003403in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{1.004844in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{1.009540in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{1.012577in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{1.014394in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{1.017700in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{1.019059in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{1.022824in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{1.024798in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{1.025824in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{1.022579in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{1.026785in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{1.027305in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{1.026538in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{1.029312in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{1.030683in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{1.027883in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{1.029274in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{1.030487in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{1.032564in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{1.033831in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{1.034351in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{1.033193in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{1.033975in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{1.034826in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{1.035230in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{1.034486in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{1.032311in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{1.035152in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{1.036030in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{1.034341in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{1.034869in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{1.035403in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{1.036481in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{1.036371in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{1.036837in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{1.037538in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{1.037836in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{1.037744in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{1.037591in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{1.039402in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{1.038810in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{1.039344in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{1.038041in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{1.039679in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{1.040511in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{1.040199in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{1.037704in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{1.036227in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{1.038610in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{1.040326in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{1.040451in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{1.041008in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{1.040014in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{1.040584in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{1.040553in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{1.039802in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.039234in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.044504in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.044504in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{1.045287in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{1.044610in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{1.042839in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{1.044541in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{1.043813in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{1.042378in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{1.042257in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{1.042123in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{1.043409in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{1.042918in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{1.042496in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{1.042630in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{1.042667in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{1.041582in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{1.040487in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{1.041896in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{1.041571in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{1.041950in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{1.041982in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{1.041948in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{1.042097in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{1.041185in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{1.039053in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{1.040287in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{1.039306in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{1.040041in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{1.040109in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{1.040352in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{1.039887in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{1.037556in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{1.037885in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{1.038002in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{1.037601in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{1.038396in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{1.037163in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{1.037202in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{1.036449in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{1.033654in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{1.036609in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{1.035466in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{1.036402in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{1.035270in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{1.035733in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{1.034054in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{1.034686in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{1.034049in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{1.035580in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{1.032963in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{1.030977in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{1.030694in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{1.030625in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{1.030869in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{1.033464in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{1.031886in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{1.031997in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{1.029487in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{1.029579in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{1.030426in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{1.031323in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{1.025919in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{1.026055in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{1.026942in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{1.029859in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{1.027656in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{1.025561in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{1.027508in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{1.021187in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{1.016726in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{1.015568in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{1.008985in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{1.005201in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{0.999779in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{0.995656in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{0.987807in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{0.975874in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{0.959977in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{0.950461in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{0.942444in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{0.932106in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{0.917695in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{0.900624in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{0.890513in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{0.873534in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{0.854997in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{0.834079in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{0.815359in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{0.800652in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{0.778531in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{0.767777in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{0.752559in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{0.707243in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{0.649169in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{0.634061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.971165in}{0.633449in}}{\pgfqpoint{7.768412in}{1.046590in}}{%
\pgfpathmoveto{\pgfqpoint{6.971165in}{0.634353in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{0.633449in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{0.640872in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{0.659923in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{0.695591in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{0.704606in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{0.710157in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{0.717693in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{0.711255in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{0.734907in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{0.742765in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{0.761087in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{0.775634in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{0.788218in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{0.805938in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{0.833310in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{0.846760in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{0.862277in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{0.880732in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{0.891268in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{0.905949in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{0.922122in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{0.932219in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{0.942830in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{0.950563in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{0.959303in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{0.960578in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{0.969265in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{0.977700in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{0.978880in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{0.983331in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{0.989788in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{0.991940in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{0.999072in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{0.999843in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{1.003168in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{1.003007in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{1.004924in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{1.004827in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{1.010078in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{1.009899in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{1.014302in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{1.014813in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{1.018462in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{1.018673in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{1.020354in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{1.020656in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{1.023291in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{1.022871in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{1.026356in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{1.025040in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{1.026012in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{1.026051in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{1.029087in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{1.030043in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{1.032606in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{1.030713in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{1.030805in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{1.032192in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{1.033892in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{1.033123in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{1.034637in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{1.033579in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{1.035405in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{1.035314in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{1.036328in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{1.034140in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{1.034693in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{1.035836in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{1.038903in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{1.038291in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{1.038197in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{1.038662in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{1.038085in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{1.039160in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{1.039424in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{1.039868in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{1.040467in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{1.040910in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{1.039475in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{1.039840in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{1.040330in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{1.041352in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{1.042485in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{1.042594in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{1.042844in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{1.041533in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{1.043569in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{1.040043in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{1.042665in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{1.041321in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{1.042376in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{1.041256in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{1.042018in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.041790in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.045689in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.045689in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{1.044817in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{1.046590in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{1.045083in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{1.045317in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{1.044616in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{1.044170in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{1.044578in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{1.044677in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{1.044199in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{1.044608in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{1.043146in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{1.045256in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{1.043539in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{1.043816in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{1.042704in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{1.043710in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{1.043002in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{1.043022in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{1.041550in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{1.041870in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{1.041246in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{1.041064in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{1.040901in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{1.041319in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{1.041036in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{1.042164in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{1.042100in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{1.039162in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{1.041476in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{1.039564in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{1.041057in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{1.040506in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{1.040204in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{1.040168in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{1.038815in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{1.039484in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{1.038244in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{1.039232in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{1.038188in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{1.036769in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{1.037772in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{1.037055in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{1.036972in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{1.036895in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{1.037296in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{1.036174in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{1.034581in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{1.032944in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{1.032376in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{1.032605in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{1.030780in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{1.033654in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{1.031913in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{1.030736in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{1.029403in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{1.027982in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{1.026063in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{1.025193in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{1.020698in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{1.023816in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{1.019458in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{1.019424in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{1.014563in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{1.016839in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{1.010763in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{1.008969in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{1.005953in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{1.000525in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{0.994617in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{0.987268in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{0.982410in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{0.975077in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{0.968024in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{0.959470in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{0.950114in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{0.940293in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{0.931646in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{0.919154in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{0.904144in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{0.884295in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{0.871334in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{0.858168in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{0.844535in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{0.835065in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{0.820368in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{0.800934in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{0.791214in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{0.776606in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{0.759248in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{0.741266in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{0.699127in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{0.646893in}}%
\pgfpathlineto{\pgfqpoint{6.971165in}{0.634353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.962718in}{0.564507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.962718in,y=0.467284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.768349in}{0.564507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.768349in,y=0.467284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.369789in, y=0.235803in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.887866in, y=0.121605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.808275in,y=0.326852in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931303in}{0.803640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.775052in, y=0.765060in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931303in}{1.058464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.716023in, y=1.019884in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971165in}{0.635120in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{0.667685in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{0.675809in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{0.691792in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{0.698372in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{0.705249in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{0.700882in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{0.700211in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{0.710437in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{0.708778in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{0.712524in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{0.714968in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{0.714003in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{0.713692in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{0.713347in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{0.718021in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{0.716723in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{0.721517in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{0.721922in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{0.722834in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{0.725173in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{0.726567in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{0.727485in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{0.726835in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{0.736489in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{0.737752in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{0.737506in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{0.741373in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{0.747959in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{0.748280in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{0.751715in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{0.754388in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{0.759545in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{0.765894in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{0.766686in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{0.765299in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{0.770700in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{0.780794in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{0.784212in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{0.790619in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{0.797653in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{0.800257in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{0.809523in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{0.819820in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{0.825966in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{0.825247in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{0.837450in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{0.834701in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{0.845402in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{0.853321in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{0.853902in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{0.850883in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{0.862332in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{0.867120in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{0.870211in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{0.878166in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{0.880452in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{0.888967in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{0.887732in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{0.890509in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{0.901895in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{0.904909in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{0.905966in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{0.914166in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{0.916159in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{0.920890in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{0.928118in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{0.931658in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{0.938217in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{0.940682in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{0.943744in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{0.949579in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{0.950184in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{0.954610in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{0.956961in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{0.962497in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{0.968523in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{0.972738in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{0.976223in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{0.975735in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{0.984901in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{0.988185in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{0.993377in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{0.992802in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{0.994389in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{0.996124in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{0.997898in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{0.999837in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{1.004870in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{1.005895in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{1.005591in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.005247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.971165in}{0.641019in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{0.674756in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{0.689461in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{0.708652in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{0.695639in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{0.667653in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{0.671332in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{0.671847in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{0.666383in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{0.669656in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{0.687075in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{0.714549in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{0.716714in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{0.714378in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{0.715969in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{0.720483in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{0.720217in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{0.720406in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{0.719777in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{0.718002in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{0.719547in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{0.725374in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{0.724059in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{0.733405in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{0.739597in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{0.739944in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{0.746109in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{0.751079in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{0.760973in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{0.767014in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{0.768028in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{0.772188in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{0.775879in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{0.777456in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{0.786820in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{0.791990in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{0.797013in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{0.804811in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{0.808783in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{0.819264in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{0.826720in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{0.830649in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{0.840441in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{0.840561in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{0.848150in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{0.852809in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{0.857131in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{0.864924in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{0.872713in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{0.877682in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{0.881608in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{0.890094in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{0.897518in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{0.901570in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{0.905473in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{0.911743in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{0.917382in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{0.917355in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{0.920375in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{0.924402in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{0.923477in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{0.930087in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{0.934623in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{0.941013in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{0.944677in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{0.946194in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{0.949722in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{0.953307in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{0.956532in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{0.960396in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{0.963511in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{0.967896in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{0.972093in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{0.972251in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{0.973825in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{0.978253in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{0.976720in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{0.983035in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{0.984850in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{0.987716in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{0.990513in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{0.994585in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{0.997187in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{0.998216in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{0.998290in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{1.000970in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{1.001271in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{1.004096in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{1.006322in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{1.008015in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{1.009106in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{1.010351in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{1.011704in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{1.013465in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.013951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971165in}{0.632396in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{0.645553in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{0.682474in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{0.724486in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{0.744057in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{0.750914in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{0.760931in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{0.775163in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{0.787869in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{0.801620in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{0.812082in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{0.828292in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{0.836174in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{0.845149in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{0.855744in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{0.874718in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{0.886911in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{0.902020in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{0.912429in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{0.924942in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{0.933779in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{0.941904in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{0.948866in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{0.957109in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{0.962262in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{0.969302in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{0.976958in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{0.980787in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{0.988013in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{0.993535in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{0.997433in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{1.000590in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{1.003055in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{1.006345in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{1.011373in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{1.014068in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{1.014800in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{1.016445in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{1.018420in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{1.020713in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{1.023021in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{1.022631in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{1.024163in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{1.024876in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{1.026900in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{1.028881in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{1.030702in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{1.028314in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{1.030736in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{1.030680in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{1.031136in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{1.032291in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{1.033543in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{1.031674in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{1.032942in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{1.032070in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{1.034802in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{1.035140in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{1.035776in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{1.035178in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{1.036185in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{1.036214in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{1.036616in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{1.036186in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{1.034934in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{1.037520in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{1.038191in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{1.037225in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{1.037455in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{1.037354in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{1.038384in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{1.037712in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{1.039011in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{1.039818in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{1.039892in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{1.039863in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{1.039771in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{1.040487in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{1.040353in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{1.039916in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{1.039812in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{1.041173in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{1.041570in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{1.041347in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{1.040311in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{1.039818in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{1.040367in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{1.041292in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{1.041415in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{1.042277in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{1.041711in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{1.042581in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{1.042544in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.041869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.931303in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.971165in}{0.633901in}}%
\pgfpathlineto{\pgfqpoint{6.979613in}{0.643882in}}%
\pgfpathlineto{\pgfqpoint{6.988061in}{0.679525in}}%
\pgfpathlineto{\pgfqpoint{6.996508in}{0.718429in}}%
\pgfpathlineto{\pgfqpoint{7.004956in}{0.731927in}}%
\pgfpathlineto{\pgfqpoint{7.013404in}{0.743382in}}%
\pgfpathlineto{\pgfqpoint{7.021851in}{0.754453in}}%
\pgfpathlineto{\pgfqpoint{7.030299in}{0.756094in}}%
\pgfpathlineto{\pgfqpoint{7.038746in}{0.777638in}}%
\pgfpathlineto{\pgfqpoint{7.047194in}{0.788915in}}%
\pgfpathlineto{\pgfqpoint{7.055642in}{0.802811in}}%
\pgfpathlineto{\pgfqpoint{7.064089in}{0.816901in}}%
\pgfpathlineto{\pgfqpoint{7.072537in}{0.829776in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{0.845116in}}%
\pgfpathlineto{\pgfqpoint{7.089432in}{0.861168in}}%
\pgfpathlineto{\pgfqpoint{7.097880in}{0.876232in}}%
\pgfpathlineto{\pgfqpoint{7.106328in}{0.889203in}}%
\pgfpathlineto{\pgfqpoint{7.114775in}{0.901285in}}%
\pgfpathlineto{\pgfqpoint{7.123223in}{0.915423in}}%
\pgfpathlineto{\pgfqpoint{7.131671in}{0.925369in}}%
\pgfpathlineto{\pgfqpoint{7.140118in}{0.936987in}}%
\pgfpathlineto{\pgfqpoint{7.148566in}{0.948600in}}%
\pgfpathlineto{\pgfqpoint{7.157014in}{0.957315in}}%
\pgfpathlineto{\pgfqpoint{7.165461in}{0.965049in}}%
\pgfpathlineto{\pgfqpoint{7.173909in}{0.972590in}}%
\pgfpathlineto{\pgfqpoint{7.182357in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{7.190804in}{0.983265in}}%
\pgfpathlineto{\pgfqpoint{7.199252in}{0.989117in}}%
\pgfpathlineto{\pgfqpoint{7.207700in}{0.994232in}}%
\pgfpathlineto{\pgfqpoint{7.216147in}{0.997860in}}%
\pgfpathlineto{\pgfqpoint{7.224595in}{0.998947in}}%
\pgfpathlineto{\pgfqpoint{7.233042in}{1.004606in}}%
\pgfpathlineto{\pgfqpoint{7.241490in}{1.005699in}}%
\pgfpathlineto{\pgfqpoint{7.249938in}{1.011444in}}%
\pgfpathlineto{\pgfqpoint{7.258385in}{1.010270in}}%
\pgfpathlineto{\pgfqpoint{7.266833in}{1.014181in}}%
\pgfpathlineto{\pgfqpoint{7.275281in}{1.014535in}}%
\pgfpathlineto{\pgfqpoint{7.283728in}{1.016453in}}%
\pgfpathlineto{\pgfqpoint{7.292176in}{1.017115in}}%
\pgfpathlineto{\pgfqpoint{7.300624in}{1.020407in}}%
\pgfpathlineto{\pgfqpoint{7.309071in}{1.020906in}}%
\pgfpathlineto{\pgfqpoint{7.317519in}{1.023978in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{1.022797in}}%
\pgfpathlineto{\pgfqpoint{7.334414in}{1.025534in}}%
\pgfpathlineto{\pgfqpoint{7.342862in}{1.025525in}}%
\pgfpathlineto{\pgfqpoint{7.351310in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{7.359757in}{1.027618in}}%
\pgfpathlineto{\pgfqpoint{7.368205in}{1.029733in}}%
\pgfpathlineto{\pgfqpoint{7.376653in}{1.030084in}}%
\pgfpathlineto{\pgfqpoint{7.385100in}{1.031625in}}%
\pgfpathlineto{\pgfqpoint{7.393548in}{1.031006in}}%
\pgfpathlineto{\pgfqpoint{7.401996in}{1.031533in}}%
\pgfpathlineto{\pgfqpoint{7.410443in}{1.031912in}}%
\pgfpathlineto{\pgfqpoint{7.418891in}{1.032928in}}%
\pgfpathlineto{\pgfqpoint{7.427338in}{1.034115in}}%
\pgfpathlineto{\pgfqpoint{7.435786in}{1.035919in}}%
\pgfpathlineto{\pgfqpoint{7.444234in}{1.034479in}}%
\pgfpathlineto{\pgfqpoint{7.452681in}{1.034968in}}%
\pgfpathlineto{\pgfqpoint{7.461129in}{1.035838in}}%
\pgfpathlineto{\pgfqpoint{7.469577in}{1.036353in}}%
\pgfpathlineto{\pgfqpoint{7.478024in}{1.036646in}}%
\pgfpathlineto{\pgfqpoint{7.486472in}{1.037420in}}%
\pgfpathlineto{\pgfqpoint{7.494920in}{1.037043in}}%
\pgfpathlineto{\pgfqpoint{7.503367in}{1.038231in}}%
\pgfpathlineto{\pgfqpoint{7.511815in}{1.037439in}}%
\pgfpathlineto{\pgfqpoint{7.520263in}{1.038902in}}%
\pgfpathlineto{\pgfqpoint{7.528710in}{1.036651in}}%
\pgfpathlineto{\pgfqpoint{7.537158in}{1.038397in}}%
\pgfpathlineto{\pgfqpoint{7.545606in}{1.039000in}}%
\pgfpathlineto{\pgfqpoint{7.554053in}{1.039970in}}%
\pgfpathlineto{\pgfqpoint{7.562501in}{1.039805in}}%
\pgfpathlineto{\pgfqpoint{7.570949in}{1.039465in}}%
\pgfpathlineto{\pgfqpoint{7.579396in}{1.039781in}}%
\pgfpathlineto{\pgfqpoint{7.587844in}{1.039574in}}%
\pgfpathlineto{\pgfqpoint{7.596292in}{1.040203in}}%
\pgfpathlineto{\pgfqpoint{7.604739in}{1.040647in}}%
\pgfpathlineto{\pgfqpoint{7.613187in}{1.040709in}}%
\pgfpathlineto{\pgfqpoint{7.621635in}{1.041744in}}%
\pgfpathlineto{\pgfqpoint{7.630082in}{1.041956in}}%
\pgfpathlineto{\pgfqpoint{7.638530in}{1.041592in}}%
\pgfpathlineto{\pgfqpoint{7.646977in}{1.041272in}}%
\pgfpathlineto{\pgfqpoint{7.655425in}{1.042073in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{1.042446in}}%
\pgfpathlineto{\pgfqpoint{7.672320in}{1.043870in}}%
\pgfpathlineto{\pgfqpoint{7.680768in}{1.042870in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{1.043726in}}%
\pgfpathlineto{\pgfqpoint{7.697663in}{1.042866in}}%
\pgfpathlineto{\pgfqpoint{7.706111in}{1.044123in}}%
\pgfpathlineto{\pgfqpoint{7.714559in}{1.042310in}}%
\pgfpathlineto{\pgfqpoint{7.723006in}{1.043418in}}%
\pgfpathlineto{\pgfqpoint{7.731454in}{1.042968in}}%
\pgfpathlineto{\pgfqpoint{7.739902in}{1.043847in}}%
\pgfpathlineto{\pgfqpoint{7.748349in}{1.043170in}}%
\pgfpathlineto{\pgfqpoint{7.756797in}{1.044753in}}%
\pgfpathlineto{\pgfqpoint{7.765245in}{1.043418in}}%
\pgfpathlineto{\pgfqpoint{7.768412in}{1.043740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931303in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{6.931303in}{1.069546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.808275in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{7.808275in}{1.069546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931303in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{7.808275in}{0.564507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931303in}{1.069546in}}%
\pgfpathlineto{\pgfqpoint{7.808275in}{1.069546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.369789in,y=1.152879in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ninja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139688in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{1.069546in}}%
\pgfpathlineto{\pgfqpoint{8.139688in}{1.069546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.179550in}{0.588138in}}{\pgfqpoint{8.976798in}{1.015245in}}{%
\pgfpathmoveto{\pgfqpoint{8.179550in}{0.589584in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{0.596870in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{0.605272in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{0.636482in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{0.703052in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{0.749103in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{0.775709in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{0.811314in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{0.839955in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{0.850706in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{0.872834in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{0.864760in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{0.879066in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{0.864643in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{0.856878in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{0.903159in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{0.902582in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{0.904573in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{0.883956in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{0.900853in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{0.912311in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{0.906593in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{0.887085in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{0.915782in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{0.923349in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{0.871146in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{0.906520in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{0.908224in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{0.868865in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{0.907585in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{0.800437in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{0.849432in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{0.919138in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{0.935118in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{0.917615in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{0.890644in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{0.904556in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{0.915081in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{0.918056in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{0.942211in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{0.936734in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{0.942902in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{0.931660in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{0.940557in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{0.931544in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{0.932434in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{0.941153in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{0.951947in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{0.966073in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{0.949976in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{0.942773in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{0.931524in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{0.939558in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{0.916816in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{0.939120in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{0.947265in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{0.947931in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{0.943608in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{0.959498in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{0.877019in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{0.936952in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{0.917697in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{0.937634in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{0.949093in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{0.953516in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{0.960812in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{0.970627in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{0.955747in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{0.964777in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{0.959427in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{0.961773in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{0.955216in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{0.963677in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{0.950586in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{0.952819in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{0.961779in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{0.950798in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{0.954504in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{0.951127in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{0.956237in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{0.969890in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{0.963996in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{0.966259in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{0.957454in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{0.969417in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{0.964318in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{0.957555in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{0.962979in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{0.968229in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{0.963320in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{0.964904in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{0.949567in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{0.950374in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{0.952160in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{0.842122in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.015245in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.015245in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{1.001820in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{0.999918in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{1.004931in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{1.003322in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{0.994744in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{0.997633in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{0.998114in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{0.998362in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{0.998847in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{0.996929in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{0.990547in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{1.001946in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{0.992517in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{0.993930in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{0.990426in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{0.994139in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{0.990877in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{0.982018in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{0.986539in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{0.996081in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{0.978644in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{0.992080in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{0.996405in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{0.990169in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{1.001522in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{0.991495in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{0.999656in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{0.986879in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{0.978359in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{0.984498in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{0.992399in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{0.995409in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{0.996138in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{0.988955in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{0.994463in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{0.971777in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{0.969099in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{0.968376in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{0.969718in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{0.981178in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{0.970797in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{0.969772in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{0.969262in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{0.966202in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{0.967663in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{0.968896in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{0.956686in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{0.959358in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{0.956062in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{0.966871in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{0.951011in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{0.961750in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{0.956693in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{0.957948in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{0.951253in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{0.961649in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{0.960024in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{0.948982in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{0.949987in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{0.948441in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{0.951345in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{0.945041in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{0.978679in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{0.988327in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{0.953844in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{0.949569in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{0.947212in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{0.937557in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{0.929935in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{0.933807in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{0.925673in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{0.930520in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{0.928951in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{0.922833in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{0.905139in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{0.913854in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{0.924119in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{0.915696in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{0.914132in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{0.902800in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{0.899047in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{0.888910in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{0.901524in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{0.887346in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{0.883355in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{0.880727in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{0.848304in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{0.829426in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{0.782608in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{0.736216in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{0.665246in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{0.616809in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{0.600814in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{0.589584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.179550in}{0.589622in}}{\pgfqpoint{8.976798in}{1.046590in}}{%
\pgfpathmoveto{\pgfqpoint{8.179550in}{0.591684in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{0.589622in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{0.603076in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{0.615328in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{0.672451in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{0.752174in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{0.791757in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{0.832286in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{0.845613in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{0.810068in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{0.862282in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{0.880389in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{0.888999in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{0.904242in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{0.906593in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{0.911450in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{0.918663in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{0.913579in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{0.925628in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{0.929339in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{0.903463in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{0.927029in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{0.817469in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{0.930348in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{0.922257in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{0.941114in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{0.940652in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{0.939135in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{0.939915in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{0.864899in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{0.947604in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{0.953517in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{0.793700in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{0.918297in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{0.823051in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{0.922282in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{0.952351in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{0.943843in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{0.959697in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{0.963670in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{0.936155in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{0.958167in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{0.957917in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{0.960329in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{0.962537in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{0.894383in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{0.956753in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{0.967962in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{0.967253in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{0.939348in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{0.964375in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{0.972604in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{0.977693in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{0.957046in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{0.964048in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{0.980528in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{0.974614in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{0.982032in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{0.978966in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{0.982731in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{0.977653in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{0.982893in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{0.974867in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{0.974898in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{0.967653in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{0.984014in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{0.985596in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{0.894435in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{0.873374in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{0.976883in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{0.985292in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{0.983476in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{0.993673in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{0.997180in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{0.935255in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{0.979205in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{0.990292in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{0.975446in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{0.994247in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{0.995493in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{0.875984in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{0.836620in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{0.852448in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{0.888552in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{0.959588in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{0.977330in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{0.989668in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{0.990382in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{0.951525in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{0.938640in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{0.985949in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{0.981840in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{0.993565in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{0.992877in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.018284in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.018284in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{1.010534in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{1.015767in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{1.000472in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{1.025868in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{1.016162in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{1.005371in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{1.010203in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{1.004264in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{0.999110in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{1.009159in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{1.010427in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{1.015816in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{1.007664in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{1.046590in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{1.004209in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{1.006117in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{0.999390in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{1.012296in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{1.012884in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{1.029707in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{1.013691in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{0.999544in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{1.003700in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{1.009317in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{1.009380in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{1.027028in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{1.003548in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{1.001599in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{1.000816in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{1.011104in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{1.002664in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{0.998917in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{1.006216in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{1.005096in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{0.998722in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{0.998168in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{0.994124in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{1.007672in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{1.008916in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{1.009309in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{1.007523in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{0.998359in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{0.993236in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{0.999368in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{0.999534in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{0.980032in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{1.001808in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{0.994759in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{0.997002in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{0.989081in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{0.971962in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{1.001053in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{0.981024in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{0.990226in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{0.991322in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{0.986298in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{0.977334in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{0.984227in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{0.970814in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{0.972416in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{0.984837in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{1.008808in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{0.979561in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{1.007160in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{0.960976in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{0.968325in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{0.987251in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{0.959063in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{0.958633in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{0.959364in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{0.947635in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{0.946674in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{0.945735in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{0.975275in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{0.948037in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{0.948007in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{0.937889in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{0.936769in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{0.931222in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{0.927857in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{0.923538in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{0.926131in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{0.914925in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{0.913424in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{0.899852in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{0.901394in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{0.902293in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{0.864734in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{0.843480in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{0.809981in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{0.765101in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{0.708809in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{0.642953in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{0.606071in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{0.591684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.179550in}{0.587463in}}{\pgfqpoint{8.976798in}{1.042472in}}{%
\pgfpathmoveto{\pgfqpoint{8.179550in}{0.588540in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{0.587463in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{0.595932in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{0.601518in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{0.605842in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{0.632502in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{0.741237in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{0.809160in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{0.828689in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{0.866707in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{0.892462in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{0.902276in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{0.878524in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{0.811133in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{0.906394in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{0.925118in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{0.948553in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{0.947236in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{0.948442in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{0.965470in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{0.969221in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{0.972566in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{0.971320in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{0.974973in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{0.975460in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{0.972380in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{0.987980in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{0.989600in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{0.986742in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{0.991215in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{0.988599in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{0.983616in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{0.993314in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{1.000565in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{0.996287in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{0.993498in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{1.003243in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{1.005118in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{0.988718in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{0.982336in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{1.003085in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{1.008535in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{1.006289in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{1.009432in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{1.004203in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{1.002904in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{0.998425in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{1.007879in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{1.013177in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{1.009116in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{1.009215in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{1.008742in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{1.008158in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{1.012823in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{1.009596in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{1.014589in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{1.009272in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{1.010583in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{1.009850in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{1.013819in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{1.012222in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{1.016382in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{1.010357in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{1.015038in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{1.018136in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{1.021806in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{1.015621in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{0.997607in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{1.011855in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{1.016172in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{1.018892in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{1.016928in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{1.012325in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{1.016170in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{1.016115in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{1.016489in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{1.017823in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{1.020987in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{1.021789in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{1.024012in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{1.024988in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{1.008863in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{1.005636in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{1.015005in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{1.015377in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{1.020614in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{1.015593in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{1.018509in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{1.014262in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{1.019126in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{1.022231in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{1.016440in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{1.015096in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{1.016076in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{1.020786in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.022290in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.042472in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.042472in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{1.026644in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{1.030589in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{1.029013in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{1.021578in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{1.028602in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{1.028487in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{1.028600in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{1.029051in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{1.027432in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{1.030304in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{1.027966in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{1.023628in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{1.026946in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{1.030129in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{1.027122in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{1.030114in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{1.027840in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{1.024765in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{1.023010in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{1.025920in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{1.021939in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{1.023545in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{1.025214in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{1.024035in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{1.027672in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{1.023730in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{1.024830in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{1.019824in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{1.026725in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{1.023194in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{1.018347in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{1.020235in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{1.025535in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{1.018144in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{1.021135in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{1.017585in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{1.020783in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{1.016869in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{1.026279in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{1.018618in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{1.017024in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{1.018432in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{1.016871in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{1.018060in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{1.019436in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{1.017022in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{1.019217in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{1.013772in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{1.015095in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{1.009680in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{1.015004in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{1.013449in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{1.015711in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{1.016357in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{1.010524in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{1.008562in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{1.009844in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{1.007640in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{1.005069in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{1.006257in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{1.002977in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{1.008952in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{1.006569in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{1.001250in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{1.004363in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{1.007420in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{0.995238in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{0.987790in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{0.989368in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{0.990941in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{0.984669in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{0.982268in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{0.978410in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{0.970011in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{0.964227in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{0.972931in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{0.969319in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{0.956950in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{0.956120in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{0.977380in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{0.925514in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{0.927291in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{0.913736in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{0.890946in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{0.889504in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{0.863567in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{0.817490in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{0.683513in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{0.613892in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{0.604493in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{0.597574in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{0.588540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.179550in}{0.587660in}}{\pgfqpoint{8.976798in}{1.037860in}}{%
\pgfpathmoveto{\pgfqpoint{8.179550in}{0.589673in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{0.587660in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{0.595794in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{0.602769in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{0.605569in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{0.625025in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{0.733540in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{0.819769in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{0.851608in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{0.841281in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{0.899121in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{0.914177in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{0.925885in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{0.933332in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{0.947698in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{0.952651in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{0.956705in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{0.967021in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{0.816120in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{0.903788in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{0.921464in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{0.950236in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{0.969902in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{0.972235in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{0.972441in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{0.983626in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{0.990848in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{0.990580in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{0.993093in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{0.999798in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{0.997538in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{0.994237in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{0.997916in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{0.998417in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{1.006642in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{1.001225in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{1.001049in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{1.001578in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{1.007879in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{1.007862in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{1.010364in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{1.003343in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{1.005328in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{1.008323in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{1.012873in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{1.011732in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{1.013212in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{1.013251in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{1.012306in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{1.015301in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{1.011193in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{1.007805in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{1.019718in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{1.013907in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{1.012906in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{1.016256in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{1.013536in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{1.013752in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{1.019527in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{1.015243in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{1.016326in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{1.020873in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{1.018502in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{1.021236in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{1.021881in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{1.016764in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{1.016577in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{1.021885in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{1.004947in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{1.016799in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{1.026235in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{1.023259in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{1.024287in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{1.021133in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{1.016472in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{1.021904in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{1.024098in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{1.014747in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{1.022062in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{1.023519in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{1.020780in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{1.019009in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{1.026640in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{1.016267in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{1.024652in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{1.025554in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{1.023729in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{1.019204in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{1.015521in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{1.018048in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{1.023136in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{1.024677in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{1.026537in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{1.025407in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.029909in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.037860in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.037860in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{1.029980in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{1.029431in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{1.030090in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{1.034521in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{1.031259in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{1.032778in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{1.033356in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{1.029711in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{1.028808in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{1.032208in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{1.034204in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{1.032174in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{1.034273in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{1.031020in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{1.029654in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{1.033389in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{1.032917in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{1.030027in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{1.030630in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{1.029355in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{1.030446in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{1.027748in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{1.030775in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{1.026640in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{1.034029in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{1.028882in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{1.033437in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{1.024892in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{1.029556in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{1.024687in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{1.027371in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{1.028458in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{1.026141in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{1.025384in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{1.024759in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{1.025766in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{1.024917in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{1.026351in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{1.021693in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{1.020570in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{1.024364in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{1.023111in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{1.018841in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{1.017047in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{1.016303in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{1.020425in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{1.016425in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{1.020027in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{1.015048in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{1.013221in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{1.013678in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{1.014529in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{1.016035in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{1.011009in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{1.017455in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{1.014034in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{1.013432in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{1.013650in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{1.008466in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{1.011225in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{1.008124in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{1.005241in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{1.002168in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{1.001891in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{1.001719in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{0.998541in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{0.998462in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{0.996287in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{0.998381in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{0.992613in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{0.996948in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{0.989647in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{0.992486in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{1.002152in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{1.021995in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{0.972386in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{0.974623in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{0.966580in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{0.963220in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{0.953647in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{0.942885in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{0.928585in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{0.916712in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{0.901326in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{0.832294in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{0.712176in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{0.616690in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{0.604017in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{0.597970in}}%
\pgfpathlineto{\pgfqpoint{8.179550in}{0.589673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.171103in}{0.564507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.171103in,y=0.467284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.976734in}{0.564507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.976734in,y=0.467284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.578174in, y=0.235803in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.096252in, y=0.121605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.016660in,y=0.326852in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.139688in}{0.584077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.983437in, y=0.545496in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.139688in}{0.955171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.924409in, y=0.916590in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.179550in}{0.588861in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{0.598842in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{0.611041in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{0.650864in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{0.719634in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{0.765855in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{0.829809in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{0.860341in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{0.867031in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{0.880090in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{0.883142in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{0.883988in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{0.881845in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{0.879839in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{0.908645in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{0.909139in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{0.914346in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{0.898905in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{0.902996in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{0.917572in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{0.917772in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{0.908802in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{0.920727in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{0.928578in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{0.900541in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{0.922039in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{0.927718in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{0.909217in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{0.930714in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{0.894382in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{0.914055in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{0.932089in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{0.943231in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{0.933028in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{0.920315in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{0.926769in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{0.937553in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{0.939852in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{0.946732in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{0.947341in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{0.949797in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{0.946705in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{0.945784in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{0.949208in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{0.944248in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{0.950255in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{0.954316in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{0.967484in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{0.958819in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{0.954487in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{0.950393in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{0.954665in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{0.943806in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{0.960149in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{0.958492in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{0.958154in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{0.956353in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{0.965637in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{0.935741in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{0.962953in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{0.956917in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{0.966521in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{0.970746in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{0.969007in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{0.969586in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{0.978753in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{0.977702in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{0.978136in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{0.980475in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{0.975971in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{0.975811in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{0.977879in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{0.964615in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{0.962062in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{0.974450in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{0.974159in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{0.966408in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{0.972691in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{0.972633in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{0.973331in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{0.981910in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{0.978256in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{0.984102in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{0.974001in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{0.983173in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{0.981582in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{0.977958in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{0.980547in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{0.982931in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{0.979032in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{0.984113in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{0.977249in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{0.975146in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{0.976990in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{0.928683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.179550in}{0.590653in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{0.604574in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{0.629141in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{0.690630in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{0.758637in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{0.800869in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{0.837883in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{0.855174in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{0.856181in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{0.881838in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{0.890121in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{0.901211in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{0.909584in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{0.916362in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{0.917494in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{0.923260in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{0.922401in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{0.931198in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{0.925735in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{0.937533in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{0.896372in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{0.938042in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{0.934465in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{0.944374in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{0.950008in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{0.948884in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{0.949489in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{0.926075in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{0.957965in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{0.957247in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{0.900430in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{0.948929in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{0.915929in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{0.953559in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{0.962383in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{0.957328in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{0.971962in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{0.970502in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{0.961227in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{0.974744in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{0.974072in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{0.970677in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{0.933173in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{0.972917in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{0.982482in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{0.981006in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{0.970578in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{0.972204in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{0.987976in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{0.985986in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{0.985464in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{0.977702in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{0.985786in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{0.977326in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{0.994722in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{0.991143in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{0.988078in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{0.988567in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{0.990727in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{0.991375in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{0.994554in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{0.986892in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{0.988781in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{0.989379in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{0.992415in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{0.993598in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{0.948992in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{0.950201in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{0.993132in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{0.997305in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{0.993588in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{0.996608in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{1.005435in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{0.982481in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{0.996045in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{1.001294in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{0.987418in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{1.000182in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{0.999851in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{0.961287in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{0.922142in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{0.934132in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{0.949489in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{0.984373in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{0.988220in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{0.996966in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{1.000293in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{0.990632in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{0.983844in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{0.982254in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{0.993210in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{0.998804in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{1.002050in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.005581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.179550in}{0.588002in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{0.596753in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{0.603006in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{0.609867in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{0.658008in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{0.779364in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{0.836364in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{0.859096in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{0.878826in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{0.903099in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{0.914783in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{0.902019in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{0.894256in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{0.931257in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{0.941034in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{0.958936in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{0.960083in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{0.956335in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{0.965323in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{0.971940in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{0.975744in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{0.978617in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{0.981130in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{0.982171in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{0.981625in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{0.983809in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{0.991677in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{0.998510in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{0.995553in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{0.996233in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{0.997584in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{0.996284in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{0.998145in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{1.003411in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{1.000678in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{1.000569in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{1.006544in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{1.006840in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{0.999621in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{1.000875in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{1.009721in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{1.012123in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{1.009869in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{1.012218in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{1.006941in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{1.009000in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{1.006099in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{1.013548in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{1.015100in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{1.014276in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{1.013638in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{1.012807in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{1.013295in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{1.014924in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{1.014107in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{1.020434in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{1.013070in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{1.015683in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{1.013718in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{1.017477in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{1.015183in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{1.020958in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{1.015296in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{1.016692in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{1.020665in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{1.024266in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{1.017722in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{1.011219in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{1.017585in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{1.019951in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{1.023282in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{1.020482in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{1.018769in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{1.019858in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{1.019027in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{1.021205in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{1.020417in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{1.022876in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{1.024814in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{1.027063in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{1.026055in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{1.019496in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{1.016291in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{1.019316in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{1.021671in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{1.025459in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{1.021512in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{1.023780in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{1.021431in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{1.023806in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{1.025416in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{1.019009in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{1.022055in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{1.023332in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{1.023715in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.032381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.139688in}{0.564507in}}{\pgfqpoint{0.876972in}{0.505040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.179550in}{0.588666in}}%
\pgfpathlineto{\pgfqpoint{8.187998in}{0.596882in}}%
\pgfpathlineto{\pgfqpoint{8.196446in}{0.603393in}}%
\pgfpathlineto{\pgfqpoint{8.204893in}{0.611130in}}%
\pgfpathlineto{\pgfqpoint{8.213341in}{0.668601in}}%
\pgfpathlineto{\pgfqpoint{8.221789in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{8.230236in}{0.847775in}}%
\pgfpathlineto{\pgfqpoint{8.238684in}{0.876467in}}%
\pgfpathlineto{\pgfqpoint{8.247132in}{0.878996in}}%
\pgfpathlineto{\pgfqpoint{8.255579in}{0.912493in}}%
\pgfpathlineto{\pgfqpoint{8.264027in}{0.921381in}}%
\pgfpathlineto{\pgfqpoint{8.272475in}{0.934385in}}%
\pgfpathlineto{\pgfqpoint{8.280922in}{0.943489in}}%
\pgfpathlineto{\pgfqpoint{8.289370in}{0.955459in}}%
\pgfpathlineto{\pgfqpoint{8.297818in}{0.959616in}}%
\pgfpathlineto{\pgfqpoint{8.306265in}{0.965664in}}%
\pgfpathlineto{\pgfqpoint{8.314713in}{0.969703in}}%
\pgfpathlineto{\pgfqpoint{8.323160in}{0.919058in}}%
\pgfpathlineto{\pgfqpoint{8.331608in}{0.952970in}}%
\pgfpathlineto{\pgfqpoint{8.340056in}{0.956975in}}%
\pgfpathlineto{\pgfqpoint{8.348503in}{0.969942in}}%
\pgfpathlineto{\pgfqpoint{8.356951in}{0.983425in}}%
\pgfpathlineto{\pgfqpoint{8.365399in}{0.982424in}}%
\pgfpathlineto{\pgfqpoint{8.373846in}{0.985411in}}%
\pgfpathlineto{\pgfqpoint{8.382294in}{0.989956in}}%
\pgfpathlineto{\pgfqpoint{8.390742in}{0.994655in}}%
\pgfpathlineto{\pgfqpoint{8.399189in}{0.994561in}}%
\pgfpathlineto{\pgfqpoint{8.407637in}{0.997406in}}%
\pgfpathlineto{\pgfqpoint{8.416085in}{1.000845in}}%
\pgfpathlineto{\pgfqpoint{8.424532in}{0.999853in}}%
\pgfpathlineto{\pgfqpoint{8.432980in}{0.999739in}}%
\pgfpathlineto{\pgfqpoint{8.441428in}{1.003020in}}%
\pgfpathlineto{\pgfqpoint{8.449875in}{1.004821in}}%
\pgfpathlineto{\pgfqpoint{8.458323in}{1.007554in}}%
\pgfpathlineto{\pgfqpoint{8.466771in}{1.007438in}}%
\pgfpathlineto{\pgfqpoint{8.475218in}{1.007240in}}%
\pgfpathlineto{\pgfqpoint{8.483666in}{1.007806in}}%
\pgfpathlineto{\pgfqpoint{8.492114in}{1.012667in}}%
\pgfpathlineto{\pgfqpoint{8.500561in}{1.009436in}}%
\pgfpathlineto{\pgfqpoint{8.509009in}{1.013199in}}%
\pgfpathlineto{\pgfqpoint{8.517457in}{1.008936in}}%
\pgfpathlineto{\pgfqpoint{8.525904in}{1.009503in}}%
\pgfpathlineto{\pgfqpoint{8.534352in}{1.010772in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{1.013961in}}%
\pgfpathlineto{\pgfqpoint{8.551247in}{1.014469in}}%
\pgfpathlineto{\pgfqpoint{8.559695in}{1.016619in}}%
\pgfpathlineto{\pgfqpoint{8.568142in}{1.014838in}}%
\pgfpathlineto{\pgfqpoint{8.576590in}{1.016365in}}%
\pgfpathlineto{\pgfqpoint{8.585038in}{1.015802in}}%
\pgfpathlineto{\pgfqpoint{8.593485in}{1.014120in}}%
\pgfpathlineto{\pgfqpoint{8.601933in}{1.013323in}}%
\pgfpathlineto{\pgfqpoint{8.610381in}{1.021415in}}%
\pgfpathlineto{\pgfqpoint{8.618828in}{1.019135in}}%
\pgfpathlineto{\pgfqpoint{8.627276in}{1.016738in}}%
\pgfpathlineto{\pgfqpoint{8.635724in}{1.018975in}}%
\pgfpathlineto{\pgfqpoint{8.644171in}{1.019944in}}%
\pgfpathlineto{\pgfqpoint{8.652619in}{1.019335in}}%
\pgfpathlineto{\pgfqpoint{8.661067in}{1.022647in}}%
\pgfpathlineto{\pgfqpoint{8.669514in}{1.020001in}}%
\pgfpathlineto{\pgfqpoint{8.677962in}{1.020855in}}%
\pgfpathlineto{\pgfqpoint{8.686410in}{1.023507in}}%
\pgfpathlineto{\pgfqpoint{8.694857in}{1.022019in}}%
\pgfpathlineto{\pgfqpoint{8.703305in}{1.023351in}}%
\pgfpathlineto{\pgfqpoint{8.711753in}{1.024304in}}%
\pgfpathlineto{\pgfqpoint{8.720200in}{1.021565in}}%
\pgfpathlineto{\pgfqpoint{8.728648in}{1.025718in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{1.020828in}}%
\pgfpathlineto{\pgfqpoint{8.745543in}{1.025007in}}%
\pgfpathlineto{\pgfqpoint{8.753991in}{1.025384in}}%
\pgfpathlineto{\pgfqpoint{8.762438in}{1.019488in}}%
\pgfpathlineto{\pgfqpoint{8.770886in}{1.021720in}}%
\pgfpathlineto{\pgfqpoint{8.779334in}{1.028505in}}%
\pgfpathlineto{\pgfqpoint{8.787781in}{1.025503in}}%
\pgfpathlineto{\pgfqpoint{8.796229in}{1.027366in}}%
\pgfpathlineto{\pgfqpoint{8.804677in}{1.025244in}}%
\pgfpathlineto{\pgfqpoint{8.813124in}{1.023551in}}%
\pgfpathlineto{\pgfqpoint{8.821572in}{1.025965in}}%
\pgfpathlineto{\pgfqpoint{8.830020in}{1.028508in}}%
\pgfpathlineto{\pgfqpoint{8.838467in}{1.024068in}}%
\pgfpathlineto{\pgfqpoint{8.846915in}{1.025858in}}%
\pgfpathlineto{\pgfqpoint{8.855363in}{1.027270in}}%
\pgfpathlineto{\pgfqpoint{8.863810in}{1.027527in}}%
\pgfpathlineto{\pgfqpoint{8.872258in}{1.025592in}}%
\pgfpathlineto{\pgfqpoint{8.880706in}{1.030422in}}%
\pgfpathlineto{\pgfqpoint{8.889153in}{1.024237in}}%
\pgfpathlineto{\pgfqpoint{8.897601in}{1.026730in}}%
\pgfpathlineto{\pgfqpoint{8.906049in}{1.027632in}}%
\pgfpathlineto{\pgfqpoint{8.914496in}{1.026961in}}%
\pgfpathlineto{\pgfqpoint{8.922944in}{1.026280in}}%
\pgfpathlineto{\pgfqpoint{8.931392in}{1.024150in}}%
\pgfpathlineto{\pgfqpoint{8.939839in}{1.024653in}}%
\pgfpathlineto{\pgfqpoint{8.948287in}{1.028828in}}%
\pgfpathlineto{\pgfqpoint{8.956734in}{1.027384in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{1.027984in}}%
\pgfpathlineto{\pgfqpoint{8.973630in}{1.027693in}}%
\pgfpathlineto{\pgfqpoint{8.976798in}{1.033884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139688in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{8.139688in}{1.069546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.016660in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{1.069546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139688in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{0.564507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139688in}{1.069546in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{1.069546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.578174in,y=1.152879in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont BossFight}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/head_to_head_approxkl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{0.677936in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767021in}{7.450676in}}{\pgfqpoint{2.548717in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{0.767021in}{7.578480in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{7.509734in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{7.458730in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{7.450676in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{7.457949in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{7.450705in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{7.497688in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{7.491838in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{7.515687in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{7.471743in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{7.557759in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{7.563939in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{7.576648in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{7.578946in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{7.648576in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{7.623367in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{7.602290in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{7.606328in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{7.684578in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{7.687620in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{7.689986in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{7.747877in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{7.752040in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{7.754209in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{7.786045in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{7.741715in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{7.783626in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{7.737486in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{7.767768in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{7.808656in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{7.817388in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{7.800875in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{7.863259in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{7.826706in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{7.758736in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{7.831579in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{7.907106in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{7.885780in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{7.921115in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{7.812020in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{7.805696in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{7.950020in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{7.879867in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{7.896157in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{7.900068in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{7.933244in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{7.889961in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{7.872511in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{7.940085in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{7.967544in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{7.989731in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{7.959196in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{7.997574in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{7.961317in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{8.001493in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{8.017619in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{7.949969in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{7.981592in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{7.725983in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{7.913193in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{7.846173in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{7.875003in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{7.984758in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{7.900508in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{7.970260in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{7.974869in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{7.985619in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{7.971848in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{8.005206in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{7.968303in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{8.054470in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{7.993067in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{8.153764in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{8.110537in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{8.054761in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{8.106891in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{8.095519in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{7.973549in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{8.086385in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{8.019074in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{8.059121in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{8.136951in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{8.071589in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{8.091633in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{8.097810in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{8.136027in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{8.063387in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{8.187034in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{8.102320in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{8.153062in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{8.127018in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{8.093618in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{7.978951in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{8.103708in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{8.161612in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{8.165005in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{8.070936in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{8.159001in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{8.159001in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{8.360042in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{8.252311in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{8.208860in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{8.578792in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{8.311319in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{8.390961in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{8.288210in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{8.330817in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{8.348430in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{8.176008in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{8.261671in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{8.444150in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{8.245780in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{8.274690in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{8.169157in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{8.140667in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{8.212647in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{8.207006in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{8.483377in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{8.264623in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{8.215181in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{8.207167in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{8.154586in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{8.212119in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{8.296360in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{8.255264in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{8.212396in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{8.473739in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{8.196527in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{8.123401in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{8.151979in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{8.300238in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{8.067361in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{8.171681in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{8.092560in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{8.560483in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{8.137566in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{8.077892in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{8.039891in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{8.189702in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{8.176904in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{8.063169in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{8.074886in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{8.100634in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{8.056632in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{8.057083in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{8.159957in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{8.106599in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{8.142165in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{8.061323in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{8.071080in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{8.015668in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{8.060615in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{8.079117in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{8.065281in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{7.965423in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{8.149414in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{7.977731in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{8.036399in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{8.062969in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{7.902123in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{7.984816in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{8.067341in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{7.883271in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{7.886674in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{7.925661in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{7.905750in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{7.877064in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{7.863992in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{7.793760in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{7.900809in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{7.849071in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{7.848422in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{7.833178in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{7.810602in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{7.748523in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{7.742906in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{7.772833in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{7.753661in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{7.764990in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{7.674962in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{7.660589in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{7.675393in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{7.685173in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{7.614416in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{7.589970in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{7.647971in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{7.537731in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{7.559451in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{7.507274in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{7.502746in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{7.491530in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{7.505619in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{7.578480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767021in}{7.261849in}}{\pgfqpoint{2.548717in}{8.515972in}}{%
\pgfpathmoveto{\pgfqpoint{0.767021in}{7.410642in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{7.378742in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{7.313350in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{7.287373in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{7.302080in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{7.328347in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{7.291159in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{7.335097in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{7.329150in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{7.336028in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{7.324089in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{7.334755in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{7.329670in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{7.360043in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{7.360010in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{7.360540in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{7.379538in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{7.261849in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{7.399079in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{7.369169in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{7.369039in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{7.369274in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{7.402601in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{7.403268in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{7.360214in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{7.371851in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{7.383943in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{7.378369in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{7.395194in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{7.401509in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{7.420927in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{7.404700in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{7.430146in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{7.369153in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{7.444750in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{7.410444in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{7.420708in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{7.434175in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{7.406570in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{7.436724in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{7.432324in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{7.418601in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{7.408491in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{7.432447in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{7.354043in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{7.463295in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{7.448181in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{7.455102in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{7.451469in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{7.451149in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{7.453488in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{7.452205in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{7.456983in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{7.454967in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{7.488280in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{7.434379in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{7.480882in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{7.478325in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{7.495378in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{7.458025in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{7.480459in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{7.484138in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{7.494969in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{7.443831in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{7.475590in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{7.499439in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{7.500910in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{7.480129in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{7.512547in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{7.544452in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{7.489606in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{7.464351in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{7.477552in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{7.546583in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{7.470688in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{7.499242in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{7.427923in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{7.283529in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{7.512376in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{7.492470in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{7.514493in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{7.462703in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{7.524426in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{7.506096in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{7.524481in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{7.490739in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{7.495465in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{7.518002in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{7.406805in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{7.521769in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{7.503569in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{7.544405in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{7.553952in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{7.530980in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{7.550764in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{7.430789in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{7.424640in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{7.677898in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{7.677898in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{7.971499in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{7.633192in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{7.609075in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{7.624985in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{7.584843in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{7.580700in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{7.609901in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{8.184329in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{7.566225in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{7.624029in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{7.691803in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{7.600265in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{7.675613in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{7.681476in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{7.739195in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{7.593967in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{7.669979in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{7.671947in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{8.515972in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{7.772760in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{7.608632in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{7.594550in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{7.631800in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{7.607628in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{7.846025in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{7.694942in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{7.573859in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{7.549774in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{7.537103in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{7.519482in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{7.642808in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{7.568391in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{7.634517in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{7.669952in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{7.663495in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{7.534236in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{7.572274in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{7.587617in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{7.514391in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{7.561865in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{7.601220in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{7.540047in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{7.564037in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{7.535727in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{7.687702in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{7.504611in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{7.501824in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{7.472101in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{7.510205in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{7.497782in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{7.584936in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{7.707344in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{7.511406in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{7.634727in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{7.532725in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{7.450050in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{7.452129in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{7.474333in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{7.489621in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{7.515477in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{7.520202in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{7.480479in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{7.522935in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{7.494559in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{7.595218in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{7.471744in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{7.437917in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{7.467096in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{7.420572in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{7.534884in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{7.599821in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{7.480999in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{7.465284in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{7.527760in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{7.427955in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{7.430306in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{7.478571in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{7.431374in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{7.746196in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{7.401925in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{7.403428in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{7.438034in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{7.416133in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{7.409566in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{7.423628in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{7.391046in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{7.388120in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{7.368108in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{7.416594in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{7.364211in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{7.348117in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{7.357358in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{7.373420in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{7.353389in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{7.410642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767021in}{7.110767in}}{\pgfqpoint{2.548717in}{7.340896in}}{%
\pgfpathmoveto{\pgfqpoint{0.767021in}{7.297615in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{7.253173in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{7.207024in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{7.243642in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{7.190443in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{7.284288in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{7.230780in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{7.307850in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{7.245742in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{7.289641in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{7.273092in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{7.269650in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{7.261574in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{7.269551in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{7.257680in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{7.235400in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{7.255090in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{7.254669in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{7.251442in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{7.248783in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{7.252866in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{7.234107in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{7.255638in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{7.209184in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{7.230812in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{7.217896in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{7.234733in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{7.223986in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{7.215053in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{7.191716in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{7.202738in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{7.187257in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{7.206317in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{7.179589in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{7.193805in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{7.180953in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{7.200037in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{7.192797in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{7.197217in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{7.170749in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{7.191477in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{7.158758in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{7.180379in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{7.163226in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{7.183673in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{7.159994in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{7.184861in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{7.170036in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{7.188283in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{7.148099in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{7.175558in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{7.171736in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{7.179902in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{7.148353in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{7.164315in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{7.171124in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{7.184107in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{7.160977in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{7.171310in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{7.155202in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{7.156533in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{7.162633in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{7.168946in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{7.158479in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{7.161737in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{7.161026in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{7.165459in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{7.161310in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{7.164543in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{7.159830in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{7.156228in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{7.144577in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{7.148855in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{7.143055in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{7.164853in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{7.152688in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{7.156083in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{7.142044in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{7.146344in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{7.151556in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{7.165380in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{7.156052in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{7.164581in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{7.132803in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{7.159505in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{7.147999in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{7.137670in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{7.150192in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{7.172594in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{7.146955in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{7.155902in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{7.146817in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{7.168433in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{7.129293in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{7.161872in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{7.144772in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{7.110767in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{7.284794in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{7.284794in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{7.166751in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{7.177398in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{7.169393in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{7.192699in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{7.166050in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{7.188892in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{7.159621in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{7.205197in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{7.174550in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{7.179584in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{7.160360in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{7.188256in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{7.208177in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{7.216611in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{7.170302in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{7.192501in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{7.188692in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{7.204485in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{7.178818in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{7.178682in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{7.188353in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{7.190392in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{7.187205in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{7.193500in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{7.194477in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{7.196790in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{7.171377in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{7.230976in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{7.177361in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{7.203370in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{7.180833in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{7.184128in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{7.201329in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{7.221531in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{7.182160in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{7.268623in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{7.169989in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{7.206533in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{7.204219in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{7.204598in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{7.216206in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{7.204875in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{7.211253in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{7.208153in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{7.207158in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{7.206961in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{7.188154in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{7.206346in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{7.188717in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{7.215961in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{7.186269in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{7.224480in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{7.184224in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{7.228666in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{7.209579in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{7.244457in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{7.216060in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{7.236023in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{7.207297in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{7.220421in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{7.193263in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{7.234040in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{7.238052in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{7.241848in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{7.218458in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{7.243773in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{7.236830in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{7.246684in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{7.241521in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{7.261084in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{7.252063in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{7.259313in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{7.257608in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{7.291193in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{7.280229in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{7.272104in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{7.272546in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{7.313624in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{7.307497in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{7.287088in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{7.310056in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{7.300112in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{7.331472in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{7.299600in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{7.334070in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{7.308646in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{7.340172in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{7.297693in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{7.340896in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{7.275037in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{7.318219in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{7.227028in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{7.274296in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{7.249382in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{7.297615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767021in}{7.063726in}}{\pgfqpoint{2.548717in}{7.524676in}}{%
\pgfpathmoveto{\pgfqpoint{0.767021in}{7.383158in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{7.347551in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{7.224432in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{7.256332in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{7.206758in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{7.250463in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{7.231315in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{7.272094in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{7.257480in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{7.264574in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{7.272304in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{7.269919in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{7.276143in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{7.279009in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{7.292194in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{7.291740in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{7.286663in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{7.268786in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{7.260029in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{7.253782in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{7.278404in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{7.252279in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{7.267336in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{7.250379in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{7.261552in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{7.232933in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{7.250668in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{7.245417in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{7.234989in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{7.215272in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{7.244245in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{7.204314in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{7.248808in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{7.218313in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{7.234439in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{7.201362in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{7.230958in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{7.199477in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{7.225346in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{7.205174in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{7.233839in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{7.206037in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{7.221644in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{7.199644in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{7.214693in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{7.196927in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{7.206769in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{7.190980in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{7.235769in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{7.206590in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{7.227709in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{7.192784in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{7.219193in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{7.172604in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{7.206020in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{7.204021in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{7.224327in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{7.196398in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{7.214826in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{7.183632in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{7.211958in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{7.187072in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{7.216102in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{7.190804in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{7.218102in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{7.198854in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{7.204604in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{7.177425in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{7.220460in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{7.182696in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{7.206861in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{7.176925in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{7.214448in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{7.184366in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{7.189715in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{7.176407in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{7.192907in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{7.182666in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{7.194015in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{7.168077in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{7.201853in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{7.188015in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{7.197121in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{7.179743in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{7.204679in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{7.174149in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{7.193891in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{7.158990in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{7.204880in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{7.202402in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{7.162021in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{7.193511in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{7.170807in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{7.189667in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{7.126535in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{7.175067in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{7.225227in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{7.225227in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{7.319133in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{7.210266in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{7.202775in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{7.205918in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{7.192121in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{7.247242in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{7.524676in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{7.221267in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{7.187935in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{7.234802in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{7.194295in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{7.225195in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{7.198964in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{7.217794in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{7.197230in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{7.207360in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{7.181698in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{7.239433in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{7.208259in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{7.226009in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{7.230340in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{7.215335in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{7.204797in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{7.227556in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{7.208701in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{7.226799in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{7.229806in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{7.233852in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{7.197812in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{7.232488in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{7.214098in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{7.243992in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{7.215317in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{7.242524in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{7.214915in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{7.239603in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{7.211310in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{7.230199in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{7.219085in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{7.253553in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{7.224610in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{7.226752in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{7.213934in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{7.241825in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{7.225508in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{7.242935in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{7.223181in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{7.249032in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{7.198219in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{7.228760in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{7.210494in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{7.262438in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{7.228337in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{7.251935in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{7.232777in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{7.267064in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{7.228302in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{7.255308in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{7.242713in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{7.262148in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{7.239593in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{7.264469in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{7.245694in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{7.268822in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{7.237479in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{7.259142in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{7.224131in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{7.263383in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{7.260491in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{7.267142in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{7.258443in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{7.284612in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{7.283775in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{7.301000in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{7.281098in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{7.300865in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{7.292940in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{7.316017in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{7.292178in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{7.317217in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{7.312160in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{7.320620in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{7.308198in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{7.351278in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{7.307651in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{7.292157in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{7.294829in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{7.277335in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{7.303483in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{7.277175in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{7.293541in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{7.225931in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{7.295024in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{7.280953in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{7.383158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748142in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648358in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548574in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{7.021322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=6.982742in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{7.385968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=7.347388in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{7.750615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=7.712035in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{8.115262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=8.076681in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{8.479908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=8.441328in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256250in,y=7.898897in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approx. KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767021in}{7.544107in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{7.482174in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{7.471103in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{7.480347in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{7.478989in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{7.528570in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{7.514784in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{7.581829in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{7.530857in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{7.586087in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{7.624556in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{7.626020in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{7.619767in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{7.661769in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{7.694178in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{7.677975in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{7.689580in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{7.713742in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{7.718072in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{7.750294in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{7.790527in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{7.800231in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{7.801640in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{7.843427in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{7.767738in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{7.823809in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{7.807275in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{7.836759in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{7.867158in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{7.852031in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{7.842073in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{7.965300in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{7.905761in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{7.830430in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{7.947274in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{7.971753in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{7.931756in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{8.035264in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{7.888721in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{7.935488in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{8.014569in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{7.970241in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{7.955912in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{7.985574in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{7.997284in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{8.016063in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{7.989555in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{8.050021in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{8.012314in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{8.023181in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{8.029915in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{8.036230in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{8.012243in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{8.089199in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{8.103660in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{7.994930in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{8.029742in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{8.230026in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{8.025380in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{8.203328in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{7.983782in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{8.078220in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{7.983935in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{8.135249in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{8.063424in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{8.054510in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{8.084188in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{8.239472in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{8.090349in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{8.154867in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{8.144713in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{8.182942in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{8.132562in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{8.130964in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{8.161036in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{8.180071in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{8.228463in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{8.146696in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{8.115861in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{8.099894in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{8.153054in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{8.173140in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{8.168707in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{8.270980in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{8.198849in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{8.119697in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{8.267732in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{8.216568in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{8.220636in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{8.258990in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{8.202469in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{8.278871in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{8.156284in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{8.206961in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{8.262524in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{8.114968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.767021in}{7.394692in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{7.333370in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{7.330396in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{7.329719in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{7.338232in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{7.327685in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{7.375846in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{7.348629in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{7.362074in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{7.357568in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{7.379192in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{7.369618in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{7.388088in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{7.399022in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{7.381984in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{7.390731in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{7.504022in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{7.415227in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{7.423870in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{7.399673in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{7.398614in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{7.465180in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{7.434276in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{7.420606in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{7.485836in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{7.459414in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{7.399470in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{7.431145in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{7.419713in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{7.446335in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{7.499959in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{7.462353in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{7.446044in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{7.462614in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{7.465323in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{7.468092in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{7.461898in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{7.440451in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{7.444426in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{7.441187in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{7.475663in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{7.521609in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{7.471927in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{7.530694in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{7.524115in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{7.472982in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{7.482654in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{7.461785in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{7.476487in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{7.479050in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{7.569954in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{7.496355in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{7.509502in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{7.514163in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{7.521373in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{7.496358in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{7.541497in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{7.515149in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{7.507348in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{7.573816in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{7.582461in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{7.539174in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{7.521990in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{7.571123in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{7.510196in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{7.508616in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{7.531160in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{7.559156in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{7.592274in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{7.655188in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{7.542590in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{7.589191in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{7.532619in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{7.553937in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{7.600342in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{7.899751in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{7.592162in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{7.581225in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{7.554230in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{7.600949in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{7.602951in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{7.590854in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{7.562373in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{7.591271in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{7.559747in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{7.542113in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{7.795567in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{7.565835in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{7.542134in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{7.564624in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{7.589468in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{7.570027in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{7.591978in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{7.701144in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{7.551269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767021in}{7.275394in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{7.228203in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{7.258969in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{7.208736in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{7.301254in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{7.252909in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{7.324373in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{7.271718in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{7.314907in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{7.290869in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{7.301860in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{7.280587in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{7.300512in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{7.278896in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{7.272728in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{7.271089in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{7.281083in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{7.282533in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{7.260665in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{7.262485in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{7.257168in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{7.273415in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{7.233396in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{7.245062in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{7.234980in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{7.247909in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{7.232754in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{7.230869in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{7.214273in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{7.223255in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{7.202857in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{7.224082in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{7.208821in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{7.213923in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{7.187108in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{7.210229in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{7.200047in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{7.216620in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{7.193405in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{7.217967in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{7.184169in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{7.204523in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{7.173725in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{7.204076in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{7.173131in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{7.200411in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{7.179376in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{7.197314in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{7.168126in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{7.191260in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{7.189447in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{7.194027in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{7.179803in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{7.184595in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{7.193665in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{7.194352in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{7.182598in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{7.188921in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{7.162596in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{7.212578in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{7.172396in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{7.195238in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{7.179904in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{7.172932in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{7.170929in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{7.184414in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{7.169336in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{7.197760in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{7.165604in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{7.176509in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{7.169527in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{7.171177in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{7.165130in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{7.177623in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{7.170521in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{7.167383in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{7.160431in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{7.175415in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{7.170124in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{7.178940in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{7.163177in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{7.190596in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{7.170490in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{7.173880in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{7.154180in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{7.158627in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{7.162371in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{7.188895in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{7.153288in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{7.172397in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{7.156434in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{7.180566in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{7.149343in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{7.169635in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{7.155762in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{7.197781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.767021in}{7.365354in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{7.252693in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{7.275678in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{7.216344in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{7.272002in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{7.254245in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{7.287789in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{7.267407in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{7.279701in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{7.282230in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{7.288785in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{7.313710in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{7.293603in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{7.306407in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{7.301950in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{7.301940in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{7.280482in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{7.288023in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{7.273361in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{7.289635in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{7.266688in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{7.284168in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{7.267077in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{7.273082in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{7.245688in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{7.258905in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{7.252954in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{7.249186in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{7.219701in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{7.251693in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{7.220896in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{7.258815in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{7.232004in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{7.249454in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{7.220477in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{7.246553in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{7.221095in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{7.240327in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{7.216738in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{7.250451in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{7.219407in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{7.236790in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{7.213990in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{7.238566in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{7.203710in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{7.217765in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{7.194599in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{7.242400in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{7.214886in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{7.235322in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{7.209146in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{7.230509in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{7.193269in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{7.216386in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{7.214315in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{7.238940in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{7.207741in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{7.222513in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{7.197471in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{7.225781in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{7.200994in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{7.229313in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{7.203060in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{7.231047in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{7.206476in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{7.218546in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{7.187619in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{7.227156in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{7.206251in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{7.216830in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{7.192813in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{7.221002in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{7.194581in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{7.202525in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{7.203373in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{7.209458in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{7.195463in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{7.216724in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{7.174888in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{7.204606in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{7.192622in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{7.207457in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{7.189353in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{7.214937in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{7.184222in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{7.214346in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{7.173463in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{7.213073in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{7.294201in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{7.224822in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{7.177071in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{7.199714in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{7.186791in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{7.199967in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{7.222834in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{7.200147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{0.677936in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637802in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657869in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146301in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{3.146301in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235385in}{7.450428in}}{\pgfqpoint{5.017081in}{8.247866in}}{%
\pgfpathmoveto{\pgfqpoint{3.235385in}{7.478296in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{7.454935in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{7.450428in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{7.469971in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{7.510438in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{7.576992in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{7.620981in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{7.658422in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{7.655452in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{7.701120in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{7.672440in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{7.660150in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{7.672237in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{7.689743in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{7.733938in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{7.773809in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{7.754335in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{7.752398in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{7.773767in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{7.782284in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{7.714053in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{7.792859in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{7.769265in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{7.741137in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{7.796560in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{7.797204in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{7.754268in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{7.760980in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{7.756808in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{7.767772in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{7.800686in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{7.793206in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{7.859275in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{7.860537in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{7.855529in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{7.818967in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{7.841984in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{7.796714in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{7.816445in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{7.862898in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{7.873970in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{7.883420in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{7.896448in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{7.806677in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{7.818798in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{7.824860in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{7.735933in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{7.885239in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{7.841946in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{7.861140in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{7.880643in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{7.903001in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{7.951701in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{7.949245in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{7.895317in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{7.883511in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{7.895496in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{7.895723in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{7.868289in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{7.930213in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{7.905363in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{7.916450in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{7.935916in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{7.888150in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{7.917793in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{7.921312in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{7.932837in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{7.955508in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{7.927829in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{7.896532in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{7.929245in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{7.950233in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{7.928888in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{7.963172in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{7.977643in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{7.960461in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{7.937945in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{7.936297in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{8.020804in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{7.994241in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{7.967675in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{7.953666in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{7.962488in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{7.998324in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{7.932284in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{7.945595in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{7.956163in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{7.965853in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{8.001772in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{7.991625in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{8.046583in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{7.969251in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{7.978658in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{8.004206in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{8.041733in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{8.018722in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{8.063234in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{8.083814in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{8.083814in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{8.101853in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{8.110271in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{8.074756in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{8.128090in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{8.087772in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{8.098068in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{8.094459in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{8.066053in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{8.121060in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{8.082471in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{8.075862in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{8.093497in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{8.109708in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{8.078876in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{8.038820in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{8.031114in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{8.062727in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{8.101404in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{8.101767in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{8.097231in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{8.028520in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{8.028186in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{8.003279in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{8.043747in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{8.005275in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{8.016472in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{7.990280in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{7.992615in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{8.014558in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{8.065184in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{7.977472in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{8.027663in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{8.013516in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{8.028783in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{7.975830in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{7.959233in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{7.956607in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{7.913577in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{8.006942in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{8.008659in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{7.949395in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{7.965981in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{7.968582in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{7.976123in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{7.945857in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{7.958894in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{7.969888in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{7.910641in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{7.925752in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{8.247866in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{7.947467in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{7.926070in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{8.047649in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{7.973223in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{7.955229in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{7.957145in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{7.949008in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{7.943218in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{7.970804in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{7.895076in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{7.949459in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{7.968255in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{7.906212in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{7.885696in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{7.872770in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{7.904324in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{7.959389in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{7.894481in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{7.885798in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{7.824986in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{7.835780in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{7.884043in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{7.893868in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{7.906737in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{7.858017in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{7.950304in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{7.865447in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{7.845355in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{7.830135in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{7.842140in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{7.845578in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{7.840793in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{7.762393in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{7.754768in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{7.734150in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{7.774803in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{7.768575in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{7.716759in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{7.698904in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{7.678611in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{7.643536in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{7.597457in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{7.538580in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{7.452327in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{7.478296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235385in}{7.235589in}}{\pgfqpoint{5.017081in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{3.235385in}{7.381172in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{7.354449in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{7.378546in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{7.437060in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{7.429305in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{7.460583in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{7.446556in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{7.459126in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{7.468705in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{7.464335in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{7.487687in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{7.470491in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{7.487207in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{7.489124in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{7.491202in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{7.497232in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{7.468597in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{7.502218in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{7.511916in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{7.505795in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{7.500177in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{7.516934in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{7.532504in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{7.504505in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{7.517026in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{7.491336in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{7.525520in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{7.543326in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{7.522414in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{7.537965in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{7.533378in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{7.507501in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{7.546827in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{7.531259in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{7.548760in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{7.556671in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{7.549254in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{7.544500in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{7.529390in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{7.538750in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{7.555041in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{7.533913in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{7.529278in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{7.528355in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{7.554532in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{7.582528in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{7.601644in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{7.572436in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{7.560488in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{7.533643in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{7.539024in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{7.556163in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{7.532965in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{7.562313in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{7.547452in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{7.564338in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{7.571016in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{7.558499in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{7.598475in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{7.607496in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{7.565501in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{7.573166in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{7.569604in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{7.547518in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{7.562701in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{7.580620in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{7.570075in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{7.568952in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{7.572961in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{7.552846in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{7.570889in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{7.595772in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{7.579291in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{7.596394in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{7.584269in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{7.575976in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{7.570204in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{7.574501in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{7.594735in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{7.582666in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{7.570533in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{7.575730in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{7.565196in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{7.569709in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{7.547099in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{7.547004in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{7.563286in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{7.561470in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{7.517983in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{7.475106in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{7.568431in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{7.235589in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{7.579265in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{7.616492in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{7.504476in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{7.626171in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{7.606168in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{7.680126in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{7.680126in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{7.676391in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{8.066138in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{7.640291in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{7.611619in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{7.676417in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{8.079930in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{7.929544in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{7.656513in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{7.680617in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{7.653610in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{7.849218in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{7.613537in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{7.762894in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{7.685717in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{7.683104in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{7.631215in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{7.633946in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{7.614778in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{7.663564in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{7.769337in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{7.692862in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{7.633009in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{7.643982in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{7.670778in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{7.619546in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{7.663742in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{7.658562in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{7.687230in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{7.630260in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{7.623044in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{7.623984in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{7.761532in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{7.627452in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{7.668135in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{7.621759in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{7.699707in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{7.640765in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{7.605990in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{7.614477in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{7.612104in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{7.599259in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{7.634529in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{7.584939in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{7.628094in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{7.677290in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{7.652289in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{7.605540in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{7.664266in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{7.615258in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{7.608960in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{7.599081in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{7.604764in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{7.581763in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{7.600962in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{7.611604in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{7.613173in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{7.598730in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{7.595845in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{7.597097in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{7.600046in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{7.576890in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{7.574272in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{7.565454in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{7.576361in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{7.568541in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{7.555634in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{7.570828in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{7.588487in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{7.581722in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{7.687953in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{7.577334in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{7.589552in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{7.573002in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{7.578805in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{7.550337in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{7.550724in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{7.559326in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{7.557761in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{7.566284in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{7.565346in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{7.515741in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{7.497823in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{7.535602in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{7.508710in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{7.544321in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{7.478387in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{7.504721in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{7.475737in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{7.490318in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{7.478386in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{7.464214in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{7.456661in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{7.412363in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{7.381172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235385in}{7.286481in}}{\pgfqpoint{5.017081in}{7.451764in}}{%
\pgfpathmoveto{\pgfqpoint{3.235385in}{7.295949in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{7.286481in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{7.286662in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{7.302477in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{7.337059in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{7.344002in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{7.361656in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{7.364707in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{7.353474in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{7.352725in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{7.361302in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{7.374852in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{7.376507in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{7.383712in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{7.372756in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{7.368956in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{7.384526in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{7.379270in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{7.416518in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{7.363974in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{7.377084in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{7.368634in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{7.380772in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{7.358658in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{7.366982in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{7.378595in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{7.366659in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{7.354837in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{7.344999in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{7.328656in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{7.356943in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{7.357001in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{7.354306in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{7.347289in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{7.344164in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{7.331449in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{7.338129in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{7.352692in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{7.366663in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{7.358354in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{7.356551in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{7.334975in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{7.342881in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{7.340879in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{7.332057in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{7.355131in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{7.357449in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{7.335448in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{7.344372in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{7.331140in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{7.327084in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{7.332952in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{7.339989in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{7.316700in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{7.336461in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{7.333995in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{7.345376in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{7.333263in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{7.344835in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{7.351101in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{7.344268in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{7.338406in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{7.342458in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{7.325417in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{7.335920in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{7.340888in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{7.331324in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{7.337526in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{7.312429in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{7.333387in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{7.334624in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{7.329709in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{7.335747in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{7.331581in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{7.341267in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{7.328811in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{7.331022in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{7.339972in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{7.337748in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{7.339816in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{7.337039in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{7.332800in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{7.333341in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{7.337746in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{7.334110in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{7.322633in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{7.342280in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{7.338933in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{7.335803in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{7.330164in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{7.333150in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{7.317578in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{7.328452in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{7.306370in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{7.328722in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{7.336254in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{7.327822in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{7.365607in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{7.365607in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{7.357260in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{7.377152in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{7.363540in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{7.372633in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{7.352167in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{7.366767in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{7.343839in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{7.361927in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{7.363714in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{7.356630in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{7.355166in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{7.361311in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{7.358618in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{7.356218in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{7.364196in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{7.386015in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{7.354451in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{7.378701in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{7.349973in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{7.352646in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{7.355866in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{7.371737in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{7.356368in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{7.370964in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{7.370287in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{7.351701in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{7.358030in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{7.369134in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{7.388282in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{7.382570in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{7.361092in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{7.340359in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{7.368233in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{7.367276in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{7.351024in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{7.363363in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{7.361817in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{7.363261in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{7.351239in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{7.374481in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{7.361164in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{7.361503in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{7.366252in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{7.367255in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{7.362016in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{7.364000in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{7.378227in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{7.380559in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{7.375016in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{7.392018in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{7.365077in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{7.389102in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{7.379623in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{7.390172in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{7.381406in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{7.393548in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{7.374335in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{7.380203in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{7.369600in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{7.410184in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{7.376099in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{7.369228in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{7.377717in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{7.427718in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{7.387244in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{7.395482in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{7.374811in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{7.386972in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{7.398211in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{7.389532in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{7.396844in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{7.401652in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{7.392907in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{7.442733in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{7.401222in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{7.408101in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{7.413410in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{7.424066in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{7.438349in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{7.433678in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{7.451764in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{7.430888in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{7.433824in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{7.414026in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{7.434564in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{7.400136in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{7.379282in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{7.400383in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{7.394106in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{7.379788in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{7.367564in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{7.364013in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{7.322870in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{7.314685in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{7.295949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235385in}{7.063726in}}{\pgfqpoint{5.017081in}{8.262578in}}{%
\pgfpathmoveto{\pgfqpoint{3.235385in}{7.344880in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{7.316561in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{7.330074in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{7.309462in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{7.323304in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{7.343991in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{7.371496in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{7.364948in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{7.364167in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{7.354274in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{7.367059in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{7.345575in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{7.355131in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{7.356208in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{7.376835in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{7.371728in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{7.373756in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{7.382323in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{7.379328in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{7.363311in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{7.396987in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{7.361265in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{7.373517in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{7.354851in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{7.331411in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{7.356103in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{7.338007in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{7.357839in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{7.336140in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{7.365178in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{7.357487in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{7.364208in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{7.350003in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{7.365155in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{7.353108in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{7.353144in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{7.355779in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{7.359977in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{7.343805in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{7.356707in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{7.346327in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{7.359723in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{7.343854in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{7.358842in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{7.335821in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{7.355479in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{7.347110in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{7.369081in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{7.337053in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{7.356925in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{7.344185in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{7.357189in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{7.349021in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{7.371738in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{7.340716in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{7.357283in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{7.350028in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{7.357867in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{7.344969in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{7.369449in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{7.335409in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{7.359664in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{7.336340in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{7.362795in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{7.341496in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{7.355273in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{7.338081in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{7.351038in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{7.333846in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{7.343727in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{7.336784in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{7.351995in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{7.341730in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{7.346186in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{7.339178in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{7.355826in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{7.341384in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{7.338289in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{7.329838in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{7.345682in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{7.343166in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{7.358085in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{7.335271in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{7.353603in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{7.324912in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{7.348527in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{7.330322in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{7.351279in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{7.321080in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{7.355286in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{7.328884in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{7.339656in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{7.335388in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{7.353339in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{7.329674in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{7.350636in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{7.383643in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{7.383643in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{7.350720in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{7.368240in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{7.353727in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{7.375716in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{7.379288in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{7.385926in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{7.354850in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{7.377767in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{7.360828in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{7.373602in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{7.360654in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{7.377890in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{7.357348in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{7.381398in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{7.361066in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{7.401288in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{7.361478in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{7.430683in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{7.349264in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{7.367944in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{7.347167in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{7.417101in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{7.368192in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{7.369974in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{7.366169in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{7.378006in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{7.358960in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{7.382149in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{7.356960in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{7.381869in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{7.373770in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{7.386959in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{7.369040in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{7.385431in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{7.358340in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{7.378554in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{7.362944in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{7.387588in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{7.361570in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{7.383113in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{7.370951in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{7.382733in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{7.357158in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{7.378520in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{7.364141in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{7.370085in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{7.359506in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{7.393783in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{7.368354in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{7.393437in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{7.378337in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{7.384694in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{7.378757in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{7.379561in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{7.377027in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{7.384931in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{7.356049in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{7.390307in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{7.381256in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{7.401133in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{7.388015in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{7.434404in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{7.371446in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{7.396753in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{7.379134in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{7.388692in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{7.387162in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{7.397700in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{7.391375in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{7.410952in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{8.262578in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{7.715583in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{7.379091in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{7.392143in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{7.375727in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{7.414751in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{7.393440in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{7.411065in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{7.396029in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{7.418494in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{7.382213in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{7.399004in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{7.390221in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{7.398042in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{7.385044in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{7.400522in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{7.379309in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{7.375531in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{7.373102in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{7.384010in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{7.366326in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{7.359917in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{7.352500in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{7.351305in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{7.344880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216507in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116723in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016938in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146301in}{7.167571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839199in, y=7.128991in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146301in}{7.706476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839199in, y=7.667896in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146301in}{8.245381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839199in, y=8.206800in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146301in}{8.784285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839199in, y=8.745705in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235385in}{7.466616in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{7.451377in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{7.504275in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{7.553947in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{7.610264in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{7.649796in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{7.678663in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{7.686105in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{7.734848in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{7.723622in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{7.697150in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{7.713503in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{7.726068in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{7.787366in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{7.809693in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{7.798237in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{7.791266in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{7.809561in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{7.823865in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{7.832179in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{7.825438in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{7.838001in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{7.817502in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{7.840301in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{7.816492in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{7.789627in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{7.823389in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{7.825645in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{7.863581in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{7.852505in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{7.832988in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{7.872485in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{7.883375in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{7.911892in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{7.884213in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{7.868530in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{7.883759in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{7.879831in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{7.905953in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{7.915558in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{7.919325in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{7.934835in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{7.927163in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{7.872434in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{7.886164in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{7.991900in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{7.905495in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{7.876293in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{7.915514in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{7.919769in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{7.924429in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{7.963912in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{7.958914in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{7.930649in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{7.916453in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{7.952078in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{7.951333in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{7.890933in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{7.943410in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{7.932298in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{7.946140in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{7.982349in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{7.950833in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{7.972728in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{7.949392in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{7.999010in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{7.985033in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{7.960222in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{7.943406in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{7.972859in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{7.977754in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{7.986317in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{7.983226in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{8.002915in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{7.994490in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{8.017588in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{8.019032in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{8.061104in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{8.028484in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{7.999395in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{7.996243in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{8.020682in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{8.054016in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{8.012891in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{8.010728in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{8.019317in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{8.043456in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{8.033913in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{8.043042in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{8.072325in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{8.028511in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{8.053374in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{8.039481in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{8.076002in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{8.060287in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{8.073524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.235385in}{7.367810in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{7.395454in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{7.446861in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{7.446759in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{7.469484in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{7.468437in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{7.467432in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{7.486713in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{7.471361in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{7.516004in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{7.489601in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{7.511405in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{7.493473in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{7.503471in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{7.531289in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{7.517440in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{7.529990in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{7.535621in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{7.528259in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{7.525257in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{7.547870in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{7.552753in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{7.547029in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{7.547180in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{7.589644in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{7.553621in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{7.565907in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{7.546621in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{7.546800in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{7.550960in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{7.541931in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{7.556141in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{7.552766in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{7.562825in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{7.578359in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{7.573176in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{7.570173in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{7.564060in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{7.575961in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{7.583323in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{7.567437in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{7.555521in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{7.566559in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{7.576806in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{7.595744in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{7.608451in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{7.618351in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{7.583014in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{7.592966in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{7.608157in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{7.592129in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{7.558952in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{7.598421in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{7.573356in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{7.588221in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{7.592746in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{7.582245in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{7.619620in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{7.653601in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{7.593630in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{7.620650in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{7.598528in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{7.654525in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{7.593342in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{7.601832in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{7.600168in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{7.628091in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{7.615762in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{7.608294in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{7.595218in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{7.633275in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{7.611636in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{7.614701in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{7.638565in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{7.672657in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{7.616884in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{7.594640in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{7.614340in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{7.606940in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{7.626818in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{7.630723in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{7.664045in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{7.591623in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{7.698158in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{7.600307in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{7.621952in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{7.608991in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{7.723763in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{7.777518in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{7.622424in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{7.984829in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{7.595442in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{7.628392in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{7.785307in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{7.651281in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{7.643147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235385in}{7.291215in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{7.300674in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{7.312673in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{7.350536in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{7.355783in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{7.370722in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{7.379406in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{7.376928in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{7.366003in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{7.380719in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{7.404708in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{7.395267in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{7.408768in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{7.401822in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{7.410360in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{7.409102in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{7.408809in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{7.420292in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{7.388692in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{7.392593in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{7.384928in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{7.411752in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{7.375782in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{7.384317in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{7.387719in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{7.378095in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{7.376524in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{7.365986in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{7.351734in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{7.376212in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{7.372123in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{7.391012in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{7.362503in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{7.356696in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{7.353774in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{7.374157in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{7.361146in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{7.373433in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{7.366345in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{7.375050in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{7.358190in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{7.366526in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{7.360251in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{7.360579in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{7.360104in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{7.374733in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{7.355232in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{7.362466in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{7.354684in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{7.345542in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{7.347484in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{7.353622in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{7.341476in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{7.348982in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{7.347579in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{7.359929in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{7.342251in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{7.354048in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{7.356459in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{7.353815in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{7.344715in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{7.354867in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{7.346825in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{7.338140in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{7.350990in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{7.356947in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{7.362904in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{7.340782in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{7.345708in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{7.343162in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{7.349998in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{7.353355in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{7.343975in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{7.356502in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{7.342338in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{7.341834in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{7.344973in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{7.358224in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{7.347133in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{7.361527in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{7.348498in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{7.344780in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{7.348182in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{7.347711in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{7.338899in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{7.349455in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{7.351324in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{7.348865in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{7.337002in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{7.349958in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{7.334872in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{7.350543in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{7.334955in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{7.352937in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{7.346757in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{7.346715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.235385in}{7.330720in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{7.340690in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{7.330981in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{7.341610in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{7.355159in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{7.377753in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{7.369025in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{7.369849in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{7.366792in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{7.383790in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{7.365310in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{7.376587in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{7.373214in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{7.387920in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{7.376970in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{7.396125in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{7.389176in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{7.395196in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{7.378376in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{7.405869in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{7.368496in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{7.382830in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{7.366971in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{7.523497in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{7.663152in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{7.383528in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{7.364691in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{7.377769in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{7.361651in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{7.376935in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{7.368311in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{7.380480in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{7.360724in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{7.399779in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{7.370561in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{7.377139in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{7.368517in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{7.375142in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{7.349927in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{7.370819in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{7.361677in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{7.369642in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{7.361306in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{7.371768in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{7.357079in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{7.374458in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{7.357732in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{7.381432in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{7.348279in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{7.363505in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{7.354163in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{7.367855in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{7.353089in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{7.377236in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{7.355833in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{7.370198in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{7.355799in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{7.372727in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{7.353956in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{7.374002in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{7.346875in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{7.372548in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{7.352690in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{7.374877in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{7.357633in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{7.368571in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{7.347521in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{7.366594in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{7.346403in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{7.360866in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{7.351477in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{7.360985in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{7.354961in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{7.381644in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{7.343173in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{7.361885in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{7.345324in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{7.384486in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{7.345658in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{7.373485in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{7.352116in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{7.369742in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{7.346309in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{7.365747in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{7.342783in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{7.361064in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{7.345575in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{7.364523in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{7.337965in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{7.370606in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{7.354086in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{7.357686in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{7.344558in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{7.360790in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{7.340197in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{7.367140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146301in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{3.146301in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106166in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146301in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146301in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126233in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588430in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.548296in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.548296in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.588430in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.677515in}{7.292036in}}{\pgfqpoint{7.459211in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{5.677515in}{7.497649in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{7.445774in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{7.292036in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{7.292381in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{7.383513in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{7.415180in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{7.432193in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{7.421694in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{7.514167in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{7.432534in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{7.460683in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{7.523537in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{7.522382in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{7.541794in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{7.506500in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{7.552676in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{7.544813in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{7.545095in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{7.504355in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{7.582604in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{7.593075in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{7.554859in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{7.565029in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{7.523558in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{7.603154in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{7.581822in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{7.592499in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{7.611688in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{7.618020in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{7.627615in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{7.582363in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{7.637173in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{7.628989in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{7.636349in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{7.647199in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{7.678937in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{7.774457in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{7.720758in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{7.742402in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{7.777392in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{7.730195in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{7.819367in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{7.856035in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{7.846152in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{7.835273in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{7.840106in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{7.893065in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{7.925840in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{7.940173in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{7.948965in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{7.908546in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{7.891812in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{8.012721in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{7.936958in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{8.026927in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{8.026532in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{7.963783in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{8.021557in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{8.085972in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{8.053822in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{8.148765in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{8.056907in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{8.179847in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{8.152762in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{8.153344in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{8.211698in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{8.162916in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{8.225131in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{8.198376in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{8.248722in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{8.292743in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{8.181645in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{8.249921in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{8.296277in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{8.227988in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{8.218868in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{8.239857in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{8.364578in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{8.298814in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{8.303243in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{8.348840in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{8.339051in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{8.323366in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{8.358353in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{8.380233in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{8.334000in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{8.441761in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{8.311129in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{8.366335in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{8.421671in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{8.498295in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{8.435813in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{8.383634in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{8.375512in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{8.363666in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{8.366880in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{8.551728in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{8.610981in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{8.699780in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{8.496375in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{8.560055in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{8.564594in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{8.616022in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{8.621854in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{8.538448in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{8.494805in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{8.508240in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{8.473794in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{8.471080in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{8.476442in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{8.430368in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{8.481819in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{8.430376in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{8.482121in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{8.549310in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{8.538543in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{8.439840in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{8.461448in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{8.493240in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{8.405627in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{8.404820in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{8.309062in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{8.613566in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{8.389433in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{8.355318in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{8.291532in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{8.362872in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{8.333207in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{8.304617in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{8.244583in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{8.359850in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{8.340724in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{8.303989in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{8.281332in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{8.212600in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{8.149236in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{8.139106in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{8.150119in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{8.162806in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{8.120147in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{8.100153in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{8.120200in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{8.052400in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{8.010880in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{8.104023in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{8.077206in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{8.033711in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{7.980084in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{7.973881in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{7.993193in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{7.996148in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{7.933255in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{7.894133in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{8.014897in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{7.933453in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{7.857692in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{7.828228in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{7.808139in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{7.807912in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{7.796403in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{7.742310in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{7.748397in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{7.722632in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{7.690312in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{7.697855in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{7.673672in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{7.673388in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{7.685700in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{7.681549in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{7.676637in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{7.710301in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{7.629063in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{7.652865in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{7.640597in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{7.607160in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{7.651210in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{7.611984in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{7.589266in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{7.590418in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{7.610726in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{7.587992in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{7.603014in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{7.657761in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{7.641355in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{7.632254in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{7.550357in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{7.555964in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{7.509200in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{7.541279in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{7.444623in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{7.370154in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{7.497649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.677515in}{7.177132in}}{\pgfqpoint{7.459211in}{7.820504in}}{%
\pgfpathmoveto{\pgfqpoint{5.677515in}{7.345257in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{7.220188in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{7.206693in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{7.177132in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{7.236567in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{7.251382in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{7.299046in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{7.349960in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{7.322301in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{7.349286in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{7.308110in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{7.318530in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{7.295623in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{7.292511in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{7.259495in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{7.292465in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{7.298703in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{7.313643in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{7.284104in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{7.303270in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{7.283082in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{7.299661in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{7.291385in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{7.348275in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{7.300091in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{7.347199in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{7.354108in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{7.363133in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{7.338852in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{7.339147in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{7.373962in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{7.400715in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{7.337900in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{7.373577in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{7.400403in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{7.424050in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{7.430722in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{7.432327in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{7.404638in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{7.420258in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{7.444521in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{7.444115in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{7.447976in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{7.450012in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{7.459928in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{7.441354in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{7.455177in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{7.488753in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{7.477974in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{7.472007in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{7.460823in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{7.517028in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{7.486951in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{7.512294in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{7.516349in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{7.514824in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{7.505503in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{7.556910in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{7.526650in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{7.553838in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{7.552669in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{7.500175in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{7.536178in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{7.565669in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{7.562062in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{7.551543in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{7.574348in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{7.527828in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{7.543269in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{7.571710in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{7.561782in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{7.568644in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{7.599285in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{7.562068in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{7.562617in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{7.596316in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{7.611514in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{7.638420in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{7.610855in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{7.628324in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{7.648408in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{7.652372in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{7.559419in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{7.672209in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{7.612828in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{7.634958in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{7.623645in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{7.617895in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{7.624218in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{7.636135in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{7.622603in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{7.657240in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{7.636638in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{7.607634in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{7.705028in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{7.641545in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{7.657437in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{7.684573in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{7.684573in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{7.727803in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{7.781531in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{7.804588in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{7.761238in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{7.726951in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{7.708433in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{7.725665in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{7.820504in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{7.723981in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{7.726123in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{7.714135in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{7.664641in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{7.732272in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{7.644238in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{7.686653in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{7.699555in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{7.652171in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{7.691527in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{7.689907in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{7.651303in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{7.615177in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{7.761478in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{7.662582in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{7.692767in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{7.628558in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{7.641711in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{7.660276in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{7.619734in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{7.705611in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{7.668275in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{7.595844in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{7.686885in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{7.617802in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{7.619806in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{7.579327in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{7.616063in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{7.680055in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{7.592704in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{7.642337in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{7.570706in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{7.613342in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{7.572870in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{7.561912in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{7.589509in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{7.560434in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{7.602136in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{7.492019in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{7.550485in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{7.603002in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{7.527154in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{7.455149in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{7.554658in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{7.541307in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{7.530567in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{7.481327in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{7.476297in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{7.483287in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{7.483918in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{7.469506in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{7.459470in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{7.475903in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{7.483905in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{7.463643in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{7.582694in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{7.460039in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{7.489777in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{7.397793in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{7.408892in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{7.424303in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{7.400613in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{7.375521in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{7.390024in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{7.378038in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{7.374720in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{7.375850in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{7.352095in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{7.338219in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{7.364363in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{7.355645in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{7.381342in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{7.354248in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{7.363526in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{7.341415in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{7.370026in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{7.350322in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{7.415281in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{7.376509in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{7.472966in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{7.404086in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{7.408715in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{7.424569in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{7.346204in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{7.290914in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{7.254142in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{7.345257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.677515in}{7.063726in}}{\pgfqpoint{7.459211in}{7.387105in}}{%
\pgfpathmoveto{\pgfqpoint{5.677515in}{7.264620in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{7.089275in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{7.121284in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{7.077741in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{7.096597in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{7.105039in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{7.136740in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{7.153378in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{7.119287in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{7.148657in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{7.160439in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{7.188724in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{7.171292in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{7.223717in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{7.159314in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{7.205629in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{7.201304in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{7.201058in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{7.184743in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{7.222308in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{7.195314in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{7.198052in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{7.211399in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{7.245432in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{7.193519in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{7.257608in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{7.232710in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{7.223178in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{7.236507in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{7.275680in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{7.259246in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{7.299118in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{7.260691in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{7.260814in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{7.235059in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{7.270655in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{7.249925in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{7.262365in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{7.262274in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{7.297382in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{7.256894in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{7.286818in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{7.272658in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{7.272802in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{7.286637in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{7.276505in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{7.251755in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{7.300928in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{7.251282in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{7.307370in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{7.295569in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{7.305091in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{7.263792in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{7.305010in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{7.247594in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{7.314667in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{7.271017in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{7.272935in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{7.270814in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{7.267242in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{7.257637in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{7.287843in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{7.242419in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{7.289227in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{7.271478in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{7.272051in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{7.274273in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{7.242965in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{7.251284in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{7.289349in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{7.267090in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{7.295122in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{7.270895in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{7.281839in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{7.249760in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{7.296101in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{7.281502in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{7.248691in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{7.256228in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{7.298478in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{7.268232in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{7.317199in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{7.236336in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{7.250371in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{7.278273in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{7.258721in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{7.266091in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{7.283764in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{7.269580in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{7.287300in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{7.253817in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{7.268965in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{7.250717in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{7.263768in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{7.251176in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{7.259640in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{7.387105in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{7.387105in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{7.341770in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{7.331721in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{7.339414in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{7.313843in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{7.305219in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{7.304956in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{7.297472in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{7.359188in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{7.295200in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{7.343523in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{7.295245in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{7.311984in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{7.311950in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{7.341072in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{7.312160in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{7.352983in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{7.272750in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{7.314714in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{7.298504in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{7.348648in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{7.319621in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{7.322745in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{7.318744in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{7.362297in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{7.312991in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{7.373181in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{7.318097in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{7.346614in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{7.332827in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{7.345601in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{7.315519in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{7.331115in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{7.309820in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{7.380140in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{7.299545in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{7.362738in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{7.349243in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{7.328704in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{7.304126in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{7.320478in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{7.301255in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{7.324489in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{7.297462in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{7.315619in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{7.334866in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{7.338585in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{7.305030in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{7.362349in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{7.332963in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{7.327197in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{7.324030in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{7.346436in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{7.300681in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{7.312343in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{7.313545in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{7.332255in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{7.336653in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{7.323677in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{7.302853in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{7.329546in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{7.273577in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{7.330557in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{7.271668in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{7.317046in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{7.295635in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{7.328589in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{7.289489in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{7.288770in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{7.300123in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{7.318948in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{7.336109in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{7.295648in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{7.300399in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{7.312879in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{7.285801in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{7.281750in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{7.271618in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{7.341583in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{7.277075in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{7.304696in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{7.289941in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{7.258177in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{7.225634in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{7.257984in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{7.265038in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{7.304650in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{7.236231in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{7.218664in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{7.190867in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{7.191973in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{7.154785in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{7.175057in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{7.186232in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{7.199509in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{7.264620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.677515in}{7.065615in}}{\pgfqpoint{7.459211in}{7.523485in}}{%
\pgfpathmoveto{\pgfqpoint{5.677515in}{7.230800in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{7.186994in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{7.130533in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{7.090304in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{7.065615in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{7.107445in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{7.132653in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{7.138090in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{7.159262in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{7.160823in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{7.194390in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{7.191218in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{7.187457in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{7.185876in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{7.189468in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{7.201289in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{7.218952in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{7.197743in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{7.215334in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{7.192398in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{7.238733in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{7.206402in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{7.243279in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{7.229819in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{7.267733in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{7.236933in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{7.254762in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{7.227451in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{7.265276in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{7.230986in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{7.282582in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{7.236167in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{7.287749in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{7.240637in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{7.287876in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{7.252614in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{7.283118in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{7.250797in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{7.280081in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{7.253100in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{7.288170in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{7.276272in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{7.291622in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{7.234160in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{7.270589in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{7.248452in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{7.292766in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{7.263185in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{7.292761in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{7.261640in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{7.311245in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{7.274456in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{7.280817in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{7.263404in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{7.292792in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{7.257574in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{7.288403in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{7.270774in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{7.285220in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{7.246563in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{7.281231in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{7.254261in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{7.292814in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{7.257998in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{7.293769in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{7.242221in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{7.282958in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{7.251889in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{7.293042in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{7.256522in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{7.294186in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{7.279544in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{7.289849in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{7.246136in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{7.256855in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{7.239390in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{7.268253in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{7.256924in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{7.287675in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{7.247580in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{7.289156in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{7.247391in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{7.315195in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{7.266320in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{7.275620in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{7.240325in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{7.292471in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{7.262817in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{7.229250in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{7.271649in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{7.304530in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{7.263320in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{7.294819in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{7.256767in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{7.284176in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{7.244519in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{7.260343in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{7.301848in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{7.301848in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{7.276496in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{7.313059in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{7.280530in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{7.320369in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{7.286302in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{7.317938in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{7.291714in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{7.523485in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{7.277494in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{7.336277in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{7.287916in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{7.310527in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{7.278266in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{7.319753in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{7.305183in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{7.300960in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{7.281058in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{7.316730in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{7.282916in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{7.292525in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{7.290678in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{7.317694in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{7.278888in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{7.334538in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{7.308481in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{7.329573in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{7.301445in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{7.331062in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{7.271999in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{7.334512in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{7.305175in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{7.329176in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{7.282965in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{7.330719in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{7.282273in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{7.317159in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{7.296787in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{7.320065in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{7.279671in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{7.304629in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{7.286860in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{7.350866in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{7.279408in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{7.333936in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{7.291685in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{7.336360in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{7.272223in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{7.333910in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{7.281528in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{7.324250in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{7.276570in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{7.311068in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{7.264528in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{7.313027in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{7.301177in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{7.325635in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{7.283056in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{7.325107in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{7.296235in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{7.320333in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{7.275514in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{7.313226in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{7.305328in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{7.313298in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{7.276197in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{7.318895in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{7.294940in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{7.309342in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{7.272559in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{7.323250in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{7.266291in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{7.295782in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{7.250701in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{7.294454in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{7.239809in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{7.279915in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{7.244661in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{7.300990in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{7.237407in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{7.283348in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{7.241755in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{7.296144in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{7.226790in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{7.250692in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{7.206730in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{7.218079in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{7.208047in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{7.210630in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{7.187720in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{7.163441in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{7.141631in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{7.128397in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{7.161967in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{7.287250in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{7.230800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.658636in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558852in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.459068in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588430in}{7.419578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.222300in, y=7.380998in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588430in}{7.880884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.222300in, y=7.842304in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588430in}{8.342189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.222300in, y=8.303609in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588430in}{8.803495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.222300in, y=8.764915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677515in}{7.471712in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{7.331095in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{7.368502in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{7.462396in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{7.462190in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{7.494079in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{7.486026in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{7.573210in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{7.536945in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{7.559222in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{7.563276in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{7.555187in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{7.576260in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{7.548459in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{7.570971in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{7.578398in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{7.598153in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{7.555757in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{7.611601in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{7.622970in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{7.591961in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{7.637665in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{7.600097in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{7.642352in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{7.633761in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{7.632943in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{7.642680in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{7.657937in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{7.658964in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{7.652497in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{7.692785in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{7.685649in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{7.716376in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{7.727556in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{7.743538in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{7.801342in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{7.789225in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{7.837928in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{7.896145in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{7.812164in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{7.876311in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{7.926092in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{7.919673in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{7.904577in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{7.910095in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{7.963388in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{8.001523in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{8.022098in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{7.979922in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{7.980473in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{8.006006in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{8.056437in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{8.028552in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{8.094866in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{8.088325in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{8.051444in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{8.085396in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{8.149286in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{8.167577in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{8.226377in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{8.198816in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{8.269848in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{8.198673in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{8.228980in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{8.272452in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{8.262894in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{8.258331in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{8.276847in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{8.319077in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{8.453155in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{8.245353in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{8.327370in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{8.350952in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{8.360614in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{8.340158in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{8.339848in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{8.451560in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{8.424062in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{8.392682in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{8.389608in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{8.410435in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{8.376867in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{8.417397in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{8.425656in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{8.403897in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{8.475001in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{8.402967in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{8.452392in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{8.521763in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{8.557158in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{8.500204in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{8.471845in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{8.435943in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{8.531723in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{8.488930in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{8.642898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.677515in}{7.282723in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{7.230417in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{7.234023in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{7.291385in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{7.337975in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{7.353881in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{7.377023in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{7.397634in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{7.362897in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{7.361695in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{7.334426in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{7.332825in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{7.316963in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{7.311510in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{7.323356in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{7.340023in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{7.334644in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{7.324233in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{7.320744in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{7.317588in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{7.337755in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{7.333053in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{7.363156in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{7.345058in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{7.361360in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{7.377361in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{7.393718in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{7.373872in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{7.368470in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{7.431869in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{7.430377in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{7.460297in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{7.418610in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{7.442154in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{7.449977in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{7.445096in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{7.450917in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{7.444278in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{7.451773in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{7.460409in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{7.462721in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{7.489271in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{7.495660in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{7.507293in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{7.448251in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{7.491165in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{7.545878in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{7.514229in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{7.482013in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{7.531480in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{7.538731in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{7.538230in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{7.537103in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{7.544610in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{7.564083in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{7.538105in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{7.599623in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{7.559677in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{7.616947in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{7.584366in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{7.539751in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{7.577992in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{7.591735in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{7.624474in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{7.573693in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{7.621312in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{7.616719in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{7.581501in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{7.615993in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{7.601746in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{7.598601in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{7.646026in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{7.612325in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{7.662048in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{7.605747in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{7.631409in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{7.664163in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{7.651191in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{7.640248in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{7.673981in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{7.669512in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{7.601828in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{7.702241in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{7.638735in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{7.674547in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{7.674884in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{7.670938in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{7.722361in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{7.680900in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{7.665518in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{7.692095in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{7.698938in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{7.706111in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{7.743280in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{7.684674in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{7.671005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677515in}{7.176948in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{7.160396in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{7.131986in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{7.135827in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{7.109255in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{7.148506in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{7.163804in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{7.186021in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{7.177759in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{7.226654in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{7.212738in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{7.223354in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{7.198463in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{7.240947in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{7.224627in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{7.255163in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{7.239189in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{7.271321in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{7.228181in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{7.252029in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{7.240558in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{7.255465in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{7.255899in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{7.270540in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{7.264814in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{7.288278in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{7.266416in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{7.255974in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{7.262998in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{7.302134in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{7.277441in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{7.308082in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{7.266179in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{7.295685in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{7.254318in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{7.300101in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{7.276389in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{7.293021in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{7.299463in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{7.314818in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{7.285220in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{7.299580in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{7.286669in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{7.309619in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{7.305334in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{7.301851in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{7.292359in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{7.331639in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{7.278156in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{7.322978in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{7.315217in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{7.310355in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{7.280627in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{7.314749in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{7.274424in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{7.317572in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{7.287571in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{7.300819in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{7.310028in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{7.314990in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{7.278591in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{7.333992in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{7.276120in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{7.310171in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{7.293498in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{7.308826in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{7.303550in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{7.294790in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{7.284690in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{7.331265in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{7.290040in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{7.328709in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{7.294820in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{7.302292in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{7.284690in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{7.322375in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{7.290003in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{7.281702in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{7.264489in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{7.325731in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{7.290196in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{7.329136in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{7.274143in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{7.281178in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{7.286759in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{7.301122in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{7.280646in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{7.321476in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{7.283526in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{7.296128in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{7.279518in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{7.291404in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{7.295066in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{7.297745in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{7.296473in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{7.323373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.677515in}{7.208897in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{7.208891in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{7.126136in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{7.097006in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{7.124538in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{7.148047in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{7.162905in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{7.184946in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{7.184435in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{7.206234in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{7.198974in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{7.219074in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{7.206333in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{7.242806in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{7.221522in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{7.251150in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{7.217575in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{7.258162in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{7.218530in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{7.259324in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{7.223106in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{7.268867in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{7.240260in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{7.281758in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{7.251612in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{7.289006in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{7.250005in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{7.287309in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{7.262963in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{7.300738in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{7.256182in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{7.300524in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{7.272982in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{7.300551in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{7.264064in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{7.301726in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{7.273516in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{7.302594in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{7.268078in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{7.306902in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{7.288724in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{7.302325in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{7.249344in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{7.290828in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{7.262511in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{7.308508in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{7.272357in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{7.313335in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{7.266932in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{7.323803in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{7.283070in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{7.307377in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{7.271406in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{7.321829in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{7.272217in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{7.296516in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{7.275222in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{7.302643in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{7.271675in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{7.299195in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{7.268267in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{7.311767in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{7.270481in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{7.311473in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{7.273698in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{7.308735in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{7.261944in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{7.312052in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{7.278983in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{7.311880in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{7.294013in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{7.312194in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{7.262512in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{7.287274in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{7.265034in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{7.280389in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{7.269920in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{7.302203in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{7.264319in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{7.295058in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{7.276287in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{7.317474in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{7.272293in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{7.293074in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{7.264121in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{7.314374in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{7.270156in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{7.376367in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{7.281682in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{7.311234in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{7.274811in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{7.307594in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{7.268648in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{7.298618in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{7.260507in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{7.281096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588430in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.588430in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.548296in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.548296in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588430in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.548296in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588430in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.548296in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.568363in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CaveFlyer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056795in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{8.056795in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.145879in}{7.441762in}}{\pgfqpoint{9.927575in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{8.145879in}{7.715094in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{7.632270in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{7.522104in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{7.450292in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{7.441762in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{7.446766in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{7.490655in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{7.494469in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{7.512366in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{7.566943in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{7.624070in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{7.660156in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{7.700478in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{7.691783in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{7.799361in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{7.733251in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{7.786898in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{7.713529in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{7.728359in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{7.801728in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{7.860071in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{7.871829in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{7.786478in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{7.774195in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{7.914225in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{7.851647in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{7.855702in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{7.856358in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{7.864303in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{7.884181in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{7.864186in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{7.823340in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{7.891754in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{7.928639in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{8.017160in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{7.917721in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{7.991466in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{7.874883in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{7.842718in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{7.864250in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{7.873377in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{7.999546in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{8.008900in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{7.934072in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{7.969498in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{8.046111in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{8.071159in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{8.102080in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{8.219235in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{8.212739in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{8.260202in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{8.196942in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{8.205168in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{8.190214in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{8.174756in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{8.172589in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{8.232955in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{8.158256in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{8.214979in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{8.218994in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{8.361650in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{8.180018in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{8.223945in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{8.242068in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{8.279536in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{8.223617in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{8.133464in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{8.286904in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{8.242667in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{8.183113in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{8.163887in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{8.333280in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{8.185568in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{8.255492in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{8.235871in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{8.167274in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{8.289734in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{8.290567in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{8.329495in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{8.270037in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{8.145368in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{8.183095in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{8.195120in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{8.204820in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{8.090152in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{8.385193in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{8.290510in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{8.234875in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{8.197029in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{8.373320in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{8.196869in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{8.269893in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{8.291137in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{8.298542in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{8.357126in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{8.305428in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{8.208684in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{8.437724in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{8.437724in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{8.454657in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{8.566057in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{8.483542in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{8.512429in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{8.361584in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{8.554736in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{8.552261in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{8.397047in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{8.394164in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{8.318444in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{8.434838in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{8.508022in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{8.470249in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{8.468707in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{8.420973in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{8.639580in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{8.525906in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{8.497638in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{8.421597in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{8.348033in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{8.568780in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{8.297916in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{8.457076in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{8.313072in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{8.465785in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{8.414927in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{8.474114in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{8.649832in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{8.326753in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{8.402867in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{8.496975in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{8.307526in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{8.363803in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{8.389983in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{8.420990in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{8.474579in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{8.367222in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{8.488875in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{8.312992in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{8.302013in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{8.430186in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{8.435394in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{8.403213in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{8.441464in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{8.455800in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{8.542760in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{8.447984in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{8.511100in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{8.601921in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{8.315032in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{8.380072in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{8.203976in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{8.369177in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{8.343113in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{8.312505in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{8.251628in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{8.312687in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{8.051089in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{8.166133in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{8.120087in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{8.073044in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{8.100870in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{7.961953in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{8.049866in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{8.115494in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{7.996994in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{8.037858in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{8.062744in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{7.997942in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{7.958674in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{7.982362in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{7.940675in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{7.972476in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{8.009777in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{7.945542in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{7.979560in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{7.875913in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{7.872881in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{7.939888in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{7.840614in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{7.887568in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{7.891917in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{7.873231in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{7.770035in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{7.736687in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{7.693021in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{7.645020in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{7.552870in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{7.514621in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{7.528891in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{7.516515in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{7.552907in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{7.620891in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{7.715094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.145879in}{7.298735in}}{\pgfqpoint{9.927575in}{8.531552in}}{%
\pgfpathmoveto{\pgfqpoint{8.145879in}{7.373417in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{7.323476in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{7.321676in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{7.341161in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{7.298735in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{7.325777in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{7.313341in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{7.353963in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{7.370899in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{7.386487in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{7.377259in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{7.404688in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{7.447508in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{7.461483in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{7.463166in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{7.453740in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{7.535493in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{7.522199in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{7.496894in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{7.509975in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{7.492148in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{7.479093in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{7.471926in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{7.565702in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{7.508459in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{7.550941in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{7.513302in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{7.498494in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{7.572991in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{7.567154in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{7.643454in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{7.584365in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{7.572768in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{7.613131in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{7.631593in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{7.696197in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{7.636319in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{7.577851in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{7.646546in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{7.684827in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{7.625633in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{7.681875in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{7.645679in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{7.661202in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{7.694627in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{7.594808in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{7.566482in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{7.569156in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{7.665993in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{7.649539in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{7.668662in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{7.657858in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{7.660440in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{7.525928in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{7.658382in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{7.665483in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{7.626674in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{7.699981in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{7.750315in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{7.714461in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{7.630494in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{7.656901in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{7.605729in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{7.641291in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{7.711441in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{7.683926in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{7.712436in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{7.599252in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{7.660577in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{7.686635in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{7.672122in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{7.731904in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{7.816163in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{7.738927in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{7.711331in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{7.654297in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{7.653130in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{7.728155in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{7.661179in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{7.682017in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{7.736810in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{7.613193in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{7.727315in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{7.586251in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{7.753715in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{7.693318in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{7.677055in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{7.765492in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{7.739541in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{7.713779in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{7.720261in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{7.700100in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{7.514223in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{7.578673in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{7.680134in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{7.640400in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{7.576240in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{7.815506in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{7.815506in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{7.905617in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{7.859517in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{8.081162in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{8.531552in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{7.893549in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{7.818771in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{8.099852in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{7.841970in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{7.892362in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{7.851150in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{7.863373in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{7.909442in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{8.240161in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{8.043513in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{7.850450in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{7.785862in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{8.020549in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{7.708083in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{7.916478in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{7.737077in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{7.858093in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{7.748667in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{7.770212in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{7.942087in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{7.838984in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{7.775016in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{7.882120in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{7.747252in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{8.098118in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{7.773844in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{7.785022in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{7.814203in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{7.818669in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{7.691733in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{7.868597in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{7.966855in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{7.835936in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{7.812892in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{7.747132in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{7.855731in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{7.718007in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{7.770765in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{8.001357in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{7.770390in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{7.953554in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{7.861676in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{7.779154in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{7.788996in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{7.748214in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{7.978348in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{7.718983in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{7.738353in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{7.904745in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{7.783179in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{7.907579in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{7.830367in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{7.785603in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{7.870837in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{8.126604in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{8.025495in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{7.909874in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{7.771359in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{7.818253in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{7.927681in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{7.870620in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{7.978077in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{7.921528in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{7.890106in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{7.799983in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{7.894432in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{7.686682in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{7.586225in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{7.665208in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{7.538419in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{7.565198in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{7.660604in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{7.591192in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{7.526000in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{7.567975in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{7.558064in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{7.586608in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{7.540974in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{7.521966in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{7.491069in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{7.486125in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{7.450460in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{7.428489in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{7.422361in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{7.372683in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{7.348669in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{7.357557in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{7.366900in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{7.384157in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{7.445165in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{7.373417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.145879in}{7.063726in}}{\pgfqpoint{9.927575in}{7.521776in}}{%
\pgfpathmoveto{\pgfqpoint{8.145879in}{7.288059in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{7.217390in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{7.221628in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{7.119051in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{7.077534in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{7.095490in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{7.070656in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{7.070252in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{7.076504in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{7.070460in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{7.067708in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{7.081283in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{7.145918in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{7.231817in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{7.234493in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{7.249299in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{7.215692in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{7.353191in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{7.281125in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{7.363433in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{7.286278in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{7.300864in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{7.291212in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{7.245905in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{7.258879in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{7.267425in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{7.273398in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{7.293597in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{7.256272in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{7.309727in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{7.245383in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{7.277279in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{7.265917in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{7.277659in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{7.274021in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{7.273645in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{7.268487in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{7.289922in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{7.313815in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{7.334281in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{7.274874in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{7.308834in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{7.303785in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{7.344559in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{7.299167in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{7.315234in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{7.287742in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{7.311319in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{7.251618in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{7.295775in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{7.283814in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{7.297700in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{7.315769in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{7.266777in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{7.321400in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{7.309807in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{7.293267in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{7.254842in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{7.277341in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{7.301698in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{7.262628in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{7.279780in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{7.273257in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{7.304223in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{7.303055in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{7.323854in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{7.319371in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{7.311045in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{7.249564in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{7.283567in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{7.302205in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{7.271871in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{7.288661in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{7.305882in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{7.325185in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{7.312334in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{7.299513in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{7.279495in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{7.253043in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{7.272222in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{7.292619in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{7.289315in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{7.290824in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{7.305574in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{7.261334in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{7.292034in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{7.313687in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{7.330718in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{7.312780in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{7.282589in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{7.234584in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{7.298967in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{7.301369in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{7.251697in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{7.275404in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{7.274120in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{7.352356in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{7.352356in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{7.379988in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{7.434555in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{7.460182in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{7.398093in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{7.387147in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{7.374264in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{7.428648in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{7.404573in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{7.401667in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{7.365310in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{7.336315in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{7.336377in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{7.345609in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{7.356703in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{7.347402in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{7.341995in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{7.351660in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{7.320636in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{7.355903in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{7.443667in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{7.363248in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{7.350483in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{7.407436in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{7.436323in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{7.340953in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{7.404024in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{7.407544in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{7.399507in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{7.370499in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{7.416371in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{7.360607in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{7.382579in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{7.417784in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{7.348509in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{7.347687in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{7.343939in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{7.356429in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{7.401651in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{7.340491in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{7.359034in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{7.362092in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{7.398826in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{7.383949in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{7.343830in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{7.365161in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{7.466647in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{7.398321in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{7.414106in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{7.316124in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{7.360985in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{7.357665in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{7.442145in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{7.377740in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{7.364328in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{7.388358in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{7.416280in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{7.393865in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{7.413580in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{7.428303in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{7.354560in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{7.360345in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{7.367376in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{7.352249in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{7.439045in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{7.314839in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{7.407926in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{7.348679in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{7.382005in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{7.344659in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{7.379983in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{7.438053in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{7.521776in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{7.343281in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{7.438041in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{7.354494in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{7.475138in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{7.397782in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{7.433961in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{7.351818in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{7.332718in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{7.274407in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{7.251912in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{7.210730in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{7.157518in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{7.121790in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{7.142529in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{7.132052in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{7.106709in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{7.116687in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{7.104650in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{7.126872in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{7.152091in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{7.182031in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{7.274892in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{7.288059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.145879in}{7.067799in}}{\pgfqpoint{9.927575in}{7.604928in}}{%
\pgfpathmoveto{\pgfqpoint{8.145879in}{7.392138in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{7.324164in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{7.338048in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{7.180168in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{7.156169in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{7.104564in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{7.132968in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{7.069632in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{7.067799in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{7.088249in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{7.103596in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{7.111457in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{7.143939in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{7.140084in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{7.204598in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{7.251611in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{7.281935in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{7.331018in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{7.359379in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{7.267375in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{7.303698in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{7.280824in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{7.320091in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{7.276198in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{7.319540in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{7.256284in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{7.281680in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{7.227731in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{7.289527in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{7.263087in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{7.321188in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{7.250361in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{7.281965in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{7.266154in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{7.281286in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{7.248545in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{7.312812in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{7.279808in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{7.300354in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{7.268467in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{7.288211in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{7.303481in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{7.299700in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{7.292980in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{7.315050in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{7.304101in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{7.312463in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{7.254612in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{7.295377in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{7.299835in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{7.315749in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{7.297821in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{7.283442in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{7.298466in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{7.327625in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{7.291611in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{7.284756in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{7.279611in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{7.289356in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{7.292224in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{7.290638in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{7.282394in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{7.282255in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{7.275474in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{7.304308in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{7.280992in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{7.304756in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{7.305442in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{7.295008in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{7.258663in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{7.261953in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{7.277504in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{7.273442in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{7.266509in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{7.305067in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{7.251397in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{7.267654in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{7.248132in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{7.324165in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{7.273626in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{7.326810in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{7.261143in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{7.291883in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{7.280484in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{7.312060in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{7.252464in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{7.232123in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{7.264638in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{7.289462in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{7.274859in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{7.321702in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{7.269503in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{7.306672in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{7.276147in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{7.324995in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{7.257980in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{7.302744in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{7.323467in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{7.323467in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{7.328830in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{7.380623in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{7.347584in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{7.385702in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{7.295418in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{7.377258in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{7.331975in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{7.334140in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{7.321550in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{7.604928in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{7.348328in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{7.384348in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{7.308263in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{7.345419in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{7.328484in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{7.363377in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{7.327567in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{7.358576in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{7.289984in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{7.358194in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{7.337034in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{7.342007in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{7.321604in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{7.319936in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{7.302087in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{7.379734in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{7.333592in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{7.363551in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{7.385062in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{7.339210in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{7.311138in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{7.320781in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{7.313706in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{7.350252in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{7.341408in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{7.354306in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{7.334797in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{7.337734in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{7.373095in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{7.375706in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{7.335466in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{7.366806in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{7.357250in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{7.420581in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{7.363713in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{7.364424in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{7.329890in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{7.367105in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{7.296793in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{7.332231in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{7.339942in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{7.333270in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{7.362603in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{7.411025in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{7.345595in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{7.358842in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{7.315370in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{7.387537in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{7.301943in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{7.371901in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{7.310971in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{7.374363in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{7.328056in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{7.397682in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{7.311771in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{7.375562in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{7.359395in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{7.400335in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{7.402349in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{7.364732in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{7.303186in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{7.472357in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{7.313096in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{7.347967in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{7.335604in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{7.375061in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{7.384070in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{7.417549in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{7.364573in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{7.406161in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{7.333184in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{7.325467in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{7.242130in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{7.234031in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{7.173260in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{7.135587in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{7.138232in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{7.160494in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{7.128146in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{7.154246in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{7.173923in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{7.190859in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{7.218595in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{7.408673in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{7.392138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.127000in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.027216in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.927432in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056795in}{7.501442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690664in, y=7.462862in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056795in}{8.034680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690664in, y=7.996099in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056795in}{8.567917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690664in, y=8.529337in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.145879in}{7.673682in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{7.571497in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{7.501599in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{7.479139in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{7.487829in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{7.502638in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{7.523669in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{7.578693in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{7.629982in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{7.680379in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{7.715095in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{7.786855in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{7.791850in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{7.843465in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{7.786933in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{7.863393in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{7.793205in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{7.802136in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{7.890644in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{7.902806in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{7.940803in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{7.879477in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{7.857435in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{7.948293in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{7.905161in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{7.926822in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{7.959551in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{7.951081in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{7.940588in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{7.989840in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{7.936603in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{7.926854in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{8.014755in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{8.045102in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{8.018904in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{8.078800in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{7.962986in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{8.077702in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{8.057939in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{8.303723in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{8.156026in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{8.176006in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{8.151625in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{8.086737in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{8.213091in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{8.193095in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{8.352001in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{8.365168in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{8.330361in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{8.401481in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{8.326371in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{8.323316in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{8.296714in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{8.305075in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{8.301388in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{8.267484in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{8.235624in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{8.351927in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{8.293108in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{8.418115in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{8.300504in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{8.306964in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{8.302936in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{8.293531in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{8.360296in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{8.268165in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{8.306829in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{8.446249in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{8.328613in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{8.289407in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{8.399532in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{8.249320in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{8.356284in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{8.266893in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{8.368027in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{8.318883in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{8.356082in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{8.413567in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{8.397972in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{8.392474in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{8.302034in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{8.331913in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{8.337535in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{8.299087in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{8.410015in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{8.304477in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{8.314519in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{8.297038in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{8.462790in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{8.375803in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{8.315739in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{8.401783in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{8.391042in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{8.461592in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{8.380043in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{8.323204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.145879in}{7.348447in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{7.383421in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{7.362659in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{7.332818in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{7.341667in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{7.331005in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{7.363323in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{7.396630in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{7.407488in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{7.413859in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{7.445407in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{7.469289in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{7.491724in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{7.502070in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{7.520174in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{7.546779in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{7.545087in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{7.511447in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{7.550583in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{7.576376in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{7.522146in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{7.505173in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{7.615455in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{7.547342in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{7.618812in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{7.703867in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{7.649239in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{7.731548in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{7.744341in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{7.810765in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{7.727492in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{7.750225in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{7.715692in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{7.701476in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{7.803035in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{7.830907in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{7.852227in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{7.758691in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{7.735215in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{7.728000in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{7.794727in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{7.714429in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{7.782974in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{7.716490in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{7.656896in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{7.772415in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{7.658685in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{7.727495in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{7.714347in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{7.765169in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{7.805706in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{7.715415in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{7.763643in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{7.714574in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{7.691745in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{7.741203in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{7.723557in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{7.781604in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{7.775198in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{7.798674in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{7.762749in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{7.648731in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{7.729980in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{7.762822in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{7.734474in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{7.743140in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{7.848685in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{7.703915in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{7.784377in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{7.723569in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{7.785444in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{7.879125in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{7.754569in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{7.729999in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{7.756195in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{7.695104in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{7.822317in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{7.684631in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{7.851283in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{7.761336in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{7.731821in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{7.885414in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{7.913206in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{7.831578in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{7.778346in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{7.764102in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{7.828927in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{7.790756in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{7.906815in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{7.769516in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{7.796825in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{8.022887in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{7.829918in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{7.769825in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{7.773009in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{7.695873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.145879in}{7.252724in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{7.248260in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{7.150541in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{7.114813in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{7.111181in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{7.087653in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{7.093470in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{7.085217in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{7.104278in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{7.106494in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{7.094749in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{7.119401in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{7.178324in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{7.241865in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{7.254450in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{7.291008in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{7.283755in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{7.393576in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{7.339453in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{7.419285in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{7.320386in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{7.369453in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{7.317247in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{7.383840in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{7.348466in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{7.323704in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{7.309028in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{7.337801in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{7.302475in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{7.358827in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{7.280111in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{7.358162in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{7.309083in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{7.322517in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{7.317183in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{7.314103in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{7.348395in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{7.351751in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{7.353840in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{7.375280in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{7.331616in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{7.336581in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{7.340763in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{7.393352in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{7.328416in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{7.338110in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{7.301933in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{7.362712in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{7.324970in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{7.381211in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{7.324487in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{7.320765in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{7.349859in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{7.332802in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{7.341746in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{7.334421in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{7.316879in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{7.328246in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{7.316885in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{7.322818in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{7.305157in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{7.314144in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{7.345520in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{7.343401in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{7.331831in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{7.370112in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{7.344935in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{7.355276in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{7.328554in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{7.343795in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{7.321579in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{7.354097in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{7.348049in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{7.328182in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{7.344217in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{7.378000in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{7.327708in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{7.300066in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{7.302351in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{7.307108in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{7.320011in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{7.323009in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{7.318216in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{7.320975in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{7.298825in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{7.328672in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{7.357677in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{7.367646in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{7.370714in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{7.328426in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{7.310866in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{7.348530in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{7.380775in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{7.343126in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{7.327696in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{7.313238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{6.980208in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.145879in}{7.358151in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{7.373360in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{7.199381in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{7.173514in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{7.139243in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{7.143607in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{7.098889in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{7.114147in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{7.113240in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{7.119592in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{7.142358in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{7.188985in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{7.191107in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{7.265032in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{7.292397in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{7.344048in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{7.347796in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{7.388464in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{7.325722in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{7.339379in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{7.308214in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{7.334029in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{7.294647in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{7.395948in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{7.279735in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{7.323206in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{7.315040in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{7.344931in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{7.311241in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{7.348375in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{7.281066in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{7.339823in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{7.297105in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{7.327824in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{7.279758in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{7.342356in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{7.290875in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{7.343946in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{7.291919in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{7.323526in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{7.324538in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{7.355363in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{7.327792in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{7.324160in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{7.322022in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{7.322347in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{7.275702in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{7.331241in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{7.314863in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{7.340086in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{7.330767in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{7.352011in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{7.327858in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{7.347216in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{7.313538in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{7.330231in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{7.326353in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{7.313545in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{7.313511in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{7.322472in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{7.311901in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{7.316253in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{7.294590in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{7.312544in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{7.296065in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{7.321983in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{7.345252in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{7.329280in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{7.296127in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{7.320843in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{7.289796in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{7.296689in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{7.294057in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{7.323537in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{7.294215in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{7.312924in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{7.269058in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{7.341370in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{7.300597in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{7.345094in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{7.294814in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{7.318651in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{7.294373in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{7.348204in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{7.300396in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{7.418525in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{7.293094in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{7.311801in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{7.303417in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{7.349480in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{7.282460in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{7.346187in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{7.311865in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{7.352809in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{7.293405in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{7.313105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056795in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{8.056795in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056795in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056795in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.036727in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dodgeball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{0.677936in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767021in}{5.219539in}}{\pgfqpoint{2.548717in}{5.614935in}}{%
\pgfpathmoveto{\pgfqpoint{0.767021in}{5.231939in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{5.219539in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{5.242166in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{5.273252in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{5.322125in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{5.354566in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{5.394812in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{5.384663in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{5.449183in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{5.459783in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{5.490382in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{5.483065in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{5.501012in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{5.494798in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{5.457582in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{5.472000in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{5.430735in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{5.448246in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{5.449088in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{5.458260in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{5.467573in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{5.426339in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{5.423004in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{5.420953in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{5.434985in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{5.443140in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{5.411823in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{5.384333in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{5.424914in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{5.412662in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{5.399814in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{5.409399in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{5.418165in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{5.413780in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{5.417444in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{5.411265in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{5.434401in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{5.416886in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{5.402133in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{5.407718in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{5.424455in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{5.426872in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{5.417007in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{5.413984in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{5.399386in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{5.405738in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{5.420264in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{5.419310in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{5.410669in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{5.414024in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{5.379995in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{5.403761in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{5.411054in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{5.415018in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{5.393534in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{5.398461in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{5.373796in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{5.394414in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{5.422762in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{5.421109in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{5.375810in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{5.386089in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{5.393639in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{5.410695in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{5.422936in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{5.449108in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{5.414212in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{5.419422in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{5.401307in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{5.389116in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{5.409814in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{5.399544in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{5.416689in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{5.417780in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{5.415281in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{5.400068in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{5.406098in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{5.406744in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{5.438934in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{5.404091in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{5.392668in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{5.394013in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{5.393705in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{5.425220in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{5.396233in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{5.374437in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{5.383658in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{5.395734in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{5.392660in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{5.385600in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{5.390945in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{5.382603in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{5.402458in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{5.419064in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{5.400362in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{5.401674in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{5.370198in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{5.425187in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{5.425187in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{5.438269in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{5.417129in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{5.494837in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{5.411519in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{5.454834in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{5.482285in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{5.417337in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{5.454224in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{5.458369in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{5.446306in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{5.455263in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{5.459971in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{5.463357in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{5.433747in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{5.513484in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{5.455308in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{5.434265in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{5.466150in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{5.437745in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{5.460671in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{5.456386in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{5.471113in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{5.454692in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{5.433553in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{5.432526in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{5.477126in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{5.538050in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{5.436033in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{5.442498in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{5.456746in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{5.478341in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{5.453062in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{5.420468in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{5.470337in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{5.446497in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{5.451157in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{5.470434in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{5.455392in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{5.465265in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{5.581187in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{5.422392in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{5.431693in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{5.449395in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{5.448509in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{5.448951in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{5.433650in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{5.469015in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{5.443462in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{5.436785in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{5.466708in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{5.444898in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{5.454964in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{5.471538in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{5.463420in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{5.450523in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{5.437224in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{5.424685in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{5.448827in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{5.454571in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{5.500856in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{5.474217in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{5.474427in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{5.469466in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{5.432976in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{5.464661in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{5.436263in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{5.467491in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{5.455783in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{5.492031in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{5.476322in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{5.500989in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{5.478796in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{5.516625in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{5.496750in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{5.522314in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{5.479570in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{5.498343in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{5.487860in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{5.510311in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{5.505805in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{5.511883in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{5.502844in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{5.510285in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{5.597864in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{5.533846in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{5.560503in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{5.601118in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{5.614935in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{5.531439in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{5.445481in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{5.402598in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{5.375950in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{5.371870in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{5.293141in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{5.231939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767021in}{4.895323in}}{\pgfqpoint{2.548717in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{0.767021in}{5.200134in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{5.186408in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{5.219522in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{5.260308in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{5.270753in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{5.282836in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{5.245128in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{5.302957in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{5.315472in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{5.321722in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{5.316440in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{5.324232in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{5.308663in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{5.292685in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{5.313811in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{5.302523in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{5.281175in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{5.293896in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{5.293521in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{5.279264in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{5.294879in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{5.284272in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{5.289047in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{5.283776in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{5.288405in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{5.279036in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{5.285092in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{5.268767in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{5.280830in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{5.273290in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{5.273129in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{5.267296in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{5.283589in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{5.274738in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{5.279150in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{5.284874in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{5.274799in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{5.273631in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{5.282015in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{5.286810in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{5.271854in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{5.282342in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{5.244106in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{5.277891in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{5.243420in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{5.257551in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{5.278124in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{5.276063in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{5.281826in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{5.288110in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{5.273008in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{5.275303in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{5.235880in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{5.270017in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{5.263395in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{5.257965in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{5.273589in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{5.276497in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{5.299210in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{5.167683in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{5.260698in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{5.242660in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{5.274401in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{5.270520in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{5.276085in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{5.275337in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{5.274010in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{5.270622in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{5.276651in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{5.229724in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{5.268800in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{5.273646in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{5.195550in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{5.277672in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{5.259913in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{5.283494in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{5.280793in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{5.266351in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{5.271289in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{5.233229in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{5.245113in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{5.272767in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{5.261113in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{5.262252in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{5.267139in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{5.253262in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{5.111776in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{5.263177in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{5.271016in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{5.271525in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{5.291931in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{5.277785in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{5.296911in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{5.278023in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{5.285911in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{5.264892in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{5.294856in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{5.294856in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{5.309134in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{5.325725in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{5.311558in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{5.309481in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{5.308772in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{5.305918in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{5.320715in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{5.310263in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{5.850427in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{5.424339in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{5.306705in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{5.308668in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{5.352237in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{5.372509in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{5.326279in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{5.324887in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{5.324572in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{5.288324in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{5.304796in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{5.299095in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{5.308048in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{5.307749in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{5.557013in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{5.333671in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{5.313109in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{5.409779in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{5.300239in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{5.361656in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{5.294963in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{5.315964in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{5.302353in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{5.285556in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{5.289723in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{5.400693in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{5.298783in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{5.629508in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{5.337316in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{5.294343in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{5.289814in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{5.352244in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{5.354120in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{5.326662in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{5.452846in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{5.295857in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{5.294114in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{5.324573in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{5.311639in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{5.282628in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{5.294300in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{5.338392in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{5.384484in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{5.327479in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{5.389196in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{5.294630in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{5.294222in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{5.298601in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{5.305518in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{5.296041in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{5.303279in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{5.297431in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{5.307655in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{5.300276in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{5.289478in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{5.300596in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{5.290215in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{5.314597in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{5.296592in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{5.301169in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{5.312522in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{5.299530in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{5.311988in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{5.317182in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{5.297200in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{5.315447in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{5.303954in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{5.302188in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{5.321549in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{5.351375in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{5.331274in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{5.335468in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{5.375380in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{5.413978in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{5.387726in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{5.408627in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{5.387118in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{5.384833in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{5.383514in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{5.348015in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{5.393626in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{5.361282in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{5.278640in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{5.271206in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{5.233269in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{5.200134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767021in}{5.105658in}}{\pgfqpoint{2.548717in}{5.468918in}}{%
\pgfpathmoveto{\pgfqpoint{0.767021in}{5.166880in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{5.159898in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{5.156331in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{5.181509in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{5.258713in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{5.258198in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{5.243717in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{5.215540in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{5.199477in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{5.206937in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{5.188941in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{5.189899in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{5.199296in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{5.208170in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{5.202616in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{5.203185in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{5.197164in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{5.209899in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{5.215403in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{5.213277in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{5.196785in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{5.203491in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{5.203180in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{5.203493in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{5.198654in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{5.206602in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{5.199991in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{5.200654in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{5.196356in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{5.191608in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{5.197344in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{5.202373in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{5.192227in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{5.199575in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{5.195790in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{5.191446in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{5.187901in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{5.186169in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{5.194686in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{5.196716in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{5.171526in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{5.189844in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{5.178806in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{5.184278in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{5.195168in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{5.183086in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{5.191644in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{5.182557in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{5.183104in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{5.175118in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{5.184969in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{5.182759in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{5.191379in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{5.186887in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{5.177301in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{5.191981in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{5.176869in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{5.186426in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{5.193911in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{5.191031in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{5.194754in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{5.187154in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{5.194487in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{5.105658in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{5.185114in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{5.180790in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{5.187882in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{5.180432in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{5.189345in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{5.191685in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{5.185060in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{5.178365in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{5.171765in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{5.175702in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{5.178681in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{5.151254in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{5.187386in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{5.184125in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{5.179624in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{5.181324in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{5.186018in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{5.178869in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{5.174719in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{5.181189in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{5.191321in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{5.185867in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{5.177163in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{5.161093in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{5.192453in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{5.175610in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{5.184475in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{5.181741in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{5.113024in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{5.167494in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{5.159017in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{5.180512in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{5.174906in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{5.188110in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{5.188110in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{5.206474in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{5.250869in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{5.195338in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{5.454801in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{5.190340in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{5.209955in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{5.210302in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{5.202699in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{5.263032in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{5.197261in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{5.209517in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{5.208714in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{5.194811in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{5.221359in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{5.199549in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{5.199053in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{5.202396in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{5.212670in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{5.197737in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{5.198032in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{5.324929in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{5.207278in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{5.188595in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{5.204339in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{5.198282in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{5.196790in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{5.201579in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{5.208841in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{5.198728in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{5.197931in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{5.197478in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{5.202553in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{5.468918in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{5.209937in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{5.213426in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{5.203549in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{5.196549in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{5.202460in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{5.192874in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{5.206733in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{5.217818in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{5.197761in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{5.202622in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{5.204829in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{5.218972in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{5.208008in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{5.216521in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{5.209907in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{5.212702in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{5.209316in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{5.204524in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{5.201708in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{5.211842in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{5.221626in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{5.197283in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{5.240098in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{5.209348in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{5.218676in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{5.203975in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{5.206173in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{5.205440in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{5.210784in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{5.226142in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{5.206979in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{5.213148in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{5.207979in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{5.214062in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{5.225031in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{5.223800in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{5.218543in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{5.234258in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{5.211418in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{5.226577in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{5.218882in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{5.212592in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{5.218905in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{5.223674in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{5.228272in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{5.222031in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{5.212581in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{5.219605in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{5.218171in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{5.225471in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{5.223451in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{5.209027in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{5.212280in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{5.222574in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{5.233000in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{5.258421in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{5.279199in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{5.283657in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{5.296390in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{5.206726in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{5.163389in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{5.166880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767021in}{5.103751in}}{\pgfqpoint{2.548717in}{5.448776in}}{%
\pgfpathmoveto{\pgfqpoint{0.767021in}{5.180066in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{5.158932in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{5.158807in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{5.186623in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{5.235266in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{5.231711in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{5.223979in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{5.203351in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{5.199637in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{5.197703in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{5.199725in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{5.196701in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{5.203923in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{5.202169in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{5.201018in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{5.205401in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{5.205339in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{5.208157in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{5.200230in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{5.204816in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{5.205182in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{5.208940in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{5.203770in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{5.209186in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{5.205127in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{5.204255in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{5.208370in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{5.196605in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{5.202020in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{5.204689in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{5.181760in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{5.189348in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{5.201587in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{5.195924in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{5.203237in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{5.179099in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{5.195481in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{5.193666in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{5.199276in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{5.194222in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{5.196594in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{5.188542in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{5.198058in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{5.192314in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{5.187260in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{5.184377in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{5.201421in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{5.181900in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{5.195102in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{5.187882in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{5.192124in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{5.195226in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{5.197238in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{5.188280in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{5.195114in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{5.191264in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{5.192705in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{5.190284in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{5.195719in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{5.187327in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{5.197913in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{5.185854in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{5.187470in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{5.188171in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{5.188203in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{5.186150in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{5.188725in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{5.188030in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{5.189159in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{5.184290in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{5.188405in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{5.179596in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{5.189389in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{5.187950in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{5.180693in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{5.189230in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{5.183888in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{5.177514in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{5.187580in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{5.103751in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{5.176323in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{5.178783in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{5.189205in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{5.179069in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{5.190016in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{5.182669in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{5.190331in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{5.184444in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{5.187067in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{5.183917in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{5.191310in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{5.183423in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{5.190712in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{5.173265in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{5.184619in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{5.185260in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{5.117614in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{5.401156in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{5.401156in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{5.196789in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{5.205897in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{5.210663in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{5.211854in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{5.191299in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{5.195186in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{5.188114in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{5.196944in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{5.205338in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{5.194263in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{5.191564in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{5.200488in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{5.199155in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{5.214889in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{5.191748in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{5.242704in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{5.448776in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{5.205215in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{5.193880in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{5.204408in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{5.207143in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{5.195584in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{5.193696in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{5.197098in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{5.189915in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{5.214487in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{5.196248in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{5.205034in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{5.192006in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{5.212322in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{5.195419in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{5.194843in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{5.194418in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{5.238163in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{5.196039in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{5.227420in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{5.201026in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{5.202841in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{5.194383in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{5.208251in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{5.206375in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{5.205501in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{5.202617in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{5.205467in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{5.208805in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{5.207735in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{5.201247in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{5.204712in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{5.276553in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{5.209501in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{5.202839in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{5.204718in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{5.206455in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{5.214842in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{5.201665in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{5.216146in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{5.210883in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{5.210815in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{5.206225in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{5.212987in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{5.262262in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{5.222932in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{5.207490in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{5.218031in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{5.212952in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{5.306782in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{5.211799in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{5.215140in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{5.223794in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{5.218668in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{5.209588in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{5.219226in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{5.215468in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{5.217511in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{5.219140in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{5.222612in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{5.215380in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{5.217816in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{5.222772in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{5.212819in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{5.218873in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{5.207328in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{5.210438in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{5.205736in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{5.206836in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{5.208841in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{5.205044in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{5.219567in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{5.225293in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{5.297418in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{5.247837in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{5.255489in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{5.200819in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{5.183468in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{5.180066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748142in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648358in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548574in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{5.117489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370834in, y=5.078909in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{5.563576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370834in, y=5.524996in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{6.009663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370834in, y=5.971083in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{6.455750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370834in, y=6.417170in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315279in,y=5.730495in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approx. KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767021in}{5.225739in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{5.267654in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{5.322561in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{5.349038in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{5.378582in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{5.420147in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{5.458051in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{5.532059in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{5.530450in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{5.525443in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{5.508455in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{5.549438in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{5.502541in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{5.480213in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{5.491942in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{5.468270in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{5.479278in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{5.468474in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{5.478301in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{5.473571in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{5.474326in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{5.459877in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{5.468789in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{5.456890in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{5.472064in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{5.444072in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{5.438182in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{5.440349in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{5.440077in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{5.418039in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{5.437030in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{5.425570in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{5.441623in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{5.445935in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{5.442741in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{5.467629in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{5.435729in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{5.425480in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{5.416201in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{5.430840in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{5.438697in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{5.440213in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{5.442761in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{5.427175in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{5.425318in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{5.443486in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{5.428047in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{5.427066in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{5.441519in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{5.406823in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{5.426356in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{5.429781in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{5.432207in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{5.412614in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{5.410427in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{5.477491in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{5.429839in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{5.439077in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{5.445772in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{5.413483in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{5.416293in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{5.431988in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{5.415582in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{5.437999in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{5.463725in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{5.435479in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{5.430960in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{5.418670in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{5.463583in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{5.443470in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{5.416035in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{5.425121in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{5.436236in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{5.443197in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{5.428227in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{5.433385in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{5.422244in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{5.452542in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{5.419178in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{5.423988in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{5.453749in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{5.413726in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{5.444289in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{5.428102in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{5.414850in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{5.414982in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{5.427052in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{5.423442in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{5.401468in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{5.436615in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{5.418718in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{5.406988in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{5.456950in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{5.408745in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{5.419971in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{5.397692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.767021in}{5.193271in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{5.226395in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{5.265757in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{5.274696in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{5.322059in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{5.319377in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{5.325486in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{5.349493in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{5.353278in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{5.351779in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{5.366430in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{5.348194in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{5.353332in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{5.344596in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{5.318996in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{5.306225in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{5.322636in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{5.307535in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{5.290726in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{5.299417in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{5.299860in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{5.293124in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{5.300479in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{5.300196in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{5.289283in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{5.298807in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{5.284968in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{5.288711in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{5.293943in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{5.281672in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{5.283946in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{5.286534in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{5.287507in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{5.293403in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{5.291153in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{5.289039in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{5.284836in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{5.293766in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{5.292705in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{5.283038in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{5.288486in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{5.316651in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{5.302685in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{5.313952in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{5.297972in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{5.286212in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{5.279345in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{5.296732in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{5.306341in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{5.283561in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{5.285580in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{5.344363in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{5.298339in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{5.308758in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{5.305104in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{5.281701in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{5.285420in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{5.318263in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{5.398596in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{5.279741in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{5.321676in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{5.282062in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{5.278038in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{5.289219in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{5.295651in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{5.284487in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{5.316139in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{5.288445in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{5.319751in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{5.290955in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{5.303658in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{5.376281in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{5.292710in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{5.283981in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{5.291294in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{5.292794in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{5.277338in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{5.297930in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{5.730495in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{5.279058in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{5.285696in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{5.322638in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{5.306675in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{5.285460in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{5.286922in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{5.338801in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{5.481101in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{5.286720in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{5.295866in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{5.288721in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{5.300351in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{5.293633in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{5.304235in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{5.301874in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{5.297523in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{5.279874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767021in}{5.163389in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{5.159860in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{5.194117in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{5.277551in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{5.270927in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{5.261458in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{5.236981in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{5.216239in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{5.214756in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{5.200610in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{5.199463in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{5.211373in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{5.216820in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{5.210394in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{5.211395in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{5.204873in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{5.215965in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{5.221838in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{5.218475in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{5.207845in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{5.208041in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{5.211031in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{5.215035in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{5.205036in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{5.220430in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{5.209267in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{5.212227in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{5.210693in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{5.202835in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{5.202661in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{5.207761in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{5.199603in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{5.212858in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{5.203287in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{5.198443in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{5.197037in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{5.195072in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{5.206681in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{5.203032in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{5.205812in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{5.193563in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{5.200216in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{5.198060in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{5.198438in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{5.193805in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{5.200480in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{5.197629in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{5.196506in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{5.195820in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{5.196489in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{5.200865in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{5.198104in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{5.194754in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{5.187531in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{5.204900in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{5.191801in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{5.189650in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{5.198186in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{5.193790in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{5.199152in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{5.200290in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{5.202212in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{5.287288in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{5.193833in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{5.189134in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{5.192906in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{5.189580in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{5.199093in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{5.196632in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{5.190925in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{5.188323in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{5.188052in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{5.182148in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{5.192979in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{5.238092in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{5.192709in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{5.190931in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{5.196147in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{5.191860in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{5.192535in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{5.189209in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{5.198039in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{5.188000in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{5.200017in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{5.197692in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{5.187212in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{5.212063in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{5.197576in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{5.192956in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{5.197215in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{5.186040in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{5.283912in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{5.181416in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{5.204943in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{5.193493in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{5.181508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.767021in}{5.169499in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{5.171137in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{5.193721in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{5.245378in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{5.239774in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{5.260698in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{5.214322in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{5.209602in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{5.201374in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{5.204283in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{5.201768in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{5.204830in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{5.206304in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{5.204173in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{5.212137in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{5.209079in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{5.215465in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{5.209023in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{5.210098in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{5.213897in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{5.214040in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{5.210640in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{5.212327in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{5.212177in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{5.206921in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{5.213519in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{5.210199in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{5.208580in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{5.208244in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{5.244271in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{5.201150in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{5.209809in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{5.201707in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{5.213085in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{5.220681in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{5.204234in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{5.199945in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{5.205046in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{5.202553in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{5.206370in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{5.195103in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{5.206450in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{5.199384in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{5.195989in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{5.193608in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{5.205461in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{5.229226in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{5.199907in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{5.194565in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{5.199930in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{5.202016in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{5.201352in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{5.195448in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{5.200308in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{5.198820in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{5.200478in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{5.192334in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{5.199280in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{5.194176in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{5.212666in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{5.190947in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{5.212816in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{5.191294in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{5.191523in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{5.190785in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{5.200523in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{5.190018in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{5.197096in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{5.190269in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{5.201446in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{5.184755in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{5.193244in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{5.190823in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{5.188138in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{5.198186in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{5.194148in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{5.185697in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{5.196398in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{5.276264in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{5.209513in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{5.185265in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{5.202047in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{5.189112in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{5.195252in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{5.187117in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{5.192297in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{5.194891in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{5.192005in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{5.186016in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{5.193248in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{5.187361in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{5.201283in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{5.191964in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{5.195258in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{5.191024in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{5.259385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{0.677936in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637802in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657869in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146301in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{3.146301in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235385in}{5.267990in}}{\pgfqpoint{5.017081in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{3.235385in}{5.328769in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{5.271275in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{5.267990in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{5.310604in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{5.349585in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{5.385528in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{5.376595in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{5.394706in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{5.444820in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{5.455641in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{5.453941in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{5.461159in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{5.447381in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{5.504083in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{5.515772in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{5.447089in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{5.479269in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{5.499776in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{5.469357in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{5.512836in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{5.535708in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{5.525831in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{5.508058in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{5.521155in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{5.525696in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{5.553072in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{5.525838in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{5.529572in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{5.567918in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{5.539180in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{5.567776in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{5.597676in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{5.589806in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{5.593556in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{5.583091in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{5.584764in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{5.587923in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{5.640061in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{5.583704in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{5.633797in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{5.696251in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{5.688462in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{5.692499in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{5.733630in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{5.666400in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{5.777773in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{5.753123in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{5.776622in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{5.820719in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{5.826974in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{5.779569in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{5.740879in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{5.775777in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{5.855177in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{5.818203in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{5.774144in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{5.770955in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{5.770154in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{5.817543in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{5.782935in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{5.830192in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{5.519623in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{5.732980in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{5.742954in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{5.706800in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{5.752395in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{5.730411in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{5.713118in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{5.620753in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{5.704497in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{5.717085in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{5.716744in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{5.849539in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{5.832559in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{5.829131in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{5.751523in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{5.806488in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{5.745474in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{5.808546in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{5.784211in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{5.750556in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{5.779310in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{5.783803in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{5.802555in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{5.783134in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{5.791329in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{5.760065in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{5.767306in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{5.752102in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{5.717637in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{5.827095in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{5.800453in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{5.814414in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{5.806015in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{5.807118in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{5.834021in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{5.795912in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{5.881999in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{5.881999in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{5.991563in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{5.910032in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{5.920760in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{5.940029in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{5.956895in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{5.943430in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{5.918879in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{5.909335in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{5.885006in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{5.858035in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{5.927892in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{6.026154in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{5.990530in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{6.003360in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{6.218304in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{5.902747in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{5.855615in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{5.850052in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{5.869161in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{5.842967in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{6.063028in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{5.951769in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{5.988203in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{5.927729in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{5.936355in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{5.866150in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{6.179960in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{6.238911in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{5.910594in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{5.901961in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{5.955318in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{5.857185in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{5.855381in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{5.909970in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{5.994702in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{5.896543in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{6.127829in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{5.895177in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{5.905772in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{5.825548in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{5.975729in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{6.001861in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{5.909752in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{5.946943in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{5.949570in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{5.865216in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{5.953983in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{5.977171in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{5.975646in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{6.010614in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{6.056686in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{5.973999in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{5.991816in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{5.896924in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{5.888465in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{5.773812in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{5.802899in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{5.843258in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{5.843730in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{5.844384in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{5.842297in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{5.853349in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{5.786427in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{5.945629in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{5.777007in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{5.750914in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{5.777454in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{5.743686in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{5.802140in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{5.744191in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{5.687566in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{5.616872in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{5.622132in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{5.597847in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{5.614618in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{5.578630in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{5.618509in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{5.539114in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{5.551408in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{5.566143in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{5.558835in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{5.519905in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{5.568773in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{5.499458in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{5.555038in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{5.535697in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{5.500512in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{5.497374in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{5.445903in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{5.422695in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{5.396554in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{5.345616in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{5.305314in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{5.328769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235385in}{4.895323in}}{\pgfqpoint{5.017081in}{6.520595in}}{%
\pgfpathmoveto{\pgfqpoint{3.235385in}{5.227659in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{5.196177in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{5.227377in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{5.257496in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{5.279935in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{5.295057in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{5.257499in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{5.276096in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{5.254516in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{5.249097in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{5.276826in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{5.297131in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{5.255418in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{5.284514in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{5.290714in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{5.288948in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{5.303772in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{5.325488in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{5.307868in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{5.317462in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{5.346660in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{5.320988in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{5.325136in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{5.335238in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{5.333879in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{5.349718in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{5.313646in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{5.322755in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{5.314801in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{5.374184in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{5.268095in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{5.392033in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{5.403522in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{5.440248in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{5.394579in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{5.413076in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{5.399665in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{5.421006in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{5.423586in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{5.414094in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{5.430720in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{5.411506in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{5.427624in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{5.418607in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{5.420910in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{5.408301in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{5.410939in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{5.404160in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{5.425018in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{5.407655in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{5.412108in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{5.318658in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{5.405663in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{5.414152in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{5.404905in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{5.422415in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{5.397046in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{5.383983in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{5.412888in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{5.398581in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{5.317473in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{5.417919in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{5.389884in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{5.271863in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{5.384132in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{5.416526in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{5.393877in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{5.431519in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{5.433676in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{5.439749in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{5.447986in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{5.447317in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{5.427158in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{5.417017in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{5.434092in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{5.425031in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{5.433674in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{5.378534in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{5.399832in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{5.418033in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{5.428702in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{5.445080in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{5.398164in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{5.435468in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{5.415041in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{5.391204in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{5.393102in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{5.400711in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{5.411884in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{5.398619in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{5.424428in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{5.428384in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{5.381403in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{5.408316in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{5.443138in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{5.490500in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{5.490500in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{5.488709in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{5.697524in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{5.460868in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{5.500687in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{5.466499in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{5.506959in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{5.520951in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{5.467485in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{5.507097in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{5.539062in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{5.461059in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{5.454804in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{5.547440in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{5.470543in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{5.491923in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{5.478886in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{5.490553in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{5.486515in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{5.505204in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{5.486530in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{5.470285in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{5.485333in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{5.488475in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{5.504570in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{5.476767in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{5.481651in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{5.503509in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{5.469806in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{5.480461in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{5.543875in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{5.883434in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{5.457074in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{5.482049in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{5.828981in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{5.470820in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{5.445522in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{5.424327in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{5.472764in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{5.466844in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{5.517034in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{5.478342in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{5.482541in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{5.920220in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{5.496621in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{5.459254in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{5.454200in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{5.479848in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{5.526848in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{5.555406in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{5.535112in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{5.605139in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{5.533912in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{5.525527in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{5.567207in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{5.583793in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{5.603150in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{5.497545in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{5.555750in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{5.504849in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{5.563728in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{5.548785in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{5.494795in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{5.451903in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{5.748003in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{5.532706in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{5.600311in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{5.522916in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{5.563050in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{5.557580in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{5.462014in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{5.384564in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{5.386186in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{5.376292in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{5.378807in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{5.375214in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{5.370195in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{5.344262in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{5.366418in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{5.349762in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{5.317400in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{5.339834in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{5.373003in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{5.318777in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{5.315701in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{5.321426in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{5.309191in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{6.520595in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{5.344730in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{5.348193in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{5.341879in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{5.338619in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{5.322817in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{5.233181in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{5.228914in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{5.227659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235385in}{5.039256in}}{\pgfqpoint{5.017081in}{5.324646in}}{%
\pgfpathmoveto{\pgfqpoint{3.235385in}{5.090282in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{5.073712in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{5.039256in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{5.155463in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{5.166899in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{5.186365in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{5.196914in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{5.208606in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{5.215182in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{5.205433in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{5.187836in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{5.226684in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{5.234971in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{5.217722in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{5.188900in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{5.185398in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{5.179911in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{5.205630in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{5.191614in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{5.200838in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{5.174464in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{5.181704in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{5.189352in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{5.176502in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{5.168346in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{5.164895in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{5.176703in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{5.176124in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{5.180228in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{5.165440in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{5.167826in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{5.159361in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{5.186154in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{5.182005in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{5.193518in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{5.170616in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{5.155309in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{5.169664in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{5.171289in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{5.164146in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{5.148627in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{5.150735in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{5.166983in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{5.155691in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{5.191716in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{5.155691in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{5.174059in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{5.102793in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{5.162328in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{5.173382in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{5.163439in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{5.146778in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{5.152699in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{5.161112in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{5.153621in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{5.176038in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{5.165947in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{5.156978in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{5.151381in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{5.156244in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{5.138478in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{5.144607in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{5.139292in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{5.149754in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{5.155645in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{5.146597in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{5.134955in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{5.140982in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{5.154599in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{5.144706in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{5.152243in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{5.162540in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{5.135947in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{5.147666in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{5.154067in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{5.138634in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{5.132057in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{5.142965in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{5.128897in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{5.136179in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{5.132217in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{5.147214in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{5.139763in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{5.143403in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{5.142932in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{5.131790in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{5.134658in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{5.133833in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{5.141875in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{5.125864in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{5.143130in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{5.140143in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{5.135132in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{5.134733in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{5.124037in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{5.127160in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{5.132159in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{5.162832in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{5.162832in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{5.159847in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{5.165535in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{5.155554in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{5.185296in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{5.159652in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{5.168036in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{5.193540in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{5.177593in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{5.174710in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{5.178189in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{5.162411in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{5.177184in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{5.171190in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{5.166208in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{5.166995in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{5.194251in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{5.155391in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{5.169361in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{5.157184in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{5.213771in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{5.204730in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{5.178010in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{5.167538in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{5.178016in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{5.250593in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{5.177027in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{5.188377in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{5.168157in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{5.177537in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{5.178850in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{5.162406in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{5.170154in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{5.174396in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{5.178895in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{5.159544in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{5.188732in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{5.175260in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{5.185327in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{5.182001in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{5.214789in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{5.194311in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{5.188904in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{5.181084in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{5.180065in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{5.169084in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{5.201895in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{5.205292in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{5.200516in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{5.324646in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{5.213923in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{5.197532in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{5.205900in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{5.200722in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{5.228408in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{5.229838in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{5.176937in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{5.185940in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{5.187179in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{5.210052in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{5.186572in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{5.208945in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{5.210024in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{5.207538in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{5.220308in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{5.213652in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{5.187989in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{5.206555in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{5.228813in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{5.206251in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{5.227945in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{5.209681in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{5.243684in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{5.211450in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{5.193829in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{5.202793in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{5.217414in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{5.217655in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{5.215964in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{5.229857in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{5.235306in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{5.247803in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{5.272081in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{5.251881in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{5.245596in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{5.258635in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{5.254978in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{5.258649in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{5.256280in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{5.230620in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{5.244691in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{5.232939in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{5.235463in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{5.190324in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{5.085496in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{5.090282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235385in}{5.070679in}}{\pgfqpoint{5.017081in}{5.283987in}}{%
\pgfpathmoveto{\pgfqpoint{3.235385in}{5.133136in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{5.100045in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{5.070679in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{5.168642in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{5.204820in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{5.199398in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{5.190896in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{5.195882in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{5.205087in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{5.204456in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{5.221963in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{5.217094in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{5.243565in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{5.223025in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{5.235461in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{5.201596in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{5.194111in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{5.182965in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{5.196084in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{5.177098in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{5.187522in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{5.162067in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{5.169229in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{5.169851in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{5.176843in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{5.167635in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{5.159781in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{5.161422in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{5.166992in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{5.166090in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{5.172623in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{5.171546in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{5.170406in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{5.164183in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{5.176530in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{5.157256in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{5.166761in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{5.165910in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{5.170863in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{5.152206in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{5.167562in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{5.153426in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{5.161826in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{5.156770in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{5.166806in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{5.150231in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{5.161824in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{5.155733in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{5.162879in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{5.152391in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{5.158565in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{5.150008in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{5.151555in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{5.148935in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{5.158815in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{5.148983in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{5.156485in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{5.146409in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{5.149917in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{5.150891in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{5.153314in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{5.143022in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{5.159311in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{5.150335in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{5.158616in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{5.139480in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{5.142946in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{5.150325in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{5.150829in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{5.136542in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{5.151550in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{5.139439in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{5.142026in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{5.139179in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{5.150034in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{5.136398in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{5.148744in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{5.147511in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{5.153754in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{5.144172in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{5.147047in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{5.139056in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{5.153927in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{5.138601in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{5.141875in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{5.132010in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{5.143633in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{5.135398in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{5.143769in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{5.132179in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{5.142827in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{5.137685in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{5.144613in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{5.131118in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{5.150234in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{5.131048in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{5.136982in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{5.146697in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{5.146697in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{5.150742in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{5.165508in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{5.151249in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{5.149860in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{5.156308in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{5.166847in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{5.147338in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{5.159464in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{5.153603in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{5.170407in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{5.151472in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{5.158433in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{5.149437in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{5.167688in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{5.165766in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{5.162366in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{5.156784in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{5.156010in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{5.167310in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{5.162567in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{5.154296in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{5.162369in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{5.166033in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{5.164132in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{5.150259in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{5.160992in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{5.160667in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{5.162199in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{5.155733in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{5.170312in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{5.161601in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{5.166933in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{5.166983in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{5.168550in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{5.156973in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{5.166687in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{5.156736in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{5.172154in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{5.162284in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{5.165585in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{5.155795in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{5.175791in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{5.157773in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{5.182608in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{5.159941in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{5.171184in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{5.164398in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{5.171933in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{5.174350in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{5.169990in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{5.162861in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{5.177950in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{5.164013in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{5.178761in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{5.174643in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{5.188305in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{5.170549in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{5.175439in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{5.180958in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{5.178800in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{5.169473in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{5.194720in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{5.193479in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{5.190293in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{5.197057in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{5.199909in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{5.185041in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{5.187789in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{5.180164in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{5.192334in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{5.181765in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{5.194865in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{5.197145in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{5.205139in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{5.190280in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{5.235732in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{5.197592in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{5.204610in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{5.216400in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{5.246036in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{5.233616in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{5.283987in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{5.236976in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{5.253284in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{5.247079in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{5.249440in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{5.230424in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{5.231429in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{5.213754in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{5.225993in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{5.211817in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{5.216119in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{5.197510in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{5.105647in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{5.133136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216507in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116723in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016938in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146301in}{4.995229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839199in, y=4.956649in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146301in}{5.471180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839199in, y=5.432599in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146301in}{5.947130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839199in, y=5.908550in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146301in}{6.423080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839199in, y=6.384500in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235385in}{5.300022in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{5.286652in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{5.328110in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{5.373070in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{5.404111in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{5.411249in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{5.446040in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{5.472666in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{5.495669in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{5.504490in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{5.480308in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{5.508077in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{5.511994in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{5.537304in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{5.506616in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{5.515339in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{5.519445in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{5.543933in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{5.545733in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{5.575163in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{5.561839in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{5.565095in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{5.569013in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{5.606631in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{5.648632in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{5.663989in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{5.636629in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{5.672686in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{5.645047in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{5.672391in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{5.771653in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{5.688117in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{5.723453in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{5.712694in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{5.714574in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{5.715827in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{5.741659in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{5.693302in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{5.703804in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{5.792358in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{5.792693in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{5.842158in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{5.853815in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{5.861543in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{5.894194in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{5.864385in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{5.876897in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{5.887351in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{5.846095in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{5.864570in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{5.843911in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{5.842765in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{5.928519in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{5.896966in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{5.799846in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{5.838363in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{5.832666in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{5.972686in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{5.839739in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{5.912447in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{6.042645in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{5.821475in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{5.799167in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{5.781992in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{5.853856in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{5.816186in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{5.811856in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{5.929832in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{5.942229in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{5.791617in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{5.826549in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{5.888634in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{5.910381in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{5.890450in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{5.907276in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{5.824728in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{5.807317in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{5.829299in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{5.819913in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{5.826651in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{5.998807in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{5.893581in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{5.896542in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{5.904644in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{5.859610in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{5.809050in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{5.826156in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{5.830718in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{5.818258in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{5.885262in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{5.878674in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{5.877222in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{5.863388in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{5.858575in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{5.912792in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{5.838955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.235385in}{5.222579in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{5.212546in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{5.230279in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{5.290156in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{5.309277in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{5.318468in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{5.302846in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{5.310413in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{5.707959in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{5.281853in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{5.285262in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{5.296264in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{5.307954in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{5.314211in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{5.312174in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{5.304057in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{5.319355in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{5.335095in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{5.334875in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{5.339032in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{5.346338in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{5.362734in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{5.348640in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{5.355661in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{5.359901in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{5.397946in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{5.453649in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{5.438348in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{5.422835in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{5.457556in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{5.453445in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{5.508049in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{5.421968in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{5.449159in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{5.494517in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{5.479154in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{5.458962in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{5.477707in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{5.459275in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{5.513368in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{5.498944in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{5.498964in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{5.468516in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{5.480768in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{5.511873in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{5.478011in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{5.481853in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{5.468894in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{5.442004in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{5.439609in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{5.433454in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{5.454364in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{5.619439in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{5.444102in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{5.446247in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{5.460969in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{5.444630in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{5.434905in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{5.404155in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{5.429205in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{5.434700in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{5.573227in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{5.449984in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{5.423479in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{5.577649in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{5.464004in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{5.448494in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{5.431841in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{5.467514in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{5.457663in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{5.458258in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{5.476278in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{5.467896in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{5.456246in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{5.443651in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{5.460311in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{5.465118in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{5.460095in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{5.434544in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{5.439359in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{5.454978in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{5.449622in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{5.496260in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{5.426484in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{5.448263in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{5.477052in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{5.449151in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{5.430294in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{5.460831in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{5.459421in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{5.432559in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{5.462557in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{5.444626in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{5.539463in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{5.448513in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{5.466819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235385in}{5.081997in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{5.062376in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{5.172894in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{5.201181in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{5.209652in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{5.220803in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{5.219613in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{5.235731in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{5.232041in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{5.221407in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{5.242659in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{5.240283in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{5.234802in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{5.230491in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{5.216600in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{5.207608in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{5.217743in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{5.203789in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{5.209246in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{5.195939in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{5.192248in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{5.191590in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{5.193976in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{5.206015in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{5.187288in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{5.202324in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{5.191187in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{5.204521in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{5.185998in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{5.177907in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{5.186507in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{5.203231in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{5.194772in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{5.201771in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{5.189781in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{5.170940in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{5.189858in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{5.179234in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{5.175043in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{5.162782in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{5.190286in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{5.197696in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{5.178206in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{5.198808in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{5.176611in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{5.193991in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{5.213720in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{5.181422in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{5.189337in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{5.182667in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{5.157931in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{5.166382in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{5.171098in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{5.171263in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{5.185174in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{5.190368in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{5.169489in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{5.168354in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{5.165752in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{5.163605in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{5.152076in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{5.159094in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{5.162075in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{5.162899in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{5.154501in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{5.156903in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{5.159259in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{5.161378in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{5.166541in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{5.164635in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{5.206566in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{5.156981in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{5.157602in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{5.166038in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{5.171682in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{5.172914in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{5.150075in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{5.149129in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{5.145785in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{5.163234in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{5.157104in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{5.152986in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{5.157297in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{5.160058in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{5.147101in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{5.156423in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{5.154272in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{5.159734in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{5.159702in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{5.155583in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{5.149898in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{5.160214in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{5.145144in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{5.144786in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{5.143504in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{5.147495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.235385in}{5.116591in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{5.088163in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{5.183076in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{5.210470in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{5.205607in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{5.208445in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{5.204818in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{5.218258in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{5.217440in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{5.235701in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{5.232086in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{5.248424in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{5.230000in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{5.259724in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{5.217606in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{5.220074in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{5.199682in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{5.200347in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{5.187345in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{5.211627in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{5.176173in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{5.187184in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{5.183498in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{5.185854in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{5.174700in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{5.176058in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{5.170793in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{5.177390in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{5.175565in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{5.186266in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{5.184301in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{5.180350in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{5.178831in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{5.185625in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{5.163365in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{5.172781in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{5.173434in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{5.173151in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{5.161378in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{5.177934in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{5.164034in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{5.170294in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{5.160391in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{5.172378in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{5.156546in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{5.165907in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{5.165041in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{5.167406in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{5.158394in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{5.164875in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{5.154975in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{5.167081in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{5.153354in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{5.167303in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{5.152389in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{5.161035in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{5.154346in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{5.161035in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{5.153813in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{5.160001in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{5.149998in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{5.163930in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{5.158659in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{5.162775in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{5.150540in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{5.156629in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{5.153029in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{5.156514in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{5.148604in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{5.156271in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{5.144849in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{5.153079in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{5.152606in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{5.156201in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{5.145347in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{5.155655in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{5.157411in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{5.154882in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{5.150478in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{5.154706in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{5.152411in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{5.160807in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{5.144019in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{5.150154in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{5.141741in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{5.157020in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{5.144500in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{5.151617in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{5.139759in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{5.154837in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{5.146997in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{5.147237in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{5.141183in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{5.157871in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{5.140895in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{5.141839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146301in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{3.146301in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106166in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146301in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146301in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126233in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Chaser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588430in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.548296in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.548296in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{5.588430in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.677515in}{5.219850in}}{\pgfqpoint{7.459211in}{5.866819in}}{%
\pgfpathmoveto{\pgfqpoint{5.677515in}{5.327703in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{5.269630in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{5.249699in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{5.233700in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{5.232099in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{5.220068in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{5.220783in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{5.234157in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{5.234776in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{5.219850in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{5.224696in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{5.236060in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{5.231409in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{5.235383in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{5.265823in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{5.282899in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{5.277854in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{5.276231in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{5.295204in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{5.314515in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{5.329783in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{5.287155in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{5.315778in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{5.329529in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{5.355384in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{5.361766in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{5.396331in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{5.299545in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{5.382352in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{5.375695in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{5.430387in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{5.399378in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{5.383192in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{5.400102in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{5.434801in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{5.438276in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{5.386799in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{5.359554in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{5.396591in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{5.410999in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{5.394453in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{5.498662in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{5.395780in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{5.443821in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{5.376730in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{5.403994in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{5.429543in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{5.441864in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{5.431299in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{5.470809in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{5.485186in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{5.419262in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{5.421415in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{5.437246in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{5.503531in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{5.448107in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{5.436313in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{5.458648in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{5.476049in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{5.505822in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{5.465170in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{5.451922in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{5.460238in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{5.447262in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{5.483675in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{5.470293in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{5.400599in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{5.470570in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{5.478560in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{5.452649in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{5.422365in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{5.463157in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{5.516945in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{5.488942in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{5.524609in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{5.456097in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{5.493065in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{5.460250in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{5.436300in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{5.470454in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{5.525616in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{5.479892in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{5.540083in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{5.535282in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{5.552188in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{5.479896in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{5.520636in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{5.473828in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{5.466332in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{5.459254in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{5.513392in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{5.521898in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{5.494815in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{5.532709in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{5.468286in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{5.463697in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{5.401037in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{5.576430in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{5.576430in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{5.617791in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{5.596940in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{5.653209in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{5.581638in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{5.611706in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{5.580688in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{5.643013in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{5.579872in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{5.573845in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{5.567259in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{5.615688in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{5.608786in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{5.697581in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{5.679386in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{5.703388in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{5.631677in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{5.604950in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{5.539694in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{5.565109in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{5.594285in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{5.548681in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{5.798504in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{5.653139in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{5.547690in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{5.609016in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{5.540169in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{5.537528in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{5.601055in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{5.519929in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{5.535106in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{5.525859in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{5.594541in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{5.538513in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{5.517288in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{5.509820in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{5.611073in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{5.573846in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{5.548772in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{5.866819in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{5.497231in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{5.497037in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{5.564573in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{5.587058in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{5.510079in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{5.469818in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{5.555196in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{5.556036in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{5.525665in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{5.537345in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{5.513552in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{5.484191in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{5.565105in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{5.527940in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{5.511408in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{5.516896in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{5.585587in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{5.472440in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{5.458237in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{5.475621in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{5.478149in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{5.540986in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{5.465326in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{5.459968in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{5.436073in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{5.469495in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{5.461860in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{5.424686in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{5.459530in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{5.518295in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{5.470576in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{5.444034in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{5.464487in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{5.428117in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{5.436865in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{5.420171in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{5.396637in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{5.403217in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{5.368824in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{5.368079in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{5.323681in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{5.337753in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{5.299058in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{5.312325in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{5.309751in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{5.277810in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{5.272235in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{5.270898in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{5.261775in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{5.257733in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{5.309472in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{5.249941in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{5.252516in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{5.256947in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{5.279109in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{5.327703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.677515in}{4.895323in}}{\pgfqpoint{7.459211in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{5.677515in}{5.175060in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{5.134587in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{5.173772in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{5.155640in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{5.144408in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{5.141864in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{5.150600in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{5.143811in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{5.135137in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{5.150614in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{5.173488in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{5.161787in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{5.169214in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{5.165346in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{5.166573in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{5.202551in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{5.181770in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{5.192409in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{5.193415in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{5.196303in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{5.198517in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{5.208648in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{5.217456in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{5.183069in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{5.194318in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{5.210156in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{5.189041in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{5.207192in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{5.180862in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{5.186791in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{5.244403in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{5.182770in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{5.187477in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{5.205563in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{5.242667in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{5.168433in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{5.238483in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{5.138528in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{5.233508in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{5.209157in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{5.199353in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{5.199215in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{5.238487in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{5.207296in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{5.235314in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{5.241888in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{5.240834in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{5.213361in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{5.234532in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{5.276171in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{5.241223in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{5.257651in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{5.245273in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{5.241137in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{5.255314in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{5.237132in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{5.286838in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{5.255636in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{5.244381in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{5.263603in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{5.246899in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{5.168789in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{5.285888in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{5.320456in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{5.271791in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{5.095450in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{5.226152in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{5.292825in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{5.281629in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{5.259030in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{5.304936in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{5.221415in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{5.287700in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{5.308532in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{5.226257in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{5.261392in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{5.305043in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{5.301664in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{5.259461in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{5.331039in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{5.330254in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{5.233025in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{5.317903in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{5.328067in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{5.356833in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{5.293491in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{5.334508in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{5.287729in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{5.344593in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{5.353345in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{5.350712in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{5.197849in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{5.316406in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{5.392567in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{5.323785in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{5.306797in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{5.411464in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{5.411464in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{5.408706in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{5.428700in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{5.386519in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{5.899106in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{5.394672in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{5.403540in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{5.411942in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{5.376997in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{5.421910in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{6.101806in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{5.452725in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{5.383405in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{5.401361in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{5.643127in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{5.488491in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{5.378276in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{5.422496in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{5.356602in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{5.431856in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{5.444972in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{5.569541in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{5.371493in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{5.355386in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{5.475468in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{5.331880in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{5.346064in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{5.457970in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{5.323762in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{5.578884in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{5.720508in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{5.331473in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{5.370081in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{5.335063in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{5.772974in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{5.385848in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{5.375625in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{5.398500in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{5.287704in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{5.424899in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{5.389798in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{5.301168in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{5.329720in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{5.337526in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{5.361970in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{5.312627in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{5.325086in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{5.287043in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{5.355574in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{5.282351in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{5.268365in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{5.285430in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{5.421677in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{5.254101in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{5.256950in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{5.249012in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{5.308614in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{5.403593in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{5.492430in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{5.284556in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{5.263326in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{5.292089in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{5.255617in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{5.256797in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{5.261294in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{5.257596in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{5.237297in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{5.282689in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{5.296917in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{5.259327in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{5.274930in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{5.240651in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{5.261824in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{5.246784in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{5.229722in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{5.216080in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{5.232221in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{5.220977in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{5.276977in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{5.226501in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{5.223583in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{5.243152in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{5.193012in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{5.248173in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{5.207417in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{5.214280in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{5.196630in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{5.164912in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{5.172591in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{5.167171in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{5.166335in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{5.175646in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{5.190757in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{5.227660in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{5.175060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.677515in}{4.988483in}}{\pgfqpoint{7.459211in}{5.199977in}}{%
\pgfpathmoveto{\pgfqpoint{5.677515in}{5.121545in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{5.081128in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{5.052811in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{4.994743in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{4.988483in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{5.005408in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{5.006669in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{5.024234in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{5.011598in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{5.021304in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{5.028000in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{5.013930in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{5.044467in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{5.059735in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{5.107847in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{5.156910in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{5.138280in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{5.107963in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{5.141241in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{5.086425in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{5.083354in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{5.071591in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{5.072963in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{5.054872in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{5.082588in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{5.070822in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{5.039783in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{5.067419in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{5.067592in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{5.050640in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{5.073183in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{5.044618in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{5.074269in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{5.059381in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{5.078874in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{5.067879in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{5.066785in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{5.044384in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{5.067177in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{5.034279in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{5.041998in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{5.022761in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{5.042750in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{5.039397in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{5.014086in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{5.064983in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{5.054547in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{5.047976in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{5.051875in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{5.030269in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{5.040430in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{5.036060in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{5.055120in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{5.029846in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{5.062598in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{5.057122in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{5.076262in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{5.042872in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{5.056357in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{5.068111in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{5.054214in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{5.051652in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{5.045298in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{5.054031in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{5.082488in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{5.052174in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{5.062319in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{5.067560in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{5.071954in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{5.038395in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{5.063431in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{5.064954in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{5.074624in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{5.068654in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{5.077684in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{5.061956in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{5.081117in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{5.068839in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{5.078026in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{5.059577in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{5.064247in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{5.063164in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{5.068378in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{5.071692in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{5.069385in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{5.064765in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{5.061853in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{5.051000in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{5.056199in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{5.063626in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{5.065908in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{5.059214in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{5.063107in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{5.065749in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{5.066076in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{5.042362in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{5.049736in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{5.116218in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{5.116218in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{5.084738in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{5.083644in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{5.096645in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{5.097483in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{5.086643in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{5.090655in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{5.099962in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{5.083164in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{5.072030in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{5.081319in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{5.104445in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{5.082215in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{5.105684in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{5.088238in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{5.098099in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{5.085445in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{5.078088in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{5.085352in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{5.079678in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{5.110396in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{5.106163in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{5.096987in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{5.104657in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{5.115590in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{5.090135in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{5.078437in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{5.106043in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{5.092108in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{5.094886in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{5.088746in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{5.099269in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{5.108757in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{5.094302in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{5.112807in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{5.082490in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{5.129196in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{5.090968in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{5.087207in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{5.076127in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{5.094932in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{5.099071in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{5.091861in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{5.065382in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{5.094641in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{5.066342in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{5.104477in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{5.090705in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{5.065280in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{5.069004in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{5.082574in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{5.089895in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{5.105189in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{5.096727in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{5.086256in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{5.062731in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{5.092734in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{5.067427in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{5.103086in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{5.080166in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{5.109605in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{5.108450in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{5.108546in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{5.080957in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{5.075996in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{5.082786in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{5.095000in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{5.128446in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{5.111465in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{5.089138in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{5.180586in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{5.092989in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{5.122820in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{5.122849in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{5.115154in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{5.128867in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{5.123715in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{5.109129in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{5.167442in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{5.182308in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{5.194817in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{5.190389in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{5.199977in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{5.149195in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{5.142271in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{5.088054in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{5.076395in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{5.059992in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{5.046305in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{5.062987in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{5.047548in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{5.027702in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{5.034478in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{5.027259in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{5.078829in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{5.121545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.677515in}{5.011196in}}{\pgfqpoint{7.459211in}{5.209348in}}{%
\pgfpathmoveto{\pgfqpoint{5.677515in}{5.160337in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{5.116139in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{5.077026in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{5.021991in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{5.013908in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{5.011196in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{5.021843in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{5.028978in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{5.021082in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{5.024859in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{5.046954in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{5.017466in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{5.032314in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{5.041173in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{5.072978in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{5.085317in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{5.102481in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{5.091123in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{5.121937in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{5.082210in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{5.102533in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{5.095408in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{5.095809in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{5.077936in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{5.085386in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{5.065571in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{5.078023in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{5.057899in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{5.066526in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{5.059974in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{5.075409in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{5.053329in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{5.057406in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{5.044525in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{5.062610in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{5.053162in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{5.066496in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{5.040914in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{5.053437in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{5.040859in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{5.057233in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{5.043415in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{5.055856in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{5.043927in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{5.063728in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{5.065232in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{5.073752in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{5.035170in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{5.058104in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{5.034561in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{5.044371in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{5.044265in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{5.045067in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{5.048886in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{5.055653in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{5.040452in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{5.075815in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{5.032678in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{5.059460in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{5.031903in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{5.045489in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{5.069537in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{5.069615in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{5.060808in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{5.060377in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{5.055326in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{5.058665in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{5.063181in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{5.065592in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{5.053420in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{5.082437in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{5.070302in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{5.070951in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{5.061484in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{5.066536in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{5.062372in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{5.069439in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{5.065663in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{5.060833in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{5.050456in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{5.055540in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{5.059371in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{5.074055in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{5.067548in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{5.087975in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{5.072033in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{5.082317in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{5.052212in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{5.078198in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{5.057184in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{5.076602in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{5.063214in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{5.062805in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{5.061597in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{5.073012in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{5.048128in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{5.054426in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{5.084261in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{5.084261in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{5.070476in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{5.104420in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{5.087378in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{5.086364in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{5.077911in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{5.095177in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{5.086975in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{5.107514in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{5.083271in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{5.094620in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{5.092227in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{5.121189in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{5.078574in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{5.096274in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{5.085296in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{5.097308in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{5.076381in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{5.086787in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{5.076263in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{5.095766in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{5.085503in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{5.114470in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{5.078590in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{5.095098in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{5.080267in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{5.110072in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{5.077575in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{5.105735in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{5.076644in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{5.119882in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{5.079212in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{5.121665in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{5.084408in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{5.105177in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{5.108427in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{5.114122in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{5.084828in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{5.103605in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{5.075455in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{5.099356in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{5.077147in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{5.091975in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{5.066924in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{5.089013in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{5.061499in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{5.082131in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{5.073679in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{5.082557in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{5.080132in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{5.085246in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{5.084591in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{5.080851in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{5.064488in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{5.204337in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{5.093632in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{5.093528in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{5.084399in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{5.081562in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{5.069030in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{5.078889in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{5.087460in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{5.085578in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{5.076978in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{5.083761in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{5.074972in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{5.089081in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{5.088222in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{5.107363in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{5.085879in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{5.125673in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{5.101955in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{5.132016in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{5.115913in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{5.129868in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{5.113012in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{5.148000in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{5.142767in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{5.157202in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{5.156106in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{5.199313in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{5.164819in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{5.209348in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{5.152010in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{5.153870in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{5.119140in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{5.076333in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{5.074723in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{5.054247in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{5.055086in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{5.053563in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{5.058578in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{5.034485in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{5.039149in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{5.091814in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{5.160337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.658636in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558852in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.459068in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588430in}{4.936678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.281328in, y=4.898098in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588430in}{5.443294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.281328in, y=5.404714in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588430in}{5.949910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.281328in, y=5.911330in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588430in}{6.456526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.281328in, y=6.417946in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677515in}{5.298667in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{5.264404in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{5.245323in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{5.242308in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{5.235005in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{5.265128in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{5.245945in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{5.248276in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{5.245374in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{5.248465in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{5.256935in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{5.270580in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{5.273854in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{5.282441in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{5.310326in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{5.300768in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{5.322155in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{5.332014in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{5.358866in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{5.363210in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{5.353663in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{5.376321in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{5.378823in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{5.409935in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{5.402900in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{5.433454in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{5.408920in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{5.420941in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{5.400190in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{5.446124in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{5.434436in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{5.409632in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{5.430035in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{5.450063in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{5.489631in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{5.432474in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{5.417588in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{5.427414in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{5.441720in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{5.490020in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{5.507779in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{5.453594in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{5.485881in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{5.470918in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{5.444093in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{5.471547in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{5.489604in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{5.478482in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{5.513423in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{5.520191in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{5.444540in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{5.465747in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{5.512152in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{5.534052in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{5.472572in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{5.466772in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{5.662734in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{5.512411in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{5.539834in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{5.538121in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{5.480871in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{5.488763in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{5.492888in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{5.539108in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{5.498076in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{5.467853in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{5.495250in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{5.539808in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{5.495089in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{5.481267in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{5.536087in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{5.532317in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{5.571040in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{5.661556in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{5.502389in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{5.543675in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{5.512680in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{5.487997in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{5.537702in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{5.578647in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{5.591640in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{5.609735in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{5.616431in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{5.580487in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{5.547792in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{5.543948in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{5.523836in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{5.523102in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{5.551134in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{5.547040in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{5.566802in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{5.538227in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{5.592959in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{5.532613in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{5.540744in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{5.488733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.677515in}{5.154823in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{5.200716in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{5.173199in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{5.160027in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{5.154099in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{5.158885in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{5.158201in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{5.150025in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{5.173622in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{5.193884in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{5.184602in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{5.208694in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{5.179179in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{5.204862in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{5.213067in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{5.204135in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{5.234693in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{5.207196in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{5.214262in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{5.207299in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{5.219185in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{5.232120in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{5.222446in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{5.217484in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{5.242543in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{5.224184in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{5.252055in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{5.231776in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{5.212044in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{5.251000in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{5.222032in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{5.222137in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{5.230590in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{5.267378in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{5.215880in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{5.261519in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{5.315479in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{5.318550in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{5.258886in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{5.224182in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{5.228083in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{5.246294in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{5.314486in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{5.260372in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{5.255127in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{5.261592in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{5.284467in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{5.260788in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{5.300628in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{5.276925in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{5.309811in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{5.291400in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{5.285428in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{5.278241in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{5.313465in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{5.355869in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{5.271670in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{5.321440in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{5.319614in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{5.316374in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{5.470881in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{5.310475in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{5.345268in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{5.301632in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{5.407979in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{5.402518in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{5.308294in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{5.369799in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{5.302547in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{5.318408in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{5.730495in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{5.348441in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{5.340012in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{5.397899in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{5.353182in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{5.368449in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{5.329133in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{5.340979in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{5.354658in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{5.409373in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{5.438076in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{5.359632in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{5.355736in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{5.404779in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{5.697648in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{5.378209in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{5.332363in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{5.378268in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{5.378443in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{5.372692in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{5.548478in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{5.351463in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{5.410634in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{5.366246in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{5.359131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677515in}{5.101336in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{5.065820in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{5.011001in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{5.011481in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{5.016555in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{5.027108in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{5.043610in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{5.028952in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{5.040648in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{5.052198in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{5.050992in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{5.093369in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{5.104465in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{5.153912in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{5.173650in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{5.166549in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{5.145136in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{5.154342in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{5.097777in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{5.103534in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{5.100229in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{5.094058in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{5.088861in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{5.102704in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{5.081906in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{5.110185in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{5.078278in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{5.089528in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{5.089543in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{5.084091in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{5.063702in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{5.075132in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{5.070169in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{5.093710in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{5.088164in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{5.088195in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{5.062275in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{5.085131in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{5.050853in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{5.067366in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{5.042746in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{5.064503in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{5.068062in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{5.059637in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{5.077439in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{5.068560in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{5.058490in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{5.058577in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{5.060487in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{5.072453in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{5.051201in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{5.074880in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{5.047614in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{5.077230in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{5.078097in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{5.085597in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{5.059499in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{5.071782in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{5.079539in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{5.091705in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{5.067071in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{5.079053in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{5.074166in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{5.095622in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{5.075722in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{5.075533in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{5.081223in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{5.082031in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{5.072219in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{5.070934in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{5.077545in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{5.095107in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{5.086656in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{5.087335in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{5.084060in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{5.095756in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{5.074258in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{5.081689in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{5.068832in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{5.074846in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{5.080631in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{5.078308in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{5.088688in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{5.075800in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{5.084605in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{5.071586in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{5.061515in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{5.069681in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{5.081794in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{5.078281in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{5.072928in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{5.080295in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{5.081197in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{5.074860in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{5.063550in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{5.082977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.677515in}{5.138238in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{5.084420in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{5.030570in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{5.024196in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{5.034887in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{5.037703in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{5.042032in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{5.037665in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{5.049791in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{5.061643in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{5.068303in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{5.093092in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{5.096591in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{5.141163in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{5.125068in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{5.150897in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{5.123614in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{5.139570in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{5.112488in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{5.125266in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{5.104210in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{5.112838in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{5.096925in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{5.108701in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{5.083763in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{5.101848in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{5.071889in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{5.086945in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{5.074098in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{5.082245in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{5.064151in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{5.070584in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{5.060751in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{5.074094in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{5.070311in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{5.072692in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{5.054972in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{5.067499in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{5.062629in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{5.075381in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{5.068524in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{5.130096in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{5.054208in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{5.072289in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{5.074912in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{5.079499in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{5.057651in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{5.070330in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{5.054120in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{5.063251in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{5.052882in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{5.067040in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{5.057905in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{5.073814in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{5.058799in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{5.087586in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{5.054066in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{5.081532in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{5.058365in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{5.079805in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{5.088982in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{5.087396in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{5.072608in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{5.091021in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{5.067269in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{5.089273in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{5.069913in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{5.085664in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{5.065497in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{5.096255in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{5.075284in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{5.083025in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{5.070037in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{5.090503in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{5.073937in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{5.082603in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{5.070963in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{5.073810in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{5.063418in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{5.076424in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{5.072333in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{5.085165in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{5.073061in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{5.104582in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{5.082130in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{5.088469in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{5.067741in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{5.092856in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{5.072079in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{5.085889in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{5.070562in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{5.074585in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{5.074488in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{5.088716in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{5.059302in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{5.069344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588430in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.588430in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.548296in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.548296in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588430in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.548296in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588430in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{7.548296in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.568363in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Miner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056795in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{8.056795in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.145879in}{5.273774in}}{\pgfqpoint{9.927575in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{8.145879in}{5.596357in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{5.406967in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{5.309103in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{5.273774in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{5.419939in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{5.494332in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{5.521614in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{5.577756in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{5.572023in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{5.594552in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{5.673451in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{5.626888in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{5.625780in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{5.679709in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{5.700445in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{5.670175in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{5.694068in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{5.765557in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{5.707833in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{5.807040in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{5.796870in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{5.743387in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{5.762255in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{5.785052in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{5.865150in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{5.746394in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{5.822361in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{5.850801in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{5.825185in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{5.864748in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{5.858297in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{5.827596in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{5.824148in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{5.880552in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{5.853191in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{5.883760in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{5.817462in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{5.901448in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{5.905370in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{5.968152in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{5.927566in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{5.916036in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{5.968975in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{5.969914in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{6.034843in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{6.008653in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{5.971139in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{6.043509in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{5.959412in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{5.970606in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{6.021998in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{6.020005in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{5.976039in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{6.063699in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{6.060780in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{5.997305in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{6.003482in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{6.004828in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{6.133892in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{6.167326in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{6.098748in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{6.061273in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{6.099914in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{6.104040in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{5.993996in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{6.043384in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{6.184852in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{6.176771in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{6.130098in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{6.054787in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{6.124344in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{6.118591in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{6.042858in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{6.157145in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{6.105958in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{6.170171in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{6.157461in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{6.190878in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{6.193440in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{6.161774in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{6.229335in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{6.218117in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{6.201118in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{6.134188in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{6.105882in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{6.164172in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{6.169456in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{6.147381in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{6.218737in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{6.265303in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{6.189610in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{6.294931in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{6.245373in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{6.256026in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{6.236034in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{6.304547in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{6.233483in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{6.503464in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{6.503464in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{6.378589in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{6.348688in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{6.462741in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{6.403510in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{6.323169in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{6.402249in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{6.376421in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{6.351101in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{6.412477in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{6.359431in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{6.411776in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{6.424997in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{6.440261in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{6.380326in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{6.442553in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{6.349435in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{6.396492in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{6.512990in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{6.342561in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{6.359360in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{6.278353in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{6.344837in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{6.305520in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{6.327882in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{6.295370in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{6.280420in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{6.309247in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{6.301468in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{6.220327in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{6.186900in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{6.416608in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{6.344956in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{6.197538in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{6.297937in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{6.261928in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{6.255884in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{6.214290in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{6.186369in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{6.200898in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{6.138751in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{6.236211in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{6.269623in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{6.157598in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{6.150822in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{6.245823in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{6.268689in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{6.235880in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{6.221607in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{6.173204in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{6.095977in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{6.176023in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{6.056395in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{6.126925in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{6.170311in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{5.980788in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{6.103744in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{6.100188in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{6.046955in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{6.063937in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{6.094510in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{6.022676in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{6.023000in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{5.999291in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{6.060156in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{5.996298in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{5.971956in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{5.937435in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{5.990518in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{5.966865in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{5.903810in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{5.917602in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{5.948463in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{5.930818in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{5.893687in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{5.881396in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{5.883055in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{5.903606in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{5.810225in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{5.871807in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{5.801858in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{5.814561in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{5.824820in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{5.887971in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{5.782776in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{5.815783in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{5.722241in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{5.783401in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{5.614545in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{5.643108in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{5.646396in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{5.560220in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{5.496642in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{5.565011in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{5.596357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.145879in}{5.166542in}}{\pgfqpoint{9.927575in}{6.486588in}}{%
\pgfpathmoveto{\pgfqpoint{8.145879in}{5.328458in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{5.187449in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{5.166542in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{5.201497in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{5.248658in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{5.252578in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{5.293370in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{5.345376in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{5.347564in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{5.406951in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{5.359347in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{5.394144in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{5.412444in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{5.393891in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{5.426632in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{5.395855in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{5.419574in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{5.400028in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{5.433420in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{5.421104in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{5.420889in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{5.393167in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{5.427172in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{5.336438in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{5.426890in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{5.499690in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{5.403336in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{5.509061in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{5.474429in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{5.454771in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{5.386496in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{5.432098in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{5.441460in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{5.467060in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{5.490433in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{5.461619in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{5.477336in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{5.483259in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{5.402841in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{5.487249in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{5.475834in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{5.410991in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{5.491560in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{5.456681in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{5.513625in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{5.549100in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{5.507032in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{5.526812in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{5.481692in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{5.477336in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{5.566563in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{5.535006in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{5.536615in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{5.541929in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{5.517381in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{5.537440in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{5.469307in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{5.497570in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{5.530449in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{5.538034in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{5.533963in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{5.554422in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{5.545060in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{5.601190in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{5.521739in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{5.628597in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{5.546255in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{5.502904in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{5.499736in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{5.618847in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{5.542934in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{5.499001in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{5.568615in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{5.545501in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{5.574437in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{5.685854in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{5.610503in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{5.523901in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{5.630266in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{5.567709in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{5.602233in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{5.585820in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{5.444586in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{5.586105in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{5.547085in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{5.596661in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{5.624632in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{5.657294in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{5.608635in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{5.566923in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{5.565593in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{5.653692in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{5.581916in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{5.637811in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{5.645547in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{5.666848in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{5.605676in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{5.764528in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{5.764528in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{5.749455in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{5.753693in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{5.743288in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{5.716251in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{5.743324in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{5.947227in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{5.730163in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{5.737355in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{5.818744in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{5.664789in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{5.730703in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{5.802340in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{5.607533in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{6.486588in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{5.743620in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{5.657868in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{5.652932in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{5.757821in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{5.750611in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{5.673733in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{5.802791in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{5.701757in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{5.691411in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{5.662975in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{5.649709in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{5.693756in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{5.660220in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{5.652636in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{5.632719in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{5.746994in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{5.921805in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{5.698160in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{5.629963in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{5.739894in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{5.692035in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{5.623895in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{5.647620in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{5.654776in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{5.715742in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{5.669883in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{5.817637in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{5.634166in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{5.571788in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{5.719283in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{5.662454in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{5.665271in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{5.660377in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{5.550585in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{5.544252in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{5.594348in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{5.624326in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{5.644615in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{5.611912in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{5.598326in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{5.578708in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{5.622663in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{5.558311in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{5.568297in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{5.588805in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{5.613898in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{5.504426in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{5.564217in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{5.625037in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{5.544312in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{5.556506in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{5.519480in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{5.565195in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{5.530327in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{5.544634in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{5.469991in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{5.560526in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{5.502719in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{5.480505in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{5.486089in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{5.577093in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{5.498181in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{5.560110in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{5.485367in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{5.504513in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{5.592365in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{5.539876in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{5.497470in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{5.485897in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{5.453728in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{5.469950in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{5.428751in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{5.586642in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{5.462715in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{5.383547in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{5.396778in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{5.347767in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{5.283944in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{5.259112in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{5.215434in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{5.328458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.145879in}{4.895323in}}{\pgfqpoint{9.927575in}{5.212901in}}{%
\pgfpathmoveto{\pgfqpoint{8.145879in}{5.073860in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{4.958126in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{5.091345in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{5.098996in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{5.098313in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{5.074784in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{5.103470in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{5.104221in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{5.101365in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{5.102177in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{5.075606in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{5.125406in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{5.119258in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{5.186347in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{5.116878in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{5.116452in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{5.100582in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{5.152594in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{5.132306in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{5.136283in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{5.100731in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{5.134557in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{5.073619in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{5.080331in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{5.090261in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{5.096102in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{5.107540in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{5.099089in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{5.063229in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{5.111702in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{5.054674in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{5.113132in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{5.048423in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{5.101451in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{5.050437in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{5.093377in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{5.040261in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{5.074031in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{5.062770in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{5.097616in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{5.055715in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{5.041270in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{5.048314in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{5.077115in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{5.050921in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{5.081457in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{5.031672in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{5.071521in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{5.052944in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{5.048508in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{5.041798in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{5.091439in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{5.039687in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{5.060815in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{5.044561in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{5.101282in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{5.038470in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{5.047241in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{5.035301in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{5.061589in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{5.040970in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{5.060349in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{5.052890in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{5.090655in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{5.054693in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{5.079357in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{5.029405in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{5.075436in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{5.067754in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{5.051404in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{5.051473in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{5.057604in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{5.046961in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{5.067089in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{5.051133in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{5.075446in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{5.029445in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{5.071418in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{5.035026in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{5.058297in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{5.022826in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{5.038328in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{5.052233in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{5.059820in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{5.026131in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{5.042920in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{5.036286in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{5.087038in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{5.039731in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{5.052596in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{5.031443in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{5.083614in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{5.053758in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{5.071678in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{5.042159in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{5.059571in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{5.097646in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{5.097646in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{5.066932in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{5.095609in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{5.073762in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{5.116473in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{5.109593in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{5.139057in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{5.129647in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{5.132537in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{5.061105in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{5.120334in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{5.154750in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{5.138330in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{5.097576in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{5.146760in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{5.103686in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{5.100892in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{5.156704in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{5.113494in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{5.128178in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{5.109430in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{5.111270in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{5.131081in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{5.068145in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{5.117957in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{5.079801in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{5.091931in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{5.103442in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{5.120806in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{5.088093in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{5.093578in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{5.088155in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{5.106094in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{5.074471in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{5.146508in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{5.084306in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{5.104171in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{5.106051in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{5.119170in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{5.096656in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{5.148500in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{5.088829in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{5.098683in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{5.100474in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{5.130555in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{5.091885in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{5.147006in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{5.077404in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{5.086432in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{5.088697in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{5.113291in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{5.110351in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{5.127481in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{5.099014in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{5.157857in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{5.123041in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{5.115179in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{5.112081in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{5.162511in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{5.110052in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{5.123039in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{5.112691in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{5.141122in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{5.125138in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{5.150767in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{5.111552in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{5.148005in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{5.099190in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{5.184979in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{5.171745in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{5.157955in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{5.136116in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{5.153450in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{5.122250in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{5.166102in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{5.161287in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{5.179308in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{5.166782in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{5.194318in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{5.148507in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{5.212901in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{5.159792in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{5.199929in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{5.169357in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{5.177142in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{5.153176in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{5.138530in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{5.115447in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{5.107559in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{5.151084in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{5.127582in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{5.154387in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{5.187004in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{5.120899in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{5.080323in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{5.073860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.145879in}{4.906481in}}{\pgfqpoint{9.927575in}{5.205848in}}{%
\pgfpathmoveto{\pgfqpoint{8.145879in}{5.078363in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{4.980311in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{4.906481in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{5.077456in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{5.154374in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{5.119069in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{5.079917in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{5.093624in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{5.077875in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{5.088952in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{5.127539in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{5.067220in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{5.110199in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{5.106791in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{5.158817in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{5.116536in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{5.160091in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{5.101061in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{5.131411in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{5.100932in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{5.111829in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{5.087646in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{5.135926in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{5.095476in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{5.133303in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{5.080933in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{5.127112in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{5.085336in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{5.109865in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{5.092594in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{5.119115in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{5.076815in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{5.101043in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{5.070482in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{5.095918in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{5.071234in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{5.111417in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{5.097485in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{5.117915in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{5.078690in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{5.115373in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{5.065468in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{5.098842in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{5.067312in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{5.093461in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{5.072153in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{5.096100in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{5.074094in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{5.110785in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{5.069482in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{5.093259in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{5.072777in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{5.106306in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{5.077432in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{5.115625in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{5.066870in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{5.108636in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{5.076074in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{5.110366in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{5.075173in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{5.093860in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{5.087567in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{5.109048in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{5.074016in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{5.101043in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{5.076078in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{5.112210in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{5.081496in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{5.110496in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{5.055703in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{5.098006in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{5.068635in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{5.109234in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{5.074568in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{5.110062in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{5.075893in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{5.102288in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{5.074997in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{5.111089in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{5.065881in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{5.094141in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{5.069887in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{5.107145in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{5.075656in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{5.111265in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{5.061801in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{5.096126in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{5.069225in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{5.095798in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{5.057450in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{5.097857in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{5.074736in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{5.096546in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{5.053859in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{5.089079in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{5.076236in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{5.091319in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{5.122656in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{5.122656in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{5.109422in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{5.124518in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{5.098955in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{5.132306in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{5.111239in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{5.117084in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{5.099278in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{5.139215in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{5.101344in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{5.150961in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{5.109894in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{5.152887in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{5.108324in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{5.143046in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{5.114298in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{5.140956in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{5.123524in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{5.125989in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{5.096433in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{5.133181in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{5.100743in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{5.128573in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{5.103627in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{5.133521in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{5.097625in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{5.137533in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{5.115679in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{5.124220in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{5.105371in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{5.130099in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{5.117472in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{5.143092in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{5.101704in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{5.116808in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{5.097746in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{5.139303in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{5.106541in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{5.135555in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{5.118863in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{5.151427in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{5.110008in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{5.151020in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{5.106276in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{5.136458in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{5.098810in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{5.150184in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{5.103427in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{5.127281in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{5.107545in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{5.135385in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{5.083485in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{5.138973in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{5.107799in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{5.129480in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{5.119723in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{5.139765in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{5.121128in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{5.145233in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{5.118948in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{5.142153in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{5.107514in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{5.138668in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{5.099159in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{5.133355in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{5.098601in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{5.154618in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{5.120666in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{5.161533in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{5.111388in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{5.139916in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{5.125369in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{5.164424in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{5.128895in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{5.164602in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{5.106499in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{5.164920in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{5.134034in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{5.200890in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{5.171201in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{5.176072in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{5.146967in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{5.195476in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{5.147216in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{5.169271in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{5.178450in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{5.152219in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{5.112007in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{5.149788in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{5.161742in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{5.146044in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{5.150968in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{5.205848in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{5.164455in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{5.112571in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{5.078363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.127000in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.027216in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.927432in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056795in}{4.864575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690664in, y=4.825994in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056795in}{5.390797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690664in, y=5.352216in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056795in}{5.917019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690664in, y=5.878438in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056795in}{6.443241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690664in, y=6.404660in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.145879in}{5.501662in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{5.437057in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{5.385208in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{5.490080in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{5.570364in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{5.582361in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{5.596151in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{5.677712in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{5.658397in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{5.744617in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{5.704832in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{5.756875in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{5.752265in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{5.757503in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{5.736017in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{5.782937in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{5.787891in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{5.805720in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{5.845048in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{5.839133in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{5.818537in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{5.846537in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{5.866757in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{5.891376in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{5.825102in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{5.894613in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{5.920660in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{5.881310in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{5.918352in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{5.927298in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{5.943876in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{5.911719in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{5.951776in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{5.937933in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{5.989135in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{5.940699in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{5.974202in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{6.002779in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{6.035948in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{5.954177in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{6.043173in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{6.047950in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{6.013155in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{6.105433in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{6.052315in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{6.072172in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{6.132558in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{6.097646in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{6.119648in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{6.133910in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{6.085414in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{6.066819in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{6.166661in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{6.148495in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{6.068028in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{6.102190in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{6.095598in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{6.174091in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{6.211605in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{6.180338in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{6.179605in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{6.148726in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{6.224498in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{6.205302in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{6.115142in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{6.202589in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{6.239120in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{6.219672in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{6.167604in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{6.209857in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{6.223237in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{6.174189in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{6.250991in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{6.192156in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{6.264766in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{6.250011in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{6.351934in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{6.294966in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{6.255605in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{6.335944in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{6.299222in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{6.320690in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{6.279593in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{6.258829in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{6.261802in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{6.290966in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{6.249241in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{6.392202in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{6.320862in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{6.295929in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{6.309050in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{6.324442in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{6.359384in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{6.292361in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{6.341568in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{6.368473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.145879in}{5.257954in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{5.190988in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{5.230304in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{5.266301in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{5.300172in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{5.345074in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{5.364461in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{5.405139in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{5.496796in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{5.394049in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{5.432047in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{5.433086in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{5.439894in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{5.462051in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{5.467865in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{5.505970in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{5.452271in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{5.459393in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{5.490607in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{5.459535in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{5.485130in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{5.456630in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{5.408471in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{5.464804in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{5.530108in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{5.436664in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{5.526847in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{5.502378in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{5.509983in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{5.452988in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{5.494302in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{5.492886in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{5.546048in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{5.527325in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{5.483022in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{5.545617in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{5.536032in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{5.485569in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{5.522780in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{5.549248in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{5.494850in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{5.544943in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{5.534296in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{5.579120in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{5.586713in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{5.550690in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{5.535532in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{5.516138in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{5.568856in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{5.615917in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{5.598730in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{5.627949in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{5.556858in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{5.575773in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{5.677539in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{5.569595in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{5.606656in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{5.592613in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{5.592827in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{5.578929in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{5.623228in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{5.642477in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{5.615577in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{5.609950in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{5.775201in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{5.646624in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{5.567812in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{5.576186in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{5.639533in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{5.618345in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{5.574355in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{5.615795in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{5.618456in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{5.638097in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{5.744322in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{5.642118in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{5.637256in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{5.694043in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{5.610321in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{5.630051in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{5.664720in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{5.965587in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{5.596819in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{5.674713in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{5.663682in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{5.644710in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{5.738019in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{5.672995in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{5.648543in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{5.756410in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{5.698508in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{5.649084in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{5.690549in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{5.699620in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{5.708152in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{5.685102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.145879in}{5.015993in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{4.987823in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{5.106122in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{5.143000in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{5.126350in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{5.101183in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{5.127277in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{5.105890in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{5.108406in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{5.120353in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{5.114391in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{5.151274in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{5.144307in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{5.193138in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{5.138335in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{5.164676in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{5.124544in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{5.173456in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{5.149544in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{5.157795in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{5.131009in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{5.150330in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{5.097935in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{5.116891in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{5.113188in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{5.127028in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{5.139642in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{5.142034in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{5.081209in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{5.129853in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{5.083113in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{5.131950in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{5.086780in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{5.121286in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{5.081564in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{5.108208in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{5.075157in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{5.118271in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{5.087425in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{5.106397in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{5.089378in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{5.099563in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{5.073664in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{5.102298in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{5.080636in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{5.097374in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{5.060184in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{5.078976in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{5.065174in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{5.097757in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{5.066842in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{5.110997in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{5.070080in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{5.079749in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{5.066695in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{5.124891in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{5.067563in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{5.083206in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{5.070676in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{5.082880in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{5.062638in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{5.103429in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{5.063680in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{5.098374in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{5.071424in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{5.086468in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{5.058749in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{5.098121in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{5.085598in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{5.071667in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{5.065637in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{5.087780in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{5.057553in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{5.099085in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{5.081202in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{5.092438in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{5.078811in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{5.092456in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{5.095865in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{5.079595in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{5.063256in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{5.092544in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{5.074904in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{5.099075in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{5.090440in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{5.081627in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{5.048695in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{5.109787in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{5.084689in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{5.095827in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{5.070518in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{5.100043in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{5.063760in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{5.083644in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{5.054545in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{5.078609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{4.811806in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.145879in}{5.029337in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{5.009526in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{5.120956in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{5.180111in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{5.135019in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{5.112980in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{5.127683in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{5.113831in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{5.100479in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{5.139879in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{5.122835in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{5.139735in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{5.127003in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{5.177147in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{5.131752in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{5.168081in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{5.136131in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{5.166150in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{5.117483in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{5.138374in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{5.097073in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{5.150264in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{5.112186in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{5.148863in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{5.103151in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{5.133514in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{5.098362in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{5.135699in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{5.106630in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{5.136866in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{5.087708in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{5.117199in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{5.084820in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{5.117293in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{5.089374in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{5.126785in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{5.108217in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{5.131574in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{5.099909in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{5.127569in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{5.092595in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{5.114161in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{5.087556in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{5.116217in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{5.077819in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{5.115742in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{5.090819in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{5.119033in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{5.086454in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{5.121721in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{5.085794in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{5.121382in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{5.091854in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{5.133323in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{5.088439in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{5.130032in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{5.097469in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{5.122961in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{5.090857in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{5.116581in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{5.092656in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{5.112928in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{5.087860in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{5.122068in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{5.096775in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{5.121154in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{5.093434in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{5.117358in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{5.085691in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{5.117769in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{5.083130in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{5.121377in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{5.089097in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{5.119317in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{5.088318in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{5.117735in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{5.085715in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{5.118539in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{5.094703in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{5.117549in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{5.092092in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{5.125095in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{5.091990in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{5.132076in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{5.085848in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{5.123543in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{5.085284in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{5.117506in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{5.078364in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{5.107471in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{5.092987in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{5.114426in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{5.076407in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{5.106798in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{5.092829in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{5.106988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056795in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{8.056795in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056795in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056795in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.036727in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Jumper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{0.677936in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767021in}{3.075166in}}{\pgfqpoint{2.548717in}{3.501063in}}{%
\pgfpathmoveto{\pgfqpoint{0.767021in}{3.134838in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{3.106003in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{3.090352in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{3.088546in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{3.082328in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{3.083696in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{3.082822in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{3.079115in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{3.082749in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{3.082313in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{3.075166in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{3.084757in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{3.088318in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{3.092420in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{3.094279in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{3.098722in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{3.097805in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{3.099334in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{3.101781in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{3.101362in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{3.104898in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{3.108987in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{3.114167in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{3.125171in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{3.121932in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{3.111534in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{3.123424in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{3.138634in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{3.142677in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{3.132993in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{3.138743in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{3.155262in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{3.151731in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{3.143483in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{3.157015in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{3.162632in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{3.167470in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{3.157253in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{3.166144in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{3.167831in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{3.177154in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{3.191649in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{3.179478in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{3.186560in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{3.182397in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{3.186487in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{3.181664in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{3.182264in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{3.186248in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{3.173258in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{3.191082in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{3.197130in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{3.188591in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{3.189404in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{3.181865in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{3.182494in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{3.188673in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{3.184414in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{3.185694in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{3.189904in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{3.182206in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{3.169905in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{3.191590in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{3.200154in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{3.195449in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{3.177369in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{3.178375in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{3.181846in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{3.186701in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{3.186209in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{3.162052in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{3.185056in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{3.201421in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{3.206652in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{3.201464in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{3.145341in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{3.181390in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{3.166896in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{3.183231in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{3.195278in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{3.191662in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{3.195944in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{3.206711in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{3.212881in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{3.202008in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{3.193675in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{3.209000in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{3.142378in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{3.215987in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{3.218691in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{3.214061in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{3.223130in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{3.210406in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{3.221044in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{3.218647in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{3.208176in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{3.210073in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{3.274761in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{3.274761in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{3.413789in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{3.249289in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{3.272251in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{3.295526in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{3.264642in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{3.265582in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{3.270048in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{3.237045in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{3.501063in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{3.235919in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{3.328328in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{3.265123in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{3.291398in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{3.259105in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{3.253856in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{3.240757in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{3.229044in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{3.250703in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{3.246083in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{3.272838in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{3.438361in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{3.230741in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{3.276090in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{3.293293in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{3.228846in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{3.341703in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{3.235277in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{3.216445in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{3.245016in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{3.252831in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{3.237916in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{3.222361in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{3.234077in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{3.235590in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{3.282077in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{3.217735in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{3.215786in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{3.226448in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{3.215962in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{3.236824in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{3.218358in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{3.223954in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{3.240620in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{3.217733in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{3.202618in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{3.209088in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{3.218646in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{3.220198in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{3.195460in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{3.216438in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{3.207548in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{3.221793in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{3.209451in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{3.220480in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{3.201170in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{3.198953in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{3.199529in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{3.204631in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{3.193792in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{3.180349in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{3.176054in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{3.198139in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{3.192560in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{3.175142in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{3.186441in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{3.180420in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{3.185942in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{3.170276in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{3.176755in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{3.172021in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{3.151016in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{3.152323in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{3.150094in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{3.148996in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{3.136715in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{3.137790in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{3.125961in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{3.128058in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{3.116713in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{3.111089in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{3.114279in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{3.109290in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{3.116191in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{3.114130in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{3.105719in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{3.110461in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{3.098865in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{3.095758in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{3.094611in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{3.096936in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{3.088435in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{3.087964in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{3.097927in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{3.109984in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{3.134838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767021in}{2.726920in}}{\pgfqpoint{2.548717in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{0.767021in}{3.109021in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{3.083288in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{3.069096in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{3.064298in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{3.058106in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{3.059414in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{3.056976in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{3.056252in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{3.056982in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{3.054994in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{3.053020in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{3.054594in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{3.066449in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{3.070558in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{3.073146in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{3.094397in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{3.108167in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{3.108200in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{3.105404in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{3.060659in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{3.113466in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{3.112757in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{3.114830in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{3.118057in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{3.119491in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{3.136220in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{3.124858in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{3.127411in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{3.123392in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{3.123102in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{3.124560in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{3.121413in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{3.130206in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{3.131972in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{3.125834in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{3.127518in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{3.134564in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{3.122915in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{3.129937in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{3.144904in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{3.073884in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{3.131355in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{3.129990in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{3.116898in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{3.131720in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{3.133034in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{3.135679in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{3.116912in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{3.102286in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{3.135962in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{3.127139in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{3.134471in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{3.137816in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{3.138986in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{3.138631in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{3.140286in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{3.138887in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{3.125286in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{3.149452in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{3.147235in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{3.137035in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{3.134112in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{3.143786in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{3.143139in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{3.150579in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{3.149196in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{3.143742in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{3.160763in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{3.144256in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{3.138064in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{3.136548in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{3.144207in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{3.147137in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{3.150751in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{3.152920in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{3.137650in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{3.142997in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{3.145332in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{3.119946in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{3.126705in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{3.106985in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{3.117586in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{3.128616in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{3.117602in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{3.112162in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{3.136533in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{3.135376in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{3.135684in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{3.090481in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{3.121702in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{3.107685in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{3.143115in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{3.102431in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{3.160718in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{3.150410in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{3.144013in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{3.176834in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{3.176834in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{3.171629in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{3.406581in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{3.309241in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{3.189395in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{3.259466in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{3.219945in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{3.173751in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{3.187556in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{3.402330in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{3.203524in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{3.242868in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{3.183719in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{3.176806in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{3.192373in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{3.187912in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{3.177085in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{3.284677in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{3.164818in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{3.184700in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{3.162125in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{3.191629in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{3.182946in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{3.161775in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{3.169851in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{3.184681in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{3.211008in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{3.194681in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{3.179668in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{3.166516in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{3.175304in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{3.164604in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{3.163985in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{3.199378in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{3.162727in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{3.157752in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{3.161259in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{3.162536in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{3.220645in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{3.156253in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{3.163696in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{3.163640in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{3.162055in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{3.154896in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{3.196090in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{3.160916in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{3.198667in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{3.147830in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{3.149827in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{3.267908in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{3.186690in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{3.153916in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{3.141083in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{3.150368in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{3.337696in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{3.161940in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{3.151106in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{3.145777in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{3.144682in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{3.148237in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{3.150795in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{3.138509in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{3.143232in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{3.145408in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{3.133442in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{3.137604in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{3.137850in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{3.138920in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{3.134782in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{3.144252in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{3.145419in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{3.131367in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{3.143805in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{3.132048in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{3.131875in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{3.302452in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{3.130390in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{3.125728in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{3.126624in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{3.125072in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{3.162926in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{3.121221in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{3.101224in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{3.094171in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{3.089830in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{3.084663in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{3.085061in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{3.070488in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{3.069725in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{3.073852in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{3.065448in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{3.068366in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{3.075794in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{3.109021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767021in}{3.034943in}}{\pgfqpoint{2.548717in}{3.256884in}}{%
\pgfpathmoveto{\pgfqpoint{0.767021in}{3.101718in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{3.097580in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{3.076296in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{3.060886in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{3.060277in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{3.058357in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{3.057515in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{3.060115in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{3.057248in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{3.070828in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{3.071746in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{3.073714in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{3.079309in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{3.083300in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{3.085618in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{3.084398in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{3.081196in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{3.087134in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{3.087673in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{3.080007in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{3.081991in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{3.085011in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{3.092928in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{3.083615in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{3.091569in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{3.086889in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{3.084914in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{3.075025in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{3.093035in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{3.086302in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{3.089854in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{3.034943in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{3.086988in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{3.089626in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{3.088129in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{3.082570in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{3.081075in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{3.086148in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{3.089953in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{3.081806in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{3.092131in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{3.082793in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{3.087992in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{3.088723in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{3.090520in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{3.085177in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{3.084477in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{3.081226in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{3.089093in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{3.087103in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{3.088231in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{3.084081in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{3.090773in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{3.083809in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{3.090818in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{3.081977in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{3.083125in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{3.083981in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{3.087479in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{3.081830in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{3.088019in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{3.088578in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{3.081336in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{3.084191in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{3.086453in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{3.080144in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{3.085727in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{3.087748in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{3.094123in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{3.085840in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{3.085315in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{3.081575in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{3.083259in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{3.083066in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{3.092963in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{3.083002in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{3.089322in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{3.087705in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{3.087247in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{3.082880in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{3.087175in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{3.083376in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{3.087493in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{3.082934in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{3.081725in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{3.083594in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{3.085479in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{3.089882in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{3.085723in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{3.093168in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{3.092104in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{3.082289in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{3.090548in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{3.084925in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{3.084281in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{3.087007in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{3.077287in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{3.093796in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{3.093796in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{3.095060in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{3.115159in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{3.089890in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{3.114382in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{3.098492in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{3.104388in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{3.123386in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{3.120381in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{3.097967in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{3.099879in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{3.111614in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{3.105542in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{3.104190in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{3.096656in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{3.103802in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{3.104730in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{3.093899in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{3.102387in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{3.090328in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{3.093558in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{3.096457in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{3.115495in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{3.091419in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{3.102180in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{3.097649in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{3.098902in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{3.094341in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{3.121086in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{3.098585in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{3.094654in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{3.090900in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{3.123008in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{3.100030in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{3.104732in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{3.103061in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{3.097689in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{3.089220in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{3.105134in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{3.097307in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{3.118599in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{3.089142in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{3.106310in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{3.100084in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{3.104663in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{3.085797in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{3.099576in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{3.097418in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{3.106894in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{3.091763in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{3.103918in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{3.095137in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{3.094856in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{3.101672in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{3.092035in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{3.106241in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{3.100800in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{3.095736in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{3.094804in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{3.092521in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{3.105619in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{3.094519in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{3.101217in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{3.095287in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{3.098946in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{3.256884in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{3.100024in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{3.097285in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{3.123158in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{3.144162in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{3.101575in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{3.101568in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{3.106945in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{3.103788in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{3.106180in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{3.104875in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{3.113703in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{3.110998in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{3.125789in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{3.128063in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{3.137619in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{3.124699in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{3.144038in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{3.121489in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{3.117436in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{3.109303in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{3.115128in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{3.088293in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{3.082214in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{3.073288in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{3.070865in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{3.069550in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{3.070354in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{3.071137in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{3.086113in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{3.101718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767021in}{3.054691in}}{\pgfqpoint{2.548717in}{3.209805in}}{%
\pgfpathmoveto{\pgfqpoint{0.767021in}{3.119361in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{3.107908in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{3.080558in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{3.062275in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{3.059819in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{3.059892in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{3.056402in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{3.057735in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{3.056408in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{3.055926in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{3.054691in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{3.064965in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{3.063676in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{3.066421in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{3.073072in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{3.068207in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{3.077189in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{3.077387in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{3.081492in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{3.079926in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{3.092130in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{3.086031in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{3.091515in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{3.092176in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{3.100091in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{3.096834in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{3.097011in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{3.099705in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{3.094300in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{3.095472in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{3.100408in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{3.094073in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{3.095924in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{3.097096in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{3.098448in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{3.095776in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{3.070281in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{3.091952in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{3.097468in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{3.090830in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{3.097195in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{3.092514in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{3.100352in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{3.092571in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{3.101760in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{3.095077in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{3.092243in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{3.090645in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{3.097033in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{3.088586in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{3.094713in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{3.091705in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{3.095932in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{3.094509in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{3.095825in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{3.091839in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{3.096805in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{3.095141in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{3.099560in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{3.092700in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{3.098585in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{3.096269in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{3.099450in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{3.086335in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{3.094432in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{3.088559in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{3.099604in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{3.092944in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{3.092017in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{3.086966in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{3.079182in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{3.090760in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{3.093983in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{3.086297in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{3.095205in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{3.088800in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{3.095718in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{3.087423in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{3.091241in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{3.089185in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{3.095615in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{3.090060in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{3.090992in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{3.090296in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{3.095868in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{3.090656in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{3.093065in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{3.089673in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{3.081994in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{3.085499in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{3.083126in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{3.075483in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{3.094378in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{3.091409in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{3.099428in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{3.067605in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{3.090223in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{3.099998in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{3.099998in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{3.185854in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{3.108200in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{3.103692in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{3.111123in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{3.151180in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{3.147052in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{3.122374in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{3.158462in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{3.123498in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{3.106064in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{3.126911in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{3.099094in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{3.099717in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{3.112287in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{3.097929in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{3.114839in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{3.111879in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{3.121472in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{3.096125in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{3.105524in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{3.104214in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{3.103461in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{3.100908in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{3.116716in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{3.099907in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{3.160663in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{3.106434in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{3.105192in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{3.100278in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{3.106924in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{3.100415in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{3.111253in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{3.098955in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{3.115000in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{3.101491in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{3.109302in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{3.102904in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{3.109545in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{3.101852in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{3.108467in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{3.109289in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{3.119099in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{3.101167in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{3.102150in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{3.101270in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{3.101487in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{3.098758in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{3.106233in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{3.103894in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{3.102271in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{3.107804in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{3.109205in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{3.100195in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{3.121986in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{3.100633in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{3.107511in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{3.107066in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{3.209805in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{3.101751in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{3.111380in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{3.101183in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{3.106454in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{3.104311in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{3.104492in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{3.109671in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{3.125736in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{3.108127in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{3.129357in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{3.102626in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{3.110251in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{3.115693in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{3.113171in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{3.120247in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{3.119918in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{3.111394in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{3.114493in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{3.115286in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{3.117381in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{3.107398in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{3.108744in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{3.108125in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{3.095257in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{3.079546in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{3.074662in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{3.065323in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{3.062500in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{3.062220in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{3.062582in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{3.060864in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{3.062197in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{3.068476in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{3.095961in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{3.119361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748142in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648358in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548574in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{2.735857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.697276in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{3.049692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370834in, y=3.011112in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{3.363527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370834in, y=3.324947in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{3.677362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370834in, y=3.638782in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{3.991197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370834in, y=3.952617in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{4.305032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370834in, y=4.266452in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.562092in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approx. KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767021in}{3.120421in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{3.100168in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{3.093236in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{3.085146in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{3.086065in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{3.089879in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{3.086863in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{3.089253in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{3.090589in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{3.092813in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{3.095238in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{3.101224in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{3.104306in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{3.101784in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{3.106500in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{3.104447in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{3.108023in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{3.114920in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{3.113661in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{3.121344in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{3.122851in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{3.131581in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{3.137632in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{3.137127in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{3.131275in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{3.147722in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{3.157695in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{3.156477in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{3.159468in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{3.159582in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{3.170852in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{3.163436in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{3.168021in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{3.177577in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{3.169343in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{3.173910in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{3.175523in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{3.185388in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{3.183680in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{3.188053in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{3.196410in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{3.199979in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{3.198005in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{3.202095in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{3.197018in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{3.199051in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{3.188862in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{3.203223in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{3.195952in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{3.200085in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{3.199874in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{3.203162in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{3.215012in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{3.202910in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{3.200426in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{3.212749in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{3.200188in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{3.206071in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{3.202845in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{3.199971in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{3.225991in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{3.213590in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{3.217116in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{3.208905in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{3.207643in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{3.215603in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{3.213431in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{3.201573in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{3.210743in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{3.251877in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{3.206951in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{3.247357in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{3.241371in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{3.216103in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{3.291851in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{3.227114in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{3.206490in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{3.216967in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{3.212161in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{3.216209in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{3.224900in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{3.232908in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{3.252139in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{3.233565in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{3.261001in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{3.222459in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{3.321720in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{3.226516in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{3.244370in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{3.239821in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{3.243886in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{3.252966in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{3.246648in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{3.233968in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{3.310982in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{3.242417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.767021in}{3.096155in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{3.072445in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{3.066332in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{3.061777in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{3.066633in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{3.063351in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{3.063370in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{3.071021in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{3.069829in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{3.071425in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{3.074382in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{3.083837in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{3.095890in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{3.118036in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{3.109735in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{3.117395in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{3.116964in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{3.117897in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{3.181556in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{3.122670in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{3.122402in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{3.129318in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{3.124712in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{3.132455in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{3.140236in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{3.129820in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{3.133166in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{3.130621in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{3.130353in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{3.129001in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{3.133411in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{3.136719in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{3.135240in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{3.138314in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{3.137878in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{3.139623in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{3.134346in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{3.140521in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{3.153422in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{3.205790in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{3.140861in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{3.135537in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{3.562092in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{3.135407in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{3.159205in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{3.200471in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{3.142753in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{3.132371in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{3.150477in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{3.148439in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{3.161614in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{3.144683in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{3.149936in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{3.150570in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{3.151136in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{3.151991in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{3.147570in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{3.172965in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{3.155994in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{3.154247in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{3.147394in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{3.148420in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{3.171582in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{3.153562in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{3.157592in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{3.162250in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{3.155129in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{3.170216in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{3.169468in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{3.174536in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{3.160614in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{3.157029in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{3.154456in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{3.166849in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{3.172274in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{3.149887in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{3.163849in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{3.155075in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{3.202312in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{3.151895in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{3.147448in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{3.154980in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{3.152711in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{3.150660in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{3.177515in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{3.170028in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{3.268853in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{3.161620in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{3.132116in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{3.170824in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{3.183576in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{3.166255in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{3.205836in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{3.283649in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{3.161020in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{3.160424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767021in}{3.099649in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{3.081204in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{3.066012in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{3.065315in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{3.063953in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{3.064190in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{3.066702in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{3.069731in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{3.079560in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{3.093437in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{3.091509in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{3.098373in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{3.102394in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{3.114828in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{3.104548in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{3.109407in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{3.107599in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{3.106731in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{3.095503in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{3.097847in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{3.094943in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{3.099554in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{3.093702in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{3.099257in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{3.094228in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{3.093244in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{3.109593in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{3.108096in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{3.091793in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{3.094939in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{3.145913in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{3.092967in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{3.092456in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{3.094673in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{3.088545in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{3.093347in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{3.089335in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{3.092378in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{3.088771in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{3.096466in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{3.094517in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{3.095198in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{3.092688in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{3.090157in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{3.094198in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{3.086495in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{3.097993in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{3.092260in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{3.093904in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{3.084939in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{3.097718in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{3.091947in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{3.085560in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{3.100862in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{3.090644in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{3.096306in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{3.085525in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{3.092854in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{3.095820in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{3.093034in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{3.092111in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{3.104731in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{3.085522in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{3.090190in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{3.093167in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{3.107604in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{3.090090in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{3.092108in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{3.089612in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{3.092719in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{3.087243in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{3.104229in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{3.089730in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{3.091440in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{3.089016in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{3.094817in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{3.088389in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{3.095953in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{3.093589in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{3.092075in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{3.093562in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{3.093634in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{3.097604in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{3.092679in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{3.093924in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{3.103052in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{3.108277in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{3.098246in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{3.090390in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{3.102465in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{3.087407in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{3.099720in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{3.091033in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{3.085542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.767021in}{3.113634in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{3.088260in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{3.065375in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{3.061008in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{3.060378in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{3.059492in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{3.059977in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{3.059454in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{3.060625in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{3.064676in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{3.072256in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{3.079466in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{3.087273in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{3.090908in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{3.087803in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{3.097285in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{3.096337in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{3.097993in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{3.095660in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{3.106024in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{3.103139in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{3.102343in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{3.103935in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{3.105171in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{3.099730in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{3.113184in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{3.103916in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{3.110018in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{3.102572in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{3.102450in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{3.099192in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{3.101189in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{3.099139in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{3.104914in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{3.098763in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{3.140043in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{3.099509in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{3.102490in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{3.095731in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{3.109590in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{3.096354in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{3.103868in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{3.100888in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{3.104782in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{3.098674in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{3.101333in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{3.097269in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{3.101633in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{3.093672in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{3.098100in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{3.096488in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{3.099041in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{3.097838in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{3.107462in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{3.100564in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{3.102636in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{3.098496in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{3.104553in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{3.097802in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{3.103943in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{3.098880in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{3.107225in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{3.092645in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{3.102842in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{3.094487in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{3.103264in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{3.096611in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{3.098605in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{3.096700in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{3.119922in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{3.095334in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{3.105350in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{3.093602in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{3.099333in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{3.096507in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{3.100621in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{3.091774in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{3.106357in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{3.100532in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{3.105227in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{3.093995in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{3.101639in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{3.095007in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{3.097481in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{3.108783in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{3.099565in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{3.106586in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{3.120228in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{3.103936in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{3.115089in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{3.113331in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{3.102751in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{3.097551in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{3.103814in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{3.126729in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{3.095111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{0.677936in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637802in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657869in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Leaper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146301in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{3.146301in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235385in}{3.103447in}}{\pgfqpoint{5.017081in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{3.235385in}{3.562513in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{3.525052in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{3.430551in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{3.331095in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{3.374074in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{3.278939in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{3.295037in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{3.264124in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{3.214833in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{3.257272in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{3.152428in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{3.232395in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{3.103447in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{3.160734in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{3.193050in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{3.182399in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{3.153487in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{3.211078in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{3.184879in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{3.195621in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{3.237691in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{3.230460in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{3.234554in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{3.186312in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{3.160632in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{3.189289in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{3.151970in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{3.193342in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{3.231550in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{3.222573in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{3.150770in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{3.221216in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{3.215652in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{3.256727in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{3.254118in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{3.325606in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{3.271898in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{3.322943in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{3.346524in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{3.366147in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{3.279977in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{3.351020in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{3.346891in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{3.356264in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{3.328221in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{3.367425in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{3.377496in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{3.429299in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{3.460202in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{3.365794in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{3.500708in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{3.463596in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{3.397731in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{3.453046in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{3.497133in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{3.457193in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{3.515031in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{3.582194in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{3.578179in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{3.590036in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{3.647897in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{3.582552in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{3.554914in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{3.569149in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{3.543669in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{3.602404in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{3.602642in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{3.608136in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{3.612598in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{3.701160in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{3.686811in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{3.700587in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{3.720723in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{3.845256in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{3.756592in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{3.717364in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{3.762692in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{3.761643in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{3.885001in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{3.725659in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{3.811236in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{4.038569in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{3.837204in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{3.878830in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{4.028894in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{3.860795in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{3.920164in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{3.917698in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{3.922904in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{3.923887in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{4.006934in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{4.025356in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{4.019009in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{4.033875in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{4.032874in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{4.008846in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{4.065467in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{4.258301in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{4.258301in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{4.294900in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{4.206338in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{4.321345in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{4.365199in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{4.288128in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{4.324600in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{4.252805in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{4.337425in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{4.171178in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{4.103529in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{4.171175in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{4.106324in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{4.182143in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{4.170420in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{4.049779in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{4.052408in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{4.071105in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{3.961252in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{4.016713in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{4.047563in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{3.929429in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{3.955893in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{3.885380in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{3.837399in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{3.969512in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{3.954457in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{3.922671in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{3.824196in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{3.866710in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{3.845512in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{3.858285in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{3.811955in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{3.887308in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{3.835162in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{3.838486in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{3.807638in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{3.761301in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{3.729371in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{3.729763in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{3.624627in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{3.686142in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{3.635654in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{3.623989in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{3.622708in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{3.698808in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{3.737679in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{3.663086in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{3.569092in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{3.578473in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{3.601496in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{3.660877in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{3.509953in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{3.496352in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{3.454906in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{3.423393in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{3.450332in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{3.482874in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{3.348294in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{3.398851in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{3.363859in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{3.354173in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{3.323348in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{3.279853in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{3.317127in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{3.342926in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{3.301649in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{3.285377in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{3.345366in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{3.251812in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{3.302943in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{3.282498in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{3.324195in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{3.324419in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{3.265187in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{3.323039in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{3.294122in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{3.298997in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{3.272383in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{3.235291in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{3.334199in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{3.265474in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{3.330195in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{3.315700in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{3.310931in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{3.470316in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{3.330949in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{3.319069in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{3.358197in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{3.401615in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{3.429541in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{3.454113in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{3.522882in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{3.562513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235385in}{2.911285in}}{\pgfqpoint{5.017081in}{3.895412in}}{%
\pgfpathmoveto{\pgfqpoint{3.235385in}{3.251639in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{3.131935in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{3.080704in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{3.071393in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{3.075509in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{3.063672in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{3.011684in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{2.989164in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{2.953878in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{3.010032in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.958804in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{2.977554in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{2.968322in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{3.009140in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{2.958571in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{2.924005in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{2.943476in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{2.946455in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{2.953822in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{2.950510in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{2.948540in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{2.953983in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{2.955216in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{2.911285in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{2.961689in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{2.941666in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{2.960707in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{2.944666in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{3.023241in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{2.977876in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{3.008837in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{2.984410in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{3.021175in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{3.006543in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{3.023800in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{3.063609in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{3.047414in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{3.034388in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{3.062019in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{3.083172in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{3.104146in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{3.048233in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{3.132248in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{3.119240in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{3.094534in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{3.151892in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{3.171808in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{3.145113in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{3.145097in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{3.182167in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{3.186351in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{3.189031in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{3.194387in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{3.258024in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{3.286404in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{3.192759in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{3.222259in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{3.259600in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{3.258273in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{3.252177in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{3.305723in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{3.285972in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{3.313085in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{3.326418in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{3.298708in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{3.332332in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{3.271657in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{3.349322in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{3.287066in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{3.358522in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{3.340663in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{3.337438in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{3.364133in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{3.470501in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{3.441886in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{3.383034in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{3.460030in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{3.461885in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{3.414821in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{3.469641in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{3.510779in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{3.459881in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{3.494047in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{3.426937in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{3.525879in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{3.598310in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{3.472855in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{3.350772in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{3.539426in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{3.560449in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{3.556653in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{3.614306in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{3.551268in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{3.590111in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{3.510404in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{3.596270in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{3.509794in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{3.745335in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{3.745335in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{3.795544in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{3.698456in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{3.739058in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{3.845295in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{3.674939in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{3.715376in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{3.895412in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{3.733809in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{3.779091in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{3.619919in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{3.707950in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{3.847722in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{3.774242in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{3.673515in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{3.704979in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{3.698700in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{3.655792in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{3.721627in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{3.723234in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{3.697672in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{3.678977in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{3.604278in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{3.624384in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{3.626565in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{3.639828in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{3.634072in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{3.659569in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{3.554865in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{3.567716in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{3.537083in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{3.427909in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{3.536068in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{3.514519in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{3.425385in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{3.433599in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{3.494890in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{3.508049in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{3.422463in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{3.368201in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{3.458043in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{3.364899in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{3.423794in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{3.399825in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{3.328696in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{3.316375in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{3.349281in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{3.319957in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{3.294834in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{3.246181in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{3.273104in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{3.330189in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{3.259054in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{3.197718in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{3.240796in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{3.203841in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{3.176413in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{3.177321in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{3.202637in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{3.153862in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{3.173029in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{3.112523in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{3.134966in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{3.086445in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{3.064604in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{3.051468in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{3.058558in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{3.082396in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{3.007820in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{3.013950in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{3.041434in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{3.020083in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{3.025215in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{3.036875in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{3.029023in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{3.038160in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{3.002574in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{3.016106in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{2.973533in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{2.979041in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{3.003469in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{2.988083in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{3.051207in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{3.016014in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{3.040058in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{3.000740in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{3.025451in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{3.046800in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{3.041308in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{3.031159in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{3.179663in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{3.125919in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{3.159164in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{3.150401in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{3.251639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235385in}{2.726920in}}{\pgfqpoint{5.017081in}{3.474393in}}{%
\pgfpathmoveto{\pgfqpoint{3.235385in}{3.200484in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{2.998599in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{2.989367in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{2.847400in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{2.766809in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{2.847435in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{2.756793in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{2.800790in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{2.856362in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.853022in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{2.853808in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{2.809084in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{2.890915in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{2.871948in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{2.861511in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{2.910774in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{2.855360in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{2.889136in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{2.897764in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{2.887771in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{2.954267in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{3.009514in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{2.958826in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{2.979376in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{2.988297in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{3.004116in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{2.961829in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{2.964727in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{2.959918in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{3.010713in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{2.972915in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{2.997557in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{2.987132in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{3.036559in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{3.009663in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{2.976970in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{2.993496in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{2.994662in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{2.973441in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{2.995703in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{3.040509in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{2.983506in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{3.047025in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{3.064821in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{3.002924in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{3.095506in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{3.041796in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{3.024080in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{3.049890in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{3.098847in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{3.087502in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{3.050031in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{3.042262in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{3.084175in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{3.055985in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{3.095595in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{3.020265in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{3.071183in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{3.048473in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{3.136432in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{3.083871in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{3.088503in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{3.076590in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{3.130254in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{3.041520in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{3.092386in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{3.103289in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{3.092087in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{3.124036in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{3.152873in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{3.160562in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{3.158830in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{3.094749in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{3.160373in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{3.135337in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{3.132103in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{3.093546in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{3.178192in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{3.149379in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{3.094617in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{3.081158in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{3.174886in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{3.078880in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{3.105883in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{3.104453in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{3.146146in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{3.237156in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{3.143992in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{3.068325in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{3.141153in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{3.166891in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{3.210174in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{3.131263in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{3.181907in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{3.203163in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{3.222746in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{3.309693in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{3.309693in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{3.238896in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{3.307607in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{3.221040in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{3.238517in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{3.264119in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{3.300008in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{3.250204in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{3.299667in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{3.324271in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{3.318209in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{3.181376in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{3.294307in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{3.281277in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{3.228456in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{3.211522in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{3.474393in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{3.346100in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{3.254841in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{3.228698in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{3.271799in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{3.191123in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{3.239517in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{3.179347in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{3.234980in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{3.189050in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{3.206591in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{3.227854in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{3.159188in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{3.175959in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{3.242143in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{3.164705in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{3.205027in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{3.239005in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{3.139520in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{3.179444in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{3.223853in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{3.165066in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{3.226176in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{3.111413in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{3.162815in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{3.143799in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{3.158786in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{3.111808in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{3.142765in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{3.140743in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{3.133079in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{3.065929in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{3.107138in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{3.135667in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{3.151812in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{3.087721in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{3.112546in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{3.107506in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{3.102474in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{3.058073in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{3.171035in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{3.092295in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{3.176107in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{3.071928in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{3.057709in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{3.096913in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{3.093840in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{3.005697in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{3.091059in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{3.027039in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{3.104613in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{3.052244in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{3.020144in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{3.057428in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{3.082174in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{3.050280in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{3.081367in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{3.086681in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{3.088272in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{3.018715in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{3.063282in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{2.986141in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{2.995044in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{2.942457in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{2.922669in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{2.925473in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{2.956971in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{2.907874in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{2.975176in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{2.955476in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.899728in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{2.888733in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{2.955071in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{2.906344in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{2.790521in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{2.876649in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{2.890665in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{2.900411in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{3.071083in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{3.200484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235385in}{2.779224in}}{\pgfqpoint{5.017081in}{3.355600in}}{%
\pgfpathmoveto{\pgfqpoint{3.235385in}{3.158866in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{3.120786in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{2.997971in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{2.878958in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{2.846696in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{2.803058in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{2.791849in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{2.779224in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{2.794049in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{2.835935in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.877998in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{2.845467in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{2.879179in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{2.867509in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{2.879310in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{2.845809in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{2.897682in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{2.903110in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{2.914788in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{2.939480in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{2.955935in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{2.969285in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{2.996452in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{2.956244in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{3.035259in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{2.987523in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{3.014507in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{2.978072in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{2.974696in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{2.971239in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{2.947602in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{2.931833in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{2.989581in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{2.971893in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{3.000749in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{2.971233in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{3.026755in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{2.944199in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{3.033886in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{2.984790in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{3.045368in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{3.017455in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{3.044431in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{2.984506in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{3.076875in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{3.000349in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{3.090532in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{3.015182in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{3.088693in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{3.016198in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{3.082614in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{3.013600in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{3.093183in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{3.034621in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{3.122974in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{3.063940in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{3.102226in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{3.083644in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{3.161450in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{3.062679in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{3.149422in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{3.062211in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{3.134377in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{3.086414in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{3.111043in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{3.063080in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{3.149073in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{3.085366in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{3.133549in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{3.123123in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{3.150191in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{3.091741in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{3.154212in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{3.093939in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{3.151895in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{3.102321in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{3.193007in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{3.120086in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{3.195385in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{3.106288in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{3.180831in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{3.143005in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{3.174733in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{3.124107in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{3.190013in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{3.145084in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{3.216613in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{3.162547in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{3.234890in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{3.160049in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{3.181630in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{3.160978in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{3.221036in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{3.133266in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{3.153939in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{3.149948in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{3.153025in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{3.286344in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{3.286344in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{3.189481in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{3.351637in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{3.252926in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{3.328424in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{3.226842in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{3.348605in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{3.355600in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{3.305372in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{3.208809in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{3.349051in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{3.261275in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{3.278186in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{3.213225in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{3.290741in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{3.253516in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{3.307226in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{3.193336in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{3.258277in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{3.209437in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{3.305161in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{3.146054in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{3.237520in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{3.193141in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{3.218399in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{3.173251in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{3.237763in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{3.142968in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{3.156954in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{3.162599in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{3.244198in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{3.171209in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{3.169047in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{3.145214in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{3.212430in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{3.125207in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{3.226025in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{3.120244in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{3.224108in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{3.114890in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{3.223475in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{3.108806in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{3.168545in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{3.100226in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{3.121418in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{3.052580in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{3.189137in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{3.064593in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{3.181383in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{3.094819in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{3.163197in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{3.048546in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{3.128763in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{3.039926in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{3.137742in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{3.083931in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{3.097722in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{3.015706in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{3.070913in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{3.029179in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{3.082073in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{2.998430in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{3.031979in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{2.987959in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{3.047498in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{2.995428in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{3.118233in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{3.012140in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{3.044267in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{3.010452in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{3.059381in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{2.999497in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{3.124228in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{3.021496in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{3.075144in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{3.019592in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{3.066198in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{3.018882in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{3.085284in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{3.002631in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{2.984605in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{2.961125in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{3.012535in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{2.967222in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{2.980633in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{2.944776in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.971390in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{2.949496in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{2.948053in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{2.931829in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{2.853725in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{2.909332in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{2.892396in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{2.963363in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{3.158866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216507in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116723in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016938in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146301in}{2.655680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721142in, y=2.617100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146301in}{3.020931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721142in, y=2.982351in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146301in}{3.386183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721142in, y=3.347603in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146301in}{3.751434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721142in, y=3.712854in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146301in}{4.116686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721142in, y=4.078106in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235385in}{3.543782in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{3.476716in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{3.392604in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{3.401807in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{3.340277in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{3.326617in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{3.291597in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{3.272891in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{3.363794in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{3.231679in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{3.274047in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{3.216821in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{3.213104in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{3.263624in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{3.208845in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{3.212935in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{3.255037in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{3.239500in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{3.259330in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{3.251439in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{3.277440in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{3.279375in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{3.234405in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{3.231788in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{3.220551in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{3.248668in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{3.239360in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{3.266599in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{3.282750in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{3.233948in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{3.250535in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{3.269500in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{3.305450in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{3.308988in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{3.310096in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{3.402908in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{3.398428in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{3.394770in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{3.367441in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{3.423686in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{3.428422in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{3.508571in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{3.464859in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{3.472949in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{3.473294in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{3.546192in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{3.598941in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{3.532301in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{3.561708in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{3.543793in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{3.516692in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{3.569594in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{3.560880in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{3.622201in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{3.671747in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{3.692909in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{3.714261in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{3.741530in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{3.734930in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{3.683435in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{3.713717in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{3.694591in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{3.734557in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{3.713419in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{3.765403in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{3.783527in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{3.835336in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{3.762105in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{3.792983in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{3.838308in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{3.887342in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{3.902078in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{3.867038in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{3.861972in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{3.917483in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{3.978053in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{3.889033in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{3.930507in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{4.104495in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{4.009673in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{3.992577in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{4.100035in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{3.982162in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{4.045671in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{4.127562in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{4.087855in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{4.124244in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{4.147531in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{4.195278in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{4.170177in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{4.120106in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{4.215069in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{4.151873in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{4.161884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.235385in}{3.191787in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{3.115553in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{3.115279in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{3.100714in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{3.121668in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{3.021421in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{3.015236in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{3.000339in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{3.017742in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.979772in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{3.008806in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{2.992168in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{3.030174in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{2.973327in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{2.963737in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{2.961258in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{2.959994in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{2.984964in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{2.976542in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{2.993350in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{2.991503in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{2.996045in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{2.968250in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{2.990886in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{2.991550in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{2.987328in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{2.976243in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{3.052819in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{3.018217in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{3.030152in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{3.024507in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{3.053810in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{3.070754in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{3.068162in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{3.118319in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{3.100638in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{3.118512in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{3.119670in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{3.129793in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{3.153993in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{3.144515in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{3.164983in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{3.189147in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{3.212362in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{3.212498in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{3.208994in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{3.219973in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{3.232527in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{3.273667in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{3.267816in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{3.252703in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{3.261541in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{3.328924in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{3.355099in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{3.278829in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{3.340151in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{3.313901in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{3.340368in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{3.380113in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{3.400307in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{3.359786in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{3.369235in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{3.420468in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{3.417388in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{3.380121in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{3.404370in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{3.458519in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{3.420966in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{3.509045in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{3.487367in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{3.488633in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{3.495349in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{3.547442in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{3.523082in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{3.531005in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{3.578851in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{3.592560in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{3.568224in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{3.562717in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{3.604740in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{3.582430in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{3.583781in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{3.600589in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{3.686800in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{3.653130in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{3.546387in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{3.564932in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{3.636617in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{3.727930in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{3.636015in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{3.644622in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{3.698281in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{3.664584in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{3.604430in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{3.695907in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{3.627564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235385in}{3.099541in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{3.030225in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{2.873905in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{2.828737in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{2.862042in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{2.758720in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{2.831569in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{2.877930in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{2.872547in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.876375in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{2.904642in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{2.892130in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{2.899394in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{2.914460in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{2.893492in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{2.916721in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{2.898909in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{2.942090in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{2.941952in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{2.975526in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{2.986491in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{3.048893in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{3.022754in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{3.030372in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{3.019288in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{3.043145in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{3.009629in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{2.992435in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{3.006081in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{3.057663in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{2.999977in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{3.044308in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{2.996415in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{3.065199in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{3.053288in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{3.017339in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{3.032712in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{3.085385in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{3.032868in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{3.083369in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{3.049291in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{3.042990in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{3.077266in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{3.088683in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{3.045323in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{3.123659in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{3.088731in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{3.065609in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{3.057909in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{3.115963in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{3.114123in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{3.096398in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{3.077035in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{3.121481in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{3.099892in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{3.129205in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{3.065839in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{3.148679in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{3.106769in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{3.180142in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{3.131657in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{3.114011in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{3.157797in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{3.167641in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{3.103112in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{3.167265in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{3.139624in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{3.125637in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{3.175945in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{3.179732in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{3.174806in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{3.196905in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{3.137048in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{3.199945in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{3.163230in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{3.201951in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{3.161122in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{3.216516in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{3.247739in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{3.284505in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{3.146340in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{3.201671in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{3.180078in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{3.200095in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{3.142914in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{3.232177in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{3.280714in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{3.221830in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{3.159265in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{3.220580in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{3.215505in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{3.224345in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{3.176151in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{3.244757in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{3.221030in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{3.266220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.235385in}{3.139826in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{3.041445in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{2.921160in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{2.869546in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{2.856195in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{2.822787in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{2.855527in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{2.871051in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{2.892716in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{2.924694in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{2.895122in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{2.929906in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{2.917365in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{2.945922in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{2.903467in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{2.941143in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{2.952871in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{3.000036in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{2.979181in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{3.011067in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{2.994438in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{3.035798in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{2.988870in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{3.079744in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{2.993510in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{3.036944in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{2.994262in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{3.009481in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{2.991690in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{3.032918in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{2.963631in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{3.018540in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{2.979926in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{3.016364in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{2.984831in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{3.054414in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{2.986689in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{3.052400in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{3.000248in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{3.071545in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{3.050693in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{3.091086in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{3.012216in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{3.102819in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{3.024448in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{3.126864in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{3.055001in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{3.135038in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{3.040396in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{3.135875in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{3.033090in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{3.107301in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{3.067423in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{3.145760in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{3.086373in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{3.162850in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{3.099267in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{3.192779in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{3.091461in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{3.187723in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{3.093709in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{3.173404in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{3.115814in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{3.140045in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{3.117145in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{3.196636in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{3.123982in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{3.145252in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{3.133046in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{3.193977in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{3.132496in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{3.186306in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{3.143540in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{3.194708in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{3.124188in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{3.249084in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{3.164761in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{3.226831in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{3.149812in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{3.244028in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{3.198261in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{3.232737in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{3.168666in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{3.234099in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{3.203179in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{3.282832in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{3.185678in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{3.270131in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{3.257825in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{3.265118in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{3.193910in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{3.274730in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{3.193096in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{3.252788in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{3.169714in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{3.219685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146301in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{3.146301in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106166in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146301in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146301in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126233in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Maze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588430in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.548296in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.548296in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{5.588430in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.677515in}{3.032477in}}{\pgfqpoint{7.459211in}{4.048351in}}{%
\pgfpathmoveto{\pgfqpoint{5.677515in}{3.081552in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{3.032477in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{3.040004in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{3.056890in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{3.068282in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{3.107318in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{3.139259in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{3.148219in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{3.117959in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{3.157115in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{3.160531in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{3.154374in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{3.210233in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{3.226290in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{3.220934in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{3.254527in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{3.260180in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{3.234789in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{3.216620in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{3.241918in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{3.256377in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{3.287763in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{3.316806in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{3.263514in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{3.252984in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{3.284219in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{3.298811in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{3.256650in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{3.247688in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{3.256080in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{3.283869in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{3.294059in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{3.309163in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{3.290208in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{3.278773in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{3.247575in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{3.305623in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{3.315750in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{3.302475in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{3.348100in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{3.298080in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{3.288915in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{3.336376in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{3.325402in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{3.362399in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{3.308336in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{3.358458in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{3.330228in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{3.288193in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{3.361913in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{3.285169in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{3.343757in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{3.412106in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{3.296354in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{3.244079in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{3.306741in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{3.361678in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{3.318039in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{3.341708in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{3.397952in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{3.377929in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{3.402676in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{3.301841in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{3.315456in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{3.297793in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{3.325569in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{3.357876in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{3.336641in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{3.340268in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{3.285142in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{3.367177in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{3.362339in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{3.288842in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{3.394324in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{3.319460in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{3.346364in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{3.345642in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{3.341057in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{3.318841in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{3.368669in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{3.349448in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{3.325750in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{3.355817in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{3.297961in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{3.363150in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{3.298231in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{3.119623in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{3.279980in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{3.366983in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{3.257271in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{3.319173in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{3.356914in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{3.367379in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{3.393022in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{3.365067in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{3.339731in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{3.549103in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{3.549103in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{3.492364in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{3.506635in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{3.419646in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{3.432014in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{3.453966in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{3.865818in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{3.407276in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{3.514849in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{4.048351in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{3.557519in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{3.413985in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{3.493280in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{3.429727in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{3.466666in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{3.469716in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{3.489088in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{3.403838in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{3.588834in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{3.433939in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{3.476339in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{3.476548in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{3.454482in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{3.527155in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{3.481123in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{3.438689in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{3.395596in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{3.412972in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{3.418925in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{3.417242in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{3.439075in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{3.576071in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{3.499814in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{3.448704in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{3.431640in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{3.458938in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{3.616815in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{3.412816in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{3.402594in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{3.484846in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{3.414551in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{3.360930in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{3.389163in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{3.519232in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{3.500981in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{3.433459in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{3.448674in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{3.409385in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{3.379040in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{3.459514in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{3.391675in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{3.438319in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{3.438364in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{3.416785in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{3.408217in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{3.352518in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{3.462888in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{3.364359in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{3.402453in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{3.482827in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{3.439108in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{3.374695in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{3.349427in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{3.348416in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{3.388196in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{3.346238in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{3.395969in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{3.370277in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{3.363936in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{3.365973in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{3.402846in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{3.333981in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{3.354323in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{3.398586in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{3.344362in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{3.299782in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{3.303249in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{3.346697in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{3.296490in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{3.365673in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{3.357281in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{3.337527in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{3.257588in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{3.262970in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{3.302417in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{3.302247in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{3.201014in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{3.215567in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{3.164342in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{3.176853in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{3.165012in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{3.139016in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{3.121234in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{3.087236in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{3.057688in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{3.081552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.677515in}{2.726920in}}{\pgfqpoint{7.459211in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{5.677515in}{3.013976in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{2.988494in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{3.004812in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{3.018969in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{3.028837in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{3.048974in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{3.061225in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{3.068208in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{3.087498in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{3.068944in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{3.089974in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{3.086040in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{3.103410in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{3.100859in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{3.107367in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{3.089477in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{3.100998in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{3.085964in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{3.090509in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{3.099959in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{3.075993in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{3.112302in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{3.138229in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{3.108326in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{3.121396in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{3.097825in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{3.095394in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{3.108123in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{3.093201in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{3.096829in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{3.103723in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{3.075701in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{3.121039in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{3.108188in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{3.097454in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{3.086879in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{3.109642in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{3.108935in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{3.099669in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{3.083821in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{3.100230in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{3.096413in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{3.120434in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{3.098676in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{3.109592in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{3.102646in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{3.099417in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{3.102545in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{3.110553in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{3.096407in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{3.123951in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{3.128159in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{3.118755in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{3.092746in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{3.126078in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{3.078656in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{3.105572in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{3.113520in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{3.108456in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{3.103429in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{3.110045in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{3.113392in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{3.100241in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{3.094765in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{3.126173in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{3.099480in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{3.124051in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{3.086204in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{3.095760in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{3.114245in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{3.077673in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{3.127947in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{3.093677in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{3.112682in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{3.126638in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{3.135389in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{3.111772in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{3.104591in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{3.117816in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{3.094101in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{3.132621in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{3.112548in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{3.132631in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{3.114653in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{3.122567in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{3.107008in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{3.109975in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{3.095056in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{3.105704in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{3.131298in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{3.114474in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{3.123588in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{3.117694in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{3.130868in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{3.118436in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{3.105913in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{3.150017in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{3.150017in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{3.169079in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{3.168095in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{3.153622in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{3.179977in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{3.146115in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{3.209015in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{3.179317in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{3.140273in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{3.130771in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{3.183772in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{3.165114in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{3.169942in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{3.195195in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{3.138617in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{3.198618in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{3.164670in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{3.165342in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{3.189296in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{3.174840in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{3.191459in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{3.157779in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{3.155501in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{3.164413in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{3.145748in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{3.215646in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{3.222025in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{3.157033in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{3.160259in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{3.144478in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{3.157765in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{3.159130in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{3.174548in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{3.159575in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{3.188280in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{3.147640in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{3.161356in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{3.202902in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{3.151085in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{3.150997in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{3.149636in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{3.158580in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{3.184594in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{3.166907in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{3.164702in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{3.155678in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{3.126828in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{3.164964in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{3.148686in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{3.178371in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{3.167169in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{3.136705in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{3.167663in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{3.133150in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{3.137359in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{3.141837in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{3.137463in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{3.143385in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{3.161353in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{3.156340in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{3.199924in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{3.158276in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{3.124477in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{3.166702in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{3.151531in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{3.150682in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{3.154730in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{3.122749in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{3.126811in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{3.137690in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{3.155921in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{3.155449in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{3.162425in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{3.199732in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{3.160312in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{3.131510in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{3.152405in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{3.131816in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{3.139683in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{3.126506in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{3.128825in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{3.117254in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{3.141017in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{3.140294in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{3.148876in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{3.108275in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{3.113595in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{3.102848in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{3.088515in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{3.089023in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{3.063371in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{3.038181in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{3.028655in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{3.007331in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{3.013976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.677515in}{2.943099in}}{\pgfqpoint{7.459211in}{3.059265in}}{%
\pgfpathmoveto{\pgfqpoint{5.677515in}{2.958294in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{2.950323in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{2.943099in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{2.962400in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{2.960990in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{3.008888in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{3.023780in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{3.025640in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{3.018799in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{3.032882in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{3.026972in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{3.031735in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{3.029318in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{3.024274in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{3.022756in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{3.033892in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{3.017933in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{3.029460in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{3.027381in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{3.024966in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{3.031754in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{3.035011in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{3.041405in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{3.017751in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{3.031786in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{3.036755in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{3.030328in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{3.037717in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{3.035404in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{3.030383in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{3.020408in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{3.022595in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{3.021688in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{3.020270in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{3.025674in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{3.020662in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{3.026614in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{3.026551in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{3.016470in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{3.018084in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{3.025122in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{3.014083in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{3.011665in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{3.013050in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{3.023424in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{3.015642in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{3.022417in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{3.018083in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{3.016711in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{3.015891in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{3.020639in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{3.021211in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{3.019287in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{3.020002in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{3.012936in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{3.010736in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{3.014944in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{3.011796in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{3.021757in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{3.012243in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{3.006162in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{3.016866in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{3.024986in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{3.008115in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{3.009224in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{3.007579in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{3.008017in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{3.008252in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{3.020953in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{3.021031in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{3.027972in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{3.020613in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{3.014590in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{3.014172in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{3.012520in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{3.013133in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{3.005225in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{3.010109in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{3.017070in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{3.008332in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{3.017789in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{3.012996in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{3.009217in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{3.009298in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{3.014591in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{3.000761in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{3.008510in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{3.003398in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{3.009440in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{3.004761in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{3.007196in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{3.003082in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{3.023483in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{3.006167in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{3.008260in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{3.008006in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{3.003538in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{3.026079in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{3.026079in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{3.027853in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{3.023044in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{3.022639in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{3.032276in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{3.023022in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{3.013545in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{3.031067in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{3.029407in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{3.041263in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{3.016830in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{3.026366in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{3.042942in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{3.030179in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{3.020116in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{3.035734in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{3.056455in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{3.028752in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{3.028088in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{3.026858in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{3.030473in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{3.023833in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{3.021676in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{3.023330in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{3.042966in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{3.037961in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{3.039977in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{3.036221in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{3.032901in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{3.029193in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{3.022505in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{3.034624in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{3.041607in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{3.017938in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{3.040908in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{3.032393in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{3.033135in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{3.032522in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{3.036291in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{3.030313in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{3.029587in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{3.026071in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{3.040085in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{3.035424in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{3.026857in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{3.028818in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{3.029413in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{3.030784in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{3.032517in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{3.033935in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{3.030443in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{3.035120in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{3.034436in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{3.028770in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{3.032273in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{3.030676in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{3.033701in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{3.030208in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{3.038915in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{3.041363in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{3.043381in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{3.040082in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{3.039681in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{3.039317in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{3.040460in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{3.032975in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{3.048362in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{3.042702in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{3.059265in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{3.040440in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{3.043987in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{3.049309in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{3.051949in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{3.043567in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{3.056577in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{3.039080in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{3.042068in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{3.034126in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{3.036424in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{3.045467in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{3.039613in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{3.057103in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{3.040430in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{3.053516in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{3.044144in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{3.049228in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{3.036791in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{3.056217in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{3.033719in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{3.056622in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{3.031107in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{3.036528in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{3.015852in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{2.969590in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{2.957573in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{2.958294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.677515in}{2.940722in}}{\pgfqpoint{7.459211in}{3.083465in}}{%
\pgfpathmoveto{\pgfqpoint{5.677515in}{2.958640in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{2.951810in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{2.940722in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{2.948515in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{2.972455in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{3.004318in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{3.023459in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{3.031790in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{3.024476in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{3.030361in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{3.029458in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{3.020307in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{3.030717in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{3.028432in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{3.033657in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{3.028230in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{3.030122in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{3.031053in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{3.029801in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{3.025457in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{3.032166in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{3.020904in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{3.031399in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{3.024089in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{3.034814in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{3.020785in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{3.031287in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{3.022495in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{3.022292in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{3.020514in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{3.027214in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{3.022070in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{3.029034in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{3.024607in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{3.029993in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{3.018767in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{3.033511in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{3.030178in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{3.031281in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{3.021612in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{3.030379in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{3.022438in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{3.035092in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{3.021823in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{3.028292in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{3.016312in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{3.036186in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{3.015113in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{3.031744in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{3.019175in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{3.024323in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{3.019481in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{3.023348in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{3.012887in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{3.026573in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{3.017284in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{3.031212in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{3.015896in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{3.027191in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{3.019715in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{3.018433in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{3.016938in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{3.018298in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{3.013941in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{3.027715in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{3.017190in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{3.012783in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{3.014765in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{3.019435in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{3.017430in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{3.029128in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{3.015437in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{3.020920in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{3.011323in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{3.023761in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{3.010654in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{3.018631in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{3.015710in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{3.016030in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{3.004051in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{3.014864in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{3.012816in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{3.006781in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{3.011669in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{3.020258in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{3.008415in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{3.015008in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{3.010433in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{3.014788in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{3.009907in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{3.028423in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{3.004972in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{3.021837in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{3.015889in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{3.009821in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{3.005167in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{3.013587in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{3.027597in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{3.027597in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{3.028223in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{3.031352in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{3.020253in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{3.032212in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{3.022634in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{3.038551in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{3.020375in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{3.046259in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{3.030622in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{3.034237in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{3.019596in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{3.033122in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{3.028596in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{3.083465in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{3.031222in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{3.030839in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{3.026455in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{3.031615in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{3.024480in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{3.038697in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{3.020850in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{3.031770in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{3.021663in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{3.033308in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{3.025521in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{3.038183in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{3.026018in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{3.033214in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{3.027582in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{3.074861in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{3.023063in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{3.039572in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{3.034762in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{3.046229in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{3.029885in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{3.045688in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{3.037951in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{3.032534in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{3.027984in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{3.036991in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{3.027222in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{3.041746in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{3.038865in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{3.026457in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{3.038057in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{3.041417in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{3.040884in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{3.028091in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{3.041241in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{3.030435in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{3.039578in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{3.039390in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{3.046577in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{3.033984in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{3.036648in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{3.032992in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{3.047581in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{3.036431in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{3.056581in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{3.044181in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{3.047812in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{3.039953in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{3.042194in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{3.032572in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{3.042425in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{3.037429in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{3.063458in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{3.037937in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{3.048886in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{3.039970in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{3.048846in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{3.037785in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{3.056670in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{3.039452in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{3.042833in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{3.044328in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{3.070508in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{3.039214in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{3.047441in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{3.038743in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{3.046794in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{3.039518in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{3.049296in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{3.040686in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{3.043825in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{3.044077in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{3.045761in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{3.040560in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{3.029752in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{3.033016in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{3.018104in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{2.976666in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{2.959087in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{2.958640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.658636in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558852in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.459068in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588430in}{2.935274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.281328in, y=2.896693in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588430in}{3.398709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.281328in, y=3.360129in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588430in}{3.862144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.281328in, y=3.823564in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588430in}{4.325579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.281328in, y=4.286999in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677515in}{3.057014in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{3.048846in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{3.072063in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{3.094758in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{3.123167in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{3.152136in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{3.162536in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{3.141151in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{3.186341in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{3.180772in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{3.228310in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{3.256325in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{3.244630in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{3.239261in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{3.296027in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{3.308731in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{3.300231in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{3.256555in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{3.318675in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{3.272583in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{3.278080in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{3.316062in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{3.357696in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{3.308918in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{3.293483in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{3.343532in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{3.332392in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{3.310293in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{3.308982in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{3.326024in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{3.315053in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{3.341127in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{3.328790in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{3.319818in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{3.326734in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{3.343341in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{3.394225in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{3.359101in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{3.333417in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{3.405494in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{3.325299in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{3.348566in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{3.376581in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{3.381883in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{3.400359in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{3.350006in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{3.408986in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{3.354634in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{3.348789in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{3.405294in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{3.359314in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{3.422369in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{3.465669in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{3.342758in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{3.302504in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{3.360646in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{3.423262in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{3.360317in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{3.377262in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{3.507383in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{3.418433in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{3.417158in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{3.375272in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{3.407635in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{3.436932in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{3.382322in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{3.387559in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{3.377783in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{3.376620in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{3.340369in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{3.402933in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{3.421731in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{3.407999in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{3.424403in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{3.398004in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{3.411351in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{3.389791in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{3.464945in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{3.361339in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{3.428879in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{3.409582in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{3.396208in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{3.392772in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{3.395620in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{3.388568in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{3.427875in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{3.583987in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{3.397415in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{3.387130in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{3.561544in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{3.386570in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{3.394464in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{3.393512in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{3.449829in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{3.428716in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{3.444417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.677515in}{3.001235in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{3.006072in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{3.033509in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{3.056173in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{3.075124in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{3.078361in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{3.095173in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{3.091269in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{3.099125in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{3.117458in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{3.121852in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{3.120938in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{3.112310in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{3.109151in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{3.113752in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{3.112824in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{3.111162in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{3.126182in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{3.103752in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{3.136307in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{3.168980in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{3.135375in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{3.138423in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{3.126873in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{3.116542in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{3.117467in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{3.107975in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{3.125780in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{3.127202in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{3.113616in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{3.143871in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{3.116332in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{3.127865in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{3.143402in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{3.132991in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{3.135144in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{3.121527in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{3.110642in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{3.121034in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{3.116886in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{3.126792in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{3.133170in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{3.123148in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{3.134908in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{3.138894in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{3.125615in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{3.137759in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{3.111618in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{3.139815in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{3.146431in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{3.142831in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{3.138670in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{3.142329in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{3.114146in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{3.128285in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{3.132302in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{3.155679in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{3.132393in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{3.128842in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{3.150836in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{3.129908in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{3.134656in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{3.142651in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{3.128622in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{3.134264in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{3.562092in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{3.123231in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{3.126397in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{3.168135in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{3.146660in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{3.136848in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{3.129045in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{3.134091in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{3.142209in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{3.163424in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{3.143306in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{3.146943in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{3.141579in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{3.129386in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{3.165620in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{3.125583in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{3.163913in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{3.142297in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{3.143840in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{3.145390in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{3.120373in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{3.117664in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{3.142511in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{3.170156in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{3.130294in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{3.151782in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{3.135658in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{3.149481in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{3.143757in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{3.127965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677515in}{2.954308in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{2.950336in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{2.965995in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{2.988421in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{3.022708in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{3.027444in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{3.041131in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{3.026259in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{3.044550in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{3.031881in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{3.040481in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{3.036731in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{3.038895in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{3.031593in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{3.045498in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{3.028773in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{3.037463in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{3.031902in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{3.029546in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{3.036911in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{3.037046in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{3.048991in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{3.030659in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{3.041867in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{3.043032in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{3.037157in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{3.039078in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{3.047335in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{3.036543in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{3.034385in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{3.027785in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{3.031074in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{3.029793in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{3.032678in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{3.030372in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{3.034998in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{3.033957in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{3.027692in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{3.024146in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{3.029412in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{3.022379in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{3.021969in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{3.020910in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{3.028930in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{3.025381in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{3.026430in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{3.026009in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{3.024614in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{3.023338in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{3.025026in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{3.025014in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{3.023072in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{3.027713in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{3.026510in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{3.018404in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{3.022265in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{3.021054in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{3.029024in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{3.022382in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{3.019648in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{3.024629in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{3.032947in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{3.013027in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{3.025415in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{3.021101in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{3.015261in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{3.018722in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{3.026927in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{3.028626in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{3.033974in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{3.029287in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{3.028778in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{3.018751in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{3.017098in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{3.018483in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{3.017849in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{3.018483in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{3.022579in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{3.018542in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{3.037122in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{3.024365in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{3.014667in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{3.019739in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{3.028766in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{3.013564in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{3.012670in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{3.022331in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{3.019424in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{3.017914in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{3.010371in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{3.013052in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{3.027879in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{3.014403in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{3.015652in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{3.017929in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{3.014809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.677515in}{2.955225in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{2.949904in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{2.962590in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{2.995280in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{3.018667in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{3.036175in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{3.035119in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{3.037219in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{3.036641in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{3.030496in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{3.040006in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{3.033975in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{3.040225in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{3.033486in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{3.038782in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{3.035133in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{3.050155in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{3.034892in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{3.037500in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{3.030178in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{3.044035in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{3.030937in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{3.041830in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{3.030377in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{3.040086in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{3.030216in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{3.042875in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{3.028971in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{3.034820in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{3.027321in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{3.035614in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{3.032280in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{3.038902in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{3.031474in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{3.045046in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{3.033304in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{3.039431in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{3.027302in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{3.033514in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{3.028211in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{3.040834in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{3.030607in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{3.033935in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{3.023373in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{3.038714in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{3.021602in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{3.036314in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{3.030296in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{3.031190in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{3.022969in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{3.031107in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{3.028343in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{3.034160in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{3.022253in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{3.034101in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{3.021940in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{3.029863in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{3.028833in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{3.032061in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{3.023412in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{3.032263in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{3.024352in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{3.033643in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{3.020127in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{3.043822in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{3.021173in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{3.026325in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{3.033655in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{3.020479in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{3.027114in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{3.016493in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{3.027765in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{3.015752in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{3.028664in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{3.020095in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{3.023823in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{3.015253in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{3.022852in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{3.022019in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{3.045123in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{3.020132in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{3.026690in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{3.014006in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{3.024623in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{3.020527in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{3.030524in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{3.015141in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{3.033487in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{3.013803in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{3.027025in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{3.018071in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{3.020586in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{3.016695in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{3.020592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588430in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.588430in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.548296in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.548296in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588430in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.548296in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588430in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{7.548296in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.568363in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BigFish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056795in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{8.056795in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.145879in}{2.918134in}}{\pgfqpoint{9.927575in}{4.199594in}}{%
\pgfpathmoveto{\pgfqpoint{8.145879in}{3.403611in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{3.260045in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{3.142008in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{3.081289in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{3.034467in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{2.970984in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{3.010178in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{2.952440in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{3.026050in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{3.007484in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{3.000897in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{2.992634in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{3.016993in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{2.967517in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{2.918134in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{2.937675in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{2.927015in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{2.965102in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{2.954705in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{2.960543in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{2.991635in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{2.962243in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{2.955723in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{2.970255in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{2.964403in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{2.955472in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{2.981785in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{2.967583in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{2.972307in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{2.974098in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{2.967028in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{3.013499in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{3.006254in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{3.027497in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{2.989163in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{3.002166in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{3.059974in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{3.040737in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{3.046878in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{3.015213in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{3.057401in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{2.989355in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{3.009119in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{3.004719in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{3.024033in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{2.981721in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{3.010501in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{3.034643in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{3.007687in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{3.007488in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{3.022001in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{3.031837in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{3.014127in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{3.048717in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{3.107694in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{3.077705in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{3.045300in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{3.096789in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{3.076251in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{3.107162in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{3.137688in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{3.143037in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{3.092956in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{3.169183in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{3.138039in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{3.194811in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{3.192379in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{3.205615in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{3.199231in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{3.136626in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{3.149400in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{3.116633in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{3.195762in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{3.258234in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{3.233625in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{3.254579in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{3.238884in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{3.208498in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{3.256721in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{3.235118in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{3.238032in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{3.216807in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{3.202768in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{3.139929in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{3.237636in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{3.220143in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{3.236807in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{3.257912in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{3.193392in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{3.257754in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{3.240128in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{3.310621in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{3.334610in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{3.316727in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{3.313258in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{3.158749in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{3.513352in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{3.896601in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{3.896601in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{4.199594in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{3.777608in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{3.883603in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{3.822972in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{3.805966in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{3.656404in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{3.763481in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{3.836354in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{3.777380in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{3.680051in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{3.676126in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{3.708444in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{3.839875in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{3.704308in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{3.702625in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{3.621666in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{3.661308in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{3.689631in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{3.591880in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{3.746982in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{3.602008in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{3.537643in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{3.658564in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{3.610999in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{3.642383in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{3.641304in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{3.462791in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{3.416949in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{3.494041in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{3.440607in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{3.542553in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{3.423837in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{3.342732in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{3.346105in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{3.293083in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{3.363012in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{3.403162in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{3.306816in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{3.331341in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{3.294763in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{3.288555in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{3.210340in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{3.278624in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{3.239978in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{3.199670in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{3.214749in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{3.244073in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{3.228895in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{3.215244in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{3.188343in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{3.204384in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{3.156237in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{3.151002in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{3.134228in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{3.090734in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{3.084497in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{3.119792in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{3.099009in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{3.089402in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{3.101503in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{3.101286in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{3.086170in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{3.068452in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{3.058996in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{3.058185in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{3.055427in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{3.038013in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{3.009075in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{3.056973in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{3.026796in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{3.068028in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{3.095351in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{3.021695in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{3.107498in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{3.109107in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{3.073026in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{3.088970in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{3.061014in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{3.138491in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{3.052668in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{3.020677in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{3.081415in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{3.056740in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{3.065134in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{3.149338in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{3.062542in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{3.096027in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{3.079255in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{3.074045in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{3.135162in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{3.171630in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{3.130358in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{3.206601in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{3.307769in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{3.403611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.145879in}{2.852896in}}{\pgfqpoint{9.927575in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{8.145879in}{3.046576in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{2.967290in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{3.013247in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{2.918286in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{2.915420in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{2.903896in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{2.904173in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{2.935223in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{2.905032in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{2.897902in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{2.870355in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{2.894718in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{2.871557in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{2.886735in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{2.866155in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{2.852896in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{2.881198in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{2.886133in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{2.894456in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{2.882706in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{2.885558in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{2.914222in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{2.888876in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{2.885218in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{2.896914in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{2.876845in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{2.876339in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{2.856111in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{2.870271in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{2.910384in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{2.869780in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{2.907945in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{2.907019in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{2.885972in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{2.890930in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{2.883927in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{2.898392in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{2.888142in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{2.927344in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{2.892822in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{2.894529in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{2.877388in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{2.870027in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{2.893564in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{2.909766in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{2.926664in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{2.882379in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{2.919107in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{2.914768in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{2.919379in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{2.894157in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{2.899040in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{2.917371in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{2.994473in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{2.940090in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{2.921321in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{2.925287in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{2.963364in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{2.973729in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{2.989810in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{2.949545in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{2.993250in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{3.017972in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{2.996828in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{3.010860in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{2.981259in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{3.043204in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{3.018776in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{3.045981in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{3.020211in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{3.028582in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{3.031763in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{3.141375in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{3.063496in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{3.093793in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{3.100909in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{3.129106in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{3.109525in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{3.142221in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{3.042573in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{3.119550in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{3.081113in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{3.101153in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{3.185068in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{3.186087in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{3.202960in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{3.103227in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{3.142533in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{3.219009in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{3.286453in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{3.133330in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{3.195073in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{3.206337in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{3.260106in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{3.239195in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{3.298022in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{3.287310in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{3.931194in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{3.931194in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{3.860929in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{3.929458in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{3.934822in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{3.821654in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{3.861549in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{3.905844in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{3.863493in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{3.751138in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{3.770777in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{3.816127in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{3.689087in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{3.697420in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{3.774304in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{3.546011in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{3.618170in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{3.728831in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{3.574096in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{3.644783in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{3.555593in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{3.556404in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{3.542927in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{3.693476in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{3.537124in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{3.485288in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{3.464131in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{3.613667in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{3.517614in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{3.508411in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{3.530850in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{3.492112in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{3.383495in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{3.450332in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{3.421290in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{3.387526in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{3.351704in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{3.326433in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{3.365498in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{3.268404in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{3.298310in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{3.296715in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{3.296063in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{3.310343in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{3.320565in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{3.273060in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{3.356531in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{3.214648in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{3.225155in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{3.166277in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{3.317453in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{3.149794in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{3.102390in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{3.174376in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{3.108643in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{3.137151in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{3.108383in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{3.101127in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{3.082985in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{3.047391in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{3.073563in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{3.027424in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{2.989793in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{3.066715in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{2.980496in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{2.973216in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{2.967325in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{2.964807in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{2.939437in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{2.933409in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{2.961465in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{2.942167in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{2.942826in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{3.001319in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{2.959119in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{2.948058in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{2.905238in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{2.931223in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{2.939076in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{2.925755in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{2.928902in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{2.945241in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{2.950751in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{2.940338in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{2.932501in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{2.941836in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{2.962164in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{2.941630in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{2.970531in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{2.991836in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{2.952280in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{2.967256in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{2.993763in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{3.035169in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{3.072365in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{3.046576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.145879in}{2.728929in}}{\pgfqpoint{9.927575in}{3.248119in}}{%
\pgfpathmoveto{\pgfqpoint{8.145879in}{2.949194in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{2.881155in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{2.837098in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{2.748231in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{2.812909in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{2.780299in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{2.786983in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{2.792076in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{2.755772in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{2.758505in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{2.758870in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{2.774373in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{2.739337in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{2.764661in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{2.751222in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{2.735067in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{2.750783in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{2.774100in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{2.728929in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{2.806189in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{2.812112in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{2.792463in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{2.812628in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{2.762946in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{2.771530in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{2.788575in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{2.783552in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{2.777917in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{2.804629in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{2.776965in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{2.804171in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{2.768338in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{2.780993in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{2.769205in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{2.782572in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{2.772136in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{2.787575in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{2.780694in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{2.799633in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{2.762445in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{2.783527in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{2.783608in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{2.782948in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{2.781002in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{2.806761in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{2.789025in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{2.823582in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{2.793292in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{2.820622in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{2.807194in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{2.849857in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{2.848535in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{2.886519in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{2.831723in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{2.846142in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{2.820219in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{2.869987in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{2.865075in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{2.872685in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{2.914287in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{2.884708in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{2.861481in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{2.878484in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{2.864078in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{2.890109in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{2.931342in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{2.961962in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{2.925059in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{2.937974in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{2.909978in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{2.965518in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{2.925386in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{2.968421in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{2.952322in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{2.916042in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{2.911787in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{2.945871in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{2.900111in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{3.010480in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{2.890432in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{2.947464in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{2.952352in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{2.983090in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{2.934683in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{2.983486in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{2.938556in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{3.047916in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{3.026596in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{3.034034in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{2.994825in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{2.991893in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{2.961404in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{3.008415in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{2.989820in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{3.065254in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{3.018048in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{2.896804in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{3.151805in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{3.151805in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{3.093620in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{3.155070in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{3.144979in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{3.119789in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{3.156444in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{3.207232in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{3.073846in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{3.109453in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{3.094962in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{3.138726in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{3.103948in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{3.105608in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{3.082141in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{3.149606in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{3.103828in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{3.248119in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{3.097390in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{3.110084in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{3.105556in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{3.091321in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{3.015110in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{3.074055in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{3.106130in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{3.104311in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{3.031816in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{3.020760in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{3.038770in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{3.036572in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{3.035410in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{3.148754in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{3.009207in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{3.144400in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{3.012849in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{3.034058in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{3.036326in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{3.071142in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{3.024903in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{3.016569in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{2.980471in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{3.061159in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{2.984145in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{3.051408in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{2.997370in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{3.047437in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{2.908655in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{3.006286in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{2.901018in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{2.963252in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{2.957372in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{2.938712in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{2.977299in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{2.937230in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{2.895752in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{2.912940in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{2.956023in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{3.034456in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{2.924940in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{2.893354in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{2.903404in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{2.884159in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{2.862700in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{2.905072in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{2.842077in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{2.862695in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{2.830050in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{2.883692in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{2.826588in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{2.856425in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{2.818271in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{2.831323in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{2.846315in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{2.917656in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{2.911244in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{2.911451in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{2.846099in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{2.852583in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{3.074661in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{2.845600in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{2.813666in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{2.834931in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{2.835901in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{2.831941in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{2.782279in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{2.846584in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{2.826193in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{2.858187in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{2.822803in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{2.862396in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{2.846243in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{2.875647in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{2.886507in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{2.907605in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{2.944263in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{2.949194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.145879in}{2.726920in}}{\pgfqpoint{9.927575in}{3.169053in}}{%
\pgfpathmoveto{\pgfqpoint{8.145879in}{3.015601in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{2.825939in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{2.855628in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{2.730358in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{2.806295in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{2.795823in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{2.812296in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{2.812507in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{2.788250in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{2.776043in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{2.786520in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{2.781682in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{2.795096in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{2.803022in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{2.782538in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{2.750990in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{2.774903in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{2.764646in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{2.775664in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{2.766186in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{2.783382in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{2.810002in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{2.767207in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{2.785066in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{2.792219in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{2.802120in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{2.816253in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{2.836015in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{2.800946in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{2.831051in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{2.817231in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{2.834250in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{2.799187in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{2.812732in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{2.780805in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{2.826222in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{2.807478in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{2.815043in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{2.816745in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{2.818541in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{2.813485in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{2.858177in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{2.863088in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{2.880925in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{2.856187in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{2.876882in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{2.879314in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{2.872476in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{2.868204in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{2.899158in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{2.924987in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{2.894690in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{2.869281in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{2.888906in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{2.899460in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{2.882834in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{2.882669in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{2.940893in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{2.891512in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{2.946282in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{2.889266in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{2.935664in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{2.900798in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{2.927054in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{2.910961in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{2.927388in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{2.915052in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{2.910400in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{2.873902in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{2.946465in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{2.909000in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{2.955639in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{2.907327in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{2.953018in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{2.940752in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{2.947336in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{2.911160in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{2.946388in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{2.934162in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{2.975317in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{2.948250in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{2.962732in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{2.972262in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{2.979799in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{2.978200in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{2.983627in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{2.947740in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{3.026759in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{2.943070in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{2.969768in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{2.972273in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{2.986199in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{2.976146in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{2.975283in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{2.988809in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{3.020399in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{3.053322in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{3.053322in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{3.012678in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{3.149584in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{3.026259in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{3.123668in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{3.065542in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{3.111967in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{3.068771in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{3.169053in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{3.079900in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{3.081959in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{3.037400in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{3.084732in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{3.040527in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{3.101706in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{3.037124in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{3.163637in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{3.011463in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{3.109131in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{3.035831in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{3.080200in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{3.053652in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{3.097379in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{3.030389in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{3.077371in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{3.029243in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{3.080228in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{2.963324in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{3.039249in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{2.998267in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{3.011991in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{2.965998in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{2.992432in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{3.000387in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{3.028768in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{3.001728in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{3.044156in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{2.977993in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{3.012003in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{2.916298in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{2.964597in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{2.923567in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{2.975723in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{2.946993in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{2.974133in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{2.942189in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{2.982058in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{2.945404in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{2.983752in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{2.903696in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{2.957571in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{2.934652in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{2.941711in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{2.890271in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{2.943100in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{2.913845in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{2.934053in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{2.929052in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{2.936382in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{2.876983in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{2.897193in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{2.889570in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{2.918363in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{2.838578in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{2.874361in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{2.878310in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{2.875236in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{2.855962in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{2.868456in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{2.838201in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{2.890164in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{2.827849in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{2.877089in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{2.855060in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{2.893215in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{2.855927in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{2.871830in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{2.870588in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{2.865865in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{2.872285in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{2.923727in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{2.858157in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{2.834627in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{2.834765in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{2.821168in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{2.834951in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{2.816869in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{2.819534in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{2.812513in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{2.867421in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{2.903795in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{2.842446in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{2.879095in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{2.794976in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{3.016460in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{3.015601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.127000in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.027216in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.927432in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056795in}{2.683662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.631636in, y=2.645081in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056795in}{3.041368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.631636in, y=3.002788in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056795in}{3.399075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.631636in, y=3.360495in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056795in}{3.756782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.631636in, y=3.718201in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056795in}{4.114488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.631636in, y=4.075908in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056795in}{4.472195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.631636in, y=4.433615in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.145879in}{3.331828in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{3.224888in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{3.143945in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{3.082412in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{3.071307in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{3.072670in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{3.013243in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{3.052652in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{3.051755in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{3.031720in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{3.070986in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{3.041063in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{3.012128in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{2.999774in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{2.979176in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{2.989842in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{3.051797in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{3.007860in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{3.024757in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{3.032331in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{3.035675in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{3.031611in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{2.995975in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{3.029877in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{3.011750in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{3.004291in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{3.012278in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{2.990691in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{3.006056in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{3.011228in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{3.035842in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{3.032625in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{3.047975in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{3.037667in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{3.051726in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{3.080738in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{3.065069in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{3.072943in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{3.067502in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{3.070949in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{3.040044in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{3.071673in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{3.077860in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{3.090135in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{3.093052in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{3.099422in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{3.124944in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{3.118291in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{3.125781in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{3.118375in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{3.115753in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{3.127052in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{3.163671in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{3.159017in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{3.183130in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{3.170031in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{3.214065in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{3.191534in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{3.255162in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{3.250350in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{3.218060in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{3.219530in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{3.255958in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{3.280938in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{3.368682in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{3.316493in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{3.349828in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{3.308090in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{3.299708in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{3.395352in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{3.379508in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{3.403381in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{3.458399in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{3.385634in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{3.428293in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{3.492933in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{3.400189in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{3.473176in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{3.448213in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{3.429849in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{3.459716in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{3.453538in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{3.489902in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{3.473040in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{3.448134in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{3.458429in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{3.517646in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{3.514873in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{3.510617in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{3.448266in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{3.558294in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{3.578791in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{3.600165in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{3.545433in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{3.679172in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{3.704976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.145879in}{3.006933in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{3.042806in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{2.976728in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{2.954591in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{2.935576in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{2.928226in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{2.963530in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{2.937782in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{2.919766in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{2.916259in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{2.918277in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{2.902029in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{2.913537in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{2.908453in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{2.899068in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{2.905050in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{2.905944in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{2.916766in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{2.906965in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{2.895398in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{2.931140in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{2.923998in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{2.943268in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{2.919870in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{2.909506in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{2.918902in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{2.894760in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{2.904854in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{2.937596in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{2.918553in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{2.940581in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{2.943758in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{2.976344in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{2.940361in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{2.955676in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{2.985977in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{2.967767in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{3.005165in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{2.996974in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{3.001456in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{3.007270in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{2.989335in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{3.033970in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{3.006078in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{3.038229in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{3.099916in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{3.042692in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{3.069961in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{3.067014in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{3.125344in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{3.086050in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{3.118968in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{3.152408in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{3.118077in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{3.109018in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{3.111798in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{3.115884in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{3.169613in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{3.158122in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{3.150625in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{3.190388in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{3.219631in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{3.223580in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{3.197178in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{3.236686in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{3.287027in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{3.263593in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{3.281797in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{3.316939in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{3.246357in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{3.258526in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{3.339250in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{3.378486in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{3.318360in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{3.328656in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{3.342349in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{3.377154in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{3.358158in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{3.385702in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{3.368860in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{3.313562in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{3.437729in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{3.441244in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{3.437587in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{3.509544in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{3.437002in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{3.446835in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{3.541251in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{3.596149in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{3.497439in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{3.508363in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{3.801800in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{3.597464in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{3.584326in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{3.579476in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{3.609252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.145879in}{2.915174in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{2.890681in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{2.827918in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{2.849708in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{2.827973in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{2.816613in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{2.827236in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{2.789288in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{2.808346in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{2.792531in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{2.810479in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{2.760808in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{2.798301in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{2.793561in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{2.784999in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{2.782224in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{2.809850in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{2.901795in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{2.829386in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{2.829106in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{2.851957in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{2.861936in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{2.840301in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{2.815691in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{2.817445in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{2.807437in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{2.798094in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{2.830527in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{2.801776in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{2.843932in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{2.799194in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{2.821844in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{2.805641in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{2.843822in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{2.817418in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{2.835867in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{2.842049in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{2.846494in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{2.843693in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{2.908991in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{2.869815in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{2.847944in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{2.838377in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{2.871996in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{2.883162in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{2.881147in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{2.875332in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{2.891937in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{2.854106in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{2.928072in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{2.878595in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{2.966978in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{2.914547in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{2.948775in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{2.902182in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{2.965573in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{2.922773in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{2.944627in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{2.969595in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{2.977925in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{2.948903in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{2.956271in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{2.938463in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{3.017254in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{2.970274in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{3.055358in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{2.980235in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{2.987273in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{2.974374in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{2.978601in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{3.036366in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{3.029226in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{2.995049in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{2.963449in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{3.018596in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{3.002834in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{3.060282in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{2.993911in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{3.097792in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{3.028090in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{3.066348in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{3.008412in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{3.044547in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{3.021252in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{3.093321in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{3.060779in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{3.071744in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{3.034335in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{3.099563in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{3.058924in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{3.064102in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{3.067399in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{3.110162in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{3.055834in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{3.024304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{2.643403in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.145879in}{2.920770in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{2.936044in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{2.762667in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{2.842695in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{2.819135in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{2.858046in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{2.839964in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{2.800381in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{2.797788in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{2.801695in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{2.808317in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{2.808132in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{2.818893in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{2.808582in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{2.804574in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{2.825324in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{2.823594in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{2.815255in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{2.823126in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{2.819008in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{2.819654in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{2.851608in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{2.811134in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{2.831077in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{2.810034in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{2.846142in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{2.827227in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{2.852235in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{2.828454in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{2.847770in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{2.854305in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{2.818882in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{2.865548in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{2.835188in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{2.861707in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{2.842230in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{2.875712in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{2.872899in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{2.876297in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{2.863665in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{2.900638in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{2.876679in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{2.911318in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{2.895420in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{2.917226in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{2.891505in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{2.928114in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{2.906804in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{2.940608in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{2.933588in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{2.934412in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{2.908137in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{2.932315in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{2.911513in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{2.923716in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{2.899484in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{2.976448in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{2.934753in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{2.995219in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{2.945497in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{2.982216in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{2.950593in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{2.959743in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{2.938479in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{2.969689in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{2.956660in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{2.974824in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{2.918613in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{3.013346in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{2.969121in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{3.016505in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{2.968858in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{3.025199in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{2.997202in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{3.013768in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{2.973495in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{3.027759in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{2.972812in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{3.069477in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{2.992687in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{3.032219in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{3.006394in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{3.032266in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{3.007800in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{3.032793in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{3.013820in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{3.097906in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{3.005920in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{3.040867in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{3.018907in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{3.054933in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{3.001202in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{3.062433in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{3.000743in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{3.036860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056795in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{8.056795in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056795in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056795in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.036727in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Heist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{0.677936in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767021in}{0.988061in}}{\pgfqpoint{2.548717in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{0.767021in}{1.076838in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{1.029558in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{1.059680in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{1.029679in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{0.988061in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{1.076207in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{1.066948in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{1.152912in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{1.193174in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{1.268613in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{1.261969in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{1.248567in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{1.234179in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{1.320151in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{1.262790in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{1.287767in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{1.310651in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{1.398131in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{1.202394in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{1.215217in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{1.353657in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{1.290190in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{1.375115in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{1.424174in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{1.413113in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{1.515491in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{1.535865in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{1.504461in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{1.415357in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{1.430994in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.531776in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{1.542509in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{1.583094in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{1.520017in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{1.538936in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{1.561232in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{1.568289in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{1.572403in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{1.586063in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{1.639332in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{1.546596in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{1.541945in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{1.720473in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{1.670414in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{1.824733in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{1.623806in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{1.658045in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{1.721566in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{1.798000in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{1.730497in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{1.728920in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{1.800852in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{1.735454in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{1.759178in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{1.725569in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{1.745797in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{1.790477in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{1.771766in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{1.798031in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{1.763595in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{1.873471in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{1.788256in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{1.894550in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{1.944569in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{1.755156in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{1.720521in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{1.830760in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{1.865133in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{1.774654in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{1.873812in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{1.867690in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{1.893667in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{1.866317in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{1.988758in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{1.863834in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{1.905265in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{1.913074in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{1.882366in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{1.978792in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{1.964107in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{1.920809in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{1.792417in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{1.861484in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{1.841498in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{1.854272in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{1.987840in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{1.923607in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{1.849432in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{1.805566in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{1.967235in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{2.010108in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{2.058680in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{1.860006in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{2.120459in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{2.120459in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{2.144333in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{2.161549in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{2.055911in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{2.079598in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{2.009237in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{2.004131in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{2.112548in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{2.109596in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{2.071088in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{1.959340in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{2.041755in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{2.099705in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{2.173778in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{2.079505in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{2.035020in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{2.034222in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{2.016981in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{1.981633in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{2.170953in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{2.073009in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{2.194973in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{2.047329in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{1.976315in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{1.961274in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{2.031565in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{2.076620in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{1.955878in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{1.947688in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{2.017739in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{1.988385in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{2.056377in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{2.018187in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{2.038831in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{2.029695in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{1.918593in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{1.887940in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{1.932825in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{2.052434in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{2.127003in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{1.981424in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{1.981705in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{2.037334in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{1.992543in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{1.959656in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{1.878262in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{1.899067in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{1.836401in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{1.887717in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{1.963212in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{1.750181in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{1.898455in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{1.713506in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{1.801749in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{1.811672in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{1.710696in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{1.795153in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{1.818050in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{1.699509in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{1.734008in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{1.636062in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{1.704666in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{1.712696in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{1.520433in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{1.586640in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{1.579281in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{1.595395in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{1.644764in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{1.524830in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{1.617475in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{1.581725in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{1.524660in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{1.416247in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{1.522415in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{1.524565in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{1.623437in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{1.433999in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{1.471403in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{1.428231in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{1.413939in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{1.313785in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{1.452091in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{1.417373in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{1.379157in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{1.352304in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{1.281881in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{1.243994in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{1.156529in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{1.165812in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{1.125097in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{1.129317in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{1.160417in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{1.076838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767021in}{0.787379in}}{\pgfqpoint{2.548717in}{1.655306in}}{%
\pgfpathmoveto{\pgfqpoint{0.767021in}{0.840986in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{0.787379in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{0.844174in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{0.870401in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{0.838878in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{0.849155in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{0.849439in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{0.868559in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{0.887458in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{0.916049in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{0.922762in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{0.963419in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{1.037001in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{0.992505in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{1.048227in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{0.960847in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{1.011849in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{0.994404in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{1.045720in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{1.025430in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{1.130378in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{1.036822in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{1.046789in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{1.078208in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{1.150907in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{1.070891in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{1.170454in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{1.171399in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.102069in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{1.107365in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{1.144304in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{1.122712in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{1.122069in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{1.096186in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{1.122022in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{1.140683in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{1.147161in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{1.143136in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{1.149118in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{1.091288in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{1.122925in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{1.176752in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{1.116107in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{1.193889in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{1.133398in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{1.133337in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{1.205067in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{1.161198in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{1.154885in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{1.211714in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{1.183603in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{1.186332in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{1.216684in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{1.240894in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{1.190057in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{1.218094in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{1.230536in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{1.167953in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{1.241094in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{1.182594in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{1.201497in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{1.231582in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{1.215148in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{1.220790in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{1.224861in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{1.237611in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{1.212274in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{1.266705in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{1.196476in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{1.228269in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{1.199606in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{1.230604in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{1.251953in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{1.256645in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{1.222889in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{1.230931in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{1.160519in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{1.260290in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{1.272082in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{1.294940in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{1.291680in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{1.208217in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{1.284632in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{1.318755in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{1.297949in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{1.294183in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{1.242444in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{1.233401in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{1.247493in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{1.249334in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{1.269729in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{1.214389in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{1.284841in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{1.439244in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{1.439244in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{1.335511in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{1.374940in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{1.276685in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{1.314330in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{1.406743in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{1.308091in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{1.426158in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{1.369330in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{1.365553in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{1.363886in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{1.351527in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{1.362602in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{1.458613in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{1.336878in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{1.335321in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{1.286094in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{1.386105in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{1.430912in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{1.447848in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{1.298353in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{1.292777in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{1.289005in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{1.299382in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{1.655306in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{1.391278in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{1.367979in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{1.359121in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{1.335008in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{1.353555in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{1.377063in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{1.381953in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{1.343413in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{1.368441in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{1.262987in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{1.311327in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{1.311887in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{1.283576in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{1.357684in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{1.289832in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{1.333774in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{1.431638in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{1.249238in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{1.313632in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{1.289517in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{1.426452in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{1.271400in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{1.264785in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{1.244933in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{1.312040in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{1.225203in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{1.259022in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{1.254019in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{1.241328in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{1.274160in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{1.256468in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{1.301423in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{1.224411in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{1.205262in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{1.301866in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{1.216208in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.273615in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{1.246891in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{1.229771in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{1.209465in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{1.228506in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{1.152538in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{1.194996in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{1.156044in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{1.205025in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{1.187809in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{1.150001in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{1.148986in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{1.155670in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{1.067547in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{1.089324in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{1.075530in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{1.065551in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{1.064069in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{1.031121in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{1.082504in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{0.993702in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{1.015873in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{0.963317in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{0.941348in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{0.917208in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{0.905542in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{0.922041in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{0.972520in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{0.944621in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{0.840986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767021in}{0.558517in}}{\pgfqpoint{2.548717in}{0.973499in}}{%
\pgfpathmoveto{\pgfqpoint{0.767021in}{0.696804in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{0.631214in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{0.627090in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{0.581248in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{0.637862in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{0.677664in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{0.688072in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{0.723077in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{0.742071in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{0.795178in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{0.773375in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{0.764584in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{0.819339in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{0.813669in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{0.849329in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{0.783865in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{0.912274in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{0.826839in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{0.843323in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{0.789159in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{0.818145in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{0.801346in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{0.811423in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{0.797377in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{0.768352in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{0.788428in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{0.758364in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{0.766876in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{0.744671in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{0.788836in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{0.776183in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{0.745794in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{0.748795in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{0.756929in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{0.748641in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{0.752685in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{0.719909in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{0.790099in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{0.760313in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{0.747862in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{0.755207in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{0.728323in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{0.731696in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{0.721642in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{0.741235in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{0.740400in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{0.721977in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{0.737112in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{0.711200in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{0.735552in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{0.746559in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{0.728875in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{0.757729in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{0.733943in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{0.724864in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{0.737995in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{0.722865in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{0.732866in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{0.734008in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{0.733728in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{0.724342in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{0.730131in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{0.711603in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{0.721617in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{0.744354in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{0.749368in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{0.720394in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{0.727747in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{0.717628in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{0.732237in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{0.718112in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{0.703613in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{0.708271in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{0.717219in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{0.736029in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{0.744227in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{0.696429in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{0.721803in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{0.729939in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{0.707019in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{0.704850in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{0.680750in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{0.716825in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{0.709318in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{0.714212in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{0.702084in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{0.689392in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{0.711201in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{0.718354in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{0.722271in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{0.717129in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{0.705635in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{0.692044in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{0.768510in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{0.768510in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{0.766374in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{0.817389in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{0.807034in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{0.761259in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{0.758753in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{0.751096in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{0.773727in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{0.776342in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{0.759026in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{0.765224in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{0.772144in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{0.754657in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{0.746378in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{0.757572in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{0.756970in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{0.757411in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{0.778692in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{0.781020in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{0.787820in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{0.742620in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{0.768538in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{0.756517in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{0.778772in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{0.757677in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{0.749185in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{0.795447in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{0.792405in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{0.784993in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{0.759585in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{0.785570in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{0.788325in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{0.753118in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{0.761566in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{0.766522in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{0.777256in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{0.755190in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{0.770482in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{0.773637in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{0.775905in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{0.793691in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{0.788477in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{0.778871in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{0.783274in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{0.761840in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{0.761705in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{0.758283in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{0.774442in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{0.794048in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{0.772980in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{0.779219in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{0.765725in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{0.764355in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{0.823852in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{0.814766in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{0.802207in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{0.788169in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{0.795778in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{0.773382in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{0.774445in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{0.795990in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{0.784739in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{0.822997in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{0.812114in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{0.819828in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{0.850449in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{0.816691in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{0.847180in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{0.917166in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{0.839301in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{0.876427in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{0.853446in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{0.937427in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{0.891892in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{0.934379in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{0.965109in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{0.973499in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{0.942544in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{0.871393in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{0.873982in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{0.849704in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{0.875382in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{0.804797in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{0.828703in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{0.775870in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{0.796308in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{0.740230in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{0.733298in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{0.685544in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{0.597135in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{0.665860in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{0.686996in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{0.696804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.767021in}{0.597365in}}{\pgfqpoint{2.548717in}{1.025633in}}{%
\pgfpathmoveto{\pgfqpoint{0.767021in}{0.698719in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{0.659228in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{0.619706in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{0.628632in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{0.597365in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{0.678926in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{0.653547in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{0.684891in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{0.754612in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{0.783225in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{0.794322in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{0.779926in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{0.851354in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{0.875431in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{0.852873in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{0.852733in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{0.841837in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{0.851346in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{0.816475in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{0.886711in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{0.815616in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{0.848938in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{0.839319in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{0.830716in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{0.808426in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{0.824534in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{0.812285in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{0.844748in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{0.811461in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{0.822745in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{0.800607in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{0.791504in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{0.779751in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{0.816143in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{0.778455in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{0.809869in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{0.771949in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{0.736975in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{0.758236in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{0.772489in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{0.761324in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{0.793474in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{0.757352in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{0.771792in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{0.748780in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{0.764056in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{0.753266in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{0.762396in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{0.775313in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{0.779711in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{0.752938in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{0.771562in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{0.775660in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{0.791280in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{0.770739in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{0.768565in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{0.756157in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{0.760541in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{0.741296in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{0.749695in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{0.745388in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{0.765958in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{0.732464in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{0.757651in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{0.735560in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{0.772575in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{0.746286in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{0.763849in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{0.746936in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{0.762584in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{0.743766in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{0.768893in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{0.722417in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{0.746073in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{0.723770in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{0.758317in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{0.756484in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{0.778056in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{0.738579in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{0.751208in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{0.725467in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{0.761552in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{0.732004in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{0.759574in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{0.750303in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{0.751329in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{0.722953in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{0.746266in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{0.728606in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{0.749863in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{0.728678in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{0.748759in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{0.746157in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{0.760016in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{0.733995in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{0.758542in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{0.807612in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{0.807612in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{0.763872in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{0.791977in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{0.766886in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{0.783948in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{0.766674in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{0.812462in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{0.761669in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{0.790325in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{0.771967in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{0.791451in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{0.767809in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{0.805535in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{0.745961in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{0.792385in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{0.766106in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{0.801341in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{0.778052in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{0.787285in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{0.773407in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{0.798521in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{0.781379in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{0.778692in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{0.760189in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{0.778206in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{0.766808in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{0.827382in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{0.767472in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{0.788788in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{0.771405in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{0.805245in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{0.778463in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{0.802106in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{0.779090in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{0.819845in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{0.785083in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{0.783379in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{0.773171in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{0.821702in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{0.808770in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{0.806780in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{0.799640in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{0.818673in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{0.792850in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{0.802152in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{0.775444in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{0.803772in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{0.813501in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{0.812196in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{0.805800in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{0.841450in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{0.790386in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{0.852860in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{0.805422in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{0.801644in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{0.822561in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{0.817667in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{1.025633in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{0.820269in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{0.801807in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{0.862880in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{0.824252in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{0.836314in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{0.823543in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{0.876338in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{0.840681in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{0.853751in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{0.870851in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{0.857905in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{0.906361in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{0.866420in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{0.901949in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{0.868374in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{0.929870in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{0.860706in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{0.907428in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{0.886640in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{0.923891in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{0.899853in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{0.929386in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{0.863015in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{0.870650in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{0.884938in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{0.903114in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{0.833090in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{0.814472in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{0.799069in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{0.751521in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{0.725415in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{0.687729in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{0.685995in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{0.682842in}}%
\pgfpathlineto{\pgfqpoint{0.767021in}{0.698719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748142in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748142in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648358in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648358in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548574in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548574in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657869in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.637802in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{0.501550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=0.462970in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{1.005368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=0.966787in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{1.509185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=1.470605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677936in}{2.013002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311806in, y=1.974422in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256250in,y=1.393689in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approx. KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767021in}{1.053198in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{1.110049in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{1.079498in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{1.056579in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{1.084922in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{1.116368in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{1.155471in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{1.217397in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{1.272739in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{1.323885in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{1.339671in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{1.350329in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{1.273982in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{1.367045in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{1.345511in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{1.379585in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{1.372325in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{1.510784in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{1.363479in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{1.368816in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{1.384952in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{1.407425in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{1.478420in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{1.520824in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{1.468971in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{1.580128in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{1.565630in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{1.541871in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{1.500999in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{1.475713in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.578429in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{1.627602in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{1.643880in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{1.578039in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{1.636472in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{1.630370in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{1.647793in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{1.690608in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{1.675014in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{1.679134in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{1.670334in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{1.627725in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{1.809464in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{1.710297in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{1.893972in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{1.755762in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{1.747223in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{1.810316in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{1.838131in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{1.845076in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{1.860732in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{1.919093in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{1.858579in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{1.870301in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{1.926286in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{1.899115in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{1.861651in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{1.841641in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{1.845179in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{1.913863in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{1.901213in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{1.945829in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{1.922317in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{1.941467in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{1.981154in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{1.851422in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{1.838199in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{1.953690in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{1.948349in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{1.867964in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{1.925063in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{1.957510in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{2.044320in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{1.969663in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{2.079856in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{1.922734in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{1.961123in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{1.973648in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{1.958693in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{2.029149in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{2.068943in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{2.010257in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{1.917086in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{1.910412in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{1.956293in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{1.981934in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{2.050194in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{1.963869in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{1.929334in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{1.942582in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{2.011573in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{2.085828in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{2.101507in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{2.104509in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{1.990232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.767021in}{0.814183in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{0.894398in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{0.921461in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{0.880459in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{0.877349in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{0.883324in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{0.904954in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{0.925387in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{0.965961in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{0.958232in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{1.011478in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{0.997270in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{1.050535in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{1.029028in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{1.061878in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{1.025085in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{1.039698in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{1.075037in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{1.097353in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{1.087716in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{1.159094in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{1.120923in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{1.101416in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{1.124703in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{1.115373in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{1.189706in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{1.140178in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{1.194473in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{1.158015in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{1.209145in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.187842in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{1.161786in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{1.223085in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{1.162885in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{1.238919in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{1.150724in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{1.173217in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{1.179788in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{1.224292in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{1.199802in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{1.211639in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{1.166308in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{1.188472in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{1.217887in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{1.170655in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{1.252965in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{1.189165in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{1.199061in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{1.238233in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{1.293825in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{1.222201in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{1.262673in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{1.216421in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{1.308985in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{1.275229in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{1.265363in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{1.273870in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{1.250835in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{1.286188in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{1.239920in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{1.276211in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{1.222790in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{1.299636in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{1.272455in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{1.306768in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{1.296106in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{1.287173in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{1.279934in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{1.298366in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{1.290126in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{1.328992in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{1.425891in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{1.263825in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{1.244306in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{1.261691in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{1.275153in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{1.352247in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{1.326901in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{1.308518in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{1.223307in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{1.297805in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{1.304480in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{1.376777in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{1.327141in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{1.279872in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{1.324259in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{1.342154in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{1.333639in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{1.360170in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{1.275267in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{1.320072in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{1.280911in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{1.263009in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{1.322334in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{1.274950in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{1.362043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767021in}{0.664009in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{0.657043in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{0.623554in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{0.577826in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{0.661703in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{0.705481in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{0.714151in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{0.759693in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{0.758970in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{0.811940in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{0.789086in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{0.819983in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{0.831046in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{0.846661in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{0.842531in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{0.895937in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{0.850862in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{0.942886in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{0.895974in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{0.888851in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{0.840526in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{0.877786in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{0.827396in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{0.839308in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{0.825362in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{0.807766in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{0.854789in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{0.808663in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{0.782249in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{0.799590in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{0.765267in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{0.772393in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{0.765687in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{0.761011in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{0.774231in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{0.754039in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{0.796153in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{0.787540in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{0.785857in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{0.759781in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{0.747024in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{0.747311in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{0.767642in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{0.757421in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{0.740130in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{0.749409in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{0.736520in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{0.759413in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{0.762715in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{0.758676in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{0.775710in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{0.754924in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{0.749251in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{0.754238in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{0.739027in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{0.755061in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{0.750265in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{0.747647in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{0.738730in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{0.759228in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{0.748587in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{0.740601in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{0.764674in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{0.770887in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{0.757920in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{0.738466in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{0.749046in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{0.748200in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{0.744377in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{0.743325in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{0.723116in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{0.748046in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{0.749120in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{0.757361in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{0.750819in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{0.726700in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{0.739687in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{0.738158in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{0.730838in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{0.738497in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{0.724823in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{0.741024in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{0.734172in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{0.745277in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{0.737905in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{0.720244in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{0.734977in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{0.739807in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{0.764653in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{0.767259in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{0.736005in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{0.730277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677936in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.767021in}{0.678973in}}%
\pgfpathlineto{\pgfqpoint{0.785900in}{0.651274in}}%
\pgfpathlineto{\pgfqpoint{0.804779in}{0.657313in}}%
\pgfpathlineto{\pgfqpoint{0.823658in}{0.642547in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{0.702171in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{0.702534in}}%
\pgfpathlineto{\pgfqpoint{0.880294in}{0.741980in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{0.784542in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{0.808157in}}%
\pgfpathlineto{\pgfqpoint{0.936931in}{0.848718in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{0.832432in}}%
\pgfpathlineto{\pgfqpoint{0.974689in}{0.861002in}}%
\pgfpathlineto{\pgfqpoint{0.993568in}{0.836138in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{0.902408in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{0.876363in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{0.888312in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{0.864238in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{0.879387in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{0.838590in}}%
\pgfpathlineto{\pgfqpoint{1.125720in}{0.908291in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{0.841995in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{0.875444in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{0.852870in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{0.868539in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{0.833165in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{0.847692in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{0.833018in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{0.859228in}}%
\pgfpathlineto{\pgfqpoint{1.295630in}{0.826071in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{0.849542in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{0.812075in}}%
\pgfpathlineto{\pgfqpoint{1.352267in}{0.813909in}}%
\pgfpathlineto{\pgfqpoint{1.371146in}{0.802002in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{0.839512in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{0.790131in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{0.830750in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{0.796109in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{0.881304in}}%
\pgfpathlineto{\pgfqpoint{1.484419in}{0.787952in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{0.797525in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{0.781484in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{0.813403in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{0.781387in}}%
\pgfpathlineto{\pgfqpoint{1.578814in}{0.812326in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{0.769583in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{0.802753in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{0.779533in}}%
\pgfpathlineto{\pgfqpoint{1.654329in}{0.787296in}}%
\pgfpathlineto{\pgfqpoint{1.673208in}{0.794407in}}%
\pgfpathlineto{\pgfqpoint{1.692087in}{0.791742in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{0.764191in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{0.786857in}}%
\pgfpathlineto{\pgfqpoint{1.748724in}{0.784255in}}%
\pgfpathlineto{\pgfqpoint{1.767603in}{0.804977in}}%
\pgfpathlineto{\pgfqpoint{1.786481in}{0.785190in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{0.787673in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{0.782464in}}%
\pgfpathlineto{\pgfqpoint{1.843118in}{0.791122in}}%
\pgfpathlineto{\pgfqpoint{1.861997in}{0.757233in}}%
\pgfpathlineto{\pgfqpoint{1.880876in}{0.766537in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{0.765236in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{0.792901in}}%
\pgfpathlineto{\pgfqpoint{1.937513in}{0.755777in}}%
\pgfpathlineto{\pgfqpoint{1.956392in}{0.779879in}}%
\pgfpathlineto{\pgfqpoint{1.975270in}{0.757012in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{0.788910in}}%
\pgfpathlineto{\pgfqpoint{2.013028in}{0.758845in}}%
\pgfpathlineto{\pgfqpoint{2.031907in}{0.776318in}}%
\pgfpathlineto{\pgfqpoint{2.050786in}{0.757204in}}%
\pgfpathlineto{\pgfqpoint{2.069665in}{0.794983in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{0.755287in}}%
\pgfpathlineto{\pgfqpoint{2.107423in}{0.773550in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{0.741303in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{0.762382in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{0.752574in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{0.778419in}}%
\pgfpathlineto{\pgfqpoint{2.201817in}{0.764945in}}%
\pgfpathlineto{\pgfqpoint{2.220696in}{0.782671in}}%
\pgfpathlineto{\pgfqpoint{2.239575in}{0.758315in}}%
\pgfpathlineto{\pgfqpoint{2.258454in}{0.776274in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{0.745787in}}%
\pgfpathlineto{\pgfqpoint{2.296212in}{0.776968in}}%
\pgfpathlineto{\pgfqpoint{2.315091in}{0.738983in}}%
\pgfpathlineto{\pgfqpoint{2.333969in}{0.782555in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{0.759056in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{0.771390in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{0.747460in}}%
\pgfpathlineto{\pgfqpoint{2.409485in}{0.768296in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{0.745138in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{0.781162in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{0.747676in}}%
\pgfpathlineto{\pgfqpoint{2.485001in}{0.766353in}}%
\pgfpathlineto{\pgfqpoint{2.503879in}{0.756522in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{0.775996in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{0.748933in}}%
\pgfpathlineto{\pgfqpoint{2.548717in}{0.783077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.677936in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637802in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677936in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657869in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Climber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146301in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{3.146301in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235385in}{0.840615in}}{\pgfqpoint{5.017081in}{2.220739in}}{%
\pgfpathmoveto{\pgfqpoint{3.235385in}{0.988000in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{0.944770in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{0.904374in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{0.927571in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{0.923265in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{0.917479in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{0.928946in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{0.919089in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{0.918151in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{0.916351in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{0.892628in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{0.908502in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{0.917581in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{0.938558in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{0.937852in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{0.919734in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{0.954129in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{0.962020in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{0.979903in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{0.981341in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{0.990477in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{0.976432in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{0.976526in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{0.978988in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{0.980827in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{0.979070in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{0.981048in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{0.963778in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{0.961793in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{0.975923in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{0.994731in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{1.007001in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{0.989218in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{0.995232in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{0.981766in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{0.985333in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{1.012848in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{1.004873in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{1.019697in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{1.018773in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{0.980326in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{1.013497in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{1.022093in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{1.028345in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{1.051117in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{1.062910in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{1.042999in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{1.034395in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{1.069228in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{1.030271in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{1.047135in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{1.042996in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{1.047012in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{1.078330in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{1.070602in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{1.066563in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{1.094789in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{1.078916in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{1.109640in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{1.076015in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{1.074391in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{1.080572in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{1.100060in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{1.092798in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{1.079802in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{1.092736in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{1.096163in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{1.095305in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{1.083426in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{1.078810in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{1.082338in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{1.086952in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{1.077618in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{1.104436in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{1.093889in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{1.098513in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{1.107850in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{1.146173in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{1.119789in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{1.122691in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{1.110108in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{1.109076in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{1.135932in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{1.135770in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{1.150842in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{1.114389in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{1.118824in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{1.124424in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{0.840615in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{1.061503in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{1.080918in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{1.090272in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{1.124289in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{1.110194in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{1.112573in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{1.221600in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{1.221600in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{1.221129in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{1.208338in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{1.240547in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{1.194600in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{1.167350in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{2.220739in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{1.182962in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{1.154952in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{1.177221in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{1.243178in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{1.185776in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{1.198704in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{1.178925in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{1.160295in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{1.194938in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{1.170080in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{1.197972in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{1.187073in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{1.167474in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{1.179541in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{1.176043in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{1.214664in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{1.183112in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{1.157493in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{1.194522in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{1.130046in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{1.208152in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{1.157144in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{1.167334in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{1.133318in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{1.203674in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{1.197680in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{1.170788in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{1.163032in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{1.156382in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{1.160318in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{1.139981in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{1.171093in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{1.202129in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{1.218506in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{1.162479in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{1.141179in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{1.177162in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{1.197170in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{1.177934in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{1.143040in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{1.171636in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{1.131246in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{1.166983in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{1.136639in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{1.123806in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{1.138892in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{1.130427in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{1.116991in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{1.104067in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{1.151380in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{1.078000in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{1.049992in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{1.097035in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{1.102469in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{1.081248in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{1.081191in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{1.091328in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{1.041234in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{1.052705in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{1.034573in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{1.010807in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{1.013052in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{1.026327in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{1.009249in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{1.044072in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{1.047545in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{1.018016in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{1.009559in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{1.015647in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{1.062980in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{1.053474in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{0.996877in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{1.022233in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{1.036983in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{1.024160in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{1.037225in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{1.031249in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{1.016055in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{0.979596in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{0.968183in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{0.960005in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{0.950062in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{0.957889in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{0.963778in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{0.954845in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{0.951643in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{0.988000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235385in}{0.558517in}}{\pgfqpoint{5.017081in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{3.235385in}{0.855639in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{0.815494in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{0.830063in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{0.839031in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{0.849485in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{0.841766in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{0.825505in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{0.821102in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{0.819168in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{0.814676in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{0.823418in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{0.820785in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{0.810994in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{0.805535in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{0.801456in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{0.811002in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{0.814753in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{0.810092in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{0.807344in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{0.822882in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{0.824797in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{0.836405in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{0.837229in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{0.835476in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{0.837728in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{0.833744in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{0.855631in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{0.855259in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{0.839948in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{0.854464in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{0.859541in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{0.864491in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{0.857424in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{0.860769in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{0.869283in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{0.865332in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{0.871957in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{0.888361in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{0.887987in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{0.884013in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.869076in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{0.872417in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{0.887673in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{0.856318in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{0.884071in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{0.886976in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{0.889391in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{0.875196in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{0.890532in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{0.893129in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{0.868407in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{0.882939in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{0.885877in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{0.893233in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{0.886219in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{0.886796in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{0.888423in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{0.919110in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{0.924218in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{0.905488in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{0.888050in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{0.940194in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{0.935472in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{0.914193in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{0.928229in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{0.902981in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{0.935228in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{0.922496in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{0.920410in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{0.925508in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{0.899855in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{0.898051in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{0.901066in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{0.909026in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{0.924904in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{0.939752in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{0.938807in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{0.935024in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{0.935173in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{0.926705in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{0.930322in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{0.918314in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{0.937691in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{0.946815in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{0.935668in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{0.926400in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{0.947420in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{0.935090in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{0.930012in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{0.932893in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{0.837972in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{0.932664in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{1.075232in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{1.075232in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{1.395787in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{1.091780in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{1.023268in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{1.014675in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{0.996370in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{1.041617in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{1.121841in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{0.991062in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{0.993913in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{1.020245in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{1.018462in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{0.990363in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{1.051309in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{1.011095in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{1.015184in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{0.970871in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{0.969206in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{1.015692in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{1.010661in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{1.019016in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{0.995705in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{1.024826in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{1.049147in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{0.990451in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{1.000916in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{0.987790in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{0.981184in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{0.965341in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{1.023434in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{0.982777in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{0.994933in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{0.997995in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{1.000706in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{0.981012in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{0.970556in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{0.986019in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{1.014108in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{0.983156in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{1.004846in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{0.993662in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{1.005611in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{0.977376in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{0.971040in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{0.976274in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{0.969934in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{0.945352in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{0.949127in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{0.971742in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{0.971838in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{0.970345in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{0.950098in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.952111in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{0.929722in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{0.900582in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{0.909374in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{0.900570in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{0.902492in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{0.894046in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{0.901601in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{0.912155in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{0.881941in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{0.894252in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{0.890819in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{0.880998in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{0.897059in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{0.858860in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{0.883448in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{0.863882in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{0.879923in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{0.859796in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{0.879993in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{0.875519in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{0.897523in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{0.851823in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{0.854199in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{0.869183in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{0.859992in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{0.865755in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{0.865294in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{0.871428in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{0.857099in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{0.864821in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{0.846308in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{0.827805in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{0.841760in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{0.841680in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{0.840891in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{0.844901in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{0.855844in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{0.868474in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{0.879538in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{0.869174in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{0.855639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235385in}{0.612947in}}{\pgfqpoint{5.017081in}{0.923421in}}{%
\pgfpathmoveto{\pgfqpoint{3.235385in}{0.746445in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{0.694314in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{0.612947in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{0.697180in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{0.656361in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{0.720415in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{0.692645in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{0.708944in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{0.673847in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{0.703838in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{0.670408in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{0.687663in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{0.672296in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{0.723429in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{0.705202in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{0.731264in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{0.704664in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{0.721315in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{0.703234in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{0.711109in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{0.713382in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{0.707763in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{0.709034in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{0.697687in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{0.693842in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{0.699524in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{0.682394in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{0.692759in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{0.693169in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{0.698269in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{0.699046in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{0.695129in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{0.690791in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{0.691028in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{0.695335in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{0.684006in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{0.711234in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{0.702076in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{0.674606in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{0.672487in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{0.674825in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{0.681064in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{0.666779in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.675789in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{0.688836in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{0.683379in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{0.687583in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{0.686439in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{0.683430in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{0.676852in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{0.675079in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{0.672718in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{0.680987in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{0.680893in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{0.671873in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{0.677570in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{0.677091in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{0.684261in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{0.698680in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{0.690923in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{0.691863in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{0.699466in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{0.694248in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{0.688945in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{0.695635in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{0.645212in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{0.679260in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{0.681243in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{0.689020in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{0.687457in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{0.679736in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{0.669961in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{0.675825in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{0.673453in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{0.674779in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{0.675635in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{0.677171in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{0.666572in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{0.677333in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{0.674096in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{0.668329in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{0.680441in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{0.666862in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{0.671032in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{0.669490in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{0.670452in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{0.665301in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{0.669966in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{0.686313in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{0.677197in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{0.678384in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{0.669325in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{0.672975in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{0.677740in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{0.672011in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{0.673855in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{0.744156in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{0.745251in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{0.729105in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{0.741906in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{0.761790in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{0.741781in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{0.753384in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{0.751441in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{0.739040in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{0.753431in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{0.738945in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{0.751447in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{0.733288in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{0.741631in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{0.759423in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{0.732439in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{0.749983in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{0.746204in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{0.776733in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{0.759804in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{0.747156in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{0.739048in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{0.750727in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{0.757109in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{0.746055in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{0.755250in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{0.737223in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{0.731813in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{0.741551in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{0.923421in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{0.746242in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{0.767312in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{0.751709in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{0.758583in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{0.781960in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{0.766986in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{0.758455in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{0.759742in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{0.767555in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{0.747288in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{0.763913in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{0.749260in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{0.745332in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{0.740005in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{0.761969in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{0.742739in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{0.752163in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{0.780671in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{0.763003in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{0.735862in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{0.770608in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{0.767154in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.782154in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{0.768387in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{0.749399in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{0.761233in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{0.758915in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{0.766818in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{0.755066in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{0.743748in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{0.766362in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{0.764544in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{0.767290in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{0.767570in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{0.791461in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{0.775859in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{0.767447in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{0.763272in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{0.764735in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{0.772504in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{0.739443in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{0.762241in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{0.742958in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{0.735289in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{0.726821in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{0.729445in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{0.752073in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{0.730357in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{0.723270in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{0.737896in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{0.731082in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{0.731060in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{0.705138in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{0.744769in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{0.709404in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{0.738547in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{0.693475in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{0.741133in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{0.716350in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{0.744035in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{0.671844in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{0.711390in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{0.636106in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{0.746445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.235385in}{0.652224in}}{\pgfqpoint{5.017081in}{0.835043in}}{%
\pgfpathmoveto{\pgfqpoint{3.235385in}{0.745899in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{0.719215in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{0.652224in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{0.677270in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{0.665148in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{0.717056in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{0.717852in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{0.738877in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{0.711373in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{0.749614in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{0.706819in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{0.720174in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{0.697155in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{0.722540in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{0.716092in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{0.743308in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{0.722127in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{0.741558in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{0.727309in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{0.766541in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{0.747518in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{0.762286in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{0.787278in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{0.783392in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{0.779786in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{0.770320in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{0.770019in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{0.763319in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{0.785985in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{0.760483in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{0.773987in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{0.771265in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{0.767850in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{0.769606in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{0.769693in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{0.772638in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{0.768809in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{0.774885in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{0.769865in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{0.763945in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{0.770236in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{0.773490in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{0.767004in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.759344in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{0.770461in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{0.763095in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{0.772075in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{0.761176in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{0.778012in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{0.740461in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{0.758074in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{0.758093in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{0.752711in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{0.747631in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{0.753623in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{0.748997in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{0.748478in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{0.738985in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{0.758726in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{0.734123in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{0.745959in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{0.743585in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{0.749607in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{0.727334in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{0.748918in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{0.734267in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{0.737724in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{0.736967in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{0.742884in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{0.747053in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{0.739540in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{0.724808in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{0.737457in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{0.732067in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{0.733790in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{0.717943in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{0.736576in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{0.730269in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{0.732975in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{0.731120in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{0.732800in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{0.729376in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{0.735625in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{0.724568in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{0.738998in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{0.723644in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{0.718479in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{0.727010in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{0.727467in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{0.730492in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{0.722049in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{0.729002in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{0.728035in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{0.710420in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{0.722997in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{0.757440in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{0.757440in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{0.754074in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{0.755865in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{0.754894in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{0.765124in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{0.760991in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{0.770956in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{0.757542in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{0.773516in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{0.761606in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{0.764213in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{0.749341in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{0.758597in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{0.769637in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{0.760700in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{0.753472in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{0.764181in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{0.755243in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{0.765406in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{0.762493in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{0.770022in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{0.756152in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{0.772120in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{0.766202in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{0.771189in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{0.770112in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{0.758780in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{0.757649in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{0.784378in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{0.771753in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{0.783995in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{0.775245in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{0.767569in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{0.780846in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{0.771587in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{0.781941in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{0.773440in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{0.780430in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{0.773354in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{0.786686in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{0.776143in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{0.792620in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{0.779342in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{0.805159in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{0.780166in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{0.799309in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{0.785785in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{0.793307in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{0.778152in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{0.795118in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{0.798533in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{0.808838in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.800257in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{0.781565in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{0.786807in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{0.795134in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{0.775998in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{0.800177in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{0.792888in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{0.791805in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{0.795044in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{0.796579in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{0.802444in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{0.797828in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{0.808400in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{0.814394in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{0.823281in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{0.835043in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{0.803209in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{0.824823in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{0.815313in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{0.813952in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{0.808176in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{0.815527in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{0.813372in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{0.809683in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{0.814600in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{0.819178in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{0.804743in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{0.789120in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{0.783799in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{0.773056in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{0.770632in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{0.754006in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{0.778452in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{0.740703in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{0.759899in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{0.752335in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{0.761603in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{0.754991in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{0.778153in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{0.683042in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{0.729280in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{0.691301in}}%
\pgfpathlineto{\pgfqpoint{3.235385in}{0.745899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216507in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.216507in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116723in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.116723in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016938in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.016938in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126233in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.106166in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146301in}{0.608685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780170in, y=0.570104in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146301in}{0.916325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780170in, y=0.877744in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146301in}{1.223965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780170in, y=1.185385in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146301in}{1.531605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780170in, y=1.493025in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146301in}{1.839245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780170in, y=1.800665in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146301in}{2.146885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780170in, y=2.108305in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235385in}{0.966385in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{0.941208in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{0.943521in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{0.937684in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{0.939504in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{0.939547in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{0.941236in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{0.948873in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{0.966203in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{0.972864in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{0.970871in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{0.987771in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{0.980043in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{0.958306in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{1.003801in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{1.012500in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{0.997775in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{0.995450in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{1.004246in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{1.010299in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{0.994118in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{0.996061in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{0.995928in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{0.999175in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{1.007249in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{1.008578in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{1.030795in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{1.049164in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{1.032387in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{1.038211in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{1.031507in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{1.043901in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{1.054942in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{1.027432in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{1.048849in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{1.085076in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{1.042197in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{1.065244in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{1.076260in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{1.083619in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{1.087461in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{1.099775in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{1.104991in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{1.082821in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{1.120432in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{1.086656in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{1.112534in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{1.120083in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{1.112087in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{1.109755in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{1.116541in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{1.158228in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{1.134346in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{1.132941in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{1.109448in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{1.134979in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{1.116198in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{1.118712in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{1.125680in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{1.148870in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{1.148236in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{1.106560in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{1.130035in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{1.126654in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{1.151729in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{1.106736in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{1.136666in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{1.119915in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{1.135032in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{1.146141in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{1.140239in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{1.136715in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{1.132993in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{1.147462in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{1.172073in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{1.144935in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{1.158814in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{1.135202in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{1.167318in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{1.160773in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{1.197010in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{1.145805in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{1.136888in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{1.153693in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{1.530677in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{1.114426in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{1.137759in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{1.165410in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{1.166314in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{1.165662in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{1.167086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.235385in}{0.835566in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{0.849619in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{0.859284in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{0.858979in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{0.848805in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{0.835203in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{0.830996in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{0.830424in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{0.828218in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{0.820247in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{0.831707in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{0.833546in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{0.837908in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{0.831317in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{0.836442in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{0.838148in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{0.840254in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{0.835042in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{0.838264in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{0.840487in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{0.837353in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{0.861160in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{0.855962in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{0.858611in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{0.847636in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{0.863700in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{0.850805in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{0.858596in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{0.857246in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{0.876159in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{0.860473in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{0.872641in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{0.876897in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{0.873216in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{0.881185in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{0.881664in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{0.883912in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{0.886263in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{0.898867in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{0.894284in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{0.906868in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.910593in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{0.911257in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{0.929009in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{0.914078in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{0.927907in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{0.918051in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{0.922565in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{0.933403in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{0.932085in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{0.922892in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{0.944275in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{0.939770in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{0.949040in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{0.934688in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{0.950452in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{0.937221in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{0.944833in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{0.952615in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{0.953097in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{0.943023in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{0.967563in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{0.959124in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{0.968814in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{0.946785in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{0.942083in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{0.961509in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{0.961706in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{0.955430in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{0.987328in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{0.962340in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{0.946878in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{0.960041in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{0.959843in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{0.970298in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{0.954479in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{0.954839in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{0.973134in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{0.989007in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{0.960343in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{0.968388in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{0.978968in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{0.970364in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{0.963365in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{1.024120in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{0.986828in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{0.971895in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{0.974883in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{0.976640in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{1.012337in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{1.116879in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{1.393689in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{1.003948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235385in}{0.720379in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{0.624526in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{0.704285in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{0.664102in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{0.732225in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{0.683661in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{0.721192in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{0.689906in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{0.716216in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{0.688717in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{0.727245in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{0.718142in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{0.734580in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{0.713967in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{0.725617in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{0.716795in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{0.731591in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{0.721413in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{0.717292in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{0.722161in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{0.720323in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{0.728041in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{0.719484in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{0.727449in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{0.728747in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{0.728221in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{0.732858in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{0.737452in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{0.743295in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{0.729180in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{0.729159in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{0.729939in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{0.725184in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{0.727491in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{0.728571in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{0.720712in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{0.715701in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{0.718029in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{0.715231in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{0.717583in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.728972in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{0.727995in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{0.726993in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{0.711723in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{0.724721in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{0.732050in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{0.714508in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{0.708909in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{0.717344in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{0.710496in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{0.713113in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{0.710567in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{0.720741in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{0.712190in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{0.725908in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{0.729211in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{0.724689in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{0.729424in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{0.740713in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{0.726416in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{0.720327in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{0.730135in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{0.720938in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{0.784316in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{0.706528in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{0.713121in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{0.721353in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{0.712895in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{0.713535in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{0.713276in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{0.706251in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{0.710968in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{0.717719in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{0.726952in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{0.706388in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{0.713658in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{0.703267in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{0.713876in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{0.711036in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{0.700075in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{0.711240in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{0.704218in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{0.711941in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{0.702171in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{0.710704in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{0.719849in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{0.709489in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{0.720087in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{0.705615in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{0.701040in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{0.711495in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{0.708084in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{0.696602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146301in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.235385in}{0.732557in}}%
\pgfpathlineto{\pgfqpoint{3.254264in}{0.671763in}}%
\pgfpathlineto{\pgfqpoint{3.273143in}{0.703275in}}%
\pgfpathlineto{\pgfqpoint{3.292022in}{0.674095in}}%
\pgfpathlineto{\pgfqpoint{3.310901in}{0.747604in}}%
\pgfpathlineto{\pgfqpoint{3.329780in}{0.736421in}}%
\pgfpathlineto{\pgfqpoint{3.348659in}{0.750240in}}%
\pgfpathlineto{\pgfqpoint{3.367538in}{0.731854in}}%
\pgfpathlineto{\pgfqpoint{3.386417in}{0.754756in}}%
\pgfpathlineto{\pgfqpoint{3.405296in}{0.723761in}}%
\pgfpathlineto{\pgfqpoint{3.424174in}{0.749313in}}%
\pgfpathlineto{\pgfqpoint{3.443053in}{0.725580in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{0.746586in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{0.744574in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{0.763553in}}%
\pgfpathlineto{\pgfqpoint{3.518569in}{0.755624in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{0.773151in}}%
\pgfpathlineto{\pgfqpoint{3.556327in}{0.773243in}}%
\pgfpathlineto{\pgfqpoint{3.575206in}{0.790571in}}%
\pgfpathlineto{\pgfqpoint{3.594085in}{0.778600in}}%
\pgfpathlineto{\pgfqpoint{3.612963in}{0.787829in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{0.801402in}}%
\pgfpathlineto{\pgfqpoint{3.650721in}{0.795784in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{0.796869in}}%
\pgfpathlineto{\pgfqpoint{3.688479in}{0.792816in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{0.797421in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{0.783264in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{0.810514in}}%
\pgfpathlineto{\pgfqpoint{3.763995in}{0.791882in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{0.794191in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{0.789833in}}%
\pgfpathlineto{\pgfqpoint{3.820631in}{0.782839in}}%
\pgfpathlineto{\pgfqpoint{3.839510in}{0.786025in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{0.783136in}}%
\pgfpathlineto{\pgfqpoint{3.877268in}{0.783841in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{0.780307in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{0.783887in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{0.785021in}}%
\pgfpathlineto{\pgfqpoint{3.952784in}{0.769972in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{0.782685in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{0.780149in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{0.774285in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{0.779801in}}%
\pgfpathlineto{\pgfqpoint{4.047178in}{0.789650in}}%
\pgfpathlineto{\pgfqpoint{4.066057in}{0.780814in}}%
\pgfpathlineto{\pgfqpoint{4.084936in}{0.783597in}}%
\pgfpathlineto{\pgfqpoint{4.103815in}{0.769664in}}%
\pgfpathlineto{\pgfqpoint{4.122694in}{0.785659in}}%
\pgfpathlineto{\pgfqpoint{4.141573in}{0.763123in}}%
\pgfpathlineto{\pgfqpoint{4.160451in}{0.778692in}}%
\pgfpathlineto{\pgfqpoint{4.179330in}{0.769129in}}%
\pgfpathlineto{\pgfqpoint{4.198209in}{0.778935in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{0.763486in}}%
\pgfpathlineto{\pgfqpoint{4.235967in}{0.773122in}}%
\pgfpathlineto{\pgfqpoint{4.254846in}{0.762570in}}%
\pgfpathlineto{\pgfqpoint{4.273725in}{0.767582in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{0.756170in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{0.769578in}}%
\pgfpathlineto{\pgfqpoint{4.330361in}{0.753781in}}%
\pgfpathlineto{\pgfqpoint{4.349240in}{0.763950in}}%
\pgfpathlineto{\pgfqpoint{4.368119in}{0.757586in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{0.765227in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{0.747658in}}%
\pgfpathlineto{\pgfqpoint{4.424756in}{0.758244in}}%
\pgfpathlineto{\pgfqpoint{4.443635in}{0.754756in}}%
\pgfpathlineto{\pgfqpoint{4.462514in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{0.754738in}}%
\pgfpathlineto{\pgfqpoint{4.500272in}{0.760672in}}%
\pgfpathlineto{\pgfqpoint{4.519150in}{0.748704in}}%
\pgfpathlineto{\pgfqpoint{4.538029in}{0.750832in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{0.758583in}}%
\pgfpathlineto{\pgfqpoint{4.575787in}{0.755365in}}%
\pgfpathlineto{\pgfqpoint{4.594666in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{4.613545in}{0.754788in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{0.744110in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{0.751906in}}%
\pgfpathlineto{\pgfqpoint{4.670182in}{0.740218in}}%
\pgfpathlineto{\pgfqpoint{4.689060in}{0.750991in}}%
\pgfpathlineto{\pgfqpoint{4.707939in}{0.742756in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{0.748578in}}%
\pgfpathlineto{\pgfqpoint{4.745697in}{0.742296in}}%
\pgfpathlineto{\pgfqpoint{4.764576in}{0.746750in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{0.749507in}}%
\pgfpathlineto{\pgfqpoint{4.802334in}{0.747111in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{0.736955in}}%
\pgfpathlineto{\pgfqpoint{4.840092in}{0.751606in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{0.742625in}}%
\pgfpathlineto{\pgfqpoint{4.877849in}{0.745997in}}%
\pgfpathlineto{\pgfqpoint{4.896728in}{0.742276in}}%
\pgfpathlineto{\pgfqpoint{4.915607in}{0.749211in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{0.745742in}}%
\pgfpathlineto{\pgfqpoint{4.953365in}{0.743586in}}%
\pgfpathlineto{\pgfqpoint{4.972244in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{0.741950in}}%
\pgfpathlineto{\pgfqpoint{5.010002in}{0.732247in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{0.740219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146301in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.146301in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106166in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146301in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146301in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126233in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Plunder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588430in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.548296in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.548296in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{5.588430in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.677515in}{0.937306in}}{\pgfqpoint{7.459211in}{1.381713in}}{%
\pgfpathmoveto{\pgfqpoint{5.677515in}{1.080292in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{1.065540in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{1.063571in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{1.035599in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{1.018334in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{1.024524in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{1.063039in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{0.937306in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{1.006843in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{1.015418in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{1.007268in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{1.012897in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{1.017073in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{1.031856in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{0.993119in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{1.032180in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{1.025195in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{1.028147in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{1.016334in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{1.028458in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{1.023121in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{1.014169in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{1.020084in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{1.035902in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{1.012554in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{1.014351in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{1.018439in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{1.015506in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{1.050926in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{1.015587in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{1.012503in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{1.047316in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{1.031601in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{1.019260in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{1.030324in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{1.045276in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{1.058027in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{1.070781in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{1.072930in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{1.058590in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{1.087002in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{1.144043in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{1.117293in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{1.088492in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{1.099106in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{1.107561in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{1.132734in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{1.088774in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{1.109319in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{1.119850in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{1.125712in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{1.110468in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{1.129831in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{1.113276in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{1.159469in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{1.113246in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{1.127465in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{1.123989in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{1.115285in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{1.151624in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{1.124403in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{1.160386in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{1.156741in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{1.153015in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{1.151873in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{1.158041in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{1.143244in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{1.174690in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{1.184787in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{1.195072in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{1.175409in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{1.182089in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{1.164972in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{1.211867in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{1.205114in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{1.187912in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{1.211612in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{1.244496in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{1.244643in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{1.229210in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{1.221626in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{1.205184in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{1.228810in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{1.242211in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{1.225878in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{1.214626in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{1.228283in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{1.229663in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{1.225468in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{1.240525in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{1.229944in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{1.225352in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{1.227893in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{1.239441in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{1.248025in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{1.279986in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{1.279986in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{1.285776in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{1.268563in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{1.272675in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{1.253176in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{1.271207in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{1.301159in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{1.278614in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{1.265849in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{1.286878in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{1.286453in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{1.250707in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{1.280712in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{1.254081in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{1.275865in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{1.255815in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{1.299771in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{1.286254in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{1.274540in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{1.256505in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{1.275879in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{1.320474in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{1.279424in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{1.253445in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{1.279688in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{1.276274in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{1.246800in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{1.278295in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{1.256226in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{1.259911in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{1.229748in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{1.270053in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{1.238319in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{1.252978in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{1.267543in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{1.222762in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{1.222575in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{1.227191in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{1.209157in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{1.209418in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{1.221222in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{1.237622in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{1.219860in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{1.196542in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{1.199321in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{1.219913in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{1.189145in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{1.223564in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{1.202224in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{1.197864in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{1.148445in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{1.183696in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{1.194336in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{1.183855in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{1.159773in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{1.188197in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{1.164234in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{1.163424in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{1.144059in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{1.152298in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{1.145042in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{1.164217in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{1.151827in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{1.141892in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{1.139540in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{1.114619in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{1.144880in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{1.121051in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{1.065546in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{1.082663in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{1.123506in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{1.097882in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{1.068878in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{1.065660in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{1.058985in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{1.080908in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{1.034348in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{1.100771in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{1.048857in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{1.064167in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{1.052399in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{1.081567in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{1.077417in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{1.128508in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{1.070410in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{1.054945in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{1.055010in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{1.061575in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{1.381713in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{1.117024in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{1.066401in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{1.067827in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{1.167407in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{1.110135in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{1.080292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.677515in}{0.837411in}}{\pgfqpoint{7.459211in}{1.394266in}}{%
\pgfpathmoveto{\pgfqpoint{5.677515in}{1.038264in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{1.024507in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{1.014717in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{0.992581in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{0.992384in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{0.889463in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{0.837411in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{0.940427in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{0.945465in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{0.957410in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{0.971412in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{0.965723in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{0.957914in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{0.971562in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{0.959038in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{0.973675in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{0.965183in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{0.951757in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{0.955938in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{0.968337in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{0.948551in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{0.971437in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{0.963763in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{0.972792in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{0.959058in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{0.971788in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{0.968628in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{0.958464in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{0.965460in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{0.977485in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{0.968540in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{0.970618in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{0.992788in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{0.965880in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{0.971742in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{0.987010in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{0.978526in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{1.015581in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{0.970539in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{1.003207in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{1.002118in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{0.980601in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{1.010994in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{1.016303in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{0.987401in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{0.984559in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{0.990442in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{1.000620in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{1.014441in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{1.015880in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{1.028906in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{1.013202in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{1.006232in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{1.033832in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{1.025455in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{1.030110in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{1.023714in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{1.018715in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{1.045383in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{1.042229in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{1.021859in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{1.028702in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{1.029223in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{1.042994in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{1.030801in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{1.043498in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{1.047999in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{1.039089in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{1.059153in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{1.044872in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{1.060118in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{1.068013in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{1.067376in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{1.063388in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{1.050337in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{1.070427in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{1.054517in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{1.054398in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{1.073161in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{1.073645in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{1.074378in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{1.070477in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{1.068514in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{1.070335in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{1.055884in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{1.068151in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{1.075776in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{1.005563in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{1.075007in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{1.079081in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{1.063215in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{1.066815in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{1.066768in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{1.065019in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{1.069015in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{1.055343in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{1.100412in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{1.100412in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{1.130585in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{1.120095in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{1.089588in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{1.083408in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{1.097951in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{1.110800in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{1.099048in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{1.316271in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{1.097880in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{1.142622in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{1.088745in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{1.082986in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{1.079981in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{1.117067in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{1.087886in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{1.130253in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{1.108210in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{1.120911in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{1.112964in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{1.090850in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{1.103137in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{1.100181in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{1.085327in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{1.083009in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{1.087027in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{1.084198in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{1.083593in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{1.071900in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{1.090932in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{1.091103in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{1.081858in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{1.069419in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{1.088822in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{1.128139in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{1.074660in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{1.065379in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{1.083199in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{1.089291in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{1.081284in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{1.078482in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{1.090807in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{1.071352in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{1.076830in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{1.086159in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{1.073155in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{1.069011in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{1.056849in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{1.085050in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{1.059506in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{1.053273in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{1.106008in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{1.054770in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{1.040831in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{1.037253in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{1.060653in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{1.035809in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{1.033661in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{1.031809in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{1.015915in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{1.031047in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{1.013028in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{1.015099in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{1.049879in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{1.030540in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{1.014719in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{1.000785in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{0.996384in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{0.999866in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{1.019364in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{0.979192in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{0.981799in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{0.985778in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{0.995486in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{1.029646in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{1.002437in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{0.984950in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{1.023230in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{0.979719in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{1.052363in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{0.985123in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{1.009754in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{1.026583in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{1.024322in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{0.988212in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{1.044493in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{1.009242in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{1.015740in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{1.394266in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{1.302298in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{1.022690in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{1.077350in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{1.108559in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{1.038264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.677515in}{0.954095in}}{\pgfqpoint{7.459211in}{1.034601in}}{%
\pgfpathmoveto{\pgfqpoint{5.677515in}{1.003157in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{0.985054in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{0.981111in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{0.998716in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{0.980194in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{0.963611in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{0.973644in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{0.965217in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{0.957926in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{0.973226in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{0.961320in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{0.960820in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{0.961482in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{0.960654in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{0.964978in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{0.954095in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{0.961688in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{0.957160in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{0.966923in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{0.966776in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{0.974707in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{0.970375in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{0.969502in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{0.964911in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{0.970712in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{0.964683in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{0.974458in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{0.968177in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{0.974413in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{0.961072in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{0.971825in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{0.972762in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{0.978739in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{0.974059in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{0.983276in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{0.974473in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{0.985370in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{0.980764in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{0.982976in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{0.975380in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{0.980251in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{0.968849in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{0.978230in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{0.974114in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{0.983350in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{0.969525in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{0.975041in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{0.971517in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{0.981142in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{0.971524in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{0.976325in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{0.973655in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{0.977274in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{0.967545in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{0.981735in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{0.969171in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{0.977973in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{0.967892in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{0.972261in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{0.963928in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{0.980546in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{0.963361in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{0.969856in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{0.959056in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{0.973180in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{0.954625in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{0.972151in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{0.966141in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{0.958544in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{0.964424in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{0.964528in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{0.970739in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{0.965702in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{0.959282in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{0.967820in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{0.960768in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{0.965109in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{0.967960in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{0.967789in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{0.964766in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{0.965355in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{0.969688in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{0.963669in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{0.957088in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{0.962314in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{0.959742in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{0.969053in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{0.960420in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{0.967046in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{0.960685in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{0.969705in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{0.958694in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{0.960363in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{0.962700in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{0.966695in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{0.966149in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{0.971285in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{0.976354in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{0.976354in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{0.997476in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{0.981680in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{0.971485in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{0.980236in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{0.966690in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{0.982445in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{0.970933in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{0.981130in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{0.970443in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{0.991807in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{0.971487in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{0.978261in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{0.966959in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{0.981661in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{0.974679in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{0.973200in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{0.967182in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{0.994797in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{0.976531in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{1.003340in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{0.971169in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{0.975103in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{0.972278in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{0.984994in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{0.976139in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{0.996493in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{0.988102in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{1.024703in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{0.976528in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{0.983652in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{1.034601in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{1.012232in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{0.983652in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{0.978644in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{0.981835in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{0.975336in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{0.984672in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{0.980382in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{0.985777in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{0.978118in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{0.993208in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{0.982494in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{0.996718in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{0.994288in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{0.988755in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{0.990139in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{0.995912in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{0.978802in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{0.990568in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{0.987019in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{0.995945in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{0.996302in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{0.992432in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{0.985665in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{0.983668in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{0.991223in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{0.986122in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{0.993189in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{0.988130in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{0.995669in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{0.987119in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{0.991757in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{0.992096in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{0.997414in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{0.989258in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{0.998055in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{0.987033in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{0.998777in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{0.996113in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{1.007422in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{0.985202in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{0.999968in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{0.991562in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{0.998196in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{0.994482in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{0.979771in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{0.999960in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{0.989274in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{1.005467in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{0.988413in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{1.007361in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{1.009531in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{1.003974in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{1.008922in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{1.001738in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{0.987090in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{1.005747in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{1.008046in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{1.011788in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{1.003022in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{1.003157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.677515in}{0.558517in}}{\pgfqpoint{7.459211in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{5.677515in}{1.017547in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{0.994384in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{0.987114in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{0.996591in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{0.978009in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{0.948573in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{0.972750in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{0.952604in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{0.958538in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{0.963591in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{0.970228in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{0.957461in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{0.962374in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{0.963427in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{0.962243in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{0.955707in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{0.966850in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{0.963802in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{0.969922in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{0.971103in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{0.981321in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{0.971949in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{0.980746in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{0.961959in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{0.987711in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{0.976318in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{0.983916in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{0.974830in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{0.985669in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{0.978042in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{0.987706in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{0.979785in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{0.991609in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{0.979658in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{0.989041in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{0.977674in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{0.981830in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{0.975241in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{0.973763in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{0.974232in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{0.986785in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{0.971208in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{0.982952in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{0.976509in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{0.983277in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{0.976276in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{0.981023in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{0.970453in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{0.977965in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{0.970221in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{0.976949in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{0.974065in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{0.981517in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{0.973186in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{0.979035in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{0.972572in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{0.980847in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{0.973365in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{0.983535in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{0.974052in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{0.977359in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{0.972668in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{0.982382in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{0.968355in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{0.980322in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{0.968611in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{0.981272in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{0.970597in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{0.980458in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{0.967406in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{0.972650in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{0.970191in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{0.976396in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{0.969480in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{0.973358in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{0.967596in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{0.972503in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{0.969955in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{0.977431in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{0.978943in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{0.967971in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{0.972766in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{0.965157in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{0.977359in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{0.968317in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{0.973595in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{0.979898in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{0.964866in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{0.974324in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{0.965704in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{0.979049in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{0.973286in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{0.972731in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{0.966767in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{0.968509in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{0.994321in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{0.994321in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{0.969067in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{0.981971in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{0.977969in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{0.990230in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{0.983044in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{1.008177in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{0.978445in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{0.997814in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{0.989521in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{0.981013in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{0.984623in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{0.983386in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{0.990283in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{0.976251in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{0.988151in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{0.976025in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{0.980513in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{0.976608in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{0.984551in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{0.976564in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{0.982669in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{0.973230in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{0.986596in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{0.982363in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{0.983979in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{0.979885in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{0.993324in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{0.987244in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{0.979486in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{0.989990in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{0.991255in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{0.987778in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{0.980791in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{0.995542in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{0.980693in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{0.987521in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{0.983420in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{0.990427in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{0.978268in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{0.992253in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{0.977241in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{0.988223in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{0.986886in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{0.986683in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{0.985405in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{0.996658in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{0.981325in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{0.990926in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{0.979425in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{1.001307in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{0.989522in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{0.998367in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{0.989044in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{0.998036in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{0.982916in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{1.062639in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{0.980830in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{1.001074in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{0.985026in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{0.999131in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{0.987515in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{0.995406in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{0.986135in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{0.995235in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{0.987368in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{0.996802in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{0.992704in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{1.012506in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{0.991472in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{0.993923in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{1.021159in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{0.999633in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{0.984059in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{0.994779in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{0.981820in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{0.997539in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{0.989304in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{0.992499in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{0.981950in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{0.977204in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{0.986317in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{0.981185in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{0.983170in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{0.975668in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{0.990152in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{0.980201in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{0.993832in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{1.097092in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{1.025147in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{1.009772in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{1.017533in}}%
\pgfpathlineto{\pgfqpoint{5.677515in}{1.017547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.658636in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.658636in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558852in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.558852in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.459068in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.459068in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.568363in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.548296in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588430in}{0.498460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=0.459879in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588430in}{0.917784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.281328in, y=0.879204in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588430in}{1.337108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.281328in, y=1.298528in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588430in}{1.756432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.281328in, y=1.717852in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588430in}{2.175756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.281328in, y=2.137176in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677515in}{1.072916in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{1.086853in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{1.101503in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{1.043081in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{1.045463in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{1.090031in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{1.159509in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{1.034209in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{1.035214in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{1.031107in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{1.041653in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{1.072790in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{1.054636in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{1.042290in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{1.044681in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{1.038502in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{1.062713in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{1.025341in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{1.054683in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{1.041053in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{1.039915in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{1.044481in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{1.066892in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{1.068030in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{1.048507in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{1.041993in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{1.068279in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{1.097903in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{1.065103in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{1.076022in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{1.087147in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{1.099572in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{1.097909in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{1.082151in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{1.091311in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{1.110725in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{1.117508in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{1.130563in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{1.109181in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{1.135428in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{1.169189in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{1.150495in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{1.118468in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{1.148485in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{1.154892in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{1.178149in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{1.138959in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{1.164616in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{1.159585in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{1.161127in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{1.165164in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{1.183726in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{1.167249in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{1.184443in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{1.161201in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{1.177328in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{1.173282in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{1.169024in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{1.209584in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{1.188690in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{1.199353in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{1.213397in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{1.191382in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{1.205892in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{1.207134in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{1.210770in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{1.210745in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{1.230530in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{1.237380in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{1.214427in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{1.230756in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{1.242723in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{1.243873in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{1.230810in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{1.231226in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{1.231066in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{1.265375in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{1.272207in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{1.242512in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{1.248746in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{1.229633in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{1.254761in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{1.246459in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{1.256165in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{1.250752in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{1.247066in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{1.254138in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{1.263314in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{1.255866in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{1.241560in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{1.249013in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{1.248228in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{1.262609in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{1.264005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.677515in}{1.031386in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{1.061638in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{1.034966in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{1.007537in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{1.095880in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{1.115839in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{0.978084in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{0.977353in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{1.000951in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{0.979812in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{0.995022in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{0.992248in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{0.990658in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{0.972081in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{1.013019in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{0.972451in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{0.987493in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{0.970444in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{0.985387in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{0.989098in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{0.983462in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{0.974770in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{0.977296in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{0.969125in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{0.995576in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{0.984247in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{0.977424in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{0.983122in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{0.996102in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{0.999540in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{1.010248in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{1.003944in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{0.989454in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{1.001394in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{1.001463in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{1.005167in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{1.024621in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{1.003174in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{1.031930in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{1.019685in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{1.010716in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{1.032882in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{1.061156in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{1.020337in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{1.022033in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{1.037746in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{1.028735in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{1.041726in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{1.047667in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{1.051020in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{1.052868in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{1.042277in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{1.048519in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{1.056157in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{1.053370in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{1.052278in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{1.056503in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{1.050957in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{1.055381in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{1.058445in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{1.074999in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{1.058762in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{1.049321in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{1.062426in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{1.060952in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{1.067215in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{1.059949in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{1.061341in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{1.071675in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{1.071563in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{1.076670in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{1.081785in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{1.076737in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{1.080638in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{1.083741in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{1.090686in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{1.101949in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{1.081132in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{1.093772in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{1.074248in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{1.076661in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{1.072314in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{1.105387in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{1.086828in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{1.160917in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{1.087027in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{1.094940in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{1.080583in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{1.075112in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{1.078178in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{1.092557in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{1.099800in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{1.077878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677515in}{0.994105in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{0.992066in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{1.005252in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{0.994120in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{0.984679in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{0.980367in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{0.983477in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{0.983424in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{0.988600in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{0.985425in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{0.976632in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{0.984421in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{0.974534in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{0.985223in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{0.971685in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{0.980824in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{0.968466in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{0.980702in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{0.976953in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{0.986452in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{0.980968in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{0.984735in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{0.975056in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{0.989067in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{0.980398in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{0.986618in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{0.977605in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{0.986234in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{0.975165in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{0.984619in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{0.982429in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{0.985248in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{0.980589in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{0.989472in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{0.981301in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{0.989280in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{0.983443in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{0.987099in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{0.979524in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{0.982958in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{0.980640in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{0.987266in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{0.978755in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{0.989647in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{0.978272in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{0.982804in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{0.975160in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{0.988527in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{0.980832in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{0.982540in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{0.983971in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{0.986996in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{0.975019in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{0.987472in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{0.973644in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{0.981875in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{0.974137in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{0.978466in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{0.969632in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{0.981191in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{0.971002in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{0.976754in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{0.985644in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{0.985537in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{0.977902in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{0.971334in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{0.991624in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{0.976263in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{0.980510in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{0.973439in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{0.975348in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{0.965780in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{0.971462in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{0.965969in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{0.984224in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{0.972245in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{0.981293in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{0.965974in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{0.969278in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{0.972184in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{0.972665in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{0.962023in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{0.970287in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{0.965614in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{0.980430in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{0.965432in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{0.965809in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{0.976075in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{0.962692in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{0.967092in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{0.974188in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{0.981813in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{0.973820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588430in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.677515in}{1.005965in}}%
\pgfpathlineto{\pgfqpoint{5.696394in}{1.002324in}}%
\pgfpathlineto{\pgfqpoint{5.715273in}{1.003182in}}%
\pgfpathlineto{\pgfqpoint{5.734152in}{1.001578in}}%
\pgfpathlineto{\pgfqpoint{5.753031in}{1.022833in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{0.983291in}}%
\pgfpathlineto{\pgfqpoint{5.790788in}{0.966403in}}%
\pgfpathlineto{\pgfqpoint{5.809667in}{0.974345in}}%
\pgfpathlineto{\pgfqpoint{5.828546in}{0.969630in}}%
\pgfpathlineto{\pgfqpoint{5.847425in}{0.976699in}}%
\pgfpathlineto{\pgfqpoint{5.866304in}{0.969323in}}%
\pgfpathlineto{\pgfqpoint{5.885183in}{0.974346in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{0.970315in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{0.974203in}}%
\pgfpathlineto{\pgfqpoint{5.941819in}{0.968829in}}%
\pgfpathlineto{\pgfqpoint{5.960698in}{0.979675in}}%
\pgfpathlineto{\pgfqpoint{5.979577in}{0.976553in}}%
\pgfpathlineto{\pgfqpoint{5.998456in}{0.983731in}}%
\pgfpathlineto{\pgfqpoint{6.017335in}{0.976461in}}%
\pgfpathlineto{\pgfqpoint{6.036214in}{0.988050in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{0.978004in}}%
\pgfpathlineto{\pgfqpoint{6.073972in}{0.990190in}}%
\pgfpathlineto{\pgfqpoint{6.092851in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{6.111730in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{6.130608in}{0.983895in}}%
\pgfpathlineto{\pgfqpoint{6.149487in}{0.998211in}}%
\pgfpathlineto{\pgfqpoint{6.168366in}{0.983767in}}%
\pgfpathlineto{\pgfqpoint{6.187245in}{0.991235in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{0.982705in}}%
\pgfpathlineto{\pgfqpoint{6.225003in}{0.991470in}}%
\pgfpathlineto{\pgfqpoint{6.243882in}{0.982960in}}%
\pgfpathlineto{\pgfqpoint{6.262761in}{0.993508in}}%
\pgfpathlineto{\pgfqpoint{6.281640in}{0.983587in}}%
\pgfpathlineto{\pgfqpoint{6.300519in}{0.994086in}}%
\pgfpathlineto{\pgfqpoint{6.319397in}{0.981350in}}%
\pgfpathlineto{\pgfqpoint{6.338276in}{0.991452in}}%
\pgfpathlineto{\pgfqpoint{6.357155in}{0.978036in}}%
\pgfpathlineto{\pgfqpoint{6.376034in}{1.018201in}}%
\pgfpathlineto{\pgfqpoint{6.394913in}{0.978574in}}%
\pgfpathlineto{\pgfqpoint{6.413792in}{0.992411in}}%
\pgfpathlineto{\pgfqpoint{6.432671in}{0.980126in}}%
\pgfpathlineto{\pgfqpoint{6.451550in}{0.990660in}}%
\pgfpathlineto{\pgfqpoint{6.470429in}{0.983016in}}%
\pgfpathlineto{\pgfqpoint{6.489307in}{0.992292in}}%
\pgfpathlineto{\pgfqpoint{6.508186in}{0.977851in}}%
\pgfpathlineto{\pgfqpoint{6.527065in}{0.985975in}}%
\pgfpathlineto{\pgfqpoint{6.545944in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{6.564823in}{0.987311in}}%
\pgfpathlineto{\pgfqpoint{6.583702in}{0.977813in}}%
\pgfpathlineto{\pgfqpoint{6.602581in}{0.981816in}}%
\pgfpathlineto{\pgfqpoint{6.621460in}{0.980475in}}%
\pgfpathlineto{\pgfqpoint{6.640339in}{0.984870in}}%
\pgfpathlineto{\pgfqpoint{6.659218in}{0.975213in}}%
\pgfpathlineto{\pgfqpoint{6.678096in}{0.985644in}}%
\pgfpathlineto{\pgfqpoint{6.696975in}{0.975420in}}%
\pgfpathlineto{\pgfqpoint{6.715854in}{0.985637in}}%
\pgfpathlineto{\pgfqpoint{6.734733in}{0.978393in}}%
\pgfpathlineto{\pgfqpoint{6.753612in}{0.985528in}}%
\pgfpathlineto{\pgfqpoint{6.772491in}{0.977373in}}%
\pgfpathlineto{\pgfqpoint{6.791370in}{0.986450in}}%
\pgfpathlineto{\pgfqpoint{6.810249in}{0.976729in}}%
\pgfpathlineto{\pgfqpoint{6.829128in}{0.985080in}}%
\pgfpathlineto{\pgfqpoint{6.848006in}{0.979805in}}%
\pgfpathlineto{\pgfqpoint{6.866885in}{0.985156in}}%
\pgfpathlineto{\pgfqpoint{6.885764in}{0.974048in}}%
\pgfpathlineto{\pgfqpoint{6.904643in}{0.984258in}}%
\pgfpathlineto{\pgfqpoint{6.923522in}{0.981960in}}%
\pgfpathlineto{\pgfqpoint{6.942401in}{0.986609in}}%
\pgfpathlineto{\pgfqpoint{6.961280in}{0.973645in}}%
\pgfpathlineto{\pgfqpoint{6.980159in}{0.978314in}}%
\pgfpathlineto{\pgfqpoint{6.999038in}{0.976277in}}%
\pgfpathlineto{\pgfqpoint{7.017917in}{0.981496in}}%
\pgfpathlineto{\pgfqpoint{7.036795in}{0.971355in}}%
\pgfpathlineto{\pgfqpoint{7.055674in}{0.978014in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{0.972080in}}%
\pgfpathlineto{\pgfqpoint{7.093432in}{0.978527in}}%
\pgfpathlineto{\pgfqpoint{7.112311in}{0.973282in}}%
\pgfpathlineto{\pgfqpoint{7.131190in}{0.978972in}}%
\pgfpathlineto{\pgfqpoint{7.150069in}{0.973644in}}%
\pgfpathlineto{\pgfqpoint{7.168948in}{0.983547in}}%
\pgfpathlineto{\pgfqpoint{7.187827in}{0.972111in}}%
\pgfpathlineto{\pgfqpoint{7.206706in}{0.981524in}}%
\pgfpathlineto{\pgfqpoint{7.225584in}{0.974272in}}%
\pgfpathlineto{\pgfqpoint{7.244463in}{0.980991in}}%
\pgfpathlineto{\pgfqpoint{7.263342in}{0.974665in}}%
\pgfpathlineto{\pgfqpoint{7.282221in}{0.981558in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{1.393689in}}%
\pgfpathlineto{\pgfqpoint{7.319979in}{0.988856in}}%
\pgfpathlineto{\pgfqpoint{7.338858in}{0.971655in}}%
\pgfpathlineto{\pgfqpoint{7.357737in}{0.991250in}}%
\pgfpathlineto{\pgfqpoint{7.376616in}{0.974374in}}%
\pgfpathlineto{\pgfqpoint{7.395494in}{0.984640in}}%
\pgfpathlineto{\pgfqpoint{7.414373in}{0.975628in}}%
\pgfpathlineto{\pgfqpoint{7.433252in}{0.977351in}}%
\pgfpathlineto{\pgfqpoint{7.452131in}{0.967917in}}%
\pgfpathlineto{\pgfqpoint{7.459211in}{0.981415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588430in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.588430in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.548296in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.548296in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588430in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.548296in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588430in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{7.548296in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.568363in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ninja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056795in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{8.056795in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.145879in}{0.558517in}}{\pgfqpoint{9.927575in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{8.145879in}{0.926784in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{0.921335in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{0.922884in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{0.929850in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{0.948968in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{0.950837in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{0.956913in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{0.954827in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{0.958776in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{0.966505in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{0.972435in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{0.967950in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{0.960265in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{0.958035in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{0.961582in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{0.963941in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{0.963270in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{0.974282in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{1.001389in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{0.971655in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{0.975040in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{0.944299in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{0.947253in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{0.970258in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{0.964283in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{0.983211in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{0.956529in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{0.970689in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{0.958081in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{0.966895in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{0.876193in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{0.955445in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{0.960858in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{0.977871in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{0.917117in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{0.980137in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{0.970403in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{0.961138in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{0.972758in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{0.977871in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{0.977120in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{0.985806in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{0.968234in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{0.968560in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{0.969860in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{0.981823in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{0.976839in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{0.993893in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{0.978729in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{0.950800in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{0.989623in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{0.966210in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{0.937199in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{0.972395in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{0.973673in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{0.972468in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{0.985892in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{0.979709in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{0.922835in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{0.990835in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{0.945259in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{0.962447in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{0.963686in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{0.946369in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{0.965417in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{0.965905in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{0.956854in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{0.983699in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{0.986961in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{0.984060in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{0.983871in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{0.982520in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{0.970557in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{0.960442in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{0.971063in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{0.969643in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{0.979798in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{0.926765in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{0.974581in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{0.962541in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{0.962845in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{0.958290in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{0.979294in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{0.990445in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{0.966539in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{1.005918in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{0.982343in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{0.974820in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{0.990081in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{1.004160in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{0.971439in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{0.935564in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{0.977795in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{1.019115in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{1.145652in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{1.144928in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{1.114728in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{1.014263in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{1.119767in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{1.066606in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{1.033816in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{1.030836in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{1.063920in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{1.040435in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{1.011495in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{1.075143in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{1.016665in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{1.070522in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{1.018904in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{1.183052in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{1.039152in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{1.037831in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{0.990505in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{1.218436in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{1.108612in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{0.988589in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{1.019568in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{1.016530in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{1.012430in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{1.002930in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{1.083849in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{0.991209in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{1.032346in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{1.187299in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{1.030185in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{1.065186in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{1.134527in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{1.071094in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{1.242062in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{1.053077in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{1.035675in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{1.033492in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{1.027294in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{1.036520in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{1.170811in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{1.091654in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{1.027429in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{1.077289in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{1.074465in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{1.009603in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{1.000431in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{1.024329in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{1.072047in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{1.161538in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{1.075046in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{1.026381in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{0.985931in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{0.987774in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{0.993822in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{1.002748in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{1.000711in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{1.111647in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{1.161558in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{1.031204in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{1.054320in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{1.033637in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{1.001719in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{1.334938in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{1.025183in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{1.079514in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{1.091715in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{1.003037in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{1.060028in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{1.048441in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{0.987010in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{1.138267in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{1.046477in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{1.004910in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{1.089485in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{1.094696in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{0.987091in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{0.981392in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{0.982253in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{0.987880in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{1.099279in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{1.001051in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{0.976601in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{0.983716in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{0.986006in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{0.974928in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{1.028892in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{0.972594in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{0.973604in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{0.971530in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{0.959645in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{0.939140in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{0.925300in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{0.926784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.145879in}{0.570396in}}{\pgfqpoint{9.927575in}{2.176891in}}{%
\pgfpathmoveto{\pgfqpoint{8.145879in}{0.913968in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{0.909273in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{0.909734in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{0.916314in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{0.926421in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{0.927994in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{0.930490in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{0.931445in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{0.928262in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{0.783906in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{0.925003in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{0.932549in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{0.931595in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{0.926752in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{0.929273in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{0.933810in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{0.935249in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{0.908899in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{0.931517in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{0.931424in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{0.926383in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{0.927387in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{0.930481in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{0.924866in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{0.951691in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{0.929712in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{0.932374in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{0.932231in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{0.938336in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{0.921662in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{0.925409in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{0.926066in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{0.570396in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{0.922090in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{0.863732in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{0.918983in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{0.919071in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{0.923418in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{0.930909in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{0.925184in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{0.780169in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{0.934799in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{0.922414in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{0.927630in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{0.892767in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{0.926127in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{0.926656in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{0.906581in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{0.935491in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{0.938514in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{0.929868in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{0.934599in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{0.916834in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{0.929501in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{0.938380in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{0.888883in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{0.930824in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{0.937941in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{0.936866in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{0.879632in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{0.922328in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{0.935431in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{0.928130in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{0.937379in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{0.841650in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{0.928554in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{0.934240in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{0.930330in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{0.713118in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{0.917226in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{0.919271in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{0.927445in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{0.896274in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{0.927301in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{0.935871in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{0.891640in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{0.930747in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{0.925411in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{0.913455in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{0.748775in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{0.938254in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{0.723371in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{0.804866in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{0.780149in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{0.916921in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{0.915935in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{0.912879in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{0.927277in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{0.927825in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{0.870205in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{0.862943in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{0.925380in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{0.926648in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{0.912457in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{0.935281in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{0.926321in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{0.962692in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{0.962692in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{0.952345in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{1.021029in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{0.957515in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{0.940277in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{1.154434in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{1.151854in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{0.940062in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{0.953087in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{0.974496in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{0.955513in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{0.944476in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{1.364195in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{1.568104in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{1.575044in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{0.970592in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{1.522213in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{1.077811in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{0.959718in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{0.948548in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{1.091594in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{0.948135in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{0.935552in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{1.088606in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{0.934476in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{0.950148in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{0.981999in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{1.743703in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{0.963170in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{0.973599in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{0.952132in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{1.248513in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{0.955443in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{1.015260in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{0.946029in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{0.980471in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{1.163592in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{0.967653in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{0.964439in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{0.941685in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{1.077278in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{0.952498in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{1.086875in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{1.004426in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{0.959830in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{0.963413in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{1.021108in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{0.970106in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{1.181936in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{0.938684in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{0.990213in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{1.367097in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{0.940855in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{0.968723in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{1.031735in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{0.943443in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{1.407019in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{0.957191in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{0.944824in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{0.954778in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{0.939409in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{0.939776in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{1.157579in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{0.945772in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{2.176891in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{0.961229in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{0.950275in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{1.088083in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{0.959177in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{0.958941in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{0.946305in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{0.939557in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{1.019462in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{0.944224in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{1.038476in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{0.936628in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{0.960191in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{0.936074in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{0.939943in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{1.007342in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{0.941093in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{0.946613in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{0.937659in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{0.939090in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{0.938832in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{0.940148in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{0.938219in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{1.405930in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{0.937601in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{0.937502in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{0.934242in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{0.930790in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{0.930566in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{0.925261in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{0.915327in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{0.913968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.145879in}{0.888980in}}{\pgfqpoint{9.927575in}{0.986819in}}{%
\pgfpathmoveto{\pgfqpoint{8.145879in}{0.902468in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{0.899560in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{0.896103in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{0.897944in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{0.896583in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{0.907455in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{0.916019in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{0.917704in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{0.919822in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{0.908024in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{0.903924in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{0.915427in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{0.910511in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{0.910559in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{0.914387in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{0.907314in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{0.907875in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{0.910420in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{0.913779in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{0.908987in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{0.908366in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{0.906317in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{0.907177in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{0.910075in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{0.907357in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{0.906033in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{0.905264in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{0.909115in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{0.907911in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{0.907193in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{0.901835in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{0.906768in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{0.898818in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{0.904809in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{0.905246in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{0.904791in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{0.903503in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{0.903462in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{0.908341in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{0.898055in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{0.905649in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{0.903691in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{0.904914in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{0.903580in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{0.901840in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{0.901556in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{0.902779in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{0.902891in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{0.903048in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{0.901276in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{0.905652in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{0.900221in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{0.904234in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{0.899668in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{0.900113in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{0.904224in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{0.901225in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{0.900797in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{0.900562in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{0.903223in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{0.900683in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{0.901565in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{0.901854in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{0.901321in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{0.901218in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{0.900385in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{0.900586in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{0.899604in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{0.899340in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{0.901603in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{0.898919in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{0.901494in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{0.900184in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{0.904029in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{0.903233in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{0.899571in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{0.899114in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{0.900453in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{0.899529in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{0.900738in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{0.900716in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{0.901033in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{0.888980in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{0.899402in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{0.898636in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{0.897500in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{0.898293in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{0.898035in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{0.899461in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{0.899971in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{0.899114in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{0.900271in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{0.899300in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{0.898352in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{0.897640in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{0.896350in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{0.899310in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{0.903781in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{0.903781in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{0.907786in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{0.907492in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{0.901764in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{0.905619in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{0.900872in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{0.903634in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{0.911154in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{0.901919in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{0.901927in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{0.904149in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{0.902996in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{0.903328in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{0.907492in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{0.950139in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{0.906225in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{0.905289in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{0.905644in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{0.901964in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{0.904940in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{0.901927in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{0.901967in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{0.907330in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{0.909828in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{0.906822in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{0.905678in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{0.908125in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{0.905310in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{0.914996in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{0.904478in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{0.908691in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{0.905169in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{0.908009in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{0.914886in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{0.905924in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{0.905527in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{0.903020in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{0.907514in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{0.915566in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{0.908617in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{0.904842in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{0.913588in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{0.903372in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{0.908660in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{0.909169in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{0.906050in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{0.908495in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{0.907052in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{0.907852in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{0.907881in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{0.906370in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{0.907941in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{0.917084in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{0.905013in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{0.909993in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{0.906857in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{0.910539in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{0.922950in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{0.913640in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{0.912185in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{0.911686in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{0.909294in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{0.907463in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{0.909377in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{0.936721in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{0.912563in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{0.925885in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{0.910881in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{0.913951in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{0.912590in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{0.913099in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{0.914909in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{0.913292in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{0.911559in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{0.912079in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{0.925335in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{0.914513in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{0.914067in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{0.932404in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{0.913185in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{0.929926in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{0.921397in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{0.920446in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{0.986819in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{0.920404in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{0.952516in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{0.925547in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{0.938591in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{0.926353in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{0.931875in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{0.911095in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{0.901176in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{0.900955in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{0.902468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.145879in}{0.869121in}}{\pgfqpoint{9.927575in}{1.132169in}}{%
\pgfpathmoveto{\pgfqpoint{8.145879in}{0.909859in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{0.903630in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{0.907915in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{0.897365in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{0.899332in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{0.905556in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{0.915346in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{0.915813in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{0.891419in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{0.914165in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{0.912665in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{0.911514in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{0.917270in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{0.919347in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{0.914518in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{0.910687in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{0.914475in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{0.910894in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{0.869121in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{0.905665in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{0.889711in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{0.905910in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{0.905781in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{0.906306in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{0.907464in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{0.908608in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{0.911507in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{0.905912in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{0.905951in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{0.906765in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{0.908714in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{0.905384in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{0.907341in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{0.903863in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{0.906966in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{0.906804in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{0.904945in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{0.906027in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{0.905936in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{0.906605in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{0.904502in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{0.902954in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{0.906963in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{0.905372in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{0.905937in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{0.901487in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{0.906440in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{0.902851in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{0.907108in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{0.903512in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{0.905016in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{0.902402in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{0.906915in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{0.902722in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{0.904914in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{0.902933in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{0.903957in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{0.902836in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{0.903097in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{0.900934in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{0.903649in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{0.901806in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{0.904170in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{0.903617in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{0.903305in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{0.902802in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{0.903747in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{0.901689in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{0.901895in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{0.901274in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{0.904101in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{0.900222in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{0.904536in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{0.900817in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{0.903549in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{0.899867in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{0.905865in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{0.901042in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{0.903269in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{0.900221in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{0.902963in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{0.900656in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{0.902955in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{0.898573in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{0.900645in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{0.899994in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{0.901599in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{0.898622in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{0.900158in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{0.898071in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{0.890989in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{0.899692in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{0.902862in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{0.898993in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{0.901243in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{0.898389in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{0.901652in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{0.907080in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{0.907080in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{0.903479in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{0.905408in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{0.904310in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{0.905276in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{0.904255in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{0.936268in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{0.903922in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{0.914022in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{0.903503in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{0.905685in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{0.904517in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{0.906517in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{0.907590in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{0.904769in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{0.915010in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{0.905012in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{0.907368in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{0.914973in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{0.905124in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{0.906869in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{0.903921in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{0.905379in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{0.902052in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{0.907062in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{0.904386in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{0.917635in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{0.910834in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{0.907406in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{0.910396in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{0.905661in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{0.905244in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{0.907458in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{0.905938in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{0.910326in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{0.903985in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{0.908147in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{0.909673in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{0.916902in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{0.905231in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{0.911097in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{0.908656in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{0.910878in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{0.907727in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{0.905432in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{0.912763in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{0.907781in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{0.910590in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{0.906725in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{0.909745in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{0.923256in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{0.911876in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{0.906339in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{0.909708in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{0.914189in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{0.915368in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{0.915712in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{0.912387in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{0.909981in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{0.927364in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{0.908419in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{0.913770in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{0.909702in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{0.916952in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{0.910216in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{0.914129in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{0.908109in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{0.913961in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{0.918515in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{0.913200in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{0.916348in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{0.911244in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{0.915012in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{0.913600in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{0.975648in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{1.132169in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{0.917190in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{0.930152in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{0.919545in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{0.922302in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{0.921234in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{0.925363in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{0.921839in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{0.926282in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{0.920179in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{1.007938in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{0.919841in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{0.920968in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{0.919095in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{0.906733in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{0.902225in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{0.913380in}}%
\pgfpathlineto{\pgfqpoint{8.145879in}{0.909859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.127000in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.127000in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.027216in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.027216in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.927432in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.927432in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.036727in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.016660in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056795in}{0.880585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=0.842005in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056795in}{1.312138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=1.273558in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056795in}{1.743690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=1.705110in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056795in}{2.175243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=2.136663in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.145879in}{0.924059in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{0.924092in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{0.934495in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{0.954307in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{0.961184in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{0.965258in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{0.963711in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{0.980267in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{0.966852in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{0.976255in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{0.978075in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{0.972275in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{0.980658in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{1.028657in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{0.974731in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{0.973097in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{0.972331in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{0.980686in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{1.048042in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{1.030570in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{0.989975in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{0.995388in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{1.042760in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{0.978634in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{1.006362in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{1.021619in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{0.979783in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{1.031202in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{1.018797in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{0.996039in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{1.105565in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{0.978582in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{0.995984in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{1.007589in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{1.004537in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{1.039338in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{1.045892in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{0.985557in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{0.981943in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{0.982823in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{0.981526in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{1.006093in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{1.021640in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{1.065049in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{1.020953in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{1.003076in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{0.988635in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{1.001748in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{1.026597in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{1.014044in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{1.008526in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{1.028932in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{1.004458in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{1.000484in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{1.002980in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{1.010783in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{1.016393in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{1.082449in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{1.030964in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{1.039893in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{1.013817in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{0.996935in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{1.066834in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{0.998882in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{0.978557in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{1.020352in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{0.993315in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{0.999696in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{1.000295in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{1.001720in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{0.985555in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{1.039585in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{1.089439in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{0.980784in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{1.003737in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{1.009475in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{1.054908in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{0.996742in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{1.016531in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{0.989755in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{1.016716in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{0.995394in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{1.015440in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{1.015230in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{1.018377in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{1.008079in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{1.020713in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{1.047806in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{1.002172in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{1.059444in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{1.058183in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{1.040608in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{0.998455in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{1.393689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.145879in}{0.911620in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{0.912530in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{0.920787in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{0.928493in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{0.929392in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{0.932366in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{0.934474in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{0.932932in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{1.094918in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{0.931611in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{0.936348in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{0.935214in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{0.932921in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{0.933466in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{0.940211in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{0.938171in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{0.958121in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{0.935730in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{0.933749in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{0.943287in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{0.932007in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{0.984479in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{0.934545in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{0.985576in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{0.934635in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{0.939339in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{0.945586in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{0.948756in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{1.004872in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{0.937842in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{0.943647in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{1.373643in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{0.933931in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{1.010655in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{0.929379in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{0.929240in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{0.939098in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{0.937867in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{0.941187in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{1.093594in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{0.939121in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{0.977074in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{0.948176in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{0.935928in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{1.129932in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{0.958170in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{0.932670in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{1.044258in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{0.952798in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{0.979811in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{0.946641in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{0.947215in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{0.960630in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{1.008188in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{0.945439in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{0.983081in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{0.936255in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{0.951190in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{0.952259in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{1.021612in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{0.951399in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{0.940730in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{0.971695in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{0.946411in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{1.045081in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{0.940343in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{0.953920in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{0.946750in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{1.228411in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{0.949613in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{0.934710in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{0.930960in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{0.992440in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{0.931426in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{0.942003in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{0.991617in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{0.939648in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{0.942564in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{0.995633in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{1.135494in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{0.954423in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{1.149208in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{1.186485in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{1.072172in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{0.930699in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{0.935724in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{0.940182in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{0.933944in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{1.011030in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{1.008689in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{0.932829in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{0.942082in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{0.966743in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{0.943813in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{0.944507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.145879in}{0.901014in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{0.898529in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{0.899560in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{0.903839in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{0.913083in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{0.923947in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{0.922029in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{0.929206in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{0.916786in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{0.928220in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{0.917915in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{0.948665in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{0.915502in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{0.917892in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{0.918620in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{0.910530in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{0.914350in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{0.923091in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{0.911527in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{0.911440in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{0.915826in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{0.909628in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{0.910817in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{0.910324in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{0.910471in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{0.909182in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{0.910853in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{0.910931in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{0.909037in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{0.913860in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{0.909665in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{0.917769in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{0.906355in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{0.907043in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{0.907595in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{0.907824in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{0.910991in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{0.910502in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{0.908094in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{0.905274in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{0.907454in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{0.904296in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{0.909462in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{0.904748in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{0.904574in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{0.905386in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{0.905450in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{0.904164in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{0.907073in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{0.903135in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{0.906702in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{0.904164in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{0.901743in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{0.908906in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{0.903033in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{0.904707in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{0.908064in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{0.905369in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{0.901851in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{0.903546in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{0.903889in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{0.908104in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{0.904614in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{0.902777in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{0.904639in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{0.902041in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{0.907168in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{0.903456in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{0.903522in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{0.903586in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{0.903503in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{0.906928in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{0.905282in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{0.900769in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{0.900521in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{0.902697in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{0.900747in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{0.903191in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{0.903003in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{0.903629in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{0.919559in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{0.903447in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{0.900982in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{0.900248in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{0.901221in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{0.899981in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{0.900690in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{0.905563in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{0.901374in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{0.900572in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{0.902459in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{0.900058in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{0.902566in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{0.902068in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{0.901545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.056795in}{0.475000in}}{\pgfqpoint{1.959865in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.145879in}{0.906744in}}%
\pgfpathlineto{\pgfqpoint{8.164758in}{0.910648in}}%
\pgfpathlineto{\pgfqpoint{8.183637in}{0.899795in}}%
\pgfpathlineto{\pgfqpoint{8.202516in}{0.903032in}}%
\pgfpathlineto{\pgfqpoint{8.221395in}{0.912325in}}%
\pgfpathlineto{\pgfqpoint{8.240274in}{0.918157in}}%
\pgfpathlineto{\pgfqpoint{8.259153in}{0.917827in}}%
\pgfpathlineto{\pgfqpoint{8.278032in}{0.949678in}}%
\pgfpathlineto{\pgfqpoint{8.296911in}{0.917172in}}%
\pgfpathlineto{\pgfqpoint{8.315789in}{0.919473in}}%
\pgfpathlineto{\pgfqpoint{8.334668in}{0.916676in}}%
\pgfpathlineto{\pgfqpoint{8.353547in}{0.921316in}}%
\pgfpathlineto{\pgfqpoint{8.372426in}{0.920291in}}%
\pgfpathlineto{\pgfqpoint{8.391305in}{0.918410in}}%
\pgfpathlineto{\pgfqpoint{8.410184in}{0.915116in}}%
\pgfpathlineto{\pgfqpoint{8.429063in}{0.922314in}}%
\pgfpathlineto{\pgfqpoint{8.447942in}{0.914042in}}%
\pgfpathlineto{\pgfqpoint{8.466821in}{1.000645in}}%
\pgfpathlineto{\pgfqpoint{8.485700in}{0.910220in}}%
\pgfpathlineto{\pgfqpoint{8.504578in}{0.932679in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{0.909755in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{0.910397in}}%
\pgfpathlineto{\pgfqpoint{8.561215in}{0.908775in}}%
\pgfpathlineto{\pgfqpoint{8.580094in}{0.911906in}}%
\pgfpathlineto{\pgfqpoint{8.598973in}{0.910904in}}%
\pgfpathlineto{\pgfqpoint{8.617852in}{0.915011in}}%
\pgfpathlineto{\pgfqpoint{8.636731in}{0.909937in}}%
\pgfpathlineto{\pgfqpoint{8.655610in}{0.909319in}}%
\pgfpathlineto{\pgfqpoint{8.674488in}{0.907437in}}%
\pgfpathlineto{\pgfqpoint{8.693367in}{0.911422in}}%
\pgfpathlineto{\pgfqpoint{8.712246in}{0.907800in}}%
\pgfpathlineto{\pgfqpoint{8.731125in}{0.912147in}}%
\pgfpathlineto{\pgfqpoint{8.750004in}{0.906783in}}%
\pgfpathlineto{\pgfqpoint{8.768883in}{0.910368in}}%
\pgfpathlineto{\pgfqpoint{8.787762in}{0.907611in}}%
\pgfpathlineto{\pgfqpoint{8.806641in}{0.916154in}}%
\pgfpathlineto{\pgfqpoint{8.825520in}{0.908004in}}%
\pgfpathlineto{\pgfqpoint{8.844399in}{0.909162in}}%
\pgfpathlineto{\pgfqpoint{8.863277in}{0.911158in}}%
\pgfpathlineto{\pgfqpoint{8.882156in}{0.909935in}}%
\pgfpathlineto{\pgfqpoint{8.901035in}{0.908571in}}%
\pgfpathlineto{\pgfqpoint{8.919914in}{0.908336in}}%
\pgfpathlineto{\pgfqpoint{8.938793in}{0.905855in}}%
\pgfpathlineto{\pgfqpoint{8.957672in}{0.908907in}}%
\pgfpathlineto{\pgfqpoint{8.976551in}{0.912372in}}%
\pgfpathlineto{\pgfqpoint{8.995430in}{0.908092in}}%
\pgfpathlineto{\pgfqpoint{9.014309in}{0.904788in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{0.908849in}}%
\pgfpathlineto{\pgfqpoint{9.052066in}{0.905647in}}%
\pgfpathlineto{\pgfqpoint{9.070945in}{0.908890in}}%
\pgfpathlineto{\pgfqpoint{9.089824in}{0.903917in}}%
\pgfpathlineto{\pgfqpoint{9.108703in}{0.907321in}}%
\pgfpathlineto{\pgfqpoint{9.127582in}{0.905131in}}%
\pgfpathlineto{\pgfqpoint{9.146461in}{0.907896in}}%
\pgfpathlineto{\pgfqpoint{9.165340in}{0.905794in}}%
\pgfpathlineto{\pgfqpoint{9.184219in}{0.907527in}}%
\pgfpathlineto{\pgfqpoint{9.203098in}{0.904033in}}%
\pgfpathlineto{\pgfqpoint{9.221976in}{0.910000in}}%
\pgfpathlineto{\pgfqpoint{9.240855in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{9.259734in}{0.905898in}}%
\pgfpathlineto{\pgfqpoint{9.278613in}{0.902896in}}%
\pgfpathlineto{\pgfqpoint{9.297492in}{0.907248in}}%
\pgfpathlineto{\pgfqpoint{9.316371in}{0.904777in}}%
\pgfpathlineto{\pgfqpoint{9.335250in}{0.905382in}}%
\pgfpathlineto{\pgfqpoint{9.354129in}{0.904023in}}%
\pgfpathlineto{\pgfqpoint{9.373008in}{0.904704in}}%
\pgfpathlineto{\pgfqpoint{9.391887in}{0.906042in}}%
\pgfpathlineto{\pgfqpoint{9.410765in}{0.904651in}}%
\pgfpathlineto{\pgfqpoint{9.429644in}{0.906054in}}%
\pgfpathlineto{\pgfqpoint{9.448523in}{0.910868in}}%
\pgfpathlineto{\pgfqpoint{9.467402in}{0.902304in}}%
\pgfpathlineto{\pgfqpoint{9.486281in}{0.905799in}}%
\pgfpathlineto{\pgfqpoint{9.505160in}{0.901434in}}%
\pgfpathlineto{\pgfqpoint{9.524039in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{9.542918in}{0.901894in}}%
\pgfpathlineto{\pgfqpoint{9.561797in}{0.906367in}}%
\pgfpathlineto{\pgfqpoint{9.580675in}{0.903083in}}%
\pgfpathlineto{\pgfqpoint{9.599554in}{0.909121in}}%
\pgfpathlineto{\pgfqpoint{9.618433in}{0.903795in}}%
\pgfpathlineto{\pgfqpoint{9.637312in}{0.903988in}}%
\pgfpathlineto{\pgfqpoint{9.656191in}{0.907833in}}%
\pgfpathlineto{\pgfqpoint{9.675070in}{0.903862in}}%
\pgfpathlineto{\pgfqpoint{9.693949in}{0.903081in}}%
\pgfpathlineto{\pgfqpoint{9.712828in}{0.903581in}}%
\pgfpathlineto{\pgfqpoint{9.731707in}{0.902256in}}%
\pgfpathlineto{\pgfqpoint{9.750586in}{0.903642in}}%
\pgfpathlineto{\pgfqpoint{9.769464in}{0.901063in}}%
\pgfpathlineto{\pgfqpoint{9.788343in}{0.907090in}}%
\pgfpathlineto{\pgfqpoint{9.807222in}{0.900996in}}%
\pgfpathlineto{\pgfqpoint{9.826101in}{0.913629in}}%
\pgfpathlineto{\pgfqpoint{9.844980in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{9.863859in}{0.904069in}}%
\pgfpathlineto{\pgfqpoint{9.882738in}{0.901651in}}%
\pgfpathlineto{\pgfqpoint{9.901617in}{0.903325in}}%
\pgfpathlineto{\pgfqpoint{9.920496in}{0.900934in}}%
\pgfpathlineto{\pgfqpoint{9.927575in}{0.904366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056795in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.056795in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056795in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056795in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.036727in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BossFight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661913in}{0.544444in}}%
\pgfpathlineto{\pgfqpoint{9.919438in}{0.544444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.947216in}{0.544444in}}{\pgfqpoint{9.947216in}{0.572222in}}%
\pgfpathlineto{\pgfqpoint{9.947216in}{1.333024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.947216in}{1.360802in}}{\pgfqpoint{9.919438in}{1.360802in}}%
\pgfpathlineto{\pgfqpoint{8.661913in}{1.360802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.634135in}{1.360802in}}{\pgfqpoint{8.634135in}{1.333024in}}%
\pgfpathlineto{\pgfqpoint{8.634135in}{0.572222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.634135in}{0.544444in}}{\pgfqpoint{8.661913in}{0.544444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.689691in}{1.256636in}}%
\pgfpathlineto{\pgfqpoint{8.967469in}{1.256636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.078580in,y=1.208024in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.689691in}{1.062963in}}%
\pgfpathlineto{\pgfqpoint{8.967469in}{1.062963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.078580in,y=1.014352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPO-EWMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.689691in}{0.869290in}}%
\pgfpathlineto{\pgfqpoint{8.967469in}{0.869290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.078580in,y=0.820679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.689691in}{0.675617in}}%
\pgfpathlineto{\pgfqpoint{8.967469in}{0.675617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.078580in,y=0.627006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPG-EWMA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/head_to_head_clipfrac.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{6.982141in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{6.982141in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{7.572519in}}{\pgfqpoint{2.573834in}{8.734157in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{7.901126in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{7.707434in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.593205in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.591488in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.572519in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.607112in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.696467in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.681748in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.729796in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{7.632771in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.809429in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{7.783773in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{7.832415in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{7.820862in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{7.913169in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{7.918328in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{7.903258in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{7.879754in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{8.010759in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{7.986687in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{7.964531in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{8.065406in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{8.053091in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{8.074091in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{8.125573in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{8.070066in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{8.107079in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{8.037986in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{8.100101in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{8.119589in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{8.151373in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{8.116406in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{8.192827in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{8.125800in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{8.058136in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{8.196009in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{8.240055in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{8.197896in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{8.272139in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{8.115507in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{8.122721in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{8.258331in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{8.224816in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{8.204368in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{8.194618in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{8.221746in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{8.198131in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{8.196094in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{8.275455in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{8.278117in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{8.313238in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{8.295449in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{8.334928in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{8.287096in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{8.307089in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{8.358448in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{8.210542in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{8.232932in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{8.131834in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{8.256749in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{8.305299in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{8.190727in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{8.327200in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{8.214698in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{8.327376in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{8.273588in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{8.318272in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{8.285319in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{8.408674in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{8.286066in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{8.376456in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{8.324904in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{8.425521in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{8.449078in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{8.367797in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{8.411179in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{8.462420in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{8.354695in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{8.412745in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{8.362367in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{8.417249in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{8.466216in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{8.377450in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{8.391328in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{8.420515in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{8.411054in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{8.343615in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{8.423253in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{8.378718in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{8.419868in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{8.398102in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{8.410528in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{8.388889in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{8.415936in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{8.475595in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{8.406244in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{8.395654in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{8.470674in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{8.470674in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{8.637156in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{8.535137in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{8.539471in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{8.709510in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{8.590445in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{8.643387in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{8.602728in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{8.640793in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{8.628417in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{8.543687in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{8.618549in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{8.648138in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{8.613604in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{8.602713in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{8.528505in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{8.492444in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{8.519750in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{8.533738in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{8.583379in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{8.508789in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{8.537778in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{8.527264in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{8.503689in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{8.564757in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{8.619405in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{8.647427in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{8.586798in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{8.624494in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{8.561382in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{8.467513in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{8.491290in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{8.610706in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{8.434382in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{8.495163in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{8.445022in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{8.576444in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{8.460244in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{8.734157in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{8.476019in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{8.431222in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{8.497511in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{8.547271in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{8.468836in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{8.437429in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{8.462583in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{8.452720in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{8.460999in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{8.532066in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{8.495585in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{8.530909in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{8.480465in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{8.469938in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{8.412135in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{8.413178in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{8.497851in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{8.478267in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{8.369763in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{8.409548in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{8.354311in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{8.374757in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{8.378193in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{8.256812in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{8.358674in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{8.418417in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{8.202047in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{8.251392in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{8.298572in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{8.256409in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{8.204048in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{8.188684in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{8.085996in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{8.243595in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{8.199852in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{8.198737in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{8.197113in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{8.119256in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{8.078781in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{8.077035in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{8.093586in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{8.065293in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{8.100700in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{8.014984in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{7.961900in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{7.984343in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{8.013770in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.905059in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{7.866279in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.975334in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.795442in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.844905in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.720847in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.720811in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.697923in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.704110in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{7.901126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{7.262588in}}{\pgfqpoint{2.573834in}{7.917747in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{7.497094in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{7.377436in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.268208in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.262588in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.305845in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.334023in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.280288in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.381799in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.385633in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{7.387805in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.359001in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{7.374577in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{7.375359in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{7.423860in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{7.421331in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{7.418527in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{7.440299in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{7.376563in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{7.469470in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{7.441978in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{7.444508in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{7.423786in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{7.479897in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{7.479779in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{7.425322in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{7.462214in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{7.466527in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{7.426013in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{7.457913in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{7.465039in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{7.503490in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{7.514269in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{7.509784in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{7.420354in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{7.534186in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{7.468146in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{7.509187in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{7.511752in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{7.474506in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{7.520189in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{7.516320in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{7.506009in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{7.527452in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{7.518923in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{7.445407in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{7.538211in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{7.547978in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{7.554047in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{7.554784in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{7.539360in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{7.539115in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{7.587932in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{7.559700in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{7.576912in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{7.585372in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{7.536054in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{7.576726in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{7.566043in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{7.615297in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{7.580001in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{7.575268in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{7.604473in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{7.594543in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{7.544900in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{7.564839in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{7.611792in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{7.608529in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{7.578473in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{7.616626in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{7.624701in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{7.631238in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{7.608180in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{7.581573in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{7.637498in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{7.548753in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{7.585365in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{7.547987in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{7.616990in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{7.603782in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{7.583339in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{7.603379in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{7.566326in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{7.611875in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{7.610323in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{7.616476in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{7.584470in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{7.590786in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{7.613172in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{7.585319in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{7.598847in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{7.589029in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{7.602294in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{7.630691in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{7.633810in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{7.650602in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{7.594536in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{7.511726in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{7.753954in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{7.753954in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{7.760015in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{7.729516in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{7.696631in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{7.734475in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{7.665942in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{7.660462in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{7.684254in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{7.917747in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{7.661580in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{7.681335in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{7.768719in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{7.675057in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{7.729503in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{7.733058in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{7.711964in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{7.688681in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{7.763140in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{7.777282in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{7.735904in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{7.733896in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{7.690016in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{7.661535in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{7.710515in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{7.691892in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{7.800600in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{7.665110in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{7.670602in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{7.657950in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{7.626872in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{7.628088in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{7.717063in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{7.672486in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{7.722241in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{7.673039in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{7.673579in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{7.649033in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{7.655935in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{7.693350in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{7.614116in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{7.663679in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{7.704711in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{7.662647in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{7.655694in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{7.650751in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{7.719150in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{7.617976in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{7.613843in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{7.575237in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{7.614372in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{7.610559in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{7.709277in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{7.763818in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{7.623721in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{7.645827in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{7.638428in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{7.540810in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{7.542248in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{7.560245in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{7.596558in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{7.594558in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{7.612166in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{7.588219in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{7.609533in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{7.607568in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{7.638029in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{7.570090in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{7.535747in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{7.564447in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{7.510058in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{7.576190in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{7.665271in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{7.573865in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{7.558610in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{7.565434in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{7.515875in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{7.517347in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{7.560381in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{7.505150in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{7.656997in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{7.493405in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{7.483857in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{7.520260in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{7.507233in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{7.479257in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{7.503534in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.469278in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{7.468482in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.438103in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.443748in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.407825in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.376859in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.372799in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.433764in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.360442in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{7.497094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{7.111351in}}{\pgfqpoint{2.573834in}{7.466669in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{7.350921in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{7.289179in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.147048in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.234056in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.181045in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.345649in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.255137in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.389920in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.280555in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{7.369321in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.320575in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{7.326439in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{7.304789in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{7.336636in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{7.296570in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{7.272836in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{7.250112in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{7.286548in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{7.261335in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{7.262659in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{7.271947in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{7.242012in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{7.280875in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{7.242000in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{7.260697in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{7.234131in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{7.259509in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{7.228330in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{7.229109in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{7.205718in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{7.221325in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{7.195227in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{7.211621in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{7.172083in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{7.197324in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{7.177723in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{7.206708in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{7.202623in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{7.197385in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{7.162284in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{7.197033in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{7.149024in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{7.179055in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{7.157248in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{7.197588in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{7.159852in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{7.181101in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{7.164357in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{7.189896in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{7.140046in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{7.175442in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{7.169050in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{7.170834in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{7.133322in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{7.162630in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{7.161819in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{7.186364in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{7.152638in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{7.170715in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{7.139151in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{7.160945in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{7.158553in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{7.166526in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{7.134915in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{7.153725in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{7.143613in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{7.163059in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{7.152372in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{7.161572in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{7.148332in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{7.158947in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{7.135926in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{7.136761in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{7.125826in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{7.158797in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{7.147257in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{7.149675in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{7.133752in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{7.140826in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{7.140348in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{7.162615in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{7.143645in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{7.161268in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{7.131569in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{7.149437in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{7.139391in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{7.127316in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{7.134484in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{7.172417in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{7.127751in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{7.148150in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{7.131688in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{7.158791in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{7.116791in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{7.163025in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{7.132788in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{7.111351in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{7.278224in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{7.278224in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{7.159822in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{7.181298in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{7.171746in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{7.193089in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{7.168158in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{7.191484in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{7.150183in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{7.207698in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{7.171102in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{7.181833in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{7.154111in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{7.198602in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{7.194971in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{7.223422in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{7.168311in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{7.193896in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{7.190450in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{7.222931in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{7.185797in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{7.189823in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{7.188053in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{7.196787in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{7.199435in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{7.202886in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{7.202262in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{7.193245in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{7.178753in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{7.248879in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{7.180680in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{7.225589in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{7.184966in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{7.197281in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{7.209170in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{7.232738in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{7.186468in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{7.278866in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{7.172085in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{7.225500in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{7.223800in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{7.217417in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{7.237370in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{7.223277in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{7.228119in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{7.226717in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{7.224432in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{7.216054in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{7.197681in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{7.228143in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{7.196961in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{7.241917in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{7.182625in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{7.239144in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{7.187140in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{7.255277in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{7.233376in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{7.270012in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{7.237982in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{7.268183in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{7.206176in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{7.245041in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{7.201874in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{7.262497in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{7.264851in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{7.271519in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{7.242084in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{7.268841in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{7.256384in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{7.271607in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{7.281982in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{7.296773in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{7.288493in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{7.301402in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{7.280567in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{7.349760in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{7.339333in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{7.323850in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{7.342646in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{7.383529in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{7.376326in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{7.349147in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{7.373245in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{7.361567in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{7.390236in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{7.370546in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{7.413711in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.362982in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{7.414149in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.380667in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.466669in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.336827in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.387348in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.223607in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.309308in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.262920in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{7.350921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{7.065571in}}{\pgfqpoint{2.573834in}{7.377681in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{7.322207in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{7.266722in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.099759in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.190209in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.135938in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.228225in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.220373in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.277929in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.255890in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{7.266244in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.274971in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{7.243610in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{7.293240in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{7.274168in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{7.293385in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{7.286102in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{7.268010in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{7.260357in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{7.243709in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{7.227349in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{7.257754in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{7.214133in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{7.235521in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{7.209983in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{7.230042in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{7.205645in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{7.211308in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{7.205449in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{7.207697in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{7.176327in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{7.202876in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{7.173349in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{7.221154in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{7.175551in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{7.208413in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{7.167673in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{7.193787in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{7.155550in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{7.184357in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{7.173056in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{7.210673in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{7.167984in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{7.200321in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{7.168094in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{7.169917in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{7.161207in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{7.186435in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{7.150095in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{7.183131in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{7.161393in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{7.183104in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{7.157068in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{7.183424in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{7.141606in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{7.174293in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{7.162744in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{7.187343in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{7.153226in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{7.192297in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{7.155943in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{7.181767in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{7.143053in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{7.187091in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{7.147601in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{7.189343in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{7.154535in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{7.164150in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{7.137578in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{7.173342in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{7.148294in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{7.161244in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{7.139671in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{7.165489in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{7.140778in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{7.150594in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{7.137788in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{7.167288in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{7.148705in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{7.167350in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{7.128910in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{7.157411in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{7.139396in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{7.164038in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{7.140945in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{7.161520in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{7.131399in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{7.157397in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{7.128797in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{7.159838in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{7.065571in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{7.175231in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{7.124664in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{7.150498in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{7.131745in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{7.147040in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{7.121412in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{7.139344in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{7.210616in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{7.210616in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{7.190250in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{7.179179in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{7.149160in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{7.170893in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{7.159848in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{7.213536in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{7.377681in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{7.184989in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{7.138636in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{7.182039in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{7.158240in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{7.198506in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{7.161187in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{7.179235in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{7.146223in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{7.169230in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{7.143892in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{7.181797in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{7.164789in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{7.192158in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{7.169498in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{7.190213in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{7.159200in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{7.206919in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{7.186078in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{7.201533in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{7.191779in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{7.199264in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{7.166579in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{7.213157in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{7.191567in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{7.215919in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{7.169290in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{7.213096in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{7.187819in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{7.211517in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{7.186771in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{7.208426in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{7.180269in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{7.226404in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{7.190392in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{7.208371in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{7.178765in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{7.226416in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{7.195858in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{7.220765in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{7.201116in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{7.220355in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{7.166427in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{7.195627in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{7.173818in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{7.254942in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{7.184129in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{7.232425in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{7.203281in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{7.234811in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{7.188012in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{7.239935in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{7.210580in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{7.234648in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{7.196031in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{7.236698in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{7.219697in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{7.247758in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{7.210141in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{7.251532in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{7.201833in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{7.259568in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{7.244319in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{7.263637in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{7.225427in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{7.291193in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{7.275811in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{7.312201in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{7.289052in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{7.314306in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{7.286285in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{7.324814in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{7.287949in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{7.333072in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{7.325754in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{7.319763in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{7.303380in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{7.337984in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{7.340033in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.305152in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{7.304489in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.291037in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.304180in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.269599in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.280102in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.166747in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.235036in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.169022in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{7.322207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717522in}{6.982141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645604in}{6.982141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573687in}{6.982141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{7.033354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=6.994774in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{7.494092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.455512in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{7.954830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.916250in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{8.415568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=8.376988in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282485in,y=7.899864in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clip frac.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{7.804280in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.648658in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.644705in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.646665in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.663979in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.770686in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.738595in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.852565in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{7.749525in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.857244in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{7.898772in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{7.908379in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{7.891381in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{7.964076in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{8.009514in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{7.984275in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{7.986670in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{8.043897in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{8.032734in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{8.041893in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{8.131259in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{8.125914in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{8.136971in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{8.184584in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{8.078031in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{8.147882in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{8.121017in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{8.178255in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{8.209080in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{8.201382in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{8.159227in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{8.305622in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{8.242237in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{8.157474in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{8.287101in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{8.307406in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{8.276103in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{8.340844in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{8.242635in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{8.300494in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{8.378091in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{8.318997in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{8.308252in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{8.332278in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{8.351106in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{8.364520in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{8.345840in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{8.403760in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{8.369558in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{8.382979in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{8.379016in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{8.386178in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{8.377966in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{8.427180in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{8.427980in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{8.320882in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{8.354476in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{8.432996in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{8.358496in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{8.440872in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{8.317874in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{8.411182in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{8.324540in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{8.469041in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{8.382439in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{8.392892in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{8.423351in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{8.516584in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{8.436432in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{8.511941in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{8.472154in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{8.495139in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{8.476383in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{8.447531in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{8.474479in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{8.485604in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{8.469037in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{8.473242in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{8.441058in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{8.454847in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{8.497360in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{8.490082in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{8.502466in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{8.534326in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{8.514802in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{8.443651in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{8.525835in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{8.509755in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{8.511298in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{8.520745in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{8.500486in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{8.549200in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{8.477704in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{8.505366in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{8.521700in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{8.433164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{7.437265in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.314325in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.348176in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.339322in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.355441in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.344056in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.412773in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.411868in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{7.428143in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.414140in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{7.439056in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{7.427308in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{7.465547in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{7.470795in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{7.451192in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{7.466852in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{7.516780in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{7.487310in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{7.501179in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{7.480928in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{7.469831in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{7.522666in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{7.519194in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{7.499593in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{7.563742in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{7.521359in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{7.468036in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{7.511180in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{7.500393in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{7.536790in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{7.576149in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{7.558676in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{7.514943in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{7.561203in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{7.540156in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{7.551872in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{7.554155in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{7.517375in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{7.531219in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{7.528565in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{7.572218in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{7.586639in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{7.571322in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{7.604613in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{7.623744in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{7.579268in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{7.584209in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{7.565010in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{7.576601in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{7.578546in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{7.653541in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{7.605226in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{7.616303in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{7.624010in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{7.620383in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{7.620202in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{7.590080in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{7.654324in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{7.617968in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{7.612150in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{7.639026in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{7.633791in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{7.633571in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{7.618662in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{7.664427in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{7.618309in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{7.602673in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{7.637288in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{7.647651in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{7.648174in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{7.704390in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{7.636732in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{7.674006in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{7.605144in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{7.637690in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{7.640942in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{7.676447in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{7.690532in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{7.673239in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{7.646030in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{7.639145in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{7.672466in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{7.669913in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{7.645766in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{7.676594in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{7.636060in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{7.637376in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{7.751533in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{7.641550in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{7.624746in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{7.634118in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{7.682583in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{7.665220in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{7.690059in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{7.677275in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{7.632840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{7.320050in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.204984in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.271682in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.202326in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.366499in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.295982in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.428295in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.330611in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{7.391735in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.341778in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{7.370075in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{7.337668in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{7.363436in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{7.329069in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{7.323040in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{7.299629in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{7.331437in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{7.322432in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{7.302652in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{7.297898in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{7.290672in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{7.315318in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{7.261283in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{7.281050in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{7.261312in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{7.278141in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{7.255156in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{7.250358in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{7.231051in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{7.245083in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{7.218656in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{7.241570in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{7.218467in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{7.229911in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{7.189798in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{7.225875in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{7.204399in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{7.232784in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{7.200133in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{7.233523in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{7.191200in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{7.217166in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{7.172194in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{7.218366in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{7.171238in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{7.211509in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{7.180659in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{7.209020in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{7.168863in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{7.195748in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{7.196741in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{7.198775in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{7.180721in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{7.192953in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{7.199595in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{7.201891in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{7.188219in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{7.198107in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{7.155618in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{7.219906in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{7.172510in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{7.199632in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{7.172043in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{7.175503in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{7.164289in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{7.194324in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{7.166526in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{7.205226in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{7.163542in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{7.176096in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{7.169094in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{7.169824in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{7.162631in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{7.177792in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{7.167655in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{7.169749in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{7.159775in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{7.181878in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{7.165399in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{7.178256in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{7.155978in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{7.192345in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{7.163270in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{7.174020in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{7.146751in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{7.154574in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{7.152793in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{7.190058in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{7.138967in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{7.169817in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{7.149923in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{7.175940in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{7.144268in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{7.172161in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{7.146305in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{7.194788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{7.294464in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{7.134391in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{7.212623in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{7.151343in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{7.254163in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{7.244986in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{7.291055in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{7.273463in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{7.285367in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{7.290062in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{7.291821in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{7.315612in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{7.288774in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{7.306574in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{7.305928in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{7.300541in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{7.274153in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{7.284262in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{7.256817in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{7.286030in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{7.251593in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{7.273861in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{7.242897in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{7.260618in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{7.237473in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{7.224884in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{7.233632in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{7.189080in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{7.227204in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{7.191745in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{7.234456in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{7.197624in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{7.222555in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{7.181852in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{7.214218in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{7.183065in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{7.212146in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{7.180534in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{7.222742in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{7.185633in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{7.216373in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{7.176111in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{7.212429in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{7.167512in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{7.191031in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{7.158261in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{7.201743in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{7.181254in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{7.201934in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{7.176463in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{7.204920in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{7.160185in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{7.191332in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{7.176568in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{7.206873in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{7.166748in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{7.200361in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{7.171357in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{7.196642in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{7.165436in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{7.200093in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{7.158445in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{7.202631in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{7.173051in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{7.188654in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{7.152079in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{7.186303in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{7.170037in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{7.181388in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{7.162875in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{7.186204in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{7.149989in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{7.170404in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{7.153643in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{7.179723in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{7.156747in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{7.174573in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{7.136401in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{7.163321in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{7.142810in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{7.171636in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{7.151066in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{7.180013in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{7.144820in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{7.169718in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{7.133716in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{7.172414in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{7.221626in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{7.194383in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{7.142256in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{7.160695in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{7.140452in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{7.163110in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{7.155831in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{7.174980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{6.982141in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665676in}{6.982141in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{6.982141in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{6.982141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655409in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115147in}{6.982141in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{6.982141in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{3.115147in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.206989in}{7.312299in}}{\pgfqpoint{5.043838in}{8.734157in}}{%
\pgfpathmoveto{\pgfqpoint{3.206989in}{7.407810in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{7.312299in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{7.394047in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{7.484214in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{7.651642in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{7.841137in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{7.952620in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{8.049410in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{8.059419in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{8.163083in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{8.058943in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{8.054802in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{8.083770in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{8.115690in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{8.227125in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{8.327002in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{8.276277in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{8.267456in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{8.295982in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{8.307214in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{8.208414in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{8.319964in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{8.271521in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{8.226859in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{8.324187in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{8.334529in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{8.236096in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{8.227926in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{8.213133in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{8.265272in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{8.328456in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{8.282683in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{8.422463in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{8.449809in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{8.424344in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{8.356757in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{8.411086in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{8.308235in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{8.329701in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{8.423247in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{8.441887in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{8.478807in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{8.453362in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{8.327008in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{8.327371in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{8.374872in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{8.342709in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{8.447024in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{8.366524in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{8.394065in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{8.430668in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{8.443432in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{8.503986in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{8.548469in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{8.444476in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{8.438373in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{8.457934in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{8.431321in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{8.407703in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{8.517256in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{8.456940in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{8.447644in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{8.511013in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{8.432939in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{8.443154in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{8.459355in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{8.445502in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{8.516548in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{8.468274in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{8.404399in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{8.434025in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{8.466489in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{8.473485in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{8.507931in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{8.518295in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{8.516917in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{8.481543in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{8.497480in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{8.608362in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{8.540345in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{8.509501in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{8.476155in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{8.474503in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{8.511975in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{8.460540in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{8.482515in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{8.507858in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{8.483233in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{8.510513in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{8.501988in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{8.592879in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{8.514431in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{8.518768in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{8.511643in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{8.524483in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{8.564340in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{8.587539in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{8.673913in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{8.673913in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{8.666882in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{8.691852in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{8.643852in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{8.674769in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{8.604939in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{8.710973in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{8.692063in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{8.651851in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{8.734157in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{8.664352in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{8.663965in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{8.674065in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{8.726590in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{8.662556in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{8.641405in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{8.590106in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{8.631051in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{8.705412in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{8.687002in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{8.698219in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{8.624155in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{8.613334in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{8.588543in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{8.621352in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{8.582083in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{8.612661in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{8.596066in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{8.555391in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{8.583564in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{8.674359in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{8.541432in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{8.578111in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{8.644639in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{8.678157in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{8.586511in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{8.550465in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{8.536974in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{8.461584in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{8.653063in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{8.633681in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{8.541114in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{8.586233in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{8.594986in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{8.610217in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{8.548018in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{8.575611in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{8.579147in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{8.485869in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{8.520190in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{8.583704in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{8.543260in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{8.533769in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{8.645037in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{8.651237in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{8.573859in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{8.603409in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{8.590688in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{8.586509in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{8.632123in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{8.483739in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{8.607158in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{8.643714in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{8.497252in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{8.486163in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{8.457027in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{8.532224in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{8.654080in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{8.528834in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{8.500642in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{8.367909in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{8.406482in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{8.514102in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{8.534219in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{8.544279in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{8.463983in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{8.502850in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{8.508067in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{8.448778in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{8.434788in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{8.473722in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{8.478827in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{8.458128in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{8.297715in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{8.296625in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{8.250505in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{8.346127in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{8.315618in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{8.201441in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{8.142806in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{8.114591in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{8.020010in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{7.915674in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{7.737726in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{7.423975in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{7.407810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.206989in}{7.117243in}}{\pgfqpoint{5.043838in}{7.922986in}}{%
\pgfpathmoveto{\pgfqpoint{3.206989in}{7.153558in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{7.117243in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{7.206741in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{7.399416in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{7.389688in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{7.471908in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{7.438604in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{7.486159in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{7.500332in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{7.496842in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{7.551420in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{7.513085in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{7.553258in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{7.555677in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{7.555592in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{7.581042in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{7.516070in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{7.580617in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{7.601298in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{7.588162in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{7.564869in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{7.602099in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{7.627724in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{7.575863in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{7.607883in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{7.582379in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{7.613504in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{7.649858in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{7.615818in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{7.638685in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{7.623866in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{7.581988in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{7.644262in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{7.613508in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{7.645767in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{7.666949in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{7.644153in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{7.655672in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{7.599232in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{7.620992in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{7.655583in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{7.608895in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{7.613170in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{7.605724in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{7.665813in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{7.709097in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{7.724165in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{7.696824in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{7.658592in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{7.630774in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{7.619149in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{7.648851in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{7.600089in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{7.668490in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{7.624857in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{7.662112in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{7.657031in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{7.631339in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{7.705277in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{7.718677in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{7.655967in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{7.667599in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{7.662929in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{7.646942in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{7.660235in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{7.673664in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{7.664312in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{7.668093in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{7.668474in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{7.613663in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{7.647759in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{7.695578in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{7.674122in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{7.694346in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{7.670554in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{7.662671in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{7.648964in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{7.657014in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{7.680865in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{7.659003in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{7.647765in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{7.656143in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{7.691284in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{7.628695in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{7.683401in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{7.598391in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{7.603875in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{7.623719in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{7.663073in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{7.648927in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{7.625286in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{7.623561in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{7.620616in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{7.689448in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{7.659787in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{7.670021in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{7.682692in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{7.781926in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{7.781926in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{7.755181in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{7.911761in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{7.733412in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{7.690665in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{7.922986in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{7.776882in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{7.866550in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{7.889521in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{7.757810in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{7.805891in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{7.758954in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{7.803611in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{7.715506in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{7.796336in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{7.795432in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{7.778810in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{7.743897in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{7.733155in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{7.730061in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{7.771635in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{7.868994in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{7.815068in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{7.739129in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{7.775728in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{7.825611in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{7.735548in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{7.812800in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{7.786667in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{7.784639in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{7.765377in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{7.769143in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{7.743005in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{7.820369in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{7.757124in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{7.755699in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{7.734415in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{7.787218in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{7.773815in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{7.732929in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{7.735170in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{7.741995in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{7.718419in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{7.752529in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{7.698463in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{7.760123in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{7.798308in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{7.758137in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{7.747745in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{7.821620in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{7.787214in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{7.755622in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{7.716189in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{7.760135in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{7.700756in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{7.744218in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{7.758289in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{7.769511in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{7.753885in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{7.733808in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{7.728535in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{7.763089in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{7.718774in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{7.714957in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{7.702277in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{7.716529in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{7.700541in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{7.687134in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{7.713049in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{7.752211in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{7.744083in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{7.837733in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{7.731130in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{7.754537in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{7.733451in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{7.752185in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{7.681629in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{7.683753in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{7.700276in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{7.716612in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{7.680534in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{7.720965in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{7.622988in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{7.570656in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{7.668020in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{7.606755in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{7.694864in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{7.531101in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{7.612943in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{7.522360in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{7.559462in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{7.519879in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{7.479708in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{7.467348in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{7.273257in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{7.153558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.206989in}{7.080359in}}{\pgfqpoint{5.043838in}{7.506607in}}{%
\pgfpathmoveto{\pgfqpoint{3.206989in}{7.127377in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{7.109354in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{7.080359in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{7.154630in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{7.256696in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{7.281679in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{7.320067in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{7.320979in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{7.303935in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{7.298051in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{7.316559in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{7.346585in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{7.345642in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{7.358216in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{7.346317in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{7.323513in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{7.357480in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{7.350401in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{7.425606in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{7.312752in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{7.349508in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{7.332801in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{7.368964in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{7.312171in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{7.321624in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{7.347989in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{7.321037in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{7.293491in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{7.274563in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{7.243534in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{7.302315in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{7.293030in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{7.293383in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{7.284507in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{7.268224in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{7.250922in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{7.260009in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{7.287722in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{7.313883in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{7.300404in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{7.302314in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{7.253102in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{7.263722in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{7.258920in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{7.250789in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{7.298644in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{7.302699in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{7.262662in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{7.275211in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{7.239445in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{7.238041in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{7.252337in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{7.259419in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{7.234711in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{7.259482in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{7.254551in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{7.269150in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{7.254944in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{7.279804in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{7.284850in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{7.268276in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{7.259349in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{7.273222in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{7.239452in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{7.244577in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{7.261132in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{7.252150in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{7.265558in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{7.220547in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{7.259645in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{7.261734in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{7.253028in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{7.260362in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{7.246858in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{7.267926in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{7.248537in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{7.254990in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{7.258347in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{7.258910in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{7.265170in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{7.263994in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{7.252698in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{7.252680in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{7.253528in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{7.257382in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{7.237657in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{7.270327in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{7.256962in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{7.249678in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{7.241786in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{7.254390in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{7.227716in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{7.246008in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{7.198573in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{7.248973in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{7.262048in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{7.245718in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{7.323487in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{7.323487in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{7.308515in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{7.334797in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{7.312375in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{7.318084in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{7.291134in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{7.318765in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{7.273724in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{7.311186in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{7.320863in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{7.291691in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{7.298121in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{7.297128in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{7.301071in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{7.298822in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{7.315519in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{7.346185in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{7.291654in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{7.314933in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{7.283854in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{7.278388in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{7.293132in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{7.325265in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{7.289037in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{7.306263in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{7.312637in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{7.284722in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{7.294351in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{7.295456in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{7.329983in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{7.332241in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{7.302602in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{7.256851in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{7.313364in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{7.303514in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{7.290812in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{7.302144in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{7.309137in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{7.302804in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{7.289416in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{7.324649in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{7.303542in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{7.307251in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{7.305126in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{7.321740in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{7.310137in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{7.310520in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{7.341808in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{7.346283in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{7.334735in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{7.349455in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{7.321032in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{7.367542in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{7.347549in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{7.364691in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{7.354801in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{7.368374in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{7.342374in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{7.346316in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{7.327038in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{7.413861in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{7.341625in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{7.327711in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{7.340085in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{7.417323in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{7.357684in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{7.381187in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{7.340709in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{7.367852in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{7.377912in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{7.372788in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{7.384205in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{7.402852in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{7.373265in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{7.477657in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{7.399027in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{7.409949in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{7.423107in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{7.447271in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{7.468899in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{7.472537in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{7.506607in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{7.459718in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{7.469169in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{7.423312in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{7.454967in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{7.396703in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{7.355358in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{7.402673in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{7.391313in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{7.359765in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{7.337156in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{7.330264in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{7.212966in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{7.139166in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{7.127377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.206989in}{7.065571in}}{\pgfqpoint{5.043838in}{7.566588in}}{%
\pgfpathmoveto{\pgfqpoint{3.206989in}{7.097007in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{7.073610in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{7.065571in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{7.114543in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{7.172726in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{7.232607in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{7.293979in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{7.283328in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{7.293858in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{7.267857in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{7.298840in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{7.246115in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{7.279373in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{7.269492in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{7.310545in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{7.308393in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{7.317074in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{7.315896in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{7.316937in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{7.283396in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{7.342881in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{7.276251in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{7.309423in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{7.270260in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{7.310435in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{7.196475in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{7.265890in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{7.231977in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{7.267412in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{7.228579in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{7.287194in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{7.263822in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{7.283889in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{7.268547in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{7.297949in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{7.258895in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{7.268881in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{7.275804in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{7.274171in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{7.243491in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{7.275198in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{7.246147in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{7.274947in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{7.250788in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{7.270379in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{7.225979in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{7.267786in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{7.245413in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{7.305261in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{7.229677in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{7.273531in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{7.249247in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{7.284481in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{7.256179in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{7.303810in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{7.245460in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{7.281408in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{7.259557in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{7.277032in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{7.255632in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{7.302851in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{7.236774in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{7.275127in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{7.243973in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{7.287487in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{7.254168in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{7.281894in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{7.244646in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{7.262607in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{7.235336in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{7.256192in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{7.233996in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{7.269166in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{7.251777in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{7.259244in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{7.248764in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{7.277828in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{7.253448in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{7.247556in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{7.233449in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{7.266299in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{7.253814in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{7.284319in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{7.248048in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{7.278767in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{7.223995in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{7.269389in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{7.235450in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{7.266489in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{7.216799in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{7.276606in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{7.238285in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{7.250309in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{7.243322in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{7.274677in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{7.237878in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{7.263517in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{7.326127in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{7.326127in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{7.266973in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{7.293973in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{7.277033in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{7.312138in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{7.310101in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{7.328763in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{7.280070in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{7.319739in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{7.284830in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{7.319288in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{7.286609in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{7.321924in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{7.278059in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{7.331920in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{7.284132in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{7.347585in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{7.293101in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{7.382694in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{7.263645in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{7.304042in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{7.266067in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{7.377987in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{7.297602in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{7.307309in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{7.299190in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{7.314469in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{7.282481in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{7.321847in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{7.271262in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{7.330720in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{7.315809in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{7.331385in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{7.297222in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{7.331843in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{7.274741in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{7.323323in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{7.290403in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{7.329187in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{7.279699in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{7.327354in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{7.303847in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{7.323021in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{7.277847in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{7.312348in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{7.285723in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{7.293162in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{7.285114in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{7.340560in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{7.301812in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{7.336542in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{7.318801in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{7.326901in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{7.314202in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{7.318239in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{7.321270in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{7.331271in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{7.276247in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{7.346747in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{7.316189in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{7.367148in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{7.332884in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{7.382991in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{7.304980in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{7.353480in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{7.324833in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{7.331999in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{7.337068in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{7.363419in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{7.344298in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{7.378934in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{7.566588in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{7.464981in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{7.314001in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{7.354968in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{7.317547in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{7.393738in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{7.354005in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{7.384938in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{7.365304in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{7.392237in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{7.331359in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{7.363223in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{7.353875in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{7.368464in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{7.330955in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{7.368491in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{7.312896in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{7.317929in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{7.309157in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{7.336826in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{7.274046in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{7.255567in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{7.168888in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{7.096395in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{7.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187526in}{6.982141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115608in}{6.982141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043691in}{6.982141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115147in}{6.985984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808045in, y=6.947404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115147in}{7.454620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808045in, y=7.416040in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115147in}{7.923256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808045in, y=7.884676in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115147in}{8.391892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808045in, y=8.353312in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206989in}{7.360055in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{7.409011in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{7.610970in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{7.783658in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{7.930574in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{8.033606in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{8.096108in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{8.130430in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{8.239350in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{8.202535in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{8.152653in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{8.190198in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{8.206703in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{8.342626in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{8.402914in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{8.374999in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{8.351122in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{8.372380in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{8.407641in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{8.355632in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{8.391974in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{8.407900in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{8.380539in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{8.419144in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{8.370505in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{8.302003in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{8.364284in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{8.370984in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{8.459676in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{8.430340in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{8.369855in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{8.454313in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{8.473531in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{8.534029in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{8.481958in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{8.447412in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{8.470179in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{8.458105in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{8.506968in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{8.522648in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{8.526333in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{8.552299in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{8.486022in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{8.430570in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{8.459066in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{8.463207in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{8.483607in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{8.426197in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{8.486606in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{8.503140in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{8.495725in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{8.557102in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{8.571727in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{8.515354in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{8.489743in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{8.545808in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{8.542192in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{8.434644in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{8.527115in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{8.503703in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{8.517077in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{8.594585in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{8.538789in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{8.510632in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{8.500393in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{8.559931in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{8.550056in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{8.511832in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{8.500232in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{8.523343in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{8.524286in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{8.547419in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{8.548237in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{8.565814in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{8.570536in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{8.589881in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{8.592241in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{8.656887in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{8.585698in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{8.549803in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{8.558780in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{8.568529in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{8.619282in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{8.567303in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{8.573240in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{8.586105in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{8.608695in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{8.581182in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{8.597025in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{8.651926in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{8.559685in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{8.596769in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{8.577747in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{8.608167in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{8.615611in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{8.630726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.206989in}{7.135400in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{7.239999in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{7.433382in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{7.434698in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{7.495893in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{7.499033in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{7.504260in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{7.556637in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{7.513971in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{7.623142in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{7.559920in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{7.610639in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{7.563167in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{7.589290in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{7.651003in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{7.598302in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{7.648615in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{7.650787in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{7.635958in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{7.623249in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{7.677142in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{7.680588in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{7.665200in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{7.669506in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{7.710056in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{7.678793in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{7.701035in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{7.664434in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{7.662910in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{7.662203in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{7.649258in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{7.673269in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{7.664232in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{7.682270in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{7.715019in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{7.686344in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{7.694740in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{7.676559in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{7.695251in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{7.706936in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{7.676556in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{7.656963in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{7.682930in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{7.691001in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{7.732360in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{7.755689in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{7.759222in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{7.703169in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{7.694456in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{7.708728in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{7.704487in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{7.649276in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{7.710509in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{7.671638in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{7.702054in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{7.696101in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{7.682134in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{7.739546in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{7.752947in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{7.695191in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{7.711649in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{7.710027in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{7.733656in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{7.701620in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{7.721403in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{7.714845in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{7.726366in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{7.727571in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{7.713231in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{7.691654in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{7.760594in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{7.724925in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{7.716737in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{7.742811in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{7.765832in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{7.710299in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{7.693537in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{7.707010in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{7.701450in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{7.713287in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{7.725788in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{7.743810in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{7.672101in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{7.743506in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{7.678673in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{7.704883in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{7.690764in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{7.776297in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{7.757738in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{7.701084in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{7.773274in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{7.655640in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{7.711430in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{7.785774in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{7.712601in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{7.732309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206989in}{7.118366in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{7.109762in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{7.183798in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{7.293480in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{7.309418in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{7.339916in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{7.356146in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{7.353304in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{7.326705in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{7.356631in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{7.400776in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{7.384477in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{7.413692in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{7.403018in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{7.415060in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{7.415009in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{7.409650in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{7.436439in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{7.367929in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{7.379728in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{7.365914in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{7.423310in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{7.342718in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{7.362238in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{7.366097in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{7.346913in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{7.335701in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{7.321208in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{7.292122in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{7.341751in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{7.325357in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{7.355353in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{7.312296in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{7.297968in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{7.296274in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{7.336935in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{7.307380in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{7.330099in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{7.321389in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{7.335344in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{7.303952in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{7.314207in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{7.303235in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{7.309165in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{7.309838in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{7.326077in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{7.298698in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{7.310747in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{7.290627in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{7.274280in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{7.281237in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{7.290580in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{7.269918in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{7.283366in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{7.279047in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{7.296899in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{7.272180in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{7.291304in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{7.296993in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{7.285210in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{7.275080in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{7.288368in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{7.276408in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{7.250714in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{7.281867in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{7.292195in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{7.297771in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{7.258001in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{7.276998in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{7.273228in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{7.282832in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{7.283313in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{7.267947in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{7.296595in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{7.270835in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{7.266689in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{7.271101in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{7.286922in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{7.278412in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{7.305089in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{7.284108in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{7.275751in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{7.277299in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{7.277255in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{7.267889in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{7.281009in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{7.288913in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{7.280432in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{7.257755in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{7.286578in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{7.259425in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{7.282046in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{7.255474in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{7.291885in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{7.285282in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{7.284602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.206989in}{7.085309in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{7.080983in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{7.141715in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{7.214147in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{7.253326in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{7.315402in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{7.296242in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{7.305894in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{7.290376in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{7.333666in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{7.288535in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{7.323918in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{7.311684in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{7.336884in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{7.319876in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{7.354656in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{7.340600in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{7.350937in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{7.318700in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{7.368309in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{7.296899in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{7.332195in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{7.292131in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{7.387708in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{7.381532in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{7.322412in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{7.288137in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{7.315416in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{7.282823in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{7.309597in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{7.294327in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{7.318685in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{7.286763in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{7.340470in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{7.295889in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{7.318014in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{7.295997in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{7.310459in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{7.259869in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{7.303235in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{7.283708in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{7.296593in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{7.282495in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{7.298640in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{7.272390in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{7.302164in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{7.273612in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{7.322910in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{7.257396in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{7.283346in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{7.267485in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{7.298414in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{7.267013in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{7.313416in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{7.274654in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{7.304381in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{7.269628in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{7.303109in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{7.273018in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{7.313087in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{7.255758in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{7.303485in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{7.270598in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{7.309436in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{7.284989in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{7.306307in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{7.257954in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{7.292227in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{7.258908in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{7.285331in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{7.266593in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{7.288238in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{7.274689in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{7.318616in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{7.257416in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{7.290935in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{7.258546in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{7.315125in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{7.263275in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{7.306942in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{7.268973in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{7.308119in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{7.263054in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{7.300345in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{7.255302in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{7.294338in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{7.260140in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{7.293114in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{7.248435in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{7.302685in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{7.274193in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{7.281223in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{7.260178in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{7.284325in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{7.252426in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{7.294822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115147in}{6.982141in}}%
\pgfpathlineto{\pgfqpoint{3.115147in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135680in}{6.982141in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115147in}{6.982141in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{6.982141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115147in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125414in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{6.982141in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{6.982141in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{7.362317in}}{\pgfqpoint{7.454813in}{8.734157in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{7.524699in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{7.474839in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.362317in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.367298in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.442859in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.476840in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.485283in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.473156in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.576049in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.489631in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.532435in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.623952in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.613606in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.630707in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.592675in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.660084in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{7.657884in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.643791in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{7.599712in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{7.695050in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{7.712908in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{7.663772in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{7.665245in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{7.624738in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{7.719454in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{7.699442in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{7.707754in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{7.726763in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{7.720253in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{7.746854in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{7.692984in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{7.767796in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{7.749261in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{7.771052in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{7.763698in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{7.810195in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{7.917453in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{7.854997in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{7.883404in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{7.916766in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{7.868765in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{7.997972in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{8.029854in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{8.015466in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{8.003897in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{7.997443in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{8.060840in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{8.097124in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{8.100135in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{8.095806in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{8.046741in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{8.056847in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{8.190953in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{8.106759in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{8.189621in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{8.202589in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{8.123406in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{8.160560in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{8.231734in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{8.212795in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{8.301750in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{8.223621in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{8.241549in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{8.307900in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{8.305441in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{8.347222in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{8.305675in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{8.357790in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{8.335114in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{8.374445in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{8.408247in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{8.323890in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{8.378508in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{8.409176in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{8.340749in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{8.324223in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{8.339137in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{8.427333in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{8.411292in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{8.413575in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{8.449243in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{8.451527in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{8.406697in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{8.429188in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{8.443471in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{8.432169in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{8.497975in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{8.412310in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{8.451071in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{8.509124in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{8.560682in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{8.512429in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{8.466617in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{8.468488in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{8.445599in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{8.451679in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{8.602682in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{8.734157in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{8.734157in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{8.644226in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{8.703529in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{8.559212in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{8.619094in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{8.621697in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{8.623730in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{8.658367in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{8.600762in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{8.574686in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{8.567226in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{8.540695in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{8.560361in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{8.568760in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{8.530166in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{8.542301in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{8.524332in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{8.530159in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{8.579659in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{8.625021in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{8.545530in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{8.554494in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{8.576214in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{8.503732in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{8.494773in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{8.426322in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{8.627620in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{8.504990in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{8.479983in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{8.427559in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{8.490438in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{8.458431in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{8.444038in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{8.393997in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{8.527056in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{8.502922in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{8.478885in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{8.437473in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{8.392438in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{8.323349in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{8.267556in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{8.295739in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{8.326169in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{8.292973in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{8.261996in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{8.272176in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{8.237558in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{8.179463in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{8.272944in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{8.264206in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{8.225783in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{8.164388in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{8.140721in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{8.174218in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{8.173118in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{8.099576in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{8.077594in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{8.189327in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{8.094867in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{8.033178in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{7.991102in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{7.969221in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{7.965915in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{7.935454in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{7.882412in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{7.888377in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{7.858417in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{7.823608in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{7.843780in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{7.818700in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{7.816776in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{7.833673in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{7.821989in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{7.819340in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{7.852679in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{7.739122in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{7.774474in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{7.775139in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{7.731517in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.788686in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{7.724207in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.703741in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.700962in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.738967in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.695145in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.715927in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.778134in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.766827in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.770896in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.650661in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.633030in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.578704in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.606567in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.487926in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.421581in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{7.524699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{7.195315in}}{\pgfqpoint{7.454813in}{7.833849in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{7.334601in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{7.207732in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.233161in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.195315in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.255034in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.218505in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.278928in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.347912in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.322804in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.355126in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.327551in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.319434in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.307802in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.290800in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.275351in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.293707in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{7.309703in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.329340in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{7.288841in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{7.319681in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{7.295757in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{7.300202in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{7.309922in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{7.362516in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{7.306317in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{7.360480in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{7.361541in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{7.381321in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{7.349969in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{7.344654in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{7.393620in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{7.425991in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{7.388155in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{7.395232in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{7.424315in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{7.447871in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{7.456824in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{7.462268in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{7.421407in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{7.443059in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{7.465496in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{7.473158in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{7.476418in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{7.474354in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{7.493919in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{7.459642in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{7.483230in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{7.522429in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{7.510403in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{7.497230in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{7.493030in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{7.556121in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{7.529750in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{7.554777in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{7.560944in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{7.542034in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{7.551433in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{7.599847in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{7.576608in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{7.591819in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{7.595810in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{7.545697in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{7.583867in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{7.609299in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{7.610754in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{7.596267in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{7.636885in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{7.569065in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{7.589371in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{7.620834in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{7.612761in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{7.619566in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{7.659135in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{7.615571in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{7.623201in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{7.638021in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{7.664713in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{7.688728in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{7.660296in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{7.678000in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{7.690065in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{7.692317in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{7.607264in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{7.720649in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{7.653462in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{7.674634in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{7.654873in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{7.663801in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{7.668405in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{7.682752in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{7.668144in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{7.709579in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{7.687578in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{7.651043in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{7.732648in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{7.679451in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{7.686800in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{7.725248in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{7.725248in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{7.773272in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{7.824786in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{7.833849in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{7.796275in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{7.776138in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{7.741329in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{7.765043in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{7.832617in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{7.754544in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{7.762766in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{7.761307in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{7.713734in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{7.749298in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{7.682563in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{7.736761in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{7.722968in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{7.704298in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{7.741040in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{7.741371in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{7.700534in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{7.668455in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{7.782497in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{7.705989in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{7.735803in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{7.674765in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{7.691010in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{7.707523in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{7.673194in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{7.760461in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{7.707682in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{7.648534in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{7.728267in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{7.659040in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{7.669941in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{7.619326in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{7.666617in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{7.724558in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{7.645268in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{7.701615in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{7.618075in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{7.653881in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{7.623443in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{7.606721in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{7.640410in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{7.609179in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{7.652438in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{7.530687in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{7.590889in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{7.624910in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{7.566644in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{7.498341in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{7.583360in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{7.582855in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{7.552097in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{7.505923in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{7.510743in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{7.508933in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{7.525256in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{7.494231in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{7.500004in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{7.493544in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{7.502543in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{7.470523in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{7.499200in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{7.487683in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{7.509390in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{7.416286in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{7.427254in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{7.432835in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{7.424332in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{7.377969in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{7.397689in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{7.387249in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{7.378421in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{7.394674in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{7.368297in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{7.344119in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{7.381933in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.364838in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{7.392270in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.359291in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.379964in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.356260in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.386686in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.376964in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.423047in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.393469in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.473795in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.411589in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.409262in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.440708in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.326990in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.283188in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.275707in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{7.334601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{7.086421in}}{\pgfqpoint{7.454813in}{7.460147in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{7.294253in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{7.137788in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.124863in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.086421in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.111460in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.098308in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.135745in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.175652in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.188922in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.171719in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.205717in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.209702in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.240120in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.222322in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.277591in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.207223in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{7.260960in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.258878in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{7.261646in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{7.239331in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{7.281219in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{7.246802in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{7.252648in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{7.265366in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{7.304029in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{7.243664in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{7.318796in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{7.292783in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{7.280583in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{7.290788in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{7.338551in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{7.317496in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{7.363398in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{7.318930in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{7.322302in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{7.286112in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{7.333460in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{7.306362in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{7.322423in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{7.322727in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{7.369890in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{7.313976in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{7.351924in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{7.327426in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{7.336070in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{7.348544in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{7.339091in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{7.306023in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{7.365959in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{7.306330in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{7.373620in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{7.359838in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{7.366838in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{7.323425in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{7.373344in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{7.303690in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{7.384255in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{7.331610in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{7.327821in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{7.328831in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{7.324437in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{7.308747in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{7.349479in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{7.291259in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{7.347563in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{7.323892in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{7.330001in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{7.329681in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{7.296393in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{7.304424in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{7.352891in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{7.322184in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{7.358116in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{7.328947in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{7.337030in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{7.297449in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{7.353544in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{7.339916in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{7.302085in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{7.303774in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{7.360069in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{7.323532in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{7.377503in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{7.289894in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{7.301600in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{7.336659in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{7.313315in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{7.325936in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{7.341604in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{7.324340in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{7.350885in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{7.302880in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{7.322115in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{7.302679in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{7.318142in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{7.306632in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{7.313452in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{7.456951in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{7.456951in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{7.414145in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{7.397276in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{7.408005in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{7.379121in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{7.359812in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{7.371479in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{7.356669in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{7.432290in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{7.361483in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{7.407281in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{7.356609in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{7.379915in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{7.376431in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{7.412406in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{7.376925in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{7.424860in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{7.331483in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{7.385303in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{7.357108in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{7.416794in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{7.389571in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{7.392719in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{7.385323in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{7.440182in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{7.384721in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{7.447712in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{7.383117in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{7.421299in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{7.407794in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{7.419826in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{7.385081in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{7.400568in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{7.375568in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{7.460147in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{7.369438in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{7.436322in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{7.417370in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{7.404126in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{7.367800in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{7.394130in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{7.365136in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{7.390108in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{7.366618in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{7.386199in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{7.408424in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{7.412042in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{7.368982in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{7.437606in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{7.402881in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{7.401372in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{7.394240in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{7.416400in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{7.370711in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{7.380522in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{7.382780in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{7.408289in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{7.414195in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{7.392458in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{7.372886in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{7.403071in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{7.339636in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{7.410731in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{7.330819in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{7.390879in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{7.360774in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{7.406638in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{7.361601in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{7.356270in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{7.373963in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{7.390784in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{7.414075in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{7.368885in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{7.374042in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{7.392037in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{7.355756in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{7.346162in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{7.334688in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{7.421721in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.348315in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{7.384182in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.358740in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.315474in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.279745in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.316763in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.323229in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.361646in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.288152in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.265529in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.222295in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.214704in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.170411in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.160743in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.164707in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.218436in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{7.294253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{7.065571in}}{\pgfqpoint{7.454813in}{7.447567in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{7.162114in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{7.134693in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.098463in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.077255in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.065571in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.093644in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.117627in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.143559in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.171298in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.187714in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.230090in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.211791in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.209573in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.207583in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.208282in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.220094in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{7.233472in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.218610in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{7.241661in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{7.213987in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{7.261314in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{7.226364in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{7.270533in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{7.250921in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{7.299913in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{7.261178in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{7.280338in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{7.245147in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{7.291378in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{7.252059in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{7.315217in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{7.256445in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{7.316509in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{7.261074in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{7.314174in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{7.281187in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{7.307614in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{7.269135in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{7.298827in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{7.271153in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{7.314503in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{7.297669in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{7.313464in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{7.248391in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{7.291190in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{7.267083in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{7.319369in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{7.285700in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{7.321183in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{7.283084in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{7.339818in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{7.302252in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{7.302377in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{7.280945in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{7.313396in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{7.274971in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{7.306112in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{7.290218in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{7.303898in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{7.257592in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{7.296009in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{7.273633in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{7.313075in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{7.275651in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{7.312644in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{7.250544in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{7.299706in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{7.268797in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{7.312647in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{7.276994in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{7.313377in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{7.298057in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{7.307835in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{7.263613in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{7.268731in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{7.247190in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{7.284342in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{7.272931in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{7.305985in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{7.261225in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{7.308633in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{7.256952in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{7.343739in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{7.289743in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{7.294878in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{7.251829in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{7.305176in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{7.275707in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{7.284914in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{7.287988in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{7.328319in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{7.282095in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{7.316999in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{7.266741in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{7.308135in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{7.258891in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{7.272507in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{7.322565in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{7.322565in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{7.295864in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{7.337629in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{7.302027in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{7.351439in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{7.306393in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{7.341784in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{7.319300in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{7.447567in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{7.298039in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{7.371483in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{7.310436in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{7.336922in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{7.296551in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{7.349284in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{7.334525in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{7.325857in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{7.307370in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{7.347608in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{7.304610in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{7.309781in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{7.320760in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{7.345397in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{7.296190in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{7.372065in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{7.336966in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{7.360838in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{7.329604in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{7.361119in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{7.286418in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{7.370420in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{7.336974in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{7.364398in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{7.307010in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{7.358340in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{7.303078in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{7.341794in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{7.316926in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{7.346250in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{7.309218in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{7.334730in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{7.314887in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{7.383888in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{7.304808in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{7.379387in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{7.320672in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{7.377330in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{7.294737in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{7.376328in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{7.306475in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{7.358541in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{7.296583in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{7.339456in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{7.278967in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{7.339147in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{7.320851in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{7.357437in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{7.307930in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{7.362637in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{7.324367in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{7.355772in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{7.294876in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{7.345212in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{7.337614in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{7.348154in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{7.302111in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{7.355492in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{7.332010in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{7.341822in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{7.304199in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{7.368226in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{7.295813in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{7.323107in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{7.276191in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{7.325179in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{7.253043in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{7.304496in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{7.266667in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{7.332887in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.262754in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{7.323515in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.272931in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.337565in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.251042in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.272344in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.231045in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.236034in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.225638in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.224738in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.199073in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.164584in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.114724in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.092603in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.084651in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.156075in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{7.162114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598501in}{6.982141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.526584in}{6.982141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.454666in}{6.982141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{7.055183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=7.016602in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{7.457416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=7.418836in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{7.859650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=7.821070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{8.261884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=8.223303in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{8.664117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=8.625537in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{7.499769in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.391949in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.427612in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.524713in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.527772in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.559156in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.561909in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.673473in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.628229in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.655284in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.669940in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.654375in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.684837in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.646818in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.681912in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{7.691046in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.716239in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{7.665615in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{7.735094in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{7.743691in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{7.701447in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{7.758962in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{7.722039in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{7.770721in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{7.766557in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{7.762265in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{7.772731in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{7.782016in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{7.785231in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{7.775700in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{7.828087in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{7.815836in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{7.853253in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{7.864807in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{7.889708in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{7.954278in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{7.944087in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{7.989135in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{8.053047in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{7.973179in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{8.048774in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{8.101486in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{8.094842in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{8.072309in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{8.080915in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{8.143312in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{8.180665in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{8.186540in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{8.137634in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{8.142149in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{8.164511in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{8.226474in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{8.199866in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{8.257895in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{8.249164in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{8.195481in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{8.241954in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{8.312086in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{8.325134in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{8.390317in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{8.363272in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{8.384303in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{8.350949in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{8.374739in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{8.402827in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{8.398057in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{8.392675in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{8.407549in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{8.439717in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{8.517933in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{8.375106in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{8.436641in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{8.456454in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{8.458481in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{8.439359in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{8.442334in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{8.526177in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{8.495476in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{8.471867in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{8.486787in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{8.496914in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{8.468432in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{8.498974in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{8.501916in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{8.486432in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{8.532600in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{8.493498in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{8.525916in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{8.583746in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{8.592206in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{8.567063in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{8.542856in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{8.513850in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{8.574564in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{8.547952in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{8.668420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{7.271167in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.254434in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.239251in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.291012in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.329606in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.344095in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.379750in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.398299in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.374298in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.375299in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.348199in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.347244in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.323530in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.327658in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.326499in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{7.350986in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.347089in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{7.335387in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{7.331900in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{7.332027in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{7.347438in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{7.344172in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{7.374883in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{7.352003in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{7.369224in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{7.392937in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{7.407078in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{7.388612in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{7.380470in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{7.451505in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{7.456837in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{7.443677in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{7.432877in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{7.463429in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{7.470708in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{7.478414in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{7.478249in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{7.473332in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{7.475996in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{7.488119in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{7.489541in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{7.514258in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{7.528604in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{7.538639in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{7.478992in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{7.524937in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{7.573670in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{7.550646in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{7.513959in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{7.572734in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{7.582650in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{7.585080in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{7.580749in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{7.592194in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{7.597957in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{7.584754in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{7.650731in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{7.610938in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{7.658188in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{7.631214in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{7.582512in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{7.626904in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{7.634169in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{7.669510in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{7.622400in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{7.672284in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{7.664763in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{7.631283in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{7.664178in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{7.651886in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{7.647166in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{7.697469in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{7.660780in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{7.702849in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{7.653238in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{7.682624in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{7.715049in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{7.700668in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{7.691149in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{7.706516in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{7.714539in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{7.644914in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{7.734974in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{7.683598in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{7.717970in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{7.708820in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{7.709173in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{7.750511in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{7.723897in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{7.704736in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{7.742858in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{7.741926in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{7.742446in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{7.778717in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{7.726362in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{7.706024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{7.216020in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.171649in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.125564in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.136101in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.134360in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.175225in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.198973in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.227225in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.229936in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.283682in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.266466in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.278442in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.251034in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.296532in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.282982in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{7.322571in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.303596in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{7.341684in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{7.287009in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{7.313691in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{7.301279in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{7.322343in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{7.319704in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{7.336457in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{7.328870in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{7.354790in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{7.333373in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{7.318426in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{7.326194in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{7.372594in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{7.339135in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{7.377138in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{7.324875in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{7.366516in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{7.312874in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{7.368265in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{7.339624in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{7.357440in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{7.368461in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{7.389089in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{7.348378in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{7.366223in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{7.349068in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{7.376235in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{7.371392in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{7.370231in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{7.354452in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{7.401783in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{7.337656in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{7.392831in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{7.384131in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{7.376519in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{7.345021in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{7.381726in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{7.334413in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{7.389193in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{7.349705in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{7.365973in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{7.373101in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{7.380380in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{7.339093in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{7.404813in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{7.333414in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{7.374066in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{7.354487in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{7.374913in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{7.368737in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{7.358846in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{7.343771in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{7.400302in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{7.353453in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{7.399149in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{7.357135in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{7.364874in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{7.343510in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{7.385169in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{7.348512in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{7.343694in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{7.317628in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{7.392465in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{7.350229in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{7.394954in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{7.333162in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{7.340758in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{7.346634in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{7.360298in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{7.343709in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{7.386947in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{7.340504in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{7.361182in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{7.331346in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{7.350618in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{7.355342in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{7.357709in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{7.360388in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{7.385201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{7.148403in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{7.127269in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{7.080953in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{7.079087in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{7.104184in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{7.141105in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{7.171316in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{7.198018in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{7.206676in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{7.233062in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{7.221418in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{7.240958in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{7.229312in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{7.272924in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{7.246513in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{7.278494in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{7.240682in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{7.287274in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{7.240327in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{7.282905in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{7.239704in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{7.297856in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{7.263556in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{7.311510in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{7.278495in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{7.324282in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{7.274673in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{7.316600in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{7.292035in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{7.335355in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{7.279278in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{7.332332in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{7.299344in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{7.329693in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{7.288032in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{7.331693in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{7.296751in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{7.330732in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{7.289541in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{7.335970in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{7.309260in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{7.326305in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{7.263679in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{7.315323in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{7.281833in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{7.338955in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{7.296087in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{7.348756in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{7.288910in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{7.358574in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{7.311462in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{7.340882in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{7.292877in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{7.348642in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{7.294929in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{7.320421in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{7.299718in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{7.325074in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{7.287259in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{7.318902in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{7.288356in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{7.335707in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{7.291331in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{7.338521in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{7.293759in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{7.335063in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{7.277607in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{7.336883in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{7.303299in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{7.337108in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{7.317511in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{7.339950in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{7.279901in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{7.307064in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{7.283975in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{7.297062in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{7.288770in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{7.326796in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{7.284297in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{7.317245in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{7.295738in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{7.346512in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{7.293147in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{7.315900in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{7.281133in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{7.338329in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{7.286873in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{7.366240in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{7.303644in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{7.335051in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{7.294244in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{7.334219in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{7.284384in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{7.322882in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{7.277377in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{7.297536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{6.982141in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.546656in}{6.982141in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{6.982141in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{6.982141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.536389in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CaveFlyer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{6.982141in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.982141in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.996126in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{7.343194in}}{\pgfqpoint{9.924818in}{8.734157in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{7.562018in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{7.403058in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.410924in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.343194in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.349898in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.385786in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.465737in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.481757in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.547538in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.644739in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.734948in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.803286in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{7.865378in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{7.845854in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{8.011928in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{7.912958in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{7.985613in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{7.875674in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{7.897485in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{8.007212in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{8.087809in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{8.080988in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{7.961748in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{7.932901in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{8.122714in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{8.034522in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{8.049867in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{8.020985in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{8.032112in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{8.061643in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{8.021763in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{7.964494in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{8.039785in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{8.079316in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{8.168958in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{8.051845in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{8.144451in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{8.006496in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{7.978992in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{8.024504in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{8.095538in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{8.161193in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{8.131155in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{8.072750in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{8.094695in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{8.142797in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{8.232193in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{8.280840in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{8.409629in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{8.384257in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{8.438900in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{8.388673in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{8.400034in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{8.369264in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{8.347794in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{8.353655in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{8.398916in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{8.298340in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{8.345979in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{8.356939in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{8.495821in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{8.325522in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{8.381256in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{8.398457in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{8.410633in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{8.345274in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{8.287474in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{8.391896in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{8.383983in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{8.303649in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{8.288188in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{8.435371in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{8.284438in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{8.355396in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{8.340889in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{8.290111in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{8.385267in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{8.394660in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{8.400911in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{8.344429in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{8.303829in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{8.263295in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{8.292282in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{8.290346in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{8.194182in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{8.427237in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{8.375269in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{8.310468in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{8.305780in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{8.424956in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{8.292887in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{8.333160in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{8.367726in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{8.379125in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{8.403169in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{8.356758in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{8.299653in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{8.491710in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{8.491710in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{8.480580in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{8.615945in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{8.522397in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{8.577893in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{8.439357in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{8.575458in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{8.576437in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{8.462093in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{8.439694in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{8.407356in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{8.510116in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{8.548418in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{8.543642in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{8.530076in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{8.489551in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{8.530854in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{8.510792in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{8.497736in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{8.472724in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{8.438257in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{8.606300in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{8.395569in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{8.545887in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{8.414437in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{8.543328in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{8.503011in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{8.576045in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{8.615573in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{8.472080in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{8.523150in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{8.596780in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{8.459824in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{8.506005in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{8.535474in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{8.589414in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{8.639330in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{8.538416in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{8.674362in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{8.484366in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{8.479645in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{8.633958in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{8.590730in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{8.588636in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{8.623073in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{8.621086in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{8.734157in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{8.637855in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{8.673235in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{8.728334in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{8.459273in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{8.555216in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{8.399963in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{8.562427in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{8.523184in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{8.395169in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{8.716613in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{8.413875in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{8.490088in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{8.238525in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{8.329821in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{8.292343in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{8.266251in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{8.287684in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{8.158126in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{8.257523in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{8.311090in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{8.189758in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{8.257510in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{8.301933in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{8.189648in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{8.184512in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{8.190749in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{8.184344in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{8.225124in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{8.283838in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{8.188366in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{8.265184in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{8.128444in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{8.131448in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{8.240074in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{8.100636in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{8.189462in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{8.208350in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{8.170610in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.985087in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.941467in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.873131in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.777531in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.622616in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.521928in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.514755in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.482220in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.480949in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.465672in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{7.562018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{7.159860in}}{\pgfqpoint{9.924818in}{8.104172in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{7.211224in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{7.159860in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.182477in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.183129in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.164507in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.195078in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.215667in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.288061in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.327482in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.359851in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.342486in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.389852in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{7.461920in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{7.482619in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{7.495672in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{7.479972in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{7.580040in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{7.562856in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{7.528624in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{7.555233in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{7.524481in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{7.492870in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{7.476410in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{7.574964in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{7.531446in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{7.541115in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{7.520409in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{7.518515in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{7.582721in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{7.590922in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{7.665426in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{7.585325in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{7.576906in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{7.611584in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{7.654282in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{7.726565in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{7.703269in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{7.666899in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{7.683427in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{7.736311in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{7.641456in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{7.729063in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{7.683442in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{7.700244in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{7.754832in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{7.646509in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{7.623486in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{7.610007in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{7.719763in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{7.686304in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{7.709971in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{7.690063in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{7.698546in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{7.620785in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{7.688269in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{7.681735in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{7.653424in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{7.728926in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{7.713674in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{7.704027in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{7.673083in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{7.711896in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{7.633030in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{7.665268in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{7.724333in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{7.702195in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{7.711754in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{7.661492in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{7.676794in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{7.696660in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{7.688231in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{7.721896in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{7.782416in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{7.730312in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{7.700783in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{7.670769in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{7.672398in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{7.732811in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{7.652174in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{7.730107in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{7.747508in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{7.631293in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{7.745893in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{7.685791in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{7.755380in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{7.711689in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{7.676229in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{7.755812in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{7.717077in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{7.753147in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{7.712533in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{7.699111in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{7.679142in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{7.578029in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{7.673170in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{7.672151in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{7.606621in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{7.772512in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{7.772512in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{7.813613in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{7.833189in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{7.962591in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{7.994745in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{7.858869in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{7.765208in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{7.876315in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{7.790433in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{7.785065in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{7.833233in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{7.817311in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{7.861415in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{7.936110in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{7.905639in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{7.823364in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{7.769011in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{7.876443in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{7.707732in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{7.875909in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{7.729012in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{7.814410in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{7.760970in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{7.791412in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{7.865247in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{7.825258in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{7.753322in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{7.852093in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{7.762403in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{7.892576in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{7.773706in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{7.792077in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{7.824848in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{7.830984in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{7.718515in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{7.801634in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{7.897311in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{7.835171in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{7.819741in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{7.758038in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{7.871417in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{7.752723in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{7.785285in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{7.854910in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{7.796888in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{7.906903in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{7.854484in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{7.786874in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{7.817184in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{7.783265in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{7.927707in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{7.761125in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{7.767097in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{7.905140in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{7.824315in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{7.914155in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{7.868158in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{7.832718in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{7.892626in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{8.104172in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{8.053313in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{7.944834in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{7.841213in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{7.905710in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{8.018523in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{7.984998in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{8.061719in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{7.980961in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{7.952932in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{7.857931in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{7.905254in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{7.738076in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{7.623748in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{7.718189in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{7.569200in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{7.605626in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{7.709438in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{7.631961in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{7.567945in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{7.622897in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{7.616338in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{7.645115in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{7.593640in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{7.565551in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{7.508990in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.506102in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.443009in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.402864in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.403113in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.324817in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.239267in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.226626in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.205277in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.222953in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.242730in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{7.211224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{7.086298in}}{\pgfqpoint{9.924818in}{7.624179in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{7.298610in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{7.228639in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.220255in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.105516in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.086298in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.097597in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.088782in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.090038in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.088147in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.100981in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.095115in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.099091in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{7.126694in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{7.173886in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{7.280112in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{7.285896in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{7.299289in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{7.271645in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{7.445027in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{7.346984in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{7.462536in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{7.357785in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{7.373125in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{7.361317in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{7.294035in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{7.322464in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{7.340096in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{7.331191in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{7.359440in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{7.319618in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{7.385159in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{7.306337in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{7.348813in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{7.333959in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{7.341892in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{7.341324in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{7.344860in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{7.343519in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{7.361255in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{7.396884in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{7.413120in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{7.344203in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{7.388812in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{7.385376in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{7.425790in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{7.373935in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{7.401960in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{7.365121in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{7.388528in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{7.324688in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{7.379104in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{7.363516in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{7.376460in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{7.396162in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{7.336749in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{7.404520in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{7.386917in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{7.368520in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{7.328699in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{7.353427in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{7.382519in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{7.336894in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{7.348915in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{7.357108in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{7.372927in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{7.380670in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{7.399446in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{7.406560in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{7.389889in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{7.332148in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{7.354880in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{7.381398in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{7.336050in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{7.364931in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{7.379835in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{7.396376in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{7.395219in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{7.376639in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{7.355632in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{7.338683in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{7.348844in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{7.377344in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{7.357990in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{7.369070in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{7.381129in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{7.335220in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{7.365386in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{7.401203in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{7.413337in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{7.395994in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{7.360024in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{7.317184in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{7.367816in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{7.378775in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{7.325806in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{7.344539in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{7.350023in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{7.437339in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{7.437339in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{7.466046in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{7.518775in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{7.543455in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{7.469622in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{7.445978in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{7.445647in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{7.508915in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{7.458748in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{7.446566in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{7.422869in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{7.405425in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{7.413392in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{7.415572in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{7.429127in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{7.423616in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{7.418158in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{7.421248in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{7.380674in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{7.433799in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{7.484037in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{7.433715in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{7.420025in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{7.471522in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{7.513718in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{7.417530in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{7.478518in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{7.477877in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{7.469320in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{7.449437in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{7.481908in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{7.446770in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{7.469280in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{7.489128in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{7.417469in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{7.428025in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{7.424874in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{7.435422in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{7.490139in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{7.424821in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{7.449355in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{7.456106in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{7.490810in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{7.472602in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{7.424090in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{7.455902in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{7.546609in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{7.495910in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{7.500755in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{7.394844in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{7.443511in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{7.447886in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{7.542689in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{7.456036in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{7.458809in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{7.490914in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{7.512061in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{7.495635in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{7.519296in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{7.537131in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{7.437289in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{7.436053in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{7.452667in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{7.441952in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{7.537148in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{7.394836in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{7.490243in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{7.435178in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{7.472255in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{7.433880in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{7.467725in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{7.532109in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{7.624179in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{7.426090in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{7.549496in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{7.454300in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{7.585125in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{7.508850in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{7.548619in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{7.452926in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{7.411905in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{7.328096in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{7.300594in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{7.238968in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{7.170404in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.160567in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.145937in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.134599in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.109712in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.124319in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.107592in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.116840in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.116472in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.121556in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.250767in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{7.298610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{7.065571in}}{\pgfqpoint{9.924818in}{7.578925in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{7.263056in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{7.224507in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.197461in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.074974in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.065600in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.072239in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.071016in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.065571in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.065614in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.080575in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.074538in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.095661in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{7.102573in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{7.120121in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{7.203433in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{7.284003in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{7.328335in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{7.400229in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{7.433638in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{7.300424in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{7.367057in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{7.322734in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{7.373166in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{7.318397in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{7.356353in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{7.299092in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{7.326075in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{7.264406in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{7.338773in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{7.307694in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{7.381687in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{7.289551in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{7.329787in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{7.314853in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{7.328455in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{7.292035in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{7.362721in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{7.319129in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{7.353418in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{7.315699in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{7.331255in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{7.353368in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{7.347720in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{7.340217in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{7.370439in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{7.356262in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{7.371302in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{7.293943in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{7.343279in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{7.352945in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{7.372911in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{7.356641in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{7.334246in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{7.359079in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{7.384076in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{7.353119in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{7.336308in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{7.336847in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{7.348066in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{7.353988in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{7.344856in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{7.342140in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{7.335719in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{7.328836in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{7.364786in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{7.340274in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{7.365153in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{7.379486in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{7.357539in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{7.305839in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{7.314225in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{7.320875in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{7.326759in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{7.313983in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{7.360731in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{7.308503in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{7.320566in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{7.304770in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{7.386179in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{7.327980in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{7.390082in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{7.312448in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{7.359745in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{7.343264in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{7.380037in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{7.304230in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{7.314531in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{7.314675in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{7.353253in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{7.329155in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{7.385404in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{7.339363in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{7.375164in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{7.335596in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{7.386337in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{7.317853in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{7.354874in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{7.398063in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{7.398063in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{7.395882in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{7.454642in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{7.394999in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{7.447304in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{7.357984in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{7.419039in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{7.405908in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{7.404461in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{7.388635in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{7.578925in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{7.421307in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{7.452886in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{7.368829in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{7.400153in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{7.397148in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{7.433509in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{7.398290in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{7.423631in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{7.352568in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{7.428683in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{7.399337in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{7.403873in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{7.389640in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{7.389013in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{7.369353in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{7.429399in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{7.402153in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{7.429901in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{7.427250in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{7.401778in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{7.372752in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{7.383330in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{7.373313in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{7.418360in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{7.406052in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{7.409484in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{7.399300in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{7.401339in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{7.444726in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{7.437138in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{7.400830in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{7.436046in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{7.420596in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{7.481731in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{7.422329in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{7.434920in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{7.392882in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{7.437614in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{7.355048in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{7.391732in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{7.397212in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{7.382611in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{7.428541in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{7.482752in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{7.402514in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{7.422158in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{7.364293in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{7.450578in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{7.355334in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{7.438391in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{7.364104in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{7.444767in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{7.384174in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{7.468188in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{7.360858in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{7.448732in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{7.425599in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{7.479588in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{7.486527in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{7.431368in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{7.352688in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{7.495713in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{7.367154in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{7.423920in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{7.398825in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{7.445328in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{7.473312in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{7.504438in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{7.444400in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{7.491430in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{7.391816in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{7.374861in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{7.257972in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{7.236048in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.135889in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.112829in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.094776in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.086401in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.094039in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.081785in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.085848in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.101266in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.081842in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.284482in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{7.263056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.068505in}{6.982141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.996588in}{6.982141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.924670in}{6.982141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{7.058503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=7.019923in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{7.557471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=7.518891in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{8.056439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=8.017859in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{8.555407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=8.516827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{7.482538in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.438298in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.412071in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.416059in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.450271in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.493833in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.552186in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.662534in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.758935in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.838207in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.894187in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{8.017994in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{8.027102in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{8.100695in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{8.006797in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{8.112843in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{8.003561in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{8.012964in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{8.136198in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{8.138087in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{8.182413in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{8.093436in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{8.058622in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{8.156731in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{8.109517in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{8.119757in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{8.161459in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{8.144811in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{8.125701in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{8.166427in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{8.111009in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{8.098955in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{8.183500in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{8.217605in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{8.172094in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{8.237136in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{8.122510in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{8.234540in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{8.219189in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{8.406076in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{8.278181in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{8.327170in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{8.317588in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{8.247329in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{8.349007in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{8.345733in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{8.504587in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{8.541432in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{8.511056in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{8.586529in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{8.504879in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{8.511553in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{8.478950in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{8.469262in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{8.493806in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{8.439281in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{8.391353in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{8.510171in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{8.447677in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{8.567575in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{8.457468in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{8.458365in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{8.452231in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{8.435229in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{8.471027in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{8.405312in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{8.431988in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{8.499778in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{8.439847in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{8.395600in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{8.489350in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{8.349437in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{8.450642in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{8.368229in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{8.448205in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{8.411762in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{8.433692in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{8.449324in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{8.427610in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{8.417341in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{8.376423in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{8.411179in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{8.416994in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{8.371300in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{8.468676in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{8.391312in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{8.375081in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{8.383937in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{8.500697in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{8.434172in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{8.386259in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{8.472809in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{8.450761in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{8.509557in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{8.418669in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{8.395681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{7.185542in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.212603in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.203041in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.184892in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.210852in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.227467in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.306439in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.365298in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.381358in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.392747in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.447977in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{7.485455in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{7.524085in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{7.544656in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{7.562543in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{7.598189in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{7.592877in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{7.548284in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{7.593597in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{7.616959in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{7.549248in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{7.522805in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{7.646576in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{7.577597in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{7.639596in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{7.712832in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{7.688223in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{7.767826in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{7.785942in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{7.863573in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{7.785161in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{7.797714in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{7.758647in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{7.747748in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{7.835699in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{7.878291in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{7.885536in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{7.788026in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{7.784514in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{7.754807in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{7.821609in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{7.753879in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{7.802692in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{7.760964in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{7.703817in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{7.775597in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{7.696636in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{7.768473in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{7.736589in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{7.782228in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{7.798483in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{7.747717in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{7.737847in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{7.736777in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{7.717229in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{7.762420in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{7.743482in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{7.766708in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{7.769599in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{7.785197in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{7.756765in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{7.675772in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{7.748126in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{7.774590in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{7.747136in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{7.742730in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{7.777034in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{7.719598in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{7.774376in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{7.720776in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{7.773577in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{7.823832in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{7.760862in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{7.730876in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{7.742589in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{7.700705in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{7.804360in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{7.679953in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{7.803275in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{7.758259in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{7.727329in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{7.825766in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{7.810950in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{7.808397in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{7.764500in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{7.754731in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{7.770439in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{7.753755in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{7.814731in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{7.738871in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{7.778990in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{7.836944in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{7.770310in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{7.753179in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{7.742882in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{7.689567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{7.263624in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.235511in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.113536in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.101385in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.107219in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.098187in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.107178in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.098929in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.117790in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.120526in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.129829in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{7.148549in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{7.206427in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{7.290353in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{7.306996in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{7.355597in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{7.362285in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{7.496823in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{7.427917in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{7.523830in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{7.406042in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{7.461310in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{7.393704in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{7.459107in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{7.427287in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{7.403911in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{7.382535in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{7.415847in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{7.377398in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{7.437701in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{7.350587in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{7.442980in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{7.387955in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{7.397280in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{7.388688in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{7.391074in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{7.440325in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{7.440275in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{7.446259in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{7.462590in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{7.417558in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{7.423811in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{7.420706in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{7.484239in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{7.410910in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{7.422735in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{7.379982in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{7.444641in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{7.410299in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{7.462857in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{7.409709in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{7.400275in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{7.434382in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{7.413780in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{7.430313in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{7.418136in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{7.396670in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{7.409419in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{7.394424in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{7.403696in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{7.382459in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{7.383192in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{7.423118in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{7.421103in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{7.413720in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{7.440677in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{7.427998in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{7.429604in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{7.405012in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{7.416699in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{7.399464in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{7.424884in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{7.418227in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{7.399930in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{7.415046in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{7.439628in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{7.405219in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{7.368153in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{7.379966in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{7.383501in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{7.400480in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{7.393558in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{7.392321in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{7.397261in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{7.370323in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{7.394127in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{7.423885in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{7.436043in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{7.452455in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{7.402835in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{7.381581in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{7.418719in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{7.461115in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{7.422290in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{7.405293in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{7.393681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{6.982141in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{7.243781in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{7.240971in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{7.078408in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{7.083433in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{7.079043in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{7.076400in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{7.079805in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{7.076008in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{7.087675in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{7.093683in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{7.115775in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{7.169310in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{7.189046in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{7.289147in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{7.337910in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{7.409883in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{7.422314in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{7.469038in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{7.386868in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{7.406192in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{7.360779in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{7.398543in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{7.342775in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{7.426033in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{7.325890in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{7.378721in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{7.375466in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{7.409181in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{7.366647in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{7.415210in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{7.325205in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{7.398988in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{7.349513in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{7.386611in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{7.328069in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{7.400556in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{7.337232in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{7.401998in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{7.339996in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{7.376706in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{7.377941in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{7.415236in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{7.384379in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{7.376525in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{7.376737in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{7.381517in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{7.324496in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{7.390446in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{7.372914in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{7.403915in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{7.389485in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{7.407989in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{7.389837in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{7.410061in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{7.376975in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{7.386723in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{7.390787in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{7.374703in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{7.376644in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{7.377170in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{7.374096in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{7.377039in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{7.351074in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{7.374058in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{7.356513in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{7.383466in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{7.403368in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{7.393720in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{7.353996in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{7.371812in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{7.345114in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{7.357886in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{7.351812in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{7.382302in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{7.353920in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{7.374624in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{7.328669in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{7.404905in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{7.363135in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{7.411795in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{7.354798in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{7.379949in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{7.356047in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{7.416461in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{7.362768in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{7.446728in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{7.351655in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{7.378857in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{7.367532in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{7.402221in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{7.348674in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{7.411234in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{7.365298in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{7.420489in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{7.356868in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{7.376468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{6.982141in}}%
\pgfpathlineto{\pgfqpoint{7.996126in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{6.982141in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{6.982141in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.982141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.006393in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dodgeball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{4.807940in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{4.807940in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{6.643385in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{6.643385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{5.086531in}}{\pgfqpoint{2.573834in}{6.559955in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{5.118235in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{5.086531in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{5.228578in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{5.390711in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{5.640580in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{5.797144in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{5.960946in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{5.999974in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{6.135700in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{6.166621in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{6.197766in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{6.201505in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{6.277749in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{6.262080in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{6.164168in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{6.176147in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{6.053050in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{6.105761in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{6.117675in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{6.147536in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{6.147375in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{6.033750in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{5.994279in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{5.989827in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{6.033651in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{6.022128in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{5.921498in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{5.839588in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{5.987011in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{5.913495in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{5.881280in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{5.941169in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{5.931277in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{5.921828in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{5.913025in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{5.878057in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{5.927324in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{5.897549in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{5.835435in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{5.855846in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{5.928166in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{5.901570in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{5.862584in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{5.853196in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{5.833630in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{5.843250in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{5.879533in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{5.852454in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{5.822238in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{5.797922in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{5.728883in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{5.814626in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{5.804065in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{5.802891in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{5.765864in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{5.807435in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{5.824461in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{5.783226in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{5.877958in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{5.869239in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{5.735580in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{5.736439in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{5.741035in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{5.791172in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{5.866870in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{5.925408in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{5.821837in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{5.811557in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{5.760660in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{5.766913in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{5.775521in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{5.762172in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{5.781974in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{5.800586in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{5.807434in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{5.766609in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{5.773241in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{5.792885in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{5.863614in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{5.730575in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{5.704621in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{5.784405in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{5.711813in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{5.790788in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{5.710195in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{5.677887in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{5.711467in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{5.718554in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{5.709999in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{5.689275in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{5.695726in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{5.642773in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{5.712133in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{5.753403in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{5.689308in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{5.723295in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{5.635681in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{5.734803in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{5.734803in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{5.775543in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{5.795291in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{5.911006in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{5.761374in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{5.863715in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{5.929899in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{5.791343in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{5.855528in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{5.881460in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{5.869072in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{5.870365in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{5.874006in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{5.896177in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{5.841307in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{5.852581in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{5.898681in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{5.885817in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{5.911510in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{5.881427in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{5.937373in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{5.910891in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{5.926136in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{5.900468in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{5.867817in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{5.841555in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{6.016206in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{6.013473in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{5.867186in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{5.903259in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{5.950701in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{5.975682in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{5.924289in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{5.873068in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{6.021333in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{5.954367in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{5.929546in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{5.939549in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{5.987951in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{5.990676in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{6.033360in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{5.877817in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{5.858543in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{5.927711in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{5.936066in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{5.966580in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{5.915835in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{6.014306in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{5.961444in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{5.939910in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{6.008361in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{5.971985in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{5.993697in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{6.032894in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{6.050229in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{6.026887in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{5.984249in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{5.955934in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{6.012529in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{6.003515in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{6.131821in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{6.100090in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{6.092027in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{6.083695in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{6.004906in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{6.114168in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{6.024216in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{6.131749in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{6.106748in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{6.220858in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{6.193053in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{6.286334in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{6.198156in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{6.270867in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{6.258430in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{6.324535in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{6.221686in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{6.247066in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{6.215105in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{6.317941in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{6.296109in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{6.320980in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{6.270387in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{6.326695in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{6.535642in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{6.374591in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{6.486886in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{6.533407in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{6.559955in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{6.367796in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{6.193532in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{6.005901in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{5.922845in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{5.916843in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{5.525134in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{5.118235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{4.941041in}}{\pgfqpoint{2.573834in}{5.906949in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{4.990683in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{4.941041in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{5.068514in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{5.261666in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{5.291863in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{5.440386in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{5.279672in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{5.465150in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{5.570326in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{5.559863in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{5.537930in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{5.597319in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{5.519799in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{5.467137in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{5.527461in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{5.511050in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{5.403268in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{5.505397in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{5.452225in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{5.375681in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{5.433294in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{5.417830in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{5.404674in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{5.391319in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{5.405345in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{5.361149in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{5.403335in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{5.323252in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{5.372647in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{5.369698in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{5.344019in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{5.335864in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{5.371727in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{5.344176in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{5.365642in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{5.359312in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{5.350748in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{5.321855in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{5.356869in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{5.360328in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{5.326723in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{5.351358in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{5.294002in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{5.345121in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{5.292328in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{5.290201in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{5.344117in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{5.319675in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{5.349984in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{5.346863in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{5.301869in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{5.319954in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{5.290695in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{5.309265in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{5.309607in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{5.284366in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{5.283168in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{5.308011in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{5.354289in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{5.259890in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{5.257838in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{5.270815in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{5.284625in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{5.265315in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{5.279200in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{5.305476in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{5.277622in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{5.282950in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{5.309994in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{5.235479in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{5.271215in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{5.272949in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{5.231026in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{5.294170in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{5.232405in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{5.291209in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{5.281713in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{5.232587in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{5.259368in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{5.223996in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{5.154871in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{5.182754in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{5.268906in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{5.259303in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{5.236063in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{5.241529in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{5.255722in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{5.246459in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{5.226746in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{5.232205in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{5.258034in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{5.286372in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{5.261483in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{5.291413in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{5.262890in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{5.282528in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{5.241086in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{5.271905in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{5.271905in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{5.312166in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{5.326689in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{5.337457in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{5.319858in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{5.323097in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{5.321355in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{5.316710in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{5.334908in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{5.487220in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{5.435183in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{5.347877in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{5.337862in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{5.368953in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{5.374530in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{5.376838in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{5.371784in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{5.726577in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{5.341804in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{5.322112in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{5.333752in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{5.319484in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{5.365745in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{5.362871in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{5.540597in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{5.396209in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{5.386492in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{5.440270in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{5.332980in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{5.419338in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{5.332909in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{5.377855in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{5.356977in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{5.330043in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{5.351211in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{5.451570in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{5.378897in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{5.497301in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{5.405920in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{5.366148in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{5.355274in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{5.425605in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{5.401702in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{5.390742in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{5.479577in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{5.386205in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{5.389444in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{5.440374in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{5.433817in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{5.357751in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{5.383406in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{5.463760in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{5.449139in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{5.409935in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{5.491565in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{5.397643in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{5.393945in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{5.426075in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{5.429584in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{5.423115in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{5.415533in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{5.421756in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{5.438726in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{5.434977in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{5.408096in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{5.398100in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{5.401363in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{5.444461in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{5.435031in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{5.465705in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{5.489022in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{5.458989in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{5.508609in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{5.532734in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{5.476286in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{5.518013in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{5.489487in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{5.513868in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{5.585428in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{5.558019in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{5.609207in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{5.615917in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{5.779327in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{5.906949in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{5.799176in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{5.834137in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{5.799311in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{5.795167in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{5.783864in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{5.664303in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{5.655251in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{5.483263in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{5.383915in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{5.287050in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{5.153486in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{4.990683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{4.921132in}}{\pgfqpoint{2.573834in}{5.452329in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{4.953748in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{4.921132in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{4.923862in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{5.020518in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{5.203101in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{5.250309in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{5.232809in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{5.192093in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{5.130002in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{5.163788in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{5.097724in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{5.097190in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{5.128762in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{5.160017in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{5.123579in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{5.134227in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{5.119337in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{5.147921in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{5.159747in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{5.163186in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{5.106158in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{5.117515in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{5.120669in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{5.124633in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{5.113443in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{5.131002in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{5.107510in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{5.110353in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{5.108531in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{5.077524in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{5.101204in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{5.119624in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{5.083760in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{5.101245in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{5.094711in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{5.079841in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{5.051513in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{5.067429in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{5.085261in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{5.080195in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{5.010378in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{5.068200in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{5.027910in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{5.044377in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{5.086445in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{5.034372in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{5.077478in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{5.047670in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{5.046761in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{5.006569in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{5.043007in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{5.052681in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{5.066217in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{5.054674in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{5.028707in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{5.070877in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{5.029033in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{5.047494in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{5.070611in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{5.056588in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{5.062601in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{5.060832in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{5.073540in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{5.059114in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{5.038326in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{5.043864in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{5.051388in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{5.042309in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{5.077480in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{5.077916in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{5.049217in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{5.031473in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{5.021603in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{5.022924in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{5.034633in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{5.050324in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{5.053094in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{5.031676in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{5.032778in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{5.031274in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{5.031949in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{5.025691in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{5.024945in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{5.019526in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{5.061053in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{5.041393in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{5.018625in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{5.015933in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{5.043790in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{5.016163in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{5.039221in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{5.028768in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{5.004377in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{5.006977in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{5.008112in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{5.023129in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{5.012826in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{5.038342in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{5.059847in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{5.089336in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{5.059309in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{5.225276in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{5.054340in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{5.071766in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{5.082921in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{5.089792in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{5.075994in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{5.063455in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{5.089225in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{5.075933in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{5.059356in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{5.085102in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{5.082573in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{5.076810in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{5.074222in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{5.096986in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{5.080363in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{5.068254in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{5.144509in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{5.083801in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{5.061565in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{5.084918in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{5.089171in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{5.068503in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{5.090211in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{5.102247in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{5.082107in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{5.074934in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{5.079506in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{5.097033in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{5.151525in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{5.099554in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{5.106932in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{5.093169in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{5.091536in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{5.094030in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{5.079246in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{5.119735in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{5.086891in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{5.065779in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{5.083636in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{5.105741in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{5.131877in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{5.108142in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{5.177772in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{5.107067in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{5.125520in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{5.117604in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{5.115724in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{5.103225in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{5.136966in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{5.180286in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{5.097924in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{5.232023in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{5.140298in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{5.160360in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{5.110313in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{5.125213in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{5.132535in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{5.130224in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{5.196630in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{5.126820in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{5.153165in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{5.121589in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{5.137089in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{5.191944in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{5.194052in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{5.171322in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{5.212121in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{5.141720in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{5.201953in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{5.168033in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{5.147329in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{5.171123in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{5.195860in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{5.239324in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{5.201553in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{5.158084in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{5.200198in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{5.184634in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{5.229323in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{5.195264in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{5.171758in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{5.157087in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{5.224626in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{5.227254in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{5.292952in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{5.392831in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{5.405712in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{5.452329in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{5.143582in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{4.945152in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{4.953748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{4.891369in}}{\pgfqpoint{2.573834in}{5.426818in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{4.923691in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{4.891369in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{4.892152in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{5.044609in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{5.241770in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{5.271015in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{5.246709in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{5.152414in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{5.112507in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{5.112096in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{5.107738in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{5.088701in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{5.105182in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{5.103007in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{5.094435in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{5.096723in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{5.108325in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{5.106665in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{5.088526in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{5.095291in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{5.103929in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{5.103406in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{5.078351in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{5.097507in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{5.092214in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{5.068001in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{5.095148in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{5.051596in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{5.077494in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{5.073511in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{5.076478in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{5.042955in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{5.079357in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{5.044433in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{5.072006in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{5.038025in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{5.044606in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{5.043149in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{5.072061in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{5.037799in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{5.064309in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{5.036118in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{5.054891in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{5.040576in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{5.024252in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{5.019821in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{5.063812in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{5.069884in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{5.057754in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{5.015543in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{5.038281in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{5.047072in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{5.057434in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{5.027683in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{5.044857in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{5.038228in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{5.049535in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{5.036262in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{5.037593in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{5.033470in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{5.050144in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{5.028156in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{5.040845in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{5.025103in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{5.034818in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{5.027135in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{5.050656in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{5.014841in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{5.042397in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{5.013341in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{5.039359in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{5.011430in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{5.038446in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{5.035999in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{5.032809in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{5.036977in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{5.029195in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{4.997564in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{5.035738in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{4.983271in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{5.016121in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{4.997378in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{5.038393in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{5.004829in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{5.029743in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{5.004603in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{5.035536in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{5.013307in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{5.028001in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{5.012624in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{5.031669in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{5.021467in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{5.028372in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{4.999217in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{5.015325in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{5.022399in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{4.995615in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{5.116455in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{5.116455in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{5.046106in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{5.086469in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{5.063823in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{5.066834in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{5.028495in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{5.051018in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{5.037985in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{5.049639in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{5.073706in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{5.050063in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{5.041030in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{5.063715in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{5.062788in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{5.082387in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{5.042269in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{5.095536in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{5.187611in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{5.064335in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{5.049782in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{5.083707in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{5.062785in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{5.054214in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{5.042316in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{5.063637in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{5.037171in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{5.070731in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{5.055652in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{5.071837in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{5.047919in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{5.078929in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{5.044158in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{5.055063in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{5.053132in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{5.111159in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{5.059256in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{5.120430in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{5.064051in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{5.070764in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{5.051087in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{5.084938in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{5.074797in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{5.072408in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{5.073095in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{5.075906in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{5.080777in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{5.091503in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{5.078930in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{5.084072in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{5.102373in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{5.103462in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{5.077271in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{5.080444in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{5.086502in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{5.106998in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{5.065885in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{5.105973in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{5.099057in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{5.093503in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{5.078993in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{5.102515in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{5.130042in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{5.125008in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{5.091962in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{5.112110in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{5.091916in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{5.170880in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{5.113656in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{5.112777in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{5.140066in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{5.127795in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{5.113635in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{5.125214in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{5.128498in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{5.130449in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{5.134537in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{5.150627in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{5.124079in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{5.153799in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{5.155431in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{5.129723in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{5.152713in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{5.129892in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{5.124308in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{5.124205in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{5.125474in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{5.149972in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{5.142218in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{5.192569in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{5.218142in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{5.426818in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{5.333590in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{5.316508in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{5.097080in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{4.949544in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{4.923691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717522in}{4.807940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645604in}{4.807940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573687in}{4.807940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{4.867889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=4.829309in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{5.216015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=5.177434in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{5.564140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=5.525560in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{5.912265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=5.873685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{6.260390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=6.221810in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{6.608516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=6.569935in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282485in,y=5.725662in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clip frac.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{5.102383in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{5.376856in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{5.653777in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{5.781713in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{5.901522in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{6.077239in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{6.183885in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{6.347827in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{6.350014in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{6.342326in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{6.288048in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{6.406696in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{6.294387in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{6.217277in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{6.248563in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{6.174579in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{6.211851in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{6.166390in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{6.197301in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{6.184531in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{6.179142in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{6.126355in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{6.130347in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{6.115903in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{6.154231in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{6.057276in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{6.030223in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{6.046879in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{6.022622in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{5.952748in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{6.027668in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{5.968091in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{6.002762in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{6.002526in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{5.989074in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{6.029572in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{5.950532in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{5.923982in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{5.905890in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{5.956207in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{5.964229in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{5.956407in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{5.943045in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{5.913664in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{5.907618in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{5.943947in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{5.896182in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{5.891841in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{5.906114in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{5.822359in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{5.890603in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{5.870066in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{5.865301in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{5.812203in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{5.842626in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{5.928911in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{5.886951in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{5.932954in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{5.904394in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{5.832563in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{5.845403in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{5.881184in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{5.832120in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{5.895580in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{5.950545in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{5.886269in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{5.857408in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{5.813923in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{5.890193in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{5.895863in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{5.801863in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{5.824896in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{5.850527in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{5.866785in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{5.838750in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{5.855307in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{5.837156in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{5.887562in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{5.808196in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{5.801651in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{5.818493in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{5.776560in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{5.843482in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{5.792101in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{5.774126in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{5.790270in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{5.800007in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{5.782763in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{5.740309in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{5.812812in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{5.753244in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{5.736753in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{5.832204in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{5.742299in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{5.749419in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{5.685242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{4.965862in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{5.111000in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{5.274358in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{5.337889in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{5.461824in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{5.467461in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{5.564727in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{5.677095in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{5.677515in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{5.668621in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{5.715728in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{5.659487in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{5.687043in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{5.653394in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{5.563484in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{5.506237in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{5.531708in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{5.518827in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{5.444774in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{5.461391in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{5.467921in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{5.440480in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{5.462027in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{5.456977in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{5.410069in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{5.446179in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{5.394478in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{5.403839in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{5.407079in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{5.372691in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{5.366982in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{5.389912in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{5.389576in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{5.402184in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{5.390534in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{5.383141in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{5.372485in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{5.393227in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{5.393202in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{5.360334in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{5.374500in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{5.392783in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{5.377528in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{5.370734in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{5.376980in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{5.363762in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{5.338713in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{5.391900in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{5.393618in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{5.345656in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{5.353080in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{5.385136in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{5.350004in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{5.355654in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{5.354985in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{5.319221in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{5.337079in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{5.380104in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{5.378596in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{5.318368in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{5.361192in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{5.317918in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{5.297679in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{5.318089in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{5.341666in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{5.305265in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{5.351144in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{5.321487in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{5.337874in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{5.328854in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{5.334579in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{5.385811in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{5.328520in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{5.299075in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{5.305347in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{5.307732in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{5.277349in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{5.300586in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{5.475287in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{5.263327in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{5.279796in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{5.321718in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{5.314128in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{5.286962in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{5.294703in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{5.345452in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{5.366839in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{5.280827in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{5.274458in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{5.289695in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{5.304734in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{5.290671in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{5.314435in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{5.294789in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{5.297347in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{5.256495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{4.937440in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{4.934507in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{5.082050in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{5.327715in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{5.328011in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{5.312820in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{5.242523in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{5.178628in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{5.194207in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{5.127406in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{5.134474in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{5.162013in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{5.194670in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{5.154107in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{5.167212in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{5.138710in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{5.174737in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{5.199536in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{5.179523in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{5.138641in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{5.132422in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{5.144351in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{5.163293in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{5.127582in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{5.171561in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{5.139416in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{5.152203in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{5.150237in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{5.107307in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{5.111397in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{5.136395in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{5.105290in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{5.148937in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{5.112467in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{5.106188in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{5.088363in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{5.088871in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{5.122811in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{5.110246in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{5.121201in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{5.083062in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{5.104098in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{5.090672in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{5.094835in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{5.075048in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{5.097541in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{5.086595in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{5.076914in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{5.092171in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{5.075574in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{5.092279in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{5.085979in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{5.069155in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{5.047243in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{5.078884in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{5.074384in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{5.063370in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{5.082320in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{5.074062in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{5.077885in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{5.083882in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{5.086547in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{5.105320in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{5.067679in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{5.061685in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{5.063161in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{5.062208in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{5.089863in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{5.084063in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{5.058860in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{5.060322in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{5.053261in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{5.042245in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{5.059217in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{5.097416in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{5.060674in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{5.056020in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{5.064882in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{5.052748in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{5.054379in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{5.054132in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{5.055024in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{5.039441in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{5.068493in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{5.065309in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{5.041040in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{5.045963in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{5.066791in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{5.049542in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{5.055493in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{5.041554in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{5.114826in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{5.033143in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{5.048724in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{5.041488in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{5.025584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{4.907530in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{4.920848in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{5.070845in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{5.279139in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{5.302302in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{5.336764in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{5.185278in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{5.152538in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{5.127157in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{5.128855in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{5.107087in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{5.114694in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{5.113658in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{5.112164in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{5.124718in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{5.119024in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{5.131048in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{5.121163in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{5.109685in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{5.127278in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{5.118971in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{5.104400in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{5.113002in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{5.108714in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{5.090818in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{5.111472in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{5.095831in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{5.095136in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{5.093583in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{5.123679in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{5.067435in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{5.095733in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{5.068197in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{5.098507in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{5.084034in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{5.073561in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{5.061071in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{5.082782in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{5.068428in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{5.085141in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{5.051001in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{5.080944in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{5.063539in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{5.052348in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{5.048546in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{5.083637in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{5.086128in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{5.070913in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{5.047237in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{5.064892in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{5.063924in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{5.066670in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{5.050389in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{5.058632in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{5.056513in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{5.067236in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{5.043674in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{5.054179in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{5.048760in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{5.085287in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{5.043706in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{5.076002in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{5.039118in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{5.044941in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{5.035646in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{5.064793in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{5.031380in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{5.057117in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{5.034496in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{5.055045in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{5.024300in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{5.051041in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{5.039157in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{5.043511in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{5.049881in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{5.056451in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{5.023673in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{5.050037in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{5.085441in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{5.055829in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{5.019823in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{5.060390in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{5.033809in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{5.046729in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{5.022816in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{5.042799in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{5.043507in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{5.038820in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{5.025305in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{5.041344in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{5.024981in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{5.047603in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{5.031520in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{5.050897in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{5.034252in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{5.056035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{4.807940in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{6.643385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665676in}{4.807940in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{6.643385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{4.807940in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{4.807940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{6.643385in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{6.643385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655409in,y=6.726718in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115147in}{4.807940in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{4.807940in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{6.643385in}}%
\pgfpathlineto{\pgfqpoint{3.115147in}{6.643385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.206989in}{5.153883in}}{\pgfqpoint{5.043838in}{6.559955in}}{%
\pgfpathmoveto{\pgfqpoint{3.206989in}{5.268562in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{5.153883in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{5.262184in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{5.444501in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{5.578202in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{5.642995in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{5.629734in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{5.719819in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{5.805459in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{5.805088in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{5.773756in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{5.829815in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{5.808586in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{5.913056in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{5.938899in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{5.802224in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{5.872532in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{5.902689in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{5.870226in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{5.930386in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{5.984722in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{5.953191in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{5.905422in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{5.947922in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{5.966172in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{6.025027in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{5.992819in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{5.969084in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{6.037982in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{5.981817in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{6.028169in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{6.090569in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{6.048461in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{6.049542in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{6.045348in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{6.047710in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{6.049055in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{6.108027in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{6.045509in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{6.097716in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{6.193853in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{6.168012in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{6.171298in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{6.235856in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{6.141945in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{6.276526in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{6.249015in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{6.267412in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{6.339660in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{6.346664in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{6.316121in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{6.236611in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{6.238541in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{6.371938in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{6.297032in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{6.282909in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{6.248963in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{6.241473in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{6.298814in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{6.260860in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{6.301780in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{6.173403in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{6.200701in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{6.204004in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{6.176324in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{6.238550in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{6.203993in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{6.183132in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{6.175433in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{6.248770in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{6.150133in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{6.144799in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{6.299999in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{6.267136in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{6.290163in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{6.236726in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{6.268520in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{6.218993in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{6.296902in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{6.262724in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{6.205673in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{6.315165in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{6.244129in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{6.265125in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{6.236696in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{6.235544in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{6.199145in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{6.233218in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{6.205438in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{6.158882in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{6.262008in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{6.265035in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{6.270088in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{6.274159in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{6.278752in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{6.287110in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{6.257154in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{6.397824in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{6.397824in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{6.437330in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{6.388968in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{6.416027in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{6.426338in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{6.424444in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{6.426289in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{6.408845in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{6.382558in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{6.353863in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{6.332751in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{6.446850in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{6.503426in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{6.487931in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{6.516585in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{6.490435in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{6.384384in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{6.345971in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{6.320562in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{6.334655in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{6.322972in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{6.437121in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{6.459178in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{6.501693in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{6.381266in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{6.431802in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{6.325420in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{6.452793in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{6.425496in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{6.400340in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{6.392499in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{6.432431in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{6.335732in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{6.323049in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{6.408637in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{6.414509in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{6.450423in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{6.373455in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{6.516727in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{6.402208in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{6.410532in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{6.314029in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{6.501382in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{6.496596in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{6.409861in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{6.456881in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{6.418559in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{6.370321in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{6.467369in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{6.526028in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{6.486395in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{6.496091in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{6.559955in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{6.483258in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{6.525201in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{6.424667in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{6.392176in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{6.267593in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{6.274130in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{6.375003in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{6.331462in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{6.320240in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{6.281935in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{6.360116in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{6.279838in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{6.433208in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{6.302031in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{6.277068in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{6.317300in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{6.265788in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{6.325696in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{6.243576in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{6.174746in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{6.081971in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{6.112808in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{6.055988in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{6.048012in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{6.023368in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{6.085762in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{5.962511in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{5.978824in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{6.038830in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{6.012424in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{5.959541in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{6.031996in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{5.917036in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{5.990763in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{5.993441in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{5.882546in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{5.776781in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{5.802053in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{5.759400in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{5.682424in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{5.557806in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{5.423096in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{5.268562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.206989in}{5.006412in}}{\pgfqpoint{5.043838in}{5.836197in}}{%
\pgfpathmoveto{\pgfqpoint{3.206989in}{5.034548in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{5.006412in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{5.059025in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{5.185961in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{5.306228in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{5.366636in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{5.406329in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{5.312019in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{5.367434in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{5.351000in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{5.312860in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{5.306272in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{5.369693in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{5.424172in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{5.338833in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{5.388600in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{5.396542in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{5.401482in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{5.427299in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{5.467364in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{5.434354in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{5.457699in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{5.490586in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{5.452883in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{5.457087in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{5.473225in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{5.469783in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{5.473710in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{5.437501in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{5.464791in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{5.458192in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{5.547143in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{5.475648in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{5.567172in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{5.574689in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{5.626612in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{5.563110in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{5.587629in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{5.579399in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{5.591270in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{5.576107in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{5.575308in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{5.597006in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{5.562918in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{5.586203in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{5.561673in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{5.557691in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{5.591432in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{5.539963in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{5.551894in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{5.548337in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{5.549762in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{5.557421in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{5.543345in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{5.542710in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{5.551888in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{5.570173in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{5.528465in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{5.513150in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{5.559187in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{5.513254in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{5.564593in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{5.537683in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{5.503937in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{5.490746in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{5.494175in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{5.550165in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{5.508372in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{5.559470in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{5.558201in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{5.580718in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{5.592708in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{5.551471in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{5.554351in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{5.529358in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{5.571722in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{5.546197in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{5.564357in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{5.490743in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{5.526102in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{5.527181in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{5.547842in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{5.572734in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{5.504195in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.568642in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{5.546374in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{5.495824in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{5.490176in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{5.509670in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{5.536095in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{5.513510in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{5.537024in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{5.533857in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{5.514979in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{5.513844in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{5.572370in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{5.612414in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{5.612414in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{5.620057in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{5.679479in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{5.595433in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{5.650440in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{5.592166in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{5.629084in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{5.640548in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{5.613389in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{5.650650in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{5.633682in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.595960in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{5.588298in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{5.695974in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{5.610067in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{5.654040in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{5.618627in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{5.597596in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{5.614691in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{5.622813in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{5.620694in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{5.596953in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{5.601091in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{5.606728in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{5.651563in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{5.624787in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{5.633758in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{5.645016in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{5.602771in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{5.632391in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{5.674062in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{5.717502in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{5.611599in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{5.650376in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{5.679715in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{5.630096in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{5.575864in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{5.561088in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{5.644122in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{5.640233in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{5.708182in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{5.638130in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{5.645625in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{5.697589in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{5.670196in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{5.608161in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{5.636591in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{5.660076in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{5.688183in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{5.721782in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{5.746899in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{5.797552in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{5.733047in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{5.717091in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{5.760847in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{5.791785in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{5.815596in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{5.687157in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{5.726327in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{5.704260in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{5.769312in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{5.772946in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{5.624449in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{5.622008in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{5.789762in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{5.728512in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{5.836197in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{5.749740in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{5.790591in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{5.808558in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{5.703468in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{5.567903in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{5.576850in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{5.562697in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{5.575428in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{5.561600in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{5.560654in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{5.493656in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{5.551884in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{5.515017in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{5.461793in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{5.516979in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{5.550411in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{5.470720in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{5.471316in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{5.479544in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{5.453715in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{5.661138in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{5.525383in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{5.519010in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{5.507551in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{5.498937in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{5.453530in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{5.229823in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{5.138821in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{5.034548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.206989in}{4.903669in}}{\pgfqpoint{5.043838in}{5.405231in}}{%
\pgfpathmoveto{\pgfqpoint{3.206989in}{4.980371in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{4.942748in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{4.903669in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{5.119250in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{5.146925in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{5.203271in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{5.222847in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{5.248703in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{5.263476in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{5.240570in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{5.209328in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{5.284779in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{5.302295in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{5.278875in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{5.213294in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{5.210268in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{5.184924in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{5.239972in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{5.213688in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{5.223873in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{5.173677in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{5.185458in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{5.201342in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{5.172179in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{5.171574in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{5.147208in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{5.193433in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{5.180647in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{5.184639in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{5.159959in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{5.164879in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{5.143328in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{5.196954in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{5.191416in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{5.209767in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{5.170363in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{5.133178in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{5.155841in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{5.164594in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{5.149713in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{5.120777in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{5.135006in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{5.163762in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{5.136961in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{5.208395in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{5.137201in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{5.181752in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{5.062604in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{5.152306in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{5.169908in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{5.163043in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{5.120470in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{5.134325in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{5.148777in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{5.136474in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{5.178040in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{5.162009in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{5.147490in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{5.137146in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{5.143808in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{5.108935in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{5.122088in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{5.107770in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{5.127532in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{5.139808in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{5.119167in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{5.103184in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{5.109776in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{5.131328in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{5.118013in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{5.136475in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{5.178257in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{5.107625in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{5.128220in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{5.135847in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{5.107134in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{5.096683in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{5.114804in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{5.087274in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{5.105391in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{5.088885in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{5.127698in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{5.110586in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{5.117131in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{5.109654in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.092705in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{5.103700in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{5.096784in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{5.116810in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{5.080868in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{5.114372in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{5.112825in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{5.102368in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{5.096105in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{5.077658in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{5.082817in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{5.088997in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{5.161817in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{5.161817in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{5.158609in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{5.170767in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{5.155439in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{5.212528in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{5.162351in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{5.176570in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{5.219324in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{5.181776in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{5.188669in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{5.190637in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.166610in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{5.198447in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{5.182855in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{5.168725in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{5.171508in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{5.213767in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{5.137689in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{5.170612in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{5.145592in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{5.249049in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{5.250105in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{5.188637in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{5.167376in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{5.177821in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{5.279279in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{5.193179in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{5.216472in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{5.162310in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{5.183590in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{5.189357in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{5.149838in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{5.166243in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{5.181056in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{5.192259in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{5.142517in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{5.199736in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{5.184151in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{5.194158in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{5.194734in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{5.250329in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{5.211559in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{5.202670in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{5.191107in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{5.182839in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{5.162469in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{5.224532in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{5.243896in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{5.228351in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{5.405231in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{5.246537in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{5.225734in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{5.233418in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{5.239611in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{5.274337in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{5.270918in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{5.180189in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{5.209246in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{5.204446in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{5.257966in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{5.199389in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{5.233511in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{5.250878in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{5.240504in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{5.268650in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{5.261504in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{5.196398in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{5.241180in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{5.284897in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{5.235373in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{5.239046in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{5.249958in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{5.277219in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{5.249341in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{5.216339in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{5.233522in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{5.251743in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{5.264793in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{5.253668in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{5.279443in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{5.286245in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{5.316036in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{5.357435in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{5.327149in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{5.316260in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{5.353866in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{5.346150in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{5.366869in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{5.354538in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{5.304798in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{5.340515in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{5.308057in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{5.305775in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{5.185347in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{4.952979in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{4.980371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.206989in}{4.891369in}}{\pgfqpoint{5.043838in}{5.367715in}}{%
\pgfpathmoveto{\pgfqpoint{3.206989in}{4.959236in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{4.926470in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{4.891369in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{5.056777in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{5.174825in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{5.197359in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{5.182572in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{5.190417in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{5.221760in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{5.218537in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{5.257621in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{5.246147in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{5.301213in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{5.248513in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{5.280267in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{5.209690in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{5.190548in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{5.171359in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{5.189534in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{5.164594in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{5.184585in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{5.126112in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{5.141979in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{5.143197in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{5.151649in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{5.130330in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{5.118170in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{5.118395in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{5.137381in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{5.120423in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{5.140710in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{5.147962in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{5.141685in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{5.128615in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{5.144992in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{5.116557in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{5.133495in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{5.136821in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{5.141535in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{5.105800in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{5.133727in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{5.101533in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{5.114641in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{5.104277in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{5.125396in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{5.101378in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{5.121702in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{5.117330in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{5.133135in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{5.096342in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{5.106368in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{5.103967in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{5.099249in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{5.083127in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{5.121381in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{5.090034in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{5.115684in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{5.097313in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{5.103094in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{5.102239in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{5.114538in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{5.083105in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{5.118054in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{5.104936in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{5.122200in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{5.071871in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{5.094948in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{5.095955in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{5.104554in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{5.078094in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{5.103753in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{5.075979in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{5.084232in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{5.071115in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{5.097628in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{5.079572in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{5.098713in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{5.100839in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{5.106212in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{5.093879in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{5.093589in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{5.086224in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{5.106200in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{5.074063in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{5.095555in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.067340in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{5.092024in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{5.075952in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{5.092090in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{5.069499in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{5.094257in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{5.081541in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{5.095134in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{5.070356in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{5.100995in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{5.065328in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{5.081163in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{5.094755in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{5.094755in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{5.105274in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{5.150561in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{5.106823in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{5.109536in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{5.107675in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{5.138543in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{5.100362in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{5.118283in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{5.116112in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{5.141113in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.107960in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{5.117934in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{5.109616in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{5.142830in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{5.132482in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{5.131658in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{5.115246in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{5.122144in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{5.139267in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{5.131653in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{5.108740in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{5.124993in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{5.135547in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{5.136589in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{5.099807in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{5.119731in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{5.129990in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{5.133394in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{5.111200in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{5.140391in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{5.119677in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{5.139974in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{5.135054in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{5.136469in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{5.110725in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{5.133622in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{5.119880in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{5.150410in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{5.131333in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{5.132838in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{5.122599in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{5.146020in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{5.117673in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{5.174428in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{5.112450in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{5.146598in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{5.121159in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{5.145211in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{5.143708in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{5.140562in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{5.127297in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{5.159846in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{5.122022in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{5.160940in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{5.152706in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{5.183654in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{5.137099in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{5.152748in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{5.160767in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{5.158673in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{5.135586in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{5.184582in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{5.173820in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{5.189507in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{5.196083in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{5.195437in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{5.179538in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{5.177907in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{5.158489in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{5.176577in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{5.166297in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{5.190150in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{5.194028in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{5.210588in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{5.183745in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{5.237522in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{5.194107in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{5.216012in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{5.231877in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{5.283977in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{5.276556in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{5.367715in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{5.284169in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{5.326386in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{5.313275in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{5.317955in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{5.277765in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{5.284211in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{5.237237in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{5.261182in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{5.214917in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{5.207203in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{5.113951in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{4.949465in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{4.959236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187526in}{4.807940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115608in}{4.807940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043691in}{4.807940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115147in}{4.887725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808045in, y=4.849145in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115147in}{5.268124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808045in, y=5.229544in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115147in}{5.648523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808045in, y=5.609943in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115147in}{6.028922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808045in, y=5.990342in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115147in}{6.409321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808045in, y=6.370740in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206989in}{5.211222in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{5.342640in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{5.501153in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{5.630313in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{5.701197in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{5.715894in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{5.748300in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{5.844003in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{5.899264in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{5.882259in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{5.873426in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{5.920291in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{5.936298in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{5.975661in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{5.920527in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{5.925678in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{5.932600in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{5.977994in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{5.976877in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{6.016367in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{6.004589in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{6.009115in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{6.014947in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{6.070459in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{6.134302in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{6.159257in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{6.117436in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{6.177641in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{6.129442in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{6.165100in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{6.261889in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{6.164149in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{6.204829in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{6.163641in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{6.183975in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{6.190258in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{6.241515in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{6.159820in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{6.182655in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{6.293015in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{6.296340in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{6.348249in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{6.359557in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{6.350950in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{6.386308in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{6.367705in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{6.396720in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{6.403515in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{6.358492in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{6.367340in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{6.346746in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{6.324201in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{6.434267in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{6.399207in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{6.298469in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{6.329748in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{6.321841in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{6.407770in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{6.317158in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{6.376101in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{6.293956in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{6.304669in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{6.263526in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{6.256028in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{6.335490in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{6.298246in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{6.291736in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{6.300464in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{6.350781in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{6.237777in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{6.288300in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{6.340633in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{6.384415in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{6.374670in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{6.336923in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{6.295746in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{6.276824in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{6.308732in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{6.304348in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{6.295028in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{6.402800in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{6.380357in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{6.376528in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{6.370061in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{6.341197in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{6.265948in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{6.293541in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{6.293998in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{6.283864in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{6.344148in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{6.344739in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{6.348213in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{6.345093in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{6.333860in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{6.362220in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{6.327489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.206989in}{5.020480in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{5.098923in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{5.207892in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{5.379879in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{5.432786in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{5.456940in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{5.415515in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{5.446409in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{5.506069in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{5.383287in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{5.392908in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{5.420505in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{5.447446in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{5.444622in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{5.452790in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{5.429168in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{5.458250in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{5.489592in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{5.480510in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{5.497504in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{5.509650in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{5.533007in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{5.507790in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{5.516969in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{5.520564in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{5.586625in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{5.641134in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{5.614046in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{5.607266in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{5.647195in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{5.637828in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{5.632705in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{5.594590in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{5.599569in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{5.699779in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{5.666211in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{5.645945in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{5.652863in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{5.639213in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{5.695852in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{5.683547in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{5.678927in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{5.640004in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{5.659625in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{5.679612in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{5.652295in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{5.656607in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{5.614073in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{5.605985in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{5.597721in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{5.578249in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{5.609979in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{5.627505in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{5.594485in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{5.590420in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{5.630035in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{5.605203in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{5.586293in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{5.537119in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{5.567525in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{5.571675in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{5.622154in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{5.594030in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{5.557768in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{5.604124in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{5.584119in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{5.591278in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{5.555572in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{5.602243in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{5.595980in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{5.602753in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{5.622136in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{5.579100in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{5.577721in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{5.563156in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{5.596208in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{5.584505in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{5.589524in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{5.544170in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{5.572365in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{5.590610in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{5.578954in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{5.634354in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{5.546246in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.582301in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{5.590028in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{5.573237in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{5.551782in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{5.575109in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{5.582589in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{5.552838in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{5.593732in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{5.564645in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{5.597229in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{5.566950in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{5.592392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206989in}{4.961560in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{4.928324in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{5.152298in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{5.226350in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{5.255664in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{5.281681in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{5.276751in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{5.309007in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{5.303719in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{5.277739in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{5.319323in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{5.309277in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{5.303012in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{5.285365in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{5.263152in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{5.235585in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{5.259707in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{5.233678in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{5.244333in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{5.212710in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{5.209490in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{5.208841in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{5.210760in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{5.224397in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{5.198583in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{5.216240in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{5.208010in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{5.234768in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{5.200569in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{5.180638in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{5.202416in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{5.232802in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{5.215960in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{5.230323in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{5.201937in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{5.166283in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{5.206903in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{5.184520in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{5.179479in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{5.150483in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{5.202962in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{5.219049in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{5.188286in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{5.220907in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{5.181467in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{5.214145in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{5.233918in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{5.190328in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{5.206902in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{5.193787in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{5.141469in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{5.158582in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{5.169942in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{5.169572in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{5.194799in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{5.206169in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{5.171112in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{5.165652in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{5.163980in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{5.154335in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{5.132302in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{5.150015in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{5.154294in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{5.153026in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{5.134502in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{5.146271in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{5.146683in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{5.146819in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{5.167243in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{5.164827in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{5.228768in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{5.142723in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{5.147798in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{5.162242in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{5.178620in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{5.172866in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{5.130198in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{5.128943in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{5.121540in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{5.151326in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{5.149603in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{5.139656in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{5.149993in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{5.154051in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.129657in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{5.147169in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{5.142727in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{5.149293in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{5.150096in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{5.145471in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{5.137588in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{5.157448in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{5.125772in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{5.124212in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{5.120713in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{5.125407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.206989in}{4.942853in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{4.920417in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{5.085364in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{5.191014in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{5.206138in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{5.221877in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{5.213827in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{5.252985in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{5.248151in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{5.287788in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{5.279711in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{5.313799in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{5.266341in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{5.323991in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{5.243123in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{5.237262in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{5.201618in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{5.202773in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{5.179351in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{5.211054in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{5.154928in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{5.176283in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{5.168612in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{5.170900in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{5.148313in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{5.147374in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{5.138442in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{5.157644in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{5.149980in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{5.168074in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{5.172023in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{5.165596in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{5.151217in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{5.164787in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{5.126071in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{5.146084in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{5.148794in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{5.147141in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{5.121450in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{5.158690in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{5.127120in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{5.137791in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{5.113149in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{5.142621in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{5.114337in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{5.131132in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{5.130519in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{5.139173in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{5.108751in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{5.126483in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{5.108208in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{5.136839in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{5.100400in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{5.133701in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{5.106316in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{5.124261in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{5.114323in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{5.126752in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{5.111060in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{5.124080in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{5.096915in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{5.127261in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{5.119995in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{5.131087in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{5.095774in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{5.117670in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{5.103577in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{5.118974in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{5.104042in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{5.111742in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{5.087893in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{5.110410in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{5.103331in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{5.111310in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{5.094156in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{5.115183in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{5.120053in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{5.114178in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{5.104562in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{5.112623in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{5.109353in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{5.124515in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{5.091840in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{5.106745in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.087650in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{5.116569in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{5.096032in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{5.105186in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{5.084931in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{5.116400in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{5.094608in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{5.102335in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{5.088589in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{5.125778in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{5.085301in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{5.087959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115147in}{4.807940in}}%
\pgfpathlineto{\pgfqpoint{3.115147in}{6.643385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135680in}{4.807940in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{6.643385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115147in}{4.807940in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{4.807940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115147in}{6.643385in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{6.643385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125414in,y=6.726718in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Chaser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{4.807940in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{4.807940in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{6.643385in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{6.643385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{5.387148in}}{\pgfqpoint{7.454813in}{6.559955in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{5.517519in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{5.387148in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{5.447521in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{5.484016in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{5.542184in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{5.488093in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{5.468622in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{5.572044in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{5.581459in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{5.514647in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{5.544207in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{5.602412in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{5.581830in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{5.593505in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{5.688463in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{5.771955in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{5.774232in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{5.761970in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{5.828143in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{5.872613in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{5.944027in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{5.813190in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{5.869843in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{5.908664in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{6.018371in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{6.005066in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{6.139737in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{5.830056in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{6.112646in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{6.049233in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{6.155036in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{6.096669in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{6.071290in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{6.058986in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{6.192990in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{6.228975in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{6.076927in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{6.015989in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{6.078165in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{6.137361in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{6.145279in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{6.290739in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{6.082999in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{6.189790in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{6.036366in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{6.088601in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{6.178714in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{6.113520in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{6.147972in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{6.233458in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{6.251539in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{6.120419in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{6.094432in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{6.072326in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{6.247106in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{6.102351in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{6.119175in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{6.262363in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{6.161024in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{6.127952in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{6.144595in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{6.081798in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{6.077135in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{6.149927in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{6.204207in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{6.192464in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{6.003298in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{6.135596in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{6.238066in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{6.126247in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{6.065324in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{6.211361in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{6.188845in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{6.214485in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{6.363662in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{6.202874in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{6.206208in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{6.139322in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{6.070556in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{6.144052in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{6.170879in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{6.206264in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{6.163585in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{6.285786in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{6.283326in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{6.141099in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{6.189453in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{6.138106in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{6.149906in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{6.219974in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{6.226256in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{6.325995in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{6.205566in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{6.341825in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{6.215444in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{6.202761in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{5.994834in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{6.415858in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{6.415858in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{6.522225in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{6.501651in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{6.474738in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{6.449247in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{6.474131in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{6.458772in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{6.417715in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{6.414813in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{6.402241in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{6.384581in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{6.491500in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{6.362815in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{6.559955in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{6.425593in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{6.264863in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{6.518285in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{6.486013in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{6.290252in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{6.336431in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{6.369591in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{6.355240in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{6.555115in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{6.542646in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{6.393129in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{6.366569in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{6.280568in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{6.270101in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{6.396854in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{6.290301in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{6.266186in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{6.296054in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{6.380203in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{6.284783in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{6.318259in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{6.281059in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{6.511269in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{6.409267in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{6.311716in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{6.315082in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{6.254877in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{6.232892in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{6.389701in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{6.448853in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{6.284426in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{6.225342in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{6.415291in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{6.400062in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{6.429669in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{6.394596in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{6.349028in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{6.283238in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{6.466981in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{6.362890in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{6.344027in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{6.382222in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{6.402606in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{6.266568in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{6.252249in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{6.267168in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{6.311011in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{6.484981in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{6.286524in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{6.312837in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{6.212919in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{6.337610in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{6.324620in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{6.163064in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{6.248996in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{6.450196in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{6.293262in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{6.273987in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{6.330622in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{6.240418in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{6.248578in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{6.210161in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{6.149760in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{6.169230in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{6.053094in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{6.044794in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{5.927434in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{6.000866in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{5.869062in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{5.904774in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{5.893777in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{5.787368in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{5.758973in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{5.742040in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{5.699099in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{5.661274in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{5.907141in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{5.586679in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{5.636906in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{5.592620in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{5.539109in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{5.517519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{5.013137in}}{\pgfqpoint{7.454813in}{6.205016in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{5.115454in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{5.013137in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{5.065941in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{5.152052in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{5.120832in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{5.125464in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{5.136270in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{5.135931in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{5.173023in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{5.239071in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{5.329897in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{5.303683in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{5.323917in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{5.310728in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{5.341792in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{5.457829in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{5.398645in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{5.434388in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{5.449957in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{5.427961in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{5.436084in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{5.494331in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{5.488801in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{5.410390in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{5.426384in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{5.480352in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{5.428281in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{5.442852in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{5.416441in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{5.411690in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{5.547234in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{5.387915in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{5.401717in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{5.463115in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{5.512496in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{5.384754in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{5.504623in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{5.404029in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{5.468438in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{5.439351in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{5.400120in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{5.444636in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{5.466787in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{5.499021in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{5.447698in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{5.515337in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{5.541207in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{5.459377in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{5.503475in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{5.557804in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{5.483985in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{5.528722in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{5.456464in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{5.500924in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{5.480753in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{5.552419in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{5.579439in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{5.560223in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{5.512817in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{5.493002in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{5.482929in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{5.576666in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{5.597661in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{5.610830in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{5.607702in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{5.411908in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{5.600025in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{5.457934in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{5.569756in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{5.530244in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{5.575845in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{5.630874in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{5.471086in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{5.565499in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{5.620807in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{5.505991in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{5.553220in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{5.661902in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{5.679555in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{5.559325in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{5.708598in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{5.647743in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{5.668912in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{5.619224in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{5.714273in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{5.722819in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{5.730270in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{5.685691in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{5.654352in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{5.782276in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{5.804144in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{5.785247in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{5.700981in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{5.739509in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{5.845465in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{5.775488in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{5.715933in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{5.893118in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{5.893118in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{5.971751in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{5.971796in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{5.872577in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{6.205016in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{5.942111in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{5.938289in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{5.855571in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{5.884355in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{5.914105in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{6.087296in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{5.997350in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{5.874132in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{5.901122in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{5.890020in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{5.895983in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{5.816702in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{5.922435in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{5.791976in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{5.792886in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{5.912021in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{5.973741in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{5.882011in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{5.834838in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{5.908230in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{5.776625in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{5.795073in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{5.777231in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{5.821191in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{5.661789in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{5.840234in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{5.857842in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{5.650238in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{5.739242in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{5.695633in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{5.868045in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{5.810562in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{5.703223in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{5.739745in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{5.637468in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{5.790526in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{5.701210in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{5.659877in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{5.738983in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{5.681059in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{5.689401in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{5.575772in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{5.708033in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{5.556380in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{5.684752in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{5.598736in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{5.601558in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{5.626976in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{5.718367in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{5.560865in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{5.575484in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{5.573571in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{5.672530in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{5.661357in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{5.722104in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{5.647991in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{5.562729in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{5.660986in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{5.577202in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{5.615465in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{5.605277in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{5.577618in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{5.526620in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{5.658369in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{5.680158in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{5.618445in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{5.609069in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{5.554746in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{5.589723in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{5.581127in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{5.544286in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{5.492492in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{5.552123in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{5.517952in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{5.691113in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{5.561934in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{5.525869in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{5.589401in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{5.435231in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{5.624078in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{5.476480in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{5.502945in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{5.416413in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{5.271362in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{5.323621in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{5.279230in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{5.235498in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{5.201478in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{5.249409in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{5.209287in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{5.115454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{4.931337in}}{\pgfqpoint{7.454813in}{5.530045in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{5.161544in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{5.075164in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{4.996405in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{4.936971in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{4.931337in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{4.961198in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{4.960114in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{4.987087in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{4.967095in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{4.968058in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{5.008654in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{4.953080in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{5.041801in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{5.081526in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{5.232738in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{5.393885in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{5.332660in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{5.252125in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{5.334185in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{5.198087in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{5.190059in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{5.170643in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{5.164642in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{5.114841in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{5.189321in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{5.164236in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{5.103934in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{5.159236in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{5.151458in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{5.101254in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{5.164874in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{5.087382in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{5.164593in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{5.130413in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{5.169478in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{5.152042in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{5.131139in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{5.089776in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{5.148035in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{5.055185in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{5.088975in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{5.032650in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{5.084772in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{5.073393in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{5.014977in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{5.129366in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{5.115085in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{5.099687in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{5.099299in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{5.053014in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{5.074322in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{5.061651in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{5.123458in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{5.055968in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{5.128166in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{5.119281in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{5.169744in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{5.088448in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{5.115703in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{5.148103in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{5.117485in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{5.109864in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{5.088113in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{5.112765in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{5.171469in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{5.116168in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{5.125726in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{5.129717in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{5.160802in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{5.075987in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{5.133751in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{5.138722in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{5.168459in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{5.153956in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{5.165718in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{5.131015in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{5.175060in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{5.145479in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{5.165139in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{5.126063in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{5.140782in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{5.137877in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{5.154918in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{5.150798in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{5.149059in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{5.138409in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{5.133514in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{5.104271in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{5.108571in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{5.141933in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{5.144626in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{5.128284in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{5.138061in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{5.149855in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{5.140838in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{5.084398in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{5.110051in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{5.255970in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{5.255970in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{5.203850in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{5.190634in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{5.220426in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{5.230830in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{5.192005in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{5.208907in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{5.231728in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{5.193003in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{5.157316in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{5.182082in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{5.238968in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{5.177797in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{5.250085in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{5.188593in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{5.225166in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{5.191687in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{5.171854in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{5.198521in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{5.185922in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{5.252642in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{5.239909in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{5.220412in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{5.226598in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{5.260186in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{5.201879in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{5.177153in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{5.224284in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{5.200667in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{5.227239in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{5.194328in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{5.233888in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{5.260610in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{5.221814in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{5.262668in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{5.175512in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{5.267315in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{5.194879in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{5.199834in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{5.165160in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{5.211704in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{5.222028in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{5.208843in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{5.142307in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{5.214014in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{5.148368in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{5.248097in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{5.214633in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{5.148417in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{5.150776in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{5.194505in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{5.210325in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{5.244566in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{5.223913in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{5.198217in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{5.137917in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{5.198319in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{5.153918in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{5.245468in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{5.190989in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{5.244357in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{5.239635in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{5.267456in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{5.174250in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{5.180656in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{5.186740in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{5.279251in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{5.267120in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{5.201824in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{5.366818in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{5.213872in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{5.310195in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{5.298691in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{5.267458in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{5.315864in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{5.293592in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{5.266005in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{5.413611in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{5.465652in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{5.488857in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{5.488721in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{5.530045in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{5.355681in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{5.313586in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{5.151412in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{5.121545in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{5.060057in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{5.049085in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{5.066708in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{5.031901in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{5.013345in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{5.018053in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{5.008866in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{5.142748in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{5.161544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{4.891369in}}{\pgfqpoint{7.454813in}{5.525565in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{5.097358in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{5.031037in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{4.922531in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{4.900731in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{4.914672in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{4.930699in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{4.900864in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{4.912487in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{4.902184in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{4.919058in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{4.937621in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{4.891369in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{4.907144in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{4.954854in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{5.031650in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{5.084540in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{5.144168in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{5.143210in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{5.258455in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{5.156456in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{5.214748in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{5.183112in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{5.184049in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{5.139958in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{5.173214in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{5.112532in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{5.157783in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{5.085261in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{5.126524in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{5.097191in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{5.147032in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{5.077594in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{5.086816in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{5.053320in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{5.103396in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{5.082099in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{5.119889in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{5.052569in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{5.082631in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{5.056656in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{5.093704in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{5.056447in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{5.112398in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{5.056410in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{5.107227in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{5.113934in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{5.140210in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{5.041697in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{5.098146in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{5.042213in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{5.066997in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{5.062577in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{5.063397in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{5.069734in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{5.088205in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{5.054852in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{5.151857in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{5.035556in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{5.096327in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{5.046100in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{5.071005in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{5.140804in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{5.129755in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{5.108636in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{5.114284in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{5.085130in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{5.097808in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{5.113242in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{5.110863in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{5.085306in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{5.158361in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{5.132944in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{5.134746in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{5.093245in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{5.116605in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{5.100613in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{5.121556in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{5.116292in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{5.105112in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{5.078748in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{5.089728in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{5.097975in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{5.136594in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{5.120224in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{5.180724in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{5.142090in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{5.160755in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{5.085044in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{5.144996in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{5.096622in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{5.161261in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{5.110737in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{5.114512in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{5.104669in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{5.137967in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{5.069854in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{5.095076in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{5.163385in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{5.163385in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{5.132149in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{5.227692in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{5.175889in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{5.163147in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{5.147155in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{5.193160in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{5.172747in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{5.235008in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{5.172003in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{5.201024in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{5.187856in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{5.248390in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{5.156759in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{5.189651in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{5.161050in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{5.201109in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{5.137021in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{5.161124in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{5.146641in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{5.188737in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{5.156042in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{5.242973in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{5.162025in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{5.181945in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{5.153866in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{5.224908in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{5.153844in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{5.220467in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{5.145843in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{5.248624in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{5.160592in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{5.251403in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{5.170560in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{5.226623in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{5.221313in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{5.240760in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{5.168965in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{5.220855in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{5.137720in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{5.197578in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{5.134899in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{5.183666in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{5.128132in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{5.183197in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{5.117696in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{5.157857in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{5.126800in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{5.156149in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{5.160109in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{5.157783in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{5.168041in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{5.159053in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{5.117983in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{5.324613in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{5.193738in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{5.177082in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{5.148551in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{5.164568in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{5.126494in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{5.150227in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{5.173918in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{5.166752in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{5.146508in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{5.170427in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{5.146954in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{5.184979in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{5.178838in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{5.221935in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{5.174124in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{5.268791in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{5.213447in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{5.288272in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{5.268130in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{5.289275in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{5.251048in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{5.333289in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{5.303156in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{5.344867in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{5.364814in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{5.499822in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{5.391978in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{5.525565in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{5.324755in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{5.332544in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{5.183692in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{5.055931in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{5.023607in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{4.949052in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{4.960473in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{4.961811in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{4.957647in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{4.927512in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{4.966649in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{4.991696in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{5.097358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598501in}{4.807940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.526584in}{4.807940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.454666in}{4.807940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{4.868358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=4.829778in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{5.439829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=5.401249in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{6.011301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=5.972720in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{6.582772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=6.544192in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{5.452334in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{5.493315in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{5.538318in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{5.589545in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{5.537386in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{5.687882in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{5.616659in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{5.640279in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{5.628343in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{5.651590in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{5.694890in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{5.737804in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{5.749139in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{5.778763in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{5.886411in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{5.850833in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{5.903382in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{5.940619in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{6.020922in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{6.046893in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{6.011676in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{6.059210in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{6.074541in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{6.174496in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{6.139527in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{6.216499in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{6.140126in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{6.180821in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{6.106148in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{6.239828in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{6.217140in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{6.142104in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{6.185911in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{6.239757in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{6.356978in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{6.193969in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{6.141579in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{6.165207in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{6.201964in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{6.273942in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{6.336481in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{6.213513in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{6.276340in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{6.251674in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{6.185920in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{6.263871in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{6.254058in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{6.288821in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{6.316760in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{6.333415in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{6.172880in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{6.189429in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{6.260590in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{6.318403in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{6.167621in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{6.187026in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{6.288722in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{6.236370in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{6.268609in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{6.327932in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{6.181429in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{6.197697in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{6.217355in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{6.292205in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{6.244259in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{6.134742in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{6.212949in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{6.317460in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{6.198174in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{6.172946in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{6.288965in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{6.290987in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{6.378565in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{6.459388in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{6.279057in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{6.287900in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{6.237877in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{6.180404in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{6.315032in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{6.344582in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{6.235563in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{6.294589in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{6.422871in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{6.323071in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{6.316299in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{6.287017in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{6.270173in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{6.282360in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{6.318844in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{6.342514in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{6.400063in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{6.327406in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{6.408281in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{6.358548in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{6.362493in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{6.205346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{5.064296in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{5.137614in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{5.200730in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{5.161155in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{5.180481in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{5.207750in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{5.229776in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{5.222192in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{5.327742in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{5.416421in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{5.390081in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{5.473997in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{5.372979in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{5.465596in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{5.491849in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{5.480289in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{5.562750in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{5.483955in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{5.490042in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{5.464288in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{5.519309in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{5.534964in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{5.500056in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{5.490565in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{5.544711in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{5.523363in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{5.561505in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{5.537405in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{5.469155in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{5.562426in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{5.496596in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{5.508591in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{5.520159in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{5.586741in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{5.473741in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{5.576307in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{5.563066in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{5.564898in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{5.555941in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{5.486846in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{5.510060in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{5.513826in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{5.608694in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{5.537337in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{5.558448in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{5.569972in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{5.572064in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{5.529928in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{5.632919in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{5.529879in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{5.609061in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{5.568762in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{5.619953in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{5.570315in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{5.626815in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{5.684982in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{5.598845in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{5.626281in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{5.598112in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{5.646745in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{5.722356in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{5.646647in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{5.675036in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{5.628970in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{5.634875in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{5.720129in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{5.559862in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{5.695474in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{5.653738in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{5.685459in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{5.703749in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{5.689658in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{5.700169in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{5.751409in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{5.739866in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{5.732621in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{5.727394in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{5.735765in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{5.740880in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{5.762650in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{5.771863in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{5.779466in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{5.760173in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{5.794203in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{5.860085in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{5.908783in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{5.799898in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{5.769353in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{5.818924in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{5.871216in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{5.863679in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{5.952999in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{5.806043in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{5.908630in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{5.873620in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{5.804526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{5.118354in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{5.069577in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{4.972919in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{4.974695in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{4.987271in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{4.996007in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{5.026898in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{5.008090in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{5.014058in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{5.065099in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{5.052246in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{5.177693in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{5.218603in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{5.381391in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{5.441303in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{5.410759in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{5.358889in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{5.373898in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{5.232046in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{5.241826in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{5.243254in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{5.216050in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{5.206766in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{5.249758in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{5.189054in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{5.235376in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{5.180530in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{5.209289in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{5.190253in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{5.199103in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{5.137061in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{5.172625in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{5.152332in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{5.218467in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{5.195839in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{5.187748in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{5.140383in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{5.196752in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{5.104552in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{5.143647in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{5.085283in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{5.141494in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{5.148653in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{5.129772in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{5.169845in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{5.154795in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{5.125232in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{5.123858in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{5.133824in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{5.161210in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{5.105010in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{5.168736in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{5.099137in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{5.168505in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{5.170655in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{5.190724in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{5.126804in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{5.157768in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{5.171491in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{5.192400in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{5.142688in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{5.175391in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{5.167289in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{5.216039in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{5.175028in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{5.160027in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{5.178478in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{5.180734in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{5.150135in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{5.155452in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{5.170300in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{5.214322in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{5.190277in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{5.193065in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{5.185462in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{5.213851in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{5.165701in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{5.181830in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{5.148958in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{5.166235in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{5.181522in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{5.171755in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{5.200441in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{5.163428in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{5.188688in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{5.157798in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{5.130793in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{5.150787in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{5.186830in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{5.176767in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{5.160144in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{5.184446in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{5.185141in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{5.165736in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{5.144124in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{5.183011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{5.064197in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{4.957114in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{4.933690in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{4.921092in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{4.944173in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{4.931338in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{4.936480in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{4.925618in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{4.971333in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{4.996776in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{5.037531in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{5.119844in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{5.139805in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{5.278608in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{5.238259in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{5.321995in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{5.254012in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{5.301661in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{5.229806in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{5.274019in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{5.217080in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{5.236662in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{5.204044in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{5.230743in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{5.162989in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{5.213287in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{5.129693in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{5.174230in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{5.138015in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{5.166006in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{5.112274in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{5.128622in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{5.099914in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{5.135074in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{5.128008in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{5.135058in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{5.089532in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{5.123599in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{5.102603in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{5.135393in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{5.125093in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{5.218505in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{5.087196in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{5.133140in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{5.140988in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{5.148996in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{5.100903in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{5.127147in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{5.084507in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{5.112427in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{5.090137in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{5.123297in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{5.098933in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{5.135935in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{5.094875in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{5.174717in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{5.086638in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{5.158591in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{5.107533in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{5.155882in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{5.181059in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{5.178189in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{5.139598in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{5.182843in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{5.122861in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{5.173216in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{5.129543in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{5.165665in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{5.119575in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{5.191634in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{5.143405in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{5.158346in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{5.127635in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{5.179789in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{5.128327in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{5.155147in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{5.131466in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{5.133118in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{5.107884in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{5.145418in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{5.129513in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{5.163123in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{5.138491in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{5.214557in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{5.164973in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{5.180890in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{5.128523in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{5.190002in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{5.134685in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{5.177211in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{5.128946in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{5.138829in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{5.140279in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{5.182830in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{5.101001in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{5.129230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{4.807940in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{6.643385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.546656in}{4.807940in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{6.643385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{4.807940in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{4.807940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{6.643385in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{6.643385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.536389in,y=6.726718in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Miner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{4.807940in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.807940in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.643385in}}%
\pgfpathlineto{\pgfqpoint{7.996126in}{6.643385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{5.225478in}}{\pgfqpoint{9.924818in}{6.559955in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{5.592020in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{5.367463in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{5.246994in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.225478in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.397063in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.489651in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.522231in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.579736in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.579908in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.602680in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.692194in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.656573in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.653659in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.710319in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.738958in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.695399in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.734736in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{5.826947in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{5.731053in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{5.846692in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{5.842669in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{5.798465in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{5.802285in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{5.825166in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{5.927351in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{5.791752in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{5.864033in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{5.881370in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{5.879608in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{5.928789in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{5.904827in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{5.850165in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{5.847389in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{5.919130in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{5.894027in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{5.925961in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{5.861902in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{5.969826in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{5.957333in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{6.010017in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{5.998931in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{5.965689in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{6.006785in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{6.026775in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{6.076289in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{6.049547in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{6.033379in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{6.077983in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{6.011189in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{6.028757in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{6.096225in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{6.060850in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{6.028975in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{6.136333in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{6.131186in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{6.064173in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{6.069589in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{6.070941in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{6.186451in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{6.208677in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{6.147550in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{6.068167in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{6.136853in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{6.149415in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{6.050226in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{6.118818in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{6.236858in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{6.225439in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{6.180962in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{6.099242in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{6.140993in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{6.132197in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{6.084184in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{6.199952in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{6.157077in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{6.204839in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{6.201540in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{6.226631in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{6.247135in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{6.220582in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{6.257773in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{6.244097in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{6.228990in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{6.170368in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{6.140424in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{6.194371in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{6.238414in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{6.203671in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{6.259725in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{6.297921in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{6.225209in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{6.314789in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{6.273247in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{6.320044in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{6.292012in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{6.315964in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{6.261904in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{6.482224in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{6.482224in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{6.403114in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{6.381826in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{6.414342in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{6.425324in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{6.343917in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{6.429268in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{6.418838in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{6.557580in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{6.397476in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{6.407604in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{6.414775in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{6.442156in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{6.452175in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{6.481037in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{6.434872in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{6.499031in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{6.388251in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{6.430542in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{6.559955in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{6.387769in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{6.401018in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{6.345247in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{6.364731in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{6.374891in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{6.374558in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{6.357586in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{6.332004in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{6.330331in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{6.346552in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{6.277775in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{6.238393in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{6.458143in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{6.404413in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{6.239033in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{6.334585in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{6.307497in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{6.325649in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{6.271554in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{6.256192in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{6.243528in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{6.190032in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{6.297737in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{6.286386in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{6.203465in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{6.215688in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{6.247031in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{6.290196in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{6.313037in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{6.294927in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{6.227593in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{6.178097in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{6.217411in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{6.132857in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{6.205280in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{6.204382in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{6.044900in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{6.175671in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{6.190178in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{6.131388in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{6.136160in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{6.159864in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{6.106148in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{6.102880in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{6.076737in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{6.136943in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{6.068941in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{6.035841in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{5.989964in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{6.078064in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{6.019597in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{5.980547in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{5.984722in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{6.006110in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{6.004528in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{5.953622in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{5.949759in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{5.952405in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{5.988517in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{5.869277in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.948992in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.845747in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.872080in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.880734in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.955407in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.814759in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.861714in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.769501in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.843367in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.625590in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.651977in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.689392in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.580691in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.474002in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{5.462152in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{5.592020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{5.049838in}}{\pgfqpoint{9.924818in}{5.748375in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{5.233799in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{5.064672in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{5.049838in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.110374in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.165496in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.174243in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.215907in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.282651in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.305054in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.358098in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.301395in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.339643in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.350111in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.323124in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.377352in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.329718in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.335753in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{5.339000in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{5.386623in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{5.363923in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{5.365342in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{5.310468in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{5.355684in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{5.260075in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{5.375068in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{5.438719in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{5.339630in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{5.410907in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{5.401856in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{5.397533in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{5.317351in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{5.374085in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{5.397721in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{5.424519in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{5.445789in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{5.410022in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{5.424945in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{5.462016in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{5.349188in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{5.432191in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{5.432777in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{5.348762in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{5.439289in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{5.425921in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{5.471377in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{5.512149in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{5.469316in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{5.481052in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{5.418356in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{5.432858in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{5.512717in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{5.494153in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{5.488068in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{5.471059in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{5.485195in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{5.494410in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{5.411583in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{5.453946in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{5.476623in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{5.491672in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{5.490116in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{5.518118in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{5.504593in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{5.558026in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{5.473675in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{5.613648in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{5.503754in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{5.460894in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{5.448268in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{5.576972in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{5.502623in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{5.458932in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{5.529708in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{5.503736in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{5.541209in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{5.650022in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{5.570579in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{5.484718in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{5.592363in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{5.531880in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{5.562142in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{5.542387in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{5.632097in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{5.531788in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{5.513235in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{5.553286in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{5.574311in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{5.606495in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{5.570013in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{5.509591in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{5.574505in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{5.570704in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{5.554674in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{5.572202in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{5.570836in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{5.625249in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{5.572356in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{5.701259in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{5.701259in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{5.681172in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{5.689859in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{5.674032in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{5.654521in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{5.654184in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{5.739096in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{5.646423in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{5.690145in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{5.717179in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{5.612470in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{5.689512in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{5.748375in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{5.569244in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{5.737264in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{5.706097in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{5.608386in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{5.614254in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{5.621942in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{5.680829in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{5.643769in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{5.728450in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{5.632518in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{5.643034in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{5.612648in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{5.627389in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{5.649450in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{5.631346in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{5.601916in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{5.599981in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{5.675276in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{5.665292in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{5.636451in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{5.586219in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{5.664746in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{5.612936in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{5.570433in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{5.579242in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{5.603463in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{5.664884in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{5.616860in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{5.666431in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{5.563824in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{5.520642in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{5.661969in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{5.639302in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{5.625366in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{5.617106in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{5.518774in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{5.502229in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{5.570845in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{5.572523in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{5.595248in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{5.552099in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{5.544601in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{5.545832in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{5.561380in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{5.529564in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{5.539219in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{5.530715in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{5.579075in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{5.466406in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{5.521801in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{5.600507in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{5.510575in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{5.517216in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{5.471584in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{5.523469in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{5.483098in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{5.519988in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{5.427732in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{5.539315in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{5.445019in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{5.431118in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{5.431637in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{5.536241in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{5.454140in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{5.536250in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{5.434916in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{5.471516in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.562307in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.513586in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.454917in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.458267in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.415182in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.426797in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.388600in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.543886in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.410009in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.338037in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.344061in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.283342in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.210337in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.165709in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{5.086877in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{5.233799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{4.891369in}}{\pgfqpoint{9.924818in}{5.196363in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{5.040737in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{4.941656in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{4.891369in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.048003in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.054375in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.071062in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.028433in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.065714in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.049252in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.061303in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.071772in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.040163in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.095240in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.090840in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.165552in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.077608in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.085211in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{5.067472in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{5.125849in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{5.105094in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{5.114246in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{5.070945in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{5.108049in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{5.037948in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{5.052070in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{5.056472in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{5.063164in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{5.083080in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{5.063723in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{5.024505in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{5.083237in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{5.017178in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{5.081396in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{5.013704in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{5.070834in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{5.015752in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{5.059160in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{5.005059in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{5.037966in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{5.019094in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{5.062008in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{5.020753in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{5.008423in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{5.010575in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{5.039336in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{5.014208in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{5.049498in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{4.995296in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{5.038880in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{5.016158in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{5.011114in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{5.006065in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{5.060830in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{4.998960in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{5.025327in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{5.006269in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{5.070507in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{4.998555in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{5.011913in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{4.998343in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{5.027171in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{5.009109in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{5.027117in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{5.015898in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{5.060832in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{5.016510in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{5.043479in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{4.998495in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{5.042595in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{5.028634in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{5.017814in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{5.012072in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{5.023694in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{5.011642in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{5.029763in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{5.006669in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{5.035959in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{4.991083in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{5.038044in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{4.997079in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{5.021357in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{4.986700in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{5.004325in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{5.018221in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{5.022420in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{4.990749in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{5.006228in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{4.995358in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{5.051430in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{5.003703in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{5.016774in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{4.996059in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{5.043437in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{5.006112in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{5.033636in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{5.006997in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{5.018800in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{5.059536in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{5.059536in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{5.030187in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{5.056242in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{5.039633in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{5.085494in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{5.071903in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{5.103916in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{5.094196in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{5.092646in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{5.022520in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{5.088657in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{5.125467in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{5.109324in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{5.057981in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{5.111265in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{5.068952in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{5.062750in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{5.125329in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{5.073965in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{5.085797in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{5.073847in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{5.081693in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{5.101577in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{5.028156in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{5.077438in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{5.043171in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{5.040822in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{5.059231in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{5.078182in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{5.045984in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{5.058869in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{5.052796in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{5.072823in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{5.038165in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{5.113162in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{5.045035in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{5.067005in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{5.076300in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{5.088141in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{5.064152in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{5.116447in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{5.058992in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{5.066745in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{5.068526in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{5.096986in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{5.053773in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{5.121961in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{5.038875in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{5.053751in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{5.053722in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{5.079566in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{5.083167in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{5.099703in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{5.068255in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{5.135103in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{5.092492in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{5.083621in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{5.079453in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{5.136050in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{5.072590in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{5.094500in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{5.080271in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{5.115824in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{5.095960in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{5.127560in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{5.081983in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{5.120420in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{5.063904in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{5.156865in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{5.149282in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{5.137384in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{5.106407in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{5.128521in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{5.091880in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{5.142107in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{5.132334in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{5.153940in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{5.147659in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{5.175949in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{5.121714in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.196363in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.135389in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.191942in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.148174in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.150656in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.120998in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.109686in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.077036in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.074432in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.117822in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.095903in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.115433in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.152485in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.085329in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{5.034161in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{5.040737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{4.900278in}}{\pgfqpoint{9.924818in}{5.147386in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{4.988605in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{4.911032in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{4.900278in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{4.987530in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.027700in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.053094in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{4.997877in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.022099in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{4.992795in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.013625in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.058679in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.000908in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.043149in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.040550in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.084751in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.043260in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.098761in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{5.027625in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{5.071037in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{5.037169in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{5.042464in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{5.011943in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{5.069708in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{5.034206in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{5.061842in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{5.012361in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{5.052334in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{5.013785in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{5.044784in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{5.022167in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{5.054664in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{5.008213in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{5.023154in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{4.998016in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{5.023897in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{5.001123in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{5.039155in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{5.029806in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{5.047182in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{5.009301in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{5.045215in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{5.000964in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{5.030654in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{4.998241in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{5.020638in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{5.005099in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{5.022404in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{5.008950in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{5.031674in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{5.006133in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{5.017403in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{5.003738in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{5.027126in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{5.002028in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{5.045007in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{4.992776in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{5.038585in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{5.011443in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{5.034886in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{5.007805in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{5.022136in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{5.016287in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{5.035307in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{5.000394in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{5.032926in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{5.004594in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{5.037083in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{5.005523in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{5.031492in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{4.988769in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{5.028492in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{4.998421in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{5.039180in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{4.999268in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{5.037787in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{5.006250in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{5.030473in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{5.004318in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{5.037636in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{4.997660in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{5.020394in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{5.002750in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{5.029022in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{5.002448in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{5.037074in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{4.992841in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{5.021793in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{4.997367in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{5.018690in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{4.980233in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{5.019686in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{5.001284in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{5.024102in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{4.984018in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{5.011549in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{4.994865in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{5.013757in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{5.047266in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{5.047266in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{5.040167in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{5.045038in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{5.028669in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{5.061650in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{5.036033in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{5.044325in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{5.032870in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{5.064614in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{5.033053in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{5.073921in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{5.032246in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{5.074157in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{5.038574in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{5.064566in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{5.034198in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{5.064494in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{5.051550in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{5.055651in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{5.025871in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{5.057830in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{5.032720in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{5.058879in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{5.027464in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{5.061338in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{5.025451in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{5.061777in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{5.042364in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{5.048986in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{5.034838in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{5.059042in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{5.045489in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{5.066239in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{5.032088in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{5.044248in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{5.027660in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{5.070919in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{5.033578in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{5.066719in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{5.045981in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{5.074506in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{5.033694in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{5.083104in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{5.037500in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{5.066255in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{5.027228in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{5.081527in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{5.032171in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{5.057311in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{5.040334in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{5.072322in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{5.014025in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{5.074444in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{5.042154in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{5.064333in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{5.050445in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{5.074184in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{5.051026in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{5.078051in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{5.053090in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{5.075795in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{5.041055in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{5.075556in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{5.033100in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{5.071172in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{5.037241in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{5.088003in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{5.051570in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{5.093142in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{5.044709in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{5.072127in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{5.056494in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{5.101328in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{5.064354in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{5.100641in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{5.039436in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{5.107584in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{5.064951in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{5.144686in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{5.112611in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.125451in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.088565in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.142660in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.083988in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.104477in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.112174in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.077371in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.035826in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.073501in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.088145in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.076925in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.083433in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.147386in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.046060in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{5.042590in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{4.988605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.068505in}{4.807940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.996588in}{4.807940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.924670in}{4.807940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{4.889603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=4.851023in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{5.339850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=5.301269in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{5.790096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=5.751516in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{6.240342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=6.201762in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{5.479742in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{5.354573in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.349740in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.488877in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.589521in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.587104in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.602663in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.711637in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.686091in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.776954in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.735666in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.804533in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.795527in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.805519in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.770573in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.841864in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{5.848112in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{5.859785in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{5.899548in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{5.896214in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{5.876044in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{5.903406in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{5.915638in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{5.956037in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{5.886149in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{5.941815in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{5.979717in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{5.934786in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{5.982315in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{5.986884in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{5.993554in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{5.962063in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{6.011005in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{6.000087in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{6.042913in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{5.999031in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{6.050607in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{6.073755in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{6.092844in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{6.021915in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{6.085036in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{6.106033in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{6.079816in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{6.146850in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{6.113822in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{6.130486in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{6.186455in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{6.162113in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{6.159476in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{6.171628in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{6.138269in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{6.116220in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{6.211359in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{6.214462in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{6.127103in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{6.156559in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{6.163566in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{6.229003in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{6.267163in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{6.227524in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{6.201376in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{6.187943in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{6.276914in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{6.254184in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{6.178606in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{6.257317in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{6.285996in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{6.255647in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{6.215623in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{6.249289in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{6.253377in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{6.229538in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{6.282342in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{6.251162in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{6.302929in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{6.294654in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{6.393293in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{6.338838in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{6.304416in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{6.378402in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{6.339485in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{6.355013in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{6.311272in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{6.291290in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{6.304573in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{6.323009in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{6.300573in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{6.408653in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{6.358380in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{6.327238in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{6.329353in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{6.349285in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{6.367193in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{6.336919in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{6.359539in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{6.372064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{5.149235in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{5.068358in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.138041in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.187917in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.228792in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.279984in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.310344in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.357532in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.450992in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.344998in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.383220in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.382646in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.390695in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.416134in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.421652in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.449030in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{5.405258in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{5.410769in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{5.450086in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{5.409741in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{5.423355in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{5.393660in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{5.345597in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{5.410044in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{5.489017in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{5.383681in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{5.465448in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{5.442477in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{5.460501in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{5.394468in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{5.445651in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{5.454148in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{5.512513in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{5.483795in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{5.438214in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{5.502010in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{5.496366in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{5.444204in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{5.480878in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{5.497078in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{5.447297in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{5.491945in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{5.489010in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{5.533312in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{5.542336in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{5.520081in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{5.491640in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{5.468565in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{5.524982in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{5.569042in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{5.566727in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{5.575019in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{5.495850in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{5.524510in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{5.580421in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{5.514222in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{5.559415in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{5.540043in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{5.535457in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{5.530274in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{5.565527in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{5.584669in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{5.572123in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{5.555063in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{5.639470in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{5.589515in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{5.530438in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{5.525092in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{5.604159in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{5.576036in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{5.543160in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{5.571178in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{5.573385in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{5.586864in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{5.689236in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{5.607174in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{5.582774in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{5.607152in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{5.573067in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{5.585264in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{5.624242in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{5.684680in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{5.550516in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{5.630805in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{5.621399in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{5.593390in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{5.661837in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{5.630079in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{5.578007in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{5.656800in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{5.612444in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{5.604597in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{5.623117in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{5.630348in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{5.653210in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{5.636808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{4.991197in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{4.962765in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.066666in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.103430in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.093247in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.062168in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.091768in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.061842in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.069169in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.090729in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.080580in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.122948in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.119507in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.178747in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.106498in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.140787in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{5.094593in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{5.150899in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{5.126377in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{5.134093in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{5.101640in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{5.125078in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{5.064914in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{5.090295in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{5.081439in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{5.100274in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{5.116181in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{5.110294in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{5.044205in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{5.101829in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{5.049581in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{5.104478in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{5.054832in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{5.093329in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{5.048011in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{5.076830in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{5.038825in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{5.087008in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{5.049274in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{5.072815in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{5.056623in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{5.071763in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{5.039415in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{5.069519in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{5.048688in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{5.064532in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{5.024509in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{5.046315in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{5.027517in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{5.066537in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{5.029919in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{5.078908in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{5.033743in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{5.046036in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{5.032631in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{5.093477in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{5.031353in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{5.050027in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{5.037322in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{5.047088in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{5.027072in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{5.070140in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{5.027031in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{5.066827in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{5.034653in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{5.051174in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{5.022239in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{5.060388in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{5.043932in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{5.029318in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{5.027622in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{5.050566in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{5.019899in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{5.065670in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{5.044181in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{5.054903in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{5.038440in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{5.056004in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{5.061204in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{5.042054in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{5.027826in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{5.057795in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{5.038101in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{5.065872in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{5.058108in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{5.047442in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{5.008939in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{5.072038in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{5.048949in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{5.060345in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{5.033981in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{5.064465in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{5.022873in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{5.044939in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{5.018592in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{5.039168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{4.807940in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{4.949819in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{4.971434in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{5.016795in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{5.087543in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{5.068263in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{5.037401in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{5.055122in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{5.033148in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{5.024726in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{5.068025in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{5.056541in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{5.073813in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{5.062269in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{5.113706in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{5.065912in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{5.112106in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{5.070118in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{5.107862in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{5.051060in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{5.075024in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{5.025690in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{5.085175in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{5.049280in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{5.081585in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{5.034428in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{5.062230in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{5.029247in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{5.068963in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{5.036869in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{5.071333in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{5.022727in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{5.047163in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{5.015558in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{5.049727in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{5.021089in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{5.057475in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{5.041448in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{5.062617in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{5.030164in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{5.059699in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{5.025705in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{5.047494in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{5.020198in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{5.047541in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{5.009562in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{5.047363in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{5.024642in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{5.044492in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{5.019152in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{5.049465in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{5.015483in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{5.046691in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{5.019764in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{5.064055in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{5.013235in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{5.056545in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{5.028712in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{5.050802in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{5.020691in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{5.046528in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{5.021973in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{5.039778in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{5.016241in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{5.049583in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{5.025041in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{5.048063in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{5.020180in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{5.040239in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{5.015567in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{5.045134in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{5.011936in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{5.050259in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{5.013366in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{5.048333in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{5.019485in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{5.044151in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{5.015094in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{5.046644in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{5.024605in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{5.042444in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{5.018474in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{5.046794in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{5.020511in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{5.055616in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{5.012544in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{5.047857in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{5.015210in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{5.041652in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{5.006552in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{5.032006in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{5.018658in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{5.042876in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{5.006343in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{5.028294in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{5.017516in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{5.030512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{4.807940in}}%
\pgfpathlineto{\pgfqpoint{7.996126in}{6.643385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{4.807940in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.643385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{4.807940in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.807940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{6.643385in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.643385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.006393in,y=6.726718in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Jumper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{2.641470in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{2.641470in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{4.476915in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{4.476915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{2.945056in}}{\pgfqpoint{2.573834in}{4.393485in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{3.384149in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{3.028724in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{3.027827in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{2.992227in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{2.989728in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{2.972457in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{3.013722in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{2.973843in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{2.986212in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{2.967243in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{2.945056in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{2.975730in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{3.001873in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{3.040561in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{3.052185in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{3.132117in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{3.100744in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{3.118249in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{3.143623in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{3.141691in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{3.179550in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{3.197841in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{3.208153in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{3.266936in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{3.281806in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.200975in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{3.300021in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{3.375549in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{3.419907in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{3.375365in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{3.416561in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{3.493320in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{3.510611in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{3.487441in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{3.590410in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{3.620549in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{3.672111in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{3.583012in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{3.650423in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{3.643137in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{3.707814in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{3.849738in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{3.793757in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{3.832917in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{3.780446in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{3.809160in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{3.757420in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{3.768555in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{3.789506in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{3.725228in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{3.839216in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{3.818110in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{3.821098in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{3.853197in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{3.716670in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{3.804886in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{3.855579in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{3.805175in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{3.773371in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{3.811433in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{3.773125in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{3.761027in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{3.821706in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{3.808847in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{3.804444in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{3.710742in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{3.719294in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{3.710022in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{3.788218in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{3.760734in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{3.815998in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{3.689925in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{3.902899in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{3.861921in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{3.849639in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{3.821641in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{3.767550in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{3.628335in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{3.753568in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{3.821058in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{3.825136in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{3.824449in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{3.875011in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{3.970878in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{3.892443in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{3.958293in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{3.898788in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{3.952681in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{3.902257in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{3.882587in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{3.937627in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{3.966246in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{3.951610in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{3.888175in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{3.886685in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{3.973519in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{3.859873in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{4.321442in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{4.321442in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{4.393485in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{4.148418in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{4.052539in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{4.131012in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{4.092887in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{4.062620in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{4.218161in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{4.107847in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{4.220579in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{4.088733in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{4.178254in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{4.126197in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{4.304216in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{4.160944in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{4.146737in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{4.042895in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{4.094104in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{4.106500in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{4.084078in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{4.212343in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{4.241529in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{4.016620in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{4.193060in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{4.186475in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{4.049386in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{4.240560in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{3.992696in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{3.957254in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{4.159616in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{4.118551in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{4.061501in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{3.967500in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{4.033978in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{4.094046in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{4.159140in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{3.997029in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{4.009608in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{4.062994in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{4.029585in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{3.934005in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{4.057333in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{4.050421in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{4.004028in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{3.896178in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{3.908278in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{3.991867in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{4.002104in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{3.876697in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{3.990591in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{3.850710in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{3.934146in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{3.925402in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{4.007515in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{3.957458in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{3.899787in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{3.904822in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{3.914639in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{3.858407in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{3.752485in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{3.762635in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{3.870248in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{3.876412in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{3.765022in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{3.855836in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{3.798455in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{3.851773in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{3.675236in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{3.680055in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{3.590631in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.537455in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{3.534951in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{3.548117in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{3.542832in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{3.414737in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{3.397027in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{3.347895in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{3.394286in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{3.280030in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{3.266210in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{3.250448in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{3.242640in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{3.221551in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{3.218717in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{3.148329in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{3.147958in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{3.090537in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{3.070344in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{3.068522in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{3.058354in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{3.031192in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{3.061507in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{3.129798in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{3.187320in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{3.384149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{2.724899in}}{\pgfqpoint{2.573834in}{3.864917in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{3.109695in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{2.910362in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{2.853251in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{2.829086in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{2.783353in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{2.784101in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{2.766715in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{2.754486in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{2.753606in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{2.738228in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{2.724899in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{2.739861in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{2.826679in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{2.873536in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{2.963730in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{3.010174in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{3.074637in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{3.133346in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{3.143981in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{3.172590in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{3.141275in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{3.173739in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{3.191329in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{3.194997in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{3.206595in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.298750in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{3.234755in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{3.237569in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{3.183584in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{3.208204in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{3.200134in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{3.177723in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{3.273870in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{3.273084in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{3.247065in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{3.218114in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{3.269085in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{3.189530in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{3.222173in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{3.301599in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{3.269916in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{3.245687in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{3.246305in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{3.109640in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{3.251290in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{3.276968in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{3.079065in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{3.120405in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{3.244072in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{3.205488in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{3.258743in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{3.292100in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{3.308762in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{3.289278in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{3.299526in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{3.336627in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{3.296170in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{3.340617in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{3.346748in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{3.274034in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{3.283079in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{3.352030in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{3.330286in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{3.388438in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{3.320245in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{3.338629in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{3.455228in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{3.330806in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{3.274685in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{3.299988in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{3.317811in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{3.318212in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{3.309138in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{3.346468in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{3.278462in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{3.319531in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{3.340127in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{3.372011in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{3.129340in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{2.999486in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{3.025723in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{3.072149in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{3.033292in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{3.048406in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{3.094153in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{3.215544in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{3.189433in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{2.981907in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{3.159376in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{3.219910in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{3.292356in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{3.285118in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{3.447580in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{3.333422in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{3.323682in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{3.406586in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{3.406586in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{3.466148in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{3.864917in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{3.616469in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{3.570228in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{3.627496in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{3.505702in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{3.523844in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{3.523080in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{3.584367in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{3.546187in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{3.561237in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{3.576358in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{3.560940in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{3.534233in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{3.545359in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{3.516328in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{3.577558in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{3.423168in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{3.469469in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{3.396059in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{3.522150in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{3.484295in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{3.430958in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{3.454818in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{3.452689in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{3.610725in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{3.499894in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{3.516381in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{3.432538in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{3.541828in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{3.463194in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{3.464736in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{3.569417in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{3.454116in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{3.427744in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{3.444219in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{3.460792in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{3.599481in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{3.405098in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{3.454558in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{3.437944in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{3.440890in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{3.484468in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{3.427157in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{3.614910in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{3.347611in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{3.340645in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{3.381754in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{3.335482in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{3.475109in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{3.352861in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{3.429792in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{3.680974in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{3.317344in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{3.351830in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{3.421676in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{3.490361in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{3.394892in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{3.323898in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{3.344869in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{3.398147in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{3.373817in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{3.333904in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{3.355109in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{3.378957in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{3.291437in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{3.331040in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{3.324305in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{3.344359in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{3.314290in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.358864in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{3.389879in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{3.299162in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{3.408402in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{3.315562in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{3.342041in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{3.279948in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{3.277610in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{3.248507in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{3.294625in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{3.275823in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{3.281177in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{3.129943in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{3.022003in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{2.996770in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{2.977375in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{2.971407in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{2.960200in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{2.857790in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{2.874279in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{2.880133in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{2.844412in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{2.858192in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{2.891331in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{3.109695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{2.783192in}}{\pgfqpoint{2.573834in}{3.324388in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{3.146392in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{3.120676in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{2.892266in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{2.814371in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{2.796483in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{2.793305in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{2.783192in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{2.804417in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{2.797620in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{2.864728in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{2.892186in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{2.914330in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{2.931195in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{2.985200in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{2.987703in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{2.992418in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{2.950182in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{2.994487in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{2.997839in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{2.934438in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{2.948648in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{2.953457in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{2.947341in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{2.936927in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{2.986185in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.969017in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{2.949259in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{2.926655in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{3.003115in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{2.951892in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{2.967135in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{2.924387in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{2.935486in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{2.927780in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{2.980961in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{2.927835in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{2.947187in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{2.954361in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{2.964555in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{2.915782in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{2.993030in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{2.963607in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{2.954480in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{2.982023in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{2.955019in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{2.937751in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{2.939241in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{2.909078in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{2.990125in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{2.956868in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{2.964041in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{2.918666in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{2.951753in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{2.923881in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{2.946219in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{2.897782in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{2.908014in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{2.907773in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{2.921555in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{2.904459in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{2.937709in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{2.950282in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{2.894005in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{2.932036in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{2.949794in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{2.905023in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{2.924485in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{2.957042in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{2.978978in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{2.919916in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{2.928506in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{2.901344in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{2.889474in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{2.911590in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{2.975937in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{2.910830in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{2.950478in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{2.962393in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{2.943985in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{2.913828in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{2.951553in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{2.912800in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{2.941153in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{2.912670in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{2.910899in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{2.929206in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{2.912218in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{2.935181in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{2.929117in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{2.959998in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{2.957155in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{2.930879in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{2.918053in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{2.932452in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{2.951798in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{2.953890in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{2.904477in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{2.987479in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{2.987479in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{3.017722in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{3.005013in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{2.980833in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{3.115052in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{3.013664in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{3.037787in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{3.061191in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{3.051768in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{3.055950in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{3.060812in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{3.106717in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{3.107125in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{3.075934in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{3.028791in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{3.047554in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{3.064333in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{2.992644in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{3.059019in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{2.986369in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{3.012105in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{3.027752in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{3.055371in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{3.001354in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{3.084464in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{3.046675in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{3.029462in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{3.013034in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{3.135924in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{3.033504in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{3.021306in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{2.985687in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{3.139488in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{3.030072in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{3.078008in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{3.067108in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{3.041221in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{2.989143in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{3.088432in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{3.021457in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{3.085802in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{2.979228in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{3.048803in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{3.044766in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{3.022830in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{2.945133in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{3.035352in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{3.006220in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{3.003173in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{2.976432in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{3.003037in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{3.002986in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{3.022468in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{3.009285in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{3.000115in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{3.018373in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{3.051539in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{3.029565in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{3.002351in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{2.983339in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{3.001685in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{3.017944in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{3.060009in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{3.035108in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{3.037904in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{3.108346in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{3.036831in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{3.042168in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{3.173072in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{3.170061in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{3.023296in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.059095in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{3.086950in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{3.119307in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{3.135268in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{3.104604in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{3.136323in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{3.173370in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{3.266386in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{3.324388in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{3.248094in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{3.292118in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{3.272260in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{3.253874in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{3.210642in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{3.151657in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{3.190922in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{3.001701in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{2.957982in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{2.908597in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{2.898996in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{2.893577in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{2.893182in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{2.896847in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{2.988738in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{3.146392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{2.771268in}}{\pgfqpoint{2.573834in}{3.188371in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{3.093501in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{2.996615in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{2.889080in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{2.797922in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{2.793589in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{2.790206in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{2.771986in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{2.787682in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{2.778022in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{2.771448in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{2.771268in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{2.831922in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{2.827329in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{2.853522in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{2.881816in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{2.870634in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{2.925161in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{2.914373in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{2.940858in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{2.934078in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{3.009899in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{2.974262in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{2.984194in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{2.997139in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{3.031904in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{2.975809in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{3.041865in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{2.997219in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{2.971011in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{2.968330in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{3.008728in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{2.976860in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{2.971188in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{2.974642in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{2.990738in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{2.966272in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{3.022589in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{2.935684in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{2.986691in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{2.935876in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{2.987491in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{2.935753in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{2.980899in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{2.952829in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{2.957411in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{2.948269in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{2.926768in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{2.903330in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{2.938308in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{2.910712in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{2.940690in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{2.909803in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{2.970136in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{2.965417in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{2.973427in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{2.923282in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{2.944729in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{2.944291in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{2.959636in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{2.928768in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{2.973457in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{2.956458in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{2.967054in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{2.892789in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{2.977459in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{2.892478in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{2.958471in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{2.907364in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{2.918249in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{2.919972in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{2.963135in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{2.914812in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{2.980575in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{2.892967in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{2.946235in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{2.891379in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{2.935532in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{2.908610in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{2.934044in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{2.913935in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{2.964795in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{2.906119in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{2.947999in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{2.925320in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{2.952871in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{2.967707in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{2.921571in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{2.959258in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{2.983021in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{2.905688in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{2.937993in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{2.891169in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{2.950250in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{2.931918in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{2.968189in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{2.905010in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{2.916881in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{3.030585in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{3.030585in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{3.127546in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{3.045555in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{3.048412in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{3.063275in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{3.092066in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{3.114948in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{3.068054in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{3.057030in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{3.060622in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{3.053146in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{3.048405in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{3.030162in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{3.003862in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{3.042749in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{2.999330in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{3.069143in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{3.067047in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{3.106257in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{2.993350in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{3.058296in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{3.060050in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{3.050644in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{3.033931in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{3.077352in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{3.009943in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{3.100204in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{3.017892in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{3.056115in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{3.029738in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{3.057135in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{3.032119in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{3.071725in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{3.009993in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{3.093679in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{3.031367in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{3.082314in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{3.047751in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{3.092245in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{3.033275in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{3.086287in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{3.088026in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{3.122698in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{2.999680in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{3.019595in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{3.048761in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{3.043415in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{3.000661in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{3.060044in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{3.028117in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{3.070183in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{3.019111in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{3.075163in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{3.057754in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{3.067292in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{2.991407in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{3.100713in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{2.996459in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{3.030870in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{3.061949in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{3.097920in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{3.029346in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{3.073338in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{3.027905in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{3.064437in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{3.035744in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{3.022386in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{3.047496in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{3.141729in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{3.095162in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{3.103771in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.050617in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{3.103863in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{3.117671in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{3.112138in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{3.154984in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{3.154885in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{3.132201in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{3.159900in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{3.177082in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{3.188371in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{3.134598in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{3.097187in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{3.085206in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{3.044646in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{2.946329in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{2.918994in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{2.862186in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{2.832008in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{2.825726in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{2.819522in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{2.808797in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{2.801298in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{2.855822in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{2.948764in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{3.093501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717522in}{2.641470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645604in}{2.641470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573687in}{2.641470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{2.729735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.691155in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{3.048941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.010361in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{3.368147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.329567in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{3.687354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.648773in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{4.006560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.967980in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{4.325766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.287186in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.559192in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clip frac.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{3.206436in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{3.107573in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{3.061013in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{3.025618in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{3.001824in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{3.036038in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{3.021182in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{3.028278in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{3.028890in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{3.046507in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{3.062029in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{3.110295in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{3.131056in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{3.147413in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{3.191282in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{3.183477in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{3.199140in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{3.268955in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{3.244793in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{3.288289in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{3.306289in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{3.375492in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{3.407526in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{3.408379in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.369215in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{3.445326in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{3.527802in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{3.547571in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{3.613569in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{3.607508in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{3.674578in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{3.637816in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{3.681926in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{3.730329in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{3.691592in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{3.712298in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{3.720709in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{3.782531in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{3.773980in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{3.803801in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{3.903598in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{3.900636in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{3.879159in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{3.857296in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{3.829935in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{3.874006in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{3.822626in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{3.895805in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{3.858547in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{3.873747in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{3.857144in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{3.912563in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{3.951809in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{3.887001in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{3.869445in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{3.942582in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{3.902588in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{3.918183in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{3.910521in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{3.885077in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{3.960083in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{3.957876in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{3.921413in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{3.885972in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{3.886122in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{3.918923in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{3.934819in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{3.872736in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{3.876715in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{4.028279in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{3.869655in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{4.044687in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{4.027491in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{3.933130in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{4.031585in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{3.989947in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{3.856206in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{3.930034in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{3.957581in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{3.934016in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{3.985593in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{4.017977in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{4.137547in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{4.009320in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{4.068274in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{3.993761in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{4.086630in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{4.005052in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{4.050374in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{4.000123in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{4.029567in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{4.041311in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{3.970357in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{4.017551in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{4.183502in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{4.090657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{3.010028in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{2.872291in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{2.843639in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{2.813882in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{2.832117in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{2.820497in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{2.806138in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{2.856903in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{2.854817in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{2.851137in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{2.868315in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{2.924341in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{3.001739in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{3.122453in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{3.142999in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{3.184631in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{3.190926in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{3.210796in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{3.226269in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{3.241658in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{3.244650in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{3.299866in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{3.247079in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{3.298237in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.328807in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{3.274523in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{3.290964in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{3.253944in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{3.269622in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{3.245786in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{3.278340in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{3.314490in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{3.303494in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{3.310441in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{3.308131in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{3.306977in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{3.256714in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{3.308532in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{3.395980in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{3.345796in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{3.304998in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{3.281515in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{3.463640in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{3.269716in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{3.302076in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{3.373705in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{3.306225in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{3.230409in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{3.230525in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{3.295841in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{3.410199in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{3.342950in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{3.388284in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{3.374826in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{3.363611in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{3.377042in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{3.370862in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{3.447825in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{3.400704in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{3.395484in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{3.350889in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{3.368597in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{3.460724in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{3.397511in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{3.425816in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{3.431037in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{3.385584in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{3.485805in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{3.415350in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{3.442705in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{3.376339in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{3.386314in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{3.374585in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{3.396716in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{3.434309in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{3.337260in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{3.394500in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{3.381648in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{3.474785in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{3.322834in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{3.272422in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{3.279978in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{3.316545in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{3.304825in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{3.304822in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{3.320170in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{3.399955in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{3.356256in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{3.252876in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{3.332539in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{3.423703in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{3.431292in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{3.450793in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{3.656249in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{3.399785in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{3.365134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{3.133534in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{2.940502in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{2.855609in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{2.844833in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{2.843441in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{2.841094in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{2.856507in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{2.877801in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{2.933214in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{3.041554in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{3.032994in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{3.070918in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{3.119537in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{3.129982in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{3.142268in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{3.099138in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{3.159437in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{3.132113in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{3.053904in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{3.042486in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{3.029030in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{3.041304in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{3.028117in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{3.036568in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.014056in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{2.986278in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{3.048358in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{3.088094in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{2.997030in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{3.001983in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{3.016366in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{2.986695in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{2.981444in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{3.020485in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{2.972889in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{2.974436in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{2.968850in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{2.983453in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{2.972673in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{3.022284in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{2.990990in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{2.977297in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{2.995654in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{2.988743in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{2.970369in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{2.971139in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{2.942755in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{2.996649in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{2.981544in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{2.999696in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{2.931899in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{2.987291in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{2.984323in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{2.997511in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{2.938505in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{2.996908in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{2.964615in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{3.004993in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{2.946801in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{2.989465in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{3.008695in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{2.986007in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{2.981054in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{3.044641in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{2.945355in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{2.972895in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{2.995273in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{3.057451in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{2.966475in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{2.978984in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{2.974010in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{2.986969in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{2.956472in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{3.015654in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{2.969291in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{2.981291in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{2.974381in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{3.001502in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{2.953236in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{3.007943in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{2.980177in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{2.984972in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{2.994302in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{3.009012in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{3.017962in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{2.986515in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{2.995566in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{2.990442in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{3.010595in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{2.997471in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{2.972271in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{3.016552in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{2.956643in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{2.978405in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{2.985806in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{2.945978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{3.045058in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{2.918922in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{2.826872in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{2.797444in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{2.799502in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{2.795754in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{2.806704in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{2.805015in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{2.816817in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{2.845131in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{2.889125in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{2.935988in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{2.969364in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{2.989501in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{3.002616in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{3.056766in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{3.045728in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{3.050379in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{3.033140in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{3.082392in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{3.064623in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{3.048166in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{3.057405in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{3.067883in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{3.013213in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{3.072818in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{3.046190in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{3.056370in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{3.007913in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{3.015557in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{3.006302in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{3.017812in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{3.001273in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{3.032038in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{2.997809in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{3.060255in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{2.998817in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{3.008780in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{2.966168in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{3.044102in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{2.963580in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{3.024096in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{3.005292in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{3.016287in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{2.983690in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{2.998476in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{2.965723in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{2.999176in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{2.955687in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{2.992053in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{2.979282in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{2.994865in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{2.982549in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{3.048063in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{3.005654in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{3.015508in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{2.988783in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{3.025940in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{2.988259in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{3.027886in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{2.993913in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{3.030367in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{2.951391in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{3.024592in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{2.962299in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{3.007803in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{2.968551in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{2.987182in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{2.968932in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{3.031670in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{2.962378in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{3.028963in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{2.963449in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{2.998439in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{2.975714in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{2.996914in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{2.950980in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{3.020150in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{2.990491in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{3.016969in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{2.952725in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{2.995374in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{2.964591in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{2.991517in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{3.008056in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{2.987358in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{3.009940in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{3.020026in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{2.986871in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{3.026470in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{2.991617in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{3.006762in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{2.990165in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{3.006872in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{3.016278in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{2.973733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{2.641470in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{4.476915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665676in}{2.641470in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{4.476915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{2.641470in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{2.641470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{4.476915in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{4.476915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655409in,y=4.560248in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Leaper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115147in}{2.641470in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{2.641470in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{4.476915in}}%
\pgfpathlineto{\pgfqpoint{3.115147in}{4.476915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.206989in}{3.073853in}}{\pgfqpoint{5.043838in}{4.393485in}}{%
\pgfpathmoveto{\pgfqpoint{3.206989in}{3.485185in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{3.367829in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{3.344582in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{3.262346in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{3.286591in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{3.207512in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.259783in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{3.215002in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{3.159434in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{3.221964in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{3.104758in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{3.200166in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{3.073853in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{3.137414in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{3.159352in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{3.141468in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{3.107605in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{3.191876in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{3.141321in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{3.185211in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{3.208226in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{3.200830in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{3.212803in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{3.159680in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{3.141828in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{3.173190in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{3.128123in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{3.179476in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{3.224750in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{3.203488in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{3.134237in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{3.214264in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{3.203646in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{3.250854in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{3.263528in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{3.347700in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{3.275443in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{3.332140in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{3.353984in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{3.376823in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{3.293948in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{3.373480in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{3.365019in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{3.380260in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{3.354679in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{3.402346in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{3.422051in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{3.460520in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{3.478864in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{3.392225in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{3.554594in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{3.488134in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{3.426284in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{3.489959in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{3.537159in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{3.484976in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{3.560023in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{3.630296in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{3.629835in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{3.640384in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{3.684470in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{3.631871in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{3.604146in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{3.617818in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{3.592209in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{3.640721in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{3.648799in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{3.661274in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{3.669444in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{3.739060in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{3.737304in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{3.743172in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{3.755058in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{3.868326in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{3.792727in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{3.739906in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{3.798569in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{3.810950in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{3.924872in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{3.787399in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{3.859433in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{4.072633in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{3.885370in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{3.902313in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{4.066694in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{3.893278in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{3.971030in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{3.932137in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{3.955094in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{3.960053in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{4.046489in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{4.061165in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{4.086428in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{4.072835in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{4.084455in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{4.062169in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{4.119600in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{4.282404in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{4.282404in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{4.296893in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{4.393012in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{4.228514in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{4.290536in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{4.393485in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{4.311991in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{4.349252in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{4.282454in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{4.334458in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{4.191297in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{4.127429in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{4.167790in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{4.140320in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{4.180495in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{4.171855in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{4.082846in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{4.081720in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{4.073385in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{4.106340in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{4.004242in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{4.049734in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{4.050323in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{3.961592in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{3.981589in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{3.914327in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{3.877383in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{3.998791in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{4.004497in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{3.965677in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{3.848654in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{3.906541in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{3.874319in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{3.897908in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{3.850306in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{3.901443in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{3.875660in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{3.893216in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{3.862465in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{3.814346in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{3.784219in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{3.783572in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{3.673140in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{3.730184in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{3.670616in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{3.661604in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{3.664540in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{3.749587in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{3.802296in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{3.685948in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{3.576961in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{3.602200in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{3.630156in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{3.703787in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{3.558212in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{3.519311in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{3.464762in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{3.454238in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{3.485157in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{3.516183in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{3.365428in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{3.428330in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{3.370832in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{3.372024in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{3.346236in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{3.293930in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{3.336235in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{3.364513in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{3.302767in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{3.269293in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{3.354019in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{3.236396in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{3.308322in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{3.281088in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{3.303940in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{3.304031in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{3.258343in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{3.309903in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{3.279936in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{3.253275in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{3.260322in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{3.203124in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{3.329661in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{3.250760in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{3.293172in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{3.270454in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{3.265646in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{3.434423in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{3.299093in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{3.320128in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.315545in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{3.351375in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{3.387470in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{3.385419in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{3.446183in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{3.485185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.206989in}{2.842750in}}{\pgfqpoint{5.043838in}{3.824322in}}{%
\pgfpathmoveto{\pgfqpoint{3.206989in}{3.083719in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{2.973999in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{2.928361in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{2.932714in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{2.955148in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{2.941496in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.882895in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{2.901545in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{2.889638in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{2.910498in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{2.877250in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{2.888962in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{2.880319in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{2.929997in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{2.882213in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{2.852865in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{2.878131in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{2.876086in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{2.898265in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{2.868272in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{2.862675in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{2.885856in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{2.886539in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{2.842750in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{2.892543in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{2.879888in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{2.902426in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{2.896612in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{2.946545in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{2.905608in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{2.938609in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{2.912187in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{2.951085in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{2.937317in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{2.969268in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{3.010816in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{2.987843in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{2.966773in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{2.987230in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{3.004923in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{3.042495in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{2.987720in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{3.074865in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{3.063263in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{3.034251in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{3.084789in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{3.104656in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{3.089574in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{3.090024in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{3.133388in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{3.131313in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{3.135301in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{3.141054in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{3.215140in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{3.236850in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{3.120802in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{3.166259in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{3.194755in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{3.198905in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{3.209950in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{3.266505in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{3.250052in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{3.250716in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{3.282862in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{3.234509in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{3.275210in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{3.216291in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{3.305165in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{3.231568in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{3.301212in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{3.288922in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{3.289816in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{3.314890in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{3.399077in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{3.394322in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{3.333299in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{3.418901in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{3.418863in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{3.382082in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{3.407106in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{3.460705in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{3.395640in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{3.439654in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{3.384641in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{3.481284in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{3.536763in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{3.414666in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{3.308318in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{3.489489in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{3.535483in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{3.491880in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{3.563686in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{3.502974in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{3.538195in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{3.453040in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{3.527280in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{3.487976in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{3.691103in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{3.691103in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{3.754120in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{3.638267in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{3.683968in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{3.772919in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{3.629105in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{3.673980in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{3.824322in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{3.680406in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{3.726966in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{3.572059in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{3.599650in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{3.779366in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{3.703493in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{3.620431in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{3.657271in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{3.651301in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{3.611222in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{3.674693in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{3.667228in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{3.676937in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{3.646029in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{3.572115in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{3.588537in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{3.592972in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{3.580570in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{3.604149in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{3.627286in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{3.505211in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{3.462722in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{3.480952in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{3.392654in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{3.516657in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{3.476139in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{3.396147in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{3.384535in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{3.467169in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{3.471821in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{3.383295in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{3.328619in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{3.424626in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{3.321793in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{3.380412in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{3.362745in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{3.284334in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{3.274964in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{3.308103in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{3.311038in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{3.258386in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{3.239005in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{3.204834in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{3.227999in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{3.287657in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{3.202347in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{3.143042in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{3.183197in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{3.148625in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{3.123468in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{3.112113in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{3.156407in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{3.107123in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{3.116507in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{3.045843in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{3.072800in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{3.003705in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{2.996686in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{2.994524in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{2.978846in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{3.022181in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{2.925850in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{2.935815in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{2.960527in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{2.946697in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{2.966654in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{2.960131in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{2.948756in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{2.969614in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{2.934028in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{2.940860in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{2.911296in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{2.897774in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{2.936354in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{2.930199in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{2.976320in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{2.933616in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{2.936056in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{2.910988in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{2.942198in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{2.954212in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{2.960784in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.932079in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{3.040761in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{2.986345in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{2.990158in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{2.959706in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{3.083719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.206989in}{2.724899in}}{\pgfqpoint{5.043838in}{3.401181in}}{%
\pgfpathmoveto{\pgfqpoint{3.206989in}{3.155424in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{2.962791in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{2.929550in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{2.782925in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{2.750973in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{2.803558in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.724899in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{2.748711in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{2.797336in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{2.837577in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{2.829405in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{2.825315in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{2.802008in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{2.868364in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{2.848570in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{2.834230in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{2.876543in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{2.837950in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{2.861683in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{2.887848in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{2.856008in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{2.928936in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{2.993200in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{2.940572in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{2.955106in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{2.963651in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{2.977244in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{2.935077in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{2.942916in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{2.931543in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{2.986972in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{2.941929in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{2.968574in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{2.959244in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{3.012283in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{2.977332in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{2.948133in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{2.966220in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{2.966104in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{2.950802in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{2.986755in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{3.019099in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{2.949871in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{3.029273in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{3.053542in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{2.977726in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{3.072535in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{3.020334in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{3.001766in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{3.021675in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{3.075548in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{3.065282in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{3.027198in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{3.017550in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{3.063236in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{3.024312in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{3.073325in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{2.987036in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{3.049570in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{3.028617in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{3.107772in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{3.066745in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{3.071101in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{3.054380in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{3.107191in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{3.011477in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{3.067889in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{3.083907in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{3.062765in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{3.109587in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{3.138939in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{3.146292in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{3.133720in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{3.073415in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{3.130269in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{3.113847in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{3.095124in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{3.062924in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{3.148920in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{3.145116in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{3.087456in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{3.049974in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{3.151801in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{3.061148in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{3.095952in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{3.077225in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{3.111723in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{3.205410in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{3.124380in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{3.041573in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{3.127382in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{3.155547in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{3.190303in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{3.103809in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{3.165361in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{3.178792in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{3.185857in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{3.294347in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{3.294347in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{3.206204in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{3.260073in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{3.204248in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{3.219261in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{3.243031in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{3.247501in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{3.215636in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{3.239380in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{3.270803in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{3.265626in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{3.140854in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{3.226840in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{3.253906in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{3.206915in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{3.196969in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{3.401181in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{3.264716in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{3.249989in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{3.216125in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{3.251209in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{3.179304in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{3.210836in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{3.164911in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{3.224015in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{3.177042in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{3.173130in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{3.218946in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{3.139408in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{3.163168in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{3.223722in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{3.154555in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{3.189196in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{3.220224in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{3.121279in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{3.165754in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{3.216653in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{3.150353in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{3.208621in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{3.095392in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{3.145164in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{3.131271in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{3.133733in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{3.090673in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{3.123512in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{3.115867in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{3.107953in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{3.050789in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{3.089679in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{3.118557in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{3.124702in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{3.063185in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{3.090103in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{3.090494in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{3.080625in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{3.047327in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{3.131255in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{3.062506in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{3.159280in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{3.048651in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{3.037662in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{3.080437in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{3.076445in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{2.976936in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{3.077639in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{2.996974in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{3.090143in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{3.033913in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{3.001596in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{3.030642in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{3.060335in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{3.034642in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{3.067315in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{3.061590in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{3.070339in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{3.002668in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{3.041669in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{2.953155in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{2.987127in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{2.920436in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{2.902844in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{2.906379in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{2.945295in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{2.885405in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{2.956263in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{2.949421in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{2.875371in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{2.868700in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{2.921639in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{2.868723in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.780351in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{2.841269in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{2.830736in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{2.878052in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{2.997768in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{3.155424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.206989in}{2.733978in}}{\pgfqpoint{5.043838in}{3.292110in}}{%
\pgfpathmoveto{\pgfqpoint{3.206989in}{2.926808in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{2.838169in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{2.794326in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{2.769592in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{2.753397in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{2.737524in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.734698in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{2.748748in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{2.733978in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{2.785323in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{2.799663in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{2.800406in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{2.806160in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{2.809441in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{2.809653in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{2.800044in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{2.843003in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{2.853895in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{2.866723in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{2.884372in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{2.892153in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{2.919277in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{2.941630in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{2.892035in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{2.971465in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{2.923451in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{2.965229in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{2.929073in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{2.917125in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{2.913435in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{2.894564in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{2.875989in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{2.931835in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{2.918127in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{2.943391in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{2.907926in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{2.969351in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{2.880953in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{2.976660in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{2.920331in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{2.991338in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{2.964018in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{2.989046in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{2.927228in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{3.017181in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{2.936054in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{3.036029in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{2.947006in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{3.033144in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{2.943747in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{3.028567in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{2.948914in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{3.029610in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{2.968355in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{3.072121in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{3.001011in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{3.045202in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{3.019069in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{3.107983in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{2.991333in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{3.085083in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{2.992618in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{3.078720in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{3.016531in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{3.046835in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{2.994678in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{3.088754in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{3.015278in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{3.072017in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{3.050062in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{3.082168in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{3.025514in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{3.077512in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{3.023941in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{3.089759in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{3.029881in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{3.129348in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{3.051448in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{3.130357in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{3.036139in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{3.105724in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{3.083587in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{3.114043in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{3.060416in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{3.119711in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{3.070806in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{3.148743in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{3.089414in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{3.156329in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{3.111888in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{3.127978in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{3.083503in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{3.141592in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{3.055882in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{3.102456in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{3.093606in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{3.084234in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{3.220658in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{3.220658in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{3.125671in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{3.245458in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{3.188585in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{3.249362in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{3.178774in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{3.221122in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{3.197413in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{3.242437in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{3.145973in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{3.292110in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{3.183231in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{3.212508in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{3.139960in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{3.217743in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{3.160389in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{3.240820in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{3.128461in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{3.195368in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{3.141053in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{3.234099in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{3.077583in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{3.176307in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{3.124463in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{3.168044in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{3.090647in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{3.169500in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{3.069141in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{3.094838in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{3.099068in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{3.181376in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{3.111170in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{3.104765in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{3.078795in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{3.153094in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{3.058742in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{3.173229in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{3.059633in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{3.180329in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{3.052424in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{3.170075in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{3.043096in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{3.110878in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{3.033300in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{3.063917in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{2.989595in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{3.145404in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{3.012276in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{3.123706in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{3.040170in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{3.101983in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{2.990733in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{3.074903in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{2.978359in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{3.079800in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{3.027221in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{3.044443in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{2.955443in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{3.012433in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{2.967103in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{3.029958in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{2.935896in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{2.972502in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{2.930129in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{2.990084in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{2.948019in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{3.059644in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{2.949271in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{2.984792in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{2.959450in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{3.016441in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{2.941429in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{3.071826in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{2.965198in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{3.021943in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{2.964436in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{3.014483in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{2.977620in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{3.044422in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{2.949227in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{2.920062in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{2.906239in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{2.946438in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{2.916707in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{2.932868in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{2.868287in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{2.903476in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{2.889539in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{2.866986in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{2.850967in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.770535in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{2.795621in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{2.777060in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{2.801937in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{2.902975in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{2.926808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187526in}{2.641470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115608in}{2.641470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043691in}{2.641470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115147in}{2.716136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808045in, y=2.677556in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115147in}{3.314535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808045in, y=3.275955in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115147in}{3.912934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808045in, y=3.874354in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206989in}{3.426507in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{3.395383in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{3.323882in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{3.337031in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{3.279444in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.287664in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{3.267565in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{3.229264in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{3.328194in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{3.185202in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{3.235310in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{3.183513in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{3.194087in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{3.244507in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{3.172296in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{3.183963in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{3.222576in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{3.210628in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{3.247557in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{3.233284in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{3.252431in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{3.258371in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{3.220384in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{3.225075in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{3.204793in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{3.241071in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{3.224385in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{3.263758in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{3.284000in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{3.235236in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{3.254097in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{3.274941in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{3.311439in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{3.317180in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{3.388015in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{3.320435in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{3.424162in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{3.419571in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{3.415530in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{3.379355in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{3.446395in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{3.461615in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{3.542024in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{3.492418in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{3.502273in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{3.499506in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{3.573234in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{3.640580in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{3.570906in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{3.609567in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{3.574869in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{3.548450in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{3.610072in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{3.605149in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{3.634274in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{3.672121in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{3.722321in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{3.746150in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{3.766800in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{3.780065in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{3.766657in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{3.727226in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{3.757863in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{3.733264in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{3.773631in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{3.748726in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{3.813475in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{3.836970in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{3.868925in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{3.807344in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{3.828750in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{3.868323in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{3.914959in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{3.921525in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{3.894820in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{3.901406in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{3.958645in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{3.999128in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{3.934559in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{3.971140in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{4.122244in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{4.032933in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{4.021316in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{4.117242in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{4.010354in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{4.081163in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{4.133298in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{4.118774in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{4.154652in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{4.179240in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{4.227325in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{4.188482in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{4.150675in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{4.238733in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{4.179531in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{4.201002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.206989in}{3.028859in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{2.944033in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{2.961436in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{2.970747in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{2.991129in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.907487in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{2.931165in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{2.921925in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{2.926348in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{2.894119in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{2.912509in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{2.906968in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{2.953158in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{2.906206in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{2.894610in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{2.887953in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{2.893691in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{2.919563in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{2.901150in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{2.916144in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{2.917306in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{2.923335in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{2.904702in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{2.919620in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{2.920207in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{2.919120in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{2.911231in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{2.984363in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{2.942227in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{2.966567in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{2.954437in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{2.977395in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{3.005059in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{3.007555in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{3.063662in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{3.047483in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{3.061590in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{3.049672in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{3.064195in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{3.095560in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{3.085459in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{3.108954in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{3.132805in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{3.160954in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{3.156394in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{3.154745in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{3.164289in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{3.174205in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{3.222213in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{3.219708in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{3.205133in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{3.212694in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{3.288943in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{3.308631in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{3.221297in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{3.295443in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{3.261687in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{3.291100in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{3.340886in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{3.366837in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{3.317294in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{3.323431in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{3.379501in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{3.375583in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{3.333932in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{3.348621in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{3.383943in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{3.368389in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{3.464249in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{3.446535in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{3.435193in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{3.453931in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{3.493807in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{3.483218in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{3.489664in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{3.547919in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{3.543045in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{3.528388in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{3.509164in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{3.556003in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{3.526456in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{3.530043in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{3.544067in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{3.630325in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{3.568207in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{3.493362in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{3.517642in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{3.584947in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{3.679903in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{3.582930in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{3.596395in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{3.637946in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{3.611082in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{3.545653in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{3.640700in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{3.589540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206989in}{3.059108in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{2.963659in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{2.830488in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{2.790855in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{2.822413in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.752625in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{2.808717in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{2.859487in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{2.853139in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{2.852388in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{2.887368in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{2.879136in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{2.876884in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{2.896932in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{2.870305in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{2.889693in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{2.879193in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{2.924405in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{2.920501in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{2.948838in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{2.965802in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{3.031769in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{3.001081in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{3.011211in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{2.999147in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{3.018789in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{2.982859in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{2.972256in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{2.982728in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{3.038558in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{2.969451in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{3.023106in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{2.968090in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{3.044364in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{3.028885in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{2.992898in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{3.007436in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{3.062692in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{3.006654in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{3.059005in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{3.033213in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{3.015248in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{3.059884in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{3.071822in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{3.020456in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{3.098619in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{3.069445in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{3.045722in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{3.036232in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{3.091750in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{3.090575in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{3.075355in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{3.054111in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{3.098484in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{3.077792in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{3.109245in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{3.041214in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{3.129096in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{3.089485in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{3.162212in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{3.116250in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{3.096190in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{3.137302in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{3.148193in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{3.083016in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{3.145805in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{3.123537in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{3.101087in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{3.164266in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{3.156034in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{3.161667in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{3.178867in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{3.119163in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{3.170553in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{3.146575in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{3.173166in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{3.139525in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{3.199454in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{3.204916in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{3.244318in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{3.123472in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{3.179358in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{3.157527in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{3.161396in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{3.109039in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{3.188674in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{3.238107in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{3.181880in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{3.128605in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{3.187442in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{3.199289in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{3.204782in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{3.154029in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{3.212717in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{3.192498in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{3.240102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.206989in}{2.882489in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{2.848650in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{2.785764in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{2.765228in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{2.766572in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.752616in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{2.799857in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{2.800482in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{2.837431in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{2.851569in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{2.834346in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{2.869514in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{2.863074in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{2.878046in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{2.853141in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{2.881533in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{2.901561in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{2.955572in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{2.930996in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{2.953318in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{2.941856in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{2.981787in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{2.928616in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{3.021646in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{2.932440in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{2.990835in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{2.944262in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{2.950958in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{2.931353in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{2.977104in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{2.912004in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{2.960960in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{2.924128in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{2.957946in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{2.921911in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{2.999654in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{2.924028in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{2.994547in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{2.937887in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{3.017890in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{2.995620in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{3.034423in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{2.952793in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{3.046042in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{2.963394in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{3.069006in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{2.993588in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{3.078425in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{2.978011in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{3.086985in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{2.969254in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{3.046764in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{3.000827in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{3.091499in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{3.022054in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{3.107638in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{3.035747in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{3.144156in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{3.025483in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{3.129156in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{3.025680in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{3.115907in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{3.047663in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{3.075800in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{3.052924in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{3.135065in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{3.057173in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{3.083427in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{3.059601in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{3.125834in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{3.058080in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{3.122778in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{3.074202in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{3.133033in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{3.053732in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{3.181724in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{3.096250in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{3.162863in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{3.082300in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{3.173272in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{3.121988in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{3.165893in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{3.100188in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{3.166110in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{3.127018in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{3.220427in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{3.117693in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{3.199383in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{3.154651in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{3.174550in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{3.131139in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{3.195477in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{3.122233in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{3.173957in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{3.109638in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{3.152446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115147in}{2.641470in}}%
\pgfpathlineto{\pgfqpoint{3.115147in}{4.476915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135680in}{2.641470in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{4.476915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115147in}{2.641470in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{2.641470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115147in}{4.476915in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{4.476915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125414in,y=4.560248in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Maze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{2.641470in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{2.641470in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{4.476915in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{4.476915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{2.910581in}}{\pgfqpoint{7.454813in}{4.393485in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{3.018137in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{2.910581in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{2.982577in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{3.130716in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{3.200648in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{3.412247in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{3.564077in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{3.603960in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{3.455889in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{3.632484in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{3.614182in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{3.606130in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{3.796662in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{3.829428in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{3.838533in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{3.896148in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{3.935770in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{3.863752in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{3.795570in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{3.963335in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{3.790121in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{3.877044in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{3.899347in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{3.970115in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{3.799411in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{3.804124in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{3.872301in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{3.887181in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{3.819787in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{3.742453in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{3.736004in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{3.845338in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{3.870045in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{3.880274in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{3.793812in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{3.850203in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{3.719835in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{3.883072in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{3.901870in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{3.841346in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{3.935584in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{3.856129in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{3.827479in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{3.873568in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{3.842350in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{3.874791in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{3.860567in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{3.831247in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{3.830271in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{3.785815in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{3.935450in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{3.695483in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{3.900469in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{3.922356in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{3.780076in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{3.624878in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{3.723012in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{3.967186in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{3.852927in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{3.880683in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{4.045672in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{4.002662in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{3.988468in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{3.797891in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{3.811949in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{3.894717in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{3.813966in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{3.952147in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{3.816553in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{3.889876in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{3.698262in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{3.931684in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{3.936467in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{3.837932in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{3.918232in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{3.792991in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{3.897032in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{3.879130in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{3.848039in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{3.837224in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{3.957841in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{3.942901in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{3.927619in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{3.961412in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{3.799243in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{3.926896in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{3.877069in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{3.839200in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{3.711530in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{3.864320in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{3.967411in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{3.722327in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{3.877172in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{3.917048in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{3.976258in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{3.959088in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{3.928737in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{4.212352in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{4.212352in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{4.145400in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{4.165921in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{4.068523in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{4.034957in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{4.187531in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{4.180393in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{4.034140in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{4.256337in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{4.189405in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{4.213792in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{4.066256in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{4.149702in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{4.045083in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{4.082295in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{4.084352in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{4.180255in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{4.015203in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{4.393485in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{4.044418in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{4.176874in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{4.245584in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{4.137557in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{4.159080in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{4.152356in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{4.068424in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{4.020792in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{4.009613in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{4.033367in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{4.009172in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{4.062925in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{4.170162in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{4.337312in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{4.104648in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{4.063034in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{4.126935in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{4.328085in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{4.033824in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{3.992906in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{4.058973in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{4.079188in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{3.956356in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{4.055356in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{4.320589in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{4.215693in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{4.210708in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{4.088358in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{4.061367in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{4.022171in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{4.223666in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{3.969724in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{4.239803in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{4.156420in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{4.083267in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{4.070655in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{3.921270in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{4.274444in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{4.087017in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{4.135733in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{4.274075in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{4.208866in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{3.975177in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{3.986457in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{3.980153in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{4.027181in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{4.069998in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{4.190117in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{4.048777in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{4.032160in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{4.100038in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{4.176962in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{4.042444in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{4.109787in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{4.237330in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{4.086235in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{3.945089in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{4.032342in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{4.155216in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{3.973721in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{4.160086in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{4.203177in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{4.236362in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{3.963298in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{4.034814in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{4.190280in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{4.167129in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{3.849514in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{3.903330in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{3.673697in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{3.760512in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{3.699285in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{3.591427in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{3.504463in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{3.303396in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{3.147684in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{3.018137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{2.773160in}}{\pgfqpoint{7.454813in}{3.475386in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{2.812558in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{2.773160in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{2.859160in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{2.929317in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{2.960047in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{3.042660in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{3.126764in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{3.161673in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{3.249739in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{3.161451in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{3.241198in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{3.213234in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{3.265997in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{3.242577in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{3.269933in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{3.196017in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{3.236384in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{3.190208in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{3.194973in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{3.207085in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{3.145824in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{3.251938in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{3.286469in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{3.173029in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{3.289322in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{3.219792in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{3.194499in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{3.183656in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{3.157236in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{3.175111in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{3.204336in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{3.113304in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{3.241101in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{3.210959in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{3.186407in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{3.175851in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{3.180340in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{3.224261in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{3.182854in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{3.123913in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{3.202592in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{3.181844in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{3.212809in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{3.192008in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{3.198224in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{3.200386in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{3.203392in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{3.205053in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{3.194748in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{3.172491in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{3.236828in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{3.241946in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{3.243163in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{3.171338in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{3.180611in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{3.136091in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{3.205361in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{3.197714in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{3.189543in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{3.174199in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{3.204186in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{3.230307in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{3.150523in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{3.144748in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{3.253811in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{3.178094in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{3.244545in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{3.240808in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{3.109270in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{3.160682in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{3.222111in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{3.133531in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{3.234761in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{3.137153in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{3.223296in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{3.189758in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{3.197047in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{3.176585in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{3.173416in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{3.194507in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{3.157512in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{3.215863in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{3.175122in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{3.249877in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{3.201413in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{3.193604in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{3.172209in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{3.177164in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{3.137776in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{3.162848in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{3.163109in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{3.177379in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{3.201782in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{3.178218in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{3.225295in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{3.204431in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{3.161496in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{3.290352in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{3.290352in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{3.306952in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{3.319603in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{3.296327in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{3.316116in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{3.252392in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{3.408912in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{3.382316in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{3.275316in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{3.227848in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{3.346320in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{3.338358in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{3.337910in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{3.381764in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{3.253102in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{3.360201in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{3.304358in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{3.325177in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{3.384089in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{3.336671in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{3.350463in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{3.295801in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{3.275242in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{3.362745in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{3.299385in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{3.378555in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{3.393141in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{3.339342in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{3.367108in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{3.405406in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{3.287000in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{3.334724in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{3.282107in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{3.382783in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{3.342287in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{3.327808in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{3.257346in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{3.365963in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{3.475386in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{3.331417in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{3.271035in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{3.291976in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{3.325538in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{3.366905in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{3.337799in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{3.361423in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{3.313118in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{3.289134in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{3.350914in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{3.323270in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{3.376518in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{3.312299in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{3.310277in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{3.372959in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{3.319970in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{3.297669in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{3.307786in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{3.318920in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{3.283393in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{3.385517in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{3.368720in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{3.338980in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{3.344714in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{3.286723in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{3.388796in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{3.376661in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{3.355228in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{3.378760in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{3.305771in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{3.314065in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{3.309500in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{3.377331in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{3.360676in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{3.433383in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{3.411607in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{3.405856in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{3.320943in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{3.407718in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{3.330714in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{3.365726in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{3.342863in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{3.355400in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{3.322168in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{3.411848in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{3.445834in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{3.470613in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{3.323203in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{3.372462in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{3.320879in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{3.263864in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{3.254567in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{3.147755in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{3.017356in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{2.966294in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{2.879033in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{2.812558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{2.739570in}}{\pgfqpoint{7.454813in}{3.154878in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{2.763657in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{2.744852in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{2.739570in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{2.766808in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{2.798715in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{2.974159in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{3.020712in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{3.023073in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{2.998894in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{3.052985in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{3.020832in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{3.034676in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{3.028544in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{3.007231in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{3.007033in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{3.050959in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{2.980946in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{3.029640in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{3.012283in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{3.009329in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{3.034104in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{3.044736in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{3.085140in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{2.984645in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{3.030163in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{3.060159in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{3.024677in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{3.067153in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{3.055881in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{3.031021in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{2.990604in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{2.995671in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{2.987011in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{2.981501in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{3.006835in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{2.995791in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{3.012835in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{3.006860in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{2.978578in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{2.969939in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{2.993959in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{2.959583in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{2.942995in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{2.966317in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{3.000108in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{2.968968in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{2.989174in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{2.975948in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{2.968801in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{2.969081in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{2.980413in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{2.980463in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{2.987230in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{2.982836in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{2.942223in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{2.941476in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{2.972317in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{2.957576in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{2.992675in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{2.963140in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{2.935302in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{2.971729in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{3.009454in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{2.942591in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{2.948453in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{2.934555in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{2.940037in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{2.939805in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{2.991952in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{2.981062in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{3.013185in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{2.984335in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{2.958502in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{2.963781in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{2.956787in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{2.949111in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{2.925727in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{2.955889in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{2.968074in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{2.941111in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{2.969694in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{2.965897in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{2.940557in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{2.940017in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{2.963266in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{2.910790in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{2.943421in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{2.922491in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{2.945112in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{2.925684in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{2.944188in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{2.921613in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{2.984055in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{2.926820in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{2.938343in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{2.944629in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{2.918765in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{3.008561in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{3.008561in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{3.013386in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{2.993730in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{2.985144in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{3.034677in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{3.007690in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{2.962599in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{3.043557in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{3.027766in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{3.055589in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{2.979951in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{3.005967in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{3.039325in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{3.018647in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{2.968666in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{3.033411in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{3.044607in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{3.019441in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{2.991644in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{3.010876in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{3.035600in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{3.006697in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{2.996367in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{2.997982in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{3.066340in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{3.030601in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{3.044892in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{3.054345in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{3.031910in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{3.026278in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{3.006885in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{3.039816in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{3.045517in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{2.980254in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{3.062282in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{3.041793in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{3.022781in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{3.039085in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{3.038789in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{3.028167in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{3.019583in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{3.003730in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{3.066893in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{3.051642in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{3.021614in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{3.024388in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{3.014533in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{3.024796in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{3.038881in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{3.045848in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{3.036041in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{3.057718in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{3.031346in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{3.023301in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{3.014600in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{3.037099in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{3.047382in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{3.032372in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{3.054892in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{3.087934in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{3.092021in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{3.063119in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{3.064183in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{3.061544in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{3.072666in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{3.031600in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{3.103569in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{3.083723in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{3.148529in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{3.075094in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{3.081995in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{3.114861in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{3.122155in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{3.083901in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{3.132526in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{3.076025in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{3.073422in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{3.046804in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{3.062864in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{3.097169in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{3.061877in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{3.154878in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{3.073919in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{3.137897in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{3.078321in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{3.108866in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{3.054614in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{3.153750in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{3.046573in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{3.152690in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{3.056204in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{3.084539in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{3.019787in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{2.810074in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{2.756910in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{2.763657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{2.724899in}}{\pgfqpoint{7.454813in}{3.136863in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{2.754608in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{2.738022in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{2.733068in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{2.724899in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{2.817694in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{2.950084in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{2.996021in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{3.009890in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{2.981992in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{2.993934in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{2.999777in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{2.963251in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{2.997216in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{2.988350in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{3.021818in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{2.970507in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{2.998192in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{2.986952in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{2.991539in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{2.963971in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{2.989495in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{2.953106in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{2.986766in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{2.958841in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{2.998693in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{2.938276in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{2.995962in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{2.947103in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{2.963960in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{2.949420in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{2.968421in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{2.951830in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{2.987858in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{2.968581in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{2.978793in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{2.938670in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{2.998203in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{2.984688in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{3.002422in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{2.941839in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{2.979143in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{2.961622in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{2.992992in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{2.933222in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{2.965405in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{2.929699in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{3.004724in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{2.925948in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{2.993331in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{2.941820in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{2.959716in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{2.945256in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{2.961070in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{2.935478in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{2.967995in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{2.945944in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{2.975972in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{2.934064in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{2.977993in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{2.954029in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{2.947415in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{2.939576in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{2.946425in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{2.936631in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{2.972888in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{2.933567in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{2.947981in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{2.921580in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{2.941531in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{2.940463in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{2.982878in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{2.934125in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{2.948546in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{2.913506in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{2.962383in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{2.918737in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{2.950308in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{2.926166in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{2.938310in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{2.899082in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{2.931027in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{2.919577in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{2.955227in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{2.918033in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{2.956291in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{2.914806in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{2.939998in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{2.915199in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{2.935604in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{2.916476in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{2.974821in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{2.898587in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{2.962081in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{2.944057in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{2.915541in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{2.902858in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{2.924270in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{2.997862in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{2.997862in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{2.972339in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{3.000057in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{2.952340in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{2.988242in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{2.965019in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{3.004432in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{2.950815in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{3.027641in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{2.981033in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{2.991694in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{2.949421in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{2.990351in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{2.973294in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{3.021296in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{2.989072in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{2.984187in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{2.968177in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{2.997264in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{2.955084in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{2.994852in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{2.953253in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{2.991140in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{2.960601in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{2.986827in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{2.961070in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{3.012718in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{2.961904in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{2.990351in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{2.977357in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{3.073227in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{2.968872in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{3.018826in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{2.981891in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{3.034580in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{2.986046in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{3.029029in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{2.984784in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{2.988270in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{2.969645in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{3.013334in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{2.976711in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{3.023869in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{3.012599in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{3.009893in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{2.969801in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{3.010177in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{3.011305in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{3.013515in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{2.982766in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{3.017549in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{2.981518in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{3.015541in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{3.012785in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{3.045433in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{2.993838in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{3.009847in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{2.999813in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{3.036533in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{3.007549in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{3.075839in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{3.025451in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{3.056166in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{3.009162in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{3.030665in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{2.993926in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{3.031444in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{3.003123in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{3.090985in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{3.016849in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{3.051158in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{3.021307in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{3.051043in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{3.015099in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{3.092134in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{3.016547in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{3.038629in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{3.039047in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{3.136863in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{3.027044in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{3.055735in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{3.037412in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{3.066521in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{3.036208in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{3.076561in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{3.035354in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{3.048491in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{3.059235in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{3.075246in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{3.034221in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{3.021304in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{3.036617in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{2.992685in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{2.837288in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{2.751439in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{2.754608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598501in}{2.641470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.526584in}{2.641470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.454666in}{2.641470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{2.730983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=2.692403in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{3.107174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=3.068594in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{3.483365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=3.444785in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{3.859556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=3.820976in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{4.235747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=4.197167in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{2.964359in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{3.065130in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{3.217056in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{3.352556in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{3.501837in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{3.631681in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{3.682236in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{3.564793in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{3.767907in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{3.731848in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{3.886629in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{3.993471in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{3.932121in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{3.900915in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{4.066255in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{4.069473in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{4.011919in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{3.884645in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{4.059275in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{3.911232in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{3.911067in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{3.992791in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{4.103723in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{3.954599in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{3.923284in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{4.024631in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{3.993609in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{3.925973in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{3.895615in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{3.963060in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{3.957668in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{3.948613in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{3.930214in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{3.890134in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{3.912690in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{3.964350in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{4.078573in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{4.018802in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{3.964182in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{4.105014in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{3.888699in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{3.949067in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{3.978417in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{3.999385in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{4.057297in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{3.915146in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{4.027457in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{3.926221in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{3.923591in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{4.011904in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{3.953096in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{4.058081in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{4.121473in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{3.917716in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{3.790617in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{3.901100in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{4.013079in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{3.922917in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{3.957254in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{4.186879in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{4.064799in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{4.025751in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{3.951270in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{4.074631in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{4.032440in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{3.938446in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{3.980660in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{3.924960in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{3.949745in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{3.859527in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{4.000054in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{4.044412in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{3.998506in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{4.027894in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{4.019288in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{4.036953in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{3.961774in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{4.120762in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{3.926214in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{4.069048in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{4.013626in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{4.004957in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{4.003247in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{3.974473in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{3.996576in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{4.045431in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{4.014303in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{3.983933in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{3.949230in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{4.073902in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{3.954929in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{3.956064in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{3.992786in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{4.071090in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{4.052244in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{4.070545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{2.792859in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{2.869096in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{2.947806in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{2.988701in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{3.095207in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{3.190665in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{3.212769in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{3.285309in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{3.266956in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{3.282200in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{3.341924in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{3.355916in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{3.327213in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{3.296050in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{3.275709in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{3.289623in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{3.277967in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{3.262843in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{3.307402in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{3.233383in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{3.328897in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{3.349038in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{3.303206in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{3.324999in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{3.298562in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{3.252000in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{3.248860in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{3.231503in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{3.276936in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{3.279782in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{3.244982in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{3.314948in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{3.248841in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{3.265561in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{3.257415in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{3.274530in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{3.304889in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{3.233123in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{3.221417in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{3.255189in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{3.239757in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{3.266390in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{3.282484in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{3.254251in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{3.256342in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{3.289955in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{3.264162in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{3.272831in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{3.230813in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{3.274973in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{3.301685in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{3.290481in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{3.269122in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{3.253074in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{3.214033in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{3.238198in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{3.264565in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{3.332465in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{3.270081in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{3.230766in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{3.279058in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{3.246405in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{3.263765in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{3.267959in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{3.256409in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{3.265773in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{3.323107in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{3.238189in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{3.250012in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{3.307626in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{3.256043in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{3.267073in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{3.249949in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{3.249269in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{3.242779in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{3.273755in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{3.256628in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{3.278753in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{3.259842in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{3.230935in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{3.288032in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{3.214112in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{3.315820in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{3.269662in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{3.265981in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{3.259265in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{3.202506in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{3.206546in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{3.272582in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{3.286010in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{3.214886in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{3.258949in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{3.237272in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{3.272449in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{3.255691in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{3.225924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{2.754254in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{2.748240in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{2.788441in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{2.909251in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{3.029349in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{3.038458in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{3.087881in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{3.022733in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{3.103367in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{3.037723in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{3.071771in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{3.053433in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{3.072564in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{3.040476in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{3.102919in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{3.021411in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{3.063405in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{3.037574in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{3.028066in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{3.053763in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{3.060380in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{3.108833in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{3.034273in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{3.076159in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{3.087510in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{3.053336in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{3.071124in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{3.102205in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{3.057372in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{3.047086in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{3.013635in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{3.029839in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{3.021523in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{3.035509in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{3.029455in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{3.052428in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{3.047397in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{3.016735in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{3.001156in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{3.020671in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{2.998341in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{2.978797in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{2.994809in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{3.015727in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{3.013343in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{3.012607in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{3.010898in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{3.003841in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{2.996938in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{2.997473in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{3.002426in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{3.004422in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{3.017239in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{3.004558in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{2.972603in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{2.995950in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{2.992872in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{3.015732in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{3.001113in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{2.979041in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{3.006761in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{3.035868in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{2.961423in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{2.996985in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{2.987185in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{2.973461in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{2.983042in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{3.011931in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{3.017704in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{3.029039in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{3.007468in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{3.012421in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{2.980882in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{2.976577in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{2.977904in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{2.980663in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{2.983382in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{2.979859in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{2.980276in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{3.007151in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{2.999654in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{2.954611in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{2.979332in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{3.001296in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{2.958378in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{2.961686in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{2.989040in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{2.986439in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{2.984620in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{2.953393in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{2.964651in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{3.009366in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{2.955982in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{2.966036in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{2.979007in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{2.963663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{2.746315in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{2.742254in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{2.781094in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{2.905190in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{2.993351in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{3.008663in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{3.022055in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{3.028619in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{3.026585in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{3.024134in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{2.999303in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{3.036888in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{3.012279in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{3.044170in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{3.003959in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{3.026963in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{3.006998in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{3.064201in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{3.001509in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{3.014062in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{2.984826in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{3.039450in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{2.986970in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{3.024868in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{2.979791in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{3.023560in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{2.981976in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{3.027473in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{2.976272in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{2.999932in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{2.972878in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{3.009262in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{2.988872in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{3.017479in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{2.982060in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{3.037021in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{2.996119in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{3.019478in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{2.970826in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{2.994495in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{2.977730in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{3.019212in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{2.973003in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{2.990473in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{2.955609in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{3.011136in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{2.954357in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{3.003423in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{2.976562in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{2.984947in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{2.957528in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{2.985481in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{2.974038in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{2.995932in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{2.961327in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{2.994653in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{2.951854in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{2.983131in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{2.969407in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{2.988222in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{2.962811in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{2.990502in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{2.959261in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{2.995857in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{2.951219in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{3.010604in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{2.949469in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{2.965941in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{2.997798in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{2.947598in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{2.967687in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{2.937054in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{2.976761in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{2.935995in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{2.972580in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{2.940625in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{2.967787in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{2.933629in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{2.957607in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{2.954324in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{2.988262in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{2.945664in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{2.973321in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{2.932113in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{2.965846in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{2.948116in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{2.981623in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{2.933645in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{2.989627in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{2.931803in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{2.975161in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{2.948198in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{2.957799in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{2.937599in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{2.961066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{2.641470in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{4.476915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.546656in}{2.641470in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{4.476915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{2.641470in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{2.641470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{4.476915in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{4.476915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.536389in,y=4.560248in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BigFish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{2.641470in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.641470in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.476915in}}%
\pgfpathlineto{\pgfqpoint{7.996126in}{4.476915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{3.008250in}}{\pgfqpoint{9.924818in}{4.393485in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{3.585314in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{3.417320in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{3.260578in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{3.188990in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{3.166862in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{3.101516in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{3.124750in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{3.051330in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{3.123425in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{3.076845in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{3.095181in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{3.117847in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{3.158321in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{3.092578in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{3.014279in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{3.008250in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{3.012875in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{3.078087in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{3.079809in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{3.076930in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{3.100417in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{3.071625in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{3.062379in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{3.067613in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{3.055175in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{3.041715in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{3.076549in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{3.051745in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{3.066370in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{3.093042in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{3.056274in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{3.117759in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{3.118471in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{3.131490in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{3.076423in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{3.095165in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{3.171124in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{3.146410in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{3.169951in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{3.105103in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{3.165017in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{3.068746in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{3.128640in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{3.107721in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{3.136483in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{3.088264in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{3.132276in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{3.149229in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{3.112990in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{3.122416in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{3.141404in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{3.152116in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{3.149802in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{3.200102in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{3.245878in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{3.211818in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{3.176961in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{3.239987in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{3.201406in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{3.249205in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{3.295096in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{3.299538in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{3.230488in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{3.324142in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{3.285223in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{3.368477in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{3.370122in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{3.412985in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{3.361528in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{3.288546in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{3.307336in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{3.286176in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{3.403848in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{3.460184in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{3.420162in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{3.459629in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{3.452982in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{3.390188in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{3.457192in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{3.440132in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{3.455130in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{3.390187in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{3.386649in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{3.351931in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{3.443211in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{3.427945in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{3.427179in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{3.470241in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{3.387727in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{3.451858in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{3.422353in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{3.528769in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{3.544412in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{3.525862in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{3.544004in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{3.430272in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{3.746415in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{4.269481in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{4.269481in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{4.393485in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{4.118444in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{4.240178in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{4.099484in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{4.162715in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{3.940775in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{4.107520in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{4.166241in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{4.092927in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{4.005153in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{4.002927in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{4.011783in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{4.051916in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{4.008870in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{3.995951in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{3.899516in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{3.955489in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{3.980738in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{3.890904in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{4.014486in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{3.885367in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{3.793092in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{3.941202in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{3.883380in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{3.958474in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{3.901380in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{3.714828in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{3.656100in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{3.754045in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{3.699356in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{3.796869in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{3.675464in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{3.570796in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{3.582721in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{3.507005in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{3.635407in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{3.644557in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{3.515754in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{3.527942in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{3.495820in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{3.491946in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{3.413209in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{3.474887in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{3.452134in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{3.411896in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{3.419159in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{3.452218in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{3.453752in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{3.433465in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{3.378614in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{3.405207in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{3.325410in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{3.325506in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{3.307418in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{3.238139in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{3.226125in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{3.265840in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{3.261613in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{3.249866in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{3.249817in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{3.228515in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{3.207562in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{3.186142in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{3.205362in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{3.178286in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{3.180296in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{3.163068in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{3.115438in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{3.175371in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{3.127927in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{3.190745in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{3.225738in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{3.118776in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{3.243635in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{3.196058in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{3.163367in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{3.174431in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{3.147176in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{3.258032in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{3.156183in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{3.123312in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{3.206164in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{3.154622in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{3.169033in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{3.263762in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{3.152273in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{3.206022in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{3.170158in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{3.173216in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{3.283775in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{3.336874in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{3.246941in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{3.398402in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{3.497484in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{3.585314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{2.835192in}}{\pgfqpoint{9.924818in}{4.156671in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{3.017793in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{2.915951in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{2.993208in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{2.907003in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{2.896306in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{2.907165in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{2.907462in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{2.948006in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{2.912836in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{2.903401in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{2.875451in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{2.876426in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{2.861377in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{2.872213in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{2.847647in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{2.835192in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{2.878782in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{2.881273in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{2.904235in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{2.875210in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{2.883275in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{2.921314in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{2.890699in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{2.885522in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{2.897110in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{2.861481in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{2.885377in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{2.858660in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{2.890853in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{2.915495in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{2.871942in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{2.922028in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{2.915433in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{2.908057in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{2.909870in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{2.889446in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{2.914451in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{2.900569in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{2.976684in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{2.910100in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{2.920441in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{2.906606in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{2.893217in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{2.927753in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{2.943563in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{2.958031in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{2.940086in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{2.969017in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{2.946413in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{2.959655in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{2.940439in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{2.944376in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{2.955588in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{3.047435in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{2.981946in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{2.964035in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{2.980281in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{3.010042in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{3.024458in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{3.050532in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{3.005511in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{3.061870in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{3.086270in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{3.043870in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{3.088752in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{3.033362in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{3.141454in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{3.059678in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{3.119309in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{3.084880in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{3.104595in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{3.112213in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{3.251096in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{3.174326in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{3.175091in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{3.168025in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{3.200606in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{3.183111in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{3.194554in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{3.087283in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{3.148526in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{3.108596in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{3.161627in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{3.262960in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{3.251684in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{3.296997in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{3.160644in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{3.223569in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{3.261096in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{3.352651in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{3.202894in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{3.254205in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{3.386865in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{3.328375in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{3.304349in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{3.424448in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{3.402918in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{4.077756in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{4.077756in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{4.058784in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{4.156671in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{4.137394in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{4.103984in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{3.989994in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{4.034858in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{4.058414in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{4.017579in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{3.917706in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{3.941495in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{3.954217in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{3.868033in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{3.908674in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{3.988035in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{3.704214in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{3.804007in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{3.913891in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{3.732202in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{3.775514in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{3.726594in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{3.715216in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{3.728510in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{3.748966in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{3.670992in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{3.621300in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{3.602640in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{3.709901in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{3.624441in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{3.666413in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{3.630084in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{3.620780in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{3.525898in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{3.610918in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{3.582489in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{3.501488in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{3.473387in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{3.461636in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{3.486890in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{3.381986in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{3.404929in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{3.424973in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{3.405863in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{3.436727in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{3.448116in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{3.373220in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{3.506127in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{3.314731in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{3.346705in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{3.280652in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{3.304457in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{3.244281in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{3.193081in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{3.276535in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{3.182864in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{3.233204in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{3.201457in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{3.188366in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{3.162603in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{3.123297in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{3.155175in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{3.090252in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{3.042062in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{3.137353in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{3.038474in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{3.048136in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{3.025424in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{3.026707in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{2.985623in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{2.960483in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{3.000277in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{2.977136in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{2.977238in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{3.044489in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{3.001264in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{2.975478in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{2.895046in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{2.961672in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{2.952912in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{2.939032in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{2.969194in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{2.968928in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{2.964743in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{2.956711in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{2.940361in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{2.968653in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{2.952790in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{2.926946in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{2.971910in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{2.977772in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{2.952205in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{2.978409in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{3.005772in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{3.045510in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{3.095107in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{3.017793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{2.742305in}}{\pgfqpoint{9.924818in}{3.343980in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{2.940797in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{2.889710in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{2.818370in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{2.769792in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{2.836818in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{2.767702in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{2.776357in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{2.829120in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{2.768063in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{2.768886in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{2.767467in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{2.793036in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{2.750201in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{2.796832in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{2.755765in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{2.742305in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{2.756127in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{2.786328in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{2.744668in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{2.832128in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{2.824575in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{2.783620in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{2.821283in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{2.771858in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{2.784097in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{2.815172in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{2.794517in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{2.790864in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{2.820012in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{2.802016in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{2.827004in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{2.791497in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{2.794246in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{2.791004in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{2.808079in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{2.787946in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{2.804639in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{2.797250in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{2.825584in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{2.786351in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{2.799743in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{2.804484in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{2.801078in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{2.803121in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{2.830288in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{2.811308in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{2.852523in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{2.815986in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{2.843865in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{2.834749in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{2.880153in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{2.869010in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{2.926687in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{2.860695in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{2.867139in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{2.841645in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{2.905106in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{2.890326in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{2.905225in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{2.955128in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{2.923985in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{2.901936in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{2.916717in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{2.894374in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{2.933522in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{2.976666in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{3.022311in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{2.966425in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{2.978900in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{2.945620in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{3.019996in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{2.962924in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{3.022355in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{3.006279in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{2.942768in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{2.945340in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{2.972347in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{2.929813in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{3.071477in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{2.906719in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{3.005789in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{3.005274in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{3.049459in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{2.968092in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{3.040601in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{2.970442in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{3.118787in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{3.091870in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{3.107919in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{3.045488in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{3.049763in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{3.001616in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{3.062365in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{3.035898in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{3.139131in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{3.082420in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{2.912357in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{3.276402in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{3.276402in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{3.175693in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{3.270120in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{3.264830in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{3.206393in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{3.279246in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{3.332005in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{3.156506in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{3.204906in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{3.188317in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{3.253107in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{3.194324in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{3.197029in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{3.182900in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{3.210303in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{3.174377in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{3.343980in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{3.197709in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{3.202197in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{3.189703in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{3.183031in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{3.070671in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{3.156541in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{3.205189in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{3.190138in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{3.101771in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{3.081526in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{3.111640in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{3.111732in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{3.113816in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{3.252757in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{3.069100in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{3.243610in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{3.073017in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{3.094015in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{3.109478in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{3.144893in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{3.106874in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{3.085204in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{3.035176in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{3.138227in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{3.032246in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{3.140296in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{3.052021in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{3.122230in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{2.946793in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{3.070036in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{2.926183in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{3.006885in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{3.015769in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{2.983893in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{3.039312in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{2.988289in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{2.921244in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{2.942579in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{3.014870in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{3.126310in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{2.986481in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{2.927549in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{2.951360in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{2.913112in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{2.896752in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{2.940908in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{2.867904in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{2.900596in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{2.856613in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{2.922963in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{2.863230in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{2.894885in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{2.840357in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{2.857006in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{2.875706in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{2.891867in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{2.970653in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{2.975467in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{2.971706in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{2.881086in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{2.886676in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{3.077409in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{2.864352in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{2.838745in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{2.872521in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{2.842527in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{2.855432in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{2.792044in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{2.863853in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{2.858759in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{2.903098in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{2.832909in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{2.880317in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{2.889027in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{2.898786in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{2.915756in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{2.936341in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{2.991675in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{2.940797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{2.724899in}}{\pgfqpoint{9.924818in}{3.238650in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{2.958471in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{2.748417in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{2.823499in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{2.741745in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{2.747031in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{2.774559in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{2.767078in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{2.785604in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{2.764248in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{2.768016in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{2.765795in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{2.768644in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{2.792451in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{2.787183in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{2.776740in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{2.748420in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{2.724899in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{2.766340in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{2.749113in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{2.767608in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{2.757464in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{2.772232in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{2.802173in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{2.766193in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{2.772979in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{2.781656in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{2.788345in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{2.804748in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{2.822241in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{2.800095in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{2.818737in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{2.806801in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{2.816224in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{2.791323in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{2.796008in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{2.773492in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{2.811725in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{2.800955in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{2.802227in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{2.810997in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{2.807935in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{2.807850in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{2.846684in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{2.871199in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{2.874700in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{2.853134in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{2.872686in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{2.881940in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{2.877682in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{2.870100in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{2.909437in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{2.945287in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{2.888603in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{2.867972in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{2.888850in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{2.894347in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{2.870114in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{2.876072in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{2.945775in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{2.882298in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{2.959060in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{2.890375in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{2.943554in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{2.903219in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{2.927699in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{2.907628in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{2.925930in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{2.918652in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{2.907384in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{2.862229in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{2.954537in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{2.896148in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{2.960036in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{2.893113in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{2.954489in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{2.943177in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{2.945484in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{2.917437in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{2.941742in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{2.928372in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{2.994344in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{2.944559in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{2.972653in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{2.987163in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{2.987775in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{2.985266in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{2.990256in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{2.949537in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{3.053743in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{2.949113in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{2.983250in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{2.982101in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{2.992837in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{2.984540in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{2.978382in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{3.003553in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{3.092993in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{3.092993in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{3.025273in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{3.217694in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{3.053609in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{3.182131in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{3.105161in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{3.164903in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{3.113222in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{3.238650in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{3.120205in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{3.125752in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{3.060522in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{3.135189in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{3.066452in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{3.152773in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{3.068017in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{3.236940in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{3.029463in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{3.169764in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{3.064469in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{3.119095in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{3.092366in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{3.153365in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{3.063306in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{3.123204in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{3.055965in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{3.123663in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{2.967769in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{3.069933in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{3.012688in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{3.035318in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{2.973836in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{3.012296in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{3.019604in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{3.059191in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{3.009183in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{3.074355in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{2.995427in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{3.031716in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{2.913475in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{2.973746in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{2.930242in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{2.990428in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{2.952957in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{2.982493in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{2.958868in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{2.997208in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{2.952245in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{2.996376in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{2.897979in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{2.974753in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{2.942767in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{2.959147in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{2.889747in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{2.964356in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{2.920189in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{2.944697in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{2.944184in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{2.936979in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{2.883307in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{2.891322in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{2.901535in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{2.934057in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{2.839296in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{2.874290in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{2.878137in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{2.871269in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{2.848016in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{2.870510in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{2.835543in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{2.884184in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{2.815083in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{2.861764in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{2.843732in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{2.865723in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{2.838614in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{2.846449in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{2.852097in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{2.847510in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{2.846039in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{2.900295in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{2.843483in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{2.810255in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{2.825167in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{2.805668in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{2.825946in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{2.783733in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{2.800572in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{2.794595in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{2.830441in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{2.849897in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{2.805923in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{2.864993in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{2.772545in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{2.860161in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{2.958471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.068505in}{2.641470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.996588in}{2.641470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.924670in}{2.641470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{2.734215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.629996in, y=2.695635in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{3.114900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.629996in, y=3.076320in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{3.495585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.629996in, y=3.457005in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{3.876270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.629996in, y=3.837690in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{4.256955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.629996in, y=4.218375in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{3.501317in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{3.379031in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{3.293696in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{3.206902in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{3.219195in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{3.204262in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{3.112273in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{3.146792in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{3.141433in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{3.123727in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{3.190804in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{3.163677in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{3.123600in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{3.110222in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{3.065781in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{3.084529in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{3.168059in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{3.113493in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{3.125680in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{3.131892in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{3.133842in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{3.153007in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{3.093195in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{3.140457in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{3.116230in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{3.102238in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{3.113558in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{3.090904in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{3.128055in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{3.118285in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{3.148022in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{3.161916in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{3.158816in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{3.141992in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{3.161840in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{3.210471in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{3.198138in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{3.215782in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{3.185471in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{3.195571in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{3.153443in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{3.218029in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{3.216613in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{3.230947in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{3.246736in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{3.255445in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{3.291347in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{3.283371in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{3.287317in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{3.280281in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{3.282006in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{3.300968in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{3.337494in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{3.329544in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{3.351882in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{3.336391in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{3.383965in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{3.358580in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{3.446881in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{3.465252in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{3.403272in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{3.406605in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{3.447469in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{3.480344in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{3.582673in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{3.534739in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{3.583515in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{3.508814in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{3.501687in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{3.604358in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{3.622325in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{3.643614in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{3.700693in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{3.606627in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{3.672498in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{3.733734in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{3.640546in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{3.718965in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{3.697810in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{3.677323in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{3.693069in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{3.697759in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{3.701924in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{3.727497in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{3.715436in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{3.716166in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{3.781584in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{3.776984in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{3.779689in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{3.681564in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{3.845742in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{3.821948in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{3.883020in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{3.831224in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{3.911879in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{4.007948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{2.966872in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{3.044158in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{2.976256in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{2.951039in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{2.942787in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{2.929833in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{2.962889in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{2.942373in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{2.915173in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{2.914120in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{2.922540in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{2.900869in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{2.914462in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{2.906195in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{2.902060in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{2.923988in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{2.910152in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{2.928574in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{2.918441in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{2.889161in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{2.948396in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{2.945982in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{2.965006in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{2.937174in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{2.919308in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{2.942827in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{2.909571in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{2.938238in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{2.971101in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{2.948683in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{2.985082in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{2.976953in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{3.022705in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{2.975966in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{2.989849in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{3.034813in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{3.011933in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{3.069644in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{3.049233in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{3.060949in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{3.069905in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{3.038040in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{3.102144in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{3.068322in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{3.101156in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{3.122271in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{3.124834in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{3.146559in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{3.137193in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{3.223283in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{3.158798in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{3.201852in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{3.242081in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{3.193905in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{3.194504in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{3.192605in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{3.196014in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{3.255674in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{3.256084in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{3.239449in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{3.281679in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{3.334379in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{3.327394in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{3.307325in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{3.327071in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{3.385769in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{3.363046in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{3.371875in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{3.397390in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{3.353617in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{3.366756in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{3.461044in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{3.461646in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{3.451801in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{3.441621in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{3.463600in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{3.479312in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{3.463378in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{3.500587in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{3.476266in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{3.406405in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{3.574831in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{3.585817in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{3.559859in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{3.625607in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{3.551069in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{3.570638in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{3.639337in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{3.705532in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{3.618876in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{3.622100in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{3.745424in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{3.732884in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{3.730510in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{3.741616in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{3.740337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{2.915253in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{2.905022in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{2.853066in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{2.876287in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{2.833244in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{2.832692in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{2.854718in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{2.800486in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{2.835992in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{2.813113in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{2.828444in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{2.771123in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{2.826132in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{2.799146in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{2.807413in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{2.797436in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{2.825340in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{2.911038in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{2.859402in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{2.852830in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{2.877663in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{2.898375in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{2.871255in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{2.837982in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{2.845439in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{2.825761in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{2.815611in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{2.832623in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{2.874984in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{2.824055in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{2.847421in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{2.829454in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{2.874494in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{2.842349in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{2.858875in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{2.874305in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{2.876567in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{2.886416in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{2.963027in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{2.909677in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{2.871829in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{2.862183in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{2.909288in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{2.925310in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{2.918208in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{2.915878in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{2.925375in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{2.880466in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{2.975095in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{2.907901in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{3.024459in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{2.956358in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{3.003718in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{2.936945in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{3.021667in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{2.962751in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{2.995215in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{3.031001in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{3.034439in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{3.005707in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{3.005366in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{2.983695in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{3.088566in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{3.022883in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{3.137534in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{3.040120in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{3.045316in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{3.028630in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{3.050761in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{3.032348in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{3.106246in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{3.105734in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{3.049654in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{3.008005in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{3.077689in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{3.059758in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{3.136837in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{3.052214in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{3.174885in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{3.089826in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{3.129881in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{3.075496in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{3.118815in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{3.082383in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{3.185947in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{3.140093in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{3.156413in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{3.100997in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{3.190884in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{3.140431in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{3.134379in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{3.150364in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{3.204626in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{3.129057in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{3.094379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{2.641470in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{2.853444in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{2.841830in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{2.757145in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{2.806012in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{2.790241in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{2.808488in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{2.808023in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{2.779422in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{2.784294in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{2.774764in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{2.797295in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{2.799059in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{2.806175in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{2.793497in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{2.795951in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{2.812597in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{2.806189in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{2.798311in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{2.809853in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{2.801956in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{2.805423in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{2.833948in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{2.804962in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{2.817371in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{2.798369in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{2.836265in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{2.820145in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{2.846375in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{2.824055in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{2.845003in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{2.842469in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{2.845257in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{2.815309in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{2.865033in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{2.837513in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{2.851523in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{2.842131in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{2.869603in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{2.877590in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{2.876316in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{2.864020in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{2.905520in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{2.880473in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{2.916923in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{2.897950in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{2.923720in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{2.889960in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{2.937029in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{2.911173in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{2.953323in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{2.952077in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{2.935548in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{2.910465in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{2.939639in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{2.912294in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{2.921930in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{2.894774in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{2.988745in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{2.938862in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{3.016707in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{2.949779in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{3.001372in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{2.961411in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{2.969997in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{2.940732in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{2.980624in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{2.965670in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{2.988658in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{2.914999in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{3.039100in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{2.976057in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{3.041620in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{2.978210in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{3.053927in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{3.017771in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{3.032290in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{2.990953in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{3.055753in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{2.978918in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{3.115642in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{3.006288in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{3.062713in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{3.026807in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{3.061482in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{3.022894in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{3.058004in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{3.034871in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{3.146196in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{3.031168in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{3.074077in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{3.043631in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{3.087484in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{3.019075in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{3.098038in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{3.014413in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{3.068395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{2.641470in}}%
\pgfpathlineto{\pgfqpoint{7.996126in}{4.476915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{2.641470in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.476915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{2.641470in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.641470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{4.476915in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.476915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.006393in,y=4.560248in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Heist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{2.310445in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{2.310445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{0.921931in}}{\pgfqpoint{2.573834in}{2.227016in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{1.032632in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.929011in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.974771in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{0.978849in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.921931in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{0.944967in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{1.079786in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{1.063317in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{1.183465in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{1.231432in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{1.333553in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{1.323310in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{1.302445in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{1.269199in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{1.373367in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{1.302307in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{1.332865in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{1.362151in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.457898in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.236871in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{1.243373in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{1.392404in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{1.345042in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{1.439718in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{1.488129in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{1.477897in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{1.568666in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{1.619919in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{1.539500in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{1.461832in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{1.477543in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{1.578410in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{1.604136in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{1.645205in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{1.577849in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{1.603038in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{1.616037in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{1.598605in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{1.645841in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{1.681225in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{1.591309in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{1.601073in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{1.591655in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{1.777883in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{1.716641in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{1.883365in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{1.693400in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{1.699819in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{1.760477in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{1.847830in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{1.826704in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{1.801086in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{1.868594in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{1.814070in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{1.811644in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{1.799942in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{1.790970in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{1.835921in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{1.860083in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{1.840169in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{1.860021in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{1.821190in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{1.928836in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{1.846271in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{1.936782in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{1.976736in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{1.809575in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{1.789768in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{1.884975in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{1.911141in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{1.815885in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{1.894328in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{1.899960in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{1.907459in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{1.910991in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{2.013272in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{1.931393in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{1.948587in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{1.961188in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{1.904711in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{1.975408in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{1.965913in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{1.944564in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{1.835586in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{1.876963in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{1.853042in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{1.883279in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{2.018045in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{1.941773in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{1.893205in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{1.850311in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{1.976968in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{2.027138in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{2.071925in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{2.004037in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{1.888029in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{2.120148in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{2.120148in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{2.209012in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{2.131701in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{2.147290in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{2.074837in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{2.088932in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{2.030888in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{1.997988in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{2.086301in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{2.104831in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{2.073921in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{2.014874in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{2.059246in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{2.104225in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{2.145803in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{2.080193in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{2.088742in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{2.085745in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{2.044770in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{2.001180in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{2.177970in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{2.116144in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{2.227016in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{2.083711in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{2.047577in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{2.037789in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{2.078821in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{1.986525in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{1.995879in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{2.067894in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{2.037133in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{2.100534in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{2.068684in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{2.087586in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{2.074304in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{1.973052in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{1.954690in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{1.997409in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{2.086171in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{2.143940in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{2.056821in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{2.060089in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{2.115395in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{2.051600in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{1.991982in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{1.938152in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{1.991973in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{1.918433in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{1.951540in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{2.010950in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{1.832143in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{1.979535in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{1.783241in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{1.844134in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{1.865645in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{1.776429in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{1.842484in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{1.807305in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{1.867095in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{1.731003in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{1.806216in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{1.708333in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{1.780772in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{1.782986in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{1.687054in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{1.598220in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{1.659272in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{1.664465in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{1.719526in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{1.611935in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{1.696741in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{1.643540in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{1.571996in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{1.469418in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{1.598594in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.620572in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.704101in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{1.509478in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{1.570954in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{1.516797in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{1.509482in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{1.372936in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{1.532351in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{1.518929in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{1.472053in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{1.466697in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{1.374898in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{1.314998in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{1.189638in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{1.204437in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{1.153300in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{1.146763in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{1.202706in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{1.032632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{0.645459in}}{\pgfqpoint{2.573834in}{1.421095in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.717028in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.645459in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.692174in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{0.741731in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.718869in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{0.751851in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{0.746294in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{0.795363in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{0.815846in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{0.856548in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{0.861363in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{0.888363in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{0.925541in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{1.009970in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{0.950706in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{1.009544in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{0.909414in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{0.983583in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{0.957922in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.020165in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{0.994779in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{1.091755in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{1.018981in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{1.026765in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{1.018209in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{1.050147in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{1.125927in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{1.044703in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{1.156926in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{1.066681in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{1.148533in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{1.083730in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{1.084520in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{1.133550in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{1.115517in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{1.133419in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{1.079773in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{1.116495in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{1.113874in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{1.124513in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{1.110906in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{1.101739in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{1.075434in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{1.098776in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{1.156852in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{1.085187in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{1.188986in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{1.100578in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{1.110790in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{1.194191in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{1.151188in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{1.119540in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{1.169397in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{1.147026in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{1.140937in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{1.199421in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{1.216846in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{1.160816in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{1.204106in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{1.193063in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{1.161884in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{1.219776in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{1.200039in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{1.172178in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{1.234402in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{1.194672in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{1.203266in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{1.220579in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{1.219738in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{1.200796in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{1.252443in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{1.227351in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{1.203520in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{1.178494in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{1.212707in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{1.239305in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{1.239835in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{1.232022in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{1.203597in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{1.148654in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{1.246744in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{1.239736in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{1.272685in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{1.162179in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{1.265488in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{1.293702in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{1.297620in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{1.292749in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{1.214549in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{1.208891in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{1.212940in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{1.204137in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{1.246541in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{1.181073in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{1.253736in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{1.417845in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{1.417845in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{1.307446in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{1.303110in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{1.392965in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{1.289108in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{1.378593in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{1.307624in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{1.335906in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{1.348441in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{1.354888in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{1.359910in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{1.387804in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{1.316525in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{1.317050in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{1.256703in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{1.329447in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{1.352232in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{1.421095in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{1.273499in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{1.291951in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{1.256900in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{1.270684in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{1.330453in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{1.343628in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{1.341783in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{1.334788in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{1.313136in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{1.341912in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{1.346393in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{1.340108in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{1.342499in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{1.322643in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{1.218818in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{1.282550in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{1.282112in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{1.334888in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{1.264967in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{1.334870in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{1.256006in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{1.403474in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{1.230359in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{1.267658in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{1.286930in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{1.332564in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{1.249004in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{1.236721in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{1.233898in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{1.171235in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{1.236583in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{1.226881in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{1.232949in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{1.273556in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{1.239060in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{1.201421in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{1.218246in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{1.261718in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{1.192404in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{1.249086in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{1.192287in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{1.209657in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{1.209572in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{1.185595in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{1.197904in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{1.200940in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{1.202408in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{1.131234in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{1.178460in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{1.192545in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{1.153033in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{1.122160in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.127904in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.143801in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{1.045551in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{1.079217in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{1.054487in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{1.040019in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{1.027314in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{0.984945in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{1.035797in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{0.944283in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{0.962116in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{0.901336in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{0.864851in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{0.846225in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{0.804207in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.824943in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.814614in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.717028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{0.565011in}}{\pgfqpoint{2.573834in}{0.995990in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.689031in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.621891in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.616899in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{0.572119in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.565011in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{0.616835in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{0.658293in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{0.690158in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{0.726384in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{0.737699in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{0.802184in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{0.774284in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{0.768022in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{0.803912in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{0.818463in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{0.813748in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{0.857808in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{0.781289in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{0.926873in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.836280in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{0.848530in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{0.784278in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{0.820913in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{0.797494in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{0.796258in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{0.806163in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{0.801107in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{0.761203in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{0.773639in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{0.741520in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{0.752102in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{0.731966in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{0.779249in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{0.765205in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{0.734231in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{0.736262in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{0.745010in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{0.731921in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{0.744381in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{0.699223in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{0.776669in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{0.751544in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{0.733877in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{0.748120in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{0.725168in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{0.720266in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{0.713307in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{0.735131in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{0.720443in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{0.701164in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{0.722765in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{0.693094in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{0.719987in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{0.734165in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{0.707749in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{0.746332in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{0.724810in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{0.703931in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{0.724108in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{0.709528in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{0.716220in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{0.720883in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{0.714667in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{0.705935in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{0.718495in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{0.690099in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{0.704391in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{0.731512in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{0.740519in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{0.705374in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{0.708325in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.725514in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.701026in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{0.718605in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{0.704242in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{0.678962in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{0.696974in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{0.706887in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{0.729181in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{0.730674in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{0.683196in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{0.705925in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{0.712483in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{0.687915in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{0.688167in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{0.664234in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{0.703696in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{0.697188in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{0.702145in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.681844in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{0.669577in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{0.691748in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{0.705410in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{0.702291in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{0.699381in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{0.689928in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{0.679534in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{0.759366in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{0.759366in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{0.751262in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{0.809142in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{0.785713in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{0.746079in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{0.748974in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{0.740033in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.759609in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{0.772536in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{0.753283in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{0.755868in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{0.760042in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{0.761378in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{0.732428in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{0.735319in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{0.747654in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{0.734142in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{0.739406in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{0.768380in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{0.774923in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{0.778354in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{0.726347in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{0.759097in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{0.744801in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.770314in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.745525in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{0.738947in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{0.783164in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{0.779775in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{0.771517in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{0.737855in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{0.769808in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{0.786599in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{0.740177in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{0.750888in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{0.752488in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{0.766916in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{0.743893in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{0.757843in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{0.770025in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{0.759177in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{0.783802in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{0.768112in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{0.767554in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{0.771855in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{0.745944in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{0.744070in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{0.747004in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{0.762434in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{0.779678in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{0.771160in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{0.765761in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{0.755046in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{0.817038in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{0.808581in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{0.802394in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{0.780267in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{0.788085in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{0.760680in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{0.771192in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{0.779539in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{0.781216in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{0.819890in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{0.813900in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{0.810932in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{0.857603in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{0.814314in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{0.934253in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{0.844472in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{0.928263in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{0.849092in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{0.885151in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{0.861107in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{0.956151in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{0.899888in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{0.955393in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.988996in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{0.995990in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{0.949423in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{0.881426in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{0.883665in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{0.861721in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{0.879725in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{0.804441in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{0.835456in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{0.775007in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{0.796630in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{0.740792in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{0.728787in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{0.677831in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.587398in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{0.652174in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.673233in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.689031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736985in}{0.558429in}}{\pgfqpoint{2.573834in}{0.914211in}}{%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.632708in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.588427in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.576864in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{0.558429in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.566265in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{0.602145in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{0.649111in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{0.723796in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{0.759243in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{0.778936in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{0.756681in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{0.829980in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{0.774032in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{0.847665in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{0.824816in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{0.833467in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{0.829950in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{0.837224in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.780602in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{0.865958in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{0.792111in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{0.818401in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{0.808228in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{0.806627in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{0.766878in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{0.781030in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{0.774487in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{0.807252in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{0.764066in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{0.781241in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{0.745262in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{0.743938in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{0.726528in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{0.780789in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{0.720295in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{0.751054in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{0.721925in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{0.711419in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{0.710876in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{0.717267in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{0.705866in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{0.738178in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{0.682328in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{0.716450in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{0.694031in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{0.713611in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{0.696671in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{0.704839in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{0.713406in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{0.723853in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{0.697183in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{0.726385in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{0.714330in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{0.732545in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{0.711910in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{0.725344in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{0.698079in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{0.708940in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{0.690876in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{0.698271in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{0.688281in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{0.714269in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{0.678497in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{0.704938in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{0.675911in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{0.710302in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{0.704577in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{0.689442in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{0.703087in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.684072in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.708923in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{0.665422in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{0.682004in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{0.666015in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{0.698364in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{0.704296in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{0.714586in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{0.689271in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{0.688511in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{0.671320in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{0.703607in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{0.673172in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{0.712692in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{0.691908in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{0.698892in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{0.655465in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{0.692766in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.670947in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{0.693101in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{0.663047in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{0.700763in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{0.683998in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{0.699999in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{0.667455in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{0.701450in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{0.750130in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{0.750130in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{0.706932in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{0.738943in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{0.710557in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{0.723458in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{0.717234in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{0.744635in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.708867in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{0.726959in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{0.712715in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{0.738410in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{0.714290in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{0.730772in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{0.690320in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{0.740207in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{0.717179in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{0.738856in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{0.707224in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{0.731426in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{0.721093in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{0.728202in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{0.719869in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{0.731151in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{0.702366in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.720379in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.714876in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{0.769613in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{0.711316in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{0.735603in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{0.715892in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{0.756287in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{0.723867in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{0.730871in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{0.721219in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{0.756383in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{0.739782in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{0.724382in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{0.722458in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{0.747245in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{0.763832in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{0.741398in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{0.762146in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{0.735470in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{0.747241in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{0.728528in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{0.753418in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{0.753666in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{0.759293in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{0.747585in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{0.803330in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{0.745704in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{0.787560in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{0.763985in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{0.780965in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{0.739470in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{0.776072in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{0.761924in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{0.891996in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{0.772991in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{0.808442in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{0.760163in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{0.815668in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{0.771008in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{0.790046in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{0.776316in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{0.833373in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{0.799280in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{0.833704in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{0.803938in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{0.842523in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{0.818029in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{0.873994in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{0.831806in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{0.873211in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{0.832331in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{0.907578in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.824076in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{0.892843in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{0.872820in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{0.914211in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{0.885717in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{0.899004in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{0.837913in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{0.855846in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{0.856553in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{0.882272in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{0.806080in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{0.789190in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{0.772971in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{0.723084in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{0.666493in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.611702in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{0.589283in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.598762in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.632708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717522in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717522in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645604in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645604in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573687in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573687in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655409in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665676in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{0.544674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=0.506094in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{0.982063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=0.943483in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{1.419452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.380871in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{1.856840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.818260in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{2.294229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=2.255649in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282485in,y=1.392722in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clip frac.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.980821in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{1.088738in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{1.062806in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{1.037615in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{1.074702in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{1.134712in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{1.189157in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{1.279182in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{1.349065in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{1.421119in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{1.417398in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{1.321067in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{1.441425in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{1.409552in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{1.451909in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{1.435815in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.581000in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.428721in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{1.420984in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{1.430911in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{1.458519in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{1.541629in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{1.592435in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{1.544916in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{1.644096in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{1.642192in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{1.610591in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{1.560552in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{1.537881in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{1.632732in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{1.693561in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{1.712989in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{1.643091in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{1.704627in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{1.680347in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{1.741566in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{1.702955in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{1.744163in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{1.728827in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{1.728477in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{1.722604in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{1.687448in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{1.878709in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{1.774392in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{1.947157in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{1.822470in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{1.809126in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{1.876225in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{1.892991in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{1.909343in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{1.926343in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{1.991994in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{1.934233in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{1.971941in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{1.938571in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{1.916665in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{1.907386in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{1.906611in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{1.967163in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{1.954388in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{1.998760in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{1.973403in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{1.986957in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{2.022315in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{1.902727in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{1.888146in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{1.981898in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{2.002933in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{1.926837in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{1.970952in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{1.991836in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{2.067238in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{2.013568in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{2.095621in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{1.966287in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{1.996679in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{2.023466in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{1.996726in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{2.027800in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{2.055858in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{2.024394in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{1.947416in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{1.945918in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{1.963482in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{1.994055in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{2.052173in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{1.969880in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{1.962047in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{1.969622in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{2.025902in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{2.087214in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{2.101813in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{2.106525in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{2.004088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.681243in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.753394in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{0.814705in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.771906in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{0.778029in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{0.796260in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{0.830107in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{0.858591in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{0.909332in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{0.902823in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{0.962080in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{0.955243in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{1.018642in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{0.995362in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{1.032015in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{0.994315in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{1.014567in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.050861in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.074035in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{1.058470in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{1.122394in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{1.105763in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{1.075495in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{1.098334in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{1.090690in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{1.164167in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{1.122822in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{1.177415in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{1.126138in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{1.179052in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{1.146694in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{1.138403in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{1.191318in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{1.153960in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{1.197569in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{1.138952in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{1.167371in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{1.157648in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{1.206602in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{1.174983in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{1.187647in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{1.154192in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{1.162828in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{1.196718in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{1.211442in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{1.168649in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{1.179897in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{1.216633in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{1.241876in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{1.203235in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{1.218527in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{1.188692in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{1.272205in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{1.229466in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{1.236426in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{1.247843in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{1.234536in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{1.263975in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{1.221998in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{1.251163in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{1.195616in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{1.261341in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{1.257339in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{1.287255in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{1.270532in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{1.272589in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{1.266858in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{1.277263in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{1.271289in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{1.298036in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{1.278902in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{1.237102in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{1.217697in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{1.252329in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{1.256402in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{1.330465in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{1.292127in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{1.266522in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{1.202678in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{1.281897in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{1.278130in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{1.330847in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{1.316297in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{1.258534in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{1.306964in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{1.314804in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{1.302622in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{1.335671in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{1.251828in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{1.300928in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{1.258025in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{1.225831in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{1.292769in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{1.244260in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{1.335790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.655461in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.645066in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{0.612146in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.576205in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{0.647333in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{0.693540in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{0.715475in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{0.761507in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{0.756353in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{0.818820in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{0.789363in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{0.823873in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{0.832817in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{0.851064in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{0.847587in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{0.903616in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{0.859632in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{0.961431in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.912638in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{0.901962in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{0.842083in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{0.888532in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{0.829300in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{0.840705in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{0.864685in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{0.802838in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{0.853946in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{0.777917in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{0.804852in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{0.771449in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{0.796575in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{0.792547in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{0.757723in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{0.757901in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{0.758101in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{0.746300in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{0.766233in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{0.739745in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{0.789531in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{0.780063in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{0.775458in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{0.751583in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{0.739570in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{0.743014in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{0.742233in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{0.757404in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{0.741439in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{0.724084in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{0.733418in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{0.719519in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{0.745921in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{0.750860in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{0.737931in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{0.765067in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{0.741994in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{0.736978in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{0.740976in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{0.726710in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{0.741568in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{0.736686in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{0.732777in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{0.723056in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{0.752547in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{0.729953in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{0.721123in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{0.751515in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{0.760147in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{0.744269in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{0.723636in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.735520in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.735670in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{0.731703in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{0.731670in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{0.702654in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{0.737664in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{0.740905in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{0.748780in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{0.735040in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{0.708669in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{0.726789in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{0.723901in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{0.710171in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{0.724773in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{0.712138in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{0.729782in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{0.725236in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{0.737341in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.720726in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{0.704805in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{0.720361in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{0.725744in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{0.744002in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{0.754261in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{0.720595in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{0.719450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.610568in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{0.587813in}}%
\pgfpathlineto{\pgfqpoint{0.775912in}{0.573856in}}%
\pgfpathlineto{\pgfqpoint{0.795375in}{0.588983in}}%
\pgfpathlineto{\pgfqpoint{0.814838in}{0.634319in}}%
\pgfpathlineto{\pgfqpoint{0.834302in}{0.666383in}}%
\pgfpathlineto{\pgfqpoint{0.853765in}{0.711041in}}%
\pgfpathlineto{\pgfqpoint{0.873228in}{0.756493in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{0.782661in}}%
\pgfpathlineto{\pgfqpoint{0.912155in}{0.830604in}}%
\pgfpathlineto{\pgfqpoint{0.931618in}{0.806617in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{0.842913in}}%
\pgfpathlineto{\pgfqpoint{0.970545in}{0.805972in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{0.873334in}}%
\pgfpathlineto{\pgfqpoint{1.009471in}{0.855266in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{0.873839in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{0.851385in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{0.865033in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.802339in}}%
\pgfpathlineto{\pgfqpoint{1.106788in}{0.886768in}}%
\pgfpathlineto{\pgfqpoint{1.126251in}{0.812221in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{0.845806in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{0.820017in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{0.840310in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{0.811777in}}%
\pgfpathlineto{\pgfqpoint{1.243031in}{0.789212in}}%
\pgfpathlineto{\pgfqpoint{1.262494in}{0.820478in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{0.781673in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{0.807307in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{0.760789in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{0.766992in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{0.748768in}}%
\pgfpathlineto{\pgfqpoint{1.379274in}{0.798229in}}%
\pgfpathlineto{\pgfqpoint{1.398737in}{0.740229in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{0.779748in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{0.747458in}}%
\pgfpathlineto{\pgfqpoint{1.457127in}{0.801707in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{0.736400in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{0.746670in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{0.722668in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{0.759571in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{0.723156in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{0.752005in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{0.719867in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{0.758470in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{0.722128in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{0.732066in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{0.733536in}}%
\pgfpathlineto{\pgfqpoint{1.690687in}{0.738636in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{0.712855in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{0.736813in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{0.724900in}}%
\pgfpathlineto{\pgfqpoint{1.768540in}{0.747345in}}%
\pgfpathlineto{\pgfqpoint{1.788003in}{0.726654in}}%
\pgfpathlineto{\pgfqpoint{1.807466in}{0.744588in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{0.722662in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{0.733914in}}%
\pgfpathlineto{\pgfqpoint{1.865856in}{0.706667in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{0.711327in}}%
\pgfpathlineto{\pgfqpoint{1.904783in}{0.714032in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{0.735326in}}%
\pgfpathlineto{\pgfqpoint{1.943710in}{0.699858in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{0.717905in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{0.699889in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{0.733294in}}%
\pgfpathlineto{\pgfqpoint{2.021563in}{0.701282in}}%
\pgfpathlineto{\pgfqpoint{2.041026in}{0.720090in}}%
\pgfpathlineto{\pgfqpoint{2.060489in}{0.700379in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{0.736350in}}%
\pgfpathlineto{\pgfqpoint{2.099416in}{0.699474in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.714651in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{0.683894in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{0.706578in}}%
\pgfpathlineto{\pgfqpoint{2.177269in}{0.692942in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{0.712695in}}%
\pgfpathlineto{\pgfqpoint{2.235659in}{0.723006in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{0.698248in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{0.713683in}}%
\pgfpathlineto{\pgfqpoint{2.294049in}{0.694249in}}%
\pgfpathlineto{\pgfqpoint{2.313512in}{0.721907in}}%
\pgfpathlineto{\pgfqpoint{2.332976in}{0.681746in}}%
\pgfpathlineto{\pgfqpoint{2.352439in}{0.721732in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{0.703099in}}%
\pgfpathlineto{\pgfqpoint{2.391365in}{0.718651in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{0.684090in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{0.709862in}}%
\pgfpathlineto{\pgfqpoint{2.449755in}{0.689907in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{0.718868in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{0.690141in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{0.712111in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{0.697278in}}%
\pgfpathlineto{\pgfqpoint{2.547072in}{0.719471in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{0.687194in}}%
\pgfpathlineto{\pgfqpoint{2.573834in}{0.725790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{2.310445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665676in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{2.310445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{2.310445in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{2.310445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655409in,y=2.393778in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Climber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115147in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{2.310445in}}%
\pgfpathlineto{\pgfqpoint{3.115147in}{2.310445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.206989in}{0.929251in}}{\pgfqpoint{5.043838in}{2.227016in}}{%
\pgfpathmoveto{\pgfqpoint{3.206989in}{1.042904in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{0.929251in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{0.948884in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{1.087224in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{1.122086in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.129076in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{1.111968in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{1.111723in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{1.137407in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{1.099658in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{1.041007in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{1.114524in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{1.153451in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{1.249984in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{1.247794in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{1.216898in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{1.377465in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{1.399966in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{1.484350in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{1.514298in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{1.540963in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{1.471895in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{1.473996in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{1.472824in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{1.477566in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{1.474447in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{1.479228in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{1.402264in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{1.399841in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{1.441192in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{1.504347in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{1.553468in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{1.504676in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{1.499659in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{1.471746in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{1.461909in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{1.549343in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{1.520412in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{1.591034in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{1.561122in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{1.429648in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{1.522249in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{1.532757in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{1.568005in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{1.641299in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{1.604586in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{1.563116in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{1.671517in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{1.558774in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{1.594179in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{1.585507in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{1.568975in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{1.654685in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{1.667696in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{1.751883in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{1.658935in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{1.750179in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{1.697976in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{1.785469in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{1.657512in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{1.686679in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{1.696072in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{1.754659in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{1.695841in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{1.690086in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{1.678479in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{1.710259in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{1.727701in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{1.659565in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{1.712908in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{1.668470in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{1.631002in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{1.641777in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{1.702347in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{1.650304in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{1.693223in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{1.752142in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{1.828057in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{1.767160in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{1.780229in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{1.713751in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{1.694136in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{1.767957in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{1.746936in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{1.762958in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{1.740543in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{1.723717in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{1.773315in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{1.804586in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{1.636154in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{1.663171in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{1.742969in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{1.804013in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{1.730220in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{1.734703in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{2.150821in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{2.150821in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{2.125405in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{2.081096in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{2.072160in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{2.073587in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{1.989558in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{2.227016in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{2.003719in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{1.953240in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{2.004098in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{2.104116in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{2.051056in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{2.071354in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{2.036674in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{1.993680in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{2.011410in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{2.030859in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{2.052800in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{2.036705in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{2.002511in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{2.029323in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{2.032573in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{2.140560in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{2.062736in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{1.956604in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{1.944800in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{1.912076in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{2.109099in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{1.994551in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{2.017551in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{1.937870in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{2.084822in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{2.052690in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{1.988981in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{1.960753in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{1.994049in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{2.004805in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{1.966325in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{2.025291in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{2.117146in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{2.141054in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{2.006950in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{1.985276in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{2.101521in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{2.098963in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{2.031753in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{1.956654in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{2.041155in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{1.963906in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{2.054577in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{1.998050in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{1.938135in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{1.999745in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{1.985642in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{1.902008in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{1.869060in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{1.982947in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{1.768524in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{1.714202in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{1.861488in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{1.856865in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{1.773597in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{1.804922in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{1.789923in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{1.838896in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{1.763751in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{1.690320in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{1.688767in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{1.661106in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{1.581054in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{1.595625in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{1.641563in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{1.598476in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{1.721700in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{1.757374in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{1.647090in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{1.622709in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{1.649865in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{1.794961in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{1.721350in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{1.709635in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{1.763524in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{1.744697in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{1.672723in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{1.497181in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{1.435390in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{1.362866in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.239626in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.222454in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{1.235830in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{1.194332in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{1.104660in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{1.042904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.206989in}{0.671235in}}{\pgfqpoint{5.043838in}{1.544528in}}{%
\pgfpathmoveto{\pgfqpoint{3.206989in}{0.722236in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{0.671235in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{0.692096in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{0.718919in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{0.708738in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{0.740603in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.726612in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{0.743679in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{0.700391in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{0.732823in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{0.680416in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{0.730985in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{0.724628in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{0.708498in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{0.722557in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{0.739584in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{0.753336in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{0.785201in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{0.788765in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{0.848930in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{0.858139in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{0.917684in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{0.917244in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{0.925082in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{0.973088in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{0.944002in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{0.914795in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{0.986344in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{1.000921in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{0.960835in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{0.990104in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{1.008134in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{1.026574in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{1.009748in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{1.023194in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{1.054804in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{1.043181in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{1.036645in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{1.080473in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{1.070252in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{1.070930in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{0.996852in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{1.002150in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{1.053070in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{0.971936in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{1.051607in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{1.043379in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{1.051659in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{1.011672in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{1.016368in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{1.050356in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{0.985340in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{1.034279in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{1.048976in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{1.071409in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{1.045687in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{1.044988in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{1.055685in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{1.128032in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{1.154560in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{1.092010in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{1.058224in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{1.192152in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{1.183198in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{1.131734in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{1.176588in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{1.104391in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{1.159822in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{1.155210in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{1.164737in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{1.197599in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{1.108412in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{1.083685in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{1.098482in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{1.109290in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{1.154609in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{1.180583in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{1.212431in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{1.178479in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{1.168981in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{1.171961in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{1.162393in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{1.171899in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{1.199333in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{1.216804in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{1.201840in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{1.226357in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{1.210008in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{1.228028in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{1.177604in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{1.164554in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{1.124113in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{1.176604in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{1.238734in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{1.398748in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{1.398748in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{1.446397in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{1.544528in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{1.381971in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{1.357067in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{1.385267in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{1.323812in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{1.364683in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{1.401871in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{1.307159in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{1.362332in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{1.412280in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{1.389559in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{1.357314in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{1.469802in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{1.380115in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{1.393345in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{1.313820in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{1.303616in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{1.380143in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{1.396312in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{1.402346in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{1.375419in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{1.394117in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{1.382169in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{1.345386in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{1.414809in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{1.371040in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{1.346015in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{1.340176in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{1.504857in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{1.375111in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{1.446881in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{1.435696in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{1.461909in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{1.398590in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{1.356303in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{1.410574in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{1.475898in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{1.412291in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{1.480651in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{1.441191in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{1.492610in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{1.408283in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{1.374050in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{1.402377in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{1.381574in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{1.320307in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{1.316465in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{1.391575in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{1.389383in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{1.363521in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{1.316841in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{1.328382in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{1.234416in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{1.147167in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{1.169169in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{1.151276in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{1.149878in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{1.121818in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{1.119244in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{1.164267in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{1.079265in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{1.109888in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{1.121051in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{1.087749in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{1.126651in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{1.031328in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{1.097931in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{1.034059in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{1.076497in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{1.031308in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{1.092038in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{1.088367in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{1.139378in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{0.981116in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{1.016702in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{1.041048in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{1.025218in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{1.043273in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{1.042914in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{1.054528in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{0.984804in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{0.977832in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{0.934748in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{0.835211in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{0.809042in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{0.823378in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{0.800695in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{0.787462in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.811842in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{0.825861in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{0.839307in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{0.834284in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{0.741301in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{0.722236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.206989in}{0.558429in}}{\pgfqpoint{5.043838in}{0.891355in}}{%
\pgfpathmoveto{\pgfqpoint{3.206989in}{0.766541in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{0.681846in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{0.558429in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{0.633286in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{0.589914in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{0.694372in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.658358in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{0.706966in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{0.645765in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{0.701971in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{0.641400in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{0.671712in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{0.655423in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{0.755285in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{0.726744in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{0.769797in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{0.718464in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{0.750618in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{0.728547in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{0.715248in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{0.739143in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{0.721557in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{0.731622in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{0.690788in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{0.688947in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{0.703806in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{0.664175in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{0.680906in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{0.678572in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{0.688421in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{0.701153in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{0.693635in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{0.679852in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{0.681873in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{0.665518in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{0.727206in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{0.712414in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{0.648030in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{0.634206in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{0.655730in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{0.668859in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{0.635680in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{0.641679in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{0.658519in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{0.665084in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{0.681670in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{0.674886in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{0.678396in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{0.650192in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{0.651050in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{0.662430in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{0.653800in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{0.649726in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{0.649746in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{0.645005in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{0.663788in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{0.694832in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{0.680901in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{0.687993in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{0.697603in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{0.686209in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{0.681588in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{0.683223in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{0.683466in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{0.664879in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{0.638513in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{0.657650in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{0.670900in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{0.668555in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{0.656056in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{0.626531in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{0.644844in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{0.646798in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{0.632956in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{0.649488in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{0.644119in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{0.626784in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{0.641129in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{0.646960in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{0.634640in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{0.654045in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{0.629370in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{0.644951in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{0.634524in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{0.635113in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{0.628430in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{0.638678in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{0.664493in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{0.657013in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{0.659799in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{0.624739in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{0.653643in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{0.657795in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{0.638147in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{0.645661in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{0.753787in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{0.753787in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{0.809875in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{0.791408in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{0.768737in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{0.820122in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{0.838537in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{0.799187in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{0.824554in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{0.791219in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{0.781140in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{0.792096in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{0.766255in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{0.786151in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{0.818390in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{0.771173in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{0.828154in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{0.828106in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{0.877582in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{0.818800in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{0.796901in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{0.773256in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{0.815246in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{0.834238in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{0.777684in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{0.806868in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{0.774948in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{0.767645in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{0.791577in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{0.826514in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{0.794900in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{0.865328in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{0.807829in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{0.813923in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{0.891355in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{0.833262in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{0.815328in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{0.820030in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{0.856280in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{0.803326in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{0.835706in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{0.794455in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{0.794312in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{0.786443in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{0.847389in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{0.795114in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{0.811448in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{0.856031in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{0.814991in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{0.764692in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{0.868520in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{0.811895in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{0.879666in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{0.838899in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{0.792713in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{0.818732in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{0.834960in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{0.847623in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{0.825677in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{0.786770in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{0.851079in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{0.839094in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{0.854658in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{0.844959in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{0.891112in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{0.853738in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{0.849799in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{0.852219in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{0.848959in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{0.879211in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{0.796464in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{0.835663in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{0.786755in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{0.775522in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{0.753810in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{0.778360in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{0.816318in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{0.761679in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{0.755236in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{0.794224in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{0.775549in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{0.779526in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{0.732107in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{0.777168in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{0.700523in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{0.781011in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{0.668690in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{0.763092in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.702863in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{0.760518in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{0.611561in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{0.674960in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{0.586730in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{0.766541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.206989in}{0.569148in}}{\pgfqpoint{5.043838in}{0.921545in}}{%
\pgfpathmoveto{\pgfqpoint{3.206989in}{0.674815in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{0.640882in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{0.569148in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{0.578269in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{0.569381in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{0.610430in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.624333in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{0.666399in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{0.636857in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{0.671151in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{0.627743in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{0.633531in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{0.618846in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{0.637379in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{0.663515in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{0.695336in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{0.681474in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{0.729907in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{0.712984in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{0.752983in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{0.724421in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{0.758446in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{0.803704in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{0.804274in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{0.770538in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{0.761094in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{0.735988in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{0.748167in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{0.755354in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{0.744708in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{0.785095in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{0.763659in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{0.759575in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{0.759318in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{0.752401in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{0.741721in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{0.755419in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{0.745767in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{0.767963in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{0.740599in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{0.747968in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{0.727961in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{0.750645in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{0.730802in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{0.764884in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{0.743870in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{0.752123in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{0.736824in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{0.758794in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{0.718477in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{0.741100in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{0.731111in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{0.738081in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{0.718757in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{0.739818in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{0.732057in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{0.728936in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{0.707680in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{0.742899in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{0.697574in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{0.724776in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{0.719805in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{0.726362in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{0.694403in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{0.721440in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{0.705581in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{0.711130in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{0.706792in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{0.721231in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{0.701928in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{0.703635in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{0.716739in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{0.715477in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{0.687191in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{0.701426in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{0.698902in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{0.676046in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{0.689221in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{0.699311in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{0.712954in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{0.687687in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{0.704998in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{0.690212in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{0.713014in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{0.680128in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{0.713214in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{0.688785in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{0.686594in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{0.684010in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{0.702310in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{0.696688in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{0.700571in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{0.691476in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{0.704250in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{0.670099in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{0.708983in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{0.746590in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{0.746590in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{0.724216in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{0.735068in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{0.719254in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{0.756500in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{0.726679in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{0.760530in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{0.741299in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{0.774244in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{0.763464in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{0.727262in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{0.738541in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{0.735426in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{0.735396in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{0.731351in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{0.749112in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{0.721429in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{0.753568in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{0.747527in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{0.768377in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{0.739490in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{0.756053in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{0.735572in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{0.770366in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{0.752139in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{0.751406in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{0.746877in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{0.765536in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{0.785923in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{0.764909in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{0.762413in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{0.758881in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{0.762068in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{0.734269in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{0.777621in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{0.744735in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{0.750653in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{0.774949in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{0.760742in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{0.788922in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{0.771559in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{0.807302in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{0.755096in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{0.786371in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{0.752761in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{0.801207in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{0.770100in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{0.801314in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{0.797650in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{0.817386in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{0.822861in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{0.785956in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{0.798358in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{0.817611in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{0.787694in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{0.812736in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{0.808087in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{0.792591in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{0.801425in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{0.812566in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{0.798924in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{0.822075in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{0.862435in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{0.866190in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{0.921545in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{0.845703in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{0.909499in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{0.873155in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{0.875347in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{0.836190in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{0.887835in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{0.877155in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{0.906693in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{0.886673in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{0.907044in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{0.881663in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{0.860835in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{0.824959in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{0.777017in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{0.790207in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{0.758462in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{0.792636in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{0.674295in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{0.716344in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{0.692258in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{0.706121in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.683557in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{0.688199in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{0.596833in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{0.615165in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{0.597826in}}%
\pgfpathlineto{\pgfqpoint{3.206989in}{0.674815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187526in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187526in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115608in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.115608in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043691in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.043691in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125414in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.135680in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115147in}{0.563847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749016in, y=0.525266in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115147in}{0.923518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749016in, y=0.884938in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115147in}{1.283189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749016in, y=1.244609in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115147in}{1.642860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749016in, y=1.604280in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115147in}{2.002531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749016in, y=1.963951in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206989in}{0.986077in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{1.026772in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{1.140778in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{1.178958in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.175765in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.173624in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{1.237417in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{1.273557in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{1.317294in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{1.386191in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{1.392852in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{1.439024in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{1.431543in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{1.522526in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{1.484572in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{1.405862in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{1.586213in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{1.633051in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{1.567107in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{1.568503in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{1.594027in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{1.614635in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{1.597848in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{1.535650in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{1.559565in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{1.535036in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{1.530141in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{1.531685in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{1.544304in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{1.565756in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{1.634049in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{1.696182in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{1.647299in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{1.652290in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{1.622671in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{1.659387in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{1.705415in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{1.617307in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{1.679779in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{1.772035in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{1.649354in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{1.712128in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{1.759199in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{1.783875in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{1.789717in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{1.833114in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{1.829581in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{1.763511in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{1.856336in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{1.757714in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{1.812966in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{1.842235in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{1.835248in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{1.819980in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{1.837323in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{1.946469in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{1.888040in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{1.887735in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{1.832150in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{1.895137in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{1.825781in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{1.823716in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{1.842526in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{1.903675in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{1.890332in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{1.813978in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{1.848015in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{1.852405in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{1.918400in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{1.785820in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{1.812537in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{1.846869in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{1.891169in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{1.867460in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{1.839813in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{1.847867in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{1.894424in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{1.940428in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{1.899010in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{1.895820in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{1.853715in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{1.865405in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{1.919655in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{1.898996in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{1.933537in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{1.872320in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{1.838479in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{1.888517in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{2.015801in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{1.812856in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{1.868379in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{1.907564in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{1.942555in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{1.927812in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{1.942762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.206989in}{0.696735in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{0.716698in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{0.776602in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{0.774022in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{0.783232in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.769227in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{0.765570in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{0.750543in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{0.778101in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{0.744729in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{0.783098in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{0.819265in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{0.851230in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{0.846651in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{0.888543in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{0.891249in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{0.898305in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{0.905209in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{0.914906in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{0.927124in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{0.915023in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{0.998758in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{1.003025in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{1.004641in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{0.978195in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{1.024793in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{0.989031in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{1.006363in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{1.008836in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{1.063786in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{1.024292in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{1.055578in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{1.059011in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{1.052919in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{1.087008in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{1.071219in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{1.088311in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{1.096530in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{1.093960in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{1.108710in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{1.152673in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{1.162617in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{1.159496in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{1.208296in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{1.221591in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{1.179922in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{1.185983in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{1.196623in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{1.209373in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{1.212203in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{1.196812in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{1.263445in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{1.245083in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{1.276030in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{1.228989in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{1.260443in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{1.233130in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{1.242168in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{1.276575in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{1.276959in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{1.246960in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{1.319516in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{1.279155in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{1.318295in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{1.258382in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{1.225203in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{1.265431in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{1.285010in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{1.255062in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{1.289884in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{1.251264in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{1.229552in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{1.250414in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{1.252801in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{1.267376in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{1.242099in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{1.263126in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{1.285912in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{1.274548in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{1.320882in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{1.259853in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{1.280729in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{1.305806in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{1.289568in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{1.254499in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{1.314114in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{1.287346in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{1.275920in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{1.281436in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{1.260810in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{1.285260in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{1.334321in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{1.311500in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{1.318741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206989in}{0.724193in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{0.572580in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{0.654123in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{0.600737in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{0.727445in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.680610in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{0.735029in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{0.657228in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{0.741491in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{0.670962in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{0.724440in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{0.693765in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{0.767405in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{0.751147in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{0.782011in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{0.736850in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{0.761406in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{0.745113in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{0.765783in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{0.758751in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{0.737684in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{0.753572in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{0.738771in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{0.762305in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{0.771693in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{0.764932in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{0.765395in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{0.769110in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{0.777445in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{0.792373in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{0.766157in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{0.767255in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{0.760484in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{0.758299in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{0.756988in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{0.769045in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{0.747827in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{0.734583in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{0.737231in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{0.730786in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{0.737289in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{0.760672in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{0.735207in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{0.766802in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{0.723181in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{0.744938in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{0.767213in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{0.730820in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{0.723082in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{0.743261in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{0.724437in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{0.724056in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{0.722091in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{0.742726in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{0.724166in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{0.760034in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{0.757431in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{0.748115in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{0.760628in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{0.794479in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{0.750066in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{0.744709in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{0.774276in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{0.739183in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{0.745696in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{0.715045in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{0.712648in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{0.722924in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{0.716870in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{0.730385in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{0.730045in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{0.710027in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{0.714929in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{0.734144in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{0.760851in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{0.727445in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{0.734641in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{0.709066in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{0.726515in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{0.720098in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{0.697812in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{0.718523in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{0.707832in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{0.738991in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{0.709825in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{0.731616in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{0.751020in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{0.728100in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{0.749168in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{0.722430in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{0.711190in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{0.724601in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{0.724011in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{0.699724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.115147in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.206989in}{0.657848in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{0.583487in}}%
\pgfpathlineto{\pgfqpoint{3.245916in}{0.596717in}}%
\pgfpathlineto{\pgfqpoint{3.265379in}{0.583107in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{0.649314in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.653945in}}%
\pgfpathlineto{\pgfqpoint{3.323769in}{0.686260in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{0.664558in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{0.693748in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{0.651019in}}%
\pgfpathlineto{\pgfqpoint{3.401622in}{0.713083in}}%
\pgfpathlineto{\pgfqpoint{3.421085in}{0.688654in}}%
\pgfpathlineto{\pgfqpoint{3.440549in}{0.713793in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{0.720266in}}%
\pgfpathlineto{\pgfqpoint{3.479475in}{0.760147in}}%
\pgfpathlineto{\pgfqpoint{3.498939in}{0.771155in}}%
\pgfpathlineto{\pgfqpoint{3.518402in}{0.805785in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{0.810014in}}%
\pgfpathlineto{\pgfqpoint{3.557329in}{0.819828in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{0.815557in}}%
\pgfpathlineto{\pgfqpoint{3.596255in}{0.817800in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{0.845769in}}%
\pgfpathlineto{\pgfqpoint{3.635182in}{0.820232in}}%
\pgfpathlineto{\pgfqpoint{3.654645in}{0.822942in}}%
\pgfpathlineto{\pgfqpoint{3.674108in}{0.817125in}}%
\pgfpathlineto{\pgfqpoint{3.693572in}{0.822743in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{0.796935in}}%
\pgfpathlineto{\pgfqpoint{3.732498in}{0.838450in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{0.805449in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{0.823765in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{0.792867in}}%
\pgfpathlineto{\pgfqpoint{3.810351in}{0.779250in}}%
\pgfpathlineto{\pgfqpoint{3.829815in}{0.785942in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{0.781208in}}%
\pgfpathlineto{\pgfqpoint{3.868741in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{3.888205in}{0.774005in}}%
\pgfpathlineto{\pgfqpoint{3.907668in}{0.776927in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{0.790349in}}%
\pgfpathlineto{\pgfqpoint{3.946595in}{0.764147in}}%
\pgfpathlineto{\pgfqpoint{3.966058in}{0.782789in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{0.763159in}}%
\pgfpathlineto{\pgfqpoint{4.004984in}{0.768301in}}%
\pgfpathlineto{\pgfqpoint{4.024448in}{0.776831in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{0.791135in}}%
\pgfpathlineto{\pgfqpoint{4.063374in}{0.770760in}}%
\pgfpathlineto{\pgfqpoint{4.082838in}{0.776718in}}%
\pgfpathlineto{\pgfqpoint{4.102301in}{0.753462in}}%
\pgfpathlineto{\pgfqpoint{4.121764in}{0.780001in}}%
\pgfpathlineto{\pgfqpoint{4.141228in}{0.735619in}}%
\pgfpathlineto{\pgfqpoint{4.160691in}{0.763735in}}%
\pgfpathlineto{\pgfqpoint{4.180154in}{0.743103in}}%
\pgfpathlineto{\pgfqpoint{4.199617in}{0.772691in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{0.745158in}}%
\pgfpathlineto{\pgfqpoint{4.238544in}{0.764370in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{0.746400in}}%
\pgfpathlineto{\pgfqpoint{4.277471in}{0.751943in}}%
\pgfpathlineto{\pgfqpoint{4.296934in}{0.729167in}}%
\pgfpathlineto{\pgfqpoint{4.316397in}{0.751871in}}%
\pgfpathlineto{\pgfqpoint{4.335860in}{0.721154in}}%
\pgfpathlineto{\pgfqpoint{4.355324in}{0.751198in}}%
\pgfpathlineto{\pgfqpoint{4.374787in}{0.727037in}}%
\pgfpathlineto{\pgfqpoint{4.394250in}{0.744215in}}%
\pgfpathlineto{\pgfqpoint{4.413714in}{0.726642in}}%
\pgfpathlineto{\pgfqpoint{4.433177in}{0.741927in}}%
\pgfpathlineto{\pgfqpoint{4.452640in}{0.735245in}}%
\pgfpathlineto{\pgfqpoint{4.472104in}{0.748526in}}%
\pgfpathlineto{\pgfqpoint{4.491567in}{0.736164in}}%
\pgfpathlineto{\pgfqpoint{4.511030in}{0.751528in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{0.724402in}}%
\pgfpathlineto{\pgfqpoint{4.549957in}{0.727520in}}%
\pgfpathlineto{\pgfqpoint{4.569420in}{0.734439in}}%
\pgfpathlineto{\pgfqpoint{4.588883in}{0.742921in}}%
\pgfpathlineto{\pgfqpoint{4.608347in}{0.711382in}}%
\pgfpathlineto{\pgfqpoint{4.627810in}{0.725418in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{0.720458in}}%
\pgfpathlineto{\pgfqpoint{4.666737in}{0.733640in}}%
\pgfpathlineto{\pgfqpoint{4.686200in}{0.711787in}}%
\pgfpathlineto{\pgfqpoint{4.705663in}{0.721394in}}%
\pgfpathlineto{\pgfqpoint{4.725126in}{0.710370in}}%
\pgfpathlineto{\pgfqpoint{4.744590in}{0.731033in}}%
\pgfpathlineto{\pgfqpoint{4.764053in}{0.709519in}}%
\pgfpathlineto{\pgfqpoint{4.783516in}{0.720197in}}%
\pgfpathlineto{\pgfqpoint{4.802980in}{0.712819in}}%
\pgfpathlineto{\pgfqpoint{4.822443in}{0.725778in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{0.703695in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{0.738339in}}%
\pgfpathlineto{\pgfqpoint{4.880833in}{0.708463in}}%
\pgfpathlineto{\pgfqpoint{4.900296in}{0.730419in}}%
\pgfpathlineto{\pgfqpoint{4.919759in}{0.712654in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{0.731420in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{0.711684in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{0.728536in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{0.705365in}}%
\pgfpathlineto{\pgfqpoint{5.017076in}{0.719659in}}%
\pgfpathlineto{\pgfqpoint{5.036539in}{0.697157in}}%
\pgfpathlineto{\pgfqpoint{5.043838in}{0.727787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115147in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.115147in}{2.310445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135680in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{2.310445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115147in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115147in}{2.310445in}}%
\pgfpathlineto{\pgfqpoint{5.135680in}{2.310445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125414in,y=2.393778in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Plunder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{2.310445in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{2.310445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{0.864234in}}{\pgfqpoint{7.454813in}{2.227016in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{1.307741in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{1.230963in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{1.250112in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{1.137937in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{0.905482in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{0.990256in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{1.209696in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{0.979063in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{0.897746in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{0.915184in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{0.927194in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{0.935232in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{0.864234in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{1.023168in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{0.974014in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{0.993330in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{0.968015in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{0.918475in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{0.997129in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{0.956985in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{0.905465in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{0.923580in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{1.075582in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{0.938623in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{0.916995in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{0.946654in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{0.946172in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{1.116504in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{0.929383in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{0.925197in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{1.007739in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{1.107520in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{1.012430in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{0.957453in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{1.030315in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{1.077917in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{1.115964in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{1.239058in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{1.236948in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{1.181733in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{1.562841in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{1.455796in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{1.302801in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{1.368424in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{1.406227in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{1.498635in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{1.306398in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{1.384811in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{1.475435in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{1.483028in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{1.405691in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{1.493007in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{1.428151in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{1.640506in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{1.423985in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{1.457038in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{1.459425in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{1.412934in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{1.612280in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{1.477338in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{1.633232in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{1.609273in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{1.598955in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{1.590956in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{1.611825in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{1.567829in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{1.678980in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{1.762453in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{1.797825in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{1.706985in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{1.750982in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{1.722337in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{1.877166in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{1.879102in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{1.824072in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{1.859251in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{2.042441in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{2.024988in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{1.948278in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{1.923635in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{1.919014in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{1.991018in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{1.991694in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{1.936683in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{1.877311in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{1.957161in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{1.978923in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{1.986471in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{1.985328in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{1.965723in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{1.928649in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{1.949609in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{1.990945in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{2.016309in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{2.104446in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{2.104446in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{2.117399in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{2.058161in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{2.121376in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{2.070325in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{2.144572in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{2.152681in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{2.099693in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{2.115453in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{2.176730in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{2.190246in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{2.102646in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{2.167891in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{2.051955in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{2.171397in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{2.132254in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{2.227016in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{2.177074in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{2.088114in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{2.132697in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{2.074152in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{2.193767in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{2.136595in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{2.196432in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{2.105284in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{2.174115in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{2.180196in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{2.060997in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{2.183760in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{2.107598in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{2.108052in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{2.001635in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{2.144107in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{2.024370in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{2.082082in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{2.099155in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{1.928073in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{1.951601in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{1.985750in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{1.890940in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{1.878929in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{1.958256in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{1.996512in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{1.948162in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{1.845256in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{1.859701in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{1.945334in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{1.812316in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{1.957181in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{1.851212in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{1.827055in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{1.657322in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{1.799400in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{1.851264in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{1.795534in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{1.673143in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{1.777887in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{1.664044in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{1.663392in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{1.594876in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{1.598242in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{1.674011in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{1.613692in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{1.555339in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{1.558389in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{1.443878in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{1.593275in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{1.496122in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{1.215364in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{1.287774in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{1.455310in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{1.237822in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{1.227911in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{1.167857in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{1.170061in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{1.289937in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{1.007782in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{1.283478in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{1.082458in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{1.164579in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{1.170912in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{1.153745in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{1.255768in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{1.380450in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{1.225067in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{1.148216in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{1.187965in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{1.159756in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{1.497807in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{1.456312in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{1.225634in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{1.159012in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{1.546635in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{1.328704in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{1.307741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{0.558429in}}{\pgfqpoint{7.454813in}{1.347871in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{1.016327in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{0.896832in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{0.845028in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{0.791084in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{0.725840in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{0.700698in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{0.558429in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{0.564269in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{0.569955in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{0.583478in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{0.669021in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{0.668670in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{0.640361in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{0.683655in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{0.633300in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{0.660197in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{0.641455in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{0.593243in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{0.606291in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{0.640968in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{0.566414in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{0.675995in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{0.655092in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{0.648927in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{0.629314in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{0.688589in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{0.667834in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{0.647523in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{0.675607in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{0.735477in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{0.696046in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{0.708661in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{0.803480in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{0.692183in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{0.710200in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{0.771077in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{0.756029in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{0.881079in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{0.717310in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{0.831304in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{0.819412in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{0.753182in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{0.905478in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{1.001445in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{0.793809in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{0.786219in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{0.823831in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{0.867870in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{0.947273in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{0.975727in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{0.922040in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{1.008619in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{0.923939in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{0.882464in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{1.025599in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.979314in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{1.008666in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{0.961027in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{0.952930in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{1.061430in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{1.028004in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{0.979164in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{0.991804in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{0.996412in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{1.065063in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{1.001550in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{1.028792in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{1.073009in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{1.028162in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{1.117005in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{1.054923in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{1.127536in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{1.147673in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{1.140283in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{1.115805in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{1.101701in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{1.150491in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{1.101503in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{1.099413in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{1.148337in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{1.172321in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{1.169824in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{1.167309in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{1.132581in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{1.150490in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{1.084348in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{1.191178in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{1.170748in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{1.147905in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{1.170168in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{1.168333in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{1.133280in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{1.124987in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{1.147520in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{1.130800in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{1.121954in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{1.056475in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{1.254524in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{1.254524in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{1.286139in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{1.270608in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{1.198291in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{1.201123in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{1.256646in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{1.241412in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{1.249777in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{1.329570in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{1.262900in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{1.323891in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{1.235621in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{1.208389in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{1.205743in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{1.319701in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{1.229014in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{1.347871in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{1.287956in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{1.323712in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{1.317354in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{1.242980in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{1.273598in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{1.271895in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{1.233261in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{1.235471in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{1.243024in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{1.248990in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{1.233384in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{1.224999in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{1.182957in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{1.242495in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{1.222604in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{1.246047in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{1.326980in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{1.192250in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{1.150004in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{1.250005in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{1.276288in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{1.206017in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{1.246706in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{1.218598in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{1.267528in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{1.186307in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{1.220572in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{1.258254in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{1.183560in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{1.167842in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{1.114362in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{1.216776in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{1.134340in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{1.095546in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{1.110312in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{1.110994in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{1.050997in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{1.045390in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{1.119998in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{1.023546in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{1.005576in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{0.991448in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{0.916134in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{0.999582in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{0.911224in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{0.854700in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{1.076884in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{0.993643in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{0.926035in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{0.842206in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{0.811593in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{0.807197in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{0.860942in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{0.689918in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{0.712181in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{0.750087in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{0.737094in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{0.903338in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{0.809467in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{0.727454in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{0.816453in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{0.654705in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{0.870212in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{0.694591in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{0.766753in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{0.885767in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{0.823601in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{0.751150in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{0.834607in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{0.777542in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{0.782831in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{1.000902in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{0.888231in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{0.883891in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{0.973798in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{1.062429in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{1.016327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{0.648599in}}{\pgfqpoint{7.454813in}{0.964725in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{0.886842in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{0.793582in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{0.900608in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{0.756441in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{0.690609in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{0.745736in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{0.712853in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{0.671957in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{0.753058in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{0.683052in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{0.687768in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{0.684161in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{0.690454in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{0.709404in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{0.662181in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{0.703762in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{0.679781in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{0.731002in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{0.732554in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{0.774688in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{0.746231in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{0.739870in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{0.716422in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{0.744189in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{0.710721in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{0.756910in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{0.726396in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{0.757766in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{0.741151in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{0.778461in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{0.749656in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{0.777435in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{0.734448in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{0.786152in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{0.760153in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{0.781493in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{0.741642in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{0.762043in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{0.705733in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{0.741122in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{0.759804in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{0.703398in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{0.727647in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{0.718805in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{0.752826in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{0.716123in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{0.740449in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{0.734012in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{0.744773in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{0.701713in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{0.762792in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.703797in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{0.737412in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{0.705935in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{0.711744in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{0.686434in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{0.730022in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{0.677908in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{0.710918in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{0.695974in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{0.717105in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{0.691821in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{0.714437in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{0.697256in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{0.699878in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{0.689091in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{0.681237in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{0.702377in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{0.685161in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{0.653976in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{0.696592in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{0.667483in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{0.690050in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{0.695777in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{0.701146in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{0.681033in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{0.693424in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{0.702887in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{0.648599in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{0.674740in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{0.662420in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{0.708694in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{0.661126in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{0.692242in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{0.666659in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{0.702716in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{0.655173in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{0.669468in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{0.682000in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{0.698596in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{0.708450in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{0.701573in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{0.744336in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{0.744336in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{0.780188in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{0.741812in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{0.714398in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{0.735276in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{0.695455in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{0.757075in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{0.713840in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{0.744455in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{0.702037in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{0.764604in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{0.738249in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{0.690286in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{0.745329in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{0.724702in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{0.716512in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{0.705956in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{0.786691in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{0.740192in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{0.817932in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{0.712833in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{0.735919in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{0.713278in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{0.779024in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{0.741254in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{0.812741in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{0.791838in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{0.813610in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{0.738787in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{0.775461in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{0.810769in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{0.809241in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{0.808467in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{0.749735in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{0.747839in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{0.767554in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{0.732117in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{0.776672in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{0.740776in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{0.786259in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.750623in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{0.799179in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{0.764960in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{0.827674in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{0.830995in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{0.802026in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{0.799229in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{0.832605in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{0.759833in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{0.821706in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{0.814167in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{0.831638in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{0.775463in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{0.831236in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{0.828157in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{0.797467in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{0.793855in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{0.804061in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{0.814001in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{0.834961in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{0.815802in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{0.828690in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{0.796251in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{0.819676in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{0.819515in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{0.837298in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{0.809760in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{0.858281in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{0.803526in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{0.856114in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{0.850061in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{0.886245in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{0.798922in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{0.866460in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{0.822161in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{0.844400in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{0.799363in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{0.833935in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{0.771089in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{0.855953in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{0.804783in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{0.870212in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{0.912643in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{0.848095in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{0.923626in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{0.886097in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{0.912415in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{0.909545in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{0.814863in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{0.925291in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{0.931816in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{0.964725in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{0.880405in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{0.886842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.617965in}{0.611543in}}{\pgfqpoint{7.454813in}{0.960353in}}{%
\pgfpathmoveto{\pgfqpoint{5.617965in}{0.736087in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{0.680813in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{0.659669in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{0.800624in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{0.696069in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{0.611543in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{0.653271in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{0.677816in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{0.712326in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{0.656142in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{0.682543in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{0.686784in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{0.688480in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{0.649783in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{0.706300in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{0.690110in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{0.707936in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{0.708708in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{0.754505in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{0.706065in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{0.758038in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{0.704155in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{0.788554in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{0.728883in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{0.769410in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{0.728784in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{0.779171in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{0.741452in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{0.783719in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{0.740662in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{0.740184in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{0.769545in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{0.734580in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{0.751338in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{0.716372in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{0.758567in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{0.708603in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{0.767967in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{0.697916in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{0.747469in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{0.732866in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{0.757622in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{0.716331in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{0.734405in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{0.689506in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{0.728950in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{0.698381in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{0.723034in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{0.702460in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{0.746180in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{0.704149in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{0.727065in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.707138in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{0.739644in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{0.700155in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{0.750429in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{0.687277in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{0.695964in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{0.746507in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{0.677934in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{0.729081in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{0.671067in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{0.689826in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{0.728211in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{0.667258in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{0.701449in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{0.686682in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{0.707400in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{0.674558in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{0.694638in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{0.659043in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{0.693158in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{0.679548in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{0.718756in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{0.696898in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{0.721718in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{0.673708in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{0.704827in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{0.664970in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{0.710736in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{0.670793in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{0.698024in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{0.693975in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{0.731516in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{0.662107in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{0.698275in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{0.666208in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{0.718924in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{0.701746in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{0.697722in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{0.660859in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{0.681549in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{0.778530in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{0.778530in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{0.694151in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{0.748623in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{0.721130in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{0.774924in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{0.738710in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{0.819002in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{0.730937in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{0.763316in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{0.790391in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{0.770997in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{0.732335in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{0.743541in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{0.735439in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{0.753644in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{0.703856in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{0.770065in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{0.709461in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{0.739497in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{0.711571in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{0.745381in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{0.713965in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{0.749960in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{0.712305in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{0.750901in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{0.741185in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{0.747989in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{0.727855in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{0.783804in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{0.782095in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{0.775843in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{0.741224in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{0.779559in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{0.768367in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{0.764929in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{0.741343in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{0.794431in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{0.738648in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{0.764758in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{0.748847in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{0.784877in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.723931in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{0.788627in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{0.721532in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{0.772095in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{0.754203in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{0.753909in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{0.737675in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{0.804042in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{0.735047in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{0.781914in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{0.746365in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{0.824020in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{0.751317in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{0.834874in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{0.774506in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{0.823148in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{0.752983in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{0.960353in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{0.737233in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{0.830417in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{0.751419in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{0.837303in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{0.773169in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{0.805944in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{0.768636in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{0.816927in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{0.779305in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{0.822542in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{0.795789in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{0.881770in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{0.792184in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{0.829792in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{0.835015in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{0.758172in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{0.815503in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{0.753169in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{0.837680in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{0.786232in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{0.810642in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{0.758013in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{0.776158in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{0.734233in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{0.790663in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{0.756206in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{0.772266in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{0.749900in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{0.798183in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{0.747731in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{0.828261in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{0.933325in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{0.905161in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{0.888355in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{0.822872in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{0.736087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598501in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.598501in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.526584in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.526584in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.454666in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.454666in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.536389in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.546656in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{0.510013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=0.471432in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{0.966742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=0.928161in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{1.423471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=1.384890in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526122in}{1.880200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219020in, y=1.841619in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{1.269352in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{1.289408in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{1.342286in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{1.032247in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{1.107945in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{1.333004in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{1.238435in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{1.019040in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{1.042855in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{1.031700in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{1.076131in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{1.157841in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{1.154697in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{1.008989in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{1.097040in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{1.069296in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{1.037894in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{1.125746in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{0.963128in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{1.143533in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{1.063523in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{1.036661in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{1.075745in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{1.156702in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{1.196967in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{1.102385in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{1.081009in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{1.221147in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{1.354889in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{1.186630in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{1.241793in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{1.281539in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{1.360606in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{1.343220in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{1.277848in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{1.312595in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{1.334289in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{1.389678in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{1.451551in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{1.507417in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{1.427438in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{1.560256in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{1.707052in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{1.627598in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{1.480061in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{1.597739in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{1.628719in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{1.727908in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{1.559357in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{1.665072in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{1.667568in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{1.664142in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{1.676926in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{1.744760in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{1.693204in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{1.759717in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{1.657463in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{1.721394in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{1.705513in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{1.670504in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{1.855717in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{1.779710in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{1.828801in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{1.876690in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{1.800295in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{1.849504in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{1.859711in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{1.875795in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{1.869989in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{1.971324in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{1.985970in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{1.906134in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{1.973707in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{1.929466in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{2.035466in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{1.976627in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{1.978385in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{1.973683in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{2.109757in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{2.126002in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{2.040266in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{2.047516in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{1.985485in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{2.079455in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{2.047170in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{2.063465in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{2.027021in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{2.036307in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{2.039308in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{2.069576in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{2.064950in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{2.018024in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{2.025013in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{2.003885in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{2.054172in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{2.060377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{0.956579in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{0.953729in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{0.882441in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{0.804866in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{0.794464in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{0.779666in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{0.673550in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{0.673748in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{0.709042in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{0.710086in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{0.746136in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{0.763064in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{0.725204in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{0.663946in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{0.765205in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{0.648080in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{0.704848in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{0.666873in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{0.725217in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{0.734876in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{0.706544in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{0.702589in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{0.680554in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{0.774766in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{0.737516in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{0.729558in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{0.758907in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{0.830756in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{0.844845in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{0.892773in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{0.829090in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{0.801704in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{0.854891in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{0.843605in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{0.873738in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{0.943327in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{0.870428in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{0.975651in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{0.932401in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{0.902090in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{1.008236in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{1.055879in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{0.944677in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{0.960280in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{1.020303in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{0.991116in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{1.057558in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{1.079643in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{1.090147in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{1.114596in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{1.055123in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{1.074996in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{1.122098in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{1.113010in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{1.107341in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{1.118657in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{1.101468in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{1.105717in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{1.110127in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{1.153072in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{1.118925in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{1.084572in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{1.143833in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{1.122022in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{1.145774in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{1.127983in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{1.126580in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{1.175195in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{1.151957in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{1.185280in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{1.191572in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{1.186772in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{1.193850in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{1.187650in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{1.196736in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{1.209428in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{1.211563in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{1.218146in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{1.260096in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{1.199419in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{1.243505in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{1.169162in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{1.159984in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{1.257535in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{1.216824in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{1.238738in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{1.209973in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{1.204872in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{1.194963in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{1.163055in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{1.172906in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{1.200704in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{1.204047in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{1.155499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{0.840212in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{0.789832in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{0.932667in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{0.844128in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{0.780300in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{0.811199in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{0.792186in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{0.819577in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{0.803339in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{0.767932in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{0.798402in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{0.748880in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{0.789808in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{0.733482in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{0.779858in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{0.725435in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{0.782469in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{0.765958in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{0.809544in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{0.784196in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{0.803165in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{0.757672in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{0.815217in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{0.780391in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{0.806512in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{0.764961in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{0.808024in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{0.753390in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{0.789224in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{0.784163in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{0.799068in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{0.772954in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{0.803063in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{0.775125in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{0.810557in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{0.787077in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{0.792777in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{0.767749in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{0.779755in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{0.766945in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{0.793487in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{0.758292in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{0.795721in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{0.758782in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{0.774676in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{0.739319in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{0.792716in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{0.757676in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{0.771238in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{0.782504in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{0.786223in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{0.733336in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{0.780986in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.727210in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{0.761836in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{0.723355in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{0.744208in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{0.709275in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{0.748788in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{0.712873in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{0.730327in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{0.752221in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{0.763173in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{0.751295in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{0.744949in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{0.718022in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{0.756744in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{0.740464in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{0.746989in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{0.721816in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{0.732093in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{0.683627in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{0.716255in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{0.690158in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{0.753991in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{0.717985in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{0.743919in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{0.693495in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{0.704968in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{0.713794in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{0.711734in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{0.669443in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{0.706494in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{0.687122in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{0.736649in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{0.681582in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{0.718348in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{0.690250in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{0.729895in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{0.675314in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{0.702372in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{0.698199in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{0.720204in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{0.744319in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{0.722955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.526122in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617965in}{0.708450in}}%
\pgfpathlineto{\pgfqpoint{5.637428in}{0.741270in}}%
\pgfpathlineto{\pgfqpoint{5.656891in}{0.844490in}}%
\pgfpathlineto{\pgfqpoint{5.676355in}{0.815261in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{0.820886in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{0.762165in}}%
\pgfpathlineto{\pgfqpoint{5.734744in}{0.679637in}}%
\pgfpathlineto{\pgfqpoint{5.754208in}{0.725727in}}%
\pgfpathlineto{\pgfqpoint{5.773671in}{0.713858in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{0.742296in}}%
\pgfpathlineto{\pgfqpoint{5.812598in}{0.706174in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{0.736603in}}%
\pgfpathlineto{\pgfqpoint{5.851524in}{0.710508in}}%
\pgfpathlineto{\pgfqpoint{5.870988in}{0.732319in}}%
\pgfpathlineto{\pgfqpoint{5.890451in}{0.703898in}}%
\pgfpathlineto{\pgfqpoint{5.909914in}{0.758471in}}%
\pgfpathlineto{\pgfqpoint{5.929377in}{0.738171in}}%
\pgfpathlineto{\pgfqpoint{5.948841in}{0.772808in}}%
\pgfpathlineto{\pgfqpoint{5.968304in}{0.730939in}}%
\pgfpathlineto{\pgfqpoint{5.987767in}{0.785004in}}%
\pgfpathlineto{\pgfqpoint{6.007231in}{0.732119in}}%
\pgfpathlineto{\pgfqpoint{6.026694in}{0.796527in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{0.766973in}}%
\pgfpathlineto{\pgfqpoint{6.065621in}{0.799380in}}%
\pgfpathlineto{\pgfqpoint{6.085084in}{0.760533in}}%
\pgfpathlineto{\pgfqpoint{6.104547in}{0.825590in}}%
\pgfpathlineto{\pgfqpoint{6.124010in}{0.762287in}}%
\pgfpathlineto{\pgfqpoint{6.143474in}{0.800856in}}%
\pgfpathlineto{\pgfqpoint{6.162937in}{0.760379in}}%
\pgfpathlineto{\pgfqpoint{6.182400in}{0.800323in}}%
\pgfpathlineto{\pgfqpoint{6.201864in}{0.754649in}}%
\pgfpathlineto{\pgfqpoint{6.221327in}{0.801830in}}%
\pgfpathlineto{\pgfqpoint{6.240790in}{0.756676in}}%
\pgfpathlineto{\pgfqpoint{6.260254in}{0.803424in}}%
\pgfpathlineto{\pgfqpoint{6.279717in}{0.743000in}}%
\pgfpathlineto{\pgfqpoint{6.299180in}{0.790877in}}%
\pgfpathlineto{\pgfqpoint{6.318643in}{0.726803in}}%
\pgfpathlineto{\pgfqpoint{6.338107in}{0.859460in}}%
\pgfpathlineto{\pgfqpoint{6.357570in}{0.730793in}}%
\pgfpathlineto{\pgfqpoint{6.377033in}{0.795558in}}%
\pgfpathlineto{\pgfqpoint{6.396497in}{0.736211in}}%
\pgfpathlineto{\pgfqpoint{6.415960in}{0.791171in}}%
\pgfpathlineto{\pgfqpoint{6.435423in}{0.742091in}}%
\pgfpathlineto{\pgfqpoint{6.454886in}{0.790821in}}%
\pgfpathlineto{\pgfqpoint{6.474350in}{0.731348in}}%
\pgfpathlineto{\pgfqpoint{6.493813in}{0.758160in}}%
\pgfpathlineto{\pgfqpoint{6.513276in}{0.712277in}}%
\pgfpathlineto{\pgfqpoint{6.532740in}{0.766496in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{0.718028in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{0.738472in}}%
\pgfpathlineto{\pgfqpoint{6.591130in}{0.728332in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{0.759137in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{0.712841in}}%
\pgfpathlineto{\pgfqpoint{6.649519in}{0.757846in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.715535in}}%
\pgfpathlineto{\pgfqpoint{6.688446in}{0.762260in}}%
\pgfpathlineto{\pgfqpoint{6.707909in}{0.724501in}}%
\pgfpathlineto{\pgfqpoint{6.727373in}{0.757593in}}%
\pgfpathlineto{\pgfqpoint{6.746836in}{0.712963in}}%
\pgfpathlineto{\pgfqpoint{6.766299in}{0.760004in}}%
\pgfpathlineto{\pgfqpoint{6.785763in}{0.718653in}}%
\pgfpathlineto{\pgfqpoint{6.805226in}{0.755718in}}%
\pgfpathlineto{\pgfqpoint{6.824689in}{0.723151in}}%
\pgfpathlineto{\pgfqpoint{6.844152in}{0.754320in}}%
\pgfpathlineto{\pgfqpoint{6.863616in}{0.706146in}}%
\pgfpathlineto{\pgfqpoint{6.883079in}{0.752332in}}%
\pgfpathlineto{\pgfqpoint{6.902542in}{0.735961in}}%
\pgfpathlineto{\pgfqpoint{6.922006in}{0.756008in}}%
\pgfpathlineto{\pgfqpoint{6.941469in}{0.697556in}}%
\pgfpathlineto{\pgfqpoint{6.960932in}{0.724719in}}%
\pgfpathlineto{\pgfqpoint{6.980396in}{0.713934in}}%
\pgfpathlineto{\pgfqpoint{6.999859in}{0.729151in}}%
\pgfpathlineto{\pgfqpoint{7.019322in}{0.693432in}}%
\pgfpathlineto{\pgfqpoint{7.038785in}{0.722299in}}%
\pgfpathlineto{\pgfqpoint{7.058249in}{0.686504in}}%
\pgfpathlineto{\pgfqpoint{7.077712in}{0.719270in}}%
\pgfpathlineto{\pgfqpoint{7.097175in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{7.116639in}{0.729127in}}%
\pgfpathlineto{\pgfqpoint{7.136102in}{0.703180in}}%
\pgfpathlineto{\pgfqpoint{7.155565in}{0.745892in}}%
\pgfpathlineto{\pgfqpoint{7.175029in}{0.688782in}}%
\pgfpathlineto{\pgfqpoint{7.194492in}{0.729235in}}%
\pgfpathlineto{\pgfqpoint{7.213955in}{0.700205in}}%
\pgfpathlineto{\pgfqpoint{7.233418in}{0.727138in}}%
\pgfpathlineto{\pgfqpoint{7.252882in}{0.701564in}}%
\pgfpathlineto{\pgfqpoint{7.272345in}{0.734510in}}%
\pgfpathlineto{\pgfqpoint{7.291808in}{0.742183in}}%
\pgfpathlineto{\pgfqpoint{7.311272in}{0.747416in}}%
\pgfpathlineto{\pgfqpoint{7.330735in}{0.696522in}}%
\pgfpathlineto{\pgfqpoint{7.350198in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{7.369662in}{0.702459in}}%
\pgfpathlineto{\pgfqpoint{7.389125in}{0.746924in}}%
\pgfpathlineto{\pgfqpoint{7.408588in}{0.711438in}}%
\pgfpathlineto{\pgfqpoint{7.428051in}{0.723172in}}%
\pgfpathlineto{\pgfqpoint{7.447515in}{0.677505in}}%
\pgfpathlineto{\pgfqpoint{7.454813in}{0.730040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{2.310445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.546656in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{2.310445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526122in}{2.310445in}}%
\pgfpathlineto{\pgfqpoint{7.546656in}{2.310445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.536389in,y=2.393778in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ninja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.310445in}}%
\pgfpathlineto{\pgfqpoint{7.996126in}{2.310445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{0.779744in}}{\pgfqpoint{9.924818in}{2.227016in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{0.854394in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{0.779744in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.838534in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.948641in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{1.197956in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{1.188359in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{1.242843in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{1.202787in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{1.129398in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{1.209602in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{1.287622in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{1.346311in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{1.282898in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{1.127666in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{1.192664in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{1.161054in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{1.196875in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{1.196585in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{1.294160in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{1.318929in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{1.326956in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{1.214156in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{1.202651in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{1.309248in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{1.241099in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{1.213500in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{1.328144in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{1.173136in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{1.299568in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{1.250972in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{1.180548in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{1.095757in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{1.132652in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{1.140599in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{1.218186in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{1.139746in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{1.099342in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{1.206479in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{1.173658in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{1.166335in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{1.238101in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{1.247285in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{1.248357in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{1.270056in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{1.241487in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{1.249099in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{1.247156in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{1.200099in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{1.259168in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{1.297814in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{1.213849in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{1.258707in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{1.210765in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{1.202566in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{1.224200in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{1.147344in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{1.187617in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{1.285446in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{1.251267in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{1.216031in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{1.222644in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{1.223480in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{1.200460in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{1.129281in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{1.256737in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{1.173695in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{1.112825in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{1.195154in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{1.241922in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{1.271706in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{1.282974in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{1.202464in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{1.211689in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{1.178356in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{1.139023in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{1.164662in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{1.256107in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{1.235554in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{1.190616in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{1.234165in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{1.108587in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{1.094301in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{1.165786in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{1.261405in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{1.258396in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{1.221840in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{1.180950in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{1.247856in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{1.219236in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{1.261698in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{1.250039in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{1.206222in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{0.903952in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{2.227016in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{2.227016in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{1.356159in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{1.408114in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{1.468034in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{1.356709in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{1.332815in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{1.388011in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{1.352903in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{1.361778in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{1.322805in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{1.365827in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{1.395799in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{1.286960in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{1.381568in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{1.330391in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{1.445518in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{1.381381in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{1.395469in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{1.287458in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{1.446576in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{1.460981in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{1.284838in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{1.370821in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{1.362429in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{1.374750in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{1.347506in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{1.391428in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{1.341535in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{1.442650in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{1.453501in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{1.394590in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{1.421831in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{1.441443in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{1.337771in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{1.520736in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{1.302960in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{1.346924in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{1.354607in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{1.394736in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{1.304141in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{1.559269in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{1.462013in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{1.383598in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{1.437605in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{1.364040in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{1.309427in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{1.314229in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{1.366293in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{1.498475in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{1.448018in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{1.368595in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{1.351987in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{1.297774in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{1.309172in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{1.275621in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{1.233110in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{1.292556in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{1.428214in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{1.512911in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{1.402006in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{1.403143in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{1.393538in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{1.320645in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{1.849837in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{1.429161in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{1.420024in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{1.556074in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{1.392103in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{1.411247in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{1.399207in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{1.303167in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{1.412820in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{1.386660in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{1.344427in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{1.495261in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{1.554513in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{1.411288in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{1.321172in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{1.317510in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{1.357689in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{1.492503in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{1.530968in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{1.336736in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{1.406742in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{1.414627in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{1.377102in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{1.403222in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{1.382794in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{1.405385in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{1.450773in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{1.334078in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{1.074242in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.856441in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{0.854394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{0.648595in}}{\pgfqpoint{9.924818in}{1.235611in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{0.726463in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{0.648595in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.661386in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.740113in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{0.877250in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{0.872082in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{0.895078in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{0.881523in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{0.853472in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{0.921285in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{0.830855in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{0.887510in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{0.891034in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{0.823075in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{0.843772in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{0.873563in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{0.873231in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{0.835213in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{0.812638in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{0.857028in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{0.860676in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{0.805205in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{0.903271in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{0.754190in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{0.837902in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{0.790812in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{0.864742in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{0.830825in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{0.891179in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{0.800961in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{0.802016in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{0.851490in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{0.852897in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{0.739308in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{0.717253in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{0.728426in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{0.756742in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{0.783586in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{0.826770in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{0.827005in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{0.845834in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{0.830633in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{0.880354in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{0.825683in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{0.828460in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{0.856662in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{0.838632in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{0.783542in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{0.819616in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{0.841771in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{0.831562in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{0.833442in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{0.820042in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{0.804615in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{0.852720in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{0.839937in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{0.797700in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{0.818699in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{0.846394in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{0.830413in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{0.802566in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{0.822479in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{0.825344in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{0.823423in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{0.845681in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{0.739107in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{0.795032in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{0.778452in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{0.810744in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{0.767083in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{0.714173in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{0.716081in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{0.757024in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{0.779362in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{0.750290in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{0.787244in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{0.777261in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{0.763658in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{0.754230in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{0.769678in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{0.711551in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{0.793616in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{0.725271in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{0.726613in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{0.661586in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{0.735163in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{0.716727in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{0.731627in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{0.785538in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{0.771898in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{0.733393in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{0.760958in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{0.758314in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{0.753966in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{0.778943in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{0.819908in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{0.773024in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{0.880480in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{0.880480in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{0.867057in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{0.879444in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{0.884117in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{0.842814in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{0.926673in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{0.991406in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{0.834755in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{0.855239in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{0.885587in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{0.847519in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{0.821160in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{1.034997in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{1.235611in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{1.020378in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{0.842896in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{1.039710in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{1.032659in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{0.878207in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{0.883641in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{1.000137in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{0.874239in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{0.840435in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{1.011966in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{0.827827in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{0.867523in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{0.917615in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{1.229603in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{0.873229in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{0.868252in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{0.875082in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{1.107793in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{0.887646in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{0.911201in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{0.879683in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{0.887317in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{1.009171in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{0.937509in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{0.924590in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{0.844869in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{0.978174in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{0.920444in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{0.965050in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{0.928348in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{0.890286in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{0.885417in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{0.948942in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{0.948267in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{1.070172in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{0.879341in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{0.927284in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{1.054162in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{0.891362in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{0.941728in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{0.941655in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{0.889069in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{1.036196in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{0.903951in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{0.884056in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{0.954263in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{0.874662in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{0.893020in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{1.159616in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{0.924685in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{1.120837in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{0.943639in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{0.893326in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{1.057071in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{0.929433in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{0.947743in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{0.902267in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{0.920181in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{1.037773in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{0.958572in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{1.036095in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{0.901269in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{0.979451in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{0.904923in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{0.930657in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{0.984647in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{0.910830in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{0.992752in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{0.936311in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{0.956376in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{0.937163in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{0.977161in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{0.927790in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{1.045890in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{0.959130in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{0.975429in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{0.947031in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{0.928209in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.858808in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.727324in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{0.726463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{0.576736in}}{\pgfqpoint{9.924818in}{0.937375in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{0.671409in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{0.629207in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.583928in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.598898in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{0.576736in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{0.708435in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{0.748637in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{0.794490in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{0.776450in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{0.751553in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{0.766679in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{0.756008in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{0.713884in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{0.745158in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{0.705262in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{0.691722in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{0.701147in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{0.723033in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{0.699709in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{0.697529in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{0.708090in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{0.678721in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{0.702318in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{0.694781in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{0.694682in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{0.670946in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{0.707392in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{0.692967in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{0.697542in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{0.658324in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{0.691741in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{0.679449in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{0.666302in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{0.674130in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{0.674812in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{0.659694in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{0.662326in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{0.685700in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{0.639984in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{0.680887in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{0.658023in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{0.675610in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{0.657406in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{0.664505in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{0.645510in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{0.656852in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{0.653285in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{0.658986in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{0.651022in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{0.675508in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{0.631396in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{0.670767in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{0.633471in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{0.637936in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{0.644496in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{0.642860in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{0.648585in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{0.657756in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{0.645192in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{0.650047in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{0.643143in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{0.652106in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{0.646404in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{0.630717in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{0.641767in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{0.624054in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{0.646453in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{0.644893in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{0.625012in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{0.653496in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{0.635189in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{0.664110in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{0.664546in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{0.634363in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{0.637003in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{0.635422in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{0.631311in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{0.644555in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{0.639809in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{0.643438in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{0.639761in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{0.638468in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{0.625756in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{0.622141in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{0.622658in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{0.622402in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{0.633507in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{0.628433in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{0.635792in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{0.644158in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{0.632472in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{0.626452in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{0.618491in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{0.612193in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{0.626208in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{0.679275in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{0.679275in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{0.691081in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{0.673775in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{0.646315in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{0.666119in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{0.655696in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{0.665763in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{0.711559in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{0.656015in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{0.653193in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{0.678286in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{0.664606in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{0.672353in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{0.677940in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{0.779041in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{0.687228in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{0.681964in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{0.687106in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{0.664746in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{0.675447in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{0.646524in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{0.654280in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{0.695359in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{0.701849in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{0.687791in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{0.673435in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{0.693773in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{0.678057in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{0.721408in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{0.676743in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{0.696075in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{0.680476in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{0.708741in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{0.708627in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{0.685362in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{0.681404in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{0.651664in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{0.690961in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{0.714954in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{0.690760in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{0.673289in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{0.738868in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{0.661143in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{0.703412in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{0.709924in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{0.681315in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{0.709589in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{0.691333in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{0.702785in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{0.692075in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{0.691641in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{0.698927in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{0.731055in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{0.669619in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{0.711342in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{0.687217in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{0.726957in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{0.758280in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{0.745538in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{0.730506in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{0.729808in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{0.715727in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{0.699732in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{0.717307in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{0.785575in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{0.737875in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{0.812784in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{0.728029in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{0.741821in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{0.741044in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{0.738888in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{0.742910in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{0.715611in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{0.728030in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{0.731540in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{0.759745in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{0.746602in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{0.745602in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{0.800979in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{0.769355in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{0.747157in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{0.814568in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{0.779907in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{0.831575in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{0.792487in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{0.809351in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{0.818269in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{0.864509in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{0.799977in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{0.835346in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{0.937375in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{0.817355in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{0.740277in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.619160in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.618084in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{0.671409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.087969in}{0.558429in}}{\pgfqpoint{9.924818in}{1.002759in}}{%
\pgfpathmoveto{\pgfqpoint{8.087969in}{0.635235in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{0.620547in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.580835in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.558429in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{0.559373in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{0.658578in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{0.737301in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{0.736124in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{0.734548in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{0.696811in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{0.708874in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{0.680797in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{0.714266in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{0.730163in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{0.723560in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{0.683784in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{0.695686in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{0.672893in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{0.663477in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{0.631080in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{0.624911in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{0.622501in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{0.637568in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{0.628506in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{0.647651in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{0.650282in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{0.677813in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{0.663680in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{0.650903in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{0.653685in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{0.672575in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{0.640442in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{0.665143in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{0.631733in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{0.649156in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{0.656517in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{0.662429in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{0.656129in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{0.656077in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{0.656246in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{0.637256in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{0.636355in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{0.628793in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{0.644086in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{0.647243in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{0.631912in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{0.654178in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{0.667631in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{0.634314in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{0.642914in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{0.622086in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{0.647626in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{0.631553in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{0.652152in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{0.621237in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{0.641674in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{0.630133in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{0.643372in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{0.617306in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{0.637475in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{0.626324in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{0.638199in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{0.637807in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{0.648821in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{0.625796in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{0.639264in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{0.622237in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{0.623892in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{0.632959in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{0.644843in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{0.624708in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{0.650401in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{0.620070in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{0.635062in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{0.625982in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{0.660238in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{0.627133in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{0.630983in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{0.627064in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{0.638386in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{0.633215in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{0.630446in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{0.614615in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{0.622897in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{0.621847in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{0.634705in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{0.607513in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{0.620138in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{0.601603in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{0.592239in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{0.608442in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{0.640611in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{0.611448in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{0.634201in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{0.613678in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{0.625778in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{0.669133in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{0.669133in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{0.642154in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{0.653957in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{0.632540in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{0.657826in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{0.644640in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{0.753934in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{0.653160in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{0.694004in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{0.650672in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{0.657123in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{0.646181in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{0.668163in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{0.663311in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{0.657585in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{0.705152in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{0.662084in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{0.667080in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{0.711579in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{0.654392in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{0.679456in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{0.642994in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{0.663626in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{0.638510in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{0.672643in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{0.641103in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{0.724115in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{0.680364in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{0.679232in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{0.705945in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{0.668426in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{0.666724in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{0.672400in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{0.666924in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{0.710403in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{0.646982in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{0.679899in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{0.668796in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{0.720587in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{0.654475in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{0.701780in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{0.671925in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{0.688010in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{0.656170in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{0.677490in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{0.648459in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{0.700999in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{0.668879in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{0.692882in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{0.650121in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{0.679305in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{0.721428in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{0.704660in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{0.652469in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{0.681768in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{0.702303in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{0.711624in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{0.712551in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{0.707765in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{0.665451in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{0.722186in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{0.662542in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{0.709970in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{0.680914in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{0.717109in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{0.681853in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{0.709329in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{0.667808in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{0.705756in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{0.681723in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{0.727789in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{0.697609in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{0.709415in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{0.691619in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{0.719990in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{0.709007in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{0.791448in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{0.706970in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{1.002759in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{0.722861in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{0.811448in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{0.742677in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{0.750693in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{0.769529in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{0.793753in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{0.763163in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{0.793162in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{0.778716in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{0.914128in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{0.784220in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{0.824067in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{0.801943in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{0.655984in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.589346in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.621405in}}%
\pgfpathlineto{\pgfqpoint{8.087969in}{0.635235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.068505in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.068505in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.996588in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.996588in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.924670in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.924670in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.006393in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.016660in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{0.513319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=0.474738in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{0.863841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=0.825260in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{1.214363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=1.175782in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{1.564885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=1.526304in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{1.915407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=1.876827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.996126in}{2.265929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689025in, y=2.227349in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{0.817069in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.847487in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{1.011442in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{1.266017in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{1.319566in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{1.324114in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{1.292790in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{1.266310in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{1.293352in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{1.351124in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{1.376527in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{1.309817in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{1.329317in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{1.342583in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{1.259372in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{1.257192in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{1.258879in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{1.352724in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{1.436721in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{1.411108in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{1.279292in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{1.294655in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{1.361034in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{1.272133in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{1.306354in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{1.369695in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{1.282619in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{1.427821in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{1.335498in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{1.304854in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{1.472797in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{1.226649in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{1.267069in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{1.310664in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{1.270876in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{1.306126in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{1.317347in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{1.233107in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{1.199722in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{1.256861in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{1.278229in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{1.273066in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{1.303206in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{1.319326in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{1.344753in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{1.373787in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{1.306725in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{1.257164in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{1.284298in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{1.330927in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{1.325727in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{1.321152in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{1.336389in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{1.380917in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{1.264170in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{1.271040in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{1.271112in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{1.316185in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{1.277114in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{1.368383in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{1.280208in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{1.332461in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{1.311146in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{1.261936in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{1.355119in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{1.308172in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{1.227180in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{1.293291in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{1.294714in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{1.323228in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{1.322702in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{1.286643in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{1.248263in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{1.319668in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{1.323860in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{1.213241in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{1.280066in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{1.318744in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{1.340536in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{1.260503in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{1.275832in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{1.245078in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{1.256266in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{1.226373in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{1.328602in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{1.280634in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{1.290601in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{1.291809in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{1.266927in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{1.317933in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{1.276026in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{1.309203in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{1.300564in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{1.281190in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{1.565484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{0.687529in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.694355in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.799461in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{0.902729in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{0.899221in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{0.921055in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{0.928476in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{0.906301in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{0.983588in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{0.879323in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{0.932335in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{0.914098in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{0.889726in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{0.890042in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{0.933157in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{0.892031in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{0.909930in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{0.871648in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{0.880976in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{0.920064in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{0.853237in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{0.969683in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{0.856381in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{0.937837in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{0.855497in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{0.883505in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{0.910306in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{0.929016in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{0.847671in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{0.897565in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{0.986867in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{0.831996in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{0.938434in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{0.810723in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{0.815702in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{0.868925in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{0.855413in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{0.865478in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{0.941015in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{0.859851in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{0.911004in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{0.883705in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{0.859911in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{0.955412in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{0.882958in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{0.831442in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{0.944894in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{0.895019in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{0.890252in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{0.859429in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{0.855164in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{0.866481in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{0.908885in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{0.880190in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{0.887937in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{0.831784in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{0.885492in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{0.883961in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{0.905868in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{0.854898in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{0.852513in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{0.867312in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{0.866663in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{0.923450in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{0.835057in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{0.823352in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{0.841987in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{0.998343in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{0.815894in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{0.791802in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{0.792426in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{0.895664in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{0.795362in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{0.830741in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{0.888699in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{0.823649in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{0.816218in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{0.901168in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{0.875631in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{0.818256in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{0.872824in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{0.981112in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{0.848291in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{0.778162in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{0.782123in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{0.808607in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{0.820388in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{0.803327in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{0.862400in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{0.843815in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{0.800564in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{0.819041in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{0.829194in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{0.843482in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{0.826752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{0.650308in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.601006in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.609029in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{0.658506in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{0.762895in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{0.843006in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{0.814918in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{0.788214in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{0.782708in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{0.784911in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{0.788015in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{0.774247in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{0.772730in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{0.762532in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{0.759915in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{0.719440in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{0.735251in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{0.762006in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{0.722656in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{0.722066in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{0.733918in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{0.705131in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{0.715174in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{0.705196in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{0.718796in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{0.704917in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{0.724218in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{0.717394in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{0.712786in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{0.735554in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{0.714808in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{0.732512in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{0.691805in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{0.686931in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{0.695269in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{0.694751in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{0.696416in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{0.715619in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{0.699132in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{0.703922in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{0.672620in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{0.693476in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{0.663512in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{0.697780in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{0.672219in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{0.674246in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{0.672680in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{0.680885in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{0.671178in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{0.692548in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{0.656355in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{0.690345in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{0.668441in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{0.649539in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{0.658893in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{0.666810in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{0.681769in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{0.674358in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{0.648428in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{0.665725in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{0.664253in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{0.680367in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{0.677572in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{0.655597in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{0.668921in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{0.650398in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{0.683930in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{0.661475in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{0.659392in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{0.663466in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{0.661490in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{0.682979in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{0.679952in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{0.644321in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{0.641764in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{0.655434in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{0.648028in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{0.665831in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{0.660887in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{0.665333in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{0.709401in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{0.658204in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{0.649055in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{0.643373in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{0.650472in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{0.637798in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{0.644761in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{0.669996in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{0.650778in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{0.649927in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{0.649295in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{0.636384in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{0.646133in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{0.651637in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{0.652742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.996126in}{0.475000in}}{\pgfqpoint{2.020534in}{1.835445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.087969in}{0.627891in}}%
\pgfpathlineto{\pgfqpoint{8.107432in}{0.601120in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.573888in}}%
\pgfpathlineto{\pgfqpoint{8.146359in}{0.607679in}}%
\pgfpathlineto{\pgfqpoint{8.165822in}{0.730261in}}%
\pgfpathlineto{\pgfqpoint{8.185285in}{0.780684in}}%
\pgfpathlineto{\pgfqpoint{8.204749in}{0.760172in}}%
\pgfpathlineto{\pgfqpoint{8.224212in}{0.824338in}}%
\pgfpathlineto{\pgfqpoint{8.243675in}{0.737764in}}%
\pgfpathlineto{\pgfqpoint{8.263138in}{0.751018in}}%
\pgfpathlineto{\pgfqpoint{8.282602in}{0.721980in}}%
\pgfpathlineto{\pgfqpoint{8.302065in}{0.754010in}}%
\pgfpathlineto{\pgfqpoint{8.321528in}{0.749846in}}%
\pgfpathlineto{\pgfqpoint{8.340992in}{0.737127in}}%
\pgfpathlineto{\pgfqpoint{8.360455in}{0.713230in}}%
\pgfpathlineto{\pgfqpoint{8.379918in}{0.753567in}}%
\pgfpathlineto{\pgfqpoint{8.399382in}{0.697877in}}%
\pgfpathlineto{\pgfqpoint{8.418845in}{0.833118in}}%
\pgfpathlineto{\pgfqpoint{8.438308in}{0.669025in}}%
\pgfpathlineto{\pgfqpoint{8.457771in}{0.708179in}}%
\pgfpathlineto{\pgfqpoint{8.477235in}{0.665754in}}%
\pgfpathlineto{\pgfqpoint{8.496698in}{0.678779in}}%
\pgfpathlineto{\pgfqpoint{8.516161in}{0.660063in}}%
\pgfpathlineto{\pgfqpoint{8.535625in}{0.678533in}}%
\pgfpathlineto{\pgfqpoint{8.555088in}{0.673945in}}%
\pgfpathlineto{\pgfqpoint{8.574551in}{0.702801in}}%
\pgfpathlineto{\pgfqpoint{8.594015in}{0.672702in}}%
\pgfpathlineto{\pgfqpoint{8.613478in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{8.632941in}{0.660746in}}%
\pgfpathlineto{\pgfqpoint{8.652404in}{0.690952in}}%
\pgfpathlineto{\pgfqpoint{8.671868in}{0.661147in}}%
\pgfpathlineto{\pgfqpoint{8.691331in}{0.691126in}}%
\pgfpathlineto{\pgfqpoint{8.710794in}{0.656324in}}%
\pgfpathlineto{\pgfqpoint{8.730258in}{0.679563in}}%
\pgfpathlineto{\pgfqpoint{8.749721in}{0.659529in}}%
\pgfpathlineto{\pgfqpoint{8.769184in}{0.692308in}}%
\pgfpathlineto{\pgfqpoint{8.788648in}{0.660790in}}%
\pgfpathlineto{\pgfqpoint{8.808111in}{0.681921in}}%
\pgfpathlineto{\pgfqpoint{8.827574in}{0.684398in}}%
\pgfpathlineto{\pgfqpoint{8.847037in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{8.866501in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{8.885964in}{0.655281in}}%
\pgfpathlineto{\pgfqpoint{8.905427in}{0.648277in}}%
\pgfpathlineto{\pgfqpoint{8.924891in}{0.675951in}}%
\pgfpathlineto{\pgfqpoint{8.944354in}{0.676670in}}%
\pgfpathlineto{\pgfqpoint{8.963817in}{0.666742in}}%
\pgfpathlineto{\pgfqpoint{8.983280in}{0.642157in}}%
\pgfpathlineto{\pgfqpoint{9.002744in}{0.680257in}}%
\pgfpathlineto{\pgfqpoint{9.022207in}{0.651597in}}%
\pgfpathlineto{\pgfqpoint{9.041670in}{0.671956in}}%
\pgfpathlineto{\pgfqpoint{9.061134in}{0.635272in}}%
\pgfpathlineto{\pgfqpoint{9.080597in}{0.662558in}}%
\pgfpathlineto{\pgfqpoint{9.100060in}{0.643862in}}%
\pgfpathlineto{\pgfqpoint{9.119524in}{0.670081in}}%
\pgfpathlineto{\pgfqpoint{9.138987in}{0.646581in}}%
\pgfpathlineto{\pgfqpoint{9.158450in}{0.671727in}}%
\pgfpathlineto{\pgfqpoint{9.177913in}{0.642304in}}%
\pgfpathlineto{\pgfqpoint{9.197377in}{0.681980in}}%
\pgfpathlineto{\pgfqpoint{9.216840in}{0.643051in}}%
\pgfpathlineto{\pgfqpoint{9.236303in}{0.658687in}}%
\pgfpathlineto{\pgfqpoint{9.255767in}{0.636653in}}%
\pgfpathlineto{\pgfqpoint{9.275230in}{0.674301in}}%
\pgfpathlineto{\pgfqpoint{9.294693in}{0.652366in}}%
\pgfpathlineto{\pgfqpoint{9.314157in}{0.660611in}}%
\pgfpathlineto{\pgfqpoint{9.333620in}{0.646260in}}%
\pgfpathlineto{\pgfqpoint{9.353083in}{0.653845in}}%
\pgfpathlineto{\pgfqpoint{9.372546in}{0.664091in}}%
\pgfpathlineto{\pgfqpoint{9.392010in}{0.651562in}}%
\pgfpathlineto{\pgfqpoint{9.411473in}{0.656661in}}%
\pgfpathlineto{\pgfqpoint{9.430936in}{0.684479in}}%
\pgfpathlineto{\pgfqpoint{9.450400in}{0.632905in}}%
\pgfpathlineto{\pgfqpoint{9.469863in}{0.661522in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{0.629290in}}%
\pgfpathlineto{\pgfqpoint{9.508790in}{0.649344in}}%
\pgfpathlineto{\pgfqpoint{9.528253in}{0.634488in}}%
\pgfpathlineto{\pgfqpoint{9.547716in}{0.669847in}}%
\pgfpathlineto{\pgfqpoint{9.567179in}{0.640763in}}%
\pgfpathlineto{\pgfqpoint{9.586643in}{0.671281in}}%
\pgfpathlineto{\pgfqpoint{9.606106in}{0.647072in}}%
\pgfpathlineto{\pgfqpoint{9.625569in}{0.650235in}}%
\pgfpathlineto{\pgfqpoint{9.645033in}{0.669184in}}%
\pgfpathlineto{\pgfqpoint{9.664496in}{0.644015in}}%
\pgfpathlineto{\pgfqpoint{9.683959in}{0.638963in}}%
\pgfpathlineto{\pgfqpoint{9.703423in}{0.645530in}}%
\pgfpathlineto{\pgfqpoint{9.722886in}{0.634014in}}%
\pgfpathlineto{\pgfqpoint{9.742349in}{0.645914in}}%
\pgfpathlineto{\pgfqpoint{9.761812in}{0.629093in}}%
\pgfpathlineto{\pgfqpoint{9.781276in}{0.657071in}}%
\pgfpathlineto{\pgfqpoint{9.800739in}{0.627381in}}%
\pgfpathlineto{\pgfqpoint{9.820202in}{0.673086in}}%
\pgfpathlineto{\pgfqpoint{9.839666in}{0.626541in}}%
\pgfpathlineto{\pgfqpoint{9.859129in}{0.649218in}}%
\pgfpathlineto{\pgfqpoint{9.878592in}{0.621994in}}%
\pgfpathlineto{\pgfqpoint{9.898056in}{0.644079in}}%
\pgfpathlineto{\pgfqpoint{9.917519in}{0.627916in}}%
\pgfpathlineto{\pgfqpoint{9.924818in}{0.647456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.996126in}{2.310445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.310445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996126in}{2.310445in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.310445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.006393in,y=2.393778in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BossFight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661913in}{0.544444in}}%
\pgfpathlineto{\pgfqpoint{9.919438in}{0.544444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.947216in}{0.544444in}}{\pgfqpoint{9.947216in}{0.572222in}}%
\pgfpathlineto{\pgfqpoint{9.947216in}{1.333024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.947216in}{1.360802in}}{\pgfqpoint{9.919438in}{1.360802in}}%
\pgfpathlineto{\pgfqpoint{8.661913in}{1.360802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.634135in}{1.360802in}}{\pgfqpoint{8.634135in}{1.333024in}}%
\pgfpathlineto{\pgfqpoint{8.634135in}{0.572222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.634135in}{0.544444in}}{\pgfqpoint{8.661913in}{0.544444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.689691in}{1.256636in}}%
\pgfpathlineto{\pgfqpoint{8.967469in}{1.256636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.078580in,y=1.208024in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.689691in}{1.062963in}}%
\pgfpathlineto{\pgfqpoint{8.967469in}{1.062963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.078580in,y=1.014352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPO-EWMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.689691in}{0.869290in}}%
\pgfpathlineto{\pgfqpoint{8.967469in}{0.869290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.078580in,y=0.820679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.689691in}{0.675617in}}%
\pgfpathlineto{\pgfqpoint{8.967469in}{0.675617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.078580in,y=0.627006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPG-EWMA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/head_to_head_individual.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.116065in}{9.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116065in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116065in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.980925in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{6.980925in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{7.141768in}}{\pgfqpoint{2.499626in}{8.571441in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.190949in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.141768in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.310239in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.354380in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.379483in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.433744in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.464853in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.497068in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.547131in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.566955in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{7.678267in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{7.753676in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{7.775512in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{7.816184in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{7.834261in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{7.864110in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{7.906174in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{7.966967in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.016308in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.043085in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.009839in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.034679in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.079867in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.045409in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.111284in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.093742in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.113813in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.145930in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.096481in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.159287in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.090520in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.066306in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.148696in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.143306in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.170646in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.113667in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.177175in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.182250in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.158464in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.109599in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.073330in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.079873in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.009606in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{7.947925in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.064366in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.079863in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.006851in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.084877in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.139921in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.100668in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.143250in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.156815in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.206956in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.156240in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.109851in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.227480in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.238733in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.190224in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.210356in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.185220in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.176130in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.247835in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.285981in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.252938in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.264542in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.315007in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.320480in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.302429in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.317951in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.312900in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.359538in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.334782in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.342616in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.333042in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.330499in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.318388in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.364155in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.393657in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.377146in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.367556in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.312820in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.381775in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.370385in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.331616in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.352032in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.353157in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.349490in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.337401in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.388120in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.416569in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.403525in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.403154in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.413780in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.428881in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.459836in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.464358in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.426688in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.571441in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.571441in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.543024in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.531496in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.498677in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.501485in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.508484in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.504295in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.527111in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.509596in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.508028in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.530272in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.499655in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.506837in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.493466in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.479929in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.444842in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.480709in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.514084in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.487914in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.471619in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.472940in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.496269in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.483964in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.461781in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.473318in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.454408in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.434976in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.443067in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.440548in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.451735in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.405855in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.394144in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.407471in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.430444in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.404034in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.410018in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.385822in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.308895in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.333349in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.363918in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.368389in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.358359in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.416906in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.361593in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.337156in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.321458in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.345279in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.352237in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.339768in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.366869in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.414974in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.370291in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.363921in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.370982in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.350044in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.332024in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.263090in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.240032in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.237150in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.268944in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.264514in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.242753in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.198438in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.239776in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.238256in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.221508in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.228560in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.212501in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.219171in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.197314in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.252688in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.242160in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.202328in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.219390in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.213701in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.188933in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.187722in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.167521in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.132475in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.119688in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.105285in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.023590in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{7.932877in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{7.875559in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{7.829106in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{7.784078in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{7.776633in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.711809in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.682395in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.640678in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.606140in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.593475in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.559753in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.547304in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.375196in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.190949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{7.292447in}}{\pgfqpoint{2.499626in}{8.545912in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.351579in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.292447in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.455250in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.514813in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.552839in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.537498in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.603387in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.602807in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.679227in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.743151in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{7.772205in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{7.826817in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{7.891086in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{7.937588in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{7.997534in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.038118in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.084608in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.105001in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.122996in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.157504in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.127437in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.169777in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.142333in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.140917in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.195149in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.208990in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.234466in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.206195in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.235327in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.236458in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.203090in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.174274in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.202596in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.191454in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.199749in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.176422in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.246554in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.248994in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.240747in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.236616in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.234724in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.245530in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.279977in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.228615in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.251654in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.224202in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.214330in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.222656in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.281314in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.257540in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.291378in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.290333in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.274614in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.305093in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.298514in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.306323in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.341880in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.325007in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.336255in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.338542in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.355697in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.302119in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.357038in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.379981in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.343002in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.357024in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.356325in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.351065in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.354720in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.359446in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.399176in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.368432in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.385788in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.404282in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.391808in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.347576in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.401231in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.300955in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.309963in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.411500in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.425161in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.433325in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.445168in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.437649in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.434727in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.461342in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.433314in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.424131in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.382201in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.366797in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.432575in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.419860in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.437232in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.460403in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.453804in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.450421in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.404208in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.504047in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.504047in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.520250in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.491279in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.494270in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.524283in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.497216in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.507224in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.545912in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.528188in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.527293in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.500262in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.518148in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.503537in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.487896in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.482103in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.477470in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.468960in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.474312in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.483641in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.470613in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.500289in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.490527in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.491466in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.476500in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.460878in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.470688in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.479381in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.496536in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.469085in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.490886in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.442138in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.429950in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.446526in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.415459in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.428362in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.460845in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.451489in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.433043in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.414038in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.414751in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.419480in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.432208in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.397708in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.419109in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.409391in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.406992in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.394169in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.398622in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.378218in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.353204in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.371215in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.312717in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.332605in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.348873in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.342161in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.364692in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.378727in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.366904in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.360133in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.365118in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.346332in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.371107in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.405550in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.392897in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.394692in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.378180in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.400869in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.381384in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.372467in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.386738in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.379795in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.357735in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.346771in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.354937in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.301405in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.288607in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.265881in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.221247in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.177364in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.179212in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.128150in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.095342in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.089857in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.047843in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.000147in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{7.969640in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{7.919555in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.837447in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.790251in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.756165in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.685121in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.671219in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.605220in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.595631in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.487061in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.351579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{7.064410in}}{\pgfqpoint{2.499626in}{8.707416in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.156572in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.064410in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.273468in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.375785in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.512437in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.585034in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.707534in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.848368in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.924070in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.012498in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.093212in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.133215in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.203842in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.208386in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.241501in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.284318in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.322491in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.345727in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.390763in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.379138in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.407645in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.403150in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.427073in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.395120in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.436609in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.416907in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.410676in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.410656in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.420886in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.425224in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.425824in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.414441in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.418068in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.416976in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.419690in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.417435in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.420768in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.426387in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.441306in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.418151in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.434465in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.426123in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.469003in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.475724in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.473399in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.489882in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.483018in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.467107in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.475311in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.464386in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.478920in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.487614in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.463899in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.501160in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.524688in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.509279in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.505213in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.504805in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.507878in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.503865in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.505294in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.507505in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.519910in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.536919in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.517902in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.516229in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.525319in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.525477in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.533548in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.527133in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.528292in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.522309in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.545382in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.546044in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.551621in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.570877in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.584573in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.559831in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.565994in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.551124in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.549156in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.549839in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.563673in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.577098in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.545237in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.573786in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.565176in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.577234in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.584723in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.571973in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.579659in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.596404in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.587433in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.587961in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.602643in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.598851in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.579767in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.707416in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.707416in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.703949in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.701303in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.696030in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.696834in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.693745in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.695177in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.701835in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.688916in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.690522in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.692781in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.684995in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.697199in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.686141in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.692408in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.685179in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.686524in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.693144in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.682830in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.689031in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.676964in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.671891in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.653522in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.652425in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.654244in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.646104in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.657040in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.668060in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.658595in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.644999in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.638395in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.656704in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.659231in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.649212in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.639071in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.635764in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.632653in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.625280in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.642582in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.625967in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.635066in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.632806in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.637799in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.630581in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.627359in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.643669in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.620204in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.608054in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.615783in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.605290in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.586244in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.604636in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.604251in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.596176in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.603492in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.581677in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.581023in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.567689in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.560841in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.570534in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.571040in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.572909in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.563838in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.558068in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.554664in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.548749in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.539015in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.525146in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.520911in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.524579in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.508711in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.526164in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.507562in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.505773in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.504360in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.496477in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.499020in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.473135in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.471394in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.439443in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.442952in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.433299in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.405113in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.360856in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.311336in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.229333in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.186425in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.125357in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{8.026226in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.898585in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.772283in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.654896in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.586429in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.529898in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.337411in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.156572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{7.150889in}}{\pgfqpoint{2.499626in}{8.734102in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.256997in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.150889in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.239819in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.431399in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.505613in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.563049in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.682895in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.804783in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.892412in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.994628in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.051032in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.112183in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.181104in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.230308in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.272497in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.315789in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.353088in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.326287in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.365713in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.364062in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.380122in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.403966in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.420533in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.422837in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.430532in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.413720in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.437577in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.441192in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.442691in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.441787in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.456691in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.430059in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.462636in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.439496in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.465719in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.455990in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.470460in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.476622in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.476836in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.492535in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.496584in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.481569in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.487402in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.503256in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.490186in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.507143in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.503327in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.506223in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.522687in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.513968in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.525089in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.526326in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.517026in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.529106in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.540068in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.547647in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.542134in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.548156in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.567766in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.562042in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.567478in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.596533in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.588639in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.598069in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.602974in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.610296in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.623070in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.605733in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.620531in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.614787in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.634125in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.628629in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.624641in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.621242in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.633219in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.627776in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.648909in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.653817in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.656654in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.640313in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.661469in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.662268in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.654327in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.674271in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.666541in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.679943in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.686850in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.673470in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.691121in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.658676in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.671397in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.671040in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.695430in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.685531in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.690801in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.687266in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.698148in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.724804in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.724804in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.727937in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.734102in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.715532in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.730352in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.720217in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.726603in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.704285in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.714116in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.720723in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.730158in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.716799in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.716011in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.704952in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.724375in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.713454in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.708553in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.714039in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.718243in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.712238in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.724403in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.722913in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.720316in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.711682in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.709239in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.704038in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.709794in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.692636in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.702621in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.698179in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.701771in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.691618in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.712479in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.704922in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.694874in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.693310in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.700694in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.683519in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.689092in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.689459in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.690429in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.686845in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.676793in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.690682in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.678218in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.665826in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.679282in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.661156in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.664762in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.656798in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.667295in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.660536in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.651643in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.657888in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.648517in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.653252in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.638248in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.628279in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.635248in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.618682in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.626215in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.605046in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.587593in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.575266in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.591170in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.577447in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.564171in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.554074in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.563098in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.544439in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.537422in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.523536in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.525408in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.526251in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.494384in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.483565in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.498322in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.482558in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.477683in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.441610in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.421043in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.414974in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.394949in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.345596in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.274217in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.232763in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.168652in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.085401in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.993838in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.857770in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.737226in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.612714in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.539756in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.470122in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.394327in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.256997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569547in}{6.980925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052029in}{6.980925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534510in}{6.980925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016992in}{6.980925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499473in}{6.980925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.261872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.223292in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.590004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.551424in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.918136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.879555in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{8.246267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=8.207687in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{8.574399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=8.535818in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282485in,y=7.899256in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.166358in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.342718in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.450842in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.469618in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.513609in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.535497in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.568873in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.614763in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.639382in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{7.727450in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{7.768877in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{7.802309in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{7.845871in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{7.883569in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{7.943850in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.005730in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.043327in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.074392in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.105303in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.098780in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.111806in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.146784in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.132400in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.156806in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.167951in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.183250in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.171622in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.157826in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.185894in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.159540in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.143907in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.193476in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.191541in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.184542in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.178210in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.220845in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.225597in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.197807in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.174816in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.168210in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.205949in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.179825in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.159454in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.214143in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.225077in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.210913in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.225873in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.239844in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.226453in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.244265in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.239136in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.272056in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.258916in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.263378in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.292919in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.303561in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.277071in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.271852in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.247058in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.280976in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.328926in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.345008in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.341691in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.336006in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.354576in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.363168in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.377082in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.379250in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.377984in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.397257in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.394595in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.407967in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.397412in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.407231in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.407329in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.418547in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.432638in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.432530in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.440820in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.396764in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.413308in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.425157in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.412541in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.429435in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.426406in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.439881in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.422714in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.448858in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.471840in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.453910in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.455819in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.457632in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.463779in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.495666in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.503691in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.499065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.322013in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.471156in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.555222in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.579029in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.604358in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.644254in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.679486in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.734739in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.790299in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{7.845880in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{7.898229in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{7.945616in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{7.992715in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.043696in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.066730in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.106379in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.142107in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.150180in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.189375in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.196659in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.229192in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.221869in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.247927in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.270960in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.283363in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.307130in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.296467in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.303897in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.308921in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.301980in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.276227in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.298644in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.292176in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.302649in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.273765in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.296443in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.307056in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.300440in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.301760in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.306725in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.305111in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.311069in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.288744in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.292130in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.268460in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.292773in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.287930in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.329766in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.328081in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.342773in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.348662in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.342003in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.362101in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.348111in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.369265in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.380680in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.369879in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.375146in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.385792in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.403593in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.381482in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.392700in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.397720in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.394764in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.393487in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.399232in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.420976in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.411902in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.427991in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.439278in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.419560in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.423333in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.440391in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.441637in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.419051in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.450760in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.385784in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.396802in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.442906in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.447060in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.455397in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.463635in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.462772in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.469132in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.489745in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.466788in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.475712in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.455195in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.456355in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.469899in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.458538in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.480758in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.477337in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.472542in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.485335in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.454127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.110491in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.305440in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.452842in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.549433in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.619965in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.739909in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.873476in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.975148in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.068928in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.139819in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.181274in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.257589in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.284621in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.323307in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.358809in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.382722in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.392585in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.431079in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.426137in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.453332in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.449813in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.465717in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.450447in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.472085in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.471535in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.459694in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.467618in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.470898in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.475185in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.482420in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.481595in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.486366in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.487522in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.491764in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.495172in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.495904in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.498461in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.501073in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.492920in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.507744in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.503900in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.536248in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.535950in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.538825in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.547259in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.534631in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.536198in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.545547in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.536220in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.549562in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.565641in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.545629in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.565871in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.581244in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.571043in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.570140in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.565386in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.575230in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.564572in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.568973in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.571634in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.579490in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.593065in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.588567in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.586466in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.581857in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.585238in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.596071in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.597597in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.592666in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.584207in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.599813in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.599234in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.602572in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.621384in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.630769in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.624431in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.624412in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.622134in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.617840in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.617509in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.628041in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.631619in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.621218in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.629390in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.628979in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.633878in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.636820in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.636904in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.637418in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.645075in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.642134in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.641996in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.651973in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.651400in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.643591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.203943in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.317073in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.450761in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.522684in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.587881in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.710060in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.831277in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.943125in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.040015in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.109842in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.172473in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.227660in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.287952in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.333723in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.365382in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.387066in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.383949in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.421698in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.423310in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.439222in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.443765in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.457458in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.474544in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.477970in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.468628in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.487499in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.492815in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.502895in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.497931in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.510431in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.503753in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.526903in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.507381in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.526656in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.530518in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.548337in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.547652in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.556042in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.560407in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.567416in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.567410in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.567959in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.580572in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.570915in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.583840in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.585311in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.581511in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.593725in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.587562in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.602185in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.596076in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.597622in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.609894in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.608431in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.617246in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.616281in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.618808in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.628429in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.622781in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.634086in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.644922in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.641756in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.651496in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.657726in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.650957in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.662420in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.651956in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.661576in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.653711in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.671959in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.666334in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.666940in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.666462in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.676768in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.675344in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.686656in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.683027in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.687448in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.677176in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.685011in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.687861in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.689351in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.689611in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.691276in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.698371in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.708504in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.697096in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.702619in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.681480in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.699000in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.695628in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.712891in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.700532in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.712451in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.707601in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.711476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.980925in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595119in}{6.980925in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.980925in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{6.980925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544705in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{6.980925in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{6.980925in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{7.070478in}}{\pgfqpoint{4.908962in}{8.354741in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.073399in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.070478in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.091554in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.107819in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.134075in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.174844in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.215601in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.270953in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.300436in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.340112in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.368350in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.389592in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.423270in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.446079in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.491132in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.547842in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.547604in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.586960in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.597438in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.614874in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.598706in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.630797in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.683834in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.683455in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.721246in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.683124in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.700451in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.687234in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{7.727973in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{7.751826in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{7.759108in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{7.806120in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.830831in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{7.860774in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{7.829750in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{7.820792in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{7.825612in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{7.784151in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{7.870016in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{7.937850in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{7.931317in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{7.921153in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{7.887159in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{7.899343in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{7.899915in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{7.889119in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{7.917949in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{7.917126in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{7.918492in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{7.970357in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{7.965191in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.024021in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.054866in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.037233in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{7.974690in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.036872in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.071302in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.026106in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.042015in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.072526in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.055044in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.099752in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.083489in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.037508in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.140758in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.117709in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.067893in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.056156in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.040799in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.049175in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.152623in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.174176in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.110613in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.066736in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.162990in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.176343in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.149488in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.114984in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.172483in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.147782in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.116133in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.110217in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.198134in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.253825in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.203105in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.210907in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.180329in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.173018in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.209566in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.210462in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.164582in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.164472in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.203281in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.220404in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.261653in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.227058in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.173288in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.338535in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.338535in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.354741in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.305346in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.290928in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.335141in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.299561in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.320739in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.283424in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.274929in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.284730in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.284642in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.316785in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.292334in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.282089in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.278936in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.266564in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.273756in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.310866in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.222414in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.269198in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.255293in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.231824in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.227728in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.195730in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.238338in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.241900in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.204880in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.141434in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.203072in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.183195in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.256222in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.213905in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.155984in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.159359in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.150133in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.168050in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.060035in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.111482in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.090141in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.095801in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.159741in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.115774in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.089813in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.083922in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.154245in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.113534in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.113123in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.073375in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{7.997477in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.035508in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.023221in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.051982in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.003089in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{7.999865in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{7.996983in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.021762in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{7.989994in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.014263in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{7.949842in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{7.965126in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{7.937126in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{7.920572in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{7.921572in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{7.903470in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.877938in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{7.830857in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{7.791741in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{7.827297in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{7.841239in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.804673in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.788109in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.772697in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.800076in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.754875in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.752524in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.692223in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.689634in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.657897in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.638233in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.614305in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.581222in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.582679in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.542536in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.498253in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.460058in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.448126in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.411002in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.367144in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.327693in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.298597in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.258641in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.221743in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.173368in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.123622in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.096554in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.073399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{7.078655in}}{\pgfqpoint{4.908962in}{8.440652in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.081223in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.078655in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.103654in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.145354in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.205371in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.253975in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.303053in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.346414in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.382192in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.426666in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.458616in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.501499in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.539285in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.558724in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.588469in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.618931in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.627241in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.664604in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.678645in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.696487in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.715370in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.727221in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.752622in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.785654in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.777062in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.800894in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.828698in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.827254in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{7.866263in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{7.862952in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{7.877897in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{7.890228in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.936066in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{7.940459in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{7.935164in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{7.957201in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{7.964344in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{7.960838in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{7.984326in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.021763in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.021962in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.025020in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.041736in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.038952in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.082798in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.112169in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.106380in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.088157in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.135242in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.141298in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.109699in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.115487in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.158725in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.138037in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.175029in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.145630in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.184281in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.211503in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.209028in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.197089in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.211655in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.177299in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.170481in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.229135in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.217817in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.207074in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.207985in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.233288in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.252527in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.268265in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.270765in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.273929in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.272922in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.225127in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.248292in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.242381in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.233153in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.275794in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.268254in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.262068in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.300752in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.319422in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.278115in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.276276in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.069461in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.256073in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.310035in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.272355in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.279864in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.123741in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.264111in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.271624in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.336307in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.319924in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.274615in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.300036in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.297543in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.403629in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.403629in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.378170in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.357606in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.416910in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.396386in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.354798in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.371978in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.440652in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.386963in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.351674in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.339736in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.367155in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.435891in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.373629in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.344716in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.352233in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.323180in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.315913in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.349968in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.346741in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.322003in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.321103in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.326280in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.316003in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.329449in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.312018in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.296499in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.293419in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.313933in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.283425in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.336083in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.283885in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.275500in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.249462in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.267703in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.274301in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.253323in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.265347in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.249970in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.225428in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.240939in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.206136in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.204242in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.230689in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.206324in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.174815in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.196975in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.172375in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.185343in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.183736in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.179213in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.133029in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.113416in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.148086in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.132583in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.117091in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.088240in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.090585in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.067117in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.056306in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.058297in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.036415in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.023764in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{7.974976in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.961842in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{7.966659in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{7.939698in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{7.939567in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{7.915349in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.899401in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.869044in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.873114in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.852178in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.840688in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.803721in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.790015in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.751710in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.731084in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.724375in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.702097in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.671804in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.662593in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.637267in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.594053in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.572272in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.533446in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.509268in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.455373in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.426027in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.384649in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.341692in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.282394in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.232129in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.163815in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.109349in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.081223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{7.064410in}}{\pgfqpoint{4.908962in}{8.674157in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.068390in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.064410in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.085273in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.105591in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.174408in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.262213in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.339915in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.410249in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.462400in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.531057in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.612290in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.677780in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.691623in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.753839in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.818683in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.833162in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.868964in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.915649in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.959407in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.967669in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.009097in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.035809in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.035082in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.065302in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.026903in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.027526in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.111448in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.145884in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.099938in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.080205in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.103802in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.155303in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.168946in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.153649in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.163177in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.137348in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.173938in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.169130in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.237283in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.181389in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.179526in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.187379in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.230462in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.232882in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.261357in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.218402in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.236625in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.196009in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.181296in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.126631in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.094820in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.143501in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.216186in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.211871in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.231586in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.224787in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.234154in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.204083in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.240815in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.205486in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.109893in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.088029in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.086712in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.129709in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.198891in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.120306in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.132330in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.135522in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.113737in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.117906in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.154322in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.150763in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.179405in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.256644in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.257668in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.194893in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.128755in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.079238in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.196658in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.346123in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.424334in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.444198in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.462331in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.424887in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.425038in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.442566in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.452486in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.457398in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.394122in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.388335in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.414443in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.448171in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.447317in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.426456in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.462394in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.467757in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.499335in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.674157in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.674157in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.650215in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.637481in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.639871in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.631983in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.591011in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.618123in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.615205in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.587566in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.592412in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.538546in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.506682in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.555106in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.578263in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.598357in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.581001in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.527822in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.575336in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.505381in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.463228in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.521518in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.495105in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.527603in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.459332in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.482625in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.504699in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.476673in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.424684in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.418900in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.360581in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.439885in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.391787in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.383273in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.413006in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.419110in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.353268in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.301037in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.426574in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.458962in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.459706in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.388150in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.364075in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.367636in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.349949in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.331518in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.388815in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.418099in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.441550in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.424964in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.384374in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.439050in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.417234in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.409965in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.422691in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.414052in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.401546in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.394851in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.356591in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.322142in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.327873in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.346207in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.310615in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.302099in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.258603in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.260713in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.242356in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.233641in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.251787in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.228974in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.214154in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.207841in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.202379in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.183701in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.146946in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.152562in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.134502in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.086219in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.085814in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{8.027451in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.986818in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.967528in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.958957in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.899545in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.884701in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.842779in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.778985in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.679890in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.607116in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.535217in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.427379in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.357581in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.288483in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.200959in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.121704in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.087626in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.068390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{7.066889in}}{\pgfqpoint{4.908962in}{8.734102in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.069526in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.066889in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.087125in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.120348in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.185453in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.270340in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.345086in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.420769in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.479062in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.542284in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.594951in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.656220in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.707249in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.768361in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.812865in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.847591in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.883030in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.926299in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.948986in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.958399in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.019692in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.037727in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.069028in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.062206in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.084052in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.956631in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.073820in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.100792in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.168833in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.210657in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.227169in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.241217in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.240586in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.257103in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.256899in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.277359in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.282366in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.304796in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.324601in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.281202in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.330726in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.337906in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.359767in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.361362in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.377314in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.342111in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.378378in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.395157in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.380499in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.408703in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.416288in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.407276in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.481051in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.434852in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.470789in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.480198in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.489665in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.496333in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.465425in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.513860in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.480445in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.505412in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.516652in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.522938in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.498663in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.546935in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.588262in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.536663in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.526743in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.501721in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.539772in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.548648in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.573275in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.562923in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.569759in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.563409in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.578228in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.600495in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.624096in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.567768in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.596961in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.622777in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.646915in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.620853in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.642017in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.622793in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.641428in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.617274in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.616271in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.620574in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.655493in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.635037in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.641815in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.640448in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.699514in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.640827in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.641173in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.708941in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.708941in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.697335in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.730007in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.717100in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.734102in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.685293in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.722772in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.733943in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.717342in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.680760in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.700941in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.672934in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.686940in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.678361in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.673321in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.671986in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.676387in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.649143in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.650592in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.648855in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.631389in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.612376in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.602586in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.602024in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.610426in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.630334in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.609514in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.617552in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.612619in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.612717in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.635767in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.607353in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.617419in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.588974in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.607208in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.601953in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.604847in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.558416in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.563939in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.534520in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.505758in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.502708in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.515204in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.504625in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.500217in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.497060in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.480864in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.429379in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.433003in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.472704in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.488091in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.474772in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.485387in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.448910in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.435199in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.420651in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.444425in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.365117in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.379633in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.397722in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.367283in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.342101in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.345641in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.326050in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.305042in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.285821in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.280832in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.291621in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.298688in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.241243in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.228183in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.224360in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.181447in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.154574in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.121136in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.133534in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.095447in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.066505in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{8.049918in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.980897in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.984680in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.911307in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.881631in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.841213in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.781519in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.726811in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.671600in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.607432in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.525491in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.463078in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.386162in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.319328in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.216340in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.127047in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.088954in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.069526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978883in}{6.980925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461364in}{6.980925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943846in}{6.980925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426328in}{6.980925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908809in}{6.980925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{6.989634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=6.951054in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{7.304266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=7.265686in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{7.618897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=7.580317in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{7.933529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=7.894948in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{8.248160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=8.209580in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{8.562791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=8.524211in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.071938in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.094054in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.115720in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.153722in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.198294in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.237121in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.284775in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.314065in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.353628in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.389676in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.418859in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.441664in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.472166in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.516834in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.565261in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.564413in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.600632in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.617836in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.636386in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.644170in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.661510in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.718179in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.719165in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.760661in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.727911in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.744280in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.745953in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{7.784606in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{7.789562in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{7.775425in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{7.818489in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.854384in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{7.882122in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{7.875661in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{7.870682in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{7.881369in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{7.874638in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{7.909929in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{7.976057in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{7.960655in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{7.971458in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{7.942071in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{7.949604in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{7.951502in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{7.970550in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{7.970585in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{7.976317in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{7.957984in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.021866in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.039157in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.068777in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.104556in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.060577in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.032251in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.076323in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.115521in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.060953in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.066078in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.092004in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.057539in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.133901in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.116811in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.098433in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.148371in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.165807in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.162057in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.119676in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.121936in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.095305in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.178752in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.208038in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.174476in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.131233in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.195359in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.204084in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.202390in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.192091in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.197448in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.229324in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.194944in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.188390in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.238535in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.267957in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.247719in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.263846in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.232485in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.228874in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.242247in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.246943in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.242661in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.232016in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.269211in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.255666in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.283499in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.290899in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.255912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.079939in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.106502in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.154584in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.218750in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.268184in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.322372in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.365532in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.404110in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.441019in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.483942in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.517473in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.555778in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.576389in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.612868in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.640762in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.649523in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.683351in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.701510in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.713785in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{7.733540in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{7.758618in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{7.778171in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{7.813171in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{7.814620in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{7.837004in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{7.848871in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{7.863327in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{7.890806in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{7.901260in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{7.908797in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{7.928443in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.948954in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{7.957718in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{7.979464in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{7.996808in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.011320in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.008572in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.025722in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.056174in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.055101in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.071056in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.087160in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.093519in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.098107in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.122599in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.142797in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.135946in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.160292in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.156836in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.153337in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.145151in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.182525in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.184363in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.189635in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.175883in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.212610in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.218466in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.229499in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.231218in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.232489in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.225800in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.219092in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.239299in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.246659in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.245480in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.272034in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.258357in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.283230in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.280842in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.283632in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.292973in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.301186in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.270565in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.287286in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.281742in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.277578in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.311268in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.309111in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.288990in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.311966in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.335828in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.311415in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.324953in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.252676in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.311614in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.324885in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.312014in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.333414in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.282196in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.318045in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.313211in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.366347in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.368417in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.316110in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.339103in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.350586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.066400in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.086450in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.113647in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.187683in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.275348in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.348748in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.418814in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.498809in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.569086in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.646090in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.728382in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.767201in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.819270in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.859114in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.896059in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.918246in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.951234in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.993429in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.026741in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.047658in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.085155in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.093822in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.106124in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.105302in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.114953in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.159645in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.180019in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.164456in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.165996in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.168721in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.198830in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.214829in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.206126in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.232638in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.223982in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.260073in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.248502in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.279713in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.268990in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.287189in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.294462in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.322257in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.327786in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.335661in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.317818in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.337838in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.290192in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.303130in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.284091in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.256460in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.266158in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.273852in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.280910in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.299611in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.294431in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.311152in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.331894in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.349889in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.316030in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.205465in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.220648in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.252911in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.271358in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.291082in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.256046in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.286108in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.248052in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.266318in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.271295in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.315497in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.327731in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.331015in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.357988in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.392635in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.344999in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.325137in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.271233in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.351020in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.460730in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.476078in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.512599in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.530344in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.501575in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.490072in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.474624in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.495516in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.524905in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.490844in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.501770in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.516283in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.519591in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.539650in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.533164in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.549938in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.558986in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.586746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.068207in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.088039in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.123697in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.200896in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.294834in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.365624in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.441924in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.502276in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.574858in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.633275in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.691515in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.744384in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.804787in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.847248in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.879449in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.933855in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.953598in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.999452in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.012452in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.057570in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.085630in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.095082in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.108390in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.132750in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.090495in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.151002in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.171018in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.233760in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.251139in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.254000in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.263519in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.272814in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.291576in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.301270in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.309730in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.324825in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.351259in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.352117in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.323160in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.387575in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.379278in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.397483in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.405136in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.431351in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.408442in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.433235in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.433931in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.406751in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.419041in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.448576in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.452168in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.490634in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.469738in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.492996in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.491453in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.497712in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.515427in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.514682in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.536138in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.542646in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.553683in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.561930in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.555956in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.558041in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.577144in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.612015in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.574690in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.569681in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.559636in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.574643in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.589491in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.591850in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.582473in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.586172in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.587893in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.604809in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.624675in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.637344in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.608456in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.636674in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.647381in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.660118in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.649607in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.664478in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.647863in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.671185in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.649017in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.666806in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.677259in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.689133in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.660165in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.687958in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.678774in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.714761in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.669081in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.675057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{6.980925in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004454in}{6.980925in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{6.980925in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{6.980925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954041in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{6.980925in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{6.980925in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{7.077191in}}{\pgfqpoint{7.410120in}{8.303012in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.107929in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.077191in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.089434in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.118217in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.148308in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.118922in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.134072in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.154584in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.179427in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.221549in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.247105in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.256147in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.262291in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.313425in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.308685in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.354150in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.331775in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.349702in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.385794in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.404292in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.394004in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.439885in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.458653in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.431344in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.450479in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.470387in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.416288in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.427976in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.442572in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.436414in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.440478in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.443691in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.474906in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.475510in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.503933in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.483632in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.541188in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.525450in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.557601in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{7.584541in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{7.573442in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{7.605335in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{7.620834in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{7.629251in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{7.648831in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{7.669439in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{7.688339in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{7.694038in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{7.727235in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{7.745530in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{7.731037in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{7.743858in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{7.774033in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{7.813365in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{7.801564in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{7.823380in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{7.812251in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{7.850473in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{7.872164in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{7.887491in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{7.883906in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{7.888659in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{7.893622in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{7.937404in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{7.944495in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{7.924889in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{7.931534in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{7.957767in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{7.963906in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{7.977545in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.025350in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.035155in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.036961in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.030746in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.059657in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.069180in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.058650in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.074592in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.068819in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.121333in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.128362in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.110287in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.129305in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.119595in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.136710in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.136080in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.142649in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.150238in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.191805in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.174191in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.187930in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.171102in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.185944in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.219144in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.198368in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.244605in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.211394in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.291555in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.291555in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.290446in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.303012in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.279360in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.274501in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.273957in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.266408in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.274580in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.248461in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.257114in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.208267in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.195367in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.191030in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.203940in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.203136in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.159739in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.171172in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.170313in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.161143in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.142222in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.123964in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.128181in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.118730in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.086173in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.082547in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.111037in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.090235in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.092869in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.064081in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.060604in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.058876in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.026885in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.032120in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.010816in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{7.990054in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{7.964169in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{7.959207in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{7.916190in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{7.915835in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{7.910886in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{7.897376in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{7.888751in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{7.888657in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{7.874006in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{7.843731in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{7.831716in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{7.820971in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{7.843963in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{7.825097in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{7.820566in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{7.794873in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{7.770682in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{7.772453in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{7.773977in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{7.760440in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{7.747377in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{7.711853in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{7.728723in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.688292in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.628152in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.634583in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.626585in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.624078in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.592148in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.534681in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.567956in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.516824in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.539574in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.523023in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.519285in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.513328in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.489252in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.494474in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.464476in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.490799in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.459080in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.483495in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.428582in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.425269in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.417359in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.409804in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.401126in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.404816in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.409364in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.361113in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.328053in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.292065in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.251843in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.259721in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.222934in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.232291in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.210419in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.221680in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.168669in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.146623in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.107929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{7.099363in}}{\pgfqpoint{7.410120in}{8.355615in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.137214in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.099363in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.146079in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.173576in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.197985in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.211069in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.211964in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.207280in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.267580in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.308322in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.344964in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.389026in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.411398in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.451617in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.470296in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.467000in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.491870in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.501279in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.521604in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.522632in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.528047in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.534874in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.526780in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.540188in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.558198in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.569671in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.564010in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.579274in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.610636in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.598569in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.593345in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.608708in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.621435in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.631678in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.654615in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.659129in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.677122in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.653001in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.686975in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{7.692548in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{7.711154in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{7.736588in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{7.752677in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{7.757143in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{7.749924in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{7.737942in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{7.765700in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{7.789966in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{7.800618in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{7.797698in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{7.822851in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{7.812233in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{7.847512in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{7.849670in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{7.857693in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{7.875831in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{7.876882in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{7.884039in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{7.877603in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{7.913058in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{7.922294in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{7.927901in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{7.937341in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{7.962914in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{7.949458in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{7.935147in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{7.999462in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{7.992915in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{7.993181in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{7.993686in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.002410in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.038092in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.013015in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.047943in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.059183in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.067795in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.062670in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.088363in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.082600in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.092784in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.109614in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.107891in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.109005in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.114955in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.155466in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.144029in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.167868in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.154045in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.136263in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.178173in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.160856in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.183956in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.185549in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.198337in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.227269in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.215538in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.205427in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.355615in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.355615in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.324772in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.324911in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.318259in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.327764in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.308695in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.293236in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.318162in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.281571in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.275772in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.271321in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.263888in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.262138in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.240203in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.266523in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.231979in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.219908in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.191629in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.189059in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.166833in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.193412in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.159361in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.177257in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.159566in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.160633in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.123022in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.148719in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.124021in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.094589in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.086108in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.090260in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.078574in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.073350in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.045318in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.046295in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.037790in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.022129in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.025366in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.025019in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.027130in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{7.980612in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{7.969051in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{7.982021in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{7.942523in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{7.966525in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{7.968258in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{7.930857in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{7.909026in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{7.896778in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{7.879459in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{7.876018in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{7.860781in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{7.834935in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{7.844150in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{7.819962in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{7.786250in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{7.787380in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{7.799212in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.771857in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.776646in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.775933in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.720304in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.728717in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.710259in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.691486in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.704149in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.684035in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.668558in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.648164in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.661752in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.644286in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.618802in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.623258in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.603272in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.577672in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.576067in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.566075in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.565292in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.530996in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.565708in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.558152in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.548798in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.516860in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.472087in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.484567in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.497182in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.475201in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.444923in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.404103in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.318310in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.274206in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.277713in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.255580in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.211351in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.203408in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.137214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{7.064410in}}{\pgfqpoint{7.410120in}{8.668557in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.099166in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.064410in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.101482in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.121289in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.140838in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.161231in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.187776in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.235292in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.263234in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.296427in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.339646in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.359666in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.382848in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.377406in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.383644in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.415052in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.442302in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.458305in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.476645in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.480997in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.501905in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.535225in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.561785in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.592817in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.610855in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.610016in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.625862in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.697653in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.688859in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.714288in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.760676in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.762774in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.779537in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.771592in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.817221in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.821055in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.844545in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.869109in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.887515in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{7.902109in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{7.920423in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{7.951799in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{7.958250in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{7.963337in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{7.980711in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.000970in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{7.994787in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{7.991097in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.004018in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.027832in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.050109in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.063885in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.070515in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.070043in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.069018in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.080594in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.104793in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.122402in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.142521in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.161423in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.226751in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.309767in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.381395in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.396523in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.435045in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.440013in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.449047in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.463549in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.482472in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.490133in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.505331in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.487923in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.502568in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.511648in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.540715in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.531636in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.549056in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.559238in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.563143in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.553475in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.558027in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.575082in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.588123in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.585262in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.571206in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.588262in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.587263in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.586563in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.608142in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.588927in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.594928in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.591515in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.614945in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.621983in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.619878in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.625911in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.642778in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.652929in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.652929in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.648217in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.662903in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.643050in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.644983in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.642403in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.668557in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.644033in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.658788in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.647237in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.647509in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.628096in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.642482in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.638037in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.640143in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.621460in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.635804in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.623309in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.615595in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.616281in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.622216in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.634215in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.621580in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.624554in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.613541in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.603673in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.604776in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.612877in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.590255in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.583959in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.572272in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.580917in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.589666in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.568466in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.556497in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.563392in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.566227in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.558965in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.572023in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.538888in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.552217in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.544075in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.545197in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.543169in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.529476in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.531964in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.532436in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.498657in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.510006in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.478516in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.474015in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.427605in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.406175in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.420782in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.406967in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.353579in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.345575in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.302367in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.285399in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.268944in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.250895in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.213113in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.226559in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.189712in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.149879in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.154836in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{8.126632in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{8.117856in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{8.080570in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{8.065295in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{8.046202in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{8.016288in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.992985in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.920981in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.915749in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.906354in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.875844in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.835481in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.784740in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.743283in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.733761in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.661089in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.625623in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.595787in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.549646in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.515183in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.444829in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.398625in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.366584in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.318867in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.266938in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.219777in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.180776in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.133886in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.124550in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.099166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{7.073172in}}{\pgfqpoint{7.410120in}{8.734102in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.100881in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.073172in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.090724in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.102550in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.133226in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.162509in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.235574in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.253808in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.294470in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.337966in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.376099in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.415205in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.443281in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.457226in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.484575in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.511872in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.533026in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.544667in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.563747in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.588827in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.593690in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.612474in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.636979in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.664899in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.686326in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.684269in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.718812in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.732086in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.762125in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.774678in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.791080in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.813784in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.826226in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.835733in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.866930in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.878870in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.899586in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.890039in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.906719in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{7.932852in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{7.936750in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{7.917302in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{7.960511in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{7.953113in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{7.971571in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{7.991185in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.050708in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.078748in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.118201in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.151780in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.144728in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.178876in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.193729in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.192594in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.191395in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.193626in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.199149in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.214712in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.230921in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.210066in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.223976in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.237661in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.244509in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.243318in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.271801in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.249682in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.251586in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.243335in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.271927in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.271143in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.290425in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.294257in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.290446in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.298817in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.311671in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.299155in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.297791in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.309844in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.351042in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.396288in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.442996in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.487823in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.507010in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.486185in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.544707in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.534867in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.567771in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.559666in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.556636in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.556578in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.587199in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.579576in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.602277in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.606591in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.605037in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.597090in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.603300in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.700562in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.700562in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.692314in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.698229in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.675832in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.698897in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.692121in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.694161in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.686337in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.689833in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.688415in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.687775in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.681729in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.701238in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.684378in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.691577in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.663031in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.697579in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.700289in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.734102in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.714591in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.715638in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.714045in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.712693in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.712711in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.731348in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.710846in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.712282in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.722621in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.707637in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.682255in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.695048in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.657098in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.686090in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.692868in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.675511in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.644695in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.651754in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.641485in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.650259in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.635523in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.624515in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.625367in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.622951in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.609251in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.582943in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.559636in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.559058in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.529332in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.499863in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.464294in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.447600in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.424607in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.432189in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.419874in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.389878in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.377887in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.362896in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.354666in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.351409in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.326020in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.304201in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.300493in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.293882in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.258203in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.255845in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.228018in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{8.209177in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{8.194054in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{8.153707in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{8.116157in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{8.095301in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{8.025019in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.961946in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.849174in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.813490in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.754784in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.730541in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.702341in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.637492in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.620570in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.555128in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.541981in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.517169in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.499016in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.474452in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.435187in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.407323in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.387052in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.343438in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.297599in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.255934in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.215880in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.151200in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.130665in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.110964in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.100881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480041in}{6.980925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962523in}{6.980925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445004in}{6.980925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.927486in}{6.980925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409967in}{6.980925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{7.104391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=7.065811in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{7.441038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=7.402457in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{7.777684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=7.739104in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{8.114330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=8.075750in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{8.450976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=8.412396in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{8.787623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=8.749042in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.092560in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.118029in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.143443in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.184994in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.164671in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.183181in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.188759in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.219574in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.236696in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.269585in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.292100in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.311702in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.361395in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.356750in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.377638in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.370789in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.383531in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.405532in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.416437in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.438750in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.449482in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.474726in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.447910in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.472477in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.479820in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.464808in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.473630in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.482798in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.487994in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.478651in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.505824in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.504794in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.533829in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.564005in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.555109in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.587885in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.576801in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.622946in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{7.656632in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{7.642647in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{7.676356in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{7.690637in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{7.701614in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{7.710642in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{7.720060in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{7.741606in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{7.757302in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{7.776166in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{7.794747in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{7.776004in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{7.787787in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{7.808882in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{7.843685in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{7.845110in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{7.856066in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{7.854814in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{7.880680in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{7.894000in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{7.901841in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{7.921556in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{7.926414in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{7.941838in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{7.974110in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{7.988308in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{7.975887in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{7.995205in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.009186in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.013994in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.035207in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.057793in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.073096in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.059754in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.058459in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.089194in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.098681in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.091307in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.108407in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.114981in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.145823in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.149767in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.135013in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.166220in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.161768in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.163870in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.165723in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.175458in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.203676in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.220133in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.224385in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.227169in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.222529in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.230223in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.249252in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.250690in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.267526in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.251474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.118289in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.174744in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.192463in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.226782in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.244391in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.243085in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.262795in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.335841in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.376623in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.410082in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.443104in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.447983in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.461852in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.493578in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.507899in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.525011in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.533494in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.526300in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.543962in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.547061in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.555470in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.552226in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.571730in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.590728in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.594236in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.604148in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.620513in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.629400in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.633563in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.638690in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.656429in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.656460in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.670968in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.691666in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.689716in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.726528in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.714824in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.729416in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{7.745880in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{7.749267in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{7.761419in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{7.786320in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{7.800647in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{7.792430in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{7.799361in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{7.820859in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{7.834713in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{7.848698in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{7.853362in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{7.876854in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{7.890245in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{7.907019in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{7.896096in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{7.919857in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{7.922441in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{7.928747in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{7.955585in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{7.951311in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{7.969212in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{7.972211in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{7.982845in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{7.991818in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.004116in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.011404in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.006861in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.044861in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.039511in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.043885in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.058853in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.075565in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.080557in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.086824in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.103755in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.118220in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.113578in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.128041in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.127598in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.135830in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.142207in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.164761in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.169935in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.187764in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.177579in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.208802in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.203959in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.219594in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.214909in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.208917in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.248168in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.227046in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.246325in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.256656in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.258298in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.276090in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.270155in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.280521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.081788in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.113016in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.127587in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.160807in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.190504in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.227357in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.277080in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.314909in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.347526in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.392238in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.437424in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.466247in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.486597in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.504634in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.538070in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.588031in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.600794in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.630692in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.658239in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.688875in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.720790in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.738767in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.756899in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.801920in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.813152in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.836032in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.881474in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.884715in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.916072in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.943654in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.958805in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.964708in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.980652in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.021890in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.017084in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.047720in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.069026in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.086457in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.102238in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.132999in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.152689in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.182609in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.192060in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.193443in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.214287in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.234401in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.234806in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.257012in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.263244in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.291272in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.297924in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.299995in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.306606in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.307107in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.312335in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.328505in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.330645in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.357272in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.360194in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.396489in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.436579in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.468946in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.482494in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.512356in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.510465in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.510660in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.523754in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.536363in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.551505in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.555054in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.545798in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.558055in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.568101in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.581148in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.582926in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.585636in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.587760in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.589369in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.588392in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.596916in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.598271in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.614133in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.611649in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.606844in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.608179in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.617386in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.616900in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.633465in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.616480in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.631742in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.616959in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.629964in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.632516in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.641390in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.637064in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.647854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.087026in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.100844in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.116608in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.142213in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.189195in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.245754in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.275703in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.318954in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.362509in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.391711in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.425196in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.458867in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.478121in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.500872in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.526927in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.544077in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.582618in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.600620in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.645584in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.662116in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.683629in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.725235in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.757037in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.824136in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.854644in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.907057in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.924122in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.957916in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.984366in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{8.000129in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.020901in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.041036in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.046968in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.080406in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.089682in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.101893in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.108030in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.129064in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.143759in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.149823in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.147595in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.175194in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.186494in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.201880in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.207896in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.249154in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.271521in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.309032in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.340556in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.351893in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.369256in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.388336in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.400922in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.407173in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.409497in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.411832in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.425117in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.440590in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.425775in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.437865in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.441178in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.460010in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.468093in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.478945in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.453390in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.473317in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.462795in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.489782in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.496882in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.501353in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.502551in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.510897in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.505764in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.512182in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.506600in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.506714in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.512218in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.542572in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.548289in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.570288in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.575427in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.599293in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.585281in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.622973in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.608298in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.627773in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.624041in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.623234in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.621458in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.640680in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.635848in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.650587in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.641211in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.651633in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.644702in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.651931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{6.980925in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505613in}{6.980925in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{6.980925in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{6.980925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455199in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CaveFlyer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{6.980925in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.980925in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{7.064410in}}{\pgfqpoint{9.911278in}{7.892776in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.083979in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.064410in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.135362in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.144488in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.141946in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.138210in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.138152in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.139025in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.143276in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.148242in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.144810in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.151865in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.155653in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.167571in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.187334in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.186243in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.203758in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.200532in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.223262in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.224808in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.252462in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.269572in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.281253in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.285073in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.315044in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.311484in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.323079in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.338954in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.366753in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.374435in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.375256in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.393420in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.398971in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.404816in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{7.425035in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{7.434578in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{7.433949in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{7.430687in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{7.465128in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{7.480478in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{7.469197in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{7.489094in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{7.478445in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{7.499097in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{7.478607in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{7.500155in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{7.501888in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{7.499461in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{7.546628in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{7.549728in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{7.554620in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{7.556424in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{7.557556in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{7.569765in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{7.571667in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{7.556976in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{7.581869in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{7.570649in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{7.555330in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{7.591563in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{7.614312in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{7.586909in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{7.605205in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{7.597366in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{7.633792in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{7.601826in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{7.647758in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{7.638411in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{7.639247in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{7.682250in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{7.669627in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{7.635196in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{7.651821in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{7.655163in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{7.638080in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{7.659099in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{7.689817in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{7.670177in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{7.693062in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{7.687023in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{7.700024in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{7.717290in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{7.710177in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{7.688463in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{7.700888in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{7.730527in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{7.721088in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{7.768782in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{7.775527in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{7.797379in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{7.760434in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{7.763621in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{7.798102in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{7.789044in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{7.771206in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{7.758750in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{7.797766in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{7.871396in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{7.871396in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{7.892776in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{7.867927in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{7.864198in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{7.858645in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{7.862545in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{7.871430in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{7.822582in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{7.843645in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{7.813055in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{7.837644in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{7.861745in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{7.804961in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{7.814840in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{7.809176in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{7.788962in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{7.762276in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{7.756110in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{7.810546in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{7.794686in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{7.764518in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{7.775359in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{7.783639in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{7.776881in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{7.760913in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{7.770527in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{7.726028in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{7.735457in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{7.715046in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{7.728131in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{7.715611in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{7.720368in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{7.683989in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{7.669304in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{7.654398in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{7.677705in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{7.658018in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{7.654082in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{7.654220in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{7.633420in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{7.629650in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{7.643775in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{7.628669in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{7.608432in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{7.614872in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{7.609081in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{7.597958in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{7.604665in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{7.554679in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{7.572873in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{7.568441in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{7.566772in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{7.560912in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{7.550671in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{7.557658in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{7.534809in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{7.578960in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{7.541008in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{7.527581in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{7.507384in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{7.479551in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{7.491652in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{7.494171in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.465287in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.473376in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.468567in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.447959in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.441545in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.431777in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.409896in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.412177in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.385959in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.358026in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.348260in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.331862in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.316910in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.299518in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.277748in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.253781in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.248668in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.221792in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.216024in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.197419in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.181437in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.183677in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.174034in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.160210in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.155949in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.155267in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.151328in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.156126in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.155638in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.162933in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.151544in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.151125in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.083979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{7.097721in}}{\pgfqpoint{9.911278in}{8.187994in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.101893in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.097721in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.146908in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.144823in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.136306in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.137933in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.140001in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.139876in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.148280in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.164790in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.189967in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.202793in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.231444in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.266801in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.299178in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.330269in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.354547in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.388553in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.393303in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.410332in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.442315in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.452472in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.451171in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.482126in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.495782in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.493652in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.538546in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.505643in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.556340in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.555484in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.563918in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.575539in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.611679in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.585822in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{7.576424in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{7.604451in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{7.648407in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{7.660456in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{7.645360in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{7.667176in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{7.659565in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{7.693731in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{7.656954in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{7.690496in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{7.735224in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{7.760530in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{7.741755in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{7.771890in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{7.797322in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{7.794194in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{7.788710in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{7.818032in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{7.798133in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{7.815454in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{7.826719in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{7.837706in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{7.843158in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{7.835067in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{7.852355in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{7.817989in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{7.862926in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{7.825328in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{7.826491in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{7.845214in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{7.900857in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{7.908521in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{7.864455in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{7.922260in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{7.902443in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{7.935109in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{7.907949in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{7.948237in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{7.955640in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{7.936309in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{7.987026in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{7.960018in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{7.922137in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{7.981211in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{7.959046in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{7.962652in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{7.947111in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{7.992067in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{7.991054in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.028031in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.020359in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.005480in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.018874in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.005854in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.038131in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.048841in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.019188in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.040181in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.003889in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.030134in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.054279in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.017802in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.067619in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.187994in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.187994in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.176998in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.138078in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.186633in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.108918in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.120012in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.117948in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.118460in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.116303in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.138136in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.127035in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.105851in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.135255in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.100169in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.094404in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.056710in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.062151in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.099185in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.094130in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.053035in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.045277in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.096264in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.103817in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.071664in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.053447in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.068900in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.069689in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.038042in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.046428in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.014972in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{7.979807in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{7.990902in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.014583in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{7.975352in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{7.986566in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{7.985738in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{7.979502in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.008549in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{7.962815in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{7.948314in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{7.942516in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{7.919421in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{7.897176in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{7.877651in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{7.879789in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{7.869840in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{7.888402in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{7.842512in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{7.819461in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{7.817190in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{7.821701in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{7.774821in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{7.770445in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{7.772886in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{7.763512in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{7.792356in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{7.708713in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{7.760148in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{7.738375in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{7.723987in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{7.721596in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{7.686454in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{7.698829in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.668756in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.637583in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.617584in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.649141in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.624945in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.608723in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.592624in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.567487in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.560274in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.555533in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.543118in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.531328in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.487277in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.469221in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.442819in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.432111in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.404249in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.377335in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.346627in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.321178in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.281358in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.241391in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.226767in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.196904in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.176478in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.166416in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.152478in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.146522in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.148873in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.147504in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.150045in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.157466in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.101893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{7.065489in}}{\pgfqpoint{9.911278in}{8.734102in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.080498in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.065489in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.116395in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.145018in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.148508in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.147854in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.146264in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.141470in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.137300in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.138870in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.139567in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.139433in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.138872in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.156205in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.168894in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.192209in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.213041in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.254581in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.319513in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.368409in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.407868in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.456651in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.493501in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.501568in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.524828in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.571636in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.603375in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.675500in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.787321in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.817906in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.941225in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.866206in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.959775in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.908617in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{7.955136in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{7.807987in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{7.889099in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{7.862562in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{7.893683in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{7.888973in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.036147in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.096916in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.155170in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.134485in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.121064in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.114402in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.146676in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.122708in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.235523in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.140645in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.225493in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.245754in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.320743in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.319096in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.345989in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.376711in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.419611in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.407861in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.443760in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.443413in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.446368in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.450774in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.460164in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.480919in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.494295in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.482361in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.520030in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.472126in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.505600in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.501366in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.538569in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.518575in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.517411in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.554083in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.545146in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.549622in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.579655in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.533426in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.545491in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.558343in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.571137in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.558362in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.549161in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.583656in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.621895in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.629299in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.628535in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.608761in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.600927in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.562031in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.595058in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.617246in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.644239in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.633343in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.586143in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.617947in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.568646in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.734102in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.734102in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.712001in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.714817in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.706418in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.692015in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.670941in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.707666in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.631539in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.653307in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.629268in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.649469in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.674477in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.660784in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.637880in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.626735in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.644100in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.637767in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.597972in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.589450in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.593111in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.625838in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.604374in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.614841in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.608074in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.582342in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.588862in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.604211in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.567147in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.606800in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.556340in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.555137in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.504315in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.550281in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.538179in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.556060in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.524973in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.555411in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.518254in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.479402in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.474423in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.487242in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.454178in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.445721in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.421401in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.418134in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.393763in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.425726in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.381608in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.387958in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.375788in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.402322in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.353619in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.327230in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.315563in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.271259in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.243838in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.303678in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.296895in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.238930in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.238528in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.213898in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.117333in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.133394in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.027666in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.022139in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.994562in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.965764in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.903304in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.819136in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.816400in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.785568in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.747919in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.694722in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.560925in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.519815in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.464840in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.436181in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.408210in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.361561in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.298321in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.278398in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.232747in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.204117in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.169847in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.157437in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.148631in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.147558in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.149192in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.153008in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.152076in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.152135in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.158725in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.167147in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.159201in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.128215in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.080498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{7.075243in}}{\pgfqpoint{9.911278in}{8.656394in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.088837in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.075243in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.123319in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.152895in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.155248in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.154210in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.145983in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.144701in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.144751in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.142806in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.150379in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.137683in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.150052in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.164309in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.199658in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.238630in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.289950in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.356215in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.406412in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.438659in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.488672in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.513345in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.533405in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.563044in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.578468in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.598197in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.618084in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.666087in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.761966in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.878605in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.947936in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.918728in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.956528in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.961001in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.010233in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.042241in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.062261in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.078942in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.123771in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.063016in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.143211in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.110240in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.158933in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.207080in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.199883in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.220888in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.250557in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.274050in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.272651in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.231323in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.283650in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.335195in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.365019in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.330751in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.380961in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.304137in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.351697in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.385869in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.389406in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.353441in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.354173in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.356089in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.381087in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.372417in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.413870in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.430180in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.439819in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.436176in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.431929in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.424760in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.455167in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.429923in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.479763in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.445376in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.475034in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.499989in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.497259in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.498485in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.518852in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.482512in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.485096in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.476464in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.518015in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.531981in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.502340in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.479925in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.503381in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.458852in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.494043in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.547538in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.539351in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.514052in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.542041in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.537995in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.549278in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.529864in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.532808in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.656394in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.656394in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.604632in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.604761in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.612200in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.637129in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.637652in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.652399in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.612363in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.645264in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.647471in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.617236in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.619780in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.631949in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.605743in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.610819in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.585770in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.606888in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.561040in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.572378in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.561997in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.588517in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.598223in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.564232in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.538698in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.562260in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.539781in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.575684in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.537997in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.541073in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.548033in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.511396in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.540016in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.558401in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.521848in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.518153in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.489510in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.526879in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.510707in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.516656in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.468903in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.507560in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.494192in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.506303in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.474984in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.499350in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.441363in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.433773in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.408600in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.433216in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.411899in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.363951in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.332038in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.360749in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.351517in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.379223in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.311427in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.252735in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.183274in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.216724in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.208377in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.212320in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.186774in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.159599in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.126693in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.122740in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{8.055056in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{8.066442in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{8.003588in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{8.010570in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.938493in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.838861in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.764915in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.742258in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.707224in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.638125in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.591260in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.576294in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.524311in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.478330in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.451991in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.387350in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.326903in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.273731in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.221819in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.178206in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.153335in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.155845in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.156026in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.155748in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.153027in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.156721in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.159980in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.157408in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.157457in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.139641in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.088837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981199in}{6.980925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463681in}{6.980925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.946162in}{6.980925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428644in}{6.980925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.911125in}{6.980925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{7.285862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=7.247282in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{7.620326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=7.581746in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{7.954790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=7.916209in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{8.289253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598842in, y=8.250673in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{8.623717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598842in, y=8.585136in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.074194in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.143244in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.148016in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.152440in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.146924in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.147139in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.145176in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.149272in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.152096in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.152510in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.162950in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.169665in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.174504in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.192376in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.201133in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.212775in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.224600in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.238521in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.251278in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.275990in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.293241in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.306557in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.316667in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.336535in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.348722in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.367628in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.374425in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.399265in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.407990in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.411608in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.430994in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.436174in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.435052in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{7.459603in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{7.463115in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{7.456750in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{7.469036in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{7.496354in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{7.510743in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{7.524078in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{7.511951in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{7.518052in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{7.524884in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{7.519760in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{7.533464in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{7.535165in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{7.536167in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{7.550653in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{7.577196in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{7.576289in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{7.582752in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{7.586214in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{7.589098in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{7.600168in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{7.600375in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{7.605759in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{7.602034in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{7.604775in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{7.622823in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{7.636165in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{7.632307in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{7.629801in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{7.633335in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{7.658890in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{7.661097in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{7.681685in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{7.683271in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{7.677146in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{7.708853in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{7.697827in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{7.702861in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{7.706367in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{7.716022in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{7.710859in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{7.717229in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{7.727168in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{7.732431in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{7.751804in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{7.721566in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{7.731150in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{7.753126in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{7.759677in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{7.751652in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{7.752925in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{7.796136in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{7.779366in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{7.790918in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{7.809586in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{7.809981in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{7.815932in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{7.813083in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{7.828373in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{7.826621in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{7.819567in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{7.825763in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{7.834581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.099807in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.152187in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.147434in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.141905in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.143403in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.143262in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.146177in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.157348in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.170634in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.193436in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.214780in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.236418in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.274079in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.310178in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.338448in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.365941in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.396401in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.412707in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.426575in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.455768in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.469875in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.491249in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.512622in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.525658in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.526963in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.553017in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.549134in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.582532in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.590214in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.606529in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.596561in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.624631in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.627289in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{7.637627in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{7.645452in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{7.685002in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{7.692222in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{7.691867in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{7.713662in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{7.684139in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{7.743043in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{7.710233in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{7.731691in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{7.752835in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{7.767676in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{7.781728in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{7.794540in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{7.808391in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{7.818353in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{7.838556in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{7.843936in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{7.838961in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{7.846552in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{7.861948in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{7.878564in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{7.892837in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{7.891691in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{7.907585in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{7.913269in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{7.921214in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{7.905533in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{7.906528in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{7.910283in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{7.957720in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{7.949711in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{7.922131in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{7.968616in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{7.974435in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{7.986576in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{7.988819in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.008569in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.004543in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.003986in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.045422in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.028141in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{7.983707in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.017123in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.026588in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.030918in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.004631in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.024389in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.042729in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.064100in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.077807in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.055665in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.072954in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.071995in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.077217in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.083651in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.068568in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.080096in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.056404in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.108383in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.096178in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.097400in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.127807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.072993in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.122305in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.152110in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.157828in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.153290in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.149199in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.146773in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.145154in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.144031in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.143562in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.144032in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.148154in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.163026in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.186506in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.212478in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.245720in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.276451in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.340537in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.388310in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.422025in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.460745in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.506658in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.531246in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.609775in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.659777in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.694471in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.745950in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.803228in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.860605in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.953494in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.930384in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.990957in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.968142in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.044265in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{7.962660in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.051498in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.050545in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.066306in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.092934in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.169912in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.170377in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.213215in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.225024in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.224147in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.234010in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.274499in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.249248in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.311741in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.261126in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.325609in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.319759in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.369439in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.370248in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.395855in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.415444in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.453426in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.441142in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.461581in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.480834in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.500889in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.487874in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.508112in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.509549in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.522288in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.493338in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.537584in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.514233in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.556200in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.534257in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.571390in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.553719in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.549876in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.581078in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.579993in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.576998in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.602747in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.563268in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.567471in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.578157in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.604452in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.601231in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.587948in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.610768in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.641339in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.651888in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.639002in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.619014in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.627117in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.596785in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.651362in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.644093in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.668127in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.669881in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.650480in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.664974in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.651374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980925in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.082040in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.131480in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.155176in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.156328in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.157095in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.151352in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.148864in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.150250in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.149416in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.153112in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.145509in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.164129in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.193064in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.236694in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.282767in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.338650in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.404103in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.442371in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.481485in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.532483in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.552303in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.585765in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.635134in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.660363in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.681556in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.728473in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.802290in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.886268in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.941097in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{8.007189in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.986892in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.039634in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.043847in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.084916in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.114508in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.137291in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.143660in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.170247in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.123145in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.197973in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.210834in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.269078in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.279299in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.280316in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.276463in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.307254in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.342975in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.352933in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.319961in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.358712in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.388279in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.432184in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.402867in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.443632in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.399164in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.429628in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.427386in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.453031in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.432074in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.440526in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.422800in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.449620in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.447133in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.486135in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.485098in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.475608in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.492104in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.486501in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.481378in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.515425in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.484852in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.521011in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.492037in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.519633in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.549106in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.542888in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.530241in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.545615in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.521776in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.545992in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.531117in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.564417in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.568862in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.567145in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.549852in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.560309in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.553162in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.569653in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.579950in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.595875in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.575852in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.589585in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.575098in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.577020in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.567248in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.594601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{6.980925in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006771in}{6.980925in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{6.980925in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.980925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.956357in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dodgeball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.810372in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{4.810372in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{6.647033in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{6.647033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{4.894094in}}{\pgfqpoint{2.499626in}{6.285155in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.894660in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.894094in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.904967in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.924702in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.932193in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.932655in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.936325in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.944014in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{4.961369in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{4.994639in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.027714in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.064399in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.107268in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.144049in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.174969in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.256498in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.314451in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{5.356902in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{5.378263in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{5.379543in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{5.444343in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{5.453998in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{5.478057in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{5.532669in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{5.590741in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{5.633591in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{5.707562in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{5.760032in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{5.827069in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{5.877461in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{5.899697in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{5.893942in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{5.944348in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{5.973800in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{5.955588in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{5.995133in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{5.973805in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{5.949223in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.024848in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.048615in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.049487in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.052648in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.029035in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.041122in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.048741in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.016973in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.048367in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.005357in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.081536in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.077820in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.083420in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.094285in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.047500in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.026877in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.094833in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.137542in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.117277in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.131332in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.146452in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.075674in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.043709in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.127689in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.053431in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.101432in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.153502in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.137809in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.126542in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.133783in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.183668in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.147047in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.085994in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.144363in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.191799in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.170683in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.146483in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.161949in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.153666in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.185520in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.097503in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.141142in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.143248in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.187257in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.195840in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.205547in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.153568in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.188985in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.212715in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.224585in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.136481in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.216849in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.206813in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.177257in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.201409in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.214618in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.239790in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.189585in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.147318in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.285155in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.285155in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.252973in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.262969in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.245665in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.235578in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.233334in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.232853in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.277771in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.278558in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.241636in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.269384in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.224124in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.257393in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.247727in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.262472in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.222609in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.239777in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.235442in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.239756in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.246482in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.244137in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.230022in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.212066in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.232654in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.210408in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.207776in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.238055in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.230471in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.211175in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.200503in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.212780in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.175186in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.195267in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.188357in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.174563in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.185046in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.188276in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.160970in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.159446in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.174231in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.170907in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.185133in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.151496in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.147962in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.162934in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.155048in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.134979in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.122887in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.092483in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.081244in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.064362in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.148826in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.109733in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.079569in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.089600in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.065394in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.076131in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.079995in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.057105in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.041369in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.035401in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.061420in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.027309in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.012915in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{5.999758in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.042601in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{5.973909in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{5.964926in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{5.978959in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{5.957248in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{5.940923in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{5.935880in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{5.894750in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{5.814556in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{5.773742in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{5.745323in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{5.661027in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{5.594724in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{5.504251in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{5.440254in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.423984in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.405419in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.372944in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.313196in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.268433in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.193700in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.129284in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.094678in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.043959in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.013155in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.981506in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.958972in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.943028in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.932278in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.915397in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.894660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{4.896455in}}{\pgfqpoint{2.499626in}{6.420000in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.898262in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.896455in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.916772in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.931936in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.933194in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.935610in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.938558in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.941250in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{4.944967in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{4.957667in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{4.972582in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.009348in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.072822in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.127769in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.187489in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.254108in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.273883in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{5.307121in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{5.372628in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{5.404255in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{5.422462in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{5.463903in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{5.521072in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{5.605445in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{5.700328in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{5.766896in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{5.798507in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{5.831473in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{5.862679in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{5.908717in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{5.922872in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{5.926866in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{5.945396in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{5.981774in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{5.989027in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.007457in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.029393in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.042043in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.059465in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.069321in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.093224in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.076127in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.011878in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{5.961572in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.082529in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{5.987768in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.093005in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.112459in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.130719in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.124484in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.127008in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.141300in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.106634in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.107498in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.135168in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.145619in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.145461in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.173914in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.156173in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.185842in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.167725in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.100626in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.154658in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.194631in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.205871in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.185667in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.191075in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.181114in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.169334in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.195644in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.180874in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.214896in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.114040in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.142926in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.208663in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.206267in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.209922in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.219522in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.199767in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{5.761399in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{5.967826in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.197209in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.239112in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.254928in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.275584in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.292377in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.276787in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.241939in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.272784in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.293046in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.307729in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.287018in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.284018in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.298686in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.335844in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.319070in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.341659in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.379587in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.379587in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.359060in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.356599in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.353848in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.349509in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.357679in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.343012in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.350281in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.346975in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.341924in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.351368in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.343899in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.335505in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.298566in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.290824in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.295853in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.354733in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.420000in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.332063in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.310113in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.302514in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.312195in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.316799in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.293617in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.310994in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.264880in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.285294in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.263775in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.294589in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.294985in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.290875in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.302428in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.274881in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.279117in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.269565in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.262615in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.236125in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.210431in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.238331in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.226921in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.231915in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.218694in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.219068in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.225913in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.202362in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.169021in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.201360in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.177320in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.193701in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.179065in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.184813in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.190688in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.152301in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.190737in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.182863in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.155961in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.153542in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.127185in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.116576in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.117936in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.115933in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.087443in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.073570in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.106727in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.092374in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.076827in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.065159in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.027666in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.039969in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.010329in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{5.993266in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{5.983476in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{5.953208in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{5.950400in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{5.891215in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{5.842504in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{5.784023in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{5.733648in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{5.664741in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{5.641463in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.545696in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.484263in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.408975in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.338890in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.297905in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.239214in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.176872in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.115747in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.029755in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.974525in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.949305in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.940572in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.936366in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.933356in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.924660in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.898262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{4.893857in}}{\pgfqpoint{2.499626in}{6.563549in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.896025in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.893857in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.897024in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.915366in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.939271in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.954800in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.970346in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.000221in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.059235in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.154971in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.270011in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.399966in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.503694in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.630594in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.701814in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.840318in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.961772in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.012403in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.034561in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.085095in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.113407in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.137486in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.127027in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.165170in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.165323in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.147128in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.180367in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.192289in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.221217in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.212238in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.237522in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.236517in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.237474in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.245548in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.233765in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.234523in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.265110in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.250661in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.274730in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.248413in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.268132in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.282957in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.285417in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.280768in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.291047in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.272400in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.290417in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.292852in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.281791in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.277206in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.311693in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.298055in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.305099in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.289960in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.299661in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.296236in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.313695in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.358185in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.381316in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.365533in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.370777in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.383834in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.386914in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.229838in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.291331in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.346680in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.386754in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.400292in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.393201in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.401848in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.405846in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.383801in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.374102in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.374447in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.381749in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.339188in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.286592in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.289320in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.304958in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.312812in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.338695in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.345027in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.347620in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.323518in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.351896in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.338002in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.358752in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.315145in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.371290in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.384353in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.374573in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.372124in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{5.914856in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.325531in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.389112in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.374621in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.405388in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.422187in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.422187in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.438570in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.431105in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.442688in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.563549in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.437936in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.436181in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.425144in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.429905in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.430513in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.443173in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.422157in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.421403in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.436365in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.429163in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.441756in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.449346in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.446959in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.445039in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.457320in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.448159in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.429322in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.429967in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.425572in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.416715in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.428455in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.411912in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.405950in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.411454in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.410621in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.407862in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.393462in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.406577in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.451020in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.399300in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.402236in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.399177in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.395328in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.405682in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.392876in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.383199in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.391128in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.388248in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.385459in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.397433in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.394933in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.379555in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.379998in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.393062in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.388105in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.374650in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.367412in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.371832in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.368414in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.368866in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.354523in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.356678in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.345622in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.321333in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.300797in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.301062in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.286186in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.292177in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.284417in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.273263in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.260890in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.267210in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.252201in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.250642in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.246440in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.241248in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.224596in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.199916in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.192855in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.174365in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.143264in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.161968in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.151363in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.127963in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.114964in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.070645in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.033868in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.973761in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.879237in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.729517in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.559669in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.444067in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.337628in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.220254in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.119578in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.042462in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.989569in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.959524in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.925600in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.901897in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.896025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{4.894510in}}{\pgfqpoint{2.499626in}{6.481327in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.895903in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.894510in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.895434in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.919833in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.948758in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.972717in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.003964in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.056655in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.139584in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.225739in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.326799in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.454801in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.581087in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.728628in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.885386in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.962925in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.042209in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.087644in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.113057in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.134360in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.149440in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.180968in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.197024in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.197660in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.207438in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.231657in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.218269in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.222847in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.222898in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.225155in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.247640in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.252093in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.258920in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.249679in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.260860in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.249629in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.269696in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.268910in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.289512in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.284533in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.285347in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.296228in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.298839in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.297585in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.295709in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.294733in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.311513in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.288594in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.312640in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.321525in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.338113in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.329857in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.326385in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.321932in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.346798in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.349874in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.365124in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.369652in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.367582in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.365846in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.378351in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.385477in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.392354in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.382028in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.401677in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.406648in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.404181in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.402735in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.413779in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.405232in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.401908in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.398844in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.423055in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.418764in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.417757in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.424827in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.435782in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.428500in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.427699in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.304694in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.369193in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.414868in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.426554in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.437175in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.425343in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.426282in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.442566in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.434430in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.446221in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.443683in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.446384in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.430187in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.441371in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.452422in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.437429in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.447293in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.408407in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.459930in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.459930in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.457403in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.459044in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.458930in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.471674in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.463478in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.456645in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.456810in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.459207in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.449458in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.452524in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.448128in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.450381in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.446393in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.440395in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.462824in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.454520in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.481327in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.446344in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.438590in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.451568in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.441213in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.450778in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.440813in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.446728in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.452166in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.437621in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.431417in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.441404in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.429105in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.436475in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.426977in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.426940in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.439117in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.429293in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.415743in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.422460in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.409558in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.431317in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.414222in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.422992in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.410200in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.420090in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.413285in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.427364in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.410515in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.423227in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.391609in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.407346in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.402472in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.413329in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.408487in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.402452in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.400966in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.380255in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.390622in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.366955in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.358668in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.371049in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.356463in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.347454in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.353666in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.345273in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.329332in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.328750in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.328551in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.318124in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.304015in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.295673in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.267243in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.264759in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.264926in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.231929in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.212847in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.211906in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.200068in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.201309in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.182103in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.156490in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.116975in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.118883in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.058888in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.993134in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.849605in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.757467in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.624426in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.474999in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.342022in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.229281in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.125391in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.054404in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.996098in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.960201in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.925579in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.898736in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.895903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569547in}{4.810372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052029in}{4.810372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534510in}{4.810372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016992in}{4.810372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499473in}{4.810372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{4.933979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=4.895399in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{5.526355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.487775in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{6.118731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.080150in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=5.728703in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.894377in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.910182in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.928490in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.937610in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.945814in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.958915in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.978584in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.002664in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.044658in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.078499in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.129050in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.187850in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.228623in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.273957in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.330959in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.369217in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{5.398578in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{5.441257in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{5.487133in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{5.552685in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{5.599661in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{5.625900in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{5.673613in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{5.742746in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{5.784735in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{5.824242in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{5.858640in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{5.903014in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{5.921194in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{5.936803in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{5.968272in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{5.972053in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{5.993357in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{5.991448in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.028277in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.004603in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{5.995296in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.040977in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.064305in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.062809in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.059021in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.059318in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.060346in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.079237in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.082900in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.056364in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.043301in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.087010in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.100354in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.109199in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.124667in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.105217in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.087419in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.123165in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.161337in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.144092in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.152781in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.152949in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.118322in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.115992in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.156368in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.113997in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.144895in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.174385in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.156497in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.169661in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.167143in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.197422in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.188759in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.162024in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.176069in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.201104in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.201668in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.179274in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.195985in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.198902in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.216001in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.168630in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.188292in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.191512in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.204933in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.229156in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.226637in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.205481in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.206554in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.241050in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.233110in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.207519in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.247310in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.219833in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.205295in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.218493in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.230141in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.251380in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.221279in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.216237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.897359in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.920716in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.932646in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.934780in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.938091in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.943931in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{4.957887in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{4.987361in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.036707in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.074727in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.124281in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.185363in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.233329in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.298232in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.369185in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{5.409790in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{5.474292in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{5.518685in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{5.568951in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{5.603243in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{5.653203in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{5.706143in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{5.777922in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{5.826768in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{5.875186in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{5.895886in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{5.920901in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{5.951324in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{5.968191in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{5.994015in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.001847in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.018885in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.044251in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.031298in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.047450in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.072663in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.079990in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.088021in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.098253in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.123383in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.116044in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.097370in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.076154in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.117415in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.089228in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.138909in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.145762in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.162210in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.150902in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.164184in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.155161in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.154498in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.166705in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.177118in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.182156in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.188688in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.200417in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.197252in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.198136in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.201925in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.181621in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.212111in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.236874in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.240376in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.244047in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.240975in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.238049in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.231961in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.229710in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.233084in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.239888in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.212517in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.218271in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.262731in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.259231in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.256218in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.264818in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.265915in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.090700in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.161279in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.246531in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.264968in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.276747in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.305545in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.318138in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.314078in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.291932in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.309879in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.321664in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.325370in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.322349in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.316764in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.326267in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.346222in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.339065in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.360623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.894941in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.899461in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.920483in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.949397in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.972184in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.006404in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.059899in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.139745in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.246299in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.357039in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.479818in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.616605in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.754915in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.837788in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.937093in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.016209in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.063684in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.081262in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.118229in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.137688in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.140375in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.150696in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.179012in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.182619in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.185862in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.210808in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.219365in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.235929in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.232220in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.252366in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.248703in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.255369in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.264983in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.262971in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.260355in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.283086in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.275729in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.298031in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.297018in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.312405in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.318740in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.327141in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.324591in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.331440in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.319906in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.332533in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.340478in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.337427in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.328602in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.345624in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.346494in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.351266in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.337709in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.343954in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.343682in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.348447in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.375531in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.393499in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.380430in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.384977in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.393035in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.393107in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.340429in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.348954in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.370071in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.397308in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.405457in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.402328in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.403899in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.408879in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.406128in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.395409in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.400010in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.405858in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.384255in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.367376in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.373320in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.374998in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.379885in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.394021in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.393391in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.388391in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.379942in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.386649in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.380079in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.400963in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.372829in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.400597in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.404748in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.405377in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.405030in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.239202in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.384110in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.410108in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.406596in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.413787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.895207in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.897085in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.922706in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.954480in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.984408in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.029184in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.091023in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.184432in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.283881in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.400899in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.539614in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.669277in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.789116in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.939260in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.010907in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.080546in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.102310in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.134773in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.158231in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.175375in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.190518in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.204465in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.205253in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.219683in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.248291in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.241514in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.245045in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.259286in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.264585in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.282882in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.290322in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.293835in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.289506in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.303067in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.301648in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.308575in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.312686in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.330281in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.321600in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.326151in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.343425in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.339547in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.349275in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.349081in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.351610in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.362421in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.345533in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.359993in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.356567in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.380670in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.370186in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.376875in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.367609in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.383444in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.380037in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.394058in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.391937in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.399449in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.387702in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.400406in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.400610in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.410823in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.410573in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.414309in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.416812in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.420328in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.415920in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.427591in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.418325in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.419764in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.425505in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.434891in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.429788in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.434267in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.433020in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.443675in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.433545in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.437022in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.393011in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.411856in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.438846in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.433474in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.441784in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.437862in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.437205in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.447545in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.441944in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.452714in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.450246in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.451515in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.446833in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.456523in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.455676in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.448236in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.452348in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.434169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.810372in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{6.647033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595119in}{4.810372in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{6.647033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.810372in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{4.810372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.647033in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{6.647033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544705in,y=6.730367in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{4.810372in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{4.810372in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{6.647033in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{6.647033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{4.895724in}}{\pgfqpoint{4.908962in}{5.975650in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.901126in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.895724in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.928794in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.950431in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{4.975116in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.008223in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.044265in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.065456in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.090794in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.119723in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.125360in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.146748in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.178754in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.195692in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.214813in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.215609in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.221001in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.228573in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.235734in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.241840in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.246156in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.241120in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.241735in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.246139in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.247224in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.252254in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.262171in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.264086in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.255225in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.270555in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.272368in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.268500in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.271932in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.285615in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.277167in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.280260in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.287643in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{5.286488in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{5.292383in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{5.317422in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{5.328116in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{5.342475in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{5.356972in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{5.366545in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{5.399791in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{5.419724in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{5.467535in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{5.450192in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{5.458644in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{5.441050in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{5.497107in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{5.513496in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{5.510808in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{5.560346in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{5.527588in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{5.542868in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{5.580619in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{5.584883in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{5.591696in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{5.557641in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{5.595111in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{5.541950in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{5.586607in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{5.580997in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{5.566964in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{5.587545in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{5.607974in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{5.569068in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{5.590010in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{5.631008in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{5.611885in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{5.645065in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{5.729965in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{5.718147in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{5.715497in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{5.701720in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{5.733599in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{5.633794in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{5.684854in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{5.726793in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{5.698712in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{5.767967in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{5.771875in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{5.729992in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{5.728150in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{5.752380in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{5.755049in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{5.731990in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{5.734251in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{5.736865in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{5.817305in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{5.795794in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{5.784061in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{5.799435in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{5.780174in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{5.816420in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{5.767551in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{5.915028in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{5.915028in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{5.963869in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{5.975650in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{5.972982in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{5.961892in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{5.967123in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{5.902869in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{5.966410in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{5.950397in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{5.922701in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{5.949459in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{5.934525in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{5.962580in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{5.956462in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{5.910069in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{5.894840in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{5.851757in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{5.806587in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{5.816510in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{5.860664in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{5.815546in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{5.830491in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{5.880688in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{5.876665in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{5.842820in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{5.873356in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{5.825010in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{5.779010in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{5.814363in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{5.796742in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{5.820511in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{5.850896in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{5.800297in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{5.813208in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{5.798809in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{5.760965in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{5.802661in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{5.805596in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{5.799177in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{5.711136in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{5.683759in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{5.698075in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{5.736114in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{5.746145in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{5.668126in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{5.655901in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{5.691010in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{5.687546in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{5.681118in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{5.671426in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{5.661228in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{5.698374in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{5.640932in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{5.623613in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{5.664390in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{5.632792in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{5.589334in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{5.512330in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{5.545918in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{5.517326in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.543523in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.549956in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.478320in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.464964in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.436027in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.421114in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.410272in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.414872in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.441927in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.392294in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.387118in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.412172in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.397507in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.354436in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.353906in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.342013in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.314763in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.298237in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.289810in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.287210in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.270042in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.253114in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.232156in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.231725in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.212651in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.212156in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.191503in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.151313in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.137029in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.111422in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.085179in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.054224in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.018993in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.973083in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.937464in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.901126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{4.897647in}}{\pgfqpoint{4.908962in}{6.210611in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.906240in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.897647in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.932510in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.963533in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.016773in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.068312in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.105675in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.126561in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.147010in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.140184in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.158229in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.181592in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.194347in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.214051in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.235523in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.246619in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.254309in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.255264in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.263562in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.272506in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.273018in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.276659in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.280534in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.287142in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.285270in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.286445in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.283430in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.293223in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.290774in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.293467in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.296962in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.302873in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.308692in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.318972in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.330122in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.351637in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.365099in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{5.382114in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{5.380214in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{5.420237in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{5.465534in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{5.463687in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{5.479103in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{5.498574in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{5.524470in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{5.567681in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{5.608627in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{5.613893in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{5.662391in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{5.678412in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{5.674411in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{5.686001in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{5.721626in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{5.737658in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{5.729479in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{5.778069in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{5.799090in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{5.824077in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{5.825885in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{5.816927in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{5.854796in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{5.853511in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{5.836151in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{5.853865in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{5.853270in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{5.910177in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{5.907623in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{5.921045in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{5.916700in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{5.962318in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{5.959202in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{5.939691in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{5.964349in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.001003in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{5.952819in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{5.972252in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{5.983727in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{5.987930in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{5.994577in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{5.983051in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{5.996625in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{5.978381in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.079429in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.056361in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.051105in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.010566in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{5.976038in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.041059in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.055638in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.091089in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.076265in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.058140in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.052663in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.011067in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.110636in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.087578in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.053492in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.210611in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.210611in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.187666in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.159950in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.173502in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.208911in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.184632in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.137611in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.167376in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.140626in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.118912in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.182217in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.171280in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.107378in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.105856in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.179593in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.153364in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.136358in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.107072in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.089479in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.137802in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.105343in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.101670in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.089214in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.066566in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.079306in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.108935in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.099912in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.070561in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.032594in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.052219in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.060772in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.017680in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.056955in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.030031in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{5.963274in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{5.968980in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{5.980649in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{5.980736in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{5.912204in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{5.950307in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{5.930496in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{5.942154in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{5.936137in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{5.915583in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{5.920988in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{5.918138in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{5.884985in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{5.864161in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{5.862231in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{5.839156in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{5.808984in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{5.827309in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{5.797908in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{5.795454in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{5.765034in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{5.766768in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{5.743935in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{5.734776in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{5.696170in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{5.684280in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.639699in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.645409in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.596100in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.590631in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.542660in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.527101in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.487086in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.456850in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.452733in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.415082in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.407623in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.374705in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.357467in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.331725in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.320696in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.314019in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.307629in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.299538in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.295125in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.289554in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.280684in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.276348in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.265704in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.260339in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.257451in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.241599in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.219556in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.205793in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.177526in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.146515in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.123685in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.087528in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.034492in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.980085in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.939807in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.906240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{4.894600in}}{\pgfqpoint{4.908962in}{6.563549in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.895996in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.894600in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.897185in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.918502in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{4.963331in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.021315in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.107393in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.156313in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.184782in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.217730in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.238878in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.253885in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.268928in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.276605in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.298847in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.309016in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.326164in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.345053in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.373919in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.380992in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.369344in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.387536in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.420152in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.411036in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.417916in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.424115in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.465148in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.458063in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.468608in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.464904in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.479307in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.481054in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.509048in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.528514in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.536044in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.543063in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.537100in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{5.536614in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{5.534173in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{5.537921in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{5.545077in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{5.561072in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{5.588310in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{5.584183in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{5.582846in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{5.578346in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{5.590619in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{5.566590in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{5.574624in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{5.613094in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{5.632862in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{5.652523in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{5.676212in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{5.702576in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{5.706021in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{5.760498in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{5.814254in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{5.831148in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{5.875832in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{5.908257in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{5.918495in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{5.933821in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{5.972563in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{5.973286in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{5.945981in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{5.973646in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.060115in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.025111in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.116316in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.171618in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.114273in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.120217in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.107572in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.154370in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.183047in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.257510in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.194569in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.202678in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.265390in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.281742in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.285497in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.281787in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.261249in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.335219in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.324128in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.297316in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.335899in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.323436in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.353325in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.302958in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.270580in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.264709in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.374655in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.352613in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.347028in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.325270in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.335082in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.449949in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.449949in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.447555in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.447191in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.481719in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.461018in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.438260in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.471869in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.450388in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.441771in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.420661in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.443722in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.426997in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.450825in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.406973in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.467736in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.470164in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.494599in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.467978in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.469739in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.410720in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.445876in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.442315in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.439547in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.453895in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.528499in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.518358in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.486546in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.428806in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.446569in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.469028in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.455230in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.506277in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.512039in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.474872in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.533986in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.485011in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.509180in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.510627in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.540300in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.554358in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.529645in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.513523in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.563549in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.531456in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.549374in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.499070in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.507328in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.482259in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.502646in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.461089in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.524480in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.507070in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.497493in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.490542in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.519664in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.431845in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.436731in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.408586in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.415100in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.413234in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.401507in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.408454in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.431167in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.383606in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.324102in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.200525in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.224766in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.181837in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.159586in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{6.113657in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{6.121085in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{6.050115in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{6.022928in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.968318in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.904476in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.846755in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.814292in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.760141in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.723917in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.669135in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.582478in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.560845in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.489036in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.466967in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.390986in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.353348in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.316440in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.285669in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.252432in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.211414in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.161397in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.097030in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.017731in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.933036in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.899021in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.895996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{4.893857in}}{\pgfqpoint{4.908962in}{6.530052in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.897266in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.895419in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.893857in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.920010in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{4.992937in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.067884in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.124642in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.169593in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.208244in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.247903in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.274222in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.300300in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.326653in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.351430in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.394777in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.438035in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.485649in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.536661in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.587765in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.648663in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.721338in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.732867in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.773213in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.822771in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.861816in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.916560in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.977887in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{6.012051in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.043560in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.054304in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.077598in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.112427in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.150231in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.151142in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.205086in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.180249in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.225364in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.187424in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.234703in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.239557in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.249874in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.248668in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.305581in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.265326in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.313044in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.269057in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.279752in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.274268in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.296233in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.242768in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.319973in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.295719in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.327912in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.320062in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.328745in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.327377in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.366409in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.370445in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.397551in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.364724in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.375087in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.339836in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.346109in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.326304in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.365675in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.368238in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.377901in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.345202in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.392329in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.407714in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.401895in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.370086in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.411765in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.395417in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.423841in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.383661in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.423866in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.415986in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.439790in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.411264in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.419139in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.412877in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.419879in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.403005in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.418974in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.363092in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.411231in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.415021in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.431428in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.429071in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.459118in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.424504in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.447071in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.409425in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.455860in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.404754in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.407538in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.530052in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.530052in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.504780in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.510984in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.475102in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.487252in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.469981in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.499813in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.503901in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.528202in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.498032in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.522396in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.470861in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.473568in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.487746in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.478737in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.440257in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.486660in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.441057in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.501056in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.479046in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.494506in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.425079in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.445871in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.441289in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.442483in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.418091in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.454955in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.437601in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.477405in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.423903in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.456366in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.435555in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.454585in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.426610in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.441959in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.421189in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.406302in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.401254in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.429969in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.396967in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.386497in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.384525in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.376284in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.360251in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.398421in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.395869in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.370285in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.352189in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.357750in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.366343in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.353660in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.371103in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.328069in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.286521in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.342469in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.287783in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.343101in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.308840in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.308918in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.288555in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.300379in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.268551in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.257285in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.204969in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.189170in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.170012in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.154102in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.131245in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.117894in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{6.086246in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{6.076092in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{6.032114in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.999493in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.953690in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.920206in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.873210in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.823020in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.772306in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.750075in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.704097in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.644452in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.563769in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.511909in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.452359in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.401002in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.353336in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.308532in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.274199in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.236623in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.200236in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.148214in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.091493in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.007237in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.942586in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.902909in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.897266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978883in}{4.810372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461364in}{4.810372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943846in}{4.810372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426328in}{4.810372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908809in}{4.810372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{5.131086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=5.092506in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{5.482860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=5.444279in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{5.834633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=5.796053in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{6.186407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=6.147826in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{6.538180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=6.499600in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.898425in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.933129in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.961757in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{4.997055in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.031223in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.064722in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.088439in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.113911in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.135518in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.158432in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.179452in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.195702in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.213708in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.223485in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.234362in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.245522in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.257892in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.262772in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.270038in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.280459in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.291567in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.297820in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.300287in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.322365in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.332213in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.324645in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.328190in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.348576in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.342713in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.341320in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.344807in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.353979in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.375289in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.377744in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.415108in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.415583in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{5.401907in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{5.419151in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{5.414876in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{5.458725in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{5.487633in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{5.510681in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{5.495079in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{5.520361in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{5.559049in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{5.564382in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{5.560809in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{5.569881in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{5.564298in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{5.594058in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{5.584699in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{5.589467in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{5.653246in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{5.631851in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{5.620471in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{5.632189in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{5.648010in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{5.695436in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{5.681618in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{5.698886in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{5.651457in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{5.692708in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{5.697103in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{5.683630in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{5.719221in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{5.714243in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{5.682905in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{5.702186in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{5.705009in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{5.718447in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{5.759211in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{5.786392in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{5.797406in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{5.798093in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{5.766105in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{5.774573in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{5.747229in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{5.750682in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{5.766690in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{5.775235in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{5.831404in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{5.840972in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{5.843227in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{5.845365in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{5.843452in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{5.852254in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{5.827346in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{5.842324in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{5.851638in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{5.860087in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{5.881458in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{5.872976in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{5.886208in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{5.877912in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{5.890145in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{5.841290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.901944in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.936159in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.971809in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.025632in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.077920in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.114680in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.136538in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.162268in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.172989in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.188893in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.211595in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.225899in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.237195in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.250614in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.261484in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.267497in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.272409in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.279344in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.286022in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.290324in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.295339in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.300615in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.309433in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.321369in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.330575in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.345527in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.354153in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.371754in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.375159in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.392024in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.414987in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.425676in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.454801in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.463111in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.498523in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.502399in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{5.533197in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{5.538192in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{5.577506in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{5.604734in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{5.615227in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{5.622069in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{5.647014in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{5.661189in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{5.697495in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{5.708805in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{5.726524in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{5.762311in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{5.771287in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{5.779698in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{5.802070in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{5.821307in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{5.826620in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{5.832808in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{5.860111in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{5.864793in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{5.887192in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{5.869045in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{5.898832in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{5.917723in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{5.911246in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{5.899712in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{5.941948in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{5.955112in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{5.963929in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{5.984197in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{5.986632in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{5.974647in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.016439in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.029557in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.024313in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.021828in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.033784in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.021016in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.036961in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.044535in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.062866in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.042028in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.045061in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.066491in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.065873in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.129511in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.081109in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.079242in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.090923in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.079128in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.079986in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.098132in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.129233in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.106938in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.121386in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.130787in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.092285in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.135293in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.137622in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.132051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.895298in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.898103in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.925769in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{4.990531in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.059172in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.134395in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.183863in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.218607in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.251699in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.277659in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.303616in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.329957in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.371786in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.393941in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.434930in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.454321in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.507094in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.548918in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.570567in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.591818in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.617146in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.662314in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.689677in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.720422in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.737115in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.793116in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.785860in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.814097in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.823371in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.852037in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.840790in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.916575in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.956060in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.983605in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.975758in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.969303in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{5.974924in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{5.974636in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{5.973253in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{5.990904in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{5.996459in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.053987in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.037363in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.040170in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.042708in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.057549in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.013840in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.038635in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.047677in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.070095in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.075796in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.112793in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.117016in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.134785in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.137010in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.171949in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.192753in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.208066in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.209442in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.213837in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.209416in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.253274in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.224079in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.229010in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.239962in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.257673in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.247069in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.281442in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.300212in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.300409in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.319288in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.318036in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.304133in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.311297in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.349912in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.320222in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.306699in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.367565in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.374860in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.390048in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.375976in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.364493in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.371096in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.387477in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.362157in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.389810in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.372049in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.397548in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.376673in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.371225in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.351484in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.417837in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.417166in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.397110in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.386412in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.392516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.896342in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.898383in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.931298in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.000087in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.079689in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.136428in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.184915in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.222434in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.261051in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.291377in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.326818in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.363828in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.401894in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.453343in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.500902in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.565050in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.620379in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.668920in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.710484in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.772179in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.803039in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.846710in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.888230in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.930654in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.974337in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{6.026989in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{6.049149in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.080727in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.092774in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.115850in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.141220in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.169700in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.178055in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.231185in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.224400in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.262872in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.237990in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.271810in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.274199in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.296488in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.268226in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.324025in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.275923in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.320556in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.320080in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.316706in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.320306in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.326992in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.297479in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.345129in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.345794in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.363167in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.340157in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.352515in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.355951in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.376453in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.383706in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.413760in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.382989in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.390695in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.380513in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.394034in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.376457in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.410130in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.401897in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.417134in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.384553in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.434867in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.422658in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.428425in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.394088in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.427124in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.418353in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.434856in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.404370in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.459186in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.447516in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.470423in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.426161in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.452900in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.426567in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.449308in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.445375in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.446271in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.416976in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.466813in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.456527in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.479815in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.466486in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.479466in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.447243in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.467161in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.442263in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.483422in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.454767in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.468795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{4.810372in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{6.647033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004454in}{4.810372in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{6.647033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{4.810372in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{4.810372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{6.647033in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{6.647033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954041in,y=6.730367in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Chaser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{4.810372in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{4.810372in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{6.647033in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{6.647033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{4.901121in}}{\pgfqpoint{7.410120in}{6.202261in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.907708in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.901121in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.940408in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.981136in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{5.003005in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{5.018596in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.993462in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{5.001905in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.994876in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.969812in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.993076in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.023427in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.045299in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.057703in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.087979in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.094729in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.102524in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.120220in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.154720in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.180242in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.197379in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.223751in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.247948in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.269993in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.277378in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.287948in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.292795in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.336756in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.358328in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.378123in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.402100in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.418216in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.442044in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.429417in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.458034in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.452326in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.458121in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.497844in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.504300in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.523737in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.559064in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.585516in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.578685in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.587506in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.627986in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.621567in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.654281in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.653854in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.672422in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.676352in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.716461in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.732626in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.754315in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{5.775186in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{5.782526in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{5.783079in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{5.820229in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{5.816363in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{5.817129in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{5.835566in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{5.826633in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{5.843194in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{5.873239in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{5.851049in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{5.852545in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{5.888286in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{5.930919in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{5.918877in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{5.901992in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{5.906470in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{5.933354in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{5.954011in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{5.966520in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{5.971347in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{5.992807in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{5.949674in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{5.966019in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{5.967364in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{5.946861in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{5.983382in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{5.989210in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{5.999300in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.024910in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.008684in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.021583in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.051916in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.029005in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.037630in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.072983in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.075910in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.074484in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.063679in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.095482in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.086627in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.113794in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.071963in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.080865in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.202006in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.202006in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.194118in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.171588in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.201040in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.173299in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.202261in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.148100in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.143624in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.133967in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.134613in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.114443in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.127427in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.107597in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.104296in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.059424in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.061522in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.093288in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.116306in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.076660in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.083798in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.088476in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.050888in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.043293in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.058754in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.049789in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.025023in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.011485in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.021994in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.025667in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{5.988545in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{5.976033in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{5.963806in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{5.977345in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{5.957057in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{5.946989in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{5.942286in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{5.947278in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{5.968594in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{5.931562in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{5.911669in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{5.902583in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{5.881235in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{5.854402in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{5.881733in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.869658in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.825702in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.797629in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.795527in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.778787in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.752942in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.734818in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.730282in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.708280in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.704256in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.666856in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.660661in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.654151in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.641809in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.614400in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.585810in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.545737in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.551244in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.530797in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.493442in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.505651in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.477742in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.451191in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.424133in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.398643in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.378860in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.361527in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.350219in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.333072in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.308691in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.287438in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.284998in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.262528in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.233656in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.188194in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.185320in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.161776in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.134957in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.118759in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.109463in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.088226in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.052491in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.023465in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{5.020664in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{5.014924in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{5.027200in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{5.040533in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{5.030353in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{5.037638in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{5.007631in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.960695in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.907708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{4.904396in}}{\pgfqpoint{7.410120in}{6.431645in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.921048in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.904396in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.960518in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.996245in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{5.002761in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{5.000027in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.987319in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.967131in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.992405in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{5.037287in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.056534in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.084700in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.096545in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.119668in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.145991in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.182439in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.195821in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.221126in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.255252in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.281369in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.300659in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.327301in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.366667in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.365032in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.380701in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.422087in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.441674in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.486797in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.516721in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.528527in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.531304in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.579289in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.598120in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.598852in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.648395in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.689541in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.688970in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.702315in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.701441in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.736770in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.721990in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.749875in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.777255in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.789807in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.771559in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.787527in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.823511in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.841456in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.877787in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.869968in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.887471in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.894854in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.893667in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{5.902369in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{5.916123in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{5.942579in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{5.946991in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{5.972901in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{5.970000in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{5.973198in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{5.973496in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{5.941459in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{5.963799in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.018321in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.033142in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.032453in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{5.991390in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.061822in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.050781in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.035318in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.060764in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{5.776321in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{5.861589in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.039083in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.085754in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.053570in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.049991in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.071058in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.067776in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.107270in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.120753in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.159888in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.116770in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.165055in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.156856in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.200594in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.161062in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.155672in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.183279in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.225313in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.181518in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.208669in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.201291in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.175149in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.193669in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.190941in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.253546in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.431645in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.431645in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.382977in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.351960in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.332012in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.308912in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.343736in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.336954in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.295098in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.270744in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.285504in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.249709in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.252518in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.268622in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.223106in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.198201in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.195167in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.242523in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.257684in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.261104in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.244758in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.243144in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.254779in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.209574in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.196963in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.226630in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.210014in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.160641in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.163487in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.144407in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.134618in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.113824in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.131767in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.167546in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.119257in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.093631in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.123671in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.142888in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.117521in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.084008in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.082483in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.093798in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.061499in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.099416in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.082599in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.040821in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.024080in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.996567in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.014821in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.011952in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.998616in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.986424in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.986500in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.976328in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.951978in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.950952in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.928492in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.911491in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.879805in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.833192in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.843803in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.855205in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.806463in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.801011in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.790561in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.734896in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.705224in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.710460in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.676726in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.662855in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.632796in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.607389in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.593203in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.540944in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.522400in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.478827in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.450458in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.421263in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.381611in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.344986in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.317219in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.283326in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.253558in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.231588in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.199238in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.169933in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.132158in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.109438in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{5.069971in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{5.058422in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{5.053997in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{5.051485in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{5.038533in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{5.038972in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{5.012556in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.971771in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.921048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{4.902426in}}{\pgfqpoint{7.410120in}{6.536733in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.911031in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.902426in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.924359in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.936443in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.934345in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.957209in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.960759in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.980474in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.982100in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.986114in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.992497in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{4.989911in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{4.982663in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.023300in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.096682in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.151129in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.166142in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.194276in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.270691in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.313431in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.341317in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.389653in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.452539in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.488069in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.553325in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.570284in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.576288in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.623248in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.634121in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.640360in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.649203in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.717098in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.755853in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.783135in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.819478in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.825008in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.805886in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.832687in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.829818in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.825931in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.883005in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.873277in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.879042in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.906841in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.940886in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.950702in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.976665in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.006258in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.969666in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.987118in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.062060in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.052361in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.051044in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.072050in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.082211in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.059303in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.083412in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.056849in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.097115in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.148765in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.103397in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.096432in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.033273in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.066083in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.107339in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.155754in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.187542in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.177104in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.208978in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.191127in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.204292in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.216308in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.222596in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.189930in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.206073in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.258025in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.237892in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.247416in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.245371in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.298769in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.293883in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.311936in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.304061in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.292755in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.297070in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.319759in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.334884in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.348251in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.345254in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.355357in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.386009in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.389332in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.410725in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.408385in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.364895in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.417347in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.446515in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.490731in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.490731in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.526162in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.520559in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.487519in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.536733in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.495099in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.472598in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.476956in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.450224in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.438321in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.462438in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.448506in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.444216in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.458990in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.425640in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.418760in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.387125in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.349522in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.375587in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.334194in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.360199in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.312377in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.307823in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.289471in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.320787in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.298064in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.296539in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.294527in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.256085in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.256142in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.222756in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.235206in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.243755in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.193670in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.212256in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.181556in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.237214in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.199193in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.205070in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.185158in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.197696in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.190457in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.173701in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.154750in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.112184in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.089389in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.110509in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.087491in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.119229in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.052616in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{6.058333in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{6.065395in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{6.025122in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{6.028791in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{6.015638in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.994768in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.997867in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.957700in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.949681in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.923816in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.905837in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.880086in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.868115in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.856365in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.856689in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.817837in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.817767in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.774057in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.777072in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.746447in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.699596in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.659209in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.633274in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.593163in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.556499in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.518182in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.486142in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.494483in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.443062in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.384687in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.339808in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.292648in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.249020in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.178065in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.142041in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.078603in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.047855in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{5.019775in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{5.007051in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.998990in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.995659in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.968171in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.968144in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.953329in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.935747in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.911031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{4.893857in}}{\pgfqpoint{7.410120in}{6.563549in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.906062in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.893857in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.918981in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.929531in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.935100in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.949922in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.950281in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.962935in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.978345in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.971564in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.983805in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{4.995490in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{4.990867in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.011898in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.055138in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.083934in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.109575in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.149540in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.220552in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.254444in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.275159in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.320047in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.324168in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.358531in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.412816in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.451901in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.492353in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.523592in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.543671in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.571654in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.605165in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.644358in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.676747in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.697178in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.718168in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.752873in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.788354in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.813934in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.842146in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.855669in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.877657in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.878948in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.917581in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.921998in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.910794in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.925581in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.936696in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.946990in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.962966in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.966266in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.011826in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.004579in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.007724in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.022018in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.017824in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.031885in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.080626in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.061864in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.052179in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.080778in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.106781in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.140457in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.108295in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.148415in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.172565in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.141676in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.171105in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.185334in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.177913in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.187861in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.230478in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.217481in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.197504in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.210438in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.222411in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.239249in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.256418in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.281210in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.257752in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.271639in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.296357in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.298600in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.294529in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.302923in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.348189in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.332989in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.349268in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.326056in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.362497in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.382744in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.410092in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.389954in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.420518in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.406632in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.427396in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.412870in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.449775in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.563549in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.563549in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.534847in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.540551in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.513074in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.541098in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.529492in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.488346in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.505822in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.477453in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.486231in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.471103in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.471932in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.422711in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.450586in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.466867in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.394116in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.443708in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.394767in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.368376in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.342490in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.358411in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.347479in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.397081in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.396396in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.326222in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.345398in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.318090in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.324079in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.320976in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.317937in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.299176in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.283946in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.254014in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.247750in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.245682in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.237391in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.227107in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.210226in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.208336in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.213062in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.174304in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.165759in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.157222in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.166252in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.173173in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.163315in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.147559in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.097278in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.094947in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.118743in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{6.104868in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{6.102486in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{6.083409in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{6.057843in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{6.071772in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{6.030530in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{6.028551in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.985229in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.992753in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.971861in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.997060in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.949465in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.928762in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.922251in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.893730in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.885260in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.851571in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.837340in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.819040in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.785835in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.761104in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.744661in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.712254in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.672842in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.629284in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.576806in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.544986in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.505347in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.436519in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.398908in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.358636in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.328985in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.289390in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.230607in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.163090in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.081299in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.047652in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{5.026008in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{5.007606in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{5.004508in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.978209in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.965918in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.960071in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.947760in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.933613in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.906062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480041in}{4.810372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962523in}{4.810372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445004in}{4.810372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.927486in}{4.810372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409967in}{4.810372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{5.090079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156712in, y=5.051499in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{5.439469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156712in, y=5.400889in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{5.788859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156712in, y=5.750279in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{6.138249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.097684in, y=6.099669in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{6.487640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.097684in, y=6.449059in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.904415in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.950552in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.994384in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{5.020322in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{5.024475in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{5.016997in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{5.014553in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{5.004900in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.995238in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.008270in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.037959in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.066763in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.083583in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.103369in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.114843in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.132150in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.152770in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.171457in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.206949in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.229953in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.254375in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.267693in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.289342in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.305225in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.319083in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.327161in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.357808in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.378485in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.401128in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.426645in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.447979in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.473848in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.461429in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.494415in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.501785in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.501929in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.541827in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.559350in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.582773in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.606607in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.623089in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.622770in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.645881in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.668133in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.675924in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.694549in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.703398in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.725604in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.735939in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.757045in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.779164in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.811986in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{5.828459in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{5.818464in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{5.832157in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{5.861406in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{5.864016in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{5.874346in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{5.902080in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{5.886955in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{5.892740in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{5.910114in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{5.904053in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{5.914945in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{5.926046in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{5.953476in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{5.953711in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{5.963830in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{5.964232in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{5.972420in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{5.989517in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.008155in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.015051in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.018050in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.000281in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.027247in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.025581in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.011761in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.049844in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.041249in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.030411in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.042167in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.056490in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.064590in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.089671in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.071724in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.086121in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.103475in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.109767in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.111292in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.132970in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.134390in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.143833in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.142691in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.133040in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.141436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.912722in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.966145in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{5.004400in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{5.020866in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{5.019280in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{5.019402in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{5.010564in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{5.025413in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{5.053629in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.082986in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.108429in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.133239in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.159453in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.188789in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.217998in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.239573in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.269173in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.300119in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.331490in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.360961in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.388879in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.422747in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.443716in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.460822in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.507645in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.524531in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.559796in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.589788in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.602626in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.620882in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.642257in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.666508in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.694706in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.724703in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.748002in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.772088in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.773059in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.767316in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.808288in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.816741in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.839183in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.864104in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.870893in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.873944in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.887013in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.904967in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.920036in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.944870in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.942394in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.942019in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.959467in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.967244in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{5.992484in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.007770in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.002039in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.020395in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.027692in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.027004in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.045360in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.058192in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.032565in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.028715in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.068789in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.100344in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.082110in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.052607in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.098220in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.097594in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.099403in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.110702in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{5.993167in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.044110in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.118023in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.147664in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.154174in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.146567in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.157908in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.164440in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.182477in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.181638in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.177527in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.157486in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.194080in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.212739in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.226556in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.205386in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.220588in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.227011in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.260206in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.259236in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.276203in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.255102in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.253581in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.272814in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.286959in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.342595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.906729in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.930053in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.944886in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.951245in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.962690in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.978209in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.989732in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.994575in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{5.002945in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.020176in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.034257in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.062352in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.100683in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.172851in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.221889in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.252975in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.289482in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.356877in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.403957in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.413730in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.453918in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.504519in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.540616in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.593300in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.614746in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.637942in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.684847in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.705596in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.707208in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.733485in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.767468in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.806271in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.819750in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.843797in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.852547in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.855862in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.878251in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.889750in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.891815in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.940436in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.934023in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.947340in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.967816in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.983004in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{6.008048in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{6.017499in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.029437in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.044448in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.037304in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.086285in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.070875in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.081614in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.113400in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.127956in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.124880in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.140554in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.121003in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.151092in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.173979in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.170305in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.138994in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.122765in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.129877in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.175547in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.195480in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.205149in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.216623in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.232532in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.242827in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.250416in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.257186in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.271691in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.239701in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.256948in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.285201in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.299046in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.290805in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.310479in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.324145in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.340504in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.365348in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.364851in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.375873in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.370643in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.384133in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.398661in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.393286in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.397739in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.416157in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.429304in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.442215in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.473729in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.447952in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.442727in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.471754in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.468623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.899960in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.926297in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.938645in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.947585in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.957920in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.964245in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.983722in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.992975in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.998786in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.015728in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.038394in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.076978in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.121252in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.172264in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.206459in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.234106in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.274224in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.328536in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.379895in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.410072in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.448427in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.476726in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.515687in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.562535in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.598281in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.626729in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.654713in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.681356in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.704497in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.728368in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.764809in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.785238in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.809714in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.823465in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.851169in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.892707in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.892898in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.917449in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.920449in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.953104in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.954739in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.994676in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.989921in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.997102in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{6.014034in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{6.020782in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.032866in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.028956in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.031772in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.079693in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.083947in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.090449in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.094135in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.087523in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.098822in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.127465in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.137463in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.130258in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.145502in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.166944in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.188924in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.176988in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.198083in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.213289in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.212811in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.235140in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.251636in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.249444in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.255970in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.274284in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.281440in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.261863in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.303417in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.309746in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.293364in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.307414in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.311850in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.313064in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.333203in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.370032in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.346358in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.380698in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.376755in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.385450in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.402460in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.410185in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.406144in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.419975in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.444283in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.449219in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.459723in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.480808in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.459853in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.483974in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.473858in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.506662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{4.810372in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{6.647033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505613in}{4.810372in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{6.647033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{4.810372in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{4.810372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{6.647033in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{6.647033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455199in,y=6.730367in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Miner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{4.810372in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.810372in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.647033in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{6.647033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{4.976865in}}{\pgfqpoint{9.911278in}{6.297983in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{5.040378in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.976865in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{5.093283in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.182538in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.264621in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.299989in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.335722in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.425139in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.466727in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.498092in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.581857in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.589570in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.637136in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.644972in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.657472in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.682036in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.716269in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.735889in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.680155in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.702074in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.708125in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.735093in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.722938in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.737187in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.776430in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.766036in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.806015in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.823764in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.771594in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.782752in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.766806in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.794264in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.785241in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{5.779815in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{5.820616in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{5.831107in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{5.858506in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{5.858031in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{5.865904in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{5.881955in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{5.875573in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{5.904435in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{5.896480in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{5.861979in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{5.933359in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{5.915646in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{5.932699in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{5.895004in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{5.885674in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{5.928511in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{5.954387in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{5.968934in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{5.970590in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.008413in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{5.979535in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.018153in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{5.967628in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{5.984793in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.016277in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.060778in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.041411in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{5.989014in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.063985in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.078929in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.046866in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.026239in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.044425in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.093137in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.101877in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.029952in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.041743in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.063697in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.047196in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.065761in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.035870in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.048577in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.081066in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.085198in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.130127in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.073585in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.109344in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.142485in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.076775in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.059809in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.099217in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.108112in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.178448in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.153276in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.176710in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.137857in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.125921in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.115294in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.182157in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.184966in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.152016in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.142869in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.149563in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.297983in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.297983in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.260991in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.214435in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.244437in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.237676in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.231962in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.211756in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.270823in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.262424in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.274707in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.280829in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.273832in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.247002in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.295839in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.277287in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.224163in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.260592in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.219271in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.228258in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.251486in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.211020in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.234539in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.259223in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.192614in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.198882in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.197738in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.152688in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.162132in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.166278in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.177478in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.120733in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.172591in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.154958in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.163862in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.090931in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.117584in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.121674in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.117390in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.091015in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.082087in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.039141in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.050538in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.077437in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.036333in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.043185in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.079370in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.065745in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.050551in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.114255in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.058276in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.016373in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{5.991693in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.002257in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{5.978211in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.023171in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{5.965408in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{5.943207in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{5.994844in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{5.997440in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{5.997504in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{5.935432in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{5.939649in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{5.918383in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{5.872170in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.848517in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.872995in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.909109in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.851378in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.869349in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.860872in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.848184in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.852620in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.898110in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.835830in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.859804in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.813732in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.777985in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.757742in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.771872in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.775540in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.783190in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.755288in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.731914in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.753824in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.735799in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.681017in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.674999in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.640022in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.572527in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.487346in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.421829in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.376206in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.293859in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.262203in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{5.158813in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{5.040378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{5.000392in}}{\pgfqpoint{9.911278in}{6.287253in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{5.091062in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{5.000392in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{5.135336in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.231174in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.299937in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.371689in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.404264in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.510173in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.585382in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.667178in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.701382in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.712412in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.769071in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.774507in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.763313in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.794877in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.821638in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.812122in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.845898in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.805515in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.820261in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.803974in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.813235in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.830352in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.809315in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.842479in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.838405in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.828201in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.817948in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.872408in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.862654in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.858058in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.891234in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{5.934537in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{5.915929in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{5.899709in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{5.887766in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{5.934052in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{5.924985in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{5.931823in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{5.968676in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{5.898224in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{5.931030in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{5.935866in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{5.998014in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{5.964532in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{5.963100in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{5.979141in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{5.945239in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.002884in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{5.989248in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.050723in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.053207in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.019606in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.043614in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.037693in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.035109in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{5.986610in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.065856in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.022881in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.066038in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.044713in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.031213in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.084986in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.026098in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.083839in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.056493in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.062288in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.042670in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.108386in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.126177in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.058056in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.069477in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.068502in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.094242in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.091406in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.083714in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.087735in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.093537in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.104958in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.083347in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.120497in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.135507in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.086375in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.115101in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.135587in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.147309in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.118785in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.148115in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.142706in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.128101in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.196916in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.154055in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.181675in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.181316in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.167621in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.189757in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.257145in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.257145in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.217177in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.204728in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.220994in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.253695in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.234374in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.229884in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.234542in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.287253in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.274663in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.204733in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.199993in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.214860in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.195018in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.240375in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.196926in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.214126in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.226171in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.203706in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.213572in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.192704in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.210823in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.138564in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.218449in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.162354in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.110718in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.153949in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.182546in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.175652in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.144353in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.182643in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.159232in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.167145in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.145748in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.138351in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.117877in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.132229in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.086318in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.118831in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.136307in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.083412in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.099151in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.111740in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.106354in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.112974in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.099358in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.091883in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.021584in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.067858in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.053785in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.101441in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.092256in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.023672in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{5.996886in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.013835in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.012239in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.029961in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.033149in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{5.970024in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{5.997041in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{5.947965in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{5.976440in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{5.994646in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{5.977197in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.005479in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.983482in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.882155in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.948521in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.938676in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.952298in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.918215in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.945102in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.926906in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.857507in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.908819in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.867850in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.874786in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.901105in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.857038in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.891131in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.846163in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.843118in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.861950in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.846093in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.856504in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.835831in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.782556in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.734053in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.636312in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.560960in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.468802in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.415484in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.358329in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.314596in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{5.236517in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{5.091062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{4.893857in}}{\pgfqpoint{9.911278in}{6.563549in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.924451in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.893857in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.923772in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.110295in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.176614in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.268454in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.281835in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.368002in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.410148in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.432937in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.443163in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.549279in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.585869in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.661912in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.702649in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.728513in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.755099in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.757529in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.812082in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.850106in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.812227in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.850033in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.842355in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.848639in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.883903in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.902041in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.922071in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.930718in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.960509in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.958976in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.996939in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.996879in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.995837in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{5.991808in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.023732in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.028606in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.014800in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.034121in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.095521in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.077553in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.035120in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.109668in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.117665in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.136183in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.149129in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.146318in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.144507in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.159338in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.176563in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.172703in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.219792in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.256849in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.242727in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.260597in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.232189in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.264423in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.264302in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.279746in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.261864in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.288733in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.308645in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.291017in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.301969in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.306440in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.332440in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.295250in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.348852in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.330535in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.329729in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.356915in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.329939in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.358893in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.355544in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.378588in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.394828in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.373210in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.396386in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.340756in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.345482in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.378509in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.381836in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.342666in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.405600in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.414668in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.397666in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.409113in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.406841in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.402934in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.445287in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.373872in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.435606in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.431293in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.428479in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.413115in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.437432in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.417066in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.413300in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.500740in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.500740in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.563549in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.534000in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.534871in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.539657in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.515096in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.523006in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.545844in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.533515in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.543247in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.548937in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.533771in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.526281in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.552396in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.551388in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.538284in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.528862in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.536468in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.505358in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.520642in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.469594in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.491977in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.499749in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.496661in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.493865in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.496607in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.497990in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.476071in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.440888in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.455052in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.460404in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.501128in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.400042in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.421596in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.406179in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.406778in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.402241in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.384106in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.378753in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.393232in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.352982in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.369411in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.335340in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.312018in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.313092in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.317150in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.295275in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.292937in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.259761in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.271916in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.198350in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.232778in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.196901in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.205291in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.193290in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.190678in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.160925in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.154476in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.134528in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.124094in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.077228in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.101507in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.100221in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.092796in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.116329in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.086740in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.066542in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.022152in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{6.017851in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{6.002028in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.991439in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.965901in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.933566in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.940570in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.937276in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.921933in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.914366in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.916206in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.891933in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.885641in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.847022in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.831327in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.774486in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.780338in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.692791in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.671856in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.582036in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.496130in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.463232in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.388232in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.349480in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.301191in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.260885in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.181998in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.977782in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.924451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{4.905791in}}{\pgfqpoint{9.911278in}{6.535057in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.948372in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.920752in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.905791in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.079644in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.223853in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.269062in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.317326in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.363900in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.386727in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.488503in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.478921in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.580379in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.617782in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.704847in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.753466in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.760040in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.812694in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.808504in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.821654in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.860852in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.883879in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.900299in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.877262in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.909390in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.929008in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.931697in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.952604in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.928933in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.943467in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.961719in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.934428in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.994042in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.005426in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.003307in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.067592in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.010990in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.082657in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.044762in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.085105in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.074981in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.109174in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.109529in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.127476in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.174297in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.108453in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.120952in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.133768in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.142913in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.197093in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.160320in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.176799in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.194763in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.216001in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.200105in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.207452in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.202808in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.233383in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.245993in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.245489in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.249329in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.283590in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.270107in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.296424in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.296270in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.327013in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.298353in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.328952in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.345216in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.347960in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.333993in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.341689in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.369081in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.355026in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.375366in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.370686in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.393341in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.374361in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.405202in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.399194in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.344158in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.390325in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.368620in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.396513in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.381183in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.390842in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.412903in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.415045in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.414651in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.425975in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.424070in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.436550in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.409544in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.470678in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.428733in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.469668in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.448829in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.452816in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.515393in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.515393in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.514789in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.528730in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.513727in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.504455in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.503702in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.500147in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.520183in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.531475in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.535057in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.526848in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.487575in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.496725in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.499718in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.466353in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.480011in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.490964in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.476182in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.457229in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.465230in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.467421in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.467952in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.421518in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.455109in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.436569in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.449461in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.430886in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.450763in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.436899in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.434582in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.430130in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.419036in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.409603in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.415297in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.398902in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.391254in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.371153in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.404677in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.383080in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.380387in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.386397in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.380096in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.393124in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.360764in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.305382in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.296418in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.313114in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.323603in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.303756in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.315362in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.273823in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.262117in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.260914in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.230521in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.252484in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.212321in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.215761in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.179139in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.165484in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.170939in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.159846in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.143487in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.138820in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.131096in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.098392in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.104556in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.100119in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.038155in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{6.060810in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{6.038454in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{6.013409in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.977230in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.980256in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.950977in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.970455in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.976189in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.928803in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.930997in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.900491in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.865183in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.851857in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.820748in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.819599in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.774693in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.731254in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.652537in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.551211in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.529162in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.459749in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.405577in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.356855in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.329820in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.275550in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.176994in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.963060in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.948372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981199in}{4.810372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463681in}{4.810372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.946162in}{4.810372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428644in}{4.810372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.911125in}{4.810372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{5.184393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=5.145812in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{5.700168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=5.661588in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{6.215943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=6.177363in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{5.008621in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{5.126048in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.222370in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.279240in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.338098in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.378775in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.456243in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.519627in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.569057in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.628428in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.635294in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.686467in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.699398in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.694693in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.718662in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.749730in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.755714in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.726014in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.729908in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.743055in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.774412in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.791371in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.786509in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.837270in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.809328in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.827099in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.842318in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.820472in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.817065in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.837957in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.833629in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.816879in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{5.825992in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{5.869500in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{5.885378in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{5.896969in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{5.927767in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{5.931672in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{5.938399in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{5.909390in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{5.934922in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{5.959826in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{5.920095in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{5.967808in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{5.953670in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{5.974536in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{5.976640in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{5.999964in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{5.989531in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.010066in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.024152in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.006887in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.022373in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.028486in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.034346in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.003384in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.033440in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.053646in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.089084in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.081542in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.053299in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.077458in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.121396in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.100912in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.099415in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.082579in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.135308in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.134077in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.096042in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.097216in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.130718in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.123039in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.129188in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.147546in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.141558in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.146043in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.168342in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.179193in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.146428in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.184968in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.183324in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.177031in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.177824in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.173110in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.190972in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.229638in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.213992in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.219567in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.204340in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.168839in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.173628in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.209917in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.214702in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.183226in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.201930in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.223773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{5.045727in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{5.185927in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.272885in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.329133in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.393586in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.436533in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.535566in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.610847in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.700615in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.741969in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.774121in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.812787in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.810300in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.812632in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.818998in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.833901in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.851627in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.851468in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.853310in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.847523in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.835912in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.861027in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.843930in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.868111in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.893791in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.878310in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.890250in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.878312in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.910465in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.872404in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.920770in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.948357in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{5.955867in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{5.955287in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{5.938075in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{5.917865in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{5.965546in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{5.947504in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{5.982486in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{5.999318in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{5.955232in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{5.972433in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{5.966376in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.010843in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.028394in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.032270in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.016463in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.006548in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.012234in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.040566in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.075041in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.083090in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.062980in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.077677in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.068422in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.059260in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.061459in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.092343in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.054599in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.099134in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.081295in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.084782in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.115367in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.096621in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.121536in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.119568in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.103320in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.109161in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.145466in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.140063in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.084387in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.115915in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.143476in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.116403in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.151114in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.138209in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.150654in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.148622in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.165564in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.148736in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.158712in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.187941in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.140696in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.164981in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.167790in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.176021in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.196724in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.217684in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.188624in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.178993in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.215645in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.203875in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.201335in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.193022in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.192399in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.223451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.909154in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.950777in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.146146in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.218750in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.284823in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.315657in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.378117in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.436690in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.464533in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.512599in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.610568in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.639330in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.721125in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.738567in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.779920in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.801060in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.821585in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.852008in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.883156in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.863297in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.885983in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.889816in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.894605in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.908735in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.933971in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.956755in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.966373in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.989180in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.990564in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.031741in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.041810in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.056083in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.042302in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.061977in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.065057in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.046014in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.079108in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.115025in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.116015in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.098022in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.150173in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.155477in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.170737in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.173015in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.189548in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.171428in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.215627in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.218162in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.232820in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.257534in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.286999in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.277910in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.286307in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.283764in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.316917in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.308642in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.336489in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.320309in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.336420in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.355443in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.348898in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.354074in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.364018in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.366241in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.398189in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.404628in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.392793in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.385309in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.416493in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.413964in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.427750in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.424705in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.437625in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.447289in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.432594in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.432990in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.430699in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.425420in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.457489in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.455349in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.440475in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.478494in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.483532in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.461973in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.471442in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.477889in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.473090in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.489401in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.459858in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.479306in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.473194in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.484068in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.473993in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.485716in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.490307in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.457020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.810372in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.934562in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.934426in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.128319in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.249701in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.299441in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.337091in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.384738in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.423238in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.508833in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.515066in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.616458in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.674518in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.739770in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.786533in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.790394in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.832276in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.836843in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.861073in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.895924in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.906341in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.938244in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.923858in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.930183in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.954632in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.954463in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.983007in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.983693in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{6.002139in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.999937in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.017273in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.049299in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.051909in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.067201in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.103206in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.077239in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.121251in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.107851in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.125294in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.127060in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.162467in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.160925in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.189980in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.202409in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.184683in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.191535in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.203795in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.229137in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.250425in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.241961in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.244957in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.245590in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.260691in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.280435in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.300288in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.291452in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.309890in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.313190in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.314284in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.327003in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.327372in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.330681in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.347663in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.355783in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.368308in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.358694in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.379541in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.389899in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.392430in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.392378in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.386287in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.409271in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.395798in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.415238in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.396102in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.430647in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.420891in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.435216in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.428212in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.410170in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.440645in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.424316in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.431433in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.440451in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.443783in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.450239in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.470946in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.474854in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.478725in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.472127in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.468348in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.456623in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.487566in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.471230in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.499199in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.481809in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.484105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{4.810372in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{6.647033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006771in}{4.810372in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.647033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{4.810372in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.810372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{6.647033in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.647033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.956357in,y=6.730367in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Jumper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.642686in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{2.642686in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{4.479347in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{4.479347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{2.726171in}}{\pgfqpoint{2.499626in}{4.010289in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.759837in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.737448in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.735563in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.726171in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.740453in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.749756in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.765248in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.774727in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.776566in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.773421in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.788630in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.799591in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{2.822182in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{2.830205in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{2.828060in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{2.821659in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{2.810795in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{2.815157in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{2.769414in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{2.764456in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{2.749141in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{2.798727in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{2.827390in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{2.883246in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{2.912185in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{2.940723in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{2.996001in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{3.031552in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{3.085274in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{3.131486in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{3.146826in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{3.196971in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{3.195302in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{3.185846in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{3.189473in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{3.214785in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{3.225532in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{3.214093in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{3.314141in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{3.405207in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{3.423153in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{3.459534in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{3.523183in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{3.555494in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{3.497605in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{3.530320in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{3.564199in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{3.542769in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{3.519533in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{3.569296in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{3.606052in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{3.603410in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{3.610393in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{3.610643in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{3.634508in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{3.635969in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{3.638755in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{3.606774in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{3.610883in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{3.585768in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{3.613260in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{3.618689in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{3.627194in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{3.625392in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{3.611189in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{3.641216in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{3.664019in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{3.655754in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{3.646764in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{3.679624in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{3.695986in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{3.673557in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{3.692775in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{3.731101in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{3.741677in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{3.694319in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{3.597150in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{3.679663in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{3.719363in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{3.757525in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{3.752640in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{3.722721in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{3.736099in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{3.791110in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{3.808926in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{3.809537in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{3.796174in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{3.811180in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{3.821554in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{3.811421in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{3.821352in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{3.819127in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{3.824707in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{3.798635in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{3.823025in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{3.815763in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{3.825661in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{3.978256in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{3.978256in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{3.996468in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.005246in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.010289in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.008209in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.009457in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.009608in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{3.991408in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{3.970991in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{3.928027in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{3.968411in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{3.948417in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{3.980285in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{3.957825in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{3.948787in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{3.935671in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{3.922375in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{3.938670in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{3.960541in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{3.950112in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{3.972841in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{3.899247in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{3.904899in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{3.928165in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{3.915823in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{3.865260in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{3.893021in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{3.900031in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{3.918724in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{3.933167in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{3.890899in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{3.885352in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{3.872379in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{3.876762in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{3.915998in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{3.880234in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{3.867165in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{3.872316in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{3.861948in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{3.845349in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{3.829588in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{3.822918in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{3.805136in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{3.843541in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{3.822051in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{3.788105in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{3.790101in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{3.811012in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{3.783883in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{3.752767in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{3.759125in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{3.742617in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{3.737622in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{3.715987in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{3.709128in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{3.719267in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{3.682331in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{3.643704in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{3.629601in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{3.589013in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{3.575313in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{3.575375in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{3.563751in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{3.521194in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{3.441048in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{3.379634in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{3.329622in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{3.306900in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{3.321378in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{3.305077in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.248638in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.219980in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.198528in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.152557in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.150042in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.092359in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.062816in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.016935in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{2.975065in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{2.970860in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{2.950096in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{2.926747in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{2.894720in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{2.866368in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{2.850978in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.841576in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.838131in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.826126in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.821145in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.826087in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.817182in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.804687in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.805845in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.792288in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.786384in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.759837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{2.782919in}}{\pgfqpoint{2.499626in}{4.395863in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.794130in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.782919in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.830735in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.836509in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.834168in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.846697in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.845685in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.844859in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.855288in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.803558in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.801811in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.837697in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{2.838265in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{2.853541in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{2.910496in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{2.986764in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.041450in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.078348in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.110690in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.196455in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.142372in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.284059in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.337445in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.423761in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.475305in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.514828in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.578772in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{3.608734in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{3.609853in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{3.646810in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{3.669940in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{3.656670in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{3.691000in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{3.685579in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{3.695588in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{3.683564in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{3.711701in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{3.716274in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{3.735185in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{3.735356in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{3.732759in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{3.760360in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{3.758889in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{3.679914in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{3.678425in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{3.729839in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{3.788382in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{3.226145in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{3.228038in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{3.238962in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{3.384217in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{3.680226in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{3.828060in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{3.840106in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{3.835471in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{3.833326in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{3.852342in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{3.850754in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{3.845585in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{3.860258in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{3.846897in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{3.868593in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{3.880427in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{3.892689in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{3.902746in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{3.894775in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{3.939006in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{3.935647in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{3.948919in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{3.947138in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{3.945989in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{3.948611in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{3.973858in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{3.968105in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{3.966482in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{3.974571in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{3.987104in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{3.973608in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{3.983718in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{3.502807in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{3.086360in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{3.064660in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{3.083167in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{3.075068in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{3.072246in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{3.085376in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{3.081942in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{3.059499in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{3.007177in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{3.002326in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{3.065353in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{3.185754in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{3.323198in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{3.474282in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{3.723779in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{3.935446in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{3.989674in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.071354in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.071354in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.083958in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.140640in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.236908in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.304336in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.316264in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.378783in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.395863in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.375167in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.355703in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.359630in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.335603in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.336334in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.330263in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.318402in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.314667in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.323820in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.193777in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.023176in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.021396in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.019912in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.016459in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.005656in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{3.998464in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.002095in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{3.979211in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{3.992545in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{3.985287in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{3.997916in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{3.982808in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{3.990859in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{3.992424in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{3.971847in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{3.974886in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{3.978443in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{3.974138in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{3.983455in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{3.968105in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{3.968693in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{3.978797in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{3.974430in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{3.956320in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{3.969699in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{3.957866in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{3.958786in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{3.933937in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.007015in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.065774in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.050312in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{3.840370in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{3.912059in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{3.915505in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{3.892749in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{3.859757in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{3.872301in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{3.884573in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{3.887627in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{3.852447in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{3.829682in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{3.830039in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{3.809821in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{3.813350in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{3.807193in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{3.814794in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{3.808131in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{3.790777in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{3.738481in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{3.760058in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.755880in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.724193in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.653737in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.611372in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.543179in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.458944in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.354337in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.317786in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.317712in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.266077in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.181413in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.111500in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.068427in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.011956in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{2.987910in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.937771in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.889934in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.875837in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.865059in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.861526in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.855511in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.855758in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.854272in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.848429in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.848844in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.794130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{2.755568in}}{\pgfqpoint{2.499626in}{4.129698in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.774414in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.755568in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.799347in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.824779in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.839478in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.845041in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.852974in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.856709in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.861285in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.870578in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.870388in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.962970in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.048905in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.131063in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.200806in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.250848in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.301887in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.332729in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.359556in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.345387in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.380826in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.450199in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.490874in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.573281in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.700709in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.741004in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.756619in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{3.801333in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{3.700785in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{3.875451in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{3.912368in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{3.885982in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{3.862608in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{3.884481in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{3.933233in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{3.939710in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{3.950005in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{3.927601in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{3.929772in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{3.946754in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{3.975566in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{3.985682in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{3.993402in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{3.998191in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.015076in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{3.989399in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.006270in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{3.999730in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{3.994513in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.001361in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{3.977467in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{3.999662in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.022070in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.029219in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.048863in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.040257in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.038820in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.023718in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.042880in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.038291in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.053523in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.051315in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.065086in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.065014in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.031844in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.046124in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.061315in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.070731in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.069839in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.022235in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.059337in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.066631in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.064781in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.074807in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.074842in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.068793in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.071658in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.075264in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.082041in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.077088in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.090432in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.079206in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.092692in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.087966in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.084771in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.083831in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.084348in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.081661in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.094441in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.083774in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.089997in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.086616in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.089707in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.086650in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.097925in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.096591in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.104719in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.129698in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.129698in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.116757in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.120999in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.111388in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.113962in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.115459in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.119329in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.107402in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.116736in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.115356in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.117105in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.114951in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.118429in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.111455in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.112715in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.111086in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.108281in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.106982in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.105051in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.100640in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.102120in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.093492in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.101698in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.099827in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.107156in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.090610in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.094729in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.091800in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.101381in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.087045in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.094300in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.087371in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.097380in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.088346in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.091248in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.097195in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.088608in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.078696in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.085143in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.082860in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.082831in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.076253in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.081493in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.079581in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.080437in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.066316in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.073396in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.056922in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.071067in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.068011in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.061264in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.044557in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.050127in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.050054in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.048919in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.054688in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.046604in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.038677in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.034545in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.009722in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.004213in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{3.977467in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{3.992959in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.012528in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{3.996215in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{3.982429in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{3.983455in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{3.931558in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{3.946107in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{3.945594in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.947086in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.924357in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.952342in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.925769in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.902109in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.939709in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.936979in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.974221in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.981999in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.960464in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.953206in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.924700in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.808062in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.725025in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.581451in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.436707in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.299243in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{3.083146in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.929184in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.894611in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.881275in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.871603in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.855153in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.838936in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.817250in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.774414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{2.784232in}}{\pgfqpoint{2.499626in}{4.139472in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.789059in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.784232in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.810741in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.816458in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.831199in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.833832in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.842079in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.850122in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.838818in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.844681in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.839934in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{2.875233in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{2.915271in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{2.970818in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.006632in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.062528in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.146991in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.222012in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.288494in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.374889in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.450081in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.540499in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.627465in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.741292in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.797571in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.851280in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{3.891928in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{3.915491in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{3.906013in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{3.924262in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{3.925269in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{3.962872in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{3.954582in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{3.976331in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{3.978927in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{3.953587in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{3.993181in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.001756in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.010055in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.007193in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{3.990389in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.011689in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.029721in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.013519in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.014988in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.032842in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.034116in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.048021in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.048267in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.058759in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.068538in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.067997in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.068492in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.069643in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.069172in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.071782in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.068615in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.078184in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.080638in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.078789in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.074185in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.077645in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.081171in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.089592in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.080919in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.083588in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.083858in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.097021in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.088443in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.076125in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.086489in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.087161in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.096223in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.098597in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.095844in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.105514in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.105461in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.101375in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.097736in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.100285in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.090306in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.098106in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.118007in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.114233in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.100345in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.106520in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.106276in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.106003in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.109056in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.116638in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.114341in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.120375in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.118208in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.114791in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.112108in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.120595in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.130264in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.130264in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.127772in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.129684in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.136727in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.131024in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.135100in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.132243in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.139472in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.136248in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.128555in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.132533in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.126499in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.133640in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.127890in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.129819in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.127225in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.132979in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.129378in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.133386in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.122152in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.119504in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.117630in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.124691in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.130043in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.125712in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.124180in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.118197in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.122650in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.117249in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.114358in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.119494in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.108182in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.118351in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.105158in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.101707in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.095650in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.107329in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.101126in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.096130in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.093352in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.100638in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.100572in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.101240in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.094752in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.075576in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.071590in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.072443in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.061213in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.075088in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.074583in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.069201in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.066919in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.055177in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.056128in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.060977in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.057620in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.047671in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.039116in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.050754in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.040232in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.046951in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.028686in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.021794in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.013460in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.001737in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.014086in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.013095in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{3.990956in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{3.967737in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{3.973252in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.980359in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.974290in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.006070in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.013687in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.029562in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.033696in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.050829in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{4.020623in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.966581in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.846168in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.731344in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.578097in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.463365in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.337484in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.229540in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.087336in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.917501in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.875277in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.861493in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.857966in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.862656in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.854651in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.846725in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.846775in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.818544in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.789059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569547in}{2.642686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052029in}{2.642686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534510in}{2.642686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016992in}{2.642686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499473in}{2.642686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{2.859000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=2.820420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{3.194803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=3.156223in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{3.530606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=3.492026in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{3.866409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=3.827829in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{4.202212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.163632in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.561017in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.748643in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.760973in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.759229in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.773149in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.777222in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.791215in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.800407in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.798856in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.799773in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.813381in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.820584in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{2.836580in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{2.848286in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{2.861390in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{2.874203in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{2.880445in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{2.893008in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{2.872239in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{2.890696in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{2.905978in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{2.945543in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{2.988716in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.017901in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.055357in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.080352in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.122319in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{3.168315in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{3.203326in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{3.219193in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{3.238224in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{3.288302in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{3.318175in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{3.353520in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{3.376612in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{3.395080in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{3.400423in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{3.401553in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{3.471871in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{3.524455in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{3.552742in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{3.589401in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{3.616156in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{3.635741in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{3.617613in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{3.636468in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{3.661662in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{3.647768in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{3.651708in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{3.690154in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{3.698077in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{3.695758in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{3.716222in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{3.727092in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{3.719822in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{3.729444in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{3.734172in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{3.726062in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{3.736415in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{3.729042in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{3.740212in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{3.749461in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{3.771596in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{3.751077in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{3.741784in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{3.763284in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{3.777459in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{3.794460in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{3.782744in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{3.789827in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{3.794503in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{3.769409in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{3.804299in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{3.829633in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{3.823288in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{3.796783in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{3.784996in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{3.814888in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{3.839952in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{3.848097in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{3.837508in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{3.829196in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{3.842443in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{3.874467in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{3.894605in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{3.878977in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{3.882293in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{3.869603in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{3.896272in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{3.901414in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{3.915480in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{3.914292in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{3.916458in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{3.904462in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{3.914135in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{3.906116in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{3.901959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.788524in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.839789in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.842469in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.844220in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.851228in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.850598in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.853192in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.860174in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.839698in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.845872in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.887734in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{2.913088in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{2.932748in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{2.989462in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.049132in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.111431in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.172213in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.214201in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.257120in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.248355in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.371502in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.440312in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.517566in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.564521in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.619510in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.667326in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{3.684396in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{3.674167in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{3.718794in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{3.739035in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{3.735732in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{3.749097in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{3.749465in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{3.752705in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{3.756802in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{3.770692in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{3.766385in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{3.793816in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{3.811491in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{3.808666in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{3.816330in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{3.809323in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{3.786331in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{3.796965in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{3.820949in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{3.814376in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{3.638228in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{3.646906in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{3.649794in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{3.695616in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{3.807082in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{3.893423in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{3.898986in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{3.902585in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{3.894823in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{3.913386in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{3.914776in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{3.907139in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{3.914181in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{3.915176in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{3.921365in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{3.929435in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{3.933788in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{3.937296in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{3.943600in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{3.964933in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{3.959227in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{3.973418in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{3.966213in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{3.969267in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{3.963911in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{3.987977in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{3.983284in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{3.986069in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{3.995515in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.003508in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{3.997502in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.003447in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{3.848292in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{3.705090in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{3.689664in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{3.700784in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{3.702666in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{3.704290in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{3.710490in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{3.720786in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{3.707601in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{3.691172in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{3.699094in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{3.722068in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{3.751009in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{3.813767in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{3.855595in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{3.932210in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.009702in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.030514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.764991in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.808298in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.831858in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.847316in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.858322in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.867124in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.875660in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.895235in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.976862in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.084815in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.199838in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.315178in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.428044in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.504434in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.587774in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.627546in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.646596in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.670777in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.659804in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.658902in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.694954in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.696491in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.749525in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.826526in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.832680in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.851853in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{3.873463in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{3.823446in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{3.903504in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{3.947912in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{3.934205in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{3.929412in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{3.948505in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{3.963096in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{3.958589in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{3.977109in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{3.968662in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{3.982159in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{3.992716in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.011085in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.020185in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.021161in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.024122in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.032602in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.016978in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.033767in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.033871in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.032790in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.029141in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.025431in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.032989in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.051254in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.054400in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.065178in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.058255in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.060826in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.053289in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.064012in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.058493in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.071065in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.074255in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.078167in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.076680in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.064612in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.066747in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.077807in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.078888in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.085610in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.057018in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.077033in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.078621in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.085968in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.087317in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.088270in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.081143in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.086889in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.087952in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.093546in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.092035in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.099357in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.095146in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.102703in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.099711in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.101600in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.099391in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.100727in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.098509in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.105589in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.095588in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.104663in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.101037in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.101834in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.099019in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.109462in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.106674in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.117209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.786646in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.814642in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.831616in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.838962in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.844241in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.852367in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.854044in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.850156in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.859979in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.878718in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.962154in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.052387in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.126377in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.217092in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.292365in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.396936in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.496580in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.594297in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.654558in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.712859in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.741888in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.785031in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.820576in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.873681in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.885930in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.915819in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{3.932590in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{3.941614in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{3.948485in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{3.968678in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{3.969677in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{3.982304in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{3.984021in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{3.999062in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.003807in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.000269in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.016707in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.026255in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.024585in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.027432in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.024004in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.036333in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.042925in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.034348in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.040953in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.051021in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.054349in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.061554in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.054740in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.065601in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.070064in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.071787in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.081622in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.085441in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.084872in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.086210in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.080984in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.087157in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.090882in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.093059in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.084917in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.089676in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.093165in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.103972in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.094550in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.101541in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.099108in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.107135in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.105547in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.097161in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.105334in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.106437in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.113133in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.111644in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.106737in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.112509in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.113807in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.117381in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.113557in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.116632in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.108766in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.113963in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.122949in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.123936in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.113422in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.119526in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.117415in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.121126in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.124264in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.124441in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.124721in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.125700in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.127468in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.122238in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.119940in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.125429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.642686in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{4.479347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595119in}{2.642686in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{4.479347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.642686in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{2.642686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.479347in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{4.479347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544705in,y=4.562681in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Leaper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{2.642686in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{2.642686in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{4.479347in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{4.479347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{2.726171in}}{\pgfqpoint{4.908962in}{3.923348in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.819710in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.726171in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.744793in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.759279in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.807173in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.841298in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.810081in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.859239in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.841294in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.868231in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.868826in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.881126in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.853466in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.839483in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.846635in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.875562in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.874079in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.898108in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{2.902826in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{2.925253in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{2.933533in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{2.906717in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{2.940640in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{2.895848in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{2.935802in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{2.932308in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{2.927796in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{2.983374in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{2.969981in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{2.962711in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{2.979036in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.018357in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.021916in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.061280in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.075287in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.078324in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.137166in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.137577in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.143711in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.147141in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.162810in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.166890in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.168132in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.210257in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.205715in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.237230in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.250435in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.231661in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.240224in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.278326in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.296909in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.304534in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.299003in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.335295in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.304110in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.331103in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.333365in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.355968in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.371001in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.367757in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.342653in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.371678in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.390046in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.406996in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.401891in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.441859in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{3.444077in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{3.459046in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{3.446188in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{3.525235in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{3.499439in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{3.525502in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{3.489097in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{3.534075in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{3.541476in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{3.548470in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{3.554247in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{3.582132in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{3.576764in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{3.591964in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{3.596587in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{3.609454in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{3.619605in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{3.620852in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{3.644213in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{3.674175in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{3.664640in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{3.668826in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{3.725073in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{3.730271in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{3.751458in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{3.697814in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{3.720736in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{3.766385in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{3.747525in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{3.749883in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{3.923348in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{3.923348in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{3.883364in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{3.855605in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{3.840206in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{3.835973in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{3.841706in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{3.812094in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{3.839587in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{3.837061in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{3.815450in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{3.805461in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{3.758843in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{3.769713in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{3.756712in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{3.742486in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{3.770457in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{3.742718in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{3.718551in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{3.728725in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{3.708177in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{3.699711in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{3.635993in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{3.640825in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{3.665635in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{3.645456in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{3.636953in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{3.613372in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{3.595656in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{3.587872in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{3.582883in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.549257in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.553971in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.513988in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.514474in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.454616in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.504016in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.462566in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.458366in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.435420in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.434103in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.423921in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.395307in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.375551in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.380932in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.324839in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.352841in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.318256in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.319720in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.319991in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.290888in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.267763in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.255828in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.251590in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.270822in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.243519in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.218393in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.178609in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.180693in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.179953in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.149635in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.164022in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.108701in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.123890in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.115449in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.083774in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.070222in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.082289in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.029542in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.064759in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.003200in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.031772in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{2.982205in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.035397in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{2.982767in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{2.971332in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{2.975226in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{2.958700in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{2.968706in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{2.944478in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.948289in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.916805in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.933258in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.914551in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.908155in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.944164in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.905986in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.953776in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.944820in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.919145in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.915903in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.899246in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.870237in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.870385in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.866652in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.826216in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.819710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{2.786417in}}{\pgfqpoint{4.908962in}{4.002166in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.839649in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.786417in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.804150in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.819559in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.849142in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.833514in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.844436in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.807247in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.847632in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.844808in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.814773in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.884133in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.800576in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.838549in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.851683in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.834345in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.848540in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.847740in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{2.894829in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{2.875080in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{2.879885in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{2.917372in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{2.904918in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{2.891654in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{2.873110in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{2.886022in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{2.942686in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{2.935169in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{2.988614in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{2.988952in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.018246in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.034959in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.042170in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.043668in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.062395in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.102647in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.102602in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.164979in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.169698in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.171776in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.189496in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.170932in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.232688in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.233250in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.226914in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.279248in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.268673in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.254502in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.273145in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.289739in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.270462in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.298628in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.305310in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.324444in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.348935in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.386787in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.376799in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.398480in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.401311in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.407963in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.427515in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.423362in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.439377in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.460177in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.467795in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.463136in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.513571in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{3.512008in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{3.515164in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{3.551174in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{3.557803in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{3.570050in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{3.593670in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{3.622398in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{3.591776in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{3.595854in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{3.610159in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{3.639856in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{3.634567in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{3.658737in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{3.688234in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{3.675493in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{3.713817in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{3.705726in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{3.732010in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{3.699634in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{3.707931in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{3.734154in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{3.743939in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{3.756704in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{3.766992in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{3.791107in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{3.796289in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{3.819975in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{3.797896in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{3.838199in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{3.803394in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{3.987534in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{3.987534in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{3.981517in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.002166in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{3.991980in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{3.948865in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{3.939410in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{3.937534in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{3.923078in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{3.913008in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{3.906906in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{3.866796in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{3.865163in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{3.847267in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{3.873547in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{3.852127in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{3.814366in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{3.827698in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{3.812206in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{3.814284in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{3.797450in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{3.779683in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{3.782643in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{3.797082in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{3.770727in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{3.745354in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{3.750866in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{3.731217in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{3.710007in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{3.687587in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{3.669191in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.647374in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.626072in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.617416in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.613406in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.589842in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.597936in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.611465in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.579211in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.540720in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.495113in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.508632in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.484906in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.476745in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.452469in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.447634in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.429926in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.425750in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.424246in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.406026in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.368534in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.333355in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.357695in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.352078in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.313203in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.281987in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.310670in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.261474in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.230471in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.235757in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.215722in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.222345in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.208018in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.165476in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.148486in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.148914in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.147056in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.115684in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.048493in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.062422in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.026989in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.015846in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{2.994654in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{2.959633in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{2.980526in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{2.977406in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{2.964080in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{2.973830in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{2.963868in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{2.944998in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.902661in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.879327in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.899015in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.904358in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.937179in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.911001in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.903003in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.912332in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.914278in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.911398in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.912985in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.876931in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.882253in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.923936in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.940820in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.864477in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.839649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{2.756420in}}{\pgfqpoint{4.908962in}{4.330572in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.836108in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.795098in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.756420in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.773901in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.824087in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.826151in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.825591in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.821456in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.869697in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.918286in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.909152in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.897775in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.911796in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.935049in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.935327in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.939009in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.002575in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.999115in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.040896in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.054624in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.060530in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.141606in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.188391in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.195528in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.281612in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.258958in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.295874in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.334727in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.323519in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.364857in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.415454in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.451170in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.434019in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.487457in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.482995in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.522270in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.554980in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.570020in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.630822in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.648807in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.609166in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.653211in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.684715in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.708610in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.726031in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.752930in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.760287in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.763472in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.791899in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.822185in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.817120in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.836289in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.836413in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.902567in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.894870in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.908358in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.908932in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.928775in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.942378in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.951639in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.965979in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.982427in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.995361in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.004238in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.032756in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.042006in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.039633in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.045045in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.066514in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.075045in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.090240in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.111365in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.121099in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.135163in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.138762in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.124485in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.160948in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.146999in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.170726in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.161982in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.118988in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.159835in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.196139in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.198952in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.215898in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.215113in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.222921in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.221782in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.214863in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.245595in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.244713in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.238132in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.251557in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.248830in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.256633in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.261970in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.251284in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.330572in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.330572in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.319122in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.312095in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.303412in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.301228in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.291341in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.294140in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.291972in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.281476in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.282252in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.264095in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.275274in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.268293in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.239898in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.244029in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.231001in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.227536in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.229602in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.208769in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.204385in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.192389in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.183643in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.187121in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.150029in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.154412in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.153038in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.142002in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.134346in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.114042in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.089612in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.095605in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.079680in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.075536in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.080511in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.057475in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.020569in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.010670in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.983510in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.976733in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.966453in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.954151in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.938333in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.944602in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.913785in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.892866in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.877556in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.879389in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.851897in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.859775in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.815492in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.806884in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.814258in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.777903in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.779027in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.745697in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.705819in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.725194in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.681932in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.675530in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.646753in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.620359in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.605663in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.594148in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.568554in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.534957in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.514485in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.498370in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.459488in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.420382in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.400938in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.377757in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.330589in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.296439in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.257039in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.290035in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.248176in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.237137in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.170047in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.145107in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.128754in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.093425in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.058609in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.991632in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.970757in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.939569in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.951650in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.947283in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.946342in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.916938in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.931955in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.885132in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.842816in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.829167in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.818453in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.848644in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.836108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{2.748099in}}{\pgfqpoint{4.908962in}{4.395863in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.823955in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.793559in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.748099in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.757523in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.802048in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.836443in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.846661in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.838164in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.876118in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.863898in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.908801in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.920621in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.901327in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.951063in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.958758in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.996270in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.993286in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.042497in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.044272in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.114884in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.114560in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.138452in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.201574in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.239484in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.216029in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.269470in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.287627in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.305134in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.345066in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.323675in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.359999in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.406479in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.404359in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.424502in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.476374in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.517784in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.550309in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.561357in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.580960in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.624313in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.625794in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.634965in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.676028in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.689491in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.672221in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.699156in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.742491in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.755646in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.762725in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.798776in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.832864in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.851242in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.848848in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.903595in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.885624in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.914678in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.941572in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.945518in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.962145in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.967807in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.982400in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.000946in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.028654in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.028662in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.047318in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.059017in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.097392in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.097272in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.103868in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.104781in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.116398in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.116982in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.160029in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.164679in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.169737in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.191160in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.198114in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.201583in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.216996in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.236337in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.237675in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.242497in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.247627in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.254763in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.263897in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.269603in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.275743in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.277711in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.290832in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.297786in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.302957in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.300803in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.322584in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.309809in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.339802in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.339207in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.339420in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.395863in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.395863in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.379370in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.374096in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.371503in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.367646in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.362994in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.359275in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.349931in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.348068in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.337346in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.343303in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.324628in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.325943in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.312880in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.307245in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.304749in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.294732in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.279288in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.283220in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.280400in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.251437in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.252456in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.220494in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.233642in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.228619in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.204009in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.193424in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.199087in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.169107in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.171217in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.143446in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.134213in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.104933in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.127063in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.108501in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.106711in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{4.065180in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{4.062708in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{4.048511in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{4.025190in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{4.023529in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.989072in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.966685in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.950985in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.923789in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.901015in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.879502in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.874723in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.877056in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.833092in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.833126in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.818825in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.788144in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.769597in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.752977in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.720449in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.703635in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.640017in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.653808in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.623894in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.604604in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.576390in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.535045in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.543158in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.502791in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.472736in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.473076in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.456177in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.415666in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.392018in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.384082in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.322936in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.333233in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.288394in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.316116in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.236858in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.191192in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.141356in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.113170in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.057113in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.051664in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{3.001110in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.980071in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{3.031751in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.979261in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.976222in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.902644in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.923021in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.887141in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.861342in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.870410in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.851459in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.818970in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.770738in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.823955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978883in}{2.642686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461364in}{2.642686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943846in}{2.642686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426328in}{2.642686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908809in}{2.642686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{2.957173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=2.918593in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{3.470043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=3.431463in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{3.982914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=3.944334in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.772941in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.785505in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.812965in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.838779in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.855768in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.854663in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.887571in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.880220in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.906526in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.911301in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.893556in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.898815in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.873819in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.880593in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.904410in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.895442in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.923199in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{2.923652in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{2.946979in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{2.946116in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{2.940972in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{2.955986in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{2.939307in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{2.985599in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{2.957256in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{2.979784in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{2.993287in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.017370in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{2.996127in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.030663in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.044289in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.052845in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.060458in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.092585in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.091994in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.121173in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.143400in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.158765in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.162202in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.162875in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.190601in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.205204in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.219477in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.230923in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.230771in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.252496in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.270662in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.275826in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.279972in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.298291in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.324875in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.314687in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.339968in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.355423in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.349709in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.377512in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.383734in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.395694in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.414683in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.415161in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.423334in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.413147in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.452260in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.460492in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.477931in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.495558in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{3.513480in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{3.523459in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{3.520922in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{3.569304in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{3.568196in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{3.585479in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{3.577366in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{3.587450in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{3.588734in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{3.624091in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{3.631212in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{3.655428in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{3.647657in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{3.667341in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{3.683522in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{3.675970in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{3.688159in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{3.695282in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{3.701528in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{3.739818in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{3.740045in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{3.752944in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{3.782330in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{3.771182in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{3.796582in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{3.766894in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{3.780471in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{3.810995in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{3.815444in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{3.836615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.813033in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.834314in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.880190in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.886539in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.857884in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.860683in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.860116in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.879515in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.879543in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.863552in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.893568in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.855789in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.887864in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.878021in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.866680in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.863933in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.875201in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{2.919914in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{2.919474in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{2.926857in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{2.940726in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{2.941162in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{2.936090in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{2.916372in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{2.940338in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{2.979266in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{2.981079in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.025518in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.018723in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.066965in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.091008in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.095542in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.096077in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.113936in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.155333in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.162473in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.190351in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.202727in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.201124in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.225485in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.240801in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.257337in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.273227in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.289496in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.318471in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.301014in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.311518in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.339586in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.356992in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.348106in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.364277in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.376472in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.388457in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.412840in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.435846in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.442716in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.446796in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.471015in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.493587in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.519490in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.510649in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.514610in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.536792in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.542606in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.544604in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.580472in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{3.590600in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{3.601375in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{3.630590in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{3.644510in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{3.660458in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{3.669512in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{3.696563in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{3.694429in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{3.689249in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{3.694921in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{3.718653in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{3.724426in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{3.735471in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{3.757966in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{3.744930in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{3.782972in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{3.789637in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{3.789639in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{3.782399in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{3.787364in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{3.820530in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{3.828473in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{3.839891in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{3.852263in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{3.865259in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{3.872577in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{3.905978in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{3.900031in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{3.909858in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{3.895464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.815603in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.802532in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.796177in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.826627in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.834483in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.855361in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.876706in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.893318in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.932314in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.928217in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.924712in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.925683in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.952903in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.963479in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.998809in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.048000in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.063934in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.093001in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.112335in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.148833in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.194891in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.239213in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.226284in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.289025in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.294774in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.336815in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.367833in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.371951in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.412173in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.456912in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.482828in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.484488in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.528006in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.538572in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.563966in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.587670in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.608387in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.653176in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.665369in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.667180in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.679515in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.715206in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.743819in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.751967in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.783594in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.783585in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.789482in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.825837in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.837041in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.848255in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.856923in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.864639in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.908176in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.919736in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.923345in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.931541in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.947614in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.959555in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.967575in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.988325in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.001498in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.026418in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.042374in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.054146in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.060843in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.067619in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.067329in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.090278in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.104696in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.116121in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.132201in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.137755in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.142596in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.162941in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.154064in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.176668in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.175692in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.189748in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.195792in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.173262in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.195418in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.220084in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.219425in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.242096in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.245194in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.243508in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.252017in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.248169in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.268784in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.269427in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.264736in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.276393in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.276121in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.284364in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.290546in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.290928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.808757in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.759418in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.788246in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.826754in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.853427in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.854002in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.862652in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.899569in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.883271in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.942511in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.949941in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.966539in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.965567in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.979934in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.023967in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.025199in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.077833in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.092814in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.153038in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.175709in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.227284in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.244984in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.286358in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.269482in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.326776in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.339822in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.360400in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.400622in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.398376in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.416368in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.454635in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.473759in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.479773in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.526382in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.561194in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.587101in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.607583in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.610489in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.663974in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.673121in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.693971in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.722813in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.738818in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.745523in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.766141in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.787792in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.816351in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.818724in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.839139in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.866940in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.887516in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.899916in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.935140in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.937348in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.969104in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.983381in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.997014in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{4.012426in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{4.016494in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.044556in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.054724in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.077859in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.066797in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.090766in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.101231in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.134305in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.133189in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.151477in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.149102in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.160204in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.172801in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.196836in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.192587in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.211097in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.221299in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.227744in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.240991in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.250108in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.257812in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.266203in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.273623in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.277436in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.283822in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.294920in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.297116in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.309523in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.307529in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.319450in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.323858in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.331116in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.331899in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.345115in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.340656in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.356949in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.359289in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.367641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{2.642686in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{4.479347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004454in}{2.642686in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{4.479347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{2.642686in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{2.642686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{4.479347in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{4.479347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954041in,y=4.562681in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Maze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{2.642686in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{2.642686in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{4.479347in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{4.479347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{2.726684in}}{\pgfqpoint{7.410120in}{3.799550in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.727195in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.726684in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.727770in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.729037in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.730697in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.736171in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.750556in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.764852in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.776932in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{2.786748in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{2.796689in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{2.812013in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{2.847575in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{2.847020in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{2.862645in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{2.895067in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{2.902131in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{2.895266in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{2.933033in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{2.940162in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{2.939477in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{2.979058in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{2.957756in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{2.937375in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{2.967561in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{2.997000in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.030110in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.996248in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.054594in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.076015in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.071216in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.109798in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.096646in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.123309in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.102361in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.123616in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.142290in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.222818in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.229485in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.229907in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.207833in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.210045in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.232553in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.232504in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.241524in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.282729in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.210797in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.197620in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{3.230937in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{3.272835in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.239896in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.247546in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{3.268079in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.274011in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{3.267101in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{3.342299in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{3.322505in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{3.271210in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{3.323353in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{3.374681in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{3.307085in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{3.335284in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{3.361133in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{3.437836in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{3.414899in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{3.403125in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{3.449875in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{3.439959in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{3.406621in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{3.370299in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{3.438058in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{3.520586in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{3.503979in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{3.430006in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{3.421599in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{3.323912in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{3.429723in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{3.410605in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{3.572652in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{3.507352in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{3.466888in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{3.560809in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{3.514692in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{3.560532in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{3.536904in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{3.538884in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{3.557755in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{3.325838in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{3.482583in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{3.546555in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{3.464623in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{3.496759in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{3.535073in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{3.552689in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{3.572510in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{3.534065in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{3.454474in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{3.799550in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{3.799550in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{3.666046in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{3.684027in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{3.764609in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{3.687189in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{3.664029in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{3.641655in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{3.672514in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{3.704398in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{3.713810in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{3.663106in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{3.716302in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{3.714781in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{3.705295in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{3.661691in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{3.614202in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{3.584430in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{3.582547in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{3.648951in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{3.670372in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{3.673734in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{3.659324in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{3.619723in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{3.641851in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{3.615117in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{3.600292in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{3.706394in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{3.531525in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{3.582637in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{3.577222in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{3.568164in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{3.581714in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{3.625573in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{3.558090in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{3.542892in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{3.549152in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{3.529933in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{3.600863in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{3.554400in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{3.518958in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{3.516884in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{3.461675in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{3.447718in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.397738in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{3.430754in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.487388in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.433464in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{3.468981in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{3.441431in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.421951in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.473762in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.334761in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.311970in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.379269in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.405221in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.383296in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.302872in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.345770in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.278808in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.276654in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.242090in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.263439in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.221306in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.187775in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.224595in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.189180in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.159076in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.129842in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.126855in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.128678in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.116811in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.106095in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.040429in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.056052in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.049774in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.061384in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.036063in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.020450in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.004763in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.013951in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{2.994592in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{2.936118in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{2.940721in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{2.914538in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{2.886380in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{2.867683in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{2.835338in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.793962in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.774976in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.758148in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.744490in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.734653in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.731923in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.730365in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.727195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{2.726846in}}{\pgfqpoint{7.410120in}{3.927849in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.727452in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.726846in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.728865in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.730023in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.732039in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.737007in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.753559in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.775959in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.805793in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{2.827837in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{2.851535in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{2.882233in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{2.906535in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{2.924192in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{2.952010in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{2.968490in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{2.986608in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{2.976467in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.010521in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.027888in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.043994in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.041734in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.061944in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{2.997187in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.111616in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.114190in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.103484in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.118900in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.118312in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.117492in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.153887in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.196491in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.216427in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.230220in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.192393in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.233212in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.266408in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.206019in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.270906in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.303919in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.300452in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.303791in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.286300in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.292925in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.310128in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.318880in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.375610in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{3.369047in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{3.386750in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.345427in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.347462in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{3.338438in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.347069in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{3.396293in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{3.430855in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{3.408853in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{3.447427in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{3.429271in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{3.409251in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{3.436415in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{3.439713in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{3.401916in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{3.442372in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{3.427390in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{3.438548in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{3.406612in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{3.163937in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{3.406565in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{3.443333in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{3.428409in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{3.484709in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{3.503721in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{3.439978in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{3.491989in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{3.492218in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{3.501146in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{3.466352in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{3.527614in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{3.547138in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{3.504340in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{3.535801in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{3.537934in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{3.522137in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{3.555740in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{3.589080in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{3.540521in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{3.559451in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{3.603887in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{3.568240in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{3.558215in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{3.570551in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{3.580144in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{3.633450in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{3.583412in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{3.579400in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{3.531540in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{3.901220in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{3.901220in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{3.927849in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{3.885275in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{3.890255in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{3.866781in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{3.849209in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{3.823997in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{3.899920in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{3.876768in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{3.877295in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{3.844375in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{3.902347in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{3.829762in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{3.883408in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{3.845077in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{3.853336in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{3.857793in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{3.824218in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{3.803779in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{3.806216in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{3.810718in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{3.783246in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{3.758717in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{3.808304in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{3.705651in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{3.699969in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{3.701797in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{3.748667in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{3.765842in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{3.830486in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{3.779018in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{3.760424in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{3.728775in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{3.708507in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{3.665104in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{3.704458in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{3.684843in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{3.665330in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{3.644522in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{3.687722in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{3.622070in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{3.649722in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{3.609222in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.584620in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{3.576748in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.590189in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.578749in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{3.483562in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{3.533008in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.498152in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.463423in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.433250in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.444658in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.470085in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.472404in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.449515in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.428846in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.448527in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.422846in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.354680in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.358608in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.342679in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.312931in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.317658in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.321752in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.289999in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.303014in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.295870in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.262911in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.233410in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.213522in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.182088in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.158657in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.164124in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.156844in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.119421in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.118556in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.091938in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.082264in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.031480in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.018935in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{2.999296in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{2.975567in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{2.963934in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{2.950618in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{2.914078in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{2.890128in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{2.861160in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.839773in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.813780in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.782674in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.754947in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.736366in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.731620in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.729794in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.727452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{2.726394in}}{\pgfqpoint{7.410120in}{4.392207in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.726760in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.726394in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.726970in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.728376in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.728406in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.749153in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.804510in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.868002in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.912457in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{2.965305in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.073085in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.156393in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.138147in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.232128in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.363523in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.314255in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.346345in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.363051in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.449559in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.621599in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.633153in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.673705in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.745741in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.696344in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.784943in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.739514in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.676194in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.682470in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.843718in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.851143in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.942601in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.925230in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.979186in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.914566in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.048753in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.022167in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.045810in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.008945in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.069109in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.020514in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.945769in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.065985in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.070959in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.126756in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.056403in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.106886in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.126521in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.109185in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.175615in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.158073in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.139652in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.142047in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.199864in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.171830in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.147873in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.177295in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.201747in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.181046in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.206164in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.244016in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.234483in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.258279in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.248214in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.244493in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.244213in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.225176in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.232439in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.267933in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.270371in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.247387in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.256903in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.272254in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.234858in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.251812in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.238789in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.262344in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.267788in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.193079in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.211384in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.249465in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.217499in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.252531in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.257494in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.259775in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.271248in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.224368in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.282802in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.263336in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.289800in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.261027in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.285178in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.240723in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.211819in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.241183in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.291161in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.283893in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.271483in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.392207in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.392207in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.318650in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.353786in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.325635in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.354874in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.307748in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.375470in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.367701in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.371089in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.319729in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.327432in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.316083in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.316867in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.339162in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.363020in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.298626in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.339566in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.307962in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.342947in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.339738in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.301688in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.305238in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.306440in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.306568in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.332083in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.304564in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.361314in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.347516in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.346004in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.317711in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.297027in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.269355in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.288494in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.299298in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.337543in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.337464in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.320992in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.268380in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.316874in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.256810in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.254202in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.266470in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.322139in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.214688in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.259574in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.217183in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.249970in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.206885in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.276826in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.226902in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.231926in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.246595in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.218774in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.193054in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.145918in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.149842in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.212551in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.122918in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.170974in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.125454in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.096453in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.164715in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{4.110934in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{4.149183in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{4.118276in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{4.078588in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{4.068740in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{4.101703in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{4.107715in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{4.048075in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.939972in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{4.048848in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.969410in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.965045in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.920547in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.871835in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.765007in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.805141in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.754977in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.722566in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.652592in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.527284in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.421380in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.431726in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.389343in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.310473in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.201388in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.060037in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.976536in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.904418in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.823035in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.755123in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.728988in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.727453in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.726760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{2.726171in}}{\pgfqpoint{7.410120in}{4.395863in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.727074in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.726434in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.726539in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.726171in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.727961in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.750145in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.809599in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.889383in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.962988in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.017587in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.078072in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.130323in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.206152in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.306346in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.405414in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.403577in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.458311in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.484736in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.595326in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.566067in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.667732in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.673123in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.723757in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.762671in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.828034in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.818730in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.827737in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.821977in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.895897in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.876357in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.933685in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.991395in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{4.035172in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.957348in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.043824in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.055732in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.087546in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.164880in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.162299in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.166318in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.185043in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.181482in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.164205in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.134592in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.208429in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.195272in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.175687in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.204860in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.186355in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.141601in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.147897in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.194490in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.234771in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.235945in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.261456in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.229973in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.269616in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.226158in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.288613in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.207800in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.250026in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.259580in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.296110in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.262924in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.310378in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.271932in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.286513in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.279647in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.317901in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.283179in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.278561in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.302299in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.308572in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.292218in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.274448in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.249809in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.313785in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.250584in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.313534in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.324732in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.291791in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.311483in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.327316in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.322552in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.323134in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.331185in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.335187in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.296546in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.290232in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.294396in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.335457in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.324181in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.316956in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.326338in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.351333in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.313796in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.315662in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.345161in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.345161in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.367976in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.368039in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.395863in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.385085in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.371046in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.358336in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.376665in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.377670in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.354203in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.365717in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.389564in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.386722in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.344944in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.343524in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.348301in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.350480in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.359562in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.362844in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.332736in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.342937in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.282287in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.365528in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.336916in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.353757in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.341165in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.336116in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.347894in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.343285in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.317412in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.332997in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.306439in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.320335in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.301488in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.360251in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.305028in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.333631in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.276191in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.325439in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.272124in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.318173in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.295991in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.304226in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.242448in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.286892in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.302731in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.281849in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.298706in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.262133in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.254636in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.270417in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.284155in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.275020in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.255053in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.286314in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.249025in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.229563in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.221139in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.198686in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.218390in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.307501in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.245929in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.256843in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{4.145678in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{4.169433in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{4.161705in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{4.113768in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{4.028728in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{4.135140in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{4.081061in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{4.167332in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{4.104184in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{4.067436in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.990330in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{4.088962in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{4.049469in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.946378in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.922058in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.891463in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.856461in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.803531in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.704676in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.698218in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.628302in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.569479in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.482769in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.433931in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.287097in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.121608in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{3.038222in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.919893in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.832359in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.764299in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.732480in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.727296in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.727074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480041in}{2.642686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962523in}{2.642686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445004in}{2.642686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.927486in}{2.642686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409967in}{2.642686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{2.717616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=2.679036in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{3.194438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.155857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{3.671259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.632679in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{4.148081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=4.109501in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.726940in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.729068in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.730480in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.732675in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.740330in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.754352in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.769914in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.785447in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{2.801422in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{2.816014in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{2.839848in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{2.866977in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{2.880779in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{2.901683in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{2.915593in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{2.948362in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{2.954609in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{2.968898in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{2.980306in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{2.987770in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.020221in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.003765in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{2.996713in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.003995in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.051547in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.073460in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.062463in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.090725in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.102929in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.115146in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.149489in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.160620in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.155542in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.161833in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.193528in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.192190in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.249736in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.254146in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.287839in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.255353in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.296671in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.318887in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.305886in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.276747in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.308745in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.342279in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.309785in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{3.336184in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{3.370908in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.336680in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.367467in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{3.349416in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.335875in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{3.357410in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{3.401987in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{3.419695in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{3.395084in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{3.438877in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{3.487772in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{3.418509in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{3.442218in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{3.452013in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{3.497963in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{3.520236in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{3.492419in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{3.509020in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{3.508590in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{3.494629in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{3.450912in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{3.572226in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{3.560439in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{3.559548in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{3.535928in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{3.520661in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{3.491618in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{3.551729in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{3.540488in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{3.610801in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{3.544950in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{3.525659in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{3.587505in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{3.588191in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{3.632914in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{3.625843in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{3.627593in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{3.610431in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{3.519824in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{3.593490in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{3.609534in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{3.553139in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{3.580394in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{3.611131in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{3.658649in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{3.628268in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{3.600055in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{3.627012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.727149in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.729330in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.730821in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.734202in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.745977in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.768116in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.794870in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.822783in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{2.844499in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{2.870831in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{2.898156in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{2.928576in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{2.944063in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{2.963789in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{2.983893in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.002772in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.003974in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.046393in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.059913in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.081275in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.080577in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.109394in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.080655in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.135136in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.158503in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.176155in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.190611in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.206681in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.228450in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.243245in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.269089in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.273939in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.252662in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.287946in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.312508in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.280349in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.334923in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.359717in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.366383in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.374983in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.388097in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.378193in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.368792in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.371689in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.391151in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.436881in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{3.451028in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{3.435156in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.462088in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.468825in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{3.457593in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.465844in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{3.502758in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{3.540288in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{3.515462in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{3.567574in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{3.536896in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{3.537290in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{3.560629in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{3.572086in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{3.533510in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{3.575440in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{3.578082in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{3.599486in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{3.592815in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{3.497211in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{3.586204in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{3.596000in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{3.565103in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{3.592339in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{3.604686in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{3.624141in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{3.625353in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{3.637732in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{3.655932in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{3.636284in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{3.665697in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{3.685678in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{3.681066in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{3.694569in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{3.691506in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{3.702772in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{3.692751in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{3.745714in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{3.692448in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{3.718373in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{3.740327in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{3.734080in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{3.691106in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{3.709880in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{3.723463in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{3.761853in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{3.734344in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{3.753624in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{3.716380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.726577in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.727212in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.728682in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.741764in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.786094in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.854464in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.922269in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.986247in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.083347in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.191779in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.272868in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.284937in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.326754in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.445404in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.483423in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.534455in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.559014in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.627350in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.693303in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.752494in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.797126in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.855393in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.832877in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.916895in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.839743in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.862135in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.895093in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.972711in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.959941in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{4.010594in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{4.021753in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{4.064185in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{4.012750in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.106734in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.059310in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.085632in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.089960in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.096013in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.073807in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.079160in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.107913in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.108438in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.159905in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.137589in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.176740in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.179224in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.168043in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.226221in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.182479in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.194811in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.179615in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.229719in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.193259in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.235006in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.221882in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.227975in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.218928in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.261519in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.256198in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.277738in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.297872in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.292879in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.271895in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.266354in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.247265in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.264733in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.292822in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.308187in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.297452in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.309109in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.288409in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.283470in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.279190in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.272615in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.283791in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.284738in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.266408in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.277166in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.278713in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.278532in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.275578in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.310257in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.299468in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.294058in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.270226in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.305117in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.291532in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.330445in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.314364in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.330324in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.274236in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.283346in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.283409in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.322473in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.301271in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.331845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.726754in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.726918in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.729325in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.746130in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.791252in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.864746in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.963803in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.042298in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.152342in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.256002in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.306546in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.467324in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.551816in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.554126in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.630921in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.670599in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.743395in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.744062in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.807055in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.861296in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.906359in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.876500in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.947735in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.961457in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.997535in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.951519in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{4.015518in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.952542in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{4.023727in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{4.076550in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{4.102303in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{4.051513in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.150333in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.150831in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.197523in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.191635in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.180493in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.193729in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.207303in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.215253in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.225260in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.194823in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.241725in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.239713in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.223052in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.229748in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.224244in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.220154in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.214873in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.248610in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.260832in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.239197in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.282841in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.262982in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.293895in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.249141in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.307026in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.241995in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.291829in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.282304in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.328181in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.282206in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.315356in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.289186in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.309755in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.298530in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.330593in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.315536in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.307338in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.321732in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.331165in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.314567in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.319988in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.266048in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.328361in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.291660in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.338189in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.342147in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.321135in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.329892in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.335420in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.333748in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.354928in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.360375in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.350452in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.325374in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.333951in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.335530in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.346897in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.347614in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.351021in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.361100in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.359686in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.340886in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.330411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{2.642686in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{4.479347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505613in}{2.642686in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{4.479347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{2.642686in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{2.642686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{4.479347in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{4.479347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455199in,y=4.562681in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BigFish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{2.642686in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.642686in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.479347in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{4.479347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{2.758386in}}{\pgfqpoint{9.911278in}{3.985904in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.916974in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.880364in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.819088in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.843567in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.790086in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.758386in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.818260in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.865825in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.864782in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.898751in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.845923in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.920539in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.892632in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.881404in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.941225in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.931692in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.893844in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.845114in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.923642in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.881028in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.914819in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.934992in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.886926in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.918736in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.946545in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.931635in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.962135in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.951529in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.967115in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.893952in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.957638in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.968329in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.976178in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.968852in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.000336in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.963841in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.961423in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.002172in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.016365in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.988180in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.967052in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.997922in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.981717in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.970105in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.971687in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.025143in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.949487in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.036507in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.940013in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.070268in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.038258in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.983316in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.045609in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.040057in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.989070in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.052681in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.055251in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.061038in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.084366in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.059230in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.027929in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.054366in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.113376in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.127417in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.106767in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.148840in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.178561in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.122098in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.138896in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.164814in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.196096in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.238020in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.182829in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.229755in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.202213in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.293254in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.231308in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.267202in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.282542in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.268614in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.282236in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.267942in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.292750in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.301361in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.361318in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.397314in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.369804in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.365670in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.389649in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.401256in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.458733in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.407933in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.412159in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.456365in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.459089in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{3.509158in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{3.950528in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{3.950528in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.962865in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.985904in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.953301in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.984870in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.891510in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.974347in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.905213in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.903476in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.876038in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.853620in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.876701in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.784161in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.754051in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.800002in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.784389in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.765048in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.732387in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.753337in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.761346in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.672175in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.665118in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.584527in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.625157in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.646066in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.584907in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.566435in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.580363in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.528124in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.528126in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.524949in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.553230in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.487760in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.438725in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.429487in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.412489in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.394419in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.402409in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.367813in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.340051in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.285219in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.311390in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.293529in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.272364in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.249426in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.287968in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.252063in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.276223in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.126027in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.165201in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.091145in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.219830in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.120539in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.108123in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.158371in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.104424in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.152677in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.079261in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.078945in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.095640in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.079209in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.092415in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.039293in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.008933in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.115275in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.996263in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.006750in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.055817in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.055313in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{3.047277in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.013498in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{3.002951in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.015104in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{3.028712in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.988197in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{3.002394in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{3.080710in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{3.065755in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{3.056067in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{3.008727in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{3.001706in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.996738in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{3.020628in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.963012in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.953384in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.961128in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.930337in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.954554in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.957799in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.920528in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.930489in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.925409in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.972178in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.947021in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.926649in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.916974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{2.726171in}}{\pgfqpoint{9.911278in}{4.364855in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.918902in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.863551in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.726171in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.751955in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.728227in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.777819in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.788938in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.776824in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.814720in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.800262in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.769073in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.787268in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.822579in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.846559in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.840875in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.792709in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.804796in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.809271in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.803339in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.896024in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.883649in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.879739in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.880181in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.890490in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.927546in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.893580in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.935096in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.936706in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.892851in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.888577in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.871896in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.949812in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.984300in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.948120in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.916419in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.954334in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.970784in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.891285in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.985505in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.955618in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.946697in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.945428in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.939435in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.935247in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.967593in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.964208in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.971621in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.956846in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.023353in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.989140in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.941525in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.042310in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.074548in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.072053in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.069024in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.059574in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.094078in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.071269in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.093062in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.114914in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.045951in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.153829in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.049643in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.127358in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.119853in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.165176in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.222730in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.177617in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.218092in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.153241in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.198242in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.276883in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.201088in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.267447in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.293864in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.269231in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.280891in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.318855in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.313854in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.320089in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.282893in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.317566in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.366895in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.359846in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.371461in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.380830in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.411975in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.399389in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.431172in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.460054in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.381867in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.446008in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.455158in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.470408in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.526136in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.515279in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{3.551509in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.336425in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.336425in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{4.364855in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{4.281472in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{4.274879in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{4.283185in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{4.318065in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{4.278995in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{4.221423in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{4.166302in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{4.210186in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{4.195107in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{4.172528in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{4.129066in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{4.075053in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{4.085925in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{4.081548in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{4.025843in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{4.006604in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{4.013424in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{4.024801in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.984671in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{4.011848in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.960625in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{4.005129in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.919362in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.890249in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.898802in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.820416in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.788257in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.842884in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.797601in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.805710in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.759669in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.756537in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.742095in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.694878in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.671702in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.589463in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.602706in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.510321in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.554002in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.530776in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.566890in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.483682in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.513431in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.436687in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.493294in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.495612in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.431545in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.383164in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.361653in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.339771in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.320500in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.334104in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.297653in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.303097in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.218806in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.158509in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.228454in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.136570in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.168550in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.156875in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.146142in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.068249in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.101559in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.052258in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.104393in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.019080in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.051066in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.973617in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.038349in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{3.027412in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.986462in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{3.012530in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.990427in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{3.000142in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.974401in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.961893in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.984654in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.892814in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.908952in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.936552in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.930716in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.949041in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.906704in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.935723in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.897120in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.961273in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.950177in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.946043in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.971189in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.952408in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.927815in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.905261in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.867484in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.918902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{2.876772in}}{\pgfqpoint{9.911278in}{4.292888in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.954583in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.899321in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.904408in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.876772in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.910417in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.928080in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.904702in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.917324in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.934788in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.893052in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.958591in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.894288in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.989839in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.963771in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.988734in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{3.023437in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.903352in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.998879in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.973129in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.968582in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{3.009906in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{3.004310in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{3.003696in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{3.002228in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.007062in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{3.030716in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.024056in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{3.035584in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.010822in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.017136in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.057802in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.062481in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.011197in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.002722in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.031880in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.066121in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.065021in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.038514in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.045462in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.079680in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.103390in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.109355in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.112971in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.173626in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.176820in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.197125in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.176309in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.207647in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.232344in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.288677in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.287990in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.260962in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.272635in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.343328in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.340457in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.344652in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.364872in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.397827in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.410798in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.365107in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.435519in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.408287in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.434814in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.467045in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.519540in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.532782in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.549998in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.572834in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.558201in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.536602in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.551405in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.610352in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.596040in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.688471in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.643405in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.686853in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.642176in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.723992in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.662467in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.709742in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.756182in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.697664in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.761128in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.798904in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.804982in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.792131in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.820789in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.847704in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.846876in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.866967in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.894302in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.893028in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.903092in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.917227in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.911234in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.880655in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{3.988060in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.173827in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.173827in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{4.292888in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{4.292800in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{4.278706in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{4.274641in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{4.240626in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{4.246364in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{4.208798in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{4.223721in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{4.159468in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{4.197853in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{4.192934in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{4.108644in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{4.145725in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{4.100478in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{4.138213in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{4.068185in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{4.086972in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{4.063549in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{4.011906in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.993284in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.936306in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.964068in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.976273in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.898708in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.942210in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.910317in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.906189in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.844115in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.847319in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.784719in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.806670in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.798593in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.770817in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.757879in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.718541in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.706742in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.697336in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.628597in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.662598in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.641847in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.642772in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.575591in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.584848in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.541742in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.529878in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.472593in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.493284in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.524114in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.506108in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.463853in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.424160in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.404326in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.395894in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.381405in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.341532in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.311930in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.358820in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.357575in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.282416in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.237800in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.179129in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.215022in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.239537in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.232958in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.163355in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.105051in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.186679in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.146063in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{3.114408in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.093088in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{3.088472in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.071908in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{3.082734in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{3.068514in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{3.066466in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{3.047877in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{3.023655in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{3.150761in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{3.116392in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{3.076795in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{3.075003in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{3.071477in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{3.046687in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{3.081509in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{3.037543in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{3.069177in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{3.026576in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{3.001832in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.991920in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{3.021182in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.993125in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.987452in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.958926in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.936951in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.954583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{2.873356in}}{\pgfqpoint{9.911278in}{4.395863in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.989726in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.901170in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.890124in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.893840in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.914399in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.873356in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.946647in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.891650in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.940901in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.906555in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.914421in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.935007in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.957745in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.938973in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.993200in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.925958in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.973504in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{3.002220in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.993695in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.922643in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{3.011958in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.953448in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.904314in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.980464in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.002981in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.999870in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.021290in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.994054in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.078411in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.024172in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.022794in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.011074in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.014333in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.035280in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.134493in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.134352in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.078142in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.119016in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.162750in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.102662in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.133850in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.208938in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.223555in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.265334in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.233042in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.243593in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.265450in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.290228in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.301375in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.310577in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.370035in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.407530in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.407843in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.451589in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.506907in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.493627in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.532950in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.517514in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.526446in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.539113in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.552625in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.509554in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.531288in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.581344in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.602407in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.548887in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.608365in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.641096in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.667313in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.651596in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.688661in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.662866in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.751183in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.723974in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.730224in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.784918in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.745603in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.738576in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.782210in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.757501in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.840687in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.786828in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.780827in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.826102in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.848062in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.833204in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.889170in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.875055in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.903331in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.889733in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{4.016770in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.982916in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.999467in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.966458in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.990163in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{4.048121in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.000260in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.336549in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.336549in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{4.342094in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{4.395863in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{4.333133in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{4.308446in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{4.315736in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{4.278847in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{4.247482in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{4.292413in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{4.282566in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{4.286636in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{4.255927in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{4.277529in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{4.221312in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{4.217374in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{4.184575in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{4.174085in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{4.180096in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{4.174018in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{4.148392in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{4.115863in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{4.105691in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{4.089351in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{4.106624in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{4.040759in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{4.032641in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{4.049177in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{4.033788in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{4.050895in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{4.007043in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.993546in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.980635in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.886717in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.849737in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.868638in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.818163in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.809241in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.824045in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.806993in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.767967in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.741527in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.731093in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.657883in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.676154in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.679081in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.584827in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.647141in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.574857in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.512279in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.550429in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.539531in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.503804in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.496569in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.434203in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.453429in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.432984in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.416762in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.394671in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.330441in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.325155in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.328642in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.261154in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.279659in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.246818in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.239237in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.188608in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.191595in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.126246in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.150161in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{3.199197in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.119693in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{3.131190in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.127112in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{3.070425in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{3.093791in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{3.098253in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{3.120110in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{3.135770in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{3.121387in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{3.096785in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{3.060485in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{3.042134in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{3.027201in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.988416in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{3.007787in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{3.031218in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{3.059404in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{3.017579in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{3.024538in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.989136in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{3.001858in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.991397in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.916326in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.913162in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.989726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981199in}{2.642686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463681in}{2.642686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.946162in}{2.642686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428644in}{2.642686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.911125in}{2.642686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{2.936741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=2.898161in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{3.544760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=3.506180in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{4.152779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=4.114198in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.898669in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.872868in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.895294in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.881132in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.841897in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.874374in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.893176in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.911291in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.926653in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.888130in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.940833in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.923008in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.922208in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.945314in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.968982in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.966699in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.951286in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.950590in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.994698in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.980869in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.958607in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.961595in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.957819in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.966920in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.974748in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.972567in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{3.004706in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.003421in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.011466in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.950351in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.976950in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.041802in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.992555in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.004073in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.046375in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.021525in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.028532in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.040558in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.047813in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.070429in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.035738in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.078147in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.044920in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.045322in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.095759in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.058144in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.057344in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.081267in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.108118in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.161166in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.163113in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.116371in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.158987in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.166793in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.150230in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.168950in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.197651in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.214426in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.243388in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.226824in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.220209in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.241927in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.276051in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.307588in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.329998in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.336894in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.353344in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.325111in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.359630in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.365624in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.390501in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.442043in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.403993in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.407141in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.433666in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.482715in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.496327in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.510269in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.507464in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.516831in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.533312in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.533972in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.523401in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.542761in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.619009in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.625467in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.622921in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.634573in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.647431in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.687802in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.675122in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.696401in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.682730in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.721135in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.710977in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{3.729843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.891227in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.796827in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.828608in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.828021in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.865114in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.880063in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.861434in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.882449in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.880768in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.833097in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.861495in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.864641in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.897800in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.885795in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.864630in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.856874in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.893997in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.928959in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.929025in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.939941in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.935304in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.951510in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.957004in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.960496in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.986722in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.955161in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.971958in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.953829in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.988145in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.001035in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.042929in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.008184in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.031281in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.055605in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.069667in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.013927in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.106980in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.057064in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.082752in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.124263in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.118544in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.134676in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.144046in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.151989in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.166637in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.170005in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.227449in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.242376in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.217410in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.239499in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.293990in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.277868in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.317957in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.295175in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.324040in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.290795in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.347884in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.352188in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.358827in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.424354in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.395869in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.441947in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.439761in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.485443in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.510165in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.510251in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.503174in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.486829in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.548522in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.583566in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.560225in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.636288in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.627245in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.640539in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.632781in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.671828in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.663639in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.663346in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.654368in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.699557in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.726410in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.717450in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.750264in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.776679in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.803541in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.804788in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.798737in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.840738in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.830431in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.882037in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.869172in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.872644in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.903804in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.940067in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{3.943967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.926952in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.920679in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.917849in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.948935in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.960603in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.962942in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.954622in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.968310in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.959814in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{3.013884in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.965916in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{3.035674in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{3.005229in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{3.030106in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{3.049220in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.990073in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{3.057635in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{3.061945in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.996119in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{3.028892in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{3.035388in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{3.036105in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{3.042481in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.039485in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{3.059594in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.058572in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{3.074996in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.078442in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.101908in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.081427in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.112918in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.122078in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.121129in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.123451in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.122625in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.151411in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.160465in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.201519in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.219250in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.207660in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.225444in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.247188in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.284760in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.290573in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.310643in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.320081in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.356877in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.378229in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.390980in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.380292in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.395420in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.407189in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.464088in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.458024in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.493712in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.503359in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.530213in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.519698in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.531221in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.571131in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.563414in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.596347in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.618931in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.659067in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.669726in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.667358in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.710076in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.701158in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.721396in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.730861in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.776281in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.747374in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.832372in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.803737in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.811579in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.817730in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.867949in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.863008in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.898357in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.912184in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.917939in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.930803in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.972315in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.956813in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.992533in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{4.009321in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{4.003586in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{4.035299in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{4.037882in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{4.070333in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{4.066827in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{4.088867in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{4.097966in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{4.102017in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{4.086772in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.080943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642686in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.945448in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.901643in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.905083in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.952898in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.937607in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.967891in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.958094in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.979240in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.982980in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.972819in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.971397in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.973080in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.983087in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{3.017667in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.993221in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{3.039685in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{3.057541in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{3.029206in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{3.066034in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{3.025850in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.999053in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{3.025444in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.065046in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{3.065530in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.070491in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{3.096626in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.114286in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.075209in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.107195in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.099841in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.126785in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.141049in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.207076in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.197753in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.203392in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.222085in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.246595in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.248666in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.275306in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.320961in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.338492in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.349768in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.364806in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.373698in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.402491in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.420328in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.406827in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.442717in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.508588in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.496179in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.543462in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.563871in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.582395in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.612360in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.637239in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.642741in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.666720in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.681579in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.680933in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.663859in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.699963in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.715541in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.744562in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.764761in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.800955in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.824069in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.859104in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.842692in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.868919in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.847754in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.895971in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.915299in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.909787in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.945304in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.930733in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.943484in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.978114in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.968798in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{4.007386in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.985701in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.999101in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{4.023707in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{4.062796in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{4.044566in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{4.087903in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{4.078811in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{4.097872in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{4.068607in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{4.147809in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{4.149326in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{4.153957in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{4.149795in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{4.193013in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{4.195107in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.168405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{2.642686in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{4.479347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006771in}{2.642686in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.479347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{2.642686in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.642686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{4.479347in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.479347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.956357in,y=4.562681in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Heist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{2.311661in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{2.311661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{0.568539in}}{\pgfqpoint{2.499626in}{1.852095in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.588642in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.568539in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.581554in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.649307in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.673858in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.713195in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.728537in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.785793in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.819613in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.840126in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.888514in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.888910in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{0.891964in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{0.909366in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{0.951518in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{0.954846in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{0.987782in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{0.943736in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.045256in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.016071in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.005207in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.017363in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.074471in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.118168in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.136963in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.137080in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.200525in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.247001in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.235400in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.268781in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.255078in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.311223in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.325133in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.349191in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.366329in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.391496in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{1.420655in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.446650in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{1.446430in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{1.437884in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{1.468318in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{1.516713in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{1.495893in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{1.485282in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.540222in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{1.536215in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{1.591504in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{1.621473in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{1.621808in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{1.631357in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{1.673114in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{1.648742in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{1.664058in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{1.686302in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{1.666881in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{1.665167in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{1.694507in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{1.695595in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{1.662783in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{1.641667in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{1.625111in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{1.655148in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{1.614195in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{1.608954in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{1.608681in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{1.619849in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{1.600016in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{1.614626in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{1.553889in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{1.591064in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{1.604361in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{1.606706in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{1.625572in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{1.606576in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{1.592042in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{1.612120in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{1.662594in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{1.652189in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{1.675261in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{1.616771in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{1.624946in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{1.647635in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{1.648080in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{1.597063in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{1.627324in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{1.653741in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{1.668324in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.640925in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{1.619713in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{1.559276in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{1.637704in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{1.643231in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{1.662616in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{1.621786in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{1.852095in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{1.852095in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{1.850887in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{1.834937in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{1.831347in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{1.819565in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{1.815062in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{1.770260in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.755391in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{1.765715in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{1.755544in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{1.754695in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{1.758995in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{1.761494in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{1.759865in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{1.744926in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{1.767848in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{1.734339in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{1.742912in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{1.742866in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{1.779788in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{1.754026in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{1.742738in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{1.777490in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{1.787880in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{1.787350in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{1.743518in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{1.790744in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{1.787292in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{1.798434in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{1.797602in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{1.761958in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{1.754433in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{1.774232in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{1.782264in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{1.753437in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{1.733010in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{1.725555in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{1.742970in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{1.746655in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{1.769305in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{1.747369in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{1.712934in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{1.732592in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{1.752535in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{1.709724in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{1.690204in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{1.670746in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{1.659493in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{1.648274in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{1.630672in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.661265in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{1.617147in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{1.610974in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{1.597010in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{1.616717in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{1.619052in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{1.572539in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.550931in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{1.509634in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.528399in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.486136in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.441310in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.432911in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.378857in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.355790in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.339615in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.312666in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.259268in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.239826in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.210392in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.173766in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.118475in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.106048in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.107555in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.082212in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.086251in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.069628in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.009620in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.010128in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.001100in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{0.971936in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{0.982910in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.948819in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.906481in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.904006in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.846606in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.821473in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.792946in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.746204in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.692701in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.679038in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.646239in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.588642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{0.561756in}}{\pgfqpoint{2.499626in}{2.012141in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.615530in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.561756in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.601600in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.647179in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.688517in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.720166in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.750119in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.779717in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.804373in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.878111in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.900869in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.926785in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{0.964940in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{0.983425in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.029833in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.017498in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.028828in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.088219in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.096650in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.143585in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.203752in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.234127in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.260504in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.304177in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.318042in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.369486in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.394494in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.475157in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.475000in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.533362in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.556465in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.616108in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.629294in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.656444in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.664469in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{1.668742in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.694292in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{1.697573in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{1.657042in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{1.653492in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{1.633436in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{1.608083in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.643652in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{1.615747in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{1.595022in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{1.595013in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{1.661453in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{1.660775in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{1.677753in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{1.678482in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{1.664947in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{1.616123in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{1.617091in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{1.628871in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{1.663860in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{1.665147in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{1.670805in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{1.694730in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{1.695499in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{1.688263in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{1.684702in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{1.717884in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{1.744579in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{1.766880in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{1.756909in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{1.800460in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{1.774616in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{1.731461in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{1.707386in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{1.724601in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{1.709363in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{1.722214in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{1.690648in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{1.729354in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{1.789286in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{1.785721in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{1.763226in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{1.803508in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{1.812559in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{1.797252in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{1.833347in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{1.874186in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{1.898689in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{1.916197in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{1.909690in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{1.908431in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.912293in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{1.928615in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{1.913125in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{1.933241in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{1.905276in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{1.918939in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{1.934717in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{1.915628in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.008198in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.008198in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{1.995189in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.012141in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.005135in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{1.983560in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{1.973682in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{1.972578in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.997670in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{1.997726in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{1.984910in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{1.976666in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{1.972687in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{1.988249in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{1.979778in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{1.979699in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{1.970577in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{1.935751in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{1.995143in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{1.956283in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{1.950140in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{1.966057in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{1.965646in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{1.917423in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{1.914520in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{1.906114in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{1.932644in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{1.907218in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{1.886835in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{1.889747in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{1.878630in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{1.851708in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{1.877852in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{1.888549in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{1.876172in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{1.871097in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{1.876344in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{1.862759in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{1.820534in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{1.853619in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{1.832891in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{1.857423in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{1.830299in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{1.825026in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{1.833862in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{1.822266in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{1.858670in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{1.877045in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{1.867827in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{1.860171in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{1.863716in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{1.887881in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{1.856010in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.852825in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{1.824501in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{1.851418in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{1.823588in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{1.839988in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{1.796148in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{1.761970in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.746779in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{1.754360in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.740991in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.709096in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.673411in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.663311in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.660319in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.632769in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.642024in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.604791in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.595671in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.488700in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.472123in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.396182in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.369354in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.338817in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.260282in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.257169in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.224562in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.167135in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.143149in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.116955in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.074963in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.064963in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.035307in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.996087in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.943056in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.905264in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.839789in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.838039in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.784353in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.724985in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.694243in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.628814in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.615530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{0.558485in}}{\pgfqpoint{2.499626in}{2.214569in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.601620in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.585480in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.558485in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.561305in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.609149in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.652103in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.839410in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.919714in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.963117in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.001614in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.099869in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.208155in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.254453in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.339488in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.415139in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.475190in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.594138in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.696836in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.761600in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.765274in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.829914in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.835498in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.825862in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.856978in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.826326in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.849872in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.850570in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.930854in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.948408in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.974491in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.994802in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.975837in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.005670in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.007838in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.005567in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.015007in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.031390in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.028653in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.039604in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.052066in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.051220in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.056390in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.036343in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.062124in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.068934in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.069892in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.054199in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.066747in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.080567in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.091309in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.111733in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.088847in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.127580in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.123706in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.115228in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.109664in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.121436in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.115730in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.119422in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.114377in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.134653in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.146702in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.142129in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.136467in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.135222in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.133102in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.144122in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.147182in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.153509in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.144477in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.156867in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.144673in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.147996in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.175697in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.161428in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.177118in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.168564in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.157973in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.168431in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.155272in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.149487in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.147209in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.154166in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.165829in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.171529in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.165721in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.168173in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.170478in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.178446in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.164471in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.178267in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.175273in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.186116in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.182475in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.204140in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.204140in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.214569in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.206199in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.186088in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.199371in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.208255in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.192303in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.196519in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.191475in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.208814in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.181748in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.186157in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.201714in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.175462in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.191702in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.195682in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.190285in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.189386in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.189499in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.185903in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.179455in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.197938in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.176170in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.184543in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.174366in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.178736in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.174030in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.173407in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.186785in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.183309in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.157897in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.167442in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.170701in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.161562in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.146198in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.151472in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.135195in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.142006in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.136837in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.130084in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.139476in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.138175in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.109409in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.135589in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.120098in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.110626in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.100670in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.102375in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.092188in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.111782in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.094308in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.095546in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.087121in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.100073in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.096909in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.091938in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.083615in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.074250in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.043897in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.070468in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.036380in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.047144in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.043852in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.036882in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.038986in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.001672in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.989695in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{2.018660in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.975236in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.996060in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.947741in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.910905in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.884700in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.857762in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.813341in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.823731in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.754657in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.691003in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.602724in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.507564in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.429163in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.369821in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.293849in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.214658in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.114431in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{1.047592in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.989147in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.929591in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.835543in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.814072in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.730569in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.632174in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.591237in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.591048in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.601620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{0.567130in}}{\pgfqpoint{2.499626in}{2.228177in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.595197in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.567130in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.572260in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.574223in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.613874in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.671328in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.709215in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.775550in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.903536in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.980332in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{1.063566in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.216054in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.284597in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.344192in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.437083in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.514361in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.608327in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.655382in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.730435in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.808959in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.853886in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.887928in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.923363in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.921511in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.942310in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.984751in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.972599in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.999470in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{2.002555in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.004106in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.030405in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.044406in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.050166in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.048914in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.045248in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.072324in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.064105in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.059699in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.023708in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.068484in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.060927in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.098881in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.088541in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.092295in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.121931in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.116794in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.100583in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.119245in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.109795in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.112976in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.108495in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.120398in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.128661in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.118044in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.138142in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.109036in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.125957in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.118195in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.134978in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.155597in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.128061in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.137776in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.162872in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.160195in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.161578in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.156297in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.167035in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.160684in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.159168in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.166910in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.148903in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.164513in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.161911in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.162468in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.169849in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.161399in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.163756in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.173815in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.176870in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.158331in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.177928in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.172951in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.162976in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.183040in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.176151in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.170971in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.187502in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.188945in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.202269in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.188244in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.187678in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.194379in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.196161in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.202125in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.195198in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.216458in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.216458in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.215585in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.218354in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.210105in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.228177in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.212051in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.220060in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.211861in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.208943in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.198402in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.193861in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.201357in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.203958in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.189979in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.203458in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.191457in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.197066in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.193914in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.191666in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.188400in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.189798in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.206121in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.199199in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.181572in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.190079in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.177773in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.198011in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.187065in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.181370in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.187098in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.182593in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.175748in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.191993in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.194944in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.181852in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.162431in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.184606in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.167208in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.187227in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.173975in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.174524in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.163437in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.175444in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.155779in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.169670in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.167009in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.151326in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.132602in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.139454in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.129916in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.138700in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.128577in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.139877in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.133869in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.117881in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.111437in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.122939in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.116783in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.119182in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.092578in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.102778in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.089253in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.094194in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.076776in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.079850in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.076643in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.081500in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{2.043258in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{2.051515in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{2.040229in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{2.011797in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{2.008599in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{2.014220in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.981214in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.970095in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.944391in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.900754in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.842100in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.783705in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.718262in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.614638in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.539882in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.456514in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.379344in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.316093in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.229091in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{1.140329in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.987424in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.920567in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.767220in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.675444in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.616029in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.615869in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.595197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569547in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569547in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052029in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052029in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534510in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534510in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016992in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016992in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499473in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499473in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544705in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595119in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{0.689822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=0.651242in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.028036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=0.989456in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.366250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.327669in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.704463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.665883in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{2.042677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.004097in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.393331in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.578591in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.613897in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.664173in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.683279in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.729699in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.760742in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.803633in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.833110in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.872066in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.897497in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.918865in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{0.937437in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{0.940651in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{0.976309in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{0.982487in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{0.998701in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.006682in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.065753in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.049142in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.056381in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.061705in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.096473in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.145967in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.173677in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.188453in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.229896in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.279834in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.287507in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.312286in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.372067in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.383222in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.392590in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.426233in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.459947in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{1.465145in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.498791in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{1.509485in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{1.528468in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{1.542517in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{1.556862in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{1.553433in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{1.551215in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.600743in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{1.583443in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{1.619889in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{1.640483in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{1.646277in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{1.660781in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{1.691419in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{1.700638in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{1.695477in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{1.709447in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{1.689907in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{1.706268in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{1.731906in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{1.721125in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{1.702877in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{1.683611in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{1.679060in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{1.704293in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{1.698230in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{1.691593in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{1.681557in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{1.690903in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{1.698809in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{1.706530in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{1.670590in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{1.680306in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{1.697552in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{1.675112in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{1.706461in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{1.697228in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{1.684766in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{1.677429in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{1.708310in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{1.715989in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{1.712090in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{1.709087in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{1.698079in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{1.692310in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{1.684936in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{1.703750in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{1.704787in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{1.678029in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{1.691009in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{1.704643in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{1.717019in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.698158in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{1.694987in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{1.687169in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{1.705922in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{1.734526in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{1.739084in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{1.756752in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{1.736941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.588643in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.615207in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.670711in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.706751in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.737415in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.767236in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.808878in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.822081in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.891688in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.921963in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.961436in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.000124in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.024194in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.052398in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.067227in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.085989in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.127677in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.160606in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.200377in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.223891in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.271285in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.301740in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.328343in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.388150in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.403371in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.449092in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.495082in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.558512in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.583066in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.608392in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.639710in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.651353in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.682770in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{1.711551in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.720536in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{1.729772in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{1.726595in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{1.746740in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{1.728512in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{1.729751in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{1.720788in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.748239in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{1.735879in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{1.741451in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{1.729364in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{1.760812in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{1.764301in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{1.768211in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{1.750374in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{1.749404in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{1.720575in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{1.723695in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{1.743147in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{1.748376in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{1.759383in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{1.745669in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{1.778745in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{1.785922in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{1.779680in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{1.780437in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{1.803216in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{1.811216in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{1.809294in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{1.817770in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{1.845103in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{1.830725in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{1.819340in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{1.820015in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{1.815357in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{1.811941in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{1.828147in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{1.847706in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{1.869713in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{1.871002in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{1.879184in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{1.869630in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{1.891568in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{1.888476in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{1.906563in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{1.931218in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{1.935688in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{1.946431in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{1.947300in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{1.953078in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.954982in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{1.950597in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{1.943403in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{1.958401in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{1.955205in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{1.965540in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{1.964953in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{1.961913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.593550in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.574766in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.576271in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.620661in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.691336in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.756645in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.819864in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.884500in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.954431in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{1.005355in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.058023in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.157264in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.251002in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.312137in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.384325in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.461352in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.538957in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.642570in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.725746in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.792666in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.789307in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.843838in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.860099in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.868384in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.902360in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.911193in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.912554in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.934615in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.960274in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.975040in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.006738in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.015842in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.009844in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.026407in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.022109in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.038017in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.029452in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.052820in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.056134in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.065771in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.074488in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.075647in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.071756in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.065944in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.078216in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.090358in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.081040in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.078287in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.083709in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.095597in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.105704in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.123661in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.099128in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.132878in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.131591in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.122656in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.123251in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.131721in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.125463in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.135447in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.130288in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.148108in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.152609in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.157072in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.150013in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.159888in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.161003in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.153255in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.159076in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.162959in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.163938in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.164510in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.166518in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.171305in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.163725in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.180800in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.175463in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.183252in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.179424in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.176828in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.180066in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.165367in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.175601in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.166683in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.167957in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.187322in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.181502in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.181120in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.180238in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.189366in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.188908in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.175280in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.191001in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.190736in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.200342in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.193307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.581164in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.594065in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.595126in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.644659in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.719274in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.763169in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.848058in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.945480in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{1.023355in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{1.101947in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.187068in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.266073in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.331970in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.400353in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.488482in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.564499in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.663295in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.719544in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.786268in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.854856in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.899139in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.929012in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.952289in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.967866in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.975455in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.998274in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{2.006414in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{2.025493in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{2.022906in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.042803in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.053524in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.062128in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.063471in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.071554in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.067250in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.087551in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.078341in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.089440in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.070246in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.095712in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.086182in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.106174in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.116375in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.114209in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.110436in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.130315in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.123355in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.120019in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.125924in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.130560in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.139992in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.139083in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.138089in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.152052in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.140740in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.156333in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.141505in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.156592in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.142702in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.159792in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.159014in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.154957in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.166360in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.177433in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.167972in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.172086in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.171698in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.174202in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.173875in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.178589in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.172342in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.169491in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.173042in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.180555in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.184295in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.179823in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.174900in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.177711in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.183865in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.186968in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.174894in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.190693in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.181465in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.183467in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.192198in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.185006in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.184687in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.198222in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.200403in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.211165in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.200147in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.207927in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.202242in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.207257in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.208855in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.205828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{2.311661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595119in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{2.311661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.311661in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{2.311661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544705in,y=2.394995in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Climber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{2.311661in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{2.311661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{0.572949in}}{\pgfqpoint{4.908962in}{1.707263in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.603220in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.595013in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.572949in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.595283in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.609583in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.585511in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.612155in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.616117in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.628310in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.620719in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.658697in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.639165in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.662619in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.664830in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.679268in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.685859in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.687813in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.695481in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.708716in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.722819in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.740320in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.754935in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{0.770543in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{0.783613in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{0.794573in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{0.820394in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{0.858055in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{0.876455in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{0.869612in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{0.863745in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{0.864434in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{0.887567in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{0.865563in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{0.895462in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{0.907653in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{0.903563in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{0.895434in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{0.891465in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{0.886724in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{0.929774in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{0.926521in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{0.958266in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{0.940892in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{0.962521in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{0.977041in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{0.973643in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.002414in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{0.972831in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.010396in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.040267in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.056819in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.056771in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.062094in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.081535in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.088725in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.100476in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.123011in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.110570in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.119673in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.155374in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.160850in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.157442in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.133408in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.130056in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.143591in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.165841in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.172986in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.163759in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.145569in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.190279in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.167206in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.175869in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.205734in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.193090in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.215322in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.210955in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.194838in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.202463in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.237231in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.284741in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.295804in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.286645in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.311525in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.313673in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.310378in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.296372in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.291358in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.318136in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.339316in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.336256in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.325245in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.346765in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.378005in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.369822in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.350791in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.382274in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.654033in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.654033in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.628851in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.665714in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.651727in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.707263in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.627527in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.607200in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.638327in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.653979in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.632870in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.631785in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.626830in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.615008in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.626246in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.618787in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.600610in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.616413in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.638658in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.674441in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.615326in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.680037in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.609248in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.630909in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.629559in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.636838in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.642190in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.636293in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.594650in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.628526in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.630347in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.581011in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.610265in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.621572in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.570782in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.576000in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.565750in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.560077in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.525985in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.537566in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.508701in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.478849in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.479063in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.473306in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.475162in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.475086in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.477456in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.433347in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.440639in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.398233in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.384267in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.405874in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.355781in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.358752in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.355273in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.277801in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.243055in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.236873in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.215035in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.182494in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.163174in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.138319in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.065004in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.067894in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.046007in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.028856in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.013618in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{0.978986in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{0.934749in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{0.934805in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.899826in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.869854in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.858397in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.825981in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.799103in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.744897in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.753729in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.737600in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.717573in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.706013in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.680835in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.678015in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.665700in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.643003in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.651277in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.637337in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.633066in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.642421in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.616474in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.603030in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.603220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{0.563326in}}{\pgfqpoint{4.908962in}{1.726933in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.597637in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.590385in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.563326in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.605555in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.611570in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.609784in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.637187in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.639767in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.650590in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.644138in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.657534in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.644238in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.656048in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.664342in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.656353in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.668392in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.674570in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.691002in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.684683in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.688995in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.696091in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.713617in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{0.725117in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{0.718328in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{0.748228in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{0.752506in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{0.759931in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{0.766181in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{0.767304in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{0.782633in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{0.796104in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{0.796180in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{0.813086in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{0.819113in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{0.821315in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{0.828802in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{0.849069in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{0.849929in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{0.864189in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{0.862687in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{0.862857in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{0.882463in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{0.889686in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{0.882682in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{0.923103in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{0.948610in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{0.953246in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{0.986635in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.013022in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.051833in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.072814in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.097638in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.136743in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.203920in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.223319in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.248921in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.328728in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.358555in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.383315in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.414677in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.407707in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.429721in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.464378in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.463261in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.478578in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.476366in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.451870in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.521243in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.502476in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.537213in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.518956in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.546327in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.534400in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.501637in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.533963in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.519896in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.542131in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.513551in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.532647in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.557437in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.568980in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.566526in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.532288in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.531754in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.606046in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.578978in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.578151in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.610795in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.564216in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.551440in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.566243in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.577366in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.549848in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.552639in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.641235in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.698242in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.698242in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.726933in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.702404in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.667913in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.683159in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.684468in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.666726in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.657449in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.643925in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.625305in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.653182in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.635622in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.683024in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.666431in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.612374in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.628800in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.652614in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.666588in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.654774in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.618446in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.611999in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.623706in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.575517in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.565941in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.591662in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.558419in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.557965in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.604958in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.580860in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.572431in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.537909in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.557737in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.545119in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.532938in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.535925in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.537364in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.567825in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.546812in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.569259in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.555518in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.567477in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.570332in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.557855in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.560007in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.568756in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.537816in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.559641in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.536070in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.508601in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.536174in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.546932in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.515439in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.532411in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.497482in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.493367in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.462187in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.413640in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.410192in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.399668in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.410840in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.382504in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.347071in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.335074in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.304990in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.281269in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.226027in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.189801in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.175461in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.139730in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.118023in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.064693in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.031251in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{0.937152in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.915820in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.889220in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.919318in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.860229in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.809670in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.766136in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.767284in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.772707in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.724598in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.710996in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.690241in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.685764in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.678701in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.664236in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.659007in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.654260in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.655554in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.633474in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.624120in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.578785in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.597637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{0.589463in}}{\pgfqpoint{4.908962in}{2.100624in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.599579in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.597665in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.589463in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.600061in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.600621in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.630620in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.645020in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.656914in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.673534in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.686918in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.703160in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.704774in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.701219in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.739688in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.749401in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.750704in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.774413in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.819537in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.856449in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.884751in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.911278in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.937755in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{0.979510in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{0.965742in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.007572in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.019506in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{0.983323in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{0.999954in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{0.995711in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{0.993396in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.030430in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.012615in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.030865in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.048166in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.043840in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.065575in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.103599in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.086539in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.108735in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.112197in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.127685in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.122147in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.123343in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.159550in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.151291in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.142631in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.156912in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.164870in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.140169in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.123034in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.170587in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.168672in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.173345in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.155325in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.215999in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.184935in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.240834in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.281079in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.299632in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.325641in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.355973in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.360706in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.379346in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.369193in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.373863in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.367289in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.348158in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.345038in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.383995in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.396433in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.393280in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.389563in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.340836in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.382511in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.383530in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.401189in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.353945in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.377239in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.400766in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.424550in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.398621in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.406326in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.406576in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.402752in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.408978in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.395048in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.399431in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.415044in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.424290in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.416537in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.407705in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.393967in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.422329in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.421822in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.423608in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.394563in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.419575in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{2.100624in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{2.100624in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{2.026763in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.991460in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.945087in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{2.010840in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{2.013943in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{2.008959in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{2.014166in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.970294in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.986209in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.985481in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.995626in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.958020in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.962706in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.956486in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.985591in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.920448in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.936035in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.941785in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.956138in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.982927in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.961674in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.900936in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.913204in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.909897in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.914049in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.876428in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.903523in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.866423in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.854202in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.867986in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.862061in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.856602in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.845088in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.865100in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.859994in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.825832in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.812777in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.738058in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.740818in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.757204in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.786540in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.749976in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.746385in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.726186in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.696687in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.733143in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.710510in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.708477in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.649313in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.678054in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.690240in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.643461in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.677880in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.668034in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.604435in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.573405in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.518460in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.490203in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.500735in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.475032in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.510220in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.471180in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.430303in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.410438in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.377752in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.320180in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.329580in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.291198in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.269136in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.178970in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.154938in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.142317in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.083475in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.052861in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.044350in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.992284in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.931666in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.878497in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.904711in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.872265in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.792228in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.757087in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.747239in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.729038in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.716379in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.718298in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.692429in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.694505in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.680334in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.652344in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.610382in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.603386in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.601761in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.599579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{0.558485in}}{\pgfqpoint{4.908962in}{2.228177in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.603324in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.598039in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.585832in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.574720in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.558485in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.601903in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.602848in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.658995in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.676128in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.674751in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.682845in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.693046in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.674832in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.660933in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.654463in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.665122in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.695564in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.743501in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.852744in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.936792in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.020800in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.101309in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.209357in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.247065in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.273638in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.295599in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.324931in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.343739in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.378198in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.368516in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.372117in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.409976in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.430982in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.425802in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.433168in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.490321in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.496279in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.523728in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.595414in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.563906in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.580687in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.572450in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.565986in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.575940in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.582945in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.615833in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.603323in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.594228in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.616979in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.613117in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.608125in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.601213in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.623265in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.614461in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.620141in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.620290in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.597619in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.624573in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.639051in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.642894in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.633826in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.662523in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.631445in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.663558in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.651455in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.676344in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.685858in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.613464in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.658050in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.652886in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.640355in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.637306in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.675168in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.667534in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.644366in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.663234in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.683807in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.663181in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.668661in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.689229in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.684547in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.668428in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.665935in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.641377in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.662473in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.671007in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.692648in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.715766in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.666542in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.659634in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.709446in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.695111in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.725820in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.692004in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.668484in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.695797in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{2.228177in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{2.228177in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{2.200372in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{2.198174in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{2.206315in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{2.204397in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{2.174464in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{2.170706in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{2.207123in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{2.208481in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{2.182463in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{2.184329in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{2.193891in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{2.173305in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{2.183360in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{2.187858in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{2.151214in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{2.166809in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{2.167578in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{2.192206in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{2.147591in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{2.159937in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{2.165222in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{2.163788in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{2.142882in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{2.156687in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{2.157346in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{2.124095in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{2.135565in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{2.120873in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{2.102843in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{2.101368in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{2.091364in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{2.129098in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{2.079989in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{2.091612in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{2.067324in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{2.080632in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{2.067235in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{2.080050in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{2.053095in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{2.040748in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{2.058583in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{2.054202in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{2.018779in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{2.009217in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{2.013032in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.997483in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.998009in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.977793in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.946261in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{2.008805in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.976876in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.979803in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.969930in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.938908in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.947112in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.946937in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.864648in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.896645in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.875101in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.849817in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.826115in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.839116in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.831168in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.840021in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.819571in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.781639in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.773759in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.775817in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.762420in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.725003in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.672044in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.630002in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.612562in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.547223in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.497716in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.454848in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.376577in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{1.299932in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{1.200681in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{1.107581in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{1.030491in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.982648in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.924149in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.827031in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.748140in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.726710in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.723003in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.706436in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.684008in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.658900in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.634704in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.597121in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.594364in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.600217in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.603324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978883in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978883in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461364in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.461364in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943846in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.943846in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426328in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.426328in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908809in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.908809in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954041in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.004454in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{0.747246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=0.708666in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{1.138955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=1.100375in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{1.530665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=1.492085in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{1.922374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=1.883794in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.599116in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.587989in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.605879in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.626002in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.609288in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.624746in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.633697in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.635657in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.643209in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.668356in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.684316in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.691202in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.719794in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.716355in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.767348in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.790608in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.805087in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.827381in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{0.852674in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{0.859181in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{0.886780in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{0.917006in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{0.922879in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{0.943455in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{0.961231in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{0.968753in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{0.964375in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.001377in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.025371in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.024028in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.055248in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.072263in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.073309in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.086617in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.104353in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.114489in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.142523in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.142637in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.157023in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.173383in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.173394in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.187637in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.207141in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.217880in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.225143in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.242741in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.257714in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.265062in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.267917in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.270471in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.295118in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.313146in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.313231in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.341544in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.338160in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.347836in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.363078in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.391211in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.383854in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.357210in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.380202in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.386058in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.380245in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.404639in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.402975in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.391203in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.409919in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.399058in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.392559in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.442885in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.404208in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.421923in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.442698in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.430453in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.420561in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.426822in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.442676in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.457295in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.466528in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.468886in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.464341in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.468604in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.464079in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.462114in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.486057in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.488821in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.471728in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.476386in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.527014in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.514866in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.517768in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.489821in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.518154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.594011in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.571056in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.614837in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.622522in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.632669in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.645724in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.649387in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.657413in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.661420in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.671649in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.667240in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.683522in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.694470in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.714530in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.717838in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.720353in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.750336in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.772456in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.804157in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.792656in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.814719in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{0.831135in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{0.874790in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{0.890747in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{0.908600in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{0.938977in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{0.952955in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{0.971382in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{0.980415in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.004330in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.038686in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.050585in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.074080in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.083092in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.101910in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.119821in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.124368in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.130061in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.138914in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.162437in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.178112in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.211048in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.199061in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.230902in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.247771in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.244710in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.247618in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.274546in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.305315in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.333197in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.348375in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.380888in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.396826in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.408199in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.442123in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.463907in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.465063in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.491251in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.472535in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.482823in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.498658in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.504190in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.518157in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.507138in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.512150in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.551051in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.553717in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.547589in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.538688in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.568995in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.550171in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.538577in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.578835in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.565948in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.580289in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.584162in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.599617in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.605026in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.598890in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.589450in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.599359in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.607389in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.620834in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.616080in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.601728in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.611116in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.634122in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.615471in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.617954in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.624701in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.622639in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.626126in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.669739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.598622in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.595612in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.601723in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.605501in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.641482in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.662677in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.675709in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.682982in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.702608in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.709769in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.716906in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.724229in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.748388in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.770815in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.811485in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.839562in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.849017in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.894057in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.938517in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.977814in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.995308in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.031492in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.054029in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.081255in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.099238in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.126230in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.145576in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.162645in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.156788in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.204091in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.211527in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.230584in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.259673in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.277030in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.270303in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.302167in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.288371in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.313598in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.342801in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.366060in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.395090in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.400612in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.401506in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.420765in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.410342in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.403112in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.436674in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.425340in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.428089in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.433637in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.447429in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.459865in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.452650in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.501270in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.471070in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.490826in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.509568in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.556204in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.575736in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.607983in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.612903in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.612217in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.612897in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.617962in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.617637in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.601180in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.605730in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.643759in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.636431in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.653664in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.649730in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.627020in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.641724in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.672602in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.692058in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.655041in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.659512in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.668401in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.672499in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.692106in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.681406in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.668993in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.682729in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.683499in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.695337in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.692456in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.700627in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.697292in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.715351in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.708332in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.703955in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.716585in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.683454in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.710663in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.760100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.600681in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.593024in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.584542in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.618304in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.630874in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.671501in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.691282in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.704777in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.720593in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.750932in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.792541in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.818556in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.847807in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.901572in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.972091in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{1.076338in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.156684in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.237824in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.378290in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.429813in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.451820in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.483822in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.524967in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.553079in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.577008in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.571138in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.576878in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.614773in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.635502in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.628485in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.636142in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.658218in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.673048in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.699415in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.746030in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.714277in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.763812in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.759781in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.752447in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.772935in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.781374in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.796355in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.806064in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.770244in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.797386in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.805563in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.802804in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.807122in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.816241in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.816620in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.837172in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.839437in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.819184in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.827590in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.852311in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.853143in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.861763in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.850575in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.877067in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.855717in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.896328in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.871410in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.888856in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.894351in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.867168in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.896807in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.888490in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.898851in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.896996in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.909025in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.915661in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.904794in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.911586in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.915699in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.927694in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.918119in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.928019in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.917880in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.928143in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.924648in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.907341in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.928182in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.927668in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.937555in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.962123in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.936833in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.915170in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.941955in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.949754in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.966068in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.945089in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.934428in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.961987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{2.311661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004454in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{2.311661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{2.311661in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{2.311661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954041in,y=2.394995in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Plunder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{2.311661in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{2.311661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{0.725077in}}{\pgfqpoint{7.410120in}{2.174176in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.738520in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.725077in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.780673in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.806730in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.918196in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.941274in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{0.981827in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{0.905961in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{0.917449in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{0.989008in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{0.978019in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{0.983090in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{0.995428in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.006280in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{0.990802in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.012738in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.000111in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.030797in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.027647in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.021869in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.013472in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.021860in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.024652in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.051117in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.072006in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.052326in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.051882in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.069721in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.048470in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.042381in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{1.049374in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{1.066719in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{1.079016in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{1.039121in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{1.038490in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{1.069058in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{1.107799in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{1.106963in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{1.121623in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{1.085865in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{1.117424in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{1.142099in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{1.153551in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{1.170650in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{1.154014in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{1.181221in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{1.150455in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{1.190241in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{1.197339in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{1.204480in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{1.220715in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{1.228560in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{1.246924in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{1.266958in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{1.255937in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{1.268337in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{1.254153in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{1.276647in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{1.322312in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{1.303566in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{1.311661in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{1.364754in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{1.385143in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{1.392893in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{1.399254in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{1.399233in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{1.406532in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{1.483122in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{1.508828in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{1.522788in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{1.542867in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{1.548550in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{1.610836in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{1.596688in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{1.613862in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{1.631829in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{1.678906in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{1.732644in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{1.760058in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{1.778161in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{1.766830in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{1.836448in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{1.868093in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{1.860908in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{1.908408in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{1.909417in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{1.915438in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{1.926029in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{1.936982in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{1.960529in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{1.993717in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.003970in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{1.998258in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.004365in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.151286in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.151286in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.159894in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.156400in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.159194in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.155776in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.165220in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.163267in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.161243in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.155717in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.160913in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.170645in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.157257in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.171223in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.174176in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.166394in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.159149in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.155902in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.165815in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.172625in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.173489in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.158477in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.139928in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.159768in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.143186in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.145333in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.111589in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.111543in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.135563in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.108454in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.093940in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.040657in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.040716in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.039187in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.009463in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{1.997362in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{1.987599in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{1.971333in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{1.957320in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{1.963017in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{1.917556in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{1.919873in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{1.904084in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{1.887621in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{1.812196in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{1.850392in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{1.853309in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{1.802806in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{1.764757in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{1.753990in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{1.692442in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{1.681030in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{1.653429in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{1.639780in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{1.614666in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{1.578825in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{1.524128in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{1.487629in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{1.440192in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{1.459731in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{1.380654in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{1.371941in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{1.381396in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{1.335746in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{1.301861in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{1.281702in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.269252in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.238177in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.214592in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.184524in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.155955in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.138069in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.149769in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.106017in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.105450in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.106861in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.105110in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.079701in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.067290in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.061191in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.057013in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.053825in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.041765in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.047028in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.048929in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.043488in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.021318in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.022391in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.019575in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.035945in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{0.991844in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.982371in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.957591in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.952811in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.919778in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.738520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{0.558485in}}{\pgfqpoint{7.410120in}{2.196466in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.767331in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.739172in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.798784in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.856061in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.966366in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{0.558485in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{0.565826in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{0.566597in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{0.560043in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{0.565343in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{0.738473in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{0.968089in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.017005in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.005708in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.007012in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.021384in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.026185in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.039227in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.032620in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.005338in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.023898in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.029112in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.020091in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.029910in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.036674in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.044070in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.050243in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.060238in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.082085in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.117179in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{1.107910in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{1.098466in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{1.097577in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{1.096689in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{1.120579in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{1.136014in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{1.144763in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{1.132301in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{1.134646in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{1.160022in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{1.209949in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{1.212814in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{1.238569in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{1.220358in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{1.241906in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{1.234832in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{1.272890in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{1.295758in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{1.321842in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{1.315318in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{1.324328in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{1.329805in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{1.351764in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{1.372208in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{1.379386in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{1.410838in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{1.422960in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{1.423309in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{1.430882in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{1.458899in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{1.446631in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{1.491838in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{1.506402in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{1.532395in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{1.555808in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{1.553340in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{1.575653in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{1.599979in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{1.604870in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{1.644324in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{1.672103in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{1.698611in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{1.735484in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{1.746111in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{1.772697in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{1.763947in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{1.813126in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{1.821216in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{1.853770in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{1.872542in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{1.899965in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{1.920763in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{1.937088in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{1.929520in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{1.950079in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{1.957081in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{1.970850in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{1.992428in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.006948in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.019074in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.014524in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.031609in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.042001in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.038235in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.180722in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.180722in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.173426in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.171010in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.178252in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.164645in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.168839in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.171047in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.176429in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.169653in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.174467in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.175530in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.167429in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.176269in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.178139in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.175949in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.174376in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.186086in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.180972in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.184217in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.186623in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.180999in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.180175in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.184830in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.185373in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.179988in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.185110in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.196466in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.177894in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.176145in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.159300in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.156062in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.135578in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.117154in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.114279in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.108743in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.107470in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.093077in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.093618in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.064727in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.050580in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.029364in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.020337in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{1.988303in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{1.932055in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{1.912511in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{1.869850in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{1.839282in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{1.805464in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{1.812090in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{1.771132in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{1.737478in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{1.718397in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{1.672928in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{1.647218in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{1.642914in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{1.592060in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{1.565512in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{1.496337in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{1.468549in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{1.446379in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{1.402164in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{1.389805in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{1.362071in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{1.322370in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.305723in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.296879in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.246764in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.220613in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.181945in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.186818in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.148545in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.090391in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.090933in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.074886in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.072101in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.061085in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.046718in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.044682in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.056352in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.063087in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.044626in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.034361in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.040049in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.073223in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.103009in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.149446in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.130938in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.164124in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.161155in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.037942in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.032055in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{1.002774in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.953099in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.767331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{0.715835in}}{\pgfqpoint{7.410120in}{2.223439in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.727945in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.715835in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.756586in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.813936in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.954702in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.041703in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.052467in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.044879in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.094909in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.119246in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.143190in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.151867in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.208023in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.228583in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.231776in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.256435in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.280135in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.327681in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.381758in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.433841in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.466153in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.528619in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.577901in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.617278in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.654153in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.690168in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.723436in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.758420in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.791117in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.820168in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.878604in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.911152in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{1.931489in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{1.965057in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{1.986211in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.010636in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.027555in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.050413in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.058821in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.071120in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.076361in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.093441in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.104484in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.111090in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.123114in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.128056in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.141748in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.148928in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.152658in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.140856in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.156155in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.158044in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.155256in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.165342in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.170329in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.160146in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.165206in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.169615in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.177170in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.181775in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.183668in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.179458in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.182300in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.185396in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.186864in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.184159in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.176251in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.186582in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.189776in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.183633in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.185551in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.187495in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.191413in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.191014in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.192709in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.195258in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.196343in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.196007in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.195451in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.202038in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.199883in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.201828in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.197088in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.203046in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.206070in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.204936in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.195864in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.190489in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.199156in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.205397in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.205850in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.207879in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.204261in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.206336in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.206222in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.203490in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.201426in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.220592in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.220592in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.223439in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.220977in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.214535in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.220724in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.218078in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.212862in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.212421in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.211934in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.216611in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.214822in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.213289in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.213775in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.213912in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.209967in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.205984in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.211108in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.209926in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.211304in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.211418in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.211296in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.211839in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.208523in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.200768in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.205257in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.201687in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.204359in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.204607in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.205491in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.203800in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.195325in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.196521in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.196946in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.195489in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.198379in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.193895in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.194037in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.191299in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.193447in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.181134in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.191881in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.187722in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.191128in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.187011in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.188693in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.182590in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.184888in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.182570in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.188137in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.178621in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.171397in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.170370in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.170118in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.171006in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.180443in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.174704in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.175108in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.165981in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.166314in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.169395in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.172657in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.153003in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.153498in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.156724in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.167334in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.159320in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.151703in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.157580in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.158783in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.135794in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{2.119571in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{2.115362in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{2.091422in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{2.077658in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{2.057943in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{2.042949in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{2.014402in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.971007in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.913195in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.878588in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.849433in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.811836in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.759430in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.697346in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.660576in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.598830in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.531418in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.455346in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.387268in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.333783in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.253337in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.214225in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.158886in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.994084in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.782891in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.727945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{0.725721in}}{\pgfqpoint{7.410120in}{2.228177in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.729007in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.725721in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.752716in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.821996in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.951710in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.984494in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.004682in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.032088in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.008674in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.094691in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.123267in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.189900in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.242800in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.288563in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.353006in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.397570in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.452547in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.501461in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.557891in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.625006in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.663323in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.716715in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.775530in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.812249in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.850837in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.878961in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.910743in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.915382in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.946971in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.981940in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.998125in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.021607in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.029435in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.055369in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.058173in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.070267in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.069682in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.076651in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.076301in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.095396in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.094745in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.110757in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.112614in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.125887in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.126652in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.132768in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.133863in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.143448in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.141921in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.154593in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.149806in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.153343in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.153485in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.164525in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.168000in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.177322in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.170439in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.170773in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.175815in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.181999in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.179204in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.184709in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.180862in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.187502in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.187171in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.190858in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.182900in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.184914in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.189070in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.200223in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.197997in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.197653in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.199345in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.197247in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.201156in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.202116in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.203732in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.205909in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.207520in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.202301in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.203630in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.205411in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.209128in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.213249in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.213644in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.214554in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.209786in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.217190in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.204367in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.213904in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.209014in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.212854in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.208781in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.214818in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.211552in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.210723in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.221731in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.228177in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.222698in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.223547in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.221000in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.219377in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.220859in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.221220in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.219482in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.220970in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.215653in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.223325in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.217083in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.218088in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.214047in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.217704in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.215129in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.215202in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.209849in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.211011in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.208744in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.208082in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.207488in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.206880in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.209010in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.207980in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.212082in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.211849in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.201164in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.209581in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.202627in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.208055in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.206054in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.204953in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.204822in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.199902in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.202335in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.201049in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.197827in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.201418in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.197622in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.192462in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.196110in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.193500in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.193201in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.192920in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.194378in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.190299in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.184504in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.178552in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.176487in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.177318in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.170683in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.181134in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.174802in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.170521in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.165675in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.160508in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.153527in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.150365in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.134016in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.145358in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.129509in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.129384in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.111705in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.119982in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.097887in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.091364in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.080392in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{2.060656in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{2.039168in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{2.012445in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.994777in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.968109in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.942460in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.911351in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.877325in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.841610in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.810166in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.764735in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.710150in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.637964in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.590831in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.542950in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.493369in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.458933in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.405482in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.334807in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.299459in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.246336in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.183211in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.117817in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.774611in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.729007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480041in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.480041in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962523in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962523in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445004in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.445004in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.927486in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.927486in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409967in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.409967in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455199in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.505613in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{0.788624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=0.750044in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{1.159308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=1.120728in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{1.529992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=1.491412in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{1.900676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=1.862096in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{2.271360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=2.232780in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.850225in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.879770in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.937893in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.961823in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{0.986835in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{0.970953in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{0.968512in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.005699in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{0.999668in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.013289in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.022178in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.018668in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.017539in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.016283in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.033282in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.028562in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.045994in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.047469in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.050785in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.059291in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.064361in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.067697in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.065334in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.100443in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.105038in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.104140in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.118203in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.142156in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.143323in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.155816in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{1.165538in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{1.184290in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{1.207381in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{1.210258in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{1.205215in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{1.224856in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{1.261565in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{1.273995in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{1.297296in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{1.322875in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{1.332345in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{1.366045in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{1.390940in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{1.403490in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{1.423228in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{1.467605in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{1.457606in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{1.496524in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{1.525324in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{1.527436in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{1.516455in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{1.558091in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{1.575504in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{1.586747in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{1.615677in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{1.605736in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{1.623990in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{1.654955in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{1.650464in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{1.701971in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{1.712929in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{1.716775in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{1.746597in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{1.753843in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{1.771047in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{1.797332in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{1.810208in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{1.834061in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{1.843026in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{1.854159in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{1.875382in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{1.877582in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{1.893676in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{1.902227in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{1.922361in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{1.944273in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{1.959604in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{1.972277in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{1.970503in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.003836in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.012675in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.015776in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.034660in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.032567in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.038341in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.044648in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.051101in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.058153in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.076455in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.080185in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.079076in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.077826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.753251in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.875942in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.929418in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.999211in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.951884in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{0.850110in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{0.863490in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{0.865361in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{0.845490in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{0.857395in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{0.920741in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.020656in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.028527in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.020034in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.025819in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.042236in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.041268in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.041955in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.039669in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.033212in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.048000in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.038831in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.060022in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.055241in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.089227in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.111746in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.113008in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.135428in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.153501in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.189482in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.211451in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{1.215140in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{1.230269in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{1.243691in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{1.249426in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{1.283479in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{1.302281in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{1.320550in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{1.348906in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{1.363353in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{1.401468in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{1.428584in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{1.442871in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{1.478483in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{1.478918in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{1.506519in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{1.523461in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{1.539177in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{1.595846in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{1.628192in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{1.659054in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{1.686051in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{1.700786in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{1.714983in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{1.737782in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{1.758289in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{1.758193in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{1.769176in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{1.783821in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{1.780455in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{1.804496in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{1.820990in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{1.844229in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{1.857554in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{1.863070in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{1.875899in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{1.888936in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{1.900668in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{1.914717in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{1.926045in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{1.941992in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{1.957257in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{1.957830in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{1.963555in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{1.979660in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{1.974082in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{1.997049in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.003651in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.014073in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.024245in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.039052in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.048516in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.052258in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.052525in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.062273in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.063367in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.073640in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.081737in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.087894in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.091859in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.096388in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.101309in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.107714in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.109479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.721890in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.769738in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.904010in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.056794in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.127964in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.152902in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.189331in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.241089in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.287296in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.337304in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.375349in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.434299in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.462965in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.495603in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.534135in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.564784in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.603135in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.647476in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.702424in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.740277in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.785784in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.817922in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.847468in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.872787in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.902765in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.921503in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.947107in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.974950in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.988874in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.015154in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.035236in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.049412in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.060891in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.069854in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.081820in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.100106in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.109904in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.112567in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.118551in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.125734in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.134072in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.142463in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.141048in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.146616in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.149213in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.156572in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.163775in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.170397in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.161713in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.170522in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.170317in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.171975in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.176176in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.180728in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.173934in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.175375in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.185309in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.186537in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.188852in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.186676in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.190340in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.190442in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.191905in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.190340in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.185788in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.195191in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.197634in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.194120in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.194955in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.194591in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.198335in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.195891in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.200616in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.203548in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.203820in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.203713in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.203377in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.205982in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.205495in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.203906in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.203527in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.208479in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.209922in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.209112in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.205343in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.203550in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.205545in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.208909in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.209356in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.212978in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.212493in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.210435in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.213599in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.213465in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.211009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.727364in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.763663in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.893283in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.034763in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.083853in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.125509in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.165773in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.171741in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.250087in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.291100in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.392875in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.439697in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.495485in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.553860in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.608641in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.699750in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.751165in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.787337in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.829587in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.871819in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.903513in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.931641in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.959064in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.985700in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.997887in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.019167in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.037768in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.050961in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.054915in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.075496in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.079472in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.100363in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.096094in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.110316in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.111605in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.118579in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.120988in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.132959in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.134773in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.145945in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.141649in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.151602in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.151569in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.155660in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.159184in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.166873in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.168149in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.171503in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.173422in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.174798in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.178494in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.182811in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.189370in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.185911in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.189075in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.190951in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.192013in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.194831in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.193458in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.197778in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.194899in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.200220in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.192032in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.198381in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.200576in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.204102in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.203503in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.202267in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.203416in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.202664in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.204950in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.206564in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.206791in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.210556in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.211325in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.210003in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.208839in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.211750in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.213105in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.218287in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.214648in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.217762in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.214634in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.219205in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.212613in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.216641in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.215007in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.218201in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.215740in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.221497in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.216642in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.217812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{2.311661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505613in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{2.311661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{2.311661in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{2.311661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455199in,y=2.394995in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ninja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.311661in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{2.311661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{0.560939in}}{\pgfqpoint{9.911278in}{2.114186in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.566198in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.560939in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.592696in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.623252in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.736751in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.978845in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.146316in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.243075in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.372557in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.476714in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.515814in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.596284in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.566922in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.618950in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.566498in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.538259in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.706566in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.704469in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.711707in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.636732in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.698179in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.739849in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.719055in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.752472in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.779991in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{1.724987in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{1.581852in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{1.722663in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{1.511180in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{1.764677in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{1.822790in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{1.759138in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{1.661052in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{1.711646in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{1.760741in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{1.848586in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{1.828669in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{1.851098in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{1.810214in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{1.842569in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{1.809794in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{1.813030in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{1.844739in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{1.883992in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{1.935362in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{1.876825in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{1.850628in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{1.809721in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{1.838938in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{1.756233in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{1.837345in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{1.866967in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{1.869387in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{1.853666in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{1.911452in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{1.611505in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{1.829460in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{1.759436in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{1.831940in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{1.873614in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{1.889699in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{1.916232in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{1.951924in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{1.897812in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{1.930651in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{1.911196in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{1.919725in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{1.895881in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{1.926652in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{1.879042in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{1.863778in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{1.887164in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{1.919746in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{1.879814in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{1.893293in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{1.881009in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{1.899594in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{1.949246in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{1.927811in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{1.936040in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{1.904019in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{1.947526in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{1.928982in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{1.904388in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{1.924113in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{1.943203in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{1.925350in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{1.931114in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{1.875336in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{1.878272in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{1.884766in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{1.484595in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.114186in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.114186in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.065362in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.058446in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.076678in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.070826in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.039631in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.050138in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.051886in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.052787in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.054551in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.047578in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.024369in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.065820in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.031531in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.036671in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.023927in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.037432in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.025568in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{1.993351in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.009791in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.044494in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{1.977778in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{1.981080in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.029944in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.045671in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.022992in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.064280in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.027815in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.057494in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.011028in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{1.980044in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.002370in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.031104in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.042050in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.044699in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.018578in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.038609in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{1.956108in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{1.946368in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{1.943740in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{1.948620in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{1.990297in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{1.952542in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{1.948815in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{1.946962in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{1.935834in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{1.941145in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{1.945630in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{1.901226in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{1.910943in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{1.898956in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{1.938267in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{1.880590in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{1.919643in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{1.901251in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{1.905814in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{1.881470in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{1.919275in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{1.913365in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{1.873211in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{1.876863in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{1.871242in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{1.881803in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{1.858876in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{1.981207in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.016295in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{1.890890in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{1.875344in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{1.866772in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{1.831662in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{1.803942in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.818024in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.788442in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.806069in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.800362in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.778116in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.713766in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.745459in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.782791in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.752160in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.746471in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.705260in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.691614in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.654749in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.700622in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.649060in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.634547in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.624990in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.507078in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.438423in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.268161in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.099452in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.841357in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.665207in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.607037in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.566198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{0.566337in}}{\pgfqpoint{9.911278in}{2.228177in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.573836in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.566337in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.615266in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.659822in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.867558in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.157483in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.301436in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.448825in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.497292in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.368027in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.557910in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.623761in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.655071in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.710507in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.719056in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.736718in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.744462in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.788280in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.801774in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.707674in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.793373in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.394941in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.805445in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.776018in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.844595in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{1.842917in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{1.837398in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{1.840235in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{1.567427in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{1.868197in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{1.889703in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{1.308501in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{1.761619in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{1.415239in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{1.776110in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{1.885460in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{1.854520in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{1.912178in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{1.926624in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{1.826564in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{1.906612in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{1.905705in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{1.922503in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{1.674652in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{1.901471in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{1.942235in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{1.939655in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{1.838175in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{1.929188in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{1.972986in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{1.959114in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{1.977622in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{1.902534in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{1.928001in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{1.859980in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{1.987932in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{1.966424in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{1.993402in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{1.982253in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{1.995945in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{1.977478in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{1.996532in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{1.967346in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{1.967456in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{1.941109in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.000610in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.006364in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{1.674840in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{1.598247in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{1.974677in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.005257in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{1.998654in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.035735in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.048490in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{1.823289in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{1.983121in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.023439in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{1.969452in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.037822in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.042354in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{1.607739in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{1.464588in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{1.522147in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{1.653447in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{1.911779in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{1.976302in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.021171in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.023768in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{1.971076in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{1.882457in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{1.835599in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.007645in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{1.992704in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.035345in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.032843in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.125237in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.125237in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.097053in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.116086in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.060461in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.152818in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.117522in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.078277in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.095852in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.074252in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.055508in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.092053in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.096663in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.116263in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.086616in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.228177in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.074050in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.080992in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.056527in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.103460in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.105601in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.166781in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.108533in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.057086in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.072201in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.092629in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.092857in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.157039in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.071649in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.064561in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.061714in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.099128in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.068432in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.054806in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.081350in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.077279in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.054097in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.052081in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.037376in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.086646in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.091170in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.092597in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.086106in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.052777in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.034145in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.056448in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.057051in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{1.986129in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.065321in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.039687in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.047843in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.019037in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{1.956781in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.062574in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{1.989736in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.023201in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.027186in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.008915in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{1.976316in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.001386in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{1.952605in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{1.958431in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.003601in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.090778in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{1.984417in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.084785in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{1.916827in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{1.943555in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.012382in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{1.909871in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{1.908306in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{1.910965in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.868310in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.864816in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.861403in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.968827in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.869773in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.869663in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.832867in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.828793in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.808624in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.796386in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.780679in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.790110in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.749357in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.743896in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.694540in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.700146in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.703418in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.566829in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.489533in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.367708in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.204495in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.999779in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.760283in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.626155in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.573836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{0.558485in}}{\pgfqpoint{9.911278in}{2.213200in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.562403in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.558485in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.589286in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.609600in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.625322in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.722278in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.117712in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.435744in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.667665in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.703354in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.616978in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.371898in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.718331in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.786426in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.871650in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.866859in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.871247in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.915590in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.933170in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.946811in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.958978in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.954446in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.967730in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.969501in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{1.958300in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.015031in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.020922in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.010531in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.026799in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.017285in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{1.999162in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.034431in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.060801in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.045242in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.035099in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.070540in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.077358in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.017716in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{1.994506in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.069964in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.089785in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.081618in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.093045in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.074030in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.069307in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.053018in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.087398in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.106667in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.091896in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.092258in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.090538in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.088413in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.105380in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.093642in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.111799in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.092463in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.097232in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.094567in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.109002in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.103192in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.118320in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.096410in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.113432in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.124701in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.138048in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.115553in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.050044in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.101857in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.117557in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.127450in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.120307in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.103566in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.117550in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.117349in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.118711in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.123560in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.135069in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.137984in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.146070in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.149617in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.090975in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.079242in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.113312in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.114665in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.133712in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.115450in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.126057in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.110610in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.128298in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.139591in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.118534in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.113644in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.117208in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.134337in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.139805in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.213200in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.213200in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.155639in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.169987in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.164257in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.137217in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.162762in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.162342in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.162754in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.164395in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.158507in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.168952in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.160448in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.144671in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.156740in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.168313in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.157380in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.168259in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.159990in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.148807in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.142427in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.153009in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.138529in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.144372in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.150442in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.146153in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.159381in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.145042in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.143538in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.149045in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.130839in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.155935in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.143093in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.125468in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.132333in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.151608in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.124730in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.135606in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.122697in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.134326in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.120090in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.154313in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.126453in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.120655in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.125776in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.120101in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.124425in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.129428in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.120649in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.128631in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.108830in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.113640in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.093946in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.113311in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.107654in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.115882in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.118232in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.129345in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.089883in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.094544in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.086529in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.077180in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.081499in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.069571in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.091301in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.082635in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.063290in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.074613in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.085728in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.041927in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.041428in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.014341in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.020080in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.025800in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.002990in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.994259in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.980229in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.949686in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.928650in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.960305in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.947170in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.902185in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.899169in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.976483in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.787865in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.794326in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.745033in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.662150in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.656906in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.562585in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.395017in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.907787in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.654598in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.620418in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.595256in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.562403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{0.559200in}}{\pgfqpoint{9.911278in}{2.196430in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.566523in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.559200in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.588782in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.614148in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.624332in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.695087in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.089719in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.403306in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.519093in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.481536in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.691882in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.746635in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.789214in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.816294in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.868540in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.886553in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.901295in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.938811in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.390035in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.708854in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.773137in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.877772in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.949288in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.957775in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.958520in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.999198in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.025461in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.024489in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.033627in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.058010in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.049792in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.037788in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.051168in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.052989in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.082899in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.063201in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.062560in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.064483in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.087399in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.087337in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.096434in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.070901in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.078123in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.089014in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.105560in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.101411in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.106792in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.106935in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.103497in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.099451in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.087130in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.130454in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.109319in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.105680in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.117864in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.107973in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.108756in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.129758in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.114179in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.118117in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.134653in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.126031in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.125095in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.135974in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.125818in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.138321in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.119712in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.119031in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.138335in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.076736in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.119839in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.154154in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.143331in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.147067in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.135598in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.118648in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.138403in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.146383in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.112376in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.138979in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.144278in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.134315in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.127876in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.155624in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.117902in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.148397in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.151675in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.145040in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.128585in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.115191in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.124380in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.142882in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.148488in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.155252in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.151141in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.167513in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.196430in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.196430in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.167771in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.165777in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.168174in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.184287in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.172422in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.177949in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.180051in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.168548in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.166795in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.163509in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.175875in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.183133in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.175751in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.183385in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.171555in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.166589in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.180171in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.178453in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.167942in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.170137in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.165500in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.169468in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.159655in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.170662in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.155628in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.182496in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.163778in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.180343in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.149270in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.166229in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.148523in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.158286in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.162236in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.151610in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.153810in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.151057in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.148785in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.152448in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.149361in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.154577in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.137637in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.133553in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.147349in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.142792in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.127262in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.120740in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.118035in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.133024in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.118476in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.131577in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.121314in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.113470in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.106826in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.108486in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.111581in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.117059in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.098782in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.122224in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.109780in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.107592in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.108387in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.089533in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.099566in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.088289in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.077807in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.066628in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.065623in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.064997in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.053440in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.053153in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.045241in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.052858in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.031880in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.047645in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.021095in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.031420in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.066570in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.138735in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.958321in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.966459in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.937208in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.924987in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.890173in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.851038in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.799032in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.789144in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.755853in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.699899in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.607001in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.448856in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.012024in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.664776in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.618686in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.596696in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.566523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981199in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.981199in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463681in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.463681in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.946162in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.946162in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428644in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.428644in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.911125in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.911125in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.956357in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.006771in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{0.546170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=0.507590in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{0.883557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=0.844976in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{1.220943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=1.182363in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{1.558329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=1.519749in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{1.895715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598842in, y=1.857135in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{2.233102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598842in, y=2.194521in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.563569in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.599866in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.644230in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.789054in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.039148in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.340749in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.439817in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.550852in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.575181in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.622672in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.633772in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.629056in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.621759in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.726518in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.728314in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.747249in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.691096in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.705973in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.758983in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.759709in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.727089in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.770457in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.799007in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{1.697045in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{1.775225in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{1.795880in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{1.728598in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{1.806776in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{1.674647in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{1.746193in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{1.811777in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{1.852296in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{1.815190in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{1.768958in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{1.792428in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{1.831645in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{1.840008in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{1.865028in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{1.867241in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{1.876175in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{1.864929in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{1.861580in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{1.874030in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{1.855993in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{1.877841in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{1.892609in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{1.940496in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{1.908985in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{1.893231in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{1.878342in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{1.893876in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{1.854388in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{1.913821in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{1.907794in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{1.906563in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{1.900017in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{1.933780in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{1.825057in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{1.924019in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{1.902068in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{1.936995in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{1.952359in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{1.946035in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{1.948138in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{1.981476in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{1.977653in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{1.979233in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{1.987738in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{1.971358in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{1.970776in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{1.978298in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{1.930061in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{1.920778in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{1.965829in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{1.964769in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{1.936583in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{1.959430in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{1.959220in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{1.961760in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{1.992958in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{1.979671in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.000930in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{1.964194in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{1.997552in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{1.991766in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{1.978587in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{1.988000in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{1.996671in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.000970in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{1.976007in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{1.968359in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{1.975064in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{1.799390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.570087in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.620711in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.933669in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.180989in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.334572in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.469179in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.532061in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.535722in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.629028in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.659151in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.699484in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.729932in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.754583in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.758699in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.779668in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.776543in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.808537in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.817320in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.788668in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.831573in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.681884in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.833424in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.820417in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.856453in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{1.876941in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{1.872852in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{1.875053in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{1.789905in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{1.905876in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{1.903265in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{1.696643in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{1.873018in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{1.753008in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{1.889856in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{1.921946in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{1.903563in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{1.956782in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{1.951470in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{1.917739in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{1.966899in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{1.952106in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{1.992539in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{1.815716in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{1.960254in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{1.995039in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{1.989671in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{1.951748in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{1.957659in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.015018in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.007781in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.005884in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{1.977655in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.007053in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{1.976289in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.039551in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.026535in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.015389in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.017167in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.025021in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.027378in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.038941in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.011076in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.017944in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.020119in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.031162in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.035463in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{1.873245in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{1.877643in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.033767in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.048943in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.035427in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.046410in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.078512in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{1.995035in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.044361in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.063450in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.012989in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.059407in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.058202in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{1.917958in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{1.775602in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{1.819205in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{1.875055in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.001916in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.015905in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.047711in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.059810in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.024676in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{1.999989in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{1.994208in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.034053in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.054395in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.066199in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.079040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.560444in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.592271in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.615009in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.639960in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.815033in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.256364in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.463654in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.546325in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.706349in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.748840in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.702421in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.674190in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.808750in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.844306in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.909410in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.913582in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.899948in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.932638in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.956700in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.970535in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.980984in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.990123in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.993905in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{1.991921in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{1.999864in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.028479in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.053325in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.042572in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.045044in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.049960in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.045231in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.052001in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.071150in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.061211in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.060814in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.082542in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.083621in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.057367in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.061926in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.094098in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.102834in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.094636in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.103178in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.083988in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.091474in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.080924in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.108014in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.113658in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.110662in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.108341in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.105319in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.107095in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.113018in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.110048in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.133056in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.106277in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.115779in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.108632in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.122304in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.113961in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.134964in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.114371in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.119450in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.133897in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.146991in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.123196in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.099544in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.122697in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.131299in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.143416in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.133230in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.127004in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.130961in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.127939in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.135860in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.132993in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.141938in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.148987in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.157165in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.153499in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.129644in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.117991in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.128992in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.137556in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.136979in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.145226in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.136682in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.145320in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.151176in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.127875in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.138950in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.143597in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.144988in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.176502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836661in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.562861in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.592739in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.616417in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.644554in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.853555in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.269287in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.609496in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.618695in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.740513in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.772833in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.820126in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.853234in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.896764in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.911881in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.933877in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.948566in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.764385in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.887712in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.902278in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.949434in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.998467in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.994828in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.005689in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.022219in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.039307in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.038965in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.049312in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.061817in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.058210in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.057797in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.069729in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.076277in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.086216in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.085794in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.085076in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.087132in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.104811in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.093059in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.106747in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.091241in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.093305in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.097920in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.109515in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.111363in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.119185in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.112706in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.118261in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.116213in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.110095in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.107196in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.136623in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.128334in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.119616in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.127750in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.131275in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.129059in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.141103in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.131482in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.134587in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.144231in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.138820in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.143666in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.147130in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.137170in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.152275in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.134491in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.149687in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.151057in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.129616in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.137733in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.162408in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.151493in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.158268in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.150549in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.144393in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.153173in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.162418in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.146273in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.152784in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.157916in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.158850in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.151814in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.169379in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.146888in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.155953in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.159235in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.156794in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.154318in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.146570in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.148401in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.163584in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.158331in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.160515in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.159456in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.181972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{2.311661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006771in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.311661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{2.311661in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.311661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.956357in,y=2.394995in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BossFight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.652024in}{0.544444in}}%
\pgfpathlineto{\pgfqpoint{9.909548in}{0.544444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.937326in}{0.544444in}}{\pgfqpoint{9.937326in}{0.572222in}}%
\pgfpathlineto{\pgfqpoint{9.937326in}{1.333024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.937326in}{1.360802in}}{\pgfqpoint{9.909548in}{1.360802in}}%
\pgfpathlineto{\pgfqpoint{8.652024in}{1.360802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.624246in}{1.360802in}}{\pgfqpoint{8.624246in}{1.333024in}}%
\pgfpathlineto{\pgfqpoint{8.624246in}{0.572222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.624246in}{0.544444in}}{\pgfqpoint{8.652024in}{0.544444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.679801in}{1.256636in}}%
\pgfpathlineto{\pgfqpoint{8.957579in}{1.256636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.068690in,y=1.208024in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.679801in}{1.062963in}}%
\pgfpathlineto{\pgfqpoint{8.957579in}{1.062963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.068690in,y=1.014352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPO-EWMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.679801in}{0.869290in}}%
\pgfpathlineto{\pgfqpoint{8.957579in}{0.869290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.068690in,y=0.820679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.679801in}{0.675617in}}%
\pgfpathlineto{\pgfqpoint{8.957579in}{0.675617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.068690in,y=0.627006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPG-EWMA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/head_to_head_mean.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.116660in}{3.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.116660in}{3.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{3.016660in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.016660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.462956in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.711111in}{0.618715in}}{\pgfqpoint{3.859253in}{2.351343in}}{%
\pgfpathmoveto{\pgfqpoint{0.711111in}{0.633868in}}%
\pgfpathlineto{\pgfqpoint{0.711111in}{0.618715in}}%
\pgfpathlineto{\pgfqpoint{0.744469in}{0.680950in}}%
\pgfpathlineto{\pgfqpoint{0.777827in}{0.736970in}}%
\pgfpathlineto{\pgfqpoint{0.811185in}{0.767496in}}%
\pgfpathlineto{\pgfqpoint{0.844542in}{0.824914in}}%
\pgfpathlineto{\pgfqpoint{0.877900in}{0.869212in}}%
\pgfpathlineto{\pgfqpoint{0.911258in}{0.907941in}}%
\pgfpathlineto{\pgfqpoint{0.944616in}{0.940302in}}%
\pgfpathlineto{\pgfqpoint{0.977974in}{0.989696in}}%
\pgfpathlineto{\pgfqpoint{1.011331in}{1.012989in}}%
\pgfpathlineto{\pgfqpoint{1.044689in}{1.041595in}}%
\pgfpathlineto{\pgfqpoint{1.078047in}{1.071872in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.092046in}}%
\pgfpathlineto{\pgfqpoint{1.144763in}{1.121149in}}%
\pgfpathlineto{\pgfqpoint{1.178120in}{1.151622in}}%
\pgfpathlineto{\pgfqpoint{1.211478in}{1.183108in}}%
\pgfpathlineto{\pgfqpoint{1.244836in}{1.194491in}}%
\pgfpathlineto{\pgfqpoint{1.278194in}{1.214713in}}%
\pgfpathlineto{\pgfqpoint{1.311552in}{1.230663in}}%
\pgfpathlineto{\pgfqpoint{1.344909in}{1.253763in}}%
\pgfpathlineto{\pgfqpoint{1.378267in}{1.275484in}}%
\pgfpathlineto{\pgfqpoint{1.411625in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{1.444983in}{1.300704in}}%
\pgfpathlineto{\pgfqpoint{1.478340in}{1.358257in}}%
\pgfpathlineto{\pgfqpoint{1.511698in}{1.384939in}}%
\pgfpathlineto{\pgfqpoint{1.545056in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{1.578414in}{1.430476in}}%
\pgfpathlineto{\pgfqpoint{1.611772in}{1.449927in}}%
\pgfpathlineto{\pgfqpoint{1.645129in}{1.466359in}}%
\pgfpathlineto{\pgfqpoint{1.678487in}{1.478723in}}%
\pgfpathlineto{\pgfqpoint{1.711845in}{1.456228in}}%
\pgfpathlineto{\pgfqpoint{1.745203in}{1.501306in}}%
\pgfpathlineto{\pgfqpoint{1.778561in}{1.520961in}}%
\pgfpathlineto{\pgfqpoint{1.811918in}{1.560482in}}%
\pgfpathlineto{\pgfqpoint{1.845276in}{1.584716in}}%
\pgfpathlineto{\pgfqpoint{1.878634in}{1.589868in}}%
\pgfpathlineto{\pgfqpoint{1.911992in}{1.602067in}}%
\pgfpathlineto{\pgfqpoint{1.945350in}{1.642819in}}%
\pgfpathlineto{\pgfqpoint{1.978707in}{1.667511in}}%
\pgfpathlineto{\pgfqpoint{2.012065in}{1.680448in}}%
\pgfpathlineto{\pgfqpoint{2.045423in}{1.715164in}}%
\pgfpathlineto{\pgfqpoint{2.078781in}{1.724009in}}%
\pgfpathlineto{\pgfqpoint{2.112139in}{1.713208in}}%
\pgfpathlineto{\pgfqpoint{2.145496in}{1.728669in}}%
\pgfpathlineto{\pgfqpoint{2.178854in}{1.736466in}}%
\pgfpathlineto{\pgfqpoint{2.212212in}{1.776890in}}%
\pgfpathlineto{\pgfqpoint{2.245570in}{1.770455in}}%
\pgfpathlineto{\pgfqpoint{2.278927in}{1.788798in}}%
\pgfpathlineto{\pgfqpoint{2.312285in}{1.816050in}}%
\pgfpathlineto{\pgfqpoint{2.345643in}{1.818344in}}%
\pgfpathlineto{\pgfqpoint{2.379001in}{1.829286in}}%
\pgfpathlineto{\pgfqpoint{2.412359in}{1.827834in}}%
\pgfpathlineto{\pgfqpoint{2.445716in}{1.853150in}}%
\pgfpathlineto{\pgfqpoint{2.479074in}{1.852011in}}%
\pgfpathlineto{\pgfqpoint{2.512432in}{1.871926in}}%
\pgfpathlineto{\pgfqpoint{2.545790in}{1.887799in}}%
\pgfpathlineto{\pgfqpoint{2.579148in}{1.880960in}}%
\pgfpathlineto{\pgfqpoint{2.612505in}{1.895301in}}%
\pgfpathlineto{\pgfqpoint{2.645863in}{1.896255in}}%
\pgfpathlineto{\pgfqpoint{2.679221in}{1.906994in}}%
\pgfpathlineto{\pgfqpoint{2.712579in}{1.933513in}}%
\pgfpathlineto{\pgfqpoint{2.745937in}{1.928394in}}%
\pgfpathlineto{\pgfqpoint{2.779294in}{1.945924in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{1.953149in}}%
\pgfpathlineto{\pgfqpoint{2.846010in}{1.960841in}}%
\pgfpathlineto{\pgfqpoint{2.879368in}{1.983766in}}%
\pgfpathlineto{\pgfqpoint{2.912726in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{2.946083in}{1.981493in}}%
\pgfpathlineto{\pgfqpoint{2.979441in}{1.972152in}}%
\pgfpathlineto{\pgfqpoint{3.012799in}{2.018991in}}%
\pgfpathlineto{\pgfqpoint{3.046157in}{2.042076in}}%
\pgfpathlineto{\pgfqpoint{3.079515in}{2.050842in}}%
\pgfpathlineto{\pgfqpoint{3.112872in}{2.053019in}}%
\pgfpathlineto{\pgfqpoint{3.146230in}{2.055876in}}%
\pgfpathlineto{\pgfqpoint{3.179588in}{2.045392in}}%
\pgfpathlineto{\pgfqpoint{3.212946in}{2.066835in}}%
\pgfpathlineto{\pgfqpoint{3.246303in}{2.081871in}}%
\pgfpathlineto{\pgfqpoint{3.279661in}{2.087803in}}%
\pgfpathlineto{\pgfqpoint{3.313019in}{2.093968in}}%
\pgfpathlineto{\pgfqpoint{3.346377in}{2.108617in}}%
\pgfpathlineto{\pgfqpoint{3.379735in}{2.120057in}}%
\pgfpathlineto{\pgfqpoint{3.413092in}{2.147462in}}%
\pgfpathlineto{\pgfqpoint{3.446450in}{2.159422in}}%
\pgfpathlineto{\pgfqpoint{3.479808in}{2.179288in}}%
\pgfpathlineto{\pgfqpoint{3.513166in}{2.184594in}}%
\pgfpathlineto{\pgfqpoint{3.546524in}{2.194605in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{2.199695in}}%
\pgfpathlineto{\pgfqpoint{3.613239in}{2.206106in}}%
\pgfpathlineto{\pgfqpoint{3.646597in}{2.212716in}}%
\pgfpathlineto{\pgfqpoint{3.679955in}{2.204777in}}%
\pgfpathlineto{\pgfqpoint{3.713313in}{2.216187in}}%
\pgfpathlineto{\pgfqpoint{3.746670in}{2.230529in}}%
\pgfpathlineto{\pgfqpoint{3.780028in}{2.250788in}}%
\pgfpathlineto{\pgfqpoint{3.813386in}{2.250277in}}%
\pgfpathlineto{\pgfqpoint{3.846744in}{2.251185in}}%
\pgfpathlineto{\pgfqpoint{3.859253in}{2.221568in}}%
\pgfpathlineto{\pgfqpoint{3.859253in}{2.339757in}}%
\pgfpathlineto{\pgfqpoint{3.859253in}{2.339757in}}%
\pgfpathlineto{\pgfqpoint{3.846744in}{2.346318in}}%
\pgfpathlineto{\pgfqpoint{3.813386in}{2.351343in}}%
\pgfpathlineto{\pgfqpoint{3.780028in}{2.331974in}}%
\pgfpathlineto{\pgfqpoint{3.746670in}{2.334472in}}%
\pgfpathlineto{\pgfqpoint{3.713313in}{2.311716in}}%
\pgfpathlineto{\pgfqpoint{3.679955in}{2.315499in}}%
\pgfpathlineto{\pgfqpoint{3.646597in}{2.324165in}}%
\pgfpathlineto{\pgfqpoint{3.613239in}{2.302792in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{2.268210in}}%
\pgfpathlineto{\pgfqpoint{3.546524in}{2.291050in}}%
\pgfpathlineto{\pgfqpoint{3.513166in}{2.275635in}}%
\pgfpathlineto{\pgfqpoint{3.479808in}{2.266833in}}%
\pgfpathlineto{\pgfqpoint{3.446450in}{2.269985in}}%
\pgfpathlineto{\pgfqpoint{3.413092in}{2.262087in}}%
\pgfpathlineto{\pgfqpoint{3.379735in}{2.253440in}}%
\pgfpathlineto{\pgfqpoint{3.346377in}{2.231733in}}%
\pgfpathlineto{\pgfqpoint{3.313019in}{2.247281in}}%
\pgfpathlineto{\pgfqpoint{3.279661in}{2.240846in}}%
\pgfpathlineto{\pgfqpoint{3.246303in}{2.231295in}}%
\pgfpathlineto{\pgfqpoint{3.212946in}{2.226602in}}%
\pgfpathlineto{\pgfqpoint{3.179588in}{2.197699in}}%
\pgfpathlineto{\pgfqpoint{3.146230in}{2.190458in}}%
\pgfpathlineto{\pgfqpoint{3.112872in}{2.194852in}}%
\pgfpathlineto{\pgfqpoint{3.079515in}{2.196759in}}%
\pgfpathlineto{\pgfqpoint{3.046157in}{2.169832in}}%
\pgfpathlineto{\pgfqpoint{3.012799in}{2.179981in}}%
\pgfpathlineto{\pgfqpoint{2.979441in}{2.159615in}}%
\pgfpathlineto{\pgfqpoint{2.946083in}{2.151193in}}%
\pgfpathlineto{\pgfqpoint{2.912726in}{2.140783in}}%
\pgfpathlineto{\pgfqpoint{2.879368in}{2.119241in}}%
\pgfpathlineto{\pgfqpoint{2.846010in}{2.117847in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{2.106767in}}%
\pgfpathlineto{\pgfqpoint{2.779294in}{2.074700in}}%
\pgfpathlineto{\pgfqpoint{2.745937in}{2.055397in}}%
\pgfpathlineto{\pgfqpoint{2.712579in}{2.044194in}}%
\pgfpathlineto{\pgfqpoint{2.679221in}{2.004909in}}%
\pgfpathlineto{\pgfqpoint{2.645863in}{2.038438in}}%
\pgfpathlineto{\pgfqpoint{2.612505in}{2.018128in}}%
\pgfpathlineto{\pgfqpoint{2.579148in}{2.001245in}}%
\pgfpathlineto{\pgfqpoint{2.545790in}{1.995942in}}%
\pgfpathlineto{\pgfqpoint{2.512432in}{1.984230in}}%
\pgfpathlineto{\pgfqpoint{2.479074in}{1.950221in}}%
\pgfpathlineto{\pgfqpoint{2.445716in}{1.937829in}}%
\pgfpathlineto{\pgfqpoint{2.412359in}{1.940889in}}%
\pgfpathlineto{\pgfqpoint{2.379001in}{1.934117in}}%
\pgfpathlineto{\pgfqpoint{2.345643in}{1.913352in}}%
\pgfpathlineto{\pgfqpoint{2.312285in}{1.882404in}}%
\pgfpathlineto{\pgfqpoint{2.278927in}{1.859147in}}%
\pgfpathlineto{\pgfqpoint{2.245570in}{1.828716in}}%
\pgfpathlineto{\pgfqpoint{2.212212in}{1.812927in}}%
\pgfpathlineto{\pgfqpoint{2.178854in}{1.828345in}}%
\pgfpathlineto{\pgfqpoint{2.145496in}{1.799126in}}%
\pgfpathlineto{\pgfqpoint{2.112139in}{1.777031in}}%
\pgfpathlineto{\pgfqpoint{2.078781in}{1.762407in}}%
\pgfpathlineto{\pgfqpoint{2.045423in}{1.745217in}}%
\pgfpathlineto{\pgfqpoint{2.012065in}{1.729459in}}%
\pgfpathlineto{\pgfqpoint{1.978707in}{1.719861in}}%
\pgfpathlineto{\pgfqpoint{1.945350in}{1.691154in}}%
\pgfpathlineto{\pgfqpoint{1.911992in}{1.659543in}}%
\pgfpathlineto{\pgfqpoint{1.878634in}{1.631457in}}%
\pgfpathlineto{\pgfqpoint{1.845276in}{1.629502in}}%
\pgfpathlineto{\pgfqpoint{1.811918in}{1.622314in}}%
\pgfpathlineto{\pgfqpoint{1.778561in}{1.603606in}}%
\pgfpathlineto{\pgfqpoint{1.745203in}{1.584851in}}%
\pgfpathlineto{\pgfqpoint{1.711845in}{1.566125in}}%
\pgfpathlineto{\pgfqpoint{1.678487in}{1.505614in}}%
\pgfpathlineto{\pgfqpoint{1.645129in}{1.494866in}}%
\pgfpathlineto{\pgfqpoint{1.611772in}{1.496881in}}%
\pgfpathlineto{\pgfqpoint{1.578414in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{1.545056in}{1.443604in}}%
\pgfpathlineto{\pgfqpoint{1.511698in}{1.425887in}}%
\pgfpathlineto{\pgfqpoint{1.478340in}{1.413145in}}%
\pgfpathlineto{\pgfqpoint{1.444983in}{1.383325in}}%
\pgfpathlineto{\pgfqpoint{1.411625in}{1.363481in}}%
\pgfpathlineto{\pgfqpoint{1.378267in}{1.339357in}}%
\pgfpathlineto{\pgfqpoint{1.344909in}{1.302452in}}%
\pgfpathlineto{\pgfqpoint{1.311552in}{1.286914in}}%
\pgfpathlineto{\pgfqpoint{1.278194in}{1.265310in}}%
\pgfpathlineto{\pgfqpoint{1.244836in}{1.242778in}}%
\pgfpathlineto{\pgfqpoint{1.211478in}{1.210280in}}%
\pgfpathlineto{\pgfqpoint{1.178120in}{1.178335in}}%
\pgfpathlineto{\pgfqpoint{1.144763in}{1.148362in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.128017in}}%
\pgfpathlineto{\pgfqpoint{1.078047in}{1.107496in}}%
\pgfpathlineto{\pgfqpoint{1.044689in}{1.076656in}}%
\pgfpathlineto{\pgfqpoint{1.011331in}{1.042013in}}%
\pgfpathlineto{\pgfqpoint{0.977974in}{0.999513in}}%
\pgfpathlineto{\pgfqpoint{0.944616in}{0.964171in}}%
\pgfpathlineto{\pgfqpoint{0.911258in}{0.929779in}}%
\pgfpathlineto{\pgfqpoint{0.877900in}{0.885606in}}%
\pgfpathlineto{\pgfqpoint{0.844542in}{0.843537in}}%
\pgfpathlineto{\pgfqpoint{0.811185in}{0.809131in}}%
\pgfpathlineto{\pgfqpoint{0.777827in}{0.744053in}}%
\pgfpathlineto{\pgfqpoint{0.744469in}{0.702398in}}%
\pgfpathlineto{\pgfqpoint{0.711111in}{0.633868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.462956in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.711111in}{0.660539in}}{\pgfqpoint{3.859253in}{2.510315in}}{%
\pgfpathmoveto{\pgfqpoint{0.711111in}{0.667988in}}%
\pgfpathlineto{\pgfqpoint{0.711111in}{0.660539in}}%
\pgfpathlineto{\pgfqpoint{0.744469in}{0.726864in}}%
\pgfpathlineto{\pgfqpoint{0.777827in}{0.779160in}}%
\pgfpathlineto{\pgfqpoint{0.811185in}{0.839955in}}%
\pgfpathlineto{\pgfqpoint{0.844542in}{0.876597in}}%
\pgfpathlineto{\pgfqpoint{0.877900in}{0.882467in}}%
\pgfpathlineto{\pgfqpoint{0.911258in}{0.926135in}}%
\pgfpathlineto{\pgfqpoint{0.944616in}{0.970360in}}%
\pgfpathlineto{\pgfqpoint{0.977974in}{1.007044in}}%
\pgfpathlineto{\pgfqpoint{1.011331in}{1.042539in}}%
\pgfpathlineto{\pgfqpoint{1.044689in}{1.095340in}}%
\pgfpathlineto{\pgfqpoint{1.078047in}{1.147977in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.181128in}}%
\pgfpathlineto{\pgfqpoint{1.144763in}{1.211655in}}%
\pgfpathlineto{\pgfqpoint{1.178120in}{1.249132in}}%
\pgfpathlineto{\pgfqpoint{1.211478in}{1.275933in}}%
\pgfpathlineto{\pgfqpoint{1.244836in}{1.315595in}}%
\pgfpathlineto{\pgfqpoint{1.278194in}{1.349831in}}%
\pgfpathlineto{\pgfqpoint{1.311552in}{1.372434in}}%
\pgfpathlineto{\pgfqpoint{1.344909in}{1.387817in}}%
\pgfpathlineto{\pgfqpoint{1.378267in}{1.434688in}}%
\pgfpathlineto{\pgfqpoint{1.411625in}{1.420641in}}%
\pgfpathlineto{\pgfqpoint{1.444983in}{1.499471in}}%
\pgfpathlineto{\pgfqpoint{1.478340in}{1.520930in}}%
\pgfpathlineto{\pgfqpoint{1.511698in}{1.563257in}}%
\pgfpathlineto{\pgfqpoint{1.545056in}{1.595691in}}%
\pgfpathlineto{\pgfqpoint{1.578414in}{1.610283in}}%
\pgfpathlineto{\pgfqpoint{1.611772in}{1.642922in}}%
\pgfpathlineto{\pgfqpoint{1.645129in}{1.630738in}}%
\pgfpathlineto{\pgfqpoint{1.678487in}{1.684906in}}%
\pgfpathlineto{\pgfqpoint{1.711845in}{1.699103in}}%
\pgfpathlineto{\pgfqpoint{1.745203in}{1.688923in}}%
\pgfpathlineto{\pgfqpoint{1.778561in}{1.734246in}}%
\pgfpathlineto{\pgfqpoint{1.811918in}{1.724071in}}%
\pgfpathlineto{\pgfqpoint{1.845276in}{1.761077in}}%
\pgfpathlineto{\pgfqpoint{1.878634in}{1.790836in}}%
\pgfpathlineto{\pgfqpoint{1.911992in}{1.789305in}}%
\pgfpathlineto{\pgfqpoint{1.945350in}{1.819998in}}%
\pgfpathlineto{\pgfqpoint{1.978707in}{1.836244in}}%
\pgfpathlineto{\pgfqpoint{2.012065in}{1.841281in}}%
\pgfpathlineto{\pgfqpoint{2.045423in}{1.869637in}}%
\pgfpathlineto{\pgfqpoint{2.078781in}{1.871906in}}%
\pgfpathlineto{\pgfqpoint{2.112139in}{1.863524in}}%
\pgfpathlineto{\pgfqpoint{2.145496in}{1.882266in}}%
\pgfpathlineto{\pgfqpoint{2.178854in}{1.885737in}}%
\pgfpathlineto{\pgfqpoint{2.212212in}{1.935001in}}%
\pgfpathlineto{\pgfqpoint{2.245570in}{1.906716in}}%
\pgfpathlineto{\pgfqpoint{2.278927in}{1.934619in}}%
\pgfpathlineto{\pgfqpoint{2.312285in}{1.939550in}}%
\pgfpathlineto{\pgfqpoint{2.345643in}{1.964881in}}%
\pgfpathlineto{\pgfqpoint{2.379001in}{1.994319in}}%
\pgfpathlineto{\pgfqpoint{2.412359in}{2.016291in}}%
\pgfpathlineto{\pgfqpoint{2.445716in}{2.026829in}}%
\pgfpathlineto{\pgfqpoint{2.479074in}{2.041133in}}%
\pgfpathlineto{\pgfqpoint{2.512432in}{2.052959in}}%
\pgfpathlineto{\pgfqpoint{2.545790in}{2.069240in}}%
\pgfpathlineto{\pgfqpoint{2.579148in}{2.087073in}}%
\pgfpathlineto{\pgfqpoint{2.612505in}{2.095407in}}%
\pgfpathlineto{\pgfqpoint{2.645863in}{2.105570in}}%
\pgfpathlineto{\pgfqpoint{2.679221in}{2.124520in}}%
\pgfpathlineto{\pgfqpoint{2.712579in}{2.138103in}}%
\pgfpathlineto{\pgfqpoint{2.745937in}{2.128724in}}%
\pgfpathlineto{\pgfqpoint{2.779294in}{2.159471in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{2.179967in}}%
\pgfpathlineto{\pgfqpoint{2.846010in}{2.173444in}}%
\pgfpathlineto{\pgfqpoint{2.879368in}{2.192740in}}%
\pgfpathlineto{\pgfqpoint{2.912726in}{2.184515in}}%
\pgfpathlineto{\pgfqpoint{2.946083in}{2.205705in}}%
\pgfpathlineto{\pgfqpoint{2.979441in}{2.210641in}}%
\pgfpathlineto{\pgfqpoint{3.012799in}{2.227430in}}%
\pgfpathlineto{\pgfqpoint{3.046157in}{2.230813in}}%
\pgfpathlineto{\pgfqpoint{3.079515in}{2.246370in}}%
\pgfpathlineto{\pgfqpoint{3.112872in}{2.260795in}}%
\pgfpathlineto{\pgfqpoint{3.146230in}{2.272773in}}%
\pgfpathlineto{\pgfqpoint{3.179588in}{2.283299in}}%
\pgfpathlineto{\pgfqpoint{3.212946in}{2.267602in}}%
\pgfpathlineto{\pgfqpoint{3.246303in}{2.280401in}}%
\pgfpathlineto{\pgfqpoint{3.279661in}{2.285228in}}%
\pgfpathlineto{\pgfqpoint{3.313019in}{2.207890in}}%
\pgfpathlineto{\pgfqpoint{3.346377in}{2.176918in}}%
\pgfpathlineto{\pgfqpoint{3.379735in}{2.212984in}}%
\pgfpathlineto{\pgfqpoint{3.413092in}{2.223922in}}%
\pgfpathlineto{\pgfqpoint{3.446450in}{2.184185in}}%
\pgfpathlineto{\pgfqpoint{3.479808in}{2.217250in}}%
\pgfpathlineto{\pgfqpoint{3.513166in}{2.250267in}}%
\pgfpathlineto{\pgfqpoint{3.546524in}{2.266087in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{2.272681in}}%
\pgfpathlineto{\pgfqpoint{3.613239in}{2.275690in}}%
\pgfpathlineto{\pgfqpoint{3.646597in}{2.284836in}}%
\pgfpathlineto{\pgfqpoint{3.679955in}{2.296167in}}%
\pgfpathlineto{\pgfqpoint{3.713313in}{2.324637in}}%
\pgfpathlineto{\pgfqpoint{3.746670in}{2.339278in}}%
\pgfpathlineto{\pgfqpoint{3.780028in}{2.356207in}}%
\pgfpathlineto{\pgfqpoint{3.813386in}{2.394552in}}%
\pgfpathlineto{\pgfqpoint{3.846744in}{2.417757in}}%
\pgfpathlineto{\pgfqpoint{3.859253in}{2.428276in}}%
\pgfpathlineto{\pgfqpoint{3.859253in}{2.510315in}}%
\pgfpathlineto{\pgfqpoint{3.859253in}{2.510315in}}%
\pgfpathlineto{\pgfqpoint{3.846744in}{2.500153in}}%
\pgfpathlineto{\pgfqpoint{3.813386in}{2.481084in}}%
\pgfpathlineto{\pgfqpoint{3.780028in}{2.491265in}}%
\pgfpathlineto{\pgfqpoint{3.746670in}{2.470944in}}%
\pgfpathlineto{\pgfqpoint{3.713313in}{2.456992in}}%
\pgfpathlineto{\pgfqpoint{3.679955in}{2.457864in}}%
\pgfpathlineto{\pgfqpoint{3.646597in}{2.480626in}}%
\pgfpathlineto{\pgfqpoint{3.613239in}{2.464318in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{2.447646in}}%
\pgfpathlineto{\pgfqpoint{3.546524in}{2.442691in}}%
\pgfpathlineto{\pgfqpoint{3.513166in}{2.434780in}}%
\pgfpathlineto{\pgfqpoint{3.479808in}{2.422371in}}%
\pgfpathlineto{\pgfqpoint{3.446450in}{2.426067in}}%
\pgfpathlineto{\pgfqpoint{3.413092in}{2.407976in}}%
\pgfpathlineto{\pgfqpoint{3.379735in}{2.414484in}}%
\pgfpathlineto{\pgfqpoint{3.346377in}{2.414629in}}%
\pgfpathlineto{\pgfqpoint{3.313019in}{2.385014in}}%
\pgfpathlineto{\pgfqpoint{3.279661in}{2.364093in}}%
\pgfpathlineto{\pgfqpoint{3.246303in}{2.355759in}}%
\pgfpathlineto{\pgfqpoint{3.212946in}{2.337813in}}%
\pgfpathlineto{\pgfqpoint{3.179588in}{2.331676in}}%
\pgfpathlineto{\pgfqpoint{3.146230in}{2.323473in}}%
\pgfpathlineto{\pgfqpoint{3.112872in}{2.311596in}}%
\pgfpathlineto{\pgfqpoint{3.079515in}{2.290680in}}%
\pgfpathlineto{\pgfqpoint{3.046157in}{2.281271in}}%
\pgfpathlineto{\pgfqpoint{3.012799in}{2.260420in}}%
\pgfpathlineto{\pgfqpoint{2.979441in}{2.259902in}}%
\pgfpathlineto{\pgfqpoint{2.946083in}{2.274301in}}%
\pgfpathlineto{\pgfqpoint{2.912726in}{2.257500in}}%
\pgfpathlineto{\pgfqpoint{2.879368in}{2.248175in}}%
\pgfpathlineto{\pgfqpoint{2.846010in}{2.243942in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{2.213477in}}%
\pgfpathlineto{\pgfqpoint{2.779294in}{2.215463in}}%
\pgfpathlineto{\pgfqpoint{2.745937in}{2.186425in}}%
\pgfpathlineto{\pgfqpoint{2.712579in}{2.177163in}}%
\pgfpathlineto{\pgfqpoint{2.679221in}{2.194091in}}%
\pgfpathlineto{\pgfqpoint{2.645863in}{2.170841in}}%
\pgfpathlineto{\pgfqpoint{2.612505in}{2.170091in}}%
\pgfpathlineto{\pgfqpoint{2.579148in}{2.158744in}}%
\pgfpathlineto{\pgfqpoint{2.545790in}{2.135126in}}%
\pgfpathlineto{\pgfqpoint{2.512432in}{2.128444in}}%
\pgfpathlineto{\pgfqpoint{2.479074in}{2.112583in}}%
\pgfpathlineto{\pgfqpoint{2.445716in}{2.095320in}}%
\pgfpathlineto{\pgfqpoint{2.412359in}{2.085904in}}%
\pgfpathlineto{\pgfqpoint{2.379001in}{2.062954in}}%
\pgfpathlineto{\pgfqpoint{2.345643in}{2.029797in}}%
\pgfpathlineto{\pgfqpoint{2.312285in}{2.011992in}}%
\pgfpathlineto{\pgfqpoint{2.278927in}{2.008322in}}%
\pgfpathlineto{\pgfqpoint{2.245570in}{1.980157in}}%
\pgfpathlineto{\pgfqpoint{2.212212in}{1.969240in}}%
\pgfpathlineto{\pgfqpoint{2.178854in}{1.948497in}}%
\pgfpathlineto{\pgfqpoint{2.145496in}{1.965127in}}%
\pgfpathlineto{\pgfqpoint{2.112139in}{1.937234in}}%
\pgfpathlineto{\pgfqpoint{2.078781in}{1.926462in}}%
\pgfpathlineto{\pgfqpoint{2.045423in}{1.910519in}}%
\pgfpathlineto{\pgfqpoint{2.012065in}{1.897861in}}%
\pgfpathlineto{\pgfqpoint{1.978707in}{1.879214in}}%
\pgfpathlineto{\pgfqpoint{1.945350in}{1.857427in}}%
\pgfpathlineto{\pgfqpoint{1.911992in}{1.834394in}}%
\pgfpathlineto{\pgfqpoint{1.878634in}{1.824434in}}%
\pgfpathlineto{\pgfqpoint{1.845276in}{1.797528in}}%
\pgfpathlineto{\pgfqpoint{1.811918in}{1.771214in}}%
\pgfpathlineto{\pgfqpoint{1.778561in}{1.757823in}}%
\pgfpathlineto{\pgfqpoint{1.745203in}{1.743372in}}%
\pgfpathlineto{\pgfqpoint{1.711845in}{1.727550in}}%
\pgfpathlineto{\pgfqpoint{1.678487in}{1.703072in}}%
\pgfpathlineto{\pgfqpoint{1.645129in}{1.683847in}}%
\pgfpathlineto{\pgfqpoint{1.611772in}{1.655175in}}%
\pgfpathlineto{\pgfqpoint{1.578414in}{1.634418in}}%
\pgfpathlineto{\pgfqpoint{1.545056in}{1.620134in}}%
\pgfpathlineto{\pgfqpoint{1.511698in}{1.584469in}}%
\pgfpathlineto{\pgfqpoint{1.478340in}{1.554929in}}%
\pgfpathlineto{\pgfqpoint{1.444983in}{1.520559in}}%
\pgfpathlineto{\pgfqpoint{1.411625in}{1.501425in}}%
\pgfpathlineto{\pgfqpoint{1.378267in}{1.466196in}}%
\pgfpathlineto{\pgfqpoint{1.344909in}{1.425853in}}%
\pgfpathlineto{\pgfqpoint{1.311552in}{1.422187in}}%
\pgfpathlineto{\pgfqpoint{1.278194in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.244836in}{1.344655in}}%
\pgfpathlineto{\pgfqpoint{1.211478in}{1.315646in}}%
\pgfpathlineto{\pgfqpoint{1.178120in}{1.281780in}}%
\pgfpathlineto{\pgfqpoint{1.144763in}{1.263292in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.220770in}}%
\pgfpathlineto{\pgfqpoint{1.078047in}{1.183430in}}%
\pgfpathlineto{\pgfqpoint{1.044689in}{1.146220in}}%
\pgfpathlineto{\pgfqpoint{1.011331in}{1.097486in}}%
\pgfpathlineto{\pgfqpoint{0.977974in}{1.058951in}}%
\pgfpathlineto{\pgfqpoint{0.944616in}{1.031092in}}%
\pgfpathlineto{\pgfqpoint{0.911258in}{0.987548in}}%
\pgfpathlineto{\pgfqpoint{0.877900in}{0.950980in}}%
\pgfpathlineto{\pgfqpoint{0.844542in}{0.904651in}}%
\pgfpathlineto{\pgfqpoint{0.811185in}{0.856686in}}%
\pgfpathlineto{\pgfqpoint{0.777827in}{0.804667in}}%
\pgfpathlineto{\pgfqpoint{0.744469in}{0.738594in}}%
\pgfpathlineto{\pgfqpoint{0.711111in}{0.667988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.462956in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.711111in}{0.614099in}}{\pgfqpoint{3.859253in}{2.821256in}}{%
\pgfpathmoveto{\pgfqpoint{0.711111in}{0.625836in}}%
\pgfpathlineto{\pgfqpoint{0.711111in}{0.614099in}}%
\pgfpathlineto{\pgfqpoint{0.744469in}{0.655396in}}%
\pgfpathlineto{\pgfqpoint{0.777827in}{0.711403in}}%
\pgfpathlineto{\pgfqpoint{0.811185in}{0.783392in}}%
\pgfpathlineto{\pgfqpoint{0.844542in}{0.860517in}}%
\pgfpathlineto{\pgfqpoint{0.877900in}{0.953180in}}%
\pgfpathlineto{\pgfqpoint{0.911258in}{1.038617in}}%
\pgfpathlineto{\pgfqpoint{0.944616in}{1.097597in}}%
\pgfpathlineto{\pgfqpoint{0.977974in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{1.011331in}{1.267713in}}%
\pgfpathlineto{\pgfqpoint{1.044689in}{1.325906in}}%
\pgfpathlineto{\pgfqpoint{1.078047in}{1.385000in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.431654in}}%
\pgfpathlineto{\pgfqpoint{1.144763in}{1.515039in}}%
\pgfpathlineto{\pgfqpoint{1.178120in}{1.578013in}}%
\pgfpathlineto{\pgfqpoint{1.211478in}{1.634858in}}%
\pgfpathlineto{\pgfqpoint{1.244836in}{1.677466in}}%
\pgfpathlineto{\pgfqpoint{1.278194in}{1.732110in}}%
\pgfpathlineto{\pgfqpoint{1.311552in}{1.777986in}}%
\pgfpathlineto{\pgfqpoint{1.344909in}{1.809345in}}%
\pgfpathlineto{\pgfqpoint{1.378267in}{1.860519in}}%
\pgfpathlineto{\pgfqpoint{1.411625in}{1.916297in}}%
\pgfpathlineto{\pgfqpoint{1.444983in}{1.926362in}}%
\pgfpathlineto{\pgfqpoint{1.478340in}{1.964743in}}%
\pgfpathlineto{\pgfqpoint{1.511698in}{1.996053in}}%
\pgfpathlineto{\pgfqpoint{1.545056in}{2.020288in}}%
\pgfpathlineto{\pgfqpoint{1.578414in}{2.056545in}}%
\pgfpathlineto{\pgfqpoint{1.611772in}{2.056880in}}%
\pgfpathlineto{\pgfqpoint{1.645129in}{2.088878in}}%
\pgfpathlineto{\pgfqpoint{1.678487in}{2.140594in}}%
\pgfpathlineto{\pgfqpoint{1.711845in}{2.150123in}}%
\pgfpathlineto{\pgfqpoint{1.745203in}{2.178576in}}%
\pgfpathlineto{\pgfqpoint{1.778561in}{2.175911in}}%
\pgfpathlineto{\pgfqpoint{1.811918in}{2.211022in}}%
\pgfpathlineto{\pgfqpoint{1.845276in}{2.204723in}}%
\pgfpathlineto{\pgfqpoint{1.878634in}{2.232057in}}%
\pgfpathlineto{\pgfqpoint{1.911992in}{2.240876in}}%
\pgfpathlineto{\pgfqpoint{1.945350in}{2.265544in}}%
\pgfpathlineto{\pgfqpoint{1.978707in}{2.258020in}}%
\pgfpathlineto{\pgfqpoint{2.012065in}{2.295180in}}%
\pgfpathlineto{\pgfqpoint{2.045423in}{2.321451in}}%
\pgfpathlineto{\pgfqpoint{2.078781in}{2.347377in}}%
\pgfpathlineto{\pgfqpoint{2.112139in}{2.358862in}}%
\pgfpathlineto{\pgfqpoint{2.145496in}{2.370395in}}%
\pgfpathlineto{\pgfqpoint{2.178854in}{2.365887in}}%
\pgfpathlineto{\pgfqpoint{2.212212in}{2.382456in}}%
\pgfpathlineto{\pgfqpoint{2.245570in}{2.384670in}}%
\pgfpathlineto{\pgfqpoint{2.278927in}{2.406245in}}%
\pgfpathlineto{\pgfqpoint{2.312285in}{2.399636in}}%
\pgfpathlineto{\pgfqpoint{2.345643in}{2.407257in}}%
\pgfpathlineto{\pgfqpoint{2.379001in}{2.422260in}}%
\pgfpathlineto{\pgfqpoint{2.412359in}{2.453777in}}%
\pgfpathlineto{\pgfqpoint{2.445716in}{2.461738in}}%
\pgfpathlineto{\pgfqpoint{2.479074in}{2.483435in}}%
\pgfpathlineto{\pgfqpoint{2.512432in}{2.483217in}}%
\pgfpathlineto{\pgfqpoint{2.545790in}{2.496439in}}%
\pgfpathlineto{\pgfqpoint{2.579148in}{2.503411in}}%
\pgfpathlineto{\pgfqpoint{2.612505in}{2.527127in}}%
\pgfpathlineto{\pgfqpoint{2.645863in}{2.528214in}}%
\pgfpathlineto{\pgfqpoint{2.679221in}{2.546138in}}%
\pgfpathlineto{\pgfqpoint{2.712579in}{2.552704in}}%
\pgfpathlineto{\pgfqpoint{2.745937in}{2.577859in}}%
\pgfpathlineto{\pgfqpoint{2.779294in}{2.562397in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{2.586118in}}%
\pgfpathlineto{\pgfqpoint{2.846010in}{2.583021in}}%
\pgfpathlineto{\pgfqpoint{2.879368in}{2.601693in}}%
\pgfpathlineto{\pgfqpoint{2.912726in}{2.601117in}}%
\pgfpathlineto{\pgfqpoint{2.946083in}{2.618562in}}%
\pgfpathlineto{\pgfqpoint{2.979441in}{2.632757in}}%
\pgfpathlineto{\pgfqpoint{3.012799in}{2.634336in}}%
\pgfpathlineto{\pgfqpoint{3.046157in}{2.641712in}}%
\pgfpathlineto{\pgfqpoint{3.079515in}{2.638267in}}%
\pgfpathlineto{\pgfqpoint{3.112872in}{2.662500in}}%
\pgfpathlineto{\pgfqpoint{3.146230in}{2.679924in}}%
\pgfpathlineto{\pgfqpoint{3.179588in}{2.675816in}}%
\pgfpathlineto{\pgfqpoint{3.212946in}{2.678724in}}%
\pgfpathlineto{\pgfqpoint{3.246303in}{2.662154in}}%
\pgfpathlineto{\pgfqpoint{3.279661in}{2.683469in}}%
\pgfpathlineto{\pgfqpoint{3.313019in}{2.700005in}}%
\pgfpathlineto{\pgfqpoint{3.346377in}{2.709651in}}%
\pgfpathlineto{\pgfqpoint{3.379735in}{2.711619in}}%
\pgfpathlineto{\pgfqpoint{3.413092in}{2.722328in}}%
\pgfpathlineto{\pgfqpoint{3.446450in}{2.732216in}}%
\pgfpathlineto{\pgfqpoint{3.479808in}{2.736239in}}%
\pgfpathlineto{\pgfqpoint{3.513166in}{2.735292in}}%
\pgfpathlineto{\pgfqpoint{3.546524in}{2.749837in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{2.745046in}}%
\pgfpathlineto{\pgfqpoint{3.613239in}{2.757295in}}%
\pgfpathlineto{\pgfqpoint{3.646597in}{2.740542in}}%
\pgfpathlineto{\pgfqpoint{3.679955in}{2.760043in}}%
\pgfpathlineto{\pgfqpoint{3.713313in}{2.760974in}}%
\pgfpathlineto{\pgfqpoint{3.746670in}{2.733784in}}%
\pgfpathlineto{\pgfqpoint{3.780028in}{2.774996in}}%
\pgfpathlineto{\pgfqpoint{3.813386in}{2.787250in}}%
\pgfpathlineto{\pgfqpoint{3.846744in}{2.781369in}}%
\pgfpathlineto{\pgfqpoint{3.859253in}{2.786115in}}%
\pgfpathlineto{\pgfqpoint{3.859253in}{2.821256in}}%
\pgfpathlineto{\pgfqpoint{3.859253in}{2.821256in}}%
\pgfpathlineto{\pgfqpoint{3.846744in}{2.805878in}}%
\pgfpathlineto{\pgfqpoint{3.813386in}{2.797800in}}%
\pgfpathlineto{\pgfqpoint{3.780028in}{2.784963in}}%
\pgfpathlineto{\pgfqpoint{3.746670in}{2.801118in}}%
\pgfpathlineto{\pgfqpoint{3.713313in}{2.782664in}}%
\pgfpathlineto{\pgfqpoint{3.679955in}{2.798756in}}%
\pgfpathlineto{\pgfqpoint{3.646597in}{2.788488in}}%
\pgfpathlineto{\pgfqpoint{3.613239in}{2.780111in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{2.766410in}}%
\pgfpathlineto{\pgfqpoint{3.546524in}{2.773784in}}%
\pgfpathlineto{\pgfqpoint{3.513166in}{2.760154in}}%
\pgfpathlineto{\pgfqpoint{3.479808in}{2.755342in}}%
\pgfpathlineto{\pgfqpoint{3.446450in}{2.756402in}}%
\pgfpathlineto{\pgfqpoint{3.413092in}{2.759993in}}%
\pgfpathlineto{\pgfqpoint{3.379735in}{2.755748in}}%
\pgfpathlineto{\pgfqpoint{3.346377in}{2.751069in}}%
\pgfpathlineto{\pgfqpoint{3.313019in}{2.743542in}}%
\pgfpathlineto{\pgfqpoint{3.279661in}{2.723795in}}%
\pgfpathlineto{\pgfqpoint{3.246303in}{2.709510in}}%
\pgfpathlineto{\pgfqpoint{3.212946in}{2.707802in}}%
\pgfpathlineto{\pgfqpoint{3.179588in}{2.707411in}}%
\pgfpathlineto{\pgfqpoint{3.146230in}{2.703369in}}%
\pgfpathlineto{\pgfqpoint{3.112872in}{2.698658in}}%
\pgfpathlineto{\pgfqpoint{3.079515in}{2.701717in}}%
\pgfpathlineto{\pgfqpoint{3.046157in}{2.700580in}}%
\pgfpathlineto{\pgfqpoint{3.012799in}{2.698200in}}%
\pgfpathlineto{\pgfqpoint{2.979441in}{2.669107in}}%
\pgfpathlineto{\pgfqpoint{2.946083in}{2.672532in}}%
\pgfpathlineto{\pgfqpoint{2.912726in}{2.661802in}}%
\pgfpathlineto{\pgfqpoint{2.879368in}{2.658233in}}%
\pgfpathlineto{\pgfqpoint{2.846010in}{2.647866in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{2.640715in}}%
\pgfpathlineto{\pgfqpoint{2.779294in}{2.638280in}}%
\pgfpathlineto{\pgfqpoint{2.745937in}{2.627842in}}%
\pgfpathlineto{\pgfqpoint{2.712579in}{2.613437in}}%
\pgfpathlineto{\pgfqpoint{2.679221in}{2.611708in}}%
\pgfpathlineto{\pgfqpoint{2.645863in}{2.605520in}}%
\pgfpathlineto{\pgfqpoint{2.612505in}{2.606078in}}%
\pgfpathlineto{\pgfqpoint{2.579148in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{2.545790in}{2.578794in}}%
\pgfpathlineto{\pgfqpoint{2.512432in}{2.561388in}}%
\pgfpathlineto{\pgfqpoint{2.479074in}{2.561072in}}%
\pgfpathlineto{\pgfqpoint{2.445716in}{2.538659in}}%
\pgfpathlineto{\pgfqpoint{2.412359in}{2.528600in}}%
\pgfpathlineto{\pgfqpoint{2.379001in}{2.526774in}}%
\pgfpathlineto{\pgfqpoint{2.345643in}{2.526301in}}%
\pgfpathlineto{\pgfqpoint{2.312285in}{2.496908in}}%
\pgfpathlineto{\pgfqpoint{2.278927in}{2.505158in}}%
\pgfpathlineto{\pgfqpoint{2.245570in}{2.477401in}}%
\pgfpathlineto{\pgfqpoint{2.212212in}{2.479253in}}%
\pgfpathlineto{\pgfqpoint{2.178854in}{2.471952in}}%
\pgfpathlineto{\pgfqpoint{2.145496in}{2.449059in}}%
\pgfpathlineto{\pgfqpoint{2.112139in}{2.448405in}}%
\pgfpathlineto{\pgfqpoint{2.078781in}{2.433999in}}%
\pgfpathlineto{\pgfqpoint{2.045423in}{2.407447in}}%
\pgfpathlineto{\pgfqpoint{2.012065in}{2.392755in}}%
\pgfpathlineto{\pgfqpoint{1.978707in}{2.384584in}}%
\pgfpathlineto{\pgfqpoint{1.945350in}{2.368504in}}%
\pgfpathlineto{\pgfqpoint{1.911992in}{2.340643in}}%
\pgfpathlineto{\pgfqpoint{1.878634in}{2.332126in}}%
\pgfpathlineto{\pgfqpoint{1.845276in}{2.301865in}}%
\pgfpathlineto{\pgfqpoint{1.811918in}{2.314615in}}%
\pgfpathlineto{\pgfqpoint{1.778561in}{2.280440in}}%
\pgfpathlineto{\pgfqpoint{1.745203in}{2.259131in}}%
\pgfpathlineto{\pgfqpoint{1.711845in}{2.238631in}}%
\pgfpathlineto{\pgfqpoint{1.678487in}{2.218647in}}%
\pgfpathlineto{\pgfqpoint{1.645129in}{2.186863in}}%
\pgfpathlineto{\pgfqpoint{1.611772in}{2.168072in}}%
\pgfpathlineto{\pgfqpoint{1.578414in}{2.125477in}}%
\pgfpathlineto{\pgfqpoint{1.545056in}{2.096097in}}%
\pgfpathlineto{\pgfqpoint{1.511698in}{2.055887in}}%
\pgfpathlineto{\pgfqpoint{1.478340in}{2.059187in}}%
\pgfpathlineto{\pgfqpoint{1.444983in}{1.998031in}}%
\pgfpathlineto{\pgfqpoint{1.411625in}{1.964475in}}%
\pgfpathlineto{\pgfqpoint{1.378267in}{1.942581in}}%
\pgfpathlineto{\pgfqpoint{1.344909in}{1.919414in}}%
\pgfpathlineto{\pgfqpoint{1.311552in}{1.869502in}}%
\pgfpathlineto{\pgfqpoint{1.278194in}{1.830587in}}%
\pgfpathlineto{\pgfqpoint{1.244836in}{1.772479in}}%
\pgfpathlineto{\pgfqpoint{1.211478in}{1.727146in}}%
\pgfpathlineto{\pgfqpoint{1.178120in}{1.673418in}}%
\pgfpathlineto{\pgfqpoint{1.144763in}{1.598793in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.530905in}}%
\pgfpathlineto{\pgfqpoint{1.078047in}{1.445686in}}%
\pgfpathlineto{\pgfqpoint{1.044689in}{1.371447in}}%
\pgfpathlineto{\pgfqpoint{1.011331in}{1.288815in}}%
\pgfpathlineto{\pgfqpoint{0.977974in}{1.208264in}}%
\pgfpathlineto{\pgfqpoint{0.944616in}{1.135932in}}%
\pgfpathlineto{\pgfqpoint{0.911258in}{1.057706in}}%
\pgfpathlineto{\pgfqpoint{0.877900in}{0.981950in}}%
\pgfpathlineto{\pgfqpoint{0.844542in}{0.873910in}}%
\pgfpathlineto{\pgfqpoint{0.811185in}{0.804774in}}%
\pgfpathlineto{\pgfqpoint{0.777827in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{0.744469in}{0.673989in}}%
\pgfpathlineto{\pgfqpoint{0.711111in}{0.625836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.462956in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.711111in}{0.632638in}}{\pgfqpoint{3.859253in}{2.902252in}}{%
\pgfpathmoveto{\pgfqpoint{0.711111in}{0.639247in}}%
\pgfpathlineto{\pgfqpoint{0.711111in}{0.632638in}}%
\pgfpathlineto{\pgfqpoint{0.744469in}{0.649734in}}%
\pgfpathlineto{\pgfqpoint{0.777827in}{0.716197in}}%
\pgfpathlineto{\pgfqpoint{0.811185in}{0.774063in}}%
\pgfpathlineto{\pgfqpoint{0.844542in}{0.836668in}}%
\pgfpathlineto{\pgfqpoint{0.877900in}{0.930898in}}%
\pgfpathlineto{\pgfqpoint{0.911258in}{1.019090in}}%
\pgfpathlineto{\pgfqpoint{0.944616in}{1.086913in}}%
\pgfpathlineto{\pgfqpoint{0.977974in}{1.144587in}}%
\pgfpathlineto{\pgfqpoint{1.011331in}{1.230536in}}%
\pgfpathlineto{\pgfqpoint{1.044689in}{1.303680in}}%
\pgfpathlineto{\pgfqpoint{1.078047in}{1.390786in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.464093in}}%
\pgfpathlineto{\pgfqpoint{1.144763in}{1.546208in}}%
\pgfpathlineto{\pgfqpoint{1.178120in}{1.599133in}}%
\pgfpathlineto{\pgfqpoint{1.211478in}{1.666856in}}%
\pgfpathlineto{\pgfqpoint{1.244836in}{1.729981in}}%
\pgfpathlineto{\pgfqpoint{1.278194in}{1.751858in}}%
\pgfpathlineto{\pgfqpoint{1.311552in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{1.344909in}{1.883211in}}%
\pgfpathlineto{\pgfqpoint{1.378267in}{1.940556in}}%
\pgfpathlineto{\pgfqpoint{1.411625in}{1.989610in}}%
\pgfpathlineto{\pgfqpoint{1.444983in}{2.023060in}}%
\pgfpathlineto{\pgfqpoint{1.478340in}{2.063508in}}%
\pgfpathlineto{\pgfqpoint{1.511698in}{2.091614in}}%
\pgfpathlineto{\pgfqpoint{1.545056in}{2.124356in}}%
\pgfpathlineto{\pgfqpoint{1.578414in}{2.140275in}}%
\pgfpathlineto{\pgfqpoint{1.611772in}{2.178886in}}%
\pgfpathlineto{\pgfqpoint{1.645129in}{2.185841in}}%
\pgfpathlineto{\pgfqpoint{1.678487in}{2.232189in}}%
\pgfpathlineto{\pgfqpoint{1.711845in}{2.235982in}}%
\pgfpathlineto{\pgfqpoint{1.745203in}{2.268230in}}%
\pgfpathlineto{\pgfqpoint{1.778561in}{2.273547in}}%
\pgfpathlineto{\pgfqpoint{1.811918in}{2.312772in}}%
\pgfpathlineto{\pgfqpoint{1.845276in}{2.327572in}}%
\pgfpathlineto{\pgfqpoint{1.878634in}{2.353630in}}%
\pgfpathlineto{\pgfqpoint{1.911992in}{2.355928in}}%
\pgfpathlineto{\pgfqpoint{1.945350in}{2.383161in}}%
\pgfpathlineto{\pgfqpoint{1.978707in}{2.380166in}}%
\pgfpathlineto{\pgfqpoint{2.012065in}{2.403829in}}%
\pgfpathlineto{\pgfqpoint{2.045423in}{2.409434in}}%
\pgfpathlineto{\pgfqpoint{2.078781in}{2.435309in}}%
\pgfpathlineto{\pgfqpoint{2.112139in}{2.436393in}}%
\pgfpathlineto{\pgfqpoint{2.145496in}{2.448055in}}%
\pgfpathlineto{\pgfqpoint{2.178854in}{2.460125in}}%
\pgfpathlineto{\pgfqpoint{2.212212in}{2.473159in}}%
\pgfpathlineto{\pgfqpoint{2.245570in}{2.490080in}}%
\pgfpathlineto{\pgfqpoint{2.278927in}{2.495734in}}%
\pgfpathlineto{\pgfqpoint{2.312285in}{2.495404in}}%
\pgfpathlineto{\pgfqpoint{2.345643in}{2.519043in}}%
\pgfpathlineto{\pgfqpoint{2.379001in}{2.530078in}}%
\pgfpathlineto{\pgfqpoint{2.412359in}{2.553714in}}%
\pgfpathlineto{\pgfqpoint{2.445716in}{2.560152in}}%
\pgfpathlineto{\pgfqpoint{2.479074in}{2.574279in}}%
\pgfpathlineto{\pgfqpoint{2.512432in}{2.582021in}}%
\pgfpathlineto{\pgfqpoint{2.545790in}{2.598950in}}%
\pgfpathlineto{\pgfqpoint{2.579148in}{2.597442in}}%
\pgfpathlineto{\pgfqpoint{2.612505in}{2.617650in}}%
\pgfpathlineto{\pgfqpoint{2.645863in}{2.606279in}}%
\pgfpathlineto{\pgfqpoint{2.679221in}{2.618947in}}%
\pgfpathlineto{\pgfqpoint{2.712579in}{2.632823in}}%
\pgfpathlineto{\pgfqpoint{2.745937in}{2.643231in}}%
\pgfpathlineto{\pgfqpoint{2.779294in}{2.640950in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{2.669761in}}%
\pgfpathlineto{\pgfqpoint{2.846010in}{2.661066in}}%
\pgfpathlineto{\pgfqpoint{2.879368in}{2.681032in}}%
\pgfpathlineto{\pgfqpoint{2.912726in}{2.675018in}}%
\pgfpathlineto{\pgfqpoint{2.946083in}{2.689479in}}%
\pgfpathlineto{\pgfqpoint{2.979441in}{2.681194in}}%
\pgfpathlineto{\pgfqpoint{3.012799in}{2.688822in}}%
\pgfpathlineto{\pgfqpoint{3.046157in}{2.690241in}}%
\pgfpathlineto{\pgfqpoint{3.079515in}{2.713489in}}%
\pgfpathlineto{\pgfqpoint{3.112872in}{2.705234in}}%
\pgfpathlineto{\pgfqpoint{3.146230in}{2.721393in}}%
\pgfpathlineto{\pgfqpoint{3.179588in}{2.720204in}}%
\pgfpathlineto{\pgfqpoint{3.212946in}{2.736377in}}%
\pgfpathlineto{\pgfqpoint{3.246303in}{2.735747in}}%
\pgfpathlineto{\pgfqpoint{3.279661in}{2.747869in}}%
\pgfpathlineto{\pgfqpoint{3.313019in}{2.730791in}}%
\pgfpathlineto{\pgfqpoint{3.346377in}{2.749238in}}%
\pgfpathlineto{\pgfqpoint{3.379735in}{2.751210in}}%
\pgfpathlineto{\pgfqpoint{3.413092in}{2.768540in}}%
\pgfpathlineto{\pgfqpoint{3.446450in}{2.771404in}}%
\pgfpathlineto{\pgfqpoint{3.479808in}{2.781326in}}%
\pgfpathlineto{\pgfqpoint{3.513166in}{2.772851in}}%
\pgfpathlineto{\pgfqpoint{3.546524in}{2.790839in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{3.613239in}{2.807983in}}%
\pgfpathlineto{\pgfqpoint{3.646597in}{2.797237in}}%
\pgfpathlineto{\pgfqpoint{3.679955in}{2.812216in}}%
\pgfpathlineto{\pgfqpoint{3.713313in}{2.806241in}}%
\pgfpathlineto{\pgfqpoint{3.746670in}{2.824411in}}%
\pgfpathlineto{\pgfqpoint{3.780028in}{2.818895in}}%
\pgfpathlineto{\pgfqpoint{3.813386in}{2.829027in}}%
\pgfpathlineto{\pgfqpoint{3.846744in}{2.817214in}}%
\pgfpathlineto{\pgfqpoint{3.859253in}{2.825485in}}%
\pgfpathlineto{\pgfqpoint{3.859253in}{2.897793in}}%
\pgfpathlineto{\pgfqpoint{3.859253in}{2.897793in}}%
\pgfpathlineto{\pgfqpoint{3.846744in}{2.889488in}}%
\pgfpathlineto{\pgfqpoint{3.813386in}{2.902252in}}%
\pgfpathlineto{\pgfqpoint{3.780028in}{2.882268in}}%
\pgfpathlineto{\pgfqpoint{3.746670in}{2.893157in}}%
\pgfpathlineto{\pgfqpoint{3.713313in}{2.874790in}}%
\pgfpathlineto{\pgfqpoint{3.679955in}{2.881152in}}%
\pgfpathlineto{\pgfqpoint{3.646597in}{2.869499in}}%
\pgfpathlineto{\pgfqpoint{3.613239in}{2.868465in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{2.867237in}}%
\pgfpathlineto{\pgfqpoint{3.546524in}{2.871940in}}%
\pgfpathlineto{\pgfqpoint{3.513166in}{2.855281in}}%
\pgfpathlineto{\pgfqpoint{3.479808in}{2.858620in}}%
\pgfpathlineto{\pgfqpoint{3.446450in}{2.843557in}}%
\pgfpathlineto{\pgfqpoint{3.413092in}{2.844454in}}%
\pgfpathlineto{\pgfqpoint{3.379735in}{2.831743in}}%
\pgfpathlineto{\pgfqpoint{3.346377in}{2.841127in}}%
\pgfpathlineto{\pgfqpoint{3.313019in}{2.820618in}}%
\pgfpathlineto{\pgfqpoint{3.279661in}{2.832233in}}%
\pgfpathlineto{\pgfqpoint{3.246303in}{2.808632in}}%
\pgfpathlineto{\pgfqpoint{3.212946in}{2.807352in}}%
\pgfpathlineto{\pgfqpoint{3.179588in}{2.796971in}}%
\pgfpathlineto{\pgfqpoint{3.146230in}{2.799966in}}%
\pgfpathlineto{\pgfqpoint{3.112872in}{2.799026in}}%
\pgfpathlineto{\pgfqpoint{3.079515in}{2.790462in}}%
\pgfpathlineto{\pgfqpoint{3.046157in}{2.785802in}}%
\pgfpathlineto{\pgfqpoint{3.012799in}{2.783040in}}%
\pgfpathlineto{\pgfqpoint{2.979441in}{2.777122in}}%
\pgfpathlineto{\pgfqpoint{2.946083in}{2.774918in}}%
\pgfpathlineto{\pgfqpoint{2.912726in}{2.756628in}}%
\pgfpathlineto{\pgfqpoint{2.879368in}{2.764701in}}%
\pgfpathlineto{\pgfqpoint{2.846010in}{2.738983in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{2.745892in}}%
\pgfpathlineto{\pgfqpoint{2.779294in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{2.745937in}{2.729635in}}%
\pgfpathlineto{\pgfqpoint{2.712579in}{2.703673in}}%
\pgfpathlineto{\pgfqpoint{2.679221in}{2.717040in}}%
\pgfpathlineto{\pgfqpoint{2.645863in}{2.694526in}}%
\pgfpathlineto{\pgfqpoint{2.612505in}{2.701123in}}%
\pgfpathlineto{\pgfqpoint{2.579148in}{2.678913in}}%
\pgfpathlineto{\pgfqpoint{2.545790in}{2.677935in}}%
\pgfpathlineto{\pgfqpoint{2.512432in}{2.661978in}}%
\pgfpathlineto{\pgfqpoint{2.479074in}{2.665546in}}%
\pgfpathlineto{\pgfqpoint{2.445716in}{2.644646in}}%
\pgfpathlineto{\pgfqpoint{2.412359in}{2.647992in}}%
\pgfpathlineto{\pgfqpoint{2.379001in}{2.627688in}}%
\pgfpathlineto{\pgfqpoint{2.345643in}{2.621914in}}%
\pgfpathlineto{\pgfqpoint{2.312285in}{2.592892in}}%
\pgfpathlineto{\pgfqpoint{2.278927in}{2.587273in}}%
\pgfpathlineto{\pgfqpoint{2.245570in}{2.573604in}}%
\pgfpathlineto{\pgfqpoint{2.212212in}{2.576035in}}%
\pgfpathlineto{\pgfqpoint{2.178854in}{2.551815in}}%
\pgfpathlineto{\pgfqpoint{2.145496in}{2.551247in}}%
\pgfpathlineto{\pgfqpoint{2.112139in}{2.537033in}}%
\pgfpathlineto{\pgfqpoint{2.078781in}{2.527828in}}%
\pgfpathlineto{\pgfqpoint{2.045423in}{2.500544in}}%
\pgfpathlineto{\pgfqpoint{2.012065in}{2.499686in}}%
\pgfpathlineto{\pgfqpoint{1.978707in}{2.457573in}}%
\pgfpathlineto{\pgfqpoint{1.945350in}{2.459698in}}%
\pgfpathlineto{\pgfqpoint{1.911992in}{2.443197in}}%
\pgfpathlineto{\pgfqpoint{1.878634in}{2.430206in}}%
\pgfpathlineto{\pgfqpoint{1.845276in}{2.401461in}}%
\pgfpathlineto{\pgfqpoint{1.811918in}{2.399796in}}%
\pgfpathlineto{\pgfqpoint{1.778561in}{2.351775in}}%
\pgfpathlineto{\pgfqpoint{1.745203in}{2.354629in}}%
\pgfpathlineto{\pgfqpoint{1.711845in}{2.332596in}}%
\pgfpathlineto{\pgfqpoint{1.678487in}{2.293947in}}%
\pgfpathlineto{\pgfqpoint{1.645129in}{2.277896in}}%
\pgfpathlineto{\pgfqpoint{1.611772in}{2.274804in}}%
\pgfpathlineto{\pgfqpoint{1.578414in}{2.228174in}}%
\pgfpathlineto{\pgfqpoint{1.545056in}{2.204714in}}%
\pgfpathlineto{\pgfqpoint{1.511698in}{2.154341in}}%
\pgfpathlineto{\pgfqpoint{1.478340in}{2.130431in}}%
\pgfpathlineto{\pgfqpoint{1.444983in}{2.087788in}}%
\pgfpathlineto{\pgfqpoint{1.411625in}{2.054112in}}%
\pgfpathlineto{\pgfqpoint{1.378267in}{2.017817in}}%
\pgfpathlineto{\pgfqpoint{1.344909in}{1.984298in}}%
\pgfpathlineto{\pgfqpoint{1.311552in}{1.931615in}}%
\pgfpathlineto{\pgfqpoint{1.278194in}{1.875739in}}%
\pgfpathlineto{\pgfqpoint{1.244836in}{1.806888in}}%
\pgfpathlineto{\pgfqpoint{1.211478in}{1.743558in}}%
\pgfpathlineto{\pgfqpoint{1.178120in}{1.665660in}}%
\pgfpathlineto{\pgfqpoint{1.144763in}{1.604899in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.521832in}}%
\pgfpathlineto{\pgfqpoint{1.078047in}{1.447382in}}%
\pgfpathlineto{\pgfqpoint{1.044689in}{1.376359in}}%
\pgfpathlineto{\pgfqpoint{1.011331in}{1.301162in}}%
\pgfpathlineto{\pgfqpoint{0.977974in}{1.238867in}}%
\pgfpathlineto{\pgfqpoint{0.944616in}{1.160878in}}%
\pgfpathlineto{\pgfqpoint{0.911258in}{1.086088in}}%
\pgfpathlineto{\pgfqpoint{0.877900in}{1.001633in}}%
\pgfpathlineto{\pgfqpoint{0.844542in}{0.898846in}}%
\pgfpathlineto{\pgfqpoint{0.811185in}{0.808438in}}%
\pgfpathlineto{\pgfqpoint{0.777827in}{0.729917in}}%
\pgfpathlineto{\pgfqpoint{0.744469in}{0.668771in}}%
\pgfpathlineto{\pgfqpoint{0.711111in}{0.639247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.462956in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677753in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.677753in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677753in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677753in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.462956in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314003in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.314003in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314003in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314003in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.462956in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950252in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.950252in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950252in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950252in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.462956in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586502in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.586502in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586502in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586502in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.462956in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222751in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.222751in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222751in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.222751in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.462956in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859000in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.859000in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859000in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859000in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285182in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.016660in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.462956in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.672080in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{0.672080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.672080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.623855in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.462956in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.230516in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{1.230516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.230516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.182291in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.462956in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.788952in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{1.788952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.788952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.740727in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.462956in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.347388in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{2.347388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.347388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.299163in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.462956in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.905824in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{2.905824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.905824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.857599in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.758176in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mean normalized return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.462956in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711111in}{0.626292in}}%
\pgfpathlineto{\pgfqpoint{0.744469in}{0.691674in}}%
\pgfpathlineto{\pgfqpoint{0.777827in}{0.740512in}}%
\pgfpathlineto{\pgfqpoint{0.811185in}{0.788314in}}%
\pgfpathlineto{\pgfqpoint{0.844542in}{0.834225in}}%
\pgfpathlineto{\pgfqpoint{0.877900in}{0.877409in}}%
\pgfpathlineto{\pgfqpoint{0.911258in}{0.918860in}}%
\pgfpathlineto{\pgfqpoint{0.944616in}{0.952236in}}%
\pgfpathlineto{\pgfqpoint{0.977974in}{0.994605in}}%
\pgfpathlineto{\pgfqpoint{1.011331in}{1.027501in}}%
\pgfpathlineto{\pgfqpoint{1.044689in}{1.059126in}}%
\pgfpathlineto{\pgfqpoint{1.078047in}{1.089684in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.110031in}}%
\pgfpathlineto{\pgfqpoint{1.144763in}{1.134756in}}%
\pgfpathlineto{\pgfqpoint{1.178120in}{1.164979in}}%
\pgfpathlineto{\pgfqpoint{1.211478in}{1.196694in}}%
\pgfpathlineto{\pgfqpoint{1.244836in}{1.218634in}}%
\pgfpathlineto{\pgfqpoint{1.278194in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.311552in}{1.258789in}}%
\pgfpathlineto{\pgfqpoint{1.344909in}{1.278107in}}%
\pgfpathlineto{\pgfqpoint{1.378267in}{1.307421in}}%
\pgfpathlineto{\pgfqpoint{1.411625in}{1.336081in}}%
\pgfpathlineto{\pgfqpoint{1.444983in}{1.342015in}}%
\pgfpathlineto{\pgfqpoint{1.478340in}{1.385701in}}%
\pgfpathlineto{\pgfqpoint{1.511698in}{1.405413in}}%
\pgfpathlineto{\pgfqpoint{1.545056in}{1.417674in}}%
\pgfpathlineto{\pgfqpoint{1.578414in}{1.447590in}}%
\pgfpathlineto{\pgfqpoint{1.611772in}{1.473404in}}%
\pgfpathlineto{\pgfqpoint{1.645129in}{1.480612in}}%
\pgfpathlineto{\pgfqpoint{1.678487in}{1.492168in}}%
\pgfpathlineto{\pgfqpoint{1.711845in}{1.511176in}}%
\pgfpathlineto{\pgfqpoint{1.745203in}{1.543078in}}%
\pgfpathlineto{\pgfqpoint{1.778561in}{1.562283in}}%
\pgfpathlineto{\pgfqpoint{1.811918in}{1.591398in}}%
\pgfpathlineto{\pgfqpoint{1.845276in}{1.607109in}}%
\pgfpathlineto{\pgfqpoint{1.878634in}{1.610663in}}%
\pgfpathlineto{\pgfqpoint{1.911992in}{1.630805in}}%
\pgfpathlineto{\pgfqpoint{1.945350in}{1.666987in}}%
\pgfpathlineto{\pgfqpoint{1.978707in}{1.693686in}}%
\pgfpathlineto{\pgfqpoint{2.012065in}{1.704954in}}%
\pgfpathlineto{\pgfqpoint{2.045423in}{1.730190in}}%
\pgfpathlineto{\pgfqpoint{2.078781in}{1.743208in}}%
\pgfpathlineto{\pgfqpoint{2.112139in}{1.745120in}}%
\pgfpathlineto{\pgfqpoint{2.145496in}{1.763898in}}%
\pgfpathlineto{\pgfqpoint{2.178854in}{1.782406in}}%
\pgfpathlineto{\pgfqpoint{2.212212in}{1.794909in}}%
\pgfpathlineto{\pgfqpoint{2.245570in}{1.799585in}}%
\pgfpathlineto{\pgfqpoint{2.278927in}{1.823972in}}%
\pgfpathlineto{\pgfqpoint{2.312285in}{1.849227in}}%
\pgfpathlineto{\pgfqpoint{2.345643in}{1.865848in}}%
\pgfpathlineto{\pgfqpoint{2.379001in}{1.881702in}}%
\pgfpathlineto{\pgfqpoint{2.412359in}{1.884362in}}%
\pgfpathlineto{\pgfqpoint{2.445716in}{1.895490in}}%
\pgfpathlineto{\pgfqpoint{2.479074in}{1.901116in}}%
\pgfpathlineto{\pgfqpoint{2.512432in}{1.928078in}}%
\pgfpathlineto{\pgfqpoint{2.545790in}{1.941871in}}%
\pgfpathlineto{\pgfqpoint{2.579148in}{1.941103in}}%
\pgfpathlineto{\pgfqpoint{2.612505in}{1.956715in}}%
\pgfpathlineto{\pgfqpoint{2.645863in}{1.967346in}}%
\pgfpathlineto{\pgfqpoint{2.679221in}{1.955951in}}%
\pgfpathlineto{\pgfqpoint{2.712579in}{1.988854in}}%
\pgfpathlineto{\pgfqpoint{2.745937in}{1.991896in}}%
\pgfpathlineto{\pgfqpoint{2.779294in}{2.010312in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{2.029958in}}%
\pgfpathlineto{\pgfqpoint{2.846010in}{2.039344in}}%
\pgfpathlineto{\pgfqpoint{2.879368in}{2.051504in}}%
\pgfpathlineto{\pgfqpoint{2.912726in}{2.067219in}}%
\pgfpathlineto{\pgfqpoint{2.946083in}{2.066343in}}%
\pgfpathlineto{\pgfqpoint{2.979441in}{2.065883in}}%
\pgfpathlineto{\pgfqpoint{3.012799in}{2.099486in}}%
\pgfpathlineto{\pgfqpoint{3.046157in}{2.105954in}}%
\pgfpathlineto{\pgfqpoint{3.079515in}{2.123800in}}%
\pgfpathlineto{\pgfqpoint{3.112872in}{2.123935in}}%
\pgfpathlineto{\pgfqpoint{3.146230in}{2.123167in}}%
\pgfpathlineto{\pgfqpoint{3.179588in}{2.121545in}}%
\pgfpathlineto{\pgfqpoint{3.212946in}{2.146718in}}%
\pgfpathlineto{\pgfqpoint{3.246303in}{2.156583in}}%
\pgfpathlineto{\pgfqpoint{3.279661in}{2.164325in}}%
\pgfpathlineto{\pgfqpoint{3.313019in}{2.170624in}}%
\pgfpathlineto{\pgfqpoint{3.346377in}{2.170175in}}%
\pgfpathlineto{\pgfqpoint{3.379735in}{2.186749in}}%
\pgfpathlineto{\pgfqpoint{3.413092in}{2.204774in}}%
\pgfpathlineto{\pgfqpoint{3.446450in}{2.214703in}}%
\pgfpathlineto{\pgfqpoint{3.479808in}{2.223060in}}%
\pgfpathlineto{\pgfqpoint{3.513166in}{2.230114in}}%
\pgfpathlineto{\pgfqpoint{3.546524in}{2.242827in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{2.233953in}}%
\pgfpathlineto{\pgfqpoint{3.613239in}{2.254449in}}%
\pgfpathlineto{\pgfqpoint{3.646597in}{2.268441in}}%
\pgfpathlineto{\pgfqpoint{3.679955in}{2.260138in}}%
\pgfpathlineto{\pgfqpoint{3.713313in}{2.263952in}}%
\pgfpathlineto{\pgfqpoint{3.746670in}{2.282500in}}%
\pgfpathlineto{\pgfqpoint{3.780028in}{2.291381in}}%
\pgfpathlineto{\pgfqpoint{3.813386in}{2.300810in}}%
\pgfpathlineto{\pgfqpoint{3.846744in}{2.298751in}}%
\pgfpathlineto{\pgfqpoint{3.859253in}{2.280663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.462956in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.711111in}{0.664264in}}%
\pgfpathlineto{\pgfqpoint{0.744469in}{0.732729in}}%
\pgfpathlineto{\pgfqpoint{0.777827in}{0.791913in}}%
\pgfpathlineto{\pgfqpoint{0.811185in}{0.848321in}}%
\pgfpathlineto{\pgfqpoint{0.844542in}{0.890624in}}%
\pgfpathlineto{\pgfqpoint{0.877900in}{0.916724in}}%
\pgfpathlineto{\pgfqpoint{0.911258in}{0.956841in}}%
\pgfpathlineto{\pgfqpoint{0.944616in}{1.000726in}}%
\pgfpathlineto{\pgfqpoint{0.977974in}{1.032998in}}%
\pgfpathlineto{\pgfqpoint{1.011331in}{1.070012in}}%
\pgfpathlineto{\pgfqpoint{1.044689in}{1.120780in}}%
\pgfpathlineto{\pgfqpoint{1.078047in}{1.165704in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.200949in}}%
\pgfpathlineto{\pgfqpoint{1.144763in}{1.237474in}}%
\pgfpathlineto{\pgfqpoint{1.178120in}{1.265456in}}%
\pgfpathlineto{\pgfqpoint{1.211478in}{1.295789in}}%
\pgfpathlineto{\pgfqpoint{1.244836in}{1.330125in}}%
\pgfpathlineto{\pgfqpoint{1.278194in}{1.365663in}}%
\pgfpathlineto{\pgfqpoint{1.311552in}{1.397311in}}%
\pgfpathlineto{\pgfqpoint{1.344909in}{1.406835in}}%
\pgfpathlineto{\pgfqpoint{1.378267in}{1.450442in}}%
\pgfpathlineto{\pgfqpoint{1.411625in}{1.461033in}}%
\pgfpathlineto{\pgfqpoint{1.444983in}{1.510015in}}%
\pgfpathlineto{\pgfqpoint{1.478340in}{1.537929in}}%
\pgfpathlineto{\pgfqpoint{1.511698in}{1.573863in}}%
\pgfpathlineto{\pgfqpoint{1.545056in}{1.607912in}}%
\pgfpathlineto{\pgfqpoint{1.578414in}{1.622350in}}%
\pgfpathlineto{\pgfqpoint{1.611772in}{1.649048in}}%
\pgfpathlineto{\pgfqpoint{1.645129in}{1.657292in}}%
\pgfpathlineto{\pgfqpoint{1.678487in}{1.693989in}}%
\pgfpathlineto{\pgfqpoint{1.711845in}{1.713326in}}%
\pgfpathlineto{\pgfqpoint{1.745203in}{1.716147in}}%
\pgfpathlineto{\pgfqpoint{1.778561in}{1.746034in}}%
\pgfpathlineto{\pgfqpoint{1.811918in}{1.747642in}}%
\pgfpathlineto{\pgfqpoint{1.845276in}{1.779302in}}%
\pgfpathlineto{\pgfqpoint{1.878634in}{1.807635in}}%
\pgfpathlineto{\pgfqpoint{1.911992in}{1.811849in}}%
\pgfpathlineto{\pgfqpoint{1.945350in}{1.838713in}}%
\pgfpathlineto{\pgfqpoint{1.978707in}{1.857729in}}%
\pgfpathlineto{\pgfqpoint{2.012065in}{1.869571in}}%
\pgfpathlineto{\pgfqpoint{2.045423in}{1.890078in}}%
\pgfpathlineto{\pgfqpoint{2.078781in}{1.899184in}}%
\pgfpathlineto{\pgfqpoint{2.112139in}{1.900379in}}%
\pgfpathlineto{\pgfqpoint{2.145496in}{1.923697in}}%
\pgfpathlineto{\pgfqpoint{2.178854in}{1.917117in}}%
\pgfpathlineto{\pgfqpoint{2.212212in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{2.245570in}{1.943437in}}%
\pgfpathlineto{\pgfqpoint{2.278927in}{1.971471in}}%
\pgfpathlineto{\pgfqpoint{2.312285in}{1.975771in}}%
\pgfpathlineto{\pgfqpoint{2.345643in}{1.997339in}}%
\pgfpathlineto{\pgfqpoint{2.379001in}{2.028636in}}%
\pgfpathlineto{\pgfqpoint{2.412359in}{2.051098in}}%
\pgfpathlineto{\pgfqpoint{2.445716in}{2.061074in}}%
\pgfpathlineto{\pgfqpoint{2.479074in}{2.076858in}}%
\pgfpathlineto{\pgfqpoint{2.512432in}{2.090701in}}%
\pgfpathlineto{\pgfqpoint{2.545790in}{2.102183in}}%
\pgfpathlineto{\pgfqpoint{2.579148in}{2.122909in}}%
\pgfpathlineto{\pgfqpoint{2.612505in}{2.132749in}}%
\pgfpathlineto{\pgfqpoint{2.645863in}{2.138205in}}%
\pgfpathlineto{\pgfqpoint{2.679221in}{2.159305in}}%
\pgfpathlineto{\pgfqpoint{2.712579in}{2.157633in}}%
\pgfpathlineto{\pgfqpoint{2.745937in}{2.157575in}}%
\pgfpathlineto{\pgfqpoint{2.779294in}{2.187467in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{2.196722in}}%
\pgfpathlineto{\pgfqpoint{2.846010in}{2.208693in}}%
\pgfpathlineto{\pgfqpoint{2.879368in}{2.220458in}}%
\pgfpathlineto{\pgfqpoint{2.912726in}{2.221008in}}%
\pgfpathlineto{\pgfqpoint{2.946083in}{2.240003in}}%
\pgfpathlineto{\pgfqpoint{2.979441in}{2.235272in}}%
\pgfpathlineto{\pgfqpoint{3.012799in}{2.243925in}}%
\pgfpathlineto{\pgfqpoint{3.046157in}{2.256042in}}%
\pgfpathlineto{\pgfqpoint{3.079515in}{2.268525in}}%
\pgfpathlineto{\pgfqpoint{3.112872in}{2.286196in}}%
\pgfpathlineto{\pgfqpoint{3.146230in}{2.298123in}}%
\pgfpathlineto{\pgfqpoint{3.179588in}{2.307488in}}%
\pgfpathlineto{\pgfqpoint{3.212946in}{2.302708in}}%
\pgfpathlineto{\pgfqpoint{3.246303in}{2.318080in}}%
\pgfpathlineto{\pgfqpoint{3.279661in}{2.324661in}}%
\pgfpathlineto{\pgfqpoint{3.313019in}{2.296452in}}%
\pgfpathlineto{\pgfqpoint{3.346377in}{2.295774in}}%
\pgfpathlineto{\pgfqpoint{3.379735in}{2.313734in}}%
\pgfpathlineto{\pgfqpoint{3.413092in}{2.315949in}}%
\pgfpathlineto{\pgfqpoint{3.446450in}{2.305126in}}%
\pgfpathlineto{\pgfqpoint{3.479808in}{2.319810in}}%
\pgfpathlineto{\pgfqpoint{3.513166in}{2.342523in}}%
\pgfpathlineto{\pgfqpoint{3.546524in}{2.354389in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{2.360164in}}%
\pgfpathlineto{\pgfqpoint{3.613239in}{2.370004in}}%
\pgfpathlineto{\pgfqpoint{3.646597in}{2.382731in}}%
\pgfpathlineto{\pgfqpoint{3.679955in}{2.377015in}}%
\pgfpathlineto{\pgfqpoint{3.713313in}{2.390814in}}%
\pgfpathlineto{\pgfqpoint{3.746670in}{2.405111in}}%
\pgfpathlineto{\pgfqpoint{3.780028in}{2.423736in}}%
\pgfpathlineto{\pgfqpoint{3.813386in}{2.437818in}}%
\pgfpathlineto{\pgfqpoint{3.846744in}{2.458955in}}%
\pgfpathlineto{\pgfqpoint{3.859253in}{2.469296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.462956in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711111in}{0.619967in}}%
\pgfpathlineto{\pgfqpoint{0.744469in}{0.664692in}}%
\pgfpathlineto{\pgfqpoint{0.777827in}{0.726984in}}%
\pgfpathlineto{\pgfqpoint{0.811185in}{0.794083in}}%
\pgfpathlineto{\pgfqpoint{0.844542in}{0.867214in}}%
\pgfpathlineto{\pgfqpoint{0.877900in}{0.967565in}}%
\pgfpathlineto{\pgfqpoint{0.911258in}{1.048161in}}%
\pgfpathlineto{\pgfqpoint{0.944616in}{1.116765in}}%
\pgfpathlineto{\pgfqpoint{0.977974in}{1.195208in}}%
\pgfpathlineto{\pgfqpoint{1.011331in}{1.278264in}}%
\pgfpathlineto{\pgfqpoint{1.044689in}{1.348677in}}%
\pgfpathlineto{\pgfqpoint{1.078047in}{1.415343in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.481280in}}%
\pgfpathlineto{\pgfqpoint{1.144763in}{1.556916in}}%
\pgfpathlineto{\pgfqpoint{1.178120in}{1.625715in}}%
\pgfpathlineto{\pgfqpoint{1.211478in}{1.681002in}}%
\pgfpathlineto{\pgfqpoint{1.244836in}{1.724972in}}%
\pgfpathlineto{\pgfqpoint{1.278194in}{1.781348in}}%
\pgfpathlineto{\pgfqpoint{1.311552in}{1.823744in}}%
\pgfpathlineto{\pgfqpoint{1.344909in}{1.864379in}}%
\pgfpathlineto{\pgfqpoint{1.378267in}{1.901550in}}%
\pgfpathlineto{\pgfqpoint{1.411625in}{1.940386in}}%
\pgfpathlineto{\pgfqpoint{1.444983in}{1.962196in}}%
\pgfpathlineto{\pgfqpoint{1.478340in}{2.011965in}}%
\pgfpathlineto{\pgfqpoint{1.511698in}{2.025970in}}%
\pgfpathlineto{\pgfqpoint{1.545056in}{2.058193in}}%
\pgfpathlineto{\pgfqpoint{1.578414in}{2.091011in}}%
\pgfpathlineto{\pgfqpoint{1.611772in}{2.112476in}}%
\pgfpathlineto{\pgfqpoint{1.645129in}{2.137871in}}%
\pgfpathlineto{\pgfqpoint{1.678487in}{2.179621in}}%
\pgfpathlineto{\pgfqpoint{1.711845in}{2.194377in}}%
\pgfpathlineto{\pgfqpoint{1.745203in}{2.218853in}}%
\pgfpathlineto{\pgfqpoint{1.778561in}{2.228175in}}%
\pgfpathlineto{\pgfqpoint{1.811918in}{2.262819in}}%
\pgfpathlineto{\pgfqpoint{1.845276in}{2.253294in}}%
\pgfpathlineto{\pgfqpoint{1.878634in}{2.282092in}}%
\pgfpathlineto{\pgfqpoint{1.911992in}{2.290760in}}%
\pgfpathlineto{\pgfqpoint{1.945350in}{2.317024in}}%
\pgfpathlineto{\pgfqpoint{1.978707in}{2.321302in}}%
\pgfpathlineto{\pgfqpoint{2.012065in}{2.343967in}}%
\pgfpathlineto{\pgfqpoint{2.045423in}{2.364449in}}%
\pgfpathlineto{\pgfqpoint{2.078781in}{2.390688in}}%
\pgfpathlineto{\pgfqpoint{2.112139in}{2.403633in}}%
\pgfpathlineto{\pgfqpoint{2.145496in}{2.409727in}}%
\pgfpathlineto{\pgfqpoint{2.178854in}{2.418920in}}%
\pgfpathlineto{\pgfqpoint{2.212212in}{2.430855in}}%
\pgfpathlineto{\pgfqpoint{2.245570in}{2.431035in}}%
\pgfpathlineto{\pgfqpoint{2.278927in}{2.455702in}}%
\pgfpathlineto{\pgfqpoint{2.312285in}{2.448272in}}%
\pgfpathlineto{\pgfqpoint{2.345643in}{2.466779in}}%
\pgfpathlineto{\pgfqpoint{2.379001in}{2.474517in}}%
\pgfpathlineto{\pgfqpoint{2.412359in}{2.491188in}}%
\pgfpathlineto{\pgfqpoint{2.445716in}{2.500198in}}%
\pgfpathlineto{\pgfqpoint{2.479074in}{2.522254in}}%
\pgfpathlineto{\pgfqpoint{2.512432in}{2.522303in}}%
\pgfpathlineto{\pgfqpoint{2.545790in}{2.537617in}}%
\pgfpathlineto{\pgfqpoint{2.579148in}{2.543725in}}%
\pgfpathlineto{\pgfqpoint{2.612505in}{2.566602in}}%
\pgfpathlineto{\pgfqpoint{2.645863in}{2.566867in}}%
\pgfpathlineto{\pgfqpoint{2.679221in}{2.578923in}}%
\pgfpathlineto{\pgfqpoint{2.712579in}{2.583071in}}%
\pgfpathlineto{\pgfqpoint{2.745937in}{2.602850in}}%
\pgfpathlineto{\pgfqpoint{2.779294in}{2.600339in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{2.613416in}}%
\pgfpathlineto{\pgfqpoint{2.846010in}{2.615444in}}%
\pgfpathlineto{\pgfqpoint{2.879368in}{2.629963in}}%
\pgfpathlineto{\pgfqpoint{2.912726in}{2.631460in}}%
\pgfpathlineto{\pgfqpoint{2.946083in}{2.645547in}}%
\pgfpathlineto{\pgfqpoint{2.979441in}{2.650932in}}%
\pgfpathlineto{\pgfqpoint{3.012799in}{2.666268in}}%
\pgfpathlineto{\pgfqpoint{3.046157in}{2.671146in}}%
\pgfpathlineto{\pgfqpoint{3.079515in}{2.669992in}}%
\pgfpathlineto{\pgfqpoint{3.112872in}{2.680579in}}%
\pgfpathlineto{\pgfqpoint{3.146230in}{2.691646in}}%
\pgfpathlineto{\pgfqpoint{3.179588in}{2.691613in}}%
\pgfpathlineto{\pgfqpoint{3.212946in}{2.693263in}}%
\pgfpathlineto{\pgfqpoint{3.246303in}{2.685832in}}%
\pgfpathlineto{\pgfqpoint{3.279661in}{2.703632in}}%
\pgfpathlineto{\pgfqpoint{3.313019in}{2.721773in}}%
\pgfpathlineto{\pgfqpoint{3.346377in}{2.730360in}}%
\pgfpathlineto{\pgfqpoint{3.379735in}{2.733683in}}%
\pgfpathlineto{\pgfqpoint{3.413092in}{2.741160in}}%
\pgfpathlineto{\pgfqpoint{3.446450in}{2.744309in}}%
\pgfpathlineto{\pgfqpoint{3.479808in}{2.745791in}}%
\pgfpathlineto{\pgfqpoint{3.513166in}{2.747723in}}%
\pgfpathlineto{\pgfqpoint{3.546524in}{2.761810in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{2.755728in}}%
\pgfpathlineto{\pgfqpoint{3.613239in}{2.768703in}}%
\pgfpathlineto{\pgfqpoint{3.646597in}{2.764515in}}%
\pgfpathlineto{\pgfqpoint{3.679955in}{2.779400in}}%
\pgfpathlineto{\pgfqpoint{3.713313in}{2.771819in}}%
\pgfpathlineto{\pgfqpoint{3.746670in}{2.767451in}}%
\pgfpathlineto{\pgfqpoint{3.780028in}{2.779980in}}%
\pgfpathlineto{\pgfqpoint{3.813386in}{2.792525in}}%
\pgfpathlineto{\pgfqpoint{3.846744in}{2.793623in}}%
\pgfpathlineto{\pgfqpoint{3.859253in}{2.803686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{3.462956in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.711111in}{0.635942in}}%
\pgfpathlineto{\pgfqpoint{0.744469in}{0.659252in}}%
\pgfpathlineto{\pgfqpoint{0.777827in}{0.723057in}}%
\pgfpathlineto{\pgfqpoint{0.811185in}{0.791251in}}%
\pgfpathlineto{\pgfqpoint{0.844542in}{0.867757in}}%
\pgfpathlineto{\pgfqpoint{0.877900in}{0.966266in}}%
\pgfpathlineto{\pgfqpoint{0.911258in}{1.052589in}}%
\pgfpathlineto{\pgfqpoint{0.944616in}{1.123896in}}%
\pgfpathlineto{\pgfqpoint{0.977974in}{1.191727in}}%
\pgfpathlineto{\pgfqpoint{1.011331in}{1.265849in}}%
\pgfpathlineto{\pgfqpoint{1.044689in}{1.340020in}}%
\pgfpathlineto{\pgfqpoint{1.078047in}{1.419084in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{1.144763in}{1.575553in}}%
\pgfpathlineto{\pgfqpoint{1.178120in}{1.632396in}}%
\pgfpathlineto{\pgfqpoint{1.211478in}{1.705207in}}%
\pgfpathlineto{\pgfqpoint{1.244836in}{1.768434in}}%
\pgfpathlineto{\pgfqpoint{1.278194in}{1.813799in}}%
\pgfpathlineto{\pgfqpoint{1.311552in}{1.877244in}}%
\pgfpathlineto{\pgfqpoint{1.344909in}{1.933754in}}%
\pgfpathlineto{\pgfqpoint{1.378267in}{1.979186in}}%
\pgfpathlineto{\pgfqpoint{1.411625in}{2.021861in}}%
\pgfpathlineto{\pgfqpoint{1.444983in}{2.055424in}}%
\pgfpathlineto{\pgfqpoint{1.478340in}{2.096970in}}%
\pgfpathlineto{\pgfqpoint{1.511698in}{2.122978in}}%
\pgfpathlineto{\pgfqpoint{1.545056in}{2.164535in}}%
\pgfpathlineto{\pgfqpoint{1.578414in}{2.184224in}}%
\pgfpathlineto{\pgfqpoint{1.611772in}{2.226845in}}%
\pgfpathlineto{\pgfqpoint{1.645129in}{2.231868in}}%
\pgfpathlineto{\pgfqpoint{1.678487in}{2.263068in}}%
\pgfpathlineto{\pgfqpoint{1.711845in}{2.284289in}}%
\pgfpathlineto{\pgfqpoint{1.745203in}{2.311429in}}%
\pgfpathlineto{\pgfqpoint{1.778561in}{2.312661in}}%
\pgfpathlineto{\pgfqpoint{1.811918in}{2.356284in}}%
\pgfpathlineto{\pgfqpoint{1.845276in}{2.364517in}}%
\pgfpathlineto{\pgfqpoint{1.878634in}{2.391918in}}%
\pgfpathlineto{\pgfqpoint{1.911992in}{2.399563in}}%
\pgfpathlineto{\pgfqpoint{1.945350in}{2.421430in}}%
\pgfpathlineto{\pgfqpoint{1.978707in}{2.418869in}}%
\pgfpathlineto{\pgfqpoint{2.012065in}{2.451757in}}%
\pgfpathlineto{\pgfqpoint{2.045423in}{2.454989in}}%
\pgfpathlineto{\pgfqpoint{2.078781in}{2.481569in}}%
\pgfpathlineto{\pgfqpoint{2.112139in}{2.486713in}}%
\pgfpathlineto{\pgfqpoint{2.145496in}{2.499651in}}%
\pgfpathlineto{\pgfqpoint{2.178854in}{2.505970in}}%
\pgfpathlineto{\pgfqpoint{2.212212in}{2.524597in}}%
\pgfpathlineto{\pgfqpoint{2.245570in}{2.531842in}}%
\pgfpathlineto{\pgfqpoint{2.278927in}{2.541503in}}%
\pgfpathlineto{\pgfqpoint{2.312285in}{2.544148in}}%
\pgfpathlineto{\pgfqpoint{2.345643in}{2.570478in}}%
\pgfpathlineto{\pgfqpoint{2.379001in}{2.578883in}}%
\pgfpathlineto{\pgfqpoint{2.412359in}{2.600853in}}%
\pgfpathlineto{\pgfqpoint{2.445716in}{2.602399in}}%
\pgfpathlineto{\pgfqpoint{2.479074in}{2.619912in}}%
\pgfpathlineto{\pgfqpoint{2.512432in}{2.621999in}}%
\pgfpathlineto{\pgfqpoint{2.545790in}{2.638443in}}%
\pgfpathlineto{\pgfqpoint{2.579148in}{2.638178in}}%
\pgfpathlineto{\pgfqpoint{2.612505in}{2.659386in}}%
\pgfpathlineto{\pgfqpoint{2.645863in}{2.650403in}}%
\pgfpathlineto{\pgfqpoint{2.679221in}{2.667993in}}%
\pgfpathlineto{\pgfqpoint{2.712579in}{2.668248in}}%
\pgfpathlineto{\pgfqpoint{2.745937in}{2.686433in}}%
\pgfpathlineto{\pgfqpoint{2.779294in}{2.683935in}}%
\pgfpathlineto{\pgfqpoint{2.812652in}{2.707826in}}%
\pgfpathlineto{\pgfqpoint{2.846010in}{2.700024in}}%
\pgfpathlineto{\pgfqpoint{2.879368in}{2.722866in}}%
\pgfpathlineto{\pgfqpoint{2.912726in}{2.715823in}}%
\pgfpathlineto{\pgfqpoint{2.946083in}{2.732198in}}%
\pgfpathlineto{\pgfqpoint{2.979441in}{2.729158in}}%
\pgfpathlineto{\pgfqpoint{3.012799in}{2.735931in}}%
\pgfpathlineto{\pgfqpoint{3.046157in}{2.738021in}}%
\pgfpathlineto{\pgfqpoint{3.079515in}{2.751976in}}%
\pgfpathlineto{\pgfqpoint{3.112872in}{2.752130in}}%
\pgfpathlineto{\pgfqpoint{3.146230in}{2.760679in}}%
\pgfpathlineto{\pgfqpoint{3.179588in}{2.758587in}}%
\pgfpathlineto{\pgfqpoint{3.212946in}{2.771864in}}%
\pgfpathlineto{\pgfqpoint{3.246303in}{2.772189in}}%
\pgfpathlineto{\pgfqpoint{3.279661in}{2.790051in}}%
\pgfpathlineto{\pgfqpoint{3.313019in}{2.775704in}}%
\pgfpathlineto{\pgfqpoint{3.346377in}{2.795182in}}%
\pgfpathlineto{\pgfqpoint{3.379735in}{2.791476in}}%
\pgfpathlineto{\pgfqpoint{3.413092in}{2.806497in}}%
\pgfpathlineto{\pgfqpoint{3.446450in}{2.807480in}}%
\pgfpathlineto{\pgfqpoint{3.479808in}{2.819973in}}%
\pgfpathlineto{\pgfqpoint{3.513166in}{2.814066in}}%
\pgfpathlineto{\pgfqpoint{3.546524in}{2.831390in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{2.823477in}}%
\pgfpathlineto{\pgfqpoint{3.613239in}{2.838224in}}%
\pgfpathlineto{\pgfqpoint{3.646597in}{2.833368in}}%
\pgfpathlineto{\pgfqpoint{3.679955in}{2.846684in}}%
\pgfpathlineto{\pgfqpoint{3.713313in}{2.840515in}}%
\pgfpathlineto{\pgfqpoint{3.746670in}{2.858784in}}%
\pgfpathlineto{\pgfqpoint{3.780028in}{2.850582in}}%
\pgfpathlineto{\pgfqpoint{3.813386in}{2.865639in}}%
\pgfpathlineto{\pgfqpoint{3.846744in}{2.853351in}}%
\pgfpathlineto{\pgfqpoint{3.859253in}{2.861639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016660in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.016660in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661913in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{3.919438in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.947216in}{0.569136in}}{\pgfqpoint{3.947216in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{3.947216in}{1.357716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.947216in}{1.385493in}}{\pgfqpoint{3.919438in}{1.385493in}}%
\pgfpathlineto{\pgfqpoint{2.661913in}{1.385493in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.634135in}{1.385493in}}{\pgfqpoint{2.634135in}{1.357716in}}%
\pgfpathlineto{\pgfqpoint{2.634135in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.634135in}{0.569136in}}{\pgfqpoint{2.661913in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689691in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{2.967469in}{1.281327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078580in,y=1.232716in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.689691in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{2.967469in}{1.087654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078580in,y=1.039043in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPO-EWMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689691in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{2.967469in}{0.893981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078580in,y=0.845370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.689691in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{2.967469in}{0.700308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078580in,y=0.651697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPG-EWMA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/head_to_head_summary.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.616660in}{3.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.616660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.616660in}{3.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890896in}{0.511420in}}%
\pgfpathlineto{\pgfqpoint{4.516660in}{0.511420in}}%
\pgfpathlineto{\pgfqpoint{4.516660in}{3.016660in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{3.016660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047686in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{1.126081in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{1.126081in}{1.019132in}}%
\pgfpathlineto{\pgfqpoint{1.047686in}{1.019132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145679in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{1.224074in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{1.224074in}{1.887075in}}%
\pgfpathlineto{\pgfqpoint{1.145679in}{1.887075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243673in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{1.322068in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{1.322068in}{1.651787in}}%
\pgfpathlineto{\pgfqpoint{1.243673in}{1.651787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341667in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{1.420062in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{1.420062in}{2.534199in}}%
\pgfpathlineto{\pgfqpoint{1.341667in}{2.534199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439660in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{1.518055in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{1.518055in}{2.275713in}}%
\pgfpathlineto{\pgfqpoint{1.439660in}{2.275713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537654in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{1.616049in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{1.616049in}{2.489140in}}%
\pgfpathlineto{\pgfqpoint{1.537654in}{2.489140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635648in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{1.714042in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{1.714042in}{2.219860in}}%
\pgfpathlineto{\pgfqpoint{1.635648in}{2.219860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733641in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{1.812036in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{1.812036in}{1.261001in}}%
\pgfpathlineto{\pgfqpoint{1.733641in}{1.261001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831635in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{1.910030in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{1.910030in}{2.225661in}}%
\pgfpathlineto{\pgfqpoint{1.831635in}{2.225661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929628in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{2.008023in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{2.008023in}{2.163444in}}%
\pgfpathlineto{\pgfqpoint{1.929628in}{2.163444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027622in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{2.106017in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{2.106017in}{2.247395in}}%
\pgfpathlineto{\pgfqpoint{2.027622in}{2.247395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125616in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{2.204011in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{2.204011in}{2.359492in}}%
\pgfpathlineto{\pgfqpoint{2.125616in}{2.359492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223609in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{2.302004in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{2.302004in}{2.496067in}}%
\pgfpathlineto{\pgfqpoint{2.223609in}{2.496067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321603in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{2.399998in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{2.399998in}{2.245523in}}%
\pgfpathlineto{\pgfqpoint{2.321603in}{2.245523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419596in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{2.497991in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{2.497991in}{1.845576in}}%
\pgfpathlineto{\pgfqpoint{2.419596in}{1.845576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517590in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{2.595985in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{2.595985in}{2.342951in}}%
\pgfpathlineto{\pgfqpoint{2.517590in}{2.342951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811571in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{2.889966in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{2.889966in}{2.026473in}}%
\pgfpathlineto{\pgfqpoint{2.811571in}{2.026473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909565in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{2.987959in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{2.987959in}{2.161562in}}%
\pgfpathlineto{\pgfqpoint{2.909565in}{2.161562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007558in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{3.085953in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{3.085953in}{1.593766in}}%
\pgfpathlineto{\pgfqpoint{3.007558in}{1.593766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105552in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{3.183947in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{3.183947in}{0.739382in}}%
\pgfpathlineto{\pgfqpoint{3.105552in}{0.739382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203545in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{3.281940in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{3.281940in}{1.903954in}}%
\pgfpathlineto{\pgfqpoint{3.203545in}{1.903954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301539in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{3.379934in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{3.379934in}{1.955962in}}%
\pgfpathlineto{\pgfqpoint{3.301539in}{1.955962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399533in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{3.477928in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{3.477928in}{1.594694in}}%
\pgfpathlineto{\pgfqpoint{3.399533in}{1.594694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497526in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{3.575921in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{3.575921in}{1.495139in}}%
\pgfpathlineto{\pgfqpoint{3.497526in}{1.495139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595520in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{3.673915in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{3.673915in}{1.717393in}}%
\pgfpathlineto{\pgfqpoint{3.595520in}{1.717393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693514in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{3.771908in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{3.771908in}{2.112748in}}%
\pgfpathlineto{\pgfqpoint{3.693514in}{2.112748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791507in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{3.869902in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{3.869902in}{1.763352in}}%
\pgfpathlineto{\pgfqpoint{3.791507in}{1.763352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889501in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{3.967896in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{3.967896in}{2.081095in}}%
\pgfpathlineto{\pgfqpoint{3.889501in}{2.081095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987494in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{4.065889in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{4.065889in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{3.987494in}{1.649332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085488in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{4.163883in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{4.163883in}{2.483875in}}%
\pgfpathlineto{\pgfqpoint{4.085488in}{2.483875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183482in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{4.261877in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{4.261877in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{4.183482in}{1.589720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281475in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{4.359870in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{4.359870in}{1.713228in}}%
\pgfpathlineto{\pgfqpoint{4.281475in}{1.713228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821835in}{0.511420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821835in,y=0.414197in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont PPO-EWMA vs PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585721in}{0.511420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585721in,y=0.414197in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont PPG-EWMA vs PPG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.703778in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Algorithm and environment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890896in}{0.630374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438734in, y=0.582149in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890896in}{1.385722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546759in, y=1.337497in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890896in}{2.141070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546759in, y=2.092845in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890896in}{2.453946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546759in, y=2.405721in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890896in}{2.694024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546759in, y=2.645798in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890896in}{2.896419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546759in, y=2.848193in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in, y=0.813228in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Difference in normalized return}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=1.199610in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (square root scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086883in}{0.818544in}}%
\pgfpathlineto{\pgfqpoint{1.086883in}{1.615752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184877in}{1.654798in}}%
\pgfpathlineto{\pgfqpoint{1.184877in}{2.041700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282870in}{1.057173in}}%
\pgfpathlineto{\pgfqpoint{1.282870in}{1.885247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380864in}{2.443435in}}%
\pgfpathlineto{\pgfqpoint{1.380864in}{2.618298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478858in}{2.223989in}}%
\pgfpathlineto{\pgfqpoint{1.478858in}{2.324592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576851in}{2.387348in}}%
\pgfpathlineto{\pgfqpoint{1.576851in}{2.582304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674845in}{2.076477in}}%
\pgfpathlineto{\pgfqpoint{1.674845in}{2.341981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772839in}{1.007369in}}%
\pgfpathlineto{\pgfqpoint{1.772839in}{1.720447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870832in}{1.809776in}}%
\pgfpathlineto{\pgfqpoint{1.870832in}{2.495304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968826in}{1.853798in}}%
\pgfpathlineto{\pgfqpoint{1.968826in}{2.381015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066819in}{1.853089in}}%
\pgfpathlineto{\pgfqpoint{2.066819in}{2.511124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164813in}{0.980724in}}%
\pgfpathlineto{\pgfqpoint{2.164813in}{2.821159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262807in}{2.348693in}}%
\pgfpathlineto{\pgfqpoint{2.262807in}{2.626052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360800in}{1.934738in}}%
\pgfpathlineto{\pgfqpoint{2.360800in}{2.470663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458794in}{0.954563in}}%
\pgfpathlineto{\pgfqpoint{2.458794in}{2.165997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556788in}{2.163327in}}%
\pgfpathlineto{\pgfqpoint{2.556788in}{2.493831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850768in}{1.852940in}}%
\pgfpathlineto{\pgfqpoint{2.850768in}{2.162144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948762in}{1.990724in}}%
\pgfpathlineto{\pgfqpoint{2.948762in}{2.301052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046756in}{1.081283in}}%
\pgfpathlineto{\pgfqpoint{3.046756in}{1.809099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144749in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{3.144749in}{0.878514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242743in}{1.810285in}}%
\pgfpathlineto{\pgfqpoint{3.242743in}{1.983112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340737in}{1.793702in}}%
\pgfpathlineto{\pgfqpoint{3.340737in}{2.081352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438730in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.438730in}{1.826269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536724in}{0.992077in}}%
\pgfpathlineto{\pgfqpoint{3.536724in}{1.808688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634717in}{1.637587in}}%
\pgfpathlineto{\pgfqpoint{3.634717in}{1.781418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732711in}{2.008639in}}%
\pgfpathlineto{\pgfqpoint{3.732711in}{2.203711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830705in}{1.602022in}}%
\pgfpathlineto{\pgfqpoint{3.830705in}{1.874008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928698in}{1.111773in}}%
\pgfpathlineto{\pgfqpoint{3.928698in}{2.406572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026692in}{1.525389in}}%
\pgfpathlineto{\pgfqpoint{4.026692in}{1.731372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124686in}{1.717981in}}%
\pgfpathlineto{\pgfqpoint{4.124686in}{2.902785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222679in}{1.444122in}}%
\pgfpathlineto{\pgfqpoint{4.222679in}{1.668246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320673in}{1.625355in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.782075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890896in}{0.511420in}}{\pgfqpoint{3.625764in}{2.505240in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890896in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{4.516660in}{1.385722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890896in}{0.511420in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516660in}{0.511420in}}%
\pgfpathlineto{\pgfqpoint{4.516660in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890896in}{0.511420in}}%
\pgfpathlineto{\pgfqpoint{4.516660in}{0.511420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890896in}{3.016660in}}%
\pgfpathlineto{\pgfqpoint{4.516660in}{3.016660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/kl_penalty_vs_ewma.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.317887in}{4.786707in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.317887in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.317887in}{4.786707in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.786707in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600001in}{0.712633in}}%
\pgfpathlineto{\pgfqpoint{4.375001in}{0.712633in}}%
\pgfpathlineto{\pgfqpoint{4.375001in}{4.487633in}}%
\pgfpathlineto{\pgfqpoint{0.600001in}{4.487633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.712633in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.600001in}{0.712633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.777778in,height=3.777778in]{kl_penalty_vs_ewma-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809723in}{0.712633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809723in,y=0.615411in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229167in}{0.712633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.229167in,y=0.615411in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648612in}{0.712633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648612in,y=0.615411in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068056in}{0.712633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068056in,y=0.615411in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487501in}{0.712633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487501in,y=0.615411in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906945in}{0.712633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906945in,y=0.615411in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326390in}{0.712633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.326390in,y=0.615411in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745834in}{0.712633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745834in,y=0.615411in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165278in}{0.712633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.165278in,y=0.615411in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2048}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487501in,y=0.436399in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EWMA center of mass \(\displaystyle \left(\frac{1}{1-\beta_{\mathrm{prox}}}-1\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600001in}{0.922355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433334in, y=0.874130in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600001in}{1.341800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433334in, y=1.293574in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600001in}{1.761244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433334in, y=1.713019in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600001in}{2.180689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433334in, y=2.132463in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600001in}{2.600133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in, y=2.551908in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600001in}{3.019578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in, y=2.971352in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600001in}{3.439022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in, y=3.390797in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600001in}{3.858466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=3.810241in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600001in}{4.277911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=4.229686in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=2.600133in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont KL penalty coefficient \(\displaystyle \left(\beta\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600001in}{0.712633in}}%
\pgfpathlineto{\pgfqpoint{0.600001in}{4.487633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375001in}{0.712633in}}%
\pgfpathlineto{\pgfqpoint{4.375001in}{4.487633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600001in}{0.712633in}}%
\pgfpathlineto{\pgfqpoint{4.375001in}{0.712633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600001in}{4.487633in}}%
\pgfpathlineto{\pgfqpoint{4.375001in}{4.487633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487501in,y=4.570966in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685001in}{0.712633in}}%
\pgfpathlineto{\pgfqpoint{4.873751in}{0.712633in}}%
\pgfpathlineto{\pgfqpoint{4.873751in}{4.487633in}}%
\pgfpathlineto{\pgfqpoint{4.685001in}{4.487633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.685001in}{0.712633in}}{\pgfqpoint{0.188750in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685001in}{0.712633in}}%
\pgfpathlineto{\pgfqpoint{4.685001in}{0.727379in}}%
\pgfpathlineto{\pgfqpoint{4.685001in}{4.472887in}}%
\pgfpathlineto{\pgfqpoint{4.685001in}{4.487633in}}%
\pgfpathlineto{\pgfqpoint{4.873751in}{4.487633in}}%
\pgfpathlineto{\pgfqpoint{4.873751in}{4.472887in}}%
\pgfpathlineto{\pgfqpoint{4.873751in}{0.727379in}}%
\pgfpathlineto{\pgfqpoint{4.873751in}{0.712633in}}%
\pgfpathlineto{\pgfqpoint{4.873751in}{0.712633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680556in}{0.717262in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.194444in,height=3.777778in]{kl_penalty_vs_ewma-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873751in}{1.009420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970973in, y=0.961194in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873751in}{1.529441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970973in, y=1.481215in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873751in}{2.049462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970973in, y=2.001237in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873751in}{2.569483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970973in, y=2.521258in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873751in}{3.089504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970973in, y=3.041279in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873751in}{3.609526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970973in, y=3.561300in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873751in}{4.129547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970973in, y=4.081322in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685001in}{0.712633in}}%
\pgfpathlineto{\pgfqpoint{4.685001in}{0.727379in}}%
\pgfpathlineto{\pgfqpoint{4.685001in}{4.472887in}}%
\pgfpathlineto{\pgfqpoint{4.685001in}{4.487633in}}%
\pgfpathlineto{\pgfqpoint{4.873751in}{4.487633in}}%
\pgfpathlineto{\pgfqpoint{4.873751in}{4.472887in}}%
\pgfpathlineto{\pgfqpoint{4.873751in}{0.727379in}}%
\pgfpathlineto{\pgfqpoint{4.873751in}{0.712633in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/linear_lr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.116660in}{4.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.116660in}{4.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.016660in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.016660in}{3.817586in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.462956in}{3.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.802020in}{0.695194in}}{\pgfqpoint{5.768344in}{3.666773in}}{%
\pgfpathmoveto{\pgfqpoint{0.802020in}{0.715097in}}%
\pgfpathlineto{\pgfqpoint{0.802020in}{0.695194in}}%
\pgfpathlineto{\pgfqpoint{0.854644in}{0.736429in}}%
\pgfpathlineto{\pgfqpoint{0.907267in}{0.827970in}}%
\pgfpathlineto{\pgfqpoint{0.959890in}{0.879902in}}%
\pgfpathlineto{\pgfqpoint{1.012514in}{0.968559in}}%
\pgfpathlineto{\pgfqpoint{1.065137in}{1.102681in}}%
\pgfpathlineto{\pgfqpoint{1.117760in}{1.180906in}}%
\pgfpathlineto{\pgfqpoint{1.170383in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{1.223007in}{1.388223in}}%
\pgfpathlineto{\pgfqpoint{1.275630in}{1.470833in}}%
\pgfpathlineto{\pgfqpoint{1.328253in}{1.562009in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{1.657382in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{1.755993in}}%
\pgfpathlineto{\pgfqpoint{1.486123in}{1.870666in}}%
\pgfpathlineto{\pgfqpoint{1.538746in}{1.926554in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{2.041337in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{2.079216in}}%
\pgfpathlineto{\pgfqpoint{1.696616in}{2.185395in}}%
\pgfpathlineto{\pgfqpoint{1.749240in}{2.264336in}}%
\pgfpathlineto{\pgfqpoint{1.801863in}{2.368129in}}%
\pgfpathlineto{\pgfqpoint{1.854486in}{2.446040in}}%
\pgfpathlineto{\pgfqpoint{1.907110in}{2.509870in}}%
\pgfpathlineto{\pgfqpoint{1.959733in}{2.514165in}}%
\pgfpathlineto{\pgfqpoint{2.012356in}{2.599259in}}%
\pgfpathlineto{\pgfqpoint{2.064979in}{2.628775in}}%
\pgfpathlineto{\pgfqpoint{2.117603in}{2.690031in}}%
\pgfpathlineto{\pgfqpoint{2.170226in}{2.711977in}}%
\pgfpathlineto{\pgfqpoint{2.222849in}{2.758558in}}%
\pgfpathlineto{\pgfqpoint{2.275473in}{2.762389in}}%
\pgfpathlineto{\pgfqpoint{2.328096in}{2.803571in}}%
\pgfpathlineto{\pgfqpoint{2.380719in}{2.833699in}}%
\pgfpathlineto{\pgfqpoint{2.433342in}{2.881128in}}%
\pgfpathlineto{\pgfqpoint{2.485966in}{2.885123in}}%
\pgfpathlineto{\pgfqpoint{2.538589in}{2.922118in}}%
\pgfpathlineto{\pgfqpoint{2.591212in}{2.923603in}}%
\pgfpathlineto{\pgfqpoint{2.643836in}{2.961488in}}%
\pgfpathlineto{\pgfqpoint{2.696459in}{2.982215in}}%
\pgfpathlineto{\pgfqpoint{2.749082in}{3.006038in}}%
\pgfpathlineto{\pgfqpoint{2.801706in}{3.024750in}}%
\pgfpathlineto{\pgfqpoint{2.854329in}{3.043209in}}%
\pgfpathlineto{\pgfqpoint{2.906952in}{3.039418in}}%
\pgfpathlineto{\pgfqpoint{2.959575in}{3.084695in}}%
\pgfpathlineto{\pgfqpoint{3.012199in}{3.086367in}}%
\pgfpathlineto{\pgfqpoint{3.064822in}{3.107033in}}%
\pgfpathlineto{\pgfqpoint{3.117445in}{3.111611in}}%
\pgfpathlineto{\pgfqpoint{3.170069in}{3.133742in}}%
\pgfpathlineto{\pgfqpoint{3.222692in}{3.141960in}}%
\pgfpathlineto{\pgfqpoint{3.275315in}{3.185805in}}%
\pgfpathlineto{\pgfqpoint{3.327939in}{3.186585in}}%
\pgfpathlineto{\pgfqpoint{3.380562in}{3.235038in}}%
\pgfpathlineto{\pgfqpoint{3.433185in}{3.231427in}}%
\pgfpathlineto{\pgfqpoint{3.485808in}{3.270136in}}%
\pgfpathlineto{\pgfqpoint{3.538432in}{3.266654in}}%
\pgfpathlineto{\pgfqpoint{3.591055in}{3.286912in}}%
\pgfpathlineto{\pgfqpoint{3.643678in}{3.282376in}}%
\pgfpathlineto{\pgfqpoint{3.696302in}{3.313798in}}%
\pgfpathlineto{\pgfqpoint{3.748925in}{3.315632in}}%
\pgfpathlineto{\pgfqpoint{3.801548in}{3.333762in}}%
\pgfpathlineto{\pgfqpoint{3.854171in}{3.322794in}}%
\pgfpathlineto{\pgfqpoint{3.906795in}{3.357345in}}%
\pgfpathlineto{\pgfqpoint{3.959418in}{3.354227in}}%
\pgfpathlineto{\pgfqpoint{4.012041in}{3.383545in}}%
\pgfpathlineto{\pgfqpoint{4.064665in}{3.364453in}}%
\pgfpathlineto{\pgfqpoint{4.117288in}{3.382789in}}%
\pgfpathlineto{\pgfqpoint{4.169911in}{3.372595in}}%
\pgfpathlineto{\pgfqpoint{4.222535in}{3.394164in}}%
\pgfpathlineto{\pgfqpoint{4.275158in}{3.401295in}}%
\pgfpathlineto{\pgfqpoint{4.327781in}{3.433094in}}%
\pgfpathlineto{\pgfqpoint{4.380404in}{3.422072in}}%
\pgfpathlineto{\pgfqpoint{4.433028in}{3.437385in}}%
\pgfpathlineto{\pgfqpoint{4.485651in}{3.437749in}}%
\pgfpathlineto{\pgfqpoint{4.538274in}{3.452665in}}%
\pgfpathlineto{\pgfqpoint{4.590898in}{3.444579in}}%
\pgfpathlineto{\pgfqpoint{4.643521in}{3.469816in}}%
\pgfpathlineto{\pgfqpoint{4.696144in}{3.466789in}}%
\pgfpathlineto{\pgfqpoint{4.748767in}{3.480024in}}%
\pgfpathlineto{\pgfqpoint{4.801391in}{3.479836in}}%
\pgfpathlineto{\pgfqpoint{4.854014in}{3.499835in}}%
\pgfpathlineto{\pgfqpoint{4.906637in}{3.489473in}}%
\pgfpathlineto{\pgfqpoint{4.959261in}{3.512487in}}%
\pgfpathlineto{\pgfqpoint{5.011884in}{3.498942in}}%
\pgfpathlineto{\pgfqpoint{5.064507in}{3.509446in}}%
\pgfpathlineto{\pgfqpoint{5.117131in}{3.519018in}}%
\pgfpathlineto{\pgfqpoint{5.169754in}{3.524429in}}%
\pgfpathlineto{\pgfqpoint{5.222377in}{3.525864in}}%
\pgfpathlineto{\pgfqpoint{5.275000in}{3.542663in}}%
\pgfpathlineto{\pgfqpoint{5.327624in}{3.527485in}}%
\pgfpathlineto{\pgfqpoint{5.380247in}{3.555951in}}%
\pgfpathlineto{\pgfqpoint{5.432870in}{3.540679in}}%
\pgfpathlineto{\pgfqpoint{5.485494in}{3.561897in}}%
\pgfpathlineto{\pgfqpoint{5.538117in}{3.551408in}}%
\pgfpathlineto{\pgfqpoint{5.590740in}{3.567507in}}%
\pgfpathlineto{\pgfqpoint{5.643363in}{3.555848in}}%
\pgfpathlineto{\pgfqpoint{5.695987in}{3.593473in}}%
\pgfpathlineto{\pgfqpoint{5.748610in}{3.591075in}}%
\pgfpathlineto{\pgfqpoint{5.768344in}{3.604377in}}%
\pgfpathlineto{\pgfqpoint{5.768344in}{3.661116in}}%
\pgfpathlineto{\pgfqpoint{5.768344in}{3.661116in}}%
\pgfpathlineto{\pgfqpoint{5.748610in}{3.651085in}}%
\pgfpathlineto{\pgfqpoint{5.695987in}{3.666773in}}%
\pgfpathlineto{\pgfqpoint{5.643363in}{3.642541in}}%
\pgfpathlineto{\pgfqpoint{5.590740in}{3.642553in}}%
\pgfpathlineto{\pgfqpoint{5.538117in}{3.633172in}}%
\pgfpathlineto{\pgfqpoint{5.485494in}{3.629072in}}%
\pgfpathlineto{\pgfqpoint{5.432870in}{3.610190in}}%
\pgfpathlineto{\pgfqpoint{5.380247in}{3.623509in}}%
\pgfpathlineto{\pgfqpoint{5.327624in}{3.611091in}}%
\pgfpathlineto{\pgfqpoint{5.275000in}{3.619741in}}%
\pgfpathlineto{\pgfqpoint{5.222377in}{3.585841in}}%
\pgfpathlineto{\pgfqpoint{5.169754in}{3.586650in}}%
\pgfpathlineto{\pgfqpoint{5.117131in}{3.580105in}}%
\pgfpathlineto{\pgfqpoint{5.064507in}{3.593250in}}%
\pgfpathlineto{\pgfqpoint{5.011884in}{3.574339in}}%
\pgfpathlineto{\pgfqpoint{4.959261in}{3.564106in}}%
\pgfpathlineto{\pgfqpoint{4.906637in}{3.557199in}}%
\pgfpathlineto{\pgfqpoint{4.854014in}{3.554399in}}%
\pgfpathlineto{\pgfqpoint{4.801391in}{3.531988in}}%
\pgfpathlineto{\pgfqpoint{4.748767in}{3.546791in}}%
\pgfpathlineto{\pgfqpoint{4.696144in}{3.525902in}}%
\pgfpathlineto{\pgfqpoint{4.643521in}{3.534906in}}%
\pgfpathlineto{\pgfqpoint{4.590898in}{3.519708in}}%
\pgfpathlineto{\pgfqpoint{4.538274in}{3.523478in}}%
\pgfpathlineto{\pgfqpoint{4.485651in}{3.492523in}}%
\pgfpathlineto{\pgfqpoint{4.433028in}{3.509051in}}%
\pgfpathlineto{\pgfqpoint{4.380404in}{3.489271in}}%
\pgfpathlineto{\pgfqpoint{4.327781in}{3.476487in}}%
\pgfpathlineto{\pgfqpoint{4.275158in}{3.469750in}}%
\pgfpathlineto{\pgfqpoint{4.222535in}{3.457477in}}%
\pgfpathlineto{\pgfqpoint{4.169911in}{3.453045in}}%
\pgfpathlineto{\pgfqpoint{4.117288in}{3.466830in}}%
\pgfpathlineto{\pgfqpoint{4.064665in}{3.437783in}}%
\pgfpathlineto{\pgfqpoint{4.012041in}{3.440342in}}%
\pgfpathlineto{\pgfqpoint{3.959418in}{3.417558in}}%
\pgfpathlineto{\pgfqpoint{3.906795in}{3.432118in}}%
\pgfpathlineto{\pgfqpoint{3.854171in}{3.396743in}}%
\pgfpathlineto{\pgfqpoint{3.801548in}{3.396390in}}%
\pgfpathlineto{\pgfqpoint{3.748925in}{3.372277in}}%
\pgfpathlineto{\pgfqpoint{3.696302in}{3.373929in}}%
\pgfpathlineto{\pgfqpoint{3.643678in}{3.350804in}}%
\pgfpathlineto{\pgfqpoint{3.591055in}{3.342969in}}%
\pgfpathlineto{\pgfqpoint{3.538432in}{3.317530in}}%
\pgfpathlineto{\pgfqpoint{3.485808in}{3.323439in}}%
\pgfpathlineto{\pgfqpoint{3.433185in}{3.288251in}}%
\pgfpathlineto{\pgfqpoint{3.380562in}{3.311989in}}%
\pgfpathlineto{\pgfqpoint{3.327939in}{3.262619in}}%
\pgfpathlineto{\pgfqpoint{3.275315in}{3.271089in}}%
\pgfpathlineto{\pgfqpoint{3.222692in}{3.246224in}}%
\pgfpathlineto{\pgfqpoint{3.170069in}{3.233883in}}%
\pgfpathlineto{\pgfqpoint{3.117445in}{3.209984in}}%
\pgfpathlineto{\pgfqpoint{3.064822in}{3.216423in}}%
\pgfpathlineto{\pgfqpoint{3.012199in}{3.172238in}}%
\pgfpathlineto{\pgfqpoint{2.959575in}{3.170836in}}%
\pgfpathlineto{\pgfqpoint{2.906952in}{3.135325in}}%
\pgfpathlineto{\pgfqpoint{2.854329in}{3.131640in}}%
\pgfpathlineto{\pgfqpoint{2.801706in}{3.096279in}}%
\pgfpathlineto{\pgfqpoint{2.749082in}{3.113099in}}%
\pgfpathlineto{\pgfqpoint{2.696459in}{3.049830in}}%
\pgfpathlineto{\pgfqpoint{2.643836in}{3.062326in}}%
\pgfpathlineto{\pgfqpoint{2.591212in}{3.008674in}}%
\pgfpathlineto{\pgfqpoint{2.538589in}{2.997877in}}%
\pgfpathlineto{\pgfqpoint{2.485966in}{2.966998in}}%
\pgfpathlineto{\pgfqpoint{2.433342in}{2.947850in}}%
\pgfpathlineto{\pgfqpoint{2.380719in}{2.899059in}}%
\pgfpathlineto{\pgfqpoint{2.328096in}{2.881341in}}%
\pgfpathlineto{\pgfqpoint{2.275473in}{2.819174in}}%
\pgfpathlineto{\pgfqpoint{2.222849in}{2.803545in}}%
\pgfpathlineto{\pgfqpoint{2.170226in}{2.748405in}}%
\pgfpathlineto{\pgfqpoint{2.117603in}{2.737903in}}%
\pgfpathlineto{\pgfqpoint{2.064979in}{2.689137in}}%
\pgfpathlineto{\pgfqpoint{2.012356in}{2.651229in}}%
\pgfpathlineto{\pgfqpoint{1.959733in}{2.591955in}}%
\pgfpathlineto{\pgfqpoint{1.907110in}{2.518693in}}%
\pgfpathlineto{\pgfqpoint{1.854486in}{2.455253in}}%
\pgfpathlineto{\pgfqpoint{1.801863in}{2.417459in}}%
\pgfpathlineto{\pgfqpoint{1.749240in}{2.336894in}}%
\pgfpathlineto{\pgfqpoint{1.696616in}{2.295055in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{2.250145in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{2.176814in}}%
\pgfpathlineto{\pgfqpoint{1.538746in}{2.101178in}}%
\pgfpathlineto{\pgfqpoint{1.486123in}{2.028694in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{1.959177in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{1.869871in}}%
\pgfpathlineto{\pgfqpoint{1.328253in}{1.760913in}}%
\pgfpathlineto{\pgfqpoint{1.275630in}{1.651978in}}%
\pgfpathlineto{\pgfqpoint{1.223007in}{1.540620in}}%
\pgfpathlineto{\pgfqpoint{1.170383in}{1.445452in}}%
\pgfpathlineto{\pgfqpoint{1.117760in}{1.319390in}}%
\pgfpathlineto{\pgfqpoint{1.065137in}{1.175945in}}%
\pgfpathlineto{\pgfqpoint{1.012514in}{1.044755in}}%
\pgfpathlineto{\pgfqpoint{0.959890in}{0.942648in}}%
\pgfpathlineto{\pgfqpoint{0.907267in}{0.844644in}}%
\pgfpathlineto{\pgfqpoint{0.854644in}{0.758929in}}%
\pgfpathlineto{\pgfqpoint{0.802020in}{0.715097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.462956in}{3.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.802020in}{0.695903in}}{\pgfqpoint{5.768344in}{3.628485in}}{%
\pgfpathmoveto{\pgfqpoint{0.802020in}{0.707816in}}%
\pgfpathlineto{\pgfqpoint{0.802020in}{0.695903in}}%
\pgfpathlineto{\pgfqpoint{0.854644in}{0.724617in}}%
\pgfpathlineto{\pgfqpoint{0.907267in}{0.836443in}}%
\pgfpathlineto{\pgfqpoint{0.959890in}{0.910082in}}%
\pgfpathlineto{\pgfqpoint{1.012514in}{0.986755in}}%
\pgfpathlineto{\pgfqpoint{1.065137in}{1.103879in}}%
\pgfpathlineto{\pgfqpoint{1.117760in}{1.221908in}}%
\pgfpathlineto{\pgfqpoint{1.170383in}{1.305564in}}%
\pgfpathlineto{\pgfqpoint{1.223007in}{1.383458in}}%
\pgfpathlineto{\pgfqpoint{1.275630in}{1.463216in}}%
\pgfpathlineto{\pgfqpoint{1.328253in}{1.576455in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{1.653339in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{1.743106in}}%
\pgfpathlineto{\pgfqpoint{1.486123in}{1.844060in}}%
\pgfpathlineto{\pgfqpoint{1.538746in}{1.903187in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{2.005248in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{2.083569in}}%
\pgfpathlineto{\pgfqpoint{1.696616in}{2.164359in}}%
\pgfpathlineto{\pgfqpoint{1.749240in}{2.238785in}}%
\pgfpathlineto{\pgfqpoint{1.801863in}{2.315895in}}%
\pgfpathlineto{\pgfqpoint{1.854486in}{2.363496in}}%
\pgfpathlineto{\pgfqpoint{1.907110in}{2.426975in}}%
\pgfpathlineto{\pgfqpoint{1.959733in}{2.458600in}}%
\pgfpathlineto{\pgfqpoint{2.012356in}{2.535874in}}%
\pgfpathlineto{\pgfqpoint{2.064979in}{2.545209in}}%
\pgfpathlineto{\pgfqpoint{2.117603in}{2.624079in}}%
\pgfpathlineto{\pgfqpoint{2.170226in}{2.640311in}}%
\pgfpathlineto{\pgfqpoint{2.222849in}{2.693855in}}%
\pgfpathlineto{\pgfqpoint{2.275473in}{2.717173in}}%
\pgfpathlineto{\pgfqpoint{2.328096in}{2.770985in}}%
\pgfpathlineto{\pgfqpoint{2.380719in}{2.786445in}}%
\pgfpathlineto{\pgfqpoint{2.433342in}{2.847821in}}%
\pgfpathlineto{\pgfqpoint{2.485966in}{2.858386in}}%
\pgfpathlineto{\pgfqpoint{2.538589in}{2.899812in}}%
\pgfpathlineto{\pgfqpoint{2.591212in}{2.912187in}}%
\pgfpathlineto{\pgfqpoint{2.643836in}{2.977751in}}%
\pgfpathlineto{\pgfqpoint{2.696459in}{2.967006in}}%
\pgfpathlineto{\pgfqpoint{2.749082in}{3.008218in}}%
\pgfpathlineto{\pgfqpoint{2.801706in}{3.018212in}}%
\pgfpathlineto{\pgfqpoint{2.854329in}{3.046978in}}%
\pgfpathlineto{\pgfqpoint{2.906952in}{3.038493in}}%
\pgfpathlineto{\pgfqpoint{2.959575in}{3.085458in}}%
\pgfpathlineto{\pgfqpoint{3.012199in}{3.085193in}}%
\pgfpathlineto{\pgfqpoint{3.064822in}{3.129051in}}%
\pgfpathlineto{\pgfqpoint{3.117445in}{3.117558in}}%
\pgfpathlineto{\pgfqpoint{3.170069in}{3.151054in}}%
\pgfpathlineto{\pgfqpoint{3.222692in}{3.160101in}}%
\pgfpathlineto{\pgfqpoint{3.275315in}{3.173628in}}%
\pgfpathlineto{\pgfqpoint{3.327939in}{3.172858in}}%
\pgfpathlineto{\pgfqpoint{3.380562in}{3.216775in}}%
\pgfpathlineto{\pgfqpoint{3.433185in}{3.194083in}}%
\pgfpathlineto{\pgfqpoint{3.485808in}{3.227341in}}%
\pgfpathlineto{\pgfqpoint{3.538432in}{3.220912in}}%
\pgfpathlineto{\pgfqpoint{3.591055in}{3.239873in}}%
\pgfpathlineto{\pgfqpoint{3.643678in}{3.251134in}}%
\pgfpathlineto{\pgfqpoint{3.696302in}{3.276162in}}%
\pgfpathlineto{\pgfqpoint{3.748925in}{3.272287in}}%
\pgfpathlineto{\pgfqpoint{3.801548in}{3.290879in}}%
\pgfpathlineto{\pgfqpoint{3.854171in}{3.286464in}}%
\pgfpathlineto{\pgfqpoint{3.906795in}{3.319696in}}%
\pgfpathlineto{\pgfqpoint{3.959418in}{3.317003in}}%
\pgfpathlineto{\pgfqpoint{4.012041in}{3.348686in}}%
\pgfpathlineto{\pgfqpoint{4.064665in}{3.316044in}}%
\pgfpathlineto{\pgfqpoint{4.117288in}{3.363877in}}%
\pgfpathlineto{\pgfqpoint{4.169911in}{3.367315in}}%
\pgfpathlineto{\pgfqpoint{4.222535in}{3.388083in}}%
\pgfpathlineto{\pgfqpoint{4.275158in}{3.370344in}}%
\pgfpathlineto{\pgfqpoint{4.327781in}{3.409167in}}%
\pgfpathlineto{\pgfqpoint{4.380404in}{3.396827in}}%
\pgfpathlineto{\pgfqpoint{4.433028in}{3.434873in}}%
\pgfpathlineto{\pgfqpoint{4.485651in}{3.420321in}}%
\pgfpathlineto{\pgfqpoint{4.538274in}{3.443708in}}%
\pgfpathlineto{\pgfqpoint{4.590898in}{3.417257in}}%
\pgfpathlineto{\pgfqpoint{4.643521in}{3.451544in}}%
\pgfpathlineto{\pgfqpoint{4.696144in}{3.451045in}}%
\pgfpathlineto{\pgfqpoint{4.748767in}{3.474985in}}%
\pgfpathlineto{\pgfqpoint{4.801391in}{3.464738in}}%
\pgfpathlineto{\pgfqpoint{4.854014in}{3.482625in}}%
\pgfpathlineto{\pgfqpoint{4.906637in}{3.481499in}}%
\pgfpathlineto{\pgfqpoint{4.959261in}{3.500348in}}%
\pgfpathlineto{\pgfqpoint{5.011884in}{3.487119in}}%
\pgfpathlineto{\pgfqpoint{5.064507in}{3.511706in}}%
\pgfpathlineto{\pgfqpoint{5.117131in}{3.509479in}}%
\pgfpathlineto{\pgfqpoint{5.169754in}{3.526338in}}%
\pgfpathlineto{\pgfqpoint{5.222377in}{3.524800in}}%
\pgfpathlineto{\pgfqpoint{5.275000in}{3.531754in}}%
\pgfpathlineto{\pgfqpoint{5.327624in}{3.539595in}}%
\pgfpathlineto{\pgfqpoint{5.380247in}{3.540750in}}%
\pgfpathlineto{\pgfqpoint{5.432870in}{3.532742in}}%
\pgfpathlineto{\pgfqpoint{5.485494in}{3.550337in}}%
\pgfpathlineto{\pgfqpoint{5.538117in}{3.548218in}}%
\pgfpathlineto{\pgfqpoint{5.590740in}{3.577329in}}%
\pgfpathlineto{\pgfqpoint{5.643363in}{3.566368in}}%
\pgfpathlineto{\pgfqpoint{5.695987in}{3.587027in}}%
\pgfpathlineto{\pgfqpoint{5.748610in}{3.576888in}}%
\pgfpathlineto{\pgfqpoint{5.768344in}{3.564149in}}%
\pgfpathlineto{\pgfqpoint{5.768344in}{3.619566in}}%
\pgfpathlineto{\pgfqpoint{5.768344in}{3.619566in}}%
\pgfpathlineto{\pgfqpoint{5.748610in}{3.614516in}}%
\pgfpathlineto{\pgfqpoint{5.695987in}{3.628485in}}%
\pgfpathlineto{\pgfqpoint{5.643363in}{3.608527in}}%
\pgfpathlineto{\pgfqpoint{5.590740in}{3.607264in}}%
\pgfpathlineto{\pgfqpoint{5.538117in}{3.599859in}}%
\pgfpathlineto{\pgfqpoint{5.485494in}{3.595377in}}%
\pgfpathlineto{\pgfqpoint{5.432870in}{3.587409in}}%
\pgfpathlineto{\pgfqpoint{5.380247in}{3.584298in}}%
\pgfpathlineto{\pgfqpoint{5.327624in}{3.558157in}}%
\pgfpathlineto{\pgfqpoint{5.275000in}{3.580273in}}%
\pgfpathlineto{\pgfqpoint{5.222377in}{3.556993in}}%
\pgfpathlineto{\pgfqpoint{5.169754in}{3.560251in}}%
\pgfpathlineto{\pgfqpoint{5.117131in}{3.546694in}}%
\pgfpathlineto{\pgfqpoint{5.064507in}{3.564479in}}%
\pgfpathlineto{\pgfqpoint{5.011884in}{3.537316in}}%
\pgfpathlineto{\pgfqpoint{4.959261in}{3.539069in}}%
\pgfpathlineto{\pgfqpoint{4.906637in}{3.520337in}}%
\pgfpathlineto{\pgfqpoint{4.854014in}{3.524458in}}%
\pgfpathlineto{\pgfqpoint{4.801391in}{3.513269in}}%
\pgfpathlineto{\pgfqpoint{4.748767in}{3.500524in}}%
\pgfpathlineto{\pgfqpoint{4.696144in}{3.486324in}}%
\pgfpathlineto{\pgfqpoint{4.643521in}{3.492669in}}%
\pgfpathlineto{\pgfqpoint{4.590898in}{3.459399in}}%
\pgfpathlineto{\pgfqpoint{4.538274in}{3.468269in}}%
\pgfpathlineto{\pgfqpoint{4.485651in}{3.446030in}}%
\pgfpathlineto{\pgfqpoint{4.433028in}{3.456216in}}%
\pgfpathlineto{\pgfqpoint{4.380404in}{3.437271in}}%
\pgfpathlineto{\pgfqpoint{4.327781in}{3.437470in}}%
\pgfpathlineto{\pgfqpoint{4.275158in}{3.422624in}}%
\pgfpathlineto{\pgfqpoint{4.222535in}{3.428063in}}%
\pgfpathlineto{\pgfqpoint{4.169911in}{3.403407in}}%
\pgfpathlineto{\pgfqpoint{4.117288in}{3.408368in}}%
\pgfpathlineto{\pgfqpoint{4.064665in}{3.407185in}}%
\pgfpathlineto{\pgfqpoint{4.012041in}{3.393262in}}%
\pgfpathlineto{\pgfqpoint{3.959418in}{3.367752in}}%
\pgfpathlineto{\pgfqpoint{3.906795in}{3.375892in}}%
\pgfpathlineto{\pgfqpoint{3.854171in}{3.340562in}}%
\pgfpathlineto{\pgfqpoint{3.801548in}{3.369799in}}%
\pgfpathlineto{\pgfqpoint{3.748925in}{3.333848in}}%
\pgfpathlineto{\pgfqpoint{3.696302in}{3.324933in}}%
\pgfpathlineto{\pgfqpoint{3.643678in}{3.308705in}}%
\pgfpathlineto{\pgfqpoint{3.591055in}{3.297447in}}%
\pgfpathlineto{\pgfqpoint{3.538432in}{3.270074in}}%
\pgfpathlineto{\pgfqpoint{3.485808in}{3.279195in}}%
\pgfpathlineto{\pgfqpoint{3.433185in}{3.246737in}}%
\pgfpathlineto{\pgfqpoint{3.380562in}{3.243078in}}%
\pgfpathlineto{\pgfqpoint{3.327939in}{3.221248in}}%
\pgfpathlineto{\pgfqpoint{3.275315in}{3.212674in}}%
\pgfpathlineto{\pgfqpoint{3.222692in}{3.168775in}}%
\pgfpathlineto{\pgfqpoint{3.170069in}{3.172645in}}%
\pgfpathlineto{\pgfqpoint{3.117445in}{3.133184in}}%
\pgfpathlineto{\pgfqpoint{3.064822in}{3.133551in}}%
\pgfpathlineto{\pgfqpoint{3.012199in}{3.097315in}}%
\pgfpathlineto{\pgfqpoint{2.959575in}{3.113947in}}%
\pgfpathlineto{\pgfqpoint{2.906952in}{3.081967in}}%
\pgfpathlineto{\pgfqpoint{2.854329in}{3.076024in}}%
\pgfpathlineto{\pgfqpoint{2.801706in}{3.025441in}}%
\pgfpathlineto{\pgfqpoint{2.749082in}{3.018550in}}%
\pgfpathlineto{\pgfqpoint{2.696459in}{2.986587in}}%
\pgfpathlineto{\pgfqpoint{2.643836in}{2.983065in}}%
\pgfpathlineto{\pgfqpoint{2.591212in}{2.937087in}}%
\pgfpathlineto{\pgfqpoint{2.538589in}{2.927402in}}%
\pgfpathlineto{\pgfqpoint{2.485966in}{2.882138in}}%
\pgfpathlineto{\pgfqpoint{2.433342in}{2.851966in}}%
\pgfpathlineto{\pgfqpoint{2.380719in}{2.816277in}}%
\pgfpathlineto{\pgfqpoint{2.328096in}{2.792874in}}%
\pgfpathlineto{\pgfqpoint{2.275473in}{2.751611in}}%
\pgfpathlineto{\pgfqpoint{2.222849in}{2.720693in}}%
\pgfpathlineto{\pgfqpoint{2.170226in}{2.676558in}}%
\pgfpathlineto{\pgfqpoint{2.117603in}{2.646674in}}%
\pgfpathlineto{\pgfqpoint{2.064979in}{2.592413in}}%
\pgfpathlineto{\pgfqpoint{2.012356in}{2.568857in}}%
\pgfpathlineto{\pgfqpoint{1.959733in}{2.496681in}}%
\pgfpathlineto{\pgfqpoint{1.907110in}{2.444892in}}%
\pgfpathlineto{\pgfqpoint{1.854486in}{2.386480in}}%
\pgfpathlineto{\pgfqpoint{1.801863in}{2.322395in}}%
\pgfpathlineto{\pgfqpoint{1.749240in}{2.256135in}}%
\pgfpathlineto{\pgfqpoint{1.696616in}{2.186358in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{2.094183in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{2.023193in}}%
\pgfpathlineto{\pgfqpoint{1.538746in}{1.932160in}}%
\pgfpathlineto{\pgfqpoint{1.486123in}{1.860481in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{1.764279in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{1.703028in}}%
\pgfpathlineto{\pgfqpoint{1.328253in}{1.637021in}}%
\pgfpathlineto{\pgfqpoint{1.275630in}{1.542374in}}%
\pgfpathlineto{\pgfqpoint{1.223007in}{1.459276in}}%
\pgfpathlineto{\pgfqpoint{1.170383in}{1.379173in}}%
\pgfpathlineto{\pgfqpoint{1.117760in}{1.278772in}}%
\pgfpathlineto{\pgfqpoint{1.065137in}{1.199729in}}%
\pgfpathlineto{\pgfqpoint{1.012514in}{1.046459in}}%
\pgfpathlineto{\pgfqpoint{0.959890in}{0.922808in}}%
\pgfpathlineto{\pgfqpoint{0.907267in}{0.837555in}}%
\pgfpathlineto{\pgfqpoint{0.854644in}{0.755489in}}%
\pgfpathlineto{\pgfqpoint{0.802020in}{0.707816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.462956in}{3.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.802020in}{0.682357in}}{\pgfqpoint{5.768138in}{3.393577in}}{%
\pgfpathmoveto{\pgfqpoint{0.802020in}{0.694657in}}%
\pgfpathlineto{\pgfqpoint{0.802020in}{0.682357in}}%
\pgfpathlineto{\pgfqpoint{0.854644in}{0.737906in}}%
\pgfpathlineto{\pgfqpoint{0.907267in}{0.823121in}}%
\pgfpathlineto{\pgfqpoint{0.959890in}{0.871995in}}%
\pgfpathlineto{\pgfqpoint{1.012514in}{0.921656in}}%
\pgfpathlineto{\pgfqpoint{1.065137in}{0.965410in}}%
\pgfpathlineto{\pgfqpoint{1.117760in}{1.094900in}}%
\pgfpathlineto{\pgfqpoint{1.170383in}{1.164574in}}%
\pgfpathlineto{\pgfqpoint{1.223007in}{1.237804in}}%
\pgfpathlineto{\pgfqpoint{1.275630in}{1.309763in}}%
\pgfpathlineto{\pgfqpoint{1.328253in}{1.376624in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{1.430652in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{1.506550in}}%
\pgfpathlineto{\pgfqpoint{1.486123in}{1.559795in}}%
\pgfpathlineto{\pgfqpoint{1.538746in}{1.587577in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{1.660780in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{1.710418in}}%
\pgfpathlineto{\pgfqpoint{1.696616in}{1.785781in}}%
\pgfpathlineto{\pgfqpoint{1.749240in}{1.832397in}}%
\pgfpathlineto{\pgfqpoint{1.801863in}{1.903945in}}%
\pgfpathlineto{\pgfqpoint{1.854486in}{1.945558in}}%
\pgfpathlineto{\pgfqpoint{1.907110in}{2.014081in}}%
\pgfpathlineto{\pgfqpoint{1.959733in}{2.053119in}}%
\pgfpathlineto{\pgfqpoint{2.012356in}{2.094824in}}%
\pgfpathlineto{\pgfqpoint{2.064979in}{2.120170in}}%
\pgfpathlineto{\pgfqpoint{2.117603in}{2.175154in}}%
\pgfpathlineto{\pgfqpoint{2.170226in}{2.194883in}}%
\pgfpathlineto{\pgfqpoint{2.222849in}{2.241668in}}%
\pgfpathlineto{\pgfqpoint{2.275473in}{2.281302in}}%
\pgfpathlineto{\pgfqpoint{2.328096in}{2.321977in}}%
\pgfpathlineto{\pgfqpoint{2.380719in}{2.354322in}}%
\pgfpathlineto{\pgfqpoint{2.433342in}{2.403658in}}%
\pgfpathlineto{\pgfqpoint{2.485966in}{2.405852in}}%
\pgfpathlineto{\pgfqpoint{2.538589in}{2.448098in}}%
\pgfpathlineto{\pgfqpoint{2.591212in}{2.475041in}}%
\pgfpathlineto{\pgfqpoint{2.643836in}{2.515298in}}%
\pgfpathlineto{\pgfqpoint{2.696459in}{2.529385in}}%
\pgfpathlineto{\pgfqpoint{2.749082in}{2.582355in}}%
\pgfpathlineto{\pgfqpoint{2.801706in}{2.577853in}}%
\pgfpathlineto{\pgfqpoint{2.854329in}{2.621057in}}%
\pgfpathlineto{\pgfqpoint{2.906952in}{2.623274in}}%
\pgfpathlineto{\pgfqpoint{2.959575in}{2.674422in}}%
\pgfpathlineto{\pgfqpoint{3.012199in}{2.668992in}}%
\pgfpathlineto{\pgfqpoint{3.064822in}{2.708161in}}%
\pgfpathlineto{\pgfqpoint{3.117445in}{2.732534in}}%
\pgfpathlineto{\pgfqpoint{3.170069in}{2.763143in}}%
\pgfpathlineto{\pgfqpoint{3.222692in}{2.758930in}}%
\pgfpathlineto{\pgfqpoint{3.275315in}{2.800667in}}%
\pgfpathlineto{\pgfqpoint{3.327939in}{2.806587in}}%
\pgfpathlineto{\pgfqpoint{3.380562in}{2.829792in}}%
\pgfpathlineto{\pgfqpoint{3.433185in}{2.844206in}}%
\pgfpathlineto{\pgfqpoint{3.485808in}{2.875134in}}%
\pgfpathlineto{\pgfqpoint{3.538432in}{2.897649in}}%
\pgfpathlineto{\pgfqpoint{3.591055in}{2.922859in}}%
\pgfpathlineto{\pgfqpoint{3.643678in}{2.943669in}}%
\pgfpathlineto{\pgfqpoint{3.696302in}{2.965086in}}%
\pgfpathlineto{\pgfqpoint{3.748925in}{2.975761in}}%
\pgfpathlineto{\pgfqpoint{3.801548in}{3.004299in}}%
\pgfpathlineto{\pgfqpoint{3.854171in}{3.005477in}}%
\pgfpathlineto{\pgfqpoint{3.906795in}{3.025438in}}%
\pgfpathlineto{\pgfqpoint{3.959418in}{3.022455in}}%
\pgfpathlineto{\pgfqpoint{4.012041in}{3.048919in}}%
\pgfpathlineto{\pgfqpoint{4.064665in}{3.061125in}}%
\pgfpathlineto{\pgfqpoint{4.117288in}{3.090773in}}%
\pgfpathlineto{\pgfqpoint{4.169911in}{3.083159in}}%
\pgfpathlineto{\pgfqpoint{4.222535in}{3.101761in}}%
\pgfpathlineto{\pgfqpoint{4.275158in}{3.101832in}}%
\pgfpathlineto{\pgfqpoint{4.327781in}{3.130489in}}%
\pgfpathlineto{\pgfqpoint{4.380404in}{3.122514in}}%
\pgfpathlineto{\pgfqpoint{4.433028in}{3.151805in}}%
\pgfpathlineto{\pgfqpoint{4.485651in}{3.135490in}}%
\pgfpathlineto{\pgfqpoint{4.538274in}{3.167503in}}%
\pgfpathlineto{\pgfqpoint{4.590898in}{3.157036in}}%
\pgfpathlineto{\pgfqpoint{4.643521in}{3.182696in}}%
\pgfpathlineto{\pgfqpoint{4.696144in}{3.172756in}}%
\pgfpathlineto{\pgfqpoint{4.748767in}{3.195157in}}%
\pgfpathlineto{\pgfqpoint{4.801391in}{3.179726in}}%
\pgfpathlineto{\pgfqpoint{4.854014in}{3.221731in}}%
\pgfpathlineto{\pgfqpoint{4.906637in}{3.188812in}}%
\pgfpathlineto{\pgfqpoint{4.959261in}{3.232324in}}%
\pgfpathlineto{\pgfqpoint{5.011884in}{3.204772in}}%
\pgfpathlineto{\pgfqpoint{5.064507in}{3.244181in}}%
\pgfpathlineto{\pgfqpoint{5.117131in}{3.232401in}}%
\pgfpathlineto{\pgfqpoint{5.169754in}{3.257000in}}%
\pgfpathlineto{\pgfqpoint{5.222377in}{3.234835in}}%
\pgfpathlineto{\pgfqpoint{5.275000in}{3.271053in}}%
\pgfpathlineto{\pgfqpoint{5.327624in}{3.251781in}}%
\pgfpathlineto{\pgfqpoint{5.380247in}{3.291108in}}%
\pgfpathlineto{\pgfqpoint{5.432870in}{3.275548in}}%
\pgfpathlineto{\pgfqpoint{5.485494in}{3.295687in}}%
\pgfpathlineto{\pgfqpoint{5.538117in}{3.287748in}}%
\pgfpathlineto{\pgfqpoint{5.590740in}{3.319982in}}%
\pgfpathlineto{\pgfqpoint{5.643363in}{3.299422in}}%
\pgfpathlineto{\pgfqpoint{5.695987in}{3.338283in}}%
\pgfpathlineto{\pgfqpoint{5.748610in}{3.317612in}}%
\pgfpathlineto{\pgfqpoint{5.768138in}{3.347482in}}%
\pgfpathlineto{\pgfqpoint{5.768138in}{3.383669in}}%
\pgfpathlineto{\pgfqpoint{5.768138in}{3.383669in}}%
\pgfpathlineto{\pgfqpoint{5.748610in}{3.382272in}}%
\pgfpathlineto{\pgfqpoint{5.695987in}{3.393577in}}%
\pgfpathlineto{\pgfqpoint{5.643363in}{3.384122in}}%
\pgfpathlineto{\pgfqpoint{5.590740in}{3.368912in}}%
\pgfpathlineto{\pgfqpoint{5.538117in}{3.344844in}}%
\pgfpathlineto{\pgfqpoint{5.485494in}{3.357218in}}%
\pgfpathlineto{\pgfqpoint{5.432870in}{3.323129in}}%
\pgfpathlineto{\pgfqpoint{5.380247in}{3.323315in}}%
\pgfpathlineto{\pgfqpoint{5.327624in}{3.290022in}}%
\pgfpathlineto{\pgfqpoint{5.275000in}{3.316191in}}%
\pgfpathlineto{\pgfqpoint{5.222377in}{3.280970in}}%
\pgfpathlineto{\pgfqpoint{5.169754in}{3.284214in}}%
\pgfpathlineto{\pgfqpoint{5.117131in}{3.269596in}}%
\pgfpathlineto{\pgfqpoint{5.064507in}{3.288895in}}%
\pgfpathlineto{\pgfqpoint{5.011884in}{3.258869in}}%
\pgfpathlineto{\pgfqpoint{4.959261in}{3.267725in}}%
\pgfpathlineto{\pgfqpoint{4.906637in}{3.224870in}}%
\pgfpathlineto{\pgfqpoint{4.854014in}{3.240022in}}%
\pgfpathlineto{\pgfqpoint{4.801391in}{3.215272in}}%
\pgfpathlineto{\pgfqpoint{4.748767in}{3.213075in}}%
\pgfpathlineto{\pgfqpoint{4.696144in}{3.196599in}}%
\pgfpathlineto{\pgfqpoint{4.643521in}{3.202545in}}%
\pgfpathlineto{\pgfqpoint{4.590898in}{3.161312in}}%
\pgfpathlineto{\pgfqpoint{4.538274in}{3.187585in}}%
\pgfpathlineto{\pgfqpoint{4.485651in}{3.146727in}}%
\pgfpathlineto{\pgfqpoint{4.433028in}{3.163685in}}%
\pgfpathlineto{\pgfqpoint{4.380404in}{3.139915in}}%
\pgfpathlineto{\pgfqpoint{4.327781in}{3.133622in}}%
\pgfpathlineto{\pgfqpoint{4.275158in}{3.122545in}}%
\pgfpathlineto{\pgfqpoint{4.222535in}{3.123077in}}%
\pgfpathlineto{\pgfqpoint{4.169911in}{3.102264in}}%
\pgfpathlineto{\pgfqpoint{4.117288in}{3.099298in}}%
\pgfpathlineto{\pgfqpoint{4.064665in}{3.068376in}}%
\pgfpathlineto{\pgfqpoint{4.012041in}{3.063599in}}%
\pgfpathlineto{\pgfqpoint{3.959418in}{3.040154in}}%
\pgfpathlineto{\pgfqpoint{3.906795in}{3.045262in}}%
\pgfpathlineto{\pgfqpoint{3.854171in}{3.010757in}}%
\pgfpathlineto{\pgfqpoint{3.801548in}{3.033439in}}%
\pgfpathlineto{\pgfqpoint{3.748925in}{2.992173in}}%
\pgfpathlineto{\pgfqpoint{3.696302in}{3.007408in}}%
\pgfpathlineto{\pgfqpoint{3.643678in}{2.977538in}}%
\pgfpathlineto{\pgfqpoint{3.591055in}{2.967023in}}%
\pgfpathlineto{\pgfqpoint{3.538432in}{2.939523in}}%
\pgfpathlineto{\pgfqpoint{3.485808in}{2.926183in}}%
\pgfpathlineto{\pgfqpoint{3.433185in}{2.895482in}}%
\pgfpathlineto{\pgfqpoint{3.380562in}{2.911843in}}%
\pgfpathlineto{\pgfqpoint{3.327939in}{2.869126in}}%
\pgfpathlineto{\pgfqpoint{3.275315in}{2.888938in}}%
\pgfpathlineto{\pgfqpoint{3.222692in}{2.840912in}}%
\pgfpathlineto{\pgfqpoint{3.170069in}{2.841453in}}%
\pgfpathlineto{\pgfqpoint{3.117445in}{2.807003in}}%
\pgfpathlineto{\pgfqpoint{3.064822in}{2.795393in}}%
\pgfpathlineto{\pgfqpoint{3.012199in}{2.762780in}}%
\pgfpathlineto{\pgfqpoint{2.959575in}{2.748674in}}%
\pgfpathlineto{\pgfqpoint{2.906952in}{2.725557in}}%
\pgfpathlineto{\pgfqpoint{2.854329in}{2.712618in}}%
\pgfpathlineto{\pgfqpoint{2.801706in}{2.667621in}}%
\pgfpathlineto{\pgfqpoint{2.749082in}{2.668044in}}%
\pgfpathlineto{\pgfqpoint{2.696459in}{2.619467in}}%
\pgfpathlineto{\pgfqpoint{2.643836in}{2.596119in}}%
\pgfpathlineto{\pgfqpoint{2.591212in}{2.569653in}}%
\pgfpathlineto{\pgfqpoint{2.538589in}{2.548241in}}%
\pgfpathlineto{\pgfqpoint{2.485966in}{2.511032in}}%
\pgfpathlineto{\pgfqpoint{2.433342in}{2.486063in}}%
\pgfpathlineto{\pgfqpoint{2.380719in}{2.433451in}}%
\pgfpathlineto{\pgfqpoint{2.328096in}{2.423448in}}%
\pgfpathlineto{\pgfqpoint{2.275473in}{2.377697in}}%
\pgfpathlineto{\pgfqpoint{2.222849in}{2.355519in}}%
\pgfpathlineto{\pgfqpoint{2.170226in}{2.305135in}}%
\pgfpathlineto{\pgfqpoint{2.117603in}{2.278318in}}%
\pgfpathlineto{\pgfqpoint{2.064979in}{2.231696in}}%
\pgfpathlineto{\pgfqpoint{2.012356in}{2.186634in}}%
\pgfpathlineto{\pgfqpoint{1.959733in}{2.126650in}}%
\pgfpathlineto{\pgfqpoint{1.907110in}{2.093340in}}%
\pgfpathlineto{\pgfqpoint{1.854486in}{2.037459in}}%
\pgfpathlineto{\pgfqpoint{1.801863in}{1.981597in}}%
\pgfpathlineto{\pgfqpoint{1.749240in}{1.896760in}}%
\pgfpathlineto{\pgfqpoint{1.696616in}{1.844894in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{1.755094in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{1.724689in}}%
\pgfpathlineto{\pgfqpoint{1.538746in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{1.486123in}{1.598619in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{1.526775in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{1.468056in}}%
\pgfpathlineto{\pgfqpoint{1.328253in}{1.398487in}}%
\pgfpathlineto{\pgfqpoint{1.275630in}{1.341798in}}%
\pgfpathlineto{\pgfqpoint{1.223007in}{1.276687in}}%
\pgfpathlineto{\pgfqpoint{1.170383in}{1.207176in}}%
\pgfpathlineto{\pgfqpoint{1.117760in}{1.118801in}}%
\pgfpathlineto{\pgfqpoint{1.065137in}{1.029703in}}%
\pgfpathlineto{\pgfqpoint{1.012514in}{0.938908in}}%
\pgfpathlineto{\pgfqpoint{0.959890in}{0.888982in}}%
\pgfpathlineto{\pgfqpoint{0.907267in}{0.826344in}}%
\pgfpathlineto{\pgfqpoint{0.854644in}{0.761650in}}%
\pgfpathlineto{\pgfqpoint{0.802020in}{0.694657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.462956in}{3.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.802020in}{0.675147in}}{\pgfqpoint{5.767984in}{3.028129in}}{%
\pgfpathmoveto{\pgfqpoint{0.802020in}{0.704850in}}%
\pgfpathlineto{\pgfqpoint{0.802020in}{0.675147in}}%
\pgfpathlineto{\pgfqpoint{0.854644in}{0.734260in}}%
\pgfpathlineto{\pgfqpoint{0.907267in}{0.791472in}}%
\pgfpathlineto{\pgfqpoint{0.959890in}{0.841078in}}%
\pgfpathlineto{\pgfqpoint{1.012514in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.065137in}{0.906654in}}%
\pgfpathlineto{\pgfqpoint{1.117760in}{0.944040in}}%
\pgfpathlineto{\pgfqpoint{1.170383in}{0.999798in}}%
\pgfpathlineto{\pgfqpoint{1.223007in}{1.067586in}}%
\pgfpathlineto{\pgfqpoint{1.275630in}{1.137111in}}%
\pgfpathlineto{\pgfqpoint{1.328253in}{1.196145in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{1.245478in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{1.297647in}}%
\pgfpathlineto{\pgfqpoint{1.486123in}{1.335094in}}%
\pgfpathlineto{\pgfqpoint{1.538746in}{1.373833in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{1.423372in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{1.442352in}}%
\pgfpathlineto{\pgfqpoint{1.696616in}{1.469916in}}%
\pgfpathlineto{\pgfqpoint{1.749240in}{1.487481in}}%
\pgfpathlineto{\pgfqpoint{1.801863in}{1.522442in}}%
\pgfpathlineto{\pgfqpoint{1.854486in}{1.559094in}}%
\pgfpathlineto{\pgfqpoint{1.907110in}{1.607458in}}%
\pgfpathlineto{\pgfqpoint{1.959733in}{1.627246in}}%
\pgfpathlineto{\pgfqpoint{2.012356in}{1.663677in}}%
\pgfpathlineto{\pgfqpoint{2.064979in}{1.678821in}}%
\pgfpathlineto{\pgfqpoint{2.117603in}{1.702075in}}%
\pgfpathlineto{\pgfqpoint{2.170226in}{1.730888in}}%
\pgfpathlineto{\pgfqpoint{2.222849in}{1.777279in}}%
\pgfpathlineto{\pgfqpoint{2.275473in}{1.812258in}}%
\pgfpathlineto{\pgfqpoint{2.328096in}{1.844359in}}%
\pgfpathlineto{\pgfqpoint{2.380719in}{1.853966in}}%
\pgfpathlineto{\pgfqpoint{2.433342in}{1.908659in}}%
\pgfpathlineto{\pgfqpoint{2.485966in}{1.928126in}}%
\pgfpathlineto{\pgfqpoint{2.538589in}{1.970977in}}%
\pgfpathlineto{\pgfqpoint{2.591212in}{2.002263in}}%
\pgfpathlineto{\pgfqpoint{2.643836in}{2.035563in}}%
\pgfpathlineto{\pgfqpoint{2.696459in}{2.056169in}}%
\pgfpathlineto{\pgfqpoint{2.749082in}{2.101203in}}%
\pgfpathlineto{\pgfqpoint{2.801706in}{2.118814in}}%
\pgfpathlineto{\pgfqpoint{2.854329in}{2.160908in}}%
\pgfpathlineto{\pgfqpoint{2.906952in}{2.178359in}}%
\pgfpathlineto{\pgfqpoint{2.959575in}{2.201129in}}%
\pgfpathlineto{\pgfqpoint{3.012199in}{2.222434in}}%
\pgfpathlineto{\pgfqpoint{3.064822in}{2.262815in}}%
\pgfpathlineto{\pgfqpoint{3.117445in}{2.265807in}}%
\pgfpathlineto{\pgfqpoint{3.170069in}{2.301992in}}%
\pgfpathlineto{\pgfqpoint{3.222692in}{2.295320in}}%
\pgfpathlineto{\pgfqpoint{3.275315in}{2.340456in}}%
\pgfpathlineto{\pgfqpoint{3.327939in}{2.332926in}}%
\pgfpathlineto{\pgfqpoint{3.380562in}{2.364650in}}%
\pgfpathlineto{\pgfqpoint{3.433185in}{2.381243in}}%
\pgfpathlineto{\pgfqpoint{3.485808in}{2.410831in}}%
\pgfpathlineto{\pgfqpoint{3.538432in}{2.410539in}}%
\pgfpathlineto{\pgfqpoint{3.591055in}{2.437887in}}%
\pgfpathlineto{\pgfqpoint{3.643678in}{2.426180in}}%
\pgfpathlineto{\pgfqpoint{3.696302in}{2.468984in}}%
\pgfpathlineto{\pgfqpoint{3.748925in}{2.451363in}}%
\pgfpathlineto{\pgfqpoint{3.801548in}{2.500920in}}%
\pgfpathlineto{\pgfqpoint{3.854171in}{2.504012in}}%
\pgfpathlineto{\pgfqpoint{3.906795in}{2.549362in}}%
\pgfpathlineto{\pgfqpoint{3.959418in}{2.540660in}}%
\pgfpathlineto{\pgfqpoint{4.012041in}{2.559194in}}%
\pgfpathlineto{\pgfqpoint{4.064665in}{2.545373in}}%
\pgfpathlineto{\pgfqpoint{4.117288in}{2.581204in}}%
\pgfpathlineto{\pgfqpoint{4.169911in}{2.570939in}}%
\pgfpathlineto{\pgfqpoint{4.222535in}{2.606007in}}%
\pgfpathlineto{\pgfqpoint{4.275158in}{2.595343in}}%
\pgfpathlineto{\pgfqpoint{4.327781in}{2.628996in}}%
\pgfpathlineto{\pgfqpoint{4.380404in}{2.622808in}}%
\pgfpathlineto{\pgfqpoint{4.433028in}{2.659992in}}%
\pgfpathlineto{\pgfqpoint{4.485651in}{2.651141in}}%
\pgfpathlineto{\pgfqpoint{4.538274in}{2.671351in}}%
\pgfpathlineto{\pgfqpoint{4.590898in}{2.657963in}}%
\pgfpathlineto{\pgfqpoint{4.643521in}{2.688059in}}%
\pgfpathlineto{\pgfqpoint{4.696144in}{2.685063in}}%
\pgfpathlineto{\pgfqpoint{4.748767in}{2.712956in}}%
\pgfpathlineto{\pgfqpoint{4.801391in}{2.698256in}}%
\pgfpathlineto{\pgfqpoint{4.854014in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{4.906637in}{2.709513in}}%
\pgfpathlineto{\pgfqpoint{4.959261in}{2.739499in}}%
\pgfpathlineto{\pgfqpoint{5.011884in}{2.718424in}}%
\pgfpathlineto{\pgfqpoint{5.064507in}{2.747385in}}%
\pgfpathlineto{\pgfqpoint{5.117131in}{2.743167in}}%
\pgfpathlineto{\pgfqpoint{5.169754in}{2.776545in}}%
\pgfpathlineto{\pgfqpoint{5.222377in}{2.764741in}}%
\pgfpathlineto{\pgfqpoint{5.275000in}{2.807470in}}%
\pgfpathlineto{\pgfqpoint{5.327624in}{2.793437in}}%
\pgfpathlineto{\pgfqpoint{5.380247in}{2.819994in}}%
\pgfpathlineto{\pgfqpoint{5.432870in}{2.797533in}}%
\pgfpathlineto{\pgfqpoint{5.485494in}{2.824808in}}%
\pgfpathlineto{\pgfqpoint{5.538117in}{2.810150in}}%
\pgfpathlineto{\pgfqpoint{5.590740in}{2.854139in}}%
\pgfpathlineto{\pgfqpoint{5.643363in}{2.852580in}}%
\pgfpathlineto{\pgfqpoint{5.695987in}{2.890757in}}%
\pgfpathlineto{\pgfqpoint{5.748610in}{2.866943in}}%
\pgfpathlineto{\pgfqpoint{5.767984in}{2.882730in}}%
\pgfpathlineto{\pgfqpoint{5.767984in}{3.028129in}}%
\pgfpathlineto{\pgfqpoint{5.767984in}{3.028129in}}%
\pgfpathlineto{\pgfqpoint{5.748610in}{3.003680in}}%
\pgfpathlineto{\pgfqpoint{5.695987in}{3.009218in}}%
\pgfpathlineto{\pgfqpoint{5.643363in}{2.991278in}}%
\pgfpathlineto{\pgfqpoint{5.590740in}{3.008693in}}%
\pgfpathlineto{\pgfqpoint{5.538117in}{2.969809in}}%
\pgfpathlineto{\pgfqpoint{5.485494in}{2.964350in}}%
\pgfpathlineto{\pgfqpoint{5.432870in}{2.959257in}}%
\pgfpathlineto{\pgfqpoint{5.380247in}{2.965170in}}%
\pgfpathlineto{\pgfqpoint{5.327624in}{2.935536in}}%
\pgfpathlineto{\pgfqpoint{5.275000in}{2.937528in}}%
\pgfpathlineto{\pgfqpoint{5.222377in}{2.910271in}}%
\pgfpathlineto{\pgfqpoint{5.169754in}{2.911219in}}%
\pgfpathlineto{\pgfqpoint{5.117131in}{2.903613in}}%
\pgfpathlineto{\pgfqpoint{5.064507in}{2.901289in}}%
\pgfpathlineto{\pgfqpoint{5.011884in}{2.873026in}}%
\pgfpathlineto{\pgfqpoint{4.959261in}{2.885343in}}%
\pgfpathlineto{\pgfqpoint{4.906637in}{2.848255in}}%
\pgfpathlineto{\pgfqpoint{4.854014in}{2.860678in}}%
\pgfpathlineto{\pgfqpoint{4.801391in}{2.827278in}}%
\pgfpathlineto{\pgfqpoint{4.748767in}{2.827721in}}%
\pgfpathlineto{\pgfqpoint{4.696144in}{2.812037in}}%
\pgfpathlineto{\pgfqpoint{4.643521in}{2.831401in}}%
\pgfpathlineto{\pgfqpoint{4.590898in}{2.788114in}}%
\pgfpathlineto{\pgfqpoint{4.538274in}{2.787934in}}%
\pgfpathlineto{\pgfqpoint{4.485651in}{2.759177in}}%
\pgfpathlineto{\pgfqpoint{4.433028in}{2.771189in}}%
\pgfpathlineto{\pgfqpoint{4.380404in}{2.720440in}}%
\pgfpathlineto{\pgfqpoint{4.327781in}{2.728896in}}%
\pgfpathlineto{\pgfqpoint{4.275158in}{2.690559in}}%
\pgfpathlineto{\pgfqpoint{4.222535in}{2.695053in}}%
\pgfpathlineto{\pgfqpoint{4.169911in}{2.678078in}}%
\pgfpathlineto{\pgfqpoint{4.117288in}{2.677140in}}%
\pgfpathlineto{\pgfqpoint{4.064665in}{2.654476in}}%
\pgfpathlineto{\pgfqpoint{4.012041in}{2.644100in}}%
\pgfpathlineto{\pgfqpoint{3.959418in}{2.598376in}}%
\pgfpathlineto{\pgfqpoint{3.906795in}{2.616347in}}%
\pgfpathlineto{\pgfqpoint{3.854171in}{2.590544in}}%
\pgfpathlineto{\pgfqpoint{3.801548in}{2.608107in}}%
\pgfpathlineto{\pgfqpoint{3.748925in}{2.566593in}}%
\pgfpathlineto{\pgfqpoint{3.696302in}{2.566036in}}%
\pgfpathlineto{\pgfqpoint{3.643678in}{2.531895in}}%
\pgfpathlineto{\pgfqpoint{3.591055in}{2.552509in}}%
\pgfpathlineto{\pgfqpoint{3.538432in}{2.509914in}}%
\pgfpathlineto{\pgfqpoint{3.485808in}{2.496216in}}%
\pgfpathlineto{\pgfqpoint{3.433185in}{2.470214in}}%
\pgfpathlineto{\pgfqpoint{3.380562in}{2.463312in}}%
\pgfpathlineto{\pgfqpoint{3.327939in}{2.458628in}}%
\pgfpathlineto{\pgfqpoint{3.275315in}{2.439863in}}%
\pgfpathlineto{\pgfqpoint{3.222692in}{2.395078in}}%
\pgfpathlineto{\pgfqpoint{3.170069in}{2.389834in}}%
\pgfpathlineto{\pgfqpoint{3.117445in}{2.368845in}}%
\pgfpathlineto{\pgfqpoint{3.064822in}{2.360155in}}%
\pgfpathlineto{\pgfqpoint{3.012199in}{2.342368in}}%
\pgfpathlineto{\pgfqpoint{2.959575in}{2.339610in}}%
\pgfpathlineto{\pgfqpoint{2.906952in}{2.289404in}}%
\pgfpathlineto{\pgfqpoint{2.854329in}{2.301527in}}%
\pgfpathlineto{\pgfqpoint{2.801706in}{2.259551in}}%
\pgfpathlineto{\pgfqpoint{2.749082in}{2.263529in}}%
\pgfpathlineto{\pgfqpoint{2.696459in}{2.230006in}}%
\pgfpathlineto{\pgfqpoint{2.643836in}{2.221765in}}%
\pgfpathlineto{\pgfqpoint{2.591212in}{2.188888in}}%
\pgfpathlineto{\pgfqpoint{2.538589in}{2.185801in}}%
\pgfpathlineto{\pgfqpoint{2.485966in}{2.131768in}}%
\pgfpathlineto{\pgfqpoint{2.433342in}{2.135830in}}%
\pgfpathlineto{\pgfqpoint{2.380719in}{2.080066in}}%
\pgfpathlineto{\pgfqpoint{2.328096in}{2.075045in}}%
\pgfpathlineto{\pgfqpoint{2.275473in}{2.025089in}}%
\pgfpathlineto{\pgfqpoint{2.222849in}{2.014850in}}%
\pgfpathlineto{\pgfqpoint{2.170226in}{1.954969in}}%
\pgfpathlineto{\pgfqpoint{2.117603in}{1.930957in}}%
\pgfpathlineto{\pgfqpoint{2.064979in}{1.860901in}}%
\pgfpathlineto{\pgfqpoint{2.012356in}{1.833740in}}%
\pgfpathlineto{\pgfqpoint{1.959733in}{1.780443in}}%
\pgfpathlineto{\pgfqpoint{1.907110in}{1.732445in}}%
\pgfpathlineto{\pgfqpoint{1.854486in}{1.664081in}}%
\pgfpathlineto{\pgfqpoint{1.801863in}{1.662063in}}%
\pgfpathlineto{\pgfqpoint{1.749240in}{1.596100in}}%
\pgfpathlineto{\pgfqpoint{1.696616in}{1.552466in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{1.496771in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{1.470916in}}%
\pgfpathlineto{\pgfqpoint{1.538746in}{1.425661in}}%
\pgfpathlineto{\pgfqpoint{1.486123in}{1.373163in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{1.333495in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{1.261889in}}%
\pgfpathlineto{\pgfqpoint{1.328253in}{1.203832in}}%
\pgfpathlineto{\pgfqpoint{1.275630in}{1.157371in}}%
\pgfpathlineto{\pgfqpoint{1.223007in}{1.085001in}}%
\pgfpathlineto{\pgfqpoint{1.170383in}{1.009696in}}%
\pgfpathlineto{\pgfqpoint{1.117760in}{0.956713in}}%
\pgfpathlineto{\pgfqpoint{1.065137in}{0.927938in}}%
\pgfpathlineto{\pgfqpoint{1.012514in}{0.899609in}}%
\pgfpathlineto{\pgfqpoint{0.959890in}{0.858962in}}%
\pgfpathlineto{\pgfqpoint{0.907267in}{0.814800in}}%
\pgfpathlineto{\pgfqpoint{0.854644in}{0.753099in}}%
\pgfpathlineto{\pgfqpoint{0.802020in}{0.704850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.462956in}{3.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.802020in}{0.650505in}}{\pgfqpoint{5.767946in}{2.438816in}}{%
\pgfpathmoveto{\pgfqpoint{0.802020in}{0.663352in}}%
\pgfpathlineto{\pgfqpoint{0.802020in}{0.650505in}}%
\pgfpathlineto{\pgfqpoint{0.854644in}{0.725868in}}%
\pgfpathlineto{\pgfqpoint{0.907267in}{0.775021in}}%
\pgfpathlineto{\pgfqpoint{0.959890in}{0.790587in}}%
\pgfpathlineto{\pgfqpoint{1.012514in}{0.824529in}}%
\pgfpathlineto{\pgfqpoint{1.065137in}{0.864677in}}%
\pgfpathlineto{\pgfqpoint{1.117760in}{0.882890in}}%
\pgfpathlineto{\pgfqpoint{1.170383in}{0.908281in}}%
\pgfpathlineto{\pgfqpoint{1.223007in}{0.926418in}}%
\pgfpathlineto{\pgfqpoint{1.275630in}{0.941338in}}%
\pgfpathlineto{\pgfqpoint{1.328253in}{0.956877in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{0.993958in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{1.024462in}}%
\pgfpathlineto{\pgfqpoint{1.486123in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.538746in}{1.113093in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{1.171097in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{1.189552in}}%
\pgfpathlineto{\pgfqpoint{1.696616in}{1.231344in}}%
\pgfpathlineto{\pgfqpoint{1.749240in}{1.257180in}}%
\pgfpathlineto{\pgfqpoint{1.801863in}{1.292213in}}%
\pgfpathlineto{\pgfqpoint{1.854486in}{1.317957in}}%
\pgfpathlineto{\pgfqpoint{1.907110in}{1.345939in}}%
\pgfpathlineto{\pgfqpoint{1.959733in}{1.356416in}}%
\pgfpathlineto{\pgfqpoint{2.012356in}{1.404546in}}%
\pgfpathlineto{\pgfqpoint{2.064979in}{1.405508in}}%
\pgfpathlineto{\pgfqpoint{2.117603in}{1.437811in}}%
\pgfpathlineto{\pgfqpoint{2.170226in}{1.453649in}}%
\pgfpathlineto{\pgfqpoint{2.222849in}{1.473088in}}%
\pgfpathlineto{\pgfqpoint{2.275473in}{1.485255in}}%
\pgfpathlineto{\pgfqpoint{2.328096in}{1.517773in}}%
\pgfpathlineto{\pgfqpoint{2.380719in}{1.525603in}}%
\pgfpathlineto{\pgfqpoint{2.433342in}{1.537655in}}%
\pgfpathlineto{\pgfqpoint{2.485966in}{1.568069in}}%
\pgfpathlineto{\pgfqpoint{2.538589in}{1.578244in}}%
\pgfpathlineto{\pgfqpoint{2.591212in}{1.603040in}}%
\pgfpathlineto{\pgfqpoint{2.643836in}{1.621886in}}%
\pgfpathlineto{\pgfqpoint{2.696459in}{1.625510in}}%
\pgfpathlineto{\pgfqpoint{2.749082in}{1.657771in}}%
\pgfpathlineto{\pgfqpoint{2.801706in}{1.667209in}}%
\pgfpathlineto{\pgfqpoint{2.854329in}{1.679784in}}%
\pgfpathlineto{\pgfqpoint{2.906952in}{1.681426in}}%
\pgfpathlineto{\pgfqpoint{2.959575in}{1.723155in}}%
\pgfpathlineto{\pgfqpoint{3.012199in}{1.717137in}}%
\pgfpathlineto{\pgfqpoint{3.064822in}{1.746750in}}%
\pgfpathlineto{\pgfqpoint{3.117445in}{1.746295in}}%
\pgfpathlineto{\pgfqpoint{3.170069in}{1.767591in}}%
\pgfpathlineto{\pgfqpoint{3.222692in}{1.767015in}}%
\pgfpathlineto{\pgfqpoint{3.275315in}{1.794679in}}%
\pgfpathlineto{\pgfqpoint{3.327939in}{1.796943in}}%
\pgfpathlineto{\pgfqpoint{3.380562in}{1.817219in}}%
\pgfpathlineto{\pgfqpoint{3.433185in}{1.832621in}}%
\pgfpathlineto{\pgfqpoint{3.485808in}{1.849511in}}%
\pgfpathlineto{\pgfqpoint{3.538432in}{1.846931in}}%
\pgfpathlineto{\pgfqpoint{3.591055in}{1.868429in}}%
\pgfpathlineto{\pgfqpoint{3.643678in}{1.874514in}}%
\pgfpathlineto{\pgfqpoint{3.696302in}{1.902202in}}%
\pgfpathlineto{\pgfqpoint{3.748925in}{1.899105in}}%
\pgfpathlineto{\pgfqpoint{3.801548in}{1.918502in}}%
\pgfpathlineto{\pgfqpoint{3.854171in}{1.911085in}}%
\pgfpathlineto{\pgfqpoint{3.906795in}{1.940074in}}%
\pgfpathlineto{\pgfqpoint{3.959418in}{1.936492in}}%
\pgfpathlineto{\pgfqpoint{4.012041in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{4.064665in}{1.950423in}}%
\pgfpathlineto{\pgfqpoint{4.117288in}{1.985546in}}%
\pgfpathlineto{\pgfqpoint{4.169911in}{1.989255in}}%
\pgfpathlineto{\pgfqpoint{4.222535in}{2.003476in}}%
\pgfpathlineto{\pgfqpoint{4.275158in}{1.988540in}}%
\pgfpathlineto{\pgfqpoint{4.327781in}{2.015790in}}%
\pgfpathlineto{\pgfqpoint{4.380404in}{2.024488in}}%
\pgfpathlineto{\pgfqpoint{4.433028in}{2.041581in}}%
\pgfpathlineto{\pgfqpoint{4.485651in}{2.038649in}}%
\pgfpathlineto{\pgfqpoint{4.538274in}{2.067099in}}%
\pgfpathlineto{\pgfqpoint{4.590898in}{2.071807in}}%
\pgfpathlineto{\pgfqpoint{4.643521in}{2.084903in}}%
\pgfpathlineto{\pgfqpoint{4.696144in}{2.088466in}}%
\pgfpathlineto{\pgfqpoint{4.748767in}{2.111546in}}%
\pgfpathlineto{\pgfqpoint{4.801391in}{2.111717in}}%
\pgfpathlineto{\pgfqpoint{4.854014in}{2.134229in}}%
\pgfpathlineto{\pgfqpoint{4.906637in}{2.121258in}}%
\pgfpathlineto{\pgfqpoint{4.959261in}{2.142978in}}%
\pgfpathlineto{\pgfqpoint{5.011884in}{2.153153in}}%
\pgfpathlineto{\pgfqpoint{5.064507in}{2.174676in}}%
\pgfpathlineto{\pgfqpoint{5.117131in}{2.168419in}}%
\pgfpathlineto{\pgfqpoint{5.169754in}{2.203595in}}%
\pgfpathlineto{\pgfqpoint{5.222377in}{2.192268in}}%
\pgfpathlineto{\pgfqpoint{5.275000in}{2.223160in}}%
\pgfpathlineto{\pgfqpoint{5.327624in}{2.212241in}}%
\pgfpathlineto{\pgfqpoint{5.380247in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{5.432870in}{2.221518in}}%
\pgfpathlineto{\pgfqpoint{5.485494in}{2.255590in}}%
\pgfpathlineto{\pgfqpoint{5.538117in}{2.235946in}}%
\pgfpathlineto{\pgfqpoint{5.590740in}{2.279725in}}%
\pgfpathlineto{\pgfqpoint{5.643363in}{2.270035in}}%
\pgfpathlineto{\pgfqpoint{5.695987in}{2.293129in}}%
\pgfpathlineto{\pgfqpoint{5.748610in}{2.285843in}}%
\pgfpathlineto{\pgfqpoint{5.767946in}{2.291733in}}%
\pgfpathlineto{\pgfqpoint{5.767946in}{2.438816in}}%
\pgfpathlineto{\pgfqpoint{5.767946in}{2.438816in}}%
\pgfpathlineto{\pgfqpoint{5.748610in}{2.372181in}}%
\pgfpathlineto{\pgfqpoint{5.695987in}{2.397644in}}%
\pgfpathlineto{\pgfqpoint{5.643363in}{2.372216in}}%
\pgfpathlineto{\pgfqpoint{5.590740in}{2.382755in}}%
\pgfpathlineto{\pgfqpoint{5.538117in}{2.354838in}}%
\pgfpathlineto{\pgfqpoint{5.485494in}{2.376923in}}%
\pgfpathlineto{\pgfqpoint{5.432870in}{2.350819in}}%
\pgfpathlineto{\pgfqpoint{5.380247in}{2.360941in}}%
\pgfpathlineto{\pgfqpoint{5.327624in}{2.330640in}}%
\pgfpathlineto{\pgfqpoint{5.275000in}{2.338386in}}%
\pgfpathlineto{\pgfqpoint{5.222377in}{2.326184in}}%
\pgfpathlineto{\pgfqpoint{5.169754in}{2.329717in}}%
\pgfpathlineto{\pgfqpoint{5.117131in}{2.310540in}}%
\pgfpathlineto{\pgfqpoint{5.064507in}{2.313974in}}%
\pgfpathlineto{\pgfqpoint{5.011884in}{2.293775in}}%
\pgfpathlineto{\pgfqpoint{4.959261in}{2.307545in}}%
\pgfpathlineto{\pgfqpoint{4.906637in}{2.267176in}}%
\pgfpathlineto{\pgfqpoint{4.854014in}{2.286048in}}%
\pgfpathlineto{\pgfqpoint{4.801391in}{2.267455in}}%
\pgfpathlineto{\pgfqpoint{4.748767in}{2.274451in}}%
\pgfpathlineto{\pgfqpoint{4.696144in}{2.247048in}}%
\pgfpathlineto{\pgfqpoint{4.643521in}{2.262291in}}%
\pgfpathlineto{\pgfqpoint{4.590898in}{2.225714in}}%
\pgfpathlineto{\pgfqpoint{4.538274in}{2.233710in}}%
\pgfpathlineto{\pgfqpoint{4.485651in}{2.210035in}}%
\pgfpathlineto{\pgfqpoint{4.433028in}{2.208853in}}%
\pgfpathlineto{\pgfqpoint{4.380404in}{2.174914in}}%
\pgfpathlineto{\pgfqpoint{4.327781in}{2.191363in}}%
\pgfpathlineto{\pgfqpoint{4.275158in}{2.162138in}}%
\pgfpathlineto{\pgfqpoint{4.222535in}{2.158462in}}%
\pgfpathlineto{\pgfqpoint{4.169911in}{2.157345in}}%
\pgfpathlineto{\pgfqpoint{4.117288in}{2.152475in}}%
\pgfpathlineto{\pgfqpoint{4.064665in}{2.119693in}}%
\pgfpathlineto{\pgfqpoint{4.012041in}{2.125145in}}%
\pgfpathlineto{\pgfqpoint{3.959418in}{2.116193in}}%
\pgfpathlineto{\pgfqpoint{3.906795in}{2.104574in}}%
\pgfpathlineto{\pgfqpoint{3.854171in}{2.079577in}}%
\pgfpathlineto{\pgfqpoint{3.801548in}{2.076567in}}%
\pgfpathlineto{\pgfqpoint{3.748925in}{2.039867in}}%
\pgfpathlineto{\pgfqpoint{3.696302in}{2.044321in}}%
\pgfpathlineto{\pgfqpoint{3.643678in}{2.012520in}}%
\pgfpathlineto{\pgfqpoint{3.591055in}{2.011491in}}%
\pgfpathlineto{\pgfqpoint{3.538432in}{1.986679in}}%
\pgfpathlineto{\pgfqpoint{3.485808in}{1.988569in}}%
\pgfpathlineto{\pgfqpoint{3.433185in}{1.968126in}}%
\pgfpathlineto{\pgfqpoint{3.380562in}{1.947651in}}%
\pgfpathlineto{\pgfqpoint{3.327939in}{1.914809in}}%
\pgfpathlineto{\pgfqpoint{3.275315in}{1.936233in}}%
\pgfpathlineto{\pgfqpoint{3.222692in}{1.894803in}}%
\pgfpathlineto{\pgfqpoint{3.170069in}{1.877146in}}%
\pgfpathlineto{\pgfqpoint{3.117445in}{1.864728in}}%
\pgfpathlineto{\pgfqpoint{3.064822in}{1.846413in}}%
\pgfpathlineto{\pgfqpoint{3.012199in}{1.813927in}}%
\pgfpathlineto{\pgfqpoint{2.959575in}{1.790178in}}%
\pgfpathlineto{\pgfqpoint{2.906952in}{1.788462in}}%
\pgfpathlineto{\pgfqpoint{2.854329in}{1.759657in}}%
\pgfpathlineto{\pgfqpoint{2.801706in}{1.729271in}}%
\pgfpathlineto{\pgfqpoint{2.749082in}{1.735282in}}%
\pgfpathlineto{\pgfqpoint{2.696459in}{1.684541in}}%
\pgfpathlineto{\pgfqpoint{2.643836in}{1.678614in}}%
\pgfpathlineto{\pgfqpoint{2.591212in}{1.656570in}}%
\pgfpathlineto{\pgfqpoint{2.538589in}{1.653704in}}%
\pgfpathlineto{\pgfqpoint{2.485966in}{1.613074in}}%
\pgfpathlineto{\pgfqpoint{2.433342in}{1.597905in}}%
\pgfpathlineto{\pgfqpoint{2.380719in}{1.569898in}}%
\pgfpathlineto{\pgfqpoint{2.328096in}{1.555383in}}%
\pgfpathlineto{\pgfqpoint{2.275473in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{2.222849in}{1.532329in}}%
\pgfpathlineto{\pgfqpoint{2.170226in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{2.117603in}{1.481053in}}%
\pgfpathlineto{\pgfqpoint{2.064979in}{1.455161in}}%
\pgfpathlineto{\pgfqpoint{2.012356in}{1.410554in}}%
\pgfpathlineto{\pgfqpoint{1.959733in}{1.398931in}}%
\pgfpathlineto{\pgfqpoint{1.907110in}{1.376704in}}%
\pgfpathlineto{\pgfqpoint{1.854486in}{1.345528in}}%
\pgfpathlineto{\pgfqpoint{1.801863in}{1.321181in}}%
\pgfpathlineto{\pgfqpoint{1.749240in}{1.298819in}}%
\pgfpathlineto{\pgfqpoint{1.696616in}{1.262784in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{1.214552in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{1.184137in}}%
\pgfpathlineto{\pgfqpoint{1.538746in}{1.134741in}}%
\pgfpathlineto{\pgfqpoint{1.486123in}{1.094611in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{1.040591in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{1.007827in}}%
\pgfpathlineto{\pgfqpoint{1.328253in}{0.986879in}}%
\pgfpathlineto{\pgfqpoint{1.275630in}{0.958130in}}%
\pgfpathlineto{\pgfqpoint{1.223007in}{0.945915in}}%
\pgfpathlineto{\pgfqpoint{1.170383in}{0.920773in}}%
\pgfpathlineto{\pgfqpoint{1.117760in}{0.902065in}}%
\pgfpathlineto{\pgfqpoint{1.065137in}{0.878005in}}%
\pgfpathlineto{\pgfqpoint{1.012514in}{0.857890in}}%
\pgfpathlineto{\pgfqpoint{0.959890in}{0.811149in}}%
\pgfpathlineto{\pgfqpoint{0.907267in}{0.782602in}}%
\pgfpathlineto{\pgfqpoint{0.854644in}{0.733715in}}%
\pgfpathlineto{\pgfqpoint{0.802020in}{0.663352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.462956in}{3.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749397in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.749397in}{3.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749397in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749397in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.462956in}{3.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753107in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.753107in}{3.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753107in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753107in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.462956in}{3.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756816in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.756816in}{3.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756816in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756816in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.462956in}{3.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760526in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.760526in}{3.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760526in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760526in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.462956in}{3.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764236in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.764236in}{3.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764236in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764236in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.462956in}{3.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767946in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.767946in}{3.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767946in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.767946in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285182in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016660in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.462956in}{3.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.753171in}}%
\pgfpathlineto{\pgfqpoint{6.016660in}{0.753171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.753171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.704946in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.462956in}{3.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{6.016660in}{1.488711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.488711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.440486in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.462956in}{3.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.224250in}}%
\pgfpathlineto{\pgfqpoint{6.016660in}{2.224250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.224250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.176025in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.462956in}{3.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.959790in}}%
\pgfpathlineto{\pgfqpoint{6.016660in}{2.959790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.959790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.911565in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.462956in}{3.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.695329in}}%
\pgfpathlineto{\pgfqpoint{6.016660in}{3.695329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{3.695329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.647104in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.158639in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mean normalized return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.462956in}{3.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802020in}{0.705145in}}%
\pgfpathlineto{\pgfqpoint{0.854644in}{0.747679in}}%
\pgfpathlineto{\pgfqpoint{0.907267in}{0.836307in}}%
\pgfpathlineto{\pgfqpoint{0.959890in}{0.911275in}}%
\pgfpathlineto{\pgfqpoint{1.012514in}{1.006657in}}%
\pgfpathlineto{\pgfqpoint{1.065137in}{1.139313in}}%
\pgfpathlineto{\pgfqpoint{1.117760in}{1.250148in}}%
\pgfpathlineto{\pgfqpoint{1.170383in}{1.373664in}}%
\pgfpathlineto{\pgfqpoint{1.223007in}{1.464422in}}%
\pgfpathlineto{\pgfqpoint{1.275630in}{1.561405in}}%
\pgfpathlineto{\pgfqpoint{1.328253in}{1.661461in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{1.763626in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{1.857585in}}%
\pgfpathlineto{\pgfqpoint{1.486123in}{1.949680in}}%
\pgfpathlineto{\pgfqpoint{1.538746in}{2.013866in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{2.109076in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{2.164681in}}%
\pgfpathlineto{\pgfqpoint{1.696616in}{2.240225in}}%
\pgfpathlineto{\pgfqpoint{1.749240in}{2.300615in}}%
\pgfpathlineto{\pgfqpoint{1.801863in}{2.392794in}}%
\pgfpathlineto{\pgfqpoint{1.854486in}{2.450646in}}%
\pgfpathlineto{\pgfqpoint{1.907110in}{2.514282in}}%
\pgfpathlineto{\pgfqpoint{1.959733in}{2.553060in}}%
\pgfpathlineto{\pgfqpoint{2.012356in}{2.625244in}}%
\pgfpathlineto{\pgfqpoint{2.064979in}{2.658956in}}%
\pgfpathlineto{\pgfqpoint{2.117603in}{2.713967in}}%
\pgfpathlineto{\pgfqpoint{2.170226in}{2.730191in}}%
\pgfpathlineto{\pgfqpoint{2.222849in}{2.781051in}}%
\pgfpathlineto{\pgfqpoint{2.275473in}{2.790781in}}%
\pgfpathlineto{\pgfqpoint{2.328096in}{2.842456in}}%
\pgfpathlineto{\pgfqpoint{2.380719in}{2.866379in}}%
\pgfpathlineto{\pgfqpoint{2.433342in}{2.914489in}}%
\pgfpathlineto{\pgfqpoint{2.485966in}{2.926060in}}%
\pgfpathlineto{\pgfqpoint{2.538589in}{2.959998in}}%
\pgfpathlineto{\pgfqpoint{2.591212in}{2.966138in}}%
\pgfpathlineto{\pgfqpoint{2.643836in}{3.011907in}}%
\pgfpathlineto{\pgfqpoint{2.696459in}{3.016022in}}%
\pgfpathlineto{\pgfqpoint{2.749082in}{3.059568in}}%
\pgfpathlineto{\pgfqpoint{2.801706in}{3.060514in}}%
\pgfpathlineto{\pgfqpoint{2.854329in}{3.087424in}}%
\pgfpathlineto{\pgfqpoint{2.906952in}{3.087371in}}%
\pgfpathlineto{\pgfqpoint{2.959575in}{3.127765in}}%
\pgfpathlineto{\pgfqpoint{3.012199in}{3.129302in}}%
\pgfpathlineto{\pgfqpoint{3.064822in}{3.161728in}}%
\pgfpathlineto{\pgfqpoint{3.117445in}{3.160797in}}%
\pgfpathlineto{\pgfqpoint{3.170069in}{3.183812in}}%
\pgfpathlineto{\pgfqpoint{3.222692in}{3.194092in}}%
\pgfpathlineto{\pgfqpoint{3.275315in}{3.228447in}}%
\pgfpathlineto{\pgfqpoint{3.327939in}{3.224602in}}%
\pgfpathlineto{\pgfqpoint{3.380562in}{3.273514in}}%
\pgfpathlineto{\pgfqpoint{3.433185in}{3.259839in}}%
\pgfpathlineto{\pgfqpoint{3.485808in}{3.296787in}}%
\pgfpathlineto{\pgfqpoint{3.538432in}{3.292092in}}%
\pgfpathlineto{\pgfqpoint{3.591055in}{3.314941in}}%
\pgfpathlineto{\pgfqpoint{3.643678in}{3.316590in}}%
\pgfpathlineto{\pgfqpoint{3.696302in}{3.343864in}}%
\pgfpathlineto{\pgfqpoint{3.748925in}{3.343954in}}%
\pgfpathlineto{\pgfqpoint{3.801548in}{3.365076in}}%
\pgfpathlineto{\pgfqpoint{3.854171in}{3.359768in}}%
\pgfpathlineto{\pgfqpoint{3.906795in}{3.394732in}}%
\pgfpathlineto{\pgfqpoint{3.959418in}{3.385893in}}%
\pgfpathlineto{\pgfqpoint{4.012041in}{3.411944in}}%
\pgfpathlineto{\pgfqpoint{4.064665in}{3.401118in}}%
\pgfpathlineto{\pgfqpoint{4.117288in}{3.424810in}}%
\pgfpathlineto{\pgfqpoint{4.169911in}{3.412820in}}%
\pgfpathlineto{\pgfqpoint{4.222535in}{3.425821in}}%
\pgfpathlineto{\pgfqpoint{4.275158in}{3.435522in}}%
\pgfpathlineto{\pgfqpoint{4.327781in}{3.454790in}}%
\pgfpathlineto{\pgfqpoint{4.380404in}{3.455671in}}%
\pgfpathlineto{\pgfqpoint{4.433028in}{3.473218in}}%
\pgfpathlineto{\pgfqpoint{4.485651in}{3.465136in}}%
\pgfpathlineto{\pgfqpoint{4.538274in}{3.488071in}}%
\pgfpathlineto{\pgfqpoint{4.590898in}{3.482144in}}%
\pgfpathlineto{\pgfqpoint{4.643521in}{3.502361in}}%
\pgfpathlineto{\pgfqpoint{4.696144in}{3.496345in}}%
\pgfpathlineto{\pgfqpoint{4.748767in}{3.513407in}}%
\pgfpathlineto{\pgfqpoint{4.801391in}{3.505912in}}%
\pgfpathlineto{\pgfqpoint{4.854014in}{3.527117in}}%
\pgfpathlineto{\pgfqpoint{4.906637in}{3.523336in}}%
\pgfpathlineto{\pgfqpoint{4.959261in}{3.538296in}}%
\pgfpathlineto{\pgfqpoint{5.011884in}{3.536640in}}%
\pgfpathlineto{\pgfqpoint{5.064507in}{3.551348in}}%
\pgfpathlineto{\pgfqpoint{5.117131in}{3.549561in}}%
\pgfpathlineto{\pgfqpoint{5.169754in}{3.555539in}}%
\pgfpathlineto{\pgfqpoint{5.222377in}{3.555852in}}%
\pgfpathlineto{\pgfqpoint{5.275000in}{3.581202in}}%
\pgfpathlineto{\pgfqpoint{5.327624in}{3.569288in}}%
\pgfpathlineto{\pgfqpoint{5.380247in}{3.589730in}}%
\pgfpathlineto{\pgfqpoint{5.432870in}{3.575435in}}%
\pgfpathlineto{\pgfqpoint{5.485494in}{3.595484in}}%
\pgfpathlineto{\pgfqpoint{5.538117in}{3.592290in}}%
\pgfpathlineto{\pgfqpoint{5.590740in}{3.605030in}}%
\pgfpathlineto{\pgfqpoint{5.643363in}{3.599195in}}%
\pgfpathlineto{\pgfqpoint{5.695987in}{3.630123in}}%
\pgfpathlineto{\pgfqpoint{5.748610in}{3.621080in}}%
\pgfpathlineto{\pgfqpoint{5.768344in}{3.632746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.462956in}{3.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802020in}{0.701859in}}%
\pgfpathlineto{\pgfqpoint{0.854644in}{0.740053in}}%
\pgfpathlineto{\pgfqpoint{0.907267in}{0.836999in}}%
\pgfpathlineto{\pgfqpoint{0.959890in}{0.916445in}}%
\pgfpathlineto{\pgfqpoint{1.012514in}{1.016607in}}%
\pgfpathlineto{\pgfqpoint{1.065137in}{1.151804in}}%
\pgfpathlineto{\pgfqpoint{1.117760in}{1.250340in}}%
\pgfpathlineto{\pgfqpoint{1.170383in}{1.342369in}}%
\pgfpathlineto{\pgfqpoint{1.223007in}{1.421367in}}%
\pgfpathlineto{\pgfqpoint{1.275630in}{1.502795in}}%
\pgfpathlineto{\pgfqpoint{1.328253in}{1.606738in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{1.678184in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{1.753692in}}%
\pgfpathlineto{\pgfqpoint{1.486123in}{1.852270in}}%
\pgfpathlineto{\pgfqpoint{1.538746in}{1.917674in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{2.014221in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{2.088876in}}%
\pgfpathlineto{\pgfqpoint{1.696616in}{2.175358in}}%
\pgfpathlineto{\pgfqpoint{1.749240in}{2.247460in}}%
\pgfpathlineto{\pgfqpoint{1.801863in}{2.319145in}}%
\pgfpathlineto{\pgfqpoint{1.854486in}{2.374988in}}%
\pgfpathlineto{\pgfqpoint{1.907110in}{2.435933in}}%
\pgfpathlineto{\pgfqpoint{1.959733in}{2.477640in}}%
\pgfpathlineto{\pgfqpoint{2.012356in}{2.552366in}}%
\pgfpathlineto{\pgfqpoint{2.064979in}{2.568811in}}%
\pgfpathlineto{\pgfqpoint{2.117603in}{2.635376in}}%
\pgfpathlineto{\pgfqpoint{2.170226in}{2.658434in}}%
\pgfpathlineto{\pgfqpoint{2.222849in}{2.707274in}}%
\pgfpathlineto{\pgfqpoint{2.275473in}{2.734392in}}%
\pgfpathlineto{\pgfqpoint{2.328096in}{2.781929in}}%
\pgfpathlineto{\pgfqpoint{2.380719in}{2.801361in}}%
\pgfpathlineto{\pgfqpoint{2.433342in}{2.849893in}}%
\pgfpathlineto{\pgfqpoint{2.485966in}{2.870262in}}%
\pgfpathlineto{\pgfqpoint{2.538589in}{2.913607in}}%
\pgfpathlineto{\pgfqpoint{2.591212in}{2.924637in}}%
\pgfpathlineto{\pgfqpoint{2.643836in}{2.980408in}}%
\pgfpathlineto{\pgfqpoint{2.696459in}{2.976796in}}%
\pgfpathlineto{\pgfqpoint{2.749082in}{3.013384in}}%
\pgfpathlineto{\pgfqpoint{2.801706in}{3.021826in}}%
\pgfpathlineto{\pgfqpoint{2.854329in}{3.061501in}}%
\pgfpathlineto{\pgfqpoint{2.906952in}{3.060230in}}%
\pgfpathlineto{\pgfqpoint{2.959575in}{3.099702in}}%
\pgfpathlineto{\pgfqpoint{3.012199in}{3.091254in}}%
\pgfpathlineto{\pgfqpoint{3.064822in}{3.131301in}}%
\pgfpathlineto{\pgfqpoint{3.117445in}{3.125371in}}%
\pgfpathlineto{\pgfqpoint{3.170069in}{3.161850in}}%
\pgfpathlineto{\pgfqpoint{3.222692in}{3.164438in}}%
\pgfpathlineto{\pgfqpoint{3.275315in}{3.193151in}}%
\pgfpathlineto{\pgfqpoint{3.327939in}{3.197053in}}%
\pgfpathlineto{\pgfqpoint{3.380562in}{3.229926in}}%
\pgfpathlineto{\pgfqpoint{3.433185in}{3.220410in}}%
\pgfpathlineto{\pgfqpoint{3.485808in}{3.253268in}}%
\pgfpathlineto{\pgfqpoint{3.538432in}{3.245493in}}%
\pgfpathlineto{\pgfqpoint{3.591055in}{3.268660in}}%
\pgfpathlineto{\pgfqpoint{3.643678in}{3.279919in}}%
\pgfpathlineto{\pgfqpoint{3.696302in}{3.300547in}}%
\pgfpathlineto{\pgfqpoint{3.748925in}{3.303068in}}%
\pgfpathlineto{\pgfqpoint{3.801548in}{3.330339in}}%
\pgfpathlineto{\pgfqpoint{3.854171in}{3.313513in}}%
\pgfpathlineto{\pgfqpoint{3.906795in}{3.347794in}}%
\pgfpathlineto{\pgfqpoint{3.959418in}{3.342377in}}%
\pgfpathlineto{\pgfqpoint{4.012041in}{3.370974in}}%
\pgfpathlineto{\pgfqpoint{4.064665in}{3.361615in}}%
\pgfpathlineto{\pgfqpoint{4.117288in}{3.386122in}}%
\pgfpathlineto{\pgfqpoint{4.169911in}{3.385361in}}%
\pgfpathlineto{\pgfqpoint{4.222535in}{3.408073in}}%
\pgfpathlineto{\pgfqpoint{4.275158in}{3.396484in}}%
\pgfpathlineto{\pgfqpoint{4.327781in}{3.423319in}}%
\pgfpathlineto{\pgfqpoint{4.380404in}{3.417049in}}%
\pgfpathlineto{\pgfqpoint{4.433028in}{3.445545in}}%
\pgfpathlineto{\pgfqpoint{4.485651in}{3.433175in}}%
\pgfpathlineto{\pgfqpoint{4.538274in}{3.455989in}}%
\pgfpathlineto{\pgfqpoint{4.590898in}{3.438328in}}%
\pgfpathlineto{\pgfqpoint{4.643521in}{3.472106in}}%
\pgfpathlineto{\pgfqpoint{4.696144in}{3.468685in}}%
\pgfpathlineto{\pgfqpoint{4.748767in}{3.487755in}}%
\pgfpathlineto{\pgfqpoint{4.801391in}{3.489004in}}%
\pgfpathlineto{\pgfqpoint{4.854014in}{3.503541in}}%
\pgfpathlineto{\pgfqpoint{4.906637in}{3.500918in}}%
\pgfpathlineto{\pgfqpoint{4.959261in}{3.519708in}}%
\pgfpathlineto{\pgfqpoint{5.011884in}{3.512218in}}%
\pgfpathlineto{\pgfqpoint{5.064507in}{3.538093in}}%
\pgfpathlineto{\pgfqpoint{5.117131in}{3.528086in}}%
\pgfpathlineto{\pgfqpoint{5.169754in}{3.543294in}}%
\pgfpathlineto{\pgfqpoint{5.222377in}{3.540896in}}%
\pgfpathlineto{\pgfqpoint{5.275000in}{3.556014in}}%
\pgfpathlineto{\pgfqpoint{5.327624in}{3.548876in}}%
\pgfpathlineto{\pgfqpoint{5.380247in}{3.562524in}}%
\pgfpathlineto{\pgfqpoint{5.432870in}{3.560075in}}%
\pgfpathlineto{\pgfqpoint{5.485494in}{3.572857in}}%
\pgfpathlineto{\pgfqpoint{5.538117in}{3.574039in}}%
\pgfpathlineto{\pgfqpoint{5.590740in}{3.592296in}}%
\pgfpathlineto{\pgfqpoint{5.643363in}{3.587447in}}%
\pgfpathlineto{\pgfqpoint{5.695987in}{3.607756in}}%
\pgfpathlineto{\pgfqpoint{5.748610in}{3.595702in}}%
\pgfpathlineto{\pgfqpoint{5.768344in}{3.591857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.462956in}{3.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802020in}{0.688507in}}%
\pgfpathlineto{\pgfqpoint{0.854644in}{0.749778in}}%
\pgfpathlineto{\pgfqpoint{0.907267in}{0.824733in}}%
\pgfpathlineto{\pgfqpoint{0.959890in}{0.880489in}}%
\pgfpathlineto{\pgfqpoint{1.012514in}{0.930282in}}%
\pgfpathlineto{\pgfqpoint{1.065137in}{0.997556in}}%
\pgfpathlineto{\pgfqpoint{1.117760in}{1.106850in}}%
\pgfpathlineto{\pgfqpoint{1.170383in}{1.185875in}}%
\pgfpathlineto{\pgfqpoint{1.223007in}{1.257246in}}%
\pgfpathlineto{\pgfqpoint{1.275630in}{1.325780in}}%
\pgfpathlineto{\pgfqpoint{1.328253in}{1.387556in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{1.449354in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{1.516663in}}%
\pgfpathlineto{\pgfqpoint{1.486123in}{1.579207in}}%
\pgfpathlineto{\pgfqpoint{1.538746in}{1.620583in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{1.692734in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{1.732756in}}%
\pgfpathlineto{\pgfqpoint{1.696616in}{1.815337in}}%
\pgfpathlineto{\pgfqpoint{1.749240in}{1.864578in}}%
\pgfpathlineto{\pgfqpoint{1.801863in}{1.942771in}}%
\pgfpathlineto{\pgfqpoint{1.854486in}{1.991509in}}%
\pgfpathlineto{\pgfqpoint{1.907110in}{2.053711in}}%
\pgfpathlineto{\pgfqpoint{1.959733in}{2.089884in}}%
\pgfpathlineto{\pgfqpoint{2.012356in}{2.140729in}}%
\pgfpathlineto{\pgfqpoint{2.064979in}{2.175933in}}%
\pgfpathlineto{\pgfqpoint{2.117603in}{2.226736in}}%
\pgfpathlineto{\pgfqpoint{2.170226in}{2.250009in}}%
\pgfpathlineto{\pgfqpoint{2.222849in}{2.298593in}}%
\pgfpathlineto{\pgfqpoint{2.275473in}{2.329500in}}%
\pgfpathlineto{\pgfqpoint{2.328096in}{2.372712in}}%
\pgfpathlineto{\pgfqpoint{2.380719in}{2.393886in}}%
\pgfpathlineto{\pgfqpoint{2.433342in}{2.444861in}}%
\pgfpathlineto{\pgfqpoint{2.485966in}{2.458442in}}%
\pgfpathlineto{\pgfqpoint{2.538589in}{2.498170in}}%
\pgfpathlineto{\pgfqpoint{2.591212in}{2.522347in}}%
\pgfpathlineto{\pgfqpoint{2.643836in}{2.555709in}}%
\pgfpathlineto{\pgfqpoint{2.696459in}{2.574426in}}%
\pgfpathlineto{\pgfqpoint{2.749082in}{2.625199in}}%
\pgfpathlineto{\pgfqpoint{2.801706in}{2.622737in}}%
\pgfpathlineto{\pgfqpoint{2.854329in}{2.666837in}}%
\pgfpathlineto{\pgfqpoint{2.906952in}{2.674416in}}%
\pgfpathlineto{\pgfqpoint{2.959575in}{2.711548in}}%
\pgfpathlineto{\pgfqpoint{3.012199in}{2.715886in}}%
\pgfpathlineto{\pgfqpoint{3.064822in}{2.751777in}}%
\pgfpathlineto{\pgfqpoint{3.117445in}{2.769768in}}%
\pgfpathlineto{\pgfqpoint{3.170069in}{2.802298in}}%
\pgfpathlineto{\pgfqpoint{3.222692in}{2.799921in}}%
\pgfpathlineto{\pgfqpoint{3.275315in}{2.844802in}}%
\pgfpathlineto{\pgfqpoint{3.327939in}{2.837857in}}%
\pgfpathlineto{\pgfqpoint{3.380562in}{2.870817in}}%
\pgfpathlineto{\pgfqpoint{3.433185in}{2.869844in}}%
\pgfpathlineto{\pgfqpoint{3.485808in}{2.900659in}}%
\pgfpathlineto{\pgfqpoint{3.538432in}{2.918586in}}%
\pgfpathlineto{\pgfqpoint{3.591055in}{2.944941in}}%
\pgfpathlineto{\pgfqpoint{3.643678in}{2.960603in}}%
\pgfpathlineto{\pgfqpoint{3.696302in}{2.986247in}}%
\pgfpathlineto{\pgfqpoint{3.748925in}{2.983967in}}%
\pgfpathlineto{\pgfqpoint{3.801548in}{3.018869in}}%
\pgfpathlineto{\pgfqpoint{3.854171in}{3.008117in}}%
\pgfpathlineto{\pgfqpoint{3.906795in}{3.035350in}}%
\pgfpathlineto{\pgfqpoint{3.959418in}{3.031304in}}%
\pgfpathlineto{\pgfqpoint{4.012041in}{3.056259in}}%
\pgfpathlineto{\pgfqpoint{4.064665in}{3.064750in}}%
\pgfpathlineto{\pgfqpoint{4.117288in}{3.095035in}}%
\pgfpathlineto{\pgfqpoint{4.169911in}{3.092711in}}%
\pgfpathlineto{\pgfqpoint{4.222535in}{3.112419in}}%
\pgfpathlineto{\pgfqpoint{4.275158in}{3.112189in}}%
\pgfpathlineto{\pgfqpoint{4.327781in}{3.132055in}}%
\pgfpathlineto{\pgfqpoint{4.380404in}{3.131214in}}%
\pgfpathlineto{\pgfqpoint{4.433028in}{3.157745in}}%
\pgfpathlineto{\pgfqpoint{4.485651in}{3.141108in}}%
\pgfpathlineto{\pgfqpoint{4.538274in}{3.177544in}}%
\pgfpathlineto{\pgfqpoint{4.590898in}{3.159174in}}%
\pgfpathlineto{\pgfqpoint{4.643521in}{3.192621in}}%
\pgfpathlineto{\pgfqpoint{4.696144in}{3.184678in}}%
\pgfpathlineto{\pgfqpoint{4.748767in}{3.204116in}}%
\pgfpathlineto{\pgfqpoint{4.801391in}{3.197499in}}%
\pgfpathlineto{\pgfqpoint{4.854014in}{3.230877in}}%
\pgfpathlineto{\pgfqpoint{4.906637in}{3.206841in}}%
\pgfpathlineto{\pgfqpoint{4.959261in}{3.250025in}}%
\pgfpathlineto{\pgfqpoint{5.011884in}{3.231821in}}%
\pgfpathlineto{\pgfqpoint{5.064507in}{3.266538in}}%
\pgfpathlineto{\pgfqpoint{5.117131in}{3.250999in}}%
\pgfpathlineto{\pgfqpoint{5.169754in}{3.270607in}}%
\pgfpathlineto{\pgfqpoint{5.222377in}{3.257903in}}%
\pgfpathlineto{\pgfqpoint{5.275000in}{3.293622in}}%
\pgfpathlineto{\pgfqpoint{5.327624in}{3.270901in}}%
\pgfpathlineto{\pgfqpoint{5.380247in}{3.307212in}}%
\pgfpathlineto{\pgfqpoint{5.432870in}{3.299338in}}%
\pgfpathlineto{\pgfqpoint{5.485494in}{3.326452in}}%
\pgfpathlineto{\pgfqpoint{5.538117in}{3.316296in}}%
\pgfpathlineto{\pgfqpoint{5.590740in}{3.344447in}}%
\pgfpathlineto{\pgfqpoint{5.643363in}{3.341772in}}%
\pgfpathlineto{\pgfqpoint{5.695987in}{3.365930in}}%
\pgfpathlineto{\pgfqpoint{5.748610in}{3.349942in}}%
\pgfpathlineto{\pgfqpoint{5.768138in}{3.365576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.462956in}{3.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802020in}{0.689999in}}%
\pgfpathlineto{\pgfqpoint{0.854644in}{0.743680in}}%
\pgfpathlineto{\pgfqpoint{0.907267in}{0.803136in}}%
\pgfpathlineto{\pgfqpoint{0.959890in}{0.850020in}}%
\pgfpathlineto{\pgfqpoint{1.012514in}{0.891597in}}%
\pgfpathlineto{\pgfqpoint{1.065137in}{0.917296in}}%
\pgfpathlineto{\pgfqpoint{1.117760in}{0.950377in}}%
\pgfpathlineto{\pgfqpoint{1.170383in}{1.004747in}}%
\pgfpathlineto{\pgfqpoint{1.223007in}{1.076293in}}%
\pgfpathlineto{\pgfqpoint{1.275630in}{1.147241in}}%
\pgfpathlineto{\pgfqpoint{1.328253in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{1.253683in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{1.315571in}}%
\pgfpathlineto{\pgfqpoint{1.486123in}{1.354129in}}%
\pgfpathlineto{\pgfqpoint{1.538746in}{1.399747in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{1.447144in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{1.469561in}}%
\pgfpathlineto{\pgfqpoint{1.696616in}{1.511191in}}%
\pgfpathlineto{\pgfqpoint{1.749240in}{1.541791in}}%
\pgfpathlineto{\pgfqpoint{1.801863in}{1.592253in}}%
\pgfpathlineto{\pgfqpoint{1.854486in}{1.611588in}}%
\pgfpathlineto{\pgfqpoint{1.907110in}{1.669951in}}%
\pgfpathlineto{\pgfqpoint{1.959733in}{1.703845in}}%
\pgfpathlineto{\pgfqpoint{2.012356in}{1.748709in}}%
\pgfpathlineto{\pgfqpoint{2.064979in}{1.769861in}}%
\pgfpathlineto{\pgfqpoint{2.117603in}{1.816516in}}%
\pgfpathlineto{\pgfqpoint{2.170226in}{1.842928in}}%
\pgfpathlineto{\pgfqpoint{2.222849in}{1.896064in}}%
\pgfpathlineto{\pgfqpoint{2.275473in}{1.918674in}}%
\pgfpathlineto{\pgfqpoint{2.328096in}{1.959702in}}%
\pgfpathlineto{\pgfqpoint{2.380719in}{1.967016in}}%
\pgfpathlineto{\pgfqpoint{2.433342in}{2.022245in}}%
\pgfpathlineto{\pgfqpoint{2.485966in}{2.029947in}}%
\pgfpathlineto{\pgfqpoint{2.538589in}{2.078389in}}%
\pgfpathlineto{\pgfqpoint{2.591212in}{2.095575in}}%
\pgfpathlineto{\pgfqpoint{2.643836in}{2.128664in}}%
\pgfpathlineto{\pgfqpoint{2.696459in}{2.143087in}}%
\pgfpathlineto{\pgfqpoint{2.749082in}{2.182366in}}%
\pgfpathlineto{\pgfqpoint{2.801706in}{2.189182in}}%
\pgfpathlineto{\pgfqpoint{2.854329in}{2.231217in}}%
\pgfpathlineto{\pgfqpoint{2.906952in}{2.233882in}}%
\pgfpathlineto{\pgfqpoint{2.959575in}{2.270369in}}%
\pgfpathlineto{\pgfqpoint{3.012199in}{2.282401in}}%
\pgfpathlineto{\pgfqpoint{3.064822in}{2.311485in}}%
\pgfpathlineto{\pgfqpoint{3.117445in}{2.317326in}}%
\pgfpathlineto{\pgfqpoint{3.170069in}{2.345913in}}%
\pgfpathlineto{\pgfqpoint{3.222692in}{2.345199in}}%
\pgfpathlineto{\pgfqpoint{3.275315in}{2.390160in}}%
\pgfpathlineto{\pgfqpoint{3.327939in}{2.395777in}}%
\pgfpathlineto{\pgfqpoint{3.380562in}{2.413981in}}%
\pgfpathlineto{\pgfqpoint{3.433185in}{2.425729in}}%
\pgfpathlineto{\pgfqpoint{3.485808in}{2.453523in}}%
\pgfpathlineto{\pgfqpoint{3.538432in}{2.460227in}}%
\pgfpathlineto{\pgfqpoint{3.591055in}{2.495198in}}%
\pgfpathlineto{\pgfqpoint{3.643678in}{2.479037in}}%
\pgfpathlineto{\pgfqpoint{3.696302in}{2.517510in}}%
\pgfpathlineto{\pgfqpoint{3.748925in}{2.508978in}}%
\pgfpathlineto{\pgfqpoint{3.801548in}{2.554513in}}%
\pgfpathlineto{\pgfqpoint{3.854171in}{2.547278in}}%
\pgfpathlineto{\pgfqpoint{3.906795in}{2.582854in}}%
\pgfpathlineto{\pgfqpoint{3.959418in}{2.569518in}}%
\pgfpathlineto{\pgfqpoint{4.012041in}{2.601647in}}%
\pgfpathlineto{\pgfqpoint{4.064665in}{2.599924in}}%
\pgfpathlineto{\pgfqpoint{4.117288in}{2.629172in}}%
\pgfpathlineto{\pgfqpoint{4.169911in}{2.624508in}}%
\pgfpathlineto{\pgfqpoint{4.222535in}{2.650530in}}%
\pgfpathlineto{\pgfqpoint{4.275158in}{2.642951in}}%
\pgfpathlineto{\pgfqpoint{4.327781in}{2.678946in}}%
\pgfpathlineto{\pgfqpoint{4.380404in}{2.671624in}}%
\pgfpathlineto{\pgfqpoint{4.433028in}{2.715591in}}%
\pgfpathlineto{\pgfqpoint{4.485651in}{2.705159in}}%
\pgfpathlineto{\pgfqpoint{4.538274in}{2.729643in}}%
\pgfpathlineto{\pgfqpoint{4.590898in}{2.723038in}}%
\pgfpathlineto{\pgfqpoint{4.643521in}{2.759730in}}%
\pgfpathlineto{\pgfqpoint{4.696144in}{2.748550in}}%
\pgfpathlineto{\pgfqpoint{4.748767in}{2.770339in}}%
\pgfpathlineto{\pgfqpoint{4.801391in}{2.762767in}}%
\pgfpathlineto{\pgfqpoint{4.854014in}{2.799054in}}%
\pgfpathlineto{\pgfqpoint{4.906637in}{2.778884in}}%
\pgfpathlineto{\pgfqpoint{4.959261in}{2.812421in}}%
\pgfpathlineto{\pgfqpoint{5.011884in}{2.795725in}}%
\pgfpathlineto{\pgfqpoint{5.064507in}{2.824337in}}%
\pgfpathlineto{\pgfqpoint{5.117131in}{2.823390in}}%
\pgfpathlineto{\pgfqpoint{5.169754in}{2.843882in}}%
\pgfpathlineto{\pgfqpoint{5.222377in}{2.837506in}}%
\pgfpathlineto{\pgfqpoint{5.275000in}{2.872499in}}%
\pgfpathlineto{\pgfqpoint{5.327624in}{2.864486in}}%
\pgfpathlineto{\pgfqpoint{5.380247in}{2.892582in}}%
\pgfpathlineto{\pgfqpoint{5.432870in}{2.878395in}}%
\pgfpathlineto{\pgfqpoint{5.485494in}{2.894579in}}%
\pgfpathlineto{\pgfqpoint{5.538117in}{2.889979in}}%
\pgfpathlineto{\pgfqpoint{5.590740in}{2.931416in}}%
\pgfpathlineto{\pgfqpoint{5.643363in}{2.921929in}}%
\pgfpathlineto{\pgfqpoint{5.695987in}{2.949987in}}%
\pgfpathlineto{\pgfqpoint{5.748610in}{2.935312in}}%
\pgfpathlineto{\pgfqpoint{5.767984in}{2.955430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.462956in}{3.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802020in}{0.656928in}}%
\pgfpathlineto{\pgfqpoint{0.854644in}{0.729792in}}%
\pgfpathlineto{\pgfqpoint{0.907267in}{0.778812in}}%
\pgfpathlineto{\pgfqpoint{0.959890in}{0.800868in}}%
\pgfpathlineto{\pgfqpoint{1.012514in}{0.841210in}}%
\pgfpathlineto{\pgfqpoint{1.065137in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.117760in}{0.892478in}}%
\pgfpathlineto{\pgfqpoint{1.170383in}{0.914527in}}%
\pgfpathlineto{\pgfqpoint{1.223007in}{0.936166in}}%
\pgfpathlineto{\pgfqpoint{1.275630in}{0.949734in}}%
\pgfpathlineto{\pgfqpoint{1.328253in}{0.971878in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{1.000892in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{1.032526in}}%
\pgfpathlineto{\pgfqpoint{1.486123in}{1.077598in}}%
\pgfpathlineto{\pgfqpoint{1.538746in}{1.123917in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{1.177617in}}%
\pgfpathlineto{\pgfqpoint{1.643993in}{1.202052in}}%
\pgfpathlineto{\pgfqpoint{1.696616in}{1.247064in}}%
\pgfpathlineto{\pgfqpoint{1.749240in}{1.278000in}}%
\pgfpathlineto{\pgfqpoint{1.801863in}{1.306697in}}%
\pgfpathlineto{\pgfqpoint{1.854486in}{1.331743in}}%
\pgfpathlineto{\pgfqpoint{1.907110in}{1.361322in}}%
\pgfpathlineto{\pgfqpoint{1.959733in}{1.377674in}}%
\pgfpathlineto{\pgfqpoint{2.012356in}{1.407550in}}%
\pgfpathlineto{\pgfqpoint{2.064979in}{1.430335in}}%
\pgfpathlineto{\pgfqpoint{2.117603in}{1.459432in}}%
\pgfpathlineto{\pgfqpoint{2.170226in}{1.476822in}}%
\pgfpathlineto{\pgfqpoint{2.222849in}{1.502708in}}%
\pgfpathlineto{\pgfqpoint{2.275473in}{1.511619in}}%
\pgfpathlineto{\pgfqpoint{2.328096in}{1.536578in}}%
\pgfpathlineto{\pgfqpoint{2.380719in}{1.547750in}}%
\pgfpathlineto{\pgfqpoint{2.433342in}{1.567780in}}%
\pgfpathlineto{\pgfqpoint{2.485966in}{1.590571in}}%
\pgfpathlineto{\pgfqpoint{2.538589in}{1.615974in}}%
\pgfpathlineto{\pgfqpoint{2.591212in}{1.629805in}}%
\pgfpathlineto{\pgfqpoint{2.643836in}{1.650250in}}%
\pgfpathlineto{\pgfqpoint{2.696459in}{1.655026in}}%
\pgfpathlineto{\pgfqpoint{2.749082in}{1.696526in}}%
\pgfpathlineto{\pgfqpoint{2.801706in}{1.698240in}}%
\pgfpathlineto{\pgfqpoint{2.854329in}{1.719721in}}%
\pgfpathlineto{\pgfqpoint{2.906952in}{1.734944in}}%
\pgfpathlineto{\pgfqpoint{2.959575in}{1.756667in}}%
\pgfpathlineto{\pgfqpoint{3.012199in}{1.765532in}}%
\pgfpathlineto{\pgfqpoint{3.064822in}{1.796581in}}%
\pgfpathlineto{\pgfqpoint{3.117445in}{1.805511in}}%
\pgfpathlineto{\pgfqpoint{3.170069in}{1.822368in}}%
\pgfpathlineto{\pgfqpoint{3.222692in}{1.830909in}}%
\pgfpathlineto{\pgfqpoint{3.275315in}{1.865456in}}%
\pgfpathlineto{\pgfqpoint{3.327939in}{1.855876in}}%
\pgfpathlineto{\pgfqpoint{3.380562in}{1.882435in}}%
\pgfpathlineto{\pgfqpoint{3.433185in}{1.900373in}}%
\pgfpathlineto{\pgfqpoint{3.485808in}{1.919040in}}%
\pgfpathlineto{\pgfqpoint{3.538432in}{1.916805in}}%
\pgfpathlineto{\pgfqpoint{3.591055in}{1.939960in}}%
\pgfpathlineto{\pgfqpoint{3.643678in}{1.943517in}}%
\pgfpathlineto{\pgfqpoint{3.696302in}{1.973262in}}%
\pgfpathlineto{\pgfqpoint{3.748925in}{1.969486in}}%
\pgfpathlineto{\pgfqpoint{3.801548in}{1.997535in}}%
\pgfpathlineto{\pgfqpoint{3.854171in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{3.906795in}{2.022324in}}%
\pgfpathlineto{\pgfqpoint{3.959418in}{2.026342in}}%
\pgfpathlineto{\pgfqpoint{4.012041in}{2.044674in}}%
\pgfpathlineto{\pgfqpoint{4.064665in}{2.035058in}}%
\pgfpathlineto{\pgfqpoint{4.117288in}{2.069010in}}%
\pgfpathlineto{\pgfqpoint{4.169911in}{2.073300in}}%
\pgfpathlineto{\pgfqpoint{4.222535in}{2.080969in}}%
\pgfpathlineto{\pgfqpoint{4.275158in}{2.075339in}}%
\pgfpathlineto{\pgfqpoint{4.327781in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{4.380404in}{2.099701in}}%
\pgfpathlineto{\pgfqpoint{4.433028in}{2.125217in}}%
\pgfpathlineto{\pgfqpoint{4.485651in}{2.124342in}}%
\pgfpathlineto{\pgfqpoint{4.538274in}{2.150404in}}%
\pgfpathlineto{\pgfqpoint{4.590898in}{2.148761in}}%
\pgfpathlineto{\pgfqpoint{4.643521in}{2.173597in}}%
\pgfpathlineto{\pgfqpoint{4.696144in}{2.167757in}}%
\pgfpathlineto{\pgfqpoint{4.748767in}{2.192998in}}%
\pgfpathlineto{\pgfqpoint{4.801391in}{2.189586in}}%
\pgfpathlineto{\pgfqpoint{4.854014in}{2.210138in}}%
\pgfpathlineto{\pgfqpoint{4.906637in}{2.194217in}}%
\pgfpathlineto{\pgfqpoint{4.959261in}{2.225261in}}%
\pgfpathlineto{\pgfqpoint{5.011884in}{2.223464in}}%
\pgfpathlineto{\pgfqpoint{5.064507in}{2.244325in}}%
\pgfpathlineto{\pgfqpoint{5.117131in}{2.239479in}}%
\pgfpathlineto{\pgfqpoint{5.169754in}{2.266656in}}%
\pgfpathlineto{\pgfqpoint{5.222377in}{2.259226in}}%
\pgfpathlineto{\pgfqpoint{5.275000in}{2.280773in}}%
\pgfpathlineto{\pgfqpoint{5.327624in}{2.271441in}}%
\pgfpathlineto{\pgfqpoint{5.380247in}{2.308597in}}%
\pgfpathlineto{\pgfqpoint{5.432870in}{2.286169in}}%
\pgfpathlineto{\pgfqpoint{5.485494in}{2.316256in}}%
\pgfpathlineto{\pgfqpoint{5.538117in}{2.295392in}}%
\pgfpathlineto{\pgfqpoint{5.590740in}{2.331240in}}%
\pgfpathlineto{\pgfqpoint{5.643363in}{2.321125in}}%
\pgfpathlineto{\pgfqpoint{5.695987in}{2.345386in}}%
\pgfpathlineto{\pgfqpoint{5.748610in}{2.329012in}}%
\pgfpathlineto{\pgfqpoint{5.767946in}{2.365275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.016660in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.016660in}{3.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.016660in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.817586in}}%
\pgfpathlineto{\pgfqpoint{6.016660in}{3.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285182in,y=3.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont PPG-EWMA with linear instead of square root Adam step size adjustment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655161in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{5.919438in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.947216in}{0.569136in}}{\pgfqpoint{5.947216in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{5.947216in}{1.802932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.947216in}{1.830709in}}{\pgfqpoint{5.919438in}{1.830709in}}%
\pgfpathlineto{\pgfqpoint{4.655161in}{1.830709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.627383in}{1.830709in}}{\pgfqpoint{4.627383in}{1.802932in}}%
\pgfpathlineto{\pgfqpoint{4.627383in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.627383in}{0.569136in}}{\pgfqpoint{4.655161in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977307in,y=1.678703in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682939in}{1.533642in}}%
\pgfpathlineto{\pgfqpoint{4.960717in}{1.533642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071828in,y=1.485031in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682939in}{1.333024in}}%
\pgfpathlineto{\pgfqpoint{4.960717in}{1.333024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071828in,y=1.284413in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Default / 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682939in}{1.124691in}}%
\pgfpathlineto{\pgfqpoint{4.960717in}{1.124691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071828in,y=1.076080in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Default / 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682939in}{0.916358in}}%
\pgfpathlineto{\pgfqpoint{4.960717in}{0.916358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071828in,y=0.867747in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Default / 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682939in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{4.960717in}{0.708024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071828in,y=0.659413in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Default / 256}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/main.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.116065in}{9.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116065in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116065in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.980673in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{6.980673in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{7.169150in}}{\pgfqpoint{2.499626in}{8.667428in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.192781in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.169150in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.295908in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.429170in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.489796in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.570802in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.630354in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.642693in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.847609in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.909095in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{7.999639in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.042204in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.116757in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.162126in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.175359in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.208526in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.202610in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.237624in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.275596in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.302102in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.305154in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.330948in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.336278in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.350209in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.379493in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.376238in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.400730in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.389033in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.412666in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.394532in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.412459in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.408860in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.423806in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.415268in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.409794in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.417670in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.448569in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.428856in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.448400in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.446839in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.458486in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.455359in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.454029in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.446144in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.466786in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.455454in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.486010in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.475394in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.486744in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.478214in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.484703in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.482350in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.485090in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.498661in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.508412in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.510368in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.512689in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.513557in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.518586in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.526300in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.522268in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.528513in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.537714in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.543345in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.555443in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.560986in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.555536in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.558378in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.572225in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.562909in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.592141in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.563446in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.575048in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.573115in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.563215in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.566394in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.580299in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.572442in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.577996in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.586020in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.596560in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.592575in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.599119in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.602236in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.611453in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.598380in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.603705in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.620621in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.615494in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.622720in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.632208in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.618565in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.636772in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.634704in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.632796in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.628233in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.631521in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.650247in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.650247in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.659009in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.662716in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.667428in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.651627in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.649578in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.647888in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.641403in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.627296in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.628513in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.635372in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.637023in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.642205in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.632104in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.640329in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.622404in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.621574in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.640900in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.638079in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.624109in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.633187in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.599816in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.606709in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.604988in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.611360in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.603116in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.604463in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.595928in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.598052in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.597012in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.599813in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.595746in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.588277in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.583093in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.586989in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.580517in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.592773in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.581076in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.579487in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.560651in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.578693in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.541689in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.553563in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.544479in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.536412in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.524027in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.536954in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.531536in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.516268in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.517217in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.502646in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.501486in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.505038in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.488539in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.477181in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.474898in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.474576in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.484037in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.475602in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.465450in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.480240in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.469780in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.459449in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.440368in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.458312in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.437785in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.457387in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.434004in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.427885in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.425812in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.410015in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.399725in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.396413in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.409740in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.399721in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.400727in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.399914in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.372467in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.409011in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.383885in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.386083in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.346034in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.315243in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.264315in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.218716in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.161542in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.103950in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.008135in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.931039in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.853346in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.725786in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.603904in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.521756in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.442129in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.317060in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.192781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{7.131113in}}{\pgfqpoint{2.499626in}{8.706585in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.177026in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.131113in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.269028in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.451366in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.529383in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.563138in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.706551in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.815011in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.940447in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.008544in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.054403in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.126637in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.168602in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.224716in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.260277in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.265217in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.299257in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.311176in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.308188in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.336037in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.331051in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.317885in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.343456in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.330631in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.323856in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.322252in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.344735in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.354932in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.361404in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.376171in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.395618in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.380403in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.404840in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.384061in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.380027in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.389023in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.409013in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.404948in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.407837in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.393508in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.406043in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.423073in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.452226in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.417980in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.419308in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.443092in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.443497in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.454221in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.440745in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.464341in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.468965in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.462611in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.476227in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.469188in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.475339in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.465890in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.481773in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.498538in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.508995in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.512903in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.511533in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.497572in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.538378in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.528841in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.537891in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.509815in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.533020in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.527302in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.525384in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.551706in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.562305in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.552261in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.552344in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.543422in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.554275in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.561398in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.557343in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.571070in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.571674in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.568467in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.566937in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.554031in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.571166in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.579024in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.608467in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.585694in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.608005in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.603755in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.596291in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.609570in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.620674in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.615337in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.607687in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.626056in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.632270in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.633748in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.626170in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.701696in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.701696in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.691187in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.706585in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.696978in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.703736in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.697018in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.705640in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.696030in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.694311in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.687576in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.692992in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.685923in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.695485in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.691647in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.690674in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.675705in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.682912in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.688904in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.692953in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.678767in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.688292in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.673780in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.686681in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.674954in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.664244in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.672231in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.673385in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.660489in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.661253in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.653584in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.658287in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.650869in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.667942in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.663548in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.664301in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.656688in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.645590in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.639053in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.634554in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.641916in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.640273in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.630250in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.651437in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.618130in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.635075in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.621689in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.606344in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.598776in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.603315in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.573237in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.594434in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.576006in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.582477in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.586611in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.589464in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.560208in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.581885in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.563333in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.568514in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.551714in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.550625in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.526182in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.545952in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.547183in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.532049in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.519053in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.515110in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.499950in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.501968in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.497789in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.490740in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.496416in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.478923in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.450677in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.443913in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.443410in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.438243in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.405910in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.400913in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.369866in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.363101in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.323721in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.282639in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.269285in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.216434in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.140212in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.083401in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.038242in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.952082in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.895657in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.740736in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.629998in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.570801in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.501990in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.294246in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.177026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{7.111943in}}{\pgfqpoint{2.499547in}{8.702342in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.123179in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.111943in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.222526in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.351412in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.452947in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.543879in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.631848in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.761410in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.866288in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.937117in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{7.994308in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.071394in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.142023in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.168638in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.217066in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.249991in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.320076in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.350889in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.369657in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.400050in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.429961in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.433831in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.451322in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.440167in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.443776in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.478490in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.468918in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.464358in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.472767in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.478978in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.492386in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.496935in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.504977in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.510989in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.533004in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.512087in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.521632in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.539427in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.527824in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.507811in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.526811in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.527028in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.548518in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.542821in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.543988in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.564254in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.562135in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.557501in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.574908in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.548490in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.556797in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.559692in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.560576in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.549350in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.572465in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.565069in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.582078in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.593079in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.591247in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.596067in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.588429in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.590994in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.597713in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.590045in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.607951in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.621598in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.610669in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.612493in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.615131in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.604908in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.634052in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.623280in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.623097in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.617143in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.627794in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.617518in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.616365in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.619175in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.633749in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.615704in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.635532in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.638894in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.634638in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.653374in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.655471in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.653117in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.632285in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.649310in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.653110in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.658497in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.647604in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.650843in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.659030in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.648707in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.644777in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.658597in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{8.645269in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{8.696641in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{8.696641in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.696918in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.697061in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.694367in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.698864in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.692491in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.685911in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.681501in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.696442in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.689649in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.686488in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.680640in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.689443in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.671397in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.680793in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.680912in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.697596in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.684698in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.686935in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.682986in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.702029in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.702342in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.697159in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.688791in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.695891in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.695755in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.696210in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.687773in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.680973in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.668019in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.679276in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.667817in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.672099in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.672976in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.666034in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.666245in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.669850in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.656350in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.668994in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.656388in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.672573in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.667686in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.665827in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.662948in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.673147in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.654105in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.659117in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.653993in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.637559in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.624209in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.636411in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.644280in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.636849in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.635206in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.630837in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.605854in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.617684in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.601533in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.584569in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.588217in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.588499in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.568946in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.579385in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.561207in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.580739in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.567966in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.555598in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.546025in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.548713in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.528143in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.533906in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.502093in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.514627in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.488023in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.493724in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.461840in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.455269in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.444853in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.418752in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.391858in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.405098in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.352673in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.356234in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.301680in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.262025in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.218599in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.167916in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.089767in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{8.003735in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.911839in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.774554in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.642981in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.574183in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.471922in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.266966in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.123179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{7.106103in}}{\pgfqpoint{2.499488in}{8.734090in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.121371in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.106103in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.229825in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.451897in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.482426in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.517995in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.604860in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.687818in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.812765in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.895722in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{7.997828in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.056042in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.098439in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.146630in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.145023in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.222016in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.246729in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.270998in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.285389in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.276590in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.317772in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.302949in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.312675in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.375403in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.355441in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.343047in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.381954in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.367546in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.393399in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.421746in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.410702in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.416173in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.404770in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.416497in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.411961in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.402379in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.424301in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.409204in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.424104in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.445643in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.440004in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.453137in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.437046in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.424516in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.454897in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.453841in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.466192in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.448613in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.455203in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.455985in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.463427in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.443951in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.448729in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.464687in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.469167in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.475002in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.455326in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.454573in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.472813in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.488626in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.496984in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.480276in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.488392in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.480760in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.495779in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.482083in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.473758in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.510181in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.503160in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.493183in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.497137in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.488676in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.491697in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.498658in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.505694in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.505842in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.506393in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.504546in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.492791in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.486416in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.509477in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.480834in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.473504in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.472789in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.488023in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.514648in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.500125in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.505804in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.504783in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.529107in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.498194in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.515224in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.514873in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.503297in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.520821in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.503432in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{8.506341in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{8.734090in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{8.734090in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.706100in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.701804in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.712197in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.693439in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.698461in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.712365in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.699703in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.712405in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.690523in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.685433in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.694823in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.703813in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.710267in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.702014in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.691509in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.700992in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.685626in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.694266in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.692194in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.681744in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.684282in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.680708in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.659961in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.683397in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.674180in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.664363in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.649298in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.658223in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.649450in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.666154in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.647810in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.656184in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.640287in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.645413in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.640058in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.644668in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.636312in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.639480in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.632965in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.627838in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.630449in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.617938in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.614565in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.608054in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.604184in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.586289in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.604093in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.598031in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.590491in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.594695in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.593538in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.578193in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.568623in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.589296in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.561983in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.576055in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.558327in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.546297in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.532901in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.546386in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.547675in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.525326in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.516318in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.523512in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.510970in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.505917in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.478725in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.497494in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.467536in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.471851in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.475812in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.461703in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.434251in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.426861in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.434565in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.425893in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.412438in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.389073in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.362225in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.340261in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.281606in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.271256in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.231285in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.165519in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.096543in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.032620in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.943287in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.877681in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.786372in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.674065in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.553265in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.524007in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.468807in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.279463in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.121371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{7.064169in}}{\pgfqpoint{2.499473in}{8.685464in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.121717in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.064169in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.232289in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.376905in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.512486in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.595522in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.727714in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.820664in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.907664in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.016226in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.074082in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.132758in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.180277in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.190753in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.251647in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.237111in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.272819in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.280597in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.283147in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.295103in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.317554in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.316308in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.363527in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.352302in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.376373in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.381814in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.409686in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.406392in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.424884in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.401728in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.418919in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.420945in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.427205in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.436799in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.464021in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.462485in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.463343in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.465859in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.447311in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.428827in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.454188in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.464463in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.466049in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.470323in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.461038in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.482430in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.492209in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.473951in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.496489in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.496305in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.498287in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.490706in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.498940in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.517020in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.527605in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.519556in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.531241in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.546482in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.555315in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.526522in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.548141in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.553018in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.553696in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.555027in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.566299in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.546675in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.573773in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.556490in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.567330in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.571699in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.587707in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.581993in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.592334in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.580235in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.601067in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.585430in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.590850in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.583674in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.592831in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.595650in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.609160in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.617123in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.625096in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.613712in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.618021in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.630604in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.635124in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.630855in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.626561in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.638000in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.648001in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.652013in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.647282in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.638350in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.664653in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.646092in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{8.651808in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{8.685464in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{8.685464in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.680473in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.679402in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.667999in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.678398in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.670585in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.681296in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.678116in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.674018in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.664670in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.662523in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.660078in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.660261in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.662631in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.669095in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.662475in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.665329in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.658217in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.663139in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.652621in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.653976in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.651629in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.643536in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.648810in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.644355in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.639463in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.644142in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.631967in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.635395in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.634415in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.645181in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.634110in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.625874in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.625880in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.627056in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.630038in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.622454in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.627290in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.632215in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.624184in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.612638in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.606189in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.613401in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.598541in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.609734in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.596497in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.604601in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.596659in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.593993in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.592524in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.602086in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.590398in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.591568in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.576656in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.584497in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.564661in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.568778in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.563001in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.556163in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.554117in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.538843in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.536047in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.537969in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.542261in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.530827in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.519129in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.527121in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.520271in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.521954in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.507457in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.504251in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.490928in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.465235in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.465075in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.483713in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.472091in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.452358in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.438846in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.426584in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.409788in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.398654in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.366554in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.320784in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.267847in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.224741in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.176350in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.111756in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.031980in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.983349in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.923741in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.802128in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.697768in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.556711in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.443680in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.258968in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{7.121717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569547in}{6.980673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052029in}{6.980673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534510in}{6.980673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016992in}{6.980673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499473in}{6.980673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.245827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.207246in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.568518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.529938in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.891210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.852630in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{8.213902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=8.175322in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{8.536593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=8.498013in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282485in,y=7.899130in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.180966in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.306484in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.435650in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.505776in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.587353in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.678070in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.748020in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.889324in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.958615in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.051795in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.101873in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.167737in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.213220in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.245301in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.277280in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.294347in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.310754in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.342303in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.337285in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.352534in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.365837in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.368000in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.379975in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.387953in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.387982in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.405373in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.407422in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.420276in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.414268in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.434923in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.423322in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.441059in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.427818in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.434621in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.443725in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.464405in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.447153in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.462001in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.465438in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.466531in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.465129in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.465605in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.467341in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.485912in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.478470in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.494328in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.496306in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.501506in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.504875in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.510829in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.503189in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.510751in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.521570in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.530987in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.526028in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.545691in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.537104in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.549036in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.553688in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.557520in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.554515in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.562352in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.563219in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.571860in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.578366in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.577675in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.577695in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.585139in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.579418in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.598302in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.583281in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.593204in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.589051in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.584962in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.583105in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.606743in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.598276in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.608038in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.613460in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.609067in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.607489in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.619724in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.617170in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.626829in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.617701in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.619538in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.624567in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.621395in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.632062in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.640048in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.634071in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.644199in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.651066in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.647756in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.643621in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.640884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.154070in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.281637in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.476678in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.550092in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.596568in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.723643in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.855334in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.946265in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.023393in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.068902in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.133425in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.192518in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.247001in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.271458in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.294469in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.331179in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.340521in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.354551in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.370974in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.384647in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.380648in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.393685in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.390654in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.401390in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.409334in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.417738in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.426360in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.431686in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.438061in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.455364in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.449728in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.468445in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.465622in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.462989in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.457602in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.479819in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.478331in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.488175in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.478421in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.493964in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.491641in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.520845in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.502295in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.500892in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.509549in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.518965in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.513729in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.522030in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.531558in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.537655in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.542150in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.555651in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.543659in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.563388in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.548070in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.561023in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.570227in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.571774in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.575978in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.578562in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.577130in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.601339in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.596195in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.602916in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.580342in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.595653in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.590443in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.593318in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.606097in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.617845in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.612246in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.608294in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.609188in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.620478in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.617589in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.622818in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.624919in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.632313in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.628686in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.624924in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.614868in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.630920in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.635336in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.651976in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.635809in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.650498in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.645665in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.645301in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.652800in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.663157in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.656178in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.655711in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.661517in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.669427in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.662468in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{8.663933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.117561in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.244746in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.411667in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.513565in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.593430in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.703201in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.836625in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.935012in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.013442in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.081112in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.144997in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.202024in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.235159in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.286650in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.301332in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.362587in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.371373in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.394204in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.422452in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.442615in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.447835in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.472523in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.464095in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.479201in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.490291in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.501412in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.496251in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.510740in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.512501in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.523992in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.532450in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.542858in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.536098in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.556194in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.540516in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.555066in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.563822in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.556196in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.554672in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.572248in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.566441in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.589678in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.589013in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.590418in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.604267in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.599273in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.590855in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.606234in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.601241in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.607957in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.606899in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.616861in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.606149in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.619146in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.616378in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.627325in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.624733in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.630121in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.626208in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.629140in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.628620in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.631874in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.631510in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.640025in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.644707in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.644973in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.640256in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.648052in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.646341in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.665131in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.659517in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.659494in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.652967in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.662476in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.659930in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.659197in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.651081in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.660342in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.650201in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.666564in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.659903in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.657716in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.662386in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.672457in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.666879in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.659386in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.669479in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.674776in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.669999in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.666757in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.671667in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.678947in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.671537in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.670919in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.677757in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{8.670955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.113737in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.254644in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.460352in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.503217in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.535630in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.639463in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.737095in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.845223in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{7.919504in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.015224in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.076293in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.131979in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.188957in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.208139in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.251811in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.293495in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.316612in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.337231in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.344514in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.371833in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.368757in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.369768in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.404827in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.408572in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.409430in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.426903in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.417541in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.445447in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.450236in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.458309in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.463572in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.464141in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.466407in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.468644in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.475027in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.485344in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.471052in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.485201in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.501985in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.508029in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.507560in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.513171in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.496570in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.516545in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.523690in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.530443in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.519552in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.526617in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.530039in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.524858in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.524067in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.528391in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.539626in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.543552in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.552725in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.541582in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.543769in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.556147in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.562469in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.570826in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.560167in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.566903in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.560523in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.575982in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.564947in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.569956in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.579816in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.580691in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.571240in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.580750in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.581428in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.587547in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.579310in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.593201in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.595062in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.594068in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.598370in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.593528in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.586021in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.605234in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.586172in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.587759in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.591528in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.595918in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.604736in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.592779in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.598164in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.608594in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.614405in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.605279in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.606842in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.604156in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.607747in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.611313in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.604766in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{8.620216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{7.092943in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{7.245628in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{7.410292in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{7.534599in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{7.646645in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{7.764921in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{7.872202in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{7.945507in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{8.024103in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{8.092919in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{8.154554in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{8.202509in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{8.229300in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{8.286215in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{8.301833in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{8.335736in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{8.345193in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{8.354866in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{8.366975in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{8.384956in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{8.394200in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{8.423620in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{8.408689in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{8.420804in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{8.436371in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{8.456969in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{8.456925in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{8.473419in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{8.461000in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{8.473020in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{8.470037in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{8.479016in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{8.489530in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{8.500995in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{8.499266in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{8.501093in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{8.509988in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{8.501737in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{8.495914in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{8.511483in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{8.514562in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{8.525273in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{8.523489in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{8.526303in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{8.536414in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{8.547147in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{8.533238in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{8.545241in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{8.546482in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{8.551444in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{8.543601in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{8.554337in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{8.557780in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{8.570503in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{8.562872in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{8.571940in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{8.585333in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{8.593765in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{8.576906in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{8.585298in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{8.591528in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{8.590376in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{8.590454in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{8.596086in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{8.590392in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{8.609477in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{8.595453in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{8.601363in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{8.601833in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{8.615924in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{8.610728in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{8.618344in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{8.614522in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{8.622301in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{8.618530in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{8.622413in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{8.618147in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{8.627985in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{8.626934in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{8.637244in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{8.639799in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{8.647095in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{8.638171in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{8.639141in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{8.645341in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{8.648823in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{8.647762in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{8.650290in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{8.658058in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{8.664648in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{8.661299in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{8.662840in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{8.653175in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{8.672028in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{8.663282in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{8.668636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.980673in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595119in}{6.980673in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.980673in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{6.980673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544705in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{6.980673in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{6.980673in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{7.066334in}}{\pgfqpoint{4.908962in}{8.703568in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.069345in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.066334in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.083209in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.116549in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.190571in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.283632in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.358231in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.422346in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.509744in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.551378in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.608142in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.677541in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.730629in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.768716in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.809162in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.858323in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.888823in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.919622in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.980861in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.003328in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.036563in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.043969in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.076362in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.060504in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.100242in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.158746in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.165989in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.170305in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.199917in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.175002in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.216841in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.218678in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.252744in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.208448in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.254799in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.233399in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.281780in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.296839in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.337518in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.342517in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.359821in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.351126in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.356499in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.329956in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.377897in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.388688in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.398714in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.438371in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.456327in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.420639in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.484980in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.444917in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.433859in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.431874in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.444713in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.479233in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.486161in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.476730in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.464513in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.476421in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.519047in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.487456in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.533074in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.512815in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.506414in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.501535in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.543706in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.521771in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.585700in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.497798in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.538178in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.562456in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.561002in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.500557in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.522710in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.538486in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.578817in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.565102in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.590765in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.572952in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.560788in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.530529in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.569275in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.526844in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.581904in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.598856in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.647475in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.591264in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.637974in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.642069in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.644228in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.635023in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.644397in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.612012in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.641844in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.623467in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.630206in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.696092in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.696092in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.687680in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.680890in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.694200in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.688406in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.695465in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.703568in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.697458in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.678749in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.677280in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.688301in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.672928in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.656430in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.652523in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.646486in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.672083in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.647676in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.629709in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.675937in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.645782in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.636337in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.630192in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.631732in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.628580in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.627652in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.619071in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.600384in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.582793in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.601506in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.598605in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.593254in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.586198in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.582673in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.558996in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.543347in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.576654in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.546499in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.554811in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.571627in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.545318in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.573794in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.555915in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.617818in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.525477in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.500119in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.494678in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.517060in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.490726in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.483661in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.491150in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.519429in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.443093in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.483496in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.443769in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.448786in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.436061in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.418145in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.357475in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.393903in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.372513in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.373305in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.368681in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.373778in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.363210in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.330951in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.353860in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.338578in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.332784in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.289924in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.274505in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.266700in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.215998in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.190459in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.120567in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.192346in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.139941in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.147648in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.105270in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{8.108425in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{8.016231in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{8.011232in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.976705in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.958619in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.867789in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.804894in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.722888in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.681354in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.584465in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.517822in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.448736in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.382400in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.312077in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.204999in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.121747in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.084440in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.069345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{7.067156in}}{\pgfqpoint{4.908962in}{8.733886in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.070625in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.067156in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.083259in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.124492in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.202346in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.305663in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.384571in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.471102in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.534294in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.599099in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.673240in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.735660in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.796563in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.849180in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.905483in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.939748in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.974720in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{8.020281in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{8.048120in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.092477in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.092700in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.130203in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.145861in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.179323in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.194067in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.205560in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.238272in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.219032in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.279274in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.244583in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.296719in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.277646in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.323202in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.345982in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.345294in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.387434in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.373602in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.344924in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.364821in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.403440in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.377012in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.384883in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.421932in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.428414in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.444332in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.436439in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.451432in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.466070in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.485110in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.476436in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.461452in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.475130in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.519505in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.486408in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.525462in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.522073in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.546854in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.534648in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.554315in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.549407in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.568863in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.530945in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.563478in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.550863in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.563148in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.560443in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.570550in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.555979in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.580329in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.591095in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.620194in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.598407in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.601817in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.582065in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.583632in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.598655in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.622213in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.551466in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.583629in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.627789in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.608515in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.580557in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.567626in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.599715in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.625265in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.609682in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.644599in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.662109in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.658296in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.672596in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.680530in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.667179in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.673369in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.650967in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.643351in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.655878in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.634293in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.672425in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.672425in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.681072in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.733886in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.719271in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.700814in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.678143in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.718524in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.714117in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.719753in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.714259in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.687963in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.684150in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.693540in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.671440in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.705429in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.663527in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.662818in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.654380in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.659640in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.669895in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.664406in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.646163in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.654466in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.680466in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.685379in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.671796in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.646749in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.614688in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.630989in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.612678in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.613416in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.595864in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.599993in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.610047in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.595327in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.580994in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.608850in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.583334in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.579858in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.578087in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.572521in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.541398in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.582369in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.566482in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.560266in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.562295in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.552529in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.523362in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.534988in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.518203in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.514209in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.486778in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.488855in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.467174in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.492605in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.484719in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.447859in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.457381in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.429851in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.452883in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.438681in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.416035in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.390459in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.380791in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.331283in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.344403in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.302895in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.301665in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.311885in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.284798in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.256853in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.244139in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.221334in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.204146in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.191426in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.141992in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.157999in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.130732in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{8.107372in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{8.051026in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{8.030034in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.987419in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.951256in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.863019in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.847151in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.810722in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.691915in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.654015in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.555091in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.487707in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.396537in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.325935in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.230044in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.138544in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.084589in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.070625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{7.067727in}}{\pgfqpoint{4.908883in}{8.693352in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.069648in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.067727in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.085018in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.129286in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.203015in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.298276in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.362827in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.436753in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.504801in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.594557in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.664660in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.699761in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.776411in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.828324in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.879881in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.900322in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.966242in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.976503in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{8.014046in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.070716in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.093825in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.107258in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.159549in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.139572in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.153544in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.215145in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.224234in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.221126in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.231605in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.267010in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.261659in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.260646in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.274196in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.262747in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.281927in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.293499in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.283264in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.334548in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.295037in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.333017in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.336202in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.375933in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.397826in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.424031in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.393022in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.422241in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.408544in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.396258in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.417188in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.414195in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.398392in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.409550in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.451858in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.432488in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.467729in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.459001in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.487227in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.477845in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.473633in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.487903in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.512420in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.494164in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.496047in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.520396in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.535256in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.504460in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.536868in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.529653in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.543972in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.522896in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.530951in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.540601in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.535328in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.551822in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.565756in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.563272in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.592530in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.613875in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.586557in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.602910in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.556668in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.567409in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.579536in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.589405in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.611359in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.577534in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.591580in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.584000in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.607341in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.572595in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.629322in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.626944in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.614161in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.601434in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.634367in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.603742in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{8.615859in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{8.693352in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{8.693352in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.656293in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.651639in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.655807in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.690969in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.646585in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.651269in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.634338in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.616935in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.619327in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.670472in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.651620in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.662555in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.657141in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.655561in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.622517in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.621567in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.633514in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.663119in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.635985in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.600784in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.587159in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.603679in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.632569in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.603761in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.589255in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.635064in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.585052in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.628566in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.598066in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.557393in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.548990in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.553098in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.567164in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.566285in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.531295in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.532371in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.567431in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.544377in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.525009in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.507393in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.546779in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.549314in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.524762in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.498353in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.452721in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.499166in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.472052in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.491752in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.473956in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.443820in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.454152in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.435382in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.451423in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.430647in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.420760in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.413829in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.415895in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.421077in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.353092in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.376586in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.376933in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.335167in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.308748in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.318523in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.330076in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.304359in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.281469in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.264442in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.268072in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.230088in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.240183in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.188095in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.186407in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.193584in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.160979in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.145175in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.099001in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{8.044570in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{8.006112in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.979244in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.929167in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.943170in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.863746in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.802498in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.758761in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.682297in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.612467in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.523041in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.467559in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.384538in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.314774in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.222471in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.132957in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.086062in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.069648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{7.067862in}}{\pgfqpoint{4.908824in}{8.734090in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.071045in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.067862in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.080508in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.120599in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.197244in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.275237in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.347061in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.418874in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.493738in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.569041in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.629160in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.709318in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.755826in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.794247in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.863666in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.897134in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.940875in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.976079in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{8.004837in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.056811in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.062822in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.090948in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.121408in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.115344in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.165914in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.151040in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.157451in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.176602in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.256200in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.239847in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.240690in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.240495in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.244893in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.278237in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.261367in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.303327in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.314850in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.312810in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.324927in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.335686in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.350084in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.349788in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.379862in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.395694in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.383609in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.378750in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.413678in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.388019in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.440921in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.396827in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.477954in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.460512in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.449277in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.454562in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.499489in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.455000in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.454100in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.444771in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.489086in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.428844in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.460503in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.512779in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.492655in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.492190in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.525452in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.516471in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.510382in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.561249in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.547914in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.508272in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.570347in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.557043in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.553952in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.532541in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.525269in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.556883in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.536202in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.513954in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.565738in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.536395in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.634823in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.556417in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.615332in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.634736in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.618017in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.572324in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.579556in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.577903in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.601842in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.611847in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.626960in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.583840in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.632305in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.625406in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.627120in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.598142in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{8.610536in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{8.734090in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{8.734090in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.696011in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.664349in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.638249in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.662467in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.650122in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.685709in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.656563in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.683028in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.653118in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.664294in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.674236in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.673111in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.649153in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.660936in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.674432in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.645498in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.620715in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.670031in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.627213in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.631672in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.615682in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.621366in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.585139in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.605921in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.583071in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.618461in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.619735in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.627972in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.637700in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.589689in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.613521in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.606241in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.586354in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.578349in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.543016in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.537129in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.564404in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.579942in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.574599in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.555207in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.545672in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.511085in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.526559in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.515108in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.480145in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.508521in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.451573in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.494215in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.493158in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.453730in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.455025in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.459905in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.464119in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.444479in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.418345in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.376728in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.361710in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.399058in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.368604in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.348727in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.344131in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.375995in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.325605in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.352789in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.308517in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.308006in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.279450in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.280313in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.260658in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.257012in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.237778in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.240423in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.187796in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.171307in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.140759in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.105190in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.067667in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{8.079542in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{8.058067in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{8.000157in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.938801in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.890398in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.850621in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.784538in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.733861in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.652364in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.607527in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.520215in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.467755in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.373758in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.298119in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.200544in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.127182in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.085288in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.071045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{7.064169in}}{\pgfqpoint{4.908809in}{8.686695in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.070816in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.064169in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.080357in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.125740in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.204343in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.277629in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.334302in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.405376in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.467014in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.554544in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.599436in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.625304in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.695145in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.733022in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.774100in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.803761in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.846300in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.879638in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.945436in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.975799in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.015410in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.017172in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.050380in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.081855in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.129300in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.117687in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.141217in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.134709in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.146995in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.164189in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.203834in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.201891in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.228485in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.249407in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.291091in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.274440in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.288572in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.272179in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.311214in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.354112in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.364097in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.346171in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.338039in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.341354in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.393220in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.362348in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.389725in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.406282in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.402642in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.386614in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.418161in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.418137in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.419704in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.426757in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.444291in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.413751in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.405693in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.462971in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.472076in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.458403in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.461839in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.462409in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.493053in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.514089in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.485113in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.454293in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.486976in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.519254in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.509572in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.494223in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.506202in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.501605in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.553264in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.538243in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.550440in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.517155in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.541966in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.499602in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.517768in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.545844in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.587467in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.551558in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.569165in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.557377in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.580803in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.574603in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.573186in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.565258in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.583282in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.576123in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.610055in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.591410in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.610034in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.577583in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.606171in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.602261in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{8.627962in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{8.664749in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{8.664749in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.611882in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.641199in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.672407in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.684073in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.686695in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.661568in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.651172in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.668193in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.630159in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.643278in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.622024in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.606515in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.586616in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.611492in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.595087in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.594010in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.600911in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.611353in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.611926in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.589242in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.594578in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.591084in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.572682in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.590489in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.593868in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.607179in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.582640in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.583488in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.536688in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.547675in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.546334in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.535424in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.554189in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.513884in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.482010in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.498245in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.521199in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.519437in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.531819in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.508372in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.480852in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.505083in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.456766in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.489901in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.439277in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.434530in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.465641in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.461859in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.429992in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.463153in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.407548in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.413894in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.440038in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.365448in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.364795in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.380961in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.385908in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.338127in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.356926in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.332749in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.327701in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.318991in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.272242in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.276985in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.270398in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.258469in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.221293in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.259538in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.197944in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.214569in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.174004in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.149053in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.120469in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.087833in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.063901in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.050416in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.023767in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{8.006273in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.976133in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.945148in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.892194in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.846487in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.814321in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.773557in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.704062in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.606807in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.556082in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.500246in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.449190in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.363490in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.297206in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.208229in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.134637in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.088499in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{7.070816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978883in}{6.980673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461364in}{6.980673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943846in}{6.980673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426328in}{6.980673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908809in}{6.980673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{6.990391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=6.951811in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{7.600474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=7.561894in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{8.210556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=8.171976in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.067840in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.083824in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.119148in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.197785in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.297855in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.370316in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.435541in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.513783in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.567921in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.644748in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.700215in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.767762in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.818253in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.883891in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.917514in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.950028in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.967927in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{8.044643in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.054299in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.092106in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.091955in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.134354in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.090535in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.145350in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.187372in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.216344in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.222405in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.244921in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.253893in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.277710in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.286269in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.291847in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.285829in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.314288in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.301040in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.327543in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.334676in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.365710in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.349996in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.388983in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.393593in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.402643in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.386863in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.430697in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.415891in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.459071in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.464761in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.469994in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.455683in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.501020in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.469797in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.466989in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.478675in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.531265in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.517574in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.529978in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.511024in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.518070in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.515616in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.532773in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.532055in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.538211in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.535906in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.544544in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.543866in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.568480in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.560188in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.593603in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.540296in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.569281in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.590764in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.594327in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.564569in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.577221in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.584339in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.607577in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.605442in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.633351in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.601330in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.604232in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.601306in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.607880in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.589684in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.619167in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.635892in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.667888in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.634272in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.658361in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.669763in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.673898in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.665244in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.666401in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.653106in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.661367in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.655574in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.663149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.068891in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.083924in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.131518in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.216195in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.315799in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.390554in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.479405in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.544692in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.626557in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.682577in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.773191in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.821857in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.856099in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.928370in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.963583in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{8.002377in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{8.035654in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{8.077746in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.111604in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.125350in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.136097in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.168644in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.191734in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.207700in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.224850in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.247563in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.251915in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.295580in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.273124in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.299807in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.311024in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.327242in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.363387in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.367877in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.401735in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.406142in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.398903in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.397336in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.430411in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.412436in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.434801in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.457268in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.447794in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.466593in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.461609in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.482820in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.492137in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.510049in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.499899in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.506991in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.518713in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.539885in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.526445in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.553916in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.531735in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.559688in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.556367in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.567087in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.566370in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.588857in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.555969in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.579402in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.580455in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.581570in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.578153in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.591983in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.584329in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.605659in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.602891in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.633471in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.635102in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.643598in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.631266in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.619049in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.622409in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.643309in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.610680in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.621635in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.641085in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.635667in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.622042in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.636528in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.635577in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.659403in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.646916in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.666281in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.688184in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.689024in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.693356in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.699527in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.672661in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.687092in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.685119in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.688619in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.668475in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{8.653359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.068688in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.085540in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.131122in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.212743in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.306525in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.373683in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.452156in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.513921in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.603512in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.673478in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.729261in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.789454in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.846035in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.911526in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.914745in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.972743in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.991308in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{8.029308in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.084859in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.119500in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.134118in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.176566in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.162990in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.170820in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.227664in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.227161in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.244599in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.248024in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.274240in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.283009in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.295361in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.296359in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.285748in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.308547in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.335216in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.329925in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.343820in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.358057in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.374456in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.375016in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.398347in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.414236in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.437727in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.414202in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.438197in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.426182in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.435107in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.454470in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.443123in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.448779in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.431135in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.475106in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.478625in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.508522in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.502890in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.497310in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.501427in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.509005in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.527667in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.522396in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.512729in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.531166in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.543780in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.544177in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.526725in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.547130in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.563859in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.586269in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.553974in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.583008in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.564928in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.569545in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.592196in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.584718in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.575215in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.596657in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.624930in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.624838in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.618212in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.589117in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.594963in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.617548in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.623273in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.636957in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.614577in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.631026in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.601663in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.612138in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.603466in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.640295in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.636765in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.652565in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.628620in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.643003in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.630017in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{8.654606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.069453in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.082898in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.123891in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.198894in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.286678in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.360409in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.443315in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.506977in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.588284in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.640762in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.721590in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.770182in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.822434in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.877032in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.917968in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.970516in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{8.017073in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{8.042189in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{8.062239in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.084006in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.115854in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.146358in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.151570in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.203169in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.194409in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.207231in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.218630in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.268256in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.259649in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.274348in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.274506in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.298841in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.301921in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.318681in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.323729in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.331788in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.340707in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.361993in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.348698in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.363406in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.384066in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.412171in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.429907in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.421757in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.416887in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.433704in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.440588in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.467568in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.424200in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.493237in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.470328in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.482192in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.490561in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.505287in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.500336in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.504653in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.509685in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.534514in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.496624in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.498816in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.527898in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.535502in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.539272in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.565847in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.564996in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.550035in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.599475in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.587943in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.564004in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.594404in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.570057in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.579936in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.558840in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.573318in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.586283in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.583937in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.570583in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.617884in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.578555in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.640161in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.615425in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.638134in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.641944in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.645564in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.623280in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.621925in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.615511in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.642435in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.634205in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.656334in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.616981in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.647386in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.631827in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.645734in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.647076in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{8.672313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{7.067493in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{7.084428in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{7.130188in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{7.206286in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{7.287418in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{7.348896in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{7.427283in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{7.483630in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{7.555313in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{7.603122in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{7.664683in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{7.734351in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{7.773671in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{7.810293in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{7.847977in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{7.895724in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{7.927886in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{7.975854in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{7.999783in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{8.032913in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{8.040537in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{8.069106in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{8.101162in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{8.139177in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{8.145845in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{8.177893in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{8.166327in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{8.203267in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{8.192741in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{8.231151in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{8.236145in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.252735in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{8.260825in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{8.305041in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{8.301071in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{8.310660in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{8.314552in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{8.324670in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{8.370010in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{8.372529in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{8.355483in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{8.351743in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{8.390696in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{8.403557in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{8.384948in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{8.426439in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{8.418137in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{8.432251in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{8.426128in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{8.426345in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{8.428707in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{8.454802in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{8.441762in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{8.474687in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{8.447301in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{8.457032in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{8.497395in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{8.495756in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{8.489801in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{8.480042in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{8.472209in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{8.503469in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{8.534139in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{8.510269in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{8.500313in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{8.517326in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{8.527971in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{8.546530in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{8.538432in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{8.556690in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{8.547737in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{8.571877in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{8.555463in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{8.570762in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{8.555867in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{8.565604in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{8.555764in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{8.564560in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{8.573378in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{8.590739in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{8.573322in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{8.590328in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{8.571997in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{8.593659in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{8.598313in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{8.608232in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{8.597709in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{8.625737in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{8.613648in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{8.635812in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{8.639053in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{8.647053in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{8.624995in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{8.623685in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{8.607071in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{8.646355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{6.980673in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004454in}{6.980673in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{6.980673in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{6.980673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954041in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{6.980673in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{6.980673in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{7.099993in}}{\pgfqpoint{7.410120in}{8.634742in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.155391in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.099993in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.116823in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.144489in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.186570in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.181883in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.192908in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.250181in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.293374in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.335683in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.353651in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.402907in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.391400in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.426514in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.461510in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.466918in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.498688in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.517903in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.517895in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.549377in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.585547in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.593664in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.615262in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.642895in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.691862in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.675715in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.721557in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.737518in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.758759in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.763217in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.782285in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.798472in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.828557in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.816196in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.858640in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.877182in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.891485in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.911676in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.931568in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{7.940420in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{7.946573in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{7.964599in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.007478in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.043053in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.082213in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.121464in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.182079in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.249220in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.325924in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.330731in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.366718in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.366936in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.397421in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.395338in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.437080in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.413813in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.467343in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.451914in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.477690in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.470897in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.473918in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.478213in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.488217in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.466212in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.490637in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.506234in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.517973in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.508280in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.501330in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.502768in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.536527in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.525483in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.535260in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.513121in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.532674in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.518762in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.538535in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.520408in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.548399in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.509557in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.554866in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.547746in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.557896in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.573661in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.573235in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.579863in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.587842in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.567439in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.573049in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.570881in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.585710in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.572486in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.585233in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.573497in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.591011in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.584138in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.590319in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.628736in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.628736in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.606043in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.600164in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.616621in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.634695in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.621370in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.606080in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.595992in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.634742in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.609828in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.598576in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.601186in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.602714in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.590863in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.610092in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.587091in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.599002in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.610004in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.592072in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.584154in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.582655in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.549581in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.568879in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.559868in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.570468in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.548327in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.559376in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.568439in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.552188in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.556806in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.534132in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.545654in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.555425in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.541415in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.525302in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.526619in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.516518in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.505896in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.509048in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.514286in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.491450in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.499586in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.463749in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.500983in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.488411in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.470547in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.470512in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.458181in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.460240in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.433108in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.458397in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.421644in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.435816in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.378785in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.362532in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.357137in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.330855in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.308170in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.285926in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.229833in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.233365in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.177316in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.192827in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.167447in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.186345in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.131994in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{8.120443in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{8.056992in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{8.048397in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{8.003854in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{8.010091in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.973793in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.909253in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.869576in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.832130in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.762821in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.722083in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.639670in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.610860in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.585220in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.552484in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.529999in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.497304in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.457715in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.447608in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.414816in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.391163in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.355877in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.355464in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.296727in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.262264in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.209732in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.196370in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.164864in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.141358in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.155391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{7.064649in}}{\pgfqpoint{7.410120in}{8.645269in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.104521in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.064649in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.110841in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.118432in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.149288in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.157974in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.186973in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.228983in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.254752in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.289491in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.349632in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.388334in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.406280in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.435866in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.462820in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.509423in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.518212in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.539045in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.582061in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.590980in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.609371in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.648102in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.657938in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.660401in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.690079in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.734905in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.730714in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.764423in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.819067in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.832855in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.878427in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.906671in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.940637in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.942903in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.985071in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.001877in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.078599in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.107988in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.168435in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.194833in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.240535in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.265463in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.301575in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.276141in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.317961in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.329316in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.377098in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.374440in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.368586in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.386099in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.404956in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.395278in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.402501in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.392516in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.423618in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.416579in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.440941in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.444929in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.456241in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.463534in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.481288in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.477823in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.483547in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.494627in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.531045in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.486976in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.514127in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.494203in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.505879in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.519888in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.506988in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.525670in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.522123in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.530595in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.540435in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.537998in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.543161in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.527334in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.555030in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.550831in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.563431in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.552546in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.541120in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.542983in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.563676in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.552958in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.563269in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.558095in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.572452in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.549004in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.578309in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.564355in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.589507in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.569806in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.562284in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.586306in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.590334in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.622799in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.622799in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.615841in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.639149in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.618900in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.626115in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.645269in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.624243in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.636708in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.641532in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.635555in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.625931in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.610593in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.625887in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.615406in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.597788in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.596467in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.622652in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.589929in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.627276in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.619027in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.617833in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.613520in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.605042in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.600811in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.603418in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.588321in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.613267in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.587544in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.594752in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.569997in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.583183in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.580454in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.570145in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.543330in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.564719in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.555283in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.544413in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.542034in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.548677in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.547052in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.544760in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.505334in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.533663in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.511879in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.502966in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.513677in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.519036in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.492372in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.514126in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.468520in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.495519in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.503251in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.500773in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.501497in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.476311in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.459065in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.453359in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.427100in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.415458in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.396240in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.391831in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.401690in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.374257in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.347975in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.335709in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.294008in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{8.298543in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{8.266593in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{8.248673in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{8.212312in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{8.171624in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{8.109559in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{8.101253in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{8.066903in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{8.012133in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.970124in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.942251in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.898973in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.843359in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.774902in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.746570in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.712990in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.652227in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.581694in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.513172in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.454051in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.374323in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.347032in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.268673in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.243627in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.211206in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.182603in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.157089in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.148823in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.121879in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.104521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{7.075806in}}{\pgfqpoint{7.410041in}{8.734090in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.105415in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.075806in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.084183in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.131364in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.128821in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.146916in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.175504in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.197353in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.224554in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.254875in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.295821in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.305695in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.353333in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.370774in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.415065in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.407419in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.433820in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.470844in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.485210in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.511897in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.516803in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.556566in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.569068in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.550894in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.560934in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.610982in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.664865in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.666516in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.685304in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.688780in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.727605in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.746695in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.777903in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.782037in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.804950in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.838909in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.863377in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.866897in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.878482in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{7.883832in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{7.901963in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{7.925098in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{7.947105in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{7.981315in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.012018in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.012230in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.059760in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.068287in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.070754in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.077257in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.097241in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.084852in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.108127in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.125635in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.125755in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.112519in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.122365in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.128678in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.130267in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.124501in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.141348in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.141342in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.126406in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.153600in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.163304in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.161605in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.149711in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.156248in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.158073in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.175270in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.185941in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.184973in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.183787in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.185201in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.208192in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.188599in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.182074in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.203657in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.198144in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.201140in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.210461in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.179796in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.191786in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.200567in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.199598in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.203838in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.212173in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.210990in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.213564in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.205222in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.218866in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.217370in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.219352in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.220847in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.227226in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.221074in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{8.219537in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{8.698078in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{8.698078in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.734090in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.719007in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.726831in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.721700in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.718301in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.720846in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.722228in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.711502in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.713686in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.706372in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.694541in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.700132in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.705618in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.708828in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.685175in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.718410in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.693395in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.701545in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.683950in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.691060in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.682826in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.682484in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.668550in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.675348in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.662595in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.652688in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.641184in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.654938in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.629687in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.642247in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.605819in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.627934in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.605365in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.612043in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.609884in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.606452in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.600233in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.604843in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.592414in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.568470in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.549210in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.540367in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.531845in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.541457in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.501503in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.514537in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.487671in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.474696in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.474697in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.446800in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.427480in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.398898in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.370169in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.361867in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.327097in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.367152in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.306665in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.289818in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.276197in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.248578in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.199407in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.223416in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.197415in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.174201in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.103134in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{8.087140in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{8.064955in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{8.038475in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{8.008935in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.964328in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.911392in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.862918in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.757175in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.696548in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.615335in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.567968in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.549074in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.540499in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.509974in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.480432in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.462785in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.446349in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.400469in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.386153in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.333596in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.319752in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.279291in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.243866in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.223307in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.214809in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.188286in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.165876in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.153138in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.140972in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.105415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{7.065979in}}{\pgfqpoint{7.409982in}{8.642583in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.087820in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.075469in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.065979in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.102446in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.147082in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.155529in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.167474in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.204715in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.228413in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.246532in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.270522in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.293229in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.292025in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.318432in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.368112in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.405564in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.432299in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.460023in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.491357in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.499247in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.535586in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.527691in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.574278in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.557335in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.635142in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.644369in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.689938in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.699101in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.749022in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.773862in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.793099in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.838484in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.851474in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.852818in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{7.886967in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{7.908527in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.948672in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{7.981557in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{7.986563in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{7.981906in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.023180in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.013490in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.015790in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.037528in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.065442in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.053439in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.071199in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.075792in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.107605in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.091647in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.111726in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.110581in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.138885in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.122436in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.143056in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.135184in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.183361in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.223453in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.281941in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.321626in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.327477in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.340122in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.348877in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.356260in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.366306in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.384809in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.398926in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.399962in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.440112in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.426104in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.469925in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.463833in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.463515in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.463631in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.465560in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.492985in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.502079in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.486325in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.513601in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.524191in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.525729in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.525729in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.548149in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.542050in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.537759in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.547216in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.557796in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.546165in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.573110in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.565131in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.565851in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.554059in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.572346in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.560518in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.581315in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.562647in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{8.593366in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{8.639460in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{8.639460in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.629639in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.642583in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.641896in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.623072in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.626648in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.640527in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.618704in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.623334in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.625051in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.636130in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.606889in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.635105in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.605916in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.609332in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.608453in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.587933in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.592349in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.597211in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.592042in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.603762in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.603603in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.614605in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.595027in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.615032in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.590517in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.589205in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.630103in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.605690in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.578702in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.597498in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.603541in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.597910in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.585394in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.611478in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.598709in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.589633in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.558089in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.601036in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.596049in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.596506in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.601070in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.588556in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.593611in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.584744in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.565763in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.583899in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.569717in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.538713in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.537207in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.522620in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.505796in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.487332in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.472014in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.457295in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.439101in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.449982in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.391182in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.387563in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.369367in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.368532in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.330085in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.323991in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.288937in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.246358in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.234374in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{8.211087in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{8.106739in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{8.138814in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{8.076153in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{8.007073in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.934205in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.885725in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.846876in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.799565in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.754290in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.678343in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.584896in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.530486in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.494139in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.444730in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.428672in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.410992in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.395788in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.364706in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.335515in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.297849in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.285685in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.267008in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.231202in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.220340in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.190542in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.167740in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.142457in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.107995in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.087820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{7.064169in}}{\pgfqpoint{7.409967in}{8.643564in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.094020in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.074981in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.064169in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.092427in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.133655in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.183314in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.161571in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.188088in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.202195in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.215619in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.259501in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.295802in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.337090in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.335110in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.403463in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.417424in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.427514in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.459648in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.466716in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.497485in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.515824in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.518761in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.547847in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.579645in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.615284in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.640271in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.664377in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.710774in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.722358in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.778026in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.825170in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.866323in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.938604in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.941075in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.004181in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.044707in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.098850in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.081464in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.145285in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.137164in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.178960in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.176050in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.221065in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.240348in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.282798in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.289558in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.303236in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.295055in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.347645in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.377432in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.377149in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.373009in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.382792in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.375337in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.407931in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.416486in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.439600in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.446586in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.438178in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.445311in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.477412in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.455894in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.477871in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.482886in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.472194in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.467813in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.488692in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.457734in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.496101in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.531329in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.525069in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.529368in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.526937in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.526395in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.538250in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.520943in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.536067in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.525992in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.532500in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.530520in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.536386in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.542198in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.550787in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.541157in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.543038in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.546415in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.548856in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.564622in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.564310in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.556427in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.582529in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.596945in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.569385in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.558909in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.576405in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.572931in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{8.531040in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{8.643564in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{8.643564in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.628280in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.640190in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.616519in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.624648in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.623577in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.627032in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.612172in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.622114in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.608635in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.605934in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.588117in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.608175in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.600241in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.595645in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.593208in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.616517in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.600373in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.599567in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.578741in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.601467in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.573137in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.576306in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.583549in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.562063in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.568772in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.584247in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.556680in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.569052in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.559625in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.576142in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.557199in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.579426in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.568343in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.555292in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.562448in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.552949in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.542351in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.551839in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.542962in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.552342in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.532629in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.526181in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.520125in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.533376in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.526428in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.525509in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.474421in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.500902in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.512410in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.502507in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.485075in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.475359in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.460972in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.474378in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.465519in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.435874in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.407274in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.413658in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.389671in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.356297in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.345469in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.333308in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.303828in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.281394in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.247077in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{8.246071in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{8.182478in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{8.214138in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{8.127463in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{8.122626in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{8.109184in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{8.036753in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{8.015437in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.996627in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.897691in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.903217in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.831935in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.813730in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.727999in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.658682in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.563301in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.501111in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.474302in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.404288in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.370345in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.331158in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.296698in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.278498in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.219400in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.192325in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.197198in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.181268in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.146252in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.111366in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{7.094020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480041in}{6.980673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962523in}{6.980673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445004in}{6.980673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.927486in}{6.980673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409967in}{6.980673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{7.133011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=7.094431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{7.450687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=7.412106in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{7.768362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=7.729781in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{8.086037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=8.047456in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{8.403712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=8.365131in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{8.721387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=8.682806in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.127692in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.129091in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.154677in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.191470in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.195808in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.227586in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.273454in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.324419in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.345780in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.372407in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.408862in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.419504in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.442115in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.479407in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.498458in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.525586in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.551561in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.564377in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.594523in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.653815in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.678242in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.723696in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.756235in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.800558in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.824754in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.865824in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.870686in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.903578in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.910104in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.951364in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.965233in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.007451in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.991821in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.025733in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.027249in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.062425in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.070754in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.108747in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.124295in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.138714in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.160868in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.185005in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.210919in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.259015in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.271554in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.320238in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.341164in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.393082in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.394456in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.418615in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.418742in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.442916in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.448161in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.450414in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.456700in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.479397in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.483100in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.493369in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.488397in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.495218in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.502416in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.506759in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.503813in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.523031in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.525944in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.526052in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.532543in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.526759in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.535603in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.547952in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.536905in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.552864in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.536494in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.550777in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.534172in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.560595in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.552281in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.570235in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.559781in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.576934in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.567419in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.583994in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.582262in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.587975in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.590524in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.593209in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.588633in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.603896in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.583436in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.595895in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.596928in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.609964in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.595059in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.595588in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.595090in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.609527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.084585in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.116360in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.133628in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.153189in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.170289in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.199089in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.236305in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.261712in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.318261in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.361978in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.421192in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.459726in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.508780in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.557523in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.611206in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.632391in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.656974in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.712710in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.744976in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.775811in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.809113in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.835035in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.863652in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.895666in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.922232in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.951169in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.988368in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{8.033870in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{8.049724in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{8.088485in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.100339in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.138173in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.145439in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.179664in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.201784in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.235215in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.252114in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.291946in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.310967in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.346947in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.362264in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.388943in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.388819in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.409367in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.416284in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.436308in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.421480in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.441356in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.439235in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.461996in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.454477in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.452733in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.452198in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.478641in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.460956in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.492850in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.495991in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.502459in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.502784in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.512851in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.516553in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.524133in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.518978in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.550595in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.533715in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.548655in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.532100in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.550315in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.553716in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.560128in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.556996in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.562771in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.565703in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.572739in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.575759in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.580497in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.573180in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.591153in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.570380in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.593041in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.574506in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.569454in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.579194in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.594781in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.581776in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.594600in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.596825in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.606992in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.592856in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.601276in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.604812in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.607811in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.594353in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.600716in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.601073in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{8.606567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.090611in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.112578in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.142251in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.147348in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.167601in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.195156in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.210330in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.234210in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.267083in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.307787in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.319645in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.369743in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.385621in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.430707in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.435102in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.457126in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.490409in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.512855in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.530486in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.542385in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.585950in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.632808in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.654035in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.711926in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.761187in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.814596in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.837725in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.861889in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.876867in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{7.907373in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{7.924915in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{7.976052in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{7.989726in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.014183in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.019158in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.055978in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.071547in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.084150in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.095248in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.134558in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.126097in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.154486in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.175742in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.205458in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.219855in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.253280in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.271492in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.272725in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.282464in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.305889in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.293177in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.324792in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.328740in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.333061in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.330864in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.345418in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.360546in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.367555in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.362367in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.373900in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.375613in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.369224in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.379482in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.395619in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.383712in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.395979in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.392968in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.406505in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.408227in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.419314in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.423784in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.429567in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.426876in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.445338in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.435713in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.436567in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.443803in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.449845in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.447268in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.464435in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.432485in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.450307in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.453092in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.449865in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.449189in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.459272in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.462338in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.462533in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.463725in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.469856in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.467835in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.470526in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.473839in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.473116in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.477582in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{8.458808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.081644in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.086987in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.122451in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.157411in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.173035in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.193907in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.217958in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.247710in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.266108in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.284186in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.314372in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.328366in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.357110in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.389552in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.417118in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.438514in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.477081in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.510922in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.542071in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.606964in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.640991in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.686922in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.702106in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.760434in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.789287in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.848506in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.887627in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.943918in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.940300in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{8.002093in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.036429in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.048916in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.070878in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.105479in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.119306in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.158602in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.175462in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.187063in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.186544in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.236581in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.226295in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.236543in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.254771in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.276387in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.279618in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.296910in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.306499in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.323159in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.330682in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.347812in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.338172in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.361814in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.358023in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.365806in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.368127in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.389934in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.409751in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.441488in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.439858in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.458555in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.469415in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.480177in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.470827in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.482108in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.494175in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.498212in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.489332in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.522901in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.528103in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.529565in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.527175in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.539273in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.529329in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.540083in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.548294in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.552920in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.539183in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.555406in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.558270in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.556831in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.567091in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.578741in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.573983in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.586432in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.577053in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.596963in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.585608in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.598222in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.591917in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.603189in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.590354in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.597709in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.601207in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.611949in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.596143in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{8.616413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{7.084501in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{7.087768in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{7.119339in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{7.157461in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{7.190256in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{7.176948in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{7.203744in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.240346in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{7.256159in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{7.295330in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{7.333074in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{7.370689in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{7.404706in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{7.452287in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{7.490363in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{7.543098in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{7.593823in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{7.640223in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{7.664710in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{7.709521in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{7.708226in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{7.772237in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{7.797541in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{7.826019in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{7.874727in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{7.893502in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{7.919119in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{7.968248in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{7.980252in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{8.035620in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{8.056700in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{8.109999in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{8.122452in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{8.168744in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{8.195088in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{8.227573in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{8.235568in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{8.279471in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{8.272219in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{8.307417in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{8.320784in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{8.347721in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{8.350660in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{8.379078in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{8.387316in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{8.402872in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{8.403732in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{8.424274in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{8.425926in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{8.451329in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{8.449718in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{8.458084in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{8.447731in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{8.467056in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{8.474557in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{8.495971in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{8.494774in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{8.495009in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{8.493831in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{8.515181in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{8.509171in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{8.516581in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{8.525614in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{8.525810in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{8.512506in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{8.532417in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{8.508679in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{8.532577in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{8.544005in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{8.554658in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{8.549070in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{8.544500in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{8.554972in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{8.557278in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{8.547040in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{8.568767in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{8.552367in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{8.566034in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{8.565446in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{8.576451in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{8.567703in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{8.573216in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{8.570699in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{8.575606in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{8.567266in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{8.577395in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{8.586629in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{8.593212in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{8.584299in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{8.604780in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{8.610261in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{8.597017in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{8.587714in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{8.608297in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{8.600606in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{8.587302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{6.980673in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505613in}{6.980673in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{6.980673in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{6.980673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455199in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CaveFlyer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{6.980673in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.980673in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{7.064169in}}{\pgfqpoint{9.911278in}{8.728288in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.074383in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.064169in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.120635in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.133196in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.137002in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.135653in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.134251in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.131812in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.130454in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.122262in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.134332in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.133660in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.131231in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.138771in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.163567in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.203941in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.253735in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.304491in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.358827in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.390228in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.462581in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.485609in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.531672in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.524081in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.605269in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.614842in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.636124in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.692910in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.863656in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.921363in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.945285in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.947947in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.978385in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.973344in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{7.994933in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.053266in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.103735in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.040475in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.137535in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.097503in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.140381in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.203660in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.256312in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.202308in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.243565in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.257583in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.299544in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.295312in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.306897in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.270571in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.337941in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.333216in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.352148in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.328957in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.370244in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.321030in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.390292in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.379496in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.410848in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.394817in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.429633in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.423150in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.449315in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.364542in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.453083in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.392742in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.495665in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.392810in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.429293in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.463077in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.498874in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.468582in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.493012in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.494954in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.526823in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.517398in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.519082in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.506928in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.542955in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.542151in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.539715in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.557195in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.533145in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.534829in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.565978in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.515180in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.552395in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.549935in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.586334in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.550753in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.615699in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.523922in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.544947in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.600293in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.584387in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.573540in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.589791in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.694170in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.694170in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.693626in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.716670in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.698400in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.692170in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.704408in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.701253in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.682292in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.692244in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.683114in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.728288in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.679479in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.663162in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.681064in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.681121in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.628603in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.648395in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.613755in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.648366in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.620936in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.599388in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.597747in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.613502in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.625028in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.636412in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.586947in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.593837in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.573884in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.588032in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.597774in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.538697in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.580251in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.585514in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.571510in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.509019in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.489509in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.507343in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.485917in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.518957in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.467419in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.518270in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.515665in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.425899in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.406619in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.415253in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.446196in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.412683in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.392246in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.394892in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.389027in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.342088in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.330912in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.396204in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.332114in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.282441in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.271475in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.293594in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.234477in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.227001in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.194951in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.202139in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.162517in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.179334in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.157735in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.121023in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{8.045240in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{8.108300in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{8.030888in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{8.000221in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.880464in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.878612in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.727481in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.652655in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.633020in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.609869in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.595354in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.559779in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.520023in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.496636in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.445659in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.418974in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.368489in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.323985in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.255152in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.185817in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.158911in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.143898in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.134463in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.136760in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.138767in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.141541in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.142967in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.141869in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.139573in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.128107in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.074383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{7.081627in}}{\pgfqpoint{9.911278in}{8.705617in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.086775in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.081627in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.118400in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.134175in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.139558in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.131988in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.135051in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.128447in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.127375in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.128309in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.127538in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.141177in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.177285in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.229304in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.266456in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.309106in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.350559in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.400038in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.440955in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.499111in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.540635in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.566375in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.589699in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.646706in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.719365in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.786521in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.856349in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.801003in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.925833in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.969485in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.999279in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{8.023375in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.074760in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.048687in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.136146in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.117651in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.147423in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.121337in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.181010in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.192002in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.201672in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.258481in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.267851in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.296006in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.272427in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.284844in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.316760in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.300976in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.343944in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.309352in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.330295in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.309508in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.381644in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.396727in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.384414in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.370694in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.414233in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.413369in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.448648in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.412716in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.436775in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.401517in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.479379in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.472009in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.477036in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.412318in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.478225in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.501976in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.465272in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.464860in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.465035in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.503708in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.533573in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.536380in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.517793in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.517123in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.522982in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.483081in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.463933in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.501548in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.520887in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.490645in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.518189in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.516402in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.544131in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.536815in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.516823in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.524993in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.554574in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.546402in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.539980in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.573670in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.574903in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.559929in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.574613in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.551627in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.633997in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.679490in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.679490in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.695245in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.689781in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.675377in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.705617in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.643768in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.656673in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.626744in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.660359in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.635518in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.656544in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.603949in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.610791in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.612003in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.643462in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.600186in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.622601in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.544343in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.608762in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.575458in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.603511in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.572280in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.582871in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.593496in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.558483in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.602976in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.565909in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.554124in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.588906in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.576180in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.548588in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.520217in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.509477in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.514643in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.495813in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.522757in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.470749in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.478843in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.471939in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.457972in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.459824in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.419543in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.459394in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.422588in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.433818in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.404837in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.392532in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.375752in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.377671in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.377589in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.340992in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.320404in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.355922in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.320686in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.305069in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.295048in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.323782in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.276298in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.290610in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.232176in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.185524in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.139420in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.167338in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.134116in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.098066in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{8.039032in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{8.042694in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{8.054493in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{8.019936in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.955433in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.968609in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.863006in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.773461in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.688799in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.712051in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.626588in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.631555in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.569513in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.549400in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.482772in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.426310in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.355177in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.303203in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.244161in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.202481in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.186617in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.151431in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.137377in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.139128in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.139384in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.146769in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.139639in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.148953in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.144366in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.126246in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.086775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{7.073129in}}{\pgfqpoint{9.911199in}{8.734090in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.088113in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.073129in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.116797in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.130397in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.131213in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.136188in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.131405in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.133306in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.133806in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.128920in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.131426in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.127441in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.140888in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.168225in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.212921in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.248119in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.295001in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.358399in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.416805in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.459959in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.497575in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.542491in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.569507in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.603327in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.690336in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.722460in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.838644in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.866264in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.937074in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.957865in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.975278in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.981124in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.032293in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.008072in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.086638in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.122616in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.117064in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.108031in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.161677in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.138497in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.182213in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.168075in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.225968in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.234298in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.251397in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.247695in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.268954in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.260823in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.286927in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.292279in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.306959in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.316213in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.363909in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.292356in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.346014in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.350790in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.404206in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.326546in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.388287in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.340466in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.381854in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.354133in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.403287in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.417489in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.414839in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.420632in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.385908in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.422399in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.454022in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.422342in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.506363in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.419061in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.426650in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.472856in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.440800in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.430523in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.492642in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.483148in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.479491in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.427401in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.489066in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.483065in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.507012in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.459936in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.512153in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.469126in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.529073in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.517769in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.532583in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.521402in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.577211in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.508911in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.507332in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.527727in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.570947in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.552746in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{8.534166in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{8.734090in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{8.734090in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.625741in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.647369in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.611493in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.686709in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.631249in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.653584in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.633223in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.614330in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.647228in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.636355in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.604942in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.627170in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.631968in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.579593in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.570086in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.571888in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.516566in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.597421in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.557243in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.588753in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.533002in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.533396in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.525597in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.592231in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.539380in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.538784in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.507152in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.548841in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.489511in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.534146in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.490778in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.516969in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.467655in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.484763in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.474941in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.496788in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.456395in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.483399in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.466329in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.480019in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.410208in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.416653in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.385271in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.394456in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.418185in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.392366in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.403845in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.394416in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.375067in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.369899in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.287790in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.289706in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.256077in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.320275in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.336628in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.272366in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.259161in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.323617in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.252471in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.243781in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.189139in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.176024in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.159927in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.102692in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{8.070251in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{8.096357in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{8.013174in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.956976in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.930890in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.898347in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.804698in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.722897in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.642342in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.630515in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.604819in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.587064in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.552362in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.515965in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.476682in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.421352in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.371798in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.328437in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.268383in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.231016in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.184175in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.152783in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.133169in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.140207in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.143810in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.143708in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.142943in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.141767in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.139532in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.138244in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.088113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{7.072940in}}{\pgfqpoint{9.911140in}{8.640242in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.083361in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.072940in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.112701in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.137775in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.133639in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.135409in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.129408in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.132510in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.128299in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.133812in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.131009in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.132614in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.151301in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.178115in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.200002in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.237566in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.268448in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.307167in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.352295in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.387986in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.428337in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.440251in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.526466in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.555640in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.577304in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.604347in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.603321in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.659675in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.734230in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.744447in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.825110in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.880642in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.939915in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.920257in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{7.994393in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.036242in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.061198in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.085899in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.101043in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.043815in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.047646in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.136643in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.160445in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.178437in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.220171in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.229517in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.248323in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.208790in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.238931in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.252863in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.287443in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.277863in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.326185in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.312100in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.359544in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.377492in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.377063in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.358635in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.377501in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.377902in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.389654in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.421550in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.420899in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.361453in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.425964in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.410567in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.432793in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.427049in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.428852in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.421802in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.441005in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.454499in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.499605in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.484799in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.490521in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.504127in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.489958in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.498379in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.533338in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.464823in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.495348in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.471238in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.508909in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.513754in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.519913in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.550716in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.569555in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.543738in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.585592in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.543029in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.582332in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.522857in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.584112in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.562214in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.585903in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.534141in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{8.564523in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{8.640242in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{8.640242in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.577730in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.616123in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.606232in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.604363in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.599813in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.624593in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.613582in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.588750in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.607357in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.620142in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.585549in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.556533in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.529535in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.525500in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.571137in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.565702in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.574384in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.588624in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.523882in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.523366in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.516934in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.556857in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.518849in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.516916in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.491598in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.522008in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.482788in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.481981in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.495822in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.469095in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.448695in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.465731in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.470443in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.433742in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.446566in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.416523in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.433377in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.412672in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.403051in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.419793in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.403514in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.400790in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.345714in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.358994in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.342509in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.343495in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.286279in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.330551in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.302378in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.292727in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.271105in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.253489in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.261364in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.252568in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.195358in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.208488in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.169336in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.171867in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.148418in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.149644in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.055851in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.091444in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.014069in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.051506in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{8.021457in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.995840in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.930999in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.839875in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.733164in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.656738in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.631633in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.630596in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.572173in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.547587in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.512667in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.452381in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.427995in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.387784in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.358027in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.315315in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.277601in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.225863in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.183495in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.171331in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.147531in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.138932in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.143388in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.140972in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.141494in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.136727in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.144896in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.138875in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.143203in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.126247in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.083361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{7.077644in}}{\pgfqpoint{9.911125in}{8.602002in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.090251in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.077644in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.120549in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.129046in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.133507in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.139228in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.134773in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.132698in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.129589in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.128683in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.131739in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.138383in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.151716in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.165459in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.182188in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.211411in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.244019in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.294006in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.350069in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.406931in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.436325in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.487045in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.506698in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.517016in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.593316in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.610384in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.622612in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.739375in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.904194in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.860663in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.918742in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.939485in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.994158in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.979092in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.040619in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.066935in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.121793in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.085287in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.133738in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.091032in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.140061in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.120409in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.163239in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.178595in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.196264in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.174596in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.230438in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.220015in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.234809in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.198901in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.247453in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.258115in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.251265in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.310963in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.288489in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.290076in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.318243in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.340527in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.353943in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.343645in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.376940in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.379325in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.362756in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.397778in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.407103in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.431223in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.429499in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.405844in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.437066in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.431476in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.438133in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.377069in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.418330in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.407105in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.425365in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.394836in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.434400in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.423043in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.416002in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.423961in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.460410in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.466668in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.479163in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.429965in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.490750in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.490009in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.525284in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.491648in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.488488in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.528381in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.563220in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.515910in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.554654in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.531620in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.556256in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.509303in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{8.532069in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{8.601409in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{8.601409in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.602002in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.583869in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.590702in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.583436in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.581345in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.572635in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.594125in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.587885in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.544793in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.587742in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.563035in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.562898in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.575579in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.558406in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.522136in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.522812in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.529801in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.517392in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.508470in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.510794in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.509150in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.458712in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.528052in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.492032in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.490798in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.482813in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.477599in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.486311in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.466427in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.461048in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.452607in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.476896in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.444301in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.420549in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.434110in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.443596in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.387125in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.386262in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.379770in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.380093in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.385441in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.374026in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.371397in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.369832in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.309668in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.331263in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.327774in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.276963in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.306011in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.266723in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.253335in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.261576in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.245769in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.254690in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.219856in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.214437in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.170059in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.157648in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.091203in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.127799in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.107185in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.082401in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.048491in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.055864in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.998854in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.998353in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.926183in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.930717in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.843795in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.772058in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.677063in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.651584in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.621526in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.604515in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.563451in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.530846in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.459707in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.436001in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.405480in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.362733in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.307915in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.266780in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.223939in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.187646in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.153606in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.141488in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.135842in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.138816in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.142249in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.136936in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.143519in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.143192in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.138582in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.127374in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{7.090251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981199in}{6.980673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463681in}{6.980673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.946162in}{6.980673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428644in}{6.980673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.911125in}{6.980673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{7.273039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=7.234458in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{7.612888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=7.574307in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{7.952737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=7.914157in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{8.292586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598842in, y=8.254006in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{8.632435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598842in, y=8.593855in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.069276in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.124371in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.136385in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.139436in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.139310in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.137896in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.135289in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.133607in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.128362in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.139115in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.146285in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.158524in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.196962in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.243776in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.286215in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.336355in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.375075in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.427731in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.455125in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.511180in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.540482in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.570771in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.578551in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.628962in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.671162in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.757368in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.786687in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.931938in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.976125in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{8.026793in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.996593in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.049704in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.065540in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.087133in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.107891in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.152937in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.117713in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.182268in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.165990in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.216987in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.237567in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.269376in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.267211in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.319885in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.294248in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.320816in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.342169in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.350894in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.331409in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.375312in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.389706in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.383701in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.367788in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.398072in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.418348in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.454281in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.423457in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.464903in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.440367in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.468488in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.456329in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.479167in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.468026in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.519299in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.486497in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.517181in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.495292in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.508663in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.518480in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.546355in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.527764in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.564712in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.559991in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.570162in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.557572in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.559235in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.563932in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.595661in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.577953in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.594055in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.592899in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.607133in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.607947in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.614570in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.597330in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.640341in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.616525in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.639289in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.616522in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.658476in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.614165in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.618558in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.649346in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.650528in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.633583in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.641981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.084201in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.122323in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.139270in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.144255in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.135814in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.140910in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.133915in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.133251in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.132843in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.139485in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.163897in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.189883in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.236733in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.284830in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.332142in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.388434in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.441405in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.495178in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.534312in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.586095in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.596482in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.650875in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.667752in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.746413in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.824763in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.912479in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.878218in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.972885in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{8.011989in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{8.020986in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{8.031204in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.086413in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.091401in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.151742in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.128536in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.166474in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.176757in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.235810in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.234150in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.262727in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.276764in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.286460in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.308346in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.314174in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.302624in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.328876in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.339282in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.360808in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.342552in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.361414in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.357172in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.407731in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.409658in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.421904in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.395119in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.437029in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.435670in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.460293in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.445779in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.453762in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.462137in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.487596in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.493326in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.493256in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.466267in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.513407in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.539078in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.527089in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.509492in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.515472in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.553342in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.546028in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.564938in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.550332in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.544702in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.563246in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.529270in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.536348in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.522946in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.571744in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.545415in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.580825in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.564203in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.577461in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.570382in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.586684in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.580256in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.607466in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.586573in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.598327in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.608719in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.640260in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.617653in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.632197in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.623436in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{8.656744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.080621in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.127520in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.134964in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.136490in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.139566in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.137556in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.138558in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.137007in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.131045in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.142105in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.155808in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.185952in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.218304in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.270679in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.309959in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.358177in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.417540in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.466385in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.506161in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.542320in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.573655in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.600011in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.622835in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.706617in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.763579in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.868495in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.898577in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.947025in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.985519in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{8.035818in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{8.025687in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.067492in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.084000in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.131331in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.155877in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.180423in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.180251in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.242647in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.198829in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.227289in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.252351in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.273121in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.245188in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.270552in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.267742in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.319426in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.317945in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.340671in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.348062in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.349663in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.367199in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.379182in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.338814in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.381334in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.380499in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.442112in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.396438in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.435843in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.398431in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.439321in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.414537in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.444025in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.442572in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.465904in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.455705in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.460027in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.455955in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.501432in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.464747in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.522574in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.479220in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.509441in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.499226in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.487098in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.481763in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.540697in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.520196in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.538456in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.471984in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.530477in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.526575in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.543302in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.545952in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.569662in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.537034in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.582714in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.582498in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.573457in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.577313in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.615397in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.570080in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.597021in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.569610in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.609158in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.589243in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{8.634128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.078151in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.119474in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.140489in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.136257in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.140152in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.133068in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.137002in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.134636in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.138600in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.134971in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.140072in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.161316in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.180805in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.212932in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.257583in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.291882in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.332597in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.370039in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.407991in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.440359in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.476459in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.537027in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.563907in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.603950in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.617990in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.630030in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.696420in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.787052in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.837723in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.910475in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.951049in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{7.995711in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{7.967163in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.042918in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.046047in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.105421in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.117158in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.136455in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.106575in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.128067in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.166001in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.206506in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.219900in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.236830in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.250311in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.270525in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.255584in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.284741in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.269571in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.315469in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.310186in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.342589in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.328907in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.380167in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.390503in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.398428in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.380843in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.395087in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.405640in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.403089in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.434058in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.427320in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.415948in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.445847in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.429631in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.450944in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.461435in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.455416in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.452295in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.481506in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.473049in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.508261in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.501824in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.523689in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.510531in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.506662in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.511131in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.560981in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.519604in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.530525in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.521187in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.517204in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.521645in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.538223in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.568132in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.594849in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.575548in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.587171in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.578306in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.603462in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.561335in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.594238in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.584223in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.601013in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.555935in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{8.602383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{6.980673in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{7.083948in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{7.123961in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{7.133814in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{7.138349in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{7.141373in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{7.135854in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{7.137474in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{7.134202in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{7.132262in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{7.136613in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{7.145994in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{7.169681in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{7.194699in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{7.224484in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{7.259663in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{7.303376in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{7.349743in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{7.393035in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{7.433319in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{7.483586in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{7.525248in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{7.555606in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{7.569271in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{7.622450in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{7.643723in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{7.697335in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{7.791585in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{7.917455in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{7.893423in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{7.958548in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{7.969169in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{8.025011in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{8.013791in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{8.061510in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{8.087060in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{8.124796in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{8.088245in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{8.145693in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{8.130546in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{8.177249in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{8.170133in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{8.208965in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{8.212182in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{8.228920in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{8.213966in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{8.248581in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{8.263013in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{8.255886in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{8.263338in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{8.289358in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{8.283892in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{8.310549in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{8.341180in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{8.331258in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{8.337759in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{8.349168in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{8.360149in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{8.370102in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{8.365385in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{8.410268in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{8.406717in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{8.391653in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{8.421040in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{8.441999in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{8.441915in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{8.445273in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{8.436135in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{8.461688in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{8.454538in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{8.460473in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{8.433933in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{8.455181in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{8.467578in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{8.442039in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{8.451993in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{8.472597in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{8.465757in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{8.466697in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{8.476881in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{8.491611in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{8.494402in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{8.518785in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{8.502772in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{8.526824in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{8.526522in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{8.556513in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{8.518220in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{8.538186in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{8.561253in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{8.567927in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{8.548627in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{8.569045in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{8.561161in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{8.570063in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{8.555653in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{8.566739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{6.980673in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006771in}{6.980673in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{6.980673in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.980673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.956357in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dodgeball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.810876in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{4.810876in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{6.647790in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{6.647790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{4.897006in}}{\pgfqpoint{2.499626in}{6.552263in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.898228in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.897006in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.899555in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.922453in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.937351in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.952269in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.969858in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.005566in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.075247in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.172611in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.283410in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.401460in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.549118in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.728812in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.879161in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.051931in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.125831in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.172342in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.186561in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.187810in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.214569in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.236815in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.265619in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.284567in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.295550in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.296446in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.328444in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.299087in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.334307in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.324933in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.366360in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.357657in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.369755in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.351937in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.366945in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.370628in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.381068in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.384326in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.384127in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.387386in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.417823in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.423863in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.443717in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.442729in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.446402in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.453284in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.457839in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.450679in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.485638in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.465776in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.482222in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.464141in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.472172in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.481280in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.494386in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.470332in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.469239in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.445216in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.482550in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.480033in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.504284in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.476843in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.501864in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.469369in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.490899in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.499934in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.506310in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.508182in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.511887in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.503560in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.509046in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.498747in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.521219in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.510312in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.514046in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.503674in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.519109in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.503830in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.522284in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.499457in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.521725in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.500692in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.518458in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.518607in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.518947in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.508769in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.513207in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.492071in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.534031in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.472154in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.506884in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.511985in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.519975in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.520631in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.524875in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.504889in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.505716in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.544645in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.544645in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.534217in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.533098in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.525272in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.552263in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.536234in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.547195in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.550267in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.534728in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.525022in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.549129in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.535034in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.529962in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.531668in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.534824in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.525769in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.524069in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.516173in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.527285in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.532138in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.534242in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.537099in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.525024in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.520625in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.526745in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.512272in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.516752in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.521814in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.523577in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.520979in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.511351in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.515555in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.506021in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.515004in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.502955in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.498833in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.520031in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.497912in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.506937in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.515804in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.517390in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.499823in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.506377in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.513212in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.503261in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.495173in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.501128in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.486790in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.501470in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.488733in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.489938in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.476208in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.500092in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.478445in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.492941in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.472092in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.490039in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.449656in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.445397in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.454816in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.470247in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.430538in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.450890in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.447603in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.433642in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.429964in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.397372in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.404983in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.381922in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.376503in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.356605in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.329056in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.315006in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.296032in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.299526in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.268695in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.259088in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.245705in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.219485in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.187416in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.166294in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.095274in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{6.059754in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.923513in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.714663in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.622695in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.531557in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.413056in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.291506in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.154323in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.052435in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.994840in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.963885in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.927655in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.902820in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.898228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{4.895378in}}{\pgfqpoint{2.499626in}{6.564294in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.897112in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.895378in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.898182in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.924387in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.966876in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{5.009610in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.067166in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.169998in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.269877in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.406311in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.543076in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.688075in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.852877in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.968437in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{6.087584in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.109434in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.178140in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.208622in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.236665in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.221873in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.256744in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.232031in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.268049in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.277984in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.301069in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.281494in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.313304in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.321694in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.318743in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.316196in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.343761in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.343971in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.377358in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.380079in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.413427in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.432497in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.455141in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.439177in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.466654in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.461217in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.473486in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.470455in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.475064in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.471996in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.486981in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.462412in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.491445in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.474431in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.478665in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.490300in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.495463in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.485299in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.505365in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.495712in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.499684in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.488082in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.500689in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.486236in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.508082in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.503515in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.498501in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.496816in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.506561in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.502789in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.510914in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.508487in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.502523in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.518193in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.516620in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.509490in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.518118in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.509718in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.526694in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.514467in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.512979in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.508203in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.520237in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.520259in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.527162in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.517970in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.525716in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.524371in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.521565in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.519657in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.536105in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.530541in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.522353in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.513664in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.534376in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.510498in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.520458in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.517153in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.521814in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.523745in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.531849in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.512891in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.516432in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.564294in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.564294in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.530095in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.545527in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.545382in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.547454in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.527413in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.549435in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.532545in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.545172in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.531124in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.528207in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.541064in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.544901in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.526174in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.533721in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.525862in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.538776in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.529081in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.530141in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.547814in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.528148in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.528476in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.533578in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.519194in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.542077in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.525210in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.527791in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.527532in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.528399in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.521484in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.520225in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.515105in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.533105in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.510177in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.520648in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.516205in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.506749in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.526874in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.523145in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.511227in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.513596in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.498265in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.511414in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.506144in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.509512in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.513713in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.519805in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.505524in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.503844in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.485746in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.502374in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.501638in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.496813in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.498337in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.484535in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.484253in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.488455in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.485493in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.483263in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.468796in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.483993in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.474153in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.470454in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.466981in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.486229in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.461126in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.456452in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.461213in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.453580in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.448846in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.428389in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.403643in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.404774in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.412313in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.386139in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.365252in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.354524in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.340838in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.338386in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.291653in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.268679in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.239134in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{6.194629in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{6.175349in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{6.081605in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.907585in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.734123in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.571110in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.426796in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.289869in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.131327in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{5.035012in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.976610in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.937153in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.900895in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.897112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{4.895179in}}{\pgfqpoint{2.499547in}{6.554812in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.897139in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.895179in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.896837in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.938886in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.981590in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{5.038120in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.111842in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.212834in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.347562in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.472737in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.621196in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.800765in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.982103in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{6.063404in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{6.143592in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.164020in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.213664in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.225581in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.244999in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.254376in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.299956in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.280534in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.303757in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.318399in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.340198in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.305435in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.334342in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.336841in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.351813in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.345133in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.355727in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.350839in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.342408in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.372016in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.359148in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.361489in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.365900in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.400305in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.408836in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.452018in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.467062in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.476339in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.482721in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.469039in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.496744in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.486992in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.483729in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.483811in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.493027in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.485745in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.504474in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.498106in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.509687in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.496011in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.516072in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.490650in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.501831in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.506245in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.513117in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.510548in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.517374in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.502001in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.522623in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.510916in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.519255in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.510416in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.521197in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.515766in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.517564in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.500753in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.520910in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.515831in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.518356in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.513792in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.523823in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.529358in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.528452in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.526655in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.517137in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.517825in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.521984in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.522385in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.524305in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.522016in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.525265in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.518205in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.532530in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.525439in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.536007in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.531251in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.517085in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.525031in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.536222in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.520027in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.533836in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.541341in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{6.534641in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{6.546831in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{6.546831in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.549362in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.549401in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.538213in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.547262in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.542224in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.544994in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.549030in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.554812in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.539100in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.542213in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.551685in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.551358in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.541533in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.542662in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.553602in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.540457in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.540829in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.550308in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.539196in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.547067in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.540494in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.552975in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.541592in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.529348in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.523453in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.531802in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.519404in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.545085in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.521163in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.538231in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.518205in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.536337in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.516960in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.524361in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.527335in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.542492in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.521915in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.520721in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.517264in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.533956in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.511910in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.531285in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.514766in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.525652in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.525107in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.530049in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.511887in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.505794in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.505878in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.506588in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.506004in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.503911in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.486237in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.499228in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.480176in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.483523in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.474396in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.499768in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.489748in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.488558in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.483746in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.479014in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.470892in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.468037in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.433951in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.401108in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.391536in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.388393in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.384149in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.360318in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.346242in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.345958in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.339938in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.336987in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.321265in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.308581in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.278042in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.287049in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.281273in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.263576in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.231674in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{6.212199in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{6.149050in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{6.088950in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{6.002746in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.817539in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.630296in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.409877in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.262243in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.141102in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{5.049271in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.985750in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.942614in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.899775in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.897139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{4.895388in}}{\pgfqpoint{2.499488in}{6.558849in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.897169in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.895388in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.898589in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.929997in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.953242in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.993091in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.046095in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.134785in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.229952in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.316000in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.421125in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.531422in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.626859in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.746930in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.867350in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{5.981040in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.096501in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.160902in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.173977in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.203477in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.241343in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.250046in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.257617in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.276080in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.306416in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.297528in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.307381in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.307802in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.332639in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.329630in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.348009in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.353183in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.360533in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.357953in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.357765in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.397642in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.395208in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.389001in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.393953in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.388361in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.389066in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.390897in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.421682in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.391061in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.420609in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.395672in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.424118in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.429815in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.427816in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.440254in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.435337in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.465886in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.450414in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.441781in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.456793in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.439632in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.455874in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.450054in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.456366in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.456264in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.464280in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.465902in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.475528in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.480672in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.473687in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.461844in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.475456in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.478989in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.477497in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.468504in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.478155in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.468059in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.476018in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.455396in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.472663in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.482880in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.485529in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.472415in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.504583in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.475356in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.472839in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.490760in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.501705in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.476114in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.499904in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.467212in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.478975in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.483638in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.501965in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.485815in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.498332in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.484965in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.493254in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.496668in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.498914in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.488016in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{6.487811in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{6.541854in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{6.541854in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.546092in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.530899in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.538689in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.535535in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.522421in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.548938in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.545241in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.535494in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.543101in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.558849in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.544459in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.523692in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.543040in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.544212in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.529083in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.523807in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.538460in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.531266in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.531566in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.549426in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.532468in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.555901in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.552144in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.558396in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.539772in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.532678in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.513569in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.519535in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.518924in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.536100in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.534311in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.530338in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.520874in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.508347in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.507713in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.528760in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.524923in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.513604in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.518816in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.531503in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.526091in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.515867in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.511313in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.513082in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.505571in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.514682in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.504583in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.508174in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.484540in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.494038in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.511189in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.499534in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.492299in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.484504in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.476511in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.478126in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.467861in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.466050in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.433560in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.436093in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.420086in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.413237in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.386965in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.384508in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.377327in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.370894in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.352895in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.360587in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.328653in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.350440in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.325352in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.321059in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.318771in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.310268in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.287293in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.274399in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.254447in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.241084in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.198547in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.189436in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.127010in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{6.090643in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.988960in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.869520in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.729028in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.554479in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.413834in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.309256in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.181675in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.074494in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{5.019515in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.982898in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.943199in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.901095in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.897169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{4.894373in}}{\pgfqpoint{2.499473in}{6.546499in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.895900in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.894373in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.898912in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.919222in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.949056in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.970176in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{4.999952in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.067680in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.144181in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.267619in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.439487in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.583552in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.721789in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.838707in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.966357in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.069058in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.132882in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.169421in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.193926in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.211308in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.245786in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.249285in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.276253in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.275074in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.292888in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.308039in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.325164in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.304490in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.343772in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.334360in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.352550in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.347625in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.355753in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.356735in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.369310in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.366339in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.403522in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.386948in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.422033in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.412799in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.443262in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.436137in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.441561in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.430761in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.472179in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.452718in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.463274in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.445492in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.461491in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.458662in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.484986in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.472049in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.485222in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.481716in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.499807in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.477788in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.484776in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.486252in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.502830in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.482970in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.511373in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.501249in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.504875in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.492023in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.493357in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.485404in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.499651in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.486176in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.502899in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.492933in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.505653in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.491277in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.520833in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.499172in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.516810in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.499727in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.502237in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.497438in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.521113in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.483763in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.517034in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.492942in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.519949in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.501059in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.513887in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.513535in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.513646in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.512239in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.524806in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.512866in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.524603in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.510922in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.517215in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.509955in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.529799in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.517914in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{6.517169in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{6.546499in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{6.546499in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.532547in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.545971in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.534360in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.526963in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.525835in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.529884in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.525174in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.526188in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.537481in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.527835in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.518268in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.516492in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.509689in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.536031in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.530249in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.532444in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.527620in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.532683in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.531807in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.529105in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.516308in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.526860in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.524152in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.534153in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.524860in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.523376in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.510392in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.523756in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.510802in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.529721in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.525055in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.516279in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.518269in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.514555in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.520551in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.516624in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.505958in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.508811in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.493079in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.508628in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.513304in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.505494in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.498281in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.514634in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.497326in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.518669in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.509633in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.507143in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.507644in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.505574in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.503820in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.488542in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.491451in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.503131in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.508440in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.493543in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.482310in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.487280in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.494980in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.485149in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.478137in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.480594in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.468926in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.465119in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.457559in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.435807in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.414610in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.391836in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.414485in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.388325in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.364957in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.376561in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.357395in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.338145in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.325383in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.311405in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.278180in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.288938in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.238756in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.243115in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.204997in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{6.158474in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{6.088418in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.935772in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.756509in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.605510in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.483988in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.341367in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.226796in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.111827in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{5.033769in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.985492in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.945149in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.900054in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{4.895900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569547in}{4.810876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052029in}{4.810876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534510in}{4.810876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016992in}{4.810876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499473in}{4.810876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{4.938001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=4.899420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{5.248747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=5.210166in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{5.559493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.520912in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{5.870239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.831658in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{6.180985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.142404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{6.491731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.453151in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=5.729333in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.897617in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.901187in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.925054in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.950618in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{4.973555in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.011146in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.079944in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.183377in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.292833in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.407483in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.512077in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.631890in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.826163in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.969457in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.073603in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.146062in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.179879in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.203023in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.216757in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.236828in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.252755in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.282572in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.290299in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.305278in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.312751in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.342525in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.337795in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.358114in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.364958in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.381866in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.393810in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.401699in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.399770in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.408918in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.400583in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.425657in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.419571in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.414762in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.418521in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.453931in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.447978in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.468329in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.460587in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.473247in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.464746in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.473888in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.469706in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.493554in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.476283in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.491675in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.479657in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.487716in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.497246in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.500382in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.485077in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.493314in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.480510in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.494743in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.488973in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.512157in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.487838in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.502410in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.492187in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.498460in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.507744in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.508831in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.514580in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.517732in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.512687in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.512899in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.505510in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.523982in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.515469in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.519535in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.520386in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.526675in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.517984in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.524784in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.507815in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.522897in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.513230in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.526641in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.525137in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.524455in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.521901in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.531168in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.508546in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.534379in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.511210in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.527039in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.524109in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.536119in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.522952in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.528986in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.519553in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.525180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.896245in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.899539in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.930770in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.971743in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{5.022311in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.099247in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.229934in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.348337in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.488711in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.638600in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.797830in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.967241in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{6.071893in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{6.141106in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.174284in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.223410in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.250137in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.287526in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.281356in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.305634in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.298642in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.327094in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.345148in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.352921in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.342568in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.370846in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.385270in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.386161in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.388705in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.400106in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.402548in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.431793in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.423530in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.441941in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.453325in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.469567in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.453987in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.474958in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.473355in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.480971in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.477354in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.479800in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.485166in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.491897in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.482025in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.496909in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.480088in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.491255in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.497912in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.507634in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.499506in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.507439in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.500928in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.505549in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.493173in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.507142in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.498731in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.515614in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.515194in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.502625in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.506510in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.513604in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.506483in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.522009in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.511796in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.511374in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.519838in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.522509in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.518511in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.522954in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.517464in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.534386in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.516831in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.523279in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.518340in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.524192in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.534036in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.528651in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.523526in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.532246in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.525117in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.527643in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.522915in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.540503in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.535803in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.525280in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.522394in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.539774in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.521521in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.534946in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.522283in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.534634in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.534564in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.538688in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.521493in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{6.540363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.896159in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.898306in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.940750in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.983670in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{5.043695in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.126472in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.237539in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.378720in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.551517in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.719368in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.901756in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{6.035526in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{6.106227in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{6.177896in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.197847in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.238620in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.253427in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.266024in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.266209in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.304269in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.300899in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.320372in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.329169in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.343078in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.325838in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.347330in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.360495in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.370103in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.368335in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.378417in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.392395in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.405222in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.421454in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.419081in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.422617in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.427229in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.445027in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.454302in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.463207in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.475293in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.478257in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.490974in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.477638in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.500328in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.496498in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.495158in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.494845in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.499411in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.498816in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.517261in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.511606in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.517670in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.505389in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.523679in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.501280in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.517893in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.511755in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.516919in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.516231in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.529933in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.514668in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.523492in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.513938in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.527796in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.514311in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.529714in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.518465in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.531325in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.510079in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.526356in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.519642in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.523852in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.527692in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.538399in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.534926in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.537760in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.532925in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.533722in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.529327in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.531220in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.537993in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.533483in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.531775in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.538312in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.534945in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.537371in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.532270in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.545410in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.540140in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.531039in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.533628in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.541742in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.529120in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.541619in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.545351in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{6.540736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.896279in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.899842in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.936598in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.968070in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{5.006303in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.060295in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.158230in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.269604in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.364917in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.487802in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.630225in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.748189in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.867945in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{5.978996in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.054025in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.142968in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.179725in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.207531in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.228962in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.257871in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.268670in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.283943in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.297426in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.313737in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.311440in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.328910in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.318228in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.346613in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.341263in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.359451in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.365255in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.372520in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.372459in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.385501in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.408864in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.415651in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.411280in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.430002in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.428111in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.433596in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.433704in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.453093in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.441680in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.460071in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.453430in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.459078in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.457177in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.467995in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.472418in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.475009in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.485728in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.481748in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.476547in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.486330in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.482861in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.493688in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.484435in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.484985in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.490594in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.496520in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.486808in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.491937in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.500773in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.502013in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.498078in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.505778in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.498956in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.498516in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.491036in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.505417in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.503915in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.517207in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.503770in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.514282in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.507674in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.517478in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.501991in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.517924in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.506908in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.498323in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.509922in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.522958in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.509577in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.511798in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.505835in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.518912in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.513369in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.518730in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.515528in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.523635in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.503693in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.514395in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.517679in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.514906in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.517054in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{6.514832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{4.895136in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{4.899483in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{4.932185in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.967274in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{5.001973in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{5.055890in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{5.147238in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{5.242774in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{5.375803in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{5.522498in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{5.670030in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{5.828780in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{5.963563in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{6.062415in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{6.137028in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{6.187998in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{6.204088in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{6.241432in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{6.244744in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{6.278595in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{6.287334in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{6.307199in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{6.316234in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{6.334725in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{6.336498in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{6.356744in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{6.359487in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{6.367804in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{6.374485in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{6.394179in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{6.402592in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{6.410436in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{6.412830in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{6.424952in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{6.422238in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{6.444335in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{6.440964in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{6.454656in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{6.447555in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{6.468403in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{6.472289in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{6.472346in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{6.461106in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{6.480360in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{6.478269in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{6.484424in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{6.476568in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{6.484317in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{6.484147in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{6.501828in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{6.484688in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{6.499928in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{6.489999in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{6.502650in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{6.495546in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{6.496702in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{6.489665in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{6.505821in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{6.494464in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{6.513999in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{6.510900in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{6.509715in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{6.505146in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{6.504818in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{6.505229in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{6.514686in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{6.498489in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{6.513328in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{6.501662in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{6.514515in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{6.508069in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{6.527493in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{6.511662in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{6.521835in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{6.508017in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{6.515671in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{6.514622in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{6.526898in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.505692in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{6.524739in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{6.511595in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{6.527990in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{6.505374in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{6.515189in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{6.515901in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{6.520741in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{6.524860in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{6.525497in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{6.519020in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{6.527243in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{6.518378in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{6.522089in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{6.522157in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{6.537885in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{6.525230in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{6.531834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.810876in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{6.647790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595119in}{4.810876in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{6.647790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.810876in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{4.810876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.647790in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{6.647790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544705in,y=6.731123in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{4.810876in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{4.810876in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{6.647790in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{6.647790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{4.894373in}}{\pgfqpoint{4.908962in}{6.552016in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.895961in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.894373in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.895912in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.922595in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.010889in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.080773in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.132686in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.180291in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.204590in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.227049in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.246855in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.257624in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.268141in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.284197in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.285733in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.302169in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.314102in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.320527in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.331420in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.336587in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.352498in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.355179in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.361435in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.367507in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.380289in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.386637in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.389727in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.404604in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.412532in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.417509in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.427485in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.432948in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.447406in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.463789in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.492136in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.514866in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.548145in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{5.580236in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{5.612990in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{5.645926in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{5.706948in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{5.745278in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{5.793433in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{5.811436in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{5.887510in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{5.932636in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{5.928242in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{5.970148in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{5.976610in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.015753in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.014945in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.089148in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.107894in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.141974in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.184042in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.189810in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.214982in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.198345in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.265904in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.273656in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.277789in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.276486in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.283208in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.311535in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.305901in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.291569in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.319918in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.309944in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.367970in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.322015in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.369479in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.385549in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.363641in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.361014in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.396560in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.376305in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.401718in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.365148in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.420723in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.410019in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.426569in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.371858in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.411253in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.345787in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.394879in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.382790in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.417941in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.403190in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.442086in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.418049in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.463843in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.462012in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.467555in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.441729in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.459056in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.460152in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.429026in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.544670in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.544670in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.516762in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.543570in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.534379in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.552016in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.534440in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.521747in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.507227in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.515804in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.503684in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.528583in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.530768in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.483829in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.505155in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.469893in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.460251in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.473030in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.483271in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.483438in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.426258in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.475998in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.491412in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.489142in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.494175in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.525850in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.472860in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.522075in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.501909in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.536429in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.454531in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.495846in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.490171in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.436851in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.464371in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.454338in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.406825in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.449249in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.395322in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.425214in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.399317in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.446564in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.389355in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.425620in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.399763in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.482866in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.452497in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.462899in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.456095in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.478058in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.462777in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.481509in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.451348in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.530242in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.511517in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.478167in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.482294in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.523412in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.504895in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.502040in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.428594in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.446952in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.408521in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.405190in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.372878in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.361653in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.339759in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.335387in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.291028in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.283676in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{6.220789in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{6.192902in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{6.124797in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{6.087915in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.988870in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.938040in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.862658in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.804312in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.724827in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.656556in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.614928in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.532202in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.457676in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.419376in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.364323in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.344884in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.310899in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.292385in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.272791in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.236438in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.201220in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.177818in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.134898in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.060711in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.965401in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.899295in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.895961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{4.896208in}}{\pgfqpoint{4.908962in}{6.564294in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.896844in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.896208in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.898036in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.940856in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.032281in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.131717in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.178155in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.219422in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.243913in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.272036in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.285297in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.302565in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.330439in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.355733in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.379158in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.422704in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.461745in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.539893in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.603357in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.632204in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.688332in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.795364in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.792502in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.840253in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.862904in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.872610in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.973227in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.991707in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.029856in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.057728in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.087277in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.113473in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.135231in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.193168in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.220375in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.261368in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.222767in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.205153in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.251025in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.256567in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.288034in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.279576in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.349419in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.341291in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.363854in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.303832in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.336821in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.339587in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.349691in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.318455in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.383612in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.383661in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.388102in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.391702in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.375893in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.398257in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.384504in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.397308in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.407612in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.378520in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.415513in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.436997in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.389180in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.395752in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.425666in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.406097in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.450828in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.423708in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.442853in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.414956in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.436691in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.405481in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.483583in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.461542in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.439470in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.412025in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.465092in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.470626in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.450954in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.430349in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.485036in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.436121in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.521730in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.454935in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.450614in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.468916in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.508583in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.475170in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.461000in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.495034in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.484405in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.480734in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.511159in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.483257in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.505155in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.480361in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.491617in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.533289in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.533289in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.523083in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.538832in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.512962in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.533894in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.510740in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.539211in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.543056in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.533400in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.540035in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.564294in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.547738in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.533741in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.552719in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.547717in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.526166in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.520318in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.521039in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.530478in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.504690in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.513050in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.521201in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.519562in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.483410in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.539706in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.506575in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.488360in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.445579in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.499306in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.468766in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.502538in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.494012in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.515553in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.440496in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.457981in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.452353in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.491637in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.491215in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.485925in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.434641in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.448201in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.425148in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.434935in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.415431in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.416901in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.439875in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.432295in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.414191in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.399211in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.372411in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.408189in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.409090in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.397756in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.384814in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.393423in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.389456in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.334987in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.326667in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.366693in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.311551in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.358740in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.280486in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.339254in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.275792in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.298020in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.277716in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.294439in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.255042in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.201802in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{6.223190in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{6.232329in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{6.130064in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{6.118971in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{6.075739in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{6.054674in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.991655in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.938309in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.896032in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.843235in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.788520in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.799642in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.691414in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.648764in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.563880in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.472529in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.395256in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.346464in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.302118in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.272307in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.234877in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.189092in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.141918in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.065654in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.977990in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.918804in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.896844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{4.895889in}}{\pgfqpoint{4.908883in}{6.534174in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.897318in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.895889in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.900169in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.957125in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.027992in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.117979in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.165941in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.201169in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.229477in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.268601in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.275747in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.285294in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.308876in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.331477in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.358105in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.388525in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.428517in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.501675in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.546895in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.594956in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.665120in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.743616in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.801889in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.841435in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.840140in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.892698in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.941085in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.928811in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.970571in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.019719in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.074479in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.032376in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.075987in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.146093in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.177688in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.149117in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.189585in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.139420in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.202225in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.167208in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.202061in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.255989in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.252775in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.261856in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.270587in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.299878in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.315327in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.310949in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.324930in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.338145in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.359503in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.318778in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.342703in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.324213in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.346095in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.325646in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.347121in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.309348in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.377277in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.359608in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.388865in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.400213in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.393992in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.403077in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.393347in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.373782in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.421818in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.433676in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.437584in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.414466in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.438113in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.448527in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.428611in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.421633in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.453554in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.446425in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.421442in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.457432in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.482161in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.438651in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.453916in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.433989in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.432308in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.444730in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.471078in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.465703in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.472543in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.457440in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.467676in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.444076in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.438272in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.442052in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.478193in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.484786in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.492770in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.427997in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{6.467469in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{6.511021in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{6.511021in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.500208in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.507452in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.519145in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.506809in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.482866in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.533147in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.518798in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.524405in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.534174in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.531339in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.500039in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.520733in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.502515in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.515062in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.498873in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.514416in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.486089in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.509270in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.502588in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.449474in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.472111in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.485051in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.478956in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.485777in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.466733in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.482511in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.477364in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.468240in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.463073in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.436918in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.446327in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.427143in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.430857in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.450081in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.407692in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.419542in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.405725in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.439973in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.418038in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.426798in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.387275in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.437411in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.462929in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.436083in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.435584in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.438412in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.365550in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.406507in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.398586in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.402974in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.395287in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.439833in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.378219in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.367871in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.313047in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.336861in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.304104in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.333994in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.332014in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.309922in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.329175in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.308999in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.269184in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.330332in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.253315in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.264652in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.232188in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.269518in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{6.201496in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{6.170689in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{6.135677in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{6.130483in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{6.097501in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{6.104017in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{6.050346in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{6.004448in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.955242in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.882574in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.837971in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.838251in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.809897in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.710742in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.676506in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.591926in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.514092in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.442147in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.368851in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.327596in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.279613in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.222489in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.162831in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.076230in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.983347in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.911545in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.897318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{4.894680in}}{\pgfqpoint{4.908824in}{6.555429in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.895677in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.894680in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.902983in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.952320in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.002366in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.079357in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.151761in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.210321in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.242234in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.261905in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.274834in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.277249in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.299467in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.313915in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.351230in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.376963in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.455756in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.516372in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.581977in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.601880in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.654180in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.680429in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.770337in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.813331in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.841234in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.857741in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.924964in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.940794in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.975523in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.014429in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.037043in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.046257in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.057584in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.076364in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.162855in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.135598in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.156199in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.169672in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.230090in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.206798in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.214240in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.247967in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.278183in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.211295in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.316073in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.288550in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.296845in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.263039in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.290379in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.291293in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.325994in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.279908in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.352819in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.334082in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.354902in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.339869in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.381115in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.338728in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.381643in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.355501in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.375949in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.382436in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.385197in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.413679in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.408423in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.401768in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.441772in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.371070in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.376781in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.374607in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.430495in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.396467in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.379511in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.401033in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.428461in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.412046in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.400641in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.439680in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.410814in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.435173in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.457681in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.420080in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.452075in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.424824in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.433519in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.415107in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.441363in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.459433in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.475880in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.418031in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.447549in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.436499in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.449484in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.430786in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.455799in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.433433in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{6.416357in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{6.531241in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{6.531241in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.506069in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.541465in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.515608in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.506964in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.516902in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.520201in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.502621in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.512759in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.490507in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.486975in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.478362in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.472078in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.498157in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.512235in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.491711in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.515625in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.454869in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.529503in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.491506in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.555429in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.529005in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.505095in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.469514in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.449054in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.473904in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.482399in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.464389in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.454642in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.439047in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.476763in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.434236in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.442150in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.431027in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.447573in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.435594in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.460576in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.436242in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.405459in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.412897in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.424693in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.399605in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.448989in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.349876in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.404668in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.424678in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.409223in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.385526in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.411408in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.403039in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.377894in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.366989in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.360367in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.367558in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.289273in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.305109in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.331996in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.318124in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.268932in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.288645in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.290219in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.272775in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.222047in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.187035in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.194226in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.142546in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.226294in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.190083in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.099727in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{6.055677in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{6.058054in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{6.070437in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{6.040963in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{6.015068in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.962916in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.936240in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.945770in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.880035in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.822119in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.774455in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.717021in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.692793in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.600417in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.544707in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.502214in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.440937in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.351920in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.302043in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.255748in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.216184in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.169164in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.112692in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.026596in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.961394in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.909941in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.895677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{4.897033in}}{\pgfqpoint{4.908809in}{6.556690in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.898021in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.897033in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.915327in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.967156in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.033029in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.116856in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.155320in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.197252in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.225611in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.252416in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.268986in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.284339in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.297419in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.305527in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.330703in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.343415in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.364461in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.405929in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.449655in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.467746in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.524439in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.613675in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.671961in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.704086in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.763452in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.800768in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.871596in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.924655in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.943149in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.010968in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.013517in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.043330in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.083551in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.128550in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.162481in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.111414in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.191846in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.132264in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.191878in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.185970in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.203933in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.213806in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.260641in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.283664in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.282768in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.293448in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.294679in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.318431in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.312158in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.308357in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.363173in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.369184in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.383679in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.370373in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.386656in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.375237in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.388849in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.385370in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.373002in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.365034in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.377792in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.373264in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.400167in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.375322in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.364773in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.383797in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.449621in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.398712in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.422313in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.395680in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.428624in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.352263in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.441666in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.407396in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.412961in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.431134in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.459376in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.394408in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.440132in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.437852in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.462981in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.405147in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.445759in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.451868in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.446339in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.386433in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.458919in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.411283in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.425876in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.448998in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.460603in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.419861in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.449857in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.440551in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.477406in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.437367in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{6.444008in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{6.556690in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{6.556690in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.523006in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.542675in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.542252in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.534715in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.521500in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.475457in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.488515in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.531318in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.501948in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.506722in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.507979in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.484562in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.476002in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.506124in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.489007in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.524413in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.489072in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.473711in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.479616in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.484559in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.481052in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.492486in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.430597in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.525573in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.531104in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.492675in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.478661in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.484188in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.466545in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.488906in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.491565in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.493195in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.467862in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.462104in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.458874in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.445580in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.424941in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.418541in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.408205in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.454911in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.386122in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.436383in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.395850in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.407838in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.409717in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.464834in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.429989in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.443936in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.409847in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.441906in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.388474in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.394257in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.368224in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.444701in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.436609in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.425482in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.380967in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.392749in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.357346in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.324647in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.341243in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.315433in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.262053in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.283715in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.226546in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.248576in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.199968in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.215361in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{6.172423in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{6.205513in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{6.200037in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{6.174355in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{6.167012in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{6.091893in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{6.076981in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{6.001411in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.941561in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.936850in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.851776in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.751855in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.708419in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.634929in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.547501in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.462105in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.396534in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.367419in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.316693in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.282281in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.246697in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.188901in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.130427in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.046564in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.975096in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.929941in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{4.898021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978883in}{4.810876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461364in}{4.810876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943846in}{4.810876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426328in}{4.810876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908809in}{4.810876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{5.135119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=5.096538in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{5.492416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=5.453835in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{5.849713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=5.811132in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{6.207010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=6.168429in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{6.564307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=6.525727in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.895167in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.897604in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.943998in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.035800in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.107835in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.155252in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.190756in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.220514in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.249920in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.269620in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.284262in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.306512in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.324260in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.352555in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.379922in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.423152in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.467727in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.493988in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.530707in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.578405in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.608919in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.649738in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.678189in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.734102in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.755717in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.791314in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.812697in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{5.848104in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{5.854269in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{5.881436in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{5.886354in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.904529in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{5.918333in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{5.948663in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{5.961694in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{5.997549in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.004415in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.057515in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.075411in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.115180in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.113786in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.135800in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.161477in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.208876in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.191992in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.204876in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.216462in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.227334in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.235924in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.238922in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.270822in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.295380in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.270868in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.304831in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.289582in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.330773in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.298831in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.345559in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.334489in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.363519in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.341656in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.368773in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.387953in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.371376in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.390870in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.407882in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.382237in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.452200in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.411962in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.445777in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.429205in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.444746in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.427594in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.442851in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.433858in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.438858in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.395703in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.452081in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.446645in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.449800in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.416055in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.440573in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.425471in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.439354in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.456779in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.473262in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.453437in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.478945in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.462638in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.492795in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.498226in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.509786in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.488054in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.501313in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.488457in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.486848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.896526in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.908420in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.959423in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.048967in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.136818in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.183623in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.227150in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.258110in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.287077in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.315881in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.348910in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.401484in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.459806in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.513961in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.557059in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.630694in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.664206in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.723296in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.764118in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.813320in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.893510in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.923588in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.957996in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.990938in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{6.001337in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{6.102778in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{6.107449in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.115829in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.156385in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.190858in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.195594in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.216626in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.234480in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.279815in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.270927in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.290753in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.258352in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.308859in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.291617in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.311511in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.334516in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.371421in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.363052in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.380805in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.356461in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.372505in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.355999in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.374451in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.366323in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.407953in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.411768in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.402501in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.403567in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.405414in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.411702in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.416352in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.415975in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.446769in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.434868in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.453575in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.444675in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.423581in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.418124in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.470609in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.450054in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.476683in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.446237in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.471080in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.430268in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.462525in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.456028in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.511644in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.472476in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.479516in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.466613in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.489071in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.487658in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.490716in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.475694in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.502677in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.481143in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.534723in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.503827in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.492178in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.508327in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.536438in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.507603in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.497200in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.519045in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.511808in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.495737in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.522527in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.498110in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.521993in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.501722in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{6.512453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.896603in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.905857in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.970236in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.052111in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.140405in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.194215in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.240391in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.278537in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.318726in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.358947in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.399693in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.450401in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.503991in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.534423in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.599211in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.633384in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.669823in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.714735in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.775099in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.834784in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.896981in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.952953in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.969468in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.985311in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{6.014187in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{6.055887in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{6.065153in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.120044in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.125954in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.169565in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.142845in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.203159in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.207639in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.243344in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.239146in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.249753in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.235717in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.268109in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.235656in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.269461in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.284518in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.310323in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.320038in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.355210in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.347582in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.359150in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.354767in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.365718in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.351848in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.398957in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.377181in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.389393in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.393571in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.391753in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.356461in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.386959in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.363693in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.408625in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.382666in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.404204in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.403953in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.422037in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.416967in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.410245in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.410055in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.429368in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.448375in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.452912in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.445915in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.460312in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.457630in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.457194in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.450295in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.469302in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.459268in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.435458in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.480010in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.495716in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.462370in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.484166in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.466431in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.473685in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.473623in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.495906in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.482871in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.501941in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.495807in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.496041in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.481437in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.485710in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.462459in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.492501in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.501966in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.500111in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.464102in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{6.489245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.895178in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.906462in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.956857in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.014481in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.096025in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.160462in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.213253in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.248991in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.281974in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.313377in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.359093in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.400840in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.429311in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.475823in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.534878in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.586388in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.645413in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.702048in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.740958in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.799975in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.808335in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.866627in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.914199in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.941099in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{5.964089in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{5.991509in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{5.998236in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.037625in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.102256in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.131669in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.094401in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.125905in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.131699in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.192451in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.204187in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.223209in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.229159in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.249511in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.262461in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.273118in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.276538in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.283728in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.289426in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.338220in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.327770in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.337370in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.333039in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.350894in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.338410in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.367609in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.352293in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.378743in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.341979in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.401945in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.369737in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.402904in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.375813in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.393551in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.395872in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.418262in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.409015in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.416385in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.422353in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.425286in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.418002in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.459268in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.405059in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.415711in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.419498in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.456447in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.435185in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.414283in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.435273in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.466778in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.470526in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.478035in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.465593in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.470158in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.445021in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.486653in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.455896in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.482155in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.461490in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.452798in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.446735in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.464169in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.474970in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.494319in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.460326in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.483875in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.476700in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.478224in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.473197in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.498632in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.469751in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{6.473799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{4.897527in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{4.922634in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{4.971126in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{5.039796in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{5.123642in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{5.172110in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{5.221974in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{5.253946in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{5.284554in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{5.318202in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{5.340437in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{5.379762in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{5.426514in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{5.482816in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{5.525917in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{5.558158in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{5.628852in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{5.693252in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{5.704654in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{5.762925in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{5.845328in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{5.881927in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{5.935549in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{5.968904in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{6.000403in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{6.038555in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{6.048539in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{6.079255in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{6.105468in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{6.131046in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{6.134938in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{6.183633in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{6.195301in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{6.238957in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{6.226329in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{6.258247in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{6.244805in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{6.292314in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{6.283469in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{6.314708in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{6.325207in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{6.352671in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{6.325944in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{6.338512in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{6.340961in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{6.368293in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.364139in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{6.378047in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{6.369173in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{6.414003in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{6.389450in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{6.395759in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{6.383111in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{6.411520in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{6.380679in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{6.421880in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{6.396788in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{6.395771in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{6.394988in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{6.411686in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{6.416069in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{6.431136in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{6.421592in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{6.428984in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{6.437681in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{6.469264in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{6.432628in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{6.453250in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{6.437170in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{6.460649in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{6.441684in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{6.483620in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{6.418996in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{6.452724in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{6.456093in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{6.471968in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{6.437012in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{6.456922in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{6.463462in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{6.493697in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{6.447077in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{6.475942in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{6.463935in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{6.465450in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{6.447206in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{6.482821in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{6.456616in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{6.478597in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{6.468757in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{6.468030in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{6.470681in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{6.492286in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{6.491402in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{6.510041in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{6.480186in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{6.500349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{4.810876in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{6.647790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004454in}{4.810876in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{6.647790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{4.810876in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{4.810876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{6.647790in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{6.647790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954041in,y=6.731123in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Chaser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{4.810876in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{4.810876in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{6.647790in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{6.647790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{4.894373in}}{\pgfqpoint{7.410120in}{6.395546in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.906204in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.894373in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.925734in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.933106in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.931770in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.943000in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.952507in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.949271in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.948044in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.955700in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.976458in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{4.975515in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{4.965690in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{4.961174in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{4.969018in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.002653in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.055544in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.119778in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.194152in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.214508in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.218263in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.289674in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.332873in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.382320in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.423091in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.493777in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.520097in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.573445in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.605434in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.650237in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.677908in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.688795in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.719011in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.763226in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.781277in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.776855in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.823501in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.814441in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.836177in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.829602in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.860404in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.880442in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.891956in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.919539in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.909520in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.903084in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.923992in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.930175in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.955656in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.970882in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.961786in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.957089in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.949810in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{5.989861in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.021026in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{5.995149in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.042742in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.023263in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.045606in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.047468in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.049418in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.040117in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.084510in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.082563in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.103007in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.125577in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.108335in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.059375in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.093367in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.107909in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.110102in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.122574in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.155741in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.162740in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.142927in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.192487in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.172607in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.130239in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.198374in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.210970in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.193081in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.220025in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.207585in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.198487in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.240879in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.237526in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.250778in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.254776in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.280878in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.256062in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.262544in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.265540in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.277976in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.331983in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.322885in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.314081in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.344009in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.395546in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.395546in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.370367in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.368586in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.367926in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.298729in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.328977in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.345805in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.287568in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.321073in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.294775in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.292968in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.291468in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.274790in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.239017in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.227151in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.234842in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.243581in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.250948in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.235431in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.229733in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.208660in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.220092in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.215863in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.182640in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.199027in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.186781in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.164942in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.200985in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.176987in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.165780in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.176381in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.133771in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.173281in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.121593in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.129492in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.101696in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.093448in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.104395in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.099597in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.080475in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.078219in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.052497in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.044136in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.028424in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.032027in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.004831in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.994348in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.002513in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.993316in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.988552in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.966100in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.959804in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.963348in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.944700in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.938751in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.902020in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.893601in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.899648in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.850974in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.853659in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.840722in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.815405in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.809978in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.770948in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.722507in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.722012in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.726281in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.667704in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.655740in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.651053in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.621603in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.587570in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.597114in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.549520in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.519988in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.479097in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.462706in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.409413in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.336921in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.275783in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.239628in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.185221in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.188064in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.138931in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.074711in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.015379in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.001600in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.991148in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.984173in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.969703in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.965880in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.951720in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.939077in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.940575in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.934874in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.906204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{4.913767in}}{\pgfqpoint{7.410120in}{6.564294in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.929926in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.913767in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.930195in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.934119in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.934389in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.937873in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.946670in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.947772in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.945555in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.973032in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.977512in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{4.987201in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{4.980193in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.023189in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.125748in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.194006in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.214897in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.270943in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.289023in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.311067in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.334262in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.368440in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.424626in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.452845in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.503205in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.541722in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.576522in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.615298in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.671421in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.692640in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.702326in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.746247in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.762065in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.757141in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.783736in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.795399in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.866236in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.846381in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.899950in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.899904in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.937782in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.953446in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.964217in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.977980in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{6.005943in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{6.003786in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{6.013014in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.999939in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.028621in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.028217in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.031287in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.037576in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.052075in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.034926in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.083569in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.111686in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.085375in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.073482in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.120156in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.141236in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.127108in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.112661in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.105195in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.133234in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.173015in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.179460in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.176360in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.203921in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.188697in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.227502in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.210861in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.246215in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.262117in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.274737in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.285976in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.256439in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.276604in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.269263in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.286409in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.293417in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.296454in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.338191in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.349381in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.371550in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.355772in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.393594in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.373052in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.393202in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.393519in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.394758in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.382558in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.385884in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.384235in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.396590in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.408628in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.384043in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.407637in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.564294in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.564294in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.521060in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.534766in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.450493in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.505099in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.513017in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.500993in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.460716in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.457684in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.433199in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.463527in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.411553in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.422950in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.380089in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.368579in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.365379in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.355771in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.382345in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.382237in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.378155in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.347144in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.354960in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.379482in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.369372in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.334290in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.282661in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.332463in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.338856in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.339432in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.271880in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.321198in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.265949in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.248560in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.260060in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.231764in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.204925in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.201941in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.157478in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.207878in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.181178in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.176724in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.179772in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.141516in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.136802in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.149837in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.098751in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.110924in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.087250in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.079596in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.073529in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{6.093030in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{6.046227in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{6.040850in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{6.024510in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{6.040293in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{6.024101in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.998693in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{6.026350in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{6.000274in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.996668in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.950202in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.959356in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.929128in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.916292in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.911308in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.876837in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.855512in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.846542in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.823112in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.774829in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.761390in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.729508in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.695059in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.686711in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.636461in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.581914in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.554311in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.522706in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.470240in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.421379in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.370876in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.300400in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.238780in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.199149in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.121572in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.039803in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.015306in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.986515in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.974427in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.969877in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.957913in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.946401in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.951539in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.941342in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.950005in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.929926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{4.928215in}}{\pgfqpoint{7.410041in}{6.427444in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.939229in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.931301in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.928215in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.931844in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.946904in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.951184in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.960254in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.972388in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.983753in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.992047in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.009494in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.014533in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.029684in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.056729in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.105784in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.168308in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.219030in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.248600in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.263254in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.291745in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.332711in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.360346in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.401711in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.435459in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.465430in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.497793in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.554904in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.573187in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.601853in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.611238in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.665711in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.697675in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.714388in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.763167in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.768711in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.770740in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.802833in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.780272in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.821427in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.829462in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.862120in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.867411in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.895189in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.877423in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.899548in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.903768in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.902952in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.923304in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.939056in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.924518in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.970052in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.992101in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.978282in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{5.963021in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.002772in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.007601in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.045420in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.030442in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.042327in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.029661in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.041175in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.057383in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.067732in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.071068in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.085722in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.092801in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.110316in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.101497in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.136233in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.126780in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.129233in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.158100in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.135623in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.120108in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.163640in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.184264in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.190689in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.189251in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.186504in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.184271in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.193363in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.226647in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.228692in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.202082in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.218760in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.244145in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.298382in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.269206in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.239790in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.279548in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.322421in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.327102in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.348821in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.336815in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.357578in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.347054in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{6.340224in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{6.423498in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{6.423498in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.426824in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.394824in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.406606in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.427444in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.383150in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.391618in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.389468in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.408411in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.415550in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.400219in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.354188in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.333447in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.369252in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.333118in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.292002in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.305303in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.319445in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.318927in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.265566in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.309112in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.228187in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.295636in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.272723in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.266417in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.242273in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.233186in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.206803in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.179676in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.198128in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.218196in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.195191in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.180365in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.168288in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.187703in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.137834in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.128375in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.136215in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.145741in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.132969in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.112444in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.124813in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.091368in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.085560in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.070210in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.066197in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.077339in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.060269in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.058361in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.030720in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{6.011143in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.995519in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.993863in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.975967in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.991433in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.963908in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.978507in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.938666in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.949355in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.916178in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.913298in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.881600in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.888558in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.851233in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.857588in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.804225in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.775235in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.779028in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.789158in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.727949in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.681241in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.647277in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.620959in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.589402in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.510730in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.481421in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.436444in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.394279in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.380765in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.346458in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.306640in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.265269in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.242781in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.189596in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.086094in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.042950in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.021216in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{5.017872in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{5.004563in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.999077in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.988328in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.972280in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.956775in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.943826in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.948764in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.939229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{4.924777in}}{\pgfqpoint{7.409982in}{6.476660in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.933999in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.924777in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.932227in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.935594in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.937261in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.953803in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.963473in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.968761in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.976632in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.991221in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.996118in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.013030in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.027629in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.058669in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.100030in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.149580in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.195083in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.243179in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.271121in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.315014in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.332375in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.369095in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.381028in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.422953in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.459607in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.488862in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.531375in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.570944in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.575463in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.638919in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.664380in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.683581in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.732683in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.743474in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.781166in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.786273in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.797184in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.812985in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.851677in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.873578in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.855126in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.886347in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.909042in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.909907in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.919768in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.929636in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.938412in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.982572in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.989020in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.976165in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.993268in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.972476in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.995590in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.020576in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.022011in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.030687in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.044621in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.047025in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.052245in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.074312in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.108305in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.078355in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.089950in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.111078in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.093235in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.122938in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.135945in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.127634in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.155129in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.120010in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.146421in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.149090in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.151868in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.149760in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.156648in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.158613in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.207618in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.232628in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.213387in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.199571in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.246249in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.227405in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.268673in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.233247in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.258174in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.229690in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.276941in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.281425in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.322099in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.286190in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.342258in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.314935in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.332720in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.336287in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.351873in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.367344in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{6.401023in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{6.476660in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{6.476660in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.462697in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.470096in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.452338in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.448560in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.424522in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.428213in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.401081in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.427886in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.392861in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.421429in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.395999in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.403767in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.387709in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.387049in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.375732in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.360518in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.344563in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.331643in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.318725in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.294607in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.305179in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.277793in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.297732in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.339136in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.276476in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.304630in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.264087in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.293426in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.258979in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.266522in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.261828in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.239730in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.173311in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.195654in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.183172in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.164273in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.169594in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.146832in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.141417in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.120588in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.106273in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.113968in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.082379in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.100824in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.051077in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.041917in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.027713in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.039395in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.023111in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{6.013829in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{6.014365in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{6.003711in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.982035in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.973586in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.930053in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.943108in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.915642in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.936126in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.918948in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.903359in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.883830in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.865213in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.839926in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.871747in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.812383in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.771013in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.756769in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.739250in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.723753in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.665933in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.655592in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.619126in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.556172in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.548500in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.493632in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.442058in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.413885in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.364758in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.310436in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.289255in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.228276in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.192527in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.120184in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.061281in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.026133in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.008282in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.994308in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.991168in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.979031in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.971386in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.963867in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.950058in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.944250in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.946362in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.933999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{4.924761in}}{\pgfqpoint{7.409967in}{6.384354in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.935033in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.924843in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.929545in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.924761in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.941796in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.938241in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.944497in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.957866in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.960651in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.982882in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.976577in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{4.991928in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.016881in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.030869in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.059656in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.106307in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.157567in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.208499in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.212203in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.243576in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.266281in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.305375in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.333146in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.340091in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.388413in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.409895in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.448028in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.474252in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.529665in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.567625in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.594555in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.626614in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.656570in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.695306in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.729689in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.728569in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.747572in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.783227in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.782998in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.805877in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.842496in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.827071in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.872447in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.850960in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.863763in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.889681in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.904894in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.914805in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.922901in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.944812in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.960653in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.944873in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.973300in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{5.952432in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{5.983475in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{5.979127in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{5.996681in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{5.997315in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{5.988999in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{5.998183in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.017938in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.026845in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.027563in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.043605in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.056447in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.055821in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.060430in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.068896in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.097649in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.055162in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.080984in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.065917in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.097460in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.104843in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.111796in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.095126in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.124864in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.105568in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.101423in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.106341in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.133124in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.129425in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.131638in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.113453in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.147197in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.135197in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.176992in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.170635in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.129859in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.163853in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.141215in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.143227in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.142949in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.176303in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.181035in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.159728in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{6.192576in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{6.384354in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{6.384354in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.326328in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.317343in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.320629in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.319408in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.323014in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.350752in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.316731in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.329917in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.306011in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.281663in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.245354in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.260027in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.266010in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.259220in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.245059in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.254296in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.208373in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.203128in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.185677in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.207064in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.171423in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.168658in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.147910in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.158104in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.137056in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.140164in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.131165in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.118352in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.114701in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.090620in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.089585in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.111461in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.109987in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.060342in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.048402in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.048468in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.025419in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.025267in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.044934in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.031980in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.001316in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.020540in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.011999in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.983142in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.968838in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.964730in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.959983in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.961006in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.955791in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.952955in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.917870in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.924385in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.921349in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.901333in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.894755in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.866359in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.864693in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.850297in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.835886in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.844967in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.800844in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.800963in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.766506in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.758805in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.717012in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.687216in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.666416in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.657247in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.628028in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.592821in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.548002in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.533968in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.484536in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.439933in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.395360in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.356733in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.324012in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.288069in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.258362in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.235397in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.205035in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.162358in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.103908in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.060059in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.030726in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.007441in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.984449in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.982356in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.971759in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.964960in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.967746in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.950246in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.935581in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.934498in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{4.935033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480041in}{4.810876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962523in}{4.810876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445004in}{4.810876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.927486in}{4.810876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409967in}{4.810876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{5.073241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156712in, y=5.034661in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{5.403280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156712in, y=5.364700in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{5.733320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156712in, y=5.694739in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{6.063359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.097684in, y=6.024779in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{6.393398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.097684in, y=6.354818in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.900288in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.930304in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.936841in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.935423in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.947360in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.959193in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.959487in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.966108in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.973424in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.989029in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{4.995447in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.020201in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.050053in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.078541in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.093937in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.147586in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.197780in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.265536in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.311961in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.340484in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.384385in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.426430in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.465920in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.510103in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.540673in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.570850in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.612249in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.630587in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.658971in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.702095in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.705403in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.720759in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.767087in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.795627in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.796130in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.832111in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.834050in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.843575in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.864625in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.877002in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.891231in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.915353in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.932120in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.936434in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.931444in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.945046in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.959363in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.974486in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.986698in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.978067in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.980960in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.990919in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.009142in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.032581in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.023823in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.060480in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.051869in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.072602in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.075932in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.071433in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.070906in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.107001in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.102078in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.138144in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.129674in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.142358in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.112578in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.135177in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.154447in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.137522in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.154678in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.177384in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.172690in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.179395in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.206289in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.190633in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.179986in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.216903in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.230959in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.218331in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.227434in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.217368in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.218752in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.257834in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.264497in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.271873in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.274775in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.300975in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.271815in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.304174in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.297259in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.288352in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.349955in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.345736in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.342224in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.369778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.921846in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.940100in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.937731in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.942964in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.942137in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.952292in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.958825in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.959991in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.979773in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.996409in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.013502in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.050882in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.111169in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.182264in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.247203in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.292887in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.346161in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.379632in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.416886in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.444286in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.475177in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.530544in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.569778in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.599132in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.635615in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.668956in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.695064in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.747266in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.769591in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.778919in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.811542in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.836687in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.836716in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.856432in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.877377in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.908219in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.921524in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.950112in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.963127in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.968238in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.988774in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{6.002255in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{6.001245in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{6.023396in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{6.025006in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{6.053022in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.036734in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.054108in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.057733in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.071105in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.068163in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.100956in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.085864in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.112543in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.145729in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.131050in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.127330in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.164017in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.149357in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.164525in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.158793in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.168480in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.196647in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.210788in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.222704in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.248779in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.237900in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.264064in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.283179in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.271662in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.264438in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.298203in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.322055in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.332729in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.305699in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.311874in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.323709in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.334323in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.337881in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.326113in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.351785in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.358980in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.375819in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.389361in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.402573in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.418289in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.413201in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.425601in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.427737in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.441775in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.449450in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.444667in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.423541in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.471697in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.452551in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{6.485965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.935265in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.938489in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.937835in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.951840in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.961732in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.974291in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.985733in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.994158in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{5.004960in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.015355in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.028742in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.057889in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.123162in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.174282in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.216789in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.262835in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.297529in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.322010in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.343012in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.384578in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.420883in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.456221in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.512431in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.543194in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.572535in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.618072in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.650568in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.695505in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.695133in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.720473in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.750950in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.785988in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.807200in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.828635in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.826170in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.858065in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.848225in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.885391in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.884064in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.920313in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.915660in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.943311in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.926695in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.946706in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.949644in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.957047in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.977012in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.998708in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.992394in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.023695in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.029149in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.024246in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.024290in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.047070in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.066207in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.078932in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.081706in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.094034in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.082938in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.084775in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.097608in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.127717in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.119678in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.133043in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.143996in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.164256in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.149812in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.157955in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.166791in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.181209in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.200187in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.201020in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.196416in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.229638in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.206225in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.249900in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.227409in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.252716in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.251858in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.249333in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.259324in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.280905in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.285667in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.276104in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.299167in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.349301in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.342378in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.324101in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.334508in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.357019in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.355126in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.388133in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.371710in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.376201in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.386939in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{6.381861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.929388in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.939295in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.939922in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.943660in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.958835in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.967430in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.973896in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.983900in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.992765in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{5.002200in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.019582in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.044455in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.089426in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.146278in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.188928in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.242169in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.276807in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.317939in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.364449in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.387216in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.431364in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.464764in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.489563in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.539367in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.572227in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.598654in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.647348in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.657357in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.697844in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.717697in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.747982in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.802215in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.791700in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.823189in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.835052in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.850272in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.865967in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.893901in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.894610in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.899117in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.908200in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.941314in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.945971in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.961740in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.972000in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.976120in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{6.002841in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{6.014207in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{6.001939in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{6.017593in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{6.011777in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{6.048207in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{6.051478in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.067990in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{6.068480in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.082605in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.094221in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.099539in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.121953in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.136289in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.130763in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.142802in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.142195in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.166482in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.192383in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.201233in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.193307in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.224277in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.192048in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.225525in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.212783in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.245502in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.223746in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.217220in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.231896in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.251113in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.275677in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.272515in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.272067in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.303384in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.301569in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.327861in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.310478in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.330971in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.312845in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.349185in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.337143in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.374993in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.343635in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.385236in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.369729in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.390640in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.394312in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.410985in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.415020in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{6.438841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{4.929938in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{4.932021in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{4.930171in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{4.946021in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{4.952993in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{4.954728in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{4.964813in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{4.971504in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{4.983666in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{4.992009in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{5.011327in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{5.038470in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{5.067389in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{5.111007in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{5.155671in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{5.196482in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{5.233430in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{5.250136in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{5.283794in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{5.311507in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.350367in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{5.386539in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{5.412314in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{5.461191in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{5.478949in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{5.520424in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{5.551140in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{5.593456in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{5.617021in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{5.640885in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{5.671813in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{5.707688in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{5.730906in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{5.765326in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{5.764707in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{5.796269in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{5.809556in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{5.816648in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{5.835285in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{5.854428in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{5.860913in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{5.886890in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{5.886155in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{5.894074in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{5.903775in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{5.928925in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{5.935298in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{5.941953in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{5.952398in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{5.962692in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{5.956856in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{5.978221in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{5.982216in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{6.002007in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{5.990221in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{6.014330in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{6.021125in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{6.007133in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{6.011801in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{6.033203in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{6.037623in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{6.043953in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{6.076796in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{6.083954in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{6.072703in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{6.075525in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{6.091798in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{6.108000in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{6.093164in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{6.110574in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{6.101487in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{6.127782in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{6.126376in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{6.140227in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{6.133274in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{6.165964in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{6.145623in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{6.152275in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{6.157357in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{6.193710in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{6.187242in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{6.195429in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{6.189731in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{6.203612in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{6.190276in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{6.229327in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{6.238323in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{6.229888in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{6.240292in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{6.245983in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{6.233121in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{6.231178in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{6.248466in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{6.249189in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{6.243028in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{6.288465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{4.810876in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{6.647790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505613in}{4.810876in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{6.647790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{4.810876in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{4.810876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{6.647790in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{6.647790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455199in,y=6.731123in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Miner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{4.810876in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.810876in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.647790in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{6.647790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{4.922234in}}{\pgfqpoint{9.911278in}{6.492409in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.946291in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.941477in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.922234in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.084819in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.158116in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.277163in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.291701in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.360512in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.364238in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.405022in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.507600in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.552502in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.634577in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.665594in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.725945in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.754240in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.770676in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.812388in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.751350in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.784545in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.808269in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.863779in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.818901in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.817205in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.893226in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.882130in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.886348in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.895642in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.951404in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.922734in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.950964in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.957293in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.956880in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{5.964328in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.014572in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{5.992742in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.032267in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.049546in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.035937in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.044157in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.079651in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.078992in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.044342in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.048673in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.081751in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.140823in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.178843in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.143804in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.148245in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.165476in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.161297in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.182278in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.199151in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.159427in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.175511in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.154587in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.200692in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.227910in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.180545in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.223463in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.261257in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.242755in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.262007in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.242325in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.262559in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.233346in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.268866in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.278980in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.256627in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.295014in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.276446in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.320726in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.295572in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.287478in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.317628in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.312904in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.298775in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.329834in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.296904in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.323435in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.328348in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.361068in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.334266in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.355560in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.357277in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.362529in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.339135in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.374567in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.380235in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.359953in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.378044in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.383488in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.376681in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.364177in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.409465in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.361021in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.410711in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.477681in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.477681in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.476416in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.492409in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.428138in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.478081in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.462350in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.464279in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.433451in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.449885in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.467190in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.446508in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.471477in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.439363in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.401770in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.438028in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.407172in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.434823in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.453192in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.440917in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.424432in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.425705in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.417634in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.412228in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.438926in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.398724in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.365560in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.396640in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.365376in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.467647in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.401787in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.409427in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.407948in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.353818in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.373113in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.380324in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.374476in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.348581in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.350801in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.364215in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.349610in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.342276in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.357250in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.308303in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.304176in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.295082in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.265517in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.294063in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.214061in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.218415in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.198814in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.217544in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.169795in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.162399in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.120223in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.161332in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.127170in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.109179in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.072263in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.103841in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.099619in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.082771in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.100719in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.070833in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.041871in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.012124in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.973178in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.004262in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.989538in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.963931in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.953788in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.919492in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.951345in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.917043in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.910261in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.898186in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.879332in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.908829in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.870279in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.842606in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.843869in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.807237in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.802011in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.743919in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.731578in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.697615in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.616800in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.568446in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.491841in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.441726in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.382515in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.362271in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.301118in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.281183in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.141042in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.940474in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.946291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{4.903561in}}{\pgfqpoint{9.911278in}{6.550313in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.923285in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.903561in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.927248in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.073093in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.239882in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.279768in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.245145in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.325887in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.364614in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.397484in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.468169in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.537735in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.624922in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.683405in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.751335in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.747501in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.796111in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.817387in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.865209in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.872274in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.903782in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.883460in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.915346in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.930410in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.911788in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.958500in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.988584in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.976320in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.969508in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.035676in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.045753in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.041616in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.045378in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.050438in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.061616in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.068033in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.125326in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.133848in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.119784in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.158030in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.162983in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.152506in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.181031in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.200330in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.183338in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.253268in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.239572in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.228892in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.280465in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.267777in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.286803in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.314632in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.289858in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.326240in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.305185in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.331157in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.331023in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.330338in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.336143in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.338041in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.356562in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.343262in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.365464in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.353782in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.371132in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.354853in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.384678in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.377035in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.395067in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.364192in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.379865in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.396376in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.364760in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.391598in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.397420in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.404807in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.415380in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.405094in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.399514in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.418611in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.445301in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.408033in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.441973in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.447549in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.425398in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.417060in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.441828in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.398179in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.428081in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.459345in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.459594in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.449279in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.423852in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.447672in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.466051in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.461529in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.493733in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.550313in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.550313in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.513345in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.498337in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.524722in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.538572in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.480621in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.501458in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.498416in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.506885in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.469927in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.466400in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.467541in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.454782in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.460835in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.487213in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.498938in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.509141in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.464286in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.466736in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.460150in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.441536in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.486200in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.455973in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.471052in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.470346in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.421707in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.427908in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.423428in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.434620in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.425572in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.444093in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.437435in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.403723in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.409789in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.420656in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.404903in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.413595in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.402881in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.380374in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.356257in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.354801in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.361210in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.363688in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.366394in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.345557in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.330606in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.316429in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.336710in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.292957in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.318167in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.265169in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.298986in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.301422in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.232579in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.229365in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.242903in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.207932in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.215529in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.190858in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.176882in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.171889in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.181723in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.163943in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.105511in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.106056in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.139428in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.116172in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.098672in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{6.088829in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{6.093209in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{6.019066in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{6.075564in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{6.012737in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.960265in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.984600in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.950767in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.943658in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.950105in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.886236in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.868053in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.835696in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.790541in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.763168in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.698509in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.679302in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.584849in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.533903in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.487774in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.385341in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.344165in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.316008in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.301144in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.268514in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.183575in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.963192in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.923285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{4.902813in}}{\pgfqpoint{9.911199in}{6.564294in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.938926in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.902813in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.936044in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.141746in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.222962in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.256653in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.268767in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.304991in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.359677in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.403954in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.465160in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.528360in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.582404in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.647906in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.678076in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.709690in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.741672in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.740332in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.784016in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.853299in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.873472in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.866036in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.901971in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.904652in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.939451in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.930703in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.974813in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.976653in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{6.021696in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.005157in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.029027in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.047858in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.037903in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.093156in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.069543in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.086698in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.077402in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.090392in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.086230in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.152048in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.162681in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.148341in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.160529in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.203643in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.192075in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.238229in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.223343in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.221513in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.244602in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.252871in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.261770in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.262387in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.289170in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.274760in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.287538in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.313006in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.318647in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.302815in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.281422in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.339265in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.355493in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.322333in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.388579in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.344745in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.358741in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.380420in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.383731in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.372271in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.418518in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.368075in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.387282in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.389715in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.398517in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.405429in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.402617in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.427748in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.424571in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.402083in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.423394in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.423023in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.435471in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.438817in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.436252in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.451820in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.442798in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.435084in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.450883in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.447572in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.449014in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.451820in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.459262in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.453422in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.442549in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.438268in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.478639in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.437629in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{6.430491in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{6.564294in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{6.564294in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.493004in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.487907in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.507979in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.510924in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.482603in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.496999in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.480529in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.484785in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.500129in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.481876in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.484390in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.461333in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.466889in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.497655in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.492584in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.468800in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.436254in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.460758in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.439796in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.457083in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.446108in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.423175in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.422515in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.438582in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.412090in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.416581in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.433779in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.442660in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.413773in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.417649in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.419944in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.388052in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.388626in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.420836in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.361745in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.381427in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.363144in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.388793in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.377661in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.382898in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.341764in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.323973in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.301448in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.339996in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.344253in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.326085in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.292309in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.250851in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.274036in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.278579in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.274147in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.222797in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.242510in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.214739in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.192783in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.195304in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.225191in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.212658in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.185600in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.147247in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.131395in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.140386in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.108946in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.114544in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.106765in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.114415in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.090240in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{6.035500in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{6.030029in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{6.014194in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{6.023128in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{6.008202in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.984905in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.937188in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.945586in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.945778in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.918469in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.879908in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.864878in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.825129in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.778204in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.782064in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.686949in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.631500in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.548088in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.523535in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.472403in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.417894in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.360489in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.340181in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.284133in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.251044in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.187799in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{5.052519in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.938926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{4.925320in}}{\pgfqpoint{9.911140in}{6.511697in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.950814in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.925320in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.958404in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.052678in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.202327in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.238885in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.262583in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.290653in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.346737in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.369903in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.402223in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.453693in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.515034in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.577319in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.659835in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.675325in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.754998in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.765805in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.791967in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.827648in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.832475in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.859004in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.872461in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.903241in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.943873in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.968717in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.954955in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{6.009306in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{6.016219in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.955881in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.025965in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.058323in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.067655in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.083561in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.081145in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.094897in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.113795in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.117599in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.114780in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.150241in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.198162in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.192592in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.160344in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.215772in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.254262in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.240659in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.244930in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.285159in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.266273in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.300680in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.301093in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.307265in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.287150in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.309303in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.307813in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.332649in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.345766in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.310898in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.361326in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.346026in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.342604in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.334212in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.316872in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.368578in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.362710in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.368045in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.375964in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.383719in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.360736in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.373274in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.403513in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.415645in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.393834in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.401663in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.411599in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.437116in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.412859in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.411627in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.442630in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.409100in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.437574in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.424615in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.434412in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.415570in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.436592in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.427815in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.442755in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.422987in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.444061in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.428574in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.455582in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.450843in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.449117in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.429209in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.442352in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.456890in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{6.446931in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{6.499525in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{6.499525in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.511697in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.483843in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.494671in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.482701in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.487386in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.490432in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.475695in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.489195in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.481475in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.499779in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.464544in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.472557in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.471303in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.489407in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.434669in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.488089in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.465226in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.474488in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.488760in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.491735in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.475286in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.481826in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.426192in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.495582in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.465701in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.442375in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.448549in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.496510in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.471534in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.467559in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.460833in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.466973in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.450531in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.450234in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.413591in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.432807in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.436875in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.423894in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.419214in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.418930in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.411472in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.380742in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.400439in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.413665in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.371732in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.378405in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.356531in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.384137in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.355757in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.355374in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.311934in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.281722in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.263154in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.284806in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.278908in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.247142in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.219002in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.206628in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.201728in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.151341in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.114329in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.150749in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.146134in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.104910in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.072789in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.059578in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.073598in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{6.061461in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{6.055976in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{6.011017in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{6.008446in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{6.003936in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.986598in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.973038in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.910863in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.891979in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.851213in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.824205in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.821907in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.770894in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.739971in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.676174in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.601044in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.573234in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.542209in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.465202in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.427495in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.355116in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.343793in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.277868in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.306768in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.250642in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.127028in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.996974in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.950814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{4.894373in}}{\pgfqpoint{9.911125in}{6.521998in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.949126in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.894373in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.990182in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.030612in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.163522in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.212306in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.246329in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.256465in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.312863in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.359193in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.395025in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.448295in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.464701in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.556594in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.628349in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.651489in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.685338in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.720637in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.759579in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.768995in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.816377in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.865056in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.892587in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.868357in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.884577in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.921829in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.947336in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.929084in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.986066in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.987804in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.960261in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.008335in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.037966in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.082869in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.049270in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.100936in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.110128in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.112653in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.124871in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.147511in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.146559in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.138159in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.174969in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.151086in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.190293in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.231320in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.171709in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.211866in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.200343in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.231801in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.236680in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.202875in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.248411in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.229463in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.262401in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.223476in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.263896in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.298434in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.273734in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.302214in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.309646in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.327058in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.355797in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.323811in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.328873in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.343669in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.337008in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.348322in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.349429in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.378268in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.382893in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.384331in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.389234in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.378816in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.387649in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.411522in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.418691in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.417612in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.430971in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.419619in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.410226in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.441267in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.454668in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.434476in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.455470in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.452016in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.444048in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.443361in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.477106in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.425921in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.472549in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.459609in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.476808in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.461836in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.478315in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.454995in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{6.483199in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{6.521998in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{6.521998in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.513539in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.503233in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.480390in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.490694in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.465352in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.516467in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.503985in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.503066in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.488880in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.491418in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.515800in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.501360in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.487551in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.483498in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.488144in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.471167in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.453270in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.438030in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.442380in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.435829in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.436227in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.449754in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.432796in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.430444in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.412829in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.458853in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.407335in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.432984in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.401190in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.393139in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.409948in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.410962in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.414588in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.380108in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.387687in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.407811in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.374998in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.384302in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.360899in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.384012in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.348081in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.334800in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.321465in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.355018in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.370797in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.303050in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.284502in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.316899in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.292851in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.265384in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.237780in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.248867in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.220806in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.260931in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.203011in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.216787in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.185969in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.154868in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.161932in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.142528in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.155922in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.122224in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.112189in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.073878in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.083908in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.095107in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.061871in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{6.054037in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{6.012922in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.988530in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.955234in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.966660in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.946941in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.915290in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.916508in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.861191in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.816272in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.811493in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.799677in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.744778in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.680894in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.665141in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.587595in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.541925in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.465332in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.476391in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.427802in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.361200in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.350658in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.305448in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.261016in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.256065in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.180371in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{5.005283in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{4.949126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981199in}{4.810876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463681in}{4.810876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.946162in}{4.810876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428644in}{4.810876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.911125in}{4.810876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{5.172959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=5.134379in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{5.669952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=5.631372in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{6.166945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=6.128365in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.943884in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.931354in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.112930in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.219649in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.289141in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.326986in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.371513in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.402982in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.448432in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.538023in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.584651in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.666096in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.698586in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.734932in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.778125in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.788957in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.828129in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.796978in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.827412in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.858549in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.871555in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.858544in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.863733in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.905135in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.916737in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.902920in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.924715in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{5.957667in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{5.956136in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{5.977613in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{5.965235in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{5.984502in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.003100in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.042702in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.046730in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.057519in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.074582in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.069889in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.058210in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.094415in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.103081in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.102837in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.084448in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.122075in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.155309in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.198193in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.171309in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.183330in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.189769in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.227680in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.223897in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.247116in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.231802in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.241907in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.255918in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.271484in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.288760in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.272380in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.287132in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.304919in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.308615in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.321166in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.307719in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.308189in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.320647in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.339146in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.340384in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.362137in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.330195in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.336543in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.343143in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.347148in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.363202in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.364928in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.365269in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.362240in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.377133in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.368910in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.388314in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.381585in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.384120in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.386147in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.378665in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.398320in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.417003in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.392822in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.420879in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.415060in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.396702in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.421162in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.422919in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.427381in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.396158in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.450937in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.418718in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.444196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.913423in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.945220in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.128334in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.254198in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.290456in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.280577in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.335026in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.374977in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.442629in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.501036in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.561292in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.652112in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.690957in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.757251in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.769021in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.815903in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.842720in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.875723in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.911190in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.923720in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.917113in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.949973in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.945337in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.962262in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{6.017032in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{6.003825in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{6.034765in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{6.029168in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.067174in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.080963in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.090522in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.075717in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.077975in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.112780in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.124878in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.148608in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.155365in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.155321in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.186780in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.185457in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.197704in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.205198in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.216454in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.242380in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.276127in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.252371in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.273530in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.286711in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.302244in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.301616in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.322619in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.317707in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.346317in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.334436in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.346183in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.342912in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.343298in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.358259in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.370461in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.385078in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.374082in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.393060in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.381786in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.387427in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.396144in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.414386in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.401304in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.414843in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.393810in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.403886in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.409042in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.417553in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.431325in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.426696in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.445503in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.428458in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.432622in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.433125in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.441449in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.477221in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.453486in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.464593in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.454192in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.440090in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.442300in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.454114in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.434053in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.467483in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.478880in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.480526in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.464950in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.481212in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.486197in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.482194in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.487437in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{6.522023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.920869in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.994281in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.164772in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.237003in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.270393in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.304474in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.332740in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.388785in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.438178in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.494347in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.538224in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.606952in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.667427in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.730070in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.743947in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.783401in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.802605in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.831962in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.885884in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.909625in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.905811in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.919579in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.944778in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.973827in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.976915in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.994504in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{6.003341in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{6.028598in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.047698in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.071721in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.077312in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.076224in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.101051in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.104964in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.109047in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.112324in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.137996in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.149444in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.188619in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.178992in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.170562in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.187634in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.223077in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.207436in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.256188in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.250961in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.247775in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.247726in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.272590in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.293928in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.303320in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.314583in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.288104in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.305756in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.327385in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.350772in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.340238in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.335108in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.351204in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.368460in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.342039in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.404707in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.366686in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.373396in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.400182in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.400690in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.393022in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.430589in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.400927in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.401931in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.400903in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.418549in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.413972in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.412896in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.436928in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.440827in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.420940in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.442076in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.429639in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.452135in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.465700in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.466954in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.459355in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.452065in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.459737in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.466379in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.473850in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.466900in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.466175in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.478130in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.468012in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.476737in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.473124in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.483273in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.465317in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{6.497393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.938067in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.977689in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.089853in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.226484in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.272826in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.270225in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.317223in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.350927in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.398699in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.433712in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.497951in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.544134in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.589181in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.668004in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.707648in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.762946in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.793856in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.808086in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.839431in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.862227in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.884933in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.922750in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.944919in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.973904in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.988582in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.982986in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{6.032641in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{6.038840in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.014739in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.042771in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.065556in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.086282in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.114848in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.115947in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.104613in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.132568in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.159663in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.160704in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.184622in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.222652in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.235750in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.222575in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.239463in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.267992in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.276296in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.300152in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.320458in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.325205in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.328605in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.339749in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.339498in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.350408in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.354871in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.344277in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.372060in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.382348in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.365056in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.392610in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.391451in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.387706in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.373902in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.383553in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.409555in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.414841in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.414439in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.421762in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.427626in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.428623in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.410911in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.422944in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.440673in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.444708in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.413927in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.446713in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.456201in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.452297in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.450194in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.458559in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.437163in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.462831in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.429642in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.461910in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.443436in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.454575in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.446179in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.471267in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.452231in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.466628in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.452134in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.473007in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.469114in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.465909in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.461940in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.463098in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.484294in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{6.473228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{4.810876in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{4.921749in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{4.997732in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{5.105491in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{5.209793in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{5.236661in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{5.275889in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{5.303561in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{5.337032in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{5.393498in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{5.435708in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{5.456814in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{5.503313in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{5.572095in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{5.646745in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{5.666191in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{5.715058in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{5.760157in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{5.785536in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{5.792633in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{5.838784in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{5.890782in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{5.903938in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{5.907649in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{5.925619in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{5.938531in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{5.967933in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{5.971003in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{6.020051in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{6.024838in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{6.027684in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{6.046121in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{6.055922in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{6.097529in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{6.085747in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{6.128429in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{6.126328in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{6.137293in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{6.139870in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{6.166740in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{6.181673in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{6.170585in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{6.217950in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{6.185946in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{6.219580in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{6.234550in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{6.218547in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{6.252359in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{6.258621in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{6.258151in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{6.269865in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{6.286836in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{6.301715in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{6.275464in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{6.298600in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{6.285778in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{6.323954in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{6.329667in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{6.329018in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{6.338606in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{6.358729in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{6.357372in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{6.367952in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{6.369199in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{6.369917in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{6.376809in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{6.365074in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{6.374756in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{6.391207in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{6.392801in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{6.420873in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{6.398580in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{6.409839in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{6.405806in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{6.418702in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{6.423874in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{6.427260in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{6.429996in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{6.434501in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{6.436445in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{6.440696in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{6.464705in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{6.469083in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{6.461014in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{6.478415in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{6.483908in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{6.467733in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{6.466120in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{6.490086in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{6.464953in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{6.494508in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{6.462481in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{6.483751in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{6.471113in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{6.490774in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{6.484267in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{6.502598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{4.810876in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{6.647790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006771in}{4.810876in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.647790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{4.810876in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.810876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{6.647790in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{6.647790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.956357in,y=6.731123in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Jumper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.642938in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{2.642938in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{4.479852in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{4.479852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{2.766360in}}{\pgfqpoint{2.499626in}{4.396356in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.794702in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.766360in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.797984in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.818652in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.845759in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.869003in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.867677in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.863114in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.875566in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.865989in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.870935in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.866891in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{2.865931in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{2.859580in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{2.845594in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{2.874157in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{2.936754in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{2.981305in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.052128in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.100174in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.135062in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.148148in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.244536in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.315917in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.429526in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.542634in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.684003in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{3.777820in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{3.755305in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{3.868203in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{3.976260in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.015504in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.071732in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.081308in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.118791in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.135870in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.148969in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.144806in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.175739in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.163962in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.193479in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.210519in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.202726in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.200585in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.214006in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.215426in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.242547in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.250199in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.245016in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.260319in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.268308in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.260214in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.263665in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.267155in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.283761in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.293618in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.303560in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.305806in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.312964in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.306497in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.301730in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.317688in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.315820in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.315600in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.309549in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.315260in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.344130in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.342002in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.344787in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.348225in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.344978in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.347187in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.347198in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.342230in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.350806in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.356537in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.348420in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.345520in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.341395in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.353754in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.352154in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.361779in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.375358in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.364448in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.348205in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.362400in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.366627in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.358862in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.362758in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.366580in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.361834in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.368902in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.375612in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.375971in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.374983in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.368373in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.369193in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.384718in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.384718in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.377872in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.386993in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.382107in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.387097in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.392437in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.396356in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.385036in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.385478in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.373457in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.380047in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.382632in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.374757in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.370697in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.377214in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.368408in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.372482in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.377977in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.378556in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.364131in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.373097in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.369347in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.368385in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.365924in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.360651in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.354473in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.365944in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.359577in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.362217in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.361001in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.358531in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.359303in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.357997in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.361657in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.341996in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.341975in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.339531in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.333382in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.339048in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.327621in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.317383in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.320885in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.328360in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.328419in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.312547in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.310275in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.313212in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.297259in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.308297in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.301072in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.301309in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.297709in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.287077in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.275025in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.276803in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.253644in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.254372in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.245289in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.240995in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.235167in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.206202in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.200207in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.199000in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.194302in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.178095in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.168959in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.145852in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.094037in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.087965in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.185306in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.182916in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.156670in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.147629in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.046108in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.907334in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.743813in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.537587in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.352806in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.238382in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.162066in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.115523in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.064016in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.015129in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{2.965332in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{2.914337in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.901693in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.892681in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.894825in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.892742in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.870768in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.882741in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.873178in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.881368in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.874227in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.846268in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.794702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{2.726434in}}{\pgfqpoint{2.499626in}{4.381169in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.759324in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.726434in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.754695in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.768055in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.812521in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.844646in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.853051in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.858768in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.856308in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.854101in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.849665in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.819069in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{2.844773in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{2.864975in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{2.908492in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{2.965312in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.126999in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.317931in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.527868in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.755548in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.896904in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.954838in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.006184in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.055449in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.067897in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.074692in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.040841in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.092011in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.120120in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.109175in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.133762in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.148485in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.158992in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.160097in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.167044in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.166883in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.198722in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.217485in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.229488in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.224139in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.243050in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.235123in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.247004in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.244612in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.254343in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.258814in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.275356in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.276521in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.279284in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.287275in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.292735in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.292621in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.295526in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.302736in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.307823in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.310464in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.313265in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.311947in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.322110in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.311398in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.316433in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.334194in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.333613in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.326112in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.318257in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.326757in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.330207in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.322369in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.335495in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.329162in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.329639in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.333849in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.344590in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.332275in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.335090in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.338148in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.340264in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.345290in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.351542in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.346713in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.355215in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.332880in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.356811in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.348016in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.366410in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.360244in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.355809in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.349183in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.365826in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.357997in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.364607in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.362460in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.369373in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.361843in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.371262in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.360286in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.362807in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.376704in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.376704in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.378264in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.381169in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.379634in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.377969in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.365649in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.372821in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.366257in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.369403in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.378799in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.370226in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.367170in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.367474in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.366714in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.370216in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.366911in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.360121in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.360610in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.358968in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.359556in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.357161in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.359827in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.358012in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.348615in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.354966in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.349716in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.350140in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.351864in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.348815in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.347046in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.344024in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.338260in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.331064in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.331435in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.343599in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.337441in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.349462in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.322452in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.329320in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.314073in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.318592in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.316000in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.322794in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.317423in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.312244in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.304995in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.312296in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.298798in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.309526in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.302080in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.299384in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.302923in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.296577in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.292499in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.264910in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.264235in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.261123in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.261879in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.244815in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.231296in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.231289in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.216415in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.214793in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.232211in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.200262in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.198354in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.198839in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.186039in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.188448in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.167702in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.154193in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.149455in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.167125in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.142236in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.101351in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.101897in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.078984in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{4.038484in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{4.035086in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.969751in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.947936in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.814725in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.648323in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.453636in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.338767in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.176844in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.993731in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.915305in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.888646in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.873282in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.863954in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.863565in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.818577in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.808839in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.794467in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.759324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{2.726830in}}{\pgfqpoint{2.499547in}{4.388091in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.747939in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.726830in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.763670in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.769447in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.776907in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.812822in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.840571in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.858318in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.873991in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.895156in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.931025in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.019614in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.122062in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.246840in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.395461in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.535483in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.691511in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.801476in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.915075in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.993004in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.033208in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.038763in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.058904in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.076710in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.110863in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.109942in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.138818in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.163561in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.158999in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.179435in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.186447in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.170037in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.169344in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.156676in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.193692in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.197413in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.214360in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.188064in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.197398in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.216573in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.245651in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.240973in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.237625in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.254485in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.267008in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.269572in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.269689in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.277388in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.288805in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.273303in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.295396in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.295184in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.289280in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.284909in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.292072in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.291588in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.294147in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.312837in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.308586in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.308946in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.317440in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.330446in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.324725in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.317545in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.325589in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.323330in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.333536in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.328523in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.324848in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.340294in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.327412in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.330389in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.342443in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.334082in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.353134in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.342328in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.347336in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.343505in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.351980in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.337109in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.345083in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.353960in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.339131in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.348814in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.350813in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.348748in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.356529in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.358685in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.357651in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.356584in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.352281in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.358721in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.355878in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.351295in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.363316in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.359301in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{4.364453in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{4.383750in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{4.383750in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.383675in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.385782in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.388091in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.386812in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.377214in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.376476in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.381504in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.384063in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.368997in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.378234in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.378341in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.381501in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.369602in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.373244in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.367913in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.375144in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.371582in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.362334in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.363551in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.361418in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.361238in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.367980in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.356913in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.358130in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.352433in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.352694in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.353934in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.346562in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.348992in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.338037in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.326161in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.336682in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.335650in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.339612in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.338461in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.346685in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.326899in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.331232in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.331494in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.322833in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.318730in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.323341in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.312040in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.312773in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.315140in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.301706in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.294571in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.297285in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.299544in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.295899in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.278002in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.285477in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.266866in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.258049in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.267783in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.265039in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.269507in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.260194in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.248141in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.240779in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.238667in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.229423in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.246842in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.228762in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.212876in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.196288in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.191963in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.182631in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.174754in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.156105in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.123260in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.131162in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.110504in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.097279in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.101573in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.083088in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{4.033492in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.964438in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.921763in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.832109in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.713300in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.612507in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.478751in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.341795in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.219250in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.114796in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{3.003568in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.905063in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.875724in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.862313in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.861590in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.837595in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.818915in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.767219in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.747939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{2.732085in}}{\pgfqpoint{2.499488in}{4.388975in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.759914in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.732085in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.755920in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.788808in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.803441in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.838100in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.859825in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.857339in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.838636in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.808485in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.796619in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.840651in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{2.927237in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.032094in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.198255in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.350374in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.537454in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.685028in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.842851in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.954253in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.022703in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.026435in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.082314in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.097645in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.116008in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.134699in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.134325in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.156325in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.161255in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.165125in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.164567in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.171693in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.185359in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.171251in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.213440in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.182820in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.202915in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.190089in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.219427in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.230203in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.236781in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.237627in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.242689in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.246738in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.242515in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.255855in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.262659in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.259014in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.282437in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.277145in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.279630in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.274032in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.274656in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.265968in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.290171in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.278473in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.284563in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.297787in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.290989in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.306445in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.321260in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.306282in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.318782in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.318248in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.303003in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.318456in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.327358in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.326699in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.326296in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.329589in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.335618in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.335231in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.343023in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.323606in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.323550in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.332029in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.334066in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.329155in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.345664in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.339853in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.342547in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.341850in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.350795in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.335301in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.350384in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.353877in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.337036in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.359563in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.353759in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.351758in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.359293in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.354351in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.352921in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.356444in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.355512in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.359060in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{4.366073in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{4.378067in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{4.378067in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.380020in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.388975in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.376326in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.380264in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.367205in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.374212in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.358307in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.374453in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.374958in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.383937in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.366808in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.372151in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.364628in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.367038in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.372851in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.367869in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.370719in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.369834in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.365981in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.356907in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.354722in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.352049in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.358485in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.360384in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.346808in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.356794in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.344996in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.337453in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.345899in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.336770in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.335285in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.340877in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.339891in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.339278in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.333976in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.337487in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.320659in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.328405in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.326154in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.315937in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.316054in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.320855in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.329437in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.305650in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.314199in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.305057in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.295688in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.297785in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.291838in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.302307in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.297536in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.294300in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.291188in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.283723in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.269435in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.265733in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.262717in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.255410in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.257478in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.254529in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.253100in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.248725in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.227643in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.224589in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.217711in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.223265in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.206596in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.184743in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.175986in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.180073in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.144241in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.135134in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.117643in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.102481in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.112881in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.074906in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{4.055843in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.976649in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.915964in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.773605in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.662151in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.554883in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.463861in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.392025in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.324197in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.228500in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{3.123675in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.986877in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.902587in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.875613in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.855409in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.839777in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.802902in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.782380in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.759914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{2.734839in}}{\pgfqpoint{2.499473in}{4.384157in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.754665in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.734839in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.760498in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.784340in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.811176in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.817091in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.824598in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.856961in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.877122in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.881451in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.910819in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.944662in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.026790in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.086728in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.172728in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.247627in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.355663in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.501873in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.642705in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.719105in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.814681in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.910841in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.964889in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.974589in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.052103in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.037709in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.092430in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.090699in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.124748in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.118404in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.131037in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.154173in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.161396in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.169423in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.172942in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.189199in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.183700in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.206657in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.210994in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.200738in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.203646in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.223103in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.223587in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.243389in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.243161in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.249366in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.261822in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.270190in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.273262in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.286809in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.278710in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.270474in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.282250in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.288869in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.290302in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.291652in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.302489in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.306978in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.316643in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.305977in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.315501in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.308781in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.321626in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.313442in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.324900in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.319002in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.338578in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.322016in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.326595in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.343563in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.344021in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.345249in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.343980in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.333729in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.340362in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.342459in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.354656in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.346988in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.351141in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.346157in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.350507in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.354558in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.357248in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.347031in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.365167in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.357376in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.347558in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.352124in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.356768in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.355100in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.362488in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.359245in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.361855in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.366107in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.360326in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.360562in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{4.358753in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{4.381717in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{4.381717in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.368874in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.384157in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.376897in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.374192in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.365820in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.364705in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.365576in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.374573in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.373460in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.381336in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.370282in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.370784in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.380089in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.371974in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.360340in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.360339in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.359927in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.355733in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.350968in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.359293in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.354889in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.362012in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.357967in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.362380in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.352572in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.355140in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.344974in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.349841in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.339163in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.347617in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.337648in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.345351in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.347279in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.338685in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.325659in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.328116in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.330960in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.324594in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.322760in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.314683in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.309951in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.308434in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.318687in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.306272in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.306111in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.296493in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.286580in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.278390in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.297315in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.292298in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.265180in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.266059in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.270266in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.261410in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.244243in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.243035in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.248520in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.227581in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.231112in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.212056in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.210522in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.208256in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.200671in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.191617in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.188248in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.182547in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.163074in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.169489in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.132963in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.131767in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.129714in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.113440in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.109206in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.086316in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.069780in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{4.035574in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{4.018232in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.919819in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.853713in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.727458in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.643497in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.533983in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.396347in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.245809in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.121631in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.982740in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.886443in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.870131in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.872530in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.848920in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.826299in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.800617in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.774955in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{2.754665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569547in}{2.642938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052029in}{2.642938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534510in}{2.642938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016992in}{2.642938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499473in}{2.642938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{2.880330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=2.841750in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{3.275178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=3.236597in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{3.670025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=3.631445in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{4.064873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=4.026293in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{4.459721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.421140in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.561395in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.780531in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.822126in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.846440in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.863564in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.871091in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.875209in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.884154in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.880407in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.881808in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.884292in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{2.890134in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{2.912456in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{2.930362in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{2.969086in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.026138in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.071685in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.145255in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.226490in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.336324in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.445980in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{3.575935in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{3.681012in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{3.788578in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{3.849652in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{3.933459in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{3.981563in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{3.921635in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{3.981120in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.061056in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.092232in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.124914in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.137805in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.158896in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.168039in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.177586in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.189986in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.208367in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.204625in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.223926in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.232082in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.239764in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.237805in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.250541in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.256568in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.271928in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.275636in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.276657in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.278789in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.290760in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.285245in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.288106in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.297787in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.306060in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.307251in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.310472in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.316713in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.326006in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.319940in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.320631in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.329831in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.328908in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.338628in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.333773in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.337282in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.351331in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.351502in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.353502in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.353901in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.355461in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.350830in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.353924in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.354077in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.359596in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.362942in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.360759in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.354826in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.359975in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.365866in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.362318in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.365093in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.376286in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.367573in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.361481in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.372516in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.373337in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.366160in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.374118in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.375808in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.379095in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.380669in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.381355in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.379039in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.380988in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.373122in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.376955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.742879in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.774581in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.788447in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.815549in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.854105in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.858503in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.866025in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.872477in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.884703in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.921698in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{2.997956in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.091770in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.159306in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.278407in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.390019in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.537468in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.643841in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.781477in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.897016in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.987944in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.028367in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.053768in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.098843in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.117511in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.112074in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.097517in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.129857in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.154284in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.147607in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.166301in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.173420in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.179627in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.196154in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.190918in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.191649in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.215005in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.224391in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.237152in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.243009in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.252087in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.249679in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.255957in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.268555in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.275460in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.280869in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.287370in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.289300in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.294405in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.293036in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.302516in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.298808in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.303885in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.310080in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.315309in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.313232in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.315928in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.313010in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.325715in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.316925in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.332948in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.335818in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.338606in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.328773in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.324661in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.332509in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.337116in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.334708in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.342155in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.340513in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.339890in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.341782in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.349778in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.340445in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.346551in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.348987in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.348713in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.352423in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.355255in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.353662in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.357668in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.349896in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.363514in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.357365in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.366942in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.363707in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.363017in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.363991in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.367615in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.362127in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.368714in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.364054in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.373671in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.370739in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.376216in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.369275in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{4.369756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.737384in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.765444in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.794181in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.807251in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.837206in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.851442in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.867021in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.889527in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.949362in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.022911in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.119432in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.231929in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.362795in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.503984in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.624392in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.761810in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.861619in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.939757in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{4.013248in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.058148in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.070168in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.078092in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.093607in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.121013in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.116601in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.147462in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.169158in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.170815in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.185699in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.191368in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.191457in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.199053in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.201759in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.211557in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.218040in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.227569in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.218102in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.228796in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.243040in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.255345in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.254378in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.247837in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.260675in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.276243in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.273787in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.282794in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.288466in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.293045in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.283937in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.298551in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.305162in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.301026in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.298475in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.307706in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.305159in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.308490in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.322166in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.319909in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.317922in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.332063in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.334453in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.332168in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.326597in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.331135in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.324745in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.335787in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.338757in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.335705in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.347114in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.340053in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.341411in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.350287in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.345498in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.360557in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.351783in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.354377in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.353528in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.357157in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.354346in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.360114in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.360936in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.356187in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.359208in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.366157in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.363545in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.367381in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.363841in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.370857in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.369044in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.364378in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.367968in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.371345in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.369693in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.374549in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.371488in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{4.374102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.746000in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.769150in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.795855in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.821609in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.846755in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.867719in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.879963in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.912757in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.966080in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.012559in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.082424in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.159631in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.247978in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.376569in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.506262in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.655529in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.800496in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.909750in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{4.005048in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{4.048805in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{4.069658in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.092398in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.107644in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.125571in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.139470in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.157199in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.166155in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.172999in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.185861in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.193916in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.194702in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.204974in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.199447in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.231082in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.217960in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.228722in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.223783in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.237418in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.246460in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.251257in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.253531in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.263206in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.268963in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.268408in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.276695in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.282483in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.275426in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.290111in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.286417in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.292344in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.294115in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.290153in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.297702in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.305513in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.297263in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.300250in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.311971in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.309697in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.313552in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.329373in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.320129in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.329030in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.329070in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.321940in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.326871in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.332064in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.336299in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.331875in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.337293in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.346206in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.341020in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.351704in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.341045in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.337799in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.343375in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.345487in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.347568in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.357749in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.355286in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.355208in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.357350in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.358917in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.349965in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.361268in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.360342in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.360487in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.367261in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.364106in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.355032in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.366753in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.360778in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.366592in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.366385in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.372243in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.369540in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{4.372070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{2.744752in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{2.767726in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{2.792478in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.818737in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{2.833005in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{2.848564in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{2.863546in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{2.881782in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{2.932095in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{3.016225in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{3.095235in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{3.211568in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{3.310356in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{3.408112in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{3.487543in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{3.604688in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{3.710846in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{3.830469in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{3.877340in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{3.942230in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{3.998579in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{4.037048in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{4.044015in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{4.090909in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{4.084738in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{4.112697in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{4.130094in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{4.143911in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{4.150475in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{4.159643in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{4.172895in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{4.181034in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{4.188839in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{4.191732in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{4.200628in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{4.207406in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{4.217119in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{4.229757in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.221886in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{4.223945in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{4.242257in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{4.246927in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{4.254724in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{4.254171in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{4.270832in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{4.279568in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{4.274290in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{4.279921in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{4.291651in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{4.292410in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{4.288373in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{4.300468in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{4.298652in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{4.300126in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{4.303168in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{4.312625in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{4.314521in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{4.320619in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{4.318469in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{4.321808in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{4.317220in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{4.330155in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{4.330361in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{4.335126in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{4.328325in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{4.343097in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{4.330590in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{4.338218in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{4.344269in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{4.349580in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{4.348911in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{4.353180in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{4.345848in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{4.351187in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{4.348674in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{4.356975in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{4.348978in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{4.353437in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{4.353042in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{4.355423in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{4.357449in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{4.364611in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{4.363560in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{4.367976in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{4.363829in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{4.364447in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{4.362792in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{4.365671in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{4.360338in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{4.363597in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.362532in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{4.368024in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{4.371502in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{4.372241in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{4.364718in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{4.370235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.642938in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{4.479852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595119in}{2.642938in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{4.479852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.642938in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{2.642938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.479852in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{4.479852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544705in,y=4.563185in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Leaper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{2.642938in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{2.642938in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{4.479852in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{4.479852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{2.803195in}}{\pgfqpoint{4.908962in}{4.388152in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.859118in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.822807in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.803195in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.815390in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.873450in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.869735in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.854002in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.920944in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.923607in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.918020in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.928695in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.921185in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.943145in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.947533in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.993022in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.004201in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.995174in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.008741in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.031968in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.064417in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.135579in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.158009in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.179093in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.259559in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.240192in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.274968in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.343368in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.341578in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.358918in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.354414in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.393920in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.428354in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.420949in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.468248in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.533692in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.499299in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.518833in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.576573in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.593446in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.619891in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.634946in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.603627in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.651179in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.655082in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.671566in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.711091in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.726955in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.743723in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.774871in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.774748in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.819924in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.818319in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.836033in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.856125in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.877634in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.855898in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.896897in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.911106in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.919661in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.939006in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.962027in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.955135in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.984960in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.980871in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.002012in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.012445in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.022867in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.042580in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.059608in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.059986in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.091827in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.083038in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.103216in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.103414in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.102803in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.093991in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.119087in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.120446in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.150038in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.151352in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.166604in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.186506in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.207708in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.195102in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.207717in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.206123in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.234012in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.224695in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.232890in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.252673in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.260764in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.251992in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.275353in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.251532in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.275397in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.279960in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.285010in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.388152in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.388152in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.387712in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.376976in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.384220in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.374196in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.382357in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.384841in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.374245in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.371425in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.367212in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.362369in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.357628in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.349723in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.336444in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.334232in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.325757in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.318853in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.316493in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.308138in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.301618in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.295823in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.285479in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.286143in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.257775in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.227790in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.240498in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.239021in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.226086in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.211599in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.201899in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.178660in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.178010in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.160970in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.140753in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.135032in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.134266in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{4.097291in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{4.095776in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{4.073621in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{4.061369in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{4.044167in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{4.043600in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{4.007823in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.985691in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.981143in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.963061in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.899075in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.881605in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.864792in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.870746in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.823938in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.818289in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.805720in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.794057in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.758672in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.728560in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.722727in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.675850in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.674371in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.628533in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.627384in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.612970in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.578132in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.585009in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.521998in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.530358in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.542842in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.457683in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.440576in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.395816in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.351439in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.383401in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.324212in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.323817in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.297816in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.255556in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.249763in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.155507in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.141823in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.049574in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.090115in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{3.011240in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{3.009140in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.965964in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.973450in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.985712in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.969037in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.957405in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.941393in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.881814in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.886415in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.892677in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.842174in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.829562in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.859118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{2.753830in}}{\pgfqpoint{4.908962in}{4.396356in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.834210in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.753830in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.778663in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.821823in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.819022in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.799946in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.844492in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.843275in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.938681in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.960654in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.899576in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.936645in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.911043in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.966827in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.963670in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.000653in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.992515in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.032918in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.052661in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.114001in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.138856in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.159343in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.209198in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.206636in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.214422in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.274446in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.285821in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.309686in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.351539in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.348757in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.380241in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.417594in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.437105in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.445217in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.522764in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.494137in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.495772in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.525638in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.572324in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.585425in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.623354in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.619769in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.676073in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.683135in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.708905in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.726492in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.744701in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.755120in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.789982in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.833652in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.824694in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.856645in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.844771in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.888740in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.900075in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.905366in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.944784in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.957585in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.963132in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.974387in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.010185in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.026826in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.052114in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.044345in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.070371in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.077093in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.122778in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.106881in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.132072in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.148613in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.162392in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.175223in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.192862in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.193239in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.217918in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.221968in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.232704in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.239599in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.247433in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.242400in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.263532in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.257307in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.275625in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.281666in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.298523in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.300603in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.322595in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.313335in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.322174in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.330891in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.324984in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.333465in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.341620in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.337963in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.351164in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.348096in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.355501in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.396356in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.396356in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.388118in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.384293in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.381666in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.379479in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.376272in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.370869in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.362592in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.358965in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.350010in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.357566in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.346892in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.344499in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.336132in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.331098in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.323031in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.323604in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.314505in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.313627in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.294069in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.293207in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.279194in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.284289in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.282224in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.269271in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.243659in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.236272in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.214865in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.215455in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.216593in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.194265in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.177129in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.160777in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.139979in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.139000in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.119671in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.113537in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{4.097259in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{4.084651in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{4.068154in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{4.061348in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{4.028248in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{4.007610in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.993725in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.962932in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.943493in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.949014in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.925137in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.896125in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.864532in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.835488in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.841007in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.813635in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.798670in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.765797in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.738122in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.707406in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.695440in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.698177in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.611147in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.654024in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.579488in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.582575in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.565745in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.538896in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.489470in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.463222in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.456028in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.451000in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.410402in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.372935in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.358729in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.304803in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.349100in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.283146in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.228649in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.225807in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.164432in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.134885in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.123349in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.085249in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.015586in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{3.019889in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{3.007823in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{3.040868in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.987042in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.943009in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.981990in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.947746in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.943250in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.874813in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.895894in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.863017in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.835673in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.827033in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.834210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{2.770169in}}{\pgfqpoint{4.908883in}{4.384557in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.798627in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.776378in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.770169in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.795691in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.817117in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.856085in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.878783in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.830830in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.902733in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.900400in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.893288in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.898116in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.949457in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.916257in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.951622in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.965957in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.006755in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.962583in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.002952in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.095132in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.074844in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.081381in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.062830in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.101165in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.151964in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.187548in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.169995in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.212222in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.225923in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.278975in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.307316in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.318251in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.344639in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.397613in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.423355in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.406923in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.452723in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.451755in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.483686in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.529932in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.516062in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.543872in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.601980in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.606645in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.636067in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.631359in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.675072in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.699611in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.718056in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.750503in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.774904in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.787758in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.771611in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.824240in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.830889in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.863634in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.896510in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.916275in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.925222in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.909523in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.950552in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.963908in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.002719in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.016886in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.030929in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.062524in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.079992in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.071031in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.077028in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.088511in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.106598in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.129150in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.140061in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.136558in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.156270in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.177409in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.184892in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.196219in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.214967in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.218944in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.238946in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.231311in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.245998in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.257114in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.263909in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.273909in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.291579in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.281634in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.289718in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.308067in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.320295in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.315789in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.328152in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.321763in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.339947in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.326514in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{4.333718in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{4.384557in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{4.384557in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.370069in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.375723in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.364059in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.364952in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.348455in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.354735in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.350175in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.351016in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.341533in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.340691in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.332421in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.338761in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.331889in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.318801in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.311749in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.301737in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.291529in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.292243in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.280257in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.271777in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.261167in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.252298in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.238181in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.233254in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.217442in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.208678in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.199686in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.197106in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.154585in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.139378in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.120612in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.134016in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.109357in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.097122in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.071998in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.078268in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{4.048955in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{4.056230in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{4.010730in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.993802in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.971781in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.963513in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.956162in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.939482in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.907287in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.865405in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.851568in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.862170in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.795805in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.813615in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.774800in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.727753in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.717960in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.711811in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.674676in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.632108in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.608680in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.611826in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.550600in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.542792in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.506997in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.496723in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.464780in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.422425in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.401894in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.378744in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.347851in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.335892in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.300204in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.325365in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.282867in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.201474in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.205663in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.205872in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.154815in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.089674in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.050100in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.068202in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.053296in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.033676in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{3.004622in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.971716in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.969586in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.941264in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.972332in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.957816in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.945168in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.923032in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.922711in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.861883in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.872510in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.838092in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.840944in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.798627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{2.726434in}}{\pgfqpoint{4.908824in}{4.372790in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.810505in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.758473in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.726434in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.766215in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.826707in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.839842in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.816291in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.857509in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.890769in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.896987in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.889880in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.874739in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.905378in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.925082in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.950276in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.975128in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.968901in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.946038in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{2.988408in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.004735in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.013291in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.074216in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.090200in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.089097in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.140579in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.192971in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.206759in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.237119in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.241116in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.264901in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.269545in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.284680in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.322566in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.380084in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.372386in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.412545in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.404955in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.461429in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.470344in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.505931in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.516602in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.547599in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.551945in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.575405in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.631779in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.623501in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.678933in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.662190in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.658911in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.726559in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.740805in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.777836in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.786194in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.798589in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.802586in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.826085in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.874779in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.859407in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.880473in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.862977in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.918752in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.922109in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.952297in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.965820in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.012487in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.989911in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.032429in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.023690in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.045737in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.043328in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.073917in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.070120in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.108628in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.092192in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.129942in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.129687in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.171346in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.150990in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.170637in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.197056in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.214246in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.207458in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.228487in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.234523in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.251431in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.264525in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.276136in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.275733in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.290720in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.295004in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.314537in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.306811in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.332941in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.321702in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.327504in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.320804in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{4.325712in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{4.372790in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{4.372790in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.356785in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.360431in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.349704in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.343236in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.349339in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.343407in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.334782in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.323906in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.312412in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.303131in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.306825in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.294897in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.289795in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.290333in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.273033in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.273153in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.273049in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.241905in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.238176in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.217157in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.196700in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.198741in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.179306in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.172944in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.161926in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.144728in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.148988in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.111081in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.102000in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.090347in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.085514in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.065392in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.037554in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.041730in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.004364in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.008065in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.988328in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.970263in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.925812in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.920610in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.912048in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.879790in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.882054in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.825204in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.797277in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.772047in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.777710in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.727383in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.713701in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.711388in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.649110in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.649528in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.610719in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.571583in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.591075in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.568127in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.534793in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.486379in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.445661in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.444725in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.379653in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.405371in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.378557in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.357572in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.331099in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.303645in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.288347in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.269796in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.233035in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.229587in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.184719in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.194210in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.129984in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.103294in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.083899in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.089764in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.016318in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.990427in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.993552in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.988544in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.998378in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.942063in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.980022in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.937425in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.940369in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.960437in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.933714in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.903690in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.902468in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.881696in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.857778in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.827894in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.798996in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.810505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{2.743622in}}{\pgfqpoint{4.908809in}{4.340270in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.811052in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.743622in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.746541in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.810284in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.849746in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.817521in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.867373in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.912496in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.900491in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.929560in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.927834in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.942016in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.952875in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.897985in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.884570in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.932507in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.941207in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.926110in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{2.943589in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{2.929165in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{2.957655in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{2.964804in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.011352in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{2.965563in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.024544in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.007757in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.008052in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.054769in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.087131in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.086520in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.110799in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.110743in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.133194in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.161700in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.167319in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.199058in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.199981in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.203815in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.278203in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.244920in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.262413in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.293251in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.305497in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.318803in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.346964in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.324039in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.366049in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.351089in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.411752in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.402275in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.408622in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.396339in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.443024in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.486227in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.477340in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.514632in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.541460in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.556750in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.543403in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.552961in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.615739in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.607039in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.640999in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.632604in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.656201in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.661324in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.692035in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{3.679288in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{3.717472in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{3.711809in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{3.730683in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{3.748574in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{3.777732in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{3.738735in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{3.787434in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{3.792178in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{3.827870in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{3.817498in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{3.856982in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{3.854896in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{3.881934in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{3.898787in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{3.925000in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{3.918140in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{3.923368in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{3.942176in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{3.945799in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{3.933514in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{3.969119in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{3.986237in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.020450in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.004544in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.022752in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.026551in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.055633in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.062610in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{4.072292in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{4.340270in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{4.340270in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.338806in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.319543in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.323430in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.302752in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.298517in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.302316in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.290036in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.286009in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.287933in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.273776in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.254056in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.236203in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.223719in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.233038in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.210595in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.197024in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.195032in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.185822in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.149952in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.136998in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.116513in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.127138in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.099786in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.109061in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.074629in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.059176in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.048514in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.022766in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.014986in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.995931in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.018388in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.967656in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.941309in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.949196in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.919444in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.886353in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.844564in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.845143in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.837947in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.815870in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.802066in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.775746in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.730366in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.708744in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.690233in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.713310in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.672033in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.616841in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.609441in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.579902in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.540610in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.526119in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.529693in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.515238in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.485751in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.461138in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.434086in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.394302in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.422947in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.361070in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.362556in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.322772in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.296406in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.303770in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.297710in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.247623in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.265839in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.212639in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.223039in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.228272in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.178163in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.154597in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.027250in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.065626in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.040358in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.074950in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{2.988971in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.071807in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.993570in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.996479in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.974171in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.980534in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.957836in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.980858in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.969777in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.979978in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.956722in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.982795in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.936702in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.901825in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.851976in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.876459in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.854564in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.789059in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{2.811052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978883in}{2.642938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461364in}{2.642938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943846in}{2.642938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426328in}{2.642938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908809in}{2.642938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{2.970391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=2.931811in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{3.470932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=3.432352in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{3.971473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=3.932893in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{4.472014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=4.433434in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.840962in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.816379in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.828782in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.883064in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.878075in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.867908in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.931169in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.940506in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.943529in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.957204in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.947318in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.954554in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.978337in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{3.002131in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.047158in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.022374in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.075282in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.093738in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.157090in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.195567in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.227913in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.251455in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.291886in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.311797in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.313204in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.369592in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.391077in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.408300in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.448628in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.462139in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.475176in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.502979in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.523190in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.573331in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.563342in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.573683in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.625472in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.634648in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.671309in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.681753in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.681150in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.722618in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.730401in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.744928in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.767515in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.798851in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.804257in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.828238in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.836911in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.891492in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.899731in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.910862in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.931974in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.960617in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.950032in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.979133in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.992363in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{4.007718in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{4.018149in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.048146in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.045084in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.062857in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.070920in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.090011in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.095552in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.112383in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.127090in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.142847in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.149504in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.166163in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.155414in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.180496in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.194779in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.194141in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.194907in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.210352in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.210019in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.229088in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.233922in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.242728in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.256131in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.265773in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.278720in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.281875in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.298190in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.295954in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.302158in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.313459in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.322802in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.317174in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.324774in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.317876in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.326186in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.333836in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.336581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.794020in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.802848in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.828748in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.841020in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.847920in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.859653in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.893263in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.943214in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.971322in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.921292in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.961844in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.975955in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.987325in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.991780in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{3.008120in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.038882in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.078133in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.093773in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.139216in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.182331in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.193996in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.246172in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.277868in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.259612in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.316587in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.329378in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.360044in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.401269in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.402392in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.421731in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.453532in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.488001in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.505481in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.552669in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.536812in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.574898in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.568392in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.635250in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.640433in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.665380in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.678946in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.720935in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.740902in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.761270in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.783749in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.790095in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.809826in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.843054in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.879395in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.886854in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.900069in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.903852in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.941232in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.953842in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.966807in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{4.003066in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{4.012870in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{4.023892in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{4.035823in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.061861in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.073248in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.095557in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.092162in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.115574in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.127111in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.158521in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.161737in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.173763in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.181739in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.199332in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.209441in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.231067in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.237732in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.251104in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.250581in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.262956in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.266834in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.280530in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.278453in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.293568in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.290169in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.303362in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.308899in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.321511in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.323747in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.340081in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.331672in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.340569in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.346741in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.347926in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.354868in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.360549in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.359815in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.367729in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.368107in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{4.375928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.787503in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.805557in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.816892in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.844814in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.858984in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.900747in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.876931in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.923950in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.929108in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.932810in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.919690in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.959521in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.943986in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.978122in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.999816in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{3.030025in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{3.015392in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.026526in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.102830in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.082259in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.118098in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.134351in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.153414in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.176719in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.235207in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.247680in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.256213in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.280908in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.313413in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.343030in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.360072in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.383532in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.431197in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.460039in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.456960in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.497757in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.501178in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.547756in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.569306in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.574085in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.609274in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.656895in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.662302in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.681910in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.703080in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.744344in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.747708in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.790113in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.801036in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.820155in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.847523in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.855546in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.890201in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.897201in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.917707in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.945156in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.963502in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.990726in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.979239in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{4.014410in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{4.017953in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{4.049920in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.063121in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.082472in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.091568in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.109685in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.112808in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.137067in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.144099in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.157638in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.173296in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.186657in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.187369in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.204284in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.219288in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.228334in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.238238in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.253605in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.255237in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.270342in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.271530in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.282399in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.294501in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.301335in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.303165in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.316135in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.311583in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.320367in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.329121in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.337515in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.332122in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.346552in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.342911in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.357835in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.348292in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{4.359138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.784489in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.762715in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.797054in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.842243in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.860769in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.859380in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.880600in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.912241in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.928712in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.915124in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.906082in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.942700in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.933573in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.974327in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.981836in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.981226in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.968232in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.002363in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{3.047250in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.048595in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.088755in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.110092in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{3.141653in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.162649in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.211279in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.219897in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.264732in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.284273in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.300322in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.321126in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.350562in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.392728in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.376020in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.428635in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.425308in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.473904in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.502569in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.537029in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.553838in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.559591in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.581332in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.612467in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.640444in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.653181in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.695160in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.687946in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.693147in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.752134in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.756426in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.787556in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.805699in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.840321in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.841188in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.869067in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.897694in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.892609in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.925368in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.925653in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.963408in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.963237in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.997014in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{4.001687in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{4.038939in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{4.037712in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{4.061388in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{4.062845in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{4.078409in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{4.096158in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{4.109322in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{4.116023in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{4.140786in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{4.135749in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{4.164342in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{4.163194in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{4.194252in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{4.194583in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.206271in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.235053in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.243700in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.240246in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.259410in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.262159in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.273164in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.285675in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.289634in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.294072in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.307313in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.314893in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.328972in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.328075in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.338089in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.335703in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.343967in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.338795in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{4.349251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{2.777337in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{2.767800in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{2.832424in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.863102in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{2.834749in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{2.884599in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{2.924599in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{2.941643in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{2.943141in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{2.953906in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{2.955896in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{2.966866in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{2.927911in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{2.932552in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{2.953339in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{2.968843in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{2.959840in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{3.007698in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{2.959068in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{3.016303in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{3.002581in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{3.038489in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{2.996406in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{3.089571in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{3.092960in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{3.118162in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{3.138904in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{3.149885in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{3.176180in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{3.179211in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{3.204227in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.218482in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{3.229053in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{3.245046in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{3.280807in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{3.280525in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.313381in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{3.336253in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{3.339503in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{3.361776in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{3.389501in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.410367in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{3.424248in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{3.436542in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{3.432325in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{3.472976in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{3.480265in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{3.514296in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{3.537154in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{3.560966in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{3.543286in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{3.575884in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{3.608296in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{3.626543in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{3.658349in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{3.678665in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{3.697348in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{3.694273in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{3.698762in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{3.751046in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{3.763241in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{3.795098in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{3.786957in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{3.811928in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{3.839856in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{3.843983in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{3.847137in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{3.870119in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{3.880161in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{3.894929in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{3.911601in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{3.943396in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{3.919261in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{3.957286in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{3.954345in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{3.982434in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{3.983725in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{4.021402in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{4.024964in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{4.039479in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{4.054691in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{4.079019in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{4.070929in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{4.079786in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{4.098116in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{4.109788in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{4.110724in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{4.127564in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{4.138137in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{4.161383in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{4.151531in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{4.162752in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{4.174991in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{4.187588in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{4.200708in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{4.206281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{2.642938in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{4.479852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004454in}{2.642938in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{4.479852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{2.642938in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{2.642938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{4.479852in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{4.479852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954041in,y=4.563185in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Maze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{2.642938in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{2.642938in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{4.479852in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{4.479852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{2.726434in}}{\pgfqpoint{7.410120in}{4.396356in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.726966in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.726434in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.727183in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.727444in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.727898in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.732253in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.768487in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.837245in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.925361in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.007686in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.091065in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.142093in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.263396in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.315539in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.391387in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.385863in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.495312in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.501800in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.592511in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.529829in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.632110in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.598829in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.639855in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.733502in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.751040in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.717024in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.746851in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.756969in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.755056in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.803273in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.812222in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.802822in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.856987in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.815317in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.805387in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.886747in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.931629in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.863955in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.885931in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.902466in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.932664in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.889189in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.948606in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.971359in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.982401in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.968319in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.980406in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.957967in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.007389in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{3.935990in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.966757in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.959017in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.014264in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.063800in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.043222in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.048182in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.089254in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.055429in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.028833in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.061842in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.102057in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.082609in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.068020in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.081951in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.059916in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.043377in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.082970in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.047891in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.006024in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{3.991987in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.036953in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.025673in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.105112in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.079657in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.106352in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.085941in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.122402in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.037140in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.107940in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.169979in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.079524in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.103856in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.097791in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.100292in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.099587in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.103993in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.048518in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.094155in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.084876in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.099897in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.128828in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.122526in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.079439in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.101761in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.089534in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.052402in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.365075in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.365075in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.292622in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.307082in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.361689in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.351137in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.307112in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.376411in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.369977in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.367353in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.396356in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.319568in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.276888in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.367132in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.300956in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.317754in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.322278in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.295292in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.248533in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.298213in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.304703in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.352014in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.304740in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.332228in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.275355in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.319415in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.307492in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.340933in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.261346in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.353756in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.330257in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.322721in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.316752in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.303591in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.301464in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.333236in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.274895in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.269729in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.258782in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.303979in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.261889in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.287346in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.279298in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.272262in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.246037in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.266672in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.222019in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.280753in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.254716in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.210798in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.248003in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.152473in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.109313in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.195413in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.182708in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.202915in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.142194in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.143414in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.186544in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.145216in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.113336in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.071126in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.091834in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.039876in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{4.066036in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{4.061156in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{4.069890in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{4.027851in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.998277in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{4.015948in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.907308in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.956440in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.891275in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.895068in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.880153in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.853591in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.763096in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.830744in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.711198in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.651647in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.589716in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.542418in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.469043in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.409924in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.353214in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.334121in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.225181in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.162258in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.058958in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.964837in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.869368in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.792893in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.750911in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.732325in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.728494in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.727494in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.726966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{2.726709in}}{\pgfqpoint{7.410120in}{4.332333in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.727459in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.726709in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.727055in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.727928in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.733207in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.788716in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.863584in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.974585in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.065741in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.133530in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.194379in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.248141in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.371183in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.385232in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.475278in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.514500in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.590395in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.600893in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.680400in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.675653in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.757983in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.764734in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.755587in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.813129in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.808068in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.816053in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.874131in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.861124in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.900954in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.876820in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.880759in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.896012in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.937424in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.908425in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.956371in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.962259in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.978747in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.996922in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.050755in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.054688in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.058932in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.044359in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.131683in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.121137in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.143368in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.140729in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.161804in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.108962in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.142043in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.136442in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.173510in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.138246in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.199819in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.163704in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.203626in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.168143in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.232710in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.200727in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.201148in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.215720in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.227176in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.204871in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.240510in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.244620in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.241921in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.187960in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.240724in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.241537in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.226752in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.222281in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.275264in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.220116in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.244835in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.237151in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.277519in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.196177in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.216101in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.230497in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.262891in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.275783in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.251284in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.188137in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.261204in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.241795in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.272621in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.247484in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.285455in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.224280in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.268497in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.222150in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.271139in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.288452in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.254451in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.263386in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.277053in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.237040in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.252604in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.307469in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.307469in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.329248in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.304177in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.289209in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.307891in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.299123in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.329984in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.288446in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.302541in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.314064in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.298245in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.303001in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.320610in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.311840in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.332333in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.284474in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.280335in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.299004in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.328772in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.307868in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.323254in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.315930in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.307756in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.273166in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.308080in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.304574in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.291852in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.295147in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.281912in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.261510in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.261825in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.244971in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.262533in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.264898in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.252294in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.256620in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.288391in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.281717in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.318677in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.296133in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.280731in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.280571in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.272322in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.245481in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.236661in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.220115in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.213210in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.180012in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.231620in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.220894in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.204575in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.181420in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.200575in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.228259in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.209738in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.125996in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.123528in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.107489in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.116634in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.126840in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.150403in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.069290in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.161450in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{4.116259in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{4.053266in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{4.058822in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{4.075049in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{4.008177in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{4.032111in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.921617in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.961706in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.915676in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.901406in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.878919in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.878786in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.805204in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.776876in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.753260in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.727259in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.704215in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.646454in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.558024in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.522161in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.490671in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.420861in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.313564in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.236842in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.155201in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.107488in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{3.019596in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.945391in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.863458in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.770390in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.730774in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.727496in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.727459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{2.726720in}}{\pgfqpoint{7.410041in}{4.387138in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.727321in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.726720in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.726870in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.728081in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.740849in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.817773in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.891359in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.948032in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.024157in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.157953in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.238808in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.286632in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.382518in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.383669in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.479399in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.508675in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.573259in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.602129in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.685685in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.676964in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.732014in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.684602in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.759377in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.739946in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.805452in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.721210in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.819925in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.757542in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.818978in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.836032in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.864793in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.852183in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.880215in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.797234in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.905303in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.896940in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.939024in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.929299in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.952169in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.963691in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.987355in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.984133in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.002291in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.970090in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.983496in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.046330in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.079515in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.065368in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.011348in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{3.983643in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.049362in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.020410in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.044813in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.975169in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.044180in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{3.968782in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.015925in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.003132in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.023872in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{3.985350in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.038042in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.043444in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.055495in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.073396in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.105242in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.095270in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.019006in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.064889in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.021461in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.080719in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.105238in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.084878in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.085335in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.012412in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.122286in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.102515in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.101411in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.079664in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.088859in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.060057in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.070755in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.133156in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.110044in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.051429in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.118074in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.125327in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.105983in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.096217in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.136536in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.047542in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.093229in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.100555in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.095229in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.105004in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.104181in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{4.140161in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{4.352730in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{4.352730in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.367398in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.353787in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.382611in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.387138in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.344881in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.338084in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.375137in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.360287in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.326386in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.329643in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.289080in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.343342in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.315831in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.349752in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.299756in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.291250in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.319699in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.317844in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.274966in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.279493in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.297637in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.319814in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.339322in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.312689in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.328708in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.260945in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.310046in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.292333in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.280867in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.314674in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.268425in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.289869in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.235857in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.307516in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.264844in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.263582in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.225109in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.269903in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.251092in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.281721in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.264429in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.259990in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.242650in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.267495in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.235767in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.188319in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.196560in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.241769in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.255515in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.186650in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.131711in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.230485in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.200607in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.184217in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.127972in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.188178in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.119609in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.135264in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.120750in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.139225in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.104834in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.118896in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{4.052367in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{4.078188in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{4.055699in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{4.060817in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.992540in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{4.052905in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{4.020649in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.931940in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.885614in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.948850in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.884736in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.891668in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.840796in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.766214in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.739918in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.738217in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.671099in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.675753in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.638133in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.581145in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.465288in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.437804in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.359038in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.269119in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.187138in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.113888in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{3.025316in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.918900in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.860639in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.769307in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.729573in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.727381in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.727321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{2.726597in}}{\pgfqpoint{7.409982in}{4.334580in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.727710in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.727321in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.726597in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.733695in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.755656in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.822965in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.901218in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.962014in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.027898in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.116004in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.149755in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.227451in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.338187in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.393064in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.446231in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.428402in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.493546in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.505595in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.600923in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.550984in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.678470in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.682792in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.763780in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.763722in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.815524in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.818640in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.860360in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.849924in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.889657in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.837977in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.911075in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.935957in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.983464in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.942603in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.014799in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.960584in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.048295in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.027038in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.086870in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.088632in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.113460in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.057389in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.147434in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.130154in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.146925in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.108746in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.120623in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.156374in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.181951in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.167234in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.184834in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.155778in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.191620in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.165300in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.188102in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.186474in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.205775in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.139192in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.207574in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.244448in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.202366in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.210531in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.214315in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.161580in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.209736in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.141821in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.203761in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.175633in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.206711in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.229256in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.251956in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.227074in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.211073in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.231423in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.235763in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.206712in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.230248in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.211179in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.230111in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.232961in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.243589in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.258237in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.262371in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.248050in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.249849in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.250126in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.253244in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.214817in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.256815in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.237472in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.243295in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.253105in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.264551in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.256660in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.232814in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.274175in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{4.252687in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{4.312873in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{4.312873in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.298670in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.301338in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.293808in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.315988in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.272651in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.300644in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.292277in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.282709in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.334580in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.297151in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.271703in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.323939in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.263909in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.293147in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.278783in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.272890in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.240723in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.278595in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.258572in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.287010in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.272402in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.301955in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.270318in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.262337in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.259963in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.281855in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.253640in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.256034in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.260306in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.278424in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.232096in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.246293in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.212301in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.241517in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.250443in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.270279in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.273892in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.244253in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.293321in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.274476in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.207195in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.235303in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.198191in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.230435in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.189735in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.232048in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.227971in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.219549in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.209270in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.201815in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.191549in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.196510in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.173691in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.168534in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.148012in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.186297in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.141670in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.138710in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.088292in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.115998in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.025060in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.062243in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{4.066262in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{4.036642in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{4.036159in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{4.038685in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.979848in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{4.032941in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.997947in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.981659in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.913183in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.947556in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.923554in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.903435in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.845535in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.861965in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.789087in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.764480in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.738447in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.728925in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.662609in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.581538in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.528419in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.487100in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.383196in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.327651in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.228415in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.128527in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{3.017802in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.937175in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.861374in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.781457in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.737235in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.727243in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.727710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{2.726716in}}{\pgfqpoint{7.409967in}{4.305881in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.726935in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.726716in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.726971in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.727670in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.738868in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.799413in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.867403in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.938520in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.987022in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.076885in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.163124in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.215792in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.258271in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.320489in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.381762in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.447265in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.505090in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.541994in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.613031in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.569828in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.628917in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.606558in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.693037in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.725149in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.697110in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.663921in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.749370in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.710981in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.742626in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.760230in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.752233in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.731882in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.764724in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.742603in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.762909in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.764790in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.766894in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.790419in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.814442in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.795484in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.848427in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.793791in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.813122in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.822794in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.810119in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.832047in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.781857in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.808873in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{3.872769in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{3.811957in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.890529in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.856899in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{3.908009in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{3.859963in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{3.869101in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{3.900600in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{3.901089in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{3.789642in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{3.912360in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{3.914668in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{3.925752in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{3.882603in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{3.887580in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{3.930503in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{3.941133in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{3.915314in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{3.920375in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{3.875425in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{3.908759in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{3.896839in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{3.928260in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{3.915048in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{3.946235in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{3.939869in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{3.939164in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{3.947802in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{3.953720in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{3.959437in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{3.949116in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{3.928701in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{3.923748in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{3.985208in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{3.978274in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.062711in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.054445in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.012591in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.022086in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.051020in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.022543in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.076179in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.057014in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.046133in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.029343in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.039713in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.070812in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{4.053892in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{4.305881in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{4.305881in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.304888in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.298714in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.248473in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.287981in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.262072in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.296426in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.209472in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.265938in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.274247in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.257590in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.217637in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.267403in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.209602in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.223506in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.183812in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.244876in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.200011in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.209076in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.225313in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.210215in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.192763in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.233163in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.191860in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.179188in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.200633in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.213305in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.179553in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.191663in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.196076in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.224479in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.174173in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.177200in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.132667in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.229300in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.145813in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.190348in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.172381in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.221037in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.186626in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.161221in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.186397in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.163595in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.154652in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.144845in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.125961in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.098648in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.122719in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.134611in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.096735in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.120945in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.095111in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.115804in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.107172in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.060889in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.029540in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.083139in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.051711in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.036597in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.980048in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.032671in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.958719in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.019388in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.972133in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.977721in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.868797in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.924630in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.901442in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.901455in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.776654in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.863208in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.814264in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.824066in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.767211in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.713693in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.706491in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.691834in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.711170in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.680823in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.606642in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.644992in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.514456in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.518473in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.423481in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.381669in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.316147in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.226268in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.143753in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.150646in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{3.025477in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.923195in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.858626in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.782174in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.739125in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.727532in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{2.726935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480041in}{2.642938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962523in}{2.642938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445004in}{2.642938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.927486in}{2.642938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409967in}{2.642938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{2.718032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=2.679452in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{3.180803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.142223in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{3.643574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.604994in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{4.106345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=4.067765in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.726700in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.727338in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.727969in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.730111in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.741582in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.780690in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.853307in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{2.945099in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.033322in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.126662in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.183637in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.298759in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.334376in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.400655in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.427453in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.518865in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.545758in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.622079in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.620513in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.731427in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.680962in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.746723in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.806828in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.823054in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.804150in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.851646in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.832138in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.885502in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.900775in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.920037in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.936356in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.959072in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.940676in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.922631in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.989290in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.001378in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.988645in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.015573in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.044505in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.038039in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.015692in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.075760in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.077033in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.088907in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.038816in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.066440in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.102985in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.109094in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.095353in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.123755in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.090518in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.140468in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.154918in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.157742in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.163740in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.188300in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.158659in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.166406in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.160312in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.185893in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.178752in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.200628in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.191708in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.181753in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.180064in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.202845in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.189074in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.179890in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.126666in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.188943in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.166582in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.212264in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.177506in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.219290in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.195340in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.237208in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.170922in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.203076in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.165813in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.232635in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.200901in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.210805in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.199374in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.233712in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.188237in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.211781in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.222437in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.230754in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.227427in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.238154in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.217970in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.236831in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.220564in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.204421in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.191078in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.208738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.727084in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.727275in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.729351in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.751799in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.826087in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.904487in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.997091in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.086615in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.144366in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.215611in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.280853in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.396022in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.437951in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.498719in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.536262in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.618424in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.652554in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.703830in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.714457in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.767429in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.784969in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.817187in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.846024in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.854737in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.865865in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.917918in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.891371in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.966532in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.942499in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.977904in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.977417in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.995345in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{4.012342in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.058910in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.015775in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.064575in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.061881in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.083695in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.081089in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.091230in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.085177in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.170711in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.174698in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.171971in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.161074in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.183190in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.164928in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.186832in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.158227in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.193360in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.179180in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.218240in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.204592in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.237974in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.224357in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.256721in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.248430in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.259912in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.248719in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.257784in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.230746in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.246402in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.254759in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.252227in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.216466in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.251274in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.251524in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.254332in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.258714in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.283558in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.262345in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.276457in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.255159in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.292638in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.256053in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.269678in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.269183in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.295831in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.287394in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.265809in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.236306in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.296768in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.276817in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.296615in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.275243in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.291850in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.269172in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.285519in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.255298in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.300562in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.293788in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.281171in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.276298in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.290615in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.283144in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{4.280036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.727021in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.727126in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.728827in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.755078in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.839206in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.905129in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.986674in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.069022in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.172545in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.253963in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.322835in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.410161in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.424479in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.530272in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.573404in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.624506in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.636614in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.711951in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.708441in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.749114in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.762699in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.825522in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.812341in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.877151in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.803412in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.875933in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.889095in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.935942in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.914286in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.962805in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.953941in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.979201in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.924800in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.012100in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{4.000887in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.039125in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.025025in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.043717in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.041650in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.087766in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.056052in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.093254in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.085348in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.106990in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.089021in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.133082in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.160442in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.126558in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.090101in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.118840in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.128089in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.156154in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.108910in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.152085in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.116605in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.148823in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.127112in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.146888in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.105230in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.150812in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.154144in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.181506in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.154627in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.197556in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.181847in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.166840in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.172878in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.156897in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.195383in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.183092in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.206793in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.199012in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.175867in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.221050in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.200076in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.190452in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.177315in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.203352in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.189878in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.181002in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.216456in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.229898in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.183630in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.230708in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.207204in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.217813in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.211301in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.248411in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.211339in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.215656in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.222718in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.241184in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.243808in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.228984in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.227439in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{4.246445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.727515in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.735465in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.768557in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.842170in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.919197in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.989908in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.078213in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.172210in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.238703in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.305323in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.412643in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.460741in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.513885in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.545505in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.611236in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.622021in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.682702in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.670035in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.770217in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.764164in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.833607in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.843638in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.881540in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.865912in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.921010in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.923935in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.961299in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.908913in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.974880in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.986058in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{4.010053in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{4.004432in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{4.038521in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.992822in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{4.082147in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{4.057665in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{4.112790in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{4.115151in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{4.149879in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{4.102701in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{4.157984in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{4.151923in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{4.171717in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{4.150147in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{4.161219in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{4.182822in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.200750in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{4.197602in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{4.208441in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{4.172756in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.211027in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.181745in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.211702in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.196835in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.240125in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{4.216256in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.225913in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.259170in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.236322in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.230487in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.227916in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.186941in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.228015in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.186959in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.241093in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.217970in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.231373in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.241448in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.266906in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.243518in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.236705in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.250871in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.268859in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.239557in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.258629in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.234876in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.254353in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.236842in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.258239in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.268510in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.277759in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.255979in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.286894in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.260914in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.275198in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.274699in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.269762in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.264874in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.271969in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.262878in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.290269in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.275234in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.267076in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.286423in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{4.282780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{2.726826in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{2.727252in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{2.733397in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{2.760521in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{2.829019in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{2.895299in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{2.981999in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{3.068834in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{3.110319in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{3.194696in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{3.265969in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{3.319970in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{3.371985in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{3.450117in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{3.480860in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{3.575041in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{3.574318in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{3.646927in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{3.640499in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{3.660376in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{3.656525in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{3.703365in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{3.746180in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{3.760588in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{3.739092in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{3.806289in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{3.743818in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{3.822041in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{3.830836in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{3.838432in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{3.871223in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{3.857368in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{3.891149in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{3.861754in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{3.899783in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{3.885234in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{3.925519in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{3.923598in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{3.965783in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{3.911665in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{3.937006in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{3.964983in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{3.962962in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{3.963579in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{3.951401in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{3.952804in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{4.003690in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{3.967338in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.994588in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{3.991430in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{4.026427in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{4.007307in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{4.016348in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{4.043499in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{4.031155in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{3.988134in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{4.066699in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{4.043525in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{4.058050in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{4.014208in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{4.058440in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{4.031585in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{4.059166in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{4.044744in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{4.072427in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{4.035751in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{4.050211in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{4.038196in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{4.070782in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{4.057840in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{4.062712in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{4.065864in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{4.086163in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{4.070282in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{4.081968in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{4.092375in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{4.079096in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{4.064356in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{4.097391in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{4.053780in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{4.104357in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{4.093938in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{4.165057in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{4.136041in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{4.135090in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{4.148166in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{4.158479in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{4.116007in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{4.186303in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{4.159543in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{4.167057in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{4.138908in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{4.169214in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.187850in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{4.179886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{2.642938in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{4.479852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505613in}{2.642938in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{4.479852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{2.642938in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{2.642938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{4.479852in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{4.479852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455199in,y=4.563185in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BigFish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{2.642938in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.642938in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.479852in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{4.479852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{2.762028in}}{\pgfqpoint{9.911278in}{4.396356in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.846918in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.828981in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.797456in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.823883in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.830290in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.831298in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.852236in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.762028in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.868470in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.882318in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.929759in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.821445in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.816747in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.806336in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.911257in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.842832in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.919831in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.915317in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.870520in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.914992in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.947535in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.888132in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.910291in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.888609in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.011551in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.966264in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.995114in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{3.013548in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.025048in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.067198in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.103348in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.083126in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.162469in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.100589in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.218787in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.252641in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.213241in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.262434in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.252442in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.317502in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.387026in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.387210in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.357439in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.365913in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.405830in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.440246in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.472044in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.508749in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.522402in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.541787in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.537405in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.533750in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.590301in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.638539in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.650179in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.642591in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.702112in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.678663in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.686821in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.668603in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.754974in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.805727in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.736814in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.763216in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.817350in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.870762in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.799579in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.840256in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.889459in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.852287in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.961422in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.937530in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.922272in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.924460in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.963183in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.955659in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{4.024576in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.970111in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{4.007855in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{4.046386in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.999852in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{4.037814in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.996870in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{4.047248in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{4.080130in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{4.116626in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{4.069556in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{4.060081in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{4.092300in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{4.050001in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{4.109893in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{4.122424in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{4.138869in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{4.153228in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{4.196201in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{4.168555in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.136235in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.396356in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.396356in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{4.361282in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{4.342613in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{4.321822in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{4.317450in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{4.312617in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{4.251762in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{4.232819in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{4.276545in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{4.237755in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{4.180153in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{4.225248in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{4.181642in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{4.179036in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{4.170342in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{4.151098in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{4.151524in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{4.063780in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{4.138543in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{4.077533in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{4.052059in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{4.071036in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{4.077476in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{4.009764in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{4.061044in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{4.002594in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.986680in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{4.045525in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.942098in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{4.007707in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.938469in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.878631in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.971683in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.915938in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.850053in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.862597in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.770472in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.866934in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.803477in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.705532in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.788392in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.756212in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.724415in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.753960in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.663479in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.674907in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.579686in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.657568in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.621520in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.593222in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.544084in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.538409in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.498059in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.517883in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.496890in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.454808in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.415925in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.393738in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.355454in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.359197in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.353143in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.292016in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.261928in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.207143in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.341326in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.294331in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.201326in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.156473in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.155867in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{3.132473in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.181468in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{3.068930in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.088832in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{3.038647in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{3.039245in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{3.072422in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.959289in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.924048in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.971879in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.984607in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.949211in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.968472in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.975617in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.978546in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.935792in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.971369in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.969069in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.930123in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.906561in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.930526in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.932444in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.911807in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.871792in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.872071in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.931921in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.846918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{2.726434in}}{\pgfqpoint{9.911278in}{4.150726in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.874945in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.726434in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.786328in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.770116in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.767755in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.773998in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.786377in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.843364in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.733354in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.784470in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.836326in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.790928in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.867304in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.883891in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.859019in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.853269in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.825834in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.835083in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.928139in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.918078in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.920277in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.932832in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.927785in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.937520in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.898387in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.939856in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.942857in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.981791in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.907059in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.925513in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.999718in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.967155in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.953956in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.894069in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.990746in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.969518in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.038575in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.060492in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.047804in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.068122in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.060258in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.038640in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.085883in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.968311in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.038982in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.112395in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.087413in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.110021in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.118825in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.119059in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.157295in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.114117in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.157325in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.181613in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.185338in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.212940in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.257354in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.235468in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.249161in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.286311in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.258226in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.312427in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.334208in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.325061in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.363621in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.318219in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.357246in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.389971in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.421852in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.409651in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.511363in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.446741in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.470603in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.477970in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.416659in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.492649in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.467434in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.525305in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.524551in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.509253in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.655796in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.556361in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.613373in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.549138in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.649629in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.575120in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.687180in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.705877in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.701246in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.705086in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.730535in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.770886in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.781618in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.825378in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.822656in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.795506in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{3.811077in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.150726in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.150726in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{4.134567in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{4.146388in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{4.114366in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{4.142584in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{4.071970in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{4.068455in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.993895in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{4.106344in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{4.079467in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{4.037212in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{4.023789in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{4.013337in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.974381in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.901264in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.946398in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.930481in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.956272in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.882472in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.870978in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.881093in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.824832in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.835646in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.789472in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.752842in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.800942in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.785872in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.685845in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.673533in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.699797in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.682835in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.685161in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.708914in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.671996in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.663664in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.619540in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.507723in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.527452in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.546177in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.574927in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.529371in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.472916in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.394962in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.418317in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.430306in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.439562in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.375132in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.360550in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.343758in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.297019in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.292019in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.251216in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.243023in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.260969in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.191192in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.219595in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.143110in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.149560in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.170643in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.139643in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.090796in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.052814in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.064784in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.028921in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.056984in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.025562in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.051813in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.058391in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.029515in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{3.022854in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.982445in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.987475in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.966258in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.991517in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{3.004778in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.985127in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.999050in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.973238in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.953092in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.983630in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.927865in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.969716in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.905730in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.915547in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.920157in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.883021in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.919668in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.845512in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.853454in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.860044in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.870943in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.818726in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.792963in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.824832in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.862342in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.874945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{2.738449in}}{\pgfqpoint{9.911199in}{3.674107in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.909350in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.862217in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.742106in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.738449in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.810028in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.815959in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.775267in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.824723in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.890093in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.836633in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.852215in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.846958in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.841336in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.888734in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.879856in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.899653in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.921646in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.958017in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.940494in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.923543in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.926904in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.907537in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.982090in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.946005in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.989854in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.970809in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.968755in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.941951in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.978383in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.964074in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.990497in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.001568in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.997655in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.924810in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.945934in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.974891in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.064779in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.991684in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.992898in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.970152in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.989991in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.995512in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.995539in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.970506in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.978612in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.017122in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.955876in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.983305in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.938850in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.976816in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.048603in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.929588in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.984843in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.067439in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.071349in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.999958in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.081493in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.065100in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.999097in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.021449in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.994496in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.055831in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.034413in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.006082in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.051310in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.075171in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.047366in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.106339in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.090870in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.032545in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.022085in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.130530in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.027922in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.116012in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.090175in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.101954in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.127368in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.155238in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.108838in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.196325in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.247570in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.214886in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.195394in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.144290in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.131046in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.180207in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.174923in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.099694in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.151735in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.109517in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.204038in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.153572in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.186773in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.188474in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.179643in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{3.280805in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{3.674107in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{3.674107in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.654446in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.586766in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.561363in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.593406in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.542540in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.558508in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.567264in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.599473in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.505008in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.468004in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.515544in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.448179in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.473488in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.425517in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.398362in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.413166in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.408778in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.444194in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.400246in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.403537in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.399696in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.391702in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.362053in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.274524in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.317998in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.328698in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.302167in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.359443in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.313933in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.327116in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.277911in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.332199in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.197413in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.244564in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.184275in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.210262in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.229688in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.207113in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.205622in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.213287in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.099736in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.155898in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.132297in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.164579in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.117685in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.108983in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.061593in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.032416in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.060923in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.068540in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.089203in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.023633in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.052620in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.051669in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.051924in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.077106in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.087506in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.014572in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.038811in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.081137in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.067742in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.987502in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.061436in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.031340in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.073458in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.059631in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.022101in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.095624in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{3.022887in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.044086in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{3.032267in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.060224in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{3.008251in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{3.029837in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.993449in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.982378in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{3.050131in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{3.033449in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{3.012435in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.971177in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.992853in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.940125in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.994649in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.899538in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.906263in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.939402in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.917625in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.897955in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.846522in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.864660in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.846123in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.892863in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.853815in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.910029in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.909350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{2.742762in}}{\pgfqpoint{9.911140in}{3.387226in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.805006in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.786876in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.748317in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.742762in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.775345in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.837445in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.832144in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.824467in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.835417in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.826223in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.853480in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.883736in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.913806in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.910018in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.918078in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.890546in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.862116in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.860710in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.911078in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.902021in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.888364in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.872799in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.953937in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.981898in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.953136in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.934235in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.003662in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.954958in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.935152in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.968356in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.888114in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.935836in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.018517in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.916053in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.023897in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.980209in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.905416in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.879497in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.909359in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.932825in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.940728in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.979531in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.998055in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.012232in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.989503in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.941748in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.988015in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.982173in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.977501in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.954577in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.006313in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.973749in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.954146in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.931960in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.965857in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.996072in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.018090in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.967983in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.993146in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.008296in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.999970in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.022933in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.037687in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.966875in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.998198in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.060731in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.953489in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.047744in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.025341in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.057106in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.973766in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.037804in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.021889in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.999468in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.001097in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.054974in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.057079in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.070736in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.031756in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.993158in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.046405in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.082026in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.030727in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.016012in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.045273in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.058481in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.981150in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.031238in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.009071in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.055591in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.007035in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.112372in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.076213in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.105599in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.087833in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.037750in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{2.969980in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{3.387226in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{3.387226in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.335855in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.307242in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.220927in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.295167in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.239334in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.240630in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.225585in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.199683in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.217018in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.234920in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.159569in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.226191in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.182899in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.198051in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.211158in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.146131in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.152387in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.165385in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.128156in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.145272in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.156855in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.125544in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.139561in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.109717in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.099017in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.090340in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.089699in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.091924in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.179893in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.093618in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.103369in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.032602in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.105808in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.103411in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.045428in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.061144in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.059345in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.118967in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.074281in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.107828in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.036976in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.034897in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.095530in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.073650in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.029397in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.043197in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.071017in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.023559in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.046785in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.030864in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.031841in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.057297in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.096442in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.038677in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.038914in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.013476in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.065045in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.080433in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.101947in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.098986in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.026954in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.058668in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.969048in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.044354in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.989850in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.054484in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.007004in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.015355in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.983150in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.009563in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.984551in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.014609in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.995082in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{3.026071in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{3.015488in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.996549in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{3.016044in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.970608in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.985285in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.945941in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.966364in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.954400in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{3.008026in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.974539in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.986170in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.911522in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.987179in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.894026in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.885074in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.851342in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.886700in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.872938in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.851349in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.852288in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.805006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{2.749894in}}{\pgfqpoint{9.911125in}{3.076404in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.778526in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.756292in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.779453in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.752388in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.802513in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.749894in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.794017in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.805701in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.831345in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.834544in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.784428in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.768745in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.845440in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.846345in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.912346in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.830747in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.874782in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.836425in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.899920in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.864223in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.878480in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.907883in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.893490in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.893920in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.911739in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.852252in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.921478in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.864006in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.864925in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.849574in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.888664in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.935052in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.885430in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.928417in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.907881in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.969566in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.947344in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.901518in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.899432in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.943971in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.941136in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.896262in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.923252in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.906471in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.910766in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.878933in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.926849in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.930439in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.955660in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.971329in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.912162in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.962943in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.936504in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.947549in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.930099in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.933663in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.997480in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.994502in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.945656in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.923590in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.907019in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.880169in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.982566in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.949431in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.891938in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.929809in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.934681in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.908793in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.945657in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.900693in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.943266in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.986791in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.963742in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.982004in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.947447in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.914247in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.936322in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.930353in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.006041in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.949607in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.891817in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.922824in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.948123in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.890238in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.945218in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.963874in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.939881in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.904372in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.913050in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.923740in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.928316in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.934532in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.923346in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.952183in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.940805in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.940120in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.845005in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{3.031754in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{3.031754in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.040386in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.014068in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.987108in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.999511in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.045773in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.031009in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.040875in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.076404in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.044188in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.008916in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.986531in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.990852in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.038141in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.956199in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.972219in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.965824in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.996548in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.021771in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.076296in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.005936in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.001042in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.063812in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.050441in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.016812in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.027570in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.998334in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.003318in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.962093in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.992171in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.982592in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.967009in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.034505in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.999866in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.024115in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.989076in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.967945in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.976167in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.008434in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.019222in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.044584in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.981983in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.016055in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.009620in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.015336in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.076226in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.062460in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.023907in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.007517in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.983545in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.989177in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.004505in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.041923in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.001456in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.961674in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.003053in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.969803in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.040995in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.045300in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.994557in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.959142in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.039840in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.990116in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.994628in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.024380in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.995863in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.955410in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.922493in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.054335in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{3.024040in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.960968in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.955085in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.014937in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.961287in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.937153in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.942747in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.960474in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.998928in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.983204in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.924450in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.993865in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.961252in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.965276in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.957156in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.976254in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.905825in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.875899in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.896511in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.889812in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.872182in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.857525in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.844719in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.840801in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.851152in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.824585in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{2.778526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981199in}{2.642938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463681in}{2.642938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.946162in}{2.642938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428644in}{2.642938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.911125in}{2.642938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{2.844866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=2.806285in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{3.431916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=3.393336in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{4.018966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749693in, y=3.980386in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.837950in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.864688in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.847977in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.851041in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.871552in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.892340in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.846277in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.887516in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.906220in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.949414in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.896407in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.876269in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.892441in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.943437in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.905652in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.934521in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.949962in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.921200in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.919520in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.953412in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.980277in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.974768in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.963628in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.050192in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{3.017597in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.088291in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{3.073011in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.090457in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{3.111836in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.152337in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.188728in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.251898in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{3.153866in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.240358in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.272328in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.283192in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.310816in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.303948in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.355620in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.401476in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.421009in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.427164in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.441898in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.451945in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.489327in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.508064in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.550985in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.571961in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.599678in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.558545in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.604329in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.626890in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.696249in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.687297in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.699401in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.745252in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.692097in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.745149in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.767769in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.762723in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.834162in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.793433in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.839577in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.894517in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.874697in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.869024in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.923981in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.915779in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.948906in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.974051in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.970062in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.991658in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.967112in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{4.020330in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{4.013348in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{4.038318in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{4.023822in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{4.073199in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{4.055083in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{4.075688in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{4.094456in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{4.083606in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{4.113142in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{4.130886in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{4.170937in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{4.124855in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{4.148918in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{4.184422in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{4.141410in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{4.180827in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{4.217521in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{4.228159in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{4.237525in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{4.269407in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{4.264919in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{4.266295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.800690in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.824335in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.797474in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.780359in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.796362in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.828660in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.851704in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.793404in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.814991in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.877997in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.836974in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.893730in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.899719in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.882375in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.911493in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.876850in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.909356in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.940615in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.945658in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.959663in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.958979in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.966282in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.964518in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.932323in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.963665in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.962651in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{3.002323in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.968287in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.991952in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.025766in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.996359in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.005470in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.961495in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.027765in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.011166in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.064685in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.100068in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.109224in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.108841in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.101684in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.129118in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.138537in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.114640in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.141002in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.181805in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.189716in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.203520in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.231292in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.239804in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.266214in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.276839in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.293815in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.299965in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.290150in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.342928in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.393362in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.405197in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.397669in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.406881in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.382975in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.465984in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.498936in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.498529in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.536267in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.501690in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.520040in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.544884in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.547693in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.547748in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.648618in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.623841in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.611722in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.633721in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.626153in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.658740in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.674263in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.698141in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.703511in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.732763in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.793138in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.751379in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.757319in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.761760in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.831483in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.799454in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.862196in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.892672in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.903795in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.849491in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.899495in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.921428in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.962101in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.969872in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.984522in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.965036in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{3.980901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.885783in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.826068in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.796132in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.851445in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.831041in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.819963in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.835622in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.894024in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.877129in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.895808in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.876611in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.870437in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.941691in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.909991in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.946253in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.946411in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.985226in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.986971in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.986837in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.954641in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.950493in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{3.005963in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.977128in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{3.025039in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{3.001538in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.006420in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.982419in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{3.037003in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.993088in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{3.025064in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{3.037513in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.014497in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.993123in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.021317in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.072958in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{3.015247in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{3.003735in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{3.013072in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{3.023629in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.020957in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.023591in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.024079in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.997069in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{3.033907in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.042831in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.008400in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.007860in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.000221in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.042899in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.083144in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.047084in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.058570in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.111669in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.085543in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.106623in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.143558in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.136107in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.114393in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.115855in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.089386in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.150197in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.115913in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.169140in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.164610in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.201143in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.180649in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.232891in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.196519in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.180622in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.170041in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.202527in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.194987in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.253857in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.244935in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.252745in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.263807in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.299716in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.258808in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.304745in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.322966in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.320201in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.334441in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.296234in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.323295in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.324105in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.339965in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.349583in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.359499in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.334013in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.373289in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.373489in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.374068in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.387620in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.417044in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{3.477456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.795941in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.800303in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.797056in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.824142in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.862073in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.841743in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.854771in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.864722in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.906701in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.882501in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.934953in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.944173in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.959022in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.936239in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.928455in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.904029in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.922997in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.940843in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.959033in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.942457in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.944144in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.990004in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.988490in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.983872in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.959393in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{3.006612in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.969054in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.975253in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.987680in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.971299in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.962843in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{3.031435in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.942550in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{3.041282in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.003581in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{3.002201in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.990722in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.994896in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.998935in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.977102in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{3.009223in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{3.018366in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{3.054337in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{3.023400in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.986794in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{3.009440in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{3.014479in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{3.000530in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{3.012797in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{3.024755in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.001573in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{3.013898in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{3.013745in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{3.000377in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{3.016524in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.062959in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.021132in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{3.056056in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{3.033821in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{3.030557in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{3.034181in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.070549in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{3.036342in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{3.015400in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{3.082050in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{3.023553in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{3.113818in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{3.058632in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{3.073402in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{3.032053in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.068410in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{3.065803in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.069515in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.063321in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{3.105915in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{3.101176in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.099446in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.098571in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{3.072773in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{3.096268in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{3.146592in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{3.114389in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{3.099456in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.135732in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{3.109025in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{3.108035in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{3.124128in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{3.104377in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{3.140588in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{3.123832in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{3.175853in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{3.185690in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{3.163263in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{3.197537in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{3.186802in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{3.178603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{2.642938in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{2.767409in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{2.802019in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{2.801770in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{2.821657in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{2.797307in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{2.825771in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{2.838942in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{2.860579in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{2.865527in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{2.830163in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{2.837285in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{2.910847in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{2.901751in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{2.938811in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.896000in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.934324in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.880438in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.941562in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.931575in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.919477in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.925315in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.915321in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.927603in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.963338in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.903668in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.941223in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.944023in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.959630in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.886033in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.922037in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.965457in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.954905in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.961522in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.948999in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{3.004703in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.953243in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.948038in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.972366in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.992483in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.955470in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.949657in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.942463in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.953964in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.976345in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.941719in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.958013in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.956992in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.981589in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.997618in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.987311in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{3.019584in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.975920in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.978584in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.973077in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.957823in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{3.021032in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{3.006862in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.977045in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.949879in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.934623in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{3.003341in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.974649in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.963221in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.948409in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.958636in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.950482in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.953875in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.952006in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.970800in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{3.007181in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.990277in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{3.016223in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{3.005630in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.957644in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.971129in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{3.003325in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{3.013906in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.973078in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.928821in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.947521in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.952161in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.964190in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.968035in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.975202in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.974399in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.974280in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.994727in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.982307in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.979663in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.990153in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.961429in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.969645in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.977437in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.990253in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.938379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{2.642938in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{4.479852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006771in}{2.642938in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.479852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{2.642938in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.642938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{4.479852in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{4.479852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.956357in,y=4.563185in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Heist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{2.311913in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{2.311913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{0.575762in}}{\pgfqpoint{2.499626in}{2.225285in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.588114in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.575762in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.578745in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.580809in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.588109in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.645461in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.700077in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.741054in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.802999in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.866558in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.977666in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.070676in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.135510in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.183605in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.258070in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.318907in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.389618in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.455393in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.543772in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.650493in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.749100in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.810191in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.875922in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.900235in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.933394in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.951987in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.968419in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.969658in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.997962in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{2.014825in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.027378in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.013177in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.021156in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.020535in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.024212in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.019902in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.040658in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.032632in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.061572in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.061957in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.068571in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.064751in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.058111in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.075284in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.069258in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.078937in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.092708in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.085087in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.075090in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.110179in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.122700in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.111006in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.121127in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.101180in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.105574in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.092598in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.116417in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.129066in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.147099in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.138324in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.145002in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.131840in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.136300in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.126772in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.140824in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.119015in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.142020in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.137533in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.130624in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.150503in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.143148in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.143631in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.155495in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.153879in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.149959in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.151995in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.149129in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.171440in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.145241in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.174029in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.172350in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.154648in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.145626in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.169314in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.165701in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.173686in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.177771in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.183667in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.175350in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.167893in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.185498in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.182967in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.170824in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.166051in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.180275in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.178736in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.210704in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.225285in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.225285in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.188406in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.201440in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.193839in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.203974in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.186620in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.199430in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.192704in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.195853in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.189306in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.200901in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.187029in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.185982in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.197339in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.182701in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.193998in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.183453in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.191001in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.180609in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.176741in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.162286in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.182011in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.176662in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.163583in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.169029in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.170502in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.164693in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.168798in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.176584in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.153314in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.163314in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.153934in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.155891in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.160145in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.170983in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.166479in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.160057in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.141056in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.150244in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.146452in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.149056in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.146766in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.155210in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.145217in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.145179in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.132082in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.153150in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.140571in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.126781in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.123718in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.133885in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.134136in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.131462in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.098130in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.137908in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.113868in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.109596in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.094182in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.106276in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.097820in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.117121in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.074634in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.076050in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.073494in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.044908in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.024595in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.033364in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{2.034415in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{2.048798in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{2.007509in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{2.013944in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.988414in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.972163in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.935224in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.898544in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.831125in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.802015in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.734785in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.645702in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.591968in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.496164in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.400012in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.354909in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.279265in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.194309in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.123205in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{1.049830in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.976602in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.902499in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.847668in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.765408in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.711676in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.634906in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.592819in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.585275in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.588114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{0.571264in}}{\pgfqpoint{2.499626in}{2.228417in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.597058in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.581778in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.573894in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.571264in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.594410in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.640175in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.687083in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.745335in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.830221in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.896824in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.968229in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.008170in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.074336in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.100307in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.213540in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.245873in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.300675in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.448762in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.508699in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.585393in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.686104in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.762717in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.841638in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.843344in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.884682in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.921339in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.933251in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.953671in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.982787in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.994241in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.009508in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.010898in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.017521in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.020973in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.058685in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.050034in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.062182in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.062443in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.084150in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.076368in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.081184in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.071875in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.082533in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.081473in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.104445in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.116848in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.115053in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.110356in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.115267in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.123198in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.113710in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.134546in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.125449in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.123328in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.126088in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.131654in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.138639in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.149763in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.144390in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.133862in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.133745in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.135392in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.155427in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.147798in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.128912in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.144951in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.142378in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.146200in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.130280in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.144238in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.147605in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.162079in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.159337in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.143920in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.156238in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.163438in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.181766in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.175735in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.172815in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.189213in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.174729in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.167367in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.162125in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.164299in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.173545in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.156468in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.164935in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.175714in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.188607in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.182766in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.187516in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.186730in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.176947in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.178834in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.185811in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.192029in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.192029in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.208358in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.210563in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.202666in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.228417in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.202515in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.222111in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.196428in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.221988in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.199504in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.206902in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.194554in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.209007in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.199801in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.199049in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.198439in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.194992in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.185444in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.193674in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.186291in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.185775in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.183874in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.194837in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.189524in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.185151in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.174326in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.180180in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.177055in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.186966in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.166551in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.148832in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.178640in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.167088in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.175244in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.188527in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.171301in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.165342in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.159340in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.154145in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.164415in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.153710in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.166065in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.159955in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.155234in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.154305in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.158203in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.156062in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.140047in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.155478in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.140520in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.150434in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.129294in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.134843in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.123301in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.114280in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.103142in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.099485in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.105320in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.096798in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.079037in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.095729in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.078792in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.084371in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.083160in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.070817in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.053687in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.045935in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{2.021830in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{2.003533in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.986280in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{2.017121in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.976890in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.920963in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.894974in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.832279in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.784305in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.700501in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.643607in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.544935in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.449391in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.387838in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.325418in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.228042in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.169981in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.110611in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{1.032797in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.990154in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.875117in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.812181in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.749410in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.681076in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.635406in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.600314in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.599832in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.597058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{0.567962in}}{\pgfqpoint{2.499547in}{2.220578in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.590532in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.567962in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.570688in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.570634in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.574907in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.585839in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.696953in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.746970in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.804536in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.871547in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.902118in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.018629in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.077708in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.127986in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.206773in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.251261in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.328467in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.379892in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.441380in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.550574in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.621765in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.690561in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.782899in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.815240in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.854213in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.870504in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.898282in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.921116in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.960928in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.985662in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.001299in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.021391in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.035031in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.027481in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.025629in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.040841in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.048136in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.069469in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.053363in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.068342in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.070056in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.085046in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.096462in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.085130in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.088363in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.097905in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.107365in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.086395in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.087129in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.097000in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.118849in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.115093in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.108447in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.117358in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.127020in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.135972in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.137953in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.147497in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.142970in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.135149in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.150570in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.135959in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.153117in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.155981in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.148432in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.154921in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.152528in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.169965in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.170230in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.151093in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.168026in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.161311in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.170875in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.178908in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.158534in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.173920in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.159961in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.167499in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.184326in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.160963in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.183711in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.172156in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.163016in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.176474in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.177293in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.180545in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.179144in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.172176in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.188209in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.198966in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.190689in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.173734in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.175480in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.192070in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.183185in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.183741in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{2.201384in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{2.220578in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{2.220578in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.194955in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.208666in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.199341in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.215383in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.211229in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.197810in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.204219in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.207096in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.198699in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.201053in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.197346in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.204052in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.208066in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.205208in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.194474in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.198655in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.201371in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.202554in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.182743in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.196659in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.187092in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.200441in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.197208in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.186445in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.179500in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.182276in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.192077in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.185823in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.175226in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.181776in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.168343in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.167514in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.168130in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.168916in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.166209in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.181672in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.169343in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.177159in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.176072in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.161948in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.149783in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.151135in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.141076in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.152480in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.143068in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.149354in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.146483in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.142425in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.129153in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.122817in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.125134in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.153348in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.130690in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.134677in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.098309in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.121109in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.119153in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.121929in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.101381in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.099428in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.073765in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.087178in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.074023in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.061096in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.057746in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.055874in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{2.042820in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{2.038127in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{2.011690in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{2.017070in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.981262in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.974038in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.931877in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.907579in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.861796in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.797820in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.732350in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.673733in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.555578in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.486634in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.369537in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.315356in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.208154in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.168668in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.110100in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{1.037911in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.965056in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.885640in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.806480in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.722895in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.684052in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.622421in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.599710in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.593079in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.590532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{0.558496in}}{\pgfqpoint{2.499488in}{2.217235in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.598456in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.570991in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.558496in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.567040in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.589677in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.626859in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.673152in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.728877in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.781430in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.870314in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.915581in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.979770in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.050171in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.105740in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.160003in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.234122in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.329037in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.339414in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.421713in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.568287in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.643998in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.709747in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.776866in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.831075in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.857047in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.917493in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.908546in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.957525in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.970441in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.980475in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.989368in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.023886in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.026379in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.027935in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.019872in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.043634in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.051964in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.059365in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.068787in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.075071in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.074331in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.068832in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.092879in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.085634in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.077493in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.088317in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.090338in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.103273in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.089624in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.099933in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.105883in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.109462in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.114338in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.104759in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.132121in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.127644in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.128423in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.120259in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.156987in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.121880in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.150444in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.131901in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.133781in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.132055in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.140838in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.137832in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.153430in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.156814in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.153738in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.136722in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.155872in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.166477in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.162408in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.159543in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.179491in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.169064in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.175500in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.155078in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.177492in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.165906in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.164132in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.161971in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.172657in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.167515in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.180137in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.167086in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.166965in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.178303in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.162553in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.165485in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.169840in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.179208in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.187855in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.173778in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{2.169510in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{2.183257in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{2.183257in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.196335in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.196329in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.199259in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.202819in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.199229in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.191553in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.217235in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.216961in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.205840in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.192646in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.202316in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.183785in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.179636in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.172466in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.188171in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.166326in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.185442in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.186599in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.185791in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.187997in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.177474in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.187037in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.183294in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.169567in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.187547in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.162327in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.181533in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.156717in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.161472in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.161280in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.160403in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.144604in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.155826in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.144540in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.159560in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.155492in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.141195in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.138966in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.161068in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.143741in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.150407in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.152890in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.133652in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.130240in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.132492in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.120048in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.124440in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.128466in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.139165in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.108010in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.122234in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.109818in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.092352in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.098714in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.079622in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.090335in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.058360in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.078544in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.060035in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.075496in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.039685in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.028497in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.005521in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.023949in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{2.009705in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{2.004606in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.971288in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.970783in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.946636in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.916299in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.882705in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.890926in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.807809in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.744831in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.631991in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.550656in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.486401in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.377547in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.289211in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.208371in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.141832in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.075848in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.037375in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.957448in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.897923in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.810174in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.735986in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.725505in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.674321in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.610757in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.579621in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.599873in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.598456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589784in}{0.560504in}}{\pgfqpoint{2.499473in}{2.206341in}}{%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.590973in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.584186in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.567993in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.560504in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.593075in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.628742in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.661436in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.671148in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.710549in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.752863in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.851916in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.922568in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{0.963920in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.007777in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.053764in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.077630in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.127130in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.184730in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.239403in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.280483in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.295066in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.395446in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.457147in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.528448in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.587031in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.660417in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.754196in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.807910in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.861830in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.860789in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.916827in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.948914in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.967970in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.971989in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.005076in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.026242in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.024205in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.039936in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.033572in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.047414in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.070839in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.048281in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.044505in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.061984in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.064065in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.066857in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.076698in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.084699in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.096771in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.069799in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.099814in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.105990in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.107349in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.103308in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.104489in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.096806in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.117988in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.108149in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.126536in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.107315in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.121653in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.112194in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.144668in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.100292in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.138713in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.134893in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.147446in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.129444in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.144047in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.149143in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.149052in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.118498in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.131167in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.133361in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.141189in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.139275in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.157931in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.160674in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.162248in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.153685in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.162106in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.166766in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.163660in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.168633in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.156157in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.160465in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.167932in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.162231in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.151793in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.168567in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.163211in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.168501in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.164172in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.172535in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.169940in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.169624in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{2.160539in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{2.169412in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{2.169412in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.190581in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.188521in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.191229in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.194186in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.173619in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.206341in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.203010in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.199812in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.187726in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.182291in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.168604in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.188446in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.179195in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.185867in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.183283in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.180814in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.163375in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.166049in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.168757in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.178652in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.171620in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.179439in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.160940in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.151696in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.158628in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.172147in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.154449in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.154610in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.148053in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.154284in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.142059in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.154287in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.161645in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.148862in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.119646in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.144778in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.141911in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.155575in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.112072in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.122171in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.111656in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.122690in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.116856in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.124302in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.121602in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.116684in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.104155in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.113145in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.101691in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.097310in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.111869in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.081562in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.080405in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.092942in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.078497in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.066039in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.058025in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.054274in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.060360in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.046064in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.035591in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.009355in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.023975in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.004271in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.998642in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.999363in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.984309in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.945879in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.937314in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.910966in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.835339in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.789242in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.695806in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.592675in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.533091in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.451340in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.410054in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.362568in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.315884in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.261106in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.196528in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.127457in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.109948in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.022185in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.965795in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.896021in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.844905in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.720768in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.627588in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.603396in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.585319in}}%
\pgfpathlineto{\pgfqpoint{0.589784in}{0.590973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569547in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569547in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052029in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052029in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534510in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534510in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016992in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016992in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499473in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499473in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544705in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595119in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{0.682843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=0.644263in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.020100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=0.981520in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.357357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.318776in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.694613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.656033in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{2.031870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.993290in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.393457in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.581938in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.582010in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.586814in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.611507in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.678568in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.732742in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.794361in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.852749in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.921580in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{1.013748in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.164909in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.231435in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.306490in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.359460in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.442891in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.523681in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.594737in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.692639in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.775557in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.820658in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.887233in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.917729in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.952779in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.970200in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.991182in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.988584in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{2.023380in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{2.024620in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.030371in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.018886in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.033032in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.047015in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.050131in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.047268in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.078889in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.065226in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.083924in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.078069in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.089083in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.089310in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.098010in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.086707in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.100360in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.106537in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.113296in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.104403in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.100935in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.125375in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.137925in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.121544in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.133153in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.123199in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.130392in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.119682in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.132737in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.137759in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.148671in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.139690in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.152529in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.149160in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.153642in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.143458in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.148358in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.136474in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.152667in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.145424in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.153604in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.159651in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.153921in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.157067in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.162262in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.158731in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.163310in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.167003in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.155708in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.174090in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.162925in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.182515in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.177902in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.174323in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.164164in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.183327in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.175842in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.180357in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.189336in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.186487in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.185602in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.180299in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.192464in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.184794in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.187399in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.179945in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.190857in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.183571in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.217995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.589418in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.586863in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.585789in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.614908in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.660625in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.718247in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.778758in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.852669in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.943489in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{1.000513in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.059391in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.122159in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.164174in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.269479in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.316855in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.375033in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.496848in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.576153in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.642947in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.735204in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.797498in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.868306in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.882153in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.914758in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.949114in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.975186in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.969976in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.993160in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{2.008036in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.027722in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.032292in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.044169in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.052066in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.071528in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.064413in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.078956in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.070740in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.081035in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.094735in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.087926in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.092163in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.093078in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.102917in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.108158in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.116869in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.133641in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.127787in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.132917in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.127657in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.139630in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.135957in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.144426in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.140341in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.141641in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.146077in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.142682in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.145870in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.146392in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.154552in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.154866in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.152581in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.161136in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.155318in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.161257in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.163219in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.138872in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.155751in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.164672in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.161628in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.155230in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.159282in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.166378in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.175801in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.177087in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.163897in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.171007in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.174864in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.187720in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.180590in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.183904in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.193826in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.186889in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.183584in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.185566in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.179426in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.190224in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.177986in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.193461in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.186071in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.205359in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.192641in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.207967in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.194698in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.193755in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.193596in}}%
\pgfpathlineto{\pgfqpoint{2.499626in}{2.188920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.579247in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.581883in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.585172in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.598664in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.634945in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.709924in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.776725in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.845088in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.918302in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.970015in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.064364in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.123188in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.168070in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.261064in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.310399in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.407551in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.467735in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.557556in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.641462in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.709792in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.776178in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.845239in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.873558in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.925883in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.957676in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.966403in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.999527in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{2.014241in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.028587in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.039569in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.048064in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.050752in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.056403in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.057303in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.073782in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.085425in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.087646in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.093747in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.095582in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.091678in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.115570in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.107910in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.120855in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.111520in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.115091in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.107774in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.114777in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.121742in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.134102in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.129080in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.130463in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.129217in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.139078in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.142877in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.149951in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.161784in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.160065in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.152246in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.166121in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.151084in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.161017in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.162055in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.157973in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.161632in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.167152in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.172596in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.178027in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.171585in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.175151in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.170405in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.178660in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.188058in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.179487in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.180506in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.178310in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.175121in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.193440in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.181167in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.191183in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.183315in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.184112in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.192270in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.190673in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.188945in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.190098in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.185438in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.197652in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.201593in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.194249in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.192482in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.195705in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.195926in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.189348in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{2.210981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.584723in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.579185in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.573330in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.600217in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.650590in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.699329in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.732431in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.795802in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.884119in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.936514in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{1.008573in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.063010in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.123786in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.184187in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.261667in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.353292in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.412907in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.486184in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.555566in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.656559in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.725904in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.800336in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.829785in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.873687in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.901842in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.944138in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.939917in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.981065in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.990073in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.002212in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.997445in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{2.026192in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{2.033032in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.051716in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.039954in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.061089in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.055162in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.074850in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.074204in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.086893in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.083341in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.090092in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.101348in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.103934in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.092752in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.113741in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.109402in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.113856in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.104836in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.116213in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.118062in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.121557in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.133614in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.130620in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.124250in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.146594in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.133305in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.134809in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.137875in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.158273in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.133210in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.153135in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.138253in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.147092in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.146668in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.151155in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.147275in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.167481in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.159571in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.170642in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.153145in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.169583in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.176757in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.169941in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.173770in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.182641in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.177832in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.180471in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.160702in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.182832in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.169186in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.171884in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.172878in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.180944in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.184916in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.186392in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.186463in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.191963in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.197769in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.177053in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.182357in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.186330in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.192092in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.185057in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{2.176384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589784in}{0.587580in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.576656in}}%
\pgfpathlineto{\pgfqpoint{0.630257in}{0.581950in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.610331in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.642784in}}%
\pgfpathlineto{\pgfqpoint{0.690968in}{0.691102in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.725674in}}%
\pgfpathlineto{\pgfqpoint{0.731441in}{0.777727in}}%
\pgfpathlineto{\pgfqpoint{0.751678in}{0.824442in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{0.908856in}}%
\pgfpathlineto{\pgfqpoint{0.792151in}{0.972376in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{1.036934in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{1.067617in}}%
\pgfpathlineto{\pgfqpoint{0.852861in}{1.125146in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{1.169368in}}%
\pgfpathlineto{\pgfqpoint{0.893335in}{1.221507in}}%
\pgfpathlineto{\pgfqpoint{0.913572in}{1.273649in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{1.324729in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.365911in}}%
\pgfpathlineto{\pgfqpoint{0.974282in}{1.414078in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.494061in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{1.576477in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.658845in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.711185in}}%
\pgfpathlineto{\pgfqpoint{1.075466in}{1.785691in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.845755in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{1.876894in}}%
\pgfpathlineto{\pgfqpoint{1.136176in}{1.923069in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.930076in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{1.957735in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.976592in}}%
\pgfpathlineto{\pgfqpoint{1.217123in}{1.995973in}}%
\pgfpathlineto{\pgfqpoint{1.237360in}{1.990672in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{2.020333in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{2.036153in}}%
\pgfpathlineto{\pgfqpoint{1.298070in}{2.042282in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{2.047105in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.045799in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.056727in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{2.074668in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{2.070612in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.062455in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{2.071773in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.087967in}}%
\pgfpathlineto{\pgfqpoint{1.480201in}{2.082084in}}%
\pgfpathlineto{\pgfqpoint{1.500437in}{2.089195in}}%
\pgfpathlineto{\pgfqpoint{1.520674in}{2.099962in}}%
\pgfpathlineto{\pgfqpoint{1.540911in}{2.104958in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{2.086977in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{2.108249in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{2.113796in}}%
\pgfpathlineto{\pgfqpoint{1.621858in}{2.115825in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{2.110082in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{2.113589in}}%
\pgfpathlineto{\pgfqpoint{1.682568in}{2.104231in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.120079in}}%
\pgfpathlineto{\pgfqpoint{1.723041in}{2.110110in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{2.141055in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{2.124613in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{2.133216in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{2.115920in}}%
\pgfpathlineto{\pgfqpoint{1.824225in}{2.146765in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{2.130968in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.146500in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.138476in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{2.150865in}}%
\pgfpathlineto{\pgfqpoint{1.925409in}{2.138748in}}%
\pgfpathlineto{\pgfqpoint{1.945646in}{2.149328in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.151796in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{2.160600in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{2.138563in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{2.141431in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{2.147150in}}%
\pgfpathlineto{\pgfqpoint{2.067066in}{2.160314in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{2.155448in}}%
\pgfpathlineto{\pgfqpoint{2.107540in}{2.168292in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{2.164716in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{2.164148in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.158530in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{2.171460in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{2.175025in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{2.174764in}}%
\pgfpathlineto{\pgfqpoint{2.249197in}{2.173914in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.172302in}}%
\pgfpathlineto{\pgfqpoint{2.289670in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{2.309907in}{2.175112in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{2.174978in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{2.175803in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{2.185789in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{2.184776in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.171060in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{2.179179in}}%
\pgfpathlineto{\pgfqpoint{2.451564in}{2.181882in}}%
\pgfpathlineto{\pgfqpoint{2.471801in}{2.179230in}}%
\pgfpathlineto{\pgfqpoint{2.492038in}{2.180102in}}%
\pgfpathlineto{\pgfqpoint{2.499473in}{2.164975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{2.311913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595119in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{2.311913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.311913in}}%
\pgfpathlineto{\pgfqpoint{2.595119in}{2.311913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544705in,y=2.395247in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Climber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{2.311913in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{2.311913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{0.569108in}}{\pgfqpoint{4.908962in}{2.207948in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.594335in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.578948in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.573729in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.569516in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.569108in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.591192in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.623319in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.641609in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.647777in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.668584in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.671635in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.681629in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.697542in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.709046in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.723514in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.725570in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.724501in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.732496in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.765925in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.791306in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.842275in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{0.964163in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.042084in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.156846in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.182697in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.270284in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.353365in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.396653in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.471488in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.536843in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.555411in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.574810in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.632885in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.654851in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.655773in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.677458in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.683509in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.708755in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.722140in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.772061in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.712565in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.772275in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.697073in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.803547in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.815580in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.787328in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.810852in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.809508in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.807296in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.827360in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.806198in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.847645in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.812649in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.800967in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.843316in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.850368in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.885379in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.817860in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.835327in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.894148in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.865770in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.884703in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.857833in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.870220in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.870662in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.869802in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.880359in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.895090in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.867860in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.859812in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.878198in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.885675in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.936789in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.923896in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.915415in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.891772in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.889225in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.902998in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.903425in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.920629in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.945149in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.932091in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.907440in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.909917in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.890987in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.955635in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.928416in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.896729in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.947578in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.959922in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.920194in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.913734in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.909306in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.939432in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.919344in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.957539in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{2.182278in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{2.182278in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{2.163851in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{2.186789in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{2.207948in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{2.186651in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{2.197253in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{2.167413in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{2.170740in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{2.186167in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{2.163244in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{2.167140in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{2.178412in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{2.174570in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{2.187684in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{2.122395in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{2.134753in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{2.120712in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{2.112299in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{2.127274in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{2.142253in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{2.160280in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{2.136392in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{2.149169in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{2.119933in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{2.149654in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{2.101175in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{2.133002in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{2.125949in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{2.161705in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{2.079246in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{2.125071in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{2.125901in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{2.124577in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{2.152055in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{2.089649in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{2.103183in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{2.048272in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{2.106990in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{2.106945in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{2.094629in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{2.070522in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{2.053465in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{2.093785in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{2.099574in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{2.037078in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{2.034874in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{2.065842in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{2.040596in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{2.055488in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{2.048590in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{2.035563in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.966141in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.963625in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{2.012626in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.984207in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.958862in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.938189in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.987595in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.962047in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.912995in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.950016in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.854791in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.859993in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.812271in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.859474in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.803119in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.753211in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.754826in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.729707in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.650149in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.676153in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.591824in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.571413in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.485135in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.454236in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.376273in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.328845in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.199478in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{1.132707in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{1.018880in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.876778in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.782321in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.747033in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.732794in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.710892in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.705636in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.704251in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.686180in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.680784in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.668514in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.641970in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.631034in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.602682in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.576608in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.586258in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.594335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{0.563595in}}{\pgfqpoint{4.908962in}{2.228417in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.574599in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.567502in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.564220in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.563595in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.581685in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.629287in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.642863in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.656845in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.664266in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.684317in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.693585in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.691441in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.707393in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.732487in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.755616in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.803707in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.867544in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.883019in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.972307in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.018742in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.108496in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.152559in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.168934in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.231292in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.231174in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.278528in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.305549in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.310768in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.354450in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.388786in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.399067in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.424482in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.421408in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.449621in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.460183in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.452574in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.448039in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.482425in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.445782in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.532369in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.504180in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.473374in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.472839in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.496790in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.488612in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.502579in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.474261in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.460269in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.448730in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.497296in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.535203in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.508808in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.515899in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.504525in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.514586in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.510103in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.509690in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.528983in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.543579in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.529337in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.533830in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.533474in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.497574in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.533990in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.536779in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.519476in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.517324in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.514087in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.497135in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.544232in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.528729in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.522929in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.579568in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.523993in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.547619in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.556936in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.552398in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.546785in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.570154in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.553401in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.534169in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.505327in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.568959in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.547001in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.584069in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.514872in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.563079in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.537936in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.525199in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.561115in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.594376in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.553840in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.566551in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.567252in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.593918in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{2.222924in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{2.222924in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{2.215268in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{2.209214in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{2.221723in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{2.216221in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{2.226027in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{2.193144in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{2.212178in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{2.228417in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{2.189263in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{2.222001in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{2.189806in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{2.195866in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{2.217908in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{2.198662in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{2.205191in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{2.193006in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{2.161675in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{2.160281in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{2.193412in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{2.189090in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{2.199022in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{2.192237in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{2.173451in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{2.150945in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{2.179100in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{2.204015in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{2.153552in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{2.177332in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{2.154175in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{2.186954in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{2.183425in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{2.144541in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{2.131227in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{2.149167in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{2.098066in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{2.122151in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{2.094765in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{2.139103in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{2.092926in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{2.135985in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{2.112798in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{2.123219in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{2.122408in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{2.109610in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{2.056775in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{2.116076in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{2.069208in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{2.057427in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{2.074518in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{2.050213in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{2.022045in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{2.021926in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{2.038974in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{2.035655in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{2.005708in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{2.004825in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.998641in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{2.002284in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{2.006476in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.976637in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.972400in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{2.019628in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.963871in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.951307in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.930389in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.921395in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.922366in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.975458in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.856373in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.910826in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.867273in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.864420in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.803415in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.801932in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.715564in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.692493in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.623609in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{1.572570in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{1.447432in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{1.381657in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{1.241356in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{1.073510in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.903582in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.804239in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.747628in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.720022in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.707683in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.688798in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.676580in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.651003in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.635024in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.596532in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.568653in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.574897in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.574599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{0.558496in}}{\pgfqpoint{4.908883in}{2.192474in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.581068in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.568572in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.558496in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.559319in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.563929in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.599266in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.632582in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.644510in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.661412in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.660704in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.677285in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.684631in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.703727in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.737610in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.765476in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.775226in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.806397in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.876431in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.945866in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.941684in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.964176in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.025375in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.070465in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.080602in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.194033in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.180262in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.223808in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.273825in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.280913in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.281561in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.263375in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.249055in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.274828in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.284194in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.258579in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.309788in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.320184in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.327428in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.319679in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.300887in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.344463in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.384907in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.396632in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.455241in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.434293in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.466171in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.468892in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.422145in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.463580in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.457244in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.514953in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.416050in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.492007in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.499567in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.470732in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.464958in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.503425in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.477609in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.481523in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.473511in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.478378in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.525846in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.484771in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.502566in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.511362in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.512430in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.525488in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.503862in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.543107in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.553897in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.532924in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.533497in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.535287in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.545971in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.523897in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.546699in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.531167in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.555919in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.563799in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.559419in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.600165in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.616170in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.623482in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.685649in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.679044in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.676432in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.759623in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.650721in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.705305in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.710400in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.704226in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.716378in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{1.691888in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{2.139099in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{2.139099in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{2.155740in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{2.137944in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{2.149906in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{2.172858in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{2.192474in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{2.121892in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{2.183531in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{2.164314in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{2.111753in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{2.116673in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{2.161138in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{2.134574in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{2.131588in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{2.092688in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{2.166199in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{2.151250in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{2.107717in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{2.164636in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{2.113274in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{2.143127in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{2.116357in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{2.112354in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{2.083542in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{2.053018in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{2.104978in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{2.120971in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{2.057316in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{2.065285in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{2.076934in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{2.070102in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{2.063968in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{2.042989in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{2.079461in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{2.063723in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{2.012039in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{2.062973in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{2.053617in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{2.062471in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{2.056006in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{2.019349in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{2.033447in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{2.070086in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{2.002816in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{2.036181in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{2.012334in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{2.070281in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{2.049000in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.996341in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.977347in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{2.015520in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.987287in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{2.012213in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{2.008402in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.998068in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{2.030962in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{2.039297in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{2.002311in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{2.016728in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{2.001260in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.959405in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.979046in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.890505in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.906425in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.872163in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.859067in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.839195in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.782431in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.808493in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.779441in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.729791in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.707479in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.593445in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.534981in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.456378in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.388817in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.249822in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{1.207268in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{1.104837in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{1.081020in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.971209in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.859197in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.777275in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.748288in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.730628in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.710733in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.705955in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.697473in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.683424in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.658160in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.636286in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.591326in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.595334in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.570514in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.581068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{0.563176in}}{\pgfqpoint{4.908824in}{1.900310in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.575325in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.566626in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.567673in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.563176in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.598812in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.624019in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.649820in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.668135in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.670288in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.669361in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.681744in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.695960in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.699215in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.711639in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.720421in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.754802in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.789742in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.813499in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.832670in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.846683in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.880943in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{0.968932in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{0.975634in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.024277in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.055060in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.077057in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.071664in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.101445in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.104931in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.108364in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.084425in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.121288in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.161463in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.138487in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.146095in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.188223in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.168907in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.183284in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.219088in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.210028in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.203509in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.278215in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.267848in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.323931in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.305010in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.272846in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.347942in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.334178in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.329493in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.393539in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.364627in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.349764in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.376628in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.371449in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.406327in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.396936in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.384213in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.486402in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.446179in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.476039in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.472499in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.551801in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.575193in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.630494in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.577239in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.602059in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.605357in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.694387in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.673450in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.665075in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.697545in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.669574in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.713631in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.720115in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.735441in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.727138in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.761371in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.735568in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.725125in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.753072in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.736751in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.731724in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.738356in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.717376in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.752572in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.777360in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.782950in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.769347in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.742683in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.758495in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.781302in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.776919in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.792743in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.773472in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.740835in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{1.702977in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{1.900310in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{1.900310in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.844824in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.860551in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.830357in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.860692in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.878695in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.827948in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.836938in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.815590in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.836350in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.809959in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.841740in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.828074in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.798675in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.815997in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.814893in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.827127in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.791067in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.769983in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.802422in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.775947in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.762582in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.749105in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.763403in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.799846in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.761815in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.713127in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.702835in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.714399in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.757316in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.721962in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.720411in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.733834in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.681506in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.726860in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.685331in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.704439in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.702988in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.740765in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.760281in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.753144in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.697925in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.723146in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.733607in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.767227in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.715856in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.693889in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.666956in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.731381in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.699090in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.701736in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.681012in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.658733in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.648034in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.630852in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.643266in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.586187in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.625603in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.613610in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.620107in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.577848in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.538467in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.587576in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.580698in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.606394in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.534694in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.567783in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.532502in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.511157in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.490491in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.462049in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.444237in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.421897in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.360383in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.311764in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.228441in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{1.135154in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.984177in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.896342in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.809235in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.774442in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.729882in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.700872in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.696267in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.688627in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.674589in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.677131in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.670534in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.651034in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.640993in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.592076in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.585955in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.572482in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.575325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.999120in}{0.566355in}}{\pgfqpoint{4.908809in}{2.038164in}}{%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.576742in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.566953in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.566608in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.566355in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.568149in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.596051in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.612718in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.643577in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.645931in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.657534in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.658743in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.663261in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.672558in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.655756in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.677894in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.684151in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.701522in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.717376in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.730012in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.738874in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{0.777771in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{0.798070in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{0.839194in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{0.895759in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{0.950053in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{0.995582in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.020144in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.100896in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.104766in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.134534in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.143587in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.150431in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.163390in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.232355in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.244784in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.276498in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.272655in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.342510in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.318804in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.334074in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.337966in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.375045in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.405602in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.396455in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.420656in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.423779in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.474183in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.483180in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.447137in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.498028in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.487246in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.486459in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.461123in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.535293in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.528958in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.541598in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.541912in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.524939in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.533840in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.569006in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.552526in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.573771in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.601965in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.626985in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.561100in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.610200in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.645926in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.618762in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.641958in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.673737in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.663992in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.659165in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.621785in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.639063in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.610857in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.645496in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.624309in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.639911in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.686027in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.629109in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.687200in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.628482in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.714144in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.671937in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.669099in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.705243in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.701369in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.703289in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.720790in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.691785in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{1.692387in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{1.993514in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{1.993514in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.937890in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.962900in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{2.038164in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.964038in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.916777in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.944107in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.937108in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.990677in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.946799in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.964753in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{2.014224in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.961747in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.947443in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.982066in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.969215in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.930765in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.956996in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.953396in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.964401in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.970956in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.969552in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.946950in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.908435in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.951676in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.924636in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.921024in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.908479in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.942864in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.911090in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.919749in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.885638in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.909884in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.897769in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.870545in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.862612in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.884801in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.867133in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.912123in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.881857in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.863631in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.871250in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.879704in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.869370in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.862010in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.831659in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.826605in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.819452in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.829233in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.792421in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.792854in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.817851in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.785163in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.787966in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.780144in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.737793in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.780553in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.778974in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.791575in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.747280in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.747925in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.709639in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.721922in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.704724in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.721947in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.663011in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.614896in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.587952in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.556085in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.523099in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.539488in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.511198in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.405032in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.392942in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.285867in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.257038in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.151826in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{1.078664in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.972152in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.898015in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.784434in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.739074in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.720082in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.701793in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.699339in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.693756in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.670576in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.670401in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.658732in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.635240in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.626033in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.609434in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.582129in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.571767in}}%
\pgfpathlineto{\pgfqpoint{2.999120in}{0.576742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978883in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978883in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461364in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.461364in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943846in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.943846in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426328in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.426328in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908809in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.908809in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954041in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.004454in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{0.719541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747377in, y=0.680961in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{1.088129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=1.049549in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{1.456717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=1.418137in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{1.825305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=1.786724in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903627in}{2.193892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688348in, y=2.155312in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.586641in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.579994in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.573062in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.585895in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.611113in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.632644in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.655061in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.664281in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.677382in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.687943in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.693632in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.702635in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.715168in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.728040in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.752917in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.801174in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.871691in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.932601in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.982702in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.060076in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.109274in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.209200in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.263609in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.364129in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.387260in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.473219in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.501757in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.563180in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.613157in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.645027in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.717142in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.722578in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.757422in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.755282in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.813737in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.798252in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.835401in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.854867in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.855125in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.835713in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.878241in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.854849in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.883586in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.890861in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.911446in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.929721in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.932498in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.923946in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.946601in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.920536in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.942362in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.956111in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.947376in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.948390in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.960445in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.990004in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.962402in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.971158in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.971210in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.984476in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.987176in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{2.004944in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.997399in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.998281in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.997437in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.979803in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{2.028397in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.996904in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.996407in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.989686in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{2.017664in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{2.028361in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{2.036533in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{2.025903in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{2.026026in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{2.015739in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{2.015136in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{2.007862in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{2.020671in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{2.039951in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{2.027243in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{2.047562in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{2.042243in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{2.034700in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{2.061388in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{2.045830in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{2.041448in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{2.059159in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{2.063667in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{2.058724in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{2.050193in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{2.058627in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{2.063110in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{2.041597in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{2.069908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.571050in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.569558in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.566124in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.589108in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.632155in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.646933in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.666713in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.676532in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.706803in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.719535in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.755816in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.818034in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.914563in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{1.022531in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{1.124601in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{1.165225in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{1.272439in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.321176in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.378038in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.412030in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.477245in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.486174in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.547856in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.549224in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.594677in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.580961in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.643113in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.638408in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.655090in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.664728in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.687895in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.692639in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.734624in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.716291in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.714606in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.727257in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.742354in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.722211in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.768597in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.754944in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.754514in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.755906in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.759358in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.755328in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.776396in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.774390in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.758848in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.758969in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.806686in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.795989in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.809209in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.819153in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.813872in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.813692in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.823044in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.801308in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.834043in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.819172in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.825744in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.815948in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.841320in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.814401in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.839266in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.857186in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.861866in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.836826in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.847328in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.833819in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.850575in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.861666in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.839837in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.848190in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.885903in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.861508in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.868355in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.875174in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.856339in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.854230in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.881580in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.879296in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.866415in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.861618in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.882412in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.868403in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.903035in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.852068in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.895748in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.875057in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.859171in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.893571in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.905298in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.887781in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.887882in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.891260in}}%
\pgfpathlineto{\pgfqpoint{4.908962in}{1.908421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.574820in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.564505in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.577326in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.577628in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.617776in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.645371in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.663967in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.679443in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.683329in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.694009in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.707629in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.726008in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.757443in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.812336in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.873218in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.943709in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.985213in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{1.041850in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.097844in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.165251in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.210277in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.280178in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.331955in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.394040in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.436275in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.486737in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.494378in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.503120in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.556510in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.569990in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.576862in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.584900in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.569780in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.626937in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.621799in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.629919in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.621942in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.668456in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.664870in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.679488in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.665925in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.671266in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.696654in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.704422in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.721264in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.724907in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.721759in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.732616in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.735573in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.747691in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.737957in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.746713in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.758884in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.743068in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.762727in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.759458in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.763369in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.763714in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.778521in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.770291in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.746781in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.768617in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.778920in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.784417in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.774369in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.786334in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.794148in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.788857in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.791402in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.812417in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.824043in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.803457in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.808233in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.822925in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.825822in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.844549in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.818585in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.855667in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.819442in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.853585in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.864999in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.826053in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.865877in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.875372in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.892310in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.882761in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.898701in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.921679in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.929981in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.940757in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.921597in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.939082in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.930153in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.921085in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.936059in}}%
\pgfpathlineto{\pgfqpoint{4.908883in}{1.915494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.570976in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.570078in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.574565in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.619902in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.637526in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.660177in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.672633in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.672439in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.678994in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.689006in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.698416in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.714549in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.743040in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.764828in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.825572in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.886959in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.974326in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.030555in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{1.079223in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.120663in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.195414in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.209936in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.243163in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.272775in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.294107in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.302083in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.334614in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.319812in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.357379in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.332561in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.354432in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.349965in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.358167in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.383101in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.400917in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.390187in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.404444in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.402637in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.426647in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.417180in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.463125in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.464718in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.491332in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.493011in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.487291in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.523516in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.532779in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.498224in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.540241in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.558495in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.555117in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.547297in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.552126in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.575040in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.572247in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.613583in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.574584in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.590239in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.578915in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.639331in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.628349in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.682164in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.648825in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.662011in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.681336in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.704393in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.688142in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.689101in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.729680in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.734710in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.738517in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.734610in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.749012in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.751542in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.781897in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.752775in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.758096in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.790099in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.775822in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.773860in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.768516in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.772725in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.797156in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.793660in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.809650in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.792469in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.789811in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.793221in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.829999in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.818805in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.811550in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.817011in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.792829in}}%
\pgfpathlineto{\pgfqpoint{4.908824in}{1.801643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903627in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999120in}{0.571847in}}%
\pgfpathlineto{\pgfqpoint{3.019356in}{0.569187in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.574242in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.588792in}}%
\pgfpathlineto{\pgfqpoint{3.080067in}{0.611042in}}%
\pgfpathlineto{\pgfqpoint{3.100303in}{0.623979in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{0.651155in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.658166in}}%
\pgfpathlineto{\pgfqpoint{3.161014in}{0.664055in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.676250in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.681300in}}%
\pgfpathlineto{\pgfqpoint{3.221724in}{0.687176in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{0.687919in}}%
\pgfpathlineto{\pgfqpoint{3.262197in}{0.708484in}}%
\pgfpathlineto{\pgfqpoint{3.282434in}{0.734292in}}%
\pgfpathlineto{\pgfqpoint{3.302671in}{0.799768in}}%
\pgfpathlineto{\pgfqpoint{3.322907in}{0.844764in}}%
\pgfpathlineto{\pgfqpoint{3.343144in}{0.904338in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{0.946961in}}%
\pgfpathlineto{\pgfqpoint{3.383618in}{0.997956in}}%
\pgfpathlineto{\pgfqpoint{3.403854in}{1.031819in}}%
\pgfpathlineto{\pgfqpoint{3.424091in}{1.095506in}}%
\pgfpathlineto{\pgfqpoint{3.444328in}{1.122113in}}%
\pgfpathlineto{\pgfqpoint{3.464565in}{1.160894in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{1.230626in}}%
\pgfpathlineto{\pgfqpoint{3.505038in}{1.267535in}}%
\pgfpathlineto{\pgfqpoint{3.525275in}{1.271622in}}%
\pgfpathlineto{\pgfqpoint{3.545512in}{1.328490in}}%
\pgfpathlineto{\pgfqpoint{3.565748in}{1.346359in}}%
\pgfpathlineto{\pgfqpoint{3.585985in}{1.374715in}}%
\pgfpathlineto{\pgfqpoint{3.606222in}{1.403299in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.436189in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{1.434057in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.477139in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{1.477211in}}%
\pgfpathlineto{\pgfqpoint{3.707406in}{1.512212in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{1.509967in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.567042in}}%
\pgfpathlineto{\pgfqpoint{3.768116in}{1.548889in}}%
\pgfpathlineto{\pgfqpoint{3.788353in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{1.537880in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{1.577595in}}%
\pgfpathlineto{\pgfqpoint{3.849063in}{1.596784in}}%
\pgfpathlineto{\pgfqpoint{3.869300in}{1.590809in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{1.619254in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{1.608317in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{1.633302in}}%
\pgfpathlineto{\pgfqpoint{3.950247in}{1.656207in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.633295in}}%
\pgfpathlineto{\pgfqpoint{3.990720in}{1.662317in}}%
\pgfpathlineto{\pgfqpoint{4.010957in}{1.659452in}}%
\pgfpathlineto{\pgfqpoint{4.031193in}{1.674234in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.665247in}}%
\pgfpathlineto{\pgfqpoint{4.071667in}{1.707498in}}%
\pgfpathlineto{\pgfqpoint{4.091904in}{1.700104in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{1.702615in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{1.711884in}}%
\pgfpathlineto{\pgfqpoint{4.152614in}{1.718531in}}%
\pgfpathlineto{\pgfqpoint{4.172851in}{1.700487in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.726903in}}%
\pgfpathlineto{\pgfqpoint{4.213324in}{1.707569in}}%
\pgfpathlineto{\pgfqpoint{4.233561in}{1.722158in}}%
\pgfpathlineto{\pgfqpoint{4.253798in}{1.732573in}}%
\pgfpathlineto{\pgfqpoint{4.274034in}{1.755925in}}%
\pgfpathlineto{\pgfqpoint{4.294271in}{1.752073in}}%
\pgfpathlineto{\pgfqpoint{4.314508in}{1.773367in}}%
\pgfpathlineto{\pgfqpoint{4.334745in}{1.736095in}}%
\pgfpathlineto{\pgfqpoint{4.354981in}{1.776532in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.777203in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{1.769893in}}%
\pgfpathlineto{\pgfqpoint{4.415692in}{1.783297in}}%
\pgfpathlineto{\pgfqpoint{4.435928in}{1.812706in}}%
\pgfpathlineto{\pgfqpoint{4.456165in}{1.786213in}}%
\pgfpathlineto{\pgfqpoint{4.476402in}{1.803058in}}%
\pgfpathlineto{\pgfqpoint{4.496639in}{1.795669in}}%
\pgfpathlineto{\pgfqpoint{4.516875in}{1.805010in}}%
\pgfpathlineto{\pgfqpoint{4.537112in}{1.787629in}}%
\pgfpathlineto{\pgfqpoint{4.557349in}{1.799446in}}%
\pgfpathlineto{\pgfqpoint{4.577586in}{1.790653in}}%
\pgfpathlineto{\pgfqpoint{4.597822in}{1.785338in}}%
\pgfpathlineto{\pgfqpoint{4.618059in}{1.827621in}}%
\pgfpathlineto{\pgfqpoint{4.638296in}{1.805587in}}%
\pgfpathlineto{\pgfqpoint{4.658533in}{1.817321in}}%
\pgfpathlineto{\pgfqpoint{4.678769in}{1.813968in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{1.821353in}}%
\pgfpathlineto{\pgfqpoint{4.719243in}{1.839449in}}%
\pgfpathlineto{\pgfqpoint{4.739480in}{1.809368in}}%
\pgfpathlineto{\pgfqpoint{4.759716in}{1.844857in}}%
\pgfpathlineto{\pgfqpoint{4.779953in}{1.803103in}}%
\pgfpathlineto{\pgfqpoint{4.800190in}{1.824675in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{1.817635in}}%
\pgfpathlineto{\pgfqpoint{4.840663in}{1.832704in}}%
\pgfpathlineto{\pgfqpoint{4.860900in}{1.870727in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.841845in}}%
\pgfpathlineto{\pgfqpoint{4.901373in}{1.814838in}}%
\pgfpathlineto{\pgfqpoint{4.908809in}{1.842950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{2.311913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004454in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{2.311913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903627in}{2.311913in}}%
\pgfpathlineto{\pgfqpoint{5.004454in}{2.311913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954041in,y=2.395247in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Plunder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{2.311913in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{2.311913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{0.582744in}}{\pgfqpoint{7.410120in}{2.223501in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.587403in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.582744in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.657324in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.847774in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.959095in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.053243in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.063585in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.100509in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.157439in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.192099in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.271945in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.335858in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.415708in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.458256in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.534826in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.580582in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.611484in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.682317in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.718472in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.788762in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.835254in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.857012in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.888195in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.900283in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.921839in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.939844in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.958505in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.968225in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.999529in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.013106in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.024105in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.030103in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.059118in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.075840in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.086690in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.102227in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.113689in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.112719in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.122563in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.120263in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.139289in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.141049in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.149299in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.145210in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.152165in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.157255in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.164337in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.161919in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.168038in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.166227in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.179038in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.177598in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.175212in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.174808in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.178552in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.177613in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.169805in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.171867in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.183059in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.178978in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.186911in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.188808in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.190161in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.186048in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.183529in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.187964in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.193273in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.154225in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.186937in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.193810in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.197574in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.191709in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.198296in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.200757in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.198138in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.198068in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.199751in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.203144in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.203626in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.202737in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.203393in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.199451in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.204076in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.201089in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.206867in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.207226in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.206059in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.203869in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.208567in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.208510in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.207755in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.203380in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.212405in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.206735in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.212346in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.208688in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.213704in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.216644in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.216644in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.214612in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.215457in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.223501in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.216810in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.221631in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.216497in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.219098in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.218719in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.218457in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.220675in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.211560in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.211970in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.213440in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.214914in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.211601in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.217162in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.212388in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.213748in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.208740in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.207450in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.209020in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.203425in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.204884in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.204782in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.206920in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.211474in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.196989in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.205473in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.206482in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.209313in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.200050in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.203283in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.200195in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.194025in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.195046in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.193556in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.192270in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.197227in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.191314in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.190306in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.194227in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.192816in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.187405in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.190507in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.185767in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.184195in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.182973in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.184463in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.174013in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.176138in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.179572in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.180164in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.177727in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.175708in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.167668in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.172598in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.168117in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.168190in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.152296in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.155136in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.141315in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.151672in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.137537in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.144544in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.142395in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.133419in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.108924in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.108405in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.078504in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{2.071461in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{2.044995in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{2.030644in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.994729in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.983397in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.935899in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.918455in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.896428in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.859972in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.802486in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.783201in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.731511in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.681691in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.630973in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.584132in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.459970in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.383185in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.332135in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.276069in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.209142in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.120677in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.039768in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.915127in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.684792in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.587403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{0.575127in}}{\pgfqpoint{7.410120in}{2.228417in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.584968in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.575127in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.618570in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.807458in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.908668in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.954411in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{0.971546in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.016397in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.037104in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.104366in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.133276in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.196069in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.225175in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.279875in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.340202in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.376965in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.438022in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.476284in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.524125in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.539960in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.598618in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.636716in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.714248in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.742220in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.807682in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.826978in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.878316in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.912808in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.926913in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.951968in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.989518in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.006904in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.032330in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.055379in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.085573in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.089620in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.099038in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.106988in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.113840in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.124082in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.130757in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.144478in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.150631in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.152170in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.158327in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.143143in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.157945in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.161939in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.165910in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.161044in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.172470in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.168637in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.165927in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.173171in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.177198in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.176402in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.179524in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.175925in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.179073in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.177929in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.178035in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.181740in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.187102in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.181454in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.187750in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.190513in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.195232in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.190257in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.192527in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.197615in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.194281in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.192380in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.194243in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.191994in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.207616in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.190648in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.198845in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.198316in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.203276in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.196931in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.200640in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.202454in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.197374in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.204155in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.204281in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.199793in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.205518in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.201475in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.210034in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.205948in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.206720in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.208354in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.209289in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.210765in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.209414in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.206748in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.224463in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.224463in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.226867in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.226852in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.220761in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.226523in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.221868in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.220917in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.221350in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.228417in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.220631in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.222339in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.218470in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.219368in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.221556in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.219217in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.216143in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.216715in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.220689in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.221426in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.217737in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.219710in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.220614in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.213144in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.216105in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.214956in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.211339in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.217921in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.210746in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.209157in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.211219in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.215127in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.211931in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.210468in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.205531in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.209865in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.211555in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.205351in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.201454in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.210714in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.211915in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.211120in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.205831in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.199403in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.203064in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.196717in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.196082in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.199306in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.192850in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.189649in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.189142in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.183075in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.187797in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.181863in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.192136in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.180603in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.182963in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.178723in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.185795in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.176862in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.185690in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.170194in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.183064in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.178935in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.182560in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.172168in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.169430in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.164829in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.172838in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.167318in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{2.158433in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{2.149202in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{2.152869in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{2.132542in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{2.115505in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{2.095613in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{2.086105in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{2.056849in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{2.018601in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.986670in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.945229in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.901134in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.853333in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.796842in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.751400in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.664272in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.603627in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.525606in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.461027in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.380245in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.291820in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.226065in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.128723in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{1.003717in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.676224in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.584968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{0.565148in}}{\pgfqpoint{7.410041in}{2.217926in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.576785in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.565148in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.600420in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.763733in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.873001in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.895732in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{0.965200in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{0.989847in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.014596in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.032640in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.065670in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.100188in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.150878in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.192518in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.238781in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.263077in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.326033in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.381139in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.437630in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.496551in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.574984in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.608573in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.666773in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.728499in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.745631in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.793437in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.850969in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.861425in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.907934in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.928969in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.943847in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.980936in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{1.994089in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.013295in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.033192in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.052669in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.079475in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.092657in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.109287in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.109954in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.128141in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.134891in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.133967in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.137885in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.151032in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.152140in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.153259in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.151144in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.161949in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.155860in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.169828in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.163492in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.169613in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.174802in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.179732in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.179458in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.182267in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.179564in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.187566in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.184404in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.188003in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.179892in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.188870in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.190349in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.190219in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.185821in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.194756in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.191071in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.195708in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.188521in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.190442in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.190379in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.193100in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.197085in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.198724in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.196012in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.197993in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.191156in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.195825in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.196436in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.198966in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.200712in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.197289in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.202351in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.198349in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.202157in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.206513in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.198579in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.200766in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.204375in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.207885in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.204432in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.209012in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.205768in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.208806in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.205365in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{2.205715in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{2.217926in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{2.217926in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.216326in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.215620in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.213857in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.216262in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.210120in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.212319in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.217036in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.216189in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.215756in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.214772in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.213214in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.208895in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.204267in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.213900in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.210797in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.208939in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.209688in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.209740in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.207678in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.206653in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.201046in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.205748in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.208455in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.203295in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.204158in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.201933in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.196451in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.204111in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.196596in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.201113in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.198419in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.195818in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.197800in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.195600in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.189798in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.197781in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.187486in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.195425in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.191262in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.184529in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.187905in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.181288in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.180713in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.182215in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.176842in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.179245in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.174769in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.173785in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.172292in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.171924in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.165064in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.159987in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.159291in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.159876in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.152697in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.144181in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.148929in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.137383in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.144032in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.138647in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.117260in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.118475in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.123928in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.109525in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.096301in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.089307in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.064168in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.064360in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.045385in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{2.036686in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{2.001362in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{2.000646in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.962556in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.946946in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.927661in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.911831in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.882715in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.835930in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.796022in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.761527in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.700071in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.639264in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.578486in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.515507in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.466681in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.432429in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.381546in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.297736in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.232489in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.159342in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.112862in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.019981in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.915861in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.655349in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.576785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{0.560126in}}{\pgfqpoint{7.409982in}{2.222146in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.569747in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.560126in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.590043in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.755612in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.910542in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.890288in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{0.921840in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{0.929783in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{0.981368in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.033276in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.079552in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.093490in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.120533in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.160361in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.214171in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.243240in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.294398in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.346772in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.404958in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.442795in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.504119in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.554414in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.588340in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.663189in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.702378in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.738258in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.795380in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.822016in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.851103in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.878197in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.917022in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.947260in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{1.970721in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{1.992504in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.002821in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.044415in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.068366in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.071734in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.083173in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.108356in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.118980in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.117320in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.125913in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.130126in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.140662in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.143343in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.153863in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.152367in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.163790in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.148805in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.158409in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.167431in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.167853in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.175422in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.174776in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.175592in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.169800in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.180145in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.175095in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.183453in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.179590in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.182392in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.179451in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.186312in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.186542in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.191124in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.187083in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.188473in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.196108in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.190935in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.191018in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.198183in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.197399in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.199684in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.195485in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.199767in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.192787in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.196646in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.197959in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.206806in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.194980in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.203312in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.201014in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.199552in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.203857in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.207000in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.204611in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.205966in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.205856in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.207431in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.208848in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.207498in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.203693in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.212114in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.206488in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{2.205618in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{2.222146in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{2.222146in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.219039in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.217165in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.211247in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.221139in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.215790in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.218324in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.213097in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.217720in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.213020in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.216810in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.206268in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.214457in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.208341in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.209643in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.207956in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.210820in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.204597in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.203730in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.205288in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.206589in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.197942in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.207080in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.201906in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.203136in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.203889in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.199872in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.196731in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.198826in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.200128in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.199928in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.194816in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.194614in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.184955in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.186405in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.186173in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.192151in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.181201in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.188310in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.178283in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.181413in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.179130in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.184100in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.182538in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.179788in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.168528in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.178581in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.166893in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.169727in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.170578in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.166203in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.159094in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.161089in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.157098in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.148729in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.138456in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.138468in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.129302in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.119509in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.111735in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.105256in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.072421in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.079126in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.051079in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.032572in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.018012in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.011159in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.976859in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.956208in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.935440in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.904710in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.882114in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.802523in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.753682in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.710247in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.662354in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.607117in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.557005in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.481336in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.368212in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.336705in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.292072in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.238713in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.190511in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.153293in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.109182in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.071134in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.054373in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.999987in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.955520in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.869375in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.644138in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.569747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.500278in}{0.558496in}}{\pgfqpoint{7.409967in}{2.217186in}}{%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.558496in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.612705in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.758458in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.892272in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.934888in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{0.990609in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{0.977022in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.003526in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.039364in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.085288in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.115838in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.160405in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.224794in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.258587in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.312661in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.345420in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.410154in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.454423in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.509565in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.555265in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.607835in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.655512in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.702851in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.748573in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.771297in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.830427in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.854457in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.879676in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.905183in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.928004in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.934980in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{1.961891in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{1.983944in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.005192in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.024241in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.038102in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.043418in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.076316in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.071499in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.098039in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.112700in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.114966in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.128667in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.134745in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.142450in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.146852in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.150569in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.155567in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.150802in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.158389in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.159108in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.167027in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.168606in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.177960in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.171579in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.177485in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.173403in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.174830in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.174993in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.175913in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.174660in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.184449in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.187001in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.183976in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.184443in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.183565in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.182768in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.185280in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.191185in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.193578in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.177345in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.192164in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.191192in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.193181in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.191428in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.196413in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.197103in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.203065in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.197430in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.200243in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.203722in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.201868in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.205947in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.201654in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.212331in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.209611in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.208176in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.204948in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.207517in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.203382in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.208764in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.210303in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.212077in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.209774in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{2.206469in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{2.216093in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{2.216093in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.216091in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.215871in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.211796in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.211042in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.212911in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.215775in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.211327in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.217186in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.212088in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.215477in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.211925in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.211708in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.212019in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.209338in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.209306in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.212510in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.202069in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.209397in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.206628in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.200475in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.204482in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.203434in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.198401in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.198890in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.198156in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.199173in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.199731in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.193186in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.198003in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.197614in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.188330in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.190641in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.188681in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.188799in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.180770in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.184101in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.183313in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.184616in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.175515in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.183207in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.175090in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.179368in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.177998in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.172715in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.169243in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.167672in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.166421in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.163912in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.155902in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.153738in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.153098in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.151695in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.138253in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.138310in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.127548in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.124593in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.125596in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.110709in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.113274in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.082822in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.069779in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.058872in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.054832in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.037015in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.993721in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.963762in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.938362in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.922249in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.880361in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.846814in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.816231in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.777464in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.724874in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.694741in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.629434in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.571945in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.531856in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.487600in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.425548in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.328689in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.305812in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.227443in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.174237in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.142047in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.110294in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.064522in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.029496in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.077764in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.015014in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.990706in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.871929in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.654673in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{0.576537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480041in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.480041in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962523in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962523in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445004in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.445004in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.927486in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.927486in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409967in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.409967in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455199in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.505613in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{0.642433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=0.603853in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{1.048546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=1.009966in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{1.454659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=1.416079in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{1.860773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=1.822192in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{2.266886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=2.228305in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.585073in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.671058in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.881450in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.999431in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.086960in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.136364in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.188289in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.244787in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.287642in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.365958in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.427402in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.499920in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.544614in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.608258in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.656047in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.697343in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.742402in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.789222in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.842595in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.876854in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.896456in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.935796in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.947506in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.976242in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.992419in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{2.014983in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.023364in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.053967in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.061015in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.078762in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.086249in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.101831in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.106689in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.119181in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.121771in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.134413in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.132508in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.145376in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.144190in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.155944in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.154359in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.162503in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.161468in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.166165in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.168414in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.170238in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.167966in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.176250in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.174600in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.181617in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.181683in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.182859in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.181107in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.185684in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.185920in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.180055in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.181591in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.190143in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.185624in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.190233in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.191927in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.192093in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.193122in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.193406in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.194007in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.201293in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.180353in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.196205in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.195399in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.204524in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.199314in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.201539in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.202821in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.200782in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.203544in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.203601in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.205942in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.208687in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.207563in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.210277in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.205526in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.209495in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.207264in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.209418in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.209393in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.213367in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.211163in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.213643in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.213804in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.212126in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.212506in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.214608in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.215118in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.213902in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.211650in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.215174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.580047in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.647397in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.905587in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{1.018696in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.090238in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.131683in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.198321in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.249066in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.314986in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.368451in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.430170in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.488288in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.538359in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.596768in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.639049in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.691626in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.731477in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.771363in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.798405in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.842361in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.866164in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.914876in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.937381in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.980275in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.988090in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{2.018374in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{2.040063in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{2.049875in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{2.058398in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.079474in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.089536in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.107445in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.117157in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.134319in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.129907in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.142364in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.141925in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.149817in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.151403in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.156860in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.162541in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.171383in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.167016in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.173062in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.163109in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.173543in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.175794in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.179380in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.180175in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.184276in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.182677in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.184495in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.186287in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.191514in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.189852in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.195322in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.193920in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.194894in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.189692in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.191693in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.196648in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.198483in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.193492in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.199109in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.201222in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.205180in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.200738in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.200842in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.204180in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.206101in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.201860in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.204599in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.204050in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.210380in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.205631in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.209278in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.208027in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.212351in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.208810in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.208677in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.209298in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.208295in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.212855in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.211824in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.209132in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.213928in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.211053in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.219226in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.213649in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.213818in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.213596in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.217439in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.215025in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.218809in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.218141in}}%
\pgfpathlineto{\pgfqpoint{7.410120in}{2.215605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.570966in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.627885in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.839797in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.946491in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{1.004297in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.062271in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.111168in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.156166in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.207093in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.249050in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.283435in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.333192in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.385502in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.439022in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.481574in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.543780in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.588581in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.636780in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.689633in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.743408in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.768117in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.806859in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.845527in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.873138in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.897400in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.943828in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.953405in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.986147in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.996569in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{2.016577in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{2.038618in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.051807in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.068612in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.075834in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.084965in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.109061in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.118345in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.123335in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.129441in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.136161in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.143794in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.146921in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.148588in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.155510in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.158602in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.162592in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.161718in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.167867in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.165315in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.174537in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.170167in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.175914in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.177757in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.180510in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.183681in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.183398in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.185413in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.191495in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.185945in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.192892in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.184845in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.192235in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.194074in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.193019in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.192120in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.197934in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.193833in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.199910in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.192486in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.196188in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.197268in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.198198in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.202770in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.202236in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.198529in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.202323in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.199417in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.202783in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.203062in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.203953in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.205755in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.205595in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.203309in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.203622in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.207686in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.210642in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.207167in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.208477in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.210706in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.210102in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.207276in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.212637in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.209813in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.212213in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.210846in}}%
\pgfpathlineto{\pgfqpoint{7.410041in}{2.211821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.564937in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.617091in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.812493in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.933031in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.945138in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{0.988106in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.000459in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.045275in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.093285in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.135031in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.166102in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.206302in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.248533in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.291192in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.343233in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.387867in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.429459in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.480982in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.524956in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.583237in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.632330in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.671011in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.732856in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.773109in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.810186in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.850045in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.878728in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.903656in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.927528in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.964091in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.982636in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{2.001646in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.021791in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.040974in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.058418in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.086811in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.091734in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.101341in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.118829in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.128724in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.127888in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.137321in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.143612in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.150875in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.151218in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.160033in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.161473in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.166758in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.157849in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.168550in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.163469in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.173609in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.175196in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.179761in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.176953in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.178503in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.174041in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.184228in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.178148in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.187802in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.182882in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.184398in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.182203in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.190463in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.190679in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.195526in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.193605in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.193650in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.196420in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.195404in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.197453in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.200660in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.199653in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.203382in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.196713in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.203178in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.199037in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.200188in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.201278in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.208813in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.201468in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.206477in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.204678in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.207004in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.205063in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.211905in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.208815in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.211843in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.209477in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.212878in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.212319in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.214318in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.207470in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.214639in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.212763in}}%
\pgfpathlineto{\pgfqpoint{7.409982in}{2.213882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500278in}{0.567516in}}%
\pgfpathlineto{\pgfqpoint{5.520514in}{0.633689in}}%
\pgfpathlineto{\pgfqpoint{5.540751in}{0.815193in}}%
\pgfpathlineto{\pgfqpoint{5.560988in}{0.926623in}}%
\pgfpathlineto{\pgfqpoint{5.581225in}{0.962797in}}%
\pgfpathlineto{\pgfqpoint{5.601461in}{1.002812in}}%
\pgfpathlineto{\pgfqpoint{5.621698in}{1.027393in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{1.016511in}}%
\pgfpathlineto{\pgfqpoint{5.662172in}{1.051943in}}%
\pgfpathlineto{\pgfqpoint{5.682408in}{1.097791in}}%
\pgfpathlineto{\pgfqpoint{5.702645in}{1.128942in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{1.167321in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.226118in}}%
\pgfpathlineto{\pgfqpoint{5.763355in}{1.282200in}}%
\pgfpathlineto{\pgfqpoint{5.783592in}{1.320675in}}%
\pgfpathlineto{\pgfqpoint{5.803829in}{1.361964in}}%
\pgfpathlineto{\pgfqpoint{5.824066in}{1.417851in}}%
\pgfpathlineto{\pgfqpoint{5.844302in}{1.471011in}}%
\pgfpathlineto{\pgfqpoint{5.864539in}{1.520710in}}%
\pgfpathlineto{\pgfqpoint{5.884776in}{1.563605in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{1.618634in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.675127in}}%
\pgfpathlineto{\pgfqpoint{5.945486in}{1.713863in}}%
\pgfpathlineto{\pgfqpoint{5.965723in}{1.763018in}}%
\pgfpathlineto{\pgfqpoint{5.985960in}{1.793764in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.838621in}}%
\pgfpathlineto{\pgfqpoint{6.026433in}{1.867409in}}%
\pgfpathlineto{\pgfqpoint{6.046670in}{1.900962in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{1.921772in}}%
\pgfpathlineto{\pgfqpoint{6.087143in}{1.945883in}}%
\pgfpathlineto{\pgfqpoint{6.107380in}{1.964351in}}%
\pgfpathlineto{\pgfqpoint{6.127617in}{1.999453in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{2.019388in}}%
\pgfpathlineto{\pgfqpoint{6.168090in}{2.032032in}}%
\pgfpathlineto{\pgfqpoint{6.188327in}{2.047010in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{2.060462in}}%
\pgfpathlineto{\pgfqpoint{6.228800in}{2.078346in}}%
\pgfpathlineto{\pgfqpoint{6.249037in}{2.093512in}}%
\pgfpathlineto{\pgfqpoint{6.269274in}{2.098547in}}%
\pgfpathlineto{\pgfqpoint{6.289511in}{2.111316in}}%
\pgfpathlineto{\pgfqpoint{6.309747in}{2.120124in}}%
\pgfpathlineto{\pgfqpoint{6.329984in}{2.126638in}}%
\pgfpathlineto{\pgfqpoint{6.350221in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{6.370458in}{2.143220in}}%
\pgfpathlineto{\pgfqpoint{6.390694in}{2.147774in}}%
\pgfpathlineto{\pgfqpoint{6.410931in}{2.150295in}}%
\pgfpathlineto{\pgfqpoint{6.431168in}{2.153236in}}%
\pgfpathlineto{\pgfqpoint{6.451405in}{2.159740in}}%
\pgfpathlineto{\pgfqpoint{6.471641in}{2.158611in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{2.163031in}}%
\pgfpathlineto{\pgfqpoint{6.512115in}{2.164175in}}%
\pgfpathlineto{\pgfqpoint{6.532352in}{2.169871in}}%
\pgfpathlineto{\pgfqpoint{6.552588in}{2.173302in}}%
\pgfpathlineto{\pgfqpoint{6.572825in}{2.178664in}}%
\pgfpathlineto{\pgfqpoint{6.593062in}{2.173335in}}%
\pgfpathlineto{\pgfqpoint{6.613299in}{2.180346in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.174459in}}%
\pgfpathlineto{\pgfqpoint{6.653772in}{2.179723in}}%
\pgfpathlineto{\pgfqpoint{6.674009in}{2.179153in}}%
\pgfpathlineto{\pgfqpoint{6.694246in}{2.180007in}}%
\pgfpathlineto{\pgfqpoint{6.714482in}{2.177715in}}%
\pgfpathlineto{\pgfqpoint{6.734719in}{2.186624in}}%
\pgfpathlineto{\pgfqpoint{6.754956in}{2.187841in}}%
\pgfpathlineto{\pgfqpoint{6.775193in}{2.187308in}}%
\pgfpathlineto{\pgfqpoint{6.795429in}{2.186387in}}%
\pgfpathlineto{\pgfqpoint{6.815666in}{2.190589in}}%
\pgfpathlineto{\pgfqpoint{6.835903in}{2.190386in}}%
\pgfpathlineto{\pgfqpoint{6.856140in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{6.876376in}{2.195458in}}%
\pgfpathlineto{\pgfqpoint{6.896613in}{2.196376in}}%
\pgfpathlineto{\pgfqpoint{6.916850in}{2.187750in}}%
\pgfpathlineto{\pgfqpoint{6.937086in}{2.195527in}}%
\pgfpathlineto{\pgfqpoint{6.957323in}{2.194796in}}%
\pgfpathlineto{\pgfqpoint{6.977560in}{2.198308in}}%
\pgfpathlineto{\pgfqpoint{6.997797in}{2.197955in}}%
\pgfpathlineto{\pgfqpoint{7.018033in}{2.198444in}}%
\pgfpathlineto{\pgfqpoint{7.038270in}{2.201866in}}%
\pgfpathlineto{\pgfqpoint{7.058507in}{2.206231in}}%
\pgfpathlineto{\pgfqpoint{7.078744in}{2.199749in}}%
\pgfpathlineto{\pgfqpoint{7.098980in}{2.207716in}}%
\pgfpathlineto{\pgfqpoint{7.119217in}{2.204775in}}%
\pgfpathlineto{\pgfqpoint{7.139454in}{2.206530in}}%
\pgfpathlineto{\pgfqpoint{7.159691in}{2.206944in}}%
\pgfpathlineto{\pgfqpoint{7.179927in}{2.208828in}}%
\pgfpathlineto{\pgfqpoint{7.200164in}{2.206789in}}%
\pgfpathlineto{\pgfqpoint{7.220401in}{2.213904in}}%
\pgfpathlineto{\pgfqpoint{7.240638in}{2.210849in}}%
\pgfpathlineto{\pgfqpoint{7.260874in}{2.212681in}}%
\pgfpathlineto{\pgfqpoint{7.281111in}{2.208138in}}%
\pgfpathlineto{\pgfqpoint{7.301348in}{2.211646in}}%
\pgfpathlineto{\pgfqpoint{7.321585in}{2.208147in}}%
\pgfpathlineto{\pgfqpoint{7.341821in}{2.209903in}}%
\pgfpathlineto{\pgfqpoint{7.362058in}{2.211049in}}%
\pgfpathlineto{\pgfqpoint{7.382295in}{2.213974in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{2.212932in}}%
\pgfpathlineto{\pgfqpoint{7.409967in}{2.211281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{2.311913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505613in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{2.311913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{2.311913in}}%
\pgfpathlineto{\pgfqpoint{7.505613in}{2.311913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455199in,y=2.395247in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ninja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.311913in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{2.311913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{0.558496in}}{\pgfqpoint{9.911278in}{2.218589in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.564123in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.558496in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.586061in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.609096in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.637103in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.782023in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.280131in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.534778in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.699709in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.705720in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.789759in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.771246in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.838942in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.842414in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.873538in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.921060in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.934851in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.963403in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.113991in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.446318in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.743279in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.879895in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.941818in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{1.976267in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.996654in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.007046in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.019312in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.021960in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.051053in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.058082in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.064493in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.067565in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.074365in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.074709in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.094209in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.076371in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.072975in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.088019in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.100237in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.106339in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.120797in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.118531in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.116493in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.111880in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.136573in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.128185in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.119703in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.129812in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.123726in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.130765in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.125474in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.030383in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.103620in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.128284in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.130866in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.134111in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.139157in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.129404in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.095996in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.135544in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.134063in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.143290in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.138435in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.140448in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.151510in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.126308in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.160835in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.133268in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.157221in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.133365in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.167768in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.145420in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.169409in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.155562in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.158069in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.094866in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.144580in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.157090in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.167376in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.149846in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.124122in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.127260in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.141127in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.160729in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.143346in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.144145in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.153454in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.157295in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.170196in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.157276in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.166446in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.155354in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.182420in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.187017in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.171105in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.155456in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.192469in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.192469in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.187428in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.205381in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.191165in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.187653in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.190983in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.186194in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.189575in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.181795in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.181890in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.192582in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.154470in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.182539in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.180385in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.176253in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.177006in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.199935in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.181101in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.199329in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.191548in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.184774in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.179050in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.167976in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.173759in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.190088in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.175635in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.186363in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.172426in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.170238in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.161717in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.191808in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.180458in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.159275in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.153886in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.167367in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.173513in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.168035in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.161207in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.185077in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.170101in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.162663in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.151370in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.141560in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.137763in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.155133in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.188222in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.146434in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.136911in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.154117in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.156501in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.145323in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.145230in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.156696in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.146910in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.125998in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.140715in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.135639in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.115772in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.134702in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.103034in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.125205in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.130712in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.116294in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.092273in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.103401in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.088299in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.086807in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.070572in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.076017in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.055898in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.069695in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.076069in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.062964in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.066559in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.023531in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.009692in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.064693in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.110895in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.218589in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.011911in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.993595in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.946697in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.952540in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.902335in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.869275in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.871077in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.812524in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.724873in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.738847in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.617898in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.374938in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.912977in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.645020in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.614002in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.594671in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.564123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{0.563649in}}{\pgfqpoint{9.911278in}{2.228417in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.574494in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.563649in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.590546in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.616654in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.167489in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.573322in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.704408in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.796924in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.776957in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.816457in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.894972in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.933269in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.922947in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.965636in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.977921in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.996769in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.002042in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.992025in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.002390in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.010673in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.037815in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.030352in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.031128in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.065785in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.041278in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.059569in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.050761in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.059425in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.053468in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.057376in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.077185in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.098966in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.097981in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.097292in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.107689in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.116039in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.075138in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.122671in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.084050in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.111722in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.130250in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.137076in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.137633in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.135363in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.129264in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.129157in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.129984in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.151519in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.145757in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.152967in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.136906in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.152971in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.155922in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.166134in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.140170in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.154150in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.143337in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.149531in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.148612in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.165278in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.157337in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.151045in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.142117in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.158588in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.163208in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.161398in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.157365in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.157737in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.140458in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.156668in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.160113in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.155154in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.156728in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.160339in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.164677in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.170734in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.177281in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.160735in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.175804in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.156661in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.174990in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.169381in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.180110in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.191348in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.178760in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.181587in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.173931in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.171762in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.181829in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.188157in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.192288in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.167220in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.188526in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.171400in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.159075in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.228417in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.228417in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.195151in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.212839in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.201621in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.202730in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.194256in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.208441in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.185281in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.193463in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.203144in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.196570in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.198089in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.197107in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.181664in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.186008in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.183095in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.193574in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.185820in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.198900in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.202196in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.190592in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.178608in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.195686in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.171106in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.192585in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.177673in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.169338in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.193021in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.175075in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.165915in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.165253in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.183233in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.177143in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.184934in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.181057in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.166421in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.169363in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.170435in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.176435in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.169819in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.184598in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.160254in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.167343in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.162242in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.183059in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.174282in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.171123in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.153266in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.158860in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.144970in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.148769in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.163456in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.177844in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.149002in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.159577in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.137208in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.155735in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.144957in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.143875in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.136819in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.126102in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.139596in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.144890in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.126766in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.087574in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.109959in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.081966in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.097763in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.105440in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.082282in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.085087in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.097452in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.059413in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.073698in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.077617in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.035338in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.029497in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.050006in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.031243in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.022674in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.986889in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.997620in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.993986in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.944296in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.922804in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.939727in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.873919in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.847050in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.760101in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.645337in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.254264in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.700868in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.625483in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.591465in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.574494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{0.563188in}}{\pgfqpoint{9.911199in}{2.210874in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.571385in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.563188in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.591762in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.616751in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.644876in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.826599in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.287567in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.500275in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.699639in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.742316in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.777448in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.841341in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.850404in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.890023in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.918237in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.888495in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.917553in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.956151in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.985042in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.998148in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.998918in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.023717in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.034052in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.018351in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.996349in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.032747in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.040806in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.046036in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.074780in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.048093in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.051595in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.058975in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.068830in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.071560in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.080033in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.063465in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.098350in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.090948in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.107115in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.106479in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.114865in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.107943in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.124652in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.110768in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.119292in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.112631in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.119654in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.106934in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.133907in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.123181in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.134572in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.106600in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.135275in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.101377in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.135474in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.117219in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.131661in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.135279in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.135877in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.130116in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.159121in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.155724in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.153358in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.135912in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.152682in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.145746in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.163342in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.147036in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.152750in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.160748in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.156092in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.152579in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.153917in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.142770in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.154828in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.151841in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.146122in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.150810in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.153022in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.136233in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.157580in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.144978in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.155864in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.151744in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.157838in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.156337in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.164321in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.143090in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.150279in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.154019in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.184829in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.166870in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.169189in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.143706in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.169434in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.152853in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{2.200420in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{2.210874in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{2.210874in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.190377in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.184490in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.194971in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.198325in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.185624in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.186851in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.174081in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.174309in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.179327in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.177000in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.179746in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.170256in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.160524in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.193960in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.170030in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.186214in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.171838in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.190616in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.159199in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.171957in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.164155in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.173743in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.159998in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.174899in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.159010in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.178340in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.175534in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.168293in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.179951in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.181222in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.163690in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.158989in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.158399in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.163971in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.180703in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.181590in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.188186in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.157421in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.151749in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.148654in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.154346in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.166977in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.149221in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.162456in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.148144in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.147390in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.175316in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.147693in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.163609in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.152898in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.135793in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.156507in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.149993in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.138380in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.137862in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.134211in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.121403in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.151685in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.130821in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.142712in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.118500in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.129355in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.125514in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.109793in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.102349in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.099046in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.082929in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.086152in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.099183in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.095894in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.076966in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.077959in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.068113in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.060612in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.019670in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.049800in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.040732in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.978343in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.970082in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.939882in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.917271in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.930240in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.898312in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.869947in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.831511in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.754045in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.664990in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.501505in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.054746in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.680309in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.597205in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.571385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{0.567325in}}{\pgfqpoint{9.911140in}{2.205851in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.573970in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.567325in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.592390in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.617323in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.623634in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.937714in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.398892in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.582327in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.697294in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.767103in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.786470in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.800469in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.891288in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.894645in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.908807in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.913947in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.951144in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.955465in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.985383in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.003697in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.004578in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.998089in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.034772in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.010720in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.042370in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.061791in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.059741in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.063393in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.063543in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.061343in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.074732in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.063311in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.058681in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.091397in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.112402in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.082771in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.106724in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.095791in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.110937in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.068463in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.106449in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.092986in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.099154in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.132981in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.114559in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.099599in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.116322in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.112435in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.109123in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.118104in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.109275in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.121082in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.110856in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.134729in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.107157in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.121916in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.132090in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.114751in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.146350in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.125689in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.109845in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.126830in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.137509in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.116544in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.135283in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.155906in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.131636in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.152282in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.125241in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.152586in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.160060in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.149566in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.136986in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.158262in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.129771in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.144076in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.158052in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.131822in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.145389in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.161869in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.127042in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.143313in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.163066in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.161486in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.153290in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.148100in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.165002in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.174087in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.152089in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.159873in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.160041in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.164287in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.170734in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.161114in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.166056in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{2.148494in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{2.192479in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{2.192479in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.190100in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.189999in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.182884in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.174616in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.186576in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.204407in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.194840in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.190005in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.185434in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.199070in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.205851in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.191754in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.186771in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.187124in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.203534in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.194585in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.185917in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.171082in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.186491in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.205127in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.180848in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.172558in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.190315in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.183296in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.188391in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.181679in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.167635in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.178409in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.156154in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.176331in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.175921in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.182916in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.177510in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.174523in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.162012in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.154326in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.149362in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.148124in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.161802in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.160826in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.168214in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.170705in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.158509in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.152983in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.151617in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.151727in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.148763in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.147757in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.119322in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.157765in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.151660in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.141840in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.141162in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.153096in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.156676in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.139530in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.142829in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.140857in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.141585in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.135260in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.119765in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.121291in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.128321in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.101712in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.093033in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.085163in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.093912in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.067522in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.096887in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.069667in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.099466in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.074320in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.063988in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.047636in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.035190in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.032636in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.008704in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.005220in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.973006in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.971176in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.933044in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.930218in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.901760in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.903872in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.824772in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.790872in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.767361in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.667280in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.478065in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.060139in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.689650in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.624928in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.599107in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.573970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.001436in}{0.570863in}}{\pgfqpoint{9.911125in}{2.197722in}}{%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.573043in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.570863in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.592685in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.614681in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.629501in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.744073in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.229653in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.542503in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.715147in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.800048in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.813811in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.848450in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.868957in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.937634in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.907567in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.935965in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.932381in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.953220in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.934901in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.993667in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.987797in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.016303in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.011586in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{1.996830in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.026427in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.032659in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.015556in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.045690in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.041881in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.053393in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.060881in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.075954in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.090231in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.058412in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.055000in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.082151in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.066076in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.079240in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.084405in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.097602in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.073860in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.107348in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.107852in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.096930in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.112122in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.102351in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.089812in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.116765in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.130021in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.113565in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.114221in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.131638in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.107689in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.112457in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.125699in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.100667in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.117969in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.134284in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.117796in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.126068in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.121155in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.147726in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.108960in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.129105in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.114193in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.111799in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.124089in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.124003in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.126463in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.158380in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.115068in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.137356in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.135164in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.125465in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.125778in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.144301in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.110719in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.136722in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.136605in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.133848in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.129494in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.150111in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.149570in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.143134in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.150889in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.145029in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.123151in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.142180in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.127756in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.134898in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.129865in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.141162in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.133113in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.130330in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.132367in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.164794in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.197722in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.197722in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.158868in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.162398in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.168014in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.151267in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.166743in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.171413in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.166169in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.172283in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.167606in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.174967in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.170008in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.173761in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.175840in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.159314in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.172903in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.171133in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.144258in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.159356in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.125505in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.159599in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.153179in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.150767in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.154273in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.162533in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.164310in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.157876in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.152621in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.155550in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.161256in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.169927in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.167148in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.146784in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.166974in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.143780in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.152251in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.149581in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.157188in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.153236in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.159841in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.138981in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.129306in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.153561in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.142283in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.140395in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.138286in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.139098in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.138023in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.148657in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.145205in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.147843in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.165953in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.145545in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.147446in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.128332in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.105723in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.156100in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.114349in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.129652in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.099624in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.107425in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.095596in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.117143in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.113179in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.108818in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.084399in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.095025in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.095754in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.096322in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.072910in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.089593in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.072273in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.063331in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.056542in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.063604in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.051848in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.047794in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.024715in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.988530in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{2.021231in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.983100in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.934233in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.915354in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.884038in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.860396in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.826228in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.736502in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.567573in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.346486in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.784392in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.632997in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.623896in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.602320in}}%
\pgfpathlineto{\pgfqpoint{8.001436in}{0.573043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981199in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.981199in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463681in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.463681in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.946162in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.946162in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428644in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.428644in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.911125in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.911125in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.956357in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.006771in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{0.545411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=0.506831in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{0.887154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=0.848574in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{1.228897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=1.190317in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{1.570640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657870in, y=1.532060in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{1.912383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598842in, y=1.873803in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905944in}{2.254126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598842in, y=2.215546in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.561309in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.590366in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.611549in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.641061in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.847500in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.327535in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.576338in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.719278in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.715297in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.801141in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.821162in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.854108in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.872374in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.913039in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.933879in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.964223in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.987657in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.666290in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.778606in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{1.903986in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{1.944794in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{1.982675in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.021413in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.029809in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.041558in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.044504in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.038929in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.063535in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.064327in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.075650in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.077932in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.088883in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.083491in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.105251in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.103541in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.099090in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.095526in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.117469in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.111055in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.128218in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.129623in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.121245in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.129395in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.146634in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.136707in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.132513in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.143156in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.138921in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.133838in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.135954in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.109303in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.129376in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.133024in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.136213in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.142740in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.150910in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.149753in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.140537in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.148376in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.151049in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.158401in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.152901in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.155393in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.153383in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.176321in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.147492in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.163730in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.152895in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.177066in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.160528in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.179748in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.164660in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.163023in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.136958in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.164677in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.174319in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.183353in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.165474in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.162028in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.152133in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.158690in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.162942in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.149307in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.173018in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.169593in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.175995in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.173425in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.176320in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.173169in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.185037in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.181583in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.196199in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.179266in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.173962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.569071in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.591006in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.621068in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.679658in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{1.210876in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.609330in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.732255in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.821987in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.825438in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.878092in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.908888in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.938782in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.958467in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.981628in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.982405in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{2.009722in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{2.016642in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.021015in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.015944in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.023005in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.057716in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.052025in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.045271in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.081618in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.063182in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.070925in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.078101in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.078594in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.067717in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.083668in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.082379in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.112866in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.121436in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.118444in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.116895in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.126429in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.111205in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.133273in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.114503in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.133728in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.133729in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.148326in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.143317in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.156604in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.146360in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.138963in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.137477in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.155190in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.149512in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.162045in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.155594in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.168015in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.159082in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.166738in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.150212in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.169374in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.156578in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.162983in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.159523in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.167321in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.161879in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.166051in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.163526in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.167865in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.173220in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.163325in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.161640in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.166406in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.166739in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.163003in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.168893in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.173869in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.163917in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.178013in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.171642in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.180663in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.187208in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.188090in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.173277in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.184689in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.169878in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.180499in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.175522in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.188609in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.194719in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.187665in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.192366in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.183697in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.178522in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.195135in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.191206in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.197509in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.184421in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.200682in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.183275in}}%
\pgfpathlineto{\pgfqpoint{9.911278in}{2.193746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.567286in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.594484in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.618876in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.662592in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.940672in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.394536in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.726842in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.786914in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.823697in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.869826in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.903647in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.929060in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.929289in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.947948in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.998442in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.017421in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.008909in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.029765in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.045915in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.056005in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.047658in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.046122in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.065965in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.063479in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.064483in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.086913in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.075221in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.080694in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.092245in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.099092in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.095030in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.111373in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.097143in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.125018in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.114932in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.114259in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.120345in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.126364in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.123162in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.137322in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.133637in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.127543in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.132765in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.141632in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.127314in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.154611in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.135285in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.141358in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.134528in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.142248in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.134177in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.144910in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.132936in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.141705in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.146350in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.162031in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.155853in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.169912in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.159847in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.155878in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.147450in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.158186in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.163484in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.171646in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.157665in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.164142in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.169544in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.169538in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.155795in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.164408in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.151384in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.164285in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.157998in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.159040in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.155005in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.171819in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.171897in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.157504in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.174912in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.156134in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.164047in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.168041in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.170661in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.161209in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.162294in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.164050in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.185840in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.176247in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.183757in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.169339in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.176962in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.171615in}}%
\pgfpathlineto{\pgfqpoint{9.911199in}{2.205647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.570647in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.595749in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.621126in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.656642in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.998926in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.438479in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.624803in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.732328in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.778988in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.805621in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.852170in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.896524in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.912432in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.920925in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.942562in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.962075in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.980343in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{1.997044in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{2.018166in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.019884in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.022863in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.049380in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.042520in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.070918in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.065729in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.078314in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.065457in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.078727in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.073253in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.083882in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.082511in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.093501in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.106311in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.116846in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.101268in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.120992in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.118688in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.125897in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.105646in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.122990in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.124831in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.122661in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.120158in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.137410in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.133110in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.128682in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.117822in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.130096in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.128943in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.134915in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.130446in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.137032in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.134683in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.152717in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.137686in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.141371in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.146946in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.131438in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.147856in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.135928in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.150676in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.157509in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.149730in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.155602in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.166119in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.143895in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.165345in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.146438in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.167133in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.174225in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.166431in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.163650in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.165410in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.155309in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.174601in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.172272in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.151452in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.165653in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.178227in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.165288in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.165218in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.174919in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.176620in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.179570in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.173585in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.175218in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.182046in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.173465in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.182140in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.173309in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.169451in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.176809in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.175557in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.178078in}}%
\pgfpathlineto{\pgfqpoint{9.911140in}{2.170486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.905944in}{0.475000in}}{\pgfqpoint{2.100827in}{1.836913in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001436in}{0.571953in}}%
\pgfpathlineto{\pgfqpoint{8.021673in}{0.597502in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{0.619289in}}%
\pgfpathlineto{\pgfqpoint{8.062146in}{0.631249in}}%
\pgfpathlineto{\pgfqpoint{8.082383in}{0.764232in}}%
\pgfpathlineto{\pgfqpoint{8.102620in}{1.288070in}}%
\pgfpathlineto{\pgfqpoint{8.122856in}{1.555038in}}%
\pgfpathlineto{\pgfqpoint{8.143093in}{1.725824in}}%
\pgfpathlineto{\pgfqpoint{8.163330in}{1.773284in}}%
\pgfpathlineto{\pgfqpoint{8.183567in}{1.830222in}}%
\pgfpathlineto{\pgfqpoint{8.203803in}{1.848924in}}%
\pgfpathlineto{\pgfqpoint{8.224040in}{1.881902in}}%
\pgfpathlineto{\pgfqpoint{8.244277in}{1.901595in}}%
\pgfpathlineto{\pgfqpoint{8.264513in}{1.960367in}}%
\pgfpathlineto{\pgfqpoint{8.284750in}{1.964399in}}%
\pgfpathlineto{\pgfqpoint{8.304987in}{1.962248in}}%
\pgfpathlineto{\pgfqpoint{8.325224in}{1.978548in}}%
\pgfpathlineto{\pgfqpoint{8.345460in}{2.000507in}}%
\pgfpathlineto{\pgfqpoint{8.365697in}{1.993375in}}%
\pgfpathlineto{\pgfqpoint{8.385934in}{2.028635in}}%
\pgfpathlineto{\pgfqpoint{8.406171in}{2.022170in}}%
\pgfpathlineto{\pgfqpoint{8.426407in}{2.039817in}}%
\pgfpathlineto{\pgfqpoint{8.446644in}{2.041929in}}%
\pgfpathlineto{\pgfqpoint{8.466881in}{2.043211in}}%
\pgfpathlineto{\pgfqpoint{8.487118in}{2.049669in}}%
\pgfpathlineto{\pgfqpoint{8.507354in}{2.064491in}}%
\pgfpathlineto{\pgfqpoint{8.527591in}{2.055655in}}%
\pgfpathlineto{\pgfqpoint{8.547828in}{2.070357in}}%
\pgfpathlineto{\pgfqpoint{8.568065in}{2.063140in}}%
\pgfpathlineto{\pgfqpoint{8.588301in}{2.081105in}}%
\pgfpathlineto{\pgfqpoint{8.608538in}{2.087030in}}%
\pgfpathlineto{\pgfqpoint{8.628775in}{2.096548in}}%
\pgfpathlineto{\pgfqpoint{8.649012in}{2.092914in}}%
\pgfpathlineto{\pgfqpoint{8.669248in}{2.082918in}}%
\pgfpathlineto{\pgfqpoint{8.689485in}{2.077312in}}%
\pgfpathlineto{\pgfqpoint{8.709722in}{2.105902in}}%
\pgfpathlineto{\pgfqpoint{8.729959in}{2.090213in}}%
\pgfpathlineto{\pgfqpoint{8.750195in}{2.117670in}}%
\pgfpathlineto{\pgfqpoint{8.770432in}{2.095064in}}%
\pgfpathlineto{\pgfqpoint{8.790669in}{2.112967in}}%
\pgfpathlineto{\pgfqpoint{8.810906in}{2.099430in}}%
\pgfpathlineto{\pgfqpoint{8.831142in}{2.127397in}}%
\pgfpathlineto{\pgfqpoint{8.851379in}{2.126698in}}%
\pgfpathlineto{\pgfqpoint{8.871616in}{2.131441in}}%
\pgfpathlineto{\pgfqpoint{8.891853in}{2.129983in}}%
\pgfpathlineto{\pgfqpoint{8.912089in}{2.123778in}}%
\pgfpathlineto{\pgfqpoint{8.932326in}{2.119235in}}%
\pgfpathlineto{\pgfqpoint{8.952563in}{2.127394in}}%
\pgfpathlineto{\pgfqpoint{8.972800in}{2.134559in}}%
\pgfpathlineto{\pgfqpoint{8.993036in}{2.125926in}}%
\pgfpathlineto{\pgfqpoint{9.013273in}{2.127308in}}%
\pgfpathlineto{\pgfqpoint{9.033510in}{2.136960in}}%
\pgfpathlineto{\pgfqpoint{9.053746in}{2.130625in}}%
\pgfpathlineto{\pgfqpoint{9.073983in}{2.120881in}}%
\pgfpathlineto{\pgfqpoint{9.094220in}{2.132340in}}%
\pgfpathlineto{\pgfqpoint{9.114457in}{2.130254in}}%
\pgfpathlineto{\pgfqpoint{9.134693in}{2.135602in}}%
\pgfpathlineto{\pgfqpoint{9.154930in}{2.145736in}}%
\pgfpathlineto{\pgfqpoint{9.175167in}{2.133689in}}%
\pgfpathlineto{\pgfqpoint{9.195404in}{2.139160in}}%
\pgfpathlineto{\pgfqpoint{9.215640in}{2.132467in}}%
\pgfpathlineto{\pgfqpoint{9.235877in}{2.157350in}}%
\pgfpathlineto{\pgfqpoint{9.256114in}{2.127872in}}%
\pgfpathlineto{\pgfqpoint{9.276351in}{2.148127in}}%
\pgfpathlineto{\pgfqpoint{9.296587in}{2.142060in}}%
\pgfpathlineto{\pgfqpoint{9.316824in}{2.136528in}}%
\pgfpathlineto{\pgfqpoint{9.337061in}{2.139819in}}%
\pgfpathlineto{\pgfqpoint{9.357298in}{2.138312in}}%
\pgfpathlineto{\pgfqpoint{9.377534in}{2.142170in}}%
\pgfpathlineto{\pgfqpoint{9.397771in}{2.161345in}}%
\pgfpathlineto{\pgfqpoint{9.418008in}{2.138800in}}%
\pgfpathlineto{\pgfqpoint{9.438245in}{2.145815in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.142966in}}%
\pgfpathlineto{\pgfqpoint{9.478718in}{2.139322in}}%
\pgfpathlineto{\pgfqpoint{9.498955in}{2.132347in}}%
\pgfpathlineto{\pgfqpoint{9.519192in}{2.151950in}}%
\pgfpathlineto{\pgfqpoint{9.539428in}{2.118112in}}%
\pgfpathlineto{\pgfqpoint{9.559665in}{2.148039in}}%
\pgfpathlineto{\pgfqpoint{9.579902in}{2.140431in}}%
\pgfpathlineto{\pgfqpoint{9.600139in}{2.152491in}}%
\pgfpathlineto{\pgfqpoint{9.620375in}{2.151198in}}%
\pgfpathlineto{\pgfqpoint{9.640612in}{2.154712in}}%
\pgfpathlineto{\pgfqpoint{9.660849in}{2.162705in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{2.158448in}}%
\pgfpathlineto{\pgfqpoint{9.701322in}{2.160448in}}%
\pgfpathlineto{\pgfqpoint{9.721559in}{2.159998in}}%
\pgfpathlineto{\pgfqpoint{9.741796in}{2.145378in}}%
\pgfpathlineto{\pgfqpoint{9.762033in}{2.157232in}}%
\pgfpathlineto{\pgfqpoint{9.782269in}{2.146962in}}%
\pgfpathlineto{\pgfqpoint{9.802506in}{2.153156in}}%
\pgfpathlineto{\pgfqpoint{9.822743in}{2.148304in}}%
\pgfpathlineto{\pgfqpoint{9.842979in}{2.146215in}}%
\pgfpathlineto{\pgfqpoint{9.863216in}{2.150563in}}%
\pgfpathlineto{\pgfqpoint{9.883453in}{2.146364in}}%
\pgfpathlineto{\pgfqpoint{9.903690in}{2.145618in}}%
\pgfpathlineto{\pgfqpoint{9.911125in}{2.181258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.905944in}{2.311913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006771in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.311913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905944in}{2.311913in}}%
\pgfpathlineto{\pgfqpoint{10.006771in}{2.311913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.956357in,y=2.395247in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BossFight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.876629in}{0.530556in}}%
\pgfpathlineto{\pgfqpoint{9.928993in}{0.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.951215in}{0.530556in}}{\pgfqpoint{9.951215in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{9.951215in}{1.403395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.951215in}{1.425617in}}{\pgfqpoint{9.928993in}{1.425617in}}%
\pgfpathlineto{\pgfqpoint{8.876629in}{1.425617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.854407in}{1.425617in}}{\pgfqpoint{8.854407in}{1.403395in}}%
\pgfpathlineto{\pgfqpoint{8.854407in}{0.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.854407in}{0.530556in}}{\pgfqpoint{8.876629in}{0.530556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.092818in,y=1.284722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898852in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{9.121074in}{1.191049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209963in,y=1.152161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898852in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{9.121074in}{1.058333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209963in,y=1.019444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898852in}{0.919444in}}%
\pgfpathlineto{\pgfqpoint{9.121074in}{0.919444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209963in,y=0.880556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898852in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{9.121074in}{0.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209963in,y=0.741667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898852in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{9.121074in}{0.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209963in,y=0.602778in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 256}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/main_approxkl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736314in}{7.063726in}}{\pgfqpoint{2.559748in}{8.554354in}}{%
\pgfpathmoveto{\pgfqpoint{0.736314in}{8.554354in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{8.311761in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{7.666251in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{7.866580in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{7.336809in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{7.832764in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{7.560557in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{7.781028in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{7.716322in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{7.733912in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{7.634778in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{7.808543in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{7.734781in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{7.805056in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{7.896239in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{7.653330in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{7.996586in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{7.689013in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{7.929367in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{7.718484in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{7.791513in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{7.586462in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{7.763355in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{7.560868in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{7.705608in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{7.515384in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{7.658069in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{7.543642in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{7.622071in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{7.407869in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{7.548104in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{7.433103in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{7.627639in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{7.410587in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{7.433136in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{7.342370in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{7.554582in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{7.515253in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{7.414753in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{7.353871in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{7.565584in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{7.320410in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{7.377106in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{7.350890in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{7.400261in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{7.195006in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{7.368108in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{7.243253in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{7.370365in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{7.400262in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{7.392011in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{7.224378in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{7.321653in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{7.217064in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{7.443837in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{7.325478in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{7.394281in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{7.207775in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{7.278175in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{7.221129in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{7.365065in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{7.158005in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{7.285239in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{7.337694in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{7.417328in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{7.326307in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{7.448703in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{7.246078in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{7.315638in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{7.309781in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{7.370856in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{7.207166in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{7.333580in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{7.188565in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{7.207008in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{7.284028in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{7.193562in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{7.224386in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{7.076967in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{7.261651in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{7.092423in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{7.303021in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{7.156873in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{7.279764in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{7.190540in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{7.351164in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{7.116278in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{7.276333in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{7.231301in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{7.325631in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{7.190617in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{7.381979in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{7.268284in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{7.389683in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{7.181231in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{7.406160in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{7.565390in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{7.565390in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{7.361664in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{7.594233in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{7.360936in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{7.495370in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{7.382844in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{7.480207in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{7.329915in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{7.476618in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{7.436735in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{7.535852in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{7.345815in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{7.387984in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{7.239185in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{7.765054in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{7.411552in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{7.466536in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{7.543979in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{7.634883in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{7.374253in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{7.512605in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{7.518817in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{7.518511in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{7.458151in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{7.716192in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{7.384452in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{7.493609in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{7.437313in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{7.582589in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{7.501610in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{7.685198in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{7.631699in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{7.714957in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{7.448322in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{7.672444in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{7.490467in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{7.590743in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{7.385845in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{7.661492in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{7.407014in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{7.588983in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{7.423848in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{7.576820in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{7.505958in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{7.706335in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{7.485103in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{7.602246in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{7.563460in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{7.572662in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{7.538970in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{7.558842in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{7.491658in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{7.587703in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{7.494221in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{7.609956in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{7.515970in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{7.669570in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{7.596623in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{7.738142in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{7.553141in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{7.735532in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{7.675090in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{7.633829in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{7.467759in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{7.839726in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{7.518049in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{7.745747in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{7.549150in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{7.741199in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{7.594013in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{7.938347in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{7.769161in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{7.723414in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{7.638345in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{7.945714in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{7.952446in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{7.995340in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{7.939310in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{8.031583in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{7.903373in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{8.082573in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{8.383317in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{7.997630in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{7.931560in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{8.024526in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{7.930540in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{7.908397in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{7.907202in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{7.904558in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{7.923730in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{7.712131in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{8.011169in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{7.615005in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{7.950649in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{7.769899in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{8.554354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736314in}{7.434234in}}{\pgfqpoint{2.559748in}{8.531840in}}{%
\pgfpathmoveto{\pgfqpoint{0.736314in}{8.531840in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{8.164380in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{7.798807in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{8.038000in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{7.621700in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{8.019986in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{7.725676in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{7.988279in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{7.881899in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{8.045223in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{8.003235in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{8.083034in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{8.059041in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{8.103135in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{8.219395in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{8.103038in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{8.160314in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{8.092232in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{8.176031in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{7.983748in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{8.061395in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{7.908402in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{8.133231in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{7.892781in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{8.082602in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{7.880062in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{7.931370in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{7.814798in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{7.901923in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{7.857484in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{8.003986in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{7.764105in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{7.919158in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{7.763590in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{7.998446in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{7.746116in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{7.913271in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{7.728382in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{7.910703in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{7.788903in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{7.716470in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{7.669599in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{7.880173in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{7.729368in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{7.853709in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{7.746661in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{7.787843in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{7.700990in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{7.809006in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{7.753480in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{7.844749in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{7.729900in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{7.834739in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{7.705933in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{7.801230in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{7.738723in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{7.787009in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{7.689274in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{7.855334in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{7.684063in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{7.768061in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{7.587290in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{7.814326in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{7.609888in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{7.890433in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{7.644812in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{7.774985in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{7.745191in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{7.796211in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{7.754096in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{7.814854in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{7.671458in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{7.781493in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{7.571867in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{7.667905in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{7.575375in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{7.877692in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{7.559010in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{7.729684in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{7.582697in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{7.695376in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{7.554016in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{7.677279in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{7.572601in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{7.652967in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{7.584027in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{7.802519in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{7.562351in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{7.688550in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{7.683405in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{7.818879in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{7.502267in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{7.757038in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{7.759010in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{7.725163in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{7.434234in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{7.742338in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{7.895843in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{7.895843in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{7.860226in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{7.984454in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{8.354078in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{8.049935in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{7.710046in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{7.944467in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{7.825823in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{7.889011in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{7.778814in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{7.948515in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{7.761118in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{7.925570in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{7.737964in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{7.896821in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{7.654288in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{7.954844in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{7.722217in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{7.900607in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{7.707782in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{7.961368in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{7.744635in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{7.995196in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{7.724012in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{7.948356in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{7.857668in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{7.970148in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{7.848537in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{7.857679in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{7.794126in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{7.977738in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{7.795701in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{8.036609in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{7.893692in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{7.913862in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{7.801850in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{7.905917in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{8.035338in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{7.941477in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{7.763081in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{8.265456in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{7.862287in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{7.972437in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{7.914275in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{7.985740in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{7.862000in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{7.977733in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{7.891864in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{8.009556in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{7.825743in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{7.991409in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{7.857057in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{8.018409in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{7.879707in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{8.021849in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{7.778554in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{8.037945in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{8.015140in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{8.004403in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{7.845090in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{7.991989in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{7.961172in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{8.042693in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{7.928015in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{8.047360in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{7.864168in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{8.067029in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{7.940480in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{8.098625in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{7.979655in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{8.104283in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{8.076022in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{8.178938in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{7.965875in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{8.160687in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{8.033041in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{8.257913in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{8.224726in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{8.263353in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{8.158164in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{8.285670in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{8.216984in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{8.230038in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{8.147565in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{8.123217in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{8.146836in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{8.238232in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{8.233035in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{8.044254in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{8.192005in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{7.964750in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{8.126516in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{7.806301in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{8.203905in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{7.984041in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{8.531840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736314in}{7.600370in}}{\pgfqpoint{2.559672in}{8.622437in}}{%
\pgfpathmoveto{\pgfqpoint{0.736314in}{8.152489in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{8.031218in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{7.652480in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{7.998160in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{7.600370in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{7.928263in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{7.784652in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{7.999747in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{7.957398in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{7.993391in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{8.071607in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{8.093299in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{8.198718in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{8.121042in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{8.097792in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{8.138560in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{8.311794in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{8.165812in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{8.323853in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{8.219013in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{8.323625in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{8.249394in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{8.378228in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{8.215722in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{8.264414in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{8.077713in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{8.354681in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{8.209897in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{8.401744in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{8.045899in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{8.191596in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{8.121460in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{8.302280in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{8.028119in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{8.302054in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{8.134385in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{8.196041in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{8.118749in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{8.197076in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{8.127670in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{8.235654in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{8.028027in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{8.154025in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{7.966681in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{8.159528in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{7.991426in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{8.158008in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{8.090037in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{8.197269in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{7.982069in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{8.145153in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{8.021787in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{8.132442in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{7.974879in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{8.057945in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{8.031172in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{8.099338in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{7.969347in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{8.086983in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{7.900420in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{8.086407in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{7.919505in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{8.021353in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{7.866313in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{8.067727in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{7.939101in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{8.032389in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{7.956857in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{8.041045in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{7.868234in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{8.047689in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{7.916713in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{8.004843in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{7.813889in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{8.089859in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{7.853550in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{8.055672in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{7.951965in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{7.974933in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{7.904245in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{7.947475in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{7.890634in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{8.044752in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{7.833482in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{8.028609in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{7.831297in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{8.018414in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{7.742010in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{8.011847in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{7.822470in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{7.982178in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{7.728959in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{7.887856in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{7.670667in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{7.928629in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{7.693241in}}%
\pgfpathlineto{\pgfqpoint{2.559672in}{7.907839in}}%
\pgfpathlineto{\pgfqpoint{2.559672in}{7.960826in}}%
\pgfpathlineto{\pgfqpoint{2.559672in}{7.960826in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{7.878973in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{7.990163in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{7.983766in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{8.156880in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{8.003853in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{8.125498in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{7.835029in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{8.316123in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{7.963432in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{8.092413in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{7.961663in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{8.100399in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{7.931379in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{8.110144in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{7.919126in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{8.126738in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{7.971281in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{8.622437in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{8.067102in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{8.290417in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{7.956765in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{8.209613in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{8.158007in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{8.238036in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{7.991153in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{8.469291in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{8.041645in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{8.290066in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{8.120500in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{8.311306in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{8.191464in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{8.330723in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{8.007040in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{8.334807in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{8.021117in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{8.216292in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{8.015816in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{8.223505in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{8.080482in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{8.337583in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{8.041885in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{8.311910in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{8.080641in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{8.301750in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{8.125619in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{8.300863in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{8.069243in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{8.302609in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{8.175493in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{8.237069in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{8.165818in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{8.321257in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{8.144044in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{8.330690in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{8.186983in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{8.279132in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{8.196970in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{8.294909in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{8.208385in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{8.449581in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{8.220087in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{8.345012in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{8.270014in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{8.345237in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{8.212400in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{8.420770in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{8.168220in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{8.447445in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{8.262005in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{8.443978in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{8.266851in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{8.401380in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{8.325868in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{8.393708in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{8.365004in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{8.416722in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{8.422406in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{8.421240in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{8.445242in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{8.471137in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{8.368517in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{8.446368in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{8.329009in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{8.320625in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{8.291742in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{8.273300in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{8.365896in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{8.159011in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{8.113621in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{7.908909in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{8.228753in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{7.946433in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{8.202347in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{8.029144in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{8.152489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736314in}{7.692000in}}{\pgfqpoint{2.559615in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{0.736314in}{8.165166in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{8.070731in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{7.792860in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{8.149880in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{7.692000in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{7.842046in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{7.697256in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{7.813374in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{7.833629in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{8.051128in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{8.078061in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{8.172786in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{8.176068in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{8.222941in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{8.339634in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{8.280473in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{8.352700in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{8.211844in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{8.370076in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{8.230864in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{8.351197in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{8.226348in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{8.188349in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{8.160417in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{8.299588in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{8.049730in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{8.157792in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{8.127425in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{8.153680in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{8.009527in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{8.160583in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{8.071527in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{8.159276in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{7.999492in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{8.098677in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{8.089420in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{8.150584in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{7.992993in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{8.107240in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{8.055521in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{8.164421in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{8.002510in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{8.113556in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{8.004081in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{8.131073in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{8.038500in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{8.120257in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{7.981126in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{8.162188in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{8.024671in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{8.209519in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{8.102130in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{8.031520in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{8.030679in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{8.205754in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{7.961655in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{8.048396in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{7.908263in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{8.031475in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{7.860060in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{8.096154in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{7.882882in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{8.097941in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{7.927664in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{8.086634in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{7.907129in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{8.040372in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{7.907548in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{7.949556in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{7.848707in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{8.024054in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{7.916565in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{8.074390in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{7.844630in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{7.942628in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{7.856086in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{7.942635in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{7.867327in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{7.962823in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{7.787037in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{7.921037in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{7.866544in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{7.979105in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{7.830677in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{7.975558in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{7.906746in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{8.048175in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{7.761896in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{7.949010in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{7.837851in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{7.954111in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{7.912049in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{7.917008in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{7.795669in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{7.942303in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{7.896521in}}%
\pgfpathlineto{\pgfqpoint{2.559615in}{7.907390in}}%
\pgfpathlineto{\pgfqpoint{2.559615in}{7.937970in}}%
\pgfpathlineto{\pgfqpoint{2.559615in}{7.937970in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{7.954487in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{8.117962in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{8.059885in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{8.244625in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{8.116949in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{8.146637in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{8.027269in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{8.198133in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{8.001683in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{8.143941in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{7.996465in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{8.260886in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{8.223857in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{8.160543in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{8.218559in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{8.141608in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{8.156347in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{8.244416in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{8.165866in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{8.014679in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{8.144916in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{8.112338in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{8.106406in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{8.028799in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{8.150878in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{8.073359in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{8.216770in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{8.125796in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{8.187353in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{8.146473in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{8.231357in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{8.106253in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{8.308127in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{8.195995in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{8.211868in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{8.073247in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{8.254925in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{8.095545in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{8.217020in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{8.088773in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{8.297936in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{8.210279in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{8.422462in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{8.112048in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{8.372440in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{8.222724in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{8.326844in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{8.186810in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{8.357735in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{8.149590in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{8.448837in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{8.158074in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{8.537867in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{8.205235in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{8.404700in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{8.159487in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{8.393284in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{8.316489in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{8.398150in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{8.263471in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{8.469470in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{8.351722in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{8.450384in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{8.333671in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{8.376317in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{8.344930in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{8.502097in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{8.279066in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{8.451270in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{8.370798in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{8.502700in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{8.399815in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{8.573044in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{8.566185in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{8.608451in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{8.461832in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{8.607601in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{8.484805in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{8.462784in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{8.344649in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{8.402473in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{8.354943in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{8.261166in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{8.229766in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{8.168696in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{8.103486in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{8.057195in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{8.065870in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{7.842680in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{8.025665in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{7.936354in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{8.194874in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{7.954789in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{8.165166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736314in}{7.689318in}}{\pgfqpoint{2.559601in}{8.550426in}}{%
\pgfpathmoveto{\pgfqpoint{0.736314in}{8.100906in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{8.008629in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{7.689318in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{8.101586in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{7.703698in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{7.952700in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{8.029753in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{8.079730in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{8.137426in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{8.118573in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{8.143882in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{8.112724in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{8.335258in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{8.197095in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{8.378638in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{8.270250in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{8.442268in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{8.271437in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{8.357886in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{8.312546in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{8.380160in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{8.249845in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{8.264341in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{8.197598in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{8.309057in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{8.204787in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{8.269739in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{8.144502in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{8.242981in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{8.180778in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{8.261227in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{8.157593in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{8.258220in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{8.064123in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{8.173569in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{8.163978in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{8.176840in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{8.094041in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{8.199832in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{8.047891in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{8.147653in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{8.071259in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{8.147180in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{8.033868in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{8.134475in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{8.013850in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{8.110606in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{8.041675in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{8.110452in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{8.031241in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{8.077804in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{7.976318in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{8.170002in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{7.950201in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{8.119570in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{8.028704in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{8.040256in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{7.937414in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{7.993681in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{7.908804in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{8.082935in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{7.861427in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{8.027816in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{7.931282in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{8.043475in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{7.825705in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{8.030314in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{7.959489in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{8.101395in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{7.909096in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{8.034041in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{7.944511in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{7.973911in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{7.891848in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{8.100812in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{7.863800in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{8.043790in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{7.890150in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{8.057161in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{7.945165in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{7.961782in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{7.746230in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{7.997917in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{7.975616in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{8.088938in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{7.891283in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{8.014585in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{7.806732in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{7.934885in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{7.883334in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{8.084241in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{7.958228in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{8.078011in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{7.912126in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{8.090296in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{7.965118in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{7.868998in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{8.160090in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{8.160090in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{8.037056in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{8.156526in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{8.047669in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{8.222912in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{8.065032in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{8.157353in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{8.019039in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{8.126678in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{8.091586in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{8.228848in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{8.016416in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{8.273239in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{8.035756in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{8.251606in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{8.106985in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{8.312629in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{8.120986in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{8.138624in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{8.023060in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{8.171749in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{8.080045in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{8.237465in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{8.168147in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{8.243567in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{8.146947in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{8.141427in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{8.090406in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{8.165385in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{8.191811in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{8.247739in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{8.190447in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{8.230406in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{8.186218in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{8.256836in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{8.178605in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{8.242606in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{8.127703in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{8.186607in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{8.149761in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{8.328280in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{8.098634in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{8.304010in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{8.164493in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{8.266897in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{8.170464in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{8.211030in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{8.150364in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{8.298464in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{8.101030in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{8.342207in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{8.245859in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{8.296807in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{8.180807in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{8.262372in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{8.109916in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{8.225706in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{8.158862in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{8.345282in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{8.237031in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{8.487072in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{8.296650in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{8.375414in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{8.238926in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{8.413906in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{8.328025in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{8.550426in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{8.284565in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{8.420199in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{8.351469in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{8.505166in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{8.346361in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{8.467136in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{8.323360in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{8.412230in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{8.267337in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{8.476899in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{8.327614in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{8.451672in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{8.351642in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{8.521524in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{8.393854in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{8.467075in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{8.341507in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{8.379127in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{8.386995in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{8.323285in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{8.228854in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{8.150806in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{8.206182in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{8.118019in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{8.104770in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{7.931985in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{8.151147in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{7.928591in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{8.100906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716993in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638297in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559601in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{7.183051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=7.144471in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{7.660800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=7.622219in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{8.138548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=8.099968in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{8.616297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=8.577717in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=7.898897in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approx. KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736314in}{8.433058in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{7.718075in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{7.908614in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{7.475907in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{7.921966in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{7.636344in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{7.852379in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{7.810440in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{7.820557in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{7.771587in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{7.869542in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{7.879653in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{7.868308in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{7.946934in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{8.018324in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{8.039580in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{7.796193in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{7.980475in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{7.828897in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{7.893427in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{7.769454in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{7.854535in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{7.599607in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{7.714511in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{7.642273in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{7.798208in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{7.568828in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{7.681635in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{7.478509in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{7.646925in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{7.475576in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{7.733682in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{7.439173in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{7.533483in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{7.508730in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{7.645057in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{7.534197in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{7.576448in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{7.475247in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{7.617577in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{7.418190in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{7.493531in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{7.422555in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{7.493982in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{7.343332in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{7.463475in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{7.391111in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{7.471514in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{7.481861in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{7.497129in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{7.354740in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{7.513994in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{7.361511in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{7.510328in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{7.374663in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{7.491632in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{7.307394in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{7.469834in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{7.303487in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{7.477904in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{7.324236in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{7.478841in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{7.393008in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{7.566143in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{7.479003in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{7.566950in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{7.373844in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{7.449114in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{7.373547in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{7.432233in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{7.295809in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{7.524886in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{7.323358in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{7.362759in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{7.291271in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{7.398316in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{7.283908in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{7.429635in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{7.310473in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{7.364094in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{7.251987in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{7.534038in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{7.198029in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{7.333874in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{7.268178in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{7.443508in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{7.276506in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{7.376475in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{7.280608in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{7.402919in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{7.286731in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{7.438674in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{7.314610in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{7.491958in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{7.271447in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{7.485775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736314in}{8.348110in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{7.891424in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{8.120953in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{7.714000in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{8.073251in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{7.845213in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{8.090142in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{7.963077in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{8.139129in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{8.120734in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{8.114935in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{8.091129in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{8.125350in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{8.224716in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{8.160011in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{8.222992in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{8.125198in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{8.219692in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{8.104237in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{8.159654in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{7.970721in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{8.146959in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{7.929328in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{8.130770in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{7.978042in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{8.017826in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{7.897226in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{8.000274in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{7.898982in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{8.035507in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{7.814136in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{7.983259in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{7.845802in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{8.020569in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{7.853644in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{7.952630in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{7.786736in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{7.957553in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{7.902021in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{7.877207in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{7.724076in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{7.951011in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{7.804537in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{7.936059in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{7.801859in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{7.889626in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{7.763367in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{7.909281in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{7.822672in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{7.911241in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{7.795950in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{7.910239in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{7.810104in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{7.886834in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{7.800505in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{8.026232in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{7.726177in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{7.898406in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{7.859701in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{7.836989in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{7.694570in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{7.864094in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{7.751790in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{7.963521in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{7.720256in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{7.876362in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{7.769659in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{7.826945in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{7.801316in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{7.892501in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{7.764563in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{7.864925in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{7.647940in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{7.831550in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{7.660005in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{7.919530in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{7.633396in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{7.815145in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{7.652457in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{7.825110in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{7.604152in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{7.787050in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{7.655282in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{7.789268in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{7.672573in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{7.875517in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{7.670583in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{7.788780in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{7.754614in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{7.881673in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{7.606157in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{7.903486in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{8.056544in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{7.854808in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{7.647230in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{7.819090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736314in}{8.091853in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{7.840812in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{8.100254in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{7.773402in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{8.078508in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{7.846781in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{8.056684in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{8.058205in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{8.179644in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{8.172453in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{8.192521in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{8.259672in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{8.225025in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{8.272080in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{8.253539in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{8.391465in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{8.305527in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{8.372547in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{8.320710in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{8.370174in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{8.307199in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{8.385968in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{8.270795in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{8.332897in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{8.172282in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{8.399330in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{8.235951in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{8.424594in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{8.107059in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{8.306183in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{8.166930in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{8.323758in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{8.149067in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{8.323533in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{8.177236in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{8.322811in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{8.163567in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{8.245993in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{8.162320in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{8.257393in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{8.107505in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{8.242357in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{8.055363in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{8.240393in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{8.078622in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{8.197539in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{8.132765in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{8.249939in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{8.025656in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{8.223008in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{8.073703in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{8.217096in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{8.027760in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{8.184927in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{8.036529in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{8.218460in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{8.024915in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{8.155244in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{7.958118in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{8.151350in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{7.970311in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{8.178080in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{7.936676in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{8.199225in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{8.065282in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{8.171848in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{8.038679in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{8.165555in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{7.954939in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{8.258490in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{7.953933in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{8.121440in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{7.985948in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{8.149736in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{7.905158in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{8.173044in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{8.009533in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{8.298685in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{7.937763in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{8.037107in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{7.904880in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{8.077448in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{7.882430in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{8.064504in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{7.896480in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{8.055413in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{7.852721in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{8.163985in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{7.828749in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{8.053838in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{7.866406in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{8.022368in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{7.827216in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{7.959396in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{7.786107in}}%
\pgfpathlineto{\pgfqpoint{2.559672in}{7.934332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736314in}{8.117948in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{7.873824in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{8.172377in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{7.814177in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{7.933855in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{7.769968in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{7.939622in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{7.945412in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{8.077307in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{8.123378in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{8.201276in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{8.218617in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{8.288942in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{8.371054in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{8.312561in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{8.407742in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{8.348325in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{8.488838in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{8.346348in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{8.479824in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{8.396266in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{8.380696in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{8.280116in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{8.401144in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{8.210264in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{8.304531in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{8.203246in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{8.327888in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{8.177228in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{8.268450in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{8.202599in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{8.304830in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{8.175607in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{8.284073in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{8.176445in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{8.274367in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{8.154741in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{8.250262in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{8.107504in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{8.284561in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{8.103872in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{8.325711in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{8.081078in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{8.289955in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{8.094045in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{8.238996in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{8.083968in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{8.244516in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{8.123697in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{8.290979in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{8.107089in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{8.226991in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{8.120479in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{8.251845in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{8.025214in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{8.132708in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{8.001904in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{8.143200in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{7.966653in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{8.154011in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{8.039439in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{8.203034in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{8.016958in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{8.158995in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{8.026801in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{8.113862in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{8.016672in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{8.083163in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{7.961033in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{8.087466in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{7.972682in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{8.090398in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{7.978484in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{8.043772in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{7.935382in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{8.338352in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{8.016596in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{8.103619in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{7.971692in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{8.031322in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{8.042551in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{8.069824in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{8.027267in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{8.118222in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{7.951606in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{8.096058in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{7.881789in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{8.073572in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{7.932560in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{8.050374in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{8.014499in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{8.080816in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{7.927777in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{8.030132in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{7.925504in}}%
\pgfpathlineto{\pgfqpoint{2.559615in}{7.922680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736314in}{8.054768in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{7.808954in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{8.126367in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{7.817841in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{8.028735in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{8.073886in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{8.142956in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{8.144116in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{8.173713in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{8.233584in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{8.249859in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{8.357192in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{8.269301in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{8.422856in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{8.332052in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{8.481896in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{8.311539in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{8.404779in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{8.320080in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{8.428530in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{8.258591in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{8.338285in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{8.260479in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{8.388097in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{8.275574in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{8.387452in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{8.247986in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{8.331590in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{8.232672in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{8.405826in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{8.242809in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{8.336063in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{8.151525in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{8.274491in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{8.230314in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{8.331956in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{8.165536in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{8.272557in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{8.103376in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{8.186680in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{8.090587in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{8.204776in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{8.107337in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{8.215641in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{8.129854in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{8.226406in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{8.071353in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{8.204458in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{8.090803in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{8.144417in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{8.073391in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{8.218449in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{8.057347in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{8.211790in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{8.063669in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{8.184268in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{8.043587in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{8.090144in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{8.018254in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{8.162770in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{8.020016in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{8.142326in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{8.058750in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{8.136940in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{8.008076in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{8.139027in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{8.075650in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{8.133390in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{7.999751in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{8.087734in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{8.045729in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{8.108739in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{8.029998in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{8.169139in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{7.971923in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{8.107769in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{7.956605in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{8.097893in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{8.033075in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{8.137205in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{7.926607in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{8.124762in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{8.005686in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{8.181089in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{7.953850in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{8.121716in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{7.949159in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{8.030781in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{7.951187in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{8.120797in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{8.011630in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{8.150461in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{7.979897in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{8.123411in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{8.001087in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{8.014544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650919in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648031in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100390in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{3.100390in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.191561in}{7.063726in}}{\pgfqpoint{5.014994in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{3.191561in}{7.351141in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{7.252533in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{7.225739in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{7.155742in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{7.259223in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{7.361247in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{7.377812in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{7.350748in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{7.412157in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{7.327264in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{7.446905in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{7.463520in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{7.480349in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{7.420007in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{7.552111in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{7.415455in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{7.528217in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{7.231206in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{7.405138in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{7.424667in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{7.454100in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{7.378474in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{7.483352in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{7.394785in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{7.362546in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{7.430239in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{7.302209in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{7.402582in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{7.388945in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{7.334659in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{7.362585in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{7.377598in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{7.310457in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{7.396823in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{7.216335in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{7.295587in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{7.277585in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{7.404203in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{7.344564in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{7.449596in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{7.335568in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{7.378942in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{7.290542in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{7.363611in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{7.326139in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{7.406727in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{7.288371in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{7.313528in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{7.326842in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{7.357485in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{7.277629in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{7.395159in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{7.337437in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{7.348533in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{7.383529in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{7.355687in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{7.280287in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{7.271395in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{7.339593in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{7.305719in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{7.270851in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{7.356027in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{7.232783in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{7.338908in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{7.204234in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{7.319969in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{7.192300in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{7.252723in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{7.235982in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{7.324808in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{7.290572in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{7.315193in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{7.251552in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{7.312793in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{7.153818in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{7.353682in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{7.340326in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{7.465562in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{7.266045in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{7.109884in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{7.165984in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{7.216274in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{7.207110in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{7.248431in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{7.224119in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{7.340891in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{7.215869in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{7.320115in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{7.262821in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{7.321288in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{7.286777in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{7.321940in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{7.294026in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{7.338861in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{7.200509in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{7.208418in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{7.365718in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{7.365718in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{7.381448in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{7.391957in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{7.364211in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{7.564370in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{7.377392in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{7.494505in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{7.345226in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{7.398476in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{7.299655in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{7.450193in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{7.334612in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{7.383250in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{7.324977in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{7.403380in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{7.351176in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{8.524007in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{7.387736in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{7.487056in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{7.374453in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{7.454121in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{7.339019in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{7.411924in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{7.382604in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{7.472401in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{7.340675in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{7.398075in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{7.346163in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{7.372603in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{7.489319in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{7.373604in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{7.387962in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{7.382486in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{7.337728in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{7.511383in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{7.437631in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{7.500877in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{7.425385in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{7.441755in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{7.402378in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{7.489681in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{7.443916in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{7.489668in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{7.372643in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{7.429190in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{7.392338in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{7.511643in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{7.365257in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{7.477215in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{7.422788in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{7.483851in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{7.367531in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{7.508234in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{7.405056in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{7.543807in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{7.366329in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{7.491295in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{7.390235in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{7.550780in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{7.375737in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{7.635670in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{7.444054in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{7.492803in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{7.412865in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{7.472002in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{7.471140in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{7.497527in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{7.419751in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{7.593569in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{7.427688in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{7.486335in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{7.498541in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{7.523104in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{7.653042in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{7.514737in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{7.709952in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{7.680474in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{7.594566in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{7.537421in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{7.635679in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{7.638973in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{7.600769in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{7.708053in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{7.548109in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{7.534459in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{7.574302in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{7.432868in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{7.506889in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{7.404101in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{7.419175in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{7.365830in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{7.404027in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{7.251722in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{7.269021in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{7.351141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.191561in}{7.242608in}}{\pgfqpoint{5.014994in}{8.069448in}}{%
\pgfpathmoveto{\pgfqpoint{3.191561in}{7.414952in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{7.257232in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{7.242608in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{7.310875in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{7.494876in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{7.529848in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{7.535171in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{7.575158in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{7.677379in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{7.547482in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{7.721702in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{7.626016in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{7.638338in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{7.629131in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{7.793791in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{7.803802in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{7.797953in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{7.692609in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{7.797037in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{7.771167in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{7.860059in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{7.741541in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{7.888874in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{7.706715in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{7.713919in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{7.726769in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{7.799236in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{7.740047in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{7.733419in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{7.738743in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{7.750514in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{7.687293in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{7.704488in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{7.630234in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{7.734638in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{7.809324in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{7.882602in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{7.745016in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{7.768154in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{7.725666in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{7.816810in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{7.627187in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{7.889228in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{7.706280in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{7.741194in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{7.641571in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{7.727017in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{7.642123in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{7.754442in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{7.606711in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{7.723015in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{7.701978in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{7.784553in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{7.799085in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{7.877563in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{7.620315in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{7.766257in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{7.735341in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{7.803150in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{7.607935in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{7.791110in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{7.659833in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{7.748790in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{7.689684in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{7.690138in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{7.582056in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{7.724447in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{7.639793in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{7.804739in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{7.692021in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{7.715982in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{7.708395in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{7.728257in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{7.639442in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{7.796513in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{7.616358in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{7.826553in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{7.588803in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{7.693143in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{7.642630in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{7.677948in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{7.539519in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{7.674489in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{7.679173in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{7.664715in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{7.652307in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{7.797954in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{7.661621in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{7.773562in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{7.805249in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{7.745642in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{7.630692in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{7.733064in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{7.650092in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{7.743054in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{7.656862in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{7.714716in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{7.866339in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{7.866339in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{7.718717in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{7.874673in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{7.878469in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{7.980932in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{7.913364in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{7.972469in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{7.817820in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{7.842505in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{7.843800in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{7.917481in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{7.789517in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{7.919619in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{7.713415in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{7.836017in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{7.784314in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{7.883590in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{7.687859in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{7.877125in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{7.923992in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{7.873272in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{7.771636in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{7.839002in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{7.951617in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{7.937161in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{7.751964in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{7.828847in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{7.774639in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{7.953676in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{7.771625in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{7.911933in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{7.802391in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{7.876985in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{7.945204in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{7.788099in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{7.676893in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{7.984777in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{7.841572in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{7.907024in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{7.780719in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{8.069448in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{7.814068in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{7.900178in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{7.910504in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{7.899679in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{7.847497in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{8.018508in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{7.932682in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{7.998636in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{7.853537in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{7.899622in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{7.767125in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{7.955532in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{7.861399in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{7.958970in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{7.818222in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{8.011710in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{7.806446in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{8.010525in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{7.837769in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{7.960281in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{7.833279in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{7.914394in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{7.837557in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{7.912762in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{7.786221in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{7.940660in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{7.802601in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{8.018704in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{7.832240in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{7.970126in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{7.783471in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{7.870965in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{7.857053in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{7.934091in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{7.854524in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{7.947381in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{7.910505in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{8.059905in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{7.908896in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{7.986676in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{7.862390in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{7.880453in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{7.797273in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{7.880893in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{7.869973in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{7.855392in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{7.705580in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{7.730496in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{7.674000in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{7.661743in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{7.620762in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{7.605533in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{7.385755in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{7.313788in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{7.414952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.191561in}{7.261808in}}{\pgfqpoint{5.014919in}{8.397633in}}{%
\pgfpathmoveto{\pgfqpoint{3.191561in}{7.378989in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{7.261808in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{7.281105in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{7.266859in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{7.484500in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{7.534588in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{7.604130in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{7.579531in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{7.724562in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{7.755802in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{7.801419in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{7.820030in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{7.860772in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{7.833232in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{7.987713in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{7.924101in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{8.053095in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{7.970361in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{7.936114in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{8.021805in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{8.077502in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{8.012490in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{8.155835in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{8.026680in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{8.119886in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{8.069742in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{8.032562in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{8.011378in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{8.060998in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{7.936420in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{7.996363in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{7.966230in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{8.075150in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{8.018987in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{8.099512in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{7.955166in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{8.107368in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{7.918765in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{8.081986in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{8.026250in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{8.151605in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{8.029157in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{8.085365in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{8.051938in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{8.039035in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{8.068761in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{8.108145in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{8.021874in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{8.072032in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{7.957607in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{8.049981in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{7.944883in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{7.966819in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{8.014454in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{8.100302in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{7.857259in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{8.015908in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{7.935249in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{8.023069in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{7.962357in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{8.061909in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{7.960876in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{7.993108in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{8.010378in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{8.050773in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{7.970891in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{8.097264in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{7.968013in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{8.057940in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{7.933073in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{7.927778in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{7.941830in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{7.934893in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{7.900688in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{8.044487in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{7.880543in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{7.975386in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{7.951827in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{8.010434in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{7.868836in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{8.039952in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{7.843748in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{7.927434in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{7.933023in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{8.082534in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{7.907203in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{7.973081in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{7.915447in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{8.029423in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{7.900367in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{7.939324in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{7.856471in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{7.984397in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{7.909550in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{7.945648in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{7.974438in}}%
\pgfpathlineto{\pgfqpoint{5.014919in}{7.998953in}}%
\pgfpathlineto{\pgfqpoint{5.014919in}{8.090196in}}%
\pgfpathlineto{\pgfqpoint{5.014919in}{8.090196in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{8.115945in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{8.041973in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{7.998584in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{8.153729in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{7.978383in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{8.101369in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{7.970206in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{8.088462in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{8.010892in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{8.159270in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{8.036755in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{8.118361in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{8.112231in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{8.172255in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{8.099844in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{8.107901in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{8.164266in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{8.131558in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{8.122418in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{8.125308in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{8.103022in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{8.122038in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{8.081225in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{8.157780in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{8.119813in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{8.220317in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{8.100554in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{8.137530in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{8.036842in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{8.166804in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{8.049807in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{8.137209in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{8.071722in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{8.093954in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{8.073471in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{8.157816in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{8.025333in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{8.135494in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{8.051258in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{8.244818in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{8.183467in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{8.180867in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{8.103592in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{8.321724in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{8.125360in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{8.217605in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{8.073514in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{8.197907in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{8.121141in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{8.161248in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{8.145690in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{8.294705in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{8.397633in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{8.297457in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{8.101236in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{8.174288in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{8.158469in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{8.216531in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{8.198678in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{8.175522in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{8.139179in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{8.154297in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{8.059551in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{8.182903in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{8.168843in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{8.251404in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{8.130193in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{8.187837in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{8.128978in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{8.195738in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{8.210807in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{8.148276in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{8.055932in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{8.274186in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{8.152089in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{8.211480in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{8.085675in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{8.147046in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{8.019390in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{8.148695in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{8.052300in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{8.038254in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{8.022924in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{8.001497in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{8.013133in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{7.926582in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{7.834531in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{7.811862in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{7.690975in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{7.754402in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{7.603758in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{7.531572in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{7.391606in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{7.444662in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{7.378989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.191561in}{7.148173in}}{\pgfqpoint{5.014862in}{8.349029in}}{%
\pgfpathmoveto{\pgfqpoint{3.191561in}{7.386221in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{7.318081in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{7.318181in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{7.148173in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{7.358931in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{7.427918in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{7.598815in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{7.664775in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{7.715292in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{7.742861in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{7.872899in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{7.901700in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{7.944503in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{7.962814in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{8.028711in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{7.946220in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{8.099262in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{8.060536in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{8.088982in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{8.126558in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{8.143072in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{8.061562in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{8.125342in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{8.105954in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{8.219374in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{8.137069in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{8.131253in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{8.046989in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{8.156338in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{8.074848in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{8.132685in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{8.045450in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{8.156623in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{8.074063in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{8.139282in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{8.019571in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{8.088739in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{7.975247in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{8.028563in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{7.992296in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{8.117494in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{8.023103in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{8.118137in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{8.032136in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{8.069637in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{8.053436in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{8.042787in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{8.038834in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{8.150075in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{8.000756in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{8.104019in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{8.044310in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{8.118532in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{8.081135in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{8.116370in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{8.075975in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{8.126986in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{8.061626in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{8.091605in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{7.934618in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{8.084299in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{8.024933in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{8.088249in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{7.975275in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{8.088121in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{7.975423in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{8.091282in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{8.015491in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{8.110951in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{7.990394in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{8.077959in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{7.944187in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{8.097085in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{7.960889in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{8.096562in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{7.996771in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{8.103850in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{7.987824in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{8.045825in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{7.953669in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{8.037950in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{7.973629in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{8.063292in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{7.987651in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{8.065988in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{7.969755in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{8.019535in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{7.898305in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{8.011556in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{7.911687in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{8.009209in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{7.915046in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{7.982754in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{7.898906in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{8.010549in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{7.926294in}}%
\pgfpathlineto{\pgfqpoint{5.014862in}{8.009509in}}%
\pgfpathlineto{\pgfqpoint{5.014862in}{8.100624in}}%
\pgfpathlineto{\pgfqpoint{5.014862in}{8.100624in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{8.101758in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{8.162101in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{8.112535in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{8.180347in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{8.081866in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{8.208247in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{8.225604in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{8.276249in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{8.198374in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{8.211161in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{8.089537in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{8.197992in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{8.139787in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{8.256511in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{8.211606in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{8.248929in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{8.152365in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{8.349029in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{8.086467in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{8.202325in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{8.062878in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{8.190156in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{8.116820in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{8.197704in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{8.116881in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{8.249922in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{8.109959in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{8.172650in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{8.185806in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{8.204428in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{8.152801in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{8.141682in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{8.126432in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{8.167356in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{8.068454in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{8.202067in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{8.066173in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{8.203913in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{8.137027in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{8.195717in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{8.098156in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{8.203666in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{8.152990in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{8.185839in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{8.236801in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{8.170988in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{8.121047in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{8.272255in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{8.238339in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{8.303917in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{8.176401in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{8.156539in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{8.163562in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{8.156346in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{8.145452in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{8.251542in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{8.207520in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{8.224898in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{8.212495in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{8.238000in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{8.164369in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{8.214629in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{8.127459in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{8.190654in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{8.160732in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{8.184131in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{8.130208in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{8.175075in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{8.155346in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{8.244554in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{8.143787in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{8.291230in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{8.177647in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{8.233878in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{8.193580in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{8.248175in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{8.185244in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{8.182430in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{8.130087in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{8.120350in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{8.079036in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{8.114348in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{8.001897in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{8.109866in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{8.001910in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{8.024593in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{7.958343in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{7.890159in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{7.697020in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{7.702893in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{7.527405in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{7.461989in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{7.260053in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{7.351509in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{7.386221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.191561in}{7.206064in}}{\pgfqpoint{5.014848in}{8.334772in}}{%
\pgfpathmoveto{\pgfqpoint{3.191561in}{7.514428in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{7.300129in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{7.359707in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{7.206064in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{7.453207in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{7.486949in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{7.614102in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{7.618991in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{7.763464in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{7.709371in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{7.817727in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{7.907006in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{7.997499in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{7.902647in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{7.962871in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{7.949652in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{8.055297in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{8.066564in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{8.136587in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{8.035625in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{8.150094in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{8.029009in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{8.137575in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{8.114395in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{8.109507in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{8.082849in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{8.127825in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{8.075500in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{8.145352in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{8.059161in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{8.125812in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{8.011022in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{8.142493in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{8.132981in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{8.198776in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{8.097443in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{8.177290in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{8.122603in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{8.119120in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{8.138536in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{8.228037in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{8.067870in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{8.126414in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{8.045499in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{8.121030in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{8.116067in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{8.165617in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{8.125091in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{8.198863in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{8.034669in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{8.133480in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{8.084321in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{8.166583in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{8.078544in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{8.176603in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{8.079971in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{8.127195in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{8.077729in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{8.210195in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{8.067209in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{8.165151in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{8.006337in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{8.142893in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{8.106101in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{8.177136in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{8.052710in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{8.141890in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{8.043991in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{8.128217in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{8.000425in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{8.105600in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{8.002926in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{8.160380in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{8.061856in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{8.098885in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{8.017484in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{8.162219in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{8.022030in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{8.057669in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{8.032862in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{8.091695in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{8.021389in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{8.121682in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{8.031108in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{8.034897in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{7.980061in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{8.099918in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{7.956079in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{7.994118in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{7.867807in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{8.030521in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{8.005558in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{8.044528in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{7.960944in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{8.075534in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{7.999547in}}%
\pgfpathlineto{\pgfqpoint{5.014848in}{8.059966in}}%
\pgfpathlineto{\pgfqpoint{5.014848in}{8.152669in}}%
\pgfpathlineto{\pgfqpoint{5.014848in}{8.152669in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{8.076704in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{8.167672in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{8.117861in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{8.231452in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{8.107954in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{8.179108in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{8.108274in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{8.124185in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{8.042917in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{8.159330in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{8.088165in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{8.141148in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{8.070668in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{8.201900in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{8.119452in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{8.216585in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{8.127877in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{8.254627in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{8.115176in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{8.196533in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{8.107079in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{8.232539in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{8.137168in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{8.204695in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{8.176870in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{8.334772in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{8.236135in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{8.252303in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{8.213656in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{8.217259in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{8.160087in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{8.278628in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{8.204172in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{8.209771in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{8.094878in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{8.230515in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{8.198780in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{8.263603in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{8.156926in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{8.235050in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{8.163413in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{8.259680in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{8.144194in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{8.307360in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{8.196911in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{8.192850in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{8.202973in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{8.324007in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{8.187737in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{8.299810in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{8.199767in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{8.280222in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{8.205820in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{8.315234in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{8.194765in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{8.278007in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{8.240499in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{8.218087in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{8.137065in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{8.269288in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{8.131675in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{8.216330in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{8.237168in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{8.198415in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{8.185883in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{8.275010in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{8.156115in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{8.281948in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{8.176963in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{8.277541in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{8.216459in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{8.271520in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{8.160189in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{8.209225in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{8.041432in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{8.240482in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{8.155453in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{8.238670in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{8.196150in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{8.275740in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{8.168526in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{8.202989in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{8.102546in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{8.152004in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{7.999609in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{8.009465in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{7.944109in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{7.830853in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{7.683475in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{7.723512in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{7.542780in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{7.489048in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{7.255963in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{7.461100in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{7.514428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172240in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093544in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.014848in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100390in}{7.493813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=7.455233in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100390in}{8.071932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=8.033352in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100390in}{8.650051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=8.611471in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191561in}{7.301837in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{7.247380in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{7.203732in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{7.331625in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{7.363538in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{7.398493in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{7.377424in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{7.459523in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{7.380066in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{7.510604in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{7.498990in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{7.514229in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{7.564030in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{7.576440in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{7.527214in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{7.581948in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{7.384313in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{7.499852in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{7.552570in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{7.582026in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{7.446605in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{7.568197in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{7.898897in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{7.458945in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{7.430543in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{7.458287in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{7.364949in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{7.498075in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{7.404348in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{7.416093in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{7.416863in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{7.424800in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{7.361661in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{7.444813in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{7.330194in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{7.465628in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{7.326661in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{7.477492in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{7.367399in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{7.470446in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{7.350948in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{7.461375in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{7.347799in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{7.435923in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{7.346835in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{7.445289in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{7.355579in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{7.395371in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{7.346049in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{7.434564in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{7.334983in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{7.412174in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{7.355040in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{7.419100in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{7.413723in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{7.422684in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{7.341333in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{7.356575in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{7.382489in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{7.403298in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{7.354241in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{7.433705in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{7.285255in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{7.360697in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{7.296098in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{7.346787in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{7.340809in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{7.312663in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{7.291072in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{7.361442in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{7.315623in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{7.393797in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{7.317078in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{7.362359in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{7.246419in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{7.403902in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{7.357389in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{7.476309in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{7.326890in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{7.816946in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{7.258580in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{7.309827in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{7.266043in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{7.315841in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{7.279366in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{7.395542in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{7.257762in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{7.359295in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{7.304023in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{7.407896in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{7.332084in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{7.443155in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{7.329119in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{7.365409in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{7.290978in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{7.287068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191561in}{7.336092in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{7.278198in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{7.348315in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{7.550204in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{7.575305in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{7.598457in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{7.624579in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{7.703937in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{7.626531in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{7.788547in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{7.747995in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{7.759616in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{7.713202in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{7.837122in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{7.833096in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{7.892315in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{7.800752in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{7.928471in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{7.840836in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{7.903720in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{7.798033in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{7.911483in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{7.781884in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{7.792442in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{7.755120in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{7.884681in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{7.786144in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{7.876061in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{7.770672in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{7.845587in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{7.736757in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{7.808625in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{7.733896in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{7.824516in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{7.821302in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{7.921441in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{7.791393in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{7.889339in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{7.766056in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{7.914260in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{7.722704in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{7.924099in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{7.783840in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{7.848363in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{7.704348in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{7.813319in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{7.747830in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{7.876539in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{7.769697in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{7.870761in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{7.774738in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{7.842116in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{7.854795in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{7.888870in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{7.717191in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{7.917853in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{7.758030in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{7.855087in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{7.724753in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{7.887944in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{7.668363in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{7.768445in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{7.817444in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{7.783562in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{7.692224in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{7.818190in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{7.705709in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{7.879208in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{7.733330in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{7.772414in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{7.730180in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{7.832709in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{7.795529in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{7.817758in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{7.693997in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{7.849913in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{7.756398in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{7.785134in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{7.665244in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{7.780769in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{7.661917in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{7.755253in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{7.696294in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{7.792167in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{7.720912in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{7.857718in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{7.752711in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{7.808034in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{7.811535in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{7.859056in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{7.772028in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{7.856998in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{7.764280in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{7.808863in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{7.687790in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{7.790528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191561in}{7.320398in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{7.362884in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{7.329232in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{7.508036in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{7.569173in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{7.679266in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{7.635253in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{7.768212in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{7.795167in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{7.864000in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{7.916582in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{7.931135in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{7.928078in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{8.012983in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{7.988201in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{8.100895in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{7.994876in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{8.041580in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{8.053740in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{8.144491in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{8.082289in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{8.215010in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{8.041306in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{8.134081in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{8.140275in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{8.114150in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{8.070178in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{8.124417in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{8.033306in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{8.123884in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{8.067536in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{8.129027in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{8.039269in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{8.126904in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{8.047172in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{8.141445in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{8.058722in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{8.149259in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{8.092359in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{8.162947in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{8.065197in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{8.191411in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{8.224786in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{8.166870in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{8.107226in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{8.134696in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{8.071507in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{8.134969in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{8.015560in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{8.133793in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{8.035121in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{8.144271in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{8.059023in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{8.140584in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{8.020363in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{8.130363in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{7.993254in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{8.079281in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{7.993845in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{8.109863in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{8.017173in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{8.043531in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{8.041050in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{8.093991in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{8.010349in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{8.132034in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{8.002428in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{8.097735in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{8.016813in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{8.074047in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{8.030821in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{8.046336in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{7.990956in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{8.083262in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{7.991782in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{8.050347in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{8.037123in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{8.070996in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{8.016551in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{8.073926in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{7.971796in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{8.049844in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{8.022627in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{8.100447in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{7.971979in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{8.066175in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{7.963169in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{8.058942in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{7.935286in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{8.020346in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{7.917427in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{8.069063in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{7.954067in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{7.993810in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{8.045191in}}%
\pgfpathlineto{\pgfqpoint{5.014919in}{8.044574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191561in}{7.352151in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{7.334845in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{7.204113in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{7.410460in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{7.477661in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{7.650854in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{7.680898in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{7.802725in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{7.850602in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{7.948746in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{7.951805in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{8.027184in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{7.982355in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{8.071530in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{8.012628in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{8.109806in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{8.095311in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{8.135706in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{8.155901in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{8.195624in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{8.127571in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{8.179610in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{8.141800in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{8.255302in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{8.140428in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{8.187903in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{8.101167in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{8.165707in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{8.102528in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{8.158408in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{8.103091in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{8.173638in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{8.100761in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{8.176955in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{8.091970in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{8.163369in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{8.093871in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{8.126731in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{8.099908in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{8.184518in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{8.084277in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{8.137242in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{8.097849in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{8.113088in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{8.114918in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{8.173352in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{8.138586in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{8.211165in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{8.060901in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{8.137503in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{8.140556in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{8.152185in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{8.117062in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{8.160018in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{8.087065in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{8.161352in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{8.099326in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{8.147759in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{8.000395in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{8.143183in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{8.046693in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{8.127803in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{8.050854in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{8.114902in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{8.064112in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{8.147855in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{8.100649in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{8.141800in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{8.050176in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{8.163940in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{8.030534in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{8.147394in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{8.038855in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{8.143359in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{8.029825in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{8.153087in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{8.037146in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{8.197427in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{8.053017in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{8.143439in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{8.092617in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{8.159901in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{8.063719in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{8.131990in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{8.029646in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{8.115348in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{8.048340in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{8.143902in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{8.068646in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{8.108728in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{7.998456in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{8.081551in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{8.005721in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{8.086325in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{8.014026in}}%
\pgfpathlineto{\pgfqpoint{5.014862in}{8.055066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191561in}{7.407278in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{7.410404in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{7.231014in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{7.471128in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{7.514864in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{7.668807in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{7.651233in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{7.797159in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{7.826740in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{7.913596in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{7.953307in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{8.074751in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{8.002596in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{8.082930in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{8.059089in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{8.165519in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{8.131357in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{8.187628in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{8.095539in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{8.195288in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{8.035221in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{8.173400in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{8.137292in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{8.190514in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{8.149654in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{8.202683in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{8.126232in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{8.213650in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{8.107638in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{8.200411in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{8.098452in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{8.170454in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{8.185074in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{8.207553in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{8.114559in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{8.223289in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{8.129834in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{8.168603in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{8.189518in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{8.253022in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{8.131318in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{8.220824in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{8.125659in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{8.200626in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{8.157917in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{8.232714in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{8.156414in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{8.261435in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{8.118821in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{8.163165in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{8.140616in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{8.236972in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{8.111369in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{8.218141in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{8.121692in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{8.181122in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{8.117328in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{8.236899in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{8.132994in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{8.197833in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{8.050608in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{8.176332in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{8.155136in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{8.227882in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{8.106399in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{8.179575in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{8.128824in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{8.190260in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{8.118280in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{8.220186in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{8.089898in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{8.182538in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{8.099512in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{8.165712in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{8.062281in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{8.179376in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{8.068603in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{8.156148in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{8.080370in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{8.154140in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{8.070420in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{8.161791in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{8.050888in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{8.088022in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{8.034113in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{8.129624in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{7.999498in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{8.059151in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{7.988040in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{8.104814in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{8.056756in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{8.137990in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{8.039402in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{8.121603in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{8.038125in}}%
\pgfpathlineto{\pgfqpoint{5.014848in}{8.106318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100390in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{3.100390in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106166in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100390in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100390in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103278in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.555637in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.646808in}{7.130119in}}{\pgfqpoint{7.470241in}{8.138971in}}{%
\pgfpathmoveto{\pgfqpoint{5.646808in}{7.860265in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{7.420227in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{7.371457in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{7.375045in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{7.378725in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{7.130119in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{7.219105in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{7.273301in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{7.375099in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{7.420093in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{7.590039in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{7.499824in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{7.510422in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{7.450211in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{7.539433in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{7.515826in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{7.665782in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{7.481886in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{7.607351in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{7.602042in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{7.687261in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{7.558718in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{7.710141in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{7.721095in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{7.736676in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{7.666455in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{7.867223in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{7.699285in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{7.761403in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{7.665535in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{7.850483in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{7.731835in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{7.874360in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{7.776668in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{7.877307in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{7.699318in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{7.848575in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{7.785295in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{7.864316in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{7.820572in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{7.876602in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{7.801225in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{7.861356in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{7.736462in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{7.799318in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{7.742428in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{7.898568in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{7.756389in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{7.945419in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{7.803309in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{7.869328in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{7.797639in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{7.891001in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{7.813178in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{7.928628in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{7.738764in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{7.925816in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{7.780567in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{7.876857in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{7.754277in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{7.946871in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{7.733901in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{7.887725in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{7.834161in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{7.895639in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{7.786568in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{7.875956in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{7.793393in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{7.863902in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{7.774450in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{7.922804in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{7.774566in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{7.854697in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{7.686183in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{7.814734in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{7.756460in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{7.867985in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{7.715757in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{7.823850in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{7.762710in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{7.847999in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{7.763250in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{7.836877in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{7.813964in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{7.898403in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{7.708068in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{7.847763in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{7.722574in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{7.845057in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{7.718456in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{7.796295in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{7.795934in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{7.859571in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{7.718155in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{7.885979in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{7.731777in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{7.833341in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{8.021390in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{8.021390in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{7.903984in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{8.021787in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{7.913287in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{7.933929in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{7.818905in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{7.986256in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{7.860874in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{8.007474in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{7.898958in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{8.011639in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{7.947178in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{8.031140in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{7.874348in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{8.028853in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{7.808993in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{7.941618in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{7.869197in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{8.033072in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{7.791779in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{7.890270in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{7.833041in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{7.985187in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{7.857191in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{7.963755in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{7.817860in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{7.963566in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{7.785343in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{7.938171in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{7.859518in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{7.921304in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{7.810047in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{7.958418in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{7.869943in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{8.038243in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{7.970853in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{7.990823in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{7.914667in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{8.138971in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{8.020569in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{8.030120in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{7.879777in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{8.012592in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{7.903151in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{7.956040in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{7.851248in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{8.012110in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{7.968604in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{8.003170in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{7.912471in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{7.983266in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{7.817078in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{8.065623in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{7.864390in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{7.998313in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{7.843673in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{8.026124in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{7.943015in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{7.947084in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{7.883005in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{7.972713in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{7.874244in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{7.922210in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{7.812678in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{7.893818in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{7.806715in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{7.936887in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{7.730225in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{7.902105in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{7.743373in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{7.957756in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{7.819506in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{7.926391in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{7.772820in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{7.923303in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{7.726525in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{7.922149in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{7.683549in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{7.851688in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{7.589043in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{7.796689in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{7.698547in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{7.777044in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{7.562194in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{7.640803in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{7.627006in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{7.607889in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{7.490526in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{7.548408in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{7.420960in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{7.429529in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{7.254320in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{7.569203in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{7.450642in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{7.822922in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{7.860265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.646808in}{7.162817in}}{\pgfqpoint{7.470241in}{8.464426in}}{%
\pgfpathmoveto{\pgfqpoint{5.646808in}{7.667703in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{7.454383in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{7.376733in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{7.206054in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{7.285630in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{7.220342in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{7.162817in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{7.220884in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{7.331242in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{7.417960in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{7.507286in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{7.565488in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{7.703375in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{7.664478in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{7.822273in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{7.741195in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{7.822539in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{7.732233in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{7.912420in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{7.786582in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{7.896645in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{7.782274in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{7.937047in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{7.733055in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{7.890399in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{7.852179in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{7.996177in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{7.790478in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{8.013396in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{7.884100in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{8.109954in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{7.933919in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{8.112039in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{8.004831in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{8.083194in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{7.969701in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{8.159830in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{7.975697in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{8.174372in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{8.059370in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{8.266138in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{8.088696in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{8.258018in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{8.040193in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{8.190360in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{8.062754in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{8.240734in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{8.111918in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{8.199404in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{8.089406in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{8.212163in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{7.978842in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{8.127721in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{8.133113in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{8.218038in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{8.143976in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{8.232417in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{8.169283in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{8.228174in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{8.096069in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{8.304021in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{8.112287in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{8.225490in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{8.149099in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{8.235767in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{8.154566in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{8.250049in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{8.128219in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{8.238786in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{8.040512in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{8.233852in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{8.138068in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{8.230143in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{8.091023in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{8.175062in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{8.058241in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{8.198059in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{8.150507in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{8.228370in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{8.162016in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{8.217636in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{8.088459in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{8.259482in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{8.140947in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{8.210224in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{8.019005in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{8.188304in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{8.137444in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{8.237346in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{8.108639in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{8.228212in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{8.144129in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{8.242698in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{8.075403in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{8.175571in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{8.021437in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{8.133458in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{8.224786in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{8.224786in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{8.224562in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{8.329485in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{8.233301in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{8.301663in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{8.216161in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{8.464426in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{8.223856in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{8.353143in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{8.321420in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{8.305785in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{8.215961in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{8.308742in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{8.206358in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{8.289255in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{8.197938in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{8.313797in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{8.228385in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{8.322946in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{8.225838in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{8.327657in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{8.170537in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{8.369124in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{8.198661in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{8.417204in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{8.288543in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{8.350851in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{8.268721in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{8.301751in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{8.185373in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{8.354758in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{8.222708in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{8.458896in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{8.215690in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{8.323415in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{8.208248in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{8.334074in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{8.265214in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{8.345763in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{8.224574in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{8.365985in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{8.228815in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{8.274200in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{8.256077in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{8.291842in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{8.208943in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{8.369286in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{8.168514in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{8.323943in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{8.213923in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{8.394257in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{8.218960in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{8.328131in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{8.265834in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{8.308063in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{8.186119in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{8.362336in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{8.165363in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{8.278166in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{8.160414in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{8.201970in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{8.155744in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{8.265607in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{8.173623in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{8.295228in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{8.157550in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{8.261951in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{8.157547in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{8.196903in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{8.116070in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{8.216384in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{8.054817in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{8.218307in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{8.010007in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{8.069991in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{7.935965in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{7.999755in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{7.936873in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{8.098671in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{7.901926in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{7.960187in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{7.787870in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{7.869958in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{7.708726in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{7.794440in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{7.674526in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{7.765338in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{7.636165in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{7.561096in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{7.574409in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{7.632672in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{7.573638in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{7.397115in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{7.422337in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{7.542618in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{7.667703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.646808in}{7.123641in}}{\pgfqpoint{7.470166in}{8.615730in}}{%
\pgfpathmoveto{\pgfqpoint{5.646808in}{7.501790in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{7.381012in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{7.305077in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{7.240448in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{7.170292in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{7.123641in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{7.211150in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{7.248194in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{7.210807in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{7.232506in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{7.359170in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{7.392297in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{7.569717in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{7.511089in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{7.656337in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{7.501081in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{7.656184in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{7.680213in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{7.772682in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{7.692993in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{7.810297in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{7.726018in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{7.927978in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{7.845870in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{7.950072in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{7.936560in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{8.064307in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{8.057318in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{8.144827in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{8.084092in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{8.189711in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{8.145968in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{8.298472in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{8.122033in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{8.312304in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{8.177209in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{8.381786in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{8.170068in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{8.362397in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{8.204114in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{8.249459in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{8.231054in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{8.357446in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{8.265989in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{8.448013in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{8.380427in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{8.508094in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{8.328209in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{8.449540in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{8.305781in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{8.470344in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{8.307105in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{8.478310in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{8.283157in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{8.429195in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{8.354189in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{8.520886in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{8.433437in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{8.490910in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{8.347887in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{8.512614in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{8.375025in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{8.467731in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{8.329900in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{8.439515in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{8.362728in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{8.467045in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{8.371843in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{8.427233in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{8.350144in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{8.494872in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{8.347041in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{8.490210in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{8.376280in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{8.449770in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{8.374305in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{8.481230in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{8.379246in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{8.558253in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{8.343389in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{8.523883in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{8.334562in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{8.479348in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{8.371215in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{8.510466in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{8.345865in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{8.429259in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{8.352285in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{8.449341in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{8.372431in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{8.466109in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{8.345333in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{8.439787in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{8.347856in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{8.482288in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{8.338498in}}%
\pgfpathlineto{\pgfqpoint{7.470166in}{8.446205in}}%
\pgfpathlineto{\pgfqpoint{7.470166in}{8.496149in}}%
\pgfpathlineto{\pgfqpoint{7.470166in}{8.496149in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{8.446095in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{8.528646in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{8.440945in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{8.556504in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{8.381457in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{8.522326in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{8.414794in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{8.592074in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{8.434742in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{8.483302in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{8.449292in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{8.601505in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{8.420304in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{8.588736in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{8.448406in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{8.613921in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{8.442774in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{8.608942in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{8.499311in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{8.584743in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{8.483087in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{8.538542in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{8.464772in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{8.592132in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{8.429950in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{8.615729in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{8.554772in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{8.598415in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{8.435083in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{8.615730in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{8.470309in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{8.582252in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{8.487779in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{8.548752in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{8.429480in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{8.554018in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{8.437277in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{8.592440in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{8.497882in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{8.576135in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{8.491950in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{8.522695in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{8.403830in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{8.499249in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{8.494211in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{8.577247in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{8.486998in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{8.548212in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{8.382917in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{8.541585in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{8.432377in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{8.515830in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{8.419206in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{8.473513in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{8.367175in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{8.569037in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{8.361461in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{8.436338in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{8.297245in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{8.404942in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{8.354156in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{8.405785in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{8.298910in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{8.321022in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{8.189148in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{8.370866in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{8.217122in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{8.199725in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{8.115632in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{8.231347in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{8.149346in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{8.170690in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{7.965982in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{8.096768in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{7.969033in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{8.039672in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{7.964240in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{7.991764in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{7.872611in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{7.898906in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{7.782702in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{7.817178in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{7.609300in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{7.617857in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{7.436010in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{7.441854in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{7.339814in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{7.338722in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{7.351853in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{7.352803in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{7.258277in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{7.319529in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{7.477266in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{7.591643in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{7.501790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.646808in}{7.131483in}}{\pgfqpoint{7.470109in}{8.637565in}}{%
\pgfpathmoveto{\pgfqpoint{5.646808in}{7.454305in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{7.384327in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{7.153436in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{7.290189in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{7.165298in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{7.131483in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{7.199425in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{7.161514in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{7.173791in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{7.199711in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{7.259457in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{7.268124in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{7.340975in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{7.337618in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{7.448699in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{7.540171in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{7.656350in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{7.646622in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{7.717293in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{7.610927in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{7.774585in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{7.755895in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{7.880528in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{7.746780in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{7.974618in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{7.813315in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{7.970038in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{7.896444in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{8.029942in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{7.980694in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{8.087849in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{8.016020in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{8.106513in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{8.137670in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{8.257787in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{8.152362in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{8.222624in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{8.220587in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{8.256625in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{8.256352in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{8.376777in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{8.272467in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{8.336480in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{8.330942in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{8.415122in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{8.304814in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{8.459045in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{8.358330in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{8.467120in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{8.314102in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{8.376503in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{8.360729in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{8.445330in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{8.327698in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{8.450791in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{8.301818in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{8.379202in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{8.280752in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{8.447401in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{8.371222in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{8.405281in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{8.283847in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{8.414250in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{8.283816in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{8.406273in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{8.347241in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{8.423347in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{8.424980in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{8.476203in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{8.334881in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{8.482058in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{8.385611in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{8.493805in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{8.437546in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{8.487920in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{8.350228in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{8.484875in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{8.374557in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{8.455298in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{8.354542in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{8.437584in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{8.383489in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{8.482860in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{8.357897in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{8.465237in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{8.402928in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{8.396378in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{8.408769in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{8.485210in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{8.349925in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{8.486547in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{8.284128in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{8.418622in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{8.317540in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{8.407959in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{8.322809in}}%
\pgfpathlineto{\pgfqpoint{7.470109in}{8.426067in}}%
\pgfpathlineto{\pgfqpoint{7.470109in}{8.555516in}}%
\pgfpathlineto{\pgfqpoint{7.470109in}{8.555516in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{8.439183in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{8.544938in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{8.496957in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{8.492725in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{8.460387in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{8.574717in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{8.441102in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{8.570217in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{8.541739in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{8.547432in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{8.444328in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{8.530761in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{8.407140in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{8.553235in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{8.420856in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{8.557044in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{8.502979in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{8.584757in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{8.449208in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{8.560178in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{8.459875in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{8.565499in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{8.452388in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{8.552627in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{8.474608in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{8.597207in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{8.509651in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{8.545634in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{8.439235in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{8.566156in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{8.471783in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{8.531418in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{8.433843in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{8.570153in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{8.447850in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{8.550848in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{8.444721in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{8.586952in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{8.450366in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{8.495422in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{8.347097in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{8.499390in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{8.450619in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{8.540647in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{8.420916in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{8.637565in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{8.510690in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{8.543367in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{8.490945in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{8.495826in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{8.418059in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{8.492899in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{8.367408in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{8.484961in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{8.390192in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{8.419606in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{8.336616in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{8.437775in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{8.285450in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{8.394706in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{8.277904in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{8.381390in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{8.246236in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{8.302850in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{8.226204in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{8.275207in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{8.187952in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{8.282701in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{8.157312in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{8.237856in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{8.088228in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{8.157247in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{8.081441in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{8.113610in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{7.923734in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{8.060775in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{7.934973in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{7.870726in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{7.754811in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{7.774391in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{7.611242in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{7.637193in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{7.519743in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{7.464683in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{7.354030in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{7.430811in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{7.365193in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{7.390298in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{7.304683in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{7.258170in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{7.287670in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{7.201586in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{7.320236in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{7.329159in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{7.454305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.646808in}{7.063726in}}{\pgfqpoint{7.470095in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{5.646808in}{7.581213in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{7.520195in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{7.284134in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{7.250431in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{7.231705in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{7.151680in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{7.136548in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{7.228593in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{7.171750in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{7.384539in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{7.330796in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{7.412821in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{7.453787in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{7.563794in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{7.569847in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{7.596967in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{7.612712in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{7.714833in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{7.646623in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{7.725338in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{7.651207in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{7.780103in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{7.698076in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{7.880367in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{7.831901in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{7.917636in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{7.970797in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{8.038410in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{7.949045in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{8.045088in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{8.019675in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{8.096815in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{8.019992in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{8.128630in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{8.049300in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{8.168996in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{8.114910in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{8.223504in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{8.155554in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{8.251618in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{8.215174in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{8.248988in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{8.232452in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{8.319217in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{8.208203in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{8.345450in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{8.224967in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{8.329983in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{8.342924in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{8.414093in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{8.355946in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{8.410110in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{8.342132in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{8.464844in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{8.321693in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{8.490515in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{8.399098in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{8.537126in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{8.365941in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{8.488622in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{8.375849in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{8.516321in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{8.405378in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{8.467294in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{8.422154in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{8.528385in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{8.371512in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{8.470114in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{8.374884in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{8.512592in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{8.337137in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{8.469239in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{8.393705in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{8.445150in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{8.390225in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{8.489847in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{8.342429in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{8.463737in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{8.384951in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{8.494873in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{8.403274in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{8.513727in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{8.384503in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{8.472326in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{8.394938in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{8.448415in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{8.353528in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{8.472038in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{8.319844in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{8.450453in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{8.376002in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{8.492375in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{8.336769in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{8.421998in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{8.352377in}}%
\pgfpathlineto{\pgfqpoint{7.470095in}{8.454702in}}%
\pgfpathlineto{\pgfqpoint{7.470095in}{8.472817in}}%
\pgfpathlineto{\pgfqpoint{7.470095in}{8.472817in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{8.420646in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{8.594058in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{8.511986in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{8.552948in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{8.490225in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{8.539202in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{8.434643in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{8.515346in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{8.401559in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{8.472872in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{8.421392in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{8.518101in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{8.463538in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{8.543423in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{8.528451in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{8.566044in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{8.494509in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{8.550152in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{8.429881in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{8.551096in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{8.433678in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{8.555248in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{8.442361in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{8.582172in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{8.546929in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{8.581100in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{8.566065in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{8.614212in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{8.533113in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{8.556529in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{8.482624in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{8.602875in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{8.440106in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{8.544579in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{8.446314in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{8.586386in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{8.487589in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{8.580455in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{8.490812in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{8.593676in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{8.505483in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{8.597950in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{8.501148in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{8.593446in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{8.455026in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{8.586849in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{8.438693in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{8.534848in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{8.481029in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{8.586917in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{8.533516in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{8.593672in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{8.510574in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{8.579463in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{8.626816in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{8.492099in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{8.561924in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{8.465550in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{8.581603in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{8.434651in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{8.496875in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{8.355055in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{8.467951in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{8.372626in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{8.485419in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{8.367205in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{8.393595in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{8.304664in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{8.427322in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{8.327505in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{8.405440in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{8.286604in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{8.314850in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{8.209045in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{8.228505in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{8.147505in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{8.171753in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{7.959231in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{8.020477in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{7.856152in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{7.901789in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{7.774127in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{7.792279in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{7.633507in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{7.477064in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{7.336801in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{7.372970in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{7.315042in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{7.336698in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{7.264390in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{7.432970in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{7.423456in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{7.643004in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{7.581213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627487in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.548791in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470095in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{7.398217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=7.359637in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{7.997438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=7.958857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{8.596658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=8.558078in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646808in}{7.640246in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{7.597189in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{7.412843in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{7.473964in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{7.192220in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{7.324317in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{7.347130in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{7.461754in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{7.455310in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{7.598964in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{7.563415in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{7.575613in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{7.506203in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{7.658239in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{7.607187in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{7.731235in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{7.535465in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{7.729520in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{7.642795in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{7.804705in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{7.642622in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{7.816722in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{7.746958in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{7.831533in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{7.742980in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{7.912490in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{7.721329in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{7.831754in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{7.697880in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{7.893685in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{7.769275in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{7.884089in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{7.794673in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{7.899758in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{7.786781in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{7.910644in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{7.834150in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{7.905700in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{7.881793in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{7.951363in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{7.822449in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{7.929834in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{7.800426in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{7.932470in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{7.779753in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{7.940917in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{7.834430in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{7.974295in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{7.885957in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{7.940719in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{7.824443in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{7.923520in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{7.858165in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{7.970610in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{7.809270in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{7.977968in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{7.900568in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{8.007914in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{7.834472in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{7.968847in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{7.852377in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{7.962984in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{7.852052in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{7.927028in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{7.798308in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{7.898630in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{7.826455in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{7.901037in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{7.779897in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{7.943185in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{7.796213in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{7.909226in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{7.771687in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{7.899961in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{7.794751in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{7.879127in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{7.753768in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{7.928461in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{7.815954in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{7.894809in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{7.786121in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{7.932865in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{7.844156in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{7.964772in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{7.827623in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{7.929701in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{7.810766in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{7.926265in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{7.789665in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{7.891276in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{7.807419in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{7.896750in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{7.815721in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{7.953883in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{7.817880in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{7.927365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646808in}{7.561043in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{7.459675in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{7.314195in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{7.341372in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{7.396990in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{7.397745in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{7.397646in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{7.446169in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{7.527062in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{7.636312in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{7.620007in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{7.748907in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{7.686602in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{7.846116in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{7.764532in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{7.891363in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{7.817079in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{8.005545in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{7.861727in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{7.948200in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{7.859120in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{8.003519in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{7.871531in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{8.054353in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{7.953498in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{8.106281in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{7.953274in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{8.105150in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{8.020823in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{8.185952in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{8.045734in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{8.203633in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{8.089227in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{8.174401in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{8.062722in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{8.180900in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{8.068056in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{8.226269in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{8.112367in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{8.314237in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{8.137408in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{8.283041in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{8.153014in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{8.259245in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{8.140857in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{8.317496in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{8.162921in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{8.261674in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{8.128960in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{8.290725in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{8.093892in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{8.209782in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{8.194595in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{8.246119in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{8.186395in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{8.299201in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{8.196929in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{8.286969in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{8.180641in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{8.319048in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{8.160267in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{8.274453in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{8.182394in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{8.347331in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{8.188637in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{8.302404in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{8.156796in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{8.270268in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{8.154617in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{8.292351in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{8.213305in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{8.323673in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{8.144842in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{8.272093in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{8.114389in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{8.262858in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{8.188173in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{8.275658in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{8.195201in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{8.265716in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{8.143199in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{8.274368in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{8.173652in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{8.259483in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{8.117483in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{8.247044in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{8.229432in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{8.295245in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{8.166248in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{8.346319in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{8.180145in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{8.272180in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{8.154352in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{8.252528in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{8.123000in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{8.179122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646808in}{7.441401in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{7.448360in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{7.358857in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{7.244911in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{7.190959in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{7.281977in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{7.300023in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{7.274765in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{7.286160in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{7.400512in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{7.414153in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{7.593787in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{7.560195in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{7.736757in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{7.641892in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{7.777545in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{7.776412in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{7.882223in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{7.828616in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{7.924984in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{7.847526in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{8.012373in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{7.905926in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{8.060381in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{8.042953in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{8.147827in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{8.086475in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{8.172276in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{8.150607in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{8.280288in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{8.167558in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{8.309747in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{8.210471in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{8.359045in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{8.265682in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{8.393364in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{8.233656in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{8.399368in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{8.282788in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{8.409248in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{8.299115in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{8.415479in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{8.342598in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{8.481922in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{8.406402in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{8.524840in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{8.355563in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{8.498876in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{8.396389in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{8.523796in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{8.400658in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{8.488780in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{8.343494in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{8.475945in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{8.423069in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{8.548510in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{8.465660in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{8.541675in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{8.392582in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{8.533316in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{8.402253in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{8.508241in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{8.408839in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{8.510884in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{8.416518in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{8.541388in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{8.403463in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{8.512824in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{8.452458in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{8.555301in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{8.388496in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{8.541171in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{8.420526in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{8.494156in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{8.428696in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{8.532987in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{8.439279in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{8.583597in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{8.393082in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{8.568902in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{8.391484in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{8.534042in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{8.395759in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{8.555986in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{8.397578in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{8.456281in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{8.393513in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{8.520708in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{8.393613in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{8.494218in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{8.363395in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{8.498145in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{8.394401in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{8.505467in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{8.392296in}}%
\pgfpathlineto{\pgfqpoint{7.470166in}{8.471177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646808in}{7.419316in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{7.241297in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{7.305213in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{7.183442in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{7.209576in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{7.228798in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{7.233099in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{7.282044in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{7.282452in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{7.345134in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{7.311077in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{7.402829in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{7.428681in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{7.542946in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{7.575707in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{7.715370in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{7.700716in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{7.794010in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{7.772950in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{7.917680in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{7.839815in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{7.997069in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{7.914111in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{8.065933in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{7.950772in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{8.103947in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{8.026878in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{8.156322in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{8.084323in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{8.181528in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{8.121112in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{8.204682in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{8.191953in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{8.319589in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{8.215133in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{8.308665in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{8.253018in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{8.347200in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{8.296484in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{8.398192in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{8.331329in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{8.410721in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{8.349175in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{8.454010in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{8.361437in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{8.477436in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{8.424637in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{8.505243in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{8.412396in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{8.507034in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{8.390822in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{8.492989in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{8.389158in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{8.475091in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{8.324457in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{8.437312in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{8.365559in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{8.517177in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{8.407972in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{8.478064in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{8.365849in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{8.492202in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{8.358830in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{8.468846in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{8.409512in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{8.494752in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{8.432107in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{8.510918in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{8.422266in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{8.539632in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{8.430110in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{8.523216in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{8.444967in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{8.526709in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{8.405051in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{8.522527in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{8.411882in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{8.520028in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{8.428760in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{8.497314in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{8.402173in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{8.518048in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{8.382519in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{8.497999in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{8.423628in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{8.471905in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{8.475254in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{8.527714in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{8.395514in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{8.530632in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{8.372258in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{8.455674in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{8.407249in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{8.476449in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{8.380996in}}%
\pgfpathlineto{\pgfqpoint{7.470109in}{8.490791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646808in}{7.550704in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{7.463569in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{7.243591in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{7.341700in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{7.248047in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{7.244189in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{7.225795in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{7.300782in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{7.254275in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{7.430801in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{7.482151in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{7.602550in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{7.613957in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{7.732792in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{7.712999in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{7.808722in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{7.785972in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{7.943293in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{7.897064in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{7.976921in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{7.930126in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{8.047476in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{7.992340in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{8.142903in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{8.079703in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{8.172479in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{8.137731in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{8.216002in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{8.158125in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{8.265254in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{8.196150in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{8.282383in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{8.187524in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{8.312753in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{8.241975in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{8.375299in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{8.290230in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{8.392714in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{8.323827in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{8.439217in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{8.397319in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{8.491529in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{8.371513in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{8.456444in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{8.370860in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{8.466184in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{8.352998in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{8.432415in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{8.390809in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{8.500471in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{8.405486in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{8.501778in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{8.421640in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{8.531397in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{8.413588in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{8.542095in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{8.444955in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{8.558790in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{8.426765in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{8.537504in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{8.411081in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{8.530450in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{8.422742in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{8.535084in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{8.452389in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{8.542457in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{8.452312in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{8.542163in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{8.470474in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{8.546846in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{8.442033in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{8.525705in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{8.418033in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{8.500199in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{8.411951in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{8.520472in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{8.386155in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{8.506945in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{8.439730in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{8.530458in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{8.465862in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{8.528575in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{8.424020in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{8.495214in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{8.408165in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{8.460644in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{8.377544in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{8.493692in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{8.377243in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{8.494828in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{8.433114in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{8.522661in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{8.424377in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{8.508028in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{8.386511in}}%
\pgfpathlineto{\pgfqpoint{7.470095in}{8.463759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.555637in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561413in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.558525in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CaveFlyer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.010883in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{8.010883in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.102055in}{7.063726in}}{\pgfqpoint{9.925488in}{8.014860in}}{%
\pgfpathmoveto{\pgfqpoint{8.102055in}{7.771970in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{7.513924in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{7.746903in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{7.228146in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{7.182964in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{7.163425in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{7.156311in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{7.065564in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{7.092778in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{7.068980in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{7.105592in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{7.236891in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{7.144026in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{7.294894in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{7.387342in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{7.528545in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{7.677945in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{7.576808in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{7.517725in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{7.636131in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{7.483347in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{7.550246in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{7.530098in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{7.551974in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{7.467093in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{7.509694in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{7.433214in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{7.527588in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{7.477968in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{7.613888in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{7.539763in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{7.552986in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{7.597609in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{7.562476in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{7.555949in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{7.590386in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{7.543268in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{7.584199in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{7.535504in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{7.664350in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{7.481875in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{7.619615in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{7.526907in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{7.588557in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{7.568889in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{7.603491in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{7.555102in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{7.552562in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{7.478105in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{7.629995in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{7.598660in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{7.650162in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{7.677476in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{7.553277in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{7.557652in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{7.554167in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{7.547347in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{7.708951in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{7.596698in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{7.572143in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{7.515777in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{7.572700in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{7.552912in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{7.563832in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{7.560331in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{7.654412in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{7.499330in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{7.507150in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{7.557982in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{7.648168in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{7.543548in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{7.621621in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{7.479684in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{7.550399in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{7.515762in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{7.648519in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{7.497852in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{7.569946in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{7.580961in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{7.485509in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{7.555634in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{7.712052in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{7.516190in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{7.665053in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{7.661484in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{7.554909in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{7.534398in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{7.670216in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{7.528420in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{7.573456in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{7.536984in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{7.693832in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{7.606005in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{7.593981in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{7.552228in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{7.609430in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{7.729857in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{7.729857in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{7.685475in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{7.791758in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{7.757722in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{7.746020in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{7.596006in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{7.715049in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{7.645862in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{7.781999in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{7.569946in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{7.677581in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{7.906814in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{7.733166in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{7.559540in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{7.795755in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{7.761054in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{7.954847in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{7.724785in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{7.755764in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{7.709264in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{7.700623in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{7.559697in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{7.643713in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{7.568487in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{7.666201in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{7.589834in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{7.721936in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{7.674926in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{7.977829in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{7.652281in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{7.933583in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{7.781937in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{7.723656in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{7.629495in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{7.721353in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{7.599263in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{7.815671in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{7.708945in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{7.882102in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{7.596003in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{7.702316in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{7.613185in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{7.786762in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{7.741197in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{7.772420in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{7.752862in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{7.772608in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{7.614482in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{7.707428in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{7.605127in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{7.671977in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{7.650647in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{7.845172in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{7.684901in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{7.761262in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{7.661473in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{7.755182in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{7.643614in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{7.685827in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{7.648596in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{7.935951in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{7.645683in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{7.707279in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{7.717094in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{7.672265in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{7.672860in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{7.739382in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{7.591080in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{7.682911in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{7.569560in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{7.711335in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{7.648822in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{7.803700in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{7.631556in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{7.724882in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{7.587268in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{7.744795in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{7.624671in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{7.952656in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{7.784115in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{7.855433in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{7.616426in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{7.718942in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{7.606893in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{7.377343in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{7.277645in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{7.223389in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{7.175903in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{7.279147in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{7.254100in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{7.397236in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{7.261819in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{7.337966in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{7.428620in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{8.014860in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{7.771970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.102055in}{7.150670in}}{\pgfqpoint{9.925488in}{8.316713in}}{%
\pgfpathmoveto{\pgfqpoint{8.102055in}{7.925519in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{7.884104in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{7.841047in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{7.453800in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{7.308777in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{7.278415in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{7.150670in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{7.156636in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{7.155044in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{7.166690in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{7.178675in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{7.273848in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{7.467584in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{7.496279in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{7.651925in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{7.558934in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{7.784553in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{7.661785in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{7.839423in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{7.712215in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{7.783581in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{7.651128in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{7.756531in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{7.616227in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{7.874280in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{7.740010in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{7.883679in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{7.696324in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{7.930556in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{7.802361in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{7.837745in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{7.815815in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{7.909825in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{7.774514in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{7.816692in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{7.749846in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{7.882634in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{7.763132in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{7.912369in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{7.804843in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{8.019360in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{7.866368in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{7.964738in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{7.876853in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{7.949745in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{7.719650in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{7.859235in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{7.782349in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{7.916833in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{7.730021in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{7.929969in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{7.936473in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{7.947505in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{7.920466in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{7.891585in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{7.777528in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{7.905547in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{7.873327in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{8.014329in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{7.850011in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{7.974858in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{7.953628in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{8.033677in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{7.923043in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{8.081901in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{7.848650in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{7.930846in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{7.861700in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{8.051420in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{7.926224in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{8.070757in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{7.873172in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{8.030076in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{8.027103in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{8.009427in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{7.890373in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{7.989468in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{7.834436in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{7.894587in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{8.012843in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{7.911397in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{7.978639in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{7.972726in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{7.936087in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{7.928932in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{7.860348in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{7.929292in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{7.788468in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{7.921948in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{7.970412in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{8.073737in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{7.900952in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{8.053281in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{7.939503in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{7.960147in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{7.968053in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{7.917512in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{8.316713in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{8.316713in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{8.211249in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{8.227460in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{7.977522in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{8.179765in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{8.066941in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{8.230344in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{8.110423in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{8.216412in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{8.051197in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{7.983052in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{8.210671in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{8.155897in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{8.027313in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{8.196443in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{8.001633in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{8.172848in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{8.051366in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{7.951554in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{7.897364in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{8.031626in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{7.998518in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{8.140414in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{8.115075in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{8.212856in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{8.084022in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{8.155206in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{8.031549in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{8.151144in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{8.033833in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{8.053025in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{7.891559in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{8.181680in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{8.100316in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{8.087890in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{8.015484in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{8.098482in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{7.895877in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{8.117557in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{8.021457in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{8.094517in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{8.107170in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{8.184523in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{8.004119in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{8.114210in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{8.157508in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{8.177748in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{8.081432in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{8.112781in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{8.000063in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{8.119329in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{8.124227in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{8.101043in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{7.905837in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{8.067473in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{8.103913in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{8.045456in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{7.921723in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{8.051621in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{7.956298in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{7.997267in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{7.954918in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{7.999902in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{7.835614in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{8.075872in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{7.939723in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{7.880996in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{7.830173in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{8.107327in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{7.860528in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{7.984327in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{7.896002in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{7.954857in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{7.798872in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{7.840206in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{7.727501in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{7.900248in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{7.838440in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{7.892510in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{7.797103in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{7.952561in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{7.794263in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{7.799049in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{7.590788in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{7.557542in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{7.579290in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{7.414811in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{7.235264in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{7.184710in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{7.258250in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{7.322367in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{7.303078in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{7.442768in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{7.546062in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{7.905059in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{7.925519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.102055in}{7.127710in}}{\pgfqpoint{9.925413in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{8.102055in}{7.959290in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{7.796577in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{7.857797in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{7.404223in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{7.280708in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{7.239548in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{7.213122in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{7.128816in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{7.163611in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{7.145649in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{7.127710in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{7.133143in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{7.263630in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{7.243415in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{7.536027in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{7.584844in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{7.894543in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{7.741978in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{7.949766in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{7.751222in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{7.838195in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{7.792015in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{7.911435in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{7.789026in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{7.848784in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{7.834987in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{7.945979in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{7.915889in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{8.061316in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{7.955446in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{7.987734in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{7.940119in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{7.927485in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{7.997227in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{8.082868in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{8.018814in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{8.056353in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{8.020758in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{8.115865in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{8.069536in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{8.091571in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{7.967689in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{8.125934in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{8.071990in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{8.184423in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{8.045146in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{8.148134in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{8.017456in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{8.030481in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{7.990048in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{8.064306in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{8.001801in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{8.098560in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{8.044689in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{8.152533in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{8.103025in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{8.283439in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{8.068700in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{8.219358in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{7.961192in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{8.133981in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{7.990364in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{8.083229in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{8.093491in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{8.126078in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{8.107967in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{8.078274in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{8.034670in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{8.187890in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{8.067015in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{8.136975in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{8.030848in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{8.088525in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{8.015421in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{8.146063in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{8.086082in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{8.113736in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{8.056546in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{8.102493in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{8.049676in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{8.037540in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{8.033734in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{8.120080in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{7.959253in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{8.114969in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{8.091153in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{8.052508in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{8.101425in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{8.116897in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{8.069077in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{8.154674in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{8.032966in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{8.059510in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{8.190581in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{8.237456in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{8.088516in}}%
\pgfpathlineto{\pgfqpoint{9.925413in}{8.146120in}}%
\pgfpathlineto{\pgfqpoint{9.925413in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{9.925413in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{8.156463in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{8.356015in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{8.235947in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{8.504881in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{8.328888in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{8.219637in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{8.239194in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{8.379255in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{8.171306in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{8.340536in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{8.229165in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{8.202728in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{8.261544in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{8.248814in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{8.191658in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{8.198673in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{8.178554in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{8.291152in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{8.356314in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{8.384490in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{8.172865in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{8.288503in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{8.271508in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{8.228329in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{8.343498in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{8.225677in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{8.222706in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{8.329437in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{8.202726in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{8.291512in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{8.262155in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{8.339170in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{8.293892in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{8.385264in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{8.285444in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{8.424732in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{8.302893in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{8.291967in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{8.216969in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{8.336515in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{8.214390in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{8.272412in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{8.237291in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{8.395402in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{8.314565in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{8.304540in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{8.291187in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{8.222062in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{8.360968in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{8.267493in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{8.143052in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{8.241110in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{8.188066in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{8.278118in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{8.239200in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{8.223386in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{8.225424in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{8.206123in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{8.231430in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{8.242762in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{8.224077in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{8.164882in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{8.046770in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{8.053479in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{8.061696in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{8.195866in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{8.097426in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{8.091045in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{8.016696in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{8.088659in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{7.884832in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{7.929100in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{7.848489in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{7.931036in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{7.840817in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{7.878199in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{7.967837in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{7.993896in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{7.928765in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{7.954576in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{7.778946in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{7.905489in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{7.819366in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{7.621908in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{7.388006in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{7.318750in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{7.239194in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{7.249529in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{7.275441in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{7.338286in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{7.344869in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{7.427716in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{7.502449in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{7.915478in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{7.959290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.102055in}{7.120415in}}{\pgfqpoint{9.925356in}{8.493781in}}{%
\pgfpathmoveto{\pgfqpoint{8.102055in}{7.923628in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{7.796210in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{7.765339in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{7.489873in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{7.408317in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{7.276231in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{7.237883in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{7.184800in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{7.138583in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{7.154643in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{7.185181in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{7.120415in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{7.259962in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{7.226009in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{7.383158in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{7.470573in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{7.672467in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{7.633000in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{7.810061in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{7.728423in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{7.826704in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{7.795674in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{7.873910in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{7.792753in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{7.883402in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{7.757463in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{7.902318in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{7.832556in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{7.952857in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{7.934004in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{7.976405in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{7.948176in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{8.058775in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{8.028296in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{8.039130in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{8.112120in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{8.105412in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{8.005604in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{8.155155in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{7.946837in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{8.057522in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{7.976424in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{8.031675in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{8.036793in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{8.097084in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{8.061697in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{8.158634in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{8.070902in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{8.165899in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{8.068774in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{8.155550in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{8.098184in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{8.143325in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{8.149810in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{8.144312in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{8.147258in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{8.278766in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{8.144553in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{8.190114in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{8.183416in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{8.204123in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{8.191386in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{8.199233in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{8.163688in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{8.248740in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{8.150727in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{8.242238in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{8.219407in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{8.243369in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{8.098301in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{8.133875in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{8.117344in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{8.238185in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{8.186848in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{8.213386in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{8.195818in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{8.229199in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{8.173980in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{8.277007in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{8.249557in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{8.298218in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{8.249769in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{8.284323in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{8.223201in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{8.239053in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{8.183912in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{8.335216in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{8.168653in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{8.332050in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{8.192055in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{8.263791in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{8.212885in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{8.372535in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{8.193118in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{8.294644in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{8.144138in}}%
\pgfpathlineto{\pgfqpoint{9.925356in}{8.207748in}}%
\pgfpathlineto{\pgfqpoint{9.925356in}{8.267521in}}%
\pgfpathlineto{\pgfqpoint{9.925356in}{8.267521in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{8.374375in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{8.374891in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{8.332138in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{8.449621in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{8.349833in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{8.408392in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{8.309868in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{8.493781in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{8.367593in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{8.488523in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{8.381970in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{8.360167in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{8.304843in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{8.354079in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{8.359509in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{8.405132in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{8.372244in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{8.370546in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{8.355340in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{8.430617in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{8.365052in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{8.321655in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{8.313892in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{8.279356in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{8.314080in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{8.425129in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{8.260154in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{8.312465in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{8.241367in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{8.359926in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{8.354750in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{8.333064in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{8.266586in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{8.458282in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{8.243590in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{8.418772in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{8.306707in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{8.280492in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{8.318955in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{8.383401in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{8.338190in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{8.228795in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{8.226536in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{8.298869in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{8.239610in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{8.279383in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{8.205757in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{8.251814in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{8.198838in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{8.302843in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{8.226493in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{8.263992in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{8.217793in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{8.320787in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{8.206217in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{8.281372in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{8.219522in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{8.225628in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{8.166731in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{8.232943in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{8.141947in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{8.272569in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{8.137648in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{8.234282in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{8.163970in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{8.222408in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{8.032252in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{8.094928in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{8.000316in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{8.070655in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{7.921265in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{7.947246in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{7.845392in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{7.933026in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{7.859896in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{7.968529in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{7.840059in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{7.872927in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{7.764522in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{7.812467in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{7.606421in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{7.560026in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{7.296742in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{7.309703in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{7.201043in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{7.242600in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{7.227228in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{7.273234in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{7.256442in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{7.281177in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{7.346598in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{7.565921in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{7.578996in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{7.959750in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{7.923628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.102055in}{7.093798in}}{\pgfqpoint{9.925342in}{8.363496in}}{%
\pgfpathmoveto{\pgfqpoint{8.102055in}{8.044126in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{7.764800in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{7.830746in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{7.313367in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{7.361047in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{7.338183in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{7.215117in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{7.203260in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{7.136527in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{7.145069in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{7.109837in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{7.093798in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{7.229267in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{7.246572in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{7.408467in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{7.411537in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{7.571714in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{7.624969in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{7.840661in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{7.751061in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{7.857024in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{7.833906in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{7.943370in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{7.733453in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{7.895137in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{7.830205in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{7.935677in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{7.868802in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{8.016630in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{8.010061in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{8.056522in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{8.054132in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{8.138291in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{8.018272in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{8.108175in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{8.010553in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{8.131157in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{8.033402in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{8.118151in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{7.941654in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{8.009637in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{8.018666in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{8.076888in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{7.941167in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{8.052242in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{7.995120in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{8.133273in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{8.024385in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{8.080990in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{8.018512in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{8.148183in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{8.096803in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{8.079103in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{8.038298in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{8.063086in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{8.107499in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{8.092906in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{8.074195in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{8.118283in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{8.058514in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{8.165222in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{7.937912in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{8.086005in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{8.052832in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{8.172478in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{8.162381in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{8.138200in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{8.094652in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{8.133202in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{8.063424in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{8.093639in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{8.005305in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{8.136000in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{8.040524in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{8.155949in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{8.033161in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{8.086437in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{8.034305in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{8.028722in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{8.018439in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{8.132942in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{8.085272in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{8.153732in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{8.007798in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{8.135121in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{8.042943in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{8.111178in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{8.068767in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{8.106166in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{8.043261in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{8.117251in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{8.050317in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{8.151432in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{8.125932in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{8.101384in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{8.004053in}}%
\pgfpathlineto{\pgfqpoint{9.925342in}{8.057364in}}%
\pgfpathlineto{\pgfqpoint{9.925342in}{8.338560in}}%
\pgfpathlineto{\pgfqpoint{9.925342in}{8.338560in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{8.260372in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{8.287442in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{8.186220in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{8.279865in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{8.250122in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{8.354916in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{8.277661in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{8.284046in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{8.181820in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{8.314778in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{8.247749in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{8.363496in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{8.332137in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{8.306699in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{8.267847in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{8.253791in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{8.198705in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{8.280219in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{8.228323in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{8.325124in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{8.235623in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{8.218214in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{8.173603in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{8.222035in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{8.200559in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{8.256246in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{8.209065in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{8.346407in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{8.286893in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{8.294362in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{8.210394in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{8.295014in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{8.252894in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{8.312210in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{8.272974in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{8.210609in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{8.114467in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{8.171912in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{8.117997in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{8.230487in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{8.190880in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{8.259842in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{8.242380in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{8.285533in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{8.159925in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{8.193541in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{8.139470in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{8.218845in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{8.202684in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{8.180964in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{8.189580in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{8.249575in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{8.301225in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{8.325485in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{8.195972in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{8.294486in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{8.194663in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{8.196255in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{8.173377in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{8.191060in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{8.066990in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{8.192193in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{8.137877in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{8.209948in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{8.176158in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{8.280202in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{8.067036in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{8.120557in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{7.993568in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{8.063053in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{7.910925in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{7.964689in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{7.956809in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{8.198015in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{7.914763in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{7.962628in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{7.808736in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{7.877399in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{7.777608in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{7.837163in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{7.637517in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{7.595570in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{7.344060in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{7.337963in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{7.221135in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{7.215281in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{7.190748in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{7.246828in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{7.227927in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{7.257059in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{7.364104in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{7.452186in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{7.526978in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{7.930863in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{8.044126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.082734in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.004038in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.925342in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010883in}{7.299947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=7.261367in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010883in}{7.819372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=7.780792in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010883in}{8.338797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=8.300217in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.102055in}{7.642947in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{7.880881in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{7.328383in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{7.260465in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{7.212622in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{7.276773in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{7.159832in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{7.185962in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{7.122442in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{7.143557in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{7.191618in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{7.307117in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{7.375459in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{7.506918in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{7.501884in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{7.691989in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{7.731030in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{7.764732in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{7.571198in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{7.690463in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{7.535308in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{7.637564in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{7.580827in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{7.677837in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{7.557957in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{7.610515in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{7.501387in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{7.605249in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{7.534524in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{7.676635in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{7.606312in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{7.612625in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{7.657352in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{7.634878in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{7.600816in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{7.763169in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{7.595932in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{7.635013in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{7.589559in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{7.709766in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{7.571674in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{7.690438in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{7.605904in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{7.716865in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{7.609768in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{7.637734in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{7.580114in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{7.629995in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{7.546293in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{7.701301in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{7.675761in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{7.711291in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{7.709337in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{7.670020in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{7.585418in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{7.628241in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{7.571675in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{7.795526in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{7.652821in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{7.693907in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{7.557520in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{7.647026in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{7.591203in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{7.643744in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{7.671134in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{7.793998in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{7.575805in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{7.742489in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{7.616454in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{7.685052in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{7.566691in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{7.643911in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{7.524085in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{7.597056in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{7.537730in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{7.674571in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{7.603558in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{7.662855in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{7.652873in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{7.720178in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{7.658344in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{7.753903in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{7.537865in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{7.699110in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{7.784149in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{7.616245in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{7.552172in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{7.726107in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{7.587141in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{7.644253in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{7.566495in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{7.719926in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{7.681864in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{7.692870in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{7.618851in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{7.669644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.102055in}{7.904812in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{7.873053in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{7.499931in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{7.375772in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{7.290746in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{7.236519in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{7.207443in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{7.169877in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{7.200977in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{7.296743in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{7.426569in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{7.512563in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{7.543533in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{7.725487in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{7.676598in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{7.868557in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{7.729444in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{7.865966in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{7.775327in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{7.841915in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{7.689315in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{7.798369in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{7.707550in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{7.914569in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{7.818006in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{7.934003in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{7.778426in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{8.018942in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{7.816267in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{7.859370in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{7.877769in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{7.992848in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{7.805064in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{7.908297in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{7.852382in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{7.939950in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{7.859715in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{7.981995in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{7.863283in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{8.032408in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{7.985141in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{8.016105in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{7.891345in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{8.025394in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{7.921939in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{7.989282in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{7.891206in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{8.014807in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{7.905727in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{8.053859in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{8.046991in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{8.030857in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{7.962292in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{8.038054in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{7.942349in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{8.000032in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{7.947392in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{8.065943in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{7.872944in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{8.036670in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{7.984556in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{8.060783in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{8.011680in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{8.131791in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{7.870105in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{7.991935in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{7.947766in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{8.101282in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{7.978887in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{8.112982in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{7.978597in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{8.121466in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{8.071089in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{8.074920in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{7.944446in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{8.010547in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{7.865900in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{7.923071in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{8.032105in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{8.042123in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{7.990136in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{8.084585in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{7.981700in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{8.042414in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{8.035509in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{7.956172in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{7.919832in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{8.069180in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{8.040417in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{8.152041in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{7.983947in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{8.116523in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{7.958512in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{8.093804in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{8.089651in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{8.117112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.102055in}{7.877934in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{7.886637in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{7.453336in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{7.354212in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{7.292208in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{7.275704in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{7.202128in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{7.206570in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{7.192422in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{7.223230in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{7.260575in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{7.442769in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{7.531390in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{7.720758in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{7.681895in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{7.924560in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{7.835372in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{7.971831in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{7.859530in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{7.858197in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{7.816416in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{7.921236in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{7.818758in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{7.888942in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{7.859910in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{8.017319in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{7.966292in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{8.076180in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{8.026436in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{8.091800in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{8.000908in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{7.990482in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{8.021999in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{8.123875in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{8.121446in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{8.149557in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{8.126094in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{8.160994in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{8.147480in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{8.157478in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{8.103444in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{8.202026in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{8.130028in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{8.212767in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{8.094099in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{8.207813in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{8.189212in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{8.126272in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{8.140617in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{8.184423in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{8.158183in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{8.246981in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{8.140990in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{8.212472in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{8.158707in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{8.309977in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{8.142834in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{8.255662in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{8.132042in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{8.279357in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{8.137904in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{8.234246in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{8.193691in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{8.232624in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{8.185061in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{8.184893in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{8.118698in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{8.258664in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{8.144860in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{8.181326in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{8.187173in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{8.158427in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{8.143465in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{8.217283in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{8.129473in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{8.249113in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{8.206430in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{8.196822in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{8.114115in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{8.118106in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{8.112696in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{8.184447in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{8.110399in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{8.158848in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{8.160159in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{8.196522in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{8.136365in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{8.248076in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{8.154135in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{8.187156in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{8.180927in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{8.282196in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{8.213264in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{8.296736in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{8.122490in}}%
\pgfpathlineto{\pgfqpoint{9.925413in}{8.440094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.102055in}{7.859919in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{7.862544in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{7.534435in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{7.487119in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{7.311414in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{7.259530in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{7.220621in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{7.205908in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{7.190935in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{7.213891in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{7.160729in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{7.284832in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{7.261375in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{7.471592in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{7.538497in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{7.742467in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{7.698761in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{7.841494in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{7.784241in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{7.897616in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{7.827785in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{7.903468in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{7.819073in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{7.915324in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{7.839364in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{7.986486in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{7.916436in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{8.023892in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{7.983128in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{8.099407in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{8.056073in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{8.146529in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{8.082972in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{8.155850in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{8.127033in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{8.169177in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{8.086168in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{8.190392in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{8.083180in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{8.169447in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{8.091320in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{8.176231in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{8.127293in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{8.180538in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{8.144095in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{8.230739in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{8.134870in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{8.208857in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{8.137266in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{8.217466in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{8.168897in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{8.221097in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{8.188173in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{8.186554in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{8.242724in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{8.331084in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{8.231754in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{8.235303in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{8.245061in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{8.311448in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{8.217488in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{8.328757in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{8.215137in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{8.290902in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{8.252739in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{8.301082in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{8.230387in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{8.277917in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{8.179228in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{8.279502in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{8.215712in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{8.258771in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{8.250370in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{8.267520in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{8.280435in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{8.329908in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{8.264660in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{8.323777in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{8.310901in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{8.351675in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{8.304639in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{8.319201in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{8.264022in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{8.299610in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{8.282941in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{8.411870in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{8.268123in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{8.412916in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{8.250961in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{8.336092in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{8.281359in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{8.411078in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{8.262628in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{8.334767in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{8.259257in}}%
\pgfpathlineto{\pgfqpoint{9.925356in}{8.237635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{6.980208in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.102055in}{7.904463in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{7.880804in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{7.420173in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{7.406617in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{7.351144in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{7.236088in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{7.215593in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{7.191677in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{7.167908in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{7.162559in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{7.157466in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{7.283615in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{7.295316in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{7.502019in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{7.524527in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{7.704439in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{7.701289in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{7.859030in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{7.779899in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{7.909826in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{7.874334in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{8.070692in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{7.845131in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{7.929913in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{7.870565in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{7.999365in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{7.931185in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{8.068593in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{8.038548in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{8.168362in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{8.115145in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{8.174119in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{8.078075in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{8.150184in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{8.038772in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{8.161108in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{8.103390in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{8.157203in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{8.068158in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{8.152061in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{8.107319in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{8.201187in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{8.121196in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{8.150909in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{8.092350in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{8.157119in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{8.113535in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{8.149918in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{8.078991in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{8.170862in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{8.128364in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{8.182318in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{8.140339in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{8.161464in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{8.149190in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{8.161697in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{8.096096in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{8.145098in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{8.086490in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{8.187915in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{8.105443in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{8.199108in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{8.152863in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{8.233746in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{8.186387in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{8.216281in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{8.190773in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{8.239804in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{8.136244in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{8.174943in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{8.102932in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{8.179018in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{8.107063in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{8.187081in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{8.134392in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{8.205780in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{8.131314in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{8.154471in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{8.108572in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{8.193367in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{8.176559in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{8.230215in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{8.169967in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{8.249308in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{8.145346in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{8.212978in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{8.125294in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{8.195106in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{8.160461in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{8.236084in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{8.150220in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{8.215648in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{8.156076in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{8.194413in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{8.132212in}}%
\pgfpathlineto{\pgfqpoint{9.925342in}{8.197962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.010883in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{8.010883in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.010883in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.010883in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.013772in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dodgeball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736314in}{4.895323in}}{\pgfqpoint{2.559748in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{0.736314in}{5.172636in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{5.104682in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{5.142771in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{5.132786in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{5.317470in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{5.284817in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{5.377078in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{5.223934in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{5.239290in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{5.218993in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{5.243123in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{5.209817in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{5.242074in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{5.255183in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{5.256426in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{5.264601in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{5.283461in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{5.296892in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{5.276398in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{5.286776in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{5.250886in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{5.272390in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{5.294140in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{5.270992in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{5.276492in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{5.284018in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{5.280403in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{5.256682in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{5.257821in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{5.257492in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{5.264590in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{5.271149in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{5.284825in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{5.253255in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{5.267078in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{5.228139in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{5.268208in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{5.221759in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{5.267366in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{5.226474in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{5.229691in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{5.233220in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{5.226368in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{5.223960in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{5.252828in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{5.203318in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{5.240032in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{5.242754in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{5.271460in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{5.248171in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{5.245019in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{5.227557in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{5.246587in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{5.227786in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{5.222354in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{5.198115in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{5.185593in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{5.198934in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{5.213812in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{5.230206in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{5.195412in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{5.204375in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{5.218642in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{5.181371in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{5.202349in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{5.213072in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{5.200730in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{5.209463in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{5.203859in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{5.234959in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{5.217237in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{5.207358in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{5.206166in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{5.233793in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{5.182439in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{5.194065in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{5.169872in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{5.191298in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{5.176253in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{5.190920in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{5.209889in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{5.228233in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{5.192138in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{5.210921in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{5.192306in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{5.221714in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{5.178261in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{5.216211in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{5.062795in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{5.192898in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{5.174555in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{5.175858in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{5.198436in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{5.211852in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{5.175169in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{5.205862in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{5.210866in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{5.210866in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{5.261364in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{5.234750in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{5.269602in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{5.232893in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{5.254410in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{5.288318in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{5.750984in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{5.268800in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{5.215555in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{5.229780in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{5.213531in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{5.261687in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{5.220225in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{5.353370in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{5.239521in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{5.244700in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{5.273129in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{5.284717in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{5.255948in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{5.250660in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{5.241706in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{5.282667in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{5.259410in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{5.252940in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{5.266169in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{5.301218in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{5.267015in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{5.251185in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{5.274216in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{5.282087in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{5.273545in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{5.265945in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{5.283913in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{5.358924in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{5.269244in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{5.256734in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{5.285962in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{5.285602in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{5.235392in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{5.261537in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{5.279888in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{5.249946in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{5.268553in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{5.240169in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{5.298418in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{5.304697in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{5.333476in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{5.284534in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{5.291411in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{5.276592in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{5.294274in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{5.305382in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{5.331732in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{5.276346in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{5.304742in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{5.261723in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{5.545817in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{5.294881in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{5.311935in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{5.298491in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{5.287315in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{5.306494in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{5.342126in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{5.295102in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{5.338192in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{5.258853in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{5.313482in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{5.300512in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{5.297641in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{5.308750in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{5.312293in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{5.299037in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{5.328416in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{5.318073in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{5.477103in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{5.303375in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{5.325292in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{5.322587in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{5.303830in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{5.299724in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{5.285055in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{5.287834in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{5.254683in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{5.295666in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{5.246557in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{5.245814in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{5.393894in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{5.416444in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{5.460534in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{5.369968in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{5.498311in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{5.250939in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{5.184496in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{5.172636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736314in}{5.076251in}}{\pgfqpoint{2.559748in}{5.522224in}}{%
\pgfpathmoveto{\pgfqpoint{0.736314in}{5.158673in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{5.076251in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{5.187090in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{5.199126in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{5.397486in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{5.412553in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{5.439101in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{5.350800in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{5.354710in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{5.371233in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{5.333231in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{5.329946in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{5.374478in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{5.375656in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{5.365721in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{5.424502in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{5.394930in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{5.425575in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{5.401458in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{5.399573in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{5.405146in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{5.378647in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{5.383363in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{5.375035in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{5.394203in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{5.380019in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{5.381715in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{5.394889in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{5.411759in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{5.353468in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{5.363942in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{5.355576in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{5.401770in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{5.346694in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{5.376245in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{5.343348in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{5.361455in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{5.345748in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{5.349773in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{5.319152in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{5.355271in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{5.363636in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{5.344801in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{5.379832in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{5.381962in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{5.325910in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{5.369327in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{5.326038in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{5.392620in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{5.329080in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{5.349004in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{5.338001in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{5.358917in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{5.337036in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{5.341104in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{5.350528in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{5.366064in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{5.302626in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{5.331507in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{5.326854in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{5.375067in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{5.303585in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{5.328070in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{5.317837in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{5.367245in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{5.326371in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{5.321719in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{5.295328in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{5.314208in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{5.292921in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{5.309524in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{5.292697in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{5.326502in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{5.283230in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{5.327819in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{5.306242in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{5.343000in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{5.311008in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{5.263653in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{5.312163in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{5.330839in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{5.293438in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{5.322615in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{5.270213in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{5.328740in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{5.306736in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{5.296442in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{5.285356in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{5.294376in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{5.273296in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{5.319828in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{5.304024in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{5.291163in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{5.292915in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{5.301505in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{5.281952in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{5.303580in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{5.371175in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{5.371175in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{5.327722in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{5.392268in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{5.317386in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{5.433685in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{5.373205in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{5.332567in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{5.354329in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{5.412062in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{5.336584in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{5.342020in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{5.337979in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{5.365191in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{5.328910in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{5.406528in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{5.313385in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{5.396822in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{5.339566in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{5.500674in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{5.352888in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{5.364117in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{5.318421in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{5.367713in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{5.309198in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{5.360304in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{5.364878in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{5.445028in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{5.350162in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{5.397512in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{5.368445in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{5.420773in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{5.417911in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{5.417817in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{5.340994in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{5.439931in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{5.311010in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{5.441512in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{5.358948in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{5.401129in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{5.358546in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{5.385302in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{5.361282in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{5.403018in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{5.408054in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{5.430438in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{5.354600in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{5.480548in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{5.365808in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{5.433722in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{5.355549in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{5.401548in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{5.382874in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{5.425868in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{5.411802in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{5.409604in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{5.386870in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{5.472971in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{5.456151in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{5.522224in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{5.388750in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{5.446827in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{5.406309in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{5.474770in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{5.459901in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{5.456717in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{5.388014in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{5.440481in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{5.391181in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{5.454505in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{5.441950in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{5.447929in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{5.413606in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{5.461827in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{5.483642in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{5.472988in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{5.471122in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{5.454439in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{5.480598in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{5.473188in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{5.470375in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{5.432807in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{5.436719in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{5.423390in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{5.399303in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{5.394941in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{5.392557in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{5.392546in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{5.389189in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{5.370770in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{5.405217in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{5.501404in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{5.504445in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{5.499825in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{5.338394in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{5.194807in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{5.158673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736314in}{5.106445in}}{\pgfqpoint{2.559672in}{5.571812in}}{%
\pgfpathmoveto{\pgfqpoint{0.736314in}{5.176194in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{5.142939in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{5.106445in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{5.300595in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{5.503732in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{5.459356in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{5.462860in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{5.387582in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{5.417994in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{5.397411in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{5.411084in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{5.437385in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{5.447636in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{5.456057in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{5.443331in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{5.449236in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{5.434084in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{5.468451in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{5.452355in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{5.464237in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{5.441055in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{5.469271in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{5.426105in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{5.441709in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{5.417385in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{5.448863in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{5.439534in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{5.433821in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{5.434901in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{5.404944in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{5.413472in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{5.430403in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{5.418241in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{5.389763in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{5.410380in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{5.415809in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{5.429639in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{5.419326in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{5.389264in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{5.415850in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{5.426344in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{5.406322in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{5.417037in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{5.410413in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{5.418179in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{5.428996in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{5.431466in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{5.375485in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{5.417317in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{5.391696in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{5.423708in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{5.425545in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{5.380706in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{5.365097in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{5.419903in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{5.388181in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{5.386275in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{5.399605in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{5.430410in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{5.403422in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{5.377835in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{5.364753in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{5.403652in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{5.380997in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{5.379574in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{5.380204in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{5.404781in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{5.378118in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{5.364673in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{5.368934in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{5.386752in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{5.348626in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{5.386057in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{5.371578in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{5.369011in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{5.377400in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{5.379578in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{5.351926in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{5.346503in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{5.363348in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{5.382950in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{5.345710in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{5.384079in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{5.343630in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{5.378445in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{5.313547in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{5.380488in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{5.357633in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{5.377256in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{5.321544in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{5.378815in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{5.328115in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{5.345649in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{5.356461in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{5.354690in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{5.317097in}}%
\pgfpathlineto{\pgfqpoint{2.559672in}{5.325739in}}%
\pgfpathlineto{\pgfqpoint{2.559672in}{5.430416in}}%
\pgfpathlineto{\pgfqpoint{2.559672in}{5.430416in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{5.378687in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{5.477379in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{5.381426in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{5.427918in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{5.346363in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{5.449714in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{5.378744in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{5.401754in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{5.401234in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{5.404395in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{5.472694in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{5.453355in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{5.409356in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{5.443290in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{5.435184in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{5.452050in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{5.403733in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{5.417610in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{5.398317in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{5.421841in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{5.390040in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{5.404626in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{5.409626in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{5.419399in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{5.389923in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{5.410982in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{5.403531in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{5.528554in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{5.462214in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{5.441649in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{5.418524in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{5.397358in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{5.414474in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{5.447780in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{5.418265in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{5.412822in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{5.406374in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{5.450196in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{5.405228in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{5.429421in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{5.414999in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{5.430522in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{5.388023in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{5.450549in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{5.450441in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{5.473559in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{5.417816in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{5.523837in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{5.458547in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{5.448539in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{5.433117in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{5.448972in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{5.431623in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{5.443075in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{5.433984in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{5.456397in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{5.448566in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{5.489345in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{5.443228in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{5.463054in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{5.442236in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{5.482626in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{5.453013in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{5.472040in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{5.475431in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{5.480717in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{5.464423in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{5.488413in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{5.460995in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{5.490159in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{5.479628in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{5.465987in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{5.462907in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{5.473001in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{5.518083in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{5.470110in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{5.507721in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{5.489050in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{5.480045in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{5.472975in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{5.504618in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{5.481891in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{5.507065in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{5.467273in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{5.485514in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{5.435659in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{5.460853in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{5.475925in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{5.463115in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{5.571812in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{5.494009in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{5.507161in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{5.348308in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{5.200859in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{5.176194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736314in}{5.116239in}}{\pgfqpoint{2.559615in}{5.615484in}}{%
\pgfpathmoveto{\pgfqpoint{0.736314in}{5.180583in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{5.116239in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{5.183277in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{5.206285in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{5.418912in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{5.511078in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{5.581642in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{5.464328in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{5.464331in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{5.460464in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{5.438706in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{5.451165in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{5.448131in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{5.439693in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{5.454743in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{5.460429in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{5.454694in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{5.462200in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{5.458703in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{5.461489in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{5.458551in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{5.462699in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{5.440477in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{5.449053in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{5.442587in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{5.432707in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{5.450067in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{5.414485in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{5.437632in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{5.401791in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{5.413622in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{5.414822in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{5.410055in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{5.395801in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{5.412616in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{5.378797in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{5.419174in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{5.399473in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{5.414981in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{5.397657in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{5.393313in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{5.377390in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{5.377330in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{5.371552in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{5.393765in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{5.380528in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{5.400553in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{5.375714in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{5.403424in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{5.396869in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{5.390253in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{5.378042in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{5.417994in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{5.372958in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{5.383356in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{5.378372in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{5.404573in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{5.382123in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{5.418917in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{5.358543in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{5.376068in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{5.360414in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{5.382793in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{5.345925in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{5.372115in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{5.371263in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{5.378262in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{5.358862in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{5.378799in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{5.355429in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{5.385375in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{5.360607in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{5.386718in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{5.349987in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{5.355688in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{5.337409in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{5.379231in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{5.343802in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{5.369084in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{5.338771in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{5.347762in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{5.344016in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{5.373778in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{5.334857in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{5.347529in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{5.340581in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{5.370504in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{5.331778in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{5.356846in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{5.344073in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{5.351815in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{5.334069in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{5.350445in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{5.320483in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{5.351751in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{5.332995in}}%
\pgfpathlineto{\pgfqpoint{2.559615in}{5.348253in}}%
\pgfpathlineto{\pgfqpoint{2.559615in}{5.388153in}}%
\pgfpathlineto{\pgfqpoint{2.559615in}{5.388153in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{5.343866in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{5.414327in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{5.357071in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{5.386175in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{5.346856in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{5.383372in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{5.366735in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{5.399764in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{5.379235in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{5.386920in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{5.361771in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{5.403311in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{5.358301in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{5.402991in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{5.367780in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{5.383571in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{5.357757in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{5.400009in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{5.384568in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{5.435332in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{5.370504in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{5.378091in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{5.364639in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{5.402841in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{5.372912in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{5.392017in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{5.368875in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{5.400673in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{5.376390in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{5.402682in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{5.378989in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{5.430954in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{5.392117in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{5.435530in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{5.395658in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{5.415031in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{5.426566in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{5.453326in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{5.400673in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{5.420663in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{5.431183in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{5.432275in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{5.409293in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{5.429233in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{5.427371in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{5.458559in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{5.432122in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{5.467844in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{5.425618in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{5.471163in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{5.424711in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{5.466698in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{5.448338in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{5.476240in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{5.459531in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{5.441258in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{5.416964in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{5.459859in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{5.410644in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{5.458879in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{5.436419in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{5.464489in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{5.439179in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{5.435625in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{5.442355in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{5.448976in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{5.445582in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{5.444243in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{5.435581in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{5.456269in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{5.477415in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{5.494920in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{5.481670in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{5.499808in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{5.479871in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{5.477711in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{5.491472in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{5.486124in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{5.504964in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{5.509102in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{5.484032in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{5.474253in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{5.482467in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{5.512313in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{5.469924in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{5.470089in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{5.486039in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{5.530135in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{5.508857in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{5.615484in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{5.554177in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{5.530015in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{5.309407in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{5.217876in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{5.180583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736314in}{5.139105in}}{\pgfqpoint{2.559601in}{5.714933in}}{%
\pgfpathmoveto{\pgfqpoint{0.736314in}{5.202652in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{5.139105in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{5.208230in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{5.215376in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{5.519721in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{5.498319in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{5.568308in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{5.459281in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{5.476212in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{5.464384in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{5.444441in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{5.460413in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{5.455170in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{5.466289in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{5.484650in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{5.481335in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{5.501354in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{5.494852in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{5.478671in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{5.483222in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{5.491211in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{5.476440in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{5.456465in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{5.486150in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{5.462040in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{5.438209in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{5.436763in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{5.436079in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{5.426269in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{5.438978in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{5.416048in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{5.407352in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{5.401037in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{5.402581in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{5.396692in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{5.411653in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{5.384036in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{5.411596in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{5.397479in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{5.413983in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{5.385596in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{5.418205in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{5.383574in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{5.392756in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{5.386130in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{5.387869in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{5.383183in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{5.402106in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{5.384359in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{5.395439in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{5.353424in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{5.379073in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{5.353791in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{5.353764in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{5.375679in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{5.376369in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{5.357009in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{5.382253in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{5.345568in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{5.365690in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{5.343695in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{5.367151in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{5.365788in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{5.373265in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{5.342803in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{5.358402in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{5.345622in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{5.353532in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{5.343890in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{5.364594in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{5.331640in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{5.349431in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{5.334791in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{5.353475in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{5.328738in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{5.339477in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{5.322674in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{5.353625in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{5.326367in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{5.346876in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{5.326991in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{5.342304in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{5.318628in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{5.337805in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{5.315611in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{5.331992in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{5.300004in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{5.320896in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{5.300594in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{5.322611in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{5.313132in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{5.308953in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{5.320492in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{5.335041in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{5.314815in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{5.338283in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{5.363302in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{5.363302in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{5.334873in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{5.347138in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{5.335301in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{5.353566in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{5.321558in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{5.353760in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{5.325186in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{5.347133in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{5.348650in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{5.361840in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{5.337981in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{5.366018in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{5.326439in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{5.359005in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{5.342347in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{5.366341in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{5.342171in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{5.380586in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{5.358395in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{5.359326in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{5.347248in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{5.373602in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{5.340621in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{5.375191in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{5.389028in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{5.376802in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{5.355034in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{5.391000in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{5.355070in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{5.398342in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{5.384397in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{5.394471in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{5.376865in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{5.392867in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{5.362089in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{5.393661in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{5.383083in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{5.385988in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{5.382101in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{5.397448in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{5.391392in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{5.420454in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{5.403170in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{5.412180in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{5.398205in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{5.408974in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{5.403179in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{5.442377in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{5.404262in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{5.420124in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{5.422986in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{5.420501in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{5.403758in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{5.453092in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{5.419783in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{5.442860in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{5.439851in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{5.475286in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{5.480428in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{5.481735in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{5.448195in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{5.463966in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{5.475521in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{5.493184in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{5.480723in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{5.470460in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{5.462097in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{5.462435in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{5.448111in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{5.482045in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{5.483427in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{5.502035in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{5.507091in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{5.493213in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{5.491121in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{5.504292in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{5.493753in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{5.520033in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{5.498918in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{5.514312in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{5.529906in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{5.489038in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{5.522391in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{5.487686in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{5.517583in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{5.553077in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{5.534403in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{5.667891in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{5.668568in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{5.714933in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{5.582484in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{5.572479in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{5.316862in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{5.259423in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{5.202652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716993in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638297in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559601in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{4.966484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.927904in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{5.350099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.311518in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{5.733713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.695133in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{6.117328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.078748in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{6.500943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.462363in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=5.730495in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approx. KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736314in}{5.138659in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{5.163633in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{5.191863in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{5.407891in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{5.327392in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{5.418806in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{5.320189in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{5.316592in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{5.232403in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{5.244840in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{5.252742in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{5.248378in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{5.271509in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{5.270740in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{5.282163in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{5.293645in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{5.309740in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{5.300845in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{5.295075in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{5.363994in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{5.295232in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{5.311278in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{5.285014in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{5.294392in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{5.296384in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{5.289022in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{5.278597in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{5.285651in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{5.258172in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{5.301391in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{5.283126in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{5.313475in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{5.279874in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{5.277196in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{5.263315in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{5.290071in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{5.258320in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{5.406592in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{5.244098in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{5.267217in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{5.254783in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{5.279050in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{5.264671in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{5.273551in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{5.239955in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{5.265721in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{5.263644in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{5.302468in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{5.276434in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{5.271718in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{5.233863in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{5.257570in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{5.238866in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{5.251121in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{5.229826in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{5.730495in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{5.210493in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{5.242268in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{5.249887in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{5.243470in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{5.232328in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{5.281650in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{5.251278in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{5.223658in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{5.237947in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{5.247579in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{5.237473in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{5.230324in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{5.235437in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{5.268089in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{5.241703in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{5.230149in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{5.232788in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{5.258230in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{5.212072in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{5.222363in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{5.212910in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{5.238007in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{5.224691in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{5.217810in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{5.224705in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{5.290801in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{5.236304in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{5.202918in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{5.225747in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{5.196908in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{5.242506in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{5.406889in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{5.240608in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{5.214482in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{5.204376in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{5.234019in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{5.223301in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{5.218266in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{5.208364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736314in}{5.117462in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{5.190949in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{5.268760in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{5.448655in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{5.458499in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{5.470252in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{5.378008in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{5.362740in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{5.380211in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{5.362889in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{5.361251in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{5.384709in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{5.387480in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{5.394556in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{5.430611in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{5.413869in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{5.447975in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{5.437323in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{5.440085in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{5.429792in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{5.424884in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{5.428176in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{5.429339in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{5.428015in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{5.396813in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{5.414822in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{5.418420in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{5.433132in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{5.372324in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{5.402211in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{5.371795in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{5.429243in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{5.403298in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{5.425508in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{5.374828in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{5.404141in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{5.367249in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{5.435998in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{5.387651in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{5.414121in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{5.375253in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{5.377203in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{5.395817in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{5.403915in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{5.354392in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{5.385438in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{5.340793in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{5.413171in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{5.347444in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{5.414776in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{5.346301in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{5.394678in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{5.372545in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{5.372061in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{5.355905in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{5.375683in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{5.330586in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{5.366318in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{5.342901in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{5.408290in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{5.307297in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{5.384000in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{5.329415in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{5.392531in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{5.372141in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{5.371246in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{5.331886in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{5.355860in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{5.321542in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{5.377276in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{5.328788in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{5.343403in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{5.296214in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{5.347766in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{5.312332in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{5.353559in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{5.331948in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{5.382164in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{5.325865in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{5.363831in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{5.303412in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{5.364572in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{5.299562in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{5.346966in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{5.322358in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{5.319231in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{5.310970in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{5.353219in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{5.313813in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{5.326198in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{5.338615in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{5.362424in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{5.305151in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{5.346886in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{5.304837in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{5.337377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736314in}{5.159566in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{5.153652in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{5.324451in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{5.505447in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{5.476682in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{5.517336in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{5.425348in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{5.446959in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{5.429132in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{5.423371in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{5.461449in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{5.457455in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{5.481561in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{5.462611in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{5.476927in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{5.453529in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{5.474248in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{5.470702in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{5.485979in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{5.455582in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{5.493677in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{5.449553in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{5.452308in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{5.441686in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{5.464246in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{5.464847in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{5.447408in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{5.461657in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{5.434684in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{5.447095in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{5.452917in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{5.445141in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{5.421388in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{5.446503in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{5.429023in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{5.446347in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{5.431277in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{5.439304in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{5.432208in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{5.441371in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{5.420153in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{5.430056in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{5.421018in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{5.433575in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{5.431056in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{5.440003in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{5.417016in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{5.470577in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{5.404756in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{5.448634in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{5.437993in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{5.415628in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{5.376560in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{5.425212in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{5.401590in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{5.407848in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{5.402417in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{5.440303in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{5.404898in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{5.395328in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{5.391509in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{5.425716in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{5.397736in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{5.388466in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{5.399364in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{5.423215in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{5.420166in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{5.446614in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{5.386233in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{5.398867in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{5.369274in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{5.402728in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{5.390602in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{5.386818in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{5.383720in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{5.400709in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{5.375121in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{5.382056in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{5.383541in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{5.417500in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{5.390447in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{5.413684in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{5.376493in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{5.415900in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{5.393120in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{5.392441in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{5.379434in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{5.389505in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{5.350144in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{5.414265in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{5.337239in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{5.386783in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{5.368943in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{5.416034in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{5.347892in}}%
\pgfpathlineto{\pgfqpoint{2.559672in}{5.378078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736314in}{5.148411in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{5.200576in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{5.257846in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{5.474463in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{5.532628in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{5.598563in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{5.486592in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{5.497233in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{5.473251in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{5.454397in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{5.460544in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{5.480222in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{5.461080in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{5.464498in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{5.472230in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{5.481898in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{5.483582in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{5.472413in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{5.476481in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{5.468131in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{5.471285in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{5.470142in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{5.465362in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{5.468753in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{5.455061in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{5.453168in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{5.425033in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{5.440938in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{5.423686in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{5.431299in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{5.428589in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{5.422840in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{5.417490in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{5.438552in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{5.407608in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{5.439026in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{5.405059in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{5.437420in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{5.407310in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{5.417285in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{5.418460in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{5.426785in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{5.409945in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{5.430232in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{5.402619in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{5.435858in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{5.400666in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{5.435634in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{5.414495in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{5.424406in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{5.402706in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{5.423613in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{5.391126in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{5.407816in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{5.404777in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{5.412618in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{5.391398in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{5.436122in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{5.392554in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{5.395549in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{5.378036in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{5.409162in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{5.369021in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{5.401535in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{5.375126in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{5.390472in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{5.367626in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{5.389736in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{5.362152in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{5.388696in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{5.366760in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{5.394780in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{5.357313in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{5.366890in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{5.353957in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{5.407282in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{5.364185in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{5.384547in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{5.348264in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{5.365666in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{5.355898in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{5.388385in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{5.346579in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{5.375420in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{5.351176in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{5.378712in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{5.355506in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{5.378305in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{5.355404in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{5.367593in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{5.340462in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{5.368310in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{5.338777in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{5.383039in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{5.338431in}}%
\pgfpathlineto{\pgfqpoint{2.559615in}{5.368203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736314in}{5.170878in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{5.233827in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{5.266119in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{5.546100in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{5.540402in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{5.641620in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{5.563924in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{5.572052in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{5.499393in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{5.498759in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{5.488998in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{5.471428in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{5.494340in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{5.486844in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{5.505621in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{5.507833in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{5.496885in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{5.499352in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{5.488488in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{5.497752in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{5.483780in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{5.474839in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{5.490613in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{5.494093in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{5.472734in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{5.460127in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{5.442437in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{5.449257in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{5.444183in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{5.454719in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{5.448385in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{5.450268in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{5.438279in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{5.433273in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{5.422443in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{5.446694in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{5.432232in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{5.443441in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{5.418665in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{5.428421in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{5.402689in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{5.435649in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{5.393666in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{5.406629in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{5.404558in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{5.403996in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{5.393723in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{5.422242in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{5.393769in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{5.402206in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{5.375815in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{5.395626in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{5.378480in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{5.387109in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{5.383535in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{5.386908in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{5.369555in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{5.384121in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{5.364325in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{5.379676in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{5.352892in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{5.380009in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{5.371326in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{5.383868in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{5.363600in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{5.378372in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{5.350346in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{5.372266in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{5.349462in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{5.370698in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{5.360334in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{5.362311in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{5.337706in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{5.363539in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{5.337993in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{5.349401in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{5.340534in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{5.367106in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{5.334269in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{5.356608in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{5.334669in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{5.350654in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{5.322534in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{5.351911in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{5.326796in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{5.346916in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{5.324327in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{5.334014in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{5.312890in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{5.338186in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{5.317345in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{5.331259in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{5.327897in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{5.341089in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{5.324844in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{5.350793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650919in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648031in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100390in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{3.100390in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.191561in}{4.895323in}}{\pgfqpoint{5.014994in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{3.191561in}{5.147681in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{5.056066in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{5.569741in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{5.571095in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{5.471671in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{5.427493in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{5.508496in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{5.432345in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{5.539671in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{5.501457in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{5.598800in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{5.426218in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{5.614640in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{5.540034in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{5.516915in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{5.501411in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{5.442509in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{5.531717in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{5.413215in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{5.430180in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{5.372842in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{5.452739in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{5.401724in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{5.457629in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{5.509311in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{5.506463in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{5.452435in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{5.472961in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{5.458902in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{5.477188in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{5.382933in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{5.399909in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{5.323912in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{5.417752in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{5.337309in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{5.368564in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{5.340615in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{5.365807in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{5.368903in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{5.416538in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{5.363714in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{5.156090in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{5.341776in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{5.382734in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{5.314901in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{5.375027in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{5.351485in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{5.373181in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{5.350395in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{5.412971in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{5.340520in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{5.368434in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{5.331347in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{5.346000in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{5.309051in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{5.373354in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{5.357461in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{5.328966in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{5.311084in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{5.332595in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{5.255787in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{5.351373in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{5.314808in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{5.341694in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{5.260160in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{5.370979in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{5.293064in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{5.357241in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{5.321465in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{5.412824in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{5.294360in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{5.297300in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{5.291666in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{5.357287in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{5.320150in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{5.271013in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{5.240360in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{5.341389in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{5.249710in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{5.307702in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{5.206311in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{5.300365in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{5.273508in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{5.315046in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{5.239707in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{5.292529in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{5.280252in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{5.325203in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{5.277793in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{5.289702in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{5.315541in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{5.293850in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{5.288687in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{5.322807in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{5.271725in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{5.391691in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{5.396544in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{5.396544in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{5.307304in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{5.412838in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{5.355527in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{5.404125in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{5.406123in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{5.417004in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{5.317803in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{5.348258in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{5.340403in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{5.411804in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{5.364216in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{5.428192in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{5.315998in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{5.458497in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{5.386549in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{5.424218in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{5.341720in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{5.382351in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{5.303107in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{5.342197in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{5.342212in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{5.406185in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{5.379575in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{5.392945in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{5.321589in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{5.426930in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{5.347030in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{5.430145in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{5.394900in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{5.434487in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{5.371246in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{5.482274in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{5.398084in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{5.380104in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{5.400915in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{5.429911in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{5.395022in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{5.509909in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{5.416497in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{5.521236in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{5.444541in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{5.433261in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{5.422515in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{5.474321in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{5.461084in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{5.435338in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{5.395652in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{5.500579in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{5.409804in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{5.454581in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{5.453296in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{5.519445in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{5.468832in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{5.419516in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{5.553439in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{5.423211in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{5.458294in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{5.429573in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{5.473256in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{5.479594in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{5.476638in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{5.585470in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{5.483971in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{5.550419in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{5.517652in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{5.510774in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{5.545723in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{5.527734in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{5.567247in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{5.552573in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{5.648604in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{5.473685in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{5.499918in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{5.466449in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{5.550122in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{5.508474in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{5.622648in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{5.806621in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{5.827216in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{5.754233in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{5.889786in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{5.790240in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{5.895378in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{5.659040in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{5.769140in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{5.661648in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{5.616970in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{5.646253in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{5.553346in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{5.576007in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{5.673642in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{5.621004in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{5.141887in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{5.147681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.191561in}{5.023512in}}{\pgfqpoint{5.014994in}{6.123751in}}{%
\pgfpathmoveto{\pgfqpoint{3.191561in}{5.308584in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{5.023512in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{5.211775in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{5.548971in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{5.702012in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{5.732760in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{5.731363in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{5.742060in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{5.752029in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{5.886332in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{5.872846in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{5.879651in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{5.930048in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{5.909849in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{5.832055in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{5.797380in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{5.817474in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{5.661161in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{5.790304in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{5.719997in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{5.755997in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{5.836105in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{5.781870in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{5.721305in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{5.747855in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{5.664896in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{5.726801in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{5.730295in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{5.701655in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{5.722559in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{5.751620in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{5.728155in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{5.705837in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{5.706329in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{5.708206in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{5.670424in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{5.729921in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{5.686252in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{5.690902in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{5.696673in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{5.731059in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{5.706502in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{5.685833in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{5.671853in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{5.681569in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{5.655746in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{5.696230in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{5.616161in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{5.659677in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{5.649506in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{5.691128in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{5.597796in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{5.704978in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{5.616909in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{5.699001in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{5.613859in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{5.645140in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{5.594756in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{5.577067in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{5.583261in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{5.644685in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{5.570868in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{5.655605in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{5.624288in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{5.626833in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{5.633845in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{5.620194in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{5.618822in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{5.617945in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{5.544887in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{5.619522in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{5.583722in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{5.550632in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{5.612257in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{5.633374in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{5.576307in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{5.640454in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{5.591569in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{5.578354in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{5.560893in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{5.635100in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{5.541822in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{5.649230in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{5.507394in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{5.590546in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{5.564156in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{5.640357in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{5.509524in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{5.539314in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{5.569665in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{5.596543in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{5.545044in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{5.618088in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{5.570152in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{5.603083in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{5.595979in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{5.566556in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{5.690192in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{5.690192in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{5.676413in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{5.650369in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{5.621671in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{5.634197in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{5.664593in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{5.715889in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{5.723618in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{5.738596in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{5.626012in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{5.727773in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{5.647194in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{5.709742in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{5.642035in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{5.761694in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{5.741870in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{5.746832in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{5.668784in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{5.699501in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{5.649896in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{5.689827in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{5.668812in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{5.709443in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{5.698446in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{5.743700in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{5.648499in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{5.665900in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{5.705670in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{5.714067in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{5.672480in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{5.754963in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{5.693130in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{5.708472in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{5.659114in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{5.690701in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{5.927162in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{5.735103in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{5.692699in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{5.756794in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{5.688467in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{5.784413in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{5.711092in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{5.721485in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{5.739884in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{5.731415in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{5.712399in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{5.740777in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{5.760551in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{5.708390in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{5.707891in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{5.767544in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{5.768104in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{5.756796in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{5.727943in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{5.824480in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{5.771981in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{5.772022in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{5.738587in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{5.742483in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{5.721081in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{5.745781in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{5.738061in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{5.803950in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{5.757282in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{5.836012in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{5.878223in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{5.842935in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{5.820419in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{5.802000in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{5.801519in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{5.815680in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{5.819248in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{5.789339in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{5.736940in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{5.847744in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{6.123751in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{5.920601in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{5.936155in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{5.974053in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{5.916770in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{5.964435in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{6.013118in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{6.013249in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{6.080472in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{5.944956in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{6.074585in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{5.990147in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{5.969398in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{5.846804in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{5.874963in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{5.794747in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{5.800394in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{5.715727in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{5.655124in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{5.419779in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{5.308584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.191561in}{5.213515in}}{\pgfqpoint{5.014919in}{6.256055in}}{%
\pgfpathmoveto{\pgfqpoint{3.191561in}{5.346301in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{5.213515in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{5.269549in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{5.612115in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{5.700429in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{5.778989in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{5.810768in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{5.850431in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{5.892229in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{5.907990in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{6.043248in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{5.977883in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{6.056320in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{5.993776in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{6.026712in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{6.049343in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{5.985088in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{5.862997in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{5.871133in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{5.944247in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{5.904521in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{5.951079in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{5.912689in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{5.977980in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{5.890692in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{5.902791in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{5.937799in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{5.861178in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{5.939646in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{5.842378in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{5.862368in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{5.888148in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{5.928025in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{5.852733in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{5.906102in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{5.857167in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{5.840341in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{5.867892in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{5.837368in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{5.801623in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{5.788083in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{5.831706in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{5.832225in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{5.787014in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{5.822213in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{5.848956in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{5.833632in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{5.794145in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{5.815123in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{5.815287in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{5.761316in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{5.767259in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{5.815926in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{5.718644in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{5.727981in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{5.758672in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{5.804529in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{5.761141in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{5.781788in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{5.759490in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{5.756438in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{5.759427in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{5.759391in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{5.782434in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{5.775320in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{5.742104in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{5.763846in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{5.755877in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{5.782730in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{5.749394in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{5.762477in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{5.698926in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{5.709973in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{5.742670in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{5.758767in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{5.699072in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{5.738819in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{5.722614in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{5.746379in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{5.756576in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{5.768826in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{5.717056in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{5.776687in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{5.740190in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{5.748427in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{5.721467in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{5.761540in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{5.726218in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{5.746652in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{5.603473in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{5.738486in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{5.690949in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{5.702959in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{5.681880in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{5.711730in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{5.667371in}}%
\pgfpathlineto{\pgfqpoint{5.014919in}{5.639667in}}%
\pgfpathlineto{\pgfqpoint{5.014919in}{5.862528in}}%
\pgfpathlineto{\pgfqpoint{5.014919in}{5.862528in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{5.723159in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{5.725342in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{5.756609in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{5.761998in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{5.719770in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{5.779379in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{6.013647in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{5.822651in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{5.805759in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{5.868197in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{5.754864in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{5.784236in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{5.772361in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{5.785683in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{5.767129in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{5.813977in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{5.772771in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{5.781715in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{5.765321in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{5.775856in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{5.962674in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{5.799544in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{5.827754in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{5.850691in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{5.806200in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{5.817570in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{5.792349in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{5.891136in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{5.816672in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{5.833434in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{5.801140in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{5.841152in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{5.843083in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{5.860723in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{5.836309in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{5.867934in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{5.780479in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{5.855196in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{5.792328in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{5.853152in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{5.835503in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{5.920645in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{5.839188in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{5.870605in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{5.875735in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{5.904274in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{5.852148in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{5.880688in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{5.907075in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{5.896053in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{5.887562in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{5.895897in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{5.883492in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{5.885939in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{5.867114in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{5.860565in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{5.840293in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{5.916816in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{5.882853in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{5.904705in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{5.954506in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{5.953313in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{5.975649in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{5.934311in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{5.956251in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{5.997678in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{5.948456in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{5.994046in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{5.906971in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{5.995360in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{5.943784in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{6.006023in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{6.023019in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{6.089434in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{6.021765in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{6.074718in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{6.065134in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{6.124716in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{6.193339in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{6.207264in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{6.154882in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{6.162877in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{6.162952in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{6.177171in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{6.256055in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{6.162972in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{6.127019in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{6.039130in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{5.992246in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{5.958052in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{5.847532in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{5.800749in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{5.654843in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{5.386311in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{5.346301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.191561in}{5.235687in}}{\pgfqpoint{5.014862in}{6.347335in}}{%
\pgfpathmoveto{\pgfqpoint{3.191561in}{5.261151in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{5.235687in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{5.279994in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{5.513570in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{5.683467in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{5.653224in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{5.833518in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{5.911148in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{5.921028in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{5.956655in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{6.002162in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{6.098487in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{6.152089in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{6.088823in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{6.165206in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{6.143818in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{6.076635in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{6.108817in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{6.109577in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{5.991590in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{6.069324in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{5.937049in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{5.987442in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{5.969825in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{5.991512in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{5.985478in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{6.010272in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{5.935377in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{5.953427in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{5.961666in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{5.974753in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{5.916538in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{5.943184in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{5.897478in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{5.920781in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{5.888954in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{5.931451in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{5.880402in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{5.900714in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{5.856563in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{5.890646in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{5.877517in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{5.858734in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{5.803361in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{5.877691in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{5.863633in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{5.857083in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{5.845627in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{5.839503in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{5.790222in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{5.839969in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{5.793651in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{5.831488in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{5.751644in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{5.808627in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{5.808145in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{5.817430in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{5.768017in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{5.779245in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{5.771005in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{5.788252in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{5.806039in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{5.789017in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{5.780990in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{5.835008in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{5.784369in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{5.824612in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{5.747943in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{5.762016in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{5.760401in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{5.786178in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{5.751859in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{5.774349in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{5.738220in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{5.795493in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{5.757764in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{5.782778in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{5.787029in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{5.801926in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{5.753524in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{5.792701in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{5.755514in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{5.793994in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{5.742321in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{5.749198in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{5.704394in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{5.735270in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{5.697466in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{5.745895in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{5.705881in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{5.731456in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{5.717317in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{5.708348in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{5.639557in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{5.727445in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{5.630003in}}%
\pgfpathlineto{\pgfqpoint{5.014862in}{5.718596in}}%
\pgfpathlineto{\pgfqpoint{5.014862in}{5.833964in}}%
\pgfpathlineto{\pgfqpoint{5.014862in}{5.833964in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{5.801162in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{5.798994in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{5.820826in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{5.828978in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{5.771050in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{5.815028in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{5.789140in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{5.849698in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{5.780434in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{5.845585in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{5.798252in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{5.845664in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{5.813431in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{5.820408in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{5.811080in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{5.841199in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{5.788244in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{5.818790in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{5.802396in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{5.848759in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{5.817466in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{5.827050in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{5.828400in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{5.831572in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{5.849418in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{5.865881in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{5.808684in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{5.851839in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{5.822561in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{5.857766in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{5.863116in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{5.864516in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{5.857884in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{5.863152in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{5.821591in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{5.856241in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{5.834420in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{5.864553in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{5.893223in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{5.867254in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{5.862531in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{5.867118in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{5.811413in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{5.910240in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{5.846735in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{5.922384in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{5.915982in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{5.948679in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{5.924786in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{5.938357in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{5.896599in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{5.946507in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{5.946356in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{5.894368in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{5.915930in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{5.918952in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{5.948451in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{5.985758in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{5.967086in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{5.983025in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{5.989805in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{6.011809in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{5.925991in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{5.964409in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{5.971164in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{6.030110in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{6.015265in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{6.049411in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{6.061364in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{6.081575in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{6.074659in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{6.122245in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{6.107943in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{6.107436in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{6.070131in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{6.095860in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{6.129914in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{6.181790in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{6.137196in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{6.291777in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{6.259870in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{6.265163in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{6.197068in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{6.347335in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{6.286665in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{6.263619in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{6.217573in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{6.049539in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{5.993603in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{5.925366in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{5.783425in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{5.699734in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{5.566747in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{5.354674in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{5.261151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.191561in}{5.314856in}}{\pgfqpoint{5.014848in}{6.340003in}}{%
\pgfpathmoveto{\pgfqpoint{3.191561in}{5.398140in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{5.314856in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{5.440300in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{5.488558in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{5.705767in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{5.698509in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{5.779054in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{5.816508in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{5.891331in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{5.909054in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{5.893964in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{5.945580in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{5.920099in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{5.922116in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{5.953708in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{5.926103in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{5.932355in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{6.055969in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{6.077619in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{6.007499in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{6.063738in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{6.041471in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{6.023969in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{5.970194in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{5.961716in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{5.914913in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{5.968724in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{5.985096in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{6.014824in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{5.936146in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{5.949188in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{5.906148in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{5.961567in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{5.900630in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{5.913594in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{5.898619in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{5.926394in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{5.865100in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{5.894162in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{5.846284in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{5.855932in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{5.853805in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{5.883116in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{5.822378in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{5.839077in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{5.843769in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{5.862293in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{5.803033in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{5.827076in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{5.806594in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{5.838356in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{5.792469in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{5.816157in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{5.789778in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{5.822860in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{5.785970in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{5.872384in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{5.772886in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{5.833786in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{5.787530in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{5.785480in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{5.727564in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{5.755427in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{5.751865in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{5.770774in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{5.783919in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{5.828325in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{5.765942in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{5.803872in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{5.753496in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{5.818733in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{5.718959in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{5.781147in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{5.742295in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{5.773595in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{5.747215in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{5.759480in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{5.777229in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{5.800552in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{5.742742in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{5.773701in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{5.728148in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{5.776340in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{5.733699in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{5.793350in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{5.724463in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{5.780945in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{5.749236in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{5.774877in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{5.717743in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{5.764348in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{5.712416in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{5.761900in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{5.738194in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{5.774385in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{5.710626in}}%
\pgfpathlineto{\pgfqpoint{5.014848in}{5.713262in}}%
\pgfpathlineto{\pgfqpoint{5.014848in}{5.838814in}}%
\pgfpathlineto{\pgfqpoint{5.014848in}{5.838814in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{5.777254in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{5.798178in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{5.764229in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{5.766631in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{5.776590in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{5.825788in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{5.765694in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{5.839526in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{5.804735in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{5.814076in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{5.783364in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{5.803122in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{5.805749in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{5.828528in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{5.782333in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{5.817680in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{5.768716in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{5.817055in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{5.792817in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{5.832706in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{5.788106in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{5.800111in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{5.789053in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{5.831924in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{5.808122in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{5.842380in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{5.819643in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{5.848701in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{5.845814in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{5.855058in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{5.846649in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{5.847522in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{5.833652in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{5.857764in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{5.842326in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{5.882292in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{5.833821in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{5.871835in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{5.841109in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{5.885425in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{5.830212in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{5.903674in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{5.869424in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{5.957747in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{5.867186in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{5.933969in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{5.862094in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{5.929778in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{5.915342in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{5.942669in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{5.865583in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{5.926671in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{5.903090in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{5.992190in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{5.941843in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{5.998062in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{5.933911in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{5.993795in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{5.973851in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{5.973502in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{5.939612in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{5.968778in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{5.932361in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{5.986013in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{5.981902in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{5.994568in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{6.010297in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{6.030604in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{6.006298in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{6.076465in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{6.034602in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{6.075493in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{6.085782in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{6.082285in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{6.096799in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{6.096179in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{6.073617in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{6.112858in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{6.087784in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{6.154420in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{6.171546in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{6.291625in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{6.226607in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{6.340003in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{6.223695in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{6.297612in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{6.094417in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{6.066778in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{5.961668in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{5.925628in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{5.758004in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{5.722363in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{5.556968in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{5.548829in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{5.398140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172240in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093544in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.014848in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100390in}{5.051374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=5.012794in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100390in}{5.486135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=5.447555in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100390in}{5.920896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=5.882316in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100390in}{6.355657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=6.317077in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191561in}{5.101874in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{5.018605in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{5.595373in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{5.622368in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{5.523839in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{5.490420in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{5.577374in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{5.524658in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{5.600659in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{5.635299in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{5.628920in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{5.660798in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{5.702440in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{5.714910in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{5.635574in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{5.664313in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{5.624565in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{5.577183in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{5.460845in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{5.490151in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{5.419645in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{5.476329in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{5.437704in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{5.553116in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{5.530942in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{5.536855in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{5.490085in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{5.509342in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{5.484838in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{5.497420in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{5.466676in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{5.441940in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{5.454691in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{5.447195in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{5.408452in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{5.420910in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{5.385094in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{5.412051in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{5.396057in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{5.484988in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{5.391615in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{5.860878in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{5.405304in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{5.451089in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{5.384099in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{5.414804in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{5.380644in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{5.436880in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{5.373024in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{5.424154in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{5.400802in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{5.421378in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{5.376931in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{5.389630in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{5.376796in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{5.447295in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{5.386979in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{5.419437in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{5.353053in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{5.381253in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{5.328351in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{5.365739in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{5.356446in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{5.411984in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{5.315703in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{5.402733in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{5.343982in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{5.393693in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{5.334248in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{5.419877in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{5.307975in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{5.345122in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{5.335621in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{5.381736in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{5.331181in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{5.306605in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{5.271734in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{5.361870in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{5.295715in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{5.365960in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{5.296430in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{5.379431in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{5.294753in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{5.371619in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{5.301962in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{5.352166in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{5.310327in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{5.336731in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{5.297798in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{5.353353in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{5.360832in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{5.348987in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{5.322107in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{5.367823in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{5.289515in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{5.394118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191561in}{5.166048in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{5.315777in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{5.602048in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{5.708869in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{5.766577in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{5.763055in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{5.808511in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{5.799417in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{5.927865in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{5.931497in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{5.977118in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{5.937502in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{5.995161in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{5.922652in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{5.905249in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{5.890955in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{5.788966in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{5.882179in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{5.828076in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{5.838299in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{5.979928in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{5.814807in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{5.729123in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{5.768597in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{5.742072in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{5.771240in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{5.765907in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{5.751828in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{5.771489in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{5.797278in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{5.803189in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{5.770924in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{5.731805in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{5.756078in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{5.704243in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{5.737851in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{5.703667in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{5.716692in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{5.717630in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{5.751540in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{5.739241in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{5.755156in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{5.699898in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{5.719183in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{5.711925in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{5.731887in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{5.662026in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{5.684034in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{5.705028in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{5.715952in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{5.655098in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{5.718196in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{5.678397in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{5.710243in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{5.662475in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{5.714776in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{5.641612in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{5.666931in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{5.637980in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{5.689894in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{5.749015in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{5.673153in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{5.641701in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{5.667652in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{5.663488in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{5.687578in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{5.645651in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{5.666006in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{5.625279in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{5.642711in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{5.616111in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{5.647166in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{5.655352in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{5.671409in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{5.622560in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{5.665141in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{5.620733in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{5.638927in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{5.614839in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{5.690966in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{5.641846in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{5.705462in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{5.574714in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{5.650144in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{5.605675in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{5.684065in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{5.567768in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{5.638955in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{5.646641in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{5.656216in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{5.604819in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{5.626142in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{5.595912in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{5.626726in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{5.636196in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{5.628374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191561in}{5.279908in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{5.327930in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{5.633479in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{5.750589in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{5.813260in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{5.884410in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{5.921338in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{5.965679in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{6.017505in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{6.103110in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{6.116969in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{6.116745in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{6.078364in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{6.094795in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{6.102112in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{6.096176in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{6.028168in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{5.997925in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{6.004690in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{5.989620in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{5.986422in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{6.001061in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{6.000500in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{5.948358in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{5.923287in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{5.966580in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{5.884075in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{5.966846in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{5.895417in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{5.930023in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{5.922200in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{5.931168in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{5.914191in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{5.929707in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{5.905836in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{5.872523in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{5.875373in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{5.877092in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{5.820958in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{5.824324in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{5.849410in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{5.859082in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{5.835253in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{5.859055in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{5.868259in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{5.864843in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{5.850610in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{5.847906in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{5.833717in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{5.832795in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{5.821497in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{5.843266in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{5.778916in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{5.824313in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{5.797088in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{5.828840in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{5.776735in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{5.818492in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{5.769984in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{5.812186in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{5.797868in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{5.810057in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{5.812759in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{5.808236in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{5.771622in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{5.798640in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{5.786275in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{5.836933in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{5.770872in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{5.790024in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{5.752563in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{5.780332in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{5.785212in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{5.779155in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{5.830873in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{5.757338in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{5.743967in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{5.764047in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{5.764673in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{5.791401in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{5.742093in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{5.781185in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{5.756275in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{5.766332in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{5.738165in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{5.814868in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{5.765989in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{5.784651in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{5.808560in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{5.758933in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{5.705359in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{5.732478in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{5.719245in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{5.718536in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{5.695265in}}%
\pgfpathlineto{\pgfqpoint{5.014919in}{5.751098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191561in}{5.248419in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{5.317334in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{5.540159in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{5.691601in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{5.718324in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{5.879442in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{5.952375in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{5.985284in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{6.087114in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{6.132890in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{6.192576in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{6.249712in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{6.142946in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{6.215184in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{6.201844in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{6.184206in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{6.123006in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{6.145683in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{6.060752in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{6.082592in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{6.003590in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{6.047439in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{6.038884in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{6.056878in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{6.030069in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{6.045923in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{5.998371in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{6.001419in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{5.988465in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{6.002432in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{5.943851in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{5.953796in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{5.911734in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{5.966295in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{5.939380in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{5.957238in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{5.923744in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{5.943236in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{5.902507in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{5.904799in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{5.896724in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{5.876551in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{5.874859in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{5.912099in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{5.880116in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{5.897720in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{5.885207in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{5.894091in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{5.853102in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{5.881176in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{5.820193in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{5.870864in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{5.781529in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{5.837873in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{5.835338in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{5.842342in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{5.830620in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{5.821899in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{5.802712in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{5.822247in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{5.813815in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{5.826084in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{5.819437in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{5.849762in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{5.823743in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{5.841189in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{5.785252in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{5.806928in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{5.784542in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{5.826030in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{5.800638in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{5.802960in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{5.783310in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{5.811271in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{5.787615in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{5.815769in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{5.794712in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{5.810358in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{5.770884in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{5.816950in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{5.783297in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{5.807201in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{5.777876in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{5.797431in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{5.751323in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{5.790427in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{5.738950in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{5.797796in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{5.747511in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{5.773242in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{5.744183in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{5.768663in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{5.730192in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{5.763220in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{5.715582in}}%
\pgfpathlineto{\pgfqpoint{5.014862in}{5.776280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191561in}{5.356498in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{5.494565in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{5.522763in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{5.714065in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{5.728256in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{5.852341in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{5.889088in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{5.979055in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{6.001735in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{6.095788in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{6.084638in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{6.130051in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{6.074361in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{6.122667in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{6.048825in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{6.043387in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{6.071877in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{6.095239in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{6.040558in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{6.079958in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{6.069135in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{6.053127in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{6.027988in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{6.018605in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{5.974757in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{6.022594in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{5.995697in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{6.022714in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{5.973221in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{5.971878in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{5.944025in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{5.973790in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{5.916495in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{5.941186in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{5.919115in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{5.949948in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{5.919476in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{5.943979in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{5.890098in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{5.926997in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{5.897824in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{5.937653in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{5.862734in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{5.882874in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{5.854676in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{5.902481in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{5.859188in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{5.878427in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{5.834344in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{5.886163in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{5.829828in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{5.886952in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{5.829601in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{5.863267in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{5.808091in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{5.878905in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{5.806998in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{5.852811in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{5.810676in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{5.833886in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{5.784945in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{5.806595in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{5.792758in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{5.809148in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{5.815284in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{5.841692in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{5.805878in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{5.826287in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{5.786570in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{5.830557in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{5.763540in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{5.806535in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{5.765674in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{5.786853in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{5.767660in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{5.796093in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{5.785023in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{5.808804in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{5.755729in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{5.795691in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{5.755241in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{5.802434in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{5.769724in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{5.798236in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{5.753913in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{5.797511in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{5.776986in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{5.807201in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{5.741719in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{5.795068in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{5.744503in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{5.764265in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{5.751211in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{5.786282in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{5.743940in}}%
\pgfpathlineto{\pgfqpoint{5.014848in}{5.776038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100390in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{3.100390in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106166in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100390in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100390in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103278in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Chaser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{5.555637in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.646808in}{4.895323in}}{\pgfqpoint{7.470241in}{6.012727in}}{%
\pgfpathmoveto{\pgfqpoint{5.646808in}{5.729747in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{5.644570in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{5.270329in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{4.940621in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{4.984390in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{4.964725in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{4.948619in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{5.032244in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{4.947003in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{4.981394in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{5.008809in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{4.935645in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{4.919855in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{5.086460in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{5.289155in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{5.512535in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{5.464978in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{5.448798in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{5.411968in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{5.393281in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{5.410354in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{5.492644in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{5.259557in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{5.388727in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{5.327641in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{5.316195in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{5.268533in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{5.337699in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{5.198235in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{5.216254in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{5.238789in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{5.184917in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{5.019283in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{5.222756in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{5.217131in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{5.175085in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{5.105475in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{5.288487in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{5.112051in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{5.301729in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{5.112163in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{5.166714in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{5.158112in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{5.189007in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{5.151230in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{5.202697in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{5.050132in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{5.171732in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{5.121785in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{5.186855in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{5.151747in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{5.123295in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{5.124294in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{5.184637in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{5.131916in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{5.130560in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{5.171484in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{5.303553in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{5.064184in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{5.226713in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{5.206111in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{5.315009in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{5.149128in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{5.195732in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{5.138196in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{5.252601in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{5.152021in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{5.135599in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{5.093515in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{5.234770in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{5.129569in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{5.219009in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{5.148564in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{5.321696in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{5.138622in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{5.291072in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{5.161765in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{5.287384in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{5.217660in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{5.194485in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{5.171372in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{5.239036in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{5.187868in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{5.299987in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{5.197669in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{5.227200in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{5.180750in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{5.333240in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{5.161333in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{5.358726in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{5.250923in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{5.253625in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{5.235838in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{5.271274in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{5.207761in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{5.203375in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{5.453658in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{5.453658in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{5.336358in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{5.366200in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{5.311547in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{5.360672in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{5.299702in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{5.466113in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{5.271373in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{5.401450in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{5.317297in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{5.359809in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{5.351695in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{5.388438in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{5.306290in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{5.334989in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{5.290166in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{5.305386in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{5.321372in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{5.349355in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{5.289935in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{5.434792in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{5.424461in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{5.429652in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{5.234033in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{5.360676in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{5.305694in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{5.458427in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{5.418472in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{5.439120in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{5.284035in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{5.388510in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{5.335447in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{5.407590in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{5.281580in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{5.405777in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{5.303241in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{5.372933in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{5.282510in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{5.469667in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{5.258077in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{5.247801in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{5.193120in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{5.366568in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{5.338105in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{5.457244in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{5.248493in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{5.287695in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{5.212746in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{5.383207in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{5.348262in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{5.390704in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{5.223876in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{5.262418in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{5.406433in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{5.302910in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{5.498461in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{5.350629in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{5.226872in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{5.414602in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{5.214100in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{5.407306in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{5.321469in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{5.509479in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{5.489666in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{5.473569in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{5.428989in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{5.543930in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{5.380667in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{5.574193in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{5.385149in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{5.556305in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{5.543922in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{5.511597in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{5.541978in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{5.617650in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{5.557643in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{5.837760in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{5.661304in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{6.012727in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{5.712533in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{5.715858in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{5.525866in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{5.777227in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{5.683335in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{5.420951in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{5.254350in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{5.218937in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{5.211102in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{5.135738in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{5.101730in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{5.129988in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{5.046577in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{4.932915in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{5.277330in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{5.550528in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{5.729747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.646808in}{5.050492in}}{\pgfqpoint{7.470241in}{6.349641in}}{%
\pgfpathmoveto{\pgfqpoint{5.646808in}{5.805595in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{5.779533in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{5.333303in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{5.176389in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{5.144826in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{5.050492in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{5.161808in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{5.141061in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{5.064213in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{5.078136in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{5.072747in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{5.126957in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{5.157066in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{5.352037in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{5.666011in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{5.699766in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{5.744894in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{5.722355in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{5.933095in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{5.710788in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{5.571192in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{5.517331in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{5.679860in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{5.644324in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{5.589363in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{5.534019in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{5.675990in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{5.448963in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{5.609222in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{5.516812in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{5.670292in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{5.523262in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{5.609251in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{5.581673in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{5.561765in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{5.455380in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{5.764784in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{5.550869in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{5.537557in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{5.609862in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{5.881869in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{5.527175in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{5.607590in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{5.426867in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{5.650382in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{5.659860in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{5.665712in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{5.657649in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{5.693661in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{5.476030in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{5.737070in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{5.435351in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{5.617924in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{5.552098in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{5.740324in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{5.648306in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{5.737046in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{5.559709in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{5.625726in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{5.612362in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{5.633305in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{5.629537in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{5.716299in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{5.630569in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{5.742196in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{5.593069in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{5.664913in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{5.565340in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{5.696971in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{5.615327in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{5.728376in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{5.632045in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{5.754551in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{5.628017in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{5.718746in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{5.571996in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{5.629281in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{5.616412in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{5.711640in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{5.595952in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{5.711807in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{5.654616in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{5.718239in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{5.584164in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{5.580428in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{5.576730in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{5.806524in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{5.572087in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{5.789866in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{5.632866in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{5.746764in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{5.606294in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{5.609947in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{5.704686in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{5.870624in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{5.621363in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{5.754134in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{6.017732in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{6.017732in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{5.662449in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{5.909693in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{5.724404in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{5.935934in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{5.674747in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{5.872388in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{5.759456in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{5.904122in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{5.729924in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{5.913778in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{5.835312in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{5.789786in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{5.787102in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{5.802198in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{5.725128in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{5.875710in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{5.763634in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{5.845581in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{5.714984in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{5.975461in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{5.591068in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{5.941504in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{5.763250in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{5.857254in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{5.678405in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{5.848371in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{5.811622in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{5.912690in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{5.663713in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{5.831289in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{5.837440in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{5.898276in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{5.658392in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{5.915110in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{6.015428in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{5.756651in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{5.730543in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{5.725789in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{5.679138in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{5.823733in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{5.717404in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{6.008396in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{5.721357in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{5.753744in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{5.690876in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{5.789507in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{5.594452in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{6.349641in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{5.843866in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{5.782742in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{5.774649in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{5.766892in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{5.799628in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{5.962888in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{5.571368in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{5.935096in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{5.631858in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{5.678691in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{5.649118in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{5.826794in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{5.683804in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{5.804730in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{5.676115in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{5.713215in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{5.576719in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{5.909884in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{5.673389in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{5.812990in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{5.536840in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{5.829505in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{5.635707in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{5.894710in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{5.810280in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{5.833369in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{5.665942in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{5.944141in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{5.723698in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{5.966527in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{5.982353in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{6.006174in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{6.102648in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{6.046873in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{6.041478in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{5.733470in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{5.420362in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{5.325796in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{5.224734in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{5.205742in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{5.292040in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{5.242181in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{5.236337in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{5.204500in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{5.242219in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{5.513337in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{5.805595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.646808in}{5.082250in}}{\pgfqpoint{7.470166in}{6.305258in}}{%
\pgfpathmoveto{\pgfqpoint{5.646808in}{5.878099in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{5.518099in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{5.480263in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{5.161217in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{5.124687in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{5.116390in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{5.082250in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{5.091905in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{5.198711in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{5.221358in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{5.158614in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{5.220355in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{5.267071in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{5.305894in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{5.357869in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{5.497826in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{5.653770in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{5.674346in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{5.785974in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{5.805255in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{5.781075in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{5.578487in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{5.775225in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{5.706955in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{5.742062in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{5.615806in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{5.788290in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{5.646125in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{5.800205in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{5.578978in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{5.755417in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{5.719318in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{5.743093in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{5.780476in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{5.826367in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{5.619491in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{5.733014in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{5.612040in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{5.773440in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{5.560255in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{5.684874in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{5.541755in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{5.724355in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{5.696762in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{5.638545in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{5.541005in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{5.723380in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{5.697087in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{5.672657in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{5.540982in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{5.772955in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{5.569348in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{5.665385in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{5.663705in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{5.752043in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{5.579225in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{5.657456in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{5.622833in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{5.684486in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{5.562202in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{5.867455in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{5.606277in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{5.669914in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{5.590541in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{5.874763in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{5.620115in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{5.847444in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{5.683171in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{5.764897in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{5.597575in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{5.815875in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{5.654982in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{5.928736in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{5.702170in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{5.911073in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{5.794224in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{5.862210in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{5.773960in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{5.778310in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{5.716061in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{5.824592in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{5.870414in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{5.869863in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{5.761208in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{5.942284in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{5.767457in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{5.822367in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{5.672945in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{5.864860in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{5.728984in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{5.857902in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{5.804356in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{5.925693in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{5.646044in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{5.860743in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{5.746415in}}%
\pgfpathlineto{\pgfqpoint{7.470166in}{5.797335in}}%
\pgfpathlineto{\pgfqpoint{7.470166in}{5.970129in}}%
\pgfpathlineto{\pgfqpoint{7.470166in}{5.970129in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{5.988274in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{5.955298in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{5.931623in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{5.954191in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{5.957973in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{5.960913in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{5.794155in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{5.978874in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{5.918102in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{6.023112in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{5.916374in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{5.960471in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{5.974250in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{5.992684in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{5.917297in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{5.992063in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{5.934648in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{6.076676in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{5.815018in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{6.040516in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{6.086159in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{6.079219in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{5.883083in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{5.989875in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{5.986331in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{6.042337in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{5.873209in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{5.926429in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{5.932928in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{5.927316in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{5.843242in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{5.924290in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{5.897390in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{5.932951in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{6.012959in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{5.971184in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{6.083495in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{5.968291in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{5.692228in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{5.862387in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{5.771559in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{5.901393in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{5.759021in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{5.924543in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{5.948640in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{5.892636in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{5.915962in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{5.801766in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{5.751488in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{5.813120in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{5.761480in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{5.806604in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{5.759611in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{5.863003in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{5.714340in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{6.117818in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{5.812114in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{5.901216in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{5.997065in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{6.019289in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{5.870054in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{5.992751in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{5.884445in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{6.008726in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{5.750783in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{5.860584in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{5.760930in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{5.973643in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{5.812557in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{5.883009in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{5.752602in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{5.960912in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{5.725657in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{6.305258in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{5.776385in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{5.954377in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{5.995779in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{5.985726in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{6.026479in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{5.976709in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{5.939275in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{6.050799in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{5.731167in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{5.546063in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{5.324899in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{5.291479in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{5.262202in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{5.326987in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{5.228115in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{5.262186in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{5.182834in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{5.174222in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{5.392459in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{5.610992in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{5.878099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.646808in}{5.121319in}}{\pgfqpoint{7.470109in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{5.646808in}{5.679020in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{5.610314in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{5.398853in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{5.192613in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{5.121319in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{5.218946in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{5.141766in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{5.187781in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{5.153501in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{5.134891in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{5.122945in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{5.198238in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{5.207848in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{5.343700in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{5.589092in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{5.633525in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{5.828561in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{5.699009in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{5.832015in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{5.685970in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{5.826236in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{5.757498in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{5.815312in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{5.781562in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{5.848758in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{5.706545in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{5.858414in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{5.680672in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{5.801243in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{5.710471in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{5.807860in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{5.618011in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{5.889906in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{5.681967in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{5.845489in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{5.880737in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{5.788459in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{5.735334in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{5.823982in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{5.845945in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{5.920347in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{5.654116in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{5.813575in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{5.698498in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{5.841128in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{5.681396in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{5.853056in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{5.727497in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{5.854574in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{5.722986in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{5.791411in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{5.672483in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{5.751377in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{5.636733in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{5.700229in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{5.637455in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{5.745304in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{5.681684in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{5.817538in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{5.671291in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{5.636411in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{5.609258in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{5.816870in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{5.591483in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{5.785702in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{5.691662in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{5.769952in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{5.818016in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{5.825637in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{5.689627in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{6.010084in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{5.659788in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{5.813061in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{5.680006in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{5.917862in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{5.687770in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{5.785011in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{5.757136in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{5.853113in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{5.755842in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{5.790164in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{5.845855in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{5.891120in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{5.805476in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{5.888291in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{5.850862in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{5.913496in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{5.869858in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{5.908940in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{5.822685in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{5.816104in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{5.830832in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{5.888787in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{5.848622in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{5.924826in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{5.930509in}}%
\pgfpathlineto{\pgfqpoint{7.470109in}{5.818244in}}%
\pgfpathlineto{\pgfqpoint{7.470109in}{6.202639in}}%
\pgfpathlineto{\pgfqpoint{7.470109in}{6.202639in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{6.049214in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{6.020441in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{6.027370in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{6.205075in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{6.007400in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{6.033334in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{6.109133in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{6.007416in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{6.098483in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{5.964501in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{6.154159in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{6.041505in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{6.219280in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{5.974241in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{6.040225in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{5.958791in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{6.087756in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{5.984410in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{6.133553in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{6.034746in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{6.076582in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{6.050855in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{6.138073in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{6.055322in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{6.094805in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{6.048150in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{6.045612in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{5.918246in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{6.080825in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{6.131761in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{6.081324in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{5.942369in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{6.015758in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{6.136830in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{6.099094in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{5.901459in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{6.111469in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{5.928062in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{6.083809in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{6.020532in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{6.032897in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{5.967847in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{6.088883in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{5.997980in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{6.139564in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{5.913412in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{6.057427in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{5.824936in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{6.013959in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{5.886562in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{6.005999in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{5.893023in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{5.986356in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{5.949066in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{6.015056in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{5.930298in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{6.039734in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{5.750148in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{6.013380in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{5.931716in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{5.925124in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{5.932603in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{6.018753in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{6.029697in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{6.124918in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{6.043619in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{6.285103in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{5.964806in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{6.052639in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{5.998313in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{5.986127in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{5.833324in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{5.971367in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{5.904776in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{6.120686in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{5.831782in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{6.153248in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{5.932624in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{5.981195in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{5.894168in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{5.981121in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{5.748315in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{5.510257in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{5.245236in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{5.213946in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{5.183083in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{5.251763in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{5.262882in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{5.278333in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{5.231320in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{5.352008in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{5.307108in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{5.584787in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{5.679020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.646808in}{4.984684in}}{\pgfqpoint{7.470095in}{6.098805in}}{%
\pgfpathmoveto{\pgfqpoint{5.646808in}{5.691131in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{5.637215in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{5.438968in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{5.043925in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{5.116309in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{5.072548in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{5.035484in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{4.984684in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{5.084605in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{5.095129in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{5.153987in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{5.161766in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{5.259908in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{5.253785in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{5.503120in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{5.531270in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{5.785379in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{5.693569in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{5.938820in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{5.864901in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{5.833903in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{5.717670in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{5.777775in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{5.719203in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{5.859519in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{5.670611in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{5.794468in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{5.644265in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{5.750614in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{5.733399in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{5.716270in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{5.603327in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{5.686952in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{5.543525in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{5.607606in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{5.622228in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{5.746252in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{5.566629in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{5.704265in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{5.505099in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{5.699101in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{5.576321in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{5.603696in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{5.489158in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{5.616402in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{5.518055in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{5.668144in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{5.549038in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{5.629457in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{5.550422in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{5.586965in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{5.480930in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{5.598066in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{5.581915in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{5.612889in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{5.525614in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{5.659037in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{5.584297in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{5.639419in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{5.531594in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{5.630388in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{5.501586in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{5.579309in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{5.459038in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{5.607260in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{5.553380in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{5.644487in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{5.630986in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{5.601519in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{5.653367in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{5.771114in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{5.581594in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{5.594122in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{5.610356in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{5.645087in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{5.662353in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{5.581749in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{5.540821in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{5.574332in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{5.560346in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{5.569527in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{5.580064in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{5.550621in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{5.438635in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{5.635332in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{5.582210in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{5.698625in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{5.506075in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{5.616685in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{5.399041in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{5.588095in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{5.507624in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{5.550117in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{5.497114in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{5.560655in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{5.415067in}}%
\pgfpathlineto{\pgfqpoint{7.470095in}{5.514747in}}%
\pgfpathlineto{\pgfqpoint{7.470095in}{6.070511in}}%
\pgfpathlineto{\pgfqpoint{7.470095in}{6.070511in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{5.888208in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{5.986610in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{5.832917in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{6.098805in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{5.941290in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{6.078510in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{6.000149in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{5.974548in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{5.927324in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{5.994507in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{5.927940in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{6.073041in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{6.039406in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{5.991558in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{5.843044in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{5.928822in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{5.918953in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{5.891161in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{5.754002in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{5.832843in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{5.742931in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{5.887224in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{5.801680in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{6.005030in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{5.846779in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{5.882588in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{5.801616in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{5.943911in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{5.805513in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{5.887498in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{5.803214in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{5.869881in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{5.804061in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{5.752820in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{5.748948in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{5.812965in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{5.732311in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{5.898105in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{5.747315in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{5.761828in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{5.632873in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{5.745738in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{5.635743in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{5.715851in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{5.739881in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{5.727737in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{5.636941in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{5.790462in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{5.634175in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{5.732818in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{5.642470in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{5.715121in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{5.731802in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{5.722171in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{5.651078in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{5.730538in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{5.690615in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{5.856873in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{5.724126in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{5.782341in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{5.749569in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{5.765178in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{5.686764in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{5.801864in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{5.829569in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{5.883761in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{5.757089in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{5.961874in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{5.820908in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{6.034254in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{5.840735in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{5.974207in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{5.838599in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{5.953129in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{5.847769in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{5.983732in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{5.929090in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{6.039611in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{5.954136in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{6.096679in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{5.975300in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{5.871249in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{5.527500in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{5.454822in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{5.342422in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{5.284540in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{5.185049in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{5.235486in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{5.134207in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{5.161829in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{5.132672in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{5.150213in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{5.194097in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{5.509486in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{5.691131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627487in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.548791in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470095in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{5.098786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=5.060206in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{5.655600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=5.617019in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{6.212413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=6.173833in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646808in}{5.687159in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{5.410428in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{5.108975in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{4.914119in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{5.015484in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{5.047356in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{5.025175in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{5.083991in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{5.079053in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{5.100165in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{5.131580in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{5.178298in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{5.301595in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{5.431844in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{5.407510in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{5.614196in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{5.588755in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{5.730762in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{5.536636in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{5.615521in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{5.483998in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{5.555147in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{5.400768in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{5.450162in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{5.435782in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{5.436250in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{5.326841in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{5.455946in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{5.289451in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{5.380092in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{5.333889in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{5.329243in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{5.254474in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{5.366118in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{5.269300in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{5.291196in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{5.159788in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{5.351544in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{5.169461in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{5.326179in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{5.305312in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{5.234812in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{5.282272in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{5.225713in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{5.187553in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{5.296701in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{5.199197in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{5.277470in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{5.167265in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{5.237275in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{5.200120in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{5.290269in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{5.231200in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{5.275603in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{5.162518in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{5.189181in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{5.214781in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{5.386610in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{5.173347in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{5.299823in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{5.254676in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{5.360393in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{5.215354in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{5.301661in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{5.236822in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{5.320556in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{5.218028in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{5.287359in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{5.255994in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{5.346598in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{5.217631in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{5.289842in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{5.191299in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{5.375674in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{5.281541in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{5.362932in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{5.225850in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{5.318370in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{5.269516in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{5.249936in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{5.230769in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{5.287013in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{5.247079in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{5.344212in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{5.274682in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{5.293504in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{5.249024in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{5.367345in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{5.216353in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{5.412420in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{5.275313in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{5.307148in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{5.273693in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{5.318737in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{5.272059in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{5.328516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646808in}{5.792564in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{5.423320in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{5.209304in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{5.174663in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{5.143415in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{5.201994in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{5.216551in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{5.134978in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{5.151435in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{5.199272in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{5.273659in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{5.445268in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{5.696758in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{5.856442in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{5.901207in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{5.875534in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{5.852354in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{5.949811in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{5.717243in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{5.757666in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{5.591637in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{5.756615in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{5.727302in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{5.742037in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{5.584863in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{5.752748in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{5.492901in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{5.711106in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{5.595100in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{5.790088in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{5.549990in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{5.661233in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{5.628894in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{5.683248in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{5.569592in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{5.795789in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{5.599994in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{5.608124in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{5.620860in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{5.908483in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{5.549271in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{5.785239in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{5.613247in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{5.708637in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{5.717254in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{5.724227in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{5.750758in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{6.021651in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{5.535241in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{5.763288in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{5.563114in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{5.685834in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{5.636728in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{5.874360in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{5.682855in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{5.780389in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{5.619424in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{5.675757in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{5.671453in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{5.694978in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{5.822482in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{5.815704in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{5.644481in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{5.820236in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{5.715254in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{5.748101in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{5.614526in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{5.804830in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{5.713474in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{5.788374in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{5.655225in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{5.805903in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{5.695634in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{5.830125in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{5.581532in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{5.802371in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{5.665698in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{5.778610in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{5.679793in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{5.793759in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{5.689872in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{5.760219in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{5.685633in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{5.685107in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{5.706021in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{5.860151in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{5.651005in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{5.846994in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{5.696161in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{5.809576in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{5.640521in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{5.772941in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{5.714545in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{5.890159in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{5.641906in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{5.885933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646808in}{5.698099in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{5.545628in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{5.276838in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{5.149455in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{5.149612in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{5.172218in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{5.160010in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{5.262849in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{5.241780in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{5.225047in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{5.272627in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{5.406567in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{5.518530in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{5.704334in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{5.718551in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{5.815239in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{5.850413in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{5.885850in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{5.900517in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{5.867726in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{5.677436in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{6.040241in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{5.716306in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{5.851487in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{5.684204in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{5.835649in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{5.729341in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{5.886924in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{5.669954in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{5.808000in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{5.735051in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{5.875910in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{5.832461in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{5.909559in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{5.744772in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{5.876152in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{5.804552in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{5.837328in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{5.686184in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{5.901346in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{5.628048in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{5.793679in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{5.728187in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{5.722574in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{5.651243in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{5.768250in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{5.724287in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{5.737211in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{5.728472in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{5.832795in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{5.758994in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{5.794964in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{5.711363in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{5.826718in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{5.675392in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{5.759921in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{5.657531in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{5.826388in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{5.822848in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{5.919320in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{5.809618in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{5.801433in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{5.743965in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{5.899526in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{5.731678in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{5.887380in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{5.808050in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{5.845663in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{5.735392in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{5.929106in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{5.820657in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{5.959306in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{5.792627in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{5.995146in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{5.940192in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{5.951363in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{5.794489in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{5.927493in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{5.825354in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{5.908328in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{5.893855in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{5.931274in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{5.867729in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{5.951378in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{5.841915in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{5.922739in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{5.795523in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{5.921867in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{5.761570in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{5.909407in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{5.881165in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{5.939942in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{5.788833in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{5.908020in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{5.867345in}}%
\pgfpathlineto{\pgfqpoint{7.470166in}{5.883732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646808in}{5.644667in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{5.491820in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{5.249861in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{5.236664in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{5.225133in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{5.210049in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{5.225332in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{5.202632in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{5.158987in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{5.168446in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{5.221737in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{5.359053in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{5.546007in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{5.785106in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{5.763847in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{5.904878in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{5.815816in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{5.992631in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{5.758876in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{5.973461in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{5.831137in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{5.893339in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{5.807443in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{5.917443in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{5.852429in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{5.955526in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{5.822739in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{6.043173in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{5.877045in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{5.966389in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{5.823854in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{5.954330in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{5.807285in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{5.885307in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{5.906227in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{5.900919in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{5.742741in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{5.931858in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{5.888122in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{5.967701in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{5.801591in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{5.899966in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{5.795761in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{5.923564in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{5.783979in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{5.933508in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{5.776217in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{5.956001in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{5.818199in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{5.965488in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{5.835232in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{5.920130in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{5.802290in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{5.866563in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{5.828993in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{5.914557in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{5.804873in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{5.964504in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{5.786375in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{5.867752in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{5.873044in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{5.916314in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{5.766926in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{5.933513in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{5.911712in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{5.925389in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{5.868131in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{5.935624in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{5.868889in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{6.052444in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{5.857555in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{5.975567in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{5.865431in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{5.997222in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{5.861258in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{5.959282in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{5.870773in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{5.970435in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{5.857317in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{5.915195in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{5.910048in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{6.055200in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{5.923491in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{6.021225in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{5.907681in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{6.005989in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{5.938637in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{6.009036in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{5.928010in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{6.190885in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{5.919116in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{6.046931in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{5.937996in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{5.972634in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{5.989861in}}%
\pgfpathlineto{\pgfqpoint{7.470109in}{6.010441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646808in}{5.664173in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{5.474227in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{5.119011in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{5.133261in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{5.102610in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{5.098657in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{5.059446in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{5.160046in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{5.140089in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{5.219264in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{5.252094in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{5.357365in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{5.390642in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{5.687185in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{5.753285in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{5.941029in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{5.823852in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{5.989216in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{5.896996in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{5.908818in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{5.782719in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{5.865452in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{5.778901in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{5.916863in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{5.755673in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{5.914361in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{5.732587in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{5.856244in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{5.745244in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{5.800015in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{5.716448in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{5.744408in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{5.615145in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{5.686392in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{5.685899in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{5.764296in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{5.645377in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{5.780569in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{5.597857in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{5.714820in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{5.613699in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{5.662933in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{5.610480in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{5.665762in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{5.580263in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{5.700481in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{5.591606in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{5.709959in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{5.593681in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{5.657351in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{5.610406in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{5.656958in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{5.608829in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{5.679314in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{5.579244in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{5.710433in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{5.665806in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{5.768762in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{5.631953in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{5.721676in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{5.625267in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{5.666065in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{5.631550in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{5.738571in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{5.678297in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{5.765992in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{5.718249in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{5.772715in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{5.727492in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{5.826851in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{5.714186in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{5.799576in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{5.706018in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{5.766155in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{5.702642in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{5.707296in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{5.647411in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{5.732747in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{5.739650in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{5.749175in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{5.711554in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{5.771089in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{5.739021in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{5.854187in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{5.755075in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{5.846566in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{5.716700in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{5.795617in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{5.699595in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{5.833302in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{5.724457in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{5.824461in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{5.773632in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{5.651637in}}%
\pgfpathlineto{\pgfqpoint{7.470095in}{5.792629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.555637in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561413in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.558525in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Miner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.010883in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{8.010883in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.102055in}{4.895323in}}{\pgfqpoint{9.925488in}{6.314804in}}{%
\pgfpathmoveto{\pgfqpoint{8.102055in}{5.385199in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{4.957801in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{5.306848in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{5.757297in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{5.643014in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{5.458366in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{5.568272in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{5.420702in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{5.501910in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{5.575348in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{5.513857in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{5.725576in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{5.771246in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{5.861682in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{5.620323in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{5.744487in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{5.604236in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{5.732367in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{5.516050in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{5.680540in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{5.465093in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{5.566322in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{5.499479in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{5.632347in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{5.452194in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{5.632344in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{5.417532in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{5.625822in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{5.473903in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{5.553863in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{5.399567in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{5.568182in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{5.311962in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{5.516544in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{5.443620in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{5.516056in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{5.433533in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{5.493362in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{5.388610in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{5.539645in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{5.379322in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{5.516720in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{5.519475in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{5.598692in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{5.444472in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{5.561398in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{5.432618in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{5.572105in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{5.466844in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{5.627436in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{5.424313in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{5.571801in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{5.355719in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{5.542360in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{5.433362in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{5.569133in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{5.428300in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{5.630700in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{5.413990in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{5.551352in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{5.474366in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{5.613913in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{5.466370in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{5.600685in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{5.379989in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{5.575466in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{5.409598in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{5.506367in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{5.444409in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{5.624419in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{5.412396in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{5.512106in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{5.451083in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{5.502770in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{5.536447in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{5.636396in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{5.507265in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{5.653265in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{5.485126in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{5.555798in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{5.500564in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{5.480009in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{5.393089in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{5.573943in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{5.452301in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{5.513596in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{5.407341in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{5.554571in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{5.402538in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{5.571077in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{5.418127in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{5.568057in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{5.428085in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{5.560777in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{5.482378in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{5.507312in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{5.718506in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{5.718506in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{5.538414in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{5.636446in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{5.485460in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{5.687909in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{5.500711in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{5.670090in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{5.572685in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{5.641925in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{5.498898in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{5.664756in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{5.503437in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{5.629667in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{5.502721in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{6.314804in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{5.610837in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{5.659012in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{5.549081in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{5.751398in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{5.539010in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{5.694450in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{5.643599in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{5.700139in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{5.618524in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{5.649417in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{5.553585in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{5.696565in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{5.513122in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{5.647532in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{5.577185in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{5.638869in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{5.614232in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{5.642971in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{5.611387in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{5.741741in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{5.537125in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{5.669558in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{5.544342in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{5.744548in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{5.607158in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{5.673887in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{5.533301in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{5.712421in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{5.616979in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{5.777678in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{5.633203in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{5.651724in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{5.511463in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{5.754008in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{5.517735in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{5.691084in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{5.504699in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{5.687841in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{5.535718in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{5.663215in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{5.478648in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{5.677915in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{5.597268in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{5.642874in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{5.501962in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{5.673902in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{5.563517in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{5.660846in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{5.597180in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{5.644429in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{5.490762in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{5.688115in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{5.597422in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{5.684010in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{5.548481in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{5.775932in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{5.521857in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{5.734791in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{5.601956in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{5.683682in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{5.648419in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{5.832143in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{5.586880in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{5.893434in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{5.707149in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{5.895146in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{5.806417in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{5.884089in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{5.868932in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{5.824288in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{5.710524in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{5.789846in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{5.573552in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{5.676727in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{5.671476in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{5.677643in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{5.729217in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{5.906265in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{5.643055in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{5.114131in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{5.385199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.102055in}{5.020239in}}{\pgfqpoint{9.925488in}{6.260625in}}{%
\pgfpathmoveto{\pgfqpoint{8.102055in}{5.498034in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{5.048855in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{5.020239in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{5.578205in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{5.701991in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{5.726992in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{5.679692in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{5.717086in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{5.706840in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{5.762665in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{5.702008in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{5.750862in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{5.960095in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{5.782800in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{5.950685in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{5.886855in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{6.069894in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{5.927546in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{6.011896in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{5.872439in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{6.020390in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{5.810046in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{5.950414in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{5.863294in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{5.910134in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{5.752062in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{5.879891in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{5.812892in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{5.982861in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{5.874016in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{5.973575in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{5.912825in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{5.998193in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{5.837218in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{6.002680in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{5.800607in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{5.931313in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{5.757618in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{5.985215in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{5.721346in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{5.949895in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{5.867680in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{5.991739in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{5.807626in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{5.941923in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{5.858292in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{6.020303in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{5.868416in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{5.988113in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{5.861245in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{6.018365in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{5.919284in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{5.935968in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{5.849560in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{6.034603in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{5.777469in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{5.982180in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{5.819769in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{5.912527in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{5.866673in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{6.116178in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{5.906577in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{6.058679in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{5.819562in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{6.070549in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{5.789843in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{5.909390in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{5.873057in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{6.001247in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{5.762294in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{6.029812in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{5.814246in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{5.945591in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{5.770655in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{5.903253in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{5.908428in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{5.999334in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{5.745240in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{5.973257in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{5.926547in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{6.014038in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{5.896794in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{5.985455in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{5.912000in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{5.975431in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{5.794995in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{5.977932in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{5.829750in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{5.994166in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{5.791762in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{5.972853in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{5.877300in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{6.000425in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{5.851271in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{6.069918in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{5.942649in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{5.869674in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{6.173684in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{6.173684in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{5.947780in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{6.220225in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{5.936110in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{6.087825in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{5.889249in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{6.128463in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{5.971689in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{6.183105in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{5.936257in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{6.061705in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{5.941974in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{6.112804in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{5.934444in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{6.090097in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{5.977986in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{6.260625in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{5.982711in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{6.167850in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{6.042035in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{6.202163in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{6.052689in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{6.085537in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{6.123665in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{5.997920in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{5.886092in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{6.252441in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{6.119931in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{6.079513in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{5.977990in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{6.097868in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{5.990041in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{6.119444in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{5.990255in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{6.108795in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{5.961194in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{6.166075in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{6.016818in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{6.051944in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{5.876471in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{6.062202in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{5.957072in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{6.230449in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{6.008384in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{6.076044in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{6.061204in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{6.069154in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{5.980933in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{6.171642in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{5.962609in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{6.236973in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{5.900650in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{6.101993in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{5.878143in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{6.124812in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{5.923015in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{6.064873in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{5.865145in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{6.065738in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{5.902014in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{6.083679in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{5.895220in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{6.225024in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{5.916218in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{6.210663in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{5.956789in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{6.190869in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{6.058048in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{6.042169in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{5.963192in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{6.137564in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{5.986928in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{6.061540in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{6.002461in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{6.072268in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{5.986589in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{6.052603in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{6.124346in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{6.252885in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{6.034927in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{6.254938in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{6.079874in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{6.239080in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{6.079740in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{6.066738in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{6.030755in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{5.930510in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{5.858892in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{5.852991in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{5.897358in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{5.790883in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{5.974464in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{6.047876in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{6.026105in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{5.605690in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{5.498034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.102055in}{5.270320in}}{\pgfqpoint{9.925413in}{6.406495in}}{%
\pgfpathmoveto{\pgfqpoint{8.102055in}{5.536755in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{5.270320in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{5.462739in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{5.739198in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{5.734030in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{5.746045in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{5.725588in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{5.823787in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{5.850321in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{5.751439in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{5.860325in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{5.751907in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{5.844480in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{5.906780in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{6.095901in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{5.965168in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{6.046440in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{6.033308in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{6.180156in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{5.966110in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{6.097005in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{6.008389in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{6.143325in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{5.974139in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{6.087569in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{5.955654in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{6.128536in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{5.951689in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{6.038367in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{6.015517in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{6.125203in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{6.002164in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{6.095259in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{6.064896in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{6.241462in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{6.033583in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{6.083664in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{6.042704in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{6.156901in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{5.958738in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{6.021583in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{5.922208in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{6.055245in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{5.993010in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{6.171523in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{5.994166in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{6.198825in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{5.945420in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{6.156350in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{5.978326in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{6.097176in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{6.080826in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{6.156721in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{5.947054in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{6.129697in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{6.029050in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{6.124831in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{6.070063in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{6.120875in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{6.034341in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{6.125747in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{5.994256in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{6.221690in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{6.107769in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{6.140080in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{6.057653in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{6.241785in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{6.004057in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{6.223427in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{6.077184in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{6.119021in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{6.011927in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{6.182557in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{6.039572in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{6.081622in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{6.032904in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{6.114205in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{6.028988in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{6.118800in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{6.146010in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{6.109089in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{6.159525in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{6.152117in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{6.060082in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{6.200683in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{6.122106in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{6.173094in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{6.118865in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{6.189443in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{6.145969in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{6.204469in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{6.007355in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{6.138165in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{6.088416in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{6.128507in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{6.107870in}}%
\pgfpathlineto{\pgfqpoint{9.925413in}{6.131387in}}%
\pgfpathlineto{\pgfqpoint{9.925413in}{6.303223in}}%
\pgfpathlineto{\pgfqpoint{9.925413in}{6.303223in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{6.259053in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{6.210918in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{6.132135in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{6.299335in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{6.239612in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{6.320362in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{6.186358in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{6.262340in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{6.222798in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{6.289827in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{6.269284in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{6.239922in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{6.193762in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{6.325095in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{6.204981in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{6.376845in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{6.406495in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{6.372142in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{6.220447in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{6.297887in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{6.141724in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{6.326436in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{6.131334in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{6.388745in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{6.187914in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{6.260883in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{6.109303in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{6.260338in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{6.132124in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{6.282967in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{6.138708in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{6.290103in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{6.183712in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{6.270774in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{6.118387in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{6.343717in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{6.178579in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{6.295204in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{6.159641in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{6.311997in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{6.223202in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{6.316129in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{6.109427in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{6.291851in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{6.148464in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{6.264173in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{6.155154in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{6.274925in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{6.121040in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{6.276267in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{6.169283in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{6.319669in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{6.109186in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{6.282519in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{6.143596in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{6.272925in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{6.147793in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{6.272020in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{6.279650in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{6.307604in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{6.158658in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{6.303637in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{6.238819in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{6.304572in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{6.137951in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{6.227226in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{6.120504in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{6.349733in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{6.051969in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{6.221039in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{6.111871in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{6.303242in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{6.155488in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{6.245336in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{6.060045in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{6.337037in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{6.122074in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{6.347452in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{6.106526in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{6.166844in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{6.011265in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{6.119000in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{5.968482in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{6.063308in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{6.013536in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{5.972274in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{5.871191in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{5.914807in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{5.851714in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{6.016109in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{5.959504in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{6.043670in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{5.894763in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{5.724319in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{5.536755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.102055in}{5.436875in}}{\pgfqpoint{9.925356in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{8.102055in}{5.482788in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{5.436875in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{5.575436in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{5.662835in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{5.775646in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{5.840489in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{5.808812in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{5.812522in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{5.792576in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{5.731332in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{5.831939in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{5.729027in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{5.799387in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{5.771621in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{5.938882in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{5.900585in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{6.077018in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{5.959114in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{6.161231in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{5.985678in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{6.104230in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{6.051865in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{6.184531in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{6.045266in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{6.132995in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{6.035669in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{6.085999in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{6.002774in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{6.161823in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{6.050712in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{6.150211in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{6.029067in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{6.167948in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{6.002205in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{6.154290in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{5.980630in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{6.136739in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{6.046319in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{6.151731in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{6.095842in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{6.256519in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{6.089025in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{6.161523in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{6.099631in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{6.173477in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{6.129612in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{6.294382in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{6.161975in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{6.202786in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{6.128397in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{6.194758in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{6.070710in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{6.183265in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{6.174208in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{6.196205in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{6.093878in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{6.202191in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{6.187985in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{6.268170in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{6.072932in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{6.209533in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{6.027099in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{6.225106in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{6.081822in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{6.234723in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{6.133682in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{6.230532in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{6.176765in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{6.227296in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{6.101626in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{6.178002in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{6.079174in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{6.180055in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{6.159727in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{6.177796in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{6.137719in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{6.198853in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{6.094269in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{6.279381in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{6.036816in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{6.140428in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{6.053133in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{6.165145in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{6.059123in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{6.154249in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{6.144439in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{6.177594in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{6.113727in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{6.233325in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{6.019227in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{6.151487in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{6.074000in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{6.128080in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{6.002246in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{6.116980in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{6.016651in}}%
\pgfpathlineto{\pgfqpoint{9.925356in}{6.119726in}}%
\pgfpathlineto{\pgfqpoint{9.925356in}{6.309474in}}%
\pgfpathlineto{\pgfqpoint{9.925356in}{6.309474in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{6.213437in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{6.279009in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{6.169068in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{6.388077in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{6.176267in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{6.394036in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{6.245097in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{6.403716in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{6.205953in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{6.242613in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{6.255453in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{6.251756in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{6.211566in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{6.301172in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{6.156992in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{6.283800in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{6.220597in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{6.358039in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{6.260299in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{6.279915in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{6.278960in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{6.378903in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{6.179753in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{6.306471in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{6.188884in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{6.297048in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{6.137278in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{6.314807in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{6.269150in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{6.332223in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{6.219348in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{6.301682in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{6.221546in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{6.322684in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{6.349180in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{6.404020in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{6.286999in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{6.303690in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{6.292739in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{6.360679in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{6.232811in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{6.343628in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{6.231777in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{6.399907in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{6.310575in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{6.360029in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{6.207529in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{6.209155in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{6.407329in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{6.174195in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{6.353427in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{6.255245in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{6.446563in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{6.272205in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{6.399674in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{6.181147in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{6.255844in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{6.095431in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{6.246565in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{6.251969in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{6.257414in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{6.143342in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{6.310083in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{6.313684in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{6.264227in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{6.093340in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{6.282826in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{6.154406in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{6.272022in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{6.087003in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{6.231336in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{6.122873in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{6.329300in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{6.182580in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{6.257562in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{6.007837in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{6.186898in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{6.133909in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{6.191668in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{6.035743in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{6.079049in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{5.992117in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{6.026678in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{5.891795in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{5.869476in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{5.842280in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{5.878041in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{5.830658in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{5.935145in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{5.889525in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{5.948140in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{5.746873in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{5.817498in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{5.482788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.102055in}{5.215095in}}{\pgfqpoint{9.925342in}{6.392867in}}{%
\pgfpathmoveto{\pgfqpoint{8.102055in}{5.699953in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{5.215095in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{5.674404in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{5.657358in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{5.895820in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{5.746720in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{5.889821in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{5.856481in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{5.859259in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{5.767133in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{5.857572in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{5.772858in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{5.961028in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{5.853889in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{6.031880in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{5.935514in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{6.137206in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{6.015991in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{6.159360in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{6.008970in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{6.078560in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{6.050542in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{6.116392in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{6.077092in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{6.212594in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{6.131318in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{6.127021in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{6.030100in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{6.158255in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{6.042255in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{6.155109in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{6.107689in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{6.211439in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{6.054433in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{6.176713in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{6.103879in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{6.158346in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{6.082013in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{6.164036in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{6.066846in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{6.205150in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{6.092815in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{6.181769in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{6.101944in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{6.156634in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{6.068623in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{6.152679in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{6.047430in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{6.200532in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{6.122026in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{6.209606in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{6.087526in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{6.212627in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{6.036422in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{6.168838in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{6.126139in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{6.163792in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{6.078957in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{6.151368in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{6.061693in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{6.218576in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{6.087452in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{6.152975in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{6.087483in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{6.164937in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{6.015607in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{6.113129in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{6.048757in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{6.162203in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{6.062382in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{6.122858in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{6.090226in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{6.136469in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{6.041195in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{6.141496in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{6.111375in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{6.163249in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{6.029952in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{6.181221in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{6.110371in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{6.187120in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{6.101882in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{6.209522in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{6.073080in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{6.143645in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{6.055215in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{6.146550in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{6.082849in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{6.180948in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{6.067437in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{6.176931in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{6.113241in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{6.170151in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{6.090002in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{6.198453in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{6.062609in}}%
\pgfpathlineto{\pgfqpoint{9.925342in}{6.219148in}}%
\pgfpathlineto{\pgfqpoint{9.925342in}{6.232886in}}%
\pgfpathlineto{\pgfqpoint{9.925342in}{6.232886in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{6.222765in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{6.257678in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{6.237450in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{6.250737in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{6.135450in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{6.199207in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{6.128680in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{6.231109in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{6.174940in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{6.272171in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{6.184592in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{6.230872in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{6.162073in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{6.237217in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{6.185761in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{6.284352in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{6.220409in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{6.262287in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{6.243046in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{6.306279in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{6.130169in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{6.203620in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{6.076191in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{6.213950in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{6.146933in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{6.392867in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{6.208718in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{6.311879in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{6.157727in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{6.328451in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{6.188699in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{6.249248in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{6.176587in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{6.328968in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{6.203679in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{6.264919in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{6.199297in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{6.306708in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{6.172674in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{6.326959in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{6.239783in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{6.270349in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{6.177042in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{6.266408in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{6.310720in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{6.329309in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{6.290004in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{6.320273in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{6.201643in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{6.327970in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{6.172358in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{6.293646in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{6.213247in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{6.302610in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{6.179461in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{6.243374in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{6.187859in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{6.259627in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{6.138671in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{6.307374in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{6.161985in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{6.205440in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{6.159880in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{6.343399in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{6.182473in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{6.296732in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{6.215184in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{6.200786in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{6.165317in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{6.240841in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{6.182723in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{6.331945in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{6.226583in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{6.235402in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{6.138478in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{6.192009in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{6.083982in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{6.244184in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{6.077858in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{6.247958in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{6.065670in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{6.145303in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{6.092317in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{6.036903in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{6.029342in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{5.989628in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{6.016010in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{5.987993in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{5.906729in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{5.927874in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{5.966336in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{6.056119in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{5.907007in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{5.975125in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{5.699953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.082734in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.004038in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.925342in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010883in}{5.035427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=4.996846in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010883in}{5.435724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=5.397143in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010883in}{5.836021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=5.797440in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010883in}{6.236318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=6.197737in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010883in}{6.636615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=6.598034in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.102055in}{5.171500in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{5.004727in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{5.474952in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{5.831781in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{5.686115in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{5.568004in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{5.619874in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{5.548714in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{5.537731in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{5.682597in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{5.612191in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{5.774932in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{5.820089in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{5.872885in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{5.713370in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{5.819817in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{5.655693in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{5.812900in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{5.551465in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{5.756342in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{5.556756in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{5.625002in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{5.550718in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{5.683569in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{5.487026in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{5.704138in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{5.483006in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{5.654916in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{5.535663in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{5.620989in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{5.445164in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{5.606306in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{5.454571in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{5.588695in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{5.503568in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{5.594979in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{5.467748in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{5.568118in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{5.492939in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{5.608780in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{5.428985in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{5.589968in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{5.527597in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{5.643266in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{5.474586in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{5.626241in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{5.475176in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{5.663057in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{5.489153in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{5.639580in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{5.528758in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{5.674739in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{5.486349in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{5.627391in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{5.483331in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{5.621510in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{5.517729in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{5.687624in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{5.479166in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{5.610455in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{5.505746in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{5.677827in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{5.538878in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{5.621828in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{5.497111in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{5.607167in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{5.493391in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{5.576949in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{5.478765in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{5.660492in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{5.482991in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{5.580762in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{5.534804in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{5.601455in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{5.590023in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{5.665423in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{5.523137in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{5.702331in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{5.517104in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{5.607405in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{5.555701in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{5.897406in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{5.447905in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{5.601805in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{5.477869in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{5.589176in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{5.453120in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{5.598248in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{5.487611in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{5.620584in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{5.459419in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{5.627983in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{5.456773in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{5.598612in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{5.510396in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{5.612909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.102055in}{5.273444in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{5.312965in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{5.802155in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{5.874933in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{5.850728in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{5.735288in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{5.807222in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{5.779916in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{5.810778in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{5.816259in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{5.890808in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{6.013417in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{5.931270in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{6.094883in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{5.983365in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{6.162416in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{5.981237in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{6.132391in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{5.998392in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{6.036497in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{5.898318in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{6.011341in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{5.932877in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{5.985837in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{5.869495in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{6.008727in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{5.888042in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{6.012515in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{5.966032in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{6.082222in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{5.934807in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{6.104428in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{5.876718in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{6.113852in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{5.847913in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{6.007496in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{5.829816in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{6.025476in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{5.793246in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{6.007384in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{5.895348in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{6.058276in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{5.842885in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{6.021958in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{5.879471in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{6.128638in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{5.915512in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{6.079877in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{5.921089in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{6.043759in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{5.990244in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{6.006006in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{5.928972in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{6.132526in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{5.867271in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{6.022191in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{5.848120in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{5.982235in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{5.941745in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{6.141126in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{5.933886in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{6.083737in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{5.904908in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{6.094996in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{5.889942in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{6.003629in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{5.925524in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{6.040380in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{5.941112in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{6.141127in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{5.850169in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{5.971755in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{5.947160in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{5.994395in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{5.980559in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{6.100749in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{5.893637in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{6.070554in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{5.954629in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{6.137331in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{5.937390in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{6.037776in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{5.923222in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{6.044117in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{5.868484in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{6.019818in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{5.883003in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{6.088636in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{5.881726in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{6.050658in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{5.883274in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{6.044125in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{5.893690in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{6.145072in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{5.945215in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{6.021679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.102055in}{5.403538in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{5.593529in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{5.816980in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{5.888850in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{5.852774in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{5.870849in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{5.837750in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{5.882564in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{5.811315in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{5.916300in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{5.882721in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{5.953894in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{5.937631in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{6.107451in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{5.988217in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{6.106642in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{6.069917in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{6.263804in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{6.044092in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{6.217021in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{6.034217in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{6.194331in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{6.064813in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{6.195406in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{6.033762in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{6.174788in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{6.001829in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{6.194050in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{6.068010in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{6.176215in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{6.070057in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{6.199916in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{6.151858in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{6.272550in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{6.096120in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{6.195634in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{6.161177in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{6.214461in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{6.053266in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{6.147254in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{6.032902in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{6.168882in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{6.051098in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{6.245596in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{6.081725in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{6.237546in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{6.033230in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{6.215638in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{6.066740in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{6.180675in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{6.114645in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{6.224286in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{6.028240in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{6.222913in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{6.126126in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{6.218414in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{6.114852in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{6.208040in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{6.106460in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{6.234732in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{6.056322in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{6.246232in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{6.145740in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{6.215091in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{6.098180in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{6.262376in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{6.068091in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{6.241882in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{6.093243in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{6.189952in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{6.099920in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{6.285651in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{6.085453in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{6.204029in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{6.087314in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{6.206046in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{6.124718in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{6.245471in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{6.276253in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{6.242967in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{6.182253in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{6.238606in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{6.126922in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{6.220302in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{6.195695in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{6.231461in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{6.170832in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{6.225892in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{6.166164in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{6.262416in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{6.123483in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{6.218750in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{6.110276in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{6.169713in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{6.183461in}}%
\pgfpathlineto{\pgfqpoint{9.925413in}{6.217305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.102055in}{5.459831in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{5.696467in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{5.704854in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{5.861893in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{5.865007in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{5.871979in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{5.821590in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{5.835309in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{5.786806in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{5.850708in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{5.810411in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{5.913033in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{5.881869in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{6.008965in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{5.968164in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{6.134343in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{6.046512in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{6.174065in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{5.996757in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{6.180896in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{6.117223in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{6.256915in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{6.084070in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{6.182165in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{6.061336in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{6.179011in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{6.078590in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{6.222325in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{6.072026in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{6.207219in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{6.171376in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{6.239016in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{6.072774in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{6.205852in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{6.116299in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{6.191652in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{6.070875in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{6.203788in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{6.138494in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{6.328097in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{6.180615in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{6.304043in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{6.177438in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{6.263452in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{6.151904in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{6.350856in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{6.185565in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{6.384226in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{6.167963in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{6.277394in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{6.190643in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{6.291586in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{6.202993in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{6.269917in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{6.163345in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{6.281435in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{6.240362in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{6.285930in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{6.179965in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{6.306777in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{6.188140in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{6.273895in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{6.151684in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{6.268202in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{6.176515in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{6.281378in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{6.222958in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{6.271051in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{6.119452in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{6.237525in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{6.134029in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{6.243263in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{6.169740in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{6.278349in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{6.208339in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{6.239384in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{6.177284in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{6.318710in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{6.128706in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{6.212114in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{6.105062in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{6.233158in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{6.135345in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{6.203002in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{6.199946in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{6.210103in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{6.159840in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{6.318521in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{6.132162in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{6.272761in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{6.125134in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{6.258078in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{6.085657in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{6.197995in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{6.115044in}}%
\pgfpathlineto{\pgfqpoint{9.925356in}{6.214600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{4.811806in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.102055in}{5.457524in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{5.824765in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{5.782182in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{5.975970in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{5.856528in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{5.908848in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{5.881605in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{5.923626in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{5.891571in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{5.923600in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{5.901100in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{5.998966in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{5.973103in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{6.088592in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{6.000592in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{6.192582in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{6.046925in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{6.201772in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{6.046476in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{6.135284in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{6.094510in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{6.175897in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{6.151838in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{6.272270in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{6.157020in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{6.183931in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{6.097709in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{6.179521in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{6.128720in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{6.225920in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{6.145081in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{6.277419in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{6.107157in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{6.191076in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{6.132932in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{6.232860in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{6.110342in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{6.211832in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{6.127353in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{6.224262in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{6.136138in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{6.242190in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{6.157596in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{6.225140in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{6.120490in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{6.240325in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{6.124536in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{6.260403in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{6.206015in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{6.269457in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{6.199123in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{6.239517in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{6.106732in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{6.219593in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{6.182961in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{6.245375in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{6.125816in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{6.229038in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{6.130495in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{6.241748in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{6.145565in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{6.240971in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{6.132035in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{6.207092in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{6.102153in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{6.220790in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{6.103242in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{6.237041in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{6.135550in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{6.257862in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{6.118579in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{6.175210in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{6.058693in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{6.172558in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{6.120772in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{6.234764in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{6.136499in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{6.221754in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{6.165390in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{6.235736in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{6.143822in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{6.223370in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{6.117577in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{6.187258in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{6.119903in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{6.209361in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{6.128894in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{6.206028in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{6.098058in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{6.188069in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{6.124346in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{6.210444in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{6.163726in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{6.228066in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{6.142687in}}%
\pgfpathlineto{\pgfqpoint{9.925342in}{6.226017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.010883in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{8.010883in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.010883in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.010883in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.013772in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Jumper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736314in}{2.726920in}}{\pgfqpoint{2.559748in}{3.943834in}}{%
\pgfpathmoveto{\pgfqpoint{0.736314in}{3.057837in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{2.996093in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{2.829539in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.788838in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{2.774934in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{2.774072in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{2.753516in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{2.756998in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{2.740983in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{2.737542in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{2.753456in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{2.771033in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{2.733534in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{2.750561in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{2.825159in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{2.850575in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{2.832689in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{2.846106in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{2.826579in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{2.821426in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{2.843562in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{2.819661in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{2.876278in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{2.898440in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{2.896890in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{2.946207in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{2.935685in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{2.742900in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{2.936797in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{2.924393in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{2.919146in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{2.959129in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{2.947412in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{2.948082in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{2.912969in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{2.959836in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{2.962733in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{3.020953in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{2.949932in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{2.973977in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{2.959303in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{2.989826in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{2.949753in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{2.977103in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{2.930104in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{2.961906in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{2.934929in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{3.010296in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{2.977139in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{3.032725in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{3.011143in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{2.987144in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{2.929043in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{2.966263in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{2.970457in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{2.986498in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{2.972289in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{3.009126in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{2.964010in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{3.000619in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{2.949389in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{2.987009in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{2.949180in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{3.017678in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{2.980694in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{2.959512in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{2.999081in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{3.012123in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{3.005769in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{3.013616in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{2.992784in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{2.989721in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{2.965344in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{2.977175in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{2.958060in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{2.957996in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{2.973401in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{2.985548in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{2.973688in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{2.998762in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{2.953181in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{3.011911in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{2.937171in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{2.982066in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{2.967661in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{3.014134in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{2.937917in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{2.976422in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{2.972846in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{2.880069in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{2.963911in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{3.002125in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{2.979458in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{3.008867in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{2.962686in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{2.948381in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{3.066276in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{3.066276in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{3.032821in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{3.134115in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{2.999317in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{3.029521in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{3.002945in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{3.713193in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{3.052772in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{3.137131in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{3.055806in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{3.122397in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{3.022940in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{3.010350in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{3.182681in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{3.041092in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{2.999504in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{3.068888in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{3.024019in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{3.063741in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{2.998769in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{3.052350in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{3.005082in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{3.041834in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{2.990471in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{3.028444in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{3.006845in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{3.047196in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{3.053690in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{3.042497in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{3.016495in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{3.084778in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{3.015962in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{3.090131in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{2.975785in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{3.049062in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{2.991141in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{3.043056in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{2.974650in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{3.057497in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{3.038477in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{3.024399in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{2.994663in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{3.130398in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{3.018458in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{3.004413in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{3.015354in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{3.124313in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{3.030122in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{3.077805in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{3.000659in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{3.086610in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{3.069068in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{3.010414in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{2.988186in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{3.018032in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{2.987523in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{3.069813in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{2.995199in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{3.028673in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{2.977731in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{3.017248in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{3.007123in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{3.062799in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{3.028093in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{3.052882in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{3.019979in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{3.047995in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{3.018855in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{3.943834in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{3.049295in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{3.011505in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{3.031997in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{3.045708in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{3.021536in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{3.313528in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{2.973376in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{3.069515in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{2.931241in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{3.013875in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{2.888494in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{2.911509in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{2.838456in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{2.934640in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{2.897930in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{2.893030in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{2.801282in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{2.813715in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{2.794489in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{2.793743in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{2.775552in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{2.779224in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{2.785530in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{2.780032in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.805232in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{2.928837in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{3.057837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736314in}{2.745115in}}{\pgfqpoint{2.559748in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{0.736314in}{3.010624in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{2.974764in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{2.878769in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.836893in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{2.801029in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{2.797237in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{2.771594in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{2.772998in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{2.764553in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{2.754586in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{2.745115in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{2.789333in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{2.795120in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{2.830012in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{2.826392in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{2.854704in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{2.903382in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{2.937495in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{3.053266in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{3.021731in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{3.031668in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{3.068198in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{3.065198in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{3.060737in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{3.096334in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{3.076127in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{3.040431in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{3.024707in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{3.063669in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{3.022726in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{3.056790in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{3.047934in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{3.057778in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{3.063752in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{3.076877in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{3.033345in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{3.051483in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{3.012167in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{3.054441in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{3.065611in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{3.043513in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{3.009542in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{3.083762in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{3.049149in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{3.081375in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{3.032182in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{3.060643in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{3.052065in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{3.113103in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{3.044416in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{3.068234in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{3.020965in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{3.061331in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{3.043045in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{3.093082in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{3.041679in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{3.029602in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{3.024581in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{3.071881in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{3.045888in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{3.076820in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{3.065455in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{3.071840in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{3.043259in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{3.078873in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{3.021004in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{3.107892in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{3.064122in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{3.094719in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{3.022468in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{3.105013in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{3.043980in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{3.059749in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{3.050310in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{3.065161in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{3.058665in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{3.074008in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{3.032576in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{3.080115in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{3.054258in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{3.110868in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{3.035046in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{3.105102in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{3.079009in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{3.132971in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{3.036965in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{3.080111in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{3.040432in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{3.085252in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{3.050876in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{3.103264in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{3.073331in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{3.081735in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{3.088375in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{3.118463in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{3.047240in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{3.048554in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{3.178084in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{3.178084in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{3.122776in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{3.107834in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{3.120018in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{3.096493in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{3.163041in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{3.168919in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{3.171197in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{3.127328in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{3.209841in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{3.081089in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{3.183401in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{3.128304in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{3.132419in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{3.088600in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{3.123244in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{3.095080in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{3.097953in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{3.119488in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{3.167191in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{3.076749in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{3.123125in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{3.071530in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{3.166294in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{3.083887in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{3.188813in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{3.179091in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{3.107115in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{3.084110in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{3.133229in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{3.096431in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{3.195325in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{3.159443in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{3.141749in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{3.103616in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{3.160524in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{3.093372in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{3.112574in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{3.068549in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{3.214370in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{3.075010in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{3.123364in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{3.094215in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{3.088558in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{3.087037in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{3.109639in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{3.095088in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{3.179314in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{3.082075in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{3.129900in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{3.058851in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{3.122923in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{3.077209in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{3.098570in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{3.314909in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{3.112930in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{3.106323in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{3.117412in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{3.062047in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{3.079473in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{3.051980in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{3.123320in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{3.104122in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{3.102562in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{3.063786in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{3.117362in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{3.057097in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{3.083830in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{3.086020in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{3.106471in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{3.151337in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{3.142523in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{3.115617in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{3.092669in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{3.173003in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{3.117626in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{3.324924in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{3.137600in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{3.138392in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{3.103237in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{3.128519in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{2.990040in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{2.976319in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{2.923846in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{2.863415in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{2.850150in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{2.786906in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{2.804353in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{2.785398in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{2.804151in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{2.830681in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.859390in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{2.904661in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{3.010624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736314in}{2.779150in}}{\pgfqpoint{2.559672in}{3.519337in}}{%
\pgfpathmoveto{\pgfqpoint{0.736314in}{2.999334in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{2.942734in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{2.864870in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.813464in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{2.783923in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{2.802224in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{2.779150in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{2.793331in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{2.796047in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{2.823674in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{2.835505in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{2.861102in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{2.882975in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{2.894635in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{2.973621in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{3.024150in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{3.062125in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{3.046611in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{3.076906in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{3.086754in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{3.113165in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{3.075164in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{3.095772in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{3.070249in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{3.123235in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{3.077861in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{3.127098in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{3.115609in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{3.139683in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{3.114658in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{3.161464in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{3.103175in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{3.114518in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{3.083175in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{3.120116in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{3.089362in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{3.113285in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{3.099018in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{3.113221in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{3.094802in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{3.132026in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{3.115812in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{3.094396in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{3.077765in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{3.157939in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{3.058805in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{3.140818in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{3.063062in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{3.077101in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{3.104103in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{3.141941in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{3.088069in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{3.099420in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{3.088937in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{3.117710in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{3.091399in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{3.137584in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{3.070378in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{3.116666in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{3.092440in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{3.131096in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{3.087579in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{3.112581in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{3.086411in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{3.111021in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{3.074338in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{3.093497in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{3.062215in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{3.104889in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{3.111374in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{3.143370in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{3.080369in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{3.106264in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{3.083921in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{3.149141in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{3.110513in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{3.115809in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{3.084307in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{3.122977in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{3.062237in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{3.097814in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{3.048587in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{3.123679in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{3.101327in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{3.090547in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{3.093646in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{3.089949in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{3.043709in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{3.109092in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{3.117290in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{3.127671in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{3.072894in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{3.100374in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{3.117553in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{3.076013in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{3.089780in}}%
\pgfpathlineto{\pgfqpoint{2.559672in}{3.121979in}}%
\pgfpathlineto{\pgfqpoint{2.559672in}{3.165001in}}%
\pgfpathlineto{\pgfqpoint{2.559672in}{3.165001in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{3.147781in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{3.519337in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{3.159562in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{3.241879in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{3.180607in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{3.237605in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{3.184516in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{3.303073in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{3.448567in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{3.216776in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{3.165914in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{3.434061in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{3.227863in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{3.210984in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{3.197723in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{3.254210in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{3.199951in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{3.324808in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{3.158448in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{3.236838in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{3.197941in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{3.212494in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{3.150090in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{3.258423in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{3.172515in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{3.170592in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{3.172461in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{3.240031in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{3.157176in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{3.214551in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{3.144138in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{3.200197in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{3.174393in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{3.204451in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{3.149400in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{3.193420in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{3.139632in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{3.232286in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{3.143823in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{3.226972in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{3.134233in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{3.306413in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{3.140377in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{3.170106in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{3.159770in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{3.199101in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{3.138965in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{3.241502in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{3.230426in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{3.177283in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{3.175534in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{3.188516in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{3.189472in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{3.205693in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{3.143168in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{3.164621in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{3.133051in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{3.197871in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{3.134017in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{3.130221in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{3.118438in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{3.205645in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{3.153202in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{3.175475in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{3.127119in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{3.228630in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{3.138287in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{3.194071in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{3.159582in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{3.195355in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{3.132387in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{3.204361in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{3.162985in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{3.204725in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{3.184139in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{3.211919in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{3.139210in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{3.152599in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{3.107935in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{3.121779in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{3.056883in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{3.042443in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{3.034152in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{2.978219in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{2.926480in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{2.889492in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{2.852460in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{2.823080in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{2.794235in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{2.799172in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{2.804983in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{2.799630in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.823912in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{2.934971in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{2.999334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736314in}{2.751377in}}{\pgfqpoint{2.559615in}{3.253548in}}{%
\pgfpathmoveto{\pgfqpoint{0.736314in}{2.995350in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{2.948403in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{2.850245in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.809045in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{2.787027in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{2.788237in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{2.779287in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{2.777383in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{2.762099in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{2.751377in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{2.767612in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{2.778684in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{2.814381in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{2.827096in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{2.875539in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{2.913028in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{3.002536in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{3.056760in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{3.129508in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{3.120889in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{3.150830in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{3.113602in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{3.122870in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{3.105078in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{3.120329in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{3.098031in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{3.103817in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{3.095232in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{3.120076in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{3.078063in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{3.104982in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{3.069022in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{3.100387in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{3.069551in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{3.123063in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{3.074933in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{3.102046in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{3.077251in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{3.106358in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{3.090093in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{3.118358in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{3.093585in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{3.128007in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{3.080092in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{3.084220in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{3.071905in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{3.092249in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{3.082229in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{3.107127in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{3.108671in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{3.123701in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{3.066206in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{3.078230in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{3.046617in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{3.090336in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{3.083157in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{3.089550in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{3.072725in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{3.089954in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{3.079980in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{3.076281in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{3.071381in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{3.083961in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{3.066512in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{3.084677in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{3.052377in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{3.124177in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{3.074252in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{3.102390in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{3.064311in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{3.095864in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{3.079042in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{3.098799in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{3.061309in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{3.116051in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{3.065815in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{3.087583in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{3.073032in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{3.117071in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{3.062801in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{3.112230in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{3.083815in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{3.128688in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{3.081646in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{3.139028in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{3.083015in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{3.109908in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{3.080910in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{3.099892in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{3.077639in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{3.115589in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{3.112748in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{3.107322in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{3.077838in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{3.124825in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{3.112156in}}%
\pgfpathlineto{\pgfqpoint{2.559615in}{3.105537in}}%
\pgfpathlineto{\pgfqpoint{2.559615in}{3.218874in}}%
\pgfpathlineto{\pgfqpoint{2.559615in}{3.218874in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{3.122870in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{3.190179in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{3.144372in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{3.196423in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{3.151562in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{3.171311in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{3.124429in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{3.166360in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{3.127259in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{3.173112in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{3.149933in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{3.157710in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{3.138056in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{3.210492in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{3.122037in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{3.187901in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{3.154549in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{3.192794in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{3.144278in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{3.171475in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{3.130199in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{3.196249in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{3.194244in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{3.183871in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{3.148296in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{3.171305in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{3.187366in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{3.192932in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{3.169838in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{3.178369in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{3.198939in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{3.162871in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{3.163875in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{3.155556in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{3.215109in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{3.161100in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{3.212281in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{3.147896in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{3.177472in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{3.135862in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{3.173548in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{3.253548in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{3.183114in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{3.152402in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{3.210143in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{3.162811in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{3.233463in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{3.174161in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{3.191727in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{3.153988in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{3.205082in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{3.165268in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{3.167305in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{3.159679in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{3.171408in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{3.152835in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{3.174745in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{3.148287in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{3.167088in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{3.161899in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{3.191527in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{3.165340in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{3.195837in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{3.197840in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{3.201957in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{3.173913in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{3.170734in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{3.154549in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{3.173628in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{3.169924in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{3.214340in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{3.160326in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{3.185903in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{3.180340in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{3.187404in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{3.166048in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{3.170368in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{3.166539in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{3.154111in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{3.104136in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{3.110834in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{3.035654in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{3.025917in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{2.994015in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{2.964453in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{2.906020in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{2.843037in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{2.809627in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{2.808405in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{2.810259in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{2.797740in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.816864in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{2.891376in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{2.995350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736314in}{2.768587in}}{\pgfqpoint{2.559601in}{3.193877in}}{%
\pgfpathmoveto{\pgfqpoint{0.736314in}{2.986238in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{2.948417in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{2.851829in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.805989in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{2.803735in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{2.777472in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{2.777725in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{2.768587in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{2.782617in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{2.778569in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{2.792776in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{2.812667in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{2.847794in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{2.853268in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{2.894015in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{2.904047in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{2.950386in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{2.969140in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{3.025592in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{2.993145in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{3.045904in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{3.073220in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{3.106761in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{3.075803in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{3.084994in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{3.081924in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{3.096836in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{3.094757in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{3.094788in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{3.072986in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{3.111547in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{3.062653in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{3.080932in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{3.054971in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{3.078891in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{3.076251in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{3.084087in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{3.070566in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{3.081762in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{3.077817in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{3.090858in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{3.084524in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{3.106259in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{3.072297in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{3.098774in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{3.075185in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{3.104277in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{3.072715in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{3.097563in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{3.098531in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{3.100622in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{3.083128in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{3.106783in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{3.094882in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{3.058707in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{3.092334in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{3.107098in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{3.125162in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{3.063700in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{3.092914in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{3.081965in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{3.113555in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{3.088559in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{3.114904in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{3.085930in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{3.101506in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{3.118068in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{3.080016in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{3.111837in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{3.069460in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{3.110987in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{3.098554in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{3.099704in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{3.082376in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{3.100928in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{3.086073in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{3.092268in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{3.061455in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{3.100631in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{3.072176in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{3.075609in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{3.083024in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{3.114242in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{3.064271in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{3.080077in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{3.075066in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{3.094413in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{3.091760in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{3.104412in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{3.068322in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{3.094506in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{3.079918in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{3.071965in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{3.062432in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{3.083579in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{3.182873in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{3.182873in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{3.134157in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{3.165604in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{3.132059in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{3.161041in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{3.136440in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{3.143239in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{3.136386in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{3.157727in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{3.136663in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{3.148804in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{3.148459in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{3.166191in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{3.128009in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{3.167007in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{3.129591in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{3.149924in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{3.114541in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{3.150938in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{3.143852in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{3.161620in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{3.133337in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{3.161707in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{3.123448in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{3.143968in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{3.115390in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{3.156043in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{3.119366in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{3.156885in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{3.135938in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{3.161298in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{3.128401in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{3.170292in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{3.132479in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{3.147036in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{3.132919in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{3.150810in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{3.137613in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{3.158390in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{3.141839in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{3.146621in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{3.124637in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{3.154706in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{3.128986in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{3.152046in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{3.142255in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{3.170882in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{3.127692in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{3.147296in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{3.114295in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{3.140429in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{3.133000in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{3.134892in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{3.104250in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{3.134066in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{3.128165in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{3.128328in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{3.092770in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{3.155504in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{3.112952in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{3.187700in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{3.111463in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{3.157538in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{3.119431in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{3.146510in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{3.144643in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{3.155024in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{3.140502in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{3.142320in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{3.119883in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{3.160858in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{3.121951in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{3.193877in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{3.140261in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{3.172900in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{3.142213in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{3.136692in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{3.124391in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{3.141110in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{3.109522in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{3.146529in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{3.094823in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{3.095560in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{3.036950in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{2.998586in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{2.921762in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{2.890222in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{2.832213in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{2.810371in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{2.803257in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{2.812794in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{2.795144in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{2.829206in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.824335in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{2.889964in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{2.986238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716993in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638297in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559601in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{2.728682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.690102in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{3.149033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.110453in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{3.569385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.530805in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{3.989736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.951156in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{4.410088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.371508in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.562092in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approx. KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736314in}{3.026965in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{2.879188in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.797035in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{2.777483in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{2.779801in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{2.766370in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{2.766275in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{2.767363in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{2.766016in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{2.770317in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{2.777369in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{2.832032in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{2.815732in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{2.842601in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{2.831808in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{2.881042in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{2.860591in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{2.929991in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{2.878910in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{2.945471in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{2.908469in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{3.066595in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{2.948907in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{2.972074in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{2.964444in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{2.978856in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{2.992490in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{3.343367in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{2.977826in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{2.986194in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{2.969563in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{3.006005in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{2.987752in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{3.005440in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{2.960046in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{2.988542in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{2.970232in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{3.024813in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{2.972565in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{3.021895in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{2.973413in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{3.003929in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{2.968969in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{2.993758in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{2.999586in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{3.024258in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{2.967794in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{3.044051in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{3.003631in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{3.078519in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{3.013249in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{2.995778in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{2.973750in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{3.048330in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{2.982560in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{3.005448in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{3.005383in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{3.033312in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{2.969330in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{3.021837in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{2.970265in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{3.018036in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{2.962483in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{3.053904in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{2.998328in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{3.022145in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{3.007788in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{3.027310in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{3.029729in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{3.030406in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{2.999814in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{3.009083in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{2.977907in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{3.009504in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{2.981571in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{3.005173in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{2.986085in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{3.024644in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{2.998854in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{3.033825in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{2.976343in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{3.026501in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{3.059926in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{2.996208in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{2.995300in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{3.068265in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{2.996861in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{3.056776in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{3.012809in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{3.296631in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{2.983428in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{3.015823in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{2.989388in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{3.071491in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{2.997754in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{3.007328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736314in}{2.992694in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{2.891715in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.848142in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{2.815855in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{2.800694in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{2.778496in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{2.788675in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{2.775729in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{2.802368in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{2.804265in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{2.856590in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{2.885720in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{2.910026in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{2.977455in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{2.978970in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{3.020887in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{3.037547in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{3.189095in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{3.069679in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{3.102335in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{3.080434in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{3.090407in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{3.101630in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{3.123836in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{3.091299in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{3.718847in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{3.055364in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{3.073749in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{3.039912in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{3.087076in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{3.055860in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{3.080170in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{3.083937in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{3.100099in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{3.042662in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{3.065478in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{3.037107in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{3.085927in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{3.085967in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{3.078221in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{3.162226in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{3.091166in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{3.063179in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{3.102149in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{3.045516in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{3.095271in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{3.067070in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{3.146208in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{3.069752in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{3.088937in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{3.054001in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{3.074945in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{3.068630in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{3.108223in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{3.058344in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{3.121986in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{3.046565in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{3.092227in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{3.069630in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{3.118672in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{3.084535in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{3.106794in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{3.101351in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{3.137099in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{3.058717in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{3.120561in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{3.074116in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{3.100917in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{3.100779in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{3.146913in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{3.063933in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{3.113021in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{3.060920in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{3.094143in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{3.067707in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{3.120599in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{3.076032in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{3.089034in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{3.074669in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{3.117056in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{3.061823in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{3.118760in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{3.103657in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{3.158186in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{3.059027in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{3.144976in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{3.083880in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{3.128225in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{3.109898in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{3.133153in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{3.084912in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{3.100877in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{3.098104in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{3.146233in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{3.085008in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{3.113319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736314in}{2.971034in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{2.899920in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.818688in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{2.791777in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{2.803603in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{2.789161in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{2.793783in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{2.809563in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{2.838067in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{2.862499in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{2.893791in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{2.930597in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{2.964394in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{3.008032in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{3.040516in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{3.091952in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{3.077273in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{3.114752in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{3.112982in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{3.162542in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{3.129651in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{3.150249in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{3.116617in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{3.163798in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{3.105124in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{3.161226in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{3.137595in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{3.166877in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{3.126473in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{3.195047in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{3.115147in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{3.144996in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{3.118188in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{3.162881in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{3.103900in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{3.121753in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{3.116517in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{3.155546in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{3.113927in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{3.148323in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{3.129490in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{3.150045in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{3.133619in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{3.173228in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{3.117169in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{3.159051in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{3.146744in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{3.159301in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{3.121534in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{3.170521in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{3.123919in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{3.134763in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{3.114657in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{3.212062in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{3.112816in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{3.182278in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{3.107100in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{3.174476in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{3.116036in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{3.162258in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{3.118490in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{3.158516in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{3.130402in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{3.155609in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{3.109238in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{3.154024in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{3.109695in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{3.172460in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{3.141918in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{3.156981in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{3.126442in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{3.182343in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{3.117005in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{3.180817in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{3.154227in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{3.176323in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{3.121378in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{3.223892in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{3.131094in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{3.176012in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{3.123155in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{3.167331in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{3.164595in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{3.262304in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{3.129780in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{3.153363in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{3.246138in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{3.206082in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{3.150903in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{3.182638in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{3.126751in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{3.171126in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{3.138557in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{3.297675in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{3.118780in}}%
\pgfpathlineto{\pgfqpoint{2.559672in}{3.143490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736314in}{2.971877in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{2.870811in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.812954in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{2.792383in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{2.799248in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{2.793846in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{2.793505in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{2.802568in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{2.828698in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{2.866033in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{2.886350in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{2.920149in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{2.931375in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{2.993186in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{3.008582in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{3.078323in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{3.111650in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{3.149938in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{3.143469in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{3.169117in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{3.146971in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{3.154387in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{3.132702in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{3.167335in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{3.133977in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{3.138723in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{3.124890in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{3.145405in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{3.125988in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{3.153469in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{3.133431in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{3.148112in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{3.117446in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{3.157295in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{3.118416in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{3.134567in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{3.112769in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{3.140551in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{3.121464in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{3.144883in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{3.126632in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{3.147656in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{3.122680in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{3.144651in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{3.112947in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{3.141988in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{3.128195in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{3.170295in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{3.135741in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{3.166922in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{3.109304in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{3.130672in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{3.150082in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{3.131942in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{3.109510in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{3.133511in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{3.110310in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{3.151118in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{3.120540in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{3.145695in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{3.113469in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{3.123918in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{3.114692in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{3.141808in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{3.115373in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{3.147008in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{3.133592in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{3.144878in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{3.117808in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{3.131778in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{3.113669in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{3.141335in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{3.127777in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{3.156150in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{3.098007in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{3.129529in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{3.108655in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{3.154932in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{3.108675in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{3.150065in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{3.102926in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{3.169590in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{3.109851in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{3.148369in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{3.116474in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{3.141510in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{3.104084in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{3.133126in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{3.101034in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{3.143450in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{3.132155in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{3.151873in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{3.111105in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{3.157502in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{3.117513in}}%
\pgfpathlineto{\pgfqpoint{2.559615in}{3.162206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736314in}{2.967327in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{2.870896in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.815162in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{2.816471in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{2.786308in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{2.795260in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{2.785922in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{2.796494in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{2.805391in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{2.841499in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{2.867215in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{2.923190in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{2.945109in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{2.994787in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{2.999435in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{3.048457in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{3.039331in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{3.083351in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{3.058768in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{3.091298in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{3.107717in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{3.139830in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{3.108032in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{3.139436in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{3.101938in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{3.128847in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{3.107320in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{3.118554in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{3.106744in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{3.133286in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{3.103648in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{3.113721in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{3.087201in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{3.118214in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{3.093857in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{3.135893in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{3.091759in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{3.118633in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{3.085293in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{3.109593in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{3.106344in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{3.120163in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{3.088273in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{3.116833in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{3.104093in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{3.122353in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{3.093505in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{3.122429in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{3.113111in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{3.135752in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{3.112691in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{3.129414in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{3.111934in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{3.126635in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{3.091672in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{3.119477in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{3.124469in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{3.141776in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{3.100657in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{3.121862in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{3.107442in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{3.130295in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{3.110519in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{3.142598in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{3.107166in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{3.127417in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{3.118722in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{3.137476in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{3.099691in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{3.133940in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{3.092425in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{3.127478in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{3.111001in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{3.130706in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{3.107857in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{3.131274in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{3.114963in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{3.121603in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{3.087998in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{3.125278in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{3.100884in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{3.121308in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{3.105517in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{3.140216in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{3.106365in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{3.114441in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{3.105864in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{3.126070in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{3.114073in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{3.123826in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{3.102381in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{3.127774in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{3.105989in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{3.118785in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{3.098295in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{3.133226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650919in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648031in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Leaper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100390in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{3.100390in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.191561in}{2.788845in}}{\pgfqpoint{5.014994in}{3.691607in}}{%
\pgfpathmoveto{\pgfqpoint{3.191561in}{3.347486in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{3.150856in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{3.032638in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{2.829389in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{2.816655in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{2.788845in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{2.802506in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{2.834748in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{2.828867in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{2.865859in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{2.803269in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{2.888905in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{2.868321in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{2.907414in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{2.930397in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{2.865252in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{2.957257in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{2.871176in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{2.948048in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{2.902014in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{2.979776in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{2.946424in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{3.117595in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{2.947044in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{3.037301in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{2.913223in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{3.089941in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{2.944522in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{3.036816in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{3.004448in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{3.029372in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{3.006591in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{3.000491in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{2.992188in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{3.004162in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{2.943699in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{3.049858in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{2.967604in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{3.029365in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{3.017068in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{3.046906in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{2.976168in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{3.017717in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{3.027869in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{3.066250in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{3.057096in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{3.117184in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{3.078881in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{3.090359in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{3.070939in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{3.134743in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{3.061286in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{3.219355in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{3.074936in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{3.174906in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{3.089132in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{3.191816in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{3.064860in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{3.160048in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{3.073002in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{3.201805in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{3.084527in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{3.177298in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{3.140030in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{3.247218in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{3.104641in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{3.242331in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{3.114361in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{3.212921in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{3.230291in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{3.308569in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{3.204711in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{3.267054in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{3.257479in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{3.339760in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{3.176507in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{3.201106in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{3.140983in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{3.251690in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{3.225987in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{3.322513in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{3.206113in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{3.235436in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{3.255110in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{3.251328in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{3.272449in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{3.360598in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{3.248362in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{3.330390in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{3.235460in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{3.276022in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{3.250933in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{3.365073in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{3.271045in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{3.318827in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{3.280126in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{3.288012in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{3.384051in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{3.384051in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{3.317771in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{3.691607in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{3.328295in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{3.513253in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{3.652919in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{3.634779in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{3.498113in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{3.516705in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{3.380610in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{3.515867in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{3.314350in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{3.452547in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{3.276526in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{3.396205in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{3.367601in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{3.458378in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{3.288654in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{3.299684in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{3.375634in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{3.451234in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{3.349869in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{3.396733in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{3.270529in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{3.500965in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{3.306428in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{3.404926in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{3.325266in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{3.402473in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{3.336904in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{3.339566in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{3.313511in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{3.327373in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{3.187373in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{3.295803in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{3.285879in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{3.300438in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{3.188016in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{3.297151in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{3.200787in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{3.253367in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{3.380746in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{3.271642in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{3.256509in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{3.281348in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{3.158869in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{3.302385in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{3.153597in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{3.285669in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{3.115207in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{3.196230in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{3.146837in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{3.224351in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{3.119498in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{3.247120in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{3.170344in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{3.174689in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{3.045653in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{3.159141in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{3.118178in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{3.204258in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{3.125088in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{3.141738in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{3.082110in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{3.151035in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{3.052269in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{3.245475in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{3.088406in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{3.125777in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{3.056802in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{3.140691in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{3.101970in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{3.139564in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{3.130875in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{3.138047in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{3.134500in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{3.136221in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{3.101970in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{3.038648in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{3.016478in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{3.015332in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{2.958361in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{3.010195in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{2.944162in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{2.975409in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{2.904111in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{2.917151in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{2.909363in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{2.919318in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{2.871115in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{2.870455in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{2.862090in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{2.898706in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{3.243947in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{3.347486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.191561in}{2.726920in}}{\pgfqpoint{5.014994in}{4.087749in}}{%
\pgfpathmoveto{\pgfqpoint{3.191561in}{3.331229in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{3.255033in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{3.135930in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{2.945324in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{2.840985in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{2.729263in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{2.792847in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{2.896592in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{2.841284in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{2.824635in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{2.857839in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{2.876159in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{2.864246in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{2.926918in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{2.920161in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{2.984895in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{2.893342in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{2.923640in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{2.908691in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{2.944294in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{2.960511in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{3.002809in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{3.074373in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{3.042809in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{3.109729in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{3.143545in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{3.115378in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{3.112385in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{3.082141in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{3.150190in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{3.113023in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{3.171853in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{3.100381in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{3.169206in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{3.136442in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{3.156535in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{3.158164in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{3.214816in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{3.145367in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{3.210574in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{3.164906in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{3.203611in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{3.196315in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{3.281689in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{3.274695in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{3.325428in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{3.313312in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{3.384064in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{3.301528in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{3.375497in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{3.273388in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{3.372225in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{3.287028in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{3.374057in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{3.300028in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{3.391349in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{3.311459in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{3.405155in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{3.369674in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{3.423707in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{3.384308in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{3.403515in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{3.354441in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{3.534305in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{3.411923in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{3.532453in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{3.491636in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{3.511887in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{3.417598in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{3.597893in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{3.495795in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{3.515003in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{3.590200in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{3.630221in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{3.537247in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{3.665483in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{3.531309in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{3.763522in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{3.607119in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{3.743321in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{3.426561in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{3.651495in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{3.612558in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{3.633396in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{3.588989in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{3.727215in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{3.566948in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{3.705747in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{3.575105in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{3.731668in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{3.621828in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{3.782685in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{3.671223in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{3.706809in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{3.589359in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{3.598138in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{3.801276in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{3.801276in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{3.623780in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{3.901833in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{4.087749in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{3.925187in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{3.867619in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{3.832271in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{3.725088in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{3.872923in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{3.829511in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{3.819730in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{3.709181in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{3.823427in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{3.677178in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{4.020133in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{3.819392in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{3.868771in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{3.657593in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{3.828069in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{3.669473in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{3.786889in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{3.727346in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{3.666749in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{3.652311in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{3.760333in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{3.591067in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{3.639296in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{3.502091in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{3.678856in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{3.715506in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{3.718675in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{3.517994in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{3.795392in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{3.480299in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{3.641017in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{3.477306in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{3.696216in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{3.542457in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{3.521600in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{3.436954in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{3.506271in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{3.561742in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{3.631443in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{3.437821in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{3.533070in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{3.277194in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{3.507197in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{3.361997in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{3.474789in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{3.423471in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{3.429074in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{3.386412in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{3.391017in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{3.314672in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{3.332927in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{3.302299in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{3.300676in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{3.213861in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{3.318047in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{3.170156in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{3.219413in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{3.184944in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{3.266745in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{3.173161in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{3.276120in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{3.181660in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{3.248835in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{3.110449in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{3.246785in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{3.185644in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{3.258448in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{3.189857in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{3.222875in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{3.146445in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{3.181185in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{3.097428in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{3.084050in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{3.110091in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{3.116988in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{3.037372in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{3.040927in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{2.999156in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{3.029917in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{3.021410in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{3.066314in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{3.004005in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{2.972205in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{2.909214in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{2.945101in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{2.953890in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{2.780313in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{2.885039in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{2.957571in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{2.958931in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{3.242009in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{3.331229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.191561in}{2.769190in}}{\pgfqpoint{5.014919in}{4.137446in}}{%
\pgfpathmoveto{\pgfqpoint{3.191561in}{3.395573in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{3.128624in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{3.068172in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{2.876113in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{2.770490in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{2.840908in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{2.780251in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{2.769190in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{2.889779in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{2.859678in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{2.872660in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{2.893153in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{2.864226in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{2.866299in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{2.883859in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{2.936970in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{2.962569in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{2.925649in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{2.949752in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{2.932732in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{2.987682in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{3.001311in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{3.010183in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{3.029823in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{3.096227in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{3.123350in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{3.117178in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{3.098019in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{3.121064in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{3.085834in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{3.213921in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{3.109503in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{3.197015in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{3.141528in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{3.195484in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{3.152778in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{3.313153in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{3.185325in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{3.335212in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{3.239805in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{3.348091in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{3.252939in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{3.354634in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{3.291074in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{3.394331in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{3.303207in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{3.415396in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{3.350429in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{3.409904in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{3.356577in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{3.446423in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{3.335110in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{3.457499in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{3.372305in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{3.508545in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{3.487589in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{3.470701in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{3.483457in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{3.548198in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{3.465707in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{3.594449in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{3.467183in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{3.681534in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{3.542034in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{3.589952in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{3.575399in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{3.672854in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{3.594943in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{3.668308in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{3.581896in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{3.697518in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{3.521536in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{3.713365in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{3.577551in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{3.617995in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{3.704488in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{3.699690in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{3.652942in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{3.761830in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{3.682365in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{3.765029in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{3.698420in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{3.815789in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{3.740786in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{3.852412in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{3.639203in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{3.789374in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{3.648894in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{3.807705in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{3.686885in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{3.848930in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{3.830291in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{3.717982in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{3.723025in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{3.914916in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{3.722448in}}%
\pgfpathlineto{\pgfqpoint{5.014919in}{3.780675in}}%
\pgfpathlineto{\pgfqpoint{5.014919in}{3.950311in}}%
\pgfpathlineto{\pgfqpoint{5.014919in}{3.950311in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{4.064997in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{4.137446in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{3.931351in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{4.058153in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{3.877768in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{4.009684in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{3.739013in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{3.982813in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{4.031824in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{3.933012in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{3.726992in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{4.008652in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{3.794226in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{3.942448in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{3.874850in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{3.887034in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{3.744348in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{3.847912in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{3.765548in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{3.889348in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{3.758944in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{3.911672in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{3.848041in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{3.812399in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{3.654973in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{3.923366in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{3.641177in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{3.764697in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{3.730600in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{3.813120in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{3.702180in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{3.904202in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{3.675854in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{3.807462in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{3.640810in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{3.723931in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{3.571120in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{3.629011in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{3.619778in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{3.695510in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{3.551605in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{3.659279in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{3.455827in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{3.603482in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{3.469906in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{3.474125in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{3.426471in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{3.534293in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{3.391467in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{3.563230in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{3.477861in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{3.473843in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{3.387118in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{3.444512in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{3.354881in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{3.380641in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{3.279484in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{3.358743in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{3.290877in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{3.339917in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{3.207794in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{3.329828in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{3.212803in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{3.302337in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{3.264145in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{3.279118in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{3.158934in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{3.215631in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{3.174108in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{3.201305in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{3.146357in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{3.178973in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{3.111193in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{3.182506in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{3.062816in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{3.158964in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{3.051989in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{3.046691in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{3.051019in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{3.023929in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{2.969502in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{2.976815in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{2.948956in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{2.940023in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{2.944742in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{2.904121in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{2.977898in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{2.948475in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{2.880060in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{2.834596in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{2.922298in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{2.975755in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{2.992794in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{3.156334in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{3.395573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.191561in}{2.761874in}}{\pgfqpoint{5.014862in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{3.191561in}{3.395861in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{3.146578in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{3.096039in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{2.877677in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{2.865391in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{2.786700in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{2.770780in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{2.819053in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{2.807808in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{2.761874in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{2.849088in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{2.832200in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{2.861365in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{2.822963in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{2.861480in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{2.876470in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{2.906823in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{2.921047in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{2.954902in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{2.999060in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{2.967393in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{3.014511in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{3.024075in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{3.106933in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{3.043466in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{3.107851in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{3.108962in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{3.139909in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{3.075213in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{3.141705in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{3.142170in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{3.205999in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{3.163013in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{3.184875in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{3.156162in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{3.183772in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{3.185400in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{3.242501in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{3.207225in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{3.246766in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{3.322730in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{3.355171in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{3.271890in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{3.324907in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{3.302882in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{3.387188in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{3.307491in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{3.397982in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{3.359594in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{3.417679in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{3.325976in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{3.411949in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{3.374796in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{3.481094in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{3.376606in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{3.484758in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{3.391842in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{3.490068in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{3.487503in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{3.550490in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{3.533973in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{3.584646in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{3.475540in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{3.653886in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{3.520172in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{3.698344in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{3.653677in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{3.731150in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{3.553747in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{3.703334in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{3.622205in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{3.663531in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{3.589171in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{3.770754in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{3.557072in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{3.661484in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{3.707072in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{3.748650in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{3.695688in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{3.789146in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{3.704624in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{3.921209in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{3.694659in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{3.916395in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{3.691078in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{3.846180in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{3.754511in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{3.812981in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{3.771238in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{3.868004in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{3.801085in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{3.740341in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{3.805509in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{3.954159in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{3.802281in}}%
\pgfpathlineto{\pgfqpoint{5.014862in}{3.974765in}}%
\pgfpathlineto{\pgfqpoint{5.014862in}{4.071009in}}%
\pgfpathlineto{\pgfqpoint{5.014862in}{4.071009in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{4.268819in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{4.258605in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{4.368259in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{4.053139in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{4.250625in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{3.926158in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{4.156522in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{3.948338in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{4.106615in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{3.942846in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{4.075699in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{3.995315in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{4.005706in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{3.910272in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{4.096569in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{3.882999in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{3.903730in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{3.796899in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{3.892012in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{3.787566in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{3.991665in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{3.793210in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{3.930553in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{3.803592in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{3.897316in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{3.710512in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{4.009461in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{3.662123in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{3.768638in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{3.600375in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{3.711065in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{3.595500in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{3.690141in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{3.574084in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{3.682269in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{3.681473in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{3.665943in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{3.627856in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{3.722374in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{3.576542in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{3.642532in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{3.500474in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{3.551243in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{3.486752in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{3.547391in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{3.452614in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{3.526781in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{3.426926in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{3.483688in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{3.414653in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{3.494387in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{3.402172in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{3.392005in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{3.397874in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{3.397954in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{3.304321in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{3.333337in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{3.279005in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{3.285956in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{3.224338in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{3.328247in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{3.244806in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{3.266363in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{3.189407in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{3.290325in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{3.263772in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{3.235228in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{3.162753in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{3.188899in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{3.102631in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{3.127097in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{3.042754in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{3.101455in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{3.067705in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{3.081404in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{3.034695in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{3.073408in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{3.016195in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{3.046791in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{2.919967in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{2.942329in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{2.898291in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{2.913624in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{2.891093in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{2.902375in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{2.904119in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{2.920087in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{2.885864in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{2.896438in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{2.890563in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{2.962489in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{3.019879in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{3.181348in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{3.395861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.191561in}{2.832884in}}{\pgfqpoint{5.014848in}{4.028413in}}{%
\pgfpathmoveto{\pgfqpoint{3.191561in}{3.385076in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{3.201498in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{3.247500in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{2.895920in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{2.882712in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{2.834648in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{2.843532in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{2.839637in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{2.848474in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{2.847466in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{2.887667in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{2.864427in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{2.832884in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{2.841185in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{2.902971in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{2.892662in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{2.864267in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{2.867545in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{2.858107in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{2.916710in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{2.896479in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{2.929637in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{2.897359in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{2.908727in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{2.922984in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{2.950203in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{2.888334in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{2.954210in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{2.981505in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{3.001792in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{3.009256in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{3.058177in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{3.028590in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{3.047579in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{3.063023in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{3.154955in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{3.089709in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{3.131995in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{3.091131in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{3.147995in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{3.142531in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{3.194428in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{3.084644in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{3.120480in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{3.103578in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{3.148416in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{3.142442in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{3.152971in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{3.145529in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{3.146467in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{3.161017in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{3.159847in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{3.153214in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{3.208342in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{3.216793in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{3.214230in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{3.240465in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{3.344004in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{3.222539in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{3.277551in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{3.202189in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{3.279892in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{3.258477in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{3.286423in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{3.276185in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{3.339601in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{3.300186in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{3.331334in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{3.283366in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{3.384339in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{3.311858in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{3.393888in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{3.377301in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{3.454987in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{3.365003in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{3.460166in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{3.431718in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{3.466452in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{3.396205in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{3.489328in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{3.442003in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{3.571155in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{3.460651in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{3.552222in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{3.526787in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{3.581696in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{3.445586in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{3.514426in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{3.458223in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{3.551616in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{3.499600in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{3.617564in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{3.427889in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{3.559062in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{3.543158in}}%
\pgfpathlineto{\pgfqpoint{5.014848in}{3.621715in}}%
\pgfpathlineto{\pgfqpoint{5.014848in}{3.947434in}}%
\pgfpathlineto{\pgfqpoint{5.014848in}{3.947434in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{3.866473in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{3.904295in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{3.865971in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{4.007988in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{3.922721in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{4.028413in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{3.721999in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{3.936479in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{3.801169in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{3.868566in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{3.735433in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{3.757626in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{3.891461in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{3.722542in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{3.842083in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{3.727423in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{3.775797in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{3.692844in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{3.752386in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{3.717458in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{3.757154in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{3.629057in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{3.789539in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{3.717279in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{3.689185in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{3.600242in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{3.789935in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{3.620353in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{3.656610in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{3.570265in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{3.515274in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{3.582017in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{3.457591in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{3.537693in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{3.478006in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{3.479359in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{3.447666in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{3.539273in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{3.426434in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{3.533464in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{3.437820in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{3.493581in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{3.321087in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{3.478870in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{3.384392in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{3.452538in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{3.295372in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{3.451857in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{3.335275in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{3.384920in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{3.321753in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{3.302240in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{3.232111in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{3.293455in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{3.217766in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{3.310576in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{3.227690in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{3.261683in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{3.225488in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{3.255557in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{3.164039in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{3.190483in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{3.159916in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{3.234902in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{3.147681in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{3.238315in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{3.207897in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{3.201908in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{3.132019in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{3.164823in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{3.086787in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{3.116274in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{3.012044in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{3.026416in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{2.975489in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{3.013822in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{2.920167in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{2.936059in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{2.872021in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{2.912465in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{2.875726in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{2.939608in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{2.913216in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{2.941317in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{2.917844in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{2.947434in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{2.895813in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{2.995136in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{2.916662in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{2.965644in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{2.991520in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{3.340786in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{3.385076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172240in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093544in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.014848in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100390in}{2.967867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=2.929286in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100390in}{3.360302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=3.321722in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100390in}{3.752738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=3.714158in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100390in}{4.145173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=4.106593in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191561in}{3.249171in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{3.138293in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{2.878255in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{2.857681in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{2.825468in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{2.836481in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{2.852931in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{2.874092in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{2.887611in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{2.860210in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{2.896508in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{2.921865in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{2.925788in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{2.970296in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{2.911806in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{2.986295in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{2.943827in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{2.993348in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{3.001992in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{3.057999in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{3.040462in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{3.127821in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{3.038960in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{3.088432in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{3.007596in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{3.115316in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{3.000662in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{3.081296in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{3.046427in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{3.137423in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{3.029430in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{3.075763in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{3.037149in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{3.072950in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{3.034393in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{3.127058in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{3.042891in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{3.094253in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{3.031360in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{3.110797in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{3.073256in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{3.132418in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{3.073684in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{3.145300in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{3.101967in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{3.156707in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{3.097044in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{3.188014in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{3.112268in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{3.218564in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{3.110078in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{3.250351in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{3.165723in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{3.223274in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{3.234939in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{3.222591in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{3.132823in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{3.228600in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{3.130509in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{3.251121in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{3.185203in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{3.236550in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{3.163701in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{3.287296in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{3.209076in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{3.290949in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{3.225633in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{3.307697in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{3.277779in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{3.356747in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{3.255570in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{3.384009in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{3.264004in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{3.368246in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{3.263188in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{3.326170in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{3.258309in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{3.275687in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{3.257320in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{3.390445in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{3.286857in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{3.315820in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{3.265818in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{3.351938in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{3.293400in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{3.438233in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{3.314486in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{3.423547in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{3.366786in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{3.455400in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{3.451926in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{3.439163in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{3.299670in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{3.505217in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{3.298949in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{3.336032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191561in}{3.293131in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{3.188970in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{2.952128in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{2.899278in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{2.805979in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{2.754788in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{2.873368in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{2.920846in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{2.875249in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{2.898420in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{2.930922in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{2.971237in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{2.942828in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{2.978418in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{2.959659in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{3.012911in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{2.965357in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{3.020314in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{3.009391in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{3.014172in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{3.028970in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{3.091997in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{3.110409in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{3.132842in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{3.149793in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{3.200997in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{3.150511in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{3.179585in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{3.096295in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{3.199513in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{3.147342in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{3.223986in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{3.136771in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{3.217975in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{3.160693in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{3.187974in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{3.164160in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{3.266432in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{3.179614in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{3.255625in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{3.233602in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{3.268269in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{3.255493in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{3.336353in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{3.330553in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{3.377251in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{3.368391in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{3.429426in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{3.331762in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{3.441347in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{3.275291in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{3.452647in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{3.362424in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{3.502750in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{3.430885in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{3.448810in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{3.374207in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{3.463378in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{3.456066in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{3.559962in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{3.430807in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{3.522266in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{3.417370in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{3.664849in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{3.464959in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{3.625564in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{3.603571in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{3.595372in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{3.459845in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{3.618594in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{3.543431in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{3.637668in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{3.621255in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{3.648485in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{3.632296in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{3.726186in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{3.600391in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{3.795796in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{3.632356in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{3.806046in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{3.622977in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{3.835814in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{3.644868in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{3.728412in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{3.649085in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{3.773473in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{3.698230in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{3.789335in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{3.650097in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{3.781969in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{3.744723in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{3.853936in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{3.879486in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{3.804321in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{3.606569in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{3.699707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191561in}{3.262099in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{3.112253in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{2.934454in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{2.873122in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{2.881603in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{2.807423in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{2.824625in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{2.919127in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{2.918788in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{2.888390in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{2.918947in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{2.902125in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{2.907628in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{2.930337in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{2.953236in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{2.993249in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{2.988334in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{2.998222in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{2.992361in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{3.073323in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{3.032063in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{3.096345in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{3.070508in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{3.137600in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{3.134854in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{3.159242in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{3.136064in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{3.168347in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{3.122384in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{3.246519in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{3.186824in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{3.249676in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{3.177165in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{3.262656in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{3.180286in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{3.326535in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{3.238101in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{3.346978in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{3.259645in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{3.364366in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{3.303910in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{3.399573in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{3.339096in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{3.434087in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{3.390534in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{3.489313in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{3.370948in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{3.472099in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{3.391524in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{3.460274in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{3.402508in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{3.530491in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{3.414066in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{3.583912in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{3.519597in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{3.583105in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{3.551617in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{3.588605in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{3.518413in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{3.659190in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{3.553996in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{3.744498in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{3.608944in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{3.747077in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{3.638789in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{3.742987in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{3.662771in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{3.716502in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{3.611537in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{3.810442in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{3.588255in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{3.762882in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{3.712796in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{3.764833in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{3.731716in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{3.794519in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{3.709245in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{3.804871in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{3.713357in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{3.826031in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{3.786635in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{3.879119in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{3.767506in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{3.930532in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{3.683098in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{3.861193in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{3.840359in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{3.895259in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{3.712949in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{3.929307in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{3.854030in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{3.888068in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{3.827188in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{4.026181in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{3.893723in}}%
\pgfpathlineto{\pgfqpoint{5.014919in}{3.865493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191561in}{3.271219in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{3.138693in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{2.948778in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{2.913940in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{2.838631in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{2.833609in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{2.852458in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{2.863947in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{2.832996in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{2.875731in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{2.861647in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{2.887495in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{2.860627in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{2.901904in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{2.898218in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{2.976559in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{2.961509in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{2.997227in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{2.994799in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{3.040232in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{3.017549in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{3.057983in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{3.033415in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{3.117015in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{3.073049in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{3.148375in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{3.135857in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{3.187569in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{3.169492in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{3.216015in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{3.165789in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{3.236181in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{3.203909in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{3.256561in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{3.190250in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{3.234864in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{3.232203in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{3.287919in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{3.255773in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{3.322360in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{3.360302in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{3.373588in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{3.337031in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{3.409647in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{3.358767in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{3.435438in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{3.367208in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{3.462381in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{3.406104in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{3.482535in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{3.406364in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{3.481596in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{3.437635in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{3.561813in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{3.476574in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{3.603566in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{3.509849in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{3.578005in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{3.584488in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{3.616380in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{3.554028in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{3.637394in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{3.535520in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{3.682476in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{3.560274in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{3.733491in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{3.657900in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{3.870306in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{3.632130in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{3.800325in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{3.712899in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{3.797042in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{3.691190in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{3.881210in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{3.672319in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{3.776748in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{3.751986in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{3.826190in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{3.789344in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{3.942857in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{3.807448in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{3.963458in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{3.844987in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{3.996047in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{3.816962in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{3.976398in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{3.851424in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{3.984751in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{3.848698in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{4.059314in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{3.927112in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{4.068802in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{4.086884in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{4.106382in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{4.035550in}}%
\pgfpathlineto{\pgfqpoint{5.014862in}{4.022887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191561in}{3.293287in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{3.294143in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{2.943720in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{2.924178in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{2.875655in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{2.919334in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{2.867725in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{2.897954in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{2.882655in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{2.914492in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{2.888822in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{2.886246in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{2.858456in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{2.907718in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{2.865682in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{2.914361in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{2.892217in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{2.940683in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{2.916798in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{2.971563in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{2.954261in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{3.022955in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{2.992073in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{3.036775in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{3.027502in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{3.076056in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{3.048116in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{3.096262in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{3.064593in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{3.118347in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{3.084586in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{3.124330in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{3.096315in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{3.151568in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{3.144256in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{3.208319in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{3.158700in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{3.221285in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{3.154449in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{3.220725in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{3.187321in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{3.248334in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{3.203199in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{3.252700in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{3.219426in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{3.300136in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{3.218907in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{3.302755in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{3.264961in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{3.312668in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{3.241052in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{3.326714in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{3.295517in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{3.370903in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{3.321614in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{3.376751in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{3.344065in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{3.411682in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{3.350273in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{3.407622in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{3.329890in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{3.430955in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{3.386876in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{3.472972in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{3.423225in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{3.498105in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{3.460270in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{3.560634in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{3.441804in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{3.536762in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{3.514569in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{3.591713in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{3.503179in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{3.606070in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{3.541231in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{3.606276in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{3.562281in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{3.621124in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{3.561814in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{3.665706in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{3.582272in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{3.731308in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{3.609138in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{3.737304in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{3.631110in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{3.725131in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{3.623378in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{3.725452in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{3.590111in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{3.790014in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{3.711160in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{3.812776in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{3.646930in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{3.731679in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{3.704815in}}%
\pgfpathlineto{\pgfqpoint{5.014848in}{3.784575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100390in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{3.100390in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106166in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100390in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100390in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103278in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Maze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{5.555637in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.646808in}{2.809851in}}{\pgfqpoint{7.470241in}{3.899130in}}{%
\pgfpathmoveto{\pgfqpoint{5.646808in}{2.964977in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{2.867988in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{2.809851in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{2.990894in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{2.867177in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{3.157469in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{3.289363in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{3.540376in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{3.517272in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{3.567840in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{3.546981in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{3.570882in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{3.636447in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{3.491312in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{3.513985in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{3.522575in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{3.575101in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{3.535638in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{3.571554in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{3.498470in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{3.573763in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{3.553862in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{3.557675in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{3.496823in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{3.595887in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{3.508602in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{3.581489in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{3.536108in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{3.607743in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{3.512187in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{3.633610in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{3.516153in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{3.580031in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{3.526483in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{3.536192in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{3.465919in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{3.523225in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{3.479060in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{3.512616in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{3.477558in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{3.540628in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{3.525674in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{3.570848in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{3.459306in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{3.550353in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{3.491029in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{3.521019in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{3.507236in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{3.582046in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{3.450346in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{3.562810in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{3.467301in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{3.612078in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{3.498821in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{3.472883in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{3.464376in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{3.427981in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{3.430328in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{3.535833in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{3.421926in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{3.529298in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{3.494190in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{3.477191in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{3.444409in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{3.550603in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{3.409647in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{3.505302in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{3.438982in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{3.450131in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{3.455481in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{3.411896in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{3.420383in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{3.506310in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{3.408291in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{3.547198in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{3.501874in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{3.459075in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{3.377182in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{3.522446in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{3.417737in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{3.444820in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{3.339847in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{3.465618in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{3.365778in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{3.444250in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{3.467377in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{3.514124in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{3.395203in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{3.479425in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{3.413459in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{3.452505in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{3.410615in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{3.453883in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{3.455101in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{3.539444in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{3.378925in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{3.374277in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{3.547737in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{3.547737in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{3.452088in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{3.662245in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{3.467732in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{3.551298in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{3.589496in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{3.635713in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{3.514247in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{3.565198in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{3.549487in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{3.610799in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{3.570084in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{3.567941in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{3.478448in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{3.531852in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{3.436656in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{3.555726in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{3.547100in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{3.677825in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{3.552500in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{3.651710in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{3.631460in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{3.725024in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{3.568715in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{3.593535in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{3.504672in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{3.899130in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{3.755244in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{3.687754in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{3.657710in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{3.561640in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{3.627195in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{3.564611in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{3.511648in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{3.607801in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{3.610907in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{3.703959in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{3.494284in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{3.619885in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{3.576724in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{3.791474in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{3.512986in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{3.696744in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{3.578658in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{3.675646in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{3.594817in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{3.622932in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{3.611085in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{3.658230in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{3.545173in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{3.646173in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{3.551581in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{3.657499in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{3.584596in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{3.749731in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{3.644125in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{3.679568in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{3.587057in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{3.683165in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{3.570434in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{3.706862in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{3.609979in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{3.600828in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{3.672491in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{3.768177in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{3.646705in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{3.651564in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{3.636570in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{3.694677in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{3.661979in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{3.615515in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{3.600535in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{3.706582in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{3.654570in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{3.660956in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{3.692307in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{3.707844in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{3.712896in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{3.751549in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{3.734154in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{3.633226in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{3.670373in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{3.596842in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{3.624661in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{3.690162in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{3.650775in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{3.644253in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{3.623917in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{3.614692in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{3.657550in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{3.589922in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{3.287584in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{3.130309in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{3.093801in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{2.948634in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{2.964977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.646808in}{2.726920in}}{\pgfqpoint{7.470241in}{4.207039in}}{%
\pgfpathmoveto{\pgfqpoint{5.646808in}{3.070671in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{3.030539in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{2.990444in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{3.191414in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{3.670132in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{3.625040in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{3.923349in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{3.782385in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{3.873387in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{3.787903in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{3.759227in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{3.792864in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{3.865397in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{3.854487in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{3.819428in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{3.834668in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{3.812819in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{3.907507in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{3.815867in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{3.724821in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{3.868915in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{3.933477in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{3.755161in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{3.976070in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{3.813967in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{3.904182in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{3.793999in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{3.911741in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{3.798542in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{3.845290in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{3.841587in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{3.892748in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{3.811988in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{3.909654in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{3.786313in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{3.908803in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{3.773269in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{3.847025in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{3.770448in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{3.852082in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{3.779156in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{3.802061in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{3.808371in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{3.798771in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{3.801089in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{3.833704in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{3.774253in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{3.859345in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{3.797071in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{3.873745in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{3.800132in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{3.802902in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{3.768486in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{3.846313in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{3.813027in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{3.814845in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{3.657284in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{3.846161in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{3.849194in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{3.884507in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{3.706408in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{3.802357in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{3.672845in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{3.760607in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{3.624174in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{3.747396in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{3.705222in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{3.636546in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{3.759093in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{3.798770in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{3.703906in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{3.774481in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{3.652618in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{3.776867in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{3.619528in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{3.658296in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{3.539815in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{3.770013in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{3.662422in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{3.773797in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{3.717802in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{3.734312in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{3.639607in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{3.700009in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{3.636068in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{3.770428in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{3.677109in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{3.690238in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{3.634177in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{3.686345in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{3.642872in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{3.709932in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{3.658134in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{3.687355in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{3.593555in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{3.649416in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{3.794315in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{3.794315in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{3.735703in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{3.980729in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{3.759373in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{3.931441in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{3.750314in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{3.961197in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{3.933177in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{3.759298in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{3.770902in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{3.872422in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{3.772841in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{4.031550in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{3.750282in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{4.080148in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{4.207039in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{3.878671in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{3.833821in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{3.850162in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{3.963803in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{3.881609in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{3.917340in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{3.988371in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{3.932696in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{3.842796in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{3.806504in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{3.963610in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{3.850345in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{3.788718in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{3.805138in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{4.146440in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{3.977078in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{3.827996in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{3.860506in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{4.019180in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{3.791600in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{4.000430in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{3.881109in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{3.852242in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{3.784853in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{3.937292in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{3.854373in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{3.999600in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{3.822642in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{3.982219in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{3.897268in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{4.058237in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{3.908406in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{3.912924in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{3.926514in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{4.028661in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{3.911463in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{3.977825in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{3.932181in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{4.042943in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{3.847757in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{3.959753in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{3.886699in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{3.963815in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{3.946120in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{3.951008in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{3.932919in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{4.022768in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{3.902926in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{4.038931in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{3.927674in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{3.998209in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{3.930555in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{4.025910in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{3.916240in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{4.079450in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{3.960206in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{4.011250in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{3.905235in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{4.019296in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{3.901353in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{4.075117in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{3.964669in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{4.010281in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{3.945478in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{3.979660in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{4.003021in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{3.959916in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{3.926482in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{3.940346in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{3.898299in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{3.858835in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{3.969012in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{3.797403in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{3.987433in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{3.823971in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{4.044035in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{3.657512in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{3.057241in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{3.026333in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{3.070671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.646808in}{2.792557in}}{\pgfqpoint{7.470166in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{5.646808in}{2.985504in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{2.858515in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{2.792557in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{2.976660in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{3.385323in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{3.691662in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{3.753657in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{3.874313in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{3.893858in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{3.982193in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{4.007048in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{4.075940in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{4.020034in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{4.003218in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{4.073278in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{4.037464in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{4.057968in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{4.051879in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{4.115172in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{4.088557in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{4.102489in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{3.973238in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{4.071635in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{4.038717in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{4.022987in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{4.013356in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{4.039252in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{4.002028in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{4.168731in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{3.971042in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{4.032298in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{3.965778in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{4.005140in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{4.015059in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{4.010376in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{3.964904in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{4.043922in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{4.017174in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{4.016819in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{4.023162in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{3.958578in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{3.996605in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{4.013517in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{3.928798in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{4.032017in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{3.996894in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{4.004054in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{3.909880in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{4.076077in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{3.908958in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{4.092752in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{3.889336in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{3.947463in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{3.942386in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{3.971633in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{3.870573in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{4.001955in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{3.901739in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{3.958247in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{3.852968in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{4.081036in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{3.840590in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{3.958642in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{3.853321in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{4.040885in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{3.846574in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{4.008765in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{3.847759in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{3.928013in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{3.907067in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{3.972656in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{3.824894in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{3.901878in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{3.893044in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{3.993064in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{3.909361in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{3.871264in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{3.724235in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{3.942079in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{3.766055in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{3.815211in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{3.859369in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{3.873522in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{3.836097in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{3.891263in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{3.822586in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{3.808522in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{3.797036in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{3.933175in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{3.885659in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{3.812328in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{3.771717in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{3.931293in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{3.665253in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{3.860928in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{3.731133in}}%
\pgfpathlineto{\pgfqpoint{7.470166in}{3.803901in}}%
\pgfpathlineto{\pgfqpoint{7.470166in}{4.165296in}}%
\pgfpathlineto{\pgfqpoint{7.470166in}{4.165296in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{3.993589in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{3.919599in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{4.044179in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{3.963095in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{3.971791in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{4.092821in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{3.972894in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{4.112483in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{4.014133in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{4.204014in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{3.982292in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{3.920243in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{3.937987in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{3.976429in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{4.044416in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{4.033056in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{4.151453in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{3.982239in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{4.136323in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{3.935366in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{4.036248in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{4.047365in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{4.100420in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{3.996354in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{4.100878in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{3.947895in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{4.060871in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{3.876360in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{4.112361in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{3.984350in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{4.089778in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{4.061632in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{4.066623in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{4.008358in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{4.176439in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{3.990608in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{4.036548in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{4.212607in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{4.055038in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{3.908913in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{4.124204in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{3.991366in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{4.216706in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{4.047399in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{4.188481in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{4.119908in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{4.132089in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{4.160194in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{4.156105in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{4.080500in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{4.202271in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{4.027703in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{4.115007in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{4.068975in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{4.136606in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{4.092872in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{4.137887in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{4.143422in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{4.144331in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{4.105190in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{4.173183in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{4.123360in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{4.169901in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{4.078300in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{4.199863in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{4.139632in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{4.214012in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{4.073812in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{4.154536in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{4.064088in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{4.242386in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{4.058734in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{4.247314in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{4.207644in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{4.214720in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{4.170397in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{4.133790in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{4.140727in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{4.088688in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{4.094348in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{4.179402in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{4.152495in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{4.119272in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{4.141981in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{4.056202in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{4.039350in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{3.950578in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{3.985079in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{3.935399in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{3.928490in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{3.634665in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{2.988602in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{2.985504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.646808in}{2.853910in}}{\pgfqpoint{7.470109in}{4.352550in}}{%
\pgfpathmoveto{\pgfqpoint{5.646808in}{3.059110in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{3.028545in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{2.853910in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{3.117969in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{3.488559in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{3.673686in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{3.854884in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{3.915514in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{4.026852in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{3.994275in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{4.074059in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{4.069790in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{4.088149in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{4.079879in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{4.090667in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{4.071639in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{4.032404in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{4.099259in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{4.078071in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{3.993380in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{4.115968in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{4.046369in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{4.148692in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{4.027563in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{4.106021in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{4.009245in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{4.076259in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{3.961292in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{4.011432in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{4.045387in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{4.044676in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{4.005427in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{4.070315in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{4.038330in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{4.061362in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{3.971394in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{3.990933in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{4.003907in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{4.046414in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{4.045728in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{4.111064in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{3.939727in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{3.987861in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{4.069116in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{4.074698in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{3.961821in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{4.053643in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{3.887704in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{4.013176in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{3.975079in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{4.027470in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{3.898930in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{3.990403in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{3.930482in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{3.994165in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{3.859114in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{3.973667in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{3.930068in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{3.952415in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{3.871447in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{3.949483in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{3.824684in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{3.868656in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{3.860325in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{3.897016in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{3.907614in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{3.910396in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{3.845564in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{3.902242in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{3.827564in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{3.938007in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{3.857805in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{3.875748in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{3.807859in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{3.912281in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{3.849961in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{3.890571in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{3.810816in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{3.815639in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{3.756607in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{3.860486in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{3.820795in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{3.935500in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{3.779128in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{3.873400in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{3.871041in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{3.915967in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{3.797555in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{3.948765in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{3.747856in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{3.873230in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{3.794533in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{3.901719in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{3.792295in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{3.886304in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{3.867162in}}%
\pgfpathlineto{\pgfqpoint{7.470109in}{3.887507in}}%
\pgfpathlineto{\pgfqpoint{7.470109in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{7.470109in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{3.878128in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{4.015373in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{3.849141in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{3.973102in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{3.843103in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{4.031199in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{3.968903in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{4.046519in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{3.971948in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{4.055204in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{3.960125in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{4.035407in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{3.977948in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{3.991807in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{3.949948in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{4.039266in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{3.954170in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{4.115516in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{4.038149in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{4.055613in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{3.994398in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{4.094482in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{3.948999in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{4.039687in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{4.062077in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{4.085129in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{3.890380in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{4.160053in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{3.983587in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{4.039202in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{4.095273in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{4.024370in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{3.989609in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{4.105634in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{3.984845in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{4.067259in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{3.975387in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{3.997513in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{4.122213in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{4.043969in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{4.028154in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{4.073074in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{4.105557in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{4.039455in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{4.099412in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{4.018983in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{4.208000in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{4.088205in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{4.110178in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{3.988077in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{4.157995in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{4.138503in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{4.352550in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{4.095727in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{4.235605in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{4.124216in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{4.139448in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{4.053130in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{4.183859in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{4.101067in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{4.116113in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{4.054770in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{4.178009in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{4.120688in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{4.259521in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{4.155669in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{4.204996in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{4.201711in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{4.237356in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{4.147933in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{4.341136in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{4.244430in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{4.216694in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{4.121815in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{4.251254in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{4.247349in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{4.292463in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{4.295904in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{4.326039in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{4.190743in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{4.293972in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{4.238507in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{4.287561in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{4.189010in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{4.237601in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{4.103861in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{4.085616in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{4.058109in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{3.999529in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{3.904545in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{3.712438in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{3.213143in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{2.963368in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{3.059110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.646808in}{2.946817in}}{\pgfqpoint{7.470095in}{4.313403in}}{%
\pgfpathmoveto{\pgfqpoint{5.646808in}{3.155627in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{2.965812in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{2.952168in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{2.946817in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{3.246618in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{3.622023in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{3.876237in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{3.956236in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{3.990604in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{4.034505in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{4.102087in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{4.093164in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{4.133026in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{4.042978in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{4.078904in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{4.004642in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{4.120147in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{4.073557in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{4.082306in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{4.012121in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{4.101590in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{4.085318in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{4.063802in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{3.999371in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{4.100913in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{4.017506in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{4.092233in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{3.968791in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{4.081731in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{3.913382in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{3.954201in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{3.968748in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{3.978868in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{3.908812in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{3.953519in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{3.864842in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{3.972206in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{3.837410in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{3.914699in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{3.872280in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{3.949127in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{3.871225in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{3.904857in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{3.825699in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{3.873082in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{3.829485in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{3.881906in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{3.851712in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{3.853260in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{3.791269in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{3.846020in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{3.820090in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{3.941582in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{3.865327in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{3.932549in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{3.767870in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{3.916568in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{3.852686in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{3.937630in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{3.797635in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{3.848055in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{3.808059in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{3.866973in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{3.785651in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{3.831419in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{3.747905in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{3.827855in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{3.701481in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{3.822967in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{3.790730in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{3.828273in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{3.721201in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{3.824830in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{3.752730in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{3.831569in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{3.745945in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{3.804320in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{3.736530in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{3.787641in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{3.791299in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{3.818981in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{3.757883in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{3.837945in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{3.798159in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{3.760718in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{3.766576in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{3.801682in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{3.676662in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{3.775866in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{3.741942in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{3.839609in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{3.779848in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{3.837173in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{3.704786in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{3.836738in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{3.753617in}}%
\pgfpathlineto{\pgfqpoint{7.470095in}{3.771156in}}%
\pgfpathlineto{\pgfqpoint{7.470095in}{3.886912in}}%
\pgfpathlineto{\pgfqpoint{7.470095in}{3.886912in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{3.795030in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{3.872654in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{3.810787in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{3.943202in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{3.835363in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{3.879041in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{3.855225in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{3.919819in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{3.873151in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{3.822104in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{3.800392in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{3.915525in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{3.858388in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{3.884167in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{3.782357in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{3.883633in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{3.818241in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{3.891056in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{3.807087in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{3.837812in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{3.770345in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{3.905724in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{3.853940in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{3.941109in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{3.864276in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{3.879238in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{3.857984in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{3.894723in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{3.903113in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{3.953891in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{3.890193in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{3.979103in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{3.899937in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{4.025516in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{3.965236in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{4.022325in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{3.899568in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{3.970849in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{3.876072in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{3.928494in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{3.960692in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{3.972760in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{3.937021in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{3.973546in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{3.927099in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{4.033371in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{4.072979in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{4.072518in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{3.980425in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{4.085180in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{3.995770in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{4.044195in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{3.961795in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{4.068492in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{3.986291in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{4.085273in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{4.057012in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{4.132322in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{4.038500in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{4.075225in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{4.015945in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{4.046444in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{4.021081in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{4.134827in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{4.063516in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{4.147477in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{4.077341in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{4.146450in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{4.095586in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{4.156831in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{4.050219in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{4.171030in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{4.156585in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{4.199008in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{4.163515in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{4.282612in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{4.173939in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{4.254562in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{4.217212in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{4.245740in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{4.191601in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{4.313403in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{4.236648in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{4.176760in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{4.129656in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{4.191292in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{4.103953in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{4.172657in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{4.054373in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{4.015970in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{3.837482in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{3.704052in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{3.203117in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{3.147364in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{3.155627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627487in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.548791in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470095in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{2.732331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=2.693750in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{3.139777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.101197in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{3.547224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.508644in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{3.954671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.916090in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{4.362117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=4.323537in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646808in}{2.916482in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{2.879242in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{3.042347in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{2.998743in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{3.222527in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{3.439643in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{3.598963in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{3.565982in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{3.595879in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{3.595617in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{3.610829in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{3.663304in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{3.557987in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{3.555413in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{3.596474in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{3.604163in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{3.634896in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{3.661551in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{3.605683in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{3.640803in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{3.623085in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{3.609316in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{3.575697in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{3.651235in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{3.554568in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{3.598502in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{3.599043in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{3.651210in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{3.574378in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{3.642587in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{3.581429in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{3.674104in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{3.599487in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{3.568510in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{3.537949in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{3.615044in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{3.524747in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{3.597891in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{3.532307in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{3.610098in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{3.584900in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{3.660289in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{3.521951in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{3.603926in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{3.521305in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{3.583596in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{3.526204in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{3.620138in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{3.530715in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{3.592871in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{3.531059in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{3.643862in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{3.538740in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{3.584813in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{3.488681in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{3.609728in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{3.503526in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{3.577859in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{3.458105in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{3.616628in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{3.552549in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{3.542496in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{3.478028in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{3.557607in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{3.518421in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{3.533471in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{3.548346in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{3.568943in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{3.605362in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{3.655513in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{3.462527in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{3.549923in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{3.488503in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{3.636111in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{3.566667in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{3.555392in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{3.464841in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{3.600136in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{3.482419in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{3.500273in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{3.388252in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{3.498735in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{3.422113in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{3.506095in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{3.518731in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{3.562462in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{3.472345in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{3.522312in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{3.463853in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{3.544109in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{3.500056in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{3.502591in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{3.461416in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{3.600844in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{3.415506in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{3.461007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646808in}{3.050605in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{2.876626in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{3.023842in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{3.424463in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{3.857084in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{3.724505in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{3.955391in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{3.789894in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{3.921200in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{3.823369in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{3.828763in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{3.866605in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{3.895939in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{3.907201in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{3.911225in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{3.907164in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{3.879148in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{3.958894in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{3.890268in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{3.899969in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{3.885134in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{3.976386in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{3.830198in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{3.993660in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{3.887087in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{3.991816in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{3.855120in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{3.968826in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{3.864549in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{3.921749in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{3.884631in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{3.965839in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{3.857457in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{3.966211in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{3.859616in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{3.929905in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{3.859694in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{3.905420in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{3.828573in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{3.905917in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{3.813456in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{3.922502in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{3.870276in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{3.888298in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{3.856276in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{3.931183in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{3.850384in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{3.886134in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{3.852738in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{3.965991in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{3.848700in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{3.892561in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{3.795564in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{3.922957in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{3.833700in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{3.876068in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{3.721068in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{3.849201in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{3.865152in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{3.942468in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{3.749004in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{3.910768in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{3.766675in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{3.794302in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{3.800626in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{3.946918in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{3.755180in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{3.712632in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{3.804719in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{3.881190in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{3.755205in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{3.808638in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{3.792657in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{3.882619in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{3.768434in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{3.769952in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{3.751809in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{3.810087in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{3.748121in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{3.826234in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{3.962420in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{3.907230in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{3.694945in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{3.865779in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{3.704454in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{3.821425in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{3.724005in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{3.724768in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{3.783677in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{3.823771in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{3.696593in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{3.820686in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{3.708753in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{3.834042in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{3.664629in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{3.721866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646808in}{2.922010in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{2.822223in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{2.982631in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{3.509994in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{3.810076in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{3.844528in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{3.929696in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{3.922218in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{4.010771in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{4.031625in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{4.108960in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{4.069653in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{4.077857in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{4.126340in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{4.065906in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{4.073328in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{4.096303in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{4.124481in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{4.129477in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{4.158605in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{4.090441in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{4.159474in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{4.048726in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{4.132687in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{4.038722in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{4.096894in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{4.037920in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{4.191371in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{4.055337in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{4.116081in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{4.022039in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{4.087521in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{4.069210in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{4.091779in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{4.035047in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{4.094126in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{4.080298in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{4.077353in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{4.058017in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{4.047592in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{4.032790in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{4.064262in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{3.978250in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{4.117144in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{4.038697in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{4.080080in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{4.035037in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{4.104083in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{4.014433in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{4.140616in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{3.968368in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{4.082085in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{3.966876in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{4.047919in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{3.889743in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{4.028496in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{4.057173in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{3.921788in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{4.128737in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{3.924474in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{4.012633in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{3.957476in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{4.065332in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{3.915462in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{4.060563in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{3.862060in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{3.994442in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{3.927481in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{4.036767in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{3.910624in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{4.001149in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{3.970205in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{4.014656in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{3.922363in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{4.003794in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{3.853237in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{4.046766in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{3.899555in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{3.929813in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{3.917899in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{3.905755in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{3.878170in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{4.144263in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{3.902439in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{4.006268in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{3.905584in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{4.022829in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{3.929277in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{3.952574in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{3.871754in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{3.947194in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{3.854716in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{3.890263in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{3.862361in}}%
\pgfpathlineto{\pgfqpoint{7.470166in}{3.984599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646808in}{3.043827in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{2.908639in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{3.165556in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{3.600499in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{3.789116in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{3.927207in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{3.986811in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{4.056234in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{4.049068in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{4.155830in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{4.129400in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{4.187855in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{4.159193in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{4.192319in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{4.131191in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{4.179222in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{4.197582in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{4.185267in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{4.120364in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{4.183611in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{4.084092in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{4.182693in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{4.135996in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{4.223578in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{4.078589in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{4.156807in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{4.081501in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{4.108214in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{4.100528in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{4.152098in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{4.063057in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{4.124162in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{4.046550in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{4.088738in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{4.036230in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{4.087396in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{4.028518in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{4.092931in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{4.084972in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{4.173335in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{4.017727in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{4.170206in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{4.103810in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{4.116346in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{3.974949in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{4.081910in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{3.987954in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{4.110588in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{3.997031in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{4.063441in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{3.969193in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{4.047980in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{4.001778in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{4.011159in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{3.951541in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{4.047940in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{3.963791in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{4.006447in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{3.923417in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{4.008371in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{3.904764in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{3.987145in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{3.924967in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{3.960693in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{4.001443in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{3.974799in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{3.914576in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{4.031148in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{3.858972in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{4.011568in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{3.959941in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{3.957718in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{3.878429in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{4.003382in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{3.922179in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{3.973092in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{3.924483in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{3.965578in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{3.855389in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{3.949876in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{3.885371in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{3.963653in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{3.878538in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{3.954403in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{3.915583in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{3.985586in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{3.884752in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{3.997642in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{3.858379in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{3.952214in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{3.818818in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{3.937410in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{3.820718in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{3.950839in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{3.872645in}}%
\pgfpathlineto{\pgfqpoint{7.470109in}{3.973798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646808in}{3.060719in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{3.049766in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{3.074967in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{3.475335in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{3.729753in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{3.946103in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{4.005305in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{4.081631in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{4.069229in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{4.146689in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{4.111410in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{4.154893in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{4.139813in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{4.196154in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{4.098121in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{4.182943in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{4.145384in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{4.168434in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{4.093030in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{4.192101in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{4.124416in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{4.131405in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{4.077978in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{4.135972in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{4.033863in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{4.124532in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{4.032189in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{4.114090in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{3.995361in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{4.050839in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{4.016132in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{4.056847in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{3.964947in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{3.999982in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{3.940393in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{4.023715in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{3.937955in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{4.023510in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{3.964646in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{4.017200in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{3.928758in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{3.986674in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{3.893747in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{3.958639in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{3.912628in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{3.983543in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{3.916068in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{3.962889in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{3.932124in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{3.939696in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{3.873594in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{3.957564in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{3.901174in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{3.952655in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{3.864281in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{3.922531in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{3.864379in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{3.954239in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{3.848601in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{3.935190in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{3.886647in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{3.946245in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{3.842794in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{3.905261in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{3.819049in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{3.890873in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{3.802297in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{3.858845in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{3.824357in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{3.853756in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{3.792739in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{3.882970in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{3.803335in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{3.868647in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{3.758145in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{3.821066in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{3.771809in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{3.839349in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{3.804770in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{3.851307in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{3.770120in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{3.861056in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{3.828274in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{3.838122in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{3.783484in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{3.811893in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{3.774907in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{3.847842in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{3.798583in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{3.859325in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{3.807606in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{3.890188in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{3.757787in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{3.854696in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{3.774324in}}%
\pgfpathlineto{\pgfqpoint{7.470095in}{3.829034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.555637in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561413in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.558525in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BigFish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.010883in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{8.010883in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.102055in}{2.860493in}}{\pgfqpoint{9.925488in}{4.042759in}}{%
\pgfpathmoveto{\pgfqpoint{8.102055in}{3.534526in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{3.123844in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{3.195310in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{3.008013in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{3.031070in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{3.030889in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{3.046657in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{2.970375in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{3.013297in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{2.991466in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{2.970295in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{2.964685in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{2.874983in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{2.898660in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{2.860493in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{3.035731in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{3.075461in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{3.109908in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{3.252367in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{3.169164in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{3.051411in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{3.011817in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{3.101763in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{3.101458in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{3.105349in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{3.057269in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{3.120145in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{3.119049in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{3.235412in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{3.125445in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{3.144015in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{3.181889in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{3.296440in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{3.226601in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{3.301848in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{3.233177in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{3.443324in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{3.247428in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{3.324739in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{3.348529in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{3.314948in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{3.382795in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{3.382060in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{3.340586in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{3.290565in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{3.304010in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{3.480859in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{3.297983in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{3.344071in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{3.337409in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{3.417485in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{3.283481in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{3.436645in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{3.414298in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{3.388395in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{3.318935in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{3.446413in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{3.473229in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{3.593150in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{3.419169in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{3.533479in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{3.452148in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{3.493227in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{3.367129in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{3.531577in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{3.377896in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{3.671257in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{3.469682in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{3.630322in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{3.552907in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{3.649096in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{3.470685in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{3.621941in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{3.561138in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{3.620049in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{3.515247in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{3.525841in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{3.474935in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{3.591663in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{3.447740in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{3.654782in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{3.547692in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{3.721712in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{3.505102in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{3.669377in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{3.521050in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{3.720625in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{3.546473in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{3.733007in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{3.642337in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{3.663217in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{3.580570in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{3.681589in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{3.659316in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{3.787359in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{3.590550in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{3.659506in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{4.042759in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{4.042759in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{3.850992in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{3.860924in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{3.708703in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{3.927998in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{3.812990in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{3.878833in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{3.804386in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{3.804493in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{3.767439in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{3.818830in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{3.671512in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{3.755720in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{3.744038in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{3.820812in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{3.639261in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{3.917502in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{3.572508in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{3.821300in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{3.746154in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{3.760280in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{3.714841in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{3.870616in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{3.678301in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{3.887789in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{3.678520in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{3.771175in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{3.730610in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{3.656775in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{3.547858in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{3.773119in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{3.717908in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{3.775769in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{3.663665in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{3.669088in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{3.565778in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{3.649911in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{3.594523in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{3.740148in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{3.533513in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{3.742240in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{3.548606in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{3.801146in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{3.609897in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{3.617761in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{3.488704in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{3.489176in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{3.611791in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{3.705678in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{3.453975in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{3.560592in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{3.534581in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{3.638606in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{3.368597in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{3.573587in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{3.559215in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{3.479780in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{3.586011in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{3.440216in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{3.526653in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{3.371570in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{3.375979in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{3.262341in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{3.374060in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{3.336906in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{3.316985in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{3.258522in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{3.420362in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{3.318220in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{3.231946in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{3.141610in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{3.217150in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{3.134907in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{3.200127in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{3.160223in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{3.248742in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{3.227458in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{3.382095in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{3.190616in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{3.246423in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{3.178424in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{3.243630in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{3.184249in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{3.115077in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{3.089885in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{3.171828in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{3.092246in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{3.210115in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{3.132284in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{3.224488in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{3.142816in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{3.090321in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{3.073681in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{3.416652in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{3.534526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.102055in}{2.740912in}}{\pgfqpoint{9.925488in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{8.102055in}{3.461485in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{3.186979in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{3.021811in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{2.917517in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{2.885328in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{2.863934in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{2.740912in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{2.955450in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{2.841925in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{2.878856in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{2.874685in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{2.919775in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{3.022244in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{3.025355in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{3.034775in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{3.010807in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{2.977373in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{3.040725in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{3.105390in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{3.118900in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{3.177087in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{3.166600in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{3.127501in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{3.057399in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{3.081805in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{3.014410in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{3.102958in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{3.072620in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{3.144281in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{3.155686in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{3.141876in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{3.119088in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{3.117557in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{3.101996in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{3.177930in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{3.094944in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{3.100577in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{3.120545in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{3.175869in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{3.121779in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{3.175717in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{3.137279in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{3.149138in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{3.116512in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{3.151430in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{3.106093in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{3.214739in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{3.199958in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{3.181081in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{3.117696in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{3.238604in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{3.169444in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{3.223748in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{3.235087in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{3.269898in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{3.234929in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{3.188762in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{3.168951in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{3.236528in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{3.201225in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{3.343560in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{3.267214in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{3.399897in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{3.180701in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{3.385449in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{3.288578in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{3.355469in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{3.210614in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{3.306653in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{3.267386in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{3.362360in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{3.286580in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{3.390400in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{3.463973in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{3.400188in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{3.294976in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{3.435294in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{3.427524in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{3.496267in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{3.472318in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{3.448223in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{3.515909in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{3.679387in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{3.520895in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{3.736531in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{3.577493in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{3.732262in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{3.499933in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{3.690720in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{3.587193in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{3.614988in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{3.642953in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{3.803470in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{3.784442in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{3.922656in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{3.636994in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{3.757108in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{4.189331in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{4.189331in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{4.185392in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{4.315830in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{3.964874in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{4.228144in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{4.295572in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{4.355192in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{4.299478in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{4.171816in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{4.124138in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{3.903990in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{4.076863in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{4.143307in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{4.219867in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{4.248866in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{4.389428in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{3.972003in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{3.914370in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{4.029472in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{4.160801in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{4.131447in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{4.170149in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{3.742050in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{4.196198in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{3.942503in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{4.135502in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{3.932967in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{4.083511in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{3.872775in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{3.994502in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{3.799990in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{4.042579in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{3.826436in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{3.878398in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{3.539658in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{3.709405in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{3.598251in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{3.707446in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{3.694851in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{3.797890in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{3.607756in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{3.806537in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{3.450176in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{3.620766in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{3.576764in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{3.560953in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{3.480634in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{3.437823in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{3.338924in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{3.410466in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{3.341369in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{3.363079in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{3.427859in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{3.320952in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{3.253559in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{3.206977in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{3.233639in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{3.340055in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{3.238590in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{3.275632in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{3.257785in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{3.233670in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{3.338272in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{3.325683in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{3.174002in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{3.194277in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{3.179817in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{3.155581in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{3.138650in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{3.192222in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{3.132559in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{3.153929in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{3.133235in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{3.279985in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{3.247862in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{3.350915in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{3.342745in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{3.255863in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{3.166285in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{3.375210in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{3.160723in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{3.305450in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{3.283474in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{3.102292in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{3.103727in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{3.120850in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{3.133758in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{2.946389in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{3.076451in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{3.073734in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{3.117267in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{3.141161in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{3.000397in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{3.235201in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{3.461485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.102055in}{2.912070in}}{\pgfqpoint{9.925413in}{4.020751in}}{%
\pgfpathmoveto{\pgfqpoint{8.102055in}{3.561179in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{3.404651in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{3.105991in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{3.034292in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{2.912070in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{3.045449in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{2.963439in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{2.933681in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{2.986944in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{3.063529in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{2.991177in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{3.020229in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{2.988940in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{3.079478in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{3.049045in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{3.026137in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{2.978268in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{3.130600in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{3.055089in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{3.137979in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{3.110758in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{3.079196in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{3.114172in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{3.144487in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{3.188613in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{3.121267in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{3.210129in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{3.202108in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{3.130630in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{3.172434in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{3.172196in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{3.114554in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{3.187879in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{3.182208in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{3.214403in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{3.137417in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{3.168372in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{3.142866in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{3.162183in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{3.105862in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{3.161619in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{3.088607in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{3.145599in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{3.110521in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{3.145303in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{3.115416in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{3.184822in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{3.094815in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{3.128784in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{3.115080in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{3.107975in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{3.154342in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{3.159852in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{3.133307in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{3.165291in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{3.210239in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{3.155924in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{3.090307in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{3.188089in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{3.187952in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{3.212903in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{3.144128in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{3.101780in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{3.161032in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{3.186791in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{3.122611in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{3.142770in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{3.181273in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{3.152499in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{3.115418in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{3.215672in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{3.152572in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{3.125976in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{3.160696in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{3.252924in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{3.149662in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{3.252309in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{3.186738in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{3.202076in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{3.212200in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{3.243264in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{3.157730in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{3.190231in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{3.225839in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{3.257652in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{3.208031in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{3.271029in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{3.251151in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{3.418180in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{3.315545in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{3.326126in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{3.242562in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{3.333265in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{3.383286in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{3.363099in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{3.344928in}}%
\pgfpathlineto{\pgfqpoint{9.925413in}{3.398771in}}%
\pgfpathlineto{\pgfqpoint{9.925413in}{4.000865in}}%
\pgfpathlineto{\pgfqpoint{9.925413in}{4.000865in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{3.778665in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{3.867065in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{3.691048in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{4.020751in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{3.802903in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{3.918720in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{3.674984in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{3.844499in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{3.775220in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{3.872583in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{3.544236in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{3.698794in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{3.630265in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{3.744479in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{3.688053in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{3.740945in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{3.684088in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{3.631933in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{3.562148in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{3.709407in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{3.555189in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{3.585245in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{3.650876in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{3.608255in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{3.492231in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{3.708664in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{3.594966in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{3.571713in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{3.379857in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{3.437216in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{3.392194in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{3.481965in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{3.328391in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{3.415373in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{3.319578in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{3.311281in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{3.320769in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{3.444793in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{3.366747in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{3.281320in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{3.246918in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{3.299804in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{3.192140in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{3.314132in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{3.253105in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{3.335556in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{3.287940in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{3.284851in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{3.234283in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{3.269937in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{3.185118in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{3.224348in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{3.240259in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{3.156587in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{3.190032in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{3.208344in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{3.223795in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{3.200352in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{3.174753in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{3.208268in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{3.181869in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{3.261793in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{3.278542in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{3.294224in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{3.241164in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{3.330958in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{3.248901in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{3.315094in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{3.211795in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{3.235443in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{3.216390in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{3.240282in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{3.249081in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{3.319759in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{3.214973in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{3.264767in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{3.187249in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{3.197693in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{3.164778in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{3.240562in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{3.215337in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{3.189209in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{3.101330in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{3.281038in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{3.110247in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{3.085609in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{3.126225in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{3.224592in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{3.121987in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{3.161159in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{3.072139in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{3.058479in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{3.150487in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{3.416953in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{3.561179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.102055in}{2.726920in}}{\pgfqpoint{9.925356in}{3.790361in}}{%
\pgfpathmoveto{\pgfqpoint{8.102055in}{3.790361in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{3.420874in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{3.182623in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{3.002567in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{2.934301in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{2.915994in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{2.964564in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{2.979083in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{2.926957in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{2.919113in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{3.015709in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{3.061161in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{3.022419in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{3.033502in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{2.966983in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{3.036758in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{2.934515in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{2.974270in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{2.951262in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{2.997446in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{2.933911in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{2.991044in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{2.985839in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{3.006284in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{3.026233in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{3.069712in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{3.079047in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{3.034384in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{3.062105in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{3.141253in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{3.095740in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{3.075815in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{3.041671in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{3.073867in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{3.093560in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{3.144686in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{3.079316in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{3.195529in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{3.119881in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{3.103547in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{3.052848in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{3.115370in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{3.032606in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{3.097208in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{3.066438in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{3.090909in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{3.051481in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{3.131968in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{3.100425in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{3.145751in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{3.074835in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{3.043602in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{3.025794in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{3.111384in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{3.139441in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{3.157656in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{3.146695in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{3.136959in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{3.107186in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{3.126368in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{3.096946in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{3.149555in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{3.148459in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{3.146964in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{3.121136in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{3.149028in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{3.118432in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{3.162609in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{3.122877in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{3.116177in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{3.132518in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{3.130448in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{3.132401in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{3.151800in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{3.143339in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{3.133543in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{3.110787in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{3.172032in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{3.101974in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{3.087763in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{3.114097in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{3.103183in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{3.133866in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{3.122698in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{3.086504in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{3.135996in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{3.106347in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{3.134289in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{3.110094in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{3.141389in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{3.132744in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{3.085254in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{3.129913in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{3.125951in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{3.102906in}}%
\pgfpathlineto{\pgfqpoint{9.925356in}{3.162270in}}%
\pgfpathlineto{\pgfqpoint{9.925356in}{3.680380in}}%
\pgfpathlineto{\pgfqpoint{9.925356in}{3.680380in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{3.642744in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{3.691404in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{3.620895in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{3.716172in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{3.548871in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{3.506664in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{3.554124in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{3.673358in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{3.540069in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{3.519613in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{3.383386in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{3.433520in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{3.388061in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{3.362460in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{3.274318in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{3.328969in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{3.366539in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{3.314393in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{3.316037in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{3.330918in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{3.310664in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{3.356139in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{3.284722in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{3.318715in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{3.288614in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{3.269758in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{3.217771in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{3.215631in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{3.184171in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{3.206730in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{3.182557in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{3.204277in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{3.222337in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{3.264530in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{3.241981in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{3.234391in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{3.169530in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{3.224521in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{3.181590in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{3.208870in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{3.200714in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{3.193659in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{3.233528in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{3.250803in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{3.187089in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{3.252369in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{3.192117in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{3.277329in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{3.220780in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{3.280799in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{3.247975in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{3.230953in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{3.223946in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{3.333904in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{3.174851in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{3.319192in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{3.234870in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{3.249605in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{3.190492in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{3.246262in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{3.151776in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{3.252731in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{3.317506in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{3.282640in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{3.215388in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{3.297114in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{3.208228in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{3.309386in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{3.204886in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{3.187345in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{3.184486in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{3.156082in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{3.135906in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{3.216311in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{3.235741in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{3.187676in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{3.178399in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{3.239601in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{3.225251in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{3.218556in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{3.299954in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{3.311216in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{3.231410in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{3.264225in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{3.212494in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{3.285958in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{3.303554in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{3.278068in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{3.194198in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{3.174315in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{3.121959in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{3.080158in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{3.150375in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{3.272231in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{3.790361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.102055in}{2.908086in}}{\pgfqpoint{9.925342in}{3.870512in}}{%
\pgfpathmoveto{\pgfqpoint{8.102055in}{3.870512in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{3.499243in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{3.340431in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{2.908086in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{3.040425in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{2.970465in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{2.996610in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{2.931405in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{2.945233in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{2.959234in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{2.941992in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{2.991576in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{3.027945in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{3.019743in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{3.141478in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{3.039843in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{3.037727in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{3.011547in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{3.106364in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{3.110608in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{3.121749in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{3.087855in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{3.078985in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{3.075511in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{3.030101in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{3.040957in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{3.029399in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{3.022060in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{3.056685in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{3.035868in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{3.037841in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{3.139399in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{3.071293in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{3.059640in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{3.153066in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{3.089313in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{3.076853in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{3.095649in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{3.074006in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{3.038182in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{3.118092in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{3.089499in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{3.049287in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{3.049673in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{3.039347in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{3.008333in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{3.025660in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{2.985579in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{3.039066in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{2.973096in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{3.060716in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{2.970796in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{2.982684in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{2.989635in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{2.998080in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{2.997434in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{3.023258in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{2.942183in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{2.988170in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{2.984779in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{2.955464in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{2.981403in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{2.995726in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{2.993993in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{2.984930in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{2.970389in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{3.015971in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{2.966309in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{2.995624in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{2.953960in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{3.012785in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{2.967622in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{3.046961in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{2.983918in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{3.042780in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{3.035733in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{3.037448in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{2.996950in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{3.067646in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{3.053769in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{3.106330in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{3.005483in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{3.070799in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{3.044374in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{3.083632in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{2.998111in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{3.052926in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{3.028343in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{3.090864in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{3.025057in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{3.111355in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{3.065380in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{3.048806in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{3.020609in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{3.056845in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{3.070017in}}%
\pgfpathlineto{\pgfqpoint{9.925342in}{3.116314in}}%
\pgfpathlineto{\pgfqpoint{9.925342in}{3.184135in}}%
\pgfpathlineto{\pgfqpoint{9.925342in}{3.184135in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{3.159269in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{3.209748in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{3.148998in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{3.175658in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{3.150043in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{3.248004in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{3.169090in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{3.243241in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{3.191300in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{3.132910in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{3.131362in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{3.161465in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{3.104982in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{3.157024in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{3.174025in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{3.223994in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{3.172738in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{3.202509in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{3.115779in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{3.184683in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{3.135377in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{3.185341in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{3.118439in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{3.185164in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{3.148036in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{3.189326in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{3.125019in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{3.195599in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{3.125511in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{3.219370in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{3.202428in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{3.189027in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{3.170146in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{3.189655in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{3.147623in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{3.213590in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{3.205189in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{3.206812in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{3.205986in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{3.252975in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{3.146774in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{3.215785in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{3.159727in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{3.213373in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{3.216583in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{3.182528in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{3.173249in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{3.245333in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{3.146327in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{3.158079in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{3.120299in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{3.232360in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{3.193765in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{3.189495in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{3.115243in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{3.179701in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{3.179026in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{3.181653in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{3.119863in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{3.176408in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{3.159181in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{3.204828in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{3.111986in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{3.172718in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{3.202432in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{3.108246in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{3.077272in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{3.245466in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{3.111279in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{3.127394in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{3.141473in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{3.217040in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{3.104036in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{3.226918in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{3.156113in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{3.234876in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{3.142618in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{3.146004in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{3.137649in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{3.305829in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{3.096095in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{3.190279in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{3.181777in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{3.087861in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{3.227849in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{3.151271in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{3.190708in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{3.231316in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{3.090747in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{3.123013in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{3.103821in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{3.060883in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{3.507086in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{3.870512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.082734in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.004038in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.925342in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010883in}{2.700264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=2.661684in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010883in}{3.072988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=3.034408in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010883in}{3.445711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=3.407131in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010883in}{3.818435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=3.779854in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010883in}{4.191158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=4.152578in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.102055in}{3.329185in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{3.305981in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{3.040847in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{3.060695in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{3.086852in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{3.135572in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{3.051330in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{3.111706in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{3.041856in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{3.071062in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{3.027285in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{2.995030in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{3.041454in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{3.052062in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{3.107077in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{3.160942in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{3.150262in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{3.198311in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{3.150076in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{3.086020in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{3.150945in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{3.118183in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{3.161250in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{3.099440in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{3.176045in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{3.218634in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{3.327887in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{3.191983in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{3.230500in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{3.259397in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{3.335250in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{3.244471in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{3.338913in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{3.302374in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{3.484989in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{3.343822in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{3.455375in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{3.414154in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{3.437082in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{3.408168in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{3.477823in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{3.354592in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{3.464585in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{3.419296in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{3.520726in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{3.375979in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{3.524875in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{3.474600in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{3.453330in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{3.386092in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{3.527203in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{3.512097in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{3.594771in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{3.433771in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{3.594327in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{3.503371in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{3.666649in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{3.506846in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{3.591695in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{3.508963in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{3.581157in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{3.515397in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{3.653673in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{3.547902in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{3.722188in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{3.508770in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{3.643548in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{3.641759in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{3.710135in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{3.574602in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{3.754865in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{3.619720in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{3.745332in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{3.615044in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{3.643061in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{3.610544in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{3.706481in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{3.510124in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{3.786142in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{3.593477in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{3.771262in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{3.624570in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{3.712549in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{3.596281in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{3.769727in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{3.656956in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{3.768750in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{3.723362in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{3.771025in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{3.696780in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{3.804794in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{3.684009in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{3.824142in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{3.720771in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{3.851133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.102055in}{3.324232in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{3.128506in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{2.958957in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{3.013244in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{2.990601in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{2.907323in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{3.015951in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{2.894157in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{3.006307in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{2.997767in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{3.011751in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{3.062268in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{3.154414in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{3.170112in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{3.085765in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{3.176292in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{3.103505in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{3.180626in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{3.230823in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{3.264001in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{3.207231in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{3.203743in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{3.095317in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{3.117867in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{3.073485in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{3.147590in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{3.105635in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{3.149931in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{3.167752in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{3.168076in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{3.146545in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{3.221620in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{3.220134in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{3.205800in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{3.176364in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{3.188105in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{3.179568in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{3.257962in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{3.177709in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{3.191347in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{3.195419in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{3.235045in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{3.272185in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{3.257255in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{3.223731in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{3.312602in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{3.269441in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{3.309452in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{3.299165in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{3.399778in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{3.373104in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{3.422257in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{3.342631in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{3.538217in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{3.421342in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{3.493326in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{3.431901in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{3.471987in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{3.399738in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{3.526483in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{3.403436in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{3.639148in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{3.503569in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{3.714014in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{3.544284in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{3.674986in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{3.541695in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{3.695082in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{3.600177in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{3.748931in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{3.614542in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{3.793299in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{3.603011in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{3.785168in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{3.713211in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{3.798047in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{3.728498in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{3.705318in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{3.722161in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{3.918825in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{3.882387in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{3.949627in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{3.832101in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{3.906697in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{3.740741in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{3.928200in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{3.835874in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{3.995099in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{3.971193in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{4.006126in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{3.969263in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{4.015807in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{3.874658in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{4.119243in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{3.911193in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{3.973219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.102055in}{3.482915in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{3.261472in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{3.092389in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{2.985274in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{3.058794in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{3.062299in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{3.027834in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{3.105768in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{3.094877in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{3.038393in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{3.065238in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{3.134989in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{3.090404in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{3.119127in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{3.120737in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{3.109415in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{3.147689in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{3.126391in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{3.162614in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{3.187762in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{3.147085in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{3.216965in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{3.196784in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{3.214447in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{3.168828in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{3.222786in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{3.206952in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{3.222862in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{3.210668in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{3.251577in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{3.177859in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{3.241052in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{3.230375in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{3.238098in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{3.159643in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{3.188320in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{3.158810in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{3.181267in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{3.164829in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{3.184982in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{3.139319in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{3.151093in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{3.175390in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{3.184825in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{3.150267in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{3.227380in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{3.164549in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{3.206818in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{3.201510in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{3.221765in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{3.203723in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{3.236992in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{3.162723in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{3.232547in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{3.228579in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{3.218622in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{3.228527in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{3.316441in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{3.254361in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{3.262092in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{3.231853in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{3.258576in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{3.244712in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{3.334378in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{3.257402in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{3.289993in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{3.280565in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{3.362106in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{3.355192in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{3.462168in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{3.322402in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{3.367115in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{3.405786in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{3.419085in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{3.352425in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{3.480858in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{3.374443in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{3.417004in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{3.448144in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{3.492104in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{3.422892in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{3.467355in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{3.428052in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{3.478223in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{3.376134in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{3.571806in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{3.513186in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{3.631340in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{3.495264in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{3.622423in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{3.522733in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{3.677008in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{3.537167in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{3.615082in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{3.561796in}}%
\pgfpathlineto{\pgfqpoint{9.925413in}{3.699818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.102055in}{3.605617in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{3.227427in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{2.938647in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{3.041362in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{3.028130in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{3.045154in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{3.079381in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{3.128576in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{3.115256in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{3.102536in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{3.114101in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{3.162693in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{3.126914in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{3.172359in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{3.133469in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{3.127657in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{3.079883in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{3.106935in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{3.064831in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{3.092561in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{3.084826in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{3.103678in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{3.060872in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{3.081183in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{3.105359in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{3.128529in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{3.141966in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{3.171885in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{3.135166in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{3.219184in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{3.155564in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{3.179228in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{3.179589in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{3.163299in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{3.122668in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{3.195474in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{3.134904in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{3.222567in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{3.177376in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{3.211370in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{3.113849in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{3.224637in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{3.128276in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{3.164081in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{3.157207in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{3.185854in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{3.136131in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{3.204648in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{3.146271in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{3.199060in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{3.130962in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{3.147202in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{3.129661in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{3.152522in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{3.170078in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{3.183263in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{3.164142in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{3.180740in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{3.138358in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{3.180379in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{3.169463in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{3.207042in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{3.185398in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{3.175620in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{3.151846in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{3.177879in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{3.151302in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{3.170324in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{3.192967in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{3.210566in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{3.224581in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{3.208562in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{3.253969in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{3.227002in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{3.232231in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{3.213412in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{3.243212in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{3.234257in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{3.208366in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{3.194208in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{3.232821in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{3.260964in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{3.278109in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{3.234945in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{3.327805in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{3.323208in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{3.403824in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{3.332109in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{3.324027in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{3.340807in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{3.400713in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{3.375404in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{3.408678in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{3.372825in}}%
\pgfpathlineto{\pgfqpoint{9.925356in}{3.421325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{2.643403in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.102055in}{3.684877in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{3.423759in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{2.984485in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{3.072123in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{3.046739in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{3.043678in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{3.081360in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{3.067970in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{3.055252in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{3.084921in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{3.039718in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{3.104861in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{3.059561in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{3.165879in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{3.067969in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{3.171778in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{3.074598in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{3.126184in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{3.126613in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{3.178312in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{3.121984in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{3.152952in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{3.089773in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{3.123571in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{3.091215in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{3.078397in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{3.066669in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{3.151075in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{3.056570in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{3.073043in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{3.170915in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{3.122005in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{3.085813in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{3.178947in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{3.124247in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{3.126630in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{3.107756in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{3.127830in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{3.108604in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{3.148896in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{3.102371in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{3.119391in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{3.135853in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{3.064316in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{3.091870in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{3.065953in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{3.142200in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{3.073172in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{3.121622in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{3.093689in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{3.098029in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{3.074681in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{3.106932in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{3.072104in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{3.138116in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{3.074085in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{3.097491in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{3.094984in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{3.084527in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{3.064513in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{3.092691in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{3.082070in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{3.086979in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{3.086409in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{3.117670in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{3.045910in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{3.095611in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{3.039490in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{3.101055in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{3.057829in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{3.116063in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{3.051178in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{3.114060in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{3.085555in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{3.111065in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{3.056365in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{3.135077in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{3.113254in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{3.165162in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{3.089754in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{3.113912in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{3.074678in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{3.122548in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{3.064736in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{3.092918in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{3.109822in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{3.167052in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{3.097073in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{3.179679in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{3.107712in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{3.112232in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{3.084803in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{3.133296in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{3.114643in}}%
\pgfpathlineto{\pgfqpoint{9.925342in}{3.150225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.010883in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{8.010883in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.010883in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.010883in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.013772in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Heist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736314in}{0.558517in}}{\pgfqpoint{2.559748in}{1.534122in}}{%
\pgfpathmoveto{\pgfqpoint{0.736314in}{0.950496in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{0.789516in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{0.691319in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{0.622907in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{0.835618in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{0.822308in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{0.914755in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{0.939058in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{0.959653in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{1.088066in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{1.095319in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{1.173012in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{1.142630in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{1.216037in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{1.119292in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{1.201682in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{1.206084in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{1.298251in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{1.191709in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{1.298863in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.133814in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{1.198156in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{1.222605in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{1.238117in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{1.185319in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{1.191490in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{1.200838in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{1.130566in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{1.161925in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{1.131919in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{1.167037in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{1.047974in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{1.123774in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{1.049803in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{1.168553in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{1.020662in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{1.169342in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{1.047390in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{1.119301in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{1.030348in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{1.122351in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{1.036573in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{1.068070in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{1.030397in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{1.108388in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{1.027648in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{1.068530in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{1.012390in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{1.051085in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{1.023552in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{1.099324in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{1.013265in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{1.041082in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{1.031767in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{1.026191in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{1.023082in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{1.119526in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{1.026785in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{1.049439in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{1.019182in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{1.061210in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{0.985738in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{1.031354in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{0.979298in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{1.036612in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{1.002833in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{1.075145in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{1.020593in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{1.029388in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{0.968612in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{1.048763in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{0.961137in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{1.057676in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{0.969906in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{1.039253in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{0.995233in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{1.000436in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{0.979796in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{1.000214in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{0.985440in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{0.976732in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{0.981092in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{0.919353in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{1.022511in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{0.970107in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{0.979677in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{0.948795in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{0.994544in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{0.962772in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{1.020809in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{0.933003in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{1.022873in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{0.967676in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{0.950904in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{1.096874in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{1.096874in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{0.973922in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{1.047878in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{1.002669in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{1.092706in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{1.095685in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{1.002417in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{1.100653in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{1.037004in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{1.041521in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{1.030819in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{1.082977in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{1.006281in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{1.097853in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.018558in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{1.100972in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{1.064834in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{1.157780in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{1.031058in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{1.084364in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{1.031093in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{1.114316in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{1.095926in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{1.100278in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{1.106226in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{1.047846in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{1.084460in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{1.063836in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{1.124598in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{1.070587in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{1.100749in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{1.111146in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{1.111025in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{1.024980in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{1.183220in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{1.060292in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{1.148506in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{1.074730in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{1.143686in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{1.058346in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{1.159417in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{1.082296in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{1.189898in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{1.144007in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{1.175079in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{1.128961in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{1.232116in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{1.129391in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{1.161836in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{1.142001in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{1.177343in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{1.122002in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{1.169250in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{1.119443in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{1.183929in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{1.120227in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{1.194973in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{1.122233in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{1.202404in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{1.160524in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{1.203602in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{1.130150in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{1.181559in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{1.199935in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{1.296686in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{1.217554in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{1.294353in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{1.202145in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{1.234910in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{1.340004in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{1.314364in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{1.357676in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.287856in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{1.387033in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{1.268790in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{1.534122in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{1.338921in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{1.331673in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{1.297079in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{1.239704in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{1.178944in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{1.216796in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{1.245556in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{1.164895in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{1.128544in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{1.105086in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{0.968593in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{0.967215in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{0.903882in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{0.649484in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{0.779355in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{0.750520in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{0.950496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736314in}{0.657374in}}{\pgfqpoint{2.559748in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{0.736314in}{0.896924in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{0.672087in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{0.657374in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{0.740058in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{0.729756in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{0.791678in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{0.871670in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{0.947207in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{0.998211in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{1.095974in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{1.235781in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{1.128844in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{1.194015in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{1.219121in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{1.331585in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{1.175456in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{1.349486in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{1.334800in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{1.513074in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{1.376421in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{1.546757in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.392121in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{1.580659in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{1.394598in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{1.440598in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{1.407246in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{1.483964in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{1.184903in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{1.524911in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{1.339460in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{1.441449in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{1.302443in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{1.385434in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{1.406581in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{1.390742in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{1.396962in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{1.308344in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{1.434355in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{1.369654in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{1.378837in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{1.287581in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{1.305713in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{1.434481in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{1.328837in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{1.355840in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{1.287194in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{1.346820in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{1.326805in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{1.373587in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{1.306981in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{1.337365in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{1.227726in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{1.316281in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{1.282516in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{1.289372in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{1.328144in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{1.277404in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{1.223135in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{1.267571in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{1.164281in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{1.364533in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{1.243635in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{1.334179in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{1.240421in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{1.301981in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{1.215266in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{1.244870in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{1.249152in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{1.340664in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{1.242262in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{1.304610in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{1.251794in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{1.268723in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{1.248854in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{1.199540in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{1.221227in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{1.246177in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{1.253495in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{1.311940in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.169487in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{1.239312in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{1.186506in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{1.307219in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{1.196818in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{1.232742in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{1.155791in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{1.181019in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{1.210167in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{1.270931in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{1.202457in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{1.259897in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{1.220562in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{1.271558in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{1.218872in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{1.227312in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{1.290897in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{1.290897in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{1.270136in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{1.303340in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{1.257115in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{1.338848in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{1.254346in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{1.336228in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{1.300513in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{1.256939in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{1.256408in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{1.330394in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{1.287389in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{1.371012in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{1.353241in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.270463in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{1.342643in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{1.284692in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{1.354210in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{1.306358in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{1.373900in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{1.347597in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{1.298976in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{1.346335in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{1.276636in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{1.391875in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{1.335433in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{1.384561in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{1.337168in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{1.350800in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{1.338538in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{1.432983in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{1.303568in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{1.417968in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{1.354484in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{1.331337in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{1.362964in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{1.390010in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{1.350721in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{1.520595in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{1.336231in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{1.487999in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{1.349460in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{1.442394in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{1.452545in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{1.414153in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{1.442109in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{1.430074in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{1.393170in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{1.414905in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{1.441967in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{1.448087in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{1.392587in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{1.547436in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{1.452664in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{1.511432in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{1.486210in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{1.496734in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{1.415859in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{1.536001in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{1.474889in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{1.533522in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{1.389872in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{1.581537in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{1.428945in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{1.459769in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{1.434193in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{1.580897in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{1.683244in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{1.519242in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{1.554890in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{1.518644in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{1.659619in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.517046in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{1.590432in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{1.439636in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{1.641419in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{1.364253in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{1.537367in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{1.390896in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{1.492063in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{1.361384in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{1.428545in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{1.282764in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{1.348996in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{1.263749in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{1.229612in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{1.068394in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{0.940662in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{0.941432in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{0.792582in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{0.681751in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{0.896924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736314in}{0.579386in}}{\pgfqpoint{2.559672in}{1.972355in}}{%
\pgfpathmoveto{\pgfqpoint{0.736314in}{0.824425in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{0.741316in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{0.579386in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{0.758570in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{0.660026in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{0.824023in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{0.830095in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{0.937225in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{1.014625in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{1.038192in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{1.137165in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{1.242878in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{1.238445in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{1.420277in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{1.402709in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{1.484204in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{1.401340in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{1.501465in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{1.475118in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{1.677108in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.622507in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{1.766847in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{1.569240in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{1.689729in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{1.517559in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{1.605215in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{1.569517in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{1.654251in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{1.627679in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{1.600147in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{1.570768in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{1.574686in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{1.561413in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{1.601500in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{1.506869in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{1.610525in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{1.579175in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{1.600601in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{1.551214in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{1.640674in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{1.510050in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{1.580318in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{1.512945in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{1.507523in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{1.480800in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{1.529473in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{1.448671in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{1.557277in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{1.452410in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{1.515211in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{1.416107in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{1.516123in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{1.412795in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{1.563049in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{1.434316in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{1.463522in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{1.442984in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{1.527094in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{1.501605in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{1.571204in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{1.387852in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{1.428175in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{1.387609in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{1.483048in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{1.384466in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{1.510326in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{1.459793in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{1.488496in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{1.400862in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{1.450281in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{1.409468in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{1.386964in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{1.380139in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{1.419200in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{1.371538in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{1.404274in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{1.352489in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{1.381917in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{1.372645in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{1.430554in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.344869in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{1.415995in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{1.387299in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{1.393051in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{1.372736in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{1.409790in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{1.288579in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{1.353673in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{1.361939in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{1.357798in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{1.384887in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{1.425635in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{1.376971in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{1.347517in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{1.335595in}}%
\pgfpathlineto{\pgfqpoint{2.559672in}{1.422595in}}%
\pgfpathlineto{\pgfqpoint{2.559672in}{1.523406in}}%
\pgfpathlineto{\pgfqpoint{2.559672in}{1.523406in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{1.472266in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{1.489171in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{1.473833in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{1.427421in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{1.454771in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{1.511485in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{1.391913in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{1.541466in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{1.454819in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{1.476143in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{1.414217in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{1.457895in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{1.417008in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{1.569932in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.401656in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{1.479466in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{1.419991in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{1.597456in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{1.440266in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{1.561362in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{1.435117in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{1.460627in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{1.428801in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{1.579764in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{1.476636in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{1.587587in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{1.426466in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{1.560735in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{1.513285in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{1.548469in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{1.549548in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{1.550806in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{1.485617in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{1.537149in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{1.507969in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{1.594192in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{1.528892in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{1.548957in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{1.601682in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{1.586073in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{1.497186in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{1.591388in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{1.552366in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{1.543724in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{1.443533in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{1.548402in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{1.607498in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{1.624954in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{1.497290in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{1.623531in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{1.514180in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{1.635846in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{1.592797in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{1.648347in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{1.523484in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{1.698158in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{1.595776in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{1.676426in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{1.657038in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{1.972355in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{1.725916in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{1.645558in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{1.678502in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{1.847580in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{1.735133in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{1.742992in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{1.750286in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{1.744561in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{1.677359in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{1.902368in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{1.768318in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{1.759757in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{1.941515in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.696575in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{1.801899in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{1.700256in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{1.700376in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{1.493462in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{1.651448in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{1.575740in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{1.559188in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{1.420998in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{1.600891in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{1.348328in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{1.319973in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{1.202332in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{1.179134in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{1.071871in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{0.964358in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{0.922873in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{0.759202in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{0.807778in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{0.824425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736314in}{0.667818in}}{\pgfqpoint{2.559615in}{2.126992in}}{%
\pgfpathmoveto{\pgfqpoint{0.736314in}{0.770471in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{0.703230in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{0.681571in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{0.763928in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{0.743207in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{0.701079in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{0.765976in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{0.919899in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{0.999268in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{1.093625in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{1.145334in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{1.236166in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{1.231856in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{1.417611in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{1.355482in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{1.443964in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{1.356148in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{1.520394in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{1.456144in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{1.557792in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.585764in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{1.688328in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{1.690807in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{1.704320in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{1.604776in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{1.734356in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{1.612858in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{1.654344in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{1.569067in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{1.670179in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{1.567355in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{1.653963in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{1.626930in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{1.672795in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{1.563222in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{1.690118in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{1.624114in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{1.585217in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{1.561751in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{1.655977in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{1.592520in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{1.627590in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{1.466996in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{1.558934in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{1.465692in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{1.560591in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{1.468396in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{1.542463in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{1.450933in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{1.515312in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{1.444812in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{1.474855in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{1.383716in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{1.516011in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{1.434946in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{1.481726in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{1.437265in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{1.551715in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{1.420717in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{1.485160in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{1.415050in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{1.460779in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{1.422988in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{1.439818in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{1.386014in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{1.401607in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{1.375559in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{1.415373in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{1.404802in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{1.385313in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{1.349592in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{1.433450in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{1.397504in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{1.376823in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{1.352944in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{1.394630in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{1.377870in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{1.395322in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{1.360763in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{1.409612in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.340007in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{1.358271in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{1.343273in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{1.390053in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{1.337647in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{1.377948in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{1.386600in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{1.420949in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{1.357386in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{1.375511in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{1.315306in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{1.353317in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{1.318552in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{1.365466in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{1.302460in}}%
\pgfpathlineto{\pgfqpoint{2.559615in}{1.343075in}}%
\pgfpathlineto{\pgfqpoint{2.559615in}{1.419514in}}%
\pgfpathlineto{\pgfqpoint{2.559615in}{1.419514in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{1.337465in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{1.431118in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{1.388091in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{1.431610in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{1.374633in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{1.450094in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{1.439363in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{1.442343in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{1.432939in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{1.439483in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{1.376951in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{1.439482in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{1.390541in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{1.440231in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.388676in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{1.447876in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{1.379000in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{1.476667in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{1.447766in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{1.546260in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{1.434517in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{1.479516in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{1.412189in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{1.472709in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{1.436593in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{1.525338in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{1.452127in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{1.478136in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{1.439460in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{1.499168in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{1.434628in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{1.550306in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{1.466464in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{1.544978in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{1.492264in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{1.591112in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{1.509039in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{1.554496in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{1.503541in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{1.688688in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{1.500390in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{1.582626in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{1.573560in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{1.590265in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{1.536882in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{1.578800in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{1.560584in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{1.599595in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{1.558608in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{1.655354in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{1.493349in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{1.654452in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{1.571231in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{1.658467in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{1.675075in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{1.723853in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{1.654336in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{1.841140in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{1.681600in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{1.730783in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{1.655407in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{1.716609in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{1.689866in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{1.791438in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{1.604198in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{1.773719in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{1.687075in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{1.730741in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{1.734900in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{1.913169in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{1.778174in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{1.796408in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{1.722113in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{1.914922in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.765706in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{2.126992in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{1.586130in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{1.837123in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{1.597030in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{1.655757in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{1.513731in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{1.449091in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{1.324571in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{1.282842in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{1.207335in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{1.183650in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{1.083218in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{1.076290in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{0.952103in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{0.913525in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{0.844791in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{0.823129in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{0.800881in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{0.854384in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{0.770471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736314in}{0.674701in}}{\pgfqpoint{2.559601in}{1.849559in}}{%
\pgfpathmoveto{\pgfqpoint{0.736314in}{0.931246in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{0.683061in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{0.739902in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{0.771670in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{0.754532in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{0.718912in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{0.674701in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{0.760534in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{0.787531in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{0.820823in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{0.975590in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{0.975846in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{1.022555in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{1.177691in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{1.160772in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{1.196105in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{1.310335in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{1.277566in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{1.330350in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.346216in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{1.403735in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{1.546194in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{1.521274in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{1.625385in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{1.524622in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{1.657106in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{1.567170in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{1.666199in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{1.569046in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{1.593760in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{1.585804in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{1.657863in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{1.557191in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{1.641760in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{1.553288in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{1.582518in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{1.527010in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{1.606983in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{1.504045in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{1.556034in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{1.494755in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{1.549690in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{1.522931in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{1.488161in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{1.443803in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{1.499342in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{1.415632in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{1.475810in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{1.465876in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{1.483978in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{1.449086in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{1.398774in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{1.422703in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{1.361779in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{1.422545in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{1.389339in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{1.459796in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{1.385748in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{1.451480in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{1.367208in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{1.414951in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{1.359199in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{1.418231in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{1.345839in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{1.408229in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{1.362172in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{1.360273in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{1.358748in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{1.386328in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{1.329449in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{1.389151in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{1.361817in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{1.401382in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{1.340488in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{1.368052in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{1.307362in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{1.347470in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.345841in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{1.390658in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{1.390789in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{1.343937in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{1.397591in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{1.310918in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{1.316449in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{1.279859in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{1.314533in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{1.301525in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{1.329131in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{1.292842in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{1.335428in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{1.294737in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{1.279362in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{1.409556in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{1.409556in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{1.334714in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{1.384563in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{1.358796in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{1.470217in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{1.395275in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{1.437202in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{1.444792in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{1.463005in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{1.425043in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{1.483890in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{1.406134in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{1.449413in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{1.396862in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{1.444017in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.390331in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{1.443846in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{1.405222in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{1.418780in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{1.369047in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{1.425928in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{1.381628in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{1.459825in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{1.414526in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{1.453504in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{1.433867in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{1.449059in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{1.409220in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{1.469096in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{1.428587in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{1.503880in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{1.398401in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{1.486249in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{1.443212in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{1.442978in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{1.475683in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{1.437465in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{1.519556in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{1.490252in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{1.503240in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{1.494449in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{1.620193in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{1.523527in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{1.583103in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{1.502947in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{1.538160in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{1.526278in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{1.561575in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{1.535683in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{1.613591in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{1.565510in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{1.644575in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{1.610963in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{1.623408in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{1.587452in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{1.720523in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{1.589941in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{1.683220in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{1.693098in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{1.633283in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{1.849559in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{1.710048in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{1.655003in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{1.739393in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{1.674384in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{1.762293in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{1.736564in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{1.751132in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{1.662987in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{1.775467in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.607194in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{1.663886in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{1.494357in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{1.565784in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{1.466331in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{1.531882in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{1.418129in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{1.531417in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{1.417875in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{1.385855in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{1.279284in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{1.206158in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{1.097986in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{1.024070in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{0.928575in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{0.870998in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{0.803308in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{0.780827in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{0.889227in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{0.826934in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{0.931246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716993in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716993in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638297in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638297in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559601in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559601in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648031in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650919in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{0.892756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.854175in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{1.339835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.301255in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{1.786914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.748334in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645143in}{2.233994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.195413in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.393689in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Approx. KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736314in}{0.870006in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{0.720920in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{0.701131in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{0.869750in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{0.894761in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{0.941674in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{1.022072in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{1.044099in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{1.126480in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{1.170437in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{1.194904in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{1.160787in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{1.227870in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{1.208185in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{1.266677in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{1.272503in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{1.416186in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{1.230250in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.210835in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{1.277916in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{1.268484in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{1.289061in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{1.210114in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{1.196818in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{1.182978in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{1.247596in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{1.174060in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{1.229305in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{1.165927in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{1.174298in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{1.089062in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{1.163688in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{1.105163in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{1.185479in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{1.071448in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{1.182157in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{1.083808in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{1.151615in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{1.074896in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{1.145801in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{1.079287in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{1.122706in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{1.086199in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{1.135112in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{1.078519in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{1.150323in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{1.070676in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{1.113082in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{1.083779in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{1.144611in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{1.047781in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{1.100250in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{1.045057in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{1.084939in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{1.048906in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{1.134016in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{1.043539in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{1.116330in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{1.022081in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{1.086117in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{1.048442in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{1.066052in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{1.024943in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{1.080605in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{1.033334in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{1.079802in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{1.034220in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{1.067807in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{1.034445in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{1.072344in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{0.977225in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{1.085996in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{1.000499in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{1.061809in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{1.013146in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{1.079108in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{1.022315in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{1.050593in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.001999in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{1.037292in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{0.965954in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{1.032035in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{0.975086in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{1.032016in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{1.003555in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{1.040165in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{0.975606in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{1.045114in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{0.977849in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{1.056757in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{0.967836in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{1.035375in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{0.970799in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{1.023889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736314in}{0.784505in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{0.669563in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{0.766320in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{0.745092in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{0.866555in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{0.906166in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{1.007800in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{1.113912in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{1.179862in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{1.292389in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{1.205804in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{1.290253in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{1.411824in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{1.283176in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{1.443427in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{1.349527in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{1.577246in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{1.408029in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{1.568594in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.454583in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{1.620139in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{1.456621in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{1.497744in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{1.463244in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{1.583604in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{1.706882in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{1.552904in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{1.386826in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{1.450609in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{1.365694in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{1.483485in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{1.365753in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{1.470052in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{1.432816in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{1.466482in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{1.362101in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{1.465544in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{1.427932in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{1.445134in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{1.483787in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{1.349150in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{1.441284in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{1.385402in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{1.385373in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{1.340182in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{1.388447in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{1.384457in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{1.393870in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{1.379763in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{1.389879in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{1.288593in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{1.402140in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{1.309373in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{1.404984in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{1.339433in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{1.333707in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{1.293050in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{1.299454in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{1.259383in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{1.391250in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{1.273602in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{1.383581in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{1.289479in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{1.326390in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{1.276217in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{1.314715in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{1.292293in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{1.366270in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{1.259449in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{1.325473in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{1.275385in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{1.308160in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{1.282911in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{1.286720in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{1.263792in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{1.300194in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{1.269093in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{1.327292in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.219975in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{1.295102in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{1.269874in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{1.339115in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{1.242103in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{1.281568in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{1.206099in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{1.218979in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{1.255340in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{1.303580in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{1.228402in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{1.299373in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{1.238839in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{1.287449in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{1.244504in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{1.259104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736314in}{0.782870in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{0.693582in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{0.766754in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{0.709614in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{0.873448in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{0.897226in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{1.004548in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{1.096880in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{1.120262in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{1.228569in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{1.265839in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{1.421884in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{1.329722in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{1.489733in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{1.489224in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{1.567826in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{1.447401in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{1.600920in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{1.587687in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{1.739503in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.659541in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{1.854181in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{1.591188in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{1.724743in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{1.642939in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{1.753792in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{1.623438in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{1.699406in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{1.688982in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{1.671569in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{1.652950in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{1.711133in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{1.619958in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{1.623529in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{1.616392in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{1.791440in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{1.618106in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{1.638514in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{1.573495in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{1.669416in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{1.516767in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{1.614332in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{1.552871in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{1.571685in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{1.497490in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{1.472981in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{1.591115in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{1.529954in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{1.531807in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{1.529923in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{1.482581in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{1.577218in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{1.465751in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{1.524798in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{1.522333in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{1.538026in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{1.515248in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{1.582698in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{1.447911in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{1.482662in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{1.436613in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{1.516927in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{1.467007in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{1.529397in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{1.486539in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{1.524616in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{1.413664in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{1.518934in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{1.443052in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{1.483364in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{1.404470in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{1.403327in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{1.482818in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{1.396378in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{1.489686in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{1.396318in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{1.455010in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.373262in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{1.402154in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{1.425473in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{1.393477in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{1.442967in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{1.371699in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{1.447569in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{1.376926in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{1.434641in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{1.419829in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{1.426528in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{1.425402in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{1.418344in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{1.403930in}}%
\pgfpathlineto{\pgfqpoint{2.559672in}{1.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736314in}{0.736850in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{0.767977in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{0.782405in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{0.745474in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{0.793999in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{0.807302in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{0.859040in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{0.998095in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{1.041243in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{1.138638in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{1.176334in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{1.259504in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{1.278214in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{1.433351in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{1.434606in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{1.549860in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{1.476589in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{1.678758in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{1.521137in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{1.842392in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.675735in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{1.801625in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{1.706460in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{1.750364in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{1.691475in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{1.823763in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{1.673879in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{1.692543in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{1.628071in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{1.721949in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{1.585776in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{1.658398in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{1.694702in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{1.609315in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{1.710451in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{1.652857in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{1.713179in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{1.608043in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{1.689915in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{1.633797in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{1.643028in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{1.519113in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{1.606693in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{1.479520in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{1.607972in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{1.513502in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{1.571029in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{1.505759in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{1.547056in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{1.490847in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{1.532560in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{1.478638in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{1.549319in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{1.467668in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{1.585207in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{1.470403in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{1.553106in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{1.464878in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{1.538136in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{1.453657in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{1.502878in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{1.444726in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{1.495062in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{1.410321in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{1.450387in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{1.407509in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{1.446754in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{1.428464in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{1.455325in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{1.393092in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{1.453080in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{1.404846in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{1.428170in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{1.393730in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{1.470445in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{1.412818in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{1.435995in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{1.369881in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{1.428744in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.364342in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{1.399251in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{1.366907in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{1.414767in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{1.357299in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{1.408716in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{1.409769in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{1.431646in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{1.398375in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{1.412802in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{1.344970in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{1.392464in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{1.353322in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{1.398292in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{1.319963in}}%
\pgfpathlineto{\pgfqpoint{2.559615in}{1.381294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645143in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736314in}{0.807154in}}%
\pgfpathlineto{\pgfqpoint{0.755635in}{0.783418in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{0.830448in}}%
\pgfpathlineto{\pgfqpoint{0.794278in}{0.767679in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{0.761110in}}%
\pgfpathlineto{\pgfqpoint{0.832920in}{0.772849in}}%
\pgfpathlineto{\pgfqpoint{0.852241in}{0.844555in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{0.905801in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{0.959405in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{1.090874in}}%
\pgfpathlineto{\pgfqpoint{0.929526in}{1.127565in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{1.225223in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{1.220215in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{1.354554in}}%
\pgfpathlineto{\pgfqpoint{1.006810in}{1.289451in}}%
\pgfpathlineto{\pgfqpoint{1.026131in}{1.383844in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{1.331218in}}%
\pgfpathlineto{\pgfqpoint{1.064774in}{1.438060in}}%
\pgfpathlineto{\pgfqpoint{1.084095in}{1.385962in}}%
\pgfpathlineto{\pgfqpoint{1.103416in}{1.497118in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.476705in}}%
\pgfpathlineto{\pgfqpoint{1.142058in}{1.641688in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{1.533361in}}%
\pgfpathlineto{\pgfqpoint{1.180701in}{1.648663in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{1.628919in}}%
\pgfpathlineto{\pgfqpoint{1.219343in}{1.693839in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{1.599503in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{1.698250in}}%
\pgfpathlineto{\pgfqpoint{1.277306in}{1.611086in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{1.688123in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{1.602774in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{1.354591in}{1.609543in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{1.675480in}}%
\pgfpathlineto{\pgfqpoint{1.393233in}{1.586933in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{1.662490in}}%
\pgfpathlineto{\pgfqpoint{1.431876in}{1.571615in}}%
\pgfpathlineto{\pgfqpoint{1.451197in}{1.651521in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{1.557231in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{1.615196in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{1.557504in}}%
\pgfpathlineto{\pgfqpoint{1.528481in}{1.600305in}}%
\pgfpathlineto{\pgfqpoint{1.547802in}{1.530133in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{1.581641in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{1.529307in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{1.524868in}}%
\pgfpathlineto{\pgfqpoint{1.625087in}{1.485041in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{1.518751in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{1.459289in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{1.529457in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{1.494701in}}%
\pgfpathlineto{\pgfqpoint{1.721693in}{1.552086in}}%
\pgfpathlineto{\pgfqpoint{1.741014in}{1.460763in}}%
\pgfpathlineto{\pgfqpoint{1.760335in}{1.476163in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{1.444513in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{1.471130in}}%
\pgfpathlineto{\pgfqpoint{1.818299in}{1.399622in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{1.449114in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{1.416159in}}%
\pgfpathlineto{\pgfqpoint{1.876262in}{1.478470in}}%
\pgfpathlineto{\pgfqpoint{1.895583in}{1.414480in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{1.468865in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{1.382805in}}%
\pgfpathlineto{\pgfqpoint{1.953547in}{1.459415in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{1.393893in}}%
\pgfpathlineto{\pgfqpoint{1.992189in}{1.430807in}}%
\pgfpathlineto{\pgfqpoint{2.011510in}{1.391842in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{1.438662in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{1.385696in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{1.404666in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{1.396307in}}%
\pgfpathlineto{\pgfqpoint{2.108116in}{1.419916in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{1.371988in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{1.424488in}}%
\pgfpathlineto{\pgfqpoint{2.166079in}{1.371722in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{1.413655in}}%
\pgfpathlineto{\pgfqpoint{2.204721in}{1.354767in}}%
\pgfpathlineto{\pgfqpoint{2.224043in}{1.393416in}}%
\pgfpathlineto{\pgfqpoint{2.243364in}{1.356292in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{1.395658in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.368086in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{1.417338in}}%
\pgfpathlineto{\pgfqpoint{2.320648in}{1.363547in}}%
\pgfpathlineto{\pgfqpoint{2.339969in}{1.420101in}}%
\pgfpathlineto{\pgfqpoint{2.359291in}{1.375036in}}%
\pgfpathlineto{\pgfqpoint{2.378612in}{1.440740in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{1.367981in}}%
\pgfpathlineto{\pgfqpoint{2.417254in}{1.389727in}}%
\pgfpathlineto{\pgfqpoint{2.436575in}{1.362325in}}%
\pgfpathlineto{\pgfqpoint{2.455896in}{1.375867in}}%
\pgfpathlineto{\pgfqpoint{2.475217in}{1.348400in}}%
\pgfpathlineto{\pgfqpoint{2.494539in}{1.399674in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{1.325819in}}%
\pgfpathlineto{\pgfqpoint{2.533181in}{1.359996in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{1.314726in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{1.344459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.645143in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650919in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645143in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648031in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Climber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100390in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{3.100390in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.191561in}{0.595499in}}{\pgfqpoint{5.014994in}{1.855822in}}{%
\pgfpathmoveto{\pgfqpoint{3.191561in}{1.706867in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{1.233259in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{0.595499in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{1.047106in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{1.026444in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{1.171129in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{1.185841in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{1.357104in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{1.086548in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{1.277975in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{1.132173in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{1.285581in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{1.179630in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{1.170304in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{1.248063in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{1.285088in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{1.362143in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{1.333247in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{1.457559in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{1.461977in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{1.448150in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{1.433731in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{1.386373in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{1.413192in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{1.383751in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{1.524266in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{1.460265in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{1.443404in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{1.524843in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{1.493821in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{1.577216in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{1.497312in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{1.390916in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{1.491356in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{1.454650in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{1.415405in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{1.489576in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{1.371780in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{1.481713in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{1.378951in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{1.442586in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{1.361288in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{1.381616in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{1.494702in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{1.465310in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{1.333631in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{1.453135in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{1.306045in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{1.364758in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{1.301937in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{1.399157in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{1.366982in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{1.259012in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{1.245572in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{1.353783in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{1.341221in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{1.438968in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{1.295600in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{1.512150in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{1.340291in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{1.244521in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{1.230709in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{1.334228in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{1.329649in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{1.286557in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{1.303760in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{1.285388in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{1.243673in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{1.261325in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{1.221738in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{1.297131in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{1.212408in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{1.307264in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{1.228829in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{1.327391in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{1.192760in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{1.232514in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{1.163255in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{1.352610in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{1.245535in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{1.198484in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{1.264340in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{1.189760in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{1.236004in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{1.152321in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{1.186674in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{1.134321in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{1.094991in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{1.115035in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{1.190501in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{1.149688in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{1.173211in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{1.133154in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{1.184388in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{1.544376in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{1.544376in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{1.392252in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{1.428605in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{1.423604in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{1.469365in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{1.395937in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{1.439882in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{1.390808in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{1.445681in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{1.515335in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{1.385889in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{1.399749in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{1.494403in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{1.435692in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{1.499262in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{1.374522in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{1.442102in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{1.403922in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{1.395343in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{1.472735in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{1.490027in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{1.344805in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{1.519904in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{1.467569in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{1.597711in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{1.445177in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{1.538128in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{1.544042in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{1.654618in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{1.468664in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{1.589587in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{1.481012in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{1.573415in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{1.572255in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{1.705224in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{1.572398in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{1.619565in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{1.513885in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{1.559140in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{1.476027in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{1.482540in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{1.514260in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{1.625991in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{1.643913in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{1.652618in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{1.641750in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{1.566060in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{1.644931in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{1.622526in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{1.556679in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{1.741921in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{1.652906in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{1.744173in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{1.619349in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{1.747142in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{1.679790in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{1.780799in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{1.815284in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{1.763010in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{1.666358in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{1.819030in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{1.717793in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{1.708127in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{1.698463in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{1.692016in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{1.805564in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{1.768816in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{1.855822in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{1.822298in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{1.823227in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{1.644587in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{1.671894in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{1.709973in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{1.756332in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{1.677851in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{1.580430in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{1.535698in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{1.493672in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{1.660557in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{1.543961in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{1.431221in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{1.430169in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{1.242646in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{1.242063in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{1.280782in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{1.447299in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{1.244399in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{1.351394in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{1.298707in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{1.225924in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{1.399927in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{1.336172in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{1.545033in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{0.947128in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{1.706867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.191561in}{0.558517in}}{\pgfqpoint{5.014994in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{3.191561in}{1.266083in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{0.945773in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{1.232409in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{1.236308in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{1.453968in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{1.250807in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{1.435933in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{1.259327in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{1.394373in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{1.234629in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{1.399879in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{1.248149in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{1.460472in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{1.211424in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{1.508217in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{1.480267in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{1.455691in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{1.416211in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{1.491350in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{1.504772in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{1.609381in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{1.605708in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{1.683652in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{1.660823in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{1.652433in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{1.606269in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{1.669811in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{1.654853in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{1.684150in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{1.707063in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{1.742028in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{1.713214in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{1.692196in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{1.646626in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{1.585275in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{1.692225in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{1.621486in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{1.597044in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{1.701845in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{1.567157in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{1.635536in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{1.601279in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{1.611191in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{1.594953in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{1.581445in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{1.539244in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{1.514605in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{1.569250in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{1.523169in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{1.549017in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{1.549061in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{1.481059in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{1.557712in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{1.568118in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{1.559085in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{1.522748in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{1.594797in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{1.588751in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{1.532681in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{1.505254in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{1.553236in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{1.418037in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{1.445423in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{1.440159in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{1.404159in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{1.547704in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{1.393706in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{1.309125in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{1.436722in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{1.396523in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{1.402106in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{1.400035in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{1.485128in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{1.391826in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{1.395407in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{1.419487in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{1.430244in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{1.398288in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{1.394437in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{1.421572in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{1.447147in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{1.395173in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{1.374343in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{1.398157in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{1.427182in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{1.288207in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{1.394941in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{1.315284in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{1.256052in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{1.331108in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{1.430869in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{1.324284in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{1.400520in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{1.365076in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{1.305454in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{1.579251in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{1.579251in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{1.493987in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{1.639886in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{1.648124in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{1.558214in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{1.609673in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{2.169148in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{1.638194in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{1.638152in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{1.578571in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{1.542220in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{1.621383in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{1.818910in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{1.626350in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{1.706347in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{1.615165in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{1.761977in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{1.633678in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{1.641968in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{1.602271in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{1.754529in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{1.642465in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{1.751984in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{1.700346in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{1.777302in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{1.723407in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{1.695095in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{1.804680in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{1.807656in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{1.843963in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{1.873728in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{1.735846in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{1.815064in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{1.762005in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{1.823837in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{1.766061in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{1.805535in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{1.693038in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{1.848514in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{1.751659in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{1.840503in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{1.897585in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{1.836048in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{1.847541in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{1.918854in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{1.852344in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{1.950215in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{1.892299in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{1.957357in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{1.959101in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{2.046937in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{2.065640in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{1.943514in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{1.977241in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{1.962617in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{1.998033in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{1.989336in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{2.008057in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{1.953168in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{1.970145in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{1.977687in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{2.022578in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{2.060431in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{2.027420in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{1.878553in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{2.035843in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{2.119333in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{2.054442in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{2.227250in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{2.117930in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{2.192774in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{2.135660in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{2.077150in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{2.143723in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{2.208700in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{2.223045in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{2.132826in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{2.156048in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{2.023301in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{2.104460in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{2.024045in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{1.988117in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{1.816050in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{1.607445in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{1.595688in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{1.506164in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{1.520159in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{1.565548in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{1.439506in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{1.561111in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{1.389998in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{1.368700in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{0.963572in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{1.266083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.191561in}{0.653628in}}{\pgfqpoint{5.014919in}{2.190374in}}{%
\pgfpathmoveto{\pgfqpoint{3.191561in}{1.067639in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{0.863669in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{0.757997in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{0.856433in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{0.653628in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{1.323131in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{1.222989in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{1.332360in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{1.236209in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{1.384999in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{1.275613in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{1.346153in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{1.322625in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{1.386144in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{1.433467in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{1.411005in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{1.456676in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{1.490083in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{1.486776in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{1.563965in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{1.525834in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{1.578606in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{1.609676in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{1.592550in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{1.581515in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{1.632811in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{1.643956in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{1.721212in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{1.804561in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{1.958672in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{1.743940in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{1.757956in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{1.708474in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{1.754402in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{1.761543in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{1.659778in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{1.645801in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{1.539889in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{1.684592in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{1.694846in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{1.703811in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{1.632534in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{1.634795in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{1.656412in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{1.623972in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{1.628192in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{1.726571in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{1.694635in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{1.682787in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{1.651418in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{1.594027in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{1.650203in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{1.648041in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{1.567191in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{1.595966in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{1.641281in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{1.579277in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{1.567604in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{1.595463in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{1.550700in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{1.618072in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{1.539872in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{1.593657in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{1.585254in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{1.588097in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{1.535281in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{1.544366in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{1.478900in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{1.580041in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{1.531802in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{1.584645in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{1.507072in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{1.563786in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{1.440727in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{1.454439in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{1.517588in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{1.524651in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{1.353137in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{1.516715in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{1.489223in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{1.484927in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{1.422864in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{1.516600in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{1.521084in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{1.499203in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{1.459065in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{1.514869in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{1.469162in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{1.549303in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{1.463811in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{1.532434in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{1.417359in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{1.544470in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{1.544366in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{1.523957in}}%
\pgfpathlineto{\pgfqpoint{5.014919in}{1.556809in}}%
\pgfpathlineto{\pgfqpoint{5.014919in}{1.805983in}}%
\pgfpathlineto{\pgfqpoint{5.014919in}{1.805983in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{1.602726in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{1.783994in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{1.749012in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{1.768154in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{1.721119in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{1.754335in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{1.739950in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{1.749040in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{1.779695in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{1.773801in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{1.711350in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{1.871563in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{1.679651in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{1.831901in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{1.735204in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{1.859663in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{1.706567in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{1.788699in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{1.757299in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{1.931088in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{1.708214in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{1.833160in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{1.854089in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{1.802739in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{1.691478in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{1.813206in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{1.764004in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{1.731404in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{1.866521in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{1.827337in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{1.855482in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{1.808481in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{1.766128in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{1.907907in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{1.881250in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{1.845121in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{1.832828in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{1.967187in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{1.857492in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{1.844192in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{1.996707in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{1.950992in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{1.942567in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{2.016826in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{2.023747in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{1.946485in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{2.071376in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{1.938132in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{1.929724in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{2.030972in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{2.104551in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{2.033764in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{2.060352in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{2.053838in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{2.042510in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{2.017277in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{2.068425in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{2.089135in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{2.146605in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{2.139896in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{2.121061in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{2.099945in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{2.166874in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{2.138351in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{2.097599in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{2.065450in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{2.190374in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{2.109800in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{2.161167in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{2.137888in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{2.121343in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{2.048476in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{2.021779in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{1.984201in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{1.922544in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{1.808201in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{1.922959in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{1.811049in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{1.664162in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{1.702063in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{1.529951in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{1.547180in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{1.428548in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{1.523603in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{1.364042in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{1.518194in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{1.363522in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{1.573601in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{1.395896in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{1.523303in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{1.227776in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{1.397709in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{0.955235in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{1.067639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.191561in}{0.583937in}}{\pgfqpoint{5.014862in}{2.028913in}}{%
\pgfpathmoveto{\pgfqpoint{3.191561in}{1.075702in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{0.697480in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{0.583937in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{1.138250in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{1.047398in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{1.219136in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{1.286309in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{1.243208in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{1.259075in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{1.308580in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{1.347631in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{1.193776in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{1.251240in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{1.257632in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{1.256100in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{1.290662in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{1.299103in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{1.323729in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{1.340148in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{1.353899in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{1.360703in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{1.414674in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{1.373355in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{1.412530in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{1.414774in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{1.440321in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{1.447071in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{1.441820in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{1.478565in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{1.392458in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{1.386852in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{1.396693in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{1.344588in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{1.425405in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{1.414012in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{1.394412in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{1.442090in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{1.449073in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{1.471085in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{1.468993in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{1.472500in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{1.525637in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{1.472210in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{1.493494in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{1.555425in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{1.528432in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{1.501276in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{1.491967in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{1.501547in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{1.469149in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{1.589256in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{1.527163in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{1.563719in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{1.483904in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{1.604562in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{1.508630in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{1.556231in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{1.512533in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{1.625257in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{1.557023in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{1.564732in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{1.519828in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{1.595590in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{1.550274in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{1.598513in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{1.528400in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{1.508924in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{1.568041in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{1.524392in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{1.513512in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{1.580850in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{1.474037in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{1.559442in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{1.525486in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{1.547259in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{1.506225in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{1.544196in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{1.523221in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{1.538574in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{1.454531in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{1.549981in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{1.474844in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{1.494040in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{1.444126in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{1.504541in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{1.521360in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{1.540678in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{1.415446in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{1.507413in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{1.527673in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{1.494779in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{1.431634in}}%
\pgfpathlineto{\pgfqpoint{5.014862in}{1.416303in}}%
\pgfpathlineto{\pgfqpoint{5.014862in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{5.014862in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{1.505060in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{1.689602in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{1.564140in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{1.578556in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{1.611868in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{1.591348in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{1.606975in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{1.610685in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{1.608138in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{1.637730in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{1.580648in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{1.649520in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{1.591936in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{1.538474in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{1.659512in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{1.602010in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{1.661540in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{1.662006in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{1.633508in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{1.621761in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{1.589957in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{1.582911in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{1.667361in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{1.642238in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{1.703075in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{1.671220in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{1.712468in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{1.663532in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{1.674585in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{1.613693in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{1.674720in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{1.641143in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{1.644176in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{1.609472in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{1.626666in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{1.674246in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{1.651690in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{1.672178in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{1.727755in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{1.717194in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{1.748611in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{1.784050in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{1.819870in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{1.783791in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{1.773362in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{1.763560in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{1.794813in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{1.764048in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{1.849248in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{1.817982in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{1.853256in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{1.829286in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{1.874480in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{1.788437in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{1.852687in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{1.854100in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{1.834907in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{1.846911in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{1.837620in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{1.875272in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{1.873654in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{1.907509in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{1.867321in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{2.002610in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{2.028913in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{1.972223in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{2.007419in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{1.957680in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{1.932801in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{1.989920in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{1.909307in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{1.965750in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{1.945278in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{1.890787in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{1.819798in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{1.792205in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{1.753373in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{1.548639in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{1.637563in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{1.531500in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{1.411944in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{1.394798in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{1.445940in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{1.415958in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{1.343864in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{1.427147in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{1.382512in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{1.473068in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{1.335176in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{1.463078in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{1.084604in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{1.431733in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{0.679623in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{1.075702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.191561in}{0.840065in}}{\pgfqpoint{5.014848in}{2.087316in}}{%
\pgfpathmoveto{\pgfqpoint{3.191561in}{1.026677in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{0.909306in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{0.840065in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{0.894578in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{0.967547in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{1.327322in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{1.290820in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{1.432023in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{1.363013in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{1.361490in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{1.248862in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{1.268080in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{1.276002in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{1.258053in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{1.305009in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{1.341749in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{1.310103in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{1.241676in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{1.311386in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{1.304264in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{1.249613in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{1.306443in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{1.371880in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{1.450745in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{1.506126in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{1.561117in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{1.604682in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{1.670813in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{1.657552in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{1.744756in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{1.724791in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{1.713050in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{1.715256in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{1.765769in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{1.728783in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{1.786179in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{1.710905in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{1.725094in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{1.738260in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{1.754498in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{1.684558in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{1.772871in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{1.722325in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{1.658496in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{1.679909in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{1.745323in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{1.695297in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{1.743273in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{1.629747in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{1.661928in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{1.642992in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{1.689320in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{1.636012in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{1.643470in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{1.573126in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{1.638509in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{1.532613in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{1.604853in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{1.548488in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{1.647917in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{1.647534in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{1.587627in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{1.595170in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{1.592166in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{1.607878in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{1.523727in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{1.599057in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{1.574890in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{1.539377in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{1.537866in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{1.618564in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{1.491145in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{1.540054in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{1.539553in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{1.580329in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{1.505995in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{1.541546in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{1.495623in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{1.527158in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{1.493924in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{1.501261in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{1.478775in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{1.500669in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{1.428594in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{1.568041in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{1.565939in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{1.483568in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{1.538055in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{1.520573in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{1.507757in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{1.505780in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{1.581029in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{1.487315in}}%
\pgfpathlineto{\pgfqpoint{5.014848in}{1.516895in}}%
\pgfpathlineto{\pgfqpoint{5.014848in}{1.766885in}}%
\pgfpathlineto{\pgfqpoint{5.014848in}{1.766885in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{1.668326in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{1.685416in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{1.670629in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{1.721694in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{1.648616in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{1.755903in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{1.716057in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{1.779420in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{1.744734in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{1.786268in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{1.766595in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{1.837209in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{1.688037in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{1.781119in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{1.746435in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{1.820237in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{1.733267in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{1.846025in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{1.791689in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{1.804181in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{1.794547in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{1.839284in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{1.807239in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{1.827637in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{1.876762in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{1.814286in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{1.813001in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{1.851867in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{1.839706in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{1.875579in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{1.835384in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{1.856052in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{1.850836in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{1.860302in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{1.859472in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{1.868506in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{1.929580in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{1.918147in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{1.882069in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{1.905880in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{1.896546in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{1.951692in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{1.895748in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{1.991116in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{1.951093in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{1.891798in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{1.908000in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{2.016946in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{1.926580in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{1.953763in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{1.879455in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{1.952766in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{1.885773in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{1.927815in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{2.064590in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{1.995408in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{1.999421in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{1.936131in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{1.996406in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{1.948842in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{2.005685in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{1.976360in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{2.051481in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{1.982963in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{2.016347in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{1.920930in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{2.004218in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{1.956519in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{2.087316in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{1.998530in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{2.015601in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{1.942056in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{1.859911in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{1.801735in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{1.731759in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{1.632980in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{1.702234in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{1.542722in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{1.645962in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{1.573606in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{1.416345in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{1.385582in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{1.428099in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{1.421115in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{1.417096in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{1.465864in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{1.441668in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{1.472866in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{1.396037in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{1.342334in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{1.300538in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{1.325302in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{0.941417in}}%
\pgfpathlineto{\pgfqpoint{3.191561in}{1.026677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172240in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172240in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093544in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.093544in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.014848in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.014848in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103278in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.106166in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100390in}{0.516262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=0.477682in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100390in}{0.867684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=0.829104in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100390in}{1.219106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=1.180525in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100390in}{1.570528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=1.531947in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100390in}{1.921950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=1.883369in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100390in}{2.273371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=2.234791in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191561in}{1.470063in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{0.771314in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{1.296070in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{1.181308in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{1.285528in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{1.205882in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{1.457557in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{1.192628in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{1.314685in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{1.188286in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{1.366440in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{1.201374in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{1.210846in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{1.206475in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{1.339116in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{1.358154in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{1.453052in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{1.496902in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{1.475615in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{1.498838in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{1.463977in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{1.563000in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{1.595032in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{1.548173in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{1.542543in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{1.514169in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{1.673747in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{1.641281in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{1.649613in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{1.646829in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{1.649692in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{1.634616in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{1.597888in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{1.549521in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{1.604574in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{1.636840in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{1.540882in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{1.626293in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{1.593532in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{1.529370in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{1.594864in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{1.490318in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{1.562894in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{1.573804in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{1.603615in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{1.445155in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{1.537831in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{1.475488in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{1.465409in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{1.471843in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{1.525887in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{1.505447in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{1.442501in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{1.379916in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{1.418162in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{1.408624in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{1.499054in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{1.404743in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{1.565857in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{1.456344in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{1.474872in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{1.401482in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{1.453821in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{1.405331in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{1.438072in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{1.386212in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{1.470003in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{1.393857in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{1.399726in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{1.333457in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{1.447421in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{1.339988in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{1.413584in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{1.286817in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{1.408709in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{1.332748in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{1.313928in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{1.283589in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{1.397356in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{1.310028in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{1.348873in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{1.396157in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{1.379372in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{1.294754in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{1.310947in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{1.333828in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{1.316177in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{1.262565in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{1.267437in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{1.255486in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{1.329933in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{1.286646in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{1.300908in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{1.262703in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{1.364382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191561in}{1.105928in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{0.761045in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{1.300555in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{1.313153in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{1.507539in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{1.345156in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{1.500740in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{1.389743in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{1.531844in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{1.370396in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{1.497783in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{1.638261in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{1.599771in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{1.766131in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{1.792363in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{1.739496in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{1.786130in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{1.860105in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{1.818799in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{1.916213in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{1.907204in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{1.888681in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{1.880401in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{1.898241in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{1.922603in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{1.862099in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{1.948530in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{1.854648in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{1.901741in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{1.871453in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{1.810291in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{1.870317in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{1.876313in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{1.834602in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{1.781481in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{1.831185in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{1.787327in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{1.802550in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{1.845591in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{1.782595in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{1.799076in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{1.789260in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{1.777352in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{1.830297in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{1.814191in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{1.749172in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{1.735981in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{1.730775in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{1.736692in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{1.700681in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{1.733957in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{1.664300in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{1.696880in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{1.732852in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{1.699794in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{1.637204in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{1.721656in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{1.640895in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{1.669108in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{1.635658in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{1.688537in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{1.590021in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{1.630244in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{1.588002in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{1.638944in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{1.695833in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{1.600681in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{1.556903in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{1.565909in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{1.559965in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{1.589704in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{1.550190in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{1.618556in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{1.517146in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{1.574968in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{1.510879in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{1.536106in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{1.515983in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{1.578207in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{1.576747in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{1.510761in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{1.596626in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{1.509770in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{1.484701in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{1.433389in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{1.516547in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{1.476739in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{1.712600in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{1.470391in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{1.494541in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{1.486204in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{1.520203in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{1.429532in}}%
\pgfpathlineto{\pgfqpoint{5.014994in}{1.442353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191561in}{0.965654in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{0.856616in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{1.127071in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{0.940702in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{1.423217in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{1.309442in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{1.452981in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{1.299865in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{1.451596in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{1.319827in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{1.434878in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{1.375586in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{1.466662in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{1.481709in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{1.556534in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{1.560419in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{1.650566in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{1.704867in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{1.686083in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{1.724189in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{1.781404in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{1.815727in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{1.820513in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{1.851429in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{1.885350in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{1.902561in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{1.915506in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{1.997468in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{2.012061in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{1.920770in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{1.948153in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{1.937674in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{1.927173in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{1.941302in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{1.899837in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{1.896203in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{1.814512in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{1.876508in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{1.856062in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{1.873161in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{1.843186in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{1.847573in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{1.845088in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{1.864261in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{1.829582in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{1.828147in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{1.816384in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{1.877082in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{1.798951in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{1.808887in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{1.833515in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{1.795304in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{1.759092in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{1.796337in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{1.742737in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{1.772820in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{1.712548in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{1.781325in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{1.691764in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{1.731597in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{1.710561in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{1.750782in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{1.675691in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{1.698289in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{1.695382in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{1.685852in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{1.672711in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{1.655722in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{1.647903in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{1.698925in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{1.599275in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{1.683262in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{1.647408in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{1.643799in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{1.612901in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{1.727869in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{1.555218in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{1.652707in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{1.597895in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{1.672295in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{1.579034in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{1.674251in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{1.600368in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{1.685383in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{1.585207in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{1.644335in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{1.624428in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{1.649171in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{1.601880in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{1.643384in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{1.569239in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{1.629134in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{1.646741in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{1.664180in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{1.563342in}}%
\pgfpathlineto{\pgfqpoint{5.014919in}{1.681396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191561in}{0.886591in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{0.631780in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{1.284992in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{1.066001in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{1.341107in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{1.275759in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{1.379689in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{1.312860in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{1.343111in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{1.326222in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{1.319858in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{1.323019in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{1.334788in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{1.464112in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{1.423871in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{1.538551in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{1.566176in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{1.586848in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{1.625745in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{1.669552in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{1.660918in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{1.702347in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{1.674307in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{1.699001in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{1.727245in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{1.707022in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{1.753739in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{1.697534in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{1.646180in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{1.647181in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{1.635174in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{1.609930in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{1.631512in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{1.630461in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{1.614660in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{1.648095in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{1.650880in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{1.629761in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{1.671737in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{1.650893in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{1.671809in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{1.660729in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{1.628771in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{1.675119in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{1.645996in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{1.637319in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{1.637879in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{1.660708in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{1.626600in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{1.668934in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{1.622178in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{1.645737in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{1.578041in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{1.628126in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{1.591438in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{1.591449in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{1.561002in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{1.634716in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{1.599083in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{1.619726in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{1.566761in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{1.635088in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{1.606903in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{1.655490in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{1.599810in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{1.606000in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{1.605139in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{1.595876in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{1.548211in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{1.585403in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{1.547899in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{1.596475in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{1.593746in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{1.604399in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{1.554117in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{1.601854in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{1.530847in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{1.589873in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{1.523234in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{1.599751in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{1.527746in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{1.565885in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{1.526132in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{1.557613in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{1.564168in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{1.566013in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{1.513657in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{1.542984in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{1.545906in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{1.592191in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{1.468347in}}%
\pgfpathlineto{\pgfqpoint{5.014862in}{1.492578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100390in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191561in}{0.967991in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{0.890741in}}%
\pgfpathlineto{\pgfqpoint{3.230204in}{1.109940in}}%
\pgfpathlineto{\pgfqpoint{3.249525in}{1.134043in}}%
\pgfpathlineto{\pgfqpoint{3.268846in}{1.334828in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{1.343428in}}%
\pgfpathlineto{\pgfqpoint{3.307488in}{1.452445in}}%
\pgfpathlineto{\pgfqpoint{3.326809in}{1.402341in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{1.413677in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{1.332979in}}%
\pgfpathlineto{\pgfqpoint{3.384773in}{1.344597in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{1.352051in}}%
\pgfpathlineto{\pgfqpoint{3.423415in}{1.321818in}}%
\pgfpathlineto{\pgfqpoint{3.442736in}{1.360677in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{3.481378in}{1.478032in}}%
\pgfpathlineto{\pgfqpoint{3.500700in}{1.392199in}}%
\pgfpathlineto{\pgfqpoint{3.520021in}{1.506810in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{3.558663in}{1.490686in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{1.554089in}}%
\pgfpathlineto{\pgfqpoint{3.597305in}{1.599675in}}%
\pgfpathlineto{\pgfqpoint{3.616626in}{1.656968in}}%
\pgfpathlineto{\pgfqpoint{3.635948in}{1.733173in}}%
\pgfpathlineto{\pgfqpoint{3.655269in}{1.752328in}}%
\pgfpathlineto{\pgfqpoint{3.674590in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{3.693911in}{1.780600in}}%
\pgfpathlineto{\pgfqpoint{3.713232in}{1.837515in}}%
\pgfpathlineto{\pgfqpoint{3.732553in}{1.789241in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{1.880551in}}%
\pgfpathlineto{\pgfqpoint{3.771196in}{1.853877in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{1.882266in}}%
\pgfpathlineto{\pgfqpoint{3.809838in}{1.845808in}}%
\pgfpathlineto{\pgfqpoint{3.829159in}{1.885727in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{1.838813in}}%
\pgfpathlineto{\pgfqpoint{3.867801in}{1.891293in}}%
\pgfpathlineto{\pgfqpoint{3.887123in}{1.823518in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{1.862257in}}%
\pgfpathlineto{\pgfqpoint{3.925765in}{1.866834in}}%
\pgfpathlineto{\pgfqpoint{3.945086in}{1.909544in}}%
\pgfpathlineto{\pgfqpoint{3.964407in}{1.810991in}}%
\pgfpathlineto{\pgfqpoint{3.983728in}{1.850343in}}%
\pgfpathlineto{\pgfqpoint{4.003049in}{1.804049in}}%
\pgfpathlineto{\pgfqpoint{4.022371in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{4.041692in}{1.779682in}}%
\pgfpathlineto{\pgfqpoint{4.061013in}{1.849543in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{1.810939in}}%
\pgfpathlineto{\pgfqpoint{4.099655in}{1.880109in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{1.768873in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{1.776863in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{1.797043in}}%
\pgfpathlineto{\pgfqpoint{4.176940in}{1.840218in}}%
\pgfpathlineto{\pgfqpoint{4.196261in}{1.765880in}}%
\pgfpathlineto{\pgfqpoint{4.215582in}{1.797581in}}%
\pgfpathlineto{\pgfqpoint{4.234903in}{1.734836in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{1.772195in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{1.707341in}}%
\pgfpathlineto{\pgfqpoint{4.292867in}{1.761500in}}%
\pgfpathlineto{\pgfqpoint{4.312188in}{1.739034in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{1.758211in}}%
\pgfpathlineto{\pgfqpoint{4.350830in}{1.715081in}}%
\pgfpathlineto{\pgfqpoint{4.370151in}{1.753918in}}%
\pgfpathlineto{\pgfqpoint{4.389472in}{1.719232in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{1.725611in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{1.713775in}}%
\pgfpathlineto{\pgfqpoint{4.447436in}{1.741728in}}%
\pgfpathlineto{\pgfqpoint{4.466757in}{1.681717in}}%
\pgfpathlineto{\pgfqpoint{4.486078in}{1.725462in}}%
\pgfpathlineto{\pgfqpoint{4.505399in}{1.693945in}}%
\pgfpathlineto{\pgfqpoint{4.524720in}{1.676831in}}%
\pgfpathlineto{\pgfqpoint{4.544042in}{1.707314in}}%
\pgfpathlineto{\pgfqpoint{4.563363in}{1.723101in}}%
\pgfpathlineto{\pgfqpoint{4.582684in}{1.649192in}}%
\pgfpathlineto{\pgfqpoint{4.602005in}{1.689669in}}%
\pgfpathlineto{\pgfqpoint{4.621326in}{1.667050in}}%
\pgfpathlineto{\pgfqpoint{4.640647in}{1.692255in}}%
\pgfpathlineto{\pgfqpoint{4.659968in}{1.648842in}}%
\pgfpathlineto{\pgfqpoint{4.679290in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{4.698611in}{1.614445in}}%
\pgfpathlineto{\pgfqpoint{4.717932in}{1.673698in}}%
\pgfpathlineto{\pgfqpoint{4.737253in}{1.620180in}}%
\pgfpathlineto{\pgfqpoint{4.756574in}{1.641190in}}%
\pgfpathlineto{\pgfqpoint{4.775895in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{1.668939in}}%
\pgfpathlineto{\pgfqpoint{4.814538in}{1.597595in}}%
\pgfpathlineto{\pgfqpoint{4.833859in}{1.677154in}}%
\pgfpathlineto{\pgfqpoint{4.853180in}{1.607843in}}%
\pgfpathlineto{\pgfqpoint{4.872501in}{1.672680in}}%
\pgfpathlineto{\pgfqpoint{4.891822in}{1.599813in}}%
\pgfpathlineto{\pgfqpoint{4.911143in}{1.646979in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{1.584595in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{1.614726in}}%
\pgfpathlineto{\pgfqpoint{4.969107in}{1.588205in}}%
\pgfpathlineto{\pgfqpoint{4.988428in}{1.633222in}}%
\pgfpathlineto{\pgfqpoint{5.007749in}{1.577820in}}%
\pgfpathlineto{\pgfqpoint{5.014848in}{1.641890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100390in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.100390in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106166in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100390in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100390in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103278in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Plunder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{5.555637in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.646808in}{0.564232in}}{\pgfqpoint{7.470241in}{1.782925in}}{%
\pgfpathmoveto{\pgfqpoint{5.646808in}{1.092788in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{0.925986in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{0.881557in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{0.892995in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{0.774249in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{0.837631in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{0.720025in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{0.648651in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{0.697204in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{0.631395in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{0.721312in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{0.659697in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{0.769642in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{0.693421in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{0.725715in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{0.684761in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{0.735968in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{0.674408in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{0.803017in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{0.751750in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{0.833890in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{0.707771in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{0.770868in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{0.770575in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{0.787427in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{0.710203in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{0.763579in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{0.755288in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{0.752236in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{0.758674in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{0.731404in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{0.815545in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{0.699135in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{0.771417in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{0.746646in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{0.757785in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{0.742716in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{0.827214in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{0.700582in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{0.815304in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{0.733375in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{0.774564in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{0.728220in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{0.843397in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{0.765284in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{0.842470in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{0.667227in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{0.775497in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{0.726627in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{0.783850in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{0.732045in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{0.781340in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{0.691595in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{0.798324in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{0.652589in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{0.726319in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{0.747030in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{0.728228in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{0.659471in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{0.564232in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{0.661548in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{0.738427in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{0.716385in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{0.801023in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{0.648559in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{0.778819in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{0.638301in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{0.744408in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{0.610402in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{0.675605in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{0.632782in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{0.701881in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{0.636282in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{0.682359in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{0.700178in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{0.704362in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{0.739144in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{0.733494in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{0.633325in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{0.636282in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{0.707485in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{0.604438in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{0.688397in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{0.638082in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{0.571458in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{0.665917in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{0.736662in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{0.648970in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{0.723456in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{0.756465in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{0.663345in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{0.710410in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{0.627943in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{0.677301in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{0.788638in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{0.788638in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{0.739188in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{1.056454in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{0.741032in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{0.859942in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{0.742880in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{0.768250in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{0.726256in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{0.784872in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{0.715032in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{1.211724in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{0.664778in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{0.807264in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{0.749021in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{0.903614in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{0.720371in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{0.740038in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{0.704156in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{0.789969in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{0.772673in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{0.808544in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{0.819534in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{0.747568in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{0.826769in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{0.735502in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{0.777235in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{0.746266in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{0.752916in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{1.068015in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{0.821820in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{0.750909in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{0.837466in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{0.768093in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{0.801628in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{0.682425in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{1.782925in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{0.728711in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{0.889084in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{0.935702in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{0.853886in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{0.847940in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{0.900138in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{0.761459in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{0.844545in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{0.753847in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{0.853118in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{0.851460in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{0.850091in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{0.807881in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{0.867848in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{0.986281in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{0.889508in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{0.785792in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{0.852363in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{0.764942in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{0.867261in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{0.805234in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{0.910669in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{0.819449in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{0.989354in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{0.795035in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{0.945145in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{0.813141in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{0.959062in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{0.951181in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{1.057526in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{0.832607in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{0.931743in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{0.864198in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{0.938592in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{0.807033in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{0.831362in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{0.802817in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{0.890571in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{0.778751in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{0.896766in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{0.797871in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{0.857659in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{0.823030in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{0.852254in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{0.775625in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{0.825363in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{0.710417in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{0.817896in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{0.690438in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{0.796947in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{0.886284in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{1.053661in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{0.895819in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{0.883283in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{0.923467in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{0.872115in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{1.043166in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{0.940381in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{1.092788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.646808in}{0.601695in}}{\pgfqpoint{7.470241in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{5.646808in}{1.078074in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{0.993023in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{0.834747in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{0.952975in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{1.002195in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{0.720561in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{0.725967in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{0.652612in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{0.707593in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{0.740793in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{0.708796in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{0.635614in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{0.718629in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{0.665926in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{0.728055in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{0.601695in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{0.709743in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{0.609819in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{0.709301in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{0.680019in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{0.768572in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{0.724260in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{0.841707in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{0.784230in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{0.813410in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{0.787257in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{0.855816in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{0.813581in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{0.884909in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{0.857509in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{0.895983in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{0.834262in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{0.881713in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{0.822323in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{0.925997in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{0.815730in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{0.944104in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{0.868999in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{0.881035in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{0.919861in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{0.880902in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{0.847793in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{0.989934in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{0.874531in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{0.967772in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{0.847614in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{0.882775in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{0.843952in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{0.773248in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{0.888557in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{0.809226in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{0.909466in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{0.815034in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{0.968311in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{0.800761in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{0.876460in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{0.810773in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{0.868118in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{0.838182in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{0.908813in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{0.770142in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{0.873050in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{0.776273in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{0.913302in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{0.774857in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{0.888208in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{0.860465in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{0.968537in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{0.798435in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{0.863880in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{0.835478in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{0.880575in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{0.779460in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{0.821774in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{0.814030in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{0.845583in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{0.728081in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{0.816619in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{0.792886in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{0.861786in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{0.769063in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{0.802560in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{0.739992in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{0.851419in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{0.805403in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{0.871990in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{0.743918in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{0.829220in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{0.775430in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{0.830763in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{0.803991in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{0.832170in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{0.773621in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{0.889172in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{0.736085in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{0.737932in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{0.841389in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{0.946356in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{0.821637in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{0.840250in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{0.819711in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{0.906485in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{0.787971in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{0.910714in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{0.899612in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{0.915513in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{0.888787in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{0.910714in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{0.870106in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{0.899808in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{0.835376in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{0.974043in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{0.843764in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{1.013323in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{0.894924in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{0.963645in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{0.859370in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{0.990562in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{0.850172in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{0.936673in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{0.999533in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{0.977002in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{0.827123in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{0.980139in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{0.915586in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{0.958983in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{0.896491in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{1.033232in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{0.946692in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{0.944289in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{0.902742in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{1.113393in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{0.880718in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{0.960672in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{0.899370in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{0.965207in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{0.841091in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{1.055717in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{0.871215in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{1.099863in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{0.935393in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{0.994341in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{0.908076in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{1.022859in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{1.023827in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{1.078908in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{0.935274in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{1.099149in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{1.047311in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{1.101096in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{0.883483in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{1.022544in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{0.954001in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{1.023705in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{0.942444in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{1.035411in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{0.933395in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{1.097485in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{0.972394in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{1.064591in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{0.983077in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{1.110952in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{1.037619in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{1.101927in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{0.984629in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{1.110409in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{1.007699in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{1.113774in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{1.053387in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{1.085181in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{1.016221in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{1.141790in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{0.981171in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{1.117478in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{0.968845in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{1.127802in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{0.966803in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{1.105901in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{0.951540in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{0.989819in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{0.912188in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{1.010715in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{0.950351in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{1.017015in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{0.943524in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{0.979600in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{1.033348in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{1.026685in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{1.061489in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{0.989521in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{1.078074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.646808in}{0.627460in}}{\pgfqpoint{7.470166in}{1.146200in}}{%
\pgfpathmoveto{\pgfqpoint{5.646808in}{0.983191in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{0.892554in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{0.706230in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{0.711292in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{0.692472in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{0.703737in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{0.726624in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{0.645965in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{0.785917in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{0.697521in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{0.710605in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{0.653738in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{0.638586in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{0.684735in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{0.627460in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{0.699967in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{0.643967in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{0.709716in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{0.677636in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{0.755918in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{0.685478in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{0.807355in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{0.779612in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{0.868058in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{0.801833in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{0.878550in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{0.815046in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{0.930104in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{0.867137in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{0.945395in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{0.894287in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{0.955009in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{0.898217in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{1.003609in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{0.921661in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{1.023855in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{0.915555in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{1.045734in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{0.965608in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{1.054817in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{0.947367in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{1.051922in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{0.986357in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{1.045695in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{0.991679in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{1.022501in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{0.938419in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{1.031246in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{0.947133in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{1.049988in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{0.991894in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{0.996827in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{0.945905in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{1.045267in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{0.956292in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{0.998316in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{0.926810in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{1.028590in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{0.958463in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{0.973745in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{0.920569in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{0.979973in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{0.976801in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{1.031837in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{0.955715in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{0.980441in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{0.941660in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{1.028770in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{0.961608in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{0.968690in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{0.925827in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{1.042527in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{0.888921in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{1.026710in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{0.901860in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{0.967169in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{0.868091in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{0.971370in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{0.837578in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{1.006137in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{0.878385in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{0.956424in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{0.893608in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{0.928628in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{0.899387in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{0.953296in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{0.934100in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{0.997701in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{0.868949in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{0.968743in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{0.860307in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{0.987356in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{0.896771in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{0.960391in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{0.850196in}}%
\pgfpathlineto{\pgfqpoint{7.470166in}{0.956207in}}%
\pgfpathlineto{\pgfqpoint{7.470166in}{0.993915in}}%
\pgfpathlineto{\pgfqpoint{7.470166in}{0.993915in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{0.966233in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{1.062027in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{0.970393in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{1.007499in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{0.954448in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{1.128912in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{0.973853in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{1.044768in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{1.011577in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{1.121742in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{0.945279in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{1.069057in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{0.959550in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{1.070727in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{0.956443in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{1.039018in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{0.985939in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{1.124108in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{0.959542in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{1.072955in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{0.923616in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{1.093353in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{0.953855in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{1.085039in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{0.994556in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{1.049876in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{1.002673in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{1.056566in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{0.994622in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{1.118600in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{0.974877in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{1.134004in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{1.132408in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{1.070830in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{0.968521in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{1.053342in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{0.994369in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{1.059793in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{0.959670in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{1.079240in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{1.059285in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{1.099457in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{1.024965in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{1.102203in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{1.002684in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{1.057417in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{0.975268in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{1.120011in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{0.989033in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{1.119973in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{1.016059in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{1.095461in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{1.054293in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{1.121060in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{1.023327in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{1.117873in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{1.048377in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{1.139651in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{1.019653in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{1.129888in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{0.992111in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{1.146200in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{1.053955in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{1.128153in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{1.005614in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{1.074529in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{0.965761in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{1.110991in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{1.015128in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{1.048626in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{0.933153in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{1.106379in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{1.006811in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{1.116740in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{0.996006in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{1.055172in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{1.019583in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{1.087145in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{0.958916in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{0.959932in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{0.899284in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{0.920905in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{0.788111in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{0.846603in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{0.812647in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{0.921785in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{0.854707in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{0.876202in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{0.886900in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{0.865660in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{0.920150in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{1.032185in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{1.024249in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{0.952142in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{0.983191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.646808in}{0.568510in}}{\pgfqpoint{7.470109in}{1.190912in}}{%
\pgfpathmoveto{\pgfqpoint{5.646808in}{0.907982in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{0.874046in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{0.795830in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{0.691946in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{0.840407in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{0.668533in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{0.722094in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{0.618821in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{0.680733in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{0.631738in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{0.671786in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{0.590223in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{0.660119in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{0.568510in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{0.615391in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{0.584662in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{0.653637in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{0.622849in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{0.628942in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{0.715679in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{0.686050in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{0.769082in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{0.745883in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{0.836146in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{0.774184in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{0.861455in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{0.856845in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{0.910928in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{0.859977in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{0.980755in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{0.965359in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{1.015536in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{1.030932in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{0.979432in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{1.089655in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{1.015278in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{1.093550in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{1.020003in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{1.106423in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{1.030220in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{1.113189in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{0.994332in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{1.083385in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{1.029922in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{1.101741in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{0.983475in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{1.088935in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{1.051128in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{0.965001in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{1.078554in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{0.987450in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{1.091319in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{0.980532in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{1.009571in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{0.964480in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{1.083873in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{0.927308in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{1.035371in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{1.004594in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{1.020082in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{0.980010in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{1.052065in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{0.929798in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{1.042586in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{0.977136in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{1.020785in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{0.989728in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{1.037318in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{0.966083in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{1.040619in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{0.954744in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{1.021634in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{0.943841in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{1.052059in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{0.935431in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{0.972193in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{0.915010in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{0.972452in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{0.939824in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{0.984709in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{0.979032in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{0.982815in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{0.942973in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{0.989765in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{0.881925in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{0.992980in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{0.911055in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{0.973168in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{0.914985in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{1.015734in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{0.933008in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{0.996064in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{7.470109in}{0.982645in}}%
\pgfpathlineto{\pgfqpoint{7.470109in}{1.013364in}}%
\pgfpathlineto{\pgfqpoint{7.470109in}{1.013364in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{1.006213in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{1.104519in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{0.997454in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{1.039398in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{1.021946in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{1.060318in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{0.993439in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{1.027728in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{0.994831in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{1.024775in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{0.983933in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{1.051403in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{1.091208in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{0.989065in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{1.100176in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{1.011275in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{1.093338in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{1.042005in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{1.117285in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{0.971111in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{1.088221in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{1.025865in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{1.097806in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{0.991402in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{1.100020in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{1.016397in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{1.132308in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{1.019875in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{1.096600in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{0.995509in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{1.146794in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{1.051593in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{1.114781in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{1.030117in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{1.095577in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{1.058547in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{1.120482in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{1.016420in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{1.140574in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{1.034736in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{1.116031in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{1.053006in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{1.107845in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{1.064153in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{1.116978in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{1.091158in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{1.052357in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{1.149564in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{1.079077in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{1.157962in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{1.076065in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{1.170803in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{1.064350in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{1.082717in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{1.147496in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{1.044976in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{1.151987in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{1.031305in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{1.120840in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{1.016222in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{1.104046in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{1.023402in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{1.072936in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{1.001175in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{1.095742in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{0.969677in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{1.095873in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{0.955771in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{1.050339in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{0.928945in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{0.964195in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{0.847188in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{0.927923in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{0.817493in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{0.894256in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{0.768373in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{0.889258in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{0.815080in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{0.835629in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{0.763282in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{0.826999in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{0.785233in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{0.813183in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{0.760306in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{0.844000in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{0.745030in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{0.786853in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{0.760529in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{0.925375in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{0.903850in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{0.907982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.646808in}{0.558517in}}{\pgfqpoint{7.470095in}{1.147668in}}{%
\pgfpathmoveto{\pgfqpoint{5.646808in}{0.988536in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{0.854370in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{0.809947in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{0.721332in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{0.865359in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{0.618624in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{0.674553in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{0.675769in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{0.686208in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{0.594452in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{0.651990in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{0.588091in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{0.632309in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{0.578303in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{0.624685in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{0.613652in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{0.626751in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{0.692927in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{0.675180in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{0.762169in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{0.752903in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{0.829610in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{0.802621in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{0.881942in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{0.817602in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{0.906146in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{0.823614in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{0.914368in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{0.885308in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{0.953438in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{0.914603in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{0.976878in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{0.953181in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{1.014585in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{0.956214in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{1.043076in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{1.012084in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{0.962171in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{1.021882in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{0.956617in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{0.996782in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{0.920814in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{1.002681in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{0.987438in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{1.054811in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{0.971037in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{1.034731in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{0.974509in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{0.990875in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{0.944232in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{1.078058in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{0.931114in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{1.043516in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{0.977705in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{1.028885in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{0.936914in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{1.006428in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{0.920676in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{0.969378in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{0.932215in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{0.967313in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{0.926629in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{1.004678in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{0.937372in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{1.000098in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{0.940435in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{0.965367in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{0.885476in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{0.923831in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{0.928660in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{0.950981in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{0.888697in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{0.950997in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{0.874395in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{0.935579in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{0.891943in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{0.962247in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{0.885617in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{0.964984in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{0.855967in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{0.959139in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{0.826471in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{0.957799in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{0.879820in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{0.902107in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{0.883271in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{0.956390in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{0.894709in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{0.974919in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{0.857166in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{0.915171in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{0.830236in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{0.898513in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{0.800732in}}%
\pgfpathlineto{\pgfqpoint{7.470095in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{7.470095in}{0.981451in}}%
\pgfpathlineto{\pgfqpoint{7.470095in}{0.981451in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{0.939458in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{1.139022in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{0.957630in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{1.006729in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{0.953679in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{1.034733in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{0.955205in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{1.017447in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{0.980050in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{1.021165in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{0.959392in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{0.994107in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{0.959467in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{1.042199in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{0.967292in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{1.024835in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{1.017367in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{1.023158in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{1.031390in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{0.980744in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{1.001183in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{0.941492in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{1.038313in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{0.989476in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{1.032314in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{0.996893in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{1.025803in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{1.020607in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{0.994080in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{1.048017in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{1.000679in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{1.063260in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{1.011567in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{1.065129in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{0.989339in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{1.089223in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{1.003968in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{1.100107in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{1.030394in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{1.088728in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{0.991169in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{1.096102in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{1.062133in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{1.147668in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{1.036939in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{1.088345in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{0.999575in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{1.138449in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{1.038344in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{1.096751in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{1.020955in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{1.054497in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{1.027125in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{1.066838in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{0.993880in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{1.091384in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{1.031688in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{1.076917in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{0.973820in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{1.055124in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{0.959066in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{1.020577in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{0.942030in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{1.000331in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{0.964267in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{0.970097in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{0.967049in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{0.839518in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{0.904547in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{0.819461in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{0.885362in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{0.771683in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{0.800329in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{0.726429in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{0.754219in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{0.682868in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{0.743607in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{0.688186in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{0.713178in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{0.665783in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{0.729405in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{0.671848in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{0.728223in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{0.712966in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{0.784335in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{0.734965in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{0.784244in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{0.775333in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{0.924365in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{0.848126in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{0.979209in}}%
\pgfpathlineto{\pgfqpoint{5.646808in}{0.988536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627487in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627487in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.548791in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.548791in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470095in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.470095in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.558525in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.561413in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{0.540058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=0.501477in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{0.878580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=0.840000in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{1.217102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=1.178522in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{1.555624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=1.517044in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{1.894147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=1.855567in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555637in}{2.232669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=2.194089in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.012}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646808in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{0.910969in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{0.968080in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{0.823182in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{0.880549in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{0.801654in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{0.772235in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{0.875432in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{0.758840in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{0.759129in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{0.675068in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{0.793769in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{0.701919in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{0.775539in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{0.730193in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{0.794111in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{0.748719in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{0.830338in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{0.774811in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{0.865328in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{0.743261in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{0.830720in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{0.786696in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{0.809394in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{0.758618in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{0.851085in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{0.809743in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{0.841989in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{0.795641in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{0.901730in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{0.841292in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{0.887303in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{0.756138in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{0.858281in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{0.770841in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{0.873570in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{0.781082in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{0.868942in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{0.752908in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{0.841282in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{0.813463in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{0.757006in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{0.866453in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{0.875782in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{0.855159in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{0.737554in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{0.812794in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{0.789044in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{0.818484in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{0.742946in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{0.812943in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{0.726527in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{0.849231in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{0.750264in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{0.790102in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{0.841366in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{0.808656in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{0.694091in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{1.173579in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{0.671987in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{0.770028in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{0.742239in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{0.819245in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{0.699734in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{0.800319in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{0.853158in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{0.748662in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{0.678334in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{0.726420in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{0.684142in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{0.764325in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{0.691925in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{0.750947in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{0.700570in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{0.756453in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{0.755908in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{0.761732in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{0.668741in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{0.735019in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{0.678326in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{0.805549in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{0.676729in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{0.747831in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{0.651430in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{0.891591in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{0.690475in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{0.760767in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{0.687613in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{0.745853in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{0.695740in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{0.808203in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{0.702188in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{0.883432in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{0.683565in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{0.732970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646808in}{1.035548in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{0.912134in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{1.007232in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{1.014440in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{0.876955in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{0.852783in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{0.798068in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{0.862304in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{0.845572in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{0.859755in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{0.773901in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{0.854224in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{0.808733in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{0.916978in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{0.784249in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{0.918773in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{0.789332in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{0.913389in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{0.830595in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{0.955181in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{0.870240in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{0.963444in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{0.918808in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{0.963592in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{0.897478in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{0.983112in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{0.899105in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{0.993418in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{0.947564in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{1.003467in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{0.908669in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{0.973152in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{0.897358in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{1.011741in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{0.874562in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{0.989757in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{0.905722in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{0.952370in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{0.936931in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{0.951723in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{0.865638in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{1.045515in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{0.960921in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{1.033461in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{0.891444in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{0.980841in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{0.933889in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{0.999351in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{0.840662in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{0.941449in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{0.872310in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{1.004664in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{0.843125in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{1.012014in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{0.820926in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{0.920833in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{0.855072in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{0.914395in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{0.859450in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{1.011103in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{0.836442in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{0.908670in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{0.861483in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{0.973267in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{0.835674in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{0.923596in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{0.888025in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{0.974338in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{0.812779in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{0.920441in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{0.917506in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{0.908624in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{0.814816in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{0.906168in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{0.836700in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{0.904614in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{0.811502in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{0.914971in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{0.818325in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{0.917914in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{0.802220in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{0.851184in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{0.805049in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{0.881067in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{0.847095in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{0.893752in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{0.821765in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{0.869967in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{0.781701in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{0.868624in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{0.811851in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{0.836210in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{0.797629in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{0.917764in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{0.788737in}}%
\pgfpathlineto{\pgfqpoint{7.470241in}{1.483397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646808in}{0.937872in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{0.829186in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{0.867770in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{0.862328in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{0.811943in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{0.796142in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{0.766432in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{0.831060in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{0.776114in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{0.816195in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{0.733193in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{0.766274in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{0.713348in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{0.802820in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{0.763372in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{0.829950in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{0.801442in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{0.898430in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{0.848609in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{0.905545in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{0.840742in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{0.962047in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{0.893212in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{0.987219in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{0.867493in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{0.963588in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{0.915087in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{1.020547in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{0.916449in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{1.009962in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{0.949950in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{1.041581in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{0.976086in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{0.956886in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{1.076872in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{0.967604in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{1.092693in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{1.006993in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{1.086345in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{0.985347in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{1.086491in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{1.020325in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{1.070578in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{1.003869in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{1.071237in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{0.963726in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{1.075628in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{0.961201in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{1.053702in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{0.997289in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{1.049515in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{0.985435in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{1.072362in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{1.007789in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{1.038778in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{0.943240in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{1.044191in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{0.976416in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{1.013543in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{0.944545in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{1.025402in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{1.054605in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{1.082920in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{0.965296in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{1.049520in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{0.968141in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{1.042668in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{0.982141in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{1.009283in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{0.960192in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{1.063783in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{0.921388in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{1.060032in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{0.912738in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{1.020062in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{0.913816in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{1.047739in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{0.911758in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{1.022578in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{0.917414in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{1.013576in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{0.926579in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{0.998842in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{0.922333in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{1.037519in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{0.972838in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{1.021235in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{0.921401in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{1.048827in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{0.907378in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{0.997428in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{0.933582in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{1.011209in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{0.908215in}}%
\pgfpathlineto{\pgfqpoint{7.470166in}{0.975061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646808in}{0.891014in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{0.849840in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{0.781418in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{0.882891in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{0.714531in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{0.754474in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{0.681926in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{0.762367in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{0.696022in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{0.742484in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{0.687728in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{0.743559in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{0.665896in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{0.725510in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{0.771448in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{0.695611in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{0.761599in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{0.725401in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{0.821801in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{0.766619in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{0.866639in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{0.837414in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{0.943243in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{0.864978in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{0.978664in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{0.913261in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{1.003335in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{0.930576in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{1.026846in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{0.994381in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{1.059791in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{0.984361in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{1.075886in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{1.005369in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{1.120821in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{1.030127in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{1.120523in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{1.051360in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{1.148667in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{1.047285in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{1.141996in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{1.035198in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{1.120673in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{1.054500in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{1.017916in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{1.094116in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{1.046127in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{1.084053in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{1.014577in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{1.093200in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{1.020228in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{1.103675in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{1.007634in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{1.075073in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{0.990450in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{1.102178in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{0.992927in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{1.065474in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{1.017356in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{1.067431in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{1.015801in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{1.099429in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{0.962654in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{1.069593in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{0.998506in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{1.076547in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{1.003062in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{1.068669in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{0.978742in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{1.069213in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{0.990304in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{1.054928in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{0.957476in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{1.084672in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{0.988718in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{1.032765in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{0.963143in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{1.036314in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{0.964445in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{1.037959in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{0.993581in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{1.017109in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{0.963453in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{1.007270in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{0.938378in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{1.010354in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{0.952247in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{1.016743in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{0.968465in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{1.027566in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{0.965231in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{1.050291in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{0.964804in}}%
\pgfpathlineto{\pgfqpoint{7.470109in}{0.998005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.555637in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646808in}{0.921453in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{0.894578in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{0.784729in}}%
\pgfpathlineto{\pgfqpoint{5.704772in}{0.894862in}}%
\pgfpathlineto{\pgfqpoint{5.724093in}{0.696978in}}%
\pgfpathlineto{\pgfqpoint{5.743414in}{0.729399in}}%
\pgfpathlineto{\pgfqpoint{5.762735in}{0.705367in}}%
\pgfpathlineto{\pgfqpoint{5.782056in}{0.735272in}}%
\pgfpathlineto{\pgfqpoint{5.801377in}{0.653709in}}%
\pgfpathlineto{\pgfqpoint{5.820699in}{0.690107in}}%
\pgfpathlineto{\pgfqpoint{5.840020in}{0.629970in}}%
\pgfpathlineto{\pgfqpoint{5.859341in}{0.680857in}}%
\pgfpathlineto{\pgfqpoint{5.878662in}{0.622043in}}%
\pgfpathlineto{\pgfqpoint{5.897983in}{0.668932in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{0.623352in}}%
\pgfpathlineto{\pgfqpoint{5.936625in}{0.678630in}}%
\pgfpathlineto{\pgfqpoint{5.955947in}{0.654809in}}%
\pgfpathlineto{\pgfqpoint{5.975268in}{0.723573in}}%
\pgfpathlineto{\pgfqpoint{5.994589in}{0.700804in}}%
\pgfpathlineto{\pgfqpoint{6.013910in}{0.781249in}}%
\pgfpathlineto{\pgfqpoint{6.033231in}{0.762293in}}%
\pgfpathlineto{\pgfqpoint{6.052552in}{0.857486in}}%
\pgfpathlineto{\pgfqpoint{6.071873in}{0.811041in}}%
\pgfpathlineto{\pgfqpoint{6.091195in}{0.893245in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{0.828560in}}%
\pgfpathlineto{\pgfqpoint{6.129837in}{0.936598in}}%
\pgfpathlineto{\pgfqpoint{6.149158in}{0.870144in}}%
\pgfpathlineto{\pgfqpoint{6.168479in}{0.942232in}}%
\pgfpathlineto{\pgfqpoint{6.187800in}{0.924788in}}%
\pgfpathlineto{\pgfqpoint{6.207121in}{0.976885in}}%
\pgfpathlineto{\pgfqpoint{6.226443in}{0.928316in}}%
\pgfpathlineto{\pgfqpoint{6.245764in}{0.998728in}}%
\pgfpathlineto{\pgfqpoint{6.265085in}{0.956123in}}%
\pgfpathlineto{\pgfqpoint{6.284406in}{1.034854in}}%
\pgfpathlineto{\pgfqpoint{6.303727in}{0.965017in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{1.059996in}}%
\pgfpathlineto{\pgfqpoint{6.342369in}{1.004599in}}%
\pgfpathlineto{\pgfqpoint{6.361691in}{1.051734in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{0.978025in}}%
\pgfpathlineto{\pgfqpoint{6.400333in}{1.044360in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{0.991871in}}%
\pgfpathlineto{\pgfqpoint{6.438975in}{1.025640in}}%
\pgfpathlineto{\pgfqpoint{6.458296in}{0.970884in}}%
\pgfpathlineto{\pgfqpoint{6.477617in}{1.049716in}}%
\pgfpathlineto{\pgfqpoint{6.496939in}{1.012891in}}%
\pgfpathlineto{\pgfqpoint{6.516260in}{1.096630in}}%
\pgfpathlineto{\pgfqpoint{6.535581in}{0.985306in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{1.061538in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{1.005724in}}%
\pgfpathlineto{\pgfqpoint{6.593544in}{1.069272in}}%
\pgfpathlineto{\pgfqpoint{6.612866in}{1.003182in}}%
\pgfpathlineto{\pgfqpoint{6.632187in}{1.087080in}}%
\pgfpathlineto{\pgfqpoint{6.651508in}{0.961141in}}%
\pgfpathlineto{\pgfqpoint{6.670829in}{1.066122in}}%
\pgfpathlineto{\pgfqpoint{6.690150in}{1.004049in}}%
\pgfpathlineto{\pgfqpoint{6.709471in}{1.064496in}}%
\pgfpathlineto{\pgfqpoint{6.728792in}{0.970441in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{1.047825in}}%
\pgfpathlineto{\pgfqpoint{6.767435in}{0.955007in}}%
\pgfpathlineto{\pgfqpoint{6.786756in}{1.017254in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{0.971891in}}%
\pgfpathlineto{\pgfqpoint{6.825398in}{1.015287in}}%
\pgfpathlineto{\pgfqpoint{6.844719in}{0.963654in}}%
\pgfpathlineto{\pgfqpoint{6.864040in}{1.026348in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{0.965726in}}%
\pgfpathlineto{\pgfqpoint{6.902683in}{1.010353in}}%
\pgfpathlineto{\pgfqpoint{6.922004in}{0.950136in}}%
\pgfpathlineto{\pgfqpoint{6.941325in}{0.995585in}}%
\pgfpathlineto{\pgfqpoint{6.960646in}{0.941184in}}%
\pgfpathlineto{\pgfqpoint{6.979967in}{0.978072in}}%
\pgfpathlineto{\pgfqpoint{6.999288in}{0.959068in}}%
\pgfpathlineto{\pgfqpoint{7.018610in}{0.994647in}}%
\pgfpathlineto{\pgfqpoint{7.037931in}{0.915095in}}%
\pgfpathlineto{\pgfqpoint{7.057252in}{0.976090in}}%
\pgfpathlineto{\pgfqpoint{7.076573in}{0.927569in}}%
\pgfpathlineto{\pgfqpoint{7.095894in}{0.983485in}}%
\pgfpathlineto{\pgfqpoint{7.115215in}{0.926080in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{0.992702in}}%
\pgfpathlineto{\pgfqpoint{7.153858in}{0.951492in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{0.994910in}}%
\pgfpathlineto{\pgfqpoint{7.192500in}{0.911630in}}%
\pgfpathlineto{\pgfqpoint{7.211821in}{1.000669in}}%
\pgfpathlineto{\pgfqpoint{7.231142in}{0.892969in}}%
\pgfpathlineto{\pgfqpoint{7.250463in}{0.975953in}}%
\pgfpathlineto{\pgfqpoint{7.269784in}{0.919606in}}%
\pgfpathlineto{\pgfqpoint{7.289106in}{0.961636in}}%
\pgfpathlineto{\pgfqpoint{7.308427in}{0.931660in}}%
\pgfpathlineto{\pgfqpoint{7.327748in}{0.986919in}}%
\pgfpathlineto{\pgfqpoint{7.347069in}{0.924957in}}%
\pgfpathlineto{\pgfqpoint{7.366390in}{1.004826in}}%
\pgfpathlineto{\pgfqpoint{7.385711in}{0.905422in}}%
\pgfpathlineto{\pgfqpoint{7.405033in}{0.960950in}}%
\pgfpathlineto{\pgfqpoint{7.424354in}{0.893933in}}%
\pgfpathlineto{\pgfqpoint{7.443675in}{1.018767in}}%
\pgfpathlineto{\pgfqpoint{7.462996in}{0.870095in}}%
\pgfpathlineto{\pgfqpoint{7.470095in}{0.914091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.555637in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561413in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555637in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.558525in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ninja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.010883in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{8.010883in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.102055in}{0.558517in}}{\pgfqpoint{9.925488in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{8.102055in}{0.894548in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{0.875898in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{0.884519in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{0.849932in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{0.862710in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{0.899077in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{0.920144in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{0.944468in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{0.911006in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{0.875101in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{0.919141in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{0.914387in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{0.905913in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{0.927575in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{0.911755in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{0.921964in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{0.914852in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{0.860863in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{0.874060in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{0.864611in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{0.879908in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{0.893156in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{0.885084in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{0.910997in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{0.886136in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{0.905520in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{0.868247in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{0.885450in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{0.869850in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{0.886548in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{0.882083in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{0.871700in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{0.865493in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{0.887014in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{0.874924in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{0.893669in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{0.873891in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{0.885239in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{0.873486in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{0.889567in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{0.878455in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{0.889501in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{0.874755in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{0.883380in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{0.883113in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{0.890131in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{0.864020in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{0.876808in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{0.823228in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{0.885510in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{0.856309in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{0.868422in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{0.862154in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{0.867722in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{0.857486in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{0.888962in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{0.866206in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{0.868268in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{0.859615in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{0.860830in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{0.855274in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{0.872170in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{0.862681in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{0.866978in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{0.855599in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{0.874616in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{0.861967in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{0.872791in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{0.853724in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{0.859787in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{0.863449in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{0.883937in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{0.852595in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{0.865677in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{0.853749in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{0.867979in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{0.838753in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{0.867903in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{0.809116in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{0.854479in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{0.851967in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{0.876095in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{0.862400in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{0.867196in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{0.855255in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{0.858667in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{0.852264in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{0.868257in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{0.854387in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{0.864517in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{0.858123in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{0.867110in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{0.854771in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{0.847522in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{0.902065in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{0.902065in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{0.884558in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{0.893616in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{0.877806in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{0.875299in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{0.863152in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{0.882895in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{0.870439in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{0.869635in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{0.861557in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{0.878874in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{0.875455in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{0.883696in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{0.864016in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{0.882535in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{1.023422in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{0.883482in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{1.026224in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{0.885884in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{0.885891in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{0.878818in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{0.956165in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{0.902329in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{0.873776in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{0.900359in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{0.878540in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{0.889439in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{0.871418in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{0.882875in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{0.943197in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{0.886293in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{0.877846in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{0.874127in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{0.877746in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{0.874602in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{0.917892in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{0.884469in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{0.904822in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{0.888862in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{0.896134in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{0.877643in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{0.896905in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{0.874135in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{0.910674in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{1.092257in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{0.903284in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{0.888525in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{0.922179in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{0.897112in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{0.930152in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{0.882220in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{0.904403in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{0.891307in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{0.907031in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{0.914145in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{0.910688in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{0.884956in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{0.908565in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{0.905029in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{0.926580in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{0.882563in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{0.955727in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{0.897459in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{0.913609in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{0.917152in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{0.922091in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{0.919526in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{0.918667in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{0.895773in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{0.916579in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{0.898676in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{0.927983in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{0.904829in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{0.924752in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{0.920755in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{0.929845in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{0.937820in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{0.931264in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{0.931183in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{0.926424in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{1.050141in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{0.932157in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{0.953647in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{0.956900in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{1.147135in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{0.975730in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{0.973560in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{0.959836in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{0.957148in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{0.911436in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{0.869349in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{0.854874in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{0.892328in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{0.894548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.102055in}{0.860782in}}{\pgfqpoint{9.925488in}{1.110859in}}{%
\pgfpathmoveto{\pgfqpoint{8.102055in}{0.910803in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{0.890840in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{0.889315in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{0.860782in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{0.904971in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{0.976342in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{0.963392in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{0.993915in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{1.007777in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{0.939480in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{0.977441in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{0.956475in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{0.963947in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{0.950814in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{0.965005in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{0.969921in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{0.955428in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{0.957182in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{0.951026in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{0.947198in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{0.947551in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{0.938108in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{0.948737in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{0.947565in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{0.951709in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{0.936856in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{0.955249in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{0.945430in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{0.950856in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{0.926684in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{0.948319in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{0.922257in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{0.937792in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{0.925592in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{0.943958in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{0.936821in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{0.933689in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{0.929743in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{0.923890in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{0.938375in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{0.916636in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{0.936084in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{0.922564in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{0.924240in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{0.926310in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{0.933799in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{0.914423in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{0.925924in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{0.906248in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{0.904776in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{0.915631in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{0.936299in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{0.908573in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{0.927781in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{0.909197in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{0.922524in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{0.898161in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{0.921032in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{0.911627in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{0.916699in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{0.898667in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{0.905975in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{0.901501in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{0.908948in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{0.910213in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{0.903891in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{0.911802in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{0.892839in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{0.935791in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{0.900174in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{0.903605in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{0.895332in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{0.915742in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{0.905391in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{0.892488in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{0.912301in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{0.894521in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{0.884309in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{0.908181in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{0.909710in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{0.913511in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{0.903490in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{0.909147in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{0.890691in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{0.906776in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{0.884276in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{0.899166in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{0.894506in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{0.900605in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{0.895951in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{0.906343in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{0.879993in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{0.907171in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{0.877690in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{0.895714in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{0.919185in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{0.919185in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{0.908109in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{0.915312in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{0.919671in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{0.937986in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{0.926284in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{0.915261in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{0.909393in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{0.930399in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{0.914774in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{0.933268in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{0.912371in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{0.920175in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{0.932001in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{0.938923in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{0.936153in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{0.933852in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{0.912579in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{0.944002in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{0.922380in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{0.925270in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{0.925493in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{0.953272in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{0.924043in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{0.916852in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{0.949192in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{0.925939in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{0.962494in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{0.913634in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{0.936133in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{0.914517in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{0.929577in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{0.925939in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{0.928530in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{0.921911in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{0.939285in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{0.921095in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{0.931010in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{0.925287in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{0.941169in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{0.921072in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{0.944437in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{0.920944in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{0.947845in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{0.924196in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{0.929532in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{0.919644in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{0.929446in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{0.938913in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{0.967106in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{0.934671in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{0.967053in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{0.940214in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{0.946754in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{0.942429in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{0.955372in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{0.948740in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{0.944460in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{0.925839in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{0.939005in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{0.947268in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{0.964415in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{0.969266in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{0.963706in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{0.949610in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{0.967320in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{0.956780in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{0.957901in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{0.965738in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{0.968612in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{0.971976in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{0.953788in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{0.999493in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{0.962464in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{0.972330in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{0.960524in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{1.110859in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{0.980542in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{0.988217in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{0.978186in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{0.985982in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{0.989509in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{0.978074in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{1.024728in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{0.997476in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{1.107773in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{1.025237in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{1.023399in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{1.089387in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{0.978684in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{0.922076in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{0.875716in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{0.896333in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{0.910803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.102055in}{0.863356in}}{\pgfqpoint{9.925413in}{1.090150in}}{%
\pgfpathmoveto{\pgfqpoint{8.102055in}{0.924860in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{0.907038in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{0.890347in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{0.863356in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{0.882056in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{0.916642in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{0.952379in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{0.971343in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{0.987076in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{0.998873in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{0.981789in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{1.006582in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{0.988364in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{0.987301in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{0.978172in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{0.973613in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{0.975666in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{0.972434in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{0.973058in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{0.973271in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{0.981355in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{0.989522in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{0.958959in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{0.975632in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{0.966305in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{0.982593in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{0.960080in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{0.975000in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{0.960538in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{0.975128in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{0.950978in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{0.972292in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{0.955484in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{0.961371in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{0.951364in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{0.947375in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{0.950509in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{0.946428in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{0.945423in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{0.948523in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{0.966147in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{0.928446in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{0.962190in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{0.937162in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{0.949361in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{0.939772in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{0.954249in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{0.948849in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{0.954453in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{0.934387in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{0.947538in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{0.933325in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{0.949405in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{0.931382in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{0.945304in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{0.934183in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{0.936429in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{0.934726in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{0.944686in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{0.932716in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{0.937318in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{0.928633in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{0.948586in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{0.932326in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{0.949259in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{0.925214in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{0.938288in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{0.920615in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{0.937128in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{0.929657in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{0.923693in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{0.912095in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{0.932377in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{0.907879in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{0.914124in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{0.916562in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{0.925797in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{0.914242in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{0.924612in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{0.907189in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{0.929530in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{0.909458in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{0.918003in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{0.907061in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{0.921735in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{0.912823in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{0.916651in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{0.908726in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{0.920835in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{0.904779in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{0.919328in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{0.906741in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{0.922574in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{0.907189in}}%
\pgfpathlineto{\pgfqpoint{9.925413in}{0.902700in}}%
\pgfpathlineto{\pgfqpoint{9.925413in}{0.932714in}}%
\pgfpathlineto{\pgfqpoint{9.925413in}{0.932714in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{0.938536in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{0.949885in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{0.924793in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{0.952077in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{0.925293in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{0.933250in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{0.936617in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{0.936134in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{0.927422in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{0.939793in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{0.930007in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{0.942069in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{0.928222in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{0.946104in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{0.942575in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{0.939631in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{0.924908in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{0.942062in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{0.940281in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{0.946066in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{0.942833in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{0.948711in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{0.939722in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{0.953876in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{0.939740in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{0.956542in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{0.946391in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{0.954232in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{0.943364in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{0.972278in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{0.945485in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{0.950768in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{0.946862in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{0.955189in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{0.942915in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{0.972482in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{0.957796in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{0.968446in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{0.956956in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{0.976840in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{0.945769in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{0.963361in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{0.953017in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{0.977308in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{0.956893in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{0.981876in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{0.950313in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{0.985891in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{0.965703in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{0.974139in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{1.012841in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{0.984237in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{0.978968in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{0.975660in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{0.971522in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{0.996399in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{0.992644in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{0.996222in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{0.972126in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{1.008799in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{0.969543in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{1.001234in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{0.992598in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{0.999134in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{0.966604in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{0.984763in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{0.988378in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{0.996694in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{0.980280in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{1.013785in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{1.000082in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{1.016908in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{1.010554in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{0.993904in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{1.016749in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{1.029898in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{1.008426in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{1.004721in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{1.013086in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{1.013707in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{1.090150in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{1.060886in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{1.040141in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{1.037818in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{1.003117in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{1.054455in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{1.019570in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{0.990099in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{0.963572in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{0.907673in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{0.873517in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{0.903431in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{0.924860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.102055in}{0.845147in}}{\pgfqpoint{9.925356in}{1.044840in}}{%
\pgfpathmoveto{\pgfqpoint{8.102055in}{0.921347in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{0.918006in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{0.894415in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{0.845147in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{0.871921in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{0.937176in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{0.973715in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{0.980163in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{1.011074in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{1.008785in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{1.015231in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{0.992967in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{1.021929in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{1.017946in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{1.011318in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{0.983223in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{0.989589in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{0.985721in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{0.973702in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{0.989349in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{0.991518in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{0.974395in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{0.970815in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{0.957152in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{0.972920in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{0.965173in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{0.976831in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{0.959768in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{0.966460in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{0.953662in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{0.966785in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{0.958760in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{0.975668in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{0.955603in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{0.961283in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{0.948804in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{0.955088in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{0.939299in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{0.949982in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{0.942460in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{0.959171in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{0.934132in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{0.948526in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{0.944473in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{0.937933in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{0.935455in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{0.952378in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{0.937019in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{0.933320in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{0.947016in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{0.924853in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{0.956535in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{0.930688in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{0.942067in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{0.933470in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{0.942171in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{0.933796in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{0.940887in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{0.922799in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{0.929841in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{0.921041in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{0.945607in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{0.939464in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{0.938885in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{0.934049in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{0.944029in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{0.931891in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{0.936019in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{0.928786in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{0.934940in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{0.929376in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{0.931951in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{0.922179in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{0.936662in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{0.917160in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{0.920091in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{0.911752in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{0.925149in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{0.924054in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{0.932485in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{0.922806in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{0.931717in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{0.922453in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{0.923323in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{0.921503in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{0.924358in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{0.909963in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{0.925491in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{0.918823in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{0.927655in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{0.906789in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{0.923854in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{0.910085in}}%
\pgfpathlineto{\pgfqpoint{9.925356in}{0.911055in}}%
\pgfpathlineto{\pgfqpoint{9.925356in}{0.941950in}}%
\pgfpathlineto{\pgfqpoint{9.925356in}{0.941950in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{0.925423in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{0.928709in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{0.919472in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{0.933157in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{0.923733in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{0.935474in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{0.936352in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{0.934743in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{0.928684in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{0.943100in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{0.925399in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{0.945009in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{0.936216in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{0.941782in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{0.927497in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{0.948595in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{0.936174in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{0.956183in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{0.935583in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{0.944310in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{0.936928in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{0.948710in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{0.934856in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{0.948852in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{0.944212in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{0.951449in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{0.937906in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{0.961202in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{0.938458in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{0.955124in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{0.950337in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{0.954033in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{0.949348in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{0.953160in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{0.929694in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{0.963210in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{0.945801in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{0.962721in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{0.947265in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{0.959244in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{0.951630in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{0.963861in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{0.943398in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{0.966694in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{0.957545in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{0.953740in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{0.965040in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{0.943862in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{0.951798in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{0.949971in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{0.957941in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{0.965895in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{0.967099in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{0.975129in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{0.967944in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{0.970715in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{0.955792in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{0.975678in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{0.967122in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{0.987102in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{0.967787in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{0.982766in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{0.961582in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{0.986805in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{0.965507in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{0.985079in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{0.972850in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{0.987924in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{0.987039in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{1.000243in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{0.984625in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{0.993190in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{0.993226in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{1.011149in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{0.987146in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{1.010749in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{0.996865in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{1.014591in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{1.021353in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{1.044840in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{1.024399in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{1.026418in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{1.040472in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{1.044768in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{1.035793in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{1.016752in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{1.010676in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{0.993026in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{0.949862in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{0.897945in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{0.858374in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{0.912481in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{0.921347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.102055in}{0.837427in}}{\pgfqpoint{9.925342in}{1.029083in}}{%
\pgfpathmoveto{\pgfqpoint{8.102055in}{0.936911in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{0.893728in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{0.837427in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{0.847038in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{0.893166in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{0.957756in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{0.968732in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{0.996455in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{0.997139in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{1.006888in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{0.991045in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{1.000319in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{1.000731in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{0.981964in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{0.988070in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{0.975115in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{0.991035in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{0.961568in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{0.981402in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{0.960094in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{0.975436in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{0.954771in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{0.977443in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{0.965293in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{0.966877in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{0.952617in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{0.969065in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{0.945806in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{0.969698in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{0.943440in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{0.965565in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{0.951018in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{0.949565in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{0.945295in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{0.951049in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{0.939400in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{0.960376in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{0.944675in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{0.953342in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{0.941033in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{0.947046in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{0.928640in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{0.931874in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{0.931839in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{0.933353in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{0.920388in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{0.932515in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{0.933937in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{0.933052in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{0.926399in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{0.936948in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{0.929375in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{0.937813in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{0.924069in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{0.934822in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{0.921882in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{0.932155in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{0.925850in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{0.926714in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{0.913380in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{0.929738in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{0.910737in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{0.916859in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{0.915430in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{0.920849in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{0.916548in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{0.923692in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{0.912383in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{0.926347in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{0.909228in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{0.918260in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{0.917018in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{0.924205in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{0.912552in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{0.918870in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{0.915787in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{0.926975in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{0.915235in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{0.922286in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{0.917878in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{0.929406in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{0.916388in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{0.923381in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{0.918134in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{0.917568in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{0.908672in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{0.916795in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{0.906396in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{0.924791in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{0.910703in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{0.916516in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{0.916117in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{0.908166in}}%
\pgfpathlineto{\pgfqpoint{9.925342in}{0.898568in}}%
\pgfpathlineto{\pgfqpoint{9.925342in}{0.930585in}}%
\pgfpathlineto{\pgfqpoint{9.925342in}{0.930585in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{0.919431in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{0.917058in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{0.916860in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{0.930907in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{0.917155in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{0.930506in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{0.923691in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{0.931158in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{0.923213in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{0.930093in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{0.923687in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{0.929380in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{0.924482in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{0.925400in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{0.925070in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{0.916458in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{0.933362in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{0.922289in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{0.927951in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{0.924353in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{0.930116in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{0.924644in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{0.937408in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{0.930768in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{0.939796in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{0.927653in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{0.941932in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{0.922699in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{0.922821in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{0.931802in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{0.928883in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{0.938005in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{0.938655in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{0.935896in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{0.934285in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{0.934336in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{0.957743in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{0.943837in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{0.961687in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{0.939141in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{0.952363in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{0.946955in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{0.953738in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{0.947018in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{0.974014in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{0.952232in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{0.959733in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{0.947244in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{0.962477in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{0.961334in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{0.970657in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{0.946380in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{0.966245in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{0.956783in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{0.979971in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{0.960820in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{0.973973in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{0.960532in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{0.972075in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{0.964743in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{0.972699in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{0.964216in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{0.978249in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{0.966485in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{0.978173in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{0.970490in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{0.991361in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{0.976019in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{0.989563in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{0.985750in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{1.012385in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{0.997071in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{1.001516in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{0.998494in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{1.019941in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{0.986654in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{1.005251in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{1.002878in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{1.007664in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{1.007034in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{1.029083in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{1.007875in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{1.019786in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{1.005008in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{1.008285in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{0.976999in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{0.966623in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{0.912166in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{0.869443in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{0.858325in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{0.912452in}}%
\pgfpathlineto{\pgfqpoint{8.102055in}{0.936911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.082734in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.082734in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.004038in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.004038in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.925342in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.925342in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.013772in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.016660in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010883in}{0.770513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703782in, y=0.731933in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010883in}{1.135655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703782in, y=1.097075in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010883in}{1.500797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703782in, y=1.462216in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010883in}{1.865938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703782in, y=1.827358in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010883in}{2.231080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703782in, y=2.192500in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.102055in}{0.885223in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{0.888423in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{0.852403in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{0.866029in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{0.905256in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{0.946384in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{0.939990in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{0.959014in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{0.943368in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{1.011118in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{0.938021in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{0.934017in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{0.919035in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{0.988858in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{0.926573in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{0.923058in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{1.393689in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{0.899341in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{0.901952in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{0.892683in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{0.907283in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{0.892369in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{0.910570in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{0.891880in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{0.913788in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{0.890955in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{0.912094in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{0.893886in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{0.903771in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{0.893501in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{0.900078in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{0.889771in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{0.913713in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{0.874028in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{0.906797in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{0.889976in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{0.901117in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{0.879424in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{0.897964in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{0.893815in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{0.898299in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{0.884881in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{0.896952in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{0.878487in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{0.890112in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{0.906155in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{0.876273in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{0.890046in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{0.957743in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{0.898092in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{0.865222in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{0.882664in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{0.869899in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{0.881928in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{0.873174in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{0.896892in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{0.875338in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{0.893080in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{0.867108in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{0.869288in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{0.864700in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{0.878449in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{0.870263in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{0.876636in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{0.899398in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{0.878745in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{0.866693in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{0.881115in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{0.866132in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{0.880073in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{0.868613in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{0.893133in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{0.904380in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{0.872248in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{0.869820in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{0.876932in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{0.932489in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{0.875692in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{0.916269in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{0.868507in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{0.857991in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{0.879896in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{0.868927in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{0.873035in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{0.858406in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{0.864151in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{0.861352in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{0.875576in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{0.858769in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{0.869908in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{0.867964in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{0.880363in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{0.869665in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{0.874793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.102055in}{0.900821in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{0.892824in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{0.868249in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{0.913523in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{0.977513in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{1.026389in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{1.008657in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{1.016507in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{1.023627in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{0.987458in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{0.990602in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{0.971010in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{0.970161in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{0.975493in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{0.974053in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{0.971822in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{0.968862in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{1.030943in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{0.953861in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{0.959941in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{0.950286in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{0.974115in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{0.950677in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{0.961843in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{0.952734in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{0.951665in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{0.953818in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{0.947995in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{0.957820in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{0.935934in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{0.950749in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{0.947429in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{0.954187in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{0.942044in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{0.936347in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{0.923136in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{0.937101in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{0.946874in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{0.929533in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{0.941419in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{0.931389in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{0.945647in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{0.930491in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{0.950452in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{0.926668in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{0.927685in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{0.912946in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{0.917154in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{0.919913in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{0.942072in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{0.914758in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{0.936109in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{0.915134in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{0.931847in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{0.911724in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{0.926021in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{0.916361in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{0.927992in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{0.910289in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{0.917253in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{0.913720in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{0.919263in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{0.912479in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{0.923173in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{0.908763in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{0.937148in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{0.909389in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{0.942491in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{0.908513in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{0.913824in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{0.924302in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{0.922285in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{0.915442in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{0.908879in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{0.917341in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{0.919262in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{0.898444in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{0.921017in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{0.922932in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{0.926217in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{0.917745in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{0.914661in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{0.901531in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{0.920022in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{0.899525in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{0.914782in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{0.901950in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{0.907933in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{0.911117in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{0.922164in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{0.899832in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{0.911241in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{0.892899in}}%
\pgfpathlineto{\pgfqpoint{9.925488in}{0.907449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.102055in}{0.915949in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{0.896889in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{0.868437in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{0.894865in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{0.940107in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{0.971239in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{0.995456in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{1.020765in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{1.000995in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{1.009804in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{1.024855in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{1.033734in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{1.039257in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{1.000504in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{0.995629in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{0.989167in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{0.992046in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{1.001166in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{0.994903in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{0.983587in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{0.995954in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{1.003215in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{0.979520in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{0.994709in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{0.973293in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{0.989644in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{0.974229in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{0.979881in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{0.963571in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{0.987131in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{0.971788in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{0.986763in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{0.962514in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{0.985085in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{0.961745in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{0.982836in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{0.970009in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{0.973454in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{0.958975in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{0.960542in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{0.963746in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{0.975192in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{0.970643in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{0.968165in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{0.951432in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{0.967626in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{0.945043in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{0.968063in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{0.952871in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{0.943702in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{0.955450in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{0.939547in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{0.963123in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{0.944169in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{0.956875in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{0.945989in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{0.954456in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{0.938820in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{0.949937in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{0.939789in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{0.944043in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{0.937059in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{0.960432in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{0.937845in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{0.951746in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{0.935803in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{0.947415in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{0.930178in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{0.945502in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{0.934690in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{0.936202in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{0.927464in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{0.939222in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{0.922132in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{0.927202in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{0.929268in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{0.933930in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{0.919575in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{0.932121in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{0.924882in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{0.937817in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{0.918840in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{0.930036in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{0.918534in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{0.930764in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{0.920123in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{0.926393in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{0.922672in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{0.927043in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{0.915036in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{0.935702in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{0.915767in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{0.936230in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{0.922862in}}%
\pgfpathlineto{\pgfqpoint{9.925413in}{0.917707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.102055in}{0.919677in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{0.903448in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{0.851760in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{0.884933in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{0.943519in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{0.983371in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{0.995419in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{1.013913in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{1.022289in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{1.030000in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{1.016720in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{1.024173in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{1.021172in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{1.028079in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{1.002288in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{1.002090in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{0.991293in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{1.001362in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{0.980424in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{1.000249in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{0.980447in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{0.992354in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{0.979510in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{0.985529in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{0.972096in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{0.980422in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{0.969012in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{0.980955in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{0.962638in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{0.976632in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{0.957622in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{0.974775in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{0.963274in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{0.981385in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{0.961362in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{0.968480in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{0.952298in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{0.962902in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{0.953622in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{0.962555in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{0.954779in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{0.962533in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{0.944593in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{0.953234in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{0.947222in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{0.944865in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{0.939658in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{0.958709in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{0.945380in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{0.954460in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{0.942939in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{0.956855in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{0.934125in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{0.960198in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{0.950656in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{0.940368in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{0.952446in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{0.939799in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{0.952048in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{0.926247in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{0.941501in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{0.935194in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{0.949820in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{0.944901in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{0.947004in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{0.936254in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{0.952616in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{0.934898in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{0.943734in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{0.936499in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{0.941896in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{0.932116in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{0.940331in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{0.929554in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{0.940486in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{0.926371in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{0.938137in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{0.923963in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{0.936872in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{0.925776in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{0.937133in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{0.929511in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{0.938363in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{0.923926in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{0.933211in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{0.925094in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{0.929550in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{0.923157in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{0.930483in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{0.921278in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{0.930406in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{0.913131in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{0.926282in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{0.917754in}}%
\pgfpathlineto{\pgfqpoint{9.925356in}{0.926503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.010883in}{0.475000in}}{\pgfqpoint{2.005777in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.102055in}{0.930455in}}%
\pgfpathlineto{\pgfqpoint{8.121376in}{0.903090in}}%
\pgfpathlineto{\pgfqpoint{8.140697in}{0.847876in}}%
\pgfpathlineto{\pgfqpoint{8.160019in}{0.858241in}}%
\pgfpathlineto{\pgfqpoint{8.179340in}{0.902666in}}%
\pgfpathlineto{\pgfqpoint{8.198661in}{0.962189in}}%
\pgfpathlineto{\pgfqpoint{8.217982in}{0.972866in}}%
\pgfpathlineto{\pgfqpoint{8.237303in}{1.002370in}}%
\pgfpathlineto{\pgfqpoint{8.256624in}{1.001074in}}%
\pgfpathlineto{\pgfqpoint{8.275945in}{1.013337in}}%
\pgfpathlineto{\pgfqpoint{8.295267in}{0.999460in}}%
\pgfpathlineto{\pgfqpoint{8.314588in}{1.014701in}}%
\pgfpathlineto{\pgfqpoint{8.333909in}{0.995819in}}%
\pgfpathlineto{\pgfqpoint{8.353230in}{1.004198in}}%
\pgfpathlineto{\pgfqpoint{8.372551in}{0.992421in}}%
\pgfpathlineto{\pgfqpoint{8.391872in}{0.996660in}}%
\pgfpathlineto{\pgfqpoint{8.411193in}{0.980884in}}%
\pgfpathlineto{\pgfqpoint{8.430515in}{1.005488in}}%
\pgfpathlineto{\pgfqpoint{8.449836in}{0.980031in}}%
\pgfpathlineto{\pgfqpoint{8.469157in}{0.991459in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{0.978582in}}%
\pgfpathlineto{\pgfqpoint{8.507799in}{0.993911in}}%
\pgfpathlineto{\pgfqpoint{8.527120in}{0.970260in}}%
\pgfpathlineto{\pgfqpoint{8.546442in}{0.983503in}}%
\pgfpathlineto{\pgfqpoint{8.565763in}{0.970656in}}%
\pgfpathlineto{\pgfqpoint{8.585084in}{0.979119in}}%
\pgfpathlineto{\pgfqpoint{8.604405in}{0.961553in}}%
\pgfpathlineto{\pgfqpoint{8.623726in}{0.973619in}}%
\pgfpathlineto{\pgfqpoint{8.643047in}{0.956145in}}%
\pgfpathlineto{\pgfqpoint{8.662368in}{0.973974in}}%
\pgfpathlineto{\pgfqpoint{8.681690in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{8.701011in}{0.969132in}}%
\pgfpathlineto{\pgfqpoint{8.720332in}{0.957881in}}%
\pgfpathlineto{\pgfqpoint{8.739653in}{0.960820in}}%
\pgfpathlineto{\pgfqpoint{8.758974in}{0.952914in}}%
\pgfpathlineto{\pgfqpoint{8.778295in}{0.962511in}}%
\pgfpathlineto{\pgfqpoint{8.797616in}{0.950110in}}%
\pgfpathlineto{\pgfqpoint{8.816938in}{0.970174in}}%
\pgfpathlineto{\pgfqpoint{8.836259in}{0.950729in}}%
\pgfpathlineto{\pgfqpoint{8.855580in}{0.959793in}}%
\pgfpathlineto{\pgfqpoint{8.874901in}{0.943707in}}%
\pgfpathlineto{\pgfqpoint{8.894222in}{0.958852in}}%
\pgfpathlineto{\pgfqpoint{8.913543in}{0.944987in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{0.947175in}}%
\pgfpathlineto{\pgfqpoint{8.952186in}{0.939541in}}%
\pgfpathlineto{\pgfqpoint{8.971507in}{0.946543in}}%
\pgfpathlineto{\pgfqpoint{8.990828in}{0.936310in}}%
\pgfpathlineto{\pgfqpoint{9.010149in}{0.953265in}}%
\pgfpathlineto{\pgfqpoint{9.029470in}{0.940477in}}%
\pgfpathlineto{\pgfqpoint{9.048791in}{0.943395in}}%
\pgfpathlineto{\pgfqpoint{9.068112in}{0.936677in}}%
\pgfpathlineto{\pgfqpoint{9.087434in}{0.944656in}}%
\pgfpathlineto{\pgfqpoint{9.106755in}{0.934258in}}%
\pgfpathlineto{\pgfqpoint{9.126076in}{0.949750in}}%
\pgfpathlineto{\pgfqpoint{9.145397in}{0.933953in}}%
\pgfpathlineto{\pgfqpoint{9.164718in}{0.946283in}}%
\pgfpathlineto{\pgfqpoint{9.184039in}{0.928109in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{0.939489in}}%
\pgfpathlineto{\pgfqpoint{9.222682in}{0.930068in}}%
\pgfpathlineto{\pgfqpoint{9.242003in}{0.931305in}}%
\pgfpathlineto{\pgfqpoint{9.261324in}{0.926017in}}%
\pgfpathlineto{\pgfqpoint{9.280645in}{0.933872in}}%
\pgfpathlineto{\pgfqpoint{9.299966in}{0.919810in}}%
\pgfpathlineto{\pgfqpoint{9.319287in}{0.924331in}}%
\pgfpathlineto{\pgfqpoint{9.338609in}{0.919125in}}%
\pgfpathlineto{\pgfqpoint{9.357930in}{0.922784in}}%
\pgfpathlineto{\pgfqpoint{9.377251in}{0.919623in}}%
\pgfpathlineto{\pgfqpoint{9.396572in}{0.932812in}}%
\pgfpathlineto{\pgfqpoint{9.415893in}{0.920018in}}%
\pgfpathlineto{\pgfqpoint{9.435214in}{0.933072in}}%
\pgfpathlineto{\pgfqpoint{9.454535in}{0.919998in}}%
\pgfpathlineto{\pgfqpoint{9.473857in}{0.927834in}}%
\pgfpathlineto{\pgfqpoint{9.493178in}{0.920831in}}%
\pgfpathlineto{\pgfqpoint{9.512499in}{0.927160in}}%
\pgfpathlineto{\pgfqpoint{9.531820in}{0.918453in}}%
\pgfpathlineto{\pgfqpoint{9.551141in}{0.923411in}}%
\pgfpathlineto{\pgfqpoint{9.570462in}{0.919038in}}%
\pgfpathlineto{\pgfqpoint{9.589783in}{0.930168in}}%
\pgfpathlineto{\pgfqpoint{9.609105in}{0.915846in}}%
\pgfpathlineto{\pgfqpoint{9.628426in}{0.923678in}}%
\pgfpathlineto{\pgfqpoint{9.647747in}{0.921639in}}%
\pgfpathlineto{\pgfqpoint{9.667068in}{0.930453in}}%
\pgfpathlineto{\pgfqpoint{9.686389in}{0.920435in}}%
\pgfpathlineto{\pgfqpoint{9.705710in}{0.926381in}}%
\pgfpathlineto{\pgfqpoint{9.725031in}{0.920911in}}%
\pgfpathlineto{\pgfqpoint{9.744353in}{0.923831in}}%
\pgfpathlineto{\pgfqpoint{9.763674in}{0.915942in}}%
\pgfpathlineto{\pgfqpoint{9.782995in}{0.923977in}}%
\pgfpathlineto{\pgfqpoint{9.802316in}{0.915044in}}%
\pgfpathlineto{\pgfqpoint{9.821637in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{9.840958in}{0.913929in}}%
\pgfpathlineto{\pgfqpoint{9.860279in}{0.923712in}}%
\pgfpathlineto{\pgfqpoint{9.879601in}{0.910957in}}%
\pgfpathlineto{\pgfqpoint{9.898922in}{0.916588in}}%
\pgfpathlineto{\pgfqpoint{9.918243in}{0.913798in}}%
\pgfpathlineto{\pgfqpoint{9.925342in}{0.914577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.010883in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.010883in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.010883in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.010883in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.013772in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BossFight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.886519in}{0.530556in}}%
\pgfpathlineto{\pgfqpoint{9.938882in}{0.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.961104in}{0.530556in}}{\pgfqpoint{9.961104in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{9.961104in}{1.403395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.961104in}{1.425617in}}{\pgfqpoint{9.938882in}{1.425617in}}%
\pgfpathlineto{\pgfqpoint{8.886519in}{1.425617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.864297in}{1.425617in}}{\pgfqpoint{8.864297in}{1.403395in}}%
\pgfpathlineto{\pgfqpoint{8.864297in}{0.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.864297in}{0.530556in}}{\pgfqpoint{8.886519in}{0.530556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.102708in,y=1.284722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{1.191049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=1.152161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{1.058333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=1.019444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.919444in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.919444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.880556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.741667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.602778in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 256}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/main_clipfrac.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.116660in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{6.981097in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{6.981097in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{7.064574in}}{\pgfqpoint{2.557064in}{8.145071in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{8.145071in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{7.717741in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.064574in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{7.583533in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.206118in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{7.815029in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.562246in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{7.716750in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{7.838348in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{7.692892in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{7.674508in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{7.771330in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{7.736266in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{7.767431in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{7.860582in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{7.678228in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{7.929434in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{7.631757in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{7.868086in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{7.766783in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{7.845128in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{7.635248in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{7.744549in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{7.559530in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{7.654923in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{7.434185in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{7.622452in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{7.442716in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{7.608739in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.382922in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{7.563892in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.382141in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{7.589637in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.405837in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{7.417590in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.328786in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{7.533422in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.423015in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.465818in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.347910in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.563683in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.282590in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.333713in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.319739in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.357475in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.221080in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.357717in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.247636in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.361257in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.295320in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{7.446458in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.249663in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.335801in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.224934in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.412543in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.302234in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.405407in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.204718in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.312744in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.230828in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.398139in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.198959in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.339026in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.312255in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.369484in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.337562in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.422056in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.286996in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.358449in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.270039in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.377632in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.274375in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.339484in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.208748in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.298383in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.163855in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.311866in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.155167in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.259421in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.129265in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.292143in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.136772in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.306949in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.192572in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.281799in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.226077in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.352128in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.193287in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.290252in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.224411in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.300049in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.205153in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.303737in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.170621in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.340771in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.160633in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{7.380140in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{7.463228in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{7.463228in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.384972in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.525920in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.334852in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.520051in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.380867in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.465025in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.331517in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.445182in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.373869in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.447365in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.276087in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.402191in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.291435in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.661218in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.395796in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.494877in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.444509in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.564903in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.351833in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.412058in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.356042in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.475571in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.426822in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.653825in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.376723in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.442281in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.323703in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.488954in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.391337in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.589665in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.542789in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.698886in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.467356in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.604168in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.446227in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.502037in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.369276in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.569983in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.378163in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.539342in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.363937in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.517019in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.454841in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.640398in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.431045in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{7.511895in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.437144in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.576902in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.472441in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.570290in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.400661in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.528900in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.425453in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.579813in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.469813in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.587723in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.444541in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.664857in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.522243in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{7.703198in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.609119in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{7.612825in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.457517in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{7.810481in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.570018in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{7.725163in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.553230in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{7.699321in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{7.602491in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{7.831656in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{7.741345in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{7.714537in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{7.611334in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{7.925436in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{7.882494in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{7.987309in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{7.834279in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.085766in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{7.903351in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.072610in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.088312in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{7.879599in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{7.848281in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{7.979338in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{7.914126in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{7.858988in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{7.941033in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{7.952910in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.005953in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.722707in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.110880in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.430668in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{7.648675in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.221063in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{8.145071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{7.417808in}}{\pgfqpoint{2.557064in}{8.428493in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{8.002481in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{7.647537in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.417808in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{7.971085in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.578126in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.174503in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.913594in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.159298in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{8.038030in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{8.155115in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.149989in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.158029in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.110328in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.157818in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.271832in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.136435in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.269880in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{8.133254in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.222732in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{8.021930in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{8.061503in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{7.879873in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{8.125529in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{7.904550in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{8.110530in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{7.916430in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{8.031168in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{7.847287in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{7.941065in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.904009in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{7.983130in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.847542in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{8.015971in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.813099in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{8.015636in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.826126in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{7.954195in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.769188in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.940405in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.821108in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.778439in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.714121in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.922969in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.769098in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.912645in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.766754in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.834416in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.741286in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.857480in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.770909in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{7.861950in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.746103in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.927960in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.743978in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.909164in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.801927in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.917758in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.780845in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.926605in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.739748in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.848978in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.652552in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.848651in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.708442in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.936786in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.687946in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.841835in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.782152in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.839124in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.789078in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.885780in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.710285in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.903839in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.647538in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.740140in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.620210in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.873989in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.656791in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.824043in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.627685in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.738268in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.581265in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.703460in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.656993in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.763541in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.640407in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.832172in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.575066in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.724535in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.711106in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.836617in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.534500in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.755447in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.827603in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.733578in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.515505in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{7.826461in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{7.860239in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{7.860239in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.925538in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{8.103441in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.915180in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{8.087851in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.835865in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{8.004333in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.822560in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.925653in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.805905in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.974132in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.774785in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.953420in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.782720in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.922349in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.717264in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.979938in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.798820in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.951660in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.783007in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.989275in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.802392in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{8.017293in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.778317in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{8.004111in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.921745in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{8.055005in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.817810in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.969500in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.876124in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{8.056895in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.898975in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{8.081775in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.902745in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.986953in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.843442in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.933541in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.913325in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{8.004988in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.798214in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{8.148910in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.871961in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.958060in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.952479in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.993254in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.858154in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{8.100613in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.921249in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{8.049056in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.881411in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{8.061683in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.869632in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{8.049719in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.899416in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{8.052264in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.807242in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{8.010867in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.889604in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.990538in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.857328in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{8.008934in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.949888in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{8.107512in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.883358in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{8.067327in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.917103in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{8.084133in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.940589in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{8.155186in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{8.062246in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{8.080582in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{8.060245in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{8.191926in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{8.004389in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{8.227862in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{8.085546in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{8.330069in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{8.218673in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.326937in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{8.149715in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.327812in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.296768in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.361722in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.252817in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.262210in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.302551in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.368937in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{8.428493in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{8.249634in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.423574in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{8.223073in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.365267in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.991882in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{8.305266in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.548973in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{8.002481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{7.397680in}}{\pgfqpoint{2.556987in}{8.607597in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{7.677887in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{7.578389in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.397680in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{7.979627in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.779813in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.049511in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.933882in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.157096in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{8.161141in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{8.196084in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.232816in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.217096in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.326914in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.174310in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.205886in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.189866in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.393872in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{8.258548in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.439055in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{8.310173in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{8.446891in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{8.291820in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{8.412705in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{8.281768in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{8.344166in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{8.189079in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{8.424414in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{8.250590in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{8.444126in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{8.104558in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{8.295327in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{8.212040in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{8.385349in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{8.164737in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{8.334156in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{8.200866in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{8.207827in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{8.166832in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{8.274533in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{8.139696in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{8.233373in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{8.115577in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{8.194837in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{8.015298in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{8.162591in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{8.020146in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{8.156700in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{8.157168in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{8.254115in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{8.015951in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{8.179990in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{8.048953in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{8.153993in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{8.012219in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{8.076319in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{8.035514in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{8.142511in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.997347in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{8.111417in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.938489in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{8.113330in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.957390in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{8.046754in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.886553in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{8.048646in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.922536in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{8.072798in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.960049in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{8.003387in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.924810in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{8.054374in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.906825in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{8.016569in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.851517in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{8.098832in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.878691in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{8.058675in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.943122in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{8.081123in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.920797in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{8.006384in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.861756in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.995256in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.856625in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{8.022239in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.850166in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{8.038394in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.762418in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{8.018899in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.846261in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.978686in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.751192in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.909537in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.686168in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.925071in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.715576in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{7.890959in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{8.003450in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{8.003450in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.908960in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.996624in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.965688in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{8.123872in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.992666in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{8.131961in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.898134in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{8.159851in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.945041in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{8.118438in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.966547in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{8.120197in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.977028in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{8.136065in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.960047in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{8.105423in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.953469in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{8.152579in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{8.034034in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{8.164761in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.966699in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{8.191773in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{8.124678in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{8.226410in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{8.040380in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{8.268303in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{8.042334in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{8.306281in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{8.080968in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{8.190176in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{8.071787in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{8.290378in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{8.052224in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{8.288848in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{8.017249in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{8.220292in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{8.039798in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{8.234197in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{8.135615in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{8.354920in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{8.121289in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{8.361863in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{8.111212in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{8.297848in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{8.141081in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{8.296485in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{8.126032in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{8.316935in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{8.170883in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{8.265501in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{8.163921in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{8.352347in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{8.191027in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{8.338400in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{8.180742in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{8.306877in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{8.260050in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{8.329381in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{8.298132in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{8.501126in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{8.246761in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{8.421066in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{8.311540in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{8.414927in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{8.240961in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{8.470699in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{8.263767in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{8.530989in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{8.334346in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{8.513284in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{8.348202in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{8.440045in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{8.388128in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{8.520269in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{8.486735in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{8.487272in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{8.492902in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.568189in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{8.607597in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.602964in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.552432in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.591958in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.527403in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.484533in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.482411in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.406450in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{8.472766in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{8.246468in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.286628in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{8.070085in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.412823in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.893792in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{8.125137in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.684209in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{7.677887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{7.488656in}}{\pgfqpoint{2.556928in}{8.734109in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{7.659473in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{7.565805in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.488656in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{7.974119in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.849019in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{7.990327in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.865445in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{7.923221in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{7.998581in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{8.152559in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.202536in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.213542in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.284895in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.284627in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.383653in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.338028in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.419212in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{8.268817in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.462963in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{8.305144in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{8.445912in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{8.271952in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{8.276864in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{8.236707in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{8.401535in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{8.094804in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{8.180964in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{8.177868in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{8.212921in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{8.037559in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{8.150269in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{8.037188in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{8.184081in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{8.013190in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{8.122617in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{8.075893in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{8.144565in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.981339in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{8.123871in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{8.027958in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{8.126307in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{8.041866in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{8.090358in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.995054in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{8.088206in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{8.016756in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{8.056083in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.983674in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{8.126796in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{8.014222in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{8.164302in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{8.027031in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{8.077817in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.989890in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{8.159127in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.941489in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.991640in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.938796in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{8.039875in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.849009in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{8.062491in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.880216in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{8.066290in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.971929in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{8.092707in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.872932in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{8.004733in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.872768in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.956353in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.811804in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.990870in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.843207in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{8.021080in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.862980in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.951104in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.850730in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.963720in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.876132in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.925588in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.783229in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.905642in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.899582in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{8.012464in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.812432in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.905702in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.817904in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{8.012484in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.779211in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.960674in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.850130in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.945276in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.924771in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.930139in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.841609in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.966124in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.863952in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{7.904056in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{7.990878in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{7.990878in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{8.029857in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{8.179819in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{8.097423in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{8.261593in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{8.175214in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{8.235709in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{8.105532in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{8.244010in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{8.068216in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{8.218305in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{8.064762in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{8.246208in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{8.154430in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{8.165749in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{8.083966in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{8.178957in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{8.106196in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{8.293351in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{8.165761in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{8.259094in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{8.068873in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{8.194301in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{8.195629in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{8.160103in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{8.120685in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{8.205274in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{8.142614in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{8.253197in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{8.216102in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{8.251085in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{8.214580in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{8.210060in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{8.092421in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{8.293069in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{8.233627in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{8.278344in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{8.155156in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{8.299602in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{8.163310in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{8.289435in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{8.155951in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{8.333243in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{8.254786in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{8.368736in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{8.192134in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{8.433333in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{8.325056in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{8.377622in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{8.277038in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{8.402178in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{8.232218in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{8.509316in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{8.236668in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{8.501168in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{8.244525in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{8.445281in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{8.216180in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{8.388437in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{8.352425in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{8.401880in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{8.293591in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{8.488622in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{8.405166in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{8.474446in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{8.426504in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{8.464109in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{8.447146in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{8.545045in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{8.396802in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{8.579490in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{8.438886in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{8.536644in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{8.500161in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{8.679189in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{8.721603in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{8.728705in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{8.622259in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.734109in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{8.587966in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.578982in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.469516in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.488714in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.451505in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.389130in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.347892in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.295886in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{8.229426in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{8.171713in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.204565in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{8.021096in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.095828in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.939609in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{8.149482in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.566280in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{7.659473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{7.440657in}}{\pgfqpoint{2.556914in}{8.662153in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{7.588086in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{7.540044in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.440657in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{7.921282in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.756512in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.112532in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{8.237276in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.163163in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{8.295607in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{8.231116in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.297878in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.273518in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.431512in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.343754in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.430712in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.367837in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.499991in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{8.393929in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.470979in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{8.361733in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{8.416077in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{8.340724in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{8.302678in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{8.303977in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{8.411553in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{8.238091in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{8.346414in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{8.198532in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{8.309859in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{8.214249in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{8.373021in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{8.194781in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{8.276419in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{8.097900in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{8.227936in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{8.161483in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{8.197727in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{8.097369in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{8.219785in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{8.038891in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{8.131318in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{8.065310in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{8.134510in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{8.054598in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{8.170606in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.981319in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{8.093857in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{8.006494in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{8.112792in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{8.038356in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{8.105626in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{8.024326in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{8.183090in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.956734in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{8.126649in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{8.018419in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{8.053036in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.964194in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{8.008791in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.897779in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{8.092217in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.895860in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{8.035601in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.949083in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{8.024297in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.874794in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{8.035707in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.955892in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{8.069319in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.942810in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{8.055443in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.947792in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.991201in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.871340in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.970982in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.846790in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.972810in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.872349in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.985570in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.921103in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.995153in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.780912in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{8.024958in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.943086in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{8.051586in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.901066in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{8.007785in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.806880in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.956852in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.901493in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{8.076237in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.988611in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{8.050552in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.875490in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{8.065617in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.935116in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{7.837624in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{8.178077in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{8.178077in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{8.077110in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{8.187684in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{8.042217in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{8.231088in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{8.061485in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{8.153760in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{8.037652in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{8.129783in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{8.101946in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{8.205865in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{8.027954in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{8.269423in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{8.073269in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{8.233490in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{8.083965in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{8.189537in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{8.124891in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{8.209668in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{8.050336in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{8.246638in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{8.164418in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{8.321546in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{8.199712in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{8.291627in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{8.191618in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{8.183605in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{8.138848in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{8.202253in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{8.223169in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{8.321757in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{8.224540in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{8.305536in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{8.222512in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{8.321949in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{8.203248in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{8.305267in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{8.192476in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{8.254297in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{8.199623in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{8.368770in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{8.164347in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{8.341313in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{8.189040in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{8.316605in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{8.192322in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{8.311457in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{8.214549in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{8.382462in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{8.192025in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{8.442774in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{8.340736in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{8.340033in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{8.186259in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{8.330369in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{8.182787in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{8.286416in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{8.180246in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{8.393490in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{8.287727in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{8.447450in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{8.332696in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{8.431665in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{8.323906in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{8.440226in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{8.331584in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{8.449852in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{8.329141in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{8.444713in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{8.381483in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{8.533306in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{8.457400in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{8.470911in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{8.389421in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{8.491008in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{8.395578in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{8.586669in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{8.470190in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.529308in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{8.450976in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.662153in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.464001in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.591352in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.353576in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.486389in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.442732in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.465065in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{8.368244in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{8.343602in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.375957in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{8.297686in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.133868in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{8.059804in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{8.145556in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.607887in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{7.588086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660079in}{6.981097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608496in}{6.981097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556914in}{6.981097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{7.157246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=7.118666in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{7.602084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=7.563504in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{8.046922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=8.008341in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{8.491759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=8.453179in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=7.899342in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clip frac.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{7.931406in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.142819in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{7.616104in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.318393in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{7.962954in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.642477in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{7.861351in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{7.895629in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{7.816963in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{7.766748in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{7.842728in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{7.857802in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{7.807856in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{7.870091in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{7.883270in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.001022in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{7.767554in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{7.976926in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{7.800531in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{7.916218in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{7.758871in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{7.834993in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{7.585432in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{7.684730in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{7.587765in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{7.727054in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{7.522604in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{7.654030in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.468076in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{7.644527in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.476080in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{7.700059in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.431677in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{7.515208in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.468953in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{7.618310in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.472629in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.565338in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.396225in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.575703in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.376202in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.456763in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.372596in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.443188in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.310870in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.464003in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.360039in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.469080in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.366232in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{7.479177in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.340354in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.488099in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.339888in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.464781in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.333086in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{7.472375in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.291440in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.441363in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.300052in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.450088in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.322593in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.471597in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.389805in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{7.534185in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.440176in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.505861in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.339166in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.423701in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.296871in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.409956in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.325549in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.496655in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.317785in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.386977in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.259948in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.361962in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.253500in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.412162in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.286887in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.393510in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.266284in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.484083in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.242004in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.341995in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.251082in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.399746in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.283578in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.367717in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.277964in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.382537in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.293010in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.411894in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.252737in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.433345in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.272803in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{7.421684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{7.825009in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.483391in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{8.138176in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.785004in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.269885in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{8.068333in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.291436in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{8.143832in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{8.291804in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.259463in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.230290in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.186269in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.205317in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.316777in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.216602in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.298846in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{8.141485in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.274834in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{8.120301in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{8.195786in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{7.982709in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{8.176696in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{7.954470in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{8.151228in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{7.988338in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{8.055875in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{7.954767in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{8.048126in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{7.922299in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{8.033631in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{7.882322in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{8.041649in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{7.848229in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{8.061574in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{7.888007in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{7.981564in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{7.813258in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{7.965472in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{7.855356in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{7.894653in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{7.760682in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{7.987616in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{7.834257in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{7.981182in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{7.818193in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{7.948050in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{7.811349in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{7.953268in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{7.846079in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{7.981281in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{7.802129in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{7.960607in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{7.848229in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{7.933612in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{7.836944in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{8.033334in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{7.789529in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{7.965797in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.826536in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{7.891260in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.747997in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{7.917802in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.805593in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{8.009280in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.793460in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{7.949365in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{7.829138in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{7.904312in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.803444in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{7.970393in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.816015in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{7.953975in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.712927in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{7.878717in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.711301in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{7.931632in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.719899in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{7.887852in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.713253in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{7.859103in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.649265in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{7.812904in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.719856in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{7.858481in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.707596in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{7.903152in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.690486in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{7.825094in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.766833in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{7.920475in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.685183in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{7.921649in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.871391in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.918509in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.720521in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{7.843350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{7.628138in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.540944in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{8.052382in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.836803in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.231167in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{8.001984in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.221862in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{8.203804in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{8.334425in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.319633in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.349753in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.405724in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.350856in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.398922in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.371149in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.498418in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{8.433072in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.503622in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{8.401538in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{8.467081in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{8.389278in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{8.466487in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{8.334948in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{8.392106in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{8.268641in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{8.468849in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{8.292468in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{8.487558in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{8.184162in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{8.383013in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{8.226500in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{8.400138in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{8.238138in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{8.377611in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{8.223814in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{8.354477in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{8.232482in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{8.301957in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{8.199873in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{8.270125in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{8.148159in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{8.266618in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{8.103163in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{8.257469in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{8.092034in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{8.211101in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{8.164025in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{8.285525in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{8.070992in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{8.238237in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{8.095017in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{8.225921in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{8.061715in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{8.219091in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{8.078402in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{8.248716in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{8.066481in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{8.172807in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{7.989144in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{8.166811in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{7.987319in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{8.167801in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{7.969389in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{8.169512in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{7.997162in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{8.131487in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{8.020508in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{8.154834in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.983572in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{8.161339in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.973603in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{8.121489in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{7.988097in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{8.145303in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.922695in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{8.111718in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.988578in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{8.116851in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.937133in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{8.055903in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.910901in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{8.065661in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.916827in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{8.071218in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.908356in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{8.078416in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.853729in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{8.089375in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.872198in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{8.055324in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{7.871929in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{8.016704in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.825928in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{7.960847in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.812268in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{7.947205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{7.612639in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.527468in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{8.061800in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.894314in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.043077in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{7.943270in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.063893in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{8.085147in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{8.190992in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.249211in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.280717in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.337012in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.368066in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.436183in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.403772in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.499097in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{8.428392in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.598536in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{8.463702in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{8.587308in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{8.496778in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{8.478027in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{8.368434in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{8.469089in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{8.266845in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{8.380227in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{8.287335in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{8.378983in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{8.242353in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{8.307189in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{8.231846in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{8.329263in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{8.209178in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{8.305619in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{8.184742in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{8.273222in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{8.166882in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{8.256154in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{8.122069in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{8.285794in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{8.143196in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{8.295763in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{8.115861in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{8.298761in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{8.124487in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{8.229131in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{8.130356in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{8.252209in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{8.169639in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{8.298818in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{8.109583in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{8.223276in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{8.122338in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{8.246185in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{8.048720in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{8.140537in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{8.051053in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{8.169738in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{8.002083in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{8.170417in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{8.056921in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{8.179680in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{8.032175in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{8.151383in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{8.043756in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{8.127909in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{8.044435in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{8.104775in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{7.977209in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{8.098072in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{7.981946in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{8.090591in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{8.029304in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{8.072703in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{7.959801in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{8.111407in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{8.020947in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{8.109469in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{7.944713in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{8.042300in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.991774in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{8.089106in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{7.983431in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{8.075955in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.941333in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{8.115395in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.923713in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{8.102342in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.977831in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{8.090492in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{8.049992in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{8.095866in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.969516in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{8.072972in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{7.946904in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{7.947467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{7.564065in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{7.524272in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{8.033419in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{7.908158in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{8.123200in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{8.267481in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{8.269560in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{8.319605in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{8.299680in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{8.381472in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{8.358125in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{8.458950in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{8.348665in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{8.511032in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{8.415919in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{8.581072in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{8.422452in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{8.500143in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{8.415962in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{8.501373in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{8.368151in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{8.396843in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{8.346699in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{8.441232in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{8.347745in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{8.439860in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{8.290008in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{8.377286in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{8.271695in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{8.411437in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{8.263182in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{8.358323in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{8.210903in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{8.329801in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{8.247090in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{8.322589in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{8.192548in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{8.306638in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{8.109568in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{8.208867in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{8.124049in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{8.232440in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{8.120429in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{8.255320in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{8.161028in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{8.268315in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{8.099260in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{8.247627in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{8.126453in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{8.208541in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{8.108324in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{8.249847in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{8.072887in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{8.233981in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{8.091383in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{8.210903in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{8.081909in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{8.131544in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{8.045128in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{8.198742in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{8.049554in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{8.178775in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{8.085797in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{8.164916in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{8.049667in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{8.178732in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{8.089531in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{8.135786in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{8.040829in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{8.119524in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{8.069705in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{8.141414in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{8.035526in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{8.146264in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{8.005604in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{8.109724in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{7.961342in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{8.097619in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{8.022997in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{8.092345in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{7.932438in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{8.129224in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{8.008177in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{8.160504in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{7.964510in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{8.106825in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{7.954413in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{8.043318in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{7.969572in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{8.114999in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{8.025048in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{8.140820in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{7.958854in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{8.126651in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{8.006113in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{8.007850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{6.981097in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650919in}{6.981097in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{6.981097in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{6.981097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618517in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{6.981097in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.981097in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{3.041361in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{7.064574in}}{\pgfqpoint{5.012311in}{8.085770in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.199109in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.081900in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.064574in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.253490in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.458290in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.603792in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{7.651479in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{7.626006in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{7.731026in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{7.621545in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{7.804276in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{7.787746in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{7.830604in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{7.746073in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{7.896993in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{7.739302in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{7.859608in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{7.550225in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{7.747693in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{7.769317in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{7.785861in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{7.733841in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{7.838442in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{7.693781in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{7.683136in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{7.663868in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{7.763683in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{7.618260in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{7.719771in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{7.699708in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{7.647064in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{7.679633in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{7.681963in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{7.639308in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{7.756305in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{7.523088in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{7.609626in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{7.621206in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{7.746559in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{7.678660in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{7.758257in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{7.659523in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{7.725766in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{7.598132in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{7.708384in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{7.655896in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{7.739447in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{7.667925in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{7.650049in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{7.658409in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{7.680552in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{7.618397in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{7.750960in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{7.672341in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{7.702600in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{7.743759in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{7.701446in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{7.624179in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{7.613891in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{7.684405in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{7.639072in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{7.597752in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{7.696696in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{7.537945in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{7.655778in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{7.543665in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{7.642226in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{7.533759in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{7.604832in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{7.569914in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{7.690040in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{7.642350in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{7.674024in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{7.582299in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{7.648609in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{7.467790in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{7.674197in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{7.696853in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{7.788385in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{7.617865in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{7.664958in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{7.497772in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{7.552081in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{7.578131in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{7.598464in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{7.588052in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{7.706012in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{7.563075in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{7.700300in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{7.602068in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{7.665198in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{7.641760in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{7.681319in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{7.630595in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{7.681119in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{7.564314in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{7.566039in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{7.709404in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{7.709404in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{7.702742in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{7.713859in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{7.726264in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{7.914715in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{7.745981in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{7.819915in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{7.696863in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{7.732814in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{7.646681in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{7.818615in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{7.684218in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{7.712342in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{7.630160in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{7.737504in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{7.670569in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.070210in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{7.688181in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{7.854346in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{7.718387in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{7.809033in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{7.702435in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{7.757825in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{7.755588in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{7.793303in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{7.692502in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{7.734704in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{7.685004in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{7.745052in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{7.841479in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{7.734495in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{7.724227in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{7.746507in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{7.697182in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{7.808802in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{7.797121in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{7.829719in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{7.773017in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{7.769456in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{7.708703in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{7.829563in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{7.780309in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{7.844190in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{7.711826in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{7.782438in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{7.724721in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{7.844231in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{7.687761in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{7.834000in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{7.752686in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{7.820787in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{7.708601in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{7.858232in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{7.757298in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{7.886554in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{7.687903in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{7.818229in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{7.697590in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{7.859362in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{7.714449in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{7.944000in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{7.763288in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{7.787956in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{7.737936in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{7.837241in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{7.780632in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{7.810149in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{7.745385in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{7.959318in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{7.739070in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{7.823841in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{7.841072in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{7.850157in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{7.980094in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{7.992355in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{7.849062in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.057090in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{7.973175in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{7.924526in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{7.874920in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{7.966742in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{7.969483in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{7.926811in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.085770in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{7.910180in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{7.864786in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{7.959246in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{7.772178in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{7.857056in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{7.722570in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{7.728747in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.656166in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.625740in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.292450in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.104643in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.199109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{7.086602in}}{\pgfqpoint{5.012311in}{8.491039in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.251341in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.086602in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.122752in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.527309in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.842501in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.874123in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{7.898256in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{7.961570in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.071841in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{7.890720in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.131523in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{7.993389in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.039958in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{7.999248in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.209216in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.229153in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.195115in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.036752in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.172300in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.145874in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.213161in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.130146in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.268368in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.081827in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.098694in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.100253in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.186193in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.100863in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.085994in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.114358in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.106028in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.018682in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.056260in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.014373in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.124894in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.193544in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{8.252653in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{8.138028in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.124771in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.127810in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.191695in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{7.994302in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.268025in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{8.077831in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{8.136566in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{8.018691in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{8.109253in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.011153in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.130509in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{7.945537in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.109494in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.075414in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.197021in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.158310in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.254107in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{7.992956in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{8.187947in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.091913in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.155003in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.006278in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{8.156662in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{8.045483in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{8.123814in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{8.059732in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.065802in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{7.917786in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{8.065165in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{7.989581in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{8.184077in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.051636in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.090236in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{8.065762in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.074283in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{8.025766in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{8.162761in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{7.995796in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.173816in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{7.954042in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{8.081190in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{8.008036in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.073782in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{7.913111in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{8.057119in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.041525in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{8.052897in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{8.049898in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.145574in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{8.011068in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{8.135272in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{8.150152in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{8.129124in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{8.015297in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{8.117874in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{8.005096in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{8.090765in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{8.042302in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{8.119600in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{8.250833in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{8.250833in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{8.091107in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{8.248443in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{8.249470in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{8.316996in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{8.237455in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{8.294586in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{8.191218in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{8.206377in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{8.217481in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.240855in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{8.139469in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{8.274803in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.069215in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{8.187978in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{8.127704in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.210428in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{8.081256in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{8.215139in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{8.267898in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.274638in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{8.156411in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{8.218105in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{8.267895in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.305938in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{8.141042in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.190556in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.168805in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{8.308861in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{8.138684in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{8.279589in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{8.182876in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.247041in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{8.229901in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{8.168591in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{8.053731in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{8.360096in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.210535in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.301281in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.127098in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{8.286211in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{8.182076in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.274857in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.260868in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.242942in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.206616in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.341088in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{8.294085in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.336831in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.217221in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{8.253705in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{8.110829in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{8.328681in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{8.265091in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.335031in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{8.210724in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.345936in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.175355in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.383373in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{8.227407in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{8.315738in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.232643in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.285686in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.195064in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.281849in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.155933in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.302599in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.131890in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.348790in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.240420in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.353530in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.147738in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.288485in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.224598in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.321628in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.221129in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.358910in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.311596in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.491039in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.348317in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.407611in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.247673in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.276591in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.187224in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.322512in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.300900in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.300663in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.119998in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.159201in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{8.068312in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{8.076575in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{8.025395in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.935877in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.614719in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.209612in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.251341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{7.146980in}}{\pgfqpoint{5.012234in}{8.673059in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.245456in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.146980in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.208944in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.471433in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.812524in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.868551in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{8.017859in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{7.997340in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.158049in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.222676in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.263512in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.286896in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.322706in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.268433in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.428699in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.343085in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.472672in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.392939in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.332338in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.413893in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.458288in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.400986in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.540925in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.406179in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.495861in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.446742in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.429539in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.419596in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.444240in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.336397in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.402470in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.401622in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.489383in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.391993in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.521799in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.342446in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{8.468106in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{8.285451in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.475561in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.417212in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.532143in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{8.398889in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.470442in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{8.484572in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{8.441790in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{8.467035in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{8.489663in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.414567in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.459677in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{8.362771in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.434176in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.326842in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.323126in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.372474in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.455637in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{8.253670in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{8.398602in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.334659in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.416942in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.328208in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{8.412708in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{8.332272in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{8.384355in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{8.352373in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.404660in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{8.333430in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{8.444985in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{8.340341in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{8.430572in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.307218in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.330057in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{8.313859in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.318704in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{8.287872in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{8.378936in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{8.219940in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.316653in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{8.300013in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{8.366112in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{8.225538in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.357901in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{8.190035in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{8.299166in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.297060in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{8.402433in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{8.256234in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.315333in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{8.295847in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{8.399298in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{8.263736in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{8.296505in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{8.231880in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{8.309340in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{8.283949in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{8.317788in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{8.322239in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{8.368487in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{8.466839in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{8.466839in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{8.481699in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{8.422625in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{8.368822in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{8.539640in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{8.352117in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{8.444134in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{8.330428in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{8.442201in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{8.384162in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.515216in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{8.403704in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{8.479626in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.442638in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{8.501721in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{8.476948in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.440091in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{8.514701in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{8.475143in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{8.474089in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.524533in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{8.479634in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{8.496880in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{8.471112in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.526632in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{8.513254in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.579170in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.508194in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{8.526888in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{8.419951in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{8.514567in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{8.442032in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.492936in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{8.431198in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{8.425617in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{8.432676in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{8.485219in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.411420in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.463460in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.389328in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{8.568989in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{8.554697in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.554745in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.458004in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.636983in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.481229in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.569109in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{8.423224in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.542946in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.503797in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{8.548271in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{8.482072in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{8.643609in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{8.656174in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.631871in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{8.487599in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.549629in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.543124in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.579444in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{8.582850in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{8.560290in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.538375in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.532736in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.472402in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.587856in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.536255in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.603536in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.535618in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.549733in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.543984in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.614271in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.631612in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.548002in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.480257in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.673059in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.603555in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.651036in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.562678in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.579505in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.447950in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.615046in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.555122in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.544088in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.538697in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.502855in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.541943in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.417352in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.313403in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.295829in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{8.106163in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{8.199861in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.990146in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.894012in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.601315in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.253836in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.245456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{7.204970in}}{\pgfqpoint{5.012175in}{8.697694in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.250410in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.219868in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.204970in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.332289in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.703808in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.760148in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{8.004249in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{8.081584in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.146921in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.170603in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.326935in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.351871in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.422138in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.423700in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.504688in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.400771in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.545650in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.494672in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.559161in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.593552in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.582212in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.528880in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.563501in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.518768in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.624333in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.512067in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.533661in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.422838in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.543998in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.520668in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.537115in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.475873in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.543514in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.475076in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.530523in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.421968in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{8.473062in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{8.392656in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.464190in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.425773in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.517712in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{8.423843in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.493789in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{8.426283in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{8.497009in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{8.453319in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{8.457278in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.427350in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.528591in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{8.415247in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.494178in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.477715in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.523128in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.475422in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.495717in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{8.458525in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{8.508292in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.464249in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.503721in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.342693in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{8.472093in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{8.426149in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{8.494202in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{8.371771in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.460941in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{8.377642in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{8.465695in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{8.424664in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{8.482315in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.395392in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.467827in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{8.345660in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.473676in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{8.354587in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{8.434103in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{8.380848in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.484124in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{8.375918in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{8.436724in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{8.341164in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.418532in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{8.387598in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{8.449594in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.386885in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{8.461854in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{8.366743in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.411560in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{8.313794in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{8.427941in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{8.305181in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{8.402324in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{8.323585in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{8.366588in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{8.292238in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{8.376254in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{8.329567in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{8.387012in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{8.495878in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{8.495878in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{8.443506in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{8.494505in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{8.459440in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{8.493674in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{8.427483in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{8.526938in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{8.554366in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{8.582023in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{8.508751in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.520249in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{8.431597in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{8.521273in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.495418in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{8.565566in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{8.520653in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.567787in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{8.507834in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{8.676506in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{8.472103in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.581326in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{8.475996in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{8.595966in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{8.525083in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.552610in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{8.475489in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.610720in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.493781in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{8.541773in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{8.557365in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{8.573721in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{8.547436in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.520966in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{8.505789in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{8.517436in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{8.469982in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{8.574996in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.472754in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.601260in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.530352in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{8.560436in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{8.501532in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.614496in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.571684in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.569037in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.573401in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.547784in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{8.514940in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.628250in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.564287in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{8.631573in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{8.537655in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{8.512327in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{8.542458in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.527718in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{8.508105in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.583869in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.558540in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.591844in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{8.613262in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{8.621841in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.542797in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.617111in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.524687in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.603823in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.588636in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.585601in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.548357in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.599539in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.590021in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.653190in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.582139in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.697694in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.616852in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.642322in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.596731in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.678767in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.604546in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.605266in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.627346in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.602768in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.546557in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.606467in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.516531in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.612727in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.498469in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.533746in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.475403in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.389088in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{8.115211in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{8.130363in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.891668in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.801497in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.390538in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.225881in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.250410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{7.172612in}}{\pgfqpoint{5.012161in}{8.734109in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.326383in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.186198in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.172612in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.343641in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.753073in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.806749in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{8.026404in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{8.007972in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.229895in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.152904in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.277403in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.383499in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.483860in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.370518in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.473542in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.421666in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.529117in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.521672in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.603781in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.522164in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.606685in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.460977in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.552118in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.535859in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.534245in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.548199in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.560519in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.508826in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.566252in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.481915in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.546080in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.467045in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.568908in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.560058in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.589989in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.504805in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{8.579360in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{8.517233in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.536618in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.558719in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.628271in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{8.488201in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.495614in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{8.447785in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{8.524395in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{8.527296in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{8.585902in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.535270in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.571952in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{8.457364in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.558099in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.484402in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.551925in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.492587in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.577449in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{8.500273in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{8.542827in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.499437in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.593241in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.497050in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{8.576065in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{8.421995in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{8.524186in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{8.519422in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.592408in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{8.429238in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{8.525743in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{8.435179in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{8.481185in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.390540in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.490035in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{8.411391in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.527223in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{8.454414in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{8.480721in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{8.394505in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.537702in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{8.424837in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{8.462780in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{8.436890in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.471102in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{8.456407in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{8.533094in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.436702in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{8.464126in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{8.419037in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.527252in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{8.384106in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{8.420901in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{8.315882in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{8.470562in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{8.425015in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{8.460644in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{8.374607in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{8.459401in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{8.397305in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{8.458023in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{8.527414in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{8.527414in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{8.462940in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{8.564931in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{8.489927in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{8.583794in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{8.510090in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{8.544476in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{8.485964in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{8.516976in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{8.439066in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.533350in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{8.493852in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{8.537346in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.471618in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{8.577904in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{8.504888in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.600818in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{8.510821in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{8.612400in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{8.524740in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.569006in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{8.503161in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{8.586910in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{8.492234in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.585989in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{8.573341in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.681541in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.610914in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{8.635410in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{8.608544in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{8.613817in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{8.560637in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.649703in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{8.583119in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{8.628871in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{8.515724in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{8.632827in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.613424in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.660205in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.573111in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{8.612201in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{8.572624in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.641715in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.553264in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.705409in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.601050in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.578793in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{8.600815in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.712062in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.601954in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{8.661562in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{8.595193in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{8.668943in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{8.623751in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.724020in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{8.589769in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.670338in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.628045in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.607128in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{8.553483in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{8.688907in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.566121in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.646787in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.640464in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.609294in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.582259in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.697740in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.599927in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.708729in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.599399in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.714357in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.637188in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.734109in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.646249in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.484224in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.655584in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.565433in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.694480in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.663923in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.722846in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.622545in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.668041in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.600561in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.641960in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.486842in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.518846in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.432453in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.307387in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{8.137103in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{8.148628in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.874677in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.829883in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.441822in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.322427in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{7.326383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115326in}{6.981097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063743in}{6.981097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012161in}{6.981097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{7.373389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=7.334809in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{7.921930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=7.883349in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{8.470470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=8.431890in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.140505in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.084608in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.272970in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.542015in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.629979in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{7.690113in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{7.674288in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{7.794041in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{7.696861in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{7.881761in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{7.826266in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{7.870392in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{7.915921in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{7.911902in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{7.854393in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{7.913175in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{7.712572in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{7.836109in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{7.871246in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{7.921475in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{7.791452in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{7.915398in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{7.836938in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{7.766647in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{7.752470in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{7.793762in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{7.678665in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{7.839545in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{7.722547in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{7.728606in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{7.730132in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{7.759602in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{7.688622in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{7.772131in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{7.643188in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{7.776813in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{7.667827in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{7.802960in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{7.688125in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{7.788243in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{7.673713in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{7.806160in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{7.677715in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{7.783308in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{7.682248in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{7.780117in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{7.710306in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{7.742025in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{7.673085in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{7.762392in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{7.671559in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{7.766699in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{7.692083in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{7.773395in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{7.762034in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{7.765504in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{7.666441in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{7.691673in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{7.728711in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{7.734396in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{7.697437in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{7.752749in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{7.617564in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{7.701142in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{7.633946in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{7.688360in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{7.687619in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{7.674942in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{7.627459in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{7.712372in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{7.667426in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{7.733663in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{7.668943in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{7.703217in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{7.585112in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{7.741615in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{7.707620in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{7.821366in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{7.653023in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{7.867584in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{7.584170in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{7.644792in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{7.604145in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{7.655403in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{7.636135in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{7.762313in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{7.604878in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{7.716557in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{7.649466in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{7.742556in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{7.693871in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{7.798017in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{7.678430in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{7.697489in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{7.633528in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{7.637721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.168972in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.166182in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.571014in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.889189in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.949759in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{7.987416in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{8.014941in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.115521in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.005359in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.216093in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.147144in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.181235in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.093236in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.242903in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.238413in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.301363in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.192535in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.331669in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.228735in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.286035in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.175637in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.294998in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.153213in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.193589in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.123996in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.269862in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.170642in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.217392in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.123124in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.204314in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.087307in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.169055in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.104719in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.205290in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.213093in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{8.284195in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{8.182717in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.254072in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.151582in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.268815in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{8.102513in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.301528in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{8.171461in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{8.232624in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{8.064760in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{8.181479in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.114187in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.233670in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{8.119811in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.225291in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.141015in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.219981in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.209589in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.264482in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{8.087516in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{8.237079in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.109505in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.228142in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.108407in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{8.258379in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{8.049607in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{8.146203in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{8.144816in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.156421in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{8.050331in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{8.172377in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{8.064133in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{8.246469in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.110220in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.140396in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{8.103402in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.190111in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{8.146830in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{8.190433in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{8.076103in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.224227in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{8.110970in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{8.148164in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{8.044646in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.142105in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{8.020408in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{8.122549in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.055370in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{8.163850in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{8.094683in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.193215in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{8.114274in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{8.170825in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{8.170685in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{8.211855in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{8.126376in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{8.217435in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{8.127283in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{8.169604in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{8.066705in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{8.185217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.196218in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.231390in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.536374in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.853268in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.929348in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{8.108860in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{8.051752in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.226939in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.268039in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.340432in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.414420in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.412781in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.403565in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.486393in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.449103in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.543859in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.420444in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.455921in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.488285in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.554662in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.502270in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.606992in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.443218in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.521931in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.539177in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.521905in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.481790in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.496987in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.436007in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.503003in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.468938in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.538619in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.432197in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.527267in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.440410in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{8.514198in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{8.434150in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.527503in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.480168in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.540886in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{8.443244in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.551157in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{8.570373in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{8.542700in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{8.474553in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{8.518967in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.459182in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.501311in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{8.392998in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.501643in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.404036in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.480055in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.415239in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.505191in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{8.404184in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{8.483795in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.361993in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.440201in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.369814in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{8.448964in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{8.382474in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{8.404986in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{8.391786in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.448798in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{8.387731in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{8.479776in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{8.380146in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{8.478730in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.407706in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.454613in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{8.413556in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.422668in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{8.379492in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{8.437908in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{8.349787in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.420593in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{8.387051in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{8.420627in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{8.370119in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.398996in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{8.333492in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{8.400443in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.369849in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{8.441029in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{8.329969in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.415274in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{8.340005in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{8.420750in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{8.297082in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{8.370320in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{8.291999in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{8.424490in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{8.326386in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{8.370207in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{8.401969in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{8.417663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.235139in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.215426in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.361413in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.752653in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.825908in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{8.067306in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{8.098397in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.268005in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.323003in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.430340in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.425170in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.517432in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.470115in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.555577in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.473664in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.574209in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.561009in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.582213in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.599049in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.630489in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.562805in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.602912in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.567810in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.661014in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.547103in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.593426in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.506429in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.571768in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.534513in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.561358in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.532254in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.573669in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.499881in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.573817in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.482383in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{8.547451in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{8.502959in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.528017in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.492157in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.550791in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{8.465974in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.510754in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{8.484371in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{8.504668in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{8.495487in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{8.544426in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.495819in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.578421in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{8.465093in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.520981in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.525558in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.546082in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.523553in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.555106in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{8.480029in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{8.534364in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.497301in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.552491in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.407724in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{8.523544in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{8.448066in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{8.505819in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{8.438780in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.490953in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{8.462539in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{8.519708in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{8.491014in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{8.512044in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.444587in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.539273in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{8.410575in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.513143in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{8.439835in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{8.515035in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{8.428422in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.532725in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{8.424010in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{8.556615in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{8.424499in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.493159in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{8.454125in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{8.507580in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.441152in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{8.491564in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{8.399170in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.465904in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{8.411272in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{8.504982in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{8.429773in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{8.464631in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{8.375534in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{8.430131in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{8.375839in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{8.435380in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{8.386537in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{8.441445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{7.256291in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{7.247520in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{7.392731in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{7.791478in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{7.840713in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{8.087516in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{8.072537in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{8.268641in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{8.292679in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{8.398124in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{8.435170in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{8.562910in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{8.485539in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{8.570792in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{8.522106in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{8.625982in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{8.592798in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{8.649130in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{8.543798in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{8.631135in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{8.472600in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{8.604028in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{8.591054in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{8.634177in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{8.592693in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{8.637438in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{8.554113in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{8.637491in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{8.540921in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{8.621910in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{8.524652in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{8.589101in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{8.600261in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{8.618388in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{8.535463in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{8.634134in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{8.535358in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{8.571873in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{8.593382in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{8.649305in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{8.538985in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{8.609817in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{8.535768in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{8.596669in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{8.561245in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{8.623732in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{8.568612in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{8.642007in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{8.529090in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{8.568446in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{8.542726in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{8.628667in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{8.522925in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{8.609582in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{8.536448in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{8.577514in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{8.536274in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{8.626723in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{8.555237in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{8.604446in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{8.468860in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{8.576529in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{8.551270in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{8.621056in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{8.494938in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{8.569780in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{8.521862in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{8.558298in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{8.500727in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{8.585788in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{8.492366in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{8.556606in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{8.473324in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{8.533815in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{8.448833in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{8.553354in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{8.474789in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{8.537590in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{8.473856in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{8.535960in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{8.480648in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{8.555499in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{8.454160in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{8.500736in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{8.456444in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{8.530301in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{8.411586in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{8.468938in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{8.400923in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{8.507519in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{8.467552in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{8.522219in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{8.432267in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{8.512166in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{8.430122in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{8.492719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{6.981097in}}%
\pgfpathlineto{\pgfqpoint{3.041361in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106166in}{6.981097in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{6.981097in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.981097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073764in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{6.981097in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{6.981097in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{7.116092in}}{\pgfqpoint{7.467558in}{8.049916in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.468852in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.201519in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.139943in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.117827in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.126824in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.116092in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.139069in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.208009in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.327246in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.395464in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.501394in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.388714in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.428628in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.370259in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.424352in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.440540in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.557512in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.391275in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.491518in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.506843in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.577299in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.474529in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.628015in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.635658in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.630343in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.580105in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.793588in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.616696in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{7.664972in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.541741in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{7.760059in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.649108in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{7.755561in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.660645in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{7.782964in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{7.617420in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{7.764909in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{7.694311in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{7.756309in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{7.729029in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{7.779269in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{7.669795in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{7.762127in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{7.627447in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{7.695891in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{7.637519in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{7.769015in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{7.660497in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{7.822353in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{7.695656in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{7.763935in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{7.665629in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{7.791578in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{7.690909in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{7.814919in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{7.618705in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{7.795776in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{7.671052in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{7.750113in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{7.630928in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{7.819025in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{7.613024in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{7.763874in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{7.726107in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{7.770840in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{7.644201in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{7.761378in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{7.659135in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{7.742170in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{7.640065in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{7.814535in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{7.641038in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{7.742435in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{7.566211in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{7.689178in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{7.645920in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{7.737054in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{7.593841in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{7.681417in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{7.639855in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{7.731859in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{7.636723in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{7.708721in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{7.700645in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{7.779729in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{7.593285in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{7.716672in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{7.616366in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{7.741561in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{7.596829in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{7.679365in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{7.651917in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{7.714859in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{7.604670in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{7.758021in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{7.579083in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{7.734541in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{7.859666in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{7.859666in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{7.794691in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{7.924985in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{7.753648in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{7.807521in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{7.681263in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{7.852968in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{7.744763in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{7.893521in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{7.798631in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{7.898320in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{7.827201in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{7.901823in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{7.745850in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{7.929299in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{7.706224in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{7.815959in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{7.745982in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{7.921597in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{7.663438in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{7.765877in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{7.682283in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{7.874881in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{7.740889in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{7.839547in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{7.714001in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{7.838940in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{7.662800in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{7.810110in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{7.753352in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{7.789405in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{7.684829in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{7.836466in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{7.761381in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{7.913272in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{7.844692in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{7.877484in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{7.809236in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.049916in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{7.919571in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{7.915405in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{7.751362in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{7.904276in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{7.802212in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{7.854198in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{7.751093in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{7.894731in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{7.848155in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{7.920540in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{7.800342in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{7.889951in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{7.692580in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{7.974553in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{7.773035in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{7.889695in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{7.761657in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{7.922630in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{7.838309in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{7.843625in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{7.771732in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{7.858823in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{7.745674in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{7.804508in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.719959in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{7.791686in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.684699in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{7.832275in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.626035in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{7.827949in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.642951in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.882331in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.736933in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.871048in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.698391in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.838884in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.623066in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.831652in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.571402in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.760742in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.482784in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.698171in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.553250in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.681270in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.483281in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.573803in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.549110in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.547563in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.401612in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.429463in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.338880in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.272718in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.148201in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.145484in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.147778in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.349398in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.468852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{7.067516in}}{\pgfqpoint{7.467558in}{8.433313in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.337820in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.235734in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.166297in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.104134in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.067516in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.115961in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.092787in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.170191in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.274055in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.354214in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.496626in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.518312in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.623079in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.574243in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.773322in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.655150in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.779897in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.696470in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.886645in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.759202in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.858727in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.743272in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.884443in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.685236in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.856780in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.807847in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.961247in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.738264in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{7.955851in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.828582in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{8.072504in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.875186in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{8.047767in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.951758in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{8.037633in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{7.923112in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{8.117733in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{7.917355in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{8.143547in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{8.015765in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{8.226722in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{8.036523in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.236749in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{7.988834in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.170292in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{7.999646in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.212378in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.066460in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.150355in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{8.027924in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.166539in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{7.917459in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.083684in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.066355in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.176857in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.092058in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.193915in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.132816in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.190319in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.048619in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.255758in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.028266in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.175012in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.088897in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.163842in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.094602in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.221883in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.076794in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.182724in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{7.981119in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.186998in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.081759in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.181122in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.001661in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.115665in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{7.987266in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.121721in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.087064in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.179739in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.092711in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.144221in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{7.995621in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.205900in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.093985in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.162491in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{7.960004in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.128541in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.065574in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.146770in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.037650in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.165869in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.081545in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.196726in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.004291in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.099188in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{7.946788in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{8.071841in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{8.180478in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{8.180478in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{8.175319in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.289346in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.177289in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.226685in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.144709in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.426437in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.183199in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.323937in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.281038in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.255387in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.156656in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.250054in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.140511in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.224541in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.169348in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.257316in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.174894in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.267099in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.152878in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.283652in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.119270in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.318982in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.159872in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.346221in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.218712in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.284094in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.213323in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.237692in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.131365in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.322001in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.181943in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.433313in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.181745in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.277815in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.165677in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.274251in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.221637in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.305912in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.198568in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.315990in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.186569in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.228031in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.208251in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.246088in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{8.181307in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.334055in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{8.115143in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.275736in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.169433in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.374681in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{8.171939in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.308400in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.245120in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.298821in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{8.148708in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{8.354905in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{8.136642in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{8.245358in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{8.124432in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{8.173797in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{8.110804in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{8.249378in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{8.166656in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{8.295979in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{8.130654in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{8.255728in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{8.146630in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{8.199906in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{8.079816in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{8.193541in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.994549in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{8.187959in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.952113in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{8.033249in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.885165in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.952566in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.894345in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{8.045577in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.835806in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.901526in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.719894in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.796811in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.643397in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.707149in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.537090in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.597661in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.520943in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.375156in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.395749in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.392348in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.315175in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.201625in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.157265in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.254302in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.337820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{7.100786in}}{\pgfqpoint{7.467481in}{8.600158in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.326278in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.219172in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.175812in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.103134in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.100786in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.112035in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.140022in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.205659in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.170258in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.204910in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.344279in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.358095in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.529740in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.481107in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.605087in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.477830in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.625348in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.633136in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.690916in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.630137in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.735843in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.673613in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.891849in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.808312in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.907175in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.893848in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{8.029527in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{8.040125in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{8.131108in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{8.049679in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{8.163185in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{8.127193in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{8.287916in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{8.103689in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{8.307469in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{8.156672in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{8.366890in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{8.138123in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{8.357098in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{8.181965in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{8.230319in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{8.213548in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.354577in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.248697in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.447513in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{8.355501in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.504122in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.309846in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.450505in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{8.277782in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.473437in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{8.290834in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.456726in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.242395in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.405267in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.334164in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.527211in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.439169in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.476912in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.300844in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.475925in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.375797in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.470924in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.292973in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.414102in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.355659in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.458435in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.341670in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.408998in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.293470in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.443066in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.300756in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.463590in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.342714in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.389090in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.329142in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.440067in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.327766in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.523105in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.306982in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.504778in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.300149in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.427838in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.338276in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.478087in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.306272in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.390484in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.304909in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.402340in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.337625in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.455007in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.307227in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.413181in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.308299in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.434445in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{8.300106in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{8.415859in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{8.474325in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{8.474325in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{8.411519in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.493415in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.393901in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.513980in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.340903in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.457496in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.391624in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.563691in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.399929in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.463815in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.439859in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.575964in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.386566in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.546734in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.411989in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.563133in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.418987in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.600158in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.491356in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.559914in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.446106in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.530799in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.444682in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.575133in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.426383in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.590480in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.555410in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.574443in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.422114in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.580843in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.432250in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.566658in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.481975in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.529385in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.407221in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.561500in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.437088in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.566858in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.480008in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.561960in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.496436in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.529309in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.395811in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.527784in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{8.492656in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.581327in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{8.506392in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.562665in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.391827in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.553935in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{8.449391in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.496716in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.427067in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.485891in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{8.360906in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{8.589245in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{8.371871in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{8.440336in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{8.303524in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{8.418053in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{8.355258in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{8.425416in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{8.308543in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{8.323926in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{8.185711in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{8.387585in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{8.226623in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{8.208674in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{8.109801in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{8.249813in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{8.157278in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{8.171001in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.943422in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{8.088653in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.940765in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{8.016704in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.914145in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.942370in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.798729in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.843234in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.719919in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.762727in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.555916in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.561539in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.404588in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.397045in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.318068in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.275379in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.253653in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.198617in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.143119in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.111934in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.141169in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.212704in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.326278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{7.080064in}}{\pgfqpoint{7.467422in}{8.622269in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.319351in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.232872in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.123249in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.101953in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.080064in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.131127in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.126607in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.151309in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.173004in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.226889in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.257769in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.275845in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.311775in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.300050in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.414613in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.460063in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.584163in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.571459in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.638965in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.546527in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.698622in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.698462in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.831132in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.707126in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.943314in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.768429in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.937216in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.848089in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{8.007134in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.946879in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{8.071050in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.979760in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{8.083244in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{8.114599in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{8.254516in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{8.127581in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{8.212794in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{8.190106in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{8.252213in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{8.238164in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{8.352909in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{8.245419in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.334958in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.321420in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.401099in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{8.269464in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.436780in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.332735in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.451707in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{8.293700in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.366205in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{8.340318in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.434882in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.319314in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.430042in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.276386in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.348037in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.270824in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.440327in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.358541in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.408740in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.245007in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.384960in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.232291in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.367228in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.322467in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.404291in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.410075in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.457242in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.308094in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.463627in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.353804in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.463052in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.402929in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.457103in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.334986in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.434446in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.329633in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.412427in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.306127in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.402355in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.317911in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.446439in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.307807in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.412696in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.340060in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.340342in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.360269in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.403573in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.291986in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.442229in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.238273in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.376221in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.251167in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.356065in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{8.265733in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{8.396191in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{8.509015in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{8.509015in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{8.398010in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.482820in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.433281in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.445026in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.423175in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.530988in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.415118in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.544863in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.516687in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.506799in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.405657in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.495730in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.379521in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.496963in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.389579in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.530139in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.479972in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.557696in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.413419in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.543335in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.440547in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.564096in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.424392in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.524838in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.438996in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.566940in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.495315in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.504026in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.424532in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.568185in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.444554in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.524956in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.411362in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.569308in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.448138in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.532723in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.417092in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.551184in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.429279in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.475420in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.324890in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.493484in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.444312in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.539505in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{8.411545in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.622269in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{8.515897in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.561578in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.521707in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.521565in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{8.435573in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.490786in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.390418in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.512340in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{8.417569in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{8.443014in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{8.341652in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{8.434473in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{8.279489in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{8.390278in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{8.274427in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{8.407345in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{8.251049in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{8.308869in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{8.229027in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{8.282364in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{8.171236in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{8.290129in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{8.148483in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{8.246846in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{8.068687in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{8.155380in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{8.046590in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{8.094888in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.875592in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{8.025578in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.889473in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.830073in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.693734in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.734301in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.566680in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.588802in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.473056in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.439330in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.324530in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.349693in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.291954in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.275371in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.221538in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.185069in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.160900in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.105992in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.116356in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.158797in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.319351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{7.064574in}}{\pgfqpoint{7.467408in}{8.734109in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.382023in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.231684in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.130655in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.064574in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.105086in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.124799in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.156740in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.161232in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.190289in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.177570in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.304690in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.271266in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.377727in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.414718in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.498754in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.515739in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.563099in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.581259in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.673239in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.595076in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.692209in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.626263in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.769506in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.680804in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.874510in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.815934in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.920164in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.965182in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{8.034622in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.953427in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{8.057489in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{8.019162in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{8.088159in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{8.008901in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{8.129359in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{8.042223in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{8.180122in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{8.122983in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{8.232948in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{8.159439in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{8.278974in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{8.234460in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.264988in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.235107in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.328097in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{8.210694in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.358252in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.222213in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.354942in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{8.347302in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.438174in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{8.356375in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.437148in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.343744in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.451216in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.315652in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.477649in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.390448in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.527565in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.329282in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.503025in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.349300in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.492541in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.342527in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.423831in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.370349in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.499757in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.313130in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.403418in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.328742in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.456849in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.292588in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.434251in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.355613in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.405365in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.358253in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.462483in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.327682in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.464927in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.371788in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.484882in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.391065in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.498303in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.358465in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.437733in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.350834in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.389111in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.323846in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.452751in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.286883in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.443151in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.346721in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.469444in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.296813in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.385450in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{8.316816in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{8.421316in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{8.443162in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{8.443162in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{8.383245in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.533969in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.484494in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.513070in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.445851in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.489257in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.388952in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.465370in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.364751in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.465216in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.405036in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.499766in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.419449in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.522139in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.492978in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.539682in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.445338in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.511385in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.388049in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.541491in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.408596in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.559839in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.442834in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.591339in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.551187in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.593737in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.574093in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.637001in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.547499in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.562507in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.504083in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.639017in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.466001in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.552057in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.446196in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.556502in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.493961in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.578474in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.495720in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.596550in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.500147in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.609237in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.494485in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.574269in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{8.442328in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.557016in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{8.428074in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.529899in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.467068in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.594832in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{8.533027in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.591493in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.505292in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.734109in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{8.580327in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{8.635026in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{8.499371in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{8.573341in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{8.466458in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{8.596281in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{8.444497in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{8.508362in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{8.349704in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{8.488192in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{8.371211in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{8.483657in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{8.352905in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{8.384867in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{8.298915in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{8.439381in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{8.327618in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{8.429255in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{8.286809in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{8.314715in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{8.191973in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{8.222218in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{8.138663in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{8.155135in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.917494in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.995955in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.809513in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.822676in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.639830in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.688556in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.572992in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.421590in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.284993in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.299651in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.214038in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.182968in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.184053in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.136280in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.132589in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.286037in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{7.382023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570573in}{6.981097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.518990in}{6.981097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.467408in}{6.981097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{7.046138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=7.007557in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{7.494682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=7.456102in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{7.943226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=7.904646in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{8.391771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=8.353191in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.335186in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.244671in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.132803in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.136154in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.132147in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.205894in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.273445in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.378354in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.398538in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.524479in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.468912in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.501216in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.426770in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.552811in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.496895in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.627841in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.437029in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.626130in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.539123in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.704475in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.548797in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.733449in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.667025in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{7.750696in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.658519in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{7.837960in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.629823in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{7.746461in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.583888in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{7.796167in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{7.666903in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{7.773624in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{7.690302in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{7.793736in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{7.681547in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{7.811866in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{7.733022in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{7.799967in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{7.783669in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{7.850949in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{7.715726in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{7.825911in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{7.700241in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{7.835222in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{7.665050in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{7.829483in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{7.730419in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{7.871447in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{7.771906in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{7.829333in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{7.708361in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{7.822888in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{7.746560in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{7.859597in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{7.685034in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{7.855591in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{7.795311in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{7.900014in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{7.720082in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{7.848255in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{7.728858in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{7.838573in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{7.743744in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{7.803653in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{7.664515in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{7.775392in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{7.706244in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{7.776140in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{7.651433in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{7.826738in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{7.677519in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{7.790991in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{7.653550in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{7.782029in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{7.664102in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{7.751466in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{7.628640in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{7.801507in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{7.692919in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{7.773909in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{7.671473in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{7.819010in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{7.723247in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{7.840776in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{7.710243in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{7.807496in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{7.707498in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{7.817541in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{7.670796in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{7.766166in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{7.666590in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{7.761190in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{7.679159in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{7.841503in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{7.686887in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{7.797103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.286777in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.210300in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.130700in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.134571in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.215568in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.242567in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.282970in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.324606in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.437578in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.547143in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.527701in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.665114in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.608820in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.785066in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.687522in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.840712in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.766138in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.966111in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.826774in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.905646in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.814219in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.958846in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.818675in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{8.022369in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.901198in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{8.077394in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.909040in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{8.077879in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{7.987606in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{8.164116in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{8.002920in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{8.171873in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{8.059207in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{8.143505in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{8.016958in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{8.145765in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{8.020893in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{8.194452in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{8.076204in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{8.290813in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{8.092615in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.267785in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.116977in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.239346in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{8.085793in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.293530in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.117946in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.213046in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{8.071534in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.250297in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{8.049383in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.164886in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.137303in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.202444in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.139313in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.254952in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.165692in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.248115in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.135128in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.265005in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.096972in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.226413in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.135321in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.298577in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.138272in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.271942in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.104080in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.210208in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.097221in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.235546in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.150235in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.263672in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.080766in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.217323in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.053268in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.202687in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.119971in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.223419in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.133802in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.200769in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.082485in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.215220in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.117248in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.206273in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.058330in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.191964in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.173306in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.235354in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.110425in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.296153in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.113127in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.211705in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.090790in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.194267in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{8.061054in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{8.126159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.272725in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.194258in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.122151in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.106360in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.127577in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.169320in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.229656in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.222819in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.261489in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.370662in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.381342in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.545639in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.518512in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.683907in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.598874in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.734291in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.715932in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.816643in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.772141in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.876273in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.807189in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.990251in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.875867in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{8.039088in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{8.025563in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{8.139670in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{8.074963in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{8.169891in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{8.138151in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{8.275385in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{8.156452in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{8.305921in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{8.206116in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{8.366442in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{8.255965in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{8.392472in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{8.220824in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{8.398717in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{8.276918in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{8.409782in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{8.287227in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.420234in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.337882in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.472115in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{8.402446in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.529029in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.350836in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.506585in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{8.392087in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.527382in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{8.391745in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.492255in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.319103in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.467288in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.415300in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.544585in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.459588in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.521885in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.368966in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.518713in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.391509in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.500155in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.387474in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.490380in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.393955in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.519639in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.381892in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.491721in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.424440in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.516773in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.363569in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.519361in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.393698in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.459945in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.387624in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.499991in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.409561in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.561632in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.362985in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.533955in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.356069in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.487286in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.362421in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.527025in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.373066in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.427149in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.352419in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.483015in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.364624in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.456252in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.324065in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.463581in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.351100in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.463930in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{8.355812in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{8.445092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.276111in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.141023in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.109154in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.093028in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.146014in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.155838in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.186423in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.224188in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.259421in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.303731in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.300187in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.375552in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.386553in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.501708in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.513371in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.659232in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.632597in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.734519in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.718000in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.862100in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.787027in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{7.963010in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.876858in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{8.049347in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{7.918558in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{8.092031in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{7.998286in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{8.148631in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{8.059057in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{8.176707in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{8.104393in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{8.196056in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{8.182824in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{8.330931in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{8.201004in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{8.301536in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{8.234798in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{8.343343in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{8.289908in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{8.397961in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{8.331494in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.423649in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.355919in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.445943in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{8.352519in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.479173in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.427221in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.506642in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{8.404799in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.494237in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{8.375932in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.487193in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.381813in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.461763in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.300638in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.411728in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.350052in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.495756in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.387816in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.470732in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.346573in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.477134in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.321826in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.446092in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.383510in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.486238in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.417304in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.480634in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.401704in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.515283in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.396400in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.493945in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.413660in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.510599in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.387766in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.488890in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.371526in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.485062in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.393049in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.466247in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.353745in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.471701in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.343664in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.454213in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.372859in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.423570in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.438478in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.474218in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.353552in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.486609in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.330724in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.410623in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.342224in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.419442in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{8.331872in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{8.452603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{7.306853in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{7.208346in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{7.098582in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{7.120683in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{7.154426in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{7.169854in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{7.187635in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{7.244970in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{7.231281in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{7.363140in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{7.422129in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{7.533141in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{7.527274in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{7.660715in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{7.662626in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{7.779527in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{7.749377in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{7.914187in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{7.866869in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{7.957213in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{7.909118in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{8.042111in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{7.983806in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{8.151882in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{8.071776in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{8.179773in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{8.132048in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{8.209745in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{8.153166in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{8.270573in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{8.195186in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{8.288176in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{8.179302in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{8.318861in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{8.243360in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{8.388201in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{8.294720in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{8.403145in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{8.329405in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{8.457000in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{8.407394in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{8.499549in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{8.370200in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{8.459795in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{8.371861in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{8.476542in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{8.344641in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{8.442421in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{8.387688in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{8.497595in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{8.399352in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{8.505708in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{8.419114in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{8.530227in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{8.407900in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{8.537099in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{8.443084in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{8.553019in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{8.411621in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{8.529763in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{8.397748in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{8.522299in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{8.404264in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{8.531424in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{8.437216in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{8.531132in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{8.430315in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{8.520210in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{8.451418in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{8.525293in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{8.421888in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{8.512795in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{8.399223in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{8.482602in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{8.383425in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{8.501987in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{8.357866in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{8.488156in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{8.408563in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{8.512282in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{8.442021in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{8.510221in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{8.388957in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{8.468750in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{8.377935in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{8.427164in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{8.344298in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{8.459061in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{8.337918in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{8.466204in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{8.396286in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{8.491257in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{8.390654in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{8.459709in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{8.350030in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{8.432239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{6.981097in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561413in}{6.981097in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{6.981097in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{6.981097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.529010in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CaveFlyer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{6.981097in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.981097in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.951855in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{7.064574in}}{\pgfqpoint{9.922805in}{8.295365in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.580870in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.411967in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.330256in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.108429in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.075773in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.067811in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.098222in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.074049in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.064574in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.087854in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.101283in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.121287in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.218418in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.199934in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.375766in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.462648in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{7.655366in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.850532in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{7.717141in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{7.669134in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{7.801710in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{7.655973in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{7.701509in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{7.680074in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{7.723373in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{7.647140in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{7.679547in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{7.607663in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{7.704981in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{7.643621in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{7.821121in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{7.725370in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{7.729638in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{7.798414in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{7.764182in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{7.751542in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{7.771808in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{7.739704in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{7.779229in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{7.703548in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{7.899031in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{7.682327in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{7.850962in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{7.730611in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{7.761299in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{7.789142in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{7.837303in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{7.748822in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{7.744527in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{7.675965in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{7.853380in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{7.805665in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{7.868234in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{7.910791in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{7.756482in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{7.760175in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{7.760519in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{7.747813in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{7.858895in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{7.800529in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{7.770267in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{7.712209in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{7.783181in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{7.771027in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{7.757798in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{7.763498in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{7.874550in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{7.691312in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{7.757111in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{7.748184in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{7.880912in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{7.765571in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{7.858055in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{7.692945in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{7.754164in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{7.747459in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{7.846777in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{7.695316in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{7.767867in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{7.815212in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{7.706302in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{7.758410in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{7.936610in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{7.737375in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{7.889319in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{7.865250in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{7.769187in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{7.759100in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{7.930203in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{7.732754in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{7.792168in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{7.742765in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{7.924322in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{7.819276in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{7.814429in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{7.764912in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{7.859407in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{7.965090in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{7.965090in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{7.896512in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.041865in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{7.976473in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{7.973141in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{7.838495in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{7.957799in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{7.886184in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.001882in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{7.795964in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{7.904732in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.125676in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{7.973553in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{7.794419in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.039392in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.013459in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.171108in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{7.886270in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{7.991169in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{7.924024in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{7.954649in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{7.762481in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{7.886998in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{7.790204in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{7.894051in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{7.812119in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{7.946533in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{7.923918in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.086495in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{7.881731in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.156546in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.021558in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{7.967017in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{7.831541in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{7.976097in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{7.806768in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.079258in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{7.935833in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.107941in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{7.798519in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{7.939934in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{7.818351in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.020516in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{7.980480in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.021316in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.016232in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.000969in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{7.802762in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{7.940375in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{7.822515in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{7.881096in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{7.856201in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.110691in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{7.924187in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.008067in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{7.871820in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{7.972653in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{7.863834in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{7.891168in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{7.868299in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.206381in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{7.864003in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{7.928601in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{7.958033in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{7.897293in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{7.882826in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{7.983923in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{7.783293in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{7.884963in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{7.748799in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{7.942012in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{7.875697in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.037014in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{7.862286in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{7.985516in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{7.762417in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.029128in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{7.853173in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.295365in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{8.091572in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{8.177723in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.839509in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.947007in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.805446in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.467849in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.341759in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.249259in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.179935in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.155663in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.111855in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.133497in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.119733in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.116403in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.124384in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.751798in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.580870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{7.105336in}}{\pgfqpoint{9.922805in}{8.557875in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.644503in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.584404in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.423113in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.144669in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.110921in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.112772in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.105336in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.117769in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.108095in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.125523in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.158503in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.240259in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.561077in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.680377in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.889302in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.784294in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{8.116052in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.946707in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.155033in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{8.008163in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.052384in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{7.871619in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{7.997531in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{7.836401in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.124970in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{8.013585in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.174801in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{7.947454in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.250296in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.071869in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.106761in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.111618in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.200303in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{8.044754in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.083078in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{8.028633in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.181202in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.044755in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.223225in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.091792in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.326399in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.177639in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.272361in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.187439in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.266817in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.013905in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.165778in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.075447in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.219978in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.016741in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.255716in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.257559in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.238853in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.191595in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.191966in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.077098in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.179659in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.165197in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.308395in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.158546in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.258248in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.247019in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.334626in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.198211in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.360516in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.117633in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.261887in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.137141in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.349967in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.236325in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.361749in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.142817in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.275669in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{8.287887in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.267816in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.153637in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.227401in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{8.072446in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.162464in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.285997in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.130923in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.205070in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.253045in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.214231in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.224617in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.145901in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.190552in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.071096in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.217828in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.295292in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.333540in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.160731in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.330763in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.200852in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.233554in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.274030in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{8.176212in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{8.557875in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{8.557875in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.334651in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.467625in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.269901in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.419495in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.382226in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.457790in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.311587in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.466402in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.341846in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.303036in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.443322in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.390946in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.301565in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.411132in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.320326in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.491732in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.345921in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.255913in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{8.175053in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.338327in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.287768in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.473292in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{8.430660in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.554979in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.396667in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.399493in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.303240in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.460386in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.376371in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.332691in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.203067in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.505109in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.418559in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.408975in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.294974in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.439860in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.202389in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.437393in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.341160in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.413520in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.412551in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.486909in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.340460in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.388739in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.374295in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.422595in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.354020in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.401439in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.292242in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.442887in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.434447in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.436854in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.199982in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.388969in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.433245in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.389398in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.237496in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.385713in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.264334in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.297769in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{8.224784in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.298795in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{8.114235in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.403216in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.249880in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.185556in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.117304in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.454904in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{8.136935in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.300310in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{8.180429in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.286669in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{8.092419in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.168068in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{8.030812in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.278753in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{8.153367in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.267042in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{8.081832in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{8.338749in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{8.097908in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{8.111948in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.808578in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.690376in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.680197in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.370266in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.210530in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.127178in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.159363in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.152530in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.154004in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.201091in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.228274in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.603108in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.644503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{7.088109in}}{\pgfqpoint{9.922728in}{8.707320in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.752292in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.604620in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.533824in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.163065in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.150206in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.140555in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.132263in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.088109in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.133561in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.136113in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.155717in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.116581in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.248122in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.283878in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.678967in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.772493in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{8.216013in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{8.018651in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.308710in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{8.034425in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.142804in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{8.075216in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.218857in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{8.010913in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.150432in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{8.122781in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.255809in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{8.226373in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.417757in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.265875in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.292040in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.251175in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.224572in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{8.327210in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.427482in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{8.341444in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.381109in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.355481in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.453552in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.382195in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.443330in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.293646in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.478525in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.350835in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.470509in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.374200in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.523471in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.338582in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.361315in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.363832in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.404104in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.327480in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.435317in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.382261in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.513686in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.450798in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.598101in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.387224in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.539154in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.296337in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.478294in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.310633in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.389346in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.428476in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.426459in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.442164in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.350547in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.377413in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.512053in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.378733in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.445603in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.329922in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.409816in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{8.351070in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.452076in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.431870in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.426121in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{8.336009in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.450433in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.310080in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.338587in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.361469in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.424552in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.289642in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.433750in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.421664in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.384139in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.411322in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.435189in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.340517in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.459482in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.336381in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.373582in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.483083in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.503303in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.414138in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{8.447446in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{8.680966in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{8.680966in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.458498in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.587183in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.510161in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.704843in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.614408in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.515171in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.550660in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.616992in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.462906in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.639176in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.501417in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.492468in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.558277in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.510366in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.499251in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.530012in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.504101in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.592196in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{8.638773in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.683486in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.478138in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.571947in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{8.574681in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.494612in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.613423in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.515736in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.505144in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.628252in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.521772in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.607688in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.558686in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.661470in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.614554in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.665215in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.625217in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.705157in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.608493in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.619982in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.539814in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.663520in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.554555in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.580434in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.581297in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.707320in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.640983in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.614066in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.573434in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.524169in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.660451in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.570601in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.468782in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.599232in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.529311in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.593291in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.580549in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.545878in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.554250in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.553747in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.541517in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.590763in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{8.553930in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.509446in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{8.398798in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.380651in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.428616in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.595165in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.493019in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.462678in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{8.366901in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.457415in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{8.197967in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.240462in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{8.126190in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.248712in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{8.125600in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.201809in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{8.312086in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.387870in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{8.317519in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{8.339005in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{8.106508in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{8.263522in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{8.142425in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.845334in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.505409in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.287339in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.201805in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.144022in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.180082in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.188079in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.171296in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.182647in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.241766in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.590299in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.752292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{7.119835in}}{\pgfqpoint{9.922669in}{8.734109in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.773044in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.587406in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.497497in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.189037in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.190396in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.158348in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.119835in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.128290in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.132663in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.129037in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.155082in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.137721in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.299022in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.283223in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.461213in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.620460in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{7.927738in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.854398in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.092355in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{8.020403in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.159431in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{8.082752in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.210417in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{8.077657in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.209281in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{7.997904in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.205145in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{8.103082in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.277626in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.249932in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.319915in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.251691in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.425577in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{8.378547in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.392413in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{8.452150in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.434167in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.351644in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.474526in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.260179in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.380438in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.295720in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.360658in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.373063in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.419959in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.362516in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.456896in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.379335in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.480351in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.398207in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.457701in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.400382in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.428736in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.439044in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.420056in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.481666in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.563753in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.492127in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.536452in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.508292in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.538112in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.476054in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.509436in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.480240in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.534964in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.470201in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.563662in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.517850in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.514011in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.392688in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.442955in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.440629in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.531994in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{8.489550in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.522450in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.483691in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.513807in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{8.497094in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.538154in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.524900in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.537044in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.523624in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.530226in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.466088in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.499000in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.505666in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.627351in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.469075in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.540273in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.464841in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.514628in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.476654in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.554345in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.468012in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.498951in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.435879in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{8.443424in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{8.516618in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{8.516618in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.577595in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.576596in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.529718in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.646505in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.524260in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.589125in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.595429in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.668200in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.611376in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.679201in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.610357in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.615592in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.594986in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.639009in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.694594in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.684808in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.595159in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.644686in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{8.631585in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.727954in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.676185in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.597899in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{8.578921in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.558363in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.575675in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.653771in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.531440in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.617594in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.564788in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.658013in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.654699in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.637326in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.578711in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.734109in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.571030in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.683692in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.606444in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.562445in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.622352in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.674872in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.641754in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.546734in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.515091in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.620968in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.566923in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.588208in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.526820in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.563420in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.529515in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.619937in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.533067in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.556110in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.544728in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.649375in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.561430in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.612468in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.556929in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.581145in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.507339in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.592719in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{8.494764in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.605349in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{8.514061in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.587366in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.549287in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.584673in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.388016in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.433202in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{8.310696in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.432433in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{8.241458in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.275157in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{8.178671in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.263343in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{8.195221in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.362492in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{8.179368in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.233491in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{8.072059in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{8.157343in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.872595in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.767678in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.386207in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.327632in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.213175in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.216751in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.187799in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.182870in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.157783in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.167573in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.211106in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.238493in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.250787in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.639217in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.773044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{7.116156in}}{\pgfqpoint{9.922655in}{8.710989in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.771950in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.599033in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.509242in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.164539in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.173912in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.155165in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.133529in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.125377in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.116156in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.130692in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.139773in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.141662in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.260774in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.312603in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.488559in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.498371in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{7.702484in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.812256in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.141320in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{7.973612in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.147417in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{8.135662in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.257890in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{7.983681in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.209413in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{8.116398in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.268415in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{8.201597in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.385228in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.377470in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.411755in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.426744in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.520882in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{8.380776in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.452288in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{8.340927in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.485222in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.367978in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.480326in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.268177in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.356667in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.343680in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.421810in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.270802in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.369514in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.330645in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.458470in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.359135in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.427923in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.317281in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.475491in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.417864in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.400657in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.361515in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.389786in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.440711in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.416213in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.386742in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.435539in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.417455in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.471085in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.276360in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.400291in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.394431in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.514701in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.501230in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.455521in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.430388in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.459078in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.430430in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.414874in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.359651in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.490957in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{8.375364in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.523170in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.374262in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.398727in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{8.341827in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.354751in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.373309in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.481562in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.416918in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.528549in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.346897in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.508202in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.372488in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.469340in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.387673in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.416235in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.367169in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.413525in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.358305in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.454146in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.451257in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.407996in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.321587in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{8.368668in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{8.667019in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{8.667019in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.603505in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.612762in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.501559in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.568382in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.549436in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.699362in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.646691in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.592221in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.529153in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.621693in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.584653in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.650372in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.647199in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.592668in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.602329in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.539116in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.507335in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.602311in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{8.562456in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.630362in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.554866in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.540268in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{8.481882in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.543390in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.530771in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.574397in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.507865in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.660788in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.587347in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.599024in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.546159in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.617323in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.567647in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.629409in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.602274in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.579793in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.434677in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.517261in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.448698in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.568347in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.509821in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.565683in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.602059in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.593118in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.506713in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.500128in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.471476in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.537067in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.518485in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.518901in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.500742in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.606475in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.638579in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.681798in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.570171in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.619627in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.521882in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.549084in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.555570in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.546520in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{8.430720in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.553370in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{8.523925in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.619890in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.587904in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.710989in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.445250in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.509487in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{8.337790in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.426926in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{8.240420in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.284433in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{8.309183in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.641746in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{8.276170in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.355096in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{8.162526in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.218522in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{8.094260in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{8.228540in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.904357in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.832107in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.462834in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.414172in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.252749in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.232945in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.175418in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.146583in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.148796in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.162128in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.181516in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.195863in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.231641in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.647043in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{7.771950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025820in}{6.981097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.974237in}{6.981097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.922655in}{6.981097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{7.048415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=7.009835in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{7.554283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=7.515702in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{8.060150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=8.021570in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{8.566017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=8.527437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.496418in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.541027in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.116406in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.096088in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.093772in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.115859in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.092952in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.110119in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.133894in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.175271in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.231523in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.343133in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.502690in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.661386in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.651078in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{7.916545in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.971052in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.006253in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{7.761153in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{7.915419in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{7.709195in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{7.843513in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{7.771180in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{7.880194in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{7.761419in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{7.810780in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{7.678231in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{7.794972in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{7.713457in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{7.902522in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{7.804098in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{7.813465in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{7.878224in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{7.846391in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{7.807772in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{7.989095in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{7.804001in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{7.835199in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{7.783691in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{7.935842in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{7.777074in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{7.929514in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{7.827399in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{7.935995in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{7.822672in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{7.859200in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{7.785669in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{7.842451in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{7.739363in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{7.927174in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{7.910949in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{7.944775in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{7.945636in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{7.888499in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{7.789263in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{7.850226in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{7.773166in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{7.983418in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{7.868181in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{7.924762in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{7.759489in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{7.879639in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{7.801284in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{7.862408in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{7.892528in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.015548in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{7.786521in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{7.921803in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{7.836051in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{7.913723in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{7.788845in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{7.876053in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{7.741575in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{7.820581in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{7.754970in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{7.900713in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{7.809670in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{7.879518in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{7.850741in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{7.938705in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{7.885935in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{7.988001in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{7.765897in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{7.931436in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{7.995463in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{7.836960in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{7.777532in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{7.966042in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{7.809469in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{7.874983in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{7.790630in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{7.948731in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{7.897875in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{7.928147in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{7.830712in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{7.912249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.614454in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.513111in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.186472in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.156006in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.133388in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.128933in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.138566in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.117636in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.168027in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.264384in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.460228in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.625726in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.744477in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{8.000625in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.941101in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{8.227400in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{8.014270in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.211038in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{8.080765in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.165569in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{7.951216in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.082799in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{7.964410in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.205820in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{8.097007in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.237556in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{8.042194in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.352600in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.094587in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.146159in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.180749in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.301759in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{8.079495in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.190936in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{8.126709in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.239485in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.154545in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.304469in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.164644in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.357898in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.305442in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.330665in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.193710in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.351836in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.224176in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.304332in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.183845in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.310708in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.185380in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.339156in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.315927in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.313796in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.266027in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.339437in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.244824in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.296589in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.253178in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.372894in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.180468in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.349054in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.270996in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.371800in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.308385in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.432812in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.160350in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.297289in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.256756in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.405177in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.269782in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.380621in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.269742in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.415324in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{8.359273in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.370554in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.220703in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.282864in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{8.123750in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.209188in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.315959in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.311328in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.262698in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.332088in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.257898in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.307782in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.294611in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.246794in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.206471in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.342115in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.303440in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.395665in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.271479in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.375129in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.235377in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.350590in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.304340in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{8.367043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.678456in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.562061in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.202416in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.166426in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.155926in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.160171in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.134095in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.138791in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.168959in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.221528in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.310995in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.546728in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.713151in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.971245in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.939501in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{8.277509in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{8.168085in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.348290in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{8.173255in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.172307in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{8.100408in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.233785in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{8.068551in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.195447in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{8.160374in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.356612in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{8.296637in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.440217in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.379447in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.443603in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.339896in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.302612in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{8.363004in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.468464in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{8.447687in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.485936in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.448499in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.503649in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.468223in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.494604in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.437098in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.535908in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.440073in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.534871in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.421491in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.547036in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.499516in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.442742in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.468633in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.509085in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.484231in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.571319in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.481779in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.547060in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.502676in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.630810in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.463519in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.579568in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.452415in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.591725in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.467925in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.527280in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.521515in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.543965in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.500425in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.479118in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.449593in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.570153in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.441938in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.480669in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.471672in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.452214in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{8.462876in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.512011in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.455004in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.554803in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{8.487391in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.521314in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.407090in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.434300in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.430360in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.467459in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.423959in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.463109in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.461541in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.511658in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.437114in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.526090in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.445589in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.487327in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.475395in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.539213in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.496622in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.545243in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.436318in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{8.564206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.680225in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.568357in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.219912in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.214445in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.184727in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.143704in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.143037in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.157767in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.158418in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.185917in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.175448in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.313327in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.334715in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.614446in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.746528in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{8.042540in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.963228in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.162923in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{8.099885in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.260962in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{8.138987in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.236880in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{8.128164in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.242219in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{8.119681in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.318789in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{8.206889in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.355414in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.318974in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.452294in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.400489in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.506472in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{8.446304in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.498881in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{8.473457in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.513443in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.429491in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.527835in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.408554in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.496453in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.428575in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.505016in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.458896in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.488035in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.447792in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.538417in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.454425in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.521885in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.462514in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.522955in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.483652in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.524852in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.477067in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.483395in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.561710in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.619313in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.557240in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.549448in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.557368in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.610902in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.523542in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.621773in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.529476in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.586145in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.562450in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.610838in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.541319in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.565803in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.462064in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.548363in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.508152in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.545179in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{8.534236in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.560174in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.579938in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.620880in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{8.564339in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.591420in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.560030in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.610926in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.609109in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.584618in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.530537in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.557296in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.558011in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.653276in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.540226in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.604236in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.530135in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.551876in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.500457in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.600425in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.498865in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.537773in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.506737in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{8.480021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{6.981097in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{7.685492in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{7.578142in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{7.198090in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{7.184888in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{7.168340in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{7.147829in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{7.137087in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{7.131370in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{7.153055in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{7.186359in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{7.197206in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{7.337473in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{7.387718in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{7.660333in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{7.701364in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{7.965512in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{7.953258in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{8.179921in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{8.068069in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{8.251257in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{8.205916in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{8.449818in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{8.146432in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{8.246923in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{8.178409in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{8.347671in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{8.269694in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{8.447357in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{8.411360in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{8.561372in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{8.507324in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{8.570386in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{8.452351in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{8.502829in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{8.385823in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{8.515871in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{8.461774in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{8.514705in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{8.395030in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{8.488147in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{8.456926in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{8.551804in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{8.454690in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{8.487994in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{8.415694in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{8.488686in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{8.438810in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{8.482495in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{8.394378in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{8.487809in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{8.462289in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{8.496887in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{8.481787in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{8.477735in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{8.475266in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{8.492280in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{8.417720in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{8.476400in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{8.426066in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{8.525439in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{8.439317in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{8.514850in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{8.481039in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{8.566012in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{8.523694in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{8.527272in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{8.508868in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{8.559933in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{8.469147in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{8.494636in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{8.445211in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{8.517173in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{8.428623in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{8.531719in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{8.464564in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{8.514544in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{8.452142in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{8.478531in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{8.440322in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{8.510339in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{8.509623in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{8.560609in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{8.497048in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{8.579287in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{8.478571in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{8.545516in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{8.458413in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{8.504228in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{8.506930in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{8.556444in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{8.453870in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{8.511264in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{8.476408in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{8.510379in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{8.462546in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{8.517844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{6.981097in}}%
\pgfpathlineto{\pgfqpoint{7.951855in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{6.981097in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{6.981097in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.981097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.984257in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dodgeball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{4.813584in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{4.813584in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{6.650073in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{6.650073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{4.946242in}}{\pgfqpoint{2.557064in}{6.139854in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{5.014152in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{4.946242in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{4.959598in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.089565in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{5.232667in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{5.584679in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{5.855486in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{5.467333in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.484661in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.378095in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.413743in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.364404in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.422913in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.404993in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.449191in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.401091in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.499282in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.470205in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.456953in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.442030in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.447843in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.433336in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.482162in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.446941in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.360891in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.414914in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.375668in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.376423in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.374609in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.362709in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.369662in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.372488in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.448090in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.338964in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.366056in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.299908in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.397857in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.311493in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.400428in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.265277in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.307368in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.296490in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.330082in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.310422in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.380326in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.244061in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.351819in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.366639in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.373186in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.361019in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.341743in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.308502in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.347200in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.278251in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.288363in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.234106in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.230838in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.205784in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.261441in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.267529in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.286324in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.245844in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.289783in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.302427in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.235707in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.226770in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.273763in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.251369in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.290808in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.234959in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.311255in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.305175in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.273723in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.275381in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.314394in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.222479in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.268141in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.192646in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.245427in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.208222in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.218364in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.263153in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.322304in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.246200in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.266701in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.229138in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.267108in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.182841in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.277395in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.205088in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.208936in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.193612in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.213259in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.224868in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.270852in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.219022in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{5.234792in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{5.321829in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{5.321829in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.342047in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.326018in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.386958in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.321340in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.334149in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.385740in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.532460in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.393294in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.301836in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.313604in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.254682in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.362619in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.269958in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.478706in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.313261in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.370321in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.353726in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.410685in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.303657in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.345388in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.326741in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.385114in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.366700in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.372434in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.347920in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.397830in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.382390in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.328924in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.396781in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.373875in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.393696in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.368657in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.342071in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.455181in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.387796in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.409186in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.427904in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.399226in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.340864in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.729136in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.371728in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.367861in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.347293in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.407709in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.315439in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.437753in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.392820in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.453638in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.391878in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.418680in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.413209in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.416888in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.433473in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.482054in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.439800in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.493620in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.372707in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.627163in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.447859in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.458187in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.443798in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.442594in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.452548in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.497608in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.462687in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.562361in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.388001in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.553784in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.427004in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.517692in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.511062in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.532280in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.487910in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.488391in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.456728in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.624290in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.489192in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.534858in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.523722in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.507584in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.522503in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.494023in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.531050in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.469334in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.565136in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.473270in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.498784in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.848272in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{5.933862in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.079135in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{5.950870in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.139854in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.434121in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{4.997511in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{5.014152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{4.897060in}}{\pgfqpoint{2.557064in}{6.271053in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{5.008278in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{4.897060in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{4.977948in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.368012in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.011995in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.091606in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.017485in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{5.777680in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.792335in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.831201in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.723392in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.671779in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.731742in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.720770in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.691850in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.795872in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.729778in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.790920in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.763217in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.719417in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.717608in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.694427in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.697269in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.666728in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.695445in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.659993in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.671438in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.672236in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.704845in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.557572in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.620632in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.588971in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.664976in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.572096in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.634675in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.578434in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.621351in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.587662in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.565663in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.521495in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.611975in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.572751in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.578931in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.600428in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.609271in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.530660in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.606014in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.515551in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.642509in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.535321in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.538189in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.486878in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.560743in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.560153in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.517905in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.516814in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.550485in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.466759in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.518602in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.508411in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.538748in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.446547in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.508878in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.467737in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.546212in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.489313in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.476869in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.427256in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.445610in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.447117in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.492787in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.440849in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.472875in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.398354in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.475199in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.445591in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.525907in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.458419in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.429176in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.471380in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.486868in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.436089in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.490593in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.386792in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.471101in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.465272in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.459280in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.416180in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.428101in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.408550in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.486891in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.409153in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.426748in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.401878in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.423634in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.426478in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{5.476863in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{5.605812in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{5.605812in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.495267in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.583633in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.477295in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.563850in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.521534in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.499854in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.531347in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.599968in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.494463in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.527420in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.507931in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.569229in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.481468in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.581685in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.501212in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.617025in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.509584in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.630909in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.557167in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.561795in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.501243in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.580710in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.482756in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.574771in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.568301in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.637185in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.554483in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.610744in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.567384in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.619474in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.542955in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.630297in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.542426in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.674078in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.488104in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.657616in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.564212in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.587785in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.567435in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.622817in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.598426in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.626934in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.589262in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.660053in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.621325in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.717473in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.583227in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.716282in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.601504in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.637811in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.592497in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.705767in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.696058in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.646486in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.637444in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.702539in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.757987in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.806301in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.635595in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.729399in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.644600in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.777890in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.770258in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.767300in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.673261in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.744606in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.679404in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.774846in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.755084in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.747987in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.718809in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.815883in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.817886in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.789159in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.841968in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.857651in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.885964in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.839703in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.886676in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.790971in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.869241in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.845457in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.790135in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.824507in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.837478in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.806422in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.901863in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.831665in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{5.972566in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.271053in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.221988in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.191722in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.745725in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{5.054851in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{5.008278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{4.949648in}}{\pgfqpoint{2.556987in}{6.342189in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{5.008046in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{4.979141in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{4.949648in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.730416in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.303941in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.145958in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.112452in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{5.912642in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.912095in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.890152in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.873802in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.965081in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.921783in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.948324in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.878063in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.898228in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.868173in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.925782in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.902778in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.917464in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.816853in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.870011in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.787069in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.821294in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.754917in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.832571in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.791956in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.760243in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.761645in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.694989in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.700687in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.711309in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.710820in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.669102in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.699178in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.692945in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.703786in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.698940in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.646748in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.692980in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.688290in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.685923in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.674075in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.678876in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.679903in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.665193in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.673028in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.623411in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.692030in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.608431in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.656067in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.619512in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.591858in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.597871in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.650335in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.605348in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.597404in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.632494in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.629135in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.622293in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.590125in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.579423in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.630668in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.577859in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.599394in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.606739in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.608258in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.584979in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.596753in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.560412in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.588947in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.520447in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.640341in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.575284in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.556390in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.568678in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.549580in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.539677in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.539348in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.570766in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.593520in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.531389in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.555339in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.528503in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.543298in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.489481in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.583100in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.539014in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.538146in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.503828in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.545753in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.500390in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.525899in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.545044in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.551434in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.491864in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{5.530530in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{5.613034in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{5.613034in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.569556in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.610933in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.564350in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.653060in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.515330in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.639787in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.568228in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.610601in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.612784in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.612251in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.668510in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.654257in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.646380in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.639288in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.614274in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.655283in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.615709in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.625658in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.613302in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.669724in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.611807in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.642724in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.632483in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.657058in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.598145in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.667984in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.632211in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.634811in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.688878in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.685833in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.629001in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.611636in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.666434in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.686775in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.671317in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.634023in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.653135in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.702696in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.652901in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.686944in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.682096in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.691039in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.627869in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.761610in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.740437in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.710675in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.691685in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.737862in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.685781in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.736353in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.734978in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.739121in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.734413in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.759136in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.735428in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.777515in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.732602in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.792053in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.738268in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.821128in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.775332in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.820079in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.795366in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.818247in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.837201in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.792412in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.843065in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.815083in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.831095in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.873124in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.866840in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.851789in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.854599in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.870104in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.995635in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.900531in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.997146in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.917835in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.957191in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.927563in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{6.003152in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.961993in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{6.059582in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.969554in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{6.061366in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.959127in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{6.074424in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{6.016835in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{6.073148in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.313579in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.225931in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.342189in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.821101in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{5.034321in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{5.008046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{4.942764in}}{\pgfqpoint{2.556928in}{6.566596in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{5.037273in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{4.942764in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{4.995982in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.306161in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{5.926096in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.225899in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.305178in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{6.057113in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{6.029721in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.991926in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.973742in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.964276in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.926815in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.934151in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.887778in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.940822in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.936141in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.900680in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.859369in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.891263in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.828008in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.839922in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.771276in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.841196in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.831826in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.823198in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.766478in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.739413in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.737704in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.719565in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.719837in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.718116in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.738320in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.684226in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.693494in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.622064in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.687739in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.675803in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.690382in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.656365in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.662085in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.649863in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.631256in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.636875in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.647178in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.626274in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.656731in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.624130in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.656006in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.653041in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.642062in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.621353in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.675127in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.609411in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.635573in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.623959in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.659424in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.620028in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.662207in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.581051in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.598182in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.578908in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.620242in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.609433in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.629531in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.597938in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.644273in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.602260in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.611774in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.592214in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.621031in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.598486in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.620372in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.592432in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.567135in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.531344in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.578985in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.555996in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.594134in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.535087in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.561276in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.579251in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.554940in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.539299in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.556122in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.550207in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.584559in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.545612in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.577047in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.557240in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.567890in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.528290in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.550556in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.523614in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.584388in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.525451in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{5.564132in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{5.606475in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{5.606475in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.561504in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.622399in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.587550in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.633047in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.590569in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.623786in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.618913in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.663437in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.597044in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.636025in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.597850in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.649953in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.600517in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.657237in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.587815in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.618941in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.587915in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.639680in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.618798in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.710184in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.632782in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.639340in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.611593in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.672439in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.626308in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.663250in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.614907in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.667307in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.615552in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.645164in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.645007in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.675585in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.624058in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.716589in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.678535in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.716878in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.731737in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.753542in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.678072in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.707885in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.733617in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.713919in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.686997in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.725244in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.702627in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.757129in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.721217in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.764555in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.728625in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.806290in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.741815in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.787436in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.780601in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.813046in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.786377in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.758342in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.729319in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.776581in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.739357in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.822632in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.799855in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.837467in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.827971in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.806493in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.830305in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.830901in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.793601in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.861252in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.849721in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.889325in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.872638in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.920190in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.955153in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{6.009827in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{6.007952in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.981013in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.988369in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.990264in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{6.032025in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.998803in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{6.037574in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{6.031766in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{6.043810in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{6.104230in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{6.092761in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{6.087247in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{6.200777in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{6.265432in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{6.275545in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.566596in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.451444in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.409736in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.691752in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{5.069512in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{5.037273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{4.965158in}}{\pgfqpoint{2.556914in}{6.557745in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{5.038343in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{4.965158in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{5.049568in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.349716in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.110095in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.195977in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.435798in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{6.166006in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{6.151520in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{6.122376in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{6.045485in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{6.060508in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{6.002621in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{6.009003in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.997739in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{6.012475in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.972317in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.988727in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.965558in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.923890in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.917360in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.896632in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.843556in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.891733in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.878612in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.844596in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.803675in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.818361in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.787024in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.778856in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.793512in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.760597in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.720983in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.713957in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.721699in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.709319in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.718838in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.660873in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.701935in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.680200in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.704143in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.669623in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.728434in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.648460in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.661307in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.651491in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.657642in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.645356in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.673353in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.629500in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.656876in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.585819in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.620828in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.578644in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.581696in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.604063in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.601164in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.578208in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.604435in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.560868in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.596123in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.590494in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.608755in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.613176in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.625428in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.559362in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.580882in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.571291in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.570794in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.580365in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.597519in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.553610in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.558596in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.534928in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.571014in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.531141in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.560086in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.531540in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.556612in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.536667in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.578786in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.539261in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.575984in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.523534in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.560559in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.511572in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.535587in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.488528in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.518188in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.491299in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.525270in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.515315in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.522478in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.521335in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.553143in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.511007in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{5.532619in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{5.584247in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{5.584247in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.538633in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.558690in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.547191in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.572083in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.519424in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.573033in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.550000in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.582008in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.583328in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.611356in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.585339in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.598845in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.561595in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.581271in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.584342in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.626030in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.575867in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.634251in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.600671in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.593628in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.589567in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.629916in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.582462in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.621476in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.651452in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.610649in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.586401in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.655837in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.589127in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.660994in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.635509in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.634521in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.633822in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.655059in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.626204in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.646031in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.643625in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.641695in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.635796in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.655478in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.639528in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.680803in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.670704in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.690646in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.677472in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.674855in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.692041in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.736852in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.686898in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.704734in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.710462in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.708998in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.717936in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.741180in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.723499in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.779178in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.771073in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.819026in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.832460in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.821443in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.797677in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.819885in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.853094in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.876336in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.863492in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.865264in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.842327in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.824548in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.833756in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.859267in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.889370in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.904808in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.925684in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.903995in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.928859in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.942629in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.947691in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.974052in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{6.014268in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{6.019107in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{6.085152in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{6.023819in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{6.096697in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{6.011922in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{6.113432in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{6.169746in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{6.191708in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{6.424320in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{6.454433in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.557745in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.414062in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.413798in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.703776in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{5.092985in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{5.038343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660079in}{4.813584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608496in}{4.813584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556914in}{4.813584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{4.857052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.818472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{5.207353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.168773in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{5.557654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.519074in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{5.907955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.869375in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{6.258256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.219676in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{6.608557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.569977in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=5.731828in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clip frac.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{4.980197in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{4.978555in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.261843in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{5.686260in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{5.767774in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{5.967310in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{5.700598in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.666467in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.438439in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.443506in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.464770in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.446123in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.468022in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.471607in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.461797in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.503433in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.496963in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.495906in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.465611in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.536067in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.445032in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.485276in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.467426in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.446585in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.462988in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.446680in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.401714in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.464196in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.375355in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.466012in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.417588in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.472849in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.395756in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.404325in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.371853in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.428022in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.379676in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.513795in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.318992in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.400494in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.368145in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.406068in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.371948in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.398607in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.328635in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.385249in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.379258in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.413412in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.376920in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.389748in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.311971in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.377454in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.312772in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.328112in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.302917in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.479987in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.273324in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.330333in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.347716in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.347755in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.316820in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.372482in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.322249in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.302182in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.310233in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.323819in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.324075in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.309866in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.308674in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.354543in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.326547in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.323078in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.321041in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.349754in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.274610in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.306765in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.248151in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.328056in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.280974in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.294343in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.288207in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.400505in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.258079in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.314660in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.241910in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.290356in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.242339in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.335345in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.368774in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.297338in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.263881in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.267299in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.305913in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.298435in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.280534in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{5.278311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{4.952669in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{5.016399in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.556868in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.101858in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.156797in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.144269in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{5.875123in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.812000in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.866532in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.764907in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{5.754628in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.778125in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.755452in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.768654in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.832557in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.760375in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.838798in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.801460in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.802690in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.787629in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.768197in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.743214in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.742307in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.755664in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.689401in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.709712in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.713660in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.739846in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.618488in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.682619in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.631116in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.716138in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.671177in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.706283in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.611517in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.675375in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.611628in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.685982in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.639741in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.657257in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.605097in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.612709in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.648243in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.657519in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.561579in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.621912in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.558528in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.679395in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.559274in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.627831in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.554101in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.610398in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.574708in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.572419in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.557620in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.586651in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.517097in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.553194in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.536312in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.598182in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.467326in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.591478in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.505081in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.588255in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.516134in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.548171in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.497320in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.528177in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.500800in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.564986in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.504575in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.523823in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.440555in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.527954in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.473417in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.543851in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.507793in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.530042in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.490482in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.551946in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.468651in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.536139in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.434130in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.520165in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.486602in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.493350in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.455321in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.514035in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.469948in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.493372in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.465343in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.495299in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.439586in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.503634in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.460872in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{5.541338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{4.993593in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{4.991984in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.775759in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.323065in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.185945in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.213016in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{5.992895in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{5.964465in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{5.982288in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{5.916465in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{6.013223in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{5.945668in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{6.003953in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.920028in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.950690in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.897868in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.941487in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.910306in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.957305in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.858692in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.932823in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.828587in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.837946in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.803353in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.849706in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.832540in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.795669in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.788364in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.769027in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.746549in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.774255in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.764534in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.732234in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.759628in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.734139in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.762457in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.718604in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.719400in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.712791in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.732903in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.710676in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.716605in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.706644in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.709512in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.700085in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.704690in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.654596in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.714946in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.650058in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.683371in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.679974in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.676734in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.612870in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.670687in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.643722in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.642174in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.642697in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.665915in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.637714in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.612074in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.625370in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.658722in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.622146in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.605515in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.617870in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.647046in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.636929in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.615782in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.596311in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.628466in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.559296in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.648699in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.603884in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.599557in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.590242in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.609652in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.576490in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.582503in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.593238in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.624401in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.572831in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.597313in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.587442in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.598778in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.578995in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.597675in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.575899in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.574374in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.536028in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.592770in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.507860in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.589479in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.554697in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.581183in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.530710in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{5.571782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{4.990019in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{5.032747in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.498957in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.167916in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.338672in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.435887in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{6.166329in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{6.147576in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{6.096352in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{6.030495in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{6.028518in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{6.015523in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{5.988981in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{5.959772in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{5.989198in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.967472in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{5.966353in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.924816in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.939816in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.904510in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.923937in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.890552in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.898174in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.876008in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.847918in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.827902in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.794567in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.799478in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.756583in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.775369in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.774211in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.772407in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.756098in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.765480in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.710960in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.755185in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.707580in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.733482in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.692842in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.710213in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.718120in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.722151in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.708738in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.717307in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.684044in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.731511in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.676377in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.710280in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.687129in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.699595in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.661990in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.700186in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.648204in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.674746in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.678788in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.683655in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.649050in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.707875in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.656394in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.657530in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.628722in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.668415in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.616745in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.652558in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.621473in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.644718in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.608906in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.639540in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.603561in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.642140in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.612397in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.646405in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.602013in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.603238in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.582063in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.644585in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.587397in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.616907in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.561501in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.590109in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.583533in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.606088in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.569908in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.603037in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.574029in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.610292in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.571328in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.620242in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.588076in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.595838in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.559430in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.591801in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.555582in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.603394in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.543478in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{5.585303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{5.001750in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{5.071276in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{5.526746in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{6.261946in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{6.305019in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{6.496772in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{6.310220in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{6.287920in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{6.157042in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{6.107616in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{6.086970in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{6.007271in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{6.052850in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{6.010779in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{6.048813in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{5.995712in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{6.001497in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{5.969805in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{5.935791in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{5.929995in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{5.912745in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{5.873776in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{5.908709in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{5.891710in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{5.866983in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{5.831471in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{5.826059in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{5.805786in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{5.810591in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{5.829388in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{5.812044in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{5.798659in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{5.783526in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{5.770792in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{5.753498in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{5.770141in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{5.746666in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{5.760480in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{5.725636in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{5.741661in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{5.696561in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{5.734807in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{5.683198in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{5.685152in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{5.680976in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{5.681188in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{5.666127in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{5.705102in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{5.660771in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{5.665865in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{5.631645in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{5.655737in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{5.624674in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{5.631250in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{5.621795in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{5.628321in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{5.607002in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{5.623065in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{5.602247in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{5.621077in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{5.608349in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{5.631907in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{5.623499in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{5.629975in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{5.597436in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{5.620938in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{5.580209in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{5.613316in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{5.583383in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{5.604084in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{5.602531in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{5.590036in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{5.558695in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{5.600465in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{5.560354in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{5.576857in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{5.566105in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{5.595432in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.556267in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{5.602408in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{5.561801in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{5.578628in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{5.542564in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{5.579702in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{5.548455in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{5.573472in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{5.535928in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{5.550098in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{5.520649in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{5.549151in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{5.517370in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{5.547280in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{5.534263in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{5.555916in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{5.524820in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{5.558433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{4.813584in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{6.650073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650919in}{4.813584in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{6.650073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{4.813584in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{4.813584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{6.650073in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{6.650073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618517in,y=6.733406in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{4.813584in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.813584in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.650073in}}%
\pgfpathlineto{\pgfqpoint{3.041361in}{6.650073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{4.897060in}}{\pgfqpoint{5.012311in}{6.060046in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{4.950185in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{4.905480in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{4.897060in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.463366in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.533076in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.496209in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{5.449151in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{5.586440in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{5.476180in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{5.636897in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{5.586598in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{5.691840in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{5.508758in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{5.735031in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{5.627267in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{5.637390in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{5.619693in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{5.507710in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{5.637780in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{5.485660in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{5.515277in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{5.435815in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{5.539980in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{5.470496in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{5.542533in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{5.609225in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{5.597376in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{5.546037in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{5.557190in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{5.515088in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{5.554598in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{5.412879in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{5.459610in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{5.326841in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{5.466798in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{5.368951in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{5.426488in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{5.404719in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{5.439657in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{5.409722in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{5.491287in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{5.438089in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{5.501483in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{5.377397in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{5.424394in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{5.363938in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{5.421955in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{5.392018in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{5.414907in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{5.396487in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{5.485559in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{5.376932in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{5.422304in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.332491in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{5.367754in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.328480in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{5.424264in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.395026in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{5.415818in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.344539in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.378210in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.305807in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.417638in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.350374in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.416313in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.308705in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.434794in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.326335in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.416403in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.373042in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.478608in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.357282in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.355390in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.332657in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.403823in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.363607in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.313789in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.255982in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.386941in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.296118in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.366391in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.225664in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.316202in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.303246in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.338637in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.293327in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.352065in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.318214in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.358197in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.321688in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.334193in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.353833in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.333760in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.333885in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.358242in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.286990in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{5.430079in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{5.484531in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{5.484531in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.370135in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.507816in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.426204in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.486132in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.492270in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.491374in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.363601in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.418719in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.398899in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.465750in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.420720in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.534270in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.390686in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.559042in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.454754in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.504699in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.402548in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.452745in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.346842in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.409939in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.403554in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.461592in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.451257in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.473565in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.378351in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.507155in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.393278in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.495004in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.477471in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.485726in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.446426in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.577164in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.467725in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.435760in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.430359in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.526460in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.471187in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{5.534993in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.479131in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{5.618038in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.520516in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{5.506315in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.504500in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{5.562989in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{5.549102in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{5.496569in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{5.456503in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{5.600442in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{5.453813in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{5.549206in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{5.515065in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{5.612431in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{5.562917in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{5.604108in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{5.466976in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{5.632441in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{5.476464in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{5.523913in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{5.465579in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{5.554515in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{5.528190in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{5.568048in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{5.680212in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{5.570155in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{5.641477in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{5.594266in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{5.622067in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{5.655903in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{5.613163in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{5.670859in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{5.667355in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{5.781808in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{5.556487in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{5.565722in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{5.532972in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{5.642217in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{5.579353in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{5.741950in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{5.957255in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{5.963481in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{5.879193in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.060046in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{5.958958in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.052693in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{5.770999in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{5.934003in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{5.803118in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{5.741351in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{5.755952in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{5.613130in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.651579in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.682762in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.515312in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{4.985359in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{4.950185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{4.909369in}}{\pgfqpoint{5.012311in}{6.236248in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{4.955012in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{4.909369in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{4.961348in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.470373in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.801043in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.877259in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{5.892432in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{5.932069in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{5.951952in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.087548in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{6.085336in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.083922in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.074442in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.103109in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{5.965057in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{5.929293in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{5.931294in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{5.790870in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{5.903529in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{5.833132in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{5.872956in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{6.012373in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{5.926138in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{5.851352in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{5.863456in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{5.779343in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{5.875629in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{5.870745in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{5.837089in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{5.870369in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{5.877834in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{5.886757in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{5.844019in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{5.798059in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{5.825025in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{5.780196in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{5.855420in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{5.794483in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{5.823099in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{5.815973in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{5.871781in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{5.835493in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{5.836865in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{5.795639in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{5.805212in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{5.808349in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{5.809069in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{5.748236in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{5.794508in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{5.761355in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{5.816465in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{5.733026in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{5.855303in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.745910in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{5.850554in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.762693in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{5.781360in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.737246in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{5.713927in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.692968in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.776794in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.769281in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.780979in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.763498in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.758673in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.784732in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.767636in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.747988in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.771884in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.672952in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.763508in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.742790in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.694575in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.769288in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.786527in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.706375in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.796845in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.745258in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.742208in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.703051in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.757216in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.669738in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.793227in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.640551in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.737096in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.706495in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.811277in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.646252in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.705228in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.733656in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.754404in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.693924in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.771789in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.746755in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.748369in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.758108in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{5.702981in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{5.842306in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{5.842306in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.816089in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.802399in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.753446in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.780575in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.804645in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.867912in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.877026in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.883608in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.736446in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.875207in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.795165in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.846498in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.794494in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.913904in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.899205in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.905616in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.810936in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.822050in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.784059in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.839492in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.813756in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.835382in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.835943in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.900072in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.786317in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.806424in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.854227in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.865084in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.836953in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.919046in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.849763in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.859798in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.789718in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.841870in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.898535in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.871598in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.841431in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{5.912569in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.836803in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{5.913223in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.878404in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{5.891567in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.922944in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{5.889327in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{5.843348in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{5.916532in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{5.936776in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{5.868794in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{5.855202in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{5.943499in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{5.913496in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{5.911514in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{5.883921in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{5.977151in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{5.930700in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{5.918138in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{5.896500in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{5.872769in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{5.881888in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{5.881459in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{5.867071in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{5.941773in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{5.900195in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{5.983646in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{6.042549in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{6.006765in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{5.988811in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{5.947674in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{5.956808in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{5.947597in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{5.985601in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{5.925313in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{5.873027in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{6.024187in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{6.131578in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{6.072917in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{6.123498in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.148758in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{6.120645in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{6.143569in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{6.220568in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.215429in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.224714in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.147722in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.236248in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{6.184836in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.214819in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{6.018426in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{6.056991in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{5.946422in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.949874in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.834651in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.628171in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.220110in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{4.955012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{4.939802in}}{\pgfqpoint{5.012234in}{6.520803in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{4.976320in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{4.939802in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{4.959979in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.593238in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.793230in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.938525in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{6.003882in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{6.072582in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{6.134437in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.143676in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{6.280532in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.203497in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.287307in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.235843in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.203520in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{6.250010in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{6.109989in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{6.051173in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.021954in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{6.123340in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{6.036270in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{6.135638in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{6.069635in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{6.153621in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{6.058428in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{6.074205in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{6.095577in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{6.015659in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{6.075381in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{6.017916in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{6.008596in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{6.053457in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{6.089699in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{6.019853in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{6.075481in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{6.018316in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{6.023597in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{6.038371in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{6.007108in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{5.984251in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{5.953618in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{5.995964in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{5.991254in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{5.975569in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{6.009779in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{6.045143in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{6.002038in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{5.979511in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{5.983102in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{5.992404in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{5.949057in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{5.955467in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{5.994069in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.877862in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{5.905392in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.929182in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{5.992696in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.951149in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{5.957539in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.942449in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.922842in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.946126in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.947095in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.979894in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.950619in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.919541in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.941021in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.936429in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.952378in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.905895in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.928468in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.850142in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.886931in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.927228in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.945600in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.931565in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.932809in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.903823in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.933298in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.936366in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.968031in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.913111in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.955629in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.916318in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.931487in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.890924in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.941159in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.937296in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.864679in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.937709in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.856997in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.891453in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.870281in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.890119in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.851730in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{5.827540in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{5.928206in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{5.928206in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.909554in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.914339in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.943895in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.946671in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.893382in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.973287in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.919540in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{6.012608in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{6.001562in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{6.060989in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.941093in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.959244in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{6.000834in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.981503in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.944572in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{6.000900in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.978759in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.996738in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.958361in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.969297in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.963518in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.994685in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{6.003253in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{6.047074in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{6.012215in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{6.022079in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.991463in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{6.082205in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.976149in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{6.016944in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.960521in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{6.031022in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{6.012529in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{6.007878in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{6.036245in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{6.058342in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.966383in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{6.044515in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.970306in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{6.031810in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{6.036498in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{6.110694in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{6.039995in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{6.059047in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{6.076519in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{6.088196in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{6.049016in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{6.067442in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{6.100495in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{6.090740in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{6.071287in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{6.078672in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{6.071217in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{6.079665in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{6.067005in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{6.044343in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{6.021970in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{6.075606in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{6.066647in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{6.075227in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{6.159450in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{6.118605in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{6.168422in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{6.104177in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{6.144968in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{6.158685in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{6.111718in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{6.113636in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{6.106297in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{6.147914in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{6.119127in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{6.161053in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{6.191648in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{6.248903in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{6.205538in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{6.225285in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{6.276131in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.311630in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{6.413775in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{6.416741in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{6.365651in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.363973in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.395124in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.369092in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.520803in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{6.363875in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.366103in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{6.253832in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{6.230341in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{6.198080in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{6.075311in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{6.029106in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.690327in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.142735in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{4.976320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{4.947588in}}{\pgfqpoint{5.012175in}{6.512002in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{4.957642in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{4.947588in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.032629in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.434452in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.756657in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.776554in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{6.052999in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{6.157251in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{6.183736in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.228118in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{6.282281in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.372296in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.385516in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.264997in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.300856in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{6.346957in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{6.228043in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{6.326262in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.287758in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{6.198044in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{6.227906in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{6.099136in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{6.137589in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{6.139228in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{6.155473in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{6.160784in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{6.184232in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{6.116164in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{6.085612in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{6.123281in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{6.148259in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{6.072492in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{6.117327in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{6.094356in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{6.093332in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{6.087237in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{6.105899in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{6.071463in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{6.089273in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{6.061928in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{6.067876in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{6.076786in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{6.032768in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{5.976826in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{6.067799in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{6.059028in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{6.052323in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{6.049646in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{6.027384in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{5.967127in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{6.020682in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{5.968520in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{6.001676in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.919423in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{5.982053in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.986419in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{5.985981in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.929903in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{5.945024in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.935054in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.951567in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.984128in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.966670in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.976970in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{6.017768in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.958688in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.995810in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.933595in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.928218in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.958221in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.968734in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.918406in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.947522in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.905291in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.966122in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.957114in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.964238in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.954799in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.966216in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.926007in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.974335in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.926795in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.952525in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.906532in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.923226in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.860135in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.901963in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.848238in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.897532in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.863753in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.900029in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.890908in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.870217in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.780758in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.873100in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.775763in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{5.895638in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{6.022729in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{6.022729in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{6.004438in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.989850in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{6.032392in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{6.004183in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.968642in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{6.017272in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.987106in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{6.054202in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.975644in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{6.039299in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{6.017651in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{6.046163in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{6.029092in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{6.031181in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{6.022615in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{6.015367in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.971042in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{6.022732in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{6.019115in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{6.015079in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.982602in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{6.026054in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{6.028256in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{6.013732in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{6.038236in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{6.050827in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.991163in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{6.048812in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{6.012464in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{6.049566in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{6.050005in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{6.044707in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{6.045583in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{6.050171in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{6.014797in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{6.040238in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{6.019709in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{6.048326in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{6.086406in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{6.035199in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{6.050389in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{6.047670in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.992500in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{6.091807in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{6.033917in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{6.105428in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{6.120780in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{6.113662in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{6.122803in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{6.131143in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{6.085690in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{6.114677in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{6.135054in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{6.088236in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{6.098297in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{6.095053in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{6.130686in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{6.161525in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{6.143382in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{6.170751in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{6.179225in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{6.199094in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{6.114195in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{6.139863in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{6.180778in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{6.216816in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{6.217846in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{6.240752in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{6.265961in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{6.246099in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{6.285273in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{6.283610in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{6.303652in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{6.283691in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{6.280132in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{6.269510in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{6.321861in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.310854in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{6.346853in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{6.496220in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{6.500819in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.495080in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.461962in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.496409in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.512002in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{6.489903in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.454751in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{6.294726in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{6.256252in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{6.176879in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.997143in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.841922in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.468375in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.124708in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{4.957642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{4.968198in}}{\pgfqpoint{5.012161in}{6.566596in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{5.020907in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{4.968198in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.244150in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.429374in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.827764in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.856389in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{5.976395in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{6.029463in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{6.111633in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.150001in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{6.105901in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.153586in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.131481in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.127061in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.136328in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{6.098257in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{6.096635in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{6.212150in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.215052in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{6.206237in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{6.240690in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{6.206955in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{6.146137in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{6.150552in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{6.085715in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{6.084087in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{6.110707in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{6.140814in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{6.157086in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{6.126040in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{6.094419in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{6.116091in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{6.138733in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{6.088092in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{6.090478in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{6.071293in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{6.108274in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{6.063091in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{6.072440in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{6.042305in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{6.038794in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{6.030543in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{6.052218in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{5.999136in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{6.018001in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{6.029375in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{6.053949in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{5.990026in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{6.015672in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{5.986435in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{6.037530in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{5.986418in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{6.008764in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.981276in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{6.027037in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.958432in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{6.037809in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.947241in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{6.012960in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.984632in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.973842in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.925068in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.945744in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.929968in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.964536in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.975205in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{6.009910in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.945522in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.987091in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.934035in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.987272in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.905981in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.975647in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.918296in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.953353in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.930713in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.954411in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.960460in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.998921in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.941437in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.973794in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.904790in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.957828in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.921041in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.968262in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.926541in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.974034in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.954435in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.996346in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.898730in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.947738in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.912304in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.956686in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.923634in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.956058in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.908059in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{5.901656in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{6.022894in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{6.022894in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.962717in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{6.022109in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.980018in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.974623in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.977475in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{6.031542in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.973790in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{6.010765in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{6.000279in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{6.009215in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.962657in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{6.019475in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{6.023213in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{6.042495in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.993569in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{6.008466in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.966035in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{6.007980in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.999434in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{6.015559in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.978885in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{6.006393in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.990375in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{6.011571in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.997325in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{6.047224in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{6.027083in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{6.023989in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{6.035823in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{6.040769in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{6.051564in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{6.029790in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{6.025426in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{6.049139in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{6.047350in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{6.061593in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{6.021712in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{6.061581in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{6.044489in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{6.087102in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{6.022245in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{6.066260in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{6.043934in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{6.129178in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{6.062148in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{6.106742in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{6.051820in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{6.112342in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{6.118096in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{6.138010in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{6.062897in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{6.108839in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{6.098748in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{6.194759in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{6.161095in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{6.185224in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{6.124037in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{6.193726in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{6.186433in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{6.185710in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{6.150759in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{6.151344in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{6.123316in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{6.171323in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{6.138094in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{6.184864in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{6.185216in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{6.209769in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{6.214728in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{6.263146in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{6.226971in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{6.265401in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{6.304394in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{6.280150in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{6.303294in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{6.262054in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{6.247905in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.292427in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{6.316768in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{6.342906in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{6.400728in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.472632in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.473281in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.566596in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.488682in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{6.531681in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.366059in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{6.336328in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{6.236369in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{6.154055in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.931848in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.918944in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.548043in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.361233in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{5.020907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115326in}{4.813584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063743in}{4.813584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012161in}{4.813584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{4.821715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=4.783135in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{5.210641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=5.172061in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{5.599568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=5.560988in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{5.988494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=5.949914in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{6.377421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=6.338840in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{4.927832in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{4.941210in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.489339in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.607919in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.573894in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{5.531141in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{5.671196in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{5.608766in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{5.720008in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{5.760301in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{5.731419in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{5.780725in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{5.846994in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{5.843656in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{5.758292in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{5.791587in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{5.732482in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{5.689865in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{5.532507in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{5.578747in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{5.484394in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{5.552851in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{5.513492in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{5.662170in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{5.638290in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{5.634117in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{5.579600in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{5.606546in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{5.568578in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{5.574432in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{5.527178in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{5.514882in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{5.503526in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{5.517423in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{5.448570in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{5.490501in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{5.435149in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{5.481785in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{5.443093in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{5.561864in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{5.452533in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{5.552796in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{5.470157in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{5.518412in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{5.439501in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{5.485581in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{5.422915in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{5.507674in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{5.426495in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{5.491064in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{5.463017in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{5.492646in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.418495in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{5.437035in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.424498in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{5.521151in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.437078in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{5.475405in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.407863in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.452335in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.368083in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.426699in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.409050in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.496739in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.377566in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.460260in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.401903in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.455704in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.383160in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.492881in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.367817in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.414477in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.391957in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.432707in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.383581in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.361864in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.301412in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.419843in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.349333in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.435545in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.340209in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.437622in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.346966in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.436454in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.357023in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.408907in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.358557in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.388458in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.342645in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.412783in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.423051in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.409946in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.380045in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.433029in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.328562in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{5.457305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{4.932190in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.090729in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.549272in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.817847in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.913566in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{5.919427in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{5.994530in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{5.985189in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.151183in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{6.135086in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.160085in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.111082in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.163912in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.090243in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{6.074931in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{6.037432in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{5.955757in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.026144in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{5.978315in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{5.972937in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{6.071976in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{5.975162in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{5.862189in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{5.894384in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{5.882472in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{5.911613in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{5.913777in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{5.892381in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{5.929590in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{5.942300in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{5.964653in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{5.913832in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{5.849127in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{5.883399in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{5.823633in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{5.868439in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{5.838185in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{5.847934in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{5.856236in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{5.894959in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{5.883096in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{5.907008in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{5.839780in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{5.858363in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{5.860922in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{5.876284in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{5.801719in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{5.831651in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{5.849065in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{5.866498in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{5.788187in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{5.872315in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.834427in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{5.871060in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.820549in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{5.847291in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.787025in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{5.813248in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.767200in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.824196in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.833908in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.811424in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.776608in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.809236in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.817248in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.843341in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.792471in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.818484in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.763589in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.784966in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.764554in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.797324in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.802615in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.810954in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.760066in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.818169in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.764659in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.782129in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.756993in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.831416in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.784472in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.853566in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.717522in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.791797in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.750830in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.843242in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.691349in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.794418in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.805341in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.811158in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.749285in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.776182in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.750101in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.775384in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.787099in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{5.772644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{4.958061in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.051357in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.641783in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.911168in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{6.006918in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{6.100981in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{6.151461in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{6.194135in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.254889in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{6.322203in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.362150in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.328200in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.315484in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.283746in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{6.307831in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{6.263365in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{6.232474in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.166792in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{6.199735in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{6.130777in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{6.170588in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{6.159269in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{6.172634in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{6.109740in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{6.096666in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{6.121745in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{6.060978in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{6.094508in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{6.064817in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{6.083641in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{6.099213in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{6.096938in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{6.094137in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{6.097043in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{6.088883in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{6.049412in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{6.052509in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{6.041357in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{6.003110in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{5.998981in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{6.031485in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{6.035460in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{6.023393in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{6.044225in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{6.058215in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{6.046389in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{6.040003in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{6.025272in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{6.020710in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{6.018626in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{6.015993in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{6.026558in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.958929in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{6.008043in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.982840in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{6.012253in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.960728in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{6.001027in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.954416in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.990592in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.991185in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.977486in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.996211in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.990821in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{5.940031in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{5.978982in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.956289in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{6.017291in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.948679in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{5.975273in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.931178in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.967002in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.965240in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.970142in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.947542in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.951053in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.931092in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.965018in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.957562in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.984466in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.928842in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.968566in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.958576in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.945366in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.916008in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{6.001157in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.971360in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.974952in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.892109in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.955498in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.875190in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.919062in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.907088in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.902229in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.880642in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{5.877873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{4.952615in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.078669in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.451414in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.799289in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.886849in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{6.114939in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{6.206752in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{6.239231in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.341435in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{6.386092in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.442149in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.440962in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.363479in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.397968in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{6.423888in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{6.362132in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{6.336557in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.299306in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{6.259952in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{6.248708in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{6.189634in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{6.210640in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{6.221440in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{6.219542in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{6.223028in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{6.215165in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{6.191062in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{6.163182in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{6.170563in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{6.182537in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{6.126635in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{6.128595in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{6.104276in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{6.146213in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{6.133231in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{6.138325in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{6.107422in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{6.125399in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{6.096307in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{6.081465in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{6.087541in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{6.060502in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{6.055940in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{6.091238in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{6.072359in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{6.091733in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{6.086225in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{6.070523in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{6.043953in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{6.063055in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{6.001218in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{6.046741in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{5.955961in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{6.014862in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{6.018404in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{6.010590in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{6.008154in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{5.996675in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{5.977381in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{5.995902in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.999463in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{6.008420in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{6.011276in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{6.031237in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{6.004346in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{6.022688in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.973029in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{5.988515in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.974692in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{6.009780in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.978321in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.980627in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.966773in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.996088in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.969858in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.989658in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.986957in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{5.994474in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.948525in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.994851in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.974705in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{5.991853in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.967812in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.984694in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.938893in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.970631in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.911941in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{5.975867in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.925429in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.958650in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.929775in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.937200in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.906575in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.931475in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.890100in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{5.959183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{4.994553in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{5.302691in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{5.488709in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{5.873354in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{5.894118in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{6.065225in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{6.132916in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{6.223980in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{6.258030in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{6.318791in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{6.321134in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{6.349039in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{6.300171in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{6.304480in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{6.249493in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{6.219771in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{6.264459in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{6.253740in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{6.227071in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{6.251372in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{6.255124in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{6.213144in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{6.227473in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{6.175558in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{6.155529in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{6.186927in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{6.177771in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{6.183428in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{6.155628in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{6.139642in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{6.127093in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{6.155028in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{6.105704in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{6.120911in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{6.111026in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{6.146992in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{6.124762in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{6.133083in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{6.083171in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{6.112009in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{6.095819in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{6.123489in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{6.048942in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{6.063420in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{6.046136in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{6.095980in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{6.054061in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{6.064007in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{6.019127in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{6.072136in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{6.024283in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{6.068971in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{6.012605in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{6.046649in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{5.990338in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{6.062456in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{5.995865in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{6.037271in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{6.003172in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{6.017718in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{5.986209in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{5.997441in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{5.977697in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{5.997163in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{6.013384in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{6.025340in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.990672in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{6.005540in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{5.980559in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{6.017248in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{5.951653in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{5.993609in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{5.954336in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{5.979873in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{5.954799in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{5.984985in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{5.979947in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{6.003450in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{5.953736in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{5.991130in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{5.949180in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{6.000161in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{5.972127in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{5.993868in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{5.944599in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{5.991624in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{5.977357in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{6.003555in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{5.936260in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{5.989640in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{5.944890in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{5.965654in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{5.951826in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{5.989084in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{5.935388in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{5.962275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{4.813584in}}%
\pgfpathlineto{\pgfqpoint{3.041361in}{6.650073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106166in}{4.813584in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.650073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{4.813584in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.813584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{6.650073in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{6.650073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073764in,y=6.733406in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Chaser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{4.813584in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{4.813584in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{6.650073in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{6.650073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{4.897060in}}{\pgfqpoint{7.467558in}{6.336048in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.441311in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{5.246627in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.092754in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.020828in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{4.980444in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.046066in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{4.976469in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.009516in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.031400in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.981403in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.991761in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.050817in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{4.990689in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.897060in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{5.016577in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{5.333499in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{5.714076in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{5.761191in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{5.738396in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{5.681899in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{5.639551in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{5.680451in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{5.768650in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{5.515304in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{5.614326in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{5.565301in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{5.563378in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{5.513829in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{5.525444in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{5.461755in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{5.492375in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.512959in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{5.427231in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{5.253766in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{5.495262in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.464735in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{5.396027in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.339020in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{5.522535in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.328616in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{5.527606in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.327992in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{5.389024in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.394645in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.399201in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.370794in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{5.440934in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.271788in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{5.400019in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.350350in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{5.413980in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.388925in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.368889in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.369272in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{5.422604in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.377586in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{5.340471in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.421131in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{5.559444in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.305500in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{5.461313in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{5.441891in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{5.536203in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.394676in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{5.433117in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.395675in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{5.508483in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.412795in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{5.367222in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.346486in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{5.499679in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.390736in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{5.459382in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{5.396548in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{5.562760in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.402932in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{5.524138in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{5.368955in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{5.537726in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{5.464379in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{5.425292in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{5.398805in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{5.470414in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{5.451003in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{5.537116in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{5.430399in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{5.462759in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{5.419607in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{5.598472in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{5.393471in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{5.600320in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{5.484418in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{5.523355in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{5.503050in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{5.518898in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{5.477695in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{5.460802in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{5.684194in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{5.684194in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{5.578679in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{5.620720in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{5.576958in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{5.612505in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{5.563655in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{5.715774in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{5.525728in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{5.659080in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{5.574667in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{5.611887in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{5.593272in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{5.645978in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{5.546562in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{5.591254in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{5.537146in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{5.558477in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{5.567493in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{5.600723in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{5.552197in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{5.695568in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.652039in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{5.661722in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{5.470806in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{5.612942in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.545449in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{5.703975in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.660950in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{5.685127in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.533611in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{5.639970in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.600621in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{5.681581in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.529967in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{5.686842in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{5.527882in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{5.592940in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.534512in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{5.693449in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.490785in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{5.513521in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.415326in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{5.617485in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.584065in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.698609in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.476125in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{5.530556in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.460618in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{5.606549in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.581069in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{5.605335in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.461920in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.463126in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.652944in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{5.545223in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.745101in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{5.594174in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.478175in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{5.653494in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.466887in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{5.644079in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.580382in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{5.751284in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{5.731773in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{5.753759in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.649557in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{5.778156in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{5.614328in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{5.848240in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{5.629363in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{5.850708in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{5.758009in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{5.762498in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{5.801625in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{5.915445in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{5.836438in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{6.173703in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{5.900429in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{6.336048in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{5.966747in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{5.982395in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{5.745757in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{6.074638in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.903268in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.500096in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.261087in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.205732in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.153791in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.066749in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.026233in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.183411in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.078354in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.010492in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.116972in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.277941in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{5.441311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{5.022846in}}{\pgfqpoint{7.467558in}{6.562739in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.488936in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{5.387254in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.074904in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.177147in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.077690in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.022846in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.061622in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.132603in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.091225in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.058854in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.025992in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.104833in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.145853in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.421973in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{5.917427in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{5.989189in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{6.070221in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{5.995273in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{6.265102in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{6.020196in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{5.887754in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{5.794408in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{5.997777in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{5.942803in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{5.915971in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{5.855100in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{6.018131in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{5.755644in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{5.930230in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{5.824629in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{5.989538in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.770780in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{5.905055in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{5.856101in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{5.846919in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.692855in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{5.997046in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.825723in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{5.807845in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.861333in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{6.146843in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.743057in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{5.873559in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.697411in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.889334in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.943982in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{5.948444in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.917178in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{5.979558in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.702395in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{5.954202in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.695860in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.857191in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.813786in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{5.996535in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.846959in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{5.942036in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.848896in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{5.875211in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.900411in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{5.895831in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{5.946186in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{6.025355in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.896738in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{6.032176in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.869781in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{5.932464in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.828830in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{5.956319in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.891485in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{6.013618in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.869314in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{6.038632in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{5.918456in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{6.063118in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.841147in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{5.922534in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{5.898567in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{6.037922in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{5.876009in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{6.009661in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{5.943961in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{6.045317in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{5.837056in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{5.905161in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{5.865395in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{6.088972in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{5.858784in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{6.101609in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{5.963762in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{6.042579in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{5.932384in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{5.915025in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{6.009132in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{6.109328in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{5.919391in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{6.080996in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{6.300012in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{6.300012in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{5.973182in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{6.272020in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{6.081413in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{6.191537in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{5.952473in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{6.188064in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{6.030344in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{6.170155in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{6.046550in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{6.256716in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{6.058043in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{6.080694in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{6.111470in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{6.092295in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{6.050279in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{6.153305in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{6.043638in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{6.140461in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{6.003242in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{6.141938in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.888378in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{6.170950in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{6.041744in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{6.103589in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.993279in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{6.101580in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{6.058493in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{6.205377in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.979330in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{6.120567in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{6.155441in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{6.132293in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.918888in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{6.245457in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{6.182356in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{6.039517in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.963099in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{6.009729in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.971240in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{6.115304in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{6.018239in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{6.276498in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.945069in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{6.026363in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.982339in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{6.028763in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.858604in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{6.408488in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{6.113105in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{6.102265in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.998113in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{6.015915in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{6.046963in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{6.205795in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.864642in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{6.242605in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.923510in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{5.947820in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.915794in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{6.087219in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.930411in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{5.975053in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{5.885667in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{5.999978in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.866331in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{6.185237in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{5.924989in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{6.090333in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{5.820471in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{6.135214in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{5.965436in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{6.177748in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{6.152135in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{6.185064in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{6.001826in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{6.243444in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{6.041654in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{6.338587in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{6.377106in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{6.357476in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{6.562739in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{6.444412in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{6.465155in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.959575in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.530627in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.353255in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.245333in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.202039in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.273318in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.264712in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.190431in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.221537in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.203286in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.344679in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{5.488936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{5.068129in}}{\pgfqpoint{7.467481in}{6.520175in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.724907in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{5.299565in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.235971in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.137878in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.068129in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.151789in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.143708in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.071995in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.179737in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.211919in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.139964in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.262973in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.305657in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.348132in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{5.543936in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{5.715984in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{5.926610in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{6.000816in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{6.051775in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{6.176945in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{6.107330in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{5.898760in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{6.140051in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{6.045128in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{6.123735in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{5.965814in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{6.153811in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{6.000376in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{6.161969in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{5.887953in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{6.101092in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{6.026091in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{6.115062in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{6.083992in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{6.166250in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.888669in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{6.019453in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.959347in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{5.994022in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.840051in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{5.935788in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.814571in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{6.002867in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.953286in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.863866in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.803782in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{5.969978in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.954902in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{5.967714in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.784136in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{5.959969in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.845800in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.963327in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.893214in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{6.007639in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.859521in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{5.921077in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.904760in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{6.022445in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.859081in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{6.091324in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{5.843720in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{5.872594in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.843797in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{6.144086in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.861485in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{6.058617in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.911456in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{6.026473in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.863539in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{6.058143in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.923951in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{6.191831in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{5.971640in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{6.141063in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{6.097519in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{6.136462in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{6.107972in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{6.119584in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{6.058108in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{6.134225in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{6.194660in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{6.197062in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{6.071009in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{6.194205in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{6.119681in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{6.161771in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{5.984989in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{6.179945in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{6.055127in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{6.148560in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{6.146613in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{6.239018in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{5.961972in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{6.186726in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{6.050102in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{6.120123in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{6.329890in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{6.329890in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{6.380217in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{6.298693in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{6.258767in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{6.284600in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{6.266369in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{6.298111in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{6.134362in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{6.309968in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{6.249830in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{6.323866in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{6.221464in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{6.271923in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{6.296492in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{6.312142in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{6.251911in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{6.304796in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{6.253542in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{6.401329in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{6.143549in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{6.311578in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{6.258976in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{6.378863in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{6.190224in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{6.294390in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{6.297088in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{6.263945in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{6.174410in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{6.186299in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{6.205979in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{6.221799in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{6.120912in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{6.187522in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{6.196423in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{6.248933in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{6.203415in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{6.240218in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{6.324078in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{6.153733in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.981617in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{6.160098in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{6.041854in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{6.092259in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{6.040714in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{6.099342in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{6.095978in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{6.134016in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{6.147821in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{6.010942in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{6.033659in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{6.065784in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{6.031168in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{6.056149in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{6.092079in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{6.087878in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.993238in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{6.145403in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{6.047294in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{6.184394in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{6.208295in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{6.268830in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{6.200139in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{6.196291in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{6.126725in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{6.257300in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{6.124449in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{6.223602in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{6.115723in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{6.170892in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{6.167300in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{6.214258in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{6.090207in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{6.284487in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{6.107500in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{6.520175in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{6.089200in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{6.346639in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{6.403711in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{6.349516in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{6.395664in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{6.401525in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{6.345733in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{6.388555in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{6.029343in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.701128in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.320076in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.303120in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.231181in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.300776in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.241395in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.219037in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.177301in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.218838in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.217067in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.373434in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{5.724907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{5.085195in}}{\pgfqpoint{7.467422in}{6.545030in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.465344in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{5.395513in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.227037in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.138661in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.085195in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.126687in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.149761in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.104118in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.106509in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.118414in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.113354in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.209980in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.246171in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.413470in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{5.770815in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{5.863090in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{6.192240in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{6.052048in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{6.208013in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{6.024021in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{6.229956in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{6.109496in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{6.183142in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{6.156017in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{6.183982in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{6.051642in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{6.233815in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{6.034124in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{6.126978in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{6.056272in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{6.123863in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.938580in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{6.144556in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{6.034862in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{6.130580in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{6.090615in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{6.121911in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{6.011081in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{6.073445in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{6.067360in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{6.182714in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.933104in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{6.089528in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.974429in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{6.027698in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.938790in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{6.088134in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{6.055310in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{6.170506in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.975922in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{6.061568in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.891783in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.957256in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.884268in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{5.916063in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.849059in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{5.957054in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.959575in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{6.059423in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.894402in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{5.882537in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{5.891775in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{6.030206in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.879277in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{6.000923in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.971069in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{5.992869in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{6.046410in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{6.084899in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.932646in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{6.075350in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.925696in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{6.074987in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{5.945116in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{6.098662in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.981355in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{6.010730in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{6.034699in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{6.101175in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{6.091037in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{6.029459in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{6.050621in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{6.213984in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{6.097260in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{6.208717in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{6.123015in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{6.202962in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{6.180024in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{6.266223in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{6.110948in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{6.277798in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{6.163636in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{6.187216in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{6.150379in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{6.254148in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{6.227700in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{6.135747in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{6.528803in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{6.528803in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{6.400424in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{6.308987in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{6.359025in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{6.545030in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{6.361802in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{6.394854in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{6.367340in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{6.382946in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{6.316871in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{6.411282in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{6.314987in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{6.468745in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{6.381345in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{6.392544in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{6.345358in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{6.336390in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{6.306546in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{6.474137in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{6.378433in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{6.498407in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{6.345276in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{6.457509in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{6.428483in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{6.497635in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{6.371874in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{6.515628in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{6.418020in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{6.367767in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{6.287721in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{6.447772in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{6.498701in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{6.432102in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{6.310262in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{6.346833in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{6.414463in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{6.405295in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{6.288373in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{6.368975in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{6.230448in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{6.412135in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{6.326233in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{6.346147in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{6.328671in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{6.399907in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{6.351287in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{6.385019in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{6.252566in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{6.276766in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{6.067203in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{6.269380in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{6.182988in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{6.332806in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{6.230510in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{6.292923in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{6.280102in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{6.211912in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{6.208296in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{6.269054in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{6.039929in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{6.208261in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{6.175554in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{6.241599in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{6.178561in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{6.361224in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{6.271587in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{6.375036in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{6.404228in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{6.502164in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{6.299907in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{6.333112in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{6.275975in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{6.376949in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{6.222942in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{6.372828in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{6.251358in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{6.506683in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{6.177477in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{6.503371in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{6.337133in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{6.357182in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{6.281420in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{6.389511in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{6.057287in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.659064in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.226405in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.168953in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.135115in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.206514in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.178690in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.164114in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.207598in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.262051in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.244979in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.346525in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{5.465344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{5.030371in}}{\pgfqpoint{7.467408in}{6.566596in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.547675in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{5.402039in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.174791in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.100607in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.080246in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.085040in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.081773in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.030371in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.073069in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.081856in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.146853in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.142617in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.277639in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.303801in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{5.700145in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{5.744828in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{6.126500in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{5.993537in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{6.225744in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{6.260456in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{6.212818in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{6.043240in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{6.104375in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{6.052483in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{6.163733in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{5.990631in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{6.146795in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{5.992321in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{6.100069in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{6.070089in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{6.049883in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.911106in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{6.039102in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{5.836092in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{5.905618in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.875120in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{6.020284in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.835318in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{5.991482in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.825519in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{5.937531in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.838851in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{5.882751in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.784690in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.887489in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.820209in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{5.908651in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.807804in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{5.882065in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.822953in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{5.852905in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.733369in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.829096in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.857639in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{5.888429in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.798954in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{5.898594in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.891728in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{5.865362in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.800230in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{5.859020in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{5.802644in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{5.856777in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.767613in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{5.875724in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.826310in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{5.904755in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.877275in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{5.873726in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.928063in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{6.023404in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.836029in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{5.857492in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{5.934440in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{5.863474in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.841116in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{5.836432in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{5.817511in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{5.825336in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{5.833621in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{5.827251in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{5.859201in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{5.813174in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{5.686034in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{5.881296in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{5.832917in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{5.913899in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{5.799135in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{5.865141in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{5.666711in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{5.840630in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{5.773192in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{5.798427in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{5.778592in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{5.842831in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{5.729505in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{5.816291in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{6.456303in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{6.456303in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{6.235222in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{6.296167in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{6.175144in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{6.484345in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{6.346766in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{6.435193in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{6.370521in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{6.332766in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{6.284245in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{6.353490in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{6.279976in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{6.406970in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{6.417238in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{6.315185in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{6.201731in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{6.257916in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{6.292500in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{6.209273in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{6.071387in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{6.099250in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{6.010352in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{6.183895in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{6.065763in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{6.324965in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{6.132907in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{6.144255in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{6.116985in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{6.218456in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{6.126501in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{6.186475in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{6.137114in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{6.168756in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{6.092207in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{6.025908in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{6.050345in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{6.045461in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{6.022828in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{6.160996in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{6.030842in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{6.062943in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.935899in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{6.037198in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.872070in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{6.023626in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{6.001066in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{5.966996in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.905086in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{6.067479in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.935066in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{6.001543in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.885916in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.943052in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.959884in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{5.961151in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.901614in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{5.975603in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.977045in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{6.136192in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{6.011190in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{6.092475in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{6.026839in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{6.062115in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{6.022542in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{6.107346in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{6.138569in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{6.208870in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{6.093762in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{6.371153in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{6.180048in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{6.400390in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{6.220003in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{6.363826in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{6.183890in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{6.312215in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{6.268677in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{6.380732in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{6.299890in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{6.457765in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{6.357213in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{6.566596in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{6.397845in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{6.204804in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.659357in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.510363in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.363100in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.241263in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.158813in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.218275in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.097340in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.147722in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.171813in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.213335in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.124412in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.257319in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{5.547675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570573in}{4.813584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.518990in}{4.813584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.467408in}{4.813584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{4.913827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=4.875247in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{5.439235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=5.400655in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{5.964643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=5.926063in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{6.490051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=6.451471in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.343969in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.185348in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.068900in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{4.995468in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.062210in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.079940in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.017874in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.049074in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.067597in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.098747in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.155952in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.245393in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.400164in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{5.545607in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{5.539628in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{5.848236in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{5.863969in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{6.037222in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{5.791164in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{5.906627in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{5.758444in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{5.842048in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{5.658465in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{5.688412in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{5.661655in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{5.707043in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{5.571596in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{5.686842in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{5.538041in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{5.635265in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.581258in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{5.590495in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{5.492770in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{5.623273in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.522558in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{5.520053in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.402953in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{5.588014in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.403396in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{5.560890in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.536546in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{5.467123in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.523794in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.431163in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.416357in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{5.523135in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.426428in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{5.503284in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.405484in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{5.472268in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.432525in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.533749in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.476669in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{5.520045in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.396456in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{5.426996in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.455958in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{5.626446in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.420006in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{5.527126in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{5.484886in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{5.611523in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.462322in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{5.557349in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.498148in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{5.574227in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.473203in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{5.526174in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.503718in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{5.601827in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.468092in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{5.536162in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{5.433677in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{5.612241in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.527485in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{5.609853in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{5.460576in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{5.569224in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{5.515936in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{5.491885in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{5.467975in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{5.530834in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{5.498783in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{5.591547in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{5.511835in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{5.537323in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{5.497137in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{5.628776in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{5.459599in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{5.658047in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{5.524036in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{5.567930in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{5.540004in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{5.569809in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{5.528187in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{5.572498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.438095in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.209792in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.190217in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.149613in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.106638in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.163167in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.202960in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.146632in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.152094in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.189624in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.317730in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.552714in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.943564in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{6.180920in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{6.275964in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{6.213848in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{6.186189in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{6.301844in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{6.030925in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{6.065599in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{5.898117in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{6.091421in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{6.047469in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{6.046859in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{5.910268in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{6.076673in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{5.788058in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{6.010281in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{5.874809in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{6.087387in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{5.818556in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{5.952516in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{5.870884in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{5.910986in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.811633in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{6.042132in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.870759in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{5.877832in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.892422in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{6.194724in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.803850in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{6.039677in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.872187in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.952625in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.971048in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{6.025355in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{6.015142in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{6.194023in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.780500in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{5.991483in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.839100in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.941777in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.879427in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{6.136517in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.932599in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{6.028670in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.910068in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{5.942470in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.931755in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{5.967674in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{6.064271in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{6.135406in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.907813in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{6.082235in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{6.012611in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{6.026516in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{5.904080in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{6.080848in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{5.974989in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{6.057599in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.931296in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{6.071111in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{5.980100in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{6.117034in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.864763in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{6.032236in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{5.950905in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{6.089191in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{5.959824in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{6.081483in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{5.997120in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{6.068806in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{5.974263in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{5.992928in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{5.961719in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{6.172844in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{5.952667in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{6.135882in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{5.997053in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{6.115322in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{5.942428in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{6.053281in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{6.045272in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{6.190674in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{5.946286in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{6.190504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.512236in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.304702in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.177473in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.143484in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.164545in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.181373in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.156695in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.240257in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.221550in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.221542in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.291524in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.503392in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.688737in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{5.966246in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{6.030858in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{6.164067in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{6.198240in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{6.200645in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{6.290328in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{6.226985in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{5.993980in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{6.330113in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{6.076314in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{6.204111in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{6.028011in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{6.184035in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{6.083838in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{6.166431in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{6.001838in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{6.162347in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{6.075270in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{6.186181in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{6.105359in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{6.181271in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{6.044404in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{6.144141in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{6.083821in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{6.089208in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.943673in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{6.040596in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.903904in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{6.045373in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{6.022683in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.960007in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.917475in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{6.017881in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.994280in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{5.989328in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.965978in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{6.046993in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.970889in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{6.031334in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.966964in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{6.049949in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.950687in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{6.040587in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.943188in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{6.088089in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{6.091579in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{6.165771in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{6.023568in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{6.060764in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{6.020110in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{6.165804in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.991199in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{6.140208in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{6.058718in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{6.106386in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{6.018975in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{6.161044in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{6.110520in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{6.243111in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{6.080932in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{6.259963in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{6.178248in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{6.224020in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{6.125761in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{6.260456in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{6.155825in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{6.219510in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{6.223285in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{6.254602in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{6.183751in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{6.233064in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{6.170573in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{6.242818in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{6.117410in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{6.244956in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{6.094745in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{6.223335in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{6.206491in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{6.261809in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{6.110370in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{6.242710in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{6.215160in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{6.225007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.430429in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.286781in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.191820in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.173623in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.167142in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.156937in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.141404in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.156511in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.126765in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.141154in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.218193in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.452618in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.735379in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{6.080163in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{6.072255in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{6.274711in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{6.194591in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{6.355692in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{6.100749in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{6.368319in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{6.180427in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{6.277985in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{6.189480in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{6.280465in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{6.163808in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{6.283463in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{6.167015in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{6.314571in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{6.230250in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{6.249449in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{6.105083in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{6.252890in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{6.106712in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{6.186089in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{6.133085in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{6.165086in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{6.025505in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{6.171249in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{6.137828in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{6.197313in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{6.106603in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{6.191225in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{6.102469in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{6.180252in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{6.060889in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{6.178757in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{6.061256in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{6.223636in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{6.114244in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{6.223294in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{6.121535in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{6.178582in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{6.106470in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{6.131105in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{6.087646in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{6.184594in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{6.095012in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{6.214199in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{6.091387in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{6.143916in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{6.153119in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{6.188519in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{6.094770in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{6.216512in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{6.234885in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{6.220321in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{6.167065in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{6.226333in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{6.175333in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{6.295489in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{6.148785in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{6.286311in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{6.186799in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{6.278085in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{6.163316in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{6.254569in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{6.206566in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{6.287656in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{6.198791in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{6.182924in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{6.197990in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{6.303264in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{6.239303in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{6.338731in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{6.219001in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{6.307122in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{6.248447in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{6.324584in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{6.239144in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{6.336326in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{6.262719in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{6.366123in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{6.254702in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{6.281568in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{6.314062in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{6.332275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{5.474857in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{5.216055in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{5.112509in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{5.146791in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{5.128427in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{5.114747in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{5.063856in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{5.145672in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{5.120334in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{5.194058in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{5.252858in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{5.394001in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{5.481579in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{5.952475in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{6.071336in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{6.346548in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{6.175375in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{6.341754in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{6.280173in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{6.296775in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{6.155958in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{6.208295in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{6.118186in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{6.263780in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{6.105317in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{6.273592in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{6.086185in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{6.235611in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{6.081926in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{6.129377in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{6.024837in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{6.073224in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{5.929317in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{5.983867in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{5.950980in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{6.056379in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{5.923254in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{6.063837in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{5.901282in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{5.956567in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{5.870233in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{5.921951in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{5.872287in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{5.915270in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{5.853063in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{5.955097in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{5.871435in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{5.974772in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{5.864019in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{5.909951in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{5.867218in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{5.926361in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{5.864855in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{5.962813in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{5.867427in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{5.980768in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{5.961285in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{6.013179in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{5.911529in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{5.952241in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{5.926494in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{5.941343in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{5.929910in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{6.022240in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{5.981712in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{6.045615in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{6.001888in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{6.046091in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{6.022524in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{6.083830in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{5.984468in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{6.091229in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{6.000101in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{6.023685in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{5.925734in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{5.967841in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{5.944449in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{6.017304in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{6.063060in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{6.042583in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{6.030466in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{6.064179in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{6.051636in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{6.144133in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{6.056446in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{6.133694in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{6.041690in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{6.098954in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{6.018616in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{6.137912in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{6.059979in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{6.141386in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{5.976868in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{6.069499in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{5.982363in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{6.136297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{4.813584in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{6.650073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561413in}{4.813584in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{6.650073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{4.813584in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{4.813584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{6.650073in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{6.650073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.529010in,y=6.733406in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Miner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{4.813584in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.813584in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.650073in}}%
\pgfpathlineto{\pgfqpoint{7.951855in}{6.650073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{4.897060in}}{\pgfqpoint{9.922805in}{5.966692in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.201698in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{4.922297in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{4.897060in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.103024in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.495910in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.434621in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.238873in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.362831in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.239761in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.332912in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.414428in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.327681in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{5.572365in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{5.668312in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{5.764704in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{5.499121in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{5.680086in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{5.507355in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{5.617663in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{5.410918in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{5.594826in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{5.328749in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{5.437409in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{5.357835in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{5.498511in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{5.306034in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{5.503470in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{5.278149in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{5.493589in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{5.307424in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{5.406026in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{5.228302in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{5.457123in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{5.142293in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{5.367198in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{5.299196in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{5.359820in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{5.280265in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{5.337653in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{5.218528in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{5.361049in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{5.236816in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{5.359986in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{5.359334in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{5.416060in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{5.269115in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{5.408033in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{5.266607in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{5.390008in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{5.280898in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{5.422282in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{5.244961in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{5.406639in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{5.172668in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{5.391793in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{5.244433in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{5.409353in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{5.282609in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{5.474800in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{5.246129in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{5.398256in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{5.326716in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{5.451990in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{5.307404in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{5.445308in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{5.189672in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{5.417008in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{5.194546in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{5.299832in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{5.277732in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{5.457784in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{5.214393in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{5.330956in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{5.256982in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{5.309981in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{5.349186in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{5.501197in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{5.333418in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{5.495384in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{5.314164in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{5.383247in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{5.316557in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{5.375802in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{5.233098in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{5.405529in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{5.290537in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{5.319343in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{5.242398in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{5.385398in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{5.260801in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{5.368260in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{5.270929in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{5.391445in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{5.261473in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{5.389423in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{5.295692in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{5.325811in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{5.563943in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{5.563943in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{5.364983in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{5.476501in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{5.310908in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{5.544906in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{5.328003in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{5.524918in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{5.406925in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{5.480480in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{5.333021in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{5.471528in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{5.334381in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{5.447629in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{5.338240in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{5.966692in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{5.464338in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{5.521813in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{5.404218in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{5.612657in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{5.378274in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{5.520636in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{5.479143in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{5.578164in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{5.464347in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{5.463294in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{5.376399in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{5.542032in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{5.352628in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{5.506798in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{5.435904in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{5.502155in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{5.498711in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{5.487210in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{5.464330in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{5.629476in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{5.371576in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{5.520884in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{5.379106in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{5.596304in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{5.462483in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{5.492714in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{5.353252in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{5.587027in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{5.472407in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{5.626350in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{5.481402in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{5.487721in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{5.329916in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{5.596566in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{5.379238in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{5.564574in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{5.351903in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{5.536888in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{5.386914in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{5.512672in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{5.299581in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{5.561969in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{5.474254in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{5.513510in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{5.361477in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{5.563900in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{5.432518in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{5.530900in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{5.422197in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{5.491018in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{5.403033in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{5.563066in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{5.500612in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{5.538515in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{5.401300in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{5.654228in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{5.366886in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{5.633452in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{5.487727in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{5.536105in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{5.511122in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{5.736898in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{5.484006in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{5.824417in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{5.571730in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{5.829904in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{5.700298in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{5.832401in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{5.828278in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{5.719112in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.621639in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.654817in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.421657in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.506033in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.514679in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.552316in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.585217in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.668318in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.480308in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.149025in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{5.201698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{4.966777in}}{\pgfqpoint{9.922805in}{6.276148in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.240229in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{4.966777in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.003610in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.316555in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.587384in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.572475in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.516831in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.590678in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.528925in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.665984in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.635340in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.645447in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{5.945966in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{5.694990in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{5.876707in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{5.784737in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.080005in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{5.873448in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{5.991141in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{5.807373in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{5.967469in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{5.708692in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{5.925639in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{5.788406in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{5.858606in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{5.677980in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{5.841406in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{5.746127in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{5.933112in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{5.820908in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{5.916528in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{5.798173in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{5.971350in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{5.788546in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{5.940694in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{5.694058in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{5.920276in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{5.669373in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{5.919367in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{5.600111in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{5.906895in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{5.788644in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{5.948959in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{5.735567in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{5.886706in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{5.765375in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{5.938202in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{5.808435in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{5.923433in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{5.779473in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{5.943303in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{5.836693in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{5.846938in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{5.741292in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{5.983030in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{5.681996in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{5.920249in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{5.748607in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{5.875887in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{5.824953in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{6.076883in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{5.805351in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{5.987628in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{5.774206in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{6.004831in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{5.684391in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{5.844596in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{5.809639in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{5.915055in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{5.699667in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{6.019611in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{5.727918in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{5.880468in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{5.659470in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{5.834023in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{5.842237in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{5.953510in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{5.662834in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{5.906287in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{5.840856in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{5.937772in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{5.792705in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{5.913600in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{5.819453in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{5.921058in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{5.694772in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{5.873385in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{5.716264in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{5.924876in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{5.686496in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{5.889113in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{5.776046in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{5.933696in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{5.778701in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{5.997504in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{5.861466in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{5.780292in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{6.140936in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{6.140936in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{5.877059in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{6.109253in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{5.813529in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{6.018717in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{5.799155in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{6.076337in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{5.879546in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{6.048805in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{5.854040in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{6.015018in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{5.849070in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{6.060061in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{5.870685in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{6.049129in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{5.929018in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{6.137808in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{5.952587in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{6.076963in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{5.961979in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{6.109418in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{5.968506in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{6.000302in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{6.032414in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{5.920163in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{5.821979in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{6.054450in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{6.002217in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{6.048423in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{5.930723in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{6.065891in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{5.941442in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{6.081610in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{5.893597in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{6.060108in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{5.937301in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{6.108736in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{5.950917in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{5.967938in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{5.797866in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{6.014183in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{5.889079in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{6.149780in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{5.982177in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{6.047111in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{6.018832in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{6.064050in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{5.923181in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{6.158202in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{5.917574in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{6.128127in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{5.853474in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{6.061444in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{5.820044in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{6.104876in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{5.856666in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{6.026290in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{5.834736in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{6.035132in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{5.879073in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{6.040640in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{5.858854in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{6.116089in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{5.868986in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{6.198601in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{5.922145in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{6.149279in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{5.993486in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{6.023541in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{5.940678in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{6.089829in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{5.914885in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{6.038640in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{5.967964in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{6.036637in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{5.920203in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{6.055348in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{6.093864in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{6.234317in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{6.000942in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.253247in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{6.059813in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{6.276148in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{6.074123in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{6.061387in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.965739in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.873789in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.769521in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.740285in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.812584in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.653157in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.886520in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.969202in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.868080in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.318355in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{5.240229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{5.200798in}}{\pgfqpoint{9.922728in}{6.429907in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.281497in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{5.200798in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.279640in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.605307in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.637676in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.641250in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.596725in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.725719in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.748178in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.661566in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.786112in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.700036in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{5.797889in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{5.857353in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{6.107258in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{5.953616in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.064271in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{6.059879in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{6.226360in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{6.001238in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{6.162501in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{6.008507in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{6.184295in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{5.983753in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{6.080267in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{5.978891in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{6.190805in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{5.914503in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{6.064837in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{6.054999in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{6.113820in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{5.987990in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{6.126227in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{6.093358in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{6.321957in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{6.047341in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{6.138011in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{6.036521in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{6.145462in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{5.931750in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{6.023361in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{5.907349in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{6.090156in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{6.001342in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{6.238525in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{5.999067in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{6.245368in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{5.946382in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{6.154058in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{6.004302in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{6.102349in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{6.072707in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{6.144575in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{5.952730in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{6.147708in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{6.023835in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{6.142804in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{6.089069in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{6.148608in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{6.035166in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{6.170564in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{6.017214in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{6.240255in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{6.119265in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{6.159932in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{6.060831in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{6.233850in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{5.994077in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{6.188697in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{6.047905in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{6.134178in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{6.007092in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{6.149431in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{6.035269in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{6.054241in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{5.969304in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{6.102291in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{5.977360in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{6.098432in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{6.038282in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{6.122455in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{6.100133in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{6.197489in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{6.050275in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{6.170996in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{6.079021in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{6.188451in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{6.101629in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{6.197107in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{6.136947in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{6.180483in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{5.998615in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{6.122283in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{6.064382in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{6.056544in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{6.072476in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{6.123478in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{6.228788in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{6.228788in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{6.168491in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{6.235985in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{6.116339in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{6.248042in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{6.211720in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{6.292353in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{6.216938in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{6.240402in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{6.194799in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{6.300460in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{6.176639in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{6.212208in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{6.104802in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{6.273328in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{6.220535in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{6.360198in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{6.317168in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{6.348714in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{6.231319in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{6.345807in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{6.161670in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{6.385308in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{6.139081in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{6.429907in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{6.199025in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{6.243448in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{6.093023in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{6.282687in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{6.136534in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{6.287531in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{6.131771in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{6.323425in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{6.184601in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{6.299969in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{6.082333in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{6.370703in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{6.192650in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{6.346335in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{6.143078in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{6.328263in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{6.225635in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{6.356554in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{6.124029in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{6.333658in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{6.144044in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{6.298246in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{6.180909in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{6.334718in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{6.122827in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{6.323017in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{6.221335in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{6.298071in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{6.108658in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{6.291437in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{6.144990in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{6.264633in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{6.186344in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{6.332951in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{6.309497in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{6.362260in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{6.211040in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{6.372408in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{6.282386in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{6.353615in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{6.185679in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{6.271425in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{6.150437in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{6.420198in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{6.097113in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{6.262508in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{6.160200in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{6.341166in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{6.229370in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{6.339762in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{6.108522in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{6.380489in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{6.197759in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{6.426374in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{6.144265in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.236171in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{6.050313in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{6.152778in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{5.988467in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{6.106023in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{6.006155in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.975972in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.906788in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.876227in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.811798in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{6.032827in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.945629in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{6.061396in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.781969in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.456382in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{5.281497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{5.263898in}}{\pgfqpoint{9.922669in}{6.566596in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.327779in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{5.263898in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.355868in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.509234in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.704760in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.704144in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.685451in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.727786in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.744812in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.638516in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.765537in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.646629in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{5.776110in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{5.712302in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{5.912788in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{5.906689in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.082799in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{5.971624in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{6.196946in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{5.992255in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{6.149363in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{6.102961in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{6.229458in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{6.069545in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{6.168166in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{6.051236in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{6.114940in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{6.007577in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{6.207864in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{6.071595in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{6.209643in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{6.078613in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{6.224947in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{6.021586in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{6.209216in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{5.994858in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{6.184320in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{6.104038in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{6.211620in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{6.099313in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{6.290153in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{6.144867in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{6.220983in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{6.152726in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{6.208286in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{6.169262in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{6.309402in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{6.165694in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{6.325056in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{6.187545in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{6.255776in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{6.080445in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{6.220712in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{6.225460in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{6.266258in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{6.084961in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{6.219816in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{6.206849in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{6.286971in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{6.044346in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{6.200792in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{6.022826in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{6.249152in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{6.064081in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{6.227708in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{6.080899in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{6.256100in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{6.187701in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{6.259602in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{6.087190in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{6.185992in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{6.079473in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{6.181379in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{6.127614in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{6.199831in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{6.142821in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{6.235808in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{6.106035in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{6.247426in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{6.050753in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{6.138801in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{6.027698in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{6.157350in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{6.049388in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{6.151600in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{6.038196in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{6.201493in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{6.098750in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{6.238273in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{6.012383in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{6.164299in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{6.059874in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{6.091512in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{5.945511in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{6.097122in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{6.026283in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{6.122223in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{6.212800in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{6.212800in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{6.194141in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{6.308008in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{6.177141in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{6.328265in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{6.155947in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{6.373816in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{6.242914in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{6.365031in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{6.180310in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{6.246922in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{6.181797in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{6.255162in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{6.230647in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{6.287801in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{6.155993in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{6.345281in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{6.240574in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{6.338917in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{6.230414in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{6.310901in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{6.237163in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{6.430432in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{6.196999in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{6.328484in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{6.198408in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{6.300402in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{6.111512in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{6.264160in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{6.257359in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{6.341309in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{6.225484in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{6.333037in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{6.247131in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{6.372927in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{6.327954in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{6.441603in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{6.325706in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{6.338758in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{6.284444in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{6.383579in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{6.167412in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{6.360559in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{6.244542in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{6.434630in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{6.315932in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{6.396618in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{6.214207in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{6.457852in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{6.274059in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{6.507381in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{6.252307in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{6.436966in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{6.340449in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{6.566596in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{6.355381in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{6.515158in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{6.209042in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{6.305544in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{6.122871in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{6.303888in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{6.299689in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{6.332663in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{6.185211in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{6.376883in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{6.368646in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{6.350603in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{6.141823in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{6.371178in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{6.247426in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{6.305359in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{6.125086in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{6.302811in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{6.171468in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{6.444159in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{6.217707in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{6.319980in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{6.061309in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{6.233579in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{6.183860in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.263695in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{6.069259in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{6.131819in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{6.016700in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{6.008444in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.883994in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.826851in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.769847in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.758059in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.746265in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.862972in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.842601in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.797747in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.616697in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.606263in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{5.327779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{5.066675in}}{\pgfqpoint{9.922655in}{6.490743in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.375940in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{5.066675in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.371480in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.449852in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.829844in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.635428in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.782366in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.786277in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.806580in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.677487in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.823837in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.714052in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{5.916503in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{5.852574in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{6.049801in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{5.925359in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.216040in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{6.084331in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{6.241207in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{6.042010in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{6.159419in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{6.126618in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{6.192500in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{6.151090in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{6.285171in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{6.192549in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{6.214204in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{6.061503in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{6.258946in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{6.094194in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{6.263466in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{6.165919in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{6.290567in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{6.100485in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{6.257105in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{6.155094in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{6.224070in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{6.152361in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{6.222548in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{6.127470in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{6.289634in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{6.137037in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{6.273481in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{6.173482in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{6.238674in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{6.123978in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{6.246009in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{6.106429in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{6.288267in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{6.195414in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{6.282487in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{6.156992in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{6.299519in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{6.084582in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{6.238910in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{6.212898in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{6.275520in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{6.159683in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{6.245734in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{6.113633in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{6.293439in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{6.145483in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{6.217763in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{6.150728in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{6.205740in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{6.015845in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{6.174171in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{6.063403in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{6.224227in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{6.081869in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{6.180879in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{6.116403in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{6.192409in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{6.089359in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{6.205495in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{6.154724in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{6.208752in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{6.055879in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{6.219628in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{6.150291in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{6.231338in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{6.137855in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{6.278795in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{6.109624in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{6.194241in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{6.080569in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{6.163277in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{6.116609in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{6.245667in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{6.119306in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{6.216114in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{6.129114in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{6.209969in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{6.136044in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{6.229059in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{6.090448in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{6.187576in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{6.271050in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{6.271050in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{6.296247in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{6.331187in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{6.288541in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{6.295110in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{6.176452in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{6.286902in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{6.129416in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{6.291904in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{6.236007in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{6.378987in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{6.246402in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{6.310293in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{6.249363in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{6.304329in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{6.263602in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{6.345029in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{6.307217in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{6.343724in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{6.301385in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{6.394030in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{6.177915in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{6.269199in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{6.121225in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{6.298928in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{6.220273in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{6.490743in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{6.287458in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{6.394314in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{6.242028in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{6.452896in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{6.281038in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{6.322466in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{6.260025in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{6.438826in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{6.318146in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{6.355100in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{6.281339in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{6.409994in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{6.288347in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{6.446371in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{6.335897in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{6.386978in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{6.246334in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{6.377046in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{6.419034in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{6.486975in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{6.404375in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{6.410791in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{6.310605in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{6.410353in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{6.277025in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{6.418232in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{6.306224in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{6.421723in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{6.272288in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{6.355890in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{6.239544in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{6.338899in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{6.194586in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{6.413109in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{6.220537in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{6.300646in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{6.252720in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{6.475698in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{6.255672in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{6.412442in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{6.316786in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{6.303453in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{6.242182in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{6.352889in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{6.251535in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{6.482522in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{6.324422in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{6.352077in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{6.232551in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{6.283623in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{6.147736in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{6.374500in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{6.122216in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.362186in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{6.152103in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{6.228919in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{6.131311in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{6.092936in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{6.034359in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.987949in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.964853in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{6.004073in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.860009in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.865099in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.892883in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.969494in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.739000in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.764428in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{5.375940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025820in}{4.813584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.974237in}{4.813584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.922655in}{4.813584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{4.821603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=4.783023in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{5.178241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=5.139661in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{5.534878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=5.496298in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{5.891516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=5.852935in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{6.248153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=6.209573in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{6.604791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=6.566210in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.061997in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.023043in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.291666in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.582114in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.509919in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.395594in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.438755in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.372897in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.377285in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.534622in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.474660in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{5.645738in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{5.748295in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{5.798552in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{5.599709in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{5.754995in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{5.539543in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{5.721040in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{5.447462in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{5.665862in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{5.419935in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{5.486757in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{5.422781in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{5.565981in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{5.336460in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{5.578849in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{5.339725in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{5.516052in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{5.404018in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{5.484546in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{5.315667in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{5.474071in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{5.282245in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{5.449049in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{5.365857in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{5.461860in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{5.320871in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{5.425581in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{5.346391in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{5.461509in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{5.268198in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{5.436329in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{5.373124in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{5.476474in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{5.310509in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{5.486303in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{5.322923in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{5.493287in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{5.305407in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{5.455001in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{5.363181in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{5.516494in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{5.322537in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{5.489410in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{5.298843in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{5.451033in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{5.372546in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{5.535552in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{5.312617in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{5.459570in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{5.349146in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{5.540733in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{5.385867in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{5.466259in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{5.344192in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{5.459582in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{5.315225in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{5.403315in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{5.315180in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{5.499908in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{5.295396in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{5.397125in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{5.360664in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{5.444072in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{5.414165in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{5.510916in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{5.355846in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{5.554020in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{5.359191in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{5.452530in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{5.390447in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{5.671247in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{5.285669in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{5.426579in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{5.312459in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{5.395436in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{5.287710in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{5.432939in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{5.333863in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{5.446589in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{5.299466in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{5.468175in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{5.286190in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{5.432962in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{5.330337in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{5.444877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.103503in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.160982in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.592317in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.778293in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.729498in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.584994in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.701631in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.634605in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.717752in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.754564in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.805593in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{6.003676in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{5.884556in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{6.076427in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{5.922275in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.166626in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{5.937195in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{6.112729in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{5.950618in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{6.011408in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{5.814447in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{5.981138in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{5.878185in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{5.948623in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{5.796432in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{5.965617in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{5.843402in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{5.978326in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{5.907197in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{6.032904in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{5.860159in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{6.084975in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{5.828766in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{6.028392in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{5.776456in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{5.980458in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{5.774223in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{5.977249in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{5.717423in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{5.966592in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{5.822655in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{6.026918in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{5.777805in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{5.974075in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{5.809425in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{6.033164in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{5.863004in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{6.040817in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{5.851327in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{6.003676in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{5.927763in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{5.947024in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{5.861735in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{6.066405in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{5.785537in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{5.967216in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{5.773237in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{5.921913in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{5.887935in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{6.092809in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{5.871326in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{6.023868in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{5.833902in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{6.043221in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{5.812917in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{5.955244in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{5.870181in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{5.981739in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{5.850942in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{6.037030in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{5.774948in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{5.900315in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{5.845942in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{5.917162in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{5.905372in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{6.031464in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{5.812407in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{5.991625in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{5.896721in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{6.037790in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{5.860862in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{5.981365in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{5.845069in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{5.990559in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{5.771921in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{5.944201in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{5.785152in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{5.986841in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{5.783021in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{5.982725in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{5.787601in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{5.976206in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{5.796115in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{6.053379in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{5.869263in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{5.960614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.241148in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.368011in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.693638in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.849536in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.793439in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.814776in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.768758in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.812202in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.784177in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.881042in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.853096in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{5.951956in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{5.922910in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{6.130018in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{6.001965in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.150221in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{6.102072in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{6.326367in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{6.099498in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{6.271495in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{6.058514in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{6.262029in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{6.106562in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{6.210716in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{6.069546in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{6.226656in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{6.005808in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{6.242517in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{6.102718in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{6.192622in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{6.086835in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{6.239921in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{6.187872in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{6.347182in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{6.129191in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{6.250136in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{6.173009in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{6.239207in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{6.059047in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{6.143997in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{6.026169in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{6.190797in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{6.055000in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{6.268298in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{6.110201in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{6.284193in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{6.034604in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{6.244388in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{6.092605in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{6.200297in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{6.108375in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{6.239116in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{6.038380in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{6.252131in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{6.124735in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{6.235533in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{6.116073in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{6.247472in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{6.113908in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{6.270633in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{6.049773in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{6.270112in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{6.151933in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{6.241678in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{6.096301in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{6.260691in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{6.065305in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{6.235692in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{6.070464in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{6.188813in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{6.103058in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{6.289669in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{6.087175in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{6.219775in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{6.065487in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{6.224049in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{6.104339in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{6.223573in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{6.177725in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{6.241327in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{6.160334in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{6.235409in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{6.077538in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{6.191602in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{6.127830in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{6.244456in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{6.148214in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{6.218754in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{6.176943in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{6.236418in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{6.105167in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{6.185162in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{6.090361in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{6.146264in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{6.120484in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{6.176133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.295838in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.481066in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.562965in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.751254in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.773373in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.774212in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.737025in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.751435in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.704182in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.796194in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.765312in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{5.892277in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{5.864501in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{6.022303in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{5.987974in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.173247in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{6.077742in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{6.215263in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{6.026782in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{6.234672in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{6.160334in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{6.336809in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{6.120506in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{6.235488in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{6.088161in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{6.210149in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{6.127501in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{6.289521in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{6.106709in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{6.280123in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{6.223629in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{6.300915in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{6.103398in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{6.270940in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{6.147273in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{6.244104in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{6.113455in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{6.258582in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{6.154178in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{6.402655in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{6.250124in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{6.393789in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{6.246587in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{6.322626in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{6.210784in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{6.408392in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{6.219877in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{6.391454in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{6.200876in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{6.326197in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{6.198189in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{6.327671in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{6.235001in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{6.313409in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{6.126186in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{6.301697in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{6.245646in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{6.312865in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{6.185026in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{6.321197in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{6.175390in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{6.311039in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{6.155606in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{6.280372in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{6.153191in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{6.298704in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{6.222530in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{6.261881in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{6.099351in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{6.243197in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{6.138941in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{6.254931in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{6.162307in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{6.315132in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{6.189992in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{6.273354in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{6.168225in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{6.293172in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{6.145664in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{6.242041in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{6.091846in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{6.222575in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{6.140018in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{6.203381in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{6.109997in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{6.224208in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{6.139530in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{6.301652in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{6.127649in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{6.269058in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{6.107911in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{6.209889in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{6.061326in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{6.202565in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{6.110212in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{6.167511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{4.813584in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{5.221308in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{5.567954in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{5.594426in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{5.899669in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{5.764155in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{5.823732in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{5.823143in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{5.905326in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{5.821170in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{5.905893in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{5.874206in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{6.004719in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{5.991942in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{6.139360in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{6.038731in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{6.289113in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{6.103274in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{6.307853in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{6.094873in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{6.221521in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{6.179584in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{6.272289in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{6.237756in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{6.383847in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{6.222042in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{6.283547in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{6.151842in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{6.281200in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{6.205490in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{6.337954in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{6.210796in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{6.383132in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{6.176603in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{6.278876in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{6.187815in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{6.318590in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{6.173474in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{6.280724in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{6.183507in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{6.322762in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{6.204662in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{6.347602in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{6.239853in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{6.328453in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{6.200502in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{6.328181in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{6.208517in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{6.349529in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{6.299895in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{6.384731in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{6.288013in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{6.338283in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{6.165458in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{6.312944in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{6.274397in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{6.360946in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{6.224015in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{6.327864in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{6.197486in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{6.324270in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{6.231815in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{6.328294in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{6.205377in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{6.264103in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{6.148441in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{6.313533in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{6.152715in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{6.309271in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{6.184663in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{6.335811in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{6.168338in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{6.245669in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{6.105292in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{6.237347in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{6.166320in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{6.301391in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{6.178632in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{6.281676in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{6.228754in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{6.288183in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{6.200728in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{6.291562in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{6.179494in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{6.252267in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{6.163486in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{6.271132in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{6.176308in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{6.268785in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{6.124361in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{6.251508in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{6.152783in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{6.252539in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{6.212292in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{6.280123in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{6.193348in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{6.229313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{4.813584in}}%
\pgfpathlineto{\pgfqpoint{7.951855in}{6.650073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{4.813584in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.650073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{4.813584in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.813584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{6.650073in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{6.650073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.984257in,y=6.733406in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Jumper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{2.642514in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{2.642514in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{4.479003in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{4.479003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{2.725991in}}{\pgfqpoint{2.557064in}{3.923034in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.381992in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{3.253336in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{2.876911in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.877757in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.801952in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.840758in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.794701in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.800332in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.741397in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{2.742605in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{2.725991in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{2.786375in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{2.844714in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{2.731583in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{2.806183in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{2.986085in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.078117in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.002734in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.025718in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.002624in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.014338in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.026419in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.079941in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.162493in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.202584in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.217223in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.343462in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.318951in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.346421in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.207580in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.153845in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.123985in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.292031in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.239343in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.226156in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.174778in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.299008in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.274838in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.440753in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.235981in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.320246in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.356680in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.239781in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.293903in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.178595in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.284563in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.237774in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.508036in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.389636in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.590976in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.437308in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.328627in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.144946in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.345100in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.343797in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.391654in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.301071in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.472294in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.302820in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.450303in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.290094in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.380566in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.305394in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.567759in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.387527in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.341808in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.433629in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.417837in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.454970in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.438201in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.373080in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.389384in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.304357in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.359134in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.295271in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.268727in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.373029in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.385656in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.428932in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.492018in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.331761in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.489837in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.442485in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.338612in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.335408in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.527038in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.238342in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.348496in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.345343in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.510444in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.328278in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.444404in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.408014in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.452378in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.334667in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{3.324361in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{3.593415in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{3.593415in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.537595in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.643387in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.424492in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.572968in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.485258in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.912728in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.588098in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.892184in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.649630in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.729217in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.568949in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.560611in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.618502in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.631305in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.449391in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.578330in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.488356in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.743399in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.456891in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.684977in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.518362in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.642798in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.448618in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.613764in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.488395in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.645598in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.663567in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.667853in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.570021in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.731512in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.594972in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.630695in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.434342in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.679476in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.476815in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.656288in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.418313in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.693932in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.695863in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.598738in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.525783in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.667273in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.537472in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.515941in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.523441in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.706405in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.526879in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.610116in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.395760in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.688730in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.676086in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.553946in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.400063in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.520967in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.458150in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.632184in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.475849in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.555699in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.369986in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.442504in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.441309in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.549496in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.509850in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.562979in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.576690in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.607159in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.513590in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.817758in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.580118in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.447069in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.555881in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.624095in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.504757in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.923034in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.410130in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.475901in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.304641in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.460275in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.200703in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.229264in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.046362in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.287095in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.236811in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.190222in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{2.994124in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{2.972121in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{2.962493in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.971806in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.886933in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.872300in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.902397in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.879466in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.937152in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.224511in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{3.381992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{2.750462in}}{\pgfqpoint{2.557064in}{4.156851in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.341221in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{3.196088in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{2.905710in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{3.083150in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.902727in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.940187in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.840161in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.864735in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.828757in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{2.795405in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{2.750462in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{2.898388in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{2.943125in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.075297in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.058943in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.107139in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.269129in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.352596in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.794799in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.562228in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.558038in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.679124in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.676390in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.633203in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.740885in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.651057in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.648287in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.517515in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.567397in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.480262in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.592018in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.606413in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.613336in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.617035in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.681413in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.535142in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.561145in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.419245in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.578375in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.666679in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.541413in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.645100in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.608333in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.499179in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.660516in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.486953in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.625680in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.520063in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.706267in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.525511in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.619687in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.508425in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.530324in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.563685in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.614773in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.534639in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.491107in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.495834in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.617986in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.531372in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.715990in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.639087in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.638494in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.548583in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.676198in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.460265in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.638758in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.581447in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.653238in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.500713in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.673012in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.545924in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.635925in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.556516in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.595438in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.558717in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.725756in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.451037in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.596071in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.563829in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.754731in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.507742in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.750660in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.674869in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.861069in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.515433in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.636587in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.527066in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.632775in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.572815in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.690348in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.608189in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.660415in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.624125in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.810316in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.547906in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{3.556079in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{4.039015in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{4.039015in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.838945in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.970351in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.857696in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.860236in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.776848in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.982167in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.937840in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.972908in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.827074in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.991174in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.729397in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.927028in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.777560in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.874824in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.732264in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.829260in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.749609in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.750542in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.755890in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.809273in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.702594in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.854715in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.636496in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.892060in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.659729in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.826700in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.813111in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.801874in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.642848in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.753207in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.665779in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.821604in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.805942in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.793498in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.666786in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.754329in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.678894in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.715871in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.635634in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.967035in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.630988in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.685851in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.668273in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.750537in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.565879in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.784051in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.740876in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.919815in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.755896in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.724985in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.600571in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.688625in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.697326in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.701882in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.820781in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.763437in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.694910in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.794543in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.663068in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.680733in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.587738in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.713177in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.680539in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.755104in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.643087in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.840456in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.617027in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.702677in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.748120in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{4.156851in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.834856in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.922483in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.881717in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.780401in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.824255in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{4.022981in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.953580in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.938566in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.962000in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.972884in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.956820in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.867087in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.515799in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.522893in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{3.336872in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{3.155345in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{3.127810in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.891992in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.932515in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.897899in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.963092in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.993527in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{3.157167in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.169832in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{3.341221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{2.870795in}}{\pgfqpoint{2.556987in}{4.395526in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.284759in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{3.133688in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.039460in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.970657in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.870795in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.933504in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.875487in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.916556in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.961534in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{3.066649in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{3.104534in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{3.199129in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.233804in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.251810in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.499781in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.683704in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.793307in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.719513in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.755984in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.742805in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.782595in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.672303in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.668916in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.643740in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.770567in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.666912in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.738634in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.748205in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.774077in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.781917in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.903819in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.788077in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.859661in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.678657in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.801699in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.762459in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.742089in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.705878in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.745374in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.807495in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.827440in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.782945in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.733587in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.714749in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.771422in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.686025in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.877580in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.708311in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.708078in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.731189in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.796385in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.694011in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.747407in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.696346in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.744882in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.667440in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.816953in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.592015in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.740094in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.698459in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.774450in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.672149in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.810046in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.627013in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.729414in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.675435in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.688506in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.631022in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.717657in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.719082in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.766317in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.606073in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.773332in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.709877in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.844175in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.742464in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.775411in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.662879in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.719226in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.629054in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.727026in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.629207in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.834637in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.726031in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.748347in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.732936in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.754908in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.706094in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.735549in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.766500in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.802757in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.679324in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.757400in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.806580in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.800017in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.739212in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{3.875115in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{3.924900in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{3.924900in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.918134in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{4.170842in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.964303in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{4.259660in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{4.001162in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{4.061514in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{4.035068in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{4.237896in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{4.135809in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{4.013002in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.994833in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{4.197365in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{4.104312in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{4.163376in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{4.147311in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{4.247905in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{4.082465in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{4.395526in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.987481in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{4.165070in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{4.053063in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{4.175568in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{4.000600in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{4.267659in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{4.068758in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{4.045923in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{4.009477in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{4.140341in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.980701in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{4.114876in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.969386in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{4.063991in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{4.064377in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{4.081590in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.954801in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{4.072104in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.932023in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{4.122709in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.974722in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{4.057603in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.856839in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{4.067108in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.890790in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.948691in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.921688in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{4.045016in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.905643in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{4.023821in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.963857in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.983563in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.892794in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{4.058612in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{4.004161in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{4.040152in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.908715in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.979531in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.829897in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{4.034154in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.917907in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.912498in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.848762in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{4.039644in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.965064in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.931679in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.847172in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{4.086667in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.983368in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{4.047639in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{4.013568in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{4.010112in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.930067in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{4.107001in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.975124in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{4.081336in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{4.114964in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{4.108442in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.967768in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.942064in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.888660in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.850704in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.735087in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.761936in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.701335in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.538953in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{3.393992in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{3.258254in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{3.150490in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{3.025696in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.940308in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.947720in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.967884in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.913003in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{3.028132in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.228435in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{3.284759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{2.787560in}}{\pgfqpoint{2.556928in}{4.232668in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.271402in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{3.094243in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{2.951939in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.988634in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.878791in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.900378in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.860713in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.877459in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.815996in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{2.787560in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{2.838615in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{2.903446in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.038018in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.077950in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.258069in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.344240in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.657732in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.771643in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.966452in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.942989in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.990848in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.900295in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.962791in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.878541in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.885439in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.804794in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.792106in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.780923in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.795756in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.689907in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.745317in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.682230in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.763721in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.630768in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.783605in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.665027in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.723044in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.652891in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.729152in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.709728in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.735997in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.618219in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.725581in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.609006in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.615854in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.569758in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.617234in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.592778in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.630348in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.627118in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.621730in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.551155in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.577906in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.487549in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.615391in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.590559in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.589376in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.569630in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.574410in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.586508in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.581444in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.506465in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.574992in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.536791in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.565767in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.500643in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.639291in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.566640in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.622292in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.582045in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.636118in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.601226in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.638390in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.606420in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.682097in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.584120in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.629611in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.627493in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.720616in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.577284in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.746022in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.698762in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.787841in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.663864in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.764912in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.660021in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.757859in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.725909in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.751007in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.679183in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.765786in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.745148in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.762291in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.649950in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.793120in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.775028in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{3.824901in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{4.048313in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{4.048313in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.894670in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{4.051871in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.946006in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.983194in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.941205in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{4.033717in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.880511in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.974870in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.860803in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{4.022364in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.977003in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.974610in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.903703in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{4.059002in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.916165in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{4.118287in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{4.052677in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{4.129585in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.973924in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{4.043097in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.931591in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{4.104128in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{4.045947in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{4.085519in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.965126in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{4.085474in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{4.073699in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{4.095364in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{4.122202in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{4.091160in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{4.072154in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{4.181107in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{4.035562in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{4.125777in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{4.025091in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{4.191175in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{4.060301in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{4.203208in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{4.007587in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{4.108826in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.953772in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{4.103500in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.933925in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{4.140155in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{4.061707in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{4.210021in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{4.077202in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{4.232668in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{4.077556in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{4.105420in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.960987in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{4.110698in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.968905in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{4.020116in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.983276in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.988780in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.943122in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{4.035303in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.970701in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.999881in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.977382in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{4.115481in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{4.012798in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{4.081405in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{4.067347in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{4.108783in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{4.060923in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{4.048868in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{4.024640in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{4.042097in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{4.068509in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{4.129247in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{4.004353in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{4.034854in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{4.091754in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{4.120044in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{4.038561in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{4.062014in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.987892in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.906342in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.843136in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.821002in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.699690in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.716405in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{3.616455in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{3.553585in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{3.354506in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{3.132037in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{3.013643in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.997001in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.994004in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.948875in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{3.047055in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.124722in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{3.271402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{2.865649in}}{\pgfqpoint{2.556914in}{4.136201in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.255374in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{3.051949in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{2.991298in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{3.018666in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.974765in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.891784in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.901081in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.865649in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.926050in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{2.898385in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{2.939219in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{2.988427in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.113523in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.132571in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.241309in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.262627in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.404647in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.468749in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.659637in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.529555in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.627945in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.713658in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.674480in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.663752in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.663531in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.592418in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.638076in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.659590in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.667490in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.633609in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.650720in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.618097in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.664388in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.563326in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.616669in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.609294in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.625448in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.572450in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.588073in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.573385in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.632136in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.590475in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.703337in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.594107in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.677414in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.569066in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.705811in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.626927in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.701025in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.683087in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.712929in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.661510in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.722609in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.677153in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.719695in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.611256in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.687523in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.705347in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.784166in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.665680in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.698604in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.657929in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.757789in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.635961in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.705271in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.659114in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.736436in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.709954in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.773389in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.648301in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.753900in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.680007in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.729797in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.723127in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.744130in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.637294in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.707423in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.689514in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.698841in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.651051in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.717860in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.617932in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.653328in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.662433in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.704065in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.596708in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.674706in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.637632in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.712931in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.746965in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.727741in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.612603in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.677830in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.622107in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.655119in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.624636in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{3.668436in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{4.136201in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{4.136201in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{4.001040in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{4.084460in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.992125in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{4.114648in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{4.034669in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{4.056535in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{4.013940in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{4.086977in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.981579in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{4.016626in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{4.062124in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{4.114370in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.977100in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{4.111976in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.991109in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{4.050475in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.911672in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{4.057490in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.973757in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{4.041613in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.969122in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{4.030882in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.903186in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{4.042842in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.918072in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{4.026361in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.939781in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{4.049330in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.982111in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{4.098481in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.973105in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{4.097745in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.980356in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{4.040652in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.994727in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{4.033488in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.951814in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{4.054803in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.957403in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.989662in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.909395in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.961273in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.941943in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.997768in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.997863in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{4.091051in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.966809in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{4.044016in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.905304in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.990732in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.956256in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.983985in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.865540in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.961980in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.896808in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.903163in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.795885in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.924723in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.838429in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.998511in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.830571in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.994591in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.885707in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.922903in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.861351in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.918275in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.830496in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.863891in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.838964in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.974940in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.885853in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{4.000396in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.913812in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.976304in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.897139in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.859531in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.830567in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.942862in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.859916in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{4.029815in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.865656in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.757864in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.624072in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.558744in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{3.365483in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{3.277283in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{3.069584in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{3.012295in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.967922in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{3.022384in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.960430in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{3.058879in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{3.030841in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.092234in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{3.255374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660079in}{2.642514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608496in}{2.642514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556914in}{2.642514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{2.719607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.681027in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{3.326702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.288121in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{3.933796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.895216in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.560758in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clip frac.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.317664in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.050711in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.907454in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.840709in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.871577in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.833501in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.843633in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.856601in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{2.852549in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{2.849056in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{2.890249in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.017468in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{2.984197in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.046639in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.016224in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.153690in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.101718in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.242997in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.153632in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.245119in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.218274in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.501487in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.333625in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.413339in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.386552in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.395266in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.449534in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.582090in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.360585in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.380502in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.350338in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.427505in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.374596in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.387826in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.308044in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.370756in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.322412in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.498226in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.355915in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.476215in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.362419in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.438824in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.319922in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.423925in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.427341in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.486646in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.316767in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.559076in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.458258in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.648691in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.480374in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.422284in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.341209in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.506187in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.434790in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.495196in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.498467in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.583113in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.360566in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.553296in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.383455in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.530021in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.369868in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.599227in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.491249in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.536660in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.501825in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.542845in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.559269in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.541900in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.430737in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.501574in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.376488in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.500966in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.406816in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.476852in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.414960in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.564528in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.458644in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.535174in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.390576in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.560571in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.530494in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.449612in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.452178in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.628127in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.443986in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.620340in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.466720in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.711586in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.406768in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.508686in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.416253in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.547882in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.436131in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{3.458888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.268655in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.037771in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{3.120158in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.948127in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.951639in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.869030in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.898625in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.860374in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{2.961607in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{2.952903in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{3.117630in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.233009in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.295548in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.463015in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.531980in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.621006in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.657298in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.866683in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.757904in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.790509in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.751689in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.728395in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.757460in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.831684in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.742957in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.902569in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.632817in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.635037in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.548645in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.716237in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.624750in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.684220in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.648787in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.697295in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.561440in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.620939in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.541157in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.686459in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.680794in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.652425in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.732940in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.655108in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.598253in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.674571in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.543762in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.675333in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.637980in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.813041in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.633193in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.701869in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.537152in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.640431in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.615979in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.650312in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.582813in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.729071in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.565734in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.666928in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.605133in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.735160in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.652936in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.715996in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.677263in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.748901in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.563022in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.695983in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.612148in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.727556in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.656912in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.749856in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.602826in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.763993in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.596506in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.725076in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.630656in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.767515in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.603463in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.673306in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.656719in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.791995in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.620003in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.812742in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.726215in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.894049in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.622415in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.813880in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.677070in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.802841in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.755327in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.836258in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.692519in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.760326in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.740911in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.890333in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.693426in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{3.797547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.209223in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.133947in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{2.999395in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.891899in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.950694in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.911604in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.928432in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.993615in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{3.108569in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{3.181394in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{3.296561in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.386378in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.476572in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.630858in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.709396in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.822005in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.804086in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.849024in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.855286in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.945519in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.893634in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.875126in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.809432in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.938784in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.798489in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.874373in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.880887in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.910858in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.882643in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.995243in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.817624in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.895670in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.821861in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.920671in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.805611in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.827293in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.811893in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.889764in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.818696in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.903486in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.845830in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.886869in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.859455in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.915017in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.789409in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.930572in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.836084in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.865949in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.818416in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.920700in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.807849in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.848049in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.793568in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.905995in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.762140in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.937278in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.783369in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.931402in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.815241in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.923277in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.813475in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.945818in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.845695in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.896702in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.822411in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.901691in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.805862in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.928999in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.864280in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.906120in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.837416in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{4.020496in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.855238in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{4.009872in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.897764in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.970241in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.825180in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{4.057376in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.855759in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.987465in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.888259in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.999006in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.915171in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.972856in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.863884in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.883955in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.920951in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.986722in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.900784in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.932135in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.840243in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{4.008530in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.885441in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.985429in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.828673in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{3.900008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.182822in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.038331in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{3.017845in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{2.913833in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.947191in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.928857in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.945551in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.974017in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{3.071033in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{3.196100in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{3.259951in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.377211in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.388820in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.539535in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.593688in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.782037in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.879767in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{4.014233in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.990775in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{4.055446in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.996024in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.998823in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.941447in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{4.007343in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.936651in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.917101in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.902781in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.922312in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.875415in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.927050in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.874788in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.922563in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.821783in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.949543in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.821204in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.861462in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.811796in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.882228in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.826425in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.862388in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.800747in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.872849in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.788956in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.863276in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.765372in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.861327in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.835167in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.931508in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.852160in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.915876in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.806431in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.859030in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.710737in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.859445in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.772166in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.849101in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.788608in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.888809in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.823404in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.886310in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.765778in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.850385in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.786177in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.873437in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.786399in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.865225in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.844421in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.858828in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.827872in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.860796in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.783176in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.861954in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.826184in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.893113in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.757855in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.836354in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.800709in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.925101in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.814980in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.932154in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.807464in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.923422in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.783784in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.869761in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.818512in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.890112in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.793356in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.862939in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.779847in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.899751in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.843176in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.872742in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.797978in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.922495in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.834849in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{3.936607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{3.153661in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.041766in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{3.024754in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{3.016822in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{2.926107in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.961733in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{2.916785in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{2.969173in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{2.983985in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{3.108251in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{3.176955in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{3.336134in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.378321in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{3.499586in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{3.564142in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.717231in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{3.664332in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{3.801249in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{3.680061in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{3.743738in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{3.805399in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{3.825392in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{3.788782in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{3.831964in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{3.739135in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{3.806508in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{3.749277in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{3.765691in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{3.732053in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.784498in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{3.739724in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{3.793645in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{3.724516in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.805630in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{3.719933in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{3.811979in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.705439in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{3.756398in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{3.684635in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{3.767650in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.743642in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{3.832658in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{3.729824in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{3.830700in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{3.762661in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{3.848271in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{3.766115in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{3.872520in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{3.824948in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{3.901990in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{3.829686in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.860188in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.809548in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{3.840484in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{3.760326in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{3.838593in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{3.831375in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{3.919485in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{3.808747in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{3.866046in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{3.826328in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{3.899221in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{3.808158in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{3.901508in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{3.816109in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{3.917458in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{3.846033in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{3.911360in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.794041in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{3.890131in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{3.799040in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{3.886319in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{3.813157in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{3.887506in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.803208in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{3.874518in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{3.831636in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{3.878165in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{3.781362in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{3.884167in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{3.804520in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{3.882652in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{3.819767in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{3.909218in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{3.829416in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{3.845666in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{3.809606in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.899954in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{3.880452in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.892138in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{3.823636in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{3.896239in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{3.807116in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{3.869790in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{3.812838in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{3.902318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{2.642514in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{4.479003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650919in}{2.642514in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{4.479003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{2.642514in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{2.642514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{4.479003in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{4.479003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618517in,y=4.562336in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Leaper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{2.642514in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.642514in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.479003in}}%
\pgfpathlineto{\pgfqpoint{3.041361in}{4.479003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{2.725991in}}{\pgfqpoint{5.012311in}{3.771597in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{3.091357in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{2.943051in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.812022in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.764257in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.725991in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.759800in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.780435in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.810947in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.806975in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.857155in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.798781in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.894286in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.844089in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.887753in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.910482in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.875218in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{2.986334in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.877373in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{2.964836in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.914269in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.007103in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{2.946703in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.188216in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{2.962890in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.062045in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{2.925931in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.145744in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{2.944737in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.062481in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.016936in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.061018in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.040974in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.029669in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.013743in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.033681in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{2.948489in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.093066in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{2.989422in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.064494in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.049876in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.086942in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{2.992850in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.047399in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.049428in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.114321in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.094998in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.161975in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.116135in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.128069in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.120861in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.194161in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.102788in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.301123in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.109598in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.245569in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.122601in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.269599in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.094636in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.224625in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.092176in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.277810in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.110889in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.240112in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.189228in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.313406in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.134547in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.310486in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.173316in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.281855in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.314906in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.384331in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.265704in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.351782in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.327749in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.437315in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.233736in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.268287in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.166774in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{3.320379in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.272527in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{3.430810in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.255308in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{3.322452in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.297813in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{3.328047in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.361219in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{3.462100in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.334732in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{3.451426in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.303269in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.405779in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{3.373356in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{3.453458in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{3.313473in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{3.396522in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{3.337579in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{3.321800in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{3.547923in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{3.547923in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{3.373647in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{3.771597in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{3.402452in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{3.632559in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{3.709245in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.652476in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.556621in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{3.604128in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.479709in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{3.614668in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.409230in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{3.561726in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.367460in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{3.457420in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.474578in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{3.495888in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.384211in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{3.390403in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.502396in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.550916in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.434928in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.519451in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.346292in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.632746in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.364913in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.527530in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.420640in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.484931in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.419167in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.426886in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.416397in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.423300in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.241530in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.384610in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.372446in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.384454in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.247107in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.388245in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.258386in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.335747in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.479798in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.345285in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.338427in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.385227in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.211028in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.399875in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.211812in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.362578in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.165183in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.288948in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.189428in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.306374in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.159877in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.330598in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.236237in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.241279in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.075724in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.198843in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.162336in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.286584in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.187298in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.193334in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.117357in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.200812in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.073822in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.322652in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.151078in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.175387in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.085947in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.193453in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.143787in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.180276in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.180851in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.193605in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.222124in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.221701in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{3.150614in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.096496in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{3.064340in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{3.048901in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.987193in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{3.045463in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.951669in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.990351in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.910480in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.880360in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.882579in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.875606in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.879848in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.798265in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.806530in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.782324in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.818278in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.947530in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{3.091357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{2.734175in}}{\pgfqpoint{5.012311in}{4.080659in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{3.189333in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{2.986931in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.968210in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.821456in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.753608in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.745210in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.734175in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.767404in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.831334in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.874989in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.836983in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.858704in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.897520in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.981504in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.970517in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{3.032286in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.923340in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{2.968178in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.922789in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{2.978812in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.028897in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.058041in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.134127in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.113371in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.179871in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.228968in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.189318in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.186678in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.141924in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.217832in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.186107in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.267326in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.156810in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.250175in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.208597in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.228670in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.236692in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.307890in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.237693in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.294062in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.249994in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.303498in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.274965in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.400624in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.386909in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.454126in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.439555in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.526923in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.414139in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.488735in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.368565in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.516136in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.416576in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.524400in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.445025in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.530335in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.436821in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.539441in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.504713in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.596649in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.514354in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.543728in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.504006in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.701858in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.564546in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.734086in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.677938in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.683527in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.583464in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.762102in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.663328in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.664761in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.784382in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.806147in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.730977in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.870231in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.692601in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{3.941801in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.774512in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{3.935781in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.617904in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{3.907381in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.820021in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{3.766234in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.768946in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{3.932976in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.762310in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{3.869325in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.756947in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.860339in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{3.787384in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{3.966294in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{3.806400in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{3.895921in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{3.743672in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{3.800165in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{4.011710in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{4.011710in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{3.784722in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{4.055425in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{3.992744in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{4.080659in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{4.031752in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{4.063269in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.895074in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{4.059130in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{4.008356in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{3.992249in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.927820in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{4.035277in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.853410in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{4.066608in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.916089in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{3.999939in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.873156in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{3.988467in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.850285in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.983363in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.914791in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.868370in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.825484in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.944551in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.787713in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.834198in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.684689in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.860789in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.817810in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.899016in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.679915in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.967146in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.608700in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.766073in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.638003in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.831094in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.694695in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.673361in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.564061in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.665472in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.711575in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.809981in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.600129in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.696505in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.405338in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.687351in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.498252in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.636460in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.607440in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.593277in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.505441in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.524742in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.427702in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.478396in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.433976in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.393114in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.288314in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.432812in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.266425in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.315343in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.264069in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.374337in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.249739in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.399661in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.274880in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.377598in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.187801in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.373208in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.288775in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.380423in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.256524in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.333062in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.240318in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.278813in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.162858in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.161699in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{3.197791in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.191104in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{3.079730in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{3.099074in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{3.056134in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{3.051289in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{3.037927in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{3.105923in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{3.031025in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.936852in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.927236in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.936728in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.940991in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.768392in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.838509in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.824056in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.847460in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{3.027152in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{3.189333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{2.745835in}}{\pgfqpoint{5.012234in}{4.210075in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{3.193057in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{2.976745in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.863385in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.803355in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.745835in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.781935in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.768316in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.800282in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.882328in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.837767in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.864410in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.885923in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.843042in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.841251in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.887592in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.948266in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{2.936814in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.926587in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{2.960829in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.940859in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.009064in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.012111in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.046883in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.074967in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.151767in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.199960in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.193886in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.184998in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.215448in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.167794in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.318947in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.209241in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.291994in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.226922in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.290449in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.229890in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.430001in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.289206in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.447867in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.345959in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.459106in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.338037in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.481515in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.383985in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.505004in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.401008in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.527241in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.489628in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.550303in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.493971in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.606269in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.461801in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.605465in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.524859in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.675518in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.650568in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.638441in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.631180in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.718425in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.593603in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.752286in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.644615in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.831132in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.719856in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.770060in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.760711in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.858972in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.752670in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.852651in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.785896in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.924042in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.672053in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.915734in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.773515in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.810882in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.903116in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.880605in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.829694in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{3.945992in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.868230in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{3.980553in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.911409in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{4.021282in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.914167in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{4.063666in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.793211in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{4.031528in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.893009in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{3.986253in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.866884in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{4.000586in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{3.887287in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{3.907127in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{3.955502in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{4.084733in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{3.972712in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{3.898208in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{4.130167in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{4.130167in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{4.110970in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{4.080918in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{4.210075in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{4.029502in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{4.207523in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.940880in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{4.148906in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{4.062753in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{4.108539in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.937385in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{4.145220in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.996850in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{4.099509in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.956233in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{4.003045in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.915719in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{4.044290in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.896091in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{4.069668in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.953228in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{4.014371in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{4.045928in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.968606in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.841184in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{4.017450in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.819519in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.953731in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.849785in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.960447in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.868556in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{4.031969in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.853517in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.985290in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.818685in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.850131in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.688387in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.737044in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.695654in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.894220in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.680742in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.827495in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.619359in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.749685in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.637487in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.646196in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.550262in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.691778in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.512647in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.718170in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.606311in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.626819in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.522314in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.575864in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.496977in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.513508in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.375454in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.487896in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.365078in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.477137in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.316578in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.442532in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.306041in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.411030in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.343776in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.409656in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.246870in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.328331in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.283943in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.315361in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.252615in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.282642in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.198322in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.281733in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.130854in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.253482in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{3.125381in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.109826in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{3.111114in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{3.089023in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{3.024317in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{3.012225in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.983099in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.914118in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.926440in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.904516in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.945181in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.936042in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.835582in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.804156in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.900449in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.851154in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.897603in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{3.046681in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{3.193057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{2.771871in}}{\pgfqpoint{5.012175in}{4.395526in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{3.262653in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{2.986068in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.954903in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.833941in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.809492in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.771871in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.787399in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.820547in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.793592in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.782580in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.874228in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.867491in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.863254in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.843934in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.871882in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.880715in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{2.918564in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.925587in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{2.961320in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.991760in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.054005in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.025464in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.068149in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.078366in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.191017in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.114841in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.185361in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.203957in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.248489in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.147262in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.239667in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.245745in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.324871in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.258161in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.302073in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.231478in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.294070in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.298022in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.354672in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.312799in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.379717in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.428026in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.466823in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.395894in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.474582in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.429401in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.524305in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.440858in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.571775in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.527180in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.574828in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.474354in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.581756in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.537258in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.682973in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.529160in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.668872in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.555115in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.684871in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.640850in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.742258in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.682089in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.771541in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.662092in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.844735in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.706088in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.872963in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.868208in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.922097in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.749501in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.903669in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.824024in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.908868in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.762371in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.934617in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.725599in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.879216in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.896715in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{3.954080in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.934214in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{4.039859in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.934287in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{4.128867in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.909565in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{4.167133in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.922849in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{4.074774in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.984739in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{4.053056in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.993403in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{4.137075in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{4.055272in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{4.001231in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{4.028351in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{4.169663in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{4.083264in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{4.103862in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{4.297571in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{4.297571in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{4.196230in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{4.366125in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{4.273799in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{4.395526in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{4.205377in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{4.288122in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{4.152017in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{4.317802in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{4.213491in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{4.277818in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{4.168232in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{4.270890in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{4.209438in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{4.217065in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{4.146865in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{4.230187in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{4.056389in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{4.147435in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{4.011243in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{4.115752in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{4.030760in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{4.161138in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.989339in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{4.116699in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{4.036538in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{4.118740in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.948720in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{4.138521in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.893072in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.965498in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.825956in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.919900in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.789306in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.908883in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.765104in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.874786in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.884954in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.829056in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.798605in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.889146in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.774191in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.788344in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.662471in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.713863in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.647689in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.714377in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.589054in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.664781in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.599958in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.658774in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.574342in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.664961in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.539388in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.568567in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.523967in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.540012in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.421033in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.471252in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.435748in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.396460in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.361732in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.480352in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.380830in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.404546in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.301956in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.444500in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.376747in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.373643in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.270732in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.290623in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.180105in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.209279in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.112390in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.196926in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.119585in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.131349in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{3.071866in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.127009in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{3.067802in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{3.094878in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.931562in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.943158in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.911376in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.909372in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.884255in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.917293in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.918328in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.952456in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.882323in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.840794in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.830730in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.815704in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.899613in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{3.033355in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{3.262653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{2.778121in}}{\pgfqpoint{5.012161in}{4.277021in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{3.230197in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{3.067647in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{3.063508in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.821986in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.826404in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.778121in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.797710in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.823982in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.862647in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.861998in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.884333in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.855722in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.838967in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.825065in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.896151in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.846372in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{2.879990in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.856322in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{2.868092in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.873380in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{2.951751in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{2.935298in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{2.979984in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{2.943966in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{2.945290in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{2.971973in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.006854in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{2.938456in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.007180in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.060196in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.071414in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.081685in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.148872in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.115288in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.139758in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.156815in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.272811in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.191156in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.238454in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.182810in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.246913in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.316059in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.174379in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.233460in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.210507in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.251972in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.240653in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.249728in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.237781in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.239923in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.257632in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.255928in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.266379in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.326824in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.317153in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.354935in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.376022in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.491289in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.350838in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.391515in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.304853in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.425628in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.380030in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.436138in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.402939in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.506114in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.431731in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.495164in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.408254in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.535237in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.455609in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.590753in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.541459in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.648436in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.527230in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.624453in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.618226in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{3.672160in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.562416in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{3.688590in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.632467in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{3.763459in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.650743in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{3.762620in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.737342in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{3.781753in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.645855in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{3.706764in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.645736in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.744291in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{3.715550in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{3.798040in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{3.621989in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{3.773537in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{3.762222in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{3.900565in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{4.216633in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{4.216633in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{4.132626in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{4.157669in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{4.072569in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{4.245718in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{4.079881in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{4.277021in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.991511in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{4.219595in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{4.082249in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{4.097555in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.982401in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{4.163517in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{4.013512in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{4.122817in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.976203in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{4.095346in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.961550in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{4.024236in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.939508in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{4.007305in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.979606in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.997603in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.871423in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{4.035664in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.955645in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.934945in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.831310in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{4.060425in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.852023in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.873814in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.791091in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.882877in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.723894in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.790355in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.636644in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.717763in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.671898in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.671403in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.623947in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.718095in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.610754in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.731925in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.609148in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.679132in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.485278in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.668978in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.575045in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.615761in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.447288in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.626873in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.469799in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.542329in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.466227in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.447386in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.348011in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.429951in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.345652in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.453421in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.352266in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.412466in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.360004in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.410903in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.293394in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.339285in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.282598in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.372948in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.257332in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.387344in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.342258in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.323081in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.223062in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.291469in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.199196in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.214657in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.070831in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.085568in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{3.029397in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.071438in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.942574in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{2.932151in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.862725in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.897379in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.872415in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.928775in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.888809in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.911430in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.892880in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.919710in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.867208in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.946686in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.847926in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.845744in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.902541in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{3.252183in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{3.230197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115326in}{2.642514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063743in}{2.642514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012161in}{2.642514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{2.710430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=2.671850in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{3.098397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=3.059816in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{3.486363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=3.447783in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{3.874330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=3.835750in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{4.262296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=4.223716in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{3.017204in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.879776in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.791268in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.754157in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.783165in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.789350in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.845398in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.841291in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.869867in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.839570in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.902383in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.917220in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.919711in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.977973in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.931205in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{3.017618in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.970856in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.030666in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{3.032442in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.114402in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.084414in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.190910in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.071871in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.121160in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.034859in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.169599in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.015342in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.118934in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.084007in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.191835in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.057398in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.115240in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.065550in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.113508in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.067893in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.189825in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.075879in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.131668in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.062800in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.164110in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.114544in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.188999in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.104652in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.210347in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.142213in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.225461in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.140659in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.245324in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.166336in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.297018in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.156908in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.343175in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.224012in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.295427in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.301199in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.302673in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.176511in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.306435in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.169642in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.331132in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.241667in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.312361in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.215379in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.368353in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.275472in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.368686in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.296241in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.383393in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.367773in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.455931in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.315308in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.492264in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.337021in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.478383in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.334332in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.409601in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.334585in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{3.355391in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.328369in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{3.463349in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.364943in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{3.389936in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.332636in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{3.444886in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.385225in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{3.538384in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.407221in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{3.527777in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.429945in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.529128in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{3.541300in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{3.543009in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{3.357962in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{3.584059in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{3.355613in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{3.434861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{3.088132in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.997681in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.834458in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.788832in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.791860in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.751284in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.854197in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.884031in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.901113in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.886917in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.944864in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.993167in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.967724in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{3.016397in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{3.013326in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{3.065680in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{3.001535in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.079641in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{3.060290in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.070255in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.095877in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.168427in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.187223in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.223217in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.218197in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.304696in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.239046in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.279943in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.164863in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.297715in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.230493in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.333493in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.203274in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.312256in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.236333in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.272007in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.251558in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.370351in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.263004in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.343588in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.341985in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.390947in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.351333in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.462683in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.446175in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.523701in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.523498in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.581691in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.456196in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.588043in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.386951in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.606321in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.508353in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.667191in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.578300in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.597903in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.500441in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.606401in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.599704in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.713872in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.576179in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.654901in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.556353in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.834502in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.622230in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.816551in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.747874in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.772158in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.634076in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.798150in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.725520in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.804656in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.804933in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.837258in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.822884in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.926797in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.771443in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{3.965134in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.823834in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{3.967860in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.766997in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{3.986995in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.836716in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{3.900756in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.848383in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{3.962612in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.885333in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{3.964228in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.826011in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.961804in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{3.909568in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{4.023476in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{3.899572in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{3.975673in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{3.764197in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{3.905937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{3.084901in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.955033in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.850479in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.798495in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.841192in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.786236in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.817932in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.909185in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.891474in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.884463in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.906182in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.878580in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.912175in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.949909in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.986291in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{3.012919in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{3.018851in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.035328in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{3.033120in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.131273in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.071482in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.164308in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.136644in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.217204in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.226288in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.254623in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.234471in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.271890in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.207332in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.364302in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.276508in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.351512in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.266481in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.366491in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.273234in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.453569in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.327142in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.467881in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.360707in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.486307in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.417507in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.528690in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.453149in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.565911in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.503660in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.622705in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.501138in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.621040in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.522116in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.626233in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.549644in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.677575in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.572109in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.751506in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.665655in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.766331in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.663417in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.727734in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.640995in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.801209in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.731650in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.908211in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.786686in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.901015in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.814633in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.909709in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.801227in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.903191in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.802707in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.970746in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.756618in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.942170in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.909722in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.912626in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.928172in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.975137in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.862893in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{3.995141in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.891974in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{3.991799in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.933821in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{4.060395in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.955508in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{4.104443in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.865298in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{4.070034in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.977881in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{4.067580in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.903882in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{4.104055in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{3.958394in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{4.058601in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{4.018210in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{4.097851in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{4.041742in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{4.014187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{3.124361in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{2.994129in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.866777in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.812598in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.801301in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.814096in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.851435in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.873024in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.850454in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.895760in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.875873in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.886313in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.877655in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.907520in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.906138in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{3.006721in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.996694in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{3.044165in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{3.031813in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.092677in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.072525in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.132538in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.095378in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.200148in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.147473in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.237992in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.237344in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.311066in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.262005in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.342083in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.273850in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.364709in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.319495in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.391212in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.296605in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.345265in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.366885in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.412962in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.366916in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.459865in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.475997in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.517695in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.467641in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.569771in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.501871in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.591539in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.520408in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.618278in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.558117in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.644603in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.561021in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.647809in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.599864in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.735658in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.651676in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.779009in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.676860in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.756964in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.762902in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.808522in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.723596in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.840212in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.725699in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.882317in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.766022in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.919231in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.880640in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{4.030309in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.849111in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{4.011205in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.930281in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{4.012783in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.875855in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{4.047877in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.878180in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.997484in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.953979in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{4.050757in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.995301in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{4.135023in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{4.040576in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{4.172966in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{4.059501in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{4.219012in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{4.045540in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{4.176296in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{4.099115in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{4.185429in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{4.072710in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{4.212599in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{4.130324in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{4.198378in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{4.151075in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{4.267894in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{4.139747in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{4.200716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{3.148922in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{3.157845in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{2.862263in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{2.836074in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{2.813023in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{2.872198in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{2.845595in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{2.891178in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{2.877439in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{2.897881in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{2.872265in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{2.883871in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{2.848740in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{2.896765in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.854549in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{2.906071in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.899448in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{2.969765in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.951389in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{3.018660in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.003064in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{3.097320in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{3.071581in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{3.118379in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{3.097518in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{3.164968in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{3.140357in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{3.197262in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.158764in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{3.222181in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{3.182141in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.244078in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{3.204341in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{3.275330in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{3.258409in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{3.342638in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{3.271711in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{3.345938in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{3.264231in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{3.341701in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{3.297462in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{3.381722in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{3.320303in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{3.387895in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{3.340153in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{3.439423in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{3.343970in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{3.432744in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{3.406413in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{3.454451in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{3.371455in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{3.467530in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{3.437764in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{3.529374in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{3.463953in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{3.536515in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{3.499984in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{3.581346in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{3.511368in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{3.554639in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{3.470749in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.607992in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{3.551962in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{3.659507in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{3.597015in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{3.689964in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.641877in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{3.777794in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{3.619782in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{3.735091in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{3.705627in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{3.813209in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{3.706441in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{3.823020in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{3.753418in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{3.815879in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{3.778867in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{3.848198in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{3.761983in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{3.891968in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{3.804335in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{3.943138in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{3.832128in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{3.963069in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{3.859871in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{3.939654in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{3.864052in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{3.963180in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{3.818623in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{4.010656in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{3.897715in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{4.021879in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{3.847279in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{3.965603in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{3.947424in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{4.058599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{2.642514in}}%
\pgfpathlineto{\pgfqpoint{3.041361in}{4.479003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106166in}{2.642514in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.479003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{2.642514in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.642514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{4.479003in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{4.479003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073764in,y=4.562336in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Maze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{2.642514in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{2.642514in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{4.479003in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{4.479003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{2.735381in}}{\pgfqpoint{7.467558in}{3.678947in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.773063in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.765510in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.750862in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.763176in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{2.735381in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.057033in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.227278in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.449239in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.390841in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{3.406487in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{3.448351in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{3.461906in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.552461in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{3.356387in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{3.416318in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{3.387889in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{3.494193in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{3.435209in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{3.467710in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{3.371586in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{3.437374in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{3.415019in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{3.413624in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.344680in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{3.471546in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{3.355654in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{3.455353in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.351598in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{3.442315in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{3.340997in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{3.459566in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.355668in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{3.468052in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.380648in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.366662in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.272354in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.351858in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.336274in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.355059in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.332295in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.397674in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.370165in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.445056in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.275932in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.405934in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.310732in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.347936in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.352975in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.438671in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.264988in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.398370in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.320894in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.446362in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.348489in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.329250in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.318580in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.270950in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.289851in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.382268in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.275052in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.411169in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.371379in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.339332in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.286334in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.378135in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.271296in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.369110in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.290373in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.303457in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.310727in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.312379in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.297245in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.335504in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.268662in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.445353in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.308130in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.258304in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.241219in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.355051in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.279234in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.303246in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.173213in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.314691in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.170383in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.281591in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.294680in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.348468in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.235853in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.332268in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.272551in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.268499in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.276221in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.330405in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.316584in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.422520in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.225940in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{3.215543in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{3.391070in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{3.391070in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.277527in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.533249in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.338186in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.433125in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.486888in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.527757in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.356224in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.459169in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.417770in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.478041in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.434542in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.394597in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.329081in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.395893in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.266624in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.367039in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.371915in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.515224in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.427154in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.554832in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.491529in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.542875in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.423525in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.462090in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.360151in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.621768in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.576428in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.483837in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.463710in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.448270in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.447192in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.446550in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.355380in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.465300in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.427963in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.531240in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.326912in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.463734in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.437931in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.621891in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.341876in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.569175in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.459292in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.530812in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.446117in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.523437in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.488700in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.541359in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.360133in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.528650in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.414054in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.463755in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.427907in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.554824in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.549997in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.581068in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.467530in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.566658in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.404690in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.571529in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.430670in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.481431in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.575427in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{3.651476in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.531372in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{3.553661in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{3.463571in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{3.585689in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.538082in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{3.465931in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{3.461841in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{3.598669in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.557021in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{3.537696in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{3.579736in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{3.619812in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{3.594051in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{3.678947in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{3.649910in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{3.525015in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{3.582235in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{3.492587in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{3.542981in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.646045in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{3.553604in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{3.561677in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{3.548172in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.543178in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.629416in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.560845in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.224719in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{2.937208in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.804541in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.772336in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.773063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{2.725991in}}{\pgfqpoint{7.467558in}{4.174729in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.802214in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.793308in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.725991in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.831659in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.129993in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.691789in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.577162in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.994157in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.757830in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{3.867974in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{3.751527in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{3.711648in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.735566in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{3.858569in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{3.792634in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{3.768659in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{3.769258in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{3.764954in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{3.900048in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{3.735960in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{3.616019in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{3.820452in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{3.888963in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.657960in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{3.917663in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{3.746861in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{3.845262in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.702149in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{3.828675in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{3.721877in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{3.781901in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.756018in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{3.809800in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.741396in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.878897in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.676900in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.844664in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.734173in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.738752in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.671938in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.763722in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.715474in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.731351in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.746933in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.714181in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.700359in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.749884in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.707311in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.812958in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.716820in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.822018in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.706609in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.695581in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.691638in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.770250in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.755867in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.738568in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.748945in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.726029in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.781452in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.624712in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.709946in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.570412in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.646206in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.567242in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.674961in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.605593in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.542249in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.675287in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.694074in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.624946in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.686533in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.554545in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.651099in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.528292in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.590652in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.442647in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.674234in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.592615in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.679116in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.645876in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.640102in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.568584in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.628882in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.545071in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.678044in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.586011in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.569643in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.580149in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.608543in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.544879in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.598224in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.545311in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.623666in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.469178in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{3.572097in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{3.682903in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{3.682903in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.675719in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.842896in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.668163in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.850516in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.689158in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.829577in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.818577in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.682778in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.703215in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.815482in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.722878in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.886203in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.689217in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.958500in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.953580in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.814601in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.726164in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.767112in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.791913in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.841974in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.831104in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.828251in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.810703in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.727161in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.705740in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.869214in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.781715in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.703670in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.696957in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.984835in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.821235in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.774729in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.813972in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.986937in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.771274in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.915558in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.828985in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.814253in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.722339in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.878660in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.769034in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.907955in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.738451in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.946954in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.801222in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.961327in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.847641in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.878927in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.876031in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.971400in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.863592in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.942709in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.811422in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.955460in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.777045in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.915044in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.840457in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.888981in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.819643in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.890325in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.862153in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.971864in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.869024in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{4.022679in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.905347in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{3.936043in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{3.921575in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{3.980563in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.882493in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{3.983316in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{3.858396in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{3.981084in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.854384in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{3.939334in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{3.864204in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{4.068102in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{3.980760in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{3.978059in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{3.936098in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{3.975242in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{4.051122in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{3.982105in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{3.917573in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.944833in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{3.897727in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{3.858371in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.030047in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.783925in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.048231in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.853105in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{4.174729in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.713051in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.951411in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.822552in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.802214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{2.744346in}}{\pgfqpoint{7.467481in}{4.284916in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.791796in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.765824in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.744346in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.812827in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.350113in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.732653in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.797562in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.931369in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.951378in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.074841in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.017871in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.158221in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{4.045933in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.061115in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{4.092773in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{4.096911in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{4.061180in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{4.118732in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{4.086885in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{4.080308in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{4.069313in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{3.948169in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{4.088733in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{4.047360in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{3.999860in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{4.005506in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{3.997130in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.986600in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{4.117080in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{3.954641in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{4.008344in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.927030in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{3.963008in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.980982in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.960495in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.929958in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.981440in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.949075in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.949110in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.984647in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.911435in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.922523in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.920852in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.819286in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.939954in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.949220in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.842877in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{4.009152in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.837085in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.935441in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.800039in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.861305in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.869616in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.893898in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.743075in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.858547in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.817117in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.877683in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.751345in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.929665in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.757026in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.870301in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.786496in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.901517in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.764401in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.890927in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.760280in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.854319in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.823275in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.869921in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.757967in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.811628in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.791873in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.869178in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.811201in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.795598in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.632253in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.818351in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.693153in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.723998in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.722956in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.726552in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.715533in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.808300in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.639010in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.730232in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.727353in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.829015in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.754122in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.738145in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.695668in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.793356in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.576902in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.734457in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.634168in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{3.673306in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{3.944133in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{3.944133in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.797348in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.836926in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.858643in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.854470in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.819429in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.897404in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.791114in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.932772in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.899628in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.933707in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.855996in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{4.055719in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.817299in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.836698in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.823363in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.879665in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.840672in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.951085in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.935306in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.963321in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.837581in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.945912in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.898355in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.978449in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.914948in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.979629in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.841634in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.912606in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.797042in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{4.000031in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.903720in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.974436in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.940360in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.975590in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.928867in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{4.038920in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.924464in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.934921in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.972488in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.926774in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.826626in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.984885in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.889647in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{4.095207in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.972049in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{4.099056in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{4.028503in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{4.050575in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{4.093276in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{4.071750in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{4.024977in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{4.086740in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.995561in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{4.012318in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.979590in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{4.064800in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{4.041551in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{4.094898in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{4.104226in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{4.098060in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{4.028263in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{4.143878in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{4.137084in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{4.097623in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{4.025237in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{4.157414in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{4.109241in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{4.128678in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{4.047947in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{4.120017in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{4.061449in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{4.173637in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{4.068130in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{4.219646in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{4.284916in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{4.187880in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{4.214417in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{4.150050in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{4.227231in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{4.129822in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{4.173961in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{4.233812in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.260600in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{4.162304in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.259759in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.127605in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.120316in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.970929in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.067380in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.988486in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{4.024812in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.719808in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.893979in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.777004in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.791796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{2.773285in}}{\pgfqpoint{7.467422in}{4.335831in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.851522in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.796118in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.773285in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.957062in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.488577in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.689847in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.923643in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.965329in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{4.083378in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.019421in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.093924in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.098302in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{4.094280in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.094748in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{4.122285in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{4.076113in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{4.017880in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{4.111051in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{4.023091in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{3.990081in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{4.019495in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{3.999379in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{4.078171in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.991646in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{4.058143in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{3.973931in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{4.037184in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.918374in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{3.978319in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{4.025715in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{4.001830in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.964290in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{4.027591in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.999839in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.984413in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.918466in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.930004in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.937994in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.972301in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.992813in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{4.005223in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.886294in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.977846in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.987345in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.936339in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.878199in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.893750in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.838075in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.951320in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.891089in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.933611in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.811118in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.863716in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.842156in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.883676in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.760442in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.885652in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.831245in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.869514in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.796696in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.868213in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.737882in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.787018in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.789165in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.818656in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.815012in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.801689in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.724461in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.822473in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.743599in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.838747in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.777739in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.792528in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.735883in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.805836in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.743413in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.772534in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.728137in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.726600in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.649663in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.754194in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.717816in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.797283in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.660475in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.774102in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.746870in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.802475in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.739086in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.823376in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.694149in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.766098in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.709581in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.800068in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.691283in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.793921in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.690655in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{3.793215in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{3.901331in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{3.901331in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.778636in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.827783in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.737071in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.832408in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.742053in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.879305in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.833748in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.904168in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.854149in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.905193in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.802254in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.885759in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.854112in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.885933in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.809380in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.883598in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.852430in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.941815in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.881327in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.940387in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.876952in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.913013in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.815727in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.932224in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.879214in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.936261in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.812256in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.975916in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.891748in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.897667in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.912761in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.882753in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.830027in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.948149in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.878199in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.913233in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.866658in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.943345in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.875518in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.975843in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.939526in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.934103in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.944619in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.990665in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.888519in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.986044in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.922241in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{4.051458in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.969710in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{4.043677in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.952457in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{4.060052in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{4.020175in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{4.189748in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{4.054193in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{4.080473in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{4.001538in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{4.045520in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.971004in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{4.093554in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{4.032615in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{4.048133in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{4.039374in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{4.089862in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{4.065796in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{4.178781in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{4.088117in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{4.124460in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{4.154038in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{4.186850in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{4.130480in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{4.281547in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{4.256317in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{4.212628in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{4.130109in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{4.281222in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{4.234233in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{4.308670in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{4.335831in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{4.319363in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{4.260760in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{4.269102in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.310611in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{4.316677in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.263329in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.272743in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.171032in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{4.120895in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.090535in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{4.036452in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.974233in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.765999in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{3.119371in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.798945in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.851522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{2.776637in}}{\pgfqpoint{7.467408in}{4.395526in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.891083in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.800501in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.776637in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.791566in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.212016in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.653209in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.980680in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.036740in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{4.028214in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.119557in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.194058in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.138619in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{4.162751in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.083101in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{4.085766in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{4.034094in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{4.133232in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{4.090480in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{4.092664in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{4.053892in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{4.133490in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{4.081049in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{4.070081in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{4.012333in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{4.080237in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{3.995901in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{4.060884in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.946776in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{4.040728in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{3.897932in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{3.940825in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.896204in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{3.912959in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.851104in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.904892in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.797318in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.923939in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.774748in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.842244in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.818072in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.879881in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.814343in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.855244in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.770643in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.826517in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.762395in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.821512in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.794350in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.792682in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.733066in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.755355in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.748139in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.817308in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.827530in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.848004in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.700238in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.824621in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.771033in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.832598in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.694633in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.760379in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.706729in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.714925in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.696093in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.717624in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.653110in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.745164in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.625581in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.738799in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.697245in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.726540in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.648414in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.716815in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.660403in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.746036in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.660560in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.710904in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.648543in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.701590in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.691558in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.725788in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.686009in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.764630in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.689733in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.711966in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.687406in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.731904in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.636748in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.706231in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.672524in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.764053in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.719156in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.752869in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.647442in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.730626in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.665634in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{3.703527in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{3.770227in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{3.770227in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.720777in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.803111in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.751297in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.868401in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.771413in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.799783in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.787766in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.823272in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.799511in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.769093in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.738986in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.794157in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.772648in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.815180in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.715012in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.805385in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.740634in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.777811in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.695109in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.759318in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.707417in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.811770in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.765708in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.848959in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.764260in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.780424in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.775769in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.822309in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.817932in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.857607in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.785852in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.846492in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.813216in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.933665in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.879315in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.883379in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.821102in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.872929in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.803130in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.864026in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.903170in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.906325in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.848686in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.927957in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.859209in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.973068in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.969426in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{4.016085in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.930592in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{4.017660in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.944980in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.966326in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.898690in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{4.017763in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.949726in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{4.049324in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{4.011717in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{4.115925in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{4.024252in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{4.040490in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.992173in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{4.006247in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{4.000002in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{4.072123in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{4.024217in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{4.091083in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{4.044595in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{4.097570in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{4.062810in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{4.094981in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{4.035140in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{4.165520in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{4.183934in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{4.190363in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{4.158423in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{4.225923in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{4.188525in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{4.274692in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{4.276595in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{4.273505in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{4.283745in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{4.395526in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.370144in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{4.224594in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.237763in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.245544in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.200883in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{4.301507in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.180090in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{4.112003in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.923249in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.798802in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{3.147779in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.859248in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{2.891083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570573in}{2.642514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.518990in}{2.642514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.467408in}{2.642514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{2.736682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=2.698101in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{3.137724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.099144in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{3.538767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.500187in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{3.939810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.901230in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{4.340853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=4.302273in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.769287in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.761599in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.783858in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{2.836294in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.140876in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.394061in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.539327in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.467010in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{3.477330in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{3.505014in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{3.507755in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.599253in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{3.449684in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{3.454452in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{3.485062in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{3.509604in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{3.542559in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{3.573328in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{3.482818in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{3.528593in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{3.497377in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{3.475660in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.450851in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{3.535108in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{3.408748in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{3.460642in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.444840in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{3.514002in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{3.402284in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{3.506614in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.443520in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{3.559764in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.478038in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.424046in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.351512in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.461694in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.370482in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.460858in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.399913in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.489371in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.460081in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.499940in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.351920in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.434845in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.362393in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.438293in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.356554in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.490015in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.376844in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.460903in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.383505in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.488587in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.403890in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.449212in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.330228in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.446420in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.363891in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.423001in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.300982in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.471204in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.399671in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.402316in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.320857in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.412343in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.359244in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.408690in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.377041in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.393647in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.443577in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.467074in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.328698in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.398797in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.346094in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.494114in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.399830in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.406568in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.334186in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.435138in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.325574in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.335142in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.219919in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.355292in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.249732in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.338094in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.364611in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.413254in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.326811in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.395718in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.314387in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.398128in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.381555in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.381765in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.327385in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.477885in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.251733in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{3.303307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.797761in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.774271in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.891535in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.421522in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.933259in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.715133in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.021194in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.770878in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{3.949010in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{3.804949in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{3.804687in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{3.840199in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{3.888071in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{3.887370in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{3.909891in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{3.872250in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{3.850526in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{3.939054in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{3.858360in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{3.842061in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{3.842328in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{3.914149in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{3.756172in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{3.949374in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{3.802629in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{3.914289in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{3.792321in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{3.904619in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{3.821726in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{3.858972in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.830682in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{3.916240in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.805210in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.925380in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.769526in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.867494in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.776908in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.813867in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.756197in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.839383in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.746260in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.843406in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.779177in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.828445in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.781975in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.860642in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.791671in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.845943in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.782230in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.891673in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.753915in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.821267in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.715044in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.839103in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.762451in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.808614in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.647170in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.781599in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.777507in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.848505in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.697993in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.848441in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.692192in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.710467in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.694238in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.829898in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.651275in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.622960in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.728501in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.781644in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.665343in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.706847in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.682624in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.739675in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.679698in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.716313in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.617280in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.720673in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.659389in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.746859in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.799728in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.799301in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.628901in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.757542in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.633975in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.746763in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.644613in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.626211in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.699363in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.719060in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.617019in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.724370in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.606737in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.733281in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.572449in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{3.627500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.778810in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.760675in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.853403in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.534961in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.878733in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.893024in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{3.999375in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{3.961154in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.097579in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.072738in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.208990in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{4.104119in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.160857in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{4.163292in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{4.135436in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{4.095501in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{4.172981in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{4.118468in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{4.147363in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{4.128596in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{4.116542in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{4.154190in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{4.057745in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{4.086748in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{4.033478in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{4.058574in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{4.017274in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{4.122879in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{4.031941in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.976133in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{4.030316in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{4.059033in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{4.052186in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.979110in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{4.039750in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{4.026651in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{4.022004in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{4.013099in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.988117in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.951057in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.966585in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.907424in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{4.013347in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.984586in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{4.010485in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.968076in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{4.029863in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.932794in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{4.017248in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.886044in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.978256in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.879631in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.939391in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.784850in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.892661in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.894802in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.906302in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.837904in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.984293in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.842947in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.922945in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.863428in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.937976in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.834061in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.945479in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.778661in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.883462in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.832454in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.924775in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.836458in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.895038in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.845114in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.907545in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.824391in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.879459in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.783779in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.884718in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.766913in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.801832in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.773160in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.781625in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.766416in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.932010in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.747503in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.831970in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.813491in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.880893in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.772618in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.817774in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.757549in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.823913in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.717772in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.785692in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.715758in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{3.808719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.823820in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.786115in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{3.038216in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.627288in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.832040in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{3.980047in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.027932in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{4.102136in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.095226in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.183333in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.180816in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{4.205478in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.202680in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{4.195693in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{4.168436in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{4.168621in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{4.223441in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{4.165880in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{4.112157in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{4.150359in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{4.064744in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{4.145399in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{4.123981in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{4.169845in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{4.052206in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{4.112017in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{4.036206in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{4.051390in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{4.056916in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{4.090305in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{4.015043in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{4.058727in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{4.019607in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{4.016273in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.975541in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{4.011779in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.954499in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{4.008911in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.997175in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{4.042848in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.970244in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{4.083797in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{4.003760in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.998195in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.915328in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.968714in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.903892in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{4.001389in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.906665in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.959828in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.849818in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.927191in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.893387in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.908890in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.849984in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.930748in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.853382in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.906429in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.831677in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.890723in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.808040in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.867584in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.809596in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.850704in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.863887in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.849678in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.808104in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.899194in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.777928in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.887504in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.828477in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.862376in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.775805in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.859424in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.810182in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.856460in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.804732in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.834207in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.751047in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.818896in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.763598in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.841608in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.757294in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.829930in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.774562in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.853834in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.796617in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.863772in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.763949in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.822702in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.725817in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.816238in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.714177in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.810852in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.734646in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{3.847273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{2.845792in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{2.817942in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{2.969672in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{3.505409in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{3.788229in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{4.046341in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{4.108415in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{4.164860in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{4.160220in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{4.219801in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{4.188191in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{4.193673in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{4.226622in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{4.240646in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{4.158920in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{4.203368in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{4.183537in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{4.183678in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{4.121209in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{4.179706in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{4.119736in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{4.130222in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{4.098133in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{4.122879in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{4.015521in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{4.077933in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{4.004793in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{4.069149in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{3.971263in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{4.015954in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{3.960210in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{3.992541in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{3.925553in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{3.955570in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{3.894745in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{3.982215in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{3.899500in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{3.979085in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{3.914895in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{3.964602in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{3.882034in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{3.936504in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{3.834666in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{3.896422in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{3.853688in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{3.919586in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{3.862471in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{3.904383in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{3.851246in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{3.864212in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{3.803674in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{3.872632in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{3.838108in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{3.877164in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{3.801704in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{3.844324in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{3.787081in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{3.852763in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{3.757867in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{3.821879in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{3.793022in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{3.824295in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{3.754655in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{3.782058in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{3.719481in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{3.801386in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{3.721756in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{3.780554in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{3.736507in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.753482in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{3.706337in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{3.782887in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{3.713055in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{3.778903in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{3.683988in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{3.735111in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{3.671826in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{3.739700in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{3.716096in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{3.765587in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{3.700511in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{3.789905in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{3.731191in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{3.753061in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{3.713196in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{3.750499in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{3.718129in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{3.764752in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{3.730145in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{3.781918in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{3.745284in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{3.810635in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{3.699370in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{3.766868in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{3.693206in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{3.736877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{2.642514in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{4.479003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561413in}{2.642514in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{4.479003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{2.642514in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{2.642514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{4.479003in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{4.479003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.529010in,y=4.562336in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BigFish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{2.642514in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.642514in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.479003in}}%
\pgfpathlineto{\pgfqpoint{7.951855in}{4.479003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{2.737765in}}{\pgfqpoint{9.922805in}{4.003611in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{3.081618in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{2.815144in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.799978in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.791935in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.783268in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.874603in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.853767in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.827713in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.841927in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.828209in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.812128in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.809833in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.786781in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.788363in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.737765in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.802677in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.862029in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.909711in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{3.023716in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.970103in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.895339in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.873140in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.902093in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.933628in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.899513in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.930199in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{2.927443in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.976173in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{3.075043in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{2.983531in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{3.002463in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{3.029833in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.131577in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{3.070644in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.130649in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.072851in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.269008in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.093839in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.191787in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{3.176222in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.185029in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.231099in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.220127in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{3.184417in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.133062in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.157613in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.349004in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.129915in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.170900in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{3.189250in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.254896in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.116486in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.287547in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.274072in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.236383in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.140680in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.263805in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.303220in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.262954in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.388505in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.306719in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.343644in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.190463in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.367287in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.192311in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.520530in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.336466in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.495293in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.405402in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.514950in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.315086in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.459662in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.390473in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.471457in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.341928in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.357677in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.278706in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.428056in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.273313in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.476458in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.374984in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.578559in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.318689in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.503269in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.319113in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.570887in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.386385in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.579944in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.459706in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.485447in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.408985in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.508355in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.484330in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.646520in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.399517in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{3.471477in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{4.003611in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{4.003611in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.750226in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.753016in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.562399in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.858774in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.702640in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.788561in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.703405in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.686242in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.615274in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.665811in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.529930in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.622469in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.613439in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.673017in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.484840in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.802723in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.396730in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.694516in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.617084in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.631049in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.587780in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.724102in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.539958in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.797108in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.519575in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.646464in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.581213in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.535027in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.380468in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.665158in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.594403in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.662309in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.548738in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.543227in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.413609in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.519929in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.469253in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.621429in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.393725in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.599289in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.398331in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.640121in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.475952in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.487103in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.329672in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.348596in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{3.473322in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.582187in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.295715in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.417347in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.403892in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.513059in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{3.226355in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.439507in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.277513in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.396963in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{3.349648in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.452203in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.295329in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.397993in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.220071in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.218435in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{3.115188in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.199566in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{3.176258in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{3.130663in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{3.085817in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{3.262908in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{3.148074in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{3.106146in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.998679in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{3.068125in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.974578in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.991627in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.975902in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{3.035340in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{3.025803in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{3.165571in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.970517in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{3.028401in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{3.031735in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{3.022563in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.958060in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.859443in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.919952in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.929452in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.845599in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.978020in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.943460in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.980624in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.949194in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.917215in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.883984in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{3.161038in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{3.081618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{2.735220in}}{\pgfqpoint{9.922805in}{4.395526in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{3.180778in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{2.869966in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.795445in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.837127in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.770197in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.810389in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.735220in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.816934in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.781719in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.771276in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.818600in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.795119in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.835680in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.821238in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.800676in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.809770in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.777809in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.816057in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.852496in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.890541in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.984635in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.993481in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.957155in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.921119in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.950669in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{2.969163in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.974836in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{3.001500in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{3.006148in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{2.992761in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{2.986380in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{2.964383in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{2.994929in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.030239in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{2.972064in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{2.980290in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{2.960859in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.017685in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{2.982352in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.023072in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{2.996313in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.024975in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{3.001292in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.009081in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{2.993565in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.066001in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.087935in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.057056in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{2.997700in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.118232in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.050114in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.090915in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.117566in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.166985in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.120540in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.077663in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.048569in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.100115in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.059595in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.229449in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.114187in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.263330in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.042007in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.221363in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.148282in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.235881in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.076420in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.171509in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.099433in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.223192in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.103793in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.256104in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.315633in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.259552in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.129065in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.279150in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.305652in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.352677in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.330114in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.350909in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.382364in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.588438in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.380139in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.643806in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.435581in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.636829in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.327492in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.582016in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.427283in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.482924in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.557530in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.692330in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.662896in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.851451in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.474855in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{3.675076in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{4.152743in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{4.152743in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{4.142958in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{4.307542in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.904983in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{4.199240in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{4.144734in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{4.395526in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{4.342525in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{4.284080in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{4.132862in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{4.072305in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.818437in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{4.032280in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{4.066765in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{4.167299in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{4.261191in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{4.281472in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.932265in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.844620in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.966742in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{4.094064in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{4.117089in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{4.109461in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.654613in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{4.145771in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.880959in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{4.096549in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.880519in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{4.016869in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.787192in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.882697in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.702748in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.953626in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.752922in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.787932in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.404316in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.597058in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.478712in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.603245in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.562808in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.652992in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.468073in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.672043in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.303450in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.495319in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.448999in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.420447in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{3.321958in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.304610in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.193791in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.267625in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.220783in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.247337in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{3.309592in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.173977in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.134453in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.064652in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{3.089851in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.225282in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.121690in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.159767in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.118970in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.100382in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{3.197174in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.198604in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{3.002986in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{3.012995in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{3.067317in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{3.020190in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.994810in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{3.050105in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.994149in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.981500in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.949611in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{3.056836in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{3.053496in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{3.113870in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{3.174605in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{3.091179in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.998738in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{3.208556in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.985986in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{3.048346in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{3.097439in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.885972in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.883905in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.900320in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.970387in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.816019in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.890688in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.916799in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.915257in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.927844in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.863294in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.982825in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{3.180778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{2.793498in}}{\pgfqpoint{9.922728in}{3.953112in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{3.176331in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{3.132441in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.953212in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.863669in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.793498in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.876663in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.807295in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.847569in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.861008in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.926635in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.873000in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.898239in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.870656in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.896125in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.922678in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.864659in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.815469in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.965631in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.885514in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.972379in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.951784in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.952024in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.974064in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{3.014225in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{3.055405in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.980968in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{3.047573in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{3.041129in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{2.987720in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{3.006130in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{3.032698in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.030849in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{3.045969in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.064342in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.029070in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.018286in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.022072in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.029189in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{2.977214in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.027277in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.034211in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{2.998380in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.016122in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{2.981073in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.064260in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{2.988197in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{2.997262in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{2.989875in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{2.994327in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.045523in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.037978in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.038898in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.035071in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.065383in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.029800in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{2.996949in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.078710in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.078986in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.104352in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.034013in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{2.987932in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.057031in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.070199in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.013537in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.050147in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.063014in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.061072in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.006319in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.095868in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.037883in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{2.997292in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.028783in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.141574in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.039376in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.172314in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.080405in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.101664in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.116078in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.145967in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.052322in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.071330in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.115625in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.176361in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.121408in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.189440in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.151108in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.341562in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.248449in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.257348in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.132741in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.219498in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.315108in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.259451in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.266631in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{3.290503in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{3.918960in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{3.918960in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.690889in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.770393in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.606094in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.953112in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.725552in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.857961in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.567877in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.759633in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.716083in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.798954in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.449947in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.578423in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.564910in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.662822in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.595041in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.646562in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.607500in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.533241in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.450369in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.574523in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.466276in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.513631in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.568356in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.548672in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.377732in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.657239in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.510529in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.467426in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.288864in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.373186in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.333271in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.411531in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.247314in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.345736in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.248396in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.223810in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.235478in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.410512in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.272858in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.168635in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.204693in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.224058in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.100849in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.229636in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.139812in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.247771in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{3.201110in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.220003in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.144742in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.153605in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.095269in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.134552in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{3.149686in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.048835in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.052406in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.075635in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{3.123712in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.049284in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.038253in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.108486in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.051203in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.159152in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{3.129040in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.157425in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{3.133789in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{3.198267in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{3.129768in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{3.163678in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{3.087299in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{3.108046in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{3.072445in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{3.079024in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{3.066917in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{3.148694in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{3.069831in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{3.089026in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{3.035260in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{3.061451in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{3.033855in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{3.094496in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{3.072891in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{3.021142in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.964195in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{3.086821in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.969118in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.926999in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.953758in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{3.041404in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.995927in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.982377in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.936724in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.901315in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.978399in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{3.217969in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{3.176331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{2.725991in}}{\pgfqpoint{9.922669in}{3.645058in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{3.459154in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{3.193879in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.961530in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.725991in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.809894in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.802335in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.795187in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.868020in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.838756in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.786350in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.775266in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.892265in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.887540in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.865934in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.882043in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.850578in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.900852in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.829438in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.851612in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.861252in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.862931in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.846599in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.903205in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.910669in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.886032in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.897712in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{2.971073in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.930574in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{2.924672in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{2.953755in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{2.996771in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{3.005742in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{2.984447in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{2.914548in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{2.960310in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{2.983755in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{2.972382in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{2.962383in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.094076in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{2.989450in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{2.986785in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{2.957636in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{2.987327in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{2.920418in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{2.980318in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{2.929737in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{2.957721in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{2.955065in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.035767in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{2.986780in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.009169in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{2.949305in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{2.945317in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{2.917927in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.005165in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.001958in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.038240in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.027971in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.008496in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{2.976808in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.004766in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{2.987468in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.009698in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.038165in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.055021in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.016016in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.046387in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{2.990744in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.044341in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{2.994254in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.030958in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.024275in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.037073in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.029634in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.054859in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.038592in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.005205in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.000643in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.042692in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{2.972415in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{2.984721in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.009261in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{2.987949in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.018242in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{2.997965in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{2.982428in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.018800in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{2.998507in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.006417in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.018412in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.031497in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.009469in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{2.999874in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.033692in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.001250in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{2.995566in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{3.049161in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{3.623708in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{3.623708in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.586839in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.645058in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.534248in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.628326in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.489044in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.450627in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.523930in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.617520in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.504518in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.484763in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.317033in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.372268in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.309217in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.331689in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.219179in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.261019in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.307118in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.245926in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.226431in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.270106in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.232002in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.262481in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.202904in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.227808in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.198578in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.157088in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.113149in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.104719in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.060496in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.094415in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.083689in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.092507in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.149281in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.157344in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.117845in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.113170in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.065948in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.096051in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.086592in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.102025in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.093857in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.091084in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.125802in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.150104in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.091443in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.117252in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{3.066881in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.140173in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.088994in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.200174in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.128518in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.099128in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{3.097257in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.209142in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.050975in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.164571in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{3.089934in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.117623in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.100673in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.042136in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.138008in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{3.199249in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.143339in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{3.078587in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{3.126566in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{3.066921in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{3.124333in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{3.060344in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{3.053680in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{3.050784in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{3.071570in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{3.017506in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{3.077139in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{3.088570in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{3.074411in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{3.054941in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{3.103299in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{3.124024in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{3.087665in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{3.140175in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{3.127707in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{3.059158in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{3.131605in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{3.074111in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{3.181880in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{3.149833in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{3.113051in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{3.007262in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.969819in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.912571in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.937646in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.953592in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{3.087269in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{3.459154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{2.795364in}}{\pgfqpoint{9.922655in}{3.532007in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{3.532007in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{3.067264in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.986341in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.797328in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.874264in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.795364in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.862503in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.834860in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.835376in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.879562in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.842049in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.881538in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.905133in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.915706in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{3.009902in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.936203in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.956246in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.914753in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.959596in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.981468in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.998500in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.969136in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.981309in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.964797in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.942539in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.921443in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{2.932808in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.928892in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{2.940816in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{2.925610in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{2.934637in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{3.038209in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.000725in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{2.965992in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.039718in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{2.974313in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.003011in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.003609in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{2.986901in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{2.951192in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.037577in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.006717in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{2.963710in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{2.979888in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{2.969232in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{2.962736in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{2.961946in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{2.901514in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{2.916047in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{2.984752in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{2.882771in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{2.880672in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{2.915453in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{2.906903in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{2.906807in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{2.926042in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{2.876184in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{2.897611in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{2.903994in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{2.852160in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{2.880725in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{2.894131in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{2.908057in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{2.884480in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{2.879245in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{2.905438in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{2.882602in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{2.908213in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{2.874226in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{2.905265in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{2.851731in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{2.944162in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{2.906644in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{2.934764in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{2.920739in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{2.946338in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{2.884670in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{2.966552in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{2.931210in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{2.985736in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{2.924150in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{2.982211in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{2.937911in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{2.964912in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{2.940582in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{2.963457in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{2.926437in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.037539in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{2.946934in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.044757in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{2.981953in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{2.976296in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{2.954008in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{2.981502in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{2.939807in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{2.974345in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{3.102554in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{3.102554in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.097403in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.141938in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.081174in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.085953in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.084497in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.153346in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.061160in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.139416in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.110814in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.013555in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.017868in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.049266in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.038522in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.101746in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.096216in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.155128in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.084810in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.078149in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.019749in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.085513in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.035704in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.072336in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.009798in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.078045in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.050267in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.095504in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.028289in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.132763in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.065604in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.102656in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.137437in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.127194in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.086420in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.079508in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.083457in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.117961in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.122558in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.128466in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.091909in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.123750in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.051126in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.100405in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.030891in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.092118in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.103553in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.063550in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{3.066969in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.157004in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.038539in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.065393in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.009744in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.154436in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{3.078388in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.102244in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.040715in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.066411in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{3.066939in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.057593in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.010299in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.087630in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.076141in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.110997in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{3.016629in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.078700in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{3.049308in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{3.023813in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{2.978954in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{3.127725in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{3.012609in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{3.018648in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{3.032806in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{3.090284in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.989784in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{3.095322in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{3.046449in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{3.082643in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.993102in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.998647in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{3.010711in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{3.129408in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.983136in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{3.069771in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.954216in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.971660in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.946377in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{3.008566in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.966190in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.998229in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{3.051824in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.900806in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.944064in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.934550in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.892456in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{3.148130in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{3.532007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025820in}{2.642514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.974237in}{2.642514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.922655in}{2.642514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{2.755837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=2.717257in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{3.081320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=3.042740in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{3.406803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=3.368223in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{3.732286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=3.693706in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{4.057770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=4.019189in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{4.383253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=4.344673in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{2.948381in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.980508in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.837960in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.850241in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.911898in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.917196in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.885586in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.909974in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.836904in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.870790in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.864892in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.823112in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.873211in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.880164in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.917206in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.945215in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.940114in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{3.094644in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.997953in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.965340in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.924521in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.946860in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.954103in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.983819in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.964439in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{3.016794in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{3.062124in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{3.168976in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{3.034674in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{3.066563in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{3.103045in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.165571in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{3.092916in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.174542in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.146461in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.333500in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.194584in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.321995in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{3.262935in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.290996in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.254306in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.329817in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{3.205386in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.323061in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.280752in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.383176in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.212815in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.376543in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{3.331286in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.301746in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.223079in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.387325in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.375012in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.438252in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.269505in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.431547in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.348472in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.543003in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.366103in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.454217in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.360164in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.443436in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.369601in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.514798in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.393357in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.592844in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.358467in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.515160in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.493307in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.580707in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.417331in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.628385in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.465216in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.597779in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.464854in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.494363in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.447895in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.561286in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.335021in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.639591in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.429912in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.625788in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.466064in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.562869in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.424522in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.618349in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.500829in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.633093in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.581555in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.637004in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.555813in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.683565in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.523365in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.699768in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.574871in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{3.737544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{3.025372in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{2.889135in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.850210in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.849020in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.862823in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.826009in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.853811in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.798869in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.870832in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.859460in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.839512in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.860826in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.959338in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.924511in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.897878in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.993183in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.907397in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.971837in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{3.032573in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{3.049252in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{3.023489in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{3.006996in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.935365in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.966084in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.952996in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{3.009634in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.984823in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{3.010845in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{3.036733in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{3.002878in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{2.994683in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.081493in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{3.096051in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.065311in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.045517in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.070029in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.041275in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.121484in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{3.036101in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.043862in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.065383in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.099476in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{3.155442in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.128209in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.107174in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.166813in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.140863in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.180833in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{3.159829in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.269340in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.249557in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.293117in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.210508in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.419514in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.294307in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.365327in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.305688in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.351680in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.269154in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.413254in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.259252in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.525631in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.397465in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.587495in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.425515in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.559289in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.431806in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.594189in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.489976in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.659871in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.492376in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.700937in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.485123in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.684506in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.623077in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.686607in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.636197in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.598648in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.631189in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.816191in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.821778in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.877868in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.723452in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.838043in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.627009in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.854567in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.730177in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.933048in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.884904in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.939225in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.851132in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.945785in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.783939in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{4.079497in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.808906in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{3.913909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{3.154386in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{3.085590in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.921034in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.847406in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.906694in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.894836in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.921748in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.951206in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.940197in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.899999in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.933678in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.978739in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.930160in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{2.971910in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.968775in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.954982in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.999743in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.973482in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{3.003819in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{3.020405in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{3.010928in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{3.061379in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{3.040571in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{3.067214in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{3.026707in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{3.077810in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{3.064214in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{3.075699in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{3.067949in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{3.115482in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{3.049811in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{3.087505in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.111747in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.040137in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.063386in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.030162in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.039237in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{3.050463in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.051456in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.022495in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.041523in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{3.074033in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.075337in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.038171in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.108933in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.066469in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.108633in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{3.095492in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.121049in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.092668in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.133807in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.069874in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.129564in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.135038in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.099217in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.134903in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.244611in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.157232in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.164081in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.141205in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.166834in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.152172in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.240865in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.173404in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.211667in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.175939in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.264249in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.258424in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.376554in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.207807in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.272982in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.298570in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.327603in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.252826in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.373419in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.265387in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.317453in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.361789in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.396264in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.323681in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.367076in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.340267in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.377392in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.285677in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.494197in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.433596in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.550598in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.408163in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.557654in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.429147in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.586305in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.460601in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.514922in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.478760in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{3.604732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{3.326516in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{3.024399in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.839791in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.873770in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.857453in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.882503in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.937641in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.975904in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.968092in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.978573in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.983188in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{3.009572in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.962546in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{3.004875in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.995376in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{2.994259in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.976731in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.977456in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.958097in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{2.968671in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{2.967585in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{2.990172in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.964088in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{2.978801in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.974248in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{3.012376in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.995459in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{3.024503in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{3.010338in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{3.061669in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{3.042165in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.063893in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{3.056899in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.049159in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.012945in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.065507in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.031528in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.105849in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{3.039692in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.075678in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.004306in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.098234in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{3.008838in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.039723in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{3.029128in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.078948in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{3.022030in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.087970in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{3.026831in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.063210in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{3.020374in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{3.047711in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{3.021864in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.048125in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{3.047907in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.070132in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{3.057281in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.052274in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.021378in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{3.058968in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{3.052656in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{3.083521in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{3.093723in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.073764in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.049852in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.070401in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{3.025620in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.074530in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{3.053701in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.094023in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{3.111426in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.132441in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{3.116269in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.158670in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{3.135297in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.137656in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{3.113537in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.144309in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.139766in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.122870in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.114220in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.159819in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{3.163730in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.185117in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{3.149730in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{3.251781in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.251512in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.311969in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.271171in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.241062in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.249257in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.314100in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.283970in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.323154in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.291203in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{3.336435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{2.642514in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{3.299635in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{3.067235in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{2.844892in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{2.904407in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{2.869714in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.881654in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{2.943342in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{2.916803in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{2.922876in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.925308in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.913957in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{2.938396in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{2.934961in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{3.039837in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{2.959669in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{3.042827in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{2.962732in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.979121in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{2.987285in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{3.040571in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{3.007793in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{3.038316in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{2.977290in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{3.016411in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{2.977125in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{2.975728in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{2.970751in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{3.034270in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{2.952282in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{2.979225in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{3.043758in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{3.039713in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{2.991310in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{3.075357in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{3.025227in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{3.045321in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{3.006954in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{3.022247in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{3.009065in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{3.051994in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{3.023716in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{3.032977in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{3.029138in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{3.061834in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{2.986240in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{3.013670in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{2.970027in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{3.036526in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{2.986933in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{3.024151in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{2.993162in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{2.986395in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{2.973172in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{3.003654in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{2.978966in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{3.024896in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{2.984047in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{3.013038in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{3.013276in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{2.985061in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{2.982091in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{2.986820in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{2.997239in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{3.005837in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{3.008341in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{3.004047in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{2.974103in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{3.020488in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{2.951257in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{3.000384in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{2.950999in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{3.011104in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{2.958221in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{3.003550in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{2.978221in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{3.015925in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{2.952209in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{3.022351in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{3.008010in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{3.070432in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{3.010183in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{3.041978in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{2.988216in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{3.007089in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{2.979225in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{2.988506in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{3.018626in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{3.088477in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{3.004047in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{3.099052in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{3.033225in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{3.031125in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{3.017591in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{3.061720in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{3.018605in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{3.038449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{2.642514in}}%
\pgfpathlineto{\pgfqpoint{7.951855in}{4.479003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{2.642514in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.479003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{2.642514in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.642514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{4.479003in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{4.479003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.984257in,y=4.562336in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Heist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{2.311489in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{2.311489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{0.558477in}}{\pgfqpoint{2.557064in}{1.563993in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.773334in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.700238in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.558477in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.573224in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.566291in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.651711in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.753187in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.863278in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{0.940668in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{0.962818in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.157031in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.107236in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.245801in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.195926in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.295549in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.143136in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.282436in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.273705in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.403337in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.295562in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.432452in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.157515in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{1.264040in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.279084in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{1.329613in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.213481in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.232443in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.122999in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.228890in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.101468in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.187702in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.112884in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.157500in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.017450in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.123849in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.017080in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.184352in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.023310in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.182869in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.013788in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.097101in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{0.980913in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.090249in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{0.988681in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.016046in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{0.983516in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.057704in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{0.970555in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.042455in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{0.927737in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.005546in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{0.986308in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.053555in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{0.972235in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.000020in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{0.946455in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{0.991635in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{0.968248in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.101336in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{0.963004in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.019324in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{0.969704in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.054643in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{0.917462in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{0.977701in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{0.912158in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{0.976809in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{0.954707in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.007071in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{0.951344in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{0.970465in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{0.894604in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{0.999974in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{0.899181in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{0.966915in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{0.965197in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{0.929693in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{0.935443in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{0.915319in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{0.932766in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{0.906211in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{0.951575in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{0.875691in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{0.945906in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{0.846459in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{0.944052in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{0.876903in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{0.899479in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{0.884460in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{0.926735in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{0.891655in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{0.971138in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{0.846580in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{0.940703in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{0.906911in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{0.896257in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{1.057039in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{1.057039in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{0.947389in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.023771in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{0.959124in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.055628in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{0.930223in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.096915in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{0.991166in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.079861in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.043398in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{0.993502in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{0.984874in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.052723in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{0.976375in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.028677in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{0.978688in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.090428in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.048197in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.128534in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.000321in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.075189in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{0.962147in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.101729in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{0.942488in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.058774in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.038420in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.094986in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.007719in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.071848in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.002789in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.109725in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.050386in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.053959in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.077732in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.106587in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.011719in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.180439in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.029348in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.147054in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.052058in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.139498in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.042811in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.114742in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.075659in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.195230in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.083886in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.192317in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.141043in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.227261in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.065483in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.195200in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.146127in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.203067in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.134076in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.163005in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.096774in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.069068in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.210761in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.104281in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.243070in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.158545in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.237496in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.129339in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.222025in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.186108in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.336942in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.249814in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.356967in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.269401in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.248606in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.286600in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{1.487961in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.428271in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{1.494070in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.422079in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.525255in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.349987in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.563993in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.476515in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.461233in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.381508in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.354029in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.278815in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.326026in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.333821in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.222524in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.191055in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{1.174975in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.996191in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.934880in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.806874in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.597008in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.584512in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.697576in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.773334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{0.611875in}}{\pgfqpoint{2.557064in}{1.927359in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.777471in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.644450in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.630915in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.615640in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.611875in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.670965in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.799477in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.940319in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{1.022765in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.353577in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.189244in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.301651in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.319878in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.511027in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.266715in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.552977in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.502072in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.730176in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.517826in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.767430in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.550008in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{1.809892in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.570354in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{1.638034in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.579529in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.685827in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.516259in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.706609in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.461060in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.588022in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.532891in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.468719in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.545307in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.523284in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.529391in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.390599in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.532415in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.503682in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.381332in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.573705in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.387360in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.536003in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.440565in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.473448in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.404550in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.463225in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.422435in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.480435in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.372829in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.434970in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.286182in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.425536in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.335817in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.383327in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.349321in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.342886in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.254436in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.365564in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.187321in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.452332in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.309882in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.397232in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.297042in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.372942in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.233103in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.338792in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.302798in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.421329in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.266488in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.370275in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.303553in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.327230in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.296244in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.229368in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.249053in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.331054in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.256358in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.386081in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.176260in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.269006in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.191276in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.383271in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.225081in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.283001in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.140312in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.208847in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.244597in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.306087in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.211512in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.284444in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.228579in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.326625in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.232682in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{1.223304in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{1.350904in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{1.350904in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.309322in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.372232in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.296309in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.401630in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.280040in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.401830in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.348298in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.298210in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.283340in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.407071in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.339115in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.429621in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.428219in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.429290in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.321053in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.444155in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.353804in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.425231in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.387224in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.457391in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.376469in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.429603in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.364767in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.425836in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.350393in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.458689in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.401760in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.474602in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.437361in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.452491in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.394033in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.556889in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.338373in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.524802in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.395511in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.380066in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.399185in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.486727in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.409488in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.579746in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.414860in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.597853in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.467170in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.578875in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.556148in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.568759in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.551789in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.515066in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.552359in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.587461in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.598715in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.532757in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.674698in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.623041in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.672929in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.597381in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.664169in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.568264in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.669686in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.636607in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.713995in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.559063in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.805454in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.569099in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.638356in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.593779in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.768313in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.726079in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.927359in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.712773in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{1.775477in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.734793in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{1.900075in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.755808in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.840511in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.661582in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.839582in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.536594in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.731285in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.539383in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.538753in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.628271in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.382674in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.478423in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.344964in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{1.352701in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{1.082692in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.901541in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.796147in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.636076in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.628161in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.645703in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.777471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{0.597292in}}{\pgfqpoint{2.556987in}{2.228012in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.766578in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.687370in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.603357in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.599911in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.597292in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.664121in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.768372in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.875521in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{1.063735in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.058712in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.232584in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.281679in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.399738in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.354608in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.616969in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.545725in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.622847in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.658207in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.660021in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.908260in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.838439in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.031577in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.821136in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{1.952193in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.778027in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.908780in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.807510in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.869347in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.827298in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.843978in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.821385in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.755218in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.834531in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.682618in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.824826in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.784688in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.795864in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.744019in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.828104in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.670459in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.775049in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.662872in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.695520in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.612493in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.720693in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.610469in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.736553in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.615899in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.686680in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.536498in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.659248in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.565174in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.697781in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.565755in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.630771in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.566395in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.668040in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.655499in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.732098in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.486501in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.535997in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.483868in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.618376in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.469644in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.632776in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.589067in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.625899in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.488158in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.599843in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.498519in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.470891in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.471197in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.543895in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.457442in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.526654in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.450531in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.510028in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.439623in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.527127in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.406553in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.522632in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.458991in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.472696in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.437064in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.501854in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.362435in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.424672in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.445624in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.449642in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.489272in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.492058in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.470592in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.450674in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.402384in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{1.523383in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{1.579738in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{1.579738in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.566816in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.564310in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.547994in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.551761in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.497408in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.621599in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.457301in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.646022in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.524149in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.572169in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.500214in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.553125in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.485584in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.620295in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.487571in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.594504in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.500589in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.665854in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.539979in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.649729in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.537766in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.582418in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.533466in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.717971in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.633174in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.632751in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.562775in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.739442in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.686028in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.707271in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.615323in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.700983in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.605887in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.738672in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.639416in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.746852in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.683104in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.715542in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.784946in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.719780in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.614200in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.777886in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.681633in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.698493in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.592930in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.732410in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.793904in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.817366in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.634985in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.792138in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.683169in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.799360in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.760520in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.860208in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.726575in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.901153in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.796265in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.894176in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.859309in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.881007in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.873200in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.868019in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.834620in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{2.036135in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.999360in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{2.013724in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.981640in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{2.004011in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.945080in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.979369in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.982878in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{2.052726in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.913836in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.228012in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.993710in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{2.114003in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.946127in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.942895in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.703648in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.892463in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.740937in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.769044in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.618833in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.729234in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.495872in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.481626in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.278798in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{1.214083in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{1.086111in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.883578in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.761828in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.664203in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.638448in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.718879in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.766578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{0.572000in}}{\pgfqpoint{2.556928in}{2.202088in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.742307in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.676163in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.668087in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.572000in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.618806in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.640138in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.655109in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.716969in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{0.938133in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.018606in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.128260in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.182984in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.351118in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.331247in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.533214in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.508483in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.657504in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.485204in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.754851in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.685863in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.897974in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.837573in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{1.893138in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.888888in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{1.979823in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.879737in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{2.008464in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.875833in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.901453in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.812224in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.940927in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.818754in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.920098in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.863520in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.944460in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.777935in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.937089in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.894541in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.842708in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.812670in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.878907in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.811228in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.825057in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.659339in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.796669in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.644266in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.759193in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.678099in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.716623in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.613203in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.677204in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.585294in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.656005in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.547935in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.694717in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.595006in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.714786in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.604617in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.714863in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.564849in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.661085in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.510686in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.596002in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.568484in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.581895in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.493562in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.558420in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.489714in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.551821in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.512538in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.526345in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.442072in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.558771in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.489309in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.505274in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.464372in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.497061in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.504682in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.520535in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.462283in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.507733in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.428389in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.435751in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.447418in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.491704in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.422980in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.477372in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.474765in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.529696in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.447931in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.472714in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.416692in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.450047in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.370308in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.438442in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.365509in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{1.408221in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{1.497352in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{1.497352in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.406433in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.550837in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.506016in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.536694in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.480184in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.577778in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.508515in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.570608in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.541541in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.548403in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.489871in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.551355in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.489252in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.554122in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.498112in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.565134in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.475421in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.572732in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.547406in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.650988in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.560340in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.626328in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.552853in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.585584in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.553440in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.644323in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.578782in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.612280in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.566691in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.626642in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.539707in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.689704in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.593246in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.719208in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.657823in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.769755in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.664569in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.753203in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.661069in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.749024in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.663217in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.784582in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.727252in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.790066in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.717968in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.799025in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.760088in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.797775in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.755340in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.871124in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.688439in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.817642in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.754568in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.910918in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.910535in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.965054in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.902649in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{2.016225in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.919292in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{2.004763in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.926576in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.966018in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.947348in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{2.109537in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.896519in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{2.039550in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.993598in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{2.056557in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{2.039266in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{2.202088in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.072406in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{2.109854in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.989745in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.102403in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{2.056291in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{2.068639in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.837108in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.966381in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.880517in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.850342in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.677933in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.635006in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.496237in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.416933in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.306183in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.281377in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.110065in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{1.076761in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.920100in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.870677in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.734312in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.664394in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.649212in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.733419in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.742307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.679969in}{0.610394in}}{\pgfqpoint{2.556914in}{2.117182in}}{%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.813669in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.650312in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.684501in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.638987in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.611771in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.610394in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.626559in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.673625in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{0.722045in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{0.806629in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.050665in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.035031in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.182598in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.094909in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.337463in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.284583in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.373991in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.323424in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.484278in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.435911in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.519768in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.525804in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{1.647812in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.602287in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{1.709170in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.755035in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.885882in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.783839in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.950974in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.840686in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.957165in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.805760in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.895794in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.841472in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.922911in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.791335in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.892639in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.773729in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.799122in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.739945in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.871576in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.711130in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.782288in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.690948in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.773302in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.715488in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.693544in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.643513in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.699952in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.572247in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.673162in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.644110in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.671166in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.597178in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.537474in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.607507in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.502818in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.580041in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.556579in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.618021in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.507130in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.594666in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.498477in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.555594in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.491449in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.580175in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.486784in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.538593in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.490492in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.491441in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.457628in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.507395in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.442719in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.523799in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.480156in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.517842in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.450139in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.476758in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.413791in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.475352in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.471832in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.514292in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.446941in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.517987in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.454625in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.537873in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.407737in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.352684in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.421685in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.374037in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.378853in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.403018in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.379616in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{1.367061in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{1.533094in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{1.533094in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.434538in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.526280in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.490068in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.615298in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.540440in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.582005in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.579912in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.612749in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.553504in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.636291in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.536037in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.563225in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.530482in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.583990in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.501639in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.585674in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.506767in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.533605in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.487839in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.582356in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.524203in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.639603in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.553736in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.605008in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.602258in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.624292in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.574851in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.628335in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.583909in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.595341in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.592865in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.677106in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.566000in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.661945in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.582488in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.685241in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.621430in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.653952in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.589385in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.720866in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.687003in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.678041in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.674239in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.821966in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.703675in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.809527in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.719113in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.770652in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.723560in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.793858in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.766365in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.853077in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.767952in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.906870in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.849811in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.886729in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.834343in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.986925in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.858837in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.950440in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.908357in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.982216in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.908746in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{2.010975in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.929623in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.997881in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.944920in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{2.049567in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.985091in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{2.117182in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.067158in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{2.107491in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{2.023013in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.078557in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.911618in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.944088in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.738481in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.811687in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.706836in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.718819in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.615317in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.760758in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.625473in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.566771in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.433007in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.319694in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.185206in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{1.115124in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.948518in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.835476in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.669767in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.648294in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.730412in}}%
\pgfpathlineto{\pgfqpoint{0.679969in}{0.813669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660079in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660079in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608496in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608496in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556914in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556914in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618517in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650919in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{0.539095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.500515in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{1.017263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.978683in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{1.495431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.456851in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{1.973599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.935019in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.393244in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Clip frac.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.736786in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.628026in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.578868in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.581649in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.729292in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.844034in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.929734in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{1.057822in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.076936in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.189778in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.220528in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.285913in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.324789in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.262322in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.371835in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.375110in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.322775in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.478854in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.289797in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{1.379055in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.353677in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{1.408787in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.250040in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.240525in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.196200in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.292928in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.175641in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.262322in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.149496in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.189762in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.073395in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.180672in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.087812in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.213711in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.063795in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.196815in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.152164in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.126627in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.061379in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.109557in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.064822in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.126452in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.018019in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.134858in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.034390in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.035097in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.124392in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.023947in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.057381in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{0.994633in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.065566in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.010153in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.124195in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{0.996176in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.099882in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{0.990711in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.080615in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{0.997597in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.015830in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{0.981272in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.043267in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{0.978748in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.039459in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{0.979531in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.032726in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{0.966512in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.029374in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{0.920834in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.034322in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{0.931194in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.020193in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{0.965007in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.031988in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{0.981758in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.011597in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{0.942450in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{0.990126in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{0.926033in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{0.915666in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{0.968777in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{0.960151in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{0.989670in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{0.937813in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.011825in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{0.910939in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.013383in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{0.902852in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{0.982237in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{0.927150in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{0.976648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.710960in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.638309in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.621900in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.623975in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.733556in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.850509in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{1.011506in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{1.187733in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.249235in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.416000in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.285959in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.429315in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.556878in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.403049in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.642131in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.519333in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.784879in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.589704in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.652908in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{1.854984in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.652573in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{1.706756in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.646151in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.806593in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.621169in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.737461in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.527420in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.479834in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.669172in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.513891in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.629651in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.579945in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.599539in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.479432in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.598292in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.535955in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.588305in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.502187in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.624202in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.460058in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.567359in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.514013in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.512903in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.459808in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.507507in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.495597in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.518292in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.475852in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.500621in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.376676in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.511695in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.375338in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.481537in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.379404in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.414806in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.326810in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.372815in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.291416in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.488567in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.324128in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.477060in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.345538in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.412716in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.335232in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.406697in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.352279in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.440009in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.308441in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.398055in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.334160in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.378416in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.336356in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.343379in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.318139in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.378143in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.305081in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.415118in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.248657in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.349148in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.309748in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.406446in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.282098in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.345036in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.211826in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.253529in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.296447in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.353959in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.245776in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.343037in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.262444in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.349429in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.271002in}}%
\pgfpathlineto{\pgfqpoint{2.557064in}{1.287104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.726974in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.661118in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.619180in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.630747in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.712974in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.825975in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.980816in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{1.138909in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.168755in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.357105in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.388776in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.564486in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.486720in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.693007in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.643331in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.757655in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.621313in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.800551in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.803074in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{2.011131in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.916075in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{2.129794in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.867486in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{2.002460in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.880452in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{1.944074in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.876295in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.936679in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.904469in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.928851in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.885864in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.928760in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.794919in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.851275in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.777909in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.852917in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.821999in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.845020in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.770142in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.864629in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.698517in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.817628in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.711696in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.747440in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.756416in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.622727in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.776959in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.704901in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.709545in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.564714in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.678870in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.623404in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.737833in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.589978in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.675275in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.675671in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.691791in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.669302in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.739475in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.562959in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.544878in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.659680in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.542483in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.670024in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.637548in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.682670in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.525466in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.616297in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.565847in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.594431in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.502331in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.563156in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.497604in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.588191in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.495255in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.587941in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.470106in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.560815in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.447062in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.571463in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.472287in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.512911in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.468639in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.537011in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.443292in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.535347in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.451463in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.535620in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.493340in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.509293in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.507492in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.484600in}}%
\pgfpathlineto{\pgfqpoint{2.556987in}{1.551561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.709235in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.700753in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.610606in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.641600in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.687225in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.762893in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.818535in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{1.007447in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.064335in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.204819in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.244583in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.384025in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.413742in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.584110in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.593208in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.753923in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.682860in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.860616in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.761485in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.983307in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.946932in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{1.997770in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.939316in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{2.044839in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.976071in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.957550in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.979005in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.902911in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.990238in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.857636in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{2.014818in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.905434in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.955239in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.852255in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.970926in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.906916in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.929466in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.857659in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.921980in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.860882in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.867988in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.706953in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.807155in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.666353in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.815158in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.716720in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.757199in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.686645in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.738114in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.651631in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.723035in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.739650in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.629111in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.731905in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.632843in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.734033in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.614709in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.715420in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.584255in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.657605in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.580865in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.635800in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.516635in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.592531in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.582050in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.545660in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.585334in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.497756in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.572178in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.521081in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.565801in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.512356in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.574025in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.546633in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.468852in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.536434in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.463251in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.494936in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.468335in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.521529in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.456426in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.512888in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.508153in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.550152in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.478223in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.525246in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.448438in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.493370in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.438162in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.494640in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.385971in}}%
\pgfpathlineto{\pgfqpoint{2.556928in}{1.452786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679969in}{0.731990in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.707457in}}%
\pgfpathlineto{\pgfqpoint{0.719748in}{0.649717in}}%
\pgfpathlineto{\pgfqpoint{0.739638in}{0.630033in}}%
\pgfpathlineto{\pgfqpoint{0.759528in}{0.640080in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{0.731018in}}%
\pgfpathlineto{\pgfqpoint{0.799307in}{0.811071in}}%
\pgfpathlineto{\pgfqpoint{0.819197in}{0.918585in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{0.995917in}}%
\pgfpathlineto{\pgfqpoint{0.858977in}{1.185179in}}%
\pgfpathlineto{\pgfqpoint{0.878866in}{1.234019in}}%
\pgfpathlineto{\pgfqpoint{0.898756in}{1.374685in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.360191in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{1.549111in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{1.449950in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{1.546405in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.515130in}}%
\pgfpathlineto{\pgfqpoint{1.018095in}{1.647983in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.587196in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{1.731928in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{1.718711in}}%
\pgfpathlineto{\pgfqpoint{1.097654in}{1.863185in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.812650in}}%
\pgfpathlineto{\pgfqpoint{1.137433in}{1.908330in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.911097in}}%
\pgfpathlineto{\pgfqpoint{1.177213in}{2.001532in}}%
\pgfpathlineto{\pgfqpoint{1.197102in}{1.884465in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{2.000271in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.892803in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.977523in}}%
\pgfpathlineto{\pgfqpoint{1.276661in}{1.867691in}}%
\pgfpathlineto{\pgfqpoint{1.296551in}{1.953385in}}%
\pgfpathlineto{\pgfqpoint{1.316441in}{1.875109in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{1.952564in}}%
\pgfpathlineto{\pgfqpoint{1.356220in}{1.849846in}}%
\pgfpathlineto{\pgfqpoint{1.376110in}{1.921539in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.816283in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{1.893023in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.787144in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.879153in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.780471in}}%
\pgfpathlineto{\pgfqpoint{1.495449in}{1.844579in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.729450in}}%
\pgfpathlineto{\pgfqpoint{1.535228in}{1.813190in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.740927in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{1.743701in}}%
\pgfpathlineto{\pgfqpoint{1.594898in}{1.683537in}}%
\pgfpathlineto{\pgfqpoint{1.614787in}{1.735302in}}%
\pgfpathlineto{\pgfqpoint{1.634677in}{1.645680in}}%
\pgfpathlineto{\pgfqpoint{1.654567in}{1.741345in}}%
\pgfpathlineto{\pgfqpoint{1.674457in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.746566in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.635708in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.663229in}}%
\pgfpathlineto{\pgfqpoint{1.754016in}{1.612239in}}%
\pgfpathlineto{\pgfqpoint{1.773905in}{1.664187in}}%
\pgfpathlineto{\pgfqpoint{1.793795in}{1.546101in}}%
\pgfpathlineto{\pgfqpoint{1.813685in}{1.616996in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.589005in}}%
\pgfpathlineto{\pgfqpoint{1.853464in}{1.651631in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.544809in}}%
\pgfpathlineto{\pgfqpoint{1.893244in}{1.628306in}}%
\pgfpathlineto{\pgfqpoint{1.913134in}{1.532238in}}%
\pgfpathlineto{\pgfqpoint{1.933023in}{1.616350in}}%
\pgfpathlineto{\pgfqpoint{1.952913in}{1.542157in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{1.587758in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.535347in}}%
\pgfpathlineto{\pgfqpoint{2.012582in}{1.583464in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{1.532671in}}%
\pgfpathlineto{\pgfqpoint{2.052362in}{1.557866in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.529943in}}%
\pgfpathlineto{\pgfqpoint{2.092141in}{1.556202in}}%
\pgfpathlineto{\pgfqpoint{2.112031in}{1.498227in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{1.581701in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.502179in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{1.550099in}}%
\pgfpathlineto{\pgfqpoint{2.191590in}{1.468989in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.505181in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.460279in}}%
\pgfpathlineto{\pgfqpoint{2.251259in}{1.530513in}}%
\pgfpathlineto{\pgfqpoint{2.271149in}{1.486735in}}%
\pgfpathlineto{\pgfqpoint{2.291039in}{1.549141in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.540606in}}%
\pgfpathlineto{\pgfqpoint{2.350708in}{1.495331in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.587082in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{1.479986in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{1.510243in}}%
\pgfpathlineto{\pgfqpoint{2.430267in}{1.466298in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.501845in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{1.457239in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{2.509826in}{1.434461in}}%
\pgfpathlineto{\pgfqpoint{2.529716in}{1.464649in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.407077in}}%
\pgfpathlineto{\pgfqpoint{2.556914in}{1.450077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{2.311489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650919in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{2.311489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{2.311489in}}%
\pgfpathlineto{\pgfqpoint{2.650919in}{2.311489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618517in,y=2.394822in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Climber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.311489in}}%
\pgfpathlineto{\pgfqpoint{3.041361in}{2.311489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{0.558477in}}{\pgfqpoint{5.012311in}{1.693904in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.863341in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.826541in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.558477in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.580191in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.580920in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.676167in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.752865in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{0.994395in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.794576in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{0.931330in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.861584in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{0.838736in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{0.788278in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{0.877477in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{0.959464in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{0.965257in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.040368in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.049671in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.097662in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.211531in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.220562in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.129458in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.219329in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.234560in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.102033in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.164411in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.141799in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.189696in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.167713in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.126328in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.279103in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.205424in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.269869in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.156530in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.061064in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.136655in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.182946in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.089075in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.163175in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.055239in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.054459in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.014515in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.144916in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{0.997431in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.051392in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.142390in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.132579in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.098538in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.148985in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{0.972975in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.058283in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{0.974041in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.081142in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.091253in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{0.986104in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{0.940803in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.039248in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{0.997950in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.129487in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.005627in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.087630in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{0.987682in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{0.964881in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{0.967587in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.007968in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.020103in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.054025in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{0.991831in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.020379in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{0.996215in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{0.984230in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{0.972558in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.029479in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{0.956270in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{0.986055in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{0.949386in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{0.997113in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{0.933699in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{0.994188in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{0.940398in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.071451in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{0.971068in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{0.986972in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{0.998360in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{0.988232in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{0.955030in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{0.984543in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{0.905736in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{0.986127in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{0.942224in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{0.950911in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{0.952302in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{0.986761in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{0.915059in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{0.973620in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{0.926385in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{0.992536in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{1.265272in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{1.265272in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.140767in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.143289in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.139862in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.227497in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.089763in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.183757in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.058376in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.173888in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.247342in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.110069in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.128499in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.245819in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.121573in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.215237in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.099943in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.211887in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.125476in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.187864in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.194945in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.244344in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.107439in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.363861in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.236003in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.269323in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.165291in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.306514in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.191286in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.364611in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.209622in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.260476in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.196528in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.315530in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.291081in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.315667in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.227019in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.332279in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.175068in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.313787in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.239543in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.232172in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.201871in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.329075in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.260566in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.413428in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.321815in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.290954in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.333312in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.365978in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.251873in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.400691in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.314289in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.459137in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.371860in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.428827in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.400517in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.505124in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.468434in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.503693in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.409277in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.546560in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.463322in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.552213in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.530939in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.498885in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.489060in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.586166in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.693904in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.602293in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.678129in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.484361in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.537244in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.654490in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.629014in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.455597in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.363417in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.322461in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.260455in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.411851in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.387501in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.218509in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.150035in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{0.972603in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{0.955259in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{1.009905in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{1.098078in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.972117in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{0.993592in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.979250in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.941398in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{1.099432in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.880466in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.912358in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.722163in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.863341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{0.585335in}}{\pgfqpoint{5.012311in}{2.228012in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.746205in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.649673in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.585335in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.789851in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.631919in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{1.039242in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.867978in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.116398in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.933058in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{1.125232in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.939907in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{1.135832in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{1.000449in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{1.123313in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{0.995618in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.249839in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.244362in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.202462in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.146854in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.210216in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.224304in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.349869in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.348801in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.403598in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.398047in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.383781in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.354593in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.313737in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.373257in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.367377in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.433939in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.387867in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.415970in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.432614in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.400328in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.364479in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.330523in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.381184in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.327285in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.293026in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.387051in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.261580in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.325394in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.276529in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.307476in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.240596in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.207539in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.269892in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.213625in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.226992in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.257078in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.252802in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.194317in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.298613in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.272321in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.277672in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.234188in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.312299in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.270582in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.259686in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.245971in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.286527in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.157933in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.214586in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.162405in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.148479in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.194469in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.139136in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.104941in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.217674in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.062021in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.176619in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.190791in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.249633in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.205275in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.163375in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.166260in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.250874in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.137644in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.187742in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.182122in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.250172in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.116420in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.156988in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.147779in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.165346in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.045126in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.129749in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.121473in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.138320in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.093880in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.163016in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.099842in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.138743in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.065515in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{1.115390in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{1.267245in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{1.267245in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.240485in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.300750in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.323118in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.331736in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.283417in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.431693in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.290195in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.326487in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.261395in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.300303in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.291454in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.450473in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.320908in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.341825in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.312813in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.390330in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.316218in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.300703in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.294434in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.436028in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.292920in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.405838in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.347825in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.467196in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.365946in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.366265in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.449478in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.479414in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.558679in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.409382in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.505637in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.514463in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.505071in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.478763in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.532147in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.388384in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.559333in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.432914in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.544646in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.537975in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.512779in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.528775in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.579009in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.623361in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.644447in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.683859in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.665345in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.757879in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.823864in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.666355in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.760646in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.795700in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.751499in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.812172in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.737525in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.706735in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.706452in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.670638in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.742976in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.791203in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.801554in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.710626in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.850317in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.909887in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.851874in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{2.058087in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.932479in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{2.049395in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{2.005917in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.951178in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{2.030302in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{2.195982in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{2.065906in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{2.066480in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{2.228012in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{2.199841in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{2.015642in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{2.134173in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{2.010303in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{1.974693in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{1.752361in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{1.519260in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{1.343874in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{1.324707in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{1.475319in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.243751in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.328963in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{1.154293in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{1.343558in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{1.003381in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.817363in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.651050in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.746205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{0.597696in}}{\pgfqpoint{5.012234in}{2.002127in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.689114in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.619742in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.619810in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.648989in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.597696in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.852083in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.767667in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{0.914643in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.878327in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{1.005311in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.948712in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{1.042678in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{1.082966in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{1.107967in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{1.163814in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.213826in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.262011in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.335632in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.306973in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.391976in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.447482in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.461023in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.402316in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.408435in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.408067in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.383724in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.473938in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.512990in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.452183in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.489887in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.524610in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.506352in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.505148in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.499170in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.382840in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.304180in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.428326in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.446716in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.466332in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.368906in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.437970in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.367781in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.370053in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.445844in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.431168in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.401184in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.378905in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.343258in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.366043in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.389893in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.331215in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.350435in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.400501in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.349359in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.351037in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.327824in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.354630in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.291438in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.319936in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.376797in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.375649in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.279449in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.325201in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.245774in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.305533in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.306083in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.314550in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.269383in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.357797in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.200957in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.325774in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.323722in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.196453in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.311284in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.238220in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.262203in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.184767in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.269785in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.322126in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.298361in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.244864in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.268502in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.243542in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.275138in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.206131in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.220255in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.186932in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.210008in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.247727in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.277137in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.243371in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{1.341965in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{1.498060in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{1.498060in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.348079in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.530838in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.489316in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.526305in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.526276in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.552698in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.512266in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.479794in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.525916in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.505729in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.445760in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.570350in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.434424in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.598431in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.452137in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.566922in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.432767in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.484435in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.446162in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.539304in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.451664in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.521079in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.543519in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.544946in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.400170in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.487166in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.449058in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.476129in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.518919in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.475666in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.556849in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.490245in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.578686in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.585071in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.546887in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.495903in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.573820in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.480071in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.675090in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.577503in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.629838in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.629186in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.606679in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.616342in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.675793in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.573907in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.707940in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.604547in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.597433in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.695442in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.750001in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.637096in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.706917in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.690614in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.666836in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.649890in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.748992in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.747781in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.865306in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.864497in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.832816in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.822927in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.842559in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.876119in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.815604in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.867729in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.945919in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.940951in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.986988in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{2.002127in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.994666in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.921795in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.903248in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.880879in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.842662in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.760915in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.859340in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.743450in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.498946in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.515733in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{1.370343in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{1.339507in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{1.183266in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{1.245146in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{1.080261in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{1.171317in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.044352in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.247432in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{1.017086in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{1.011634in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.774008in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.961016in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.666567in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.689114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{0.588065in}}{\pgfqpoint{5.012175in}{1.884332in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.727172in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.595218in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.588065in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.727569in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.658060in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.830031in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.835514in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{0.836486in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.839890in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{0.806058in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.944592in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{0.951961in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{0.890642in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{0.929469in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{0.995295in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{0.974514in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.055351in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.011723in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.096496in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.080585in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.143039in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.082116in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.191612in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.175903in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.213236in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.200887in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.179831in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.190194in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.221360in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.187259in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.215039in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.157468in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.181702in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.124605in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.167266in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.113394in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.181283in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.158000in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.148380in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.131277in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.160231in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.170569in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.179085in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.205244in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.207882in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.258980in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.228106in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.243773in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.267524in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.260617in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.231231in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.230550in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.213581in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.285661in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.277095in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.316843in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.260691in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.337887in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.253259in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.293004in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.283249in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.361056in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.350209in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.256948in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.287687in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.320212in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.373022in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.347485in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.371153in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.283000in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.343870in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.293080in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.326848in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.261663in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.317930in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.300835in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.331844in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.266774in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.310278in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.280073in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.320897in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.228903in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.305806in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.287193in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.281281in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.227208in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.327437in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.304693in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.327766in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.238487in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.270296in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.292117in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.312441in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.247706in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{1.235428in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{1.335375in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{1.335375in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.257738in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.381991in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.343274in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.346371in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.337524in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.362128in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.372814in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.354399in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.329063in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.363942in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.322146in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.395432in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.376446in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.398622in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.312054in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.412292in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.339644in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.349601in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.352472in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.365419in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.337480in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.372617in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.326404in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.383681in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.392395in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.412361in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.398607in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.422671in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.398916in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.463126in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.415917in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.463399in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.401465in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.435960in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.373448in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.410164in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.472440in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.451234in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.437105in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.489515in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.493667in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.535041in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.607746in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.579485in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.573518in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.629865in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.580637in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.575860in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.710860in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.656958in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.666671in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.678931in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.732629in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.646846in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.665608in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.702463in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.625199in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.650731in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.656317in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.690618in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.691744in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.746713in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.685861in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.813886in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.884332in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.852419in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.859756in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.806352in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.787325in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.824527in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.796505in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.847425in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.873571in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.806597in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.766537in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.712526in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.645137in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.389801in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.443991in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.377410in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{1.160704in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{1.134840in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{1.193017in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{1.071536in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{1.028992in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{1.115161in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.088839in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.118608in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.918780in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.966718in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.702639in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.765971in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.604014in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.727172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.135216in}{0.612268in}}{\pgfqpoint{5.012161in}{2.002926in}}{%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.647634in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.612268in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.633423in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.641082in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.814130in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.929334in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.019765in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.036773in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{0.960049in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.941469in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{0.963618in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{0.924409in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{1.032314in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.001992in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{0.988188in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{0.978093in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.058421in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.041705in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.025440in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.076894in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.131783in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.185324in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.253714in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.328544in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.406538in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.490764in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.496287in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.484362in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.628719in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.575213in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.608145in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.583025in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.560066in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.594206in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.498065in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.520133in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.522365in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.561877in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.514197in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.545272in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.507277in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.459296in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.519873in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.508516in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.459664in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.481470in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.423434in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.413299in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.387541in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.464734in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.411053in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.450909in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.366283in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.374173in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.306768in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.365015in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.306574in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.380707in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.346541in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.351906in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.289655in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.288504in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.292385in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.312297in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.331449in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.308541in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.288183in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.318340in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.355157in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.244788in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.270596in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.214231in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.257608in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.251442in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.258093in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.213960in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.245785in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.239781in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.232917in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.214343in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.261072in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.183338in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.289927in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.216219in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.292774in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.244092in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.266685in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.265400in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.260457in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.238097in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.262832in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.260455in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{1.219098in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{1.570995in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{1.570995in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.436141in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.551559in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.480223in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.501856in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.466584in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.536492in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.493603in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.582692in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.552222in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.584208in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.547916in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.625815in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.488017in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.555891in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.536458in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.619745in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.570388in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.657715in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.557446in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.623621in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.610877in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.551035in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.653202in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.593749in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.569506in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.655056in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.629632in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.738516in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.687131in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.744029in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.710672in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.709391in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.692120in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.715195in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.692814in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.675512in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.714897in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.681740in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.780000in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.714761in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.861933in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.793819in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.708134in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.695105in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.853881in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.744541in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.766465in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.670484in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.801368in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.741104in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.773467in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.766442in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.907332in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.852572in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.879943in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.805967in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.873543in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.800633in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.883211in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.862819in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.907092in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.856913in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.862187in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.836333in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.906710in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.813188in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{2.002926in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.943672in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.971327in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.872922in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.750645in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.740078in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.633317in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.477483in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.587479in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.385591in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.539240in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.346332in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{1.247190in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{1.171011in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{1.142129in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{1.124991in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{1.166182in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{1.165804in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.083109in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.080297in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{1.017990in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.939408in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.858378in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.787359in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.645735in}}%
\pgfpathlineto{\pgfqpoint{3.135216in}{0.694940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115326in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115326in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063743in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063743in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012161in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.012161in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073764in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.106166in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{0.578032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=0.539452in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{0.988204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=0.949623in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{1.398375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=1.359795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{1.808547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=1.769966in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041361in}{2.218718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=2.180138in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.844941in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.640320in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.746275in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.730693in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.887800in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.847131in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.160015in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.886913in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{0.962461in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.916851in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{0.968407in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{0.899092in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{0.916368in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{0.966034in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.057646in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.129439in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.218586in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.254756in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.235993in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.271511in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.246437in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.337463in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.431787in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.350828in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.313080in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.433912in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.385003in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.410116in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.432634in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.347242in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.384377in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.343734in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.306639in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.299989in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.364753in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.249176in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.333434in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.261837in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.279791in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.207516in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.286871in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.184646in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.255265in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.228339in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.266635in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.175205in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.257482in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.153143in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.174619in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.147928in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.247285in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.175910in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.157590in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.071337in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.135710in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.118747in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.221637in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.090348in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.209954in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.107350in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.140274in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.129334in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.161749in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.108315in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.157251in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.100727in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.192495in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.093751in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.145372in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.068925in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.149401in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.096137in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.174958in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.028412in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.120728in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.064322in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.091026in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.032937in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.141669in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.035506in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.101105in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.059967in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.117025in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.041764in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.047306in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.076539in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.080008in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.000300in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.067334in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.021032in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.107129in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.027461in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.058454in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.033576in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{1.128904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.697939in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.618192in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.803607in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{1.191400in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.222680in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.088405in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{1.300275in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{1.132307in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{1.239853in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{1.259855in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{1.437837in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{1.485155in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.630071in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.689268in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.609052in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.673347in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.719114in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.645392in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.707888in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.772392in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.716950in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.674612in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.694849in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.701994in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.623108in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.715672in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.609626in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.671913in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.619092in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.563298in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.617084in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.595765in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.553728in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.500581in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.543818in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.517010in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.515276in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.599612in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.506539in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.560547in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.518587in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.486916in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.564054in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.499238in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.476876in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.429036in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.425176in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.409555in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.415905in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.361546in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.405696in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.405148in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.411159in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.333551in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.435816in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.329483in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.395917in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.362367in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.395799in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.336198in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.360111in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.285893in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.353579in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.336941in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.318843in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.277210in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.291970in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.213983in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.321907in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.269308in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.327736in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.249097in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.299702in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.230347in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.275788in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.226931in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.289036in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.247468in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.295999in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.218664in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.303731in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.219616in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.232825in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.153261in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.228118in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.205834in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.285007in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.188649in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.247376in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.211480in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.219747in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.153000in}}%
\pgfpathlineto{\pgfqpoint{5.012311in}{1.191317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.654428in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.643188in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.685852in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.931859in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.892377in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.081038in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.961340in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{1.088314in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{1.014487in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{1.143912in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{1.133116in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{1.223737in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{1.267078in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.364779in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.380478in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.539541in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.583157in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.581722in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.617319in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.664181in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.682136in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.662056in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.701551in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.705097in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.685356in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.707444in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.729454in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.659956in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.652746in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.700364in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.674456in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.664037in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.665993in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.623669in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.641167in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.525981in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.588659in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.548303in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.566584in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.554901in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.537911in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.537533in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.558891in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.532748in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.521639in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.517857in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.554562in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.476406in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.509525in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.491193in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.498286in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.480201in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.490136in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.489002in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.512224in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.394013in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.462428in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.411863in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.450759in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.438254in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.449311in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.433521in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.466249in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.377558in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.422060in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.390401in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.390831in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.377571in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.400858in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.334777in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.451371in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.372238in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.389958in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.388719in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.431513in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.321307in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.397859in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.335494in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.414562in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.318452in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.434108in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.378275in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.434356in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.345312in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.387115in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.384729in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.377466in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.359199in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.386476in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.356604in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.368157in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.368522in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.403988in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.295725in}}%
\pgfpathlineto{\pgfqpoint{5.012234in}{1.420012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.661195in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.596039in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.746770in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.680349in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.898374in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.877147in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{0.977547in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{0.964365in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{0.960610in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{0.986792in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{1.011749in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{1.041830in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{1.032155in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{1.078000in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.175962in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.249671in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.200762in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.370816in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.396555in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.454788in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.444356in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.532591in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.511664in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.504870in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.512707in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.483578in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.498273in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.540558in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.519839in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.549685in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.485677in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.433782in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.435659in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.429505in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.402006in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.418800in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.404366in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.386789in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.416870in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.412919in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.408708in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.455857in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.442088in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.437276in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.457969in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.469483in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.409816in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.424081in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.393426in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.430548in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.403988in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.405018in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.410664in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.410351in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.385381in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.403179in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.348898in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.394560in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.362850in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.351584in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.328348in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.407143in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.381261in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.406804in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.336433in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.375406in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.359564in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.397846in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.373046in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.391757in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.337697in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.363775in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.309742in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.349732in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.299571in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.341674in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.326653in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.340722in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.303209in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.296064in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.359759in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.302675in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.350619in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.304670in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.322611in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.278135in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.340918in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.338754in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.344947in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.288006in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.308334in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.317696in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.347216in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.252722in}}%
\pgfpathlineto{\pgfqpoint{5.012175in}{1.285402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041361in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135216in}{0.671287in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.629002in}}%
\pgfpathlineto{\pgfqpoint{3.174995in}{0.710391in}}%
\pgfpathlineto{\pgfqpoint{3.194885in}{0.749730in}}%
\pgfpathlineto{\pgfqpoint{3.214775in}{0.876769in}}%
\pgfpathlineto{\pgfqpoint{3.234665in}{0.973662in}}%
\pgfpathlineto{\pgfqpoint{3.254554in}{1.050031in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.059941in}}%
\pgfpathlineto{\pgfqpoint{3.294334in}{1.062927in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{1.053825in}}%
\pgfpathlineto{\pgfqpoint{3.334113in}{1.024305in}}%
\pgfpathlineto{\pgfqpoint{3.354003in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{3.373893in}{1.047710in}}%
\pgfpathlineto{\pgfqpoint{3.393783in}{1.139752in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.174162in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{1.263714in}}%
\pgfpathlineto{\pgfqpoint{3.453452in}{1.181842in}}%
\pgfpathlineto{\pgfqpoint{3.473342in}{1.322950in}}%
\pgfpathlineto{\pgfqpoint{3.493231in}{1.259594in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{1.329379in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.408486in}}%
\pgfpathlineto{\pgfqpoint{3.552901in}{1.441214in}}%
\pgfpathlineto{\pgfqpoint{3.572790in}{1.529123in}}%
\pgfpathlineto{\pgfqpoint{3.592680in}{1.612520in}}%
\pgfpathlineto{\pgfqpoint{3.612570in}{1.636108in}}%
\pgfpathlineto{\pgfqpoint{3.632460in}{1.704732in}}%
\pgfpathlineto{\pgfqpoint{3.652349in}{1.651976in}}%
\pgfpathlineto{\pgfqpoint{3.672239in}{1.701499in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{1.660347in}}%
\pgfpathlineto{\pgfqpoint{3.712019in}{1.745453in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.716063in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{1.757618in}}%
\pgfpathlineto{\pgfqpoint{3.771688in}{1.695761in}}%
\pgfpathlineto{\pgfqpoint{3.791578in}{1.733118in}}%
\pgfpathlineto{\pgfqpoint{3.811467in}{1.680349in}}%
\pgfpathlineto{\pgfqpoint{3.831357in}{1.733874in}}%
\pgfpathlineto{\pgfqpoint{3.851247in}{1.652016in}}%
\pgfpathlineto{\pgfqpoint{3.871137in}{1.700038in}}%
\pgfpathlineto{\pgfqpoint{3.891026in}{1.687469in}}%
\pgfpathlineto{\pgfqpoint{3.910916in}{1.734605in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{3.950696in}{1.659370in}}%
\pgfpathlineto{\pgfqpoint{3.970585in}{1.624190in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{1.630332in}}%
\pgfpathlineto{\pgfqpoint{4.010365in}{1.595179in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{1.637490in}}%
\pgfpathlineto{\pgfqpoint{4.050144in}{1.602102in}}%
\pgfpathlineto{\pgfqpoint{4.070034in}{1.667675in}}%
\pgfpathlineto{\pgfqpoint{4.089924in}{1.559269in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.560716in}}%
\pgfpathlineto{\pgfqpoint{4.129703in}{1.590680in}}%
\pgfpathlineto{\pgfqpoint{4.149593in}{1.663333in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.615454in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{1.524012in}}%
\pgfpathlineto{\pgfqpoint{4.229152in}{1.544535in}}%
\pgfpathlineto{\pgfqpoint{4.249042in}{1.491140in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{1.528914in}}%
\pgfpathlineto{\pgfqpoint{4.288822in}{1.503580in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.547951in}}%
\pgfpathlineto{\pgfqpoint{4.328601in}{1.519331in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{1.530649in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.500163in}}%
\pgfpathlineto{\pgfqpoint{4.388270in}{1.516267in}}%
\pgfpathlineto{\pgfqpoint{4.408160in}{1.489758in}}%
\pgfpathlineto{\pgfqpoint{4.428050in}{1.525407in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{1.450628in}}%
\pgfpathlineto{\pgfqpoint{4.467829in}{1.493253in}}%
\pgfpathlineto{\pgfqpoint{4.487719in}{1.439023in}}%
\pgfpathlineto{\pgfqpoint{4.507609in}{1.440966in}}%
\pgfpathlineto{\pgfqpoint{4.527499in}{1.467683in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{1.504179in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{1.397912in}}%
\pgfpathlineto{\pgfqpoint{4.587168in}{1.469587in}}%
\pgfpathlineto{\pgfqpoint{4.607058in}{1.412554in}}%
\pgfpathlineto{\pgfqpoint{4.626947in}{1.440614in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{1.404444in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{1.457904in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.392174in}}%
\pgfpathlineto{\pgfqpoint{4.706506in}{1.432765in}}%
\pgfpathlineto{\pgfqpoint{4.726396in}{1.388119in}}%
\pgfpathlineto{\pgfqpoint{4.746286in}{1.394404in}}%
\pgfpathlineto{\pgfqpoint{4.766176in}{1.351180in}}%
\pgfpathlineto{\pgfqpoint{4.786065in}{1.443444in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.365627in}}%
\pgfpathlineto{\pgfqpoint{4.825845in}{1.437068in}}%
\pgfpathlineto{\pgfqpoint{4.845735in}{1.384221in}}%
\pgfpathlineto{\pgfqpoint{4.865624in}{1.437733in}}%
\pgfpathlineto{\pgfqpoint{4.885514in}{1.368848in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.401589in}}%
\pgfpathlineto{\pgfqpoint{4.925294in}{1.365992in}}%
\pgfpathlineto{\pgfqpoint{4.945183in}{1.381156in}}%
\pgfpathlineto{\pgfqpoint{4.965073in}{1.359160in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{1.407195in}}%
\pgfpathlineto{\pgfqpoint{5.004853in}{1.348298in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{1.395047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.041361in}{2.311489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106166in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.311489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041361in}{2.311489in}}%
\pgfpathlineto{\pgfqpoint{5.106166in}{2.311489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073764in,y=2.394822in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Plunder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{2.311489in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{2.311489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{0.558477in}}{\pgfqpoint{7.467558in}{1.926774in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{0.984824in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{0.781834in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{0.630588in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.224147in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{0.901331in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{1.175142in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{0.842220in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{0.867193in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{0.960886in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{0.783951in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{1.079224in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.745742in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.080793in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.778653in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{0.944046in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.848560in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{0.969560in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.772416in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{1.073624in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{1.015730in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{1.247657in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.873204in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{1.028809in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{0.982289in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.045324in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.853954in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{1.014316in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{0.934498in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{0.970578in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{0.900533in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{1.007829in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{0.944865in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{1.166806in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{0.820460in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{1.016913in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{0.868960in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{1.039302in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{0.896137in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{1.095238in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.794304in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{1.049310in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.846333in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{0.905785in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{0.788753in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{1.086828in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{1.008496in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{1.070771in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{0.683704in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{0.943323in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{0.836954in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{0.973296in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{0.817512in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{0.905521in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{0.742656in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.040335in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{0.677105in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{0.909425in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{0.886810in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{0.909217in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{0.617378in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{0.831473in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{0.633694in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{0.917721in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{0.789973in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{0.991027in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{0.611331in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{0.956782in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{0.698252in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{0.885493in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{0.561186in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{0.677521in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{0.605056in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{0.749305in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{0.613615in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{0.711126in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{0.780192in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{0.803092in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{0.849734in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{0.849001in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{0.612701in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{0.821947in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{0.649656in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{0.825330in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{0.558477in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{0.758561in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{0.645613in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{0.596029in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{0.635987in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{0.851837in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{0.691194in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{0.856227in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{0.627622in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.703939in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{0.901850in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.581836in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{0.719397in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{0.991384in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{0.991384in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.863132in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{1.284289in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.892040in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{1.130960in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{0.881376in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{0.934396in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{0.826427in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{1.010580in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{0.857381in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{1.433628in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{0.681401in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{1.020470in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{0.845228in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{1.247804in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{0.828161in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{0.881983in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{0.788920in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{0.909395in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{1.074043in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{0.810655in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{1.061236in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{0.914009in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{1.083624in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{0.880550in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{0.977539in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{0.883521in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{0.935869in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{1.380509in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{0.975892in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{0.910094in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{1.056292in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{0.953761in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{0.997994in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{0.757924in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{1.824267in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{0.809797in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{1.149903in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{1.191039in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{1.075947in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{1.091220in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.259120in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{0.931186in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{1.157923in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{0.928618in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{1.134172in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{1.139561in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{1.155393in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{1.094181in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{1.218889in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{1.185301in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{1.253813in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{1.009216in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{1.188528in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.969820in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{1.165900in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{1.089578in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{1.299352in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{1.057142in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{1.351432in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{1.083720in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{1.376088in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{1.083064in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{1.388589in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{1.319762in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{1.569136in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{1.131078in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{1.377643in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{1.212383in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{1.377564in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{1.051471in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.137610in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{1.049843in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{1.299275in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{1.037978in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{1.357832in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{1.050527in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{1.276759in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{1.157184in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{1.226477in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{1.033238in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{1.128827in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.944814in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.173622in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.928960in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{1.097198in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{1.392835in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{1.807077in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{1.368623in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.460596in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{1.562863in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.397056in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.926774in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{1.097151in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{0.984824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{0.726367in}}{\pgfqpoint{7.467558in}{2.228012in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{0.946245in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{0.809888in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{0.850033in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.625309in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.634895in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{1.015846in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{0.997228in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{0.762541in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{0.921218in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{1.088014in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{1.018326in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.799156in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.024063in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{1.055021in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.726367in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{1.005075in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.739785in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{0.981148in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.861066in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{1.125434in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.999484in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{1.311051in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{1.175199in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.226863in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{1.107701in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{1.308517in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{1.169527in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{1.390810in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{1.376379in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{1.455292in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{1.314427in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{1.454408in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{1.270696in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{1.532610in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{1.268917in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{1.445478in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{1.250623in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{1.325201in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{1.412347in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{1.391150in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{1.224185in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{1.605768in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{1.294420in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{1.549161in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{1.314456in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{1.352154in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{1.266891in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{1.574191in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{1.059052in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{1.265807in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{1.036667in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{1.473385in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{1.086627in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.418681in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{1.007056in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{1.289176in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{1.119631in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{1.280162in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{1.081318in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{1.399426in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{0.923044in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{1.173926in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{0.948079in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{1.386164in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{0.991765in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{1.315370in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{1.240775in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{1.352094in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{1.038743in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{1.259402in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{1.146726in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{1.198123in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{0.979899in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{1.129018in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{1.059532in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{1.150512in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{0.872908in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{1.099469in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{1.012086in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{1.211101in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{0.964921in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{1.050193in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{0.917184in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{1.151785in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{1.029843in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{1.204648in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{0.975958in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{1.145833in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{1.094856in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{1.038892in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{1.107962in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.992297in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{1.217556in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.892595in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{1.111337in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{2.228012in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{2.228012in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{1.129273in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{1.394133in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{1.118140in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{1.212698in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{1.134847in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{1.336177in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{1.029113in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{1.286972in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{1.180927in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{1.287030in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{1.251039in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{1.323429in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{1.128963in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{1.263173in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{1.105478in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{1.378107in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{1.197159in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{1.524490in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{1.259308in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{1.463209in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{1.493351in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{1.213742in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{1.505314in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{1.454012in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{1.177092in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{1.581571in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{1.306388in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{1.465644in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{1.332412in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{1.435465in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{1.545010in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{1.388447in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{1.527389in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{1.272634in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{1.451799in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{1.303457in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{1.434944in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{1.246578in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.536450in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{1.291864in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{1.546115in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{1.419009in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{1.309410in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{1.586786in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{1.328152in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{1.731716in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{1.422456in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{1.736699in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{1.565420in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{1.845821in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{1.369530in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{1.616810in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{1.503215in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{1.714435in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{1.554070in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{1.703620in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{1.399717in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{1.836089in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{1.564397in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{1.723475in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{1.544267in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{1.880766in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{1.742032in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{1.877311in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{1.945301in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{1.712700in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.950083in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{1.772794in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{1.858652in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{1.667640in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{2.027311in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{1.606984in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{1.942436in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{1.564881in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{1.966337in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{1.527475in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{1.870882in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{1.474829in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.574419in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{1.341030in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{1.588622in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{1.465376in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{1.734938in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{1.594329in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.668255in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{1.934335in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.929151in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.941186in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{1.043514in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{0.946245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{0.723752in}}{\pgfqpoint{7.467481in}{2.059535in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{0.953117in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{0.780822in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{0.723752in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{0.969938in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{0.986758in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.057028in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{0.831938in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{1.159030in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{0.960869in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{1.029008in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.887120in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.003187in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.882256in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{1.017109in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.832111in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{1.016378in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.838526in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{1.021976in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.920365in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{1.109053in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.900112in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{1.227576in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{1.141696in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.374195in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{1.247441in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{1.441457in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{1.291606in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{1.581145in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{1.412288in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{1.633357in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{1.494275in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{1.666275in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{1.480843in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{1.743748in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{1.528629in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{1.771389in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{1.476849in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{1.809716in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{1.623260in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{1.870278in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{1.553809in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{1.721309in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{1.673120in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{1.738583in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{1.581061in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{1.767087in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{1.547492in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{1.504935in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{1.725562in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{1.489710in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{1.656711in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.744570in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{1.499987in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{1.576591in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{1.442282in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{1.640984in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{1.419398in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{1.524385in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{1.391967in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{1.548891in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{1.390858in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{1.573889in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{1.434030in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{1.569725in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{1.615542in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{1.435572in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{1.515831in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{1.373991in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{1.652323in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{1.296766in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{1.615280in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{1.346600in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{1.471099in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{1.282005in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{1.512774in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{1.206677in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{1.559746in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{1.253058in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{1.420921in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{1.300050in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{1.355992in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{1.277490in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{1.432369in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{1.426483in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{1.266997in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{1.486992in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{1.195310in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{1.424458in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{1.298647in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{1.371667in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{1.206066in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{1.403133in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{1.565893in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{1.565893in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{1.374598in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{1.647833in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{1.416851in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{1.569721in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{1.382619in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{1.615581in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{1.472624in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{1.614482in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{1.452618in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{1.719647in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{1.394271in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{1.673954in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{1.457362in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{1.657113in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{1.479294in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{1.635278in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{1.501631in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{1.771836in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{1.507970in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{1.651662in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{1.375307in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{1.666673in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{1.437566in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{1.686887in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{1.514140in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{1.643740in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{1.548110in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{1.762431in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{1.586572in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{1.753569in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{1.879028in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{1.681627in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{1.737178in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{1.529012in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{1.756395in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{1.538051in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{1.784764in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{1.508290in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{1.779994in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{1.677271in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.824009in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{1.701159in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{1.794488in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{1.671684in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{1.832857in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{1.627465in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{1.941432in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{1.595485in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{1.837936in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{1.696671in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{1.883372in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{1.749215in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{1.945557in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{1.735203in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{1.930301in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{1.800482in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{2.023608in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{1.770145in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{1.969328in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{1.662253in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{2.015933in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{1.813197in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{1.873206in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{1.874969in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{1.630996in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{1.978213in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{1.738652in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{1.791261in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{1.543575in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.976216in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{1.753989in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{2.059535in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{1.718924in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{1.835085in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{1.736416in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{1.863706in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{1.556402in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{1.621700in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{1.434678in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{1.444351in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{1.138518in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.299941in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{1.231550in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{1.543138in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{1.438592in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{1.454770in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{1.488409in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.432853in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{1.604638in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.900453in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.923225in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{1.089248in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{0.953117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{0.605214in}}{\pgfqpoint{7.467422in}{2.204329in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{0.681084in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{0.605214in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{0.852471in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{0.905785in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.298676in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{0.867074in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.050217in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{0.722844in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{0.951377in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{0.788674in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{0.907503in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.684520in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{0.857383in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.625871in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{0.758768in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.669559in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{0.825296in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.695267in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{0.764236in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.740400in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{0.918944in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.875013in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{1.086572in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{1.029950in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.253754in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{1.111537in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{1.332777in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{1.325377in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{1.462970in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{1.334315in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{1.641360in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{1.641386in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{1.791704in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{1.602200in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{1.788194in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{1.964849in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{1.744998in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{1.945651in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{1.755736in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{1.992938in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{1.745487in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{1.932072in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{1.700269in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{1.917394in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{1.767803in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{1.895580in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{1.650816in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{1.859141in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{1.648670in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{1.799729in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{1.569244in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{1.787057in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{1.589255in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.739862in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{1.577417in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{1.689792in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{1.530096in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{1.788111in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{1.473915in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{1.712727in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{1.551990in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{1.633079in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{1.536507in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{1.665548in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{1.454524in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{1.739450in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{1.540452in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{1.641158in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{1.559688in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{1.708414in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{1.478198in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{1.667219in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{1.463630in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{1.595848in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{1.435702in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{1.625209in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{1.447304in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{1.534914in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{1.368136in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{1.504569in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{1.417619in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{1.548988in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{1.499519in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{1.502804in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{1.397471in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{1.524021in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{1.320903in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{1.537046in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{1.381899in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{1.472311in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{1.334018in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{1.560706in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{1.353973in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{1.548652in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{1.339746in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{1.512929in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{1.695907in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{1.695907in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{1.615723in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{1.825048in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{1.631975in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{1.753470in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{1.615460in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{1.722947in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{1.545280in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{1.691816in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{1.579654in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{1.680407in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{1.591577in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{1.738172in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{1.545510in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{1.841827in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{1.608523in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{1.839330in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{1.630524in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{1.814013in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{1.690697in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{1.855140in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{1.563115in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{1.831723in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{1.688672in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{1.828446in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{1.651493in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{1.838023in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{1.693115in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{1.962250in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{1.720557in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{1.884589in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{1.658156in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{1.953985in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{1.784755in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{1.934354in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{1.756299in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{1.846031in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{1.784124in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{1.887142in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{1.695615in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{1.987311in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{1.717248in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.940888in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{1.738051in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{1.917841in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{1.795078in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{1.928926in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{1.844286in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{1.943184in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{1.789910in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{2.058616in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{1.814114in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{2.111382in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{1.793703in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{2.055911in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{1.902467in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{2.204329in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{1.930849in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{2.088153in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{1.885997in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{2.099225in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{1.813222in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{2.025514in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{1.790543in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{1.961777in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{1.836410in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{1.977652in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{1.762006in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{2.003858in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{1.677815in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{1.891136in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{1.581949in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.853247in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{1.557643in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{1.628144in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{1.343375in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{1.547882in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{1.267088in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{1.443837in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{1.181321in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{1.506045in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{1.407807in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{1.222349in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.401148in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{1.315284in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{1.382105in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{1.268544in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{1.373061in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{1.127147in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.179789in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{1.125462in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.533369in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.493390in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{1.129828in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{0.681084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.590463in}{0.607291in}}{\pgfqpoint{7.467408in}{2.105881in}}{%
\pgfpathmoveto{\pgfqpoint{5.590463in}{0.831436in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{0.618508in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{0.980195in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{0.958808in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.430088in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{0.692708in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{0.830414in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{0.765543in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{0.862853in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{0.624369in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{0.814595in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.673339in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{0.771564in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{0.772859in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.607291in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{0.747877in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.749585in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{0.905893in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.845621in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{1.054583in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{1.026792in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{1.283396in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{1.184886in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.405250in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{1.250175in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{1.482262in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{1.275033in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{1.524799in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{1.418553in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{1.586995in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{1.522224in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{1.682739in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{1.778737in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{1.604726in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{1.811423in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{1.675527in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{1.779703in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{1.605689in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{1.723541in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{1.563278in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{1.679545in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{1.483781in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{1.658357in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{1.592835in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{1.755239in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{1.568788in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{1.692762in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{1.559399in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{1.610471in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{1.475812in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{1.698627in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{1.418575in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.700654in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{1.659687in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{1.472570in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{1.624889in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{1.425026in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{1.555562in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{1.390108in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{1.509407in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{1.373738in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{1.579545in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{1.396061in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{1.564329in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{1.491319in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{1.268593in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{1.342987in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{1.411446in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{1.478474in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{1.309794in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{1.441815in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{1.233481in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{1.379741in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{1.293035in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{1.436566in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{1.210078in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{1.386111in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{1.154526in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{1.367476in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{1.097156in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{1.363574in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{1.281708in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{1.189952in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{1.363382in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{1.234043in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{1.422373in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{1.177126in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{1.314213in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{1.075491in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.982770in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{1.157006in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{1.553747in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{1.553747in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{1.493616in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{1.714626in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{1.566859in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{1.684499in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{1.541550in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{1.786249in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{1.552858in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{1.699153in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{1.602394in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{1.692569in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{1.577788in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{1.675047in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{1.743772in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{1.597494in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{1.684056in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{1.673442in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{1.764971in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{1.589287in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{1.742396in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{1.585513in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{1.669459in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{1.504511in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{1.729314in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{1.541575in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{1.755236in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{1.645770in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{1.745906in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{1.589774in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{1.740313in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{1.672622in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{1.802100in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{1.670144in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{1.836628in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{1.721061in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{1.837442in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{1.641625in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{1.642898in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{1.928534in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{1.790275in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.851410in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{1.690459in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{1.952270in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{1.805906in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{1.984835in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{1.819199in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{1.941463in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{1.731426in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{2.105881in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{1.851512in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{2.002256in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{1.815469in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{1.918341in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{1.830454in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{1.959293in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{1.762124in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{1.940669in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{1.775802in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{2.041464in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{1.723075in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{1.922488in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{1.666038in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{1.848668in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{1.627265in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{1.792775in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{1.661487in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{1.719902in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{1.518406in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{1.677386in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{1.307253in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.473138in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{1.247789in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{1.383389in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{1.110373in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{1.134759in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{1.001192in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{1.059056in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.884062in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{1.048087in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.904234in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.900932in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.058447in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.905030in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{1.119172in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{1.002401in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{1.166752in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{1.034563in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.073135in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{1.112972in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.517046in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.381702in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{1.284771in}}%
\pgfpathlineto{\pgfqpoint{5.590463in}{0.831436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570573in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570573in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.518990in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.518990in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.467408in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.467408in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.529010in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.561413in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{0.600031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=0.561450in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{1.009760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=0.971179in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{1.419489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=1.380909in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{1.829218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=1.790638in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496608in}{2.238947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=2.200367in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{0.883329in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{0.863870in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.575461in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.149194in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.151408in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{1.117908in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{1.383981in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{1.088393in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{1.088211in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.837351in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.127208in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.861733in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{1.036437in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.940899in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{1.098019in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.964800in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{1.175192in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{1.033129in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{1.302745in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{0.955591in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{1.164042in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{1.016066in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.091467in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{0.952713in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{1.195940in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{1.073441in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{1.174110in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{1.015805in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{1.288482in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{1.132313in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{1.277698in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{0.951762in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{1.196500in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{0.976340in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{1.195367in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{0.976639in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{1.197295in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{0.941941in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{1.107605in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{0.908076in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{1.047156in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{0.898985in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{1.170320in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{1.096899in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{1.144830in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{0.888943in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{1.049358in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{0.988258in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{1.053734in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{0.873065in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{1.031722in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{0.836921in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.149728in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{0.884162in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{0.992686in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{1.038925in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{1.029560in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{0.713588in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{1.327870in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{0.695809in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{0.957857in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{0.871867in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{1.023659in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{0.760712in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{0.966337in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{1.039381in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{0.910681in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{0.722354in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{0.827530in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{0.742803in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{0.916464in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{0.763812in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{0.886181in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{0.795424in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{0.879565in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{0.937031in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{0.700810in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{0.851965in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{0.738908in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{1.036567in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{0.701852in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{0.889516in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{0.663507in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{1.014829in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{0.746684in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{0.931208in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{0.758810in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{0.895312in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{0.754499in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{1.020143in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{0.797989in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{1.093069in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{0.722484in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{0.855390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{0.878067in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{0.946773in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.783248in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.782023in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{1.475091in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.332741in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{1.178435in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{1.328078in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{1.276695in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{1.303474in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{1.070093in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.299241in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{1.190405in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{1.462951in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{1.126921in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{1.485706in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{1.152333in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{1.461792in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{1.234025in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{1.576373in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{1.333562in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{1.584852in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{1.473997in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.588473in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{1.410200in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{1.626909in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{1.382965in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{1.634060in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{1.559206in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{1.668029in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{1.429347in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{1.588942in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{1.417547in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{1.684349in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{1.334317in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{1.574549in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{1.402346in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{1.519818in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{1.457781in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{1.503980in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{1.296857in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{1.725795in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{1.429920in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{1.642930in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{1.368456in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{1.541935in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{1.297522in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{1.580488in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{1.184231in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{1.428474in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{1.227838in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{1.509750in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{1.189245in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.477565in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{1.126817in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{1.362060in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{1.211544in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{1.365981in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{1.176976in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{1.463407in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{1.155745in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{1.359468in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{1.191772in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{1.443714in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{1.390507in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{1.273582in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{1.466833in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{1.107918in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{1.356707in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{1.326020in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{1.320446in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{1.096821in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{1.311185in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{1.107019in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{1.306861in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{1.311979in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{1.104622in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{1.294604in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{1.035200in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{1.156683in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{1.023073in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{1.237607in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{1.140441in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{1.245839in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{1.078442in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{1.216402in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{1.018059in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{1.215517in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{1.086869in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{1.160330in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{1.055219in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{1.305845in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{1.010934in}}%
\pgfpathlineto{\pgfqpoint{7.467558in}{1.669675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{0.906500in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.442059in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.435195in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{1.295698in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.244940in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{1.160174in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{1.306900in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{1.199731in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{1.286073in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{1.059335in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.151564in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{1.010387in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{1.230730in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{1.133395in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{1.319039in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{1.197464in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{1.442841in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{1.328391in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{1.472069in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{1.309518in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{1.643555in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{1.447843in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.675206in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{1.395508in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{1.616359in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{1.515129in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{1.779679in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{1.521642in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{1.754163in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{1.769741in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{1.647020in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{1.879841in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{1.595441in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{1.870358in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{1.623497in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{1.916662in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{1.711871in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{1.900290in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{1.644506in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{1.833433in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{1.711168in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{1.810978in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{1.638866in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{1.571488in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{1.828470in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{1.566200in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{1.779210in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{1.580697in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{1.725599in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{1.579681in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.784290in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{1.588629in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{1.678293in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{1.475286in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{1.712874in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{1.478725in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{1.640390in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{1.460490in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{1.643034in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{1.536243in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{1.726459in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{1.503654in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{1.661647in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{1.490642in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{1.688986in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{1.491841in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{1.579785in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{1.444065in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{1.669605in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{1.367166in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{1.640976in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{1.360953in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{1.561381in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{1.394987in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{1.642305in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{1.354154in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{1.597512in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{1.366176in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{1.539017in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{1.378706in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{1.514973in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{1.335880in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{1.576008in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{1.406905in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{1.520483in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{1.369810in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{1.288964in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{1.497090in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{1.357749in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{1.509750in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{1.290332in}}%
\pgfpathlineto{\pgfqpoint{7.467481in}{1.484513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{0.643149in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{0.991149in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.199587in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{0.996268in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{1.115003in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{0.924996in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{1.162219in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{1.028609in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{1.144804in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.999902in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{1.129266in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.924110in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{1.083288in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{1.002064in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{1.165670in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.938294in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{1.104036in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{1.003744in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{1.233413in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{1.109194in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{1.357358in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.553501in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{1.346743in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{1.611957in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{1.501596in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{1.733414in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{1.548161in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{1.809506in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{1.738898in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{1.876741in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{1.696371in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{1.906854in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{1.755908in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{2.032037in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{1.815497in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{2.016902in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{1.843293in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{2.098633in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{1.823977in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{1.993991in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{1.746986in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{2.014388in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{1.790958in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{1.977098in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{1.720363in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{1.901162in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{1.746478in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{1.864328in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{1.682161in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{1.852449in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{1.663653in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.840375in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{1.647332in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{1.838551in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{1.612855in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{1.837627in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{1.629019in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{1.779379in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{1.654144in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{1.783717in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{1.660631in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{1.809766in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{1.556340in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{1.812020in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{1.630504in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{1.801704in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{1.626401in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{1.773218in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{1.564846in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{1.747833in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{1.576151in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{1.713786in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{1.499408in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{1.740174in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{1.569000in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{1.674463in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{1.499330in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{1.671950in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{1.513071in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{1.695407in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{1.522514in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{1.620488in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{1.494524in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{1.602214in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{1.450278in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{1.614431in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{1.463590in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{1.597629in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{1.474739in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{1.657088in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{1.492974in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{1.686850in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{1.477735in}}%
\pgfpathlineto{\pgfqpoint{7.467422in}{1.604418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.496608in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590463in}{0.724972in}}%
\pgfpathlineto{\pgfqpoint{5.610352in}{1.132483in}}%
\pgfpathlineto{\pgfqpoint{5.630242in}{1.170255in}}%
\pgfpathlineto{\pgfqpoint{5.650132in}{1.473567in}}%
\pgfpathlineto{\pgfqpoint{5.670022in}{0.902840in}}%
\pgfpathlineto{\pgfqpoint{5.689911in}{0.951775in}}%
\pgfpathlineto{\pgfqpoint{5.709801in}{0.900053in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{1.014803in}}%
\pgfpathlineto{\pgfqpoint{5.749581in}{0.813385in}}%
\pgfpathlineto{\pgfqpoint{5.769470in}{0.966884in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{0.789185in}}%
\pgfpathlineto{\pgfqpoint{5.809250in}{0.915005in}}%
\pgfpathlineto{\pgfqpoint{5.829140in}{0.769543in}}%
\pgfpathlineto{\pgfqpoint{5.849030in}{0.901473in}}%
\pgfpathlineto{\pgfqpoint{5.868919in}{0.755763in}}%
\pgfpathlineto{\pgfqpoint{5.888809in}{0.897982in}}%
\pgfpathlineto{\pgfqpoint{5.908699in}{0.816823in}}%
\pgfpathlineto{\pgfqpoint{5.928589in}{0.982475in}}%
\pgfpathlineto{\pgfqpoint{5.948478in}{0.923407in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{1.094671in}}%
\pgfpathlineto{\pgfqpoint{5.988258in}{1.068582in}}%
\pgfpathlineto{\pgfqpoint{6.008148in}{1.333392in}}%
\pgfpathlineto{\pgfqpoint{6.028037in}{1.216337in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.439194in}}%
\pgfpathlineto{\pgfqpoint{6.067817in}{1.278714in}}%
\pgfpathlineto{\pgfqpoint{6.087707in}{1.579824in}}%
\pgfpathlineto{\pgfqpoint{6.107596in}{1.396720in}}%
\pgfpathlineto{\pgfqpoint{6.127486in}{1.622351in}}%
\pgfpathlineto{\pgfqpoint{6.147376in}{1.540020in}}%
\pgfpathlineto{\pgfqpoint{6.167266in}{1.689885in}}%
\pgfpathlineto{\pgfqpoint{6.187155in}{1.574744in}}%
\pgfpathlineto{\pgfqpoint{6.207045in}{1.765703in}}%
\pgfpathlineto{\pgfqpoint{6.226935in}{1.642448in}}%
\pgfpathlineto{\pgfqpoint{6.246825in}{1.850613in}}%
\pgfpathlineto{\pgfqpoint{6.266714in}{1.663900in}}%
\pgfpathlineto{\pgfqpoint{6.286604in}{1.926444in}}%
\pgfpathlineto{\pgfqpoint{6.306494in}{1.725664in}}%
\pgfpathlineto{\pgfqpoint{6.326384in}{1.860186in}}%
\pgfpathlineto{\pgfqpoint{6.346273in}{1.683906in}}%
\pgfpathlineto{\pgfqpoint{6.366163in}{1.841417in}}%
\pgfpathlineto{\pgfqpoint{6.386053in}{1.696866in}}%
\pgfpathlineto{\pgfqpoint{6.405943in}{1.798943in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{1.649625in}}%
\pgfpathlineto{\pgfqpoint{6.445722in}{1.830307in}}%
\pgfpathlineto{\pgfqpoint{6.465612in}{1.722174in}}%
\pgfpathlineto{\pgfqpoint{6.485502in}{1.930560in}}%
\pgfpathlineto{\pgfqpoint{6.505391in}{1.650107in}}%
\pgfpathlineto{\pgfqpoint{6.525281in}{1.817112in}}%
\pgfpathlineto{\pgfqpoint{6.545171in}{1.689299in}}%
\pgfpathlineto{\pgfqpoint{6.565061in}{1.797653in}}%
\pgfpathlineto{\pgfqpoint{6.584950in}{1.640859in}}%
\pgfpathlineto{\pgfqpoint{6.604840in}{1.825448in}}%
\pgfpathlineto{\pgfqpoint{6.624730in}{1.554517in}}%
\pgfpathlineto{\pgfqpoint{6.644620in}{1.776032in}}%
\pgfpathlineto{\pgfqpoint{6.664509in}{1.649703in}}%
\pgfpathlineto{\pgfqpoint{6.684399in}{1.794110in}}%
\pgfpathlineto{\pgfqpoint{6.704289in}{1.557734in}}%
\pgfpathlineto{\pgfqpoint{6.724179in}{1.765299in}}%
\pgfpathlineto{\pgfqpoint{6.744068in}{1.533325in}}%
\pgfpathlineto{\pgfqpoint{6.763958in}{1.696502in}}%
\pgfpathlineto{\pgfqpoint{6.783848in}{1.555585in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{1.673018in}}%
\pgfpathlineto{\pgfqpoint{6.823627in}{1.521941in}}%
\pgfpathlineto{\pgfqpoint{6.843517in}{1.690823in}}%
\pgfpathlineto{\pgfqpoint{6.863407in}{1.534341in}}%
\pgfpathlineto{\pgfqpoint{6.883297in}{1.652321in}}%
\pgfpathlineto{\pgfqpoint{6.903186in}{1.485940in}}%
\pgfpathlineto{\pgfqpoint{6.923076in}{1.618612in}}%
\pgfpathlineto{\pgfqpoint{6.942966in}{1.457181in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{1.549111in}}%
\pgfpathlineto{\pgfqpoint{6.982746in}{1.476510in}}%
\pgfpathlineto{\pgfqpoint{7.002635in}{1.603894in}}%
\pgfpathlineto{\pgfqpoint{7.022525in}{1.407153in}}%
\pgfpathlineto{\pgfqpoint{7.042415in}{1.555637in}}%
\pgfpathlineto{\pgfqpoint{7.062305in}{1.409497in}}%
\pgfpathlineto{\pgfqpoint{7.082194in}{1.561068in}}%
\pgfpathlineto{\pgfqpoint{7.102084in}{1.441161in}}%
\pgfpathlineto{\pgfqpoint{7.121974in}{1.600768in}}%
\pgfpathlineto{\pgfqpoint{7.141864in}{1.441760in}}%
\pgfpathlineto{\pgfqpoint{7.161753in}{1.535084in}}%
\pgfpathlineto{\pgfqpoint{7.181643in}{1.376010in}}%
\pgfpathlineto{\pgfqpoint{7.201533in}{1.555624in}}%
\pgfpathlineto{\pgfqpoint{7.221423in}{1.330931in}}%
\pgfpathlineto{\pgfqpoint{7.241312in}{1.519310in}}%
\pgfpathlineto{\pgfqpoint{7.261202in}{1.386977in}}%
\pgfpathlineto{\pgfqpoint{7.281092in}{1.487139in}}%
\pgfpathlineto{\pgfqpoint{7.300982in}{1.396173in}}%
\pgfpathlineto{\pgfqpoint{7.320871in}{1.531267in}}%
\pgfpathlineto{\pgfqpoint{7.340761in}{1.393450in}}%
\pgfpathlineto{\pgfqpoint{7.360651in}{1.604311in}}%
\pgfpathlineto{\pgfqpoint{7.380541in}{1.359338in}}%
\pgfpathlineto{\pgfqpoint{7.400430in}{1.499356in}}%
\pgfpathlineto{\pgfqpoint{7.420320in}{1.321175in}}%
\pgfpathlineto{\pgfqpoint{7.440210in}{1.488975in}}%
\pgfpathlineto{\pgfqpoint{7.460100in}{1.238193in}}%
\pgfpathlineto{\pgfqpoint{7.467408in}{1.355376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.496608in}{2.311489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561413in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{2.311489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496608in}{2.311489in}}%
\pgfpathlineto{\pgfqpoint{7.561413in}{2.311489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.529010in,y=2.394822in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ninja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.311489in}}%
\pgfpathlineto{\pgfqpoint{7.951855in}{2.311489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{0.580494in}}{\pgfqpoint{9.922805in}{2.228012in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{0.848705in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{0.789029in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.633071in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.580494in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.719739in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.136671in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.296434in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.244049in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.350312in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.141146in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{0.980755in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.081611in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.098446in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.063519in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.225340in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.081972in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.203754in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.122865in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{0.842124in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{0.668043in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{0.761962in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{0.790208in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{0.941963in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{0.868563in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.029859in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{0.877514in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.054636in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{0.892487in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.071998in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{0.790153in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{0.794017in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{0.959949in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{0.914966in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{0.956301in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{0.802217in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{0.915688in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{0.894611in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{0.985553in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{0.888277in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{0.909714in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{0.931289in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{0.961554in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{0.853461in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{0.984753in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{0.859640in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{0.878931in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{0.894738in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{0.980776in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{0.848219in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{0.887341in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{0.799073in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{0.943246in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{0.798381in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{0.844654in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{0.786808in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{0.881851in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{0.769453in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{0.969945in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{0.876228in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{0.849956in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{0.768615in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{0.782060in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{0.825460in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{0.858631in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{0.808866in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{0.860437in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{0.816952in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{0.907245in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{0.772179in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{0.873888in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{0.806523in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{0.822608in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{0.812881in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{0.959790in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{0.834293in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{0.843843in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{0.753893in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{0.850529in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{0.865417in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{0.829531in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{0.662907in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{0.761241in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{0.755149in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{0.906373in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{0.781433in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{0.824675in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{0.781593in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{0.822355in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{0.764157in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{0.872949in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{0.800034in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{0.805158in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{0.789718in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{0.848710in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{0.793303in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{0.753179in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{1.088453in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{1.088453in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{0.952932in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.042325in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{0.924269in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{0.928144in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{0.828340in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{0.944859in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{0.858991in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{0.894890in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{0.868760in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{0.955163in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{0.863413in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{0.940491in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{0.796013in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{0.950084in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.267983in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{0.958923in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.238633in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{0.931857in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{0.964840in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.155915in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.082048in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{0.940382in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.064276in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{0.869528in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{0.952800in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{0.875412in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.005883in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.122636in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{0.994067in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{0.938543in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{0.931544in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{0.871544in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{0.891775in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{0.874643in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.076203in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{0.985552in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{0.975282in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{0.942103in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{0.964368in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{0.907632in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.036458in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{0.857990in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.115376in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.177558in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.056910in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{0.976584in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.129972in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.054507in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.226988in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{0.976690in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.054025in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{0.930478in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.021030in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.122570in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.060484in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{0.958206in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.072176in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.033003in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.245845in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{0.954618in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.042896in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.111093in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.121790in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.195446in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.134402in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.191603in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.033689in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.173526in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.001449in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.162616in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.056257in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.147071in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.189664in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.257467in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.335047in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{2.228012in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.255967in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.223747in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.244967in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.461430in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.247312in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.353381in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.353282in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.062905in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.418437in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.480944in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.364716in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.533218in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.250215in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.773840in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.665260in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.739754in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{0.848705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{0.623892in}}{\pgfqpoint{9.922805in}{2.096085in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{0.942943in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{0.849331in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.648112in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.623892in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{1.106611in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.727980in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.710568in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.790183in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.690031in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.466890in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.565396in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.433871in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.502082in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.461146in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.519150in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.432129in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.401628in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.364405in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.607919in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.295375in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.375805in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.331488in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.434902in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.352976in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.445888in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.326894in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.391100in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.363469in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.402465in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.271000in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.434418in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.232692in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.368506in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.250917in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.315935in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.287403in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.276288in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.234041in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.215261in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.318866in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.114724in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.324157in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.253372in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.199558in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.245166in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.272783in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.179351in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.257823in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.117825in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.081344in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.131218in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.225210in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.140961in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.189001in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.103057in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.199591in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.072173in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.210301in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.161173in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.219785in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.050727in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.127266in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.092250in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.141727in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.119480in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.142520in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.067720in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.171754in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.023258in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.232648in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.057879in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.093552in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.087453in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.193522in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.104437in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.029519in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.117698in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.014113in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{0.955426in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.132214in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.096522in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.187274in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.110808in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.129611in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.030112in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.075205in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{0.955443in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.096047in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.019798in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.096300in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.172053in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{0.977011in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.074062in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{0.917524in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{1.093352in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{1.229887in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{1.229887in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.161588in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.210905in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.234564in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.331684in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.240159in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.202376in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.282868in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.172884in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.155285in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.183320in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.166469in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.244973in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.289173in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.280354in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.184543in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.380331in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.240594in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.241540in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.196504in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.228340in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.377439in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.275077in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.161848in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.375638in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.271829in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.375972in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.279143in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.169935in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.238097in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.223906in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.234995in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.207780in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.290600in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.229831in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.241460in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.218003in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.335633in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.237822in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.418987in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.277791in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.353011in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.270320in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.192808in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.286530in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.328355in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.429152in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.310895in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.526671in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.349538in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.409398in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.416449in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.476785in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.394959in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.393160in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.258782in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.316502in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.430953in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.479650in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.475923in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.441798in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.405856in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.499882in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.413109in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.447081in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.478520in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.512473in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.430540in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.553601in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.481423in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.557327in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.530130in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.564911in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.401120in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.691853in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.595312in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.601516in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.648227in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.655947in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.609966in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.581929in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.828278in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.763051in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.849485in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.853879in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.956754in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{2.096085in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.805197in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{1.275925in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.715974in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.748328in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{0.942943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{0.650690in}}{\pgfqpoint{9.922728in}{2.035742in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{1.123502in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{0.884186in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.658726in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.650690in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.844032in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.310111in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.549533in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.668201in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.684088in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.769841in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.580850in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.748204in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.759418in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.737014in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.576536in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.536987in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.493055in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.584708in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.567985in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.580764in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.445866in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.606045in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.563482in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.418125in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.562269in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.482302in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.582148in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.460708in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.525847in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.436852in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.555867in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.380323in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.541773in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.391005in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.444613in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.415755in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.489855in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.402129in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.406416in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.343125in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.290833in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.420447in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.488500in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.380646in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.460184in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.300044in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.356904in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.446382in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.401258in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.430130in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.309776in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.353060in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.287399in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.338806in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.251431in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.340599in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.288767in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.304428in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.203006in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.309161in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.271265in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.322587in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.301807in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.366921in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.272329in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.372904in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.278853in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.332057in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.205169in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.317860in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.285359in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.293260in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.204625in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.274735in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.144087in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.185369in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.173588in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.250595in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.185325in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.259087in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.160566in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.290270in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.124046in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.190147in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.130196in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.201234in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.193548in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.194719in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.146809in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.220380in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.120004in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.187448in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.140446in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.223514in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.134330in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{1.141556in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{1.234610in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{1.234610in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.322078in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.342188in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.250358in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.391517in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.249567in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.261479in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.314990in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.289637in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.291221in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.392416in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.278634in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.346731in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.287794in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.378608in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.363528in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.332347in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.255257in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.342162in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.361586in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.376546in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.334679in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.357794in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.332666in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.314661in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.344375in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.444751in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.358979in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.423310in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.342679in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.443915in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.380111in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.473315in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.343820in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.424313in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.408113in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.448207in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.369410in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.496218in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.461523in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.534035in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.446585in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.454183in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.375178in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.450580in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.402545in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.537492in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.454225in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.560466in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.457931in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.627614in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.515171in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.494869in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.464319in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.536341in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.494934in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.566188in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.565988in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.655666in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.593242in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.666737in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.502817in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.693391in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.568596in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.738584in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.637986in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.620074in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.488699in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.575180in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.598663in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.630819in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.552725in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.719261in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.736416in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.765725in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.641849in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.661479in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.603578in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.686689in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.720703in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.743858in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.741972in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.864297in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.914540in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{2.035742in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.900202in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.801389in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.810144in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.854309in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.761003in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.675189in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{1.119370in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.764752in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.741022in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{1.123502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{0.570792in}}{\pgfqpoint{9.922669in}{1.978709in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{1.105920in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{1.030560in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.716679in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.570792in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.750799in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.419942in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.667679in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.686770in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.811139in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.828839in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.830168in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.721530in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.774508in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.768508in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.802733in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.674426in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.646215in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.627907in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.674622in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.554222in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.609037in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.544229in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.597294in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.577415in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.550588in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.419924in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.509525in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.489479in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.524399in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.468682in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.490235in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.428402in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.457107in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.401401in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.541069in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.444694in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.456055in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.403806in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.498370in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.355295in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.394293in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.331521in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.392663in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.308795in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.347673in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.355315in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.375205in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.338344in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.389744in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.318406in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.396174in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.264441in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.361838in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.226481in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.385876in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.276918in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.371207in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.275261in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.330914in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.301448in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.328590in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.217523in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.278663in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.244805in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.335523in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.327342in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.336633in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.314371in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.345400in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.277259in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.292248in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.281317in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.332799in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.270498in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.297482in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.248118in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.307646in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.231637in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.255802in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.178985in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.253644in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.225239in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.302239in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.261462in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.282764in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.217366in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.247757in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.203948in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.247069in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.140891in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.208493in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.177979in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.227661in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.122539in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.189528in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.124045in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{1.158358in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{1.337240in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{1.337240in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.241376in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.261307in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.178188in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.305364in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.237632in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.322117in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.259390in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.279655in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.303461in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.354625in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.272216in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.399608in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.323258in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.366523in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.285163in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.375379in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.331847in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.390205in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.309722in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.359578in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.331492in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.381980in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.300545in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.397068in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.370874in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.435733in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.348341in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.454005in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.359104in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.424886in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.382349in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.416156in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.363547in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.375215in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.288877in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.411993in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.323341in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.459777in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.395832in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.413431in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.410200in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.447894in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.401236in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.494058in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.382938in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.438985in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.442286in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.438387in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.382543in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.399279in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.436566in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.497326in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.428696in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.542033in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.476286in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.592396in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.543036in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.561877in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.481890in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.567760in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.546609in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.652782in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.581468in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.577424in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.472542in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.638045in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.536198in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.654403in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.580856in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.704931in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.684741in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.700002in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.646748in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.729830in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.664803in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.781491in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.667444in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.772198in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.765828in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.783604in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.813439in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.878469in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.978709in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.892587in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.977267in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.954887in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.951767in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.874164in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.885104in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.769450in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.516970in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.975211in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.643359in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.804601in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{1.105920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.045710in}{0.558477in}}{\pgfqpoint{9.922655in}{2.004591in}}{%
\pgfpathmoveto{\pgfqpoint{8.045710in}{1.204244in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{1.085303in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.701456in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.558477in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.603627in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.082388in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.567672in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.644089in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.843002in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.788707in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.736211in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.741735in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.627420in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.732125in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.661486in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.684027in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.588178in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.625146in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.489383in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.625094in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.470605in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.565004in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.425354in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.619277in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.426706in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.522846in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.425607in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.529922in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.369826in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.482546in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.384114in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.494619in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.418625in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.428574in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.416429in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.421786in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.349622in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.448584in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.388779in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.465256in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.382185in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.377023in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.293881in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.311960in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.310337in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.300588in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.217852in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.284644in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.323558in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.291605in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.251941in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.318826in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.281869in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.246738in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.304656in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.200681in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.288163in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.256728in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.279953in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.205601in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.279029in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.190808in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.200377in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.227403in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.239408in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.173894in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.289151in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.165012in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.247891in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.162653in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.240584in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.183632in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.257859in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.170640in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.209837in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.228089in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.276349in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.189867in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.217833in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.181013in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.271141in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.194722in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.266229in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.210379in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.195376in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.168068in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.218637in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.147841in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.263935in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.128975in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.209502in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.135262in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.158471in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{1.081953in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{1.280806in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{1.280806in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.186993in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.228629in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.170492in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.282990in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.220884in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.284105in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.239342in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.278287in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.232246in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.324171in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.265080in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.286492in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.270005in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.320707in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.266729in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.271947in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.209835in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.316623in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.263924in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.292345in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.236868in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.290661in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.266294in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.313807in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.274952in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.353896in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.287013in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.347479in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.270094in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.279329in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.259284in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.287567in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.273075in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.343412in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.332152in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.332887in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.410565in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.333369in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.475368in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.421991in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.504301in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.386033in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.487046in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.448440in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.495596in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.418828in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.610843in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.465231in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.505350in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.427418in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.511111in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.530000in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.609137in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.444574in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.505888in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.462322in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.512758in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.592140in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.524535in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.566698in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.532427in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.605300in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.524983in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.634440in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.556998in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.630970in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.604609in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.676975in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.650111in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.671382in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.714337in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.902537in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.806180in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.754320in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.776884in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.909354in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.736995in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.876767in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.834334in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.878545in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.899060in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.972160in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.914429in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{2.004591in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.991354in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.877343in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.750787in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.802233in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.261352in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.748295in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.646744in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.835054in}}%
\pgfpathlineto{\pgfqpoint{8.045710in}{1.204244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025820in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.025820in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.974237in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.974237in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.922655in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.922655in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.984257in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.016660in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{0.892967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=0.854386in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{1.413182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=1.374601in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951855in}{1.933396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=1.894816in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{0.818867in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.686413in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.622877in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.746790in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.193443in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.414826in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.415628in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.279792in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.521830in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.217446in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.225914in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.155416in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.343385in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.163469in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.213750in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.189416in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.535068in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.001545in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.009715in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{0.989936in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.044517in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{0.962410in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.096237in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.114081in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{0.963088in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.131800in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{0.962278in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.061567in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{0.957904in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.035521in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{0.978931in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.085579in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{0.878418in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.080767in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{0.963807in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.028865in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{0.923242in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{0.985099in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.026930in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{0.991292in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{0.891970in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.019389in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{0.918165in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.052959in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{0.974623in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.055374in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{0.912402in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{0.972126in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{0.988316in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.029311in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{0.828186in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{0.940556in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{0.847220in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{0.923109in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{0.855778in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{0.972613in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{0.930890in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{0.963080in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{0.821629in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{0.836918in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{0.848502in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{0.895087in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{0.873705in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{0.927252in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{0.969794in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{0.956564in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{0.823795in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{0.913344in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{0.838026in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{0.943442in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{0.876632in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.020919in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{0.995104in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{0.901024in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{0.859367in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{0.891193in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.052025in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{0.894227in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{0.965445in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{0.855662in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{0.775581in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{0.923432in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{0.822423in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{0.889919in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{0.825176in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{0.858623in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{0.811574in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{0.908904in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{0.814187in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{0.866651in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{0.856994in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{0.945517in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{0.873117in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{0.920816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{0.896137in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.698220in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{1.191268in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.766589in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.903326in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.873468in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.771955in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.658187in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.664223in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.631075in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.542005in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.535556in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.587549in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.540178in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.501572in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.479859in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.649886in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.348247in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.470358in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.430809in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.496115in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.417199in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.499745in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.378717in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.451787in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.420994in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.424773in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.342054in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.467150in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.319274in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.363420in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.397793in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.359178in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.296395in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.246411in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.305110in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.265586in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.366777in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.301455in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.363114in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.278030in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.350968in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.253853in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.272176in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.155316in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.177476in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.200769in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.289110in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.209376in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.303994in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.170440in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.267612in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.145088in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.225880in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.195502in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.255193in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.129254in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.181131in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.158078in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.189912in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.144708in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.210832in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.130957in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.273863in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.147544in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.304143in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.109864in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.184314in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.232446in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.210931in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.150471in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.135530in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.179146in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.197222in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.069984in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.206284in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.192847in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.216124in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.138639in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.156466in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.184645in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.064163in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.189457in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.060012in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.149338in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.148635in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.251869in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.105787in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.142483in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.039556in}}%
\pgfpathlineto{\pgfqpoint{9.922805in}{1.161620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{1.003844in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.699874in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.707721in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.981701in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.492650in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.655268in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.761255in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.747116in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.785615in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.740526in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.891973in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.836979in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.800655in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.659254in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.672467in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.618457in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.652705in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.627337in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.592171in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.553672in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.623947in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.664604in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.577271in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.640765in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.517514in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.606484in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.529685in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.550514in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.462776in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.587970in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.509154in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.479801in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.569002in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.459286in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.578296in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.497686in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.531041in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.454557in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.428511in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.457690in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.512420in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.422483in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.477527in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.407608in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.531240in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.407417in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.503424in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.427742in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.483811in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.356160in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.401820in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.331288in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.396495in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.349008in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.437317in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.375145in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.400323in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.286208in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.378684in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.339689in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.322813in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.420118in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.326220in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.408410in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.310766in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.377684in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.282074in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.381305in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.314867in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.303961in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.268646in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.316264in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.239383in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.280958in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.267587in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.296378in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.220291in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.295717in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.262047in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.334439in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.205920in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.268439in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.204415in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.296825in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.242385in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.242178in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.230899in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.184786in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.289482in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.195402in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.282851in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.228204in}}%
\pgfpathlineto{\pgfqpoint{9.922728in}{1.188083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{1.068240in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.760640in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.607076in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.863005in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.468456in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.718565in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.785937in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.842651in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.890303in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.892527in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.849398in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.833548in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.873609in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.840601in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.743933in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.714910in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.696868in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.723410in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.610833in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.695264in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.604516in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.663562in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.612082in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.625295in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.552333in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.607228in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.535167in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.589401in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.502440in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.564140in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.450472in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.517266in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.491435in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.596925in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.495652in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.511908in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.442848in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.530123in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.449166in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.493345in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.403903in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.467348in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.368745in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.422499in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.395941in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.387242in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.360444in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.414065in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.380346in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.417580in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.323690in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.427948in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.313858in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.343559in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.392319in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.335547in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.395345in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.312395in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.370291in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.253200in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.326939in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.304176in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.375840in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.354846in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.380759in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.336737in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.399703in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.312800in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.363991in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.326096in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.364933in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.285522in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.339731in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.289805in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.333612in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.270680in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.323003in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.255416in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.314512in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.255201in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.334381in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.292360in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.341186in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.244791in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.301191in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.253704in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.263362in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.200140in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.265305in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.207805in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.266512in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.150363in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.225417in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.182710in}}%
\pgfpathlineto{\pgfqpoint{9.922669in}{1.247799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.951855in}{0.475000in}}{\pgfqpoint{2.064805in}{1.836489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045710in}{1.144774in}}%
\pgfpathlineto{\pgfqpoint{8.065599in}{0.768255in}}%
\pgfpathlineto{\pgfqpoint{8.085489in}{0.602610in}}%
\pgfpathlineto{\pgfqpoint{8.105379in}{0.675961in}}%
\pgfpathlineto{\pgfqpoint{8.125269in}{1.171870in}}%
\pgfpathlineto{\pgfqpoint{8.145158in}{1.684953in}}%
\pgfpathlineto{\pgfqpoint{8.165048in}{1.697438in}}%
\pgfpathlineto{\pgfqpoint{8.184938in}{1.860172in}}%
\pgfpathlineto{\pgfqpoint{8.204828in}{1.890030in}}%
\pgfpathlineto{\pgfqpoint{8.224717in}{1.908908in}}%
\pgfpathlineto{\pgfqpoint{8.244607in}{1.825320in}}%
\pgfpathlineto{\pgfqpoint{8.264497in}{1.856948in}}%
\pgfpathlineto{\pgfqpoint{8.284387in}{1.763240in}}%
\pgfpathlineto{\pgfqpoint{8.304276in}{1.805335in}}%
\pgfpathlineto{\pgfqpoint{8.324166in}{1.747910in}}%
\pgfpathlineto{\pgfqpoint{8.344056in}{1.780397in}}%
\pgfpathlineto{\pgfqpoint{8.363946in}{1.662586in}}%
\pgfpathlineto{\pgfqpoint{8.383835in}{1.767250in}}%
\pgfpathlineto{\pgfqpoint{8.403725in}{1.633133in}}%
\pgfpathlineto{\pgfqpoint{8.423615in}{1.689707in}}%
\pgfpathlineto{\pgfqpoint{8.443505in}{1.638392in}}%
\pgfpathlineto{\pgfqpoint{8.463394in}{1.733770in}}%
\pgfpathlineto{\pgfqpoint{8.483284in}{1.569846in}}%
\pgfpathlineto{\pgfqpoint{8.503174in}{1.645330in}}%
\pgfpathlineto{\pgfqpoint{8.523064in}{1.538408in}}%
\pgfpathlineto{\pgfqpoint{8.542954in}{1.599910in}}%
\pgfpathlineto{\pgfqpoint{8.562843in}{1.515108in}}%
\pgfpathlineto{\pgfqpoint{8.582733in}{1.580446in}}%
\pgfpathlineto{\pgfqpoint{8.602623in}{1.463412in}}%
\pgfpathlineto{\pgfqpoint{8.622513in}{1.558493in}}%
\pgfpathlineto{\pgfqpoint{8.642402in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{8.662292in}{1.549960in}}%
\pgfpathlineto{\pgfqpoint{8.682182in}{1.475526in}}%
\pgfpathlineto{\pgfqpoint{8.702072in}{1.497636in}}%
\pgfpathlineto{\pgfqpoint{8.721961in}{1.470482in}}%
\pgfpathlineto{\pgfqpoint{8.741851in}{1.506963in}}%
\pgfpathlineto{\pgfqpoint{8.761741in}{1.431190in}}%
\pgfpathlineto{\pgfqpoint{8.781631in}{1.551291in}}%
\pgfpathlineto{\pgfqpoint{8.801520in}{1.425550in}}%
\pgfpathlineto{\pgfqpoint{8.821410in}{1.485572in}}%
\pgfpathlineto{\pgfqpoint{8.841300in}{1.413379in}}%
\pgfpathlineto{\pgfqpoint{8.861190in}{1.493080in}}%
\pgfpathlineto{\pgfqpoint{8.881079in}{1.411940in}}%
\pgfpathlineto{\pgfqpoint{8.900969in}{1.411535in}}%
\pgfpathlineto{\pgfqpoint{8.920859in}{1.368877in}}%
\pgfpathlineto{\pgfqpoint{8.940749in}{1.402969in}}%
\pgfpathlineto{\pgfqpoint{8.960638in}{1.341542in}}%
\pgfpathlineto{\pgfqpoint{8.980528in}{1.447743in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{1.371193in}}%
\pgfpathlineto{\pgfqpoint{9.020308in}{1.393601in}}%
\pgfpathlineto{\pgfqpoint{9.040197in}{1.350190in}}%
\pgfpathlineto{\pgfqpoint{9.060087in}{1.402936in}}%
\pgfpathlineto{\pgfqpoint{9.079977in}{1.333951in}}%
\pgfpathlineto{\pgfqpoint{9.099867in}{1.426485in}}%
\pgfpathlineto{\pgfqpoint{9.119756in}{1.334364in}}%
\pgfpathlineto{\pgfqpoint{9.139646in}{1.390012in}}%
\pgfpathlineto{\pgfqpoint{9.159536in}{1.267025in}}%
\pgfpathlineto{\pgfqpoint{9.179426in}{1.349364in}}%
\pgfpathlineto{\pgfqpoint{9.199315in}{1.294807in}}%
\pgfpathlineto{\pgfqpoint{9.219205in}{1.306053in}}%
\pgfpathlineto{\pgfqpoint{9.239095in}{1.278452in}}%
\pgfpathlineto{\pgfqpoint{9.258985in}{1.311221in}}%
\pgfpathlineto{\pgfqpoint{9.278874in}{1.231941in}}%
\pgfpathlineto{\pgfqpoint{9.298764in}{1.243972in}}%
\pgfpathlineto{\pgfqpoint{9.318654in}{1.243344in}}%
\pgfpathlineto{\pgfqpoint{9.338544in}{1.259368in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{1.221994in}}%
\pgfpathlineto{\pgfqpoint{9.378323in}{1.318315in}}%
\pgfpathlineto{\pgfqpoint{9.398213in}{1.226013in}}%
\pgfpathlineto{\pgfqpoint{9.418103in}{1.300893in}}%
\pgfpathlineto{\pgfqpoint{9.437992in}{1.218803in}}%
\pgfpathlineto{\pgfqpoint{9.457882in}{1.277195in}}%
\pgfpathlineto{\pgfqpoint{9.477772in}{1.224963in}}%
\pgfpathlineto{\pgfqpoint{9.497662in}{1.274260in}}%
\pgfpathlineto{\pgfqpoint{9.517551in}{1.203754in}}%
\pgfpathlineto{\pgfqpoint{9.537441in}{1.251091in}}%
\pgfpathlineto{\pgfqpoint{9.557331in}{1.246006in}}%
\pgfpathlineto{\pgfqpoint{9.577221in}{1.296486in}}%
\pgfpathlineto{\pgfqpoint{9.597110in}{1.199851in}}%
\pgfpathlineto{\pgfqpoint{9.617000in}{1.244890in}}%
\pgfpathlineto{\pgfqpoint{9.636890in}{1.223871in}}%
\pgfpathlineto{\pgfqpoint{9.656780in}{1.295924in}}%
\pgfpathlineto{\pgfqpoint{9.676670in}{1.232363in}}%
\pgfpathlineto{\pgfqpoint{9.696559in}{1.276360in}}%
\pgfpathlineto{\pgfqpoint{9.716449in}{1.237729in}}%
\pgfpathlineto{\pgfqpoint{9.736339in}{1.259773in}}%
\pgfpathlineto{\pgfqpoint{9.756229in}{1.200157in}}%
\pgfpathlineto{\pgfqpoint{9.776118in}{1.248462in}}%
\pgfpathlineto{\pgfqpoint{9.796008in}{1.193592in}}%
\pgfpathlineto{\pgfqpoint{9.815898in}{1.274020in}}%
\pgfpathlineto{\pgfqpoint{9.835788in}{1.174929in}}%
\pgfpathlineto{\pgfqpoint{9.855677in}{1.246246in}}%
\pgfpathlineto{\pgfqpoint{9.875567in}{1.152877in}}%
\pgfpathlineto{\pgfqpoint{9.895457in}{1.193550in}}%
\pgfpathlineto{\pgfqpoint{9.915347in}{1.168397in}}%
\pgfpathlineto{\pgfqpoint{9.922655in}{1.181379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.951855in}{2.311489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.311489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951855in}{2.311489in}}%
\pgfpathlineto{\pgfqpoint{10.016660in}{2.311489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.984257in,y=2.394822in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BossFight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.886519in}{0.530556in}}%
\pgfpathlineto{\pgfqpoint{9.938882in}{0.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.961104in}{0.530556in}}{\pgfqpoint{9.961104in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{9.961104in}{1.403395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.961104in}{1.425617in}}{\pgfqpoint{9.938882in}{1.425617in}}%
\pgfpathlineto{\pgfqpoint{8.886519in}{1.425617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.864297in}{1.425617in}}{\pgfqpoint{8.864297in}{1.403395in}}%
\pgfpathlineto{\pgfqpoint{8.864297in}{0.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.864297in}{0.530556in}}{\pgfqpoint{8.886519in}{0.530556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.102708in,y=1.284722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{1.191049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=1.152161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{1.058333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=1.019444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.919444in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.919444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.880556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.741667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908741in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{9.130963in}{0.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219852in,y=0.602778in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Default / 256}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/staleness.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.116660in}{3.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.116660in}{3.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661729in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.358739in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.358739in}{2.817586in}}%
\pgfpathlineto{\pgfqpoint{0.661729in}{2.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.784321in}{1.085202in}}{\pgfqpoint{3.236147in}{2.701221in}}{%
\pgfpathmoveto{\pgfqpoint{0.784321in}{1.095919in}}%
\pgfpathlineto{\pgfqpoint{0.784321in}{1.085202in}}%
\pgfpathlineto{\pgfqpoint{0.810300in}{1.141686in}}%
\pgfpathlineto{\pgfqpoint{0.836280in}{1.193632in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{1.230507in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.276203in}}%
\pgfpathlineto{\pgfqpoint{0.914219in}{1.321329in}}%
\pgfpathlineto{\pgfqpoint{0.940198in}{1.355854in}}%
\pgfpathlineto{\pgfqpoint{0.966178in}{1.378113in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{1.420266in}}%
\pgfpathlineto{\pgfqpoint{1.018137in}{1.452129in}}%
\pgfpathlineto{\pgfqpoint{1.044117in}{1.482671in}}%
\pgfpathlineto{\pgfqpoint{1.070096in}{1.512504in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{1.544776in}}%
\pgfpathlineto{\pgfqpoint{1.122056in}{1.561802in}}%
\pgfpathlineto{\pgfqpoint{1.148035in}{1.587728in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{1.600140in}}%
\pgfpathlineto{\pgfqpoint{1.199994in}{1.614201in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{1.633720in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{1.636806in}}%
\pgfpathlineto{\pgfqpoint{1.277933in}{1.690474in}}%
\pgfpathlineto{\pgfqpoint{1.303913in}{1.708780in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{1.734517in}}%
\pgfpathlineto{\pgfqpoint{1.355872in}{1.749055in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{1.775840in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{1.795118in}}%
\pgfpathlineto{\pgfqpoint{1.433811in}{1.803203in}}%
\pgfpathlineto{\pgfqpoint{1.459791in}{1.781021in}}%
\pgfpathlineto{\pgfqpoint{1.485770in}{1.800595in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{1.851509in}}%
\pgfpathlineto{\pgfqpoint{1.537730in}{1.862946in}}%
\pgfpathlineto{\pgfqpoint{1.563709in}{1.893152in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{1.927776in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{1.956035in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{1.966794in}}%
\pgfpathlineto{\pgfqpoint{1.667628in}{1.972544in}}%
\pgfpathlineto{\pgfqpoint{1.693607in}{2.014259in}}%
\pgfpathlineto{\pgfqpoint{1.719587in}{2.020181in}}%
\pgfpathlineto{\pgfqpoint{1.745567in}{2.042649in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{2.047248in}}%
\pgfpathlineto{\pgfqpoint{1.797526in}{2.053700in}}%
\pgfpathlineto{\pgfqpoint{1.823505in}{2.079244in}}%
\pgfpathlineto{\pgfqpoint{1.849485in}{2.093023in}}%
\pgfpathlineto{\pgfqpoint{1.875465in}{2.105935in}}%
\pgfpathlineto{\pgfqpoint{1.901444in}{2.125770in}}%
\pgfpathlineto{\pgfqpoint{1.927424in}{2.134837in}}%
\pgfpathlineto{\pgfqpoint{1.953404in}{2.154845in}}%
\pgfpathlineto{\pgfqpoint{1.979383in}{2.179671in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{2.197386in}}%
\pgfpathlineto{\pgfqpoint{2.031342in}{2.210535in}}%
\pgfpathlineto{\pgfqpoint{2.057322in}{2.228100in}}%
\pgfpathlineto{\pgfqpoint{2.083302in}{2.226935in}}%
\pgfpathlineto{\pgfqpoint{2.109281in}{2.248098in}}%
\pgfpathlineto{\pgfqpoint{2.135261in}{2.277049in}}%
\pgfpathlineto{\pgfqpoint{2.161240in}{2.260732in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{2.267248in}}%
\pgfpathlineto{\pgfqpoint{2.213200in}{2.281302in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{2.290122in}}%
\pgfpathlineto{\pgfqpoint{2.265159in}{2.313853in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{2.328900in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{2.358175in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{2.362211in}}%
\pgfpathlineto{\pgfqpoint{2.369077in}{2.371506in}}%
\pgfpathlineto{\pgfqpoint{2.395057in}{2.379215in}}%
\pgfpathlineto{\pgfqpoint{2.421037in}{2.387481in}}%
\pgfpathlineto{\pgfqpoint{2.447016in}{2.403033in}}%
\pgfpathlineto{\pgfqpoint{2.472996in}{2.402447in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{2.432288in}}%
\pgfpathlineto{\pgfqpoint{2.524955in}{2.456527in}}%
\pgfpathlineto{\pgfqpoint{2.550935in}{2.466894in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{2.452794in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{2.476694in}}%
\pgfpathlineto{\pgfqpoint{2.628874in}{2.459999in}}%
\pgfpathlineto{\pgfqpoint{2.654853in}{2.489091in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{2.466037in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{2.463137in}}%
\pgfpathlineto{\pgfqpoint{2.732792in}{2.500007in}}%
\pgfpathlineto{\pgfqpoint{2.758772in}{2.492630in}}%
\pgfpathlineto{\pgfqpoint{2.784751in}{2.513893in}}%
\pgfpathlineto{\pgfqpoint{2.810731in}{2.514856in}}%
\pgfpathlineto{\pgfqpoint{2.836711in}{2.535110in}}%
\pgfpathlineto{\pgfqpoint{2.862690in}{2.533767in}}%
\pgfpathlineto{\pgfqpoint{2.888670in}{2.517033in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{2.549421in}}%
\pgfpathlineto{\pgfqpoint{2.940629in}{2.559511in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{2.560270in}}%
\pgfpathlineto{\pgfqpoint{2.992588in}{2.574929in}}%
\pgfpathlineto{\pgfqpoint{3.018568in}{2.571450in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{2.593913in}}%
\pgfpathlineto{\pgfqpoint{3.070527in}{2.599681in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{2.617638in}}%
\pgfpathlineto{\pgfqpoint{3.122487in}{2.606276in}}%
\pgfpathlineto{\pgfqpoint{3.148466in}{2.615336in}}%
\pgfpathlineto{\pgfqpoint{3.174446in}{2.622271in}}%
\pgfpathlineto{\pgfqpoint{3.200425in}{2.621712in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{2.632176in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{2.634156in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{2.701221in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{2.701221in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{2.685637in}}%
\pgfpathlineto{\pgfqpoint{3.200425in}{2.684144in}}%
\pgfpathlineto{\pgfqpoint{3.174446in}{2.686649in}}%
\pgfpathlineto{\pgfqpoint{3.148466in}{2.673757in}}%
\pgfpathlineto{\pgfqpoint{3.122487in}{2.658413in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{2.649485in}}%
\pgfpathlineto{\pgfqpoint{3.070527in}{2.638623in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{2.639644in}}%
\pgfpathlineto{\pgfqpoint{3.018568in}{2.637752in}}%
\pgfpathlineto{\pgfqpoint{2.992588in}{2.638864in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{2.630971in}}%
\pgfpathlineto{\pgfqpoint{2.940629in}{2.617176in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{2.600934in}}%
\pgfpathlineto{\pgfqpoint{2.888670in}{2.607970in}}%
\pgfpathlineto{\pgfqpoint{2.862690in}{2.586401in}}%
\pgfpathlineto{\pgfqpoint{2.836711in}{2.588338in}}%
\pgfpathlineto{\pgfqpoint{2.810731in}{2.557798in}}%
\pgfpathlineto{\pgfqpoint{2.784751in}{2.551287in}}%
\pgfpathlineto{\pgfqpoint{2.758772in}{2.550455in}}%
\pgfpathlineto{\pgfqpoint{2.732792in}{2.543309in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{2.543149in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{2.533336in}}%
\pgfpathlineto{\pgfqpoint{2.654853in}{2.529180in}}%
\pgfpathlineto{\pgfqpoint{2.628874in}{2.539808in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{2.522423in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{2.519883in}}%
\pgfpathlineto{\pgfqpoint{2.550935in}{2.515690in}}%
\pgfpathlineto{\pgfqpoint{2.524955in}{2.491512in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{2.489420in}}%
\pgfpathlineto{\pgfqpoint{2.472996in}{2.459770in}}%
\pgfpathlineto{\pgfqpoint{2.447016in}{2.448786in}}%
\pgfpathlineto{\pgfqpoint{2.421037in}{2.465872in}}%
\pgfpathlineto{\pgfqpoint{2.395057in}{2.462005in}}%
\pgfpathlineto{\pgfqpoint{2.369077in}{2.427922in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{2.418792in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{2.385589in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{2.408609in}}%
\pgfpathlineto{\pgfqpoint{2.265159in}{2.382679in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{2.370804in}}%
\pgfpathlineto{\pgfqpoint{2.213200in}{2.356013in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{2.361037in}}%
\pgfpathlineto{\pgfqpoint{2.161240in}{2.348139in}}%
\pgfpathlineto{\pgfqpoint{2.135261in}{2.339339in}}%
\pgfpathlineto{\pgfqpoint{2.109281in}{2.319699in}}%
\pgfpathlineto{\pgfqpoint{2.083302in}{2.306835in}}%
\pgfpathlineto{\pgfqpoint{2.057322in}{2.290350in}}%
\pgfpathlineto{\pgfqpoint{2.031342in}{2.271128in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{2.266208in}}%
\pgfpathlineto{\pgfqpoint{1.979383in}{2.258744in}}%
\pgfpathlineto{\pgfqpoint{1.953404in}{2.258485in}}%
\pgfpathlineto{\pgfqpoint{1.927424in}{2.235928in}}%
\pgfpathlineto{\pgfqpoint{1.901444in}{2.234559in}}%
\pgfpathlineto{\pgfqpoint{1.875465in}{2.205396in}}%
\pgfpathlineto{\pgfqpoint{1.849485in}{2.169739in}}%
\pgfpathlineto{\pgfqpoint{1.823505in}{2.145247in}}%
\pgfpathlineto{\pgfqpoint{1.797526in}{2.144878in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{2.124857in}}%
\pgfpathlineto{\pgfqpoint{1.745567in}{2.089356in}}%
\pgfpathlineto{\pgfqpoint{1.719587in}{2.072398in}}%
\pgfpathlineto{\pgfqpoint{1.693607in}{2.081280in}}%
\pgfpathlineto{\pgfqpoint{1.667628in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{2.044529in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{2.040901in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{2.012217in}}%
\pgfpathlineto{\pgfqpoint{1.563709in}{1.982124in}}%
\pgfpathlineto{\pgfqpoint{1.537730in}{1.973053in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{1.939536in}}%
\pgfpathlineto{\pgfqpoint{1.485770in}{1.917332in}}%
\pgfpathlineto{\pgfqpoint{1.459791in}{1.899659in}}%
\pgfpathlineto{\pgfqpoint{1.433811in}{1.874949in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{1.837533in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{1.832851in}}%
\pgfpathlineto{\pgfqpoint{1.355872in}{1.797652in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{1.768682in}}%
\pgfpathlineto{\pgfqpoint{1.303913in}{1.759406in}}%
\pgfpathlineto{\pgfqpoint{1.277933in}{1.732594in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{1.716701in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{1.684686in}}%
\pgfpathlineto{\pgfqpoint{1.199994in}{1.659971in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{1.636775in}}%
\pgfpathlineto{\pgfqpoint{1.148035in}{1.616212in}}%
\pgfpathlineto{\pgfqpoint{1.122056in}{1.592553in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{1.557195in}}%
\pgfpathlineto{\pgfqpoint{1.070096in}{1.531187in}}%
\pgfpathlineto{\pgfqpoint{1.044117in}{1.504896in}}%
\pgfpathlineto{\pgfqpoint{1.018137in}{1.486516in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{1.453755in}}%
\pgfpathlineto{\pgfqpoint{0.966178in}{1.412975in}}%
\pgfpathlineto{\pgfqpoint{0.940198in}{1.395295in}}%
\pgfpathlineto{\pgfqpoint{0.914219in}{1.339417in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.290198in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{1.243194in}}%
\pgfpathlineto{\pgfqpoint{0.836280in}{1.206850in}}%
\pgfpathlineto{\pgfqpoint{0.810300in}{1.153000in}}%
\pgfpathlineto{\pgfqpoint{0.784321in}{1.095919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.784321in}{1.075069in}}{\pgfqpoint{3.236147in}{2.068914in}}{%
\pgfpathmoveto{\pgfqpoint{0.784321in}{1.092108in}}%
\pgfpathlineto{\pgfqpoint{0.784321in}{1.075069in}}%
\pgfpathlineto{\pgfqpoint{0.810300in}{1.137590in}}%
\pgfpathlineto{\pgfqpoint{0.836280in}{1.166819in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{1.215643in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.270137in}}%
\pgfpathlineto{\pgfqpoint{0.914219in}{1.314357in}}%
\pgfpathlineto{\pgfqpoint{0.940198in}{1.352447in}}%
\pgfpathlineto{\pgfqpoint{0.966178in}{1.377172in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{1.381220in}}%
\pgfpathlineto{\pgfqpoint{1.018137in}{1.390278in}}%
\pgfpathlineto{\pgfqpoint{1.044117in}{1.403479in}}%
\pgfpathlineto{\pgfqpoint{1.070096in}{1.417086in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{1.453168in}}%
\pgfpathlineto{\pgfqpoint{1.122056in}{1.439496in}}%
\pgfpathlineto{\pgfqpoint{1.148035in}{1.463562in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{1.487965in}}%
\pgfpathlineto{\pgfqpoint{1.199994in}{1.507316in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{1.520906in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{1.517977in}}%
\pgfpathlineto{\pgfqpoint{1.277933in}{1.507600in}}%
\pgfpathlineto{\pgfqpoint{1.303913in}{1.521853in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{1.544027in}}%
\pgfpathlineto{\pgfqpoint{1.355872in}{1.571153in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{1.570578in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{1.579158in}}%
\pgfpathlineto{\pgfqpoint{1.433811in}{1.583165in}}%
\pgfpathlineto{\pgfqpoint{1.459791in}{1.624245in}}%
\pgfpathlineto{\pgfqpoint{1.485770in}{1.643471in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{1.654999in}}%
\pgfpathlineto{\pgfqpoint{1.537730in}{1.617255in}}%
\pgfpathlineto{\pgfqpoint{1.563709in}{1.613641in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{1.627546in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{1.642289in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{1.640799in}}%
\pgfpathlineto{\pgfqpoint{1.667628in}{1.653453in}}%
\pgfpathlineto{\pgfqpoint{1.693607in}{1.669713in}}%
\pgfpathlineto{\pgfqpoint{1.719587in}{1.715136in}}%
\pgfpathlineto{\pgfqpoint{1.745567in}{1.746686in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{1.765883in}}%
\pgfpathlineto{\pgfqpoint{1.797526in}{1.787770in}}%
\pgfpathlineto{\pgfqpoint{1.823505in}{1.781066in}}%
\pgfpathlineto{\pgfqpoint{1.849485in}{1.805677in}}%
\pgfpathlineto{\pgfqpoint{1.875465in}{1.765527in}}%
\pgfpathlineto{\pgfqpoint{1.901444in}{1.815403in}}%
\pgfpathlineto{\pgfqpoint{1.927424in}{1.810705in}}%
\pgfpathlineto{\pgfqpoint{1.953404in}{1.804624in}}%
\pgfpathlineto{\pgfqpoint{1.979383in}{1.710066in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{1.693065in}}%
\pgfpathlineto{\pgfqpoint{2.031342in}{1.727344in}}%
\pgfpathlineto{\pgfqpoint{2.057322in}{1.743038in}}%
\pgfpathlineto{\pgfqpoint{2.083302in}{1.746828in}}%
\pgfpathlineto{\pgfqpoint{2.109281in}{1.742035in}}%
\pgfpathlineto{\pgfqpoint{2.135261in}{1.753492in}}%
\pgfpathlineto{\pgfqpoint{2.161240in}{1.721521in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{1.723741in}}%
\pgfpathlineto{\pgfqpoint{2.213200in}{1.739772in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{1.662039in}}%
\pgfpathlineto{\pgfqpoint{2.265159in}{1.693879in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{1.723173in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{1.722562in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{1.720466in}}%
\pgfpathlineto{\pgfqpoint{2.369077in}{1.699596in}}%
\pgfpathlineto{\pgfqpoint{2.395057in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.421037in}{1.673623in}}%
\pgfpathlineto{\pgfqpoint{2.447016in}{1.645561in}}%
\pgfpathlineto{\pgfqpoint{2.472996in}{1.646489in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{1.658632in}}%
\pgfpathlineto{\pgfqpoint{2.524955in}{1.666406in}}%
\pgfpathlineto{\pgfqpoint{2.550935in}{1.677482in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{1.679446in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{1.688934in}}%
\pgfpathlineto{\pgfqpoint{2.628874in}{1.691702in}}%
\pgfpathlineto{\pgfqpoint{2.654853in}{1.694918in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{1.704616in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{1.726282in}}%
\pgfpathlineto{\pgfqpoint{2.732792in}{1.757319in}}%
\pgfpathlineto{\pgfqpoint{2.758772in}{1.770649in}}%
\pgfpathlineto{\pgfqpoint{2.784751in}{1.731864in}}%
\pgfpathlineto{\pgfqpoint{2.810731in}{1.725323in}}%
\pgfpathlineto{\pgfqpoint{2.836711in}{1.657484in}}%
\pgfpathlineto{\pgfqpoint{2.862690in}{1.686220in}}%
\pgfpathlineto{\pgfqpoint{2.888670in}{1.682194in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{1.648634in}}%
\pgfpathlineto{\pgfqpoint{2.940629in}{1.654329in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{1.671100in}}%
\pgfpathlineto{\pgfqpoint{2.992588in}{1.685764in}}%
\pgfpathlineto{\pgfqpoint{3.018568in}{1.694352in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{1.722820in}}%
\pgfpathlineto{\pgfqpoint{3.070527in}{1.719942in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{1.824275in}}%
\pgfpathlineto{\pgfqpoint{3.122487in}{1.826016in}}%
\pgfpathlineto{\pgfqpoint{3.148466in}{1.835681in}}%
\pgfpathlineto{\pgfqpoint{3.174446in}{1.856502in}}%
\pgfpathlineto{\pgfqpoint{3.200425in}{1.838141in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{1.859437in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{1.858681in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{2.031077in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{2.031077in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{2.010012in}}%
\pgfpathlineto{\pgfqpoint{3.200425in}{1.972292in}}%
\pgfpathlineto{\pgfqpoint{3.174446in}{2.035189in}}%
\pgfpathlineto{\pgfqpoint{3.148466in}{2.055404in}}%
\pgfpathlineto{\pgfqpoint{3.122487in}{2.041342in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{2.005544in}}%
\pgfpathlineto{\pgfqpoint{3.070527in}{2.023168in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{2.043578in}}%
\pgfpathlineto{\pgfqpoint{3.018568in}{2.068914in}}%
\pgfpathlineto{\pgfqpoint{2.992588in}{2.029350in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{2.031839in}}%
\pgfpathlineto{\pgfqpoint{2.940629in}{2.023774in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{1.993766in}}%
\pgfpathlineto{\pgfqpoint{2.888670in}{1.952818in}}%
\pgfpathlineto{\pgfqpoint{2.862690in}{1.981824in}}%
\pgfpathlineto{\pgfqpoint{2.836711in}{1.977887in}}%
\pgfpathlineto{\pgfqpoint{2.810731in}{1.935999in}}%
\pgfpathlineto{\pgfqpoint{2.784751in}{1.919172in}}%
\pgfpathlineto{\pgfqpoint{2.758772in}{1.961220in}}%
\pgfpathlineto{\pgfqpoint{2.732792in}{1.954246in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{1.949652in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{1.938954in}}%
\pgfpathlineto{\pgfqpoint{2.654853in}{1.931299in}}%
\pgfpathlineto{\pgfqpoint{2.628874in}{1.931966in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{1.917140in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{1.905833in}}%
\pgfpathlineto{\pgfqpoint{2.550935in}{1.881281in}}%
\pgfpathlineto{\pgfqpoint{2.524955in}{1.890812in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{1.925001in}}%
\pgfpathlineto{\pgfqpoint{2.472996in}{1.941359in}}%
\pgfpathlineto{\pgfqpoint{2.447016in}{1.942932in}}%
\pgfpathlineto{\pgfqpoint{2.421037in}{1.936842in}}%
\pgfpathlineto{\pgfqpoint{2.395057in}{1.893596in}}%
\pgfpathlineto{\pgfqpoint{2.369077in}{1.887319in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{1.890299in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{1.882969in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{1.870053in}}%
\pgfpathlineto{\pgfqpoint{2.265159in}{1.854964in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{1.852610in}}%
\pgfpathlineto{\pgfqpoint{2.213200in}{1.867057in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{1.906896in}}%
\pgfpathlineto{\pgfqpoint{2.161240in}{1.901052in}}%
\pgfpathlineto{\pgfqpoint{2.135261in}{1.876091in}}%
\pgfpathlineto{\pgfqpoint{2.109281in}{1.863257in}}%
\pgfpathlineto{\pgfqpoint{2.083302in}{1.857665in}}%
\pgfpathlineto{\pgfqpoint{2.057322in}{1.844196in}}%
\pgfpathlineto{\pgfqpoint{2.031342in}{1.832406in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{1.924582in}}%
\pgfpathlineto{\pgfqpoint{1.979383in}{1.921951in}}%
\pgfpathlineto{\pgfqpoint{1.953404in}{1.914132in}}%
\pgfpathlineto{\pgfqpoint{1.927424in}{1.865279in}}%
\pgfpathlineto{\pgfqpoint{1.901444in}{1.869172in}}%
\pgfpathlineto{\pgfqpoint{1.875465in}{1.912238in}}%
\pgfpathlineto{\pgfqpoint{1.849485in}{1.912586in}}%
\pgfpathlineto{\pgfqpoint{1.823505in}{1.902567in}}%
\pgfpathlineto{\pgfqpoint{1.797526in}{1.885972in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{1.879008in}}%
\pgfpathlineto{\pgfqpoint{1.745567in}{1.873723in}}%
\pgfpathlineto{\pgfqpoint{1.719587in}{1.815380in}}%
\pgfpathlineto{\pgfqpoint{1.693607in}{1.810744in}}%
\pgfpathlineto{\pgfqpoint{1.667628in}{1.810663in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{1.842693in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{1.867767in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{1.861191in}}%
\pgfpathlineto{\pgfqpoint{1.563709in}{1.804688in}}%
\pgfpathlineto{\pgfqpoint{1.537730in}{1.748748in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{1.727937in}}%
\pgfpathlineto{\pgfqpoint{1.485770in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.459791in}{1.685029in}}%
\pgfpathlineto{\pgfqpoint{1.433811in}{1.733068in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{1.719419in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{1.675393in}}%
\pgfpathlineto{\pgfqpoint{1.355872in}{1.618423in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{1.597176in}}%
\pgfpathlineto{\pgfqpoint{1.303913in}{1.588602in}}%
\pgfpathlineto{\pgfqpoint{1.277933in}{1.580528in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{1.561495in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{1.561890in}}%
\pgfpathlineto{\pgfqpoint{1.199994in}{1.547570in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{1.548088in}}%
\pgfpathlineto{\pgfqpoint{1.148035in}{1.564569in}}%
\pgfpathlineto{\pgfqpoint{1.122056in}{1.523019in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{1.521087in}}%
\pgfpathlineto{\pgfqpoint{1.070096in}{1.510656in}}%
\pgfpathlineto{\pgfqpoint{1.044117in}{1.487530in}}%
\pgfpathlineto{\pgfqpoint{1.018137in}{1.457869in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{1.438790in}}%
\pgfpathlineto{\pgfqpoint{0.966178in}{1.398950in}}%
\pgfpathlineto{\pgfqpoint{0.940198in}{1.366173in}}%
\pgfpathlineto{\pgfqpoint{0.914219in}{1.338222in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.288869in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{1.237762in}}%
\pgfpathlineto{\pgfqpoint{0.836280in}{1.201700in}}%
\pgfpathlineto{\pgfqpoint{0.810300in}{1.162717in}}%
\pgfpathlineto{\pgfqpoint{0.784321in}{1.092108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.784321in}{1.067074in}}{\pgfqpoint{3.236147in}{1.755647in}}{%
\pgfpathmoveto{\pgfqpoint{0.784321in}{1.099307in}}%
\pgfpathlineto{\pgfqpoint{0.784321in}{1.067074in}}%
\pgfpathlineto{\pgfqpoint{0.810300in}{1.131975in}}%
\pgfpathlineto{\pgfqpoint{0.836280in}{1.183798in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{1.196377in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.231352in}}%
\pgfpathlineto{\pgfqpoint{0.914219in}{1.282727in}}%
\pgfpathlineto{\pgfqpoint{0.940198in}{1.315018in}}%
\pgfpathlineto{\pgfqpoint{0.966178in}{1.345833in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{1.341852in}}%
\pgfpathlineto{\pgfqpoint{1.018137in}{1.344094in}}%
\pgfpathlineto{\pgfqpoint{1.044117in}{1.337615in}}%
\pgfpathlineto{\pgfqpoint{1.070096in}{1.324587in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{1.337197in}}%
\pgfpathlineto{\pgfqpoint{1.122056in}{1.358453in}}%
\pgfpathlineto{\pgfqpoint{1.148035in}{1.389134in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{1.400677in}}%
\pgfpathlineto{\pgfqpoint{1.199994in}{1.407472in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{1.395833in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{1.285695in}}%
\pgfpathlineto{\pgfqpoint{1.277933in}{1.287073in}}%
\pgfpathlineto{\pgfqpoint{1.303913in}{1.290601in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{1.304244in}}%
\pgfpathlineto{\pgfqpoint{1.355872in}{1.296182in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{1.308138in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{1.313330in}}%
\pgfpathlineto{\pgfqpoint{1.433811in}{1.321028in}}%
\pgfpathlineto{\pgfqpoint{1.459791in}{1.325195in}}%
\pgfpathlineto{\pgfqpoint{1.485770in}{1.341134in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{1.343663in}}%
\pgfpathlineto{\pgfqpoint{1.537730in}{1.346224in}}%
\pgfpathlineto{\pgfqpoint{1.563709in}{1.346783in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{1.372190in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{1.373494in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{1.364636in}}%
\pgfpathlineto{\pgfqpoint{1.667628in}{1.344801in}}%
\pgfpathlineto{\pgfqpoint{1.693607in}{1.352752in}}%
\pgfpathlineto{\pgfqpoint{1.719587in}{1.368047in}}%
\pgfpathlineto{\pgfqpoint{1.745567in}{1.300989in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{1.254213in}}%
\pgfpathlineto{\pgfqpoint{1.797526in}{1.265460in}}%
\pgfpathlineto{\pgfqpoint{1.823505in}{1.317482in}}%
\pgfpathlineto{\pgfqpoint{1.849485in}{1.342299in}}%
\pgfpathlineto{\pgfqpoint{1.875465in}{1.358933in}}%
\pgfpathlineto{\pgfqpoint{1.901444in}{1.376639in}}%
\pgfpathlineto{\pgfqpoint{1.927424in}{1.412823in}}%
\pgfpathlineto{\pgfqpoint{1.953404in}{1.408159in}}%
\pgfpathlineto{\pgfqpoint{1.979383in}{1.437891in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{1.455111in}}%
\pgfpathlineto{\pgfqpoint{2.031342in}{1.427870in}}%
\pgfpathlineto{\pgfqpoint{2.057322in}{1.414723in}}%
\pgfpathlineto{\pgfqpoint{2.083302in}{1.425199in}}%
\pgfpathlineto{\pgfqpoint{2.109281in}{1.425383in}}%
\pgfpathlineto{\pgfqpoint{2.135261in}{1.456288in}}%
\pgfpathlineto{\pgfqpoint{2.161240in}{1.484513in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{1.495541in}}%
\pgfpathlineto{\pgfqpoint{2.213200in}{1.502471in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{1.507908in}}%
\pgfpathlineto{\pgfqpoint{2.265159in}{1.469992in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{1.411285in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{1.436430in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{1.422758in}}%
\pgfpathlineto{\pgfqpoint{2.369077in}{1.416991in}}%
\pgfpathlineto{\pgfqpoint{2.395057in}{1.435192in}}%
\pgfpathlineto{\pgfqpoint{2.421037in}{1.471565in}}%
\pgfpathlineto{\pgfqpoint{2.447016in}{1.480828in}}%
\pgfpathlineto{\pgfqpoint{2.472996in}{1.400893in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{1.378417in}}%
\pgfpathlineto{\pgfqpoint{2.524955in}{1.383225in}}%
\pgfpathlineto{\pgfqpoint{2.550935in}{1.386661in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{1.368687in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{1.370779in}}%
\pgfpathlineto{\pgfqpoint{2.628874in}{1.373287in}}%
\pgfpathlineto{\pgfqpoint{2.654853in}{1.403129in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{1.416616in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{1.433208in}}%
\pgfpathlineto{\pgfqpoint{2.732792in}{1.378806in}}%
\pgfpathlineto{\pgfqpoint{2.758772in}{1.409373in}}%
\pgfpathlineto{\pgfqpoint{2.784751in}{1.397168in}}%
\pgfpathlineto{\pgfqpoint{2.810731in}{1.434065in}}%
\pgfpathlineto{\pgfqpoint{2.836711in}{1.424441in}}%
\pgfpathlineto{\pgfqpoint{2.862690in}{1.440710in}}%
\pgfpathlineto{\pgfqpoint{2.888670in}{1.413033in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{1.308222in}}%
\pgfpathlineto{\pgfqpoint{2.940629in}{1.329594in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{1.351192in}}%
\pgfpathlineto{\pgfqpoint{2.992588in}{1.352732in}}%
\pgfpathlineto{\pgfqpoint{3.018568in}{1.353866in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{1.348162in}}%
\pgfpathlineto{\pgfqpoint{3.070527in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{1.344685in}}%
\pgfpathlineto{\pgfqpoint{3.122487in}{1.358554in}}%
\pgfpathlineto{\pgfqpoint{3.148466in}{1.369674in}}%
\pgfpathlineto{\pgfqpoint{3.174446in}{1.368120in}}%
\pgfpathlineto{\pgfqpoint{3.200425in}{1.367258in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{1.372840in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{1.384161in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{1.512571in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{1.512571in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{1.523001in}}%
\pgfpathlineto{\pgfqpoint{3.200425in}{1.527252in}}%
\pgfpathlineto{\pgfqpoint{3.174446in}{1.509236in}}%
\pgfpathlineto{\pgfqpoint{3.148466in}{1.505226in}}%
\pgfpathlineto{\pgfqpoint{3.122487in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{1.481263in}}%
\pgfpathlineto{\pgfqpoint{3.070527in}{1.458603in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{1.482286in}}%
\pgfpathlineto{\pgfqpoint{3.018568in}{1.478316in}}%
\pgfpathlineto{\pgfqpoint{2.992588in}{1.479983in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{1.514908in}}%
\pgfpathlineto{\pgfqpoint{2.940629in}{1.542154in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{1.591401in}}%
\pgfpathlineto{\pgfqpoint{2.888670in}{1.623604in}}%
\pgfpathlineto{\pgfqpoint{2.862690in}{1.615640in}}%
\pgfpathlineto{\pgfqpoint{2.836711in}{1.617942in}}%
\pgfpathlineto{\pgfqpoint{2.810731in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.784751in}{1.683952in}}%
\pgfpathlineto{\pgfqpoint{2.758772in}{1.669179in}}%
\pgfpathlineto{\pgfqpoint{2.732792in}{1.637054in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{1.611810in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{1.631622in}}%
\pgfpathlineto{\pgfqpoint{2.654853in}{1.639555in}}%
\pgfpathlineto{\pgfqpoint{2.628874in}{1.670889in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{1.649143in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{1.632468in}}%
\pgfpathlineto{\pgfqpoint{2.550935in}{1.649015in}}%
\pgfpathlineto{\pgfqpoint{2.524955in}{1.649163in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{1.660853in}}%
\pgfpathlineto{\pgfqpoint{2.472996in}{1.668586in}}%
\pgfpathlineto{\pgfqpoint{2.447016in}{1.644675in}}%
\pgfpathlineto{\pgfqpoint{2.421037in}{1.636913in}}%
\pgfpathlineto{\pgfqpoint{2.395057in}{1.658343in}}%
\pgfpathlineto{\pgfqpoint{2.369077in}{1.658362in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{1.649382in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{1.635007in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{1.629382in}}%
\pgfpathlineto{\pgfqpoint{2.265159in}{1.678305in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{1.724852in}}%
\pgfpathlineto{\pgfqpoint{2.213200in}{1.747797in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{1.755647in}}%
\pgfpathlineto{\pgfqpoint{2.161240in}{1.746362in}}%
\pgfpathlineto{\pgfqpoint{2.135261in}{1.742875in}}%
\pgfpathlineto{\pgfqpoint{2.109281in}{1.740063in}}%
\pgfpathlineto{\pgfqpoint{2.083302in}{1.740259in}}%
\pgfpathlineto{\pgfqpoint{2.057322in}{1.744034in}}%
\pgfpathlineto{\pgfqpoint{2.031342in}{1.723496in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{1.680232in}}%
\pgfpathlineto{\pgfqpoint{1.979383in}{1.683504in}}%
\pgfpathlineto{\pgfqpoint{1.953404in}{1.677370in}}%
\pgfpathlineto{\pgfqpoint{1.927424in}{1.711892in}}%
\pgfpathlineto{\pgfqpoint{1.901444in}{1.717967in}}%
\pgfpathlineto{\pgfqpoint{1.875465in}{1.704642in}}%
\pgfpathlineto{\pgfqpoint{1.849485in}{1.699260in}}%
\pgfpathlineto{\pgfqpoint{1.823505in}{1.684343in}}%
\pgfpathlineto{\pgfqpoint{1.797526in}{1.673064in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{1.656026in}}%
\pgfpathlineto{\pgfqpoint{1.745567in}{1.622975in}}%
\pgfpathlineto{\pgfqpoint{1.719587in}{1.605257in}}%
\pgfpathlineto{\pgfqpoint{1.693607in}{1.594563in}}%
\pgfpathlineto{\pgfqpoint{1.667628in}{1.586545in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{1.594429in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{1.582562in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{1.573300in}}%
\pgfpathlineto{\pgfqpoint{1.563709in}{1.567099in}}%
\pgfpathlineto{\pgfqpoint{1.537730in}{1.548312in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{1.566241in}}%
\pgfpathlineto{\pgfqpoint{1.485770in}{1.559043in}}%
\pgfpathlineto{\pgfqpoint{1.459791in}{1.571197in}}%
\pgfpathlineto{\pgfqpoint{1.433811in}{1.571073in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{1.575544in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{1.559880in}}%
\pgfpathlineto{\pgfqpoint{1.355872in}{1.561105in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{1.521859in}}%
\pgfpathlineto{\pgfqpoint{1.303913in}{1.505101in}}%
\pgfpathlineto{\pgfqpoint{1.277933in}{1.508687in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{1.518917in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{1.480358in}}%
\pgfpathlineto{\pgfqpoint{1.199994in}{1.474553in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{1.464296in}}%
\pgfpathlineto{\pgfqpoint{1.148035in}{1.467714in}}%
\pgfpathlineto{\pgfqpoint{1.122056in}{1.474826in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{1.483449in}}%
\pgfpathlineto{\pgfqpoint{1.070096in}{1.481480in}}%
\pgfpathlineto{\pgfqpoint{1.044117in}{1.432083in}}%
\pgfpathlineto{\pgfqpoint{1.018137in}{1.368911in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{1.406820in}}%
\pgfpathlineto{\pgfqpoint{0.966178in}{1.373056in}}%
\pgfpathlineto{\pgfqpoint{0.940198in}{1.363045in}}%
\pgfpathlineto{\pgfqpoint{0.914219in}{1.305681in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.285675in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{1.248612in}}%
\pgfpathlineto{\pgfqpoint{0.836280in}{1.204218in}}%
\pgfpathlineto{\pgfqpoint{0.810300in}{1.166851in}}%
\pgfpathlineto{\pgfqpoint{0.784321in}{1.099307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.784321in}{0.685882in}}{\pgfqpoint{3.236147in}{1.223767in}}{%
\pgfpathmoveto{\pgfqpoint{0.784321in}{1.084167in}}%
\pgfpathlineto{\pgfqpoint{0.784321in}{1.070342in}}%
\pgfpathlineto{\pgfqpoint{0.810300in}{1.031173in}}%
\pgfpathlineto{\pgfqpoint{0.836280in}{1.010742in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{1.065192in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.996096in}}%
\pgfpathlineto{\pgfqpoint{0.914219in}{0.985037in}}%
\pgfpathlineto{\pgfqpoint{0.940198in}{1.046681in}}%
\pgfpathlineto{\pgfqpoint{0.966178in}{1.084911in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{1.070323in}}%
\pgfpathlineto{\pgfqpoint{1.018137in}{1.037868in}}%
\pgfpathlineto{\pgfqpoint{1.044117in}{0.922750in}}%
\pgfpathlineto{\pgfqpoint{1.070096in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{0.950128in}}%
\pgfpathlineto{\pgfqpoint{1.122056in}{0.937929in}}%
\pgfpathlineto{\pgfqpoint{1.148035in}{0.948400in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{0.958030in}}%
\pgfpathlineto{\pgfqpoint{1.199994in}{0.954170in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{0.907793in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{0.921648in}}%
\pgfpathlineto{\pgfqpoint{1.277933in}{0.938607in}}%
\pgfpathlineto{\pgfqpoint{1.303913in}{0.927784in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{0.941213in}}%
\pgfpathlineto{\pgfqpoint{1.355872in}{0.932645in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{0.954408in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{0.958472in}}%
\pgfpathlineto{\pgfqpoint{1.433811in}{0.974025in}}%
\pgfpathlineto{\pgfqpoint{1.459791in}{0.973404in}}%
\pgfpathlineto{\pgfqpoint{1.485770in}{0.949945in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{0.955837in}}%
\pgfpathlineto{\pgfqpoint{1.537730in}{0.990411in}}%
\pgfpathlineto{\pgfqpoint{1.563709in}{0.988319in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{0.985050in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{0.992571in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{0.999918in}}%
\pgfpathlineto{\pgfqpoint{1.667628in}{0.958034in}}%
\pgfpathlineto{\pgfqpoint{1.693607in}{0.947619in}}%
\pgfpathlineto{\pgfqpoint{1.719587in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{1.745567in}{0.934011in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.797526in}{1.024550in}}%
\pgfpathlineto{\pgfqpoint{1.823505in}{0.992250in}}%
\pgfpathlineto{\pgfqpoint{1.849485in}{0.936430in}}%
\pgfpathlineto{\pgfqpoint{1.875465in}{0.929465in}}%
\pgfpathlineto{\pgfqpoint{1.901444in}{0.894953in}}%
\pgfpathlineto{\pgfqpoint{1.927424in}{0.878724in}}%
\pgfpathlineto{\pgfqpoint{1.953404in}{0.870355in}}%
\pgfpathlineto{\pgfqpoint{1.979383in}{0.879665in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{0.886388in}}%
\pgfpathlineto{\pgfqpoint{2.031342in}{0.908175in}}%
\pgfpathlineto{\pgfqpoint{2.057322in}{0.889235in}}%
\pgfpathlineto{\pgfqpoint{2.083302in}{0.886991in}}%
\pgfpathlineto{\pgfqpoint{2.109281in}{0.860708in}}%
\pgfpathlineto{\pgfqpoint{2.135261in}{0.852066in}}%
\pgfpathlineto{\pgfqpoint{2.161240in}{0.902206in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{0.908586in}}%
\pgfpathlineto{\pgfqpoint{2.213200in}{0.897245in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{0.855720in}}%
\pgfpathlineto{\pgfqpoint{2.265159in}{0.847264in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{0.836699in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{0.840853in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{0.810980in}}%
\pgfpathlineto{\pgfqpoint{2.369077in}{0.820599in}}%
\pgfpathlineto{\pgfqpoint{2.395057in}{0.833782in}}%
\pgfpathlineto{\pgfqpoint{2.421037in}{0.887769in}}%
\pgfpathlineto{\pgfqpoint{2.447016in}{0.828031in}}%
\pgfpathlineto{\pgfqpoint{2.472996in}{0.815203in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{0.799213in}}%
\pgfpathlineto{\pgfqpoint{2.524955in}{0.814982in}}%
\pgfpathlineto{\pgfqpoint{2.550935in}{0.826103in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{0.803300in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{0.813725in}}%
\pgfpathlineto{\pgfqpoint{2.628874in}{0.808047in}}%
\pgfpathlineto{\pgfqpoint{2.654853in}{0.797739in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{0.792522in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{0.763265in}}%
\pgfpathlineto{\pgfqpoint{2.732792in}{0.752201in}}%
\pgfpathlineto{\pgfqpoint{2.758772in}{0.705865in}}%
\pgfpathlineto{\pgfqpoint{2.784751in}{0.696274in}}%
\pgfpathlineto{\pgfqpoint{2.810731in}{0.709893in}}%
\pgfpathlineto{\pgfqpoint{2.836711in}{0.710119in}}%
\pgfpathlineto{\pgfqpoint{2.862690in}{0.700424in}}%
\pgfpathlineto{\pgfqpoint{2.888670in}{0.694344in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{0.703849in}}%
\pgfpathlineto{\pgfqpoint{2.940629in}{0.713364in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{0.714762in}}%
\pgfpathlineto{\pgfqpoint{2.992588in}{0.715922in}}%
\pgfpathlineto{\pgfqpoint{3.018568in}{0.705783in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{0.695661in}}%
\pgfpathlineto{\pgfqpoint{3.070527in}{0.692924in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{0.691903in}}%
\pgfpathlineto{\pgfqpoint{3.122487in}{0.685882in}}%
\pgfpathlineto{\pgfqpoint{3.148466in}{0.690856in}}%
\pgfpathlineto{\pgfqpoint{3.174446in}{0.695669in}}%
\pgfpathlineto{\pgfqpoint{3.200425in}{0.724708in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{0.700791in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{0.700582in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{0.894962in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{0.894962in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{0.911686in}}%
\pgfpathlineto{\pgfqpoint{3.200425in}{0.896673in}}%
\pgfpathlineto{\pgfqpoint{3.174446in}{0.866852in}}%
\pgfpathlineto{\pgfqpoint{3.148466in}{0.861340in}}%
\pgfpathlineto{\pgfqpoint{3.122487in}{0.867816in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{0.876269in}}%
\pgfpathlineto{\pgfqpoint{3.070527in}{0.873156in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{0.871153in}}%
\pgfpathlineto{\pgfqpoint{3.018568in}{0.875203in}}%
\pgfpathlineto{\pgfqpoint{2.992588in}{0.934123in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{0.943070in}}%
\pgfpathlineto{\pgfqpoint{2.940629in}{0.940731in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{0.938230in}}%
\pgfpathlineto{\pgfqpoint{2.888670in}{0.941411in}}%
\pgfpathlineto{\pgfqpoint{2.862690in}{0.942831in}}%
\pgfpathlineto{\pgfqpoint{2.836711in}{0.930269in}}%
\pgfpathlineto{\pgfqpoint{2.810731in}{0.934186in}}%
\pgfpathlineto{\pgfqpoint{2.784751in}{0.909807in}}%
\pgfpathlineto{\pgfqpoint{2.758772in}{0.928027in}}%
\pgfpathlineto{\pgfqpoint{2.732792in}{0.920040in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{0.926395in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{0.942298in}}%
\pgfpathlineto{\pgfqpoint{2.654853in}{0.945873in}}%
\pgfpathlineto{\pgfqpoint{2.628874in}{0.942952in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{0.941660in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{0.926707in}}%
\pgfpathlineto{\pgfqpoint{2.550935in}{0.905244in}}%
\pgfpathlineto{\pgfqpoint{2.524955in}{0.903604in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{0.921717in}}%
\pgfpathlineto{\pgfqpoint{2.472996in}{0.923188in}}%
\pgfpathlineto{\pgfqpoint{2.447016in}{0.918589in}}%
\pgfpathlineto{\pgfqpoint{2.421037in}{0.950624in}}%
\pgfpathlineto{\pgfqpoint{2.395057in}{0.926596in}}%
\pgfpathlineto{\pgfqpoint{2.369077in}{0.932068in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{0.919044in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{0.884770in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{0.901488in}}%
\pgfpathlineto{\pgfqpoint{2.265159in}{0.910021in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{0.926657in}}%
\pgfpathlineto{\pgfqpoint{2.213200in}{0.934617in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{1.030468in}}%
\pgfpathlineto{\pgfqpoint{2.161240in}{1.060884in}}%
\pgfpathlineto{\pgfqpoint{2.135261in}{1.042808in}}%
\pgfpathlineto{\pgfqpoint{2.109281in}{1.029309in}}%
\pgfpathlineto{\pgfqpoint{2.083302in}{1.028827in}}%
\pgfpathlineto{\pgfqpoint{2.057322in}{1.005087in}}%
\pgfpathlineto{\pgfqpoint{2.031342in}{0.949424in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{0.980077in}}%
\pgfpathlineto{\pgfqpoint{1.979383in}{0.989560in}}%
\pgfpathlineto{\pgfqpoint{1.953404in}{0.974337in}}%
\pgfpathlineto{\pgfqpoint{1.927424in}{0.994679in}}%
\pgfpathlineto{\pgfqpoint{1.901444in}{1.027388in}}%
\pgfpathlineto{\pgfqpoint{1.875465in}{1.033191in}}%
\pgfpathlineto{\pgfqpoint{1.849485in}{0.996082in}}%
\pgfpathlineto{\pgfqpoint{1.823505in}{1.024089in}}%
\pgfpathlineto{\pgfqpoint{1.797526in}{1.061858in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{1.082780in}}%
\pgfpathlineto{\pgfqpoint{1.745567in}{1.083097in}}%
\pgfpathlineto{\pgfqpoint{1.719587in}{1.100020in}}%
\pgfpathlineto{\pgfqpoint{1.693607in}{1.114636in}}%
\pgfpathlineto{\pgfqpoint{1.667628in}{1.100291in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{1.106121in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{1.114737in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{1.115109in}}%
\pgfpathlineto{\pgfqpoint{1.563709in}{1.122499in}}%
\pgfpathlineto{\pgfqpoint{1.537730in}{1.129177in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{1.136668in}}%
\pgfpathlineto{\pgfqpoint{1.485770in}{1.130409in}}%
\pgfpathlineto{\pgfqpoint{1.459791in}{1.128310in}}%
\pgfpathlineto{\pgfqpoint{1.433811in}{1.126378in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{1.110649in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{1.080203in}}%
\pgfpathlineto{\pgfqpoint{1.355872in}{1.086115in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{1.084725in}}%
\pgfpathlineto{\pgfqpoint{1.303913in}{1.066497in}}%
\pgfpathlineto{\pgfqpoint{1.277933in}{1.121884in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{1.158141in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{1.156729in}}%
\pgfpathlineto{\pgfqpoint{1.199994in}{1.194810in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{1.223767in}}%
\pgfpathlineto{\pgfqpoint{1.148035in}{1.184017in}}%
\pgfpathlineto{\pgfqpoint{1.122056in}{1.125018in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{1.164733in}}%
\pgfpathlineto{\pgfqpoint{1.070096in}{1.147829in}}%
\pgfpathlineto{\pgfqpoint{1.044117in}{1.148983in}}%
\pgfpathlineto{\pgfqpoint{1.018137in}{1.122581in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{1.129285in}}%
\pgfpathlineto{\pgfqpoint{0.966178in}{1.122763in}}%
\pgfpathlineto{\pgfqpoint{0.940198in}{1.114753in}}%
\pgfpathlineto{\pgfqpoint{0.914219in}{1.063166in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.076245in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{1.088419in}}%
\pgfpathlineto{\pgfqpoint{0.836280in}{1.105544in}}%
\pgfpathlineto{\pgfqpoint{0.810300in}{1.116254in}}%
\pgfpathlineto{\pgfqpoint{0.784321in}{1.084167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.784321in}{0.605050in}}{\pgfqpoint{3.236147in}{1.087187in}}{%
\pgfpathmoveto{\pgfqpoint{0.784321in}{1.087187in}}%
\pgfpathlineto{\pgfqpoint{0.784321in}{1.056865in}}%
\pgfpathlineto{\pgfqpoint{0.810300in}{0.794595in}}%
\pgfpathlineto{\pgfqpoint{0.836280in}{0.660746in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{0.643188in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.641278in}}%
\pgfpathlineto{\pgfqpoint{0.914219in}{0.651109in}}%
\pgfpathlineto{\pgfqpoint{0.940198in}{0.656332in}}%
\pgfpathlineto{\pgfqpoint{0.966178in}{0.666292in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{0.665324in}}%
\pgfpathlineto{\pgfqpoint{1.018137in}{0.647485in}}%
\pgfpathlineto{\pgfqpoint{1.044117in}{0.651956in}}%
\pgfpathlineto{\pgfqpoint{1.070096in}{0.646635in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{0.644107in}}%
\pgfpathlineto{\pgfqpoint{1.122056in}{0.655472in}}%
\pgfpathlineto{\pgfqpoint{1.148035in}{0.668292in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{0.666117in}}%
\pgfpathlineto{\pgfqpoint{1.199994in}{0.670340in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{0.681258in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{0.680419in}}%
\pgfpathlineto{\pgfqpoint{1.277933in}{0.677794in}}%
\pgfpathlineto{\pgfqpoint{1.303913in}{0.678338in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{0.676369in}}%
\pgfpathlineto{\pgfqpoint{1.355872in}{0.667942in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{0.666995in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{0.646600in}}%
\pgfpathlineto{\pgfqpoint{1.433811in}{0.644768in}}%
\pgfpathlineto{\pgfqpoint{1.459791in}{0.651706in}}%
\pgfpathlineto{\pgfqpoint{1.485770in}{0.653501in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{0.640011in}}%
\pgfpathlineto{\pgfqpoint{1.537730in}{0.631496in}}%
\pgfpathlineto{\pgfqpoint{1.563709in}{0.630798in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{0.629091in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{0.637073in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{0.640980in}}%
\pgfpathlineto{\pgfqpoint{1.667628in}{0.635370in}}%
\pgfpathlineto{\pgfqpoint{1.693607in}{0.630285in}}%
\pgfpathlineto{\pgfqpoint{1.719587in}{0.630085in}}%
\pgfpathlineto{\pgfqpoint{1.745567in}{0.631397in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{0.628890in}}%
\pgfpathlineto{\pgfqpoint{1.797526in}{0.626912in}}%
\pgfpathlineto{\pgfqpoint{1.823505in}{0.622797in}}%
\pgfpathlineto{\pgfqpoint{1.849485in}{0.629827in}}%
\pgfpathlineto{\pgfqpoint{1.875465in}{0.621659in}}%
\pgfpathlineto{\pgfqpoint{1.901444in}{0.615641in}}%
\pgfpathlineto{\pgfqpoint{1.927424in}{0.629368in}}%
\pgfpathlineto{\pgfqpoint{1.953404in}{0.629696in}}%
\pgfpathlineto{\pgfqpoint{1.979383in}{0.622748in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{0.616500in}}%
\pgfpathlineto{\pgfqpoint{2.031342in}{0.619235in}}%
\pgfpathlineto{\pgfqpoint{2.057322in}{0.616398in}}%
\pgfpathlineto{\pgfqpoint{2.083302in}{0.605050in}}%
\pgfpathlineto{\pgfqpoint{2.109281in}{0.611379in}}%
\pgfpathlineto{\pgfqpoint{2.135261in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{2.161240in}{0.616509in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{0.618489in}}%
\pgfpathlineto{\pgfqpoint{2.213200in}{0.612912in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{0.620040in}}%
\pgfpathlineto{\pgfqpoint{2.265159in}{0.634765in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{0.637008in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{0.644434in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{0.644116in}}%
\pgfpathlineto{\pgfqpoint{2.369077in}{0.659265in}}%
\pgfpathlineto{\pgfqpoint{2.395057in}{0.653889in}}%
\pgfpathlineto{\pgfqpoint{2.421037in}{0.644700in}}%
\pgfpathlineto{\pgfqpoint{2.447016in}{0.642960in}}%
\pgfpathlineto{\pgfqpoint{2.472996in}{0.625602in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{0.614419in}}%
\pgfpathlineto{\pgfqpoint{2.524955in}{0.618853in}}%
\pgfpathlineto{\pgfqpoint{2.550935in}{0.622340in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{0.624269in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{0.679026in}}%
\pgfpathlineto{\pgfqpoint{2.628874in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{2.654853in}{0.734934in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{0.718153in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{0.714389in}}%
\pgfpathlineto{\pgfqpoint{2.732792in}{0.717531in}}%
\pgfpathlineto{\pgfqpoint{2.758772in}{0.707719in}}%
\pgfpathlineto{\pgfqpoint{2.784751in}{0.704939in}}%
\pgfpathlineto{\pgfqpoint{2.810731in}{0.702474in}}%
\pgfpathlineto{\pgfqpoint{2.836711in}{0.641601in}}%
\pgfpathlineto{\pgfqpoint{2.862690in}{0.641946in}}%
\pgfpathlineto{\pgfqpoint{2.888670in}{0.643455in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{0.636496in}}%
\pgfpathlineto{\pgfqpoint{2.940629in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{0.609840in}}%
\pgfpathlineto{\pgfqpoint{2.992588in}{0.618416in}}%
\pgfpathlineto{\pgfqpoint{3.018568in}{0.624177in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{0.621474in}}%
\pgfpathlineto{\pgfqpoint{3.070527in}{0.621479in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{0.623646in}}%
\pgfpathlineto{\pgfqpoint{3.122487in}{0.634175in}}%
\pgfpathlineto{\pgfqpoint{3.148466in}{0.636985in}}%
\pgfpathlineto{\pgfqpoint{3.174446in}{0.637330in}}%
\pgfpathlineto{\pgfqpoint{3.200425in}{0.639065in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{0.638906in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{0.638725in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{0.969907in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{0.969907in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{0.969921in}}%
\pgfpathlineto{\pgfqpoint{3.200425in}{0.961295in}}%
\pgfpathlineto{\pgfqpoint{3.174446in}{0.963297in}}%
\pgfpathlineto{\pgfqpoint{3.148466in}{0.957265in}}%
\pgfpathlineto{\pgfqpoint{3.122487in}{0.958704in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{0.964297in}}%
\pgfpathlineto{\pgfqpoint{3.070527in}{0.969149in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{0.959916in}}%
\pgfpathlineto{\pgfqpoint{3.018568in}{0.961287in}}%
\pgfpathlineto{\pgfqpoint{2.992588in}{0.958924in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{0.965135in}}%
\pgfpathlineto{\pgfqpoint{2.940629in}{0.964559in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{0.974279in}}%
\pgfpathlineto{\pgfqpoint{2.888670in}{0.960106in}}%
\pgfpathlineto{\pgfqpoint{2.862690in}{0.953527in}}%
\pgfpathlineto{\pgfqpoint{2.836711in}{0.958894in}}%
\pgfpathlineto{\pgfqpoint{2.810731in}{0.996662in}}%
\pgfpathlineto{\pgfqpoint{2.784751in}{0.999244in}}%
\pgfpathlineto{\pgfqpoint{2.758772in}{1.004614in}}%
\pgfpathlineto{\pgfqpoint{2.732792in}{0.999081in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{1.004113in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{1.001622in}}%
\pgfpathlineto{\pgfqpoint{2.654853in}{0.995727in}}%
\pgfpathlineto{\pgfqpoint{2.628874in}{0.985936in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{1.002680in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{0.961150in}}%
\pgfpathlineto{\pgfqpoint{2.550935in}{0.870948in}}%
\pgfpathlineto{\pgfqpoint{2.524955in}{0.867447in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{0.876584in}}%
\pgfpathlineto{\pgfqpoint{2.472996in}{0.963279in}}%
\pgfpathlineto{\pgfqpoint{2.447016in}{0.967194in}}%
\pgfpathlineto{\pgfqpoint{2.421037in}{0.959469in}}%
\pgfpathlineto{\pgfqpoint{2.395057in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{2.369077in}{0.958245in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{0.947032in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{0.896142in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{0.867391in}}%
\pgfpathlineto{\pgfqpoint{2.265159in}{0.867378in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{0.850943in}}%
\pgfpathlineto{\pgfqpoint{2.213200in}{0.852457in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{0.850542in}}%
\pgfpathlineto{\pgfqpoint{2.161240in}{0.853924in}}%
\pgfpathlineto{\pgfqpoint{2.135261in}{0.857865in}}%
\pgfpathlineto{\pgfqpoint{2.109281in}{0.855616in}}%
\pgfpathlineto{\pgfqpoint{2.083302in}{0.852571in}}%
\pgfpathlineto{\pgfqpoint{2.057322in}{0.855618in}}%
\pgfpathlineto{\pgfqpoint{2.031342in}{0.854046in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{0.856669in}}%
\pgfpathlineto{\pgfqpoint{1.979383in}{0.863599in}}%
\pgfpathlineto{\pgfqpoint{1.953404in}{0.845119in}}%
\pgfpathlineto{\pgfqpoint{1.927424in}{0.846594in}}%
\pgfpathlineto{\pgfqpoint{1.901444in}{0.868807in}}%
\pgfpathlineto{\pgfqpoint{1.875465in}{0.865372in}}%
\pgfpathlineto{\pgfqpoint{1.849485in}{0.859951in}}%
\pgfpathlineto{\pgfqpoint{1.823505in}{0.858497in}}%
\pgfpathlineto{\pgfqpoint{1.797526in}{0.861423in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{0.861779in}}%
\pgfpathlineto{\pgfqpoint{1.745567in}{0.861101in}}%
\pgfpathlineto{\pgfqpoint{1.719587in}{0.865528in}}%
\pgfpathlineto{\pgfqpoint{1.693607in}{0.866090in}}%
\pgfpathlineto{\pgfqpoint{1.667628in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{0.863513in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{0.879939in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{0.904149in}}%
\pgfpathlineto{\pgfqpoint{1.563709in}{0.907852in}}%
\pgfpathlineto{\pgfqpoint{1.537730in}{0.892525in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{0.877095in}}%
\pgfpathlineto{\pgfqpoint{1.485770in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{1.459791in}{0.875436in}}%
\pgfpathlineto{\pgfqpoint{1.433811in}{0.870123in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{0.871329in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{0.878214in}}%
\pgfpathlineto{\pgfqpoint{1.355872in}{0.892901in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{0.890382in}}%
\pgfpathlineto{\pgfqpoint{1.303913in}{0.890147in}}%
\pgfpathlineto{\pgfqpoint{1.277933in}{0.896097in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{0.892698in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{0.886105in}}%
\pgfpathlineto{\pgfqpoint{1.199994in}{0.889040in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{0.882583in}}%
\pgfpathlineto{\pgfqpoint{1.148035in}{0.884136in}}%
\pgfpathlineto{\pgfqpoint{1.122056in}{0.889922in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{0.888488in}}%
\pgfpathlineto{\pgfqpoint{1.070096in}{0.888446in}}%
\pgfpathlineto{\pgfqpoint{1.044117in}{0.888124in}}%
\pgfpathlineto{\pgfqpoint{1.018137in}{0.889447in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{0.891859in}}%
\pgfpathlineto{\pgfqpoint{0.966178in}{0.893898in}}%
\pgfpathlineto{\pgfqpoint{0.940198in}{0.882634in}}%
\pgfpathlineto{\pgfqpoint{0.914219in}{0.881152in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.882437in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{0.891725in}}%
\pgfpathlineto{\pgfqpoint{0.836280in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{0.810300in}{0.997556in}}%
\pgfpathlineto{\pgfqpoint{0.784321in}{1.087187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.784321in}{0.696291in}}{\pgfqpoint{3.236147in}{1.089161in}}{%
\pgfpathmoveto{\pgfqpoint{0.784321in}{1.089161in}}%
\pgfpathlineto{\pgfqpoint{0.784321in}{1.074926in}}%
\pgfpathlineto{\pgfqpoint{0.810300in}{0.932855in}}%
\pgfpathlineto{\pgfqpoint{0.836280in}{0.913754in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{0.919352in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.915196in}}%
\pgfpathlineto{\pgfqpoint{0.914219in}{0.914665in}}%
\pgfpathlineto{\pgfqpoint{0.940198in}{0.914371in}}%
\pgfpathlineto{\pgfqpoint{0.966178in}{0.917823in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{1.018137in}{0.918404in}}%
\pgfpathlineto{\pgfqpoint{1.044117in}{0.911035in}}%
\pgfpathlineto{\pgfqpoint{1.070096in}{0.913980in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{0.914643in}}%
\pgfpathlineto{\pgfqpoint{1.122056in}{0.914526in}}%
\pgfpathlineto{\pgfqpoint{1.148035in}{0.915048in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{0.913372in}}%
\pgfpathlineto{\pgfqpoint{1.199994in}{0.918662in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{0.929891in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{0.921387in}}%
\pgfpathlineto{\pgfqpoint{1.277933in}{0.924105in}}%
\pgfpathlineto{\pgfqpoint{1.303913in}{0.929348in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{0.926162in}}%
\pgfpathlineto{\pgfqpoint{1.355872in}{0.926361in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{0.925279in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{0.915853in}}%
\pgfpathlineto{\pgfqpoint{1.433811in}{0.899726in}}%
\pgfpathlineto{\pgfqpoint{1.459791in}{0.902696in}}%
\pgfpathlineto{\pgfqpoint{1.485770in}{0.901231in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{0.903744in}}%
\pgfpathlineto{\pgfqpoint{1.537730in}{0.902001in}}%
\pgfpathlineto{\pgfqpoint{1.563709in}{0.904670in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{0.902703in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{0.895398in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{0.895427in}}%
\pgfpathlineto{\pgfqpoint{1.667628in}{0.901138in}}%
\pgfpathlineto{\pgfqpoint{1.693607in}{0.906150in}}%
\pgfpathlineto{\pgfqpoint{1.719587in}{0.912155in}}%
\pgfpathlineto{\pgfqpoint{1.745567in}{0.905003in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{0.899014in}}%
\pgfpathlineto{\pgfqpoint{1.797526in}{0.901383in}}%
\pgfpathlineto{\pgfqpoint{1.823505in}{0.900085in}}%
\pgfpathlineto{\pgfqpoint{1.849485in}{0.900582in}}%
\pgfpathlineto{\pgfqpoint{1.875465in}{0.899540in}}%
\pgfpathlineto{\pgfqpoint{1.901444in}{0.901261in}}%
\pgfpathlineto{\pgfqpoint{1.927424in}{0.900503in}}%
\pgfpathlineto{\pgfqpoint{1.953404in}{0.901412in}}%
\pgfpathlineto{\pgfqpoint{1.979383in}{0.901700in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{0.903647in}}%
\pgfpathlineto{\pgfqpoint{2.031342in}{0.905268in}}%
\pgfpathlineto{\pgfqpoint{2.057322in}{0.899479in}}%
\pgfpathlineto{\pgfqpoint{2.083302in}{0.900959in}}%
\pgfpathlineto{\pgfqpoint{2.109281in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{2.135261in}{0.897756in}}%
\pgfpathlineto{\pgfqpoint{2.161240in}{0.901656in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{0.895942in}}%
\pgfpathlineto{\pgfqpoint{2.213200in}{0.900761in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{0.902080in}}%
\pgfpathlineto{\pgfqpoint{2.265159in}{0.909341in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{0.908121in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{0.894454in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{0.895037in}}%
\pgfpathlineto{\pgfqpoint{2.369077in}{0.899674in}}%
\pgfpathlineto{\pgfqpoint{2.395057in}{0.896656in}}%
\pgfpathlineto{\pgfqpoint{2.421037in}{0.902292in}}%
\pgfpathlineto{\pgfqpoint{2.447016in}{0.903338in}}%
\pgfpathlineto{\pgfqpoint{2.472996in}{0.899575in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{0.870764in}}%
\pgfpathlineto{\pgfqpoint{2.524955in}{0.781032in}}%
\pgfpathlineto{\pgfqpoint{2.550935in}{0.779785in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{0.790403in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{0.792811in}}%
\pgfpathlineto{\pgfqpoint{2.628874in}{0.793407in}}%
\pgfpathlineto{\pgfqpoint{2.654853in}{0.796799in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{0.793380in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{0.795782in}}%
\pgfpathlineto{\pgfqpoint{2.732792in}{0.782939in}}%
\pgfpathlineto{\pgfqpoint{2.758772in}{0.781085in}}%
\pgfpathlineto{\pgfqpoint{2.784751in}{0.784231in}}%
\pgfpathlineto{\pgfqpoint{2.810731in}{0.781618in}}%
\pgfpathlineto{\pgfqpoint{2.836711in}{0.750279in}}%
\pgfpathlineto{\pgfqpoint{2.862690in}{0.745670in}}%
\pgfpathlineto{\pgfqpoint{2.888670in}{0.744259in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{0.746447in}}%
\pgfpathlineto{\pgfqpoint{2.940629in}{0.749268in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{0.746146in}}%
\pgfpathlineto{\pgfqpoint{2.992588in}{0.749418in}}%
\pgfpathlineto{\pgfqpoint{3.018568in}{0.746986in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{0.738862in}}%
\pgfpathlineto{\pgfqpoint{3.070527in}{0.748952in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{0.756196in}}%
\pgfpathlineto{\pgfqpoint{3.122487in}{0.696291in}}%
\pgfpathlineto{\pgfqpoint{3.148466in}{0.707257in}}%
\pgfpathlineto{\pgfqpoint{3.174446in}{0.703740in}}%
\pgfpathlineto{\pgfqpoint{3.200425in}{0.719748in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{0.721416in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{0.728753in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{0.990785in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{0.990785in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{1.010893in}}%
\pgfpathlineto{\pgfqpoint{3.200425in}{1.023140in}}%
\pgfpathlineto{\pgfqpoint{3.174446in}{1.019727in}}%
\pgfpathlineto{\pgfqpoint{3.148466in}{1.022456in}}%
\pgfpathlineto{\pgfqpoint{3.122487in}{0.993658in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{0.971006in}}%
\pgfpathlineto{\pgfqpoint{3.070527in}{0.981832in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{0.991510in}}%
\pgfpathlineto{\pgfqpoint{3.018568in}{0.991319in}}%
\pgfpathlineto{\pgfqpoint{2.992588in}{0.955915in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{0.951348in}}%
\pgfpathlineto{\pgfqpoint{2.940629in}{0.959155in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{0.963935in}}%
\pgfpathlineto{\pgfqpoint{2.888670in}{0.964034in}}%
\pgfpathlineto{\pgfqpoint{2.862690in}{0.957881in}}%
\pgfpathlineto{\pgfqpoint{2.836711in}{0.957368in}}%
\pgfpathlineto{\pgfqpoint{2.810731in}{0.946222in}}%
\pgfpathlineto{\pgfqpoint{2.784751in}{0.932162in}}%
\pgfpathlineto{\pgfqpoint{2.758772in}{0.935517in}}%
\pgfpathlineto{\pgfqpoint{2.732792in}{0.947368in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{0.950011in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{0.951773in}}%
\pgfpathlineto{\pgfqpoint{2.654853in}{0.954860in}}%
\pgfpathlineto{\pgfqpoint{2.628874in}{0.954352in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{0.956883in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{0.955597in}}%
\pgfpathlineto{\pgfqpoint{2.550935in}{0.959159in}}%
\pgfpathlineto{\pgfqpoint{2.524955in}{0.965492in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{0.934997in}}%
\pgfpathlineto{\pgfqpoint{2.472996in}{0.942469in}}%
\pgfpathlineto{\pgfqpoint{2.447016in}{0.938146in}}%
\pgfpathlineto{\pgfqpoint{2.421037in}{0.941348in}}%
\pgfpathlineto{\pgfqpoint{2.395057in}{0.942569in}}%
\pgfpathlineto{\pgfqpoint{2.369077in}{0.941559in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{0.940535in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{0.945460in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{0.961702in}}%
\pgfpathlineto{\pgfqpoint{2.265159in}{0.971876in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{0.957281in}}%
\pgfpathlineto{\pgfqpoint{2.213200in}{0.948922in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{0.948703in}}%
\pgfpathlineto{\pgfqpoint{2.161240in}{0.942725in}}%
\pgfpathlineto{\pgfqpoint{2.135261in}{0.943615in}}%
\pgfpathlineto{\pgfqpoint{2.109281in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{2.083302in}{0.938087in}}%
\pgfpathlineto{\pgfqpoint{2.057322in}{0.936231in}}%
\pgfpathlineto{\pgfqpoint{2.031342in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{0.941775in}}%
\pgfpathlineto{\pgfqpoint{1.979383in}{0.937955in}}%
\pgfpathlineto{\pgfqpoint{1.953404in}{0.938452in}}%
\pgfpathlineto{\pgfqpoint{1.927424in}{0.938005in}}%
\pgfpathlineto{\pgfqpoint{1.901444in}{0.945303in}}%
\pgfpathlineto{\pgfqpoint{1.875465in}{0.945243in}}%
\pgfpathlineto{\pgfqpoint{1.849485in}{0.944303in}}%
\pgfpathlineto{\pgfqpoint{1.823505in}{0.951391in}}%
\pgfpathlineto{\pgfqpoint{1.797526in}{0.957340in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{0.962795in}}%
\pgfpathlineto{\pgfqpoint{1.745567in}{0.958018in}}%
\pgfpathlineto{\pgfqpoint{1.719587in}{0.957584in}}%
\pgfpathlineto{\pgfqpoint{1.693607in}{0.962661in}}%
\pgfpathlineto{\pgfqpoint{1.667628in}{0.968343in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{0.966872in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{0.962463in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{0.954867in}}%
\pgfpathlineto{\pgfqpoint{1.563709in}{0.952650in}}%
\pgfpathlineto{\pgfqpoint{1.537730in}{0.955038in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{0.955702in}}%
\pgfpathlineto{\pgfqpoint{1.485770in}{0.965867in}}%
\pgfpathlineto{\pgfqpoint{1.459791in}{0.963945in}}%
\pgfpathlineto{\pgfqpoint{1.433811in}{0.970919in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{0.965507in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{0.958171in}}%
\pgfpathlineto{\pgfqpoint{1.355872in}{0.962701in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{0.963165in}}%
\pgfpathlineto{\pgfqpoint{1.303913in}{0.960321in}}%
\pgfpathlineto{\pgfqpoint{1.277933in}{0.963885in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{0.963460in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{0.958116in}}%
\pgfpathlineto{\pgfqpoint{1.199994in}{0.962334in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{0.958957in}}%
\pgfpathlineto{\pgfqpoint{1.148035in}{0.957204in}}%
\pgfpathlineto{\pgfqpoint{1.122056in}{0.956176in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{0.961465in}}%
\pgfpathlineto{\pgfqpoint{1.070096in}{0.960504in}}%
\pgfpathlineto{\pgfqpoint{1.044117in}{0.957765in}}%
\pgfpathlineto{\pgfqpoint{1.018137in}{0.949226in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{0.951082in}}%
\pgfpathlineto{\pgfqpoint{0.966178in}{0.951448in}}%
\pgfpathlineto{\pgfqpoint{0.940198in}{0.953035in}}%
\pgfpathlineto{\pgfqpoint{0.914219in}{0.949636in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.950953in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{0.950098in}}%
\pgfpathlineto{\pgfqpoint{0.836280in}{0.955356in}}%
\pgfpathlineto{\pgfqpoint{0.810300in}{0.983762in}}%
\pgfpathlineto{\pgfqpoint{0.784321in}{1.089161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.784321in}{0.695682in}}{\pgfqpoint{3.236147in}{1.084114in}}{%
\pgfpathmoveto{\pgfqpoint{0.784321in}{1.084114in}}%
\pgfpathlineto{\pgfqpoint{0.784321in}{1.052851in}}%
\pgfpathlineto{\pgfqpoint{0.810300in}{0.739507in}}%
\pgfpathlineto{\pgfqpoint{0.836280in}{0.702373in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{0.705031in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.703797in}}%
\pgfpathlineto{\pgfqpoint{0.914219in}{0.707081in}}%
\pgfpathlineto{\pgfqpoint{0.940198in}{0.708158in}}%
\pgfpathlineto{\pgfqpoint{0.966178in}{0.713794in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{0.747726in}}%
\pgfpathlineto{\pgfqpoint{1.018137in}{0.764049in}}%
\pgfpathlineto{\pgfqpoint{1.044117in}{0.766286in}}%
\pgfpathlineto{\pgfqpoint{1.070096in}{0.742264in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{0.731087in}}%
\pgfpathlineto{\pgfqpoint{1.122056in}{0.727507in}}%
\pgfpathlineto{\pgfqpoint{1.148035in}{0.713887in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{0.742159in}}%
\pgfpathlineto{\pgfqpoint{1.199994in}{0.755365in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{0.756717in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{0.762514in}}%
\pgfpathlineto{\pgfqpoint{1.277933in}{0.767055in}}%
\pgfpathlineto{\pgfqpoint{1.303913in}{0.755506in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{0.764295in}}%
\pgfpathlineto{\pgfqpoint{1.355872in}{0.762254in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{0.767570in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{0.773034in}}%
\pgfpathlineto{\pgfqpoint{1.433811in}{0.771136in}}%
\pgfpathlineto{\pgfqpoint{1.459791in}{0.762977in}}%
\pgfpathlineto{\pgfqpoint{1.485770in}{0.770809in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{0.790616in}}%
\pgfpathlineto{\pgfqpoint{1.537730in}{0.788258in}}%
\pgfpathlineto{\pgfqpoint{1.563709in}{0.780583in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{0.770226in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{0.811227in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{0.787636in}}%
\pgfpathlineto{\pgfqpoint{1.667628in}{0.787971in}}%
\pgfpathlineto{\pgfqpoint{1.693607in}{0.785897in}}%
\pgfpathlineto{\pgfqpoint{1.719587in}{0.780852in}}%
\pgfpathlineto{\pgfqpoint{1.745567in}{0.777903in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{0.771582in}}%
\pgfpathlineto{\pgfqpoint{1.797526in}{0.776015in}}%
\pgfpathlineto{\pgfqpoint{1.823505in}{0.777026in}}%
\pgfpathlineto{\pgfqpoint{1.849485in}{0.773890in}}%
\pgfpathlineto{\pgfqpoint{1.875465in}{0.754791in}}%
\pgfpathlineto{\pgfqpoint{1.901444in}{0.778869in}}%
\pgfpathlineto{\pgfqpoint{1.927424in}{0.775325in}}%
\pgfpathlineto{\pgfqpoint{1.953404in}{0.811675in}}%
\pgfpathlineto{\pgfqpoint{1.979383in}{0.804327in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{0.791887in}}%
\pgfpathlineto{\pgfqpoint{2.031342in}{0.745809in}}%
\pgfpathlineto{\pgfqpoint{2.057322in}{0.763497in}}%
\pgfpathlineto{\pgfqpoint{2.083302in}{0.762934in}}%
\pgfpathlineto{\pgfqpoint{2.109281in}{0.768965in}}%
\pgfpathlineto{\pgfqpoint{2.135261in}{0.755890in}}%
\pgfpathlineto{\pgfqpoint{2.161240in}{0.762472in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{0.764336in}}%
\pgfpathlineto{\pgfqpoint{2.213200in}{0.755431in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{0.764120in}}%
\pgfpathlineto{\pgfqpoint{2.265159in}{0.759902in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{0.741992in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{0.755815in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{0.738253in}}%
\pgfpathlineto{\pgfqpoint{2.369077in}{0.744351in}}%
\pgfpathlineto{\pgfqpoint{2.395057in}{0.748442in}}%
\pgfpathlineto{\pgfqpoint{2.421037in}{0.745114in}}%
\pgfpathlineto{\pgfqpoint{2.447016in}{0.715362in}}%
\pgfpathlineto{\pgfqpoint{2.472996in}{0.710975in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{0.709293in}}%
\pgfpathlineto{\pgfqpoint{2.524955in}{0.736439in}}%
\pgfpathlineto{\pgfqpoint{2.550935in}{0.736642in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{0.731326in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{0.734376in}}%
\pgfpathlineto{\pgfqpoint{2.628874in}{0.725992in}}%
\pgfpathlineto{\pgfqpoint{2.654853in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{0.705166in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{0.717418in}}%
\pgfpathlineto{\pgfqpoint{2.732792in}{0.725085in}}%
\pgfpathlineto{\pgfqpoint{2.758772in}{0.723157in}}%
\pgfpathlineto{\pgfqpoint{2.784751in}{0.727754in}}%
\pgfpathlineto{\pgfqpoint{2.810731in}{0.735335in}}%
\pgfpathlineto{\pgfqpoint{2.836711in}{0.712232in}}%
\pgfpathlineto{\pgfqpoint{2.862690in}{0.731853in}}%
\pgfpathlineto{\pgfqpoint{2.888670in}{0.770834in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{0.777374in}}%
\pgfpathlineto{\pgfqpoint{2.940629in}{0.773728in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{0.783016in}}%
\pgfpathlineto{\pgfqpoint{2.992588in}{0.729211in}}%
\pgfpathlineto{\pgfqpoint{3.018568in}{0.713963in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{0.708376in}}%
\pgfpathlineto{\pgfqpoint{3.070527in}{0.713672in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{0.719617in}}%
\pgfpathlineto{\pgfqpoint{3.122487in}{0.715326in}}%
\pgfpathlineto{\pgfqpoint{3.148466in}{0.718270in}}%
\pgfpathlineto{\pgfqpoint{3.174446in}{0.715341in}}%
\pgfpathlineto{\pgfqpoint{3.200425in}{0.705399in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{0.703551in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{0.695682in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{0.912152in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{0.912152in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{0.911891in}}%
\pgfpathlineto{\pgfqpoint{3.200425in}{0.912947in}}%
\pgfpathlineto{\pgfqpoint{3.174446in}{0.914466in}}%
\pgfpathlineto{\pgfqpoint{3.148466in}{0.915791in}}%
\pgfpathlineto{\pgfqpoint{3.122487in}{0.917309in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{0.919455in}}%
\pgfpathlineto{\pgfqpoint{3.070527in}{0.913184in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{0.912759in}}%
\pgfpathlineto{\pgfqpoint{3.018568in}{0.919243in}}%
\pgfpathlineto{\pgfqpoint{2.992588in}{0.917304in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{0.975400in}}%
\pgfpathlineto{\pgfqpoint{2.940629in}{0.979697in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{0.971641in}}%
\pgfpathlineto{\pgfqpoint{2.888670in}{0.974612in}}%
\pgfpathlineto{\pgfqpoint{2.862690in}{0.934858in}}%
\pgfpathlineto{\pgfqpoint{2.836711in}{0.915635in}}%
\pgfpathlineto{\pgfqpoint{2.810731in}{0.909236in}}%
\pgfpathlineto{\pgfqpoint{2.784751in}{0.909764in}}%
\pgfpathlineto{\pgfqpoint{2.758772in}{0.904034in}}%
\pgfpathlineto{\pgfqpoint{2.732792in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{0.912539in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{0.942311in}}%
\pgfpathlineto{\pgfqpoint{2.654853in}{0.927750in}}%
\pgfpathlineto{\pgfqpoint{2.628874in}{0.920861in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{0.915014in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{0.918441in}}%
\pgfpathlineto{\pgfqpoint{2.550935in}{0.920639in}}%
\pgfpathlineto{\pgfqpoint{2.524955in}{0.929060in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{0.934128in}}%
\pgfpathlineto{\pgfqpoint{2.472996in}{0.928176in}}%
\pgfpathlineto{\pgfqpoint{2.447016in}{0.929825in}}%
\pgfpathlineto{\pgfqpoint{2.421037in}{0.921721in}}%
\pgfpathlineto{\pgfqpoint{2.395057in}{0.921612in}}%
\pgfpathlineto{\pgfqpoint{2.369077in}{0.919030in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{0.919379in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{0.937613in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{0.959424in}}%
\pgfpathlineto{\pgfqpoint{2.265159in}{0.933247in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{0.939018in}}%
\pgfpathlineto{\pgfqpoint{2.213200in}{0.933783in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{0.937745in}}%
\pgfpathlineto{\pgfqpoint{2.161240in}{0.952609in}}%
\pgfpathlineto{\pgfqpoint{2.135261in}{0.950160in}}%
\pgfpathlineto{\pgfqpoint{2.109281in}{0.940869in}}%
\pgfpathlineto{\pgfqpoint{2.083302in}{0.941717in}}%
\pgfpathlineto{\pgfqpoint{2.057322in}{0.947623in}}%
\pgfpathlineto{\pgfqpoint{2.031342in}{0.949261in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{0.958522in}}%
\pgfpathlineto{\pgfqpoint{1.979383in}{0.973152in}}%
\pgfpathlineto{\pgfqpoint{1.953404in}{0.978894in}}%
\pgfpathlineto{\pgfqpoint{1.927424in}{0.950356in}}%
\pgfpathlineto{\pgfqpoint{1.901444in}{0.942975in}}%
\pgfpathlineto{\pgfqpoint{1.875465in}{0.943165in}}%
\pgfpathlineto{\pgfqpoint{1.849485in}{0.941405in}}%
\pgfpathlineto{\pgfqpoint{1.823505in}{0.938983in}}%
\pgfpathlineto{\pgfqpoint{1.797526in}{0.931564in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{0.937308in}}%
\pgfpathlineto{\pgfqpoint{1.745567in}{0.931826in}}%
\pgfpathlineto{\pgfqpoint{1.719587in}{0.930239in}}%
\pgfpathlineto{\pgfqpoint{1.693607in}{0.928254in}}%
\pgfpathlineto{\pgfqpoint{1.667628in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{0.932766in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{0.943262in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{0.941234in}}%
\pgfpathlineto{\pgfqpoint{1.563709in}{0.938744in}}%
\pgfpathlineto{\pgfqpoint{1.537730in}{0.941007in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{0.934713in}}%
\pgfpathlineto{\pgfqpoint{1.485770in}{0.935918in}}%
\pgfpathlineto{\pgfqpoint{1.459791in}{0.947836in}}%
\pgfpathlineto{\pgfqpoint{1.433811in}{0.947809in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{0.947483in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{0.947768in}}%
\pgfpathlineto{\pgfqpoint{1.355872in}{0.951525in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{0.949990in}}%
\pgfpathlineto{\pgfqpoint{1.303913in}{0.951274in}}%
\pgfpathlineto{\pgfqpoint{1.277933in}{0.945590in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{0.945674in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{0.928271in}}%
\pgfpathlineto{\pgfqpoint{1.199994in}{0.930553in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{0.933490in}}%
\pgfpathlineto{\pgfqpoint{1.148035in}{0.937525in}}%
\pgfpathlineto{\pgfqpoint{1.122056in}{0.939146in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{0.935263in}}%
\pgfpathlineto{\pgfqpoint{1.070096in}{0.932595in}}%
\pgfpathlineto{\pgfqpoint{1.044117in}{0.928124in}}%
\pgfpathlineto{\pgfqpoint{1.018137in}{0.931376in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{0.931332in}}%
\pgfpathlineto{\pgfqpoint{0.966178in}{0.957883in}}%
\pgfpathlineto{\pgfqpoint{0.940198in}{0.958435in}}%
\pgfpathlineto{\pgfqpoint{0.914219in}{0.944964in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.940082in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{0.942444in}}%
\pgfpathlineto{\pgfqpoint{0.836280in}{0.944385in}}%
\pgfpathlineto{\pgfqpoint{0.810300in}{0.972869in}}%
\pgfpathlineto{\pgfqpoint{0.784321in}{1.084114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758341in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.758341in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758341in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758341in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253863in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.253863in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253863in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253863in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749385in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.749385in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749385in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.749385in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244907in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.244907in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244907in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244907in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740429in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.740429in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740429in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740429in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235951in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.235951in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235951in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235951in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010234in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358739in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661729in}{0.595276in}}%
\pgfpathlineto{\pgfqpoint{3.358739in}{0.595276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661729in}{0.595276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.547051in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661729in}{1.125060in}}%
\pgfpathlineto{\pgfqpoint{3.358739in}{1.125060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661729in}{1.125060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387037in, y=1.076835in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661729in}{1.654844in}}%
\pgfpathlineto{\pgfqpoint{3.358739in}{1.654844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661729in}{1.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387037in, y=1.606619in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661729in}{2.184628in}}%
\pgfpathlineto{\pgfqpoint{3.358739in}{2.184628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661729in}{2.184628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387037in, y=2.136403in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661729in}{2.714413in}}%
\pgfpathlineto{\pgfqpoint{3.358739in}{2.714413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661729in}{2.714413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387037in, y=2.666187in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.658639in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mean normalized return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784321in}{1.090561in}}%
\pgfpathlineto{\pgfqpoint{0.810300in}{1.147343in}}%
\pgfpathlineto{\pgfqpoint{0.836280in}{1.200241in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{1.236850in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.283200in}}%
\pgfpathlineto{\pgfqpoint{0.914219in}{1.330373in}}%
\pgfpathlineto{\pgfqpoint{0.940198in}{1.375574in}}%
\pgfpathlineto{\pgfqpoint{0.966178in}{1.395544in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{1.437011in}}%
\pgfpathlineto{\pgfqpoint{1.018137in}{1.469323in}}%
\pgfpathlineto{\pgfqpoint{1.044117in}{1.493784in}}%
\pgfpathlineto{\pgfqpoint{1.070096in}{1.521845in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{1.550986in}}%
\pgfpathlineto{\pgfqpoint{1.122056in}{1.577177in}}%
\pgfpathlineto{\pgfqpoint{1.148035in}{1.601970in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{1.618458in}}%
\pgfpathlineto{\pgfqpoint{1.199994in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{1.659203in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{1.676753in}}%
\pgfpathlineto{\pgfqpoint{1.277933in}{1.711534in}}%
\pgfpathlineto{\pgfqpoint{1.303913in}{1.734093in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{1.751600in}}%
\pgfpathlineto{\pgfqpoint{1.355872in}{1.773354in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{1.804346in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{1.816325in}}%
\pgfpathlineto{\pgfqpoint{1.433811in}{1.839076in}}%
\pgfpathlineto{\pgfqpoint{1.459791in}{1.840340in}}%
\pgfpathlineto{\pgfqpoint{1.485770in}{1.858963in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{1.895522in}}%
\pgfpathlineto{\pgfqpoint{1.537730in}{1.917999in}}%
\pgfpathlineto{\pgfqpoint{1.563709in}{1.937638in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{1.969996in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{1.998468in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{2.005661in}}%
\pgfpathlineto{\pgfqpoint{1.667628in}{2.017670in}}%
\pgfpathlineto{\pgfqpoint{1.693607in}{2.047769in}}%
\pgfpathlineto{\pgfqpoint{1.719587in}{2.046290in}}%
\pgfpathlineto{\pgfqpoint{1.745567in}{2.066003in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{2.086053in}}%
\pgfpathlineto{\pgfqpoint{1.797526in}{2.099289in}}%
\pgfpathlineto{\pgfqpoint{1.823505in}{2.112246in}}%
\pgfpathlineto{\pgfqpoint{1.849485in}{2.131381in}}%
\pgfpathlineto{\pgfqpoint{1.875465in}{2.155665in}}%
\pgfpathlineto{\pgfqpoint{1.901444in}{2.180165in}}%
\pgfpathlineto{\pgfqpoint{1.927424in}{2.185383in}}%
\pgfpathlineto{\pgfqpoint{1.953404in}{2.206665in}}%
\pgfpathlineto{\pgfqpoint{1.979383in}{2.219208in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{2.231797in}}%
\pgfpathlineto{\pgfqpoint{2.031342in}{2.240832in}}%
\pgfpathlineto{\pgfqpoint{2.057322in}{2.259225in}}%
\pgfpathlineto{\pgfqpoint{2.083302in}{2.266885in}}%
\pgfpathlineto{\pgfqpoint{2.109281in}{2.283898in}}%
\pgfpathlineto{\pgfqpoint{2.135261in}{2.308194in}}%
\pgfpathlineto{\pgfqpoint{2.161240in}{2.304436in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{2.314143in}}%
\pgfpathlineto{\pgfqpoint{2.213200in}{2.318657in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{2.330463in}}%
\pgfpathlineto{\pgfqpoint{2.265159in}{2.348266in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{2.368754in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{2.371882in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{2.390502in}}%
\pgfpathlineto{\pgfqpoint{2.369077in}{2.399714in}}%
\pgfpathlineto{\pgfqpoint{2.395057in}{2.420610in}}%
\pgfpathlineto{\pgfqpoint{2.421037in}{2.426676in}}%
\pgfpathlineto{\pgfqpoint{2.447016in}{2.425910in}}%
\pgfpathlineto{\pgfqpoint{2.472996in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{2.460854in}}%
\pgfpathlineto{\pgfqpoint{2.524955in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{2.550935in}{2.491292in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{2.486338in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{2.499558in}}%
\pgfpathlineto{\pgfqpoint{2.628874in}{2.499904in}}%
\pgfpathlineto{\pgfqpoint{2.654853in}{2.509135in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{2.499686in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{2.503143in}}%
\pgfpathlineto{\pgfqpoint{2.732792in}{2.521658in}}%
\pgfpathlineto{\pgfqpoint{2.758772in}{2.521543in}}%
\pgfpathlineto{\pgfqpoint{2.784751in}{2.532590in}}%
\pgfpathlineto{\pgfqpoint{2.810731in}{2.536327in}}%
\pgfpathlineto{\pgfqpoint{2.836711in}{2.561724in}}%
\pgfpathlineto{\pgfqpoint{2.862690in}{2.560084in}}%
\pgfpathlineto{\pgfqpoint{2.888670in}{2.562501in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{2.575178in}}%
\pgfpathlineto{\pgfqpoint{2.940629in}{2.588344in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{2.595620in}}%
\pgfpathlineto{\pgfqpoint{2.992588in}{2.606897in}}%
\pgfpathlineto{\pgfqpoint{3.018568in}{2.604601in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{2.616779in}}%
\pgfpathlineto{\pgfqpoint{3.070527in}{2.619152in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{2.633562in}}%
\pgfpathlineto{\pgfqpoint{3.122487in}{2.632345in}}%
\pgfpathlineto{\pgfqpoint{3.148466in}{2.644546in}}%
\pgfpathlineto{\pgfqpoint{3.174446in}{2.654460in}}%
\pgfpathlineto{\pgfqpoint{3.200425in}{2.652928in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{2.658906in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{2.667689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784321in}{1.083588in}}%
\pgfpathlineto{\pgfqpoint{0.810300in}{1.150153in}}%
\pgfpathlineto{\pgfqpoint{0.836280in}{1.184260in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{1.226702in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.279503in}}%
\pgfpathlineto{\pgfqpoint{0.914219in}{1.326290in}}%
\pgfpathlineto{\pgfqpoint{0.940198in}{1.359310in}}%
\pgfpathlineto{\pgfqpoint{0.966178in}{1.388061in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{1.410005in}}%
\pgfpathlineto{\pgfqpoint{1.018137in}{1.424073in}}%
\pgfpathlineto{\pgfqpoint{1.044117in}{1.445504in}}%
\pgfpathlineto{\pgfqpoint{1.070096in}{1.463871in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{1.487127in}}%
\pgfpathlineto{\pgfqpoint{1.122056in}{1.481257in}}%
\pgfpathlineto{\pgfqpoint{1.148035in}{1.514065in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{1.518027in}}%
\pgfpathlineto{\pgfqpoint{1.199994in}{1.527443in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{1.541398in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{1.539736in}}%
\pgfpathlineto{\pgfqpoint{1.277933in}{1.544064in}}%
\pgfpathlineto{\pgfqpoint{1.303913in}{1.555228in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{1.570602in}}%
\pgfpathlineto{\pgfqpoint{1.355872in}{1.594788in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{1.622985in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{1.649289in}}%
\pgfpathlineto{\pgfqpoint{1.433811in}{1.658116in}}%
\pgfpathlineto{\pgfqpoint{1.459791in}{1.654637in}}%
\pgfpathlineto{\pgfqpoint{1.485770in}{1.673733in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{1.691468in}}%
\pgfpathlineto{\pgfqpoint{1.537730in}{1.683002in}}%
\pgfpathlineto{\pgfqpoint{1.563709in}{1.709165in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{1.744369in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{1.755028in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{1.741746in}}%
\pgfpathlineto{\pgfqpoint{1.667628in}{1.732058in}}%
\pgfpathlineto{\pgfqpoint{1.693607in}{1.740228in}}%
\pgfpathlineto{\pgfqpoint{1.719587in}{1.765258in}}%
\pgfpathlineto{\pgfqpoint{1.745567in}{1.810204in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{1.822445in}}%
\pgfpathlineto{\pgfqpoint{1.797526in}{1.836871in}}%
\pgfpathlineto{\pgfqpoint{1.823505in}{1.841816in}}%
\pgfpathlineto{\pgfqpoint{1.849485in}{1.859132in}}%
\pgfpathlineto{\pgfqpoint{1.875465in}{1.838883in}}%
\pgfpathlineto{\pgfqpoint{1.901444in}{1.842288in}}%
\pgfpathlineto{\pgfqpoint{1.927424in}{1.837992in}}%
\pgfpathlineto{\pgfqpoint{1.953404in}{1.859378in}}%
\pgfpathlineto{\pgfqpoint{1.979383in}{1.816009in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{1.808823in}}%
\pgfpathlineto{\pgfqpoint{2.031342in}{1.779875in}}%
\pgfpathlineto{\pgfqpoint{2.057322in}{1.793617in}}%
\pgfpathlineto{\pgfqpoint{2.083302in}{1.802246in}}%
\pgfpathlineto{\pgfqpoint{2.109281in}{1.802646in}}%
\pgfpathlineto{\pgfqpoint{2.135261in}{1.814791in}}%
\pgfpathlineto{\pgfqpoint{2.161240in}{1.811286in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{1.815319in}}%
\pgfpathlineto{\pgfqpoint{2.213200in}{1.803415in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{1.757324in}}%
\pgfpathlineto{\pgfqpoint{2.265159in}{1.774421in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{1.796613in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{1.805382in}}%
\pgfpathlineto{\pgfqpoint{2.369077in}{1.793457in}}%
\pgfpathlineto{\pgfqpoint{2.395057in}{1.790979in}}%
\pgfpathlineto{\pgfqpoint{2.421037in}{1.805232in}}%
\pgfpathlineto{\pgfqpoint{2.447016in}{1.794246in}}%
\pgfpathlineto{\pgfqpoint{2.472996in}{1.793924in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{1.791817in}}%
\pgfpathlineto{\pgfqpoint{2.524955in}{1.778609in}}%
\pgfpathlineto{\pgfqpoint{2.550935in}{1.779382in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{1.792640in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{1.803037in}}%
\pgfpathlineto{\pgfqpoint{2.628874in}{1.811834in}}%
\pgfpathlineto{\pgfqpoint{2.654853in}{1.813108in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{1.837967in}}%
\pgfpathlineto{\pgfqpoint{2.732792in}{1.855782in}}%
\pgfpathlineto{\pgfqpoint{2.758772in}{1.865935in}}%
\pgfpathlineto{\pgfqpoint{2.784751in}{1.825518in}}%
\pgfpathlineto{\pgfqpoint{2.810731in}{1.830661in}}%
\pgfpathlineto{\pgfqpoint{2.836711in}{1.817686in}}%
\pgfpathlineto{\pgfqpoint{2.862690in}{1.834022in}}%
\pgfpathlineto{\pgfqpoint{2.888670in}{1.817506in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{1.821200in}}%
\pgfpathlineto{\pgfqpoint{2.940629in}{1.839052in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{1.851470in}}%
\pgfpathlineto{\pgfqpoint{2.992588in}{1.857557in}}%
\pgfpathlineto{\pgfqpoint{3.018568in}{1.881633in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{1.883199in}}%
\pgfpathlineto{\pgfqpoint{3.070527in}{1.871555in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{1.914910in}}%
\pgfpathlineto{\pgfqpoint{3.122487in}{1.933679in}}%
\pgfpathlineto{\pgfqpoint{3.148466in}{1.945542in}}%
\pgfpathlineto{\pgfqpoint{3.174446in}{1.945845in}}%
\pgfpathlineto{\pgfqpoint{3.200425in}{1.905216in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{1.934725in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{1.944879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784321in}{1.083190in}}%
\pgfpathlineto{\pgfqpoint{0.810300in}{1.149413in}}%
\pgfpathlineto{\pgfqpoint{0.836280in}{1.194008in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{1.222494in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.258514in}}%
\pgfpathlineto{\pgfqpoint{0.914219in}{1.294204in}}%
\pgfpathlineto{\pgfqpoint{0.940198in}{1.339031in}}%
\pgfpathlineto{\pgfqpoint{0.966178in}{1.359445in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{1.374336in}}%
\pgfpathlineto{\pgfqpoint{1.018137in}{1.356502in}}%
\pgfpathlineto{\pgfqpoint{1.044117in}{1.384849in}}%
\pgfpathlineto{\pgfqpoint{1.070096in}{1.403033in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{1.410323in}}%
\pgfpathlineto{\pgfqpoint{1.122056in}{1.416639in}}%
\pgfpathlineto{\pgfqpoint{1.148035in}{1.428424in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{1.432486in}}%
\pgfpathlineto{\pgfqpoint{1.199994in}{1.441013in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{1.438095in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{1.402306in}}%
\pgfpathlineto{\pgfqpoint{1.277933in}{1.397880in}}%
\pgfpathlineto{\pgfqpoint{1.303913in}{1.397851in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{1.413051in}}%
\pgfpathlineto{\pgfqpoint{1.355872in}{1.428643in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{1.434009in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{1.444437in}}%
\pgfpathlineto{\pgfqpoint{1.433811in}{1.446051in}}%
\pgfpathlineto{\pgfqpoint{1.459791in}{1.448196in}}%
\pgfpathlineto{\pgfqpoint{1.485770in}{1.450088in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{1.454952in}}%
\pgfpathlineto{\pgfqpoint{1.537730in}{1.447268in}}%
\pgfpathlineto{\pgfqpoint{1.563709in}{1.456941in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{1.472745in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{1.478028in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{1.479533in}}%
\pgfpathlineto{\pgfqpoint{1.667628in}{1.465673in}}%
\pgfpathlineto{\pgfqpoint{1.693607in}{1.473658in}}%
\pgfpathlineto{\pgfqpoint{1.719587in}{1.486652in}}%
\pgfpathlineto{\pgfqpoint{1.745567in}{1.461982in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{1.455119in}}%
\pgfpathlineto{\pgfqpoint{1.797526in}{1.469262in}}%
\pgfpathlineto{\pgfqpoint{1.823505in}{1.500912in}}%
\pgfpathlineto{\pgfqpoint{1.849485in}{1.520780in}}%
\pgfpathlineto{\pgfqpoint{1.875465in}{1.531787in}}%
\pgfpathlineto{\pgfqpoint{1.901444in}{1.547303in}}%
\pgfpathlineto{\pgfqpoint{1.927424in}{1.562357in}}%
\pgfpathlineto{\pgfqpoint{1.953404in}{1.542764in}}%
\pgfpathlineto{\pgfqpoint{1.979383in}{1.560698in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{1.567671in}}%
\pgfpathlineto{\pgfqpoint{2.031342in}{1.575683in}}%
\pgfpathlineto{\pgfqpoint{2.057322in}{1.579378in}}%
\pgfpathlineto{\pgfqpoint{2.083302in}{1.582729in}}%
\pgfpathlineto{\pgfqpoint{2.109281in}{1.582723in}}%
\pgfpathlineto{\pgfqpoint{2.135261in}{1.599582in}}%
\pgfpathlineto{\pgfqpoint{2.161240in}{1.615437in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{1.625594in}}%
\pgfpathlineto{\pgfqpoint{2.213200in}{1.625134in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{1.616380in}}%
\pgfpathlineto{\pgfqpoint{2.265159in}{1.574149in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{1.520333in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{1.535719in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{1.536070in}}%
\pgfpathlineto{\pgfqpoint{2.369077in}{1.537677in}}%
\pgfpathlineto{\pgfqpoint{2.395057in}{1.546768in}}%
\pgfpathlineto{\pgfqpoint{2.421037in}{1.554239in}}%
\pgfpathlineto{\pgfqpoint{2.447016in}{1.562751in}}%
\pgfpathlineto{\pgfqpoint{2.472996in}{1.534740in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{1.519635in}}%
\pgfpathlineto{\pgfqpoint{2.524955in}{1.516194in}}%
\pgfpathlineto{\pgfqpoint{2.550935in}{1.517838in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{1.500577in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{1.509961in}}%
\pgfpathlineto{\pgfqpoint{2.628874in}{1.522088in}}%
\pgfpathlineto{\pgfqpoint{2.654853in}{1.521342in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{1.524119in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{1.522509in}}%
\pgfpathlineto{\pgfqpoint{2.732792in}{1.507930in}}%
\pgfpathlineto{\pgfqpoint{2.758772in}{1.539276in}}%
\pgfpathlineto{\pgfqpoint{2.784751in}{1.540560in}}%
\pgfpathlineto{\pgfqpoint{2.810731in}{1.532645in}}%
\pgfpathlineto{\pgfqpoint{2.836711in}{1.521191in}}%
\pgfpathlineto{\pgfqpoint{2.862690in}{1.528175in}}%
\pgfpathlineto{\pgfqpoint{2.888670in}{1.518319in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{1.449812in}}%
\pgfpathlineto{\pgfqpoint{2.940629in}{1.435874in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{1.433050in}}%
\pgfpathlineto{\pgfqpoint{2.992588in}{1.416357in}}%
\pgfpathlineto{\pgfqpoint{3.018568in}{1.416091in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{1.415224in}}%
\pgfpathlineto{\pgfqpoint{3.070527in}{1.398461in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{1.412974in}}%
\pgfpathlineto{\pgfqpoint{3.122487in}{1.415852in}}%
\pgfpathlineto{\pgfqpoint{3.148466in}{1.437450in}}%
\pgfpathlineto{\pgfqpoint{3.174446in}{1.438678in}}%
\pgfpathlineto{\pgfqpoint{3.200425in}{1.447255in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{1.447921in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{1.448366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784321in}{1.077254in}}%
\pgfpathlineto{\pgfqpoint{0.810300in}{1.073714in}}%
\pgfpathlineto{\pgfqpoint{0.836280in}{1.058143in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{1.076806in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.036170in}}%
\pgfpathlineto{\pgfqpoint{0.914219in}{1.024102in}}%
\pgfpathlineto{\pgfqpoint{0.940198in}{1.080717in}}%
\pgfpathlineto{\pgfqpoint{0.966178in}{1.103837in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{1.099804in}}%
\pgfpathlineto{\pgfqpoint{1.018137in}{1.080224in}}%
\pgfpathlineto{\pgfqpoint{1.044117in}{1.035867in}}%
\pgfpathlineto{\pgfqpoint{1.070096in}{1.041422in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{1.057430in}}%
\pgfpathlineto{\pgfqpoint{1.122056in}{1.031474in}}%
\pgfpathlineto{\pgfqpoint{1.148035in}{1.066209in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{1.090898in}}%
\pgfpathlineto{\pgfqpoint{1.199994in}{1.074490in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{1.032261in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{1.039895in}}%
\pgfpathlineto{\pgfqpoint{1.277933in}{1.030245in}}%
\pgfpathlineto{\pgfqpoint{1.303913in}{0.997141in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{1.012969in}}%
\pgfpathlineto{\pgfqpoint{1.355872in}{1.009380in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{1.017305in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{1.034560in}}%
\pgfpathlineto{\pgfqpoint{1.433811in}{1.050201in}}%
\pgfpathlineto{\pgfqpoint{1.459791in}{1.050857in}}%
\pgfpathlineto{\pgfqpoint{1.485770in}{1.040177in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{1.046253in}}%
\pgfpathlineto{\pgfqpoint{1.537730in}{1.059794in}}%
\pgfpathlineto{\pgfqpoint{1.563709in}{1.055409in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{1.050079in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{1.053654in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{1.667628in}{1.029163in}}%
\pgfpathlineto{\pgfqpoint{1.693607in}{1.031127in}}%
\pgfpathlineto{\pgfqpoint{1.719587in}{1.022426in}}%
\pgfpathlineto{\pgfqpoint{1.745567in}{1.008554in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{1.006319in}}%
\pgfpathlineto{\pgfqpoint{1.797526in}{1.043204in}}%
\pgfpathlineto{\pgfqpoint{1.823505in}{1.008170in}}%
\pgfpathlineto{\pgfqpoint{1.849485in}{0.966256in}}%
\pgfpathlineto{\pgfqpoint{1.875465in}{0.981328in}}%
\pgfpathlineto{\pgfqpoint{1.901444in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{1.927424in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{1.953404in}{0.922346in}}%
\pgfpathlineto{\pgfqpoint{1.979383in}{0.934613in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{0.933233in}}%
\pgfpathlineto{\pgfqpoint{2.031342in}{0.928799in}}%
\pgfpathlineto{\pgfqpoint{2.057322in}{0.947161in}}%
\pgfpathlineto{\pgfqpoint{2.083302in}{0.957909in}}%
\pgfpathlineto{\pgfqpoint{2.109281in}{0.945009in}}%
\pgfpathlineto{\pgfqpoint{2.135261in}{0.947437in}}%
\pgfpathlineto{\pgfqpoint{2.161240in}{0.981545in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{0.969527in}}%
\pgfpathlineto{\pgfqpoint{2.213200in}{0.915931in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{0.891188in}}%
\pgfpathlineto{\pgfqpoint{2.265159in}{0.878642in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{0.869093in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{0.862811in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{0.865012in}}%
\pgfpathlineto{\pgfqpoint{2.369077in}{0.876334in}}%
\pgfpathlineto{\pgfqpoint{2.395057in}{0.880189in}}%
\pgfpathlineto{\pgfqpoint{2.421037in}{0.919197in}}%
\pgfpathlineto{\pgfqpoint{2.447016in}{0.873310in}}%
\pgfpathlineto{\pgfqpoint{2.472996in}{0.869195in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{0.860465in}}%
\pgfpathlineto{\pgfqpoint{2.524955in}{0.859293in}}%
\pgfpathlineto{\pgfqpoint{2.550935in}{0.865674in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{0.865004in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{0.877693in}}%
\pgfpathlineto{\pgfqpoint{2.628874in}{0.875500in}}%
\pgfpathlineto{\pgfqpoint{2.654853in}{0.871806in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{0.867410in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{0.844830in}}%
\pgfpathlineto{\pgfqpoint{2.732792in}{0.836120in}}%
\pgfpathlineto{\pgfqpoint{2.758772in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{2.784751in}{0.803040in}}%
\pgfpathlineto{\pgfqpoint{2.810731in}{0.822039in}}%
\pgfpathlineto{\pgfqpoint{2.836711in}{0.820194in}}%
\pgfpathlineto{\pgfqpoint{2.862690in}{0.821627in}}%
\pgfpathlineto{\pgfqpoint{2.888670in}{0.817877in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{0.821039in}}%
\pgfpathlineto{\pgfqpoint{2.940629in}{0.827047in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{0.828916in}}%
\pgfpathlineto{\pgfqpoint{2.992588in}{0.825022in}}%
\pgfpathlineto{\pgfqpoint{3.018568in}{0.790493in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{0.783407in}}%
\pgfpathlineto{\pgfqpoint{3.070527in}{0.783040in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{0.784086in}}%
\pgfpathlineto{\pgfqpoint{3.122487in}{0.776849in}}%
\pgfpathlineto{\pgfqpoint{3.148466in}{0.776098in}}%
\pgfpathlineto{\pgfqpoint{3.174446in}{0.781261in}}%
\pgfpathlineto{\pgfqpoint{3.200425in}{0.810690in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{0.806238in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{0.797772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784321in}{1.072026in}}%
\pgfpathlineto{\pgfqpoint{0.810300in}{0.896076in}}%
\pgfpathlineto{\pgfqpoint{0.836280in}{0.784190in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{0.767457in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.761857in}}%
\pgfpathlineto{\pgfqpoint{0.914219in}{0.766130in}}%
\pgfpathlineto{\pgfqpoint{0.940198in}{0.769483in}}%
\pgfpathlineto{\pgfqpoint{0.966178in}{0.780095in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{0.778591in}}%
\pgfpathlineto{\pgfqpoint{1.018137in}{0.768466in}}%
\pgfpathlineto{\pgfqpoint{1.044117in}{0.770040in}}%
\pgfpathlineto{\pgfqpoint{1.070096in}{0.767541in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{0.766297in}}%
\pgfpathlineto{\pgfqpoint{1.122056in}{0.772697in}}%
\pgfpathlineto{\pgfqpoint{1.148035in}{0.776214in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{0.774350in}}%
\pgfpathlineto{\pgfqpoint{1.199994in}{0.779690in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{0.783682in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{0.786558in}}%
\pgfpathlineto{\pgfqpoint{1.277933in}{0.786945in}}%
\pgfpathlineto{\pgfqpoint{1.303913in}{0.784242in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{0.783375in}}%
\pgfpathlineto{\pgfqpoint{1.355872in}{0.780421in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{0.772605in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{0.758965in}}%
\pgfpathlineto{\pgfqpoint{1.433811in}{0.757446in}}%
\pgfpathlineto{\pgfqpoint{1.459791in}{0.763571in}}%
\pgfpathlineto{\pgfqpoint{1.485770in}{0.766275in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{0.758553in}}%
\pgfpathlineto{\pgfqpoint{1.537730in}{0.762010in}}%
\pgfpathlineto{\pgfqpoint{1.563709in}{0.769325in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{0.766620in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{0.758506in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{0.752247in}}%
\pgfpathlineto{\pgfqpoint{1.667628in}{0.749640in}}%
\pgfpathlineto{\pgfqpoint{1.693607in}{0.748187in}}%
\pgfpathlineto{\pgfqpoint{1.719587in}{0.747807in}}%
\pgfpathlineto{\pgfqpoint{1.745567in}{0.746249in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{0.745334in}}%
\pgfpathlineto{\pgfqpoint{1.797526in}{0.744168in}}%
\pgfpathlineto{\pgfqpoint{1.823505in}{0.740647in}}%
\pgfpathlineto{\pgfqpoint{1.849485in}{0.744889in}}%
\pgfpathlineto{\pgfqpoint{1.875465in}{0.743515in}}%
\pgfpathlineto{\pgfqpoint{1.901444in}{0.742224in}}%
\pgfpathlineto{\pgfqpoint{1.927424in}{0.737981in}}%
\pgfpathlineto{\pgfqpoint{1.953404in}{0.737408in}}%
\pgfpathlineto{\pgfqpoint{1.979383in}{0.743174in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{0.736585in}}%
\pgfpathlineto{\pgfqpoint{2.031342in}{0.736640in}}%
\pgfpathlineto{\pgfqpoint{2.057322in}{0.736008in}}%
\pgfpathlineto{\pgfqpoint{2.083302in}{0.728811in}}%
\pgfpathlineto{\pgfqpoint{2.109281in}{0.733497in}}%
\pgfpathlineto{\pgfqpoint{2.135261in}{0.736169in}}%
\pgfpathlineto{\pgfqpoint{2.161240in}{0.735217in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{0.734515in}}%
\pgfpathlineto{\pgfqpoint{2.213200in}{0.732685in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{0.735491in}}%
\pgfpathlineto{\pgfqpoint{2.265159in}{0.751071in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{0.752200in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{0.770288in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{0.795574in}}%
\pgfpathlineto{\pgfqpoint{2.369077in}{0.808755in}}%
\pgfpathlineto{\pgfqpoint{2.395057in}{0.796149in}}%
\pgfpathlineto{\pgfqpoint{2.421037in}{0.802085in}}%
\pgfpathlineto{\pgfqpoint{2.447016in}{0.805077in}}%
\pgfpathlineto{\pgfqpoint{2.472996in}{0.794441in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{0.745502in}}%
\pgfpathlineto{\pgfqpoint{2.524955in}{0.743150in}}%
\pgfpathlineto{\pgfqpoint{2.550935in}{0.746644in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{0.792710in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{0.840853in}}%
\pgfpathlineto{\pgfqpoint{2.628874in}{0.875304in}}%
\pgfpathlineto{\pgfqpoint{2.654853in}{0.865330in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{0.859887in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{0.859251in}}%
\pgfpathlineto{\pgfqpoint{2.732792in}{0.858306in}}%
\pgfpathlineto{\pgfqpoint{2.758772in}{0.856166in}}%
\pgfpathlineto{\pgfqpoint{2.784751in}{0.852091in}}%
\pgfpathlineto{\pgfqpoint{2.810731in}{0.849568in}}%
\pgfpathlineto{\pgfqpoint{2.836711in}{0.800247in}}%
\pgfpathlineto{\pgfqpoint{2.862690in}{0.797736in}}%
\pgfpathlineto{\pgfqpoint{2.888670in}{0.801780in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{0.805387in}}%
\pgfpathlineto{\pgfqpoint{2.940629in}{0.802591in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{0.787488in}}%
\pgfpathlineto{\pgfqpoint{2.992588in}{0.788670in}}%
\pgfpathlineto{\pgfqpoint{3.018568in}{0.792732in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{0.790695in}}%
\pgfpathlineto{\pgfqpoint{3.070527in}{0.795314in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{0.793972in}}%
\pgfpathlineto{\pgfqpoint{3.122487in}{0.796440in}}%
\pgfpathlineto{\pgfqpoint{3.148466in}{0.797125in}}%
\pgfpathlineto{\pgfqpoint{3.174446in}{0.800313in}}%
\pgfpathlineto{\pgfqpoint{3.200425in}{0.800180in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{0.804414in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{0.804316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784321in}{1.082044in}}%
\pgfpathlineto{\pgfqpoint{0.810300in}{0.958308in}}%
\pgfpathlineto{\pgfqpoint{0.836280in}{0.934555in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{0.934725in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.933075in}}%
\pgfpathlineto{\pgfqpoint{0.914219in}{0.932151in}}%
\pgfpathlineto{\pgfqpoint{0.940198in}{0.933703in}}%
\pgfpathlineto{\pgfqpoint{0.966178in}{0.934635in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{0.935086in}}%
\pgfpathlineto{\pgfqpoint{1.018137in}{0.933815in}}%
\pgfpathlineto{\pgfqpoint{1.044117in}{0.934400in}}%
\pgfpathlineto{\pgfqpoint{1.070096in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{0.938054in}}%
\pgfpathlineto{\pgfqpoint{1.122056in}{0.935351in}}%
\pgfpathlineto{\pgfqpoint{1.148035in}{0.936126in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{0.936164in}}%
\pgfpathlineto{\pgfqpoint{1.199994in}{0.940498in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{0.944003in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{0.942424in}}%
\pgfpathlineto{\pgfqpoint{1.277933in}{0.943995in}}%
\pgfpathlineto{\pgfqpoint{1.303913in}{0.944835in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{0.944664in}}%
\pgfpathlineto{\pgfqpoint{1.355872in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{0.941725in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{0.940680in}}%
\pgfpathlineto{\pgfqpoint{1.433811in}{0.935323in}}%
\pgfpathlineto{\pgfqpoint{1.459791in}{0.933321in}}%
\pgfpathlineto{\pgfqpoint{1.485770in}{0.933549in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{0.929723in}}%
\pgfpathlineto{\pgfqpoint{1.537730in}{0.928520in}}%
\pgfpathlineto{\pgfqpoint{1.563709in}{0.928660in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{0.928785in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{0.928931in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{0.931149in}}%
\pgfpathlineto{\pgfqpoint{1.667628in}{0.934741in}}%
\pgfpathlineto{\pgfqpoint{1.693607in}{0.934405in}}%
\pgfpathlineto{\pgfqpoint{1.719587in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{1.745567in}{0.931510in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{0.930904in}}%
\pgfpathlineto{\pgfqpoint{1.797526in}{0.929362in}}%
\pgfpathlineto{\pgfqpoint{1.823505in}{0.925738in}}%
\pgfpathlineto{\pgfqpoint{1.849485in}{0.922442in}}%
\pgfpathlineto{\pgfqpoint{1.875465in}{0.922392in}}%
\pgfpathlineto{\pgfqpoint{1.901444in}{0.923282in}}%
\pgfpathlineto{\pgfqpoint{1.927424in}{0.919254in}}%
\pgfpathlineto{\pgfqpoint{1.953404in}{0.919932in}}%
\pgfpathlineto{\pgfqpoint{1.979383in}{0.919828in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{0.922711in}}%
\pgfpathlineto{\pgfqpoint{2.031342in}{0.921828in}}%
\pgfpathlineto{\pgfqpoint{2.057322in}{0.917855in}}%
\pgfpathlineto{\pgfqpoint{2.083302in}{0.919523in}}%
\pgfpathlineto{\pgfqpoint{2.109281in}{0.921404in}}%
\pgfpathlineto{\pgfqpoint{2.135261in}{0.920685in}}%
\pgfpathlineto{\pgfqpoint{2.161240in}{0.922191in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{0.922323in}}%
\pgfpathlineto{\pgfqpoint{2.213200in}{0.924841in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{0.929681in}}%
\pgfpathlineto{\pgfqpoint{2.265159in}{0.940608in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{0.934912in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{0.919957in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{0.917786in}}%
\pgfpathlineto{\pgfqpoint{2.369077in}{0.920617in}}%
\pgfpathlineto{\pgfqpoint{2.395057in}{0.919612in}}%
\pgfpathlineto{\pgfqpoint{2.421037in}{0.921820in}}%
\pgfpathlineto{\pgfqpoint{2.447016in}{0.920742in}}%
\pgfpathlineto{\pgfqpoint{2.472996in}{0.921022in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{0.902881in}}%
\pgfpathlineto{\pgfqpoint{2.524955in}{0.873262in}}%
\pgfpathlineto{\pgfqpoint{2.550935in}{0.869472in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{0.873000in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{0.874847in}}%
\pgfpathlineto{\pgfqpoint{2.628874in}{0.873880in}}%
\pgfpathlineto{\pgfqpoint{2.654853in}{0.875829in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{0.872576in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{0.872897in}}%
\pgfpathlineto{\pgfqpoint{2.732792in}{0.865154in}}%
\pgfpathlineto{\pgfqpoint{2.758772in}{0.858301in}}%
\pgfpathlineto{\pgfqpoint{2.784751in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{2.810731in}{0.863920in}}%
\pgfpathlineto{\pgfqpoint{2.836711in}{0.853823in}}%
\pgfpathlineto{\pgfqpoint{2.862690in}{0.851776in}}%
\pgfpathlineto{\pgfqpoint{2.888670in}{0.854147in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{0.855191in}}%
\pgfpathlineto{\pgfqpoint{2.940629in}{0.854211in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{0.848747in}}%
\pgfpathlineto{\pgfqpoint{2.992588in}{0.852666in}}%
\pgfpathlineto{\pgfqpoint{3.018568in}{0.869153in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{0.865186in}}%
\pgfpathlineto{\pgfqpoint{3.070527in}{0.865392in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{0.863601in}}%
\pgfpathlineto{\pgfqpoint{3.122487in}{0.844975in}}%
\pgfpathlineto{\pgfqpoint{3.148466in}{0.864856in}}%
\pgfpathlineto{\pgfqpoint{3.174446in}{0.861734in}}%
\pgfpathlineto{\pgfqpoint{3.200425in}{0.871444in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{0.866155in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{0.859769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784321in}{1.068482in}}%
\pgfpathlineto{\pgfqpoint{0.810300in}{0.856188in}}%
\pgfpathlineto{\pgfqpoint{0.836280in}{0.823379in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{0.823737in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.821940in}}%
\pgfpathlineto{\pgfqpoint{0.914219in}{0.826022in}}%
\pgfpathlineto{\pgfqpoint{0.940198in}{0.833296in}}%
\pgfpathlineto{\pgfqpoint{0.966178in}{0.835838in}}%
\pgfpathlineto{\pgfqpoint{0.992157in}{0.839529in}}%
\pgfpathlineto{\pgfqpoint{1.018137in}{0.847713in}}%
\pgfpathlineto{\pgfqpoint{1.044117in}{0.847205in}}%
\pgfpathlineto{\pgfqpoint{1.070096in}{0.837430in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{0.833175in}}%
\pgfpathlineto{\pgfqpoint{1.122056in}{0.833326in}}%
\pgfpathlineto{\pgfqpoint{1.148035in}{0.825706in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{0.837825in}}%
\pgfpathlineto{\pgfqpoint{1.199994in}{0.842959in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{0.842494in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{0.854094in}}%
\pgfpathlineto{\pgfqpoint{1.277933in}{0.856322in}}%
\pgfpathlineto{\pgfqpoint{1.303913in}{0.853390in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{0.857143in}}%
\pgfpathlineto{\pgfqpoint{1.355872in}{0.856890in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{0.857669in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{0.860258in}}%
\pgfpathlineto{\pgfqpoint{1.433811in}{0.859473in}}%
\pgfpathlineto{\pgfqpoint{1.459791in}{0.855407in}}%
\pgfpathlineto{\pgfqpoint{1.485770in}{0.853364in}}%
\pgfpathlineto{\pgfqpoint{1.511750in}{0.862664in}}%
\pgfpathlineto{\pgfqpoint{1.537730in}{0.864632in}}%
\pgfpathlineto{\pgfqpoint{1.563709in}{0.859664in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{0.855730in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{0.877245in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{0.860201in}}%
\pgfpathlineto{\pgfqpoint{1.667628in}{0.861493in}}%
\pgfpathlineto{\pgfqpoint{1.693607in}{0.857076in}}%
\pgfpathlineto{\pgfqpoint{1.719587in}{0.855546in}}%
\pgfpathlineto{\pgfqpoint{1.745567in}{0.854865in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{0.854445in}}%
\pgfpathlineto{\pgfqpoint{1.797526in}{0.853789in}}%
\pgfpathlineto{\pgfqpoint{1.823505in}{0.858004in}}%
\pgfpathlineto{\pgfqpoint{1.849485in}{0.857648in}}%
\pgfpathlineto{\pgfqpoint{1.875465in}{0.848978in}}%
\pgfpathlineto{\pgfqpoint{1.901444in}{0.860922in}}%
\pgfpathlineto{\pgfqpoint{1.927424in}{0.862841in}}%
\pgfpathlineto{\pgfqpoint{1.953404in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{1.979383in}{0.888739in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{0.875204in}}%
\pgfpathlineto{\pgfqpoint{2.031342in}{0.847535in}}%
\pgfpathlineto{\pgfqpoint{2.057322in}{0.855560in}}%
\pgfpathlineto{\pgfqpoint{2.083302in}{0.852326in}}%
\pgfpathlineto{\pgfqpoint{2.109281in}{0.854917in}}%
\pgfpathlineto{\pgfqpoint{2.135261in}{0.853025in}}%
\pgfpathlineto{\pgfqpoint{2.161240in}{0.857540in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{0.851041in}}%
\pgfpathlineto{\pgfqpoint{2.213200in}{0.844607in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{0.851569in}}%
\pgfpathlineto{\pgfqpoint{2.265159in}{0.846575in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{0.850708in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{0.846714in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{0.828816in}}%
\pgfpathlineto{\pgfqpoint{2.369077in}{0.831690in}}%
\pgfpathlineto{\pgfqpoint{2.395057in}{0.835027in}}%
\pgfpathlineto{\pgfqpoint{2.421037in}{0.833417in}}%
\pgfpathlineto{\pgfqpoint{2.447016in}{0.822593in}}%
\pgfpathlineto{\pgfqpoint{2.472996in}{0.819575in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{0.821711in}}%
\pgfpathlineto{\pgfqpoint{2.524955in}{0.832750in}}%
\pgfpathlineto{\pgfqpoint{2.550935in}{0.828641in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{0.824883in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{0.824695in}}%
\pgfpathlineto{\pgfqpoint{2.628874in}{0.823427in}}%
\pgfpathlineto{\pgfqpoint{2.654853in}{0.827219in}}%
\pgfpathlineto{\pgfqpoint{2.680833in}{0.823738in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{0.814978in}}%
\pgfpathlineto{\pgfqpoint{2.732792in}{0.816286in}}%
\pgfpathlineto{\pgfqpoint{2.758772in}{0.813595in}}%
\pgfpathlineto{\pgfqpoint{2.784751in}{0.818759in}}%
\pgfpathlineto{\pgfqpoint{2.810731in}{0.822285in}}%
\pgfpathlineto{\pgfqpoint{2.836711in}{0.813933in}}%
\pgfpathlineto{\pgfqpoint{2.862690in}{0.833356in}}%
\pgfpathlineto{\pgfqpoint{2.888670in}{0.872723in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{0.874508in}}%
\pgfpathlineto{\pgfqpoint{2.940629in}{0.876713in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{0.879208in}}%
\pgfpathlineto{\pgfqpoint{2.992588in}{0.823257in}}%
\pgfpathlineto{\pgfqpoint{3.018568in}{0.816603in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{0.810567in}}%
\pgfpathlineto{\pgfqpoint{3.070527in}{0.813428in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{0.819536in}}%
\pgfpathlineto{\pgfqpoint{3.122487in}{0.816318in}}%
\pgfpathlineto{\pgfqpoint{3.148466in}{0.817031in}}%
\pgfpathlineto{\pgfqpoint{3.174446in}{0.814904in}}%
\pgfpathlineto{\pgfqpoint{3.200425in}{0.809173in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{0.807721in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{0.803917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661729in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.661729in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358739in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.358739in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661729in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.358739in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661729in}{2.817586in}}%
\pgfpathlineto{\pgfqpoint{3.358739in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010234in,y=2.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont PPO with \(\displaystyle \pi_{\theta_{\mathrm{old}}}=\pi_{\theta_{\mathrm{recent}}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490690in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.187699in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.187699in}{2.817586in}}%
\pgfpathlineto{\pgfqpoint{3.490690in}{2.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490690in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.613281in}{1.074417in}}{\pgfqpoint{6.065108in}{2.712227in}}{%
\pgfpathmoveto{\pgfqpoint{3.613281in}{1.089694in}}%
\pgfpathlineto{\pgfqpoint{3.613281in}{1.074417in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.139161in}}%
\pgfpathlineto{\pgfqpoint{3.665240in}{1.176164in}}%
\pgfpathlineto{\pgfqpoint{3.691220in}{1.224452in}}%
\pgfpathlineto{\pgfqpoint{3.717200in}{1.277530in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.304801in}}%
\pgfpathlineto{\pgfqpoint{3.769159in}{1.346697in}}%
\pgfpathlineto{\pgfqpoint{3.795139in}{1.387784in}}%
\pgfpathlineto{\pgfqpoint{3.821118in}{1.425172in}}%
\pgfpathlineto{\pgfqpoint{3.847098in}{1.445635in}}%
\pgfpathlineto{\pgfqpoint{3.873077in}{1.460030in}}%
\pgfpathlineto{\pgfqpoint{3.899057in}{1.495899in}}%
\pgfpathlineto{\pgfqpoint{3.925037in}{1.534671in}}%
\pgfpathlineto{\pgfqpoint{3.951016in}{1.562233in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.587792in}}%
\pgfpathlineto{\pgfqpoint{4.002975in}{1.605156in}}%
\pgfpathlineto{\pgfqpoint{4.028955in}{1.626772in}}%
\pgfpathlineto{\pgfqpoint{4.054935in}{1.585230in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.655857in}}%
\pgfpathlineto{\pgfqpoint{4.106894in}{1.710519in}}%
\pgfpathlineto{\pgfqpoint{4.132874in}{1.706203in}}%
\pgfpathlineto{\pgfqpoint{4.158853in}{1.736417in}}%
\pgfpathlineto{\pgfqpoint{4.184833in}{1.747777in}}%
\pgfpathlineto{\pgfqpoint{4.210812in}{1.789623in}}%
\pgfpathlineto{\pgfqpoint{4.236792in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{4.262772in}{1.833264in}}%
\pgfpathlineto{\pgfqpoint{4.288751in}{1.791100in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{1.819641in}}%
\pgfpathlineto{\pgfqpoint{4.340711in}{1.888276in}}%
\pgfpathlineto{\pgfqpoint{4.366690in}{1.901281in}}%
\pgfpathlineto{\pgfqpoint{4.392670in}{1.911648in}}%
\pgfpathlineto{\pgfqpoint{4.418649in}{1.841939in}}%
\pgfpathlineto{\pgfqpoint{4.444629in}{1.911664in}}%
\pgfpathlineto{\pgfqpoint{4.470609in}{1.949155in}}%
\pgfpathlineto{\pgfqpoint{4.496588in}{1.981675in}}%
\pgfpathlineto{\pgfqpoint{4.522568in}{1.993169in}}%
\pgfpathlineto{\pgfqpoint{4.548548in}{2.016631in}}%
\pgfpathlineto{\pgfqpoint{4.574527in}{2.032473in}}%
\pgfpathlineto{\pgfqpoint{4.600507in}{2.056476in}}%
\pgfpathlineto{\pgfqpoint{4.626486in}{2.068962in}}%
\pgfpathlineto{\pgfqpoint{4.652466in}{2.091665in}}%
\pgfpathlineto{\pgfqpoint{4.678446in}{2.105966in}}%
\pgfpathlineto{\pgfqpoint{4.704425in}{2.109174in}}%
\pgfpathlineto{\pgfqpoint{4.730405in}{2.139895in}}%
\pgfpathlineto{\pgfqpoint{4.756385in}{2.167823in}}%
\pgfpathlineto{\pgfqpoint{4.782364in}{2.174570in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{2.173958in}}%
\pgfpathlineto{\pgfqpoint{4.834323in}{2.193554in}}%
\pgfpathlineto{\pgfqpoint{4.860303in}{2.227369in}}%
\pgfpathlineto{\pgfqpoint{4.886283in}{2.227004in}}%
\pgfpathlineto{\pgfqpoint{4.912262in}{2.232595in}}%
\pgfpathlineto{\pgfqpoint{4.938242in}{2.253181in}}%
\pgfpathlineto{\pgfqpoint{4.964222in}{2.280164in}}%
\pgfpathlineto{\pgfqpoint{4.990201in}{2.270079in}}%
\pgfpathlineto{\pgfqpoint{5.016181in}{2.246202in}}%
\pgfpathlineto{\pgfqpoint{5.042160in}{2.288161in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{2.318980in}}%
\pgfpathlineto{\pgfqpoint{5.094120in}{2.323199in}}%
\pgfpathlineto{\pgfqpoint{5.120099in}{2.334239in}}%
\pgfpathlineto{\pgfqpoint{5.146079in}{2.315170in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{2.332643in}}%
\pgfpathlineto{\pgfqpoint{5.198038in}{2.349391in}}%
\pgfpathlineto{\pgfqpoint{5.224018in}{2.347996in}}%
\pgfpathlineto{\pgfqpoint{5.249997in}{2.378398in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{2.383847in}}%
\pgfpathlineto{\pgfqpoint{5.301957in}{2.387315in}}%
\pgfpathlineto{\pgfqpoint{5.327936in}{2.402452in}}%
\pgfpathlineto{\pgfqpoint{5.353916in}{2.409959in}}%
\pgfpathlineto{\pgfqpoint{5.379895in}{2.434178in}}%
\pgfpathlineto{\pgfqpoint{5.405875in}{2.453283in}}%
\pgfpathlineto{\pgfqpoint{5.431855in}{2.449680in}}%
\pgfpathlineto{\pgfqpoint{5.457834in}{2.473636in}}%
\pgfpathlineto{\pgfqpoint{5.483814in}{2.493486in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{2.515154in}}%
\pgfpathlineto{\pgfqpoint{5.535773in}{2.510155in}}%
\pgfpathlineto{\pgfqpoint{5.561753in}{2.528326in}}%
\pgfpathlineto{\pgfqpoint{5.587732in}{2.544844in}}%
\pgfpathlineto{\pgfqpoint{5.613712in}{2.551942in}}%
\pgfpathlineto{\pgfqpoint{5.639692in}{2.561201in}}%
\pgfpathlineto{\pgfqpoint{5.665671in}{2.574446in}}%
\pgfpathlineto{\pgfqpoint{5.691651in}{2.574746in}}%
\pgfpathlineto{\pgfqpoint{5.717631in}{2.559702in}}%
\pgfpathlineto{\pgfqpoint{5.743610in}{2.576706in}}%
\pgfpathlineto{\pgfqpoint{5.769590in}{2.597585in}}%
\pgfpathlineto{\pgfqpoint{5.795569in}{2.601535in}}%
\pgfpathlineto{\pgfqpoint{5.821549in}{2.607725in}}%
\pgfpathlineto{\pgfqpoint{5.847529in}{2.609001in}}%
\pgfpathlineto{\pgfqpoint{5.873508in}{2.608744in}}%
\pgfpathlineto{\pgfqpoint{5.899488in}{2.620912in}}%
\pgfpathlineto{\pgfqpoint{5.925468in}{2.618622in}}%
\pgfpathlineto{\pgfqpoint{5.951447in}{2.633999in}}%
\pgfpathlineto{\pgfqpoint{5.977427in}{2.651129in}}%
\pgfpathlineto{\pgfqpoint{6.003406in}{2.640196in}}%
\pgfpathlineto{\pgfqpoint{6.029386in}{2.658871in}}%
\pgfpathlineto{\pgfqpoint{6.055366in}{2.669972in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{2.677800in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{2.700342in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{2.700342in}}%
\pgfpathlineto{\pgfqpoint{6.055366in}{2.712227in}}%
\pgfpathlineto{\pgfqpoint{6.029386in}{2.688335in}}%
\pgfpathlineto{\pgfqpoint{6.003406in}{2.687404in}}%
\pgfpathlineto{\pgfqpoint{5.977427in}{2.676381in}}%
\pgfpathlineto{\pgfqpoint{5.951447in}{2.672392in}}%
\pgfpathlineto{\pgfqpoint{5.925468in}{2.647732in}}%
\pgfpathlineto{\pgfqpoint{5.899488in}{2.645243in}}%
\pgfpathlineto{\pgfqpoint{5.873508in}{2.644164in}}%
\pgfpathlineto{\pgfqpoint{5.847529in}{2.631146in}}%
\pgfpathlineto{\pgfqpoint{5.821549in}{2.622956in}}%
\pgfpathlineto{\pgfqpoint{5.795569in}{2.619384in}}%
\pgfpathlineto{\pgfqpoint{5.769590in}{2.608553in}}%
\pgfpathlineto{\pgfqpoint{5.743610in}{2.612189in}}%
\pgfpathlineto{\pgfqpoint{5.717631in}{2.610610in}}%
\pgfpathlineto{\pgfqpoint{5.691651in}{2.603216in}}%
\pgfpathlineto{\pgfqpoint{5.665671in}{2.586257in}}%
\pgfpathlineto{\pgfqpoint{5.639692in}{2.595076in}}%
\pgfpathlineto{\pgfqpoint{5.613712in}{2.585703in}}%
\pgfpathlineto{\pgfqpoint{5.587732in}{2.573589in}}%
\pgfpathlineto{\pgfqpoint{5.561753in}{2.568316in}}%
\pgfpathlineto{\pgfqpoint{5.535773in}{2.567746in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{2.566078in}}%
\pgfpathlineto{\pgfqpoint{5.483814in}{2.554308in}}%
\pgfpathlineto{\pgfqpoint{5.457834in}{2.561505in}}%
\pgfpathlineto{\pgfqpoint{5.431855in}{2.552178in}}%
\pgfpathlineto{\pgfqpoint{5.405875in}{2.536644in}}%
\pgfpathlineto{\pgfqpoint{5.379895in}{2.523200in}}%
\pgfpathlineto{\pgfqpoint{5.353916in}{2.509297in}}%
\pgfpathlineto{\pgfqpoint{5.327936in}{2.507658in}}%
\pgfpathlineto{\pgfqpoint{5.301957in}{2.491528in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{2.479114in}}%
\pgfpathlineto{\pgfqpoint{5.249997in}{2.470365in}}%
\pgfpathlineto{\pgfqpoint{5.224018in}{2.469686in}}%
\pgfpathlineto{\pgfqpoint{5.198038in}{2.443419in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{2.421076in}}%
\pgfpathlineto{\pgfqpoint{5.146079in}{2.426701in}}%
\pgfpathlineto{\pgfqpoint{5.120099in}{2.428880in}}%
\pgfpathlineto{\pgfqpoint{5.094120in}{2.410990in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{2.384702in}}%
\pgfpathlineto{\pgfqpoint{5.042160in}{2.390674in}}%
\pgfpathlineto{\pgfqpoint{5.016181in}{2.342508in}}%
\pgfpathlineto{\pgfqpoint{4.990201in}{2.337172in}}%
\pgfpathlineto{\pgfqpoint{4.964222in}{2.325450in}}%
\pgfpathlineto{\pgfqpoint{4.938242in}{2.323497in}}%
\pgfpathlineto{\pgfqpoint{4.912262in}{2.318996in}}%
\pgfpathlineto{\pgfqpoint{4.886283in}{2.300356in}}%
\pgfpathlineto{\pgfqpoint{4.860303in}{2.286382in}}%
\pgfpathlineto{\pgfqpoint{4.834323in}{2.275035in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{2.224634in}}%
\pgfpathlineto{\pgfqpoint{4.782364in}{2.234060in}}%
\pgfpathlineto{\pgfqpoint{4.756385in}{2.230100in}}%
\pgfpathlineto{\pgfqpoint{4.730405in}{2.211196in}}%
\pgfpathlineto{\pgfqpoint{4.704425in}{2.173533in}}%
\pgfpathlineto{\pgfqpoint{4.678446in}{2.161587in}}%
\pgfpathlineto{\pgfqpoint{4.652466in}{2.153052in}}%
\pgfpathlineto{\pgfqpoint{4.626486in}{2.136937in}}%
\pgfpathlineto{\pgfqpoint{4.600507in}{2.108050in}}%
\pgfpathlineto{\pgfqpoint{4.574527in}{2.114199in}}%
\pgfpathlineto{\pgfqpoint{4.548548in}{2.074848in}}%
\pgfpathlineto{\pgfqpoint{4.522568in}{2.049514in}}%
\pgfpathlineto{\pgfqpoint{4.496588in}{2.033088in}}%
\pgfpathlineto{\pgfqpoint{4.470609in}{1.994447in}}%
\pgfpathlineto{\pgfqpoint{4.444629in}{1.983295in}}%
\pgfpathlineto{\pgfqpoint{4.418649in}{1.990364in}}%
\pgfpathlineto{\pgfqpoint{4.392670in}{1.960379in}}%
\pgfpathlineto{\pgfqpoint{4.366690in}{1.947870in}}%
\pgfpathlineto{\pgfqpoint{4.340711in}{1.919159in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{1.913753in}}%
\pgfpathlineto{\pgfqpoint{4.288751in}{1.904313in}}%
\pgfpathlineto{\pgfqpoint{4.262772in}{1.871674in}}%
\pgfpathlineto{\pgfqpoint{4.236792in}{1.848146in}}%
\pgfpathlineto{\pgfqpoint{4.210812in}{1.833231in}}%
\pgfpathlineto{\pgfqpoint{4.184833in}{1.799928in}}%
\pgfpathlineto{\pgfqpoint{4.158853in}{1.785957in}}%
\pgfpathlineto{\pgfqpoint{4.132874in}{1.752149in}}%
\pgfpathlineto{\pgfqpoint{4.106894in}{1.736651in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.715761in}}%
\pgfpathlineto{\pgfqpoint{4.054935in}{1.681382in}}%
\pgfpathlineto{\pgfqpoint{4.028955in}{1.667639in}}%
\pgfpathlineto{\pgfqpoint{4.002975in}{1.650604in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.624398in}}%
\pgfpathlineto{\pgfqpoint{3.951016in}{1.587609in}}%
\pgfpathlineto{\pgfqpoint{3.925037in}{1.558500in}}%
\pgfpathlineto{\pgfqpoint{3.899057in}{1.535018in}}%
\pgfpathlineto{\pgfqpoint{3.873077in}{1.501801in}}%
\pgfpathlineto{\pgfqpoint{3.847098in}{1.475444in}}%
\pgfpathlineto{\pgfqpoint{3.821118in}{1.457973in}}%
\pgfpathlineto{\pgfqpoint{3.795139in}{1.405315in}}%
\pgfpathlineto{\pgfqpoint{3.769159in}{1.371346in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.323755in}}%
\pgfpathlineto{\pgfqpoint{3.717200in}{1.294001in}}%
\pgfpathlineto{\pgfqpoint{3.691220in}{1.247947in}}%
\pgfpathlineto{\pgfqpoint{3.665240in}{1.203795in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.144336in}}%
\pgfpathlineto{\pgfqpoint{3.613281in}{1.089694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490690in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.613281in}{1.077736in}}{\pgfqpoint{6.065108in}{2.672403in}}{%
\pgfpathmoveto{\pgfqpoint{3.613281in}{1.086895in}}%
\pgfpathlineto{\pgfqpoint{3.613281in}{1.077736in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.132408in}}%
\pgfpathlineto{\pgfqpoint{3.665240in}{1.189808in}}%
\pgfpathlineto{\pgfqpoint{3.691220in}{1.237850in}}%
\pgfpathlineto{\pgfqpoint{3.717200in}{1.284481in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.325270in}}%
\pgfpathlineto{\pgfqpoint{3.769159in}{1.358830in}}%
\pgfpathlineto{\pgfqpoint{3.795139in}{1.387328in}}%
\pgfpathlineto{\pgfqpoint{3.821118in}{1.413716in}}%
\pgfpathlineto{\pgfqpoint{3.847098in}{1.441841in}}%
\pgfpathlineto{\pgfqpoint{3.873077in}{1.473114in}}%
\pgfpathlineto{\pgfqpoint{3.899057in}{1.506369in}}%
\pgfpathlineto{\pgfqpoint{3.925037in}{1.521339in}}%
\pgfpathlineto{\pgfqpoint{3.951016in}{1.548349in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.575627in}}%
\pgfpathlineto{\pgfqpoint{4.002975in}{1.607564in}}%
\pgfpathlineto{\pgfqpoint{4.028955in}{1.610951in}}%
\pgfpathlineto{\pgfqpoint{4.054935in}{1.633583in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.654898in}}%
\pgfpathlineto{\pgfqpoint{4.106894in}{1.666441in}}%
\pgfpathlineto{\pgfqpoint{4.132874in}{1.687533in}}%
\pgfpathlineto{\pgfqpoint{4.158853in}{1.717748in}}%
\pgfpathlineto{\pgfqpoint{4.184833in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{4.210812in}{1.719796in}}%
\pgfpathlineto{\pgfqpoint{4.236792in}{1.758795in}}%
\pgfpathlineto{\pgfqpoint{4.262772in}{1.791563in}}%
\pgfpathlineto{\pgfqpoint{4.288751in}{1.811705in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{1.820622in}}%
\pgfpathlineto{\pgfqpoint{4.340711in}{1.841705in}}%
\pgfpathlineto{\pgfqpoint{4.366690in}{1.868887in}}%
\pgfpathlineto{\pgfqpoint{4.392670in}{1.881504in}}%
\pgfpathlineto{\pgfqpoint{4.418649in}{1.903156in}}%
\pgfpathlineto{\pgfqpoint{4.444629in}{1.864445in}}%
\pgfpathlineto{\pgfqpoint{4.470609in}{1.905740in}}%
\pgfpathlineto{\pgfqpoint{4.496588in}{1.931227in}}%
\pgfpathlineto{\pgfqpoint{4.522568in}{1.978287in}}%
\pgfpathlineto{\pgfqpoint{4.548548in}{1.979697in}}%
\pgfpathlineto{\pgfqpoint{4.574527in}{1.988581in}}%
\pgfpathlineto{\pgfqpoint{4.600507in}{2.033403in}}%
\pgfpathlineto{\pgfqpoint{4.626486in}{2.045745in}}%
\pgfpathlineto{\pgfqpoint{4.652466in}{2.058625in}}%
\pgfpathlineto{\pgfqpoint{4.678446in}{2.067641in}}%
\pgfpathlineto{\pgfqpoint{4.704425in}{2.110164in}}%
\pgfpathlineto{\pgfqpoint{4.730405in}{2.096939in}}%
\pgfpathlineto{\pgfqpoint{4.756385in}{2.085578in}}%
\pgfpathlineto{\pgfqpoint{4.782364in}{2.116869in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{2.131763in}}%
\pgfpathlineto{\pgfqpoint{4.834323in}{2.145071in}}%
\pgfpathlineto{\pgfqpoint{4.860303in}{2.154344in}}%
\pgfpathlineto{\pgfqpoint{4.886283in}{2.169076in}}%
\pgfpathlineto{\pgfqpoint{4.912262in}{2.153629in}}%
\pgfpathlineto{\pgfqpoint{4.938242in}{2.125994in}}%
\pgfpathlineto{\pgfqpoint{4.964222in}{2.139548in}}%
\pgfpathlineto{\pgfqpoint{4.990201in}{2.147969in}}%
\pgfpathlineto{\pgfqpoint{5.016181in}{2.187210in}}%
\pgfpathlineto{\pgfqpoint{5.042160in}{2.228212in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{2.250823in}}%
\pgfpathlineto{\pgfqpoint{5.094120in}{2.264992in}}%
\pgfpathlineto{\pgfqpoint{5.120099in}{2.267986in}}%
\pgfpathlineto{\pgfqpoint{5.146079in}{2.268876in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{2.302682in}}%
\pgfpathlineto{\pgfqpoint{5.198038in}{2.299488in}}%
\pgfpathlineto{\pgfqpoint{5.224018in}{2.324737in}}%
\pgfpathlineto{\pgfqpoint{5.249997in}{2.318057in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{2.324570in}}%
\pgfpathlineto{\pgfqpoint{5.301957in}{2.334627in}}%
\pgfpathlineto{\pgfqpoint{5.327936in}{2.345089in}}%
\pgfpathlineto{\pgfqpoint{5.353916in}{2.281851in}}%
\pgfpathlineto{\pgfqpoint{5.379895in}{2.272709in}}%
\pgfpathlineto{\pgfqpoint{5.405875in}{2.251210in}}%
\pgfpathlineto{\pgfqpoint{5.431855in}{2.230340in}}%
\pgfpathlineto{\pgfqpoint{5.457834in}{2.274374in}}%
\pgfpathlineto{\pgfqpoint{5.483814in}{2.315612in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{2.323720in}}%
\pgfpathlineto{\pgfqpoint{5.535773in}{2.343710in}}%
\pgfpathlineto{\pgfqpoint{5.561753in}{2.351010in}}%
\pgfpathlineto{\pgfqpoint{5.587732in}{2.370995in}}%
\pgfpathlineto{\pgfqpoint{5.613712in}{2.381060in}}%
\pgfpathlineto{\pgfqpoint{5.639692in}{2.416191in}}%
\pgfpathlineto{\pgfqpoint{5.665671in}{2.433502in}}%
\pgfpathlineto{\pgfqpoint{5.691651in}{2.441033in}}%
\pgfpathlineto{\pgfqpoint{5.717631in}{2.468266in}}%
\pgfpathlineto{\pgfqpoint{5.743610in}{2.486258in}}%
\pgfpathlineto{\pgfqpoint{5.769590in}{2.477899in}}%
\pgfpathlineto{\pgfqpoint{5.795569in}{2.428130in}}%
\pgfpathlineto{\pgfqpoint{5.821549in}{2.444551in}}%
\pgfpathlineto{\pgfqpoint{5.847529in}{2.451332in}}%
\pgfpathlineto{\pgfqpoint{5.873508in}{2.452058in}}%
\pgfpathlineto{\pgfqpoint{5.899488in}{2.456726in}}%
\pgfpathlineto{\pgfqpoint{5.925468in}{2.480582in}}%
\pgfpathlineto{\pgfqpoint{5.951447in}{2.487376in}}%
\pgfpathlineto{\pgfqpoint{5.977427in}{2.504334in}}%
\pgfpathlineto{\pgfqpoint{6.003406in}{2.496473in}}%
\pgfpathlineto{\pgfqpoint{6.029386in}{2.489360in}}%
\pgfpathlineto{\pgfqpoint{6.055366in}{2.500414in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{2.502282in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{2.647547in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{2.647547in}}%
\pgfpathlineto{\pgfqpoint{6.055366in}{2.669434in}}%
\pgfpathlineto{\pgfqpoint{6.029386in}{2.672403in}}%
\pgfpathlineto{\pgfqpoint{6.003406in}{2.670590in}}%
\pgfpathlineto{\pgfqpoint{5.977427in}{2.653648in}}%
\pgfpathlineto{\pgfqpoint{5.951447in}{2.648302in}}%
\pgfpathlineto{\pgfqpoint{5.925468in}{2.639225in}}%
\pgfpathlineto{\pgfqpoint{5.899488in}{2.619077in}}%
\pgfpathlineto{\pgfqpoint{5.873508in}{2.606623in}}%
\pgfpathlineto{\pgfqpoint{5.847529in}{2.596292in}}%
\pgfpathlineto{\pgfqpoint{5.821549in}{2.599170in}}%
\pgfpathlineto{\pgfqpoint{5.795569in}{2.595307in}}%
\pgfpathlineto{\pgfqpoint{5.769590in}{2.580843in}}%
\pgfpathlineto{\pgfqpoint{5.743610in}{2.590813in}}%
\pgfpathlineto{\pgfqpoint{5.717631in}{2.569981in}}%
\pgfpathlineto{\pgfqpoint{5.691651in}{2.553873in}}%
\pgfpathlineto{\pgfqpoint{5.665671in}{2.557940in}}%
\pgfpathlineto{\pgfqpoint{5.639692in}{2.555973in}}%
\pgfpathlineto{\pgfqpoint{5.613712in}{2.525785in}}%
\pgfpathlineto{\pgfqpoint{5.587732in}{2.523090in}}%
\pgfpathlineto{\pgfqpoint{5.561753in}{2.534911in}}%
\pgfpathlineto{\pgfqpoint{5.535773in}{2.532346in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{2.494696in}}%
\pgfpathlineto{\pgfqpoint{5.483814in}{2.497664in}}%
\pgfpathlineto{\pgfqpoint{5.457834in}{2.510931in}}%
\pgfpathlineto{\pgfqpoint{5.431855in}{2.487965in}}%
\pgfpathlineto{\pgfqpoint{5.405875in}{2.476703in}}%
\pgfpathlineto{\pgfqpoint{5.379895in}{2.483780in}}%
\pgfpathlineto{\pgfqpoint{5.353916in}{2.466334in}}%
\pgfpathlineto{\pgfqpoint{5.327936in}{2.434803in}}%
\pgfpathlineto{\pgfqpoint{5.301957in}{2.422582in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{2.393891in}}%
\pgfpathlineto{\pgfqpoint{5.249997in}{2.385375in}}%
\pgfpathlineto{\pgfqpoint{5.224018in}{2.385162in}}%
\pgfpathlineto{\pgfqpoint{5.198038in}{2.354645in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{2.333416in}}%
\pgfpathlineto{\pgfqpoint{5.146079in}{2.324686in}}%
\pgfpathlineto{\pgfqpoint{5.120099in}{2.328667in}}%
\pgfpathlineto{\pgfqpoint{5.094120in}{2.304195in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{2.318979in}}%
\pgfpathlineto{\pgfqpoint{5.042160in}{2.305577in}}%
\pgfpathlineto{\pgfqpoint{5.016181in}{2.304568in}}%
\pgfpathlineto{\pgfqpoint{4.990201in}{2.308446in}}%
\pgfpathlineto{\pgfqpoint{4.964222in}{2.302323in}}%
\pgfpathlineto{\pgfqpoint{4.938242in}{2.259575in}}%
\pgfpathlineto{\pgfqpoint{4.912262in}{2.259720in}}%
\pgfpathlineto{\pgfqpoint{4.886283in}{2.235649in}}%
\pgfpathlineto{\pgfqpoint{4.860303in}{2.224836in}}%
\pgfpathlineto{\pgfqpoint{4.834323in}{2.222540in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{2.205214in}}%
\pgfpathlineto{\pgfqpoint{4.782364in}{2.178117in}}%
\pgfpathlineto{\pgfqpoint{4.756385in}{2.177321in}}%
\pgfpathlineto{\pgfqpoint{4.730405in}{2.186671in}}%
\pgfpathlineto{\pgfqpoint{4.704425in}{2.147847in}}%
\pgfpathlineto{\pgfqpoint{4.678446in}{2.132875in}}%
\pgfpathlineto{\pgfqpoint{4.652466in}{2.141807in}}%
\pgfpathlineto{\pgfqpoint{4.626486in}{2.122568in}}%
\pgfpathlineto{\pgfqpoint{4.600507in}{2.101447in}}%
\pgfpathlineto{\pgfqpoint{4.574527in}{2.099879in}}%
\pgfpathlineto{\pgfqpoint{4.548548in}{2.097770in}}%
\pgfpathlineto{\pgfqpoint{4.522568in}{2.067664in}}%
\pgfpathlineto{\pgfqpoint{4.496588in}{2.053411in}}%
\pgfpathlineto{\pgfqpoint{4.470609in}{2.032338in}}%
\pgfpathlineto{\pgfqpoint{4.444629in}{2.024744in}}%
\pgfpathlineto{\pgfqpoint{4.418649in}{2.000632in}}%
\pgfpathlineto{\pgfqpoint{4.392670in}{1.977024in}}%
\pgfpathlineto{\pgfqpoint{4.366690in}{1.966296in}}%
\pgfpathlineto{\pgfqpoint{4.340711in}{1.937843in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{1.914189in}}%
\pgfpathlineto{\pgfqpoint{4.288751in}{1.889113in}}%
\pgfpathlineto{\pgfqpoint{4.262772in}{1.865291in}}%
\pgfpathlineto{\pgfqpoint{4.236792in}{1.827734in}}%
\pgfpathlineto{\pgfqpoint{4.210812in}{1.806070in}}%
\pgfpathlineto{\pgfqpoint{4.184833in}{1.784107in}}%
\pgfpathlineto{\pgfqpoint{4.158853in}{1.748541in}}%
\pgfpathlineto{\pgfqpoint{4.132874in}{1.793479in}}%
\pgfpathlineto{\pgfqpoint{4.106894in}{1.769822in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.741316in}}%
\pgfpathlineto{\pgfqpoint{4.054935in}{1.725607in}}%
\pgfpathlineto{\pgfqpoint{4.028955in}{1.692130in}}%
\pgfpathlineto{\pgfqpoint{4.002975in}{1.654798in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.644196in}}%
\pgfpathlineto{\pgfqpoint{3.951016in}{1.608908in}}%
\pgfpathlineto{\pgfqpoint{3.925037in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{3.899057in}{1.538677in}}%
\pgfpathlineto{\pgfqpoint{3.873077in}{1.502375in}}%
\pgfpathlineto{\pgfqpoint{3.847098in}{1.478650in}}%
\pgfpathlineto{\pgfqpoint{3.821118in}{1.461699in}}%
\pgfpathlineto{\pgfqpoint{3.795139in}{1.424203in}}%
\pgfpathlineto{\pgfqpoint{3.769159in}{1.385473in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.340502in}}%
\pgfpathlineto{\pgfqpoint{3.717200in}{1.303021in}}%
\pgfpathlineto{\pgfqpoint{3.691220in}{1.248497in}}%
\pgfpathlineto{\pgfqpoint{3.665240in}{1.207715in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.162802in}}%
\pgfpathlineto{\pgfqpoint{3.613281in}{1.086895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490690in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.613281in}{1.066793in}}{\pgfqpoint{6.065108in}{2.707713in}}{%
\pgfpathmoveto{\pgfqpoint{3.613281in}{1.080471in}}%
\pgfpathlineto{\pgfqpoint{3.613281in}{1.066793in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.121063in}}%
\pgfpathlineto{\pgfqpoint{3.665240in}{1.185651in}}%
\pgfpathlineto{\pgfqpoint{3.691220in}{1.216229in}}%
\pgfpathlineto{\pgfqpoint{3.717200in}{1.255021in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.317923in}}%
\pgfpathlineto{\pgfqpoint{3.769159in}{1.351707in}}%
\pgfpathlineto{\pgfqpoint{3.795139in}{1.386958in}}%
\pgfpathlineto{\pgfqpoint{3.821118in}{1.414112in}}%
\pgfpathlineto{\pgfqpoint{3.847098in}{1.402350in}}%
\pgfpathlineto{\pgfqpoint{3.873077in}{1.465133in}}%
\pgfpathlineto{\pgfqpoint{3.899057in}{1.493864in}}%
\pgfpathlineto{\pgfqpoint{3.925037in}{1.493184in}}%
\pgfpathlineto{\pgfqpoint{3.951016in}{1.548464in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.577700in}}%
\pgfpathlineto{\pgfqpoint{4.002975in}{1.577236in}}%
\pgfpathlineto{\pgfqpoint{4.028955in}{1.565616in}}%
\pgfpathlineto{\pgfqpoint{4.054935in}{1.639704in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.659670in}}%
\pgfpathlineto{\pgfqpoint{4.106894in}{1.684216in}}%
\pgfpathlineto{\pgfqpoint{4.132874in}{1.704452in}}%
\pgfpathlineto{\pgfqpoint{4.158853in}{1.739822in}}%
\pgfpathlineto{\pgfqpoint{4.184833in}{1.744448in}}%
\pgfpathlineto{\pgfqpoint{4.210812in}{1.761079in}}%
\pgfpathlineto{\pgfqpoint{4.236792in}{1.792550in}}%
\pgfpathlineto{\pgfqpoint{4.262772in}{1.802835in}}%
\pgfpathlineto{\pgfqpoint{4.288751in}{1.829280in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{1.851285in}}%
\pgfpathlineto{\pgfqpoint{4.340711in}{1.851169in}}%
\pgfpathlineto{\pgfqpoint{4.366690in}{1.874314in}}%
\pgfpathlineto{\pgfqpoint{4.392670in}{1.892090in}}%
\pgfpathlineto{\pgfqpoint{4.418649in}{1.922688in}}%
\pgfpathlineto{\pgfqpoint{4.444629in}{1.940799in}}%
\pgfpathlineto{\pgfqpoint{4.470609in}{1.957007in}}%
\pgfpathlineto{\pgfqpoint{4.496588in}{1.952787in}}%
\pgfpathlineto{\pgfqpoint{4.522568in}{1.952251in}}%
\pgfpathlineto{\pgfqpoint{4.548548in}{1.976068in}}%
\pgfpathlineto{\pgfqpoint{4.574527in}{1.979354in}}%
\pgfpathlineto{\pgfqpoint{4.600507in}{2.009779in}}%
\pgfpathlineto{\pgfqpoint{4.626486in}{2.028523in}}%
\pgfpathlineto{\pgfqpoint{4.652466in}{2.033267in}}%
\pgfpathlineto{\pgfqpoint{4.678446in}{2.051372in}}%
\pgfpathlineto{\pgfqpoint{4.704425in}{2.037785in}}%
\pgfpathlineto{\pgfqpoint{4.730405in}{2.058179in}}%
\pgfpathlineto{\pgfqpoint{4.756385in}{2.037446in}}%
\pgfpathlineto{\pgfqpoint{4.782364in}{2.040013in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{2.076798in}}%
\pgfpathlineto{\pgfqpoint{4.834323in}{2.104213in}}%
\pgfpathlineto{\pgfqpoint{4.860303in}{2.124976in}}%
\pgfpathlineto{\pgfqpoint{4.886283in}{2.127584in}}%
\pgfpathlineto{\pgfqpoint{4.912262in}{2.131791in}}%
\pgfpathlineto{\pgfqpoint{4.938242in}{2.158501in}}%
\pgfpathlineto{\pgfqpoint{4.964222in}{2.191533in}}%
\pgfpathlineto{\pgfqpoint{4.990201in}{2.192849in}}%
\pgfpathlineto{\pgfqpoint{5.016181in}{2.184699in}}%
\pgfpathlineto{\pgfqpoint{5.042160in}{2.193989in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{2.211440in}}%
\pgfpathlineto{\pgfqpoint{5.094120in}{2.236026in}}%
\pgfpathlineto{\pgfqpoint{5.120099in}{2.273677in}}%
\pgfpathlineto{\pgfqpoint{5.146079in}{2.273133in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{2.301806in}}%
\pgfpathlineto{\pgfqpoint{5.198038in}{2.295117in}}%
\pgfpathlineto{\pgfqpoint{5.224018in}{2.308890in}}%
\pgfpathlineto{\pgfqpoint{5.249997in}{2.349998in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{2.365621in}}%
\pgfpathlineto{\pgfqpoint{5.301957in}{2.340627in}}%
\pgfpathlineto{\pgfqpoint{5.327936in}{2.342250in}}%
\pgfpathlineto{\pgfqpoint{5.353916in}{2.368220in}}%
\pgfpathlineto{\pgfqpoint{5.379895in}{2.372141in}}%
\pgfpathlineto{\pgfqpoint{5.405875in}{2.359673in}}%
\pgfpathlineto{\pgfqpoint{5.431855in}{2.393283in}}%
\pgfpathlineto{\pgfqpoint{5.457834in}{2.376847in}}%
\pgfpathlineto{\pgfqpoint{5.483814in}{2.389873in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{2.411197in}}%
\pgfpathlineto{\pgfqpoint{5.535773in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{5.561753in}{2.431189in}}%
\pgfpathlineto{\pgfqpoint{5.587732in}{2.410150in}}%
\pgfpathlineto{\pgfqpoint{5.613712in}{2.430462in}}%
\pgfpathlineto{\pgfqpoint{5.639692in}{2.447184in}}%
\pgfpathlineto{\pgfqpoint{5.665671in}{2.460845in}}%
\pgfpathlineto{\pgfqpoint{5.691651in}{2.409277in}}%
\pgfpathlineto{\pgfqpoint{5.717631in}{2.463294in}}%
\pgfpathlineto{\pgfqpoint{5.743610in}{2.414970in}}%
\pgfpathlineto{\pgfqpoint{5.769590in}{2.419388in}}%
\pgfpathlineto{\pgfqpoint{5.795569in}{2.432116in}}%
\pgfpathlineto{\pgfqpoint{5.821549in}{2.441152in}}%
\pgfpathlineto{\pgfqpoint{5.847529in}{2.470556in}}%
\pgfpathlineto{\pgfqpoint{5.873508in}{2.466478in}}%
\pgfpathlineto{\pgfqpoint{5.899488in}{2.467140in}}%
\pgfpathlineto{\pgfqpoint{5.925468in}{2.502395in}}%
\pgfpathlineto{\pgfqpoint{5.951447in}{2.510223in}}%
\pgfpathlineto{\pgfqpoint{5.977427in}{2.510993in}}%
\pgfpathlineto{\pgfqpoint{6.003406in}{2.493333in}}%
\pgfpathlineto{\pgfqpoint{6.029386in}{2.498736in}}%
\pgfpathlineto{\pgfqpoint{6.055366in}{2.506453in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{2.492329in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{2.686024in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{2.686024in}}%
\pgfpathlineto{\pgfqpoint{6.055366in}{2.704528in}}%
\pgfpathlineto{\pgfqpoint{6.029386in}{2.701579in}}%
\pgfpathlineto{\pgfqpoint{6.003406in}{2.707713in}}%
\pgfpathlineto{\pgfqpoint{5.977427in}{2.676776in}}%
\pgfpathlineto{\pgfqpoint{5.951447in}{2.677312in}}%
\pgfpathlineto{\pgfqpoint{5.925468in}{2.660863in}}%
\pgfpathlineto{\pgfqpoint{5.899488in}{2.681652in}}%
\pgfpathlineto{\pgfqpoint{5.873508in}{2.672681in}}%
\pgfpathlineto{\pgfqpoint{5.847529in}{2.660764in}}%
\pgfpathlineto{\pgfqpoint{5.821549in}{2.651060in}}%
\pgfpathlineto{\pgfqpoint{5.795569in}{2.647147in}}%
\pgfpathlineto{\pgfqpoint{5.769590in}{2.629919in}}%
\pgfpathlineto{\pgfqpoint{5.743610in}{2.625393in}}%
\pgfpathlineto{\pgfqpoint{5.717631in}{2.587822in}}%
\pgfpathlineto{\pgfqpoint{5.691651in}{2.572755in}}%
\pgfpathlineto{\pgfqpoint{5.665671in}{2.600820in}}%
\pgfpathlineto{\pgfqpoint{5.639692in}{2.556620in}}%
\pgfpathlineto{\pgfqpoint{5.613712in}{2.564874in}}%
\pgfpathlineto{\pgfqpoint{5.587732in}{2.542428in}}%
\pgfpathlineto{\pgfqpoint{5.561753in}{2.539969in}}%
\pgfpathlineto{\pgfqpoint{5.535773in}{2.540956in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{2.515512in}}%
\pgfpathlineto{\pgfqpoint{5.483814in}{2.518901in}}%
\pgfpathlineto{\pgfqpoint{5.457834in}{2.517958in}}%
\pgfpathlineto{\pgfqpoint{5.431855in}{2.481265in}}%
\pgfpathlineto{\pgfqpoint{5.405875in}{2.470572in}}%
\pgfpathlineto{\pgfqpoint{5.379895in}{2.458654in}}%
\pgfpathlineto{\pgfqpoint{5.353916in}{2.441373in}}%
\pgfpathlineto{\pgfqpoint{5.327936in}{2.433749in}}%
\pgfpathlineto{\pgfqpoint{5.301957in}{2.415375in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{2.417436in}}%
\pgfpathlineto{\pgfqpoint{5.249997in}{2.415103in}}%
\pgfpathlineto{\pgfqpoint{5.224018in}{2.425692in}}%
\pgfpathlineto{\pgfqpoint{5.198038in}{2.422940in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{2.405322in}}%
\pgfpathlineto{\pgfqpoint{5.146079in}{2.377172in}}%
\pgfpathlineto{\pgfqpoint{5.120099in}{2.377207in}}%
\pgfpathlineto{\pgfqpoint{5.094120in}{2.384649in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{2.381235in}}%
\pgfpathlineto{\pgfqpoint{5.042160in}{2.358388in}}%
\pgfpathlineto{\pgfqpoint{5.016181in}{2.370492in}}%
\pgfpathlineto{\pgfqpoint{4.990201in}{2.358778in}}%
\pgfpathlineto{\pgfqpoint{4.964222in}{2.329555in}}%
\pgfpathlineto{\pgfqpoint{4.938242in}{2.296082in}}%
\pgfpathlineto{\pgfqpoint{4.912262in}{2.264781in}}%
\pgfpathlineto{\pgfqpoint{4.886283in}{2.217198in}}%
\pgfpathlineto{\pgfqpoint{4.860303in}{2.193120in}}%
\pgfpathlineto{\pgfqpoint{4.834323in}{2.203220in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{2.164410in}}%
\pgfpathlineto{\pgfqpoint{4.782364in}{2.146064in}}%
\pgfpathlineto{\pgfqpoint{4.756385in}{2.142992in}}%
\pgfpathlineto{\pgfqpoint{4.730405in}{2.121587in}}%
\pgfpathlineto{\pgfqpoint{4.704425in}{2.093847in}}%
\pgfpathlineto{\pgfqpoint{4.678446in}{2.099485in}}%
\pgfpathlineto{\pgfqpoint{4.652466in}{2.073735in}}%
\pgfpathlineto{\pgfqpoint{4.626486in}{2.075159in}}%
\pgfpathlineto{\pgfqpoint{4.600507in}{2.057569in}}%
\pgfpathlineto{\pgfqpoint{4.574527in}{2.045363in}}%
\pgfpathlineto{\pgfqpoint{4.548548in}{2.040218in}}%
\pgfpathlineto{\pgfqpoint{4.522568in}{2.048841in}}%
\pgfpathlineto{\pgfqpoint{4.496588in}{2.051877in}}%
\pgfpathlineto{\pgfqpoint{4.470609in}{2.029479in}}%
\pgfpathlineto{\pgfqpoint{4.444629in}{2.031857in}}%
\pgfpathlineto{\pgfqpoint{4.418649in}{2.033999in}}%
\pgfpathlineto{\pgfqpoint{4.392670in}{2.065366in}}%
\pgfpathlineto{\pgfqpoint{4.366690in}{2.040454in}}%
\pgfpathlineto{\pgfqpoint{4.340711in}{1.995972in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{1.964875in}}%
\pgfpathlineto{\pgfqpoint{4.288751in}{1.953015in}}%
\pgfpathlineto{\pgfqpoint{4.262772in}{1.924062in}}%
\pgfpathlineto{\pgfqpoint{4.236792in}{1.911184in}}%
\pgfpathlineto{\pgfqpoint{4.210812in}{1.902820in}}%
\pgfpathlineto{\pgfqpoint{4.184833in}{1.853246in}}%
\pgfpathlineto{\pgfqpoint{4.158853in}{1.831242in}}%
\pgfpathlineto{\pgfqpoint{4.132874in}{1.805475in}}%
\pgfpathlineto{\pgfqpoint{4.106894in}{1.757636in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.764360in}}%
\pgfpathlineto{\pgfqpoint{4.054935in}{1.729558in}}%
\pgfpathlineto{\pgfqpoint{4.028955in}{1.723145in}}%
\pgfpathlineto{\pgfqpoint{4.002975in}{1.679961in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.646749in}}%
\pgfpathlineto{\pgfqpoint{3.951016in}{1.616410in}}%
\pgfpathlineto{\pgfqpoint{3.925037in}{1.593622in}}%
\pgfpathlineto{\pgfqpoint{3.899057in}{1.554739in}}%
\pgfpathlineto{\pgfqpoint{3.873077in}{1.521985in}}%
\pgfpathlineto{\pgfqpoint{3.847098in}{1.495478in}}%
\pgfpathlineto{\pgfqpoint{3.821118in}{1.448249in}}%
\pgfpathlineto{\pgfqpoint{3.795139in}{1.414631in}}%
\pgfpathlineto{\pgfqpoint{3.769159in}{1.378981in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.342808in}}%
\pgfpathlineto{\pgfqpoint{3.717200in}{1.305017in}}%
\pgfpathlineto{\pgfqpoint{3.691220in}{1.256540in}}%
\pgfpathlineto{\pgfqpoint{3.665240in}{1.203489in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.145825in}}%
\pgfpathlineto{\pgfqpoint{3.613281in}{1.080471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490690in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.613281in}{1.056052in}}{\pgfqpoint{6.065108in}{2.558839in}}{%
\pgfpathmoveto{\pgfqpoint{3.613281in}{1.076552in}}%
\pgfpathlineto{\pgfqpoint{3.613281in}{1.056052in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.125801in}}%
\pgfpathlineto{\pgfqpoint{3.665240in}{1.157661in}}%
\pgfpathlineto{\pgfqpoint{3.691220in}{1.224464in}}%
\pgfpathlineto{\pgfqpoint{3.717200in}{1.233509in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.300937in}}%
\pgfpathlineto{\pgfqpoint{3.769159in}{1.351114in}}%
\pgfpathlineto{\pgfqpoint{3.795139in}{1.384348in}}%
\pgfpathlineto{\pgfqpoint{3.821118in}{1.415673in}}%
\pgfpathlineto{\pgfqpoint{3.847098in}{1.433808in}}%
\pgfpathlineto{\pgfqpoint{3.873077in}{1.469059in}}%
\pgfpathlineto{\pgfqpoint{3.899057in}{1.491999in}}%
\pgfpathlineto{\pgfqpoint{3.925037in}{1.531407in}}%
\pgfpathlineto{\pgfqpoint{3.951016in}{1.547620in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.569171in}}%
\pgfpathlineto{\pgfqpoint{4.002975in}{1.602680in}}%
\pgfpathlineto{\pgfqpoint{4.028955in}{1.629806in}}%
\pgfpathlineto{\pgfqpoint{4.054935in}{1.651045in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.653181in}}%
\pgfpathlineto{\pgfqpoint{4.106894in}{1.676910in}}%
\pgfpathlineto{\pgfqpoint{4.132874in}{1.684926in}}%
\pgfpathlineto{\pgfqpoint{4.158853in}{1.695424in}}%
\pgfpathlineto{\pgfqpoint{4.184833in}{1.727900in}}%
\pgfpathlineto{\pgfqpoint{4.210812in}{1.742447in}}%
\pgfpathlineto{\pgfqpoint{4.236792in}{1.748552in}}%
\pgfpathlineto{\pgfqpoint{4.262772in}{1.771388in}}%
\pgfpathlineto{\pgfqpoint{4.288751in}{1.820244in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{1.849558in}}%
\pgfpathlineto{\pgfqpoint{4.340711in}{1.860918in}}%
\pgfpathlineto{\pgfqpoint{4.366690in}{1.864001in}}%
\pgfpathlineto{\pgfqpoint{4.392670in}{1.801277in}}%
\pgfpathlineto{\pgfqpoint{4.418649in}{1.816280in}}%
\pgfpathlineto{\pgfqpoint{4.444629in}{1.902357in}}%
\pgfpathlineto{\pgfqpoint{4.470609in}{1.940338in}}%
\pgfpathlineto{\pgfqpoint{4.496588in}{1.945385in}}%
\pgfpathlineto{\pgfqpoint{4.522568in}{1.976920in}}%
\pgfpathlineto{\pgfqpoint{4.548548in}{1.989741in}}%
\pgfpathlineto{\pgfqpoint{4.574527in}{1.979966in}}%
\pgfpathlineto{\pgfqpoint{4.600507in}{1.996990in}}%
\pgfpathlineto{\pgfqpoint{4.626486in}{2.015938in}}%
\pgfpathlineto{\pgfqpoint{4.652466in}{1.997425in}}%
\pgfpathlineto{\pgfqpoint{4.678446in}{2.039160in}}%
\pgfpathlineto{\pgfqpoint{4.704425in}{2.063333in}}%
\pgfpathlineto{\pgfqpoint{4.730405in}{2.048363in}}%
\pgfpathlineto{\pgfqpoint{4.756385in}{2.047092in}}%
\pgfpathlineto{\pgfqpoint{4.782364in}{2.098299in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{2.155495in}}%
\pgfpathlineto{\pgfqpoint{4.834323in}{2.159626in}}%
\pgfpathlineto{\pgfqpoint{4.860303in}{2.180125in}}%
\pgfpathlineto{\pgfqpoint{4.886283in}{2.215151in}}%
\pgfpathlineto{\pgfqpoint{4.912262in}{2.210816in}}%
\pgfpathlineto{\pgfqpoint{4.938242in}{2.216348in}}%
\pgfpathlineto{\pgfqpoint{4.964222in}{2.218875in}}%
\pgfpathlineto{\pgfqpoint{4.990201in}{2.197051in}}%
\pgfpathlineto{\pgfqpoint{5.016181in}{2.204209in}}%
\pgfpathlineto{\pgfqpoint{5.042160in}{2.219323in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{2.194832in}}%
\pgfpathlineto{\pgfqpoint{5.094120in}{2.210428in}}%
\pgfpathlineto{\pgfqpoint{5.120099in}{2.219075in}}%
\pgfpathlineto{\pgfqpoint{5.146079in}{2.251041in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{2.241737in}}%
\pgfpathlineto{\pgfqpoint{5.198038in}{2.265424in}}%
\pgfpathlineto{\pgfqpoint{5.224018in}{2.260204in}}%
\pgfpathlineto{\pgfqpoint{5.249997in}{2.254128in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{2.256479in}}%
\pgfpathlineto{\pgfqpoint{5.301957in}{2.286010in}}%
\pgfpathlineto{\pgfqpoint{5.327936in}{2.297259in}}%
\pgfpathlineto{\pgfqpoint{5.353916in}{2.320223in}}%
\pgfpathlineto{\pgfqpoint{5.379895in}{2.282849in}}%
\pgfpathlineto{\pgfqpoint{5.405875in}{2.314904in}}%
\pgfpathlineto{\pgfqpoint{5.431855in}{2.313416in}}%
\pgfpathlineto{\pgfqpoint{5.457834in}{2.323568in}}%
\pgfpathlineto{\pgfqpoint{5.483814in}{2.298062in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{2.284686in}}%
\pgfpathlineto{\pgfqpoint{5.535773in}{2.310758in}}%
\pgfpathlineto{\pgfqpoint{5.561753in}{2.307377in}}%
\pgfpathlineto{\pgfqpoint{5.587732in}{2.348504in}}%
\pgfpathlineto{\pgfqpoint{5.613712in}{2.361227in}}%
\pgfpathlineto{\pgfqpoint{5.639692in}{2.350101in}}%
\pgfpathlineto{\pgfqpoint{5.665671in}{2.368745in}}%
\pgfpathlineto{\pgfqpoint{5.691651in}{2.340228in}}%
\pgfpathlineto{\pgfqpoint{5.717631in}{2.318498in}}%
\pgfpathlineto{\pgfqpoint{5.743610in}{2.373267in}}%
\pgfpathlineto{\pgfqpoint{5.769590in}{2.411252in}}%
\pgfpathlineto{\pgfqpoint{5.795569in}{2.402877in}}%
\pgfpathlineto{\pgfqpoint{5.821549in}{2.439363in}}%
\pgfpathlineto{\pgfqpoint{5.847529in}{2.409752in}}%
\pgfpathlineto{\pgfqpoint{5.873508in}{2.389854in}}%
\pgfpathlineto{\pgfqpoint{5.899488in}{2.445864in}}%
\pgfpathlineto{\pgfqpoint{5.925468in}{2.469072in}}%
\pgfpathlineto{\pgfqpoint{5.951447in}{2.452507in}}%
\pgfpathlineto{\pgfqpoint{5.977427in}{2.482503in}}%
\pgfpathlineto{\pgfqpoint{6.003406in}{2.467981in}}%
\pgfpathlineto{\pgfqpoint{6.029386in}{2.478226in}}%
\pgfpathlineto{\pgfqpoint{6.055366in}{2.383405in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{2.423707in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{2.558839in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{2.558839in}}%
\pgfpathlineto{\pgfqpoint{6.055366in}{2.540015in}}%
\pgfpathlineto{\pgfqpoint{6.029386in}{2.539025in}}%
\pgfpathlineto{\pgfqpoint{6.003406in}{2.535744in}}%
\pgfpathlineto{\pgfqpoint{5.977427in}{2.507000in}}%
\pgfpathlineto{\pgfqpoint{5.951447in}{2.542974in}}%
\pgfpathlineto{\pgfqpoint{5.925468in}{2.538159in}}%
\pgfpathlineto{\pgfqpoint{5.899488in}{2.500295in}}%
\pgfpathlineto{\pgfqpoint{5.873508in}{2.549843in}}%
\pgfpathlineto{\pgfqpoint{5.847529in}{2.529069in}}%
\pgfpathlineto{\pgfqpoint{5.821549in}{2.499273in}}%
\pgfpathlineto{\pgfqpoint{5.795569in}{2.516706in}}%
\pgfpathlineto{\pgfqpoint{5.769590in}{2.491321in}}%
\pgfpathlineto{\pgfqpoint{5.743610in}{2.514359in}}%
\pgfpathlineto{\pgfqpoint{5.717631in}{2.533771in}}%
\pgfpathlineto{\pgfqpoint{5.691651in}{2.513893in}}%
\pgfpathlineto{\pgfqpoint{5.665671in}{2.491417in}}%
\pgfpathlineto{\pgfqpoint{5.639692in}{2.493789in}}%
\pgfpathlineto{\pgfqpoint{5.613712in}{2.481186in}}%
\pgfpathlineto{\pgfqpoint{5.587732in}{2.491660in}}%
\pgfpathlineto{\pgfqpoint{5.561753in}{2.479034in}}%
\pgfpathlineto{\pgfqpoint{5.535773in}{2.462966in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{2.461635in}}%
\pgfpathlineto{\pgfqpoint{5.483814in}{2.445215in}}%
\pgfpathlineto{\pgfqpoint{5.457834in}{2.449065in}}%
\pgfpathlineto{\pgfqpoint{5.431855in}{2.433181in}}%
\pgfpathlineto{\pgfqpoint{5.405875in}{2.444483in}}%
\pgfpathlineto{\pgfqpoint{5.379895in}{2.432187in}}%
\pgfpathlineto{\pgfqpoint{5.353916in}{2.408113in}}%
\pgfpathlineto{\pgfqpoint{5.327936in}{2.388028in}}%
\pgfpathlineto{\pgfqpoint{5.301957in}{2.406543in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{2.387995in}}%
\pgfpathlineto{\pgfqpoint{5.249997in}{2.379909in}}%
\pgfpathlineto{\pgfqpoint{5.224018in}{2.400653in}}%
\pgfpathlineto{\pgfqpoint{5.198038in}{2.356903in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{2.356299in}}%
\pgfpathlineto{\pgfqpoint{5.146079in}{2.339449in}}%
\pgfpathlineto{\pgfqpoint{5.120099in}{2.359034in}}%
\pgfpathlineto{\pgfqpoint{5.094120in}{2.316953in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{2.298536in}}%
\pgfpathlineto{\pgfqpoint{5.042160in}{2.304307in}}%
\pgfpathlineto{\pgfqpoint{5.016181in}{2.284018in}}%
\pgfpathlineto{\pgfqpoint{4.990201in}{2.272955in}}%
\pgfpathlineto{\pgfqpoint{4.964222in}{2.303208in}}%
\pgfpathlineto{\pgfqpoint{4.938242in}{2.286206in}}%
\pgfpathlineto{\pgfqpoint{4.912262in}{2.275627in}}%
\pgfpathlineto{\pgfqpoint{4.886283in}{2.269408in}}%
\pgfpathlineto{\pgfqpoint{4.860303in}{2.261132in}}%
\pgfpathlineto{\pgfqpoint{4.834323in}{2.249575in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{2.230810in}}%
\pgfpathlineto{\pgfqpoint{4.782364in}{2.244691in}}%
\pgfpathlineto{\pgfqpoint{4.756385in}{2.199617in}}%
\pgfpathlineto{\pgfqpoint{4.730405in}{2.183013in}}%
\pgfpathlineto{\pgfqpoint{4.704425in}{2.162261in}}%
\pgfpathlineto{\pgfqpoint{4.678446in}{2.135166in}}%
\pgfpathlineto{\pgfqpoint{4.652466in}{2.142449in}}%
\pgfpathlineto{\pgfqpoint{4.626486in}{2.150796in}}%
\pgfpathlineto{\pgfqpoint{4.600507in}{2.159701in}}%
\pgfpathlineto{\pgfqpoint{4.574527in}{2.152478in}}%
\pgfpathlineto{\pgfqpoint{4.548548in}{2.137565in}}%
\pgfpathlineto{\pgfqpoint{4.522568in}{2.119825in}}%
\pgfpathlineto{\pgfqpoint{4.496588in}{2.098975in}}%
\pgfpathlineto{\pgfqpoint{4.470609in}{2.097039in}}%
\pgfpathlineto{\pgfqpoint{4.444629in}{2.063025in}}%
\pgfpathlineto{\pgfqpoint{4.418649in}{2.045659in}}%
\pgfpathlineto{\pgfqpoint{4.392670in}{2.041622in}}%
\pgfpathlineto{\pgfqpoint{4.366690in}{1.993967in}}%
\pgfpathlineto{\pgfqpoint{4.340711in}{1.962146in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{1.938314in}}%
\pgfpathlineto{\pgfqpoint{4.288751in}{1.950262in}}%
\pgfpathlineto{\pgfqpoint{4.262772in}{1.938298in}}%
\pgfpathlineto{\pgfqpoint{4.236792in}{1.910076in}}%
\pgfpathlineto{\pgfqpoint{4.210812in}{1.866077in}}%
\pgfpathlineto{\pgfqpoint{4.184833in}{1.822167in}}%
\pgfpathlineto{\pgfqpoint{4.158853in}{1.805525in}}%
\pgfpathlineto{\pgfqpoint{4.132874in}{1.776241in}}%
\pgfpathlineto{\pgfqpoint{4.106894in}{1.772062in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.766232in}}%
\pgfpathlineto{\pgfqpoint{4.054935in}{1.726702in}}%
\pgfpathlineto{\pgfqpoint{4.028955in}{1.700477in}}%
\pgfpathlineto{\pgfqpoint{4.002975in}{1.662563in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.649074in}}%
\pgfpathlineto{\pgfqpoint{3.951016in}{1.614677in}}%
\pgfpathlineto{\pgfqpoint{3.925037in}{1.576226in}}%
\pgfpathlineto{\pgfqpoint{3.899057in}{1.552563in}}%
\pgfpathlineto{\pgfqpoint{3.873077in}{1.526636in}}%
\pgfpathlineto{\pgfqpoint{3.847098in}{1.492348in}}%
\pgfpathlineto{\pgfqpoint{3.821118in}{1.456009in}}%
\pgfpathlineto{\pgfqpoint{3.795139in}{1.417416in}}%
\pgfpathlineto{\pgfqpoint{3.769159in}{1.375316in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.348013in}}%
\pgfpathlineto{\pgfqpoint{3.717200in}{1.294637in}}%
\pgfpathlineto{\pgfqpoint{3.691220in}{1.239252in}}%
\pgfpathlineto{\pgfqpoint{3.665240in}{1.218398in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.138867in}}%
\pgfpathlineto{\pgfqpoint{3.613281in}{1.076552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490690in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.613281in}{1.050847in}}{\pgfqpoint{6.065108in}{2.546789in}}{%
\pgfpathmoveto{\pgfqpoint{3.613281in}{1.062929in}}%
\pgfpathlineto{\pgfqpoint{3.613281in}{1.050847in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.087307in}}%
\pgfpathlineto{\pgfqpoint{3.665240in}{1.141737in}}%
\pgfpathlineto{\pgfqpoint{3.691220in}{1.092483in}}%
\pgfpathlineto{\pgfqpoint{3.717200in}{1.192028in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.241311in}}%
\pgfpathlineto{\pgfqpoint{3.769159in}{1.308228in}}%
\pgfpathlineto{\pgfqpoint{3.795139in}{1.364078in}}%
\pgfpathlineto{\pgfqpoint{3.821118in}{1.382126in}}%
\pgfpathlineto{\pgfqpoint{3.847098in}{1.402635in}}%
\pgfpathlineto{\pgfqpoint{3.873077in}{1.424560in}}%
\pgfpathlineto{\pgfqpoint{3.899057in}{1.470341in}}%
\pgfpathlineto{\pgfqpoint{3.925037in}{1.507934in}}%
\pgfpathlineto{\pgfqpoint{3.951016in}{1.544221in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.554618in}}%
\pgfpathlineto{\pgfqpoint{4.002975in}{1.558898in}}%
\pgfpathlineto{\pgfqpoint{4.028955in}{1.619192in}}%
\pgfpathlineto{\pgfqpoint{4.054935in}{1.637276in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{4.106894in}{1.660781in}}%
\pgfpathlineto{\pgfqpoint{4.132874in}{1.680546in}}%
\pgfpathlineto{\pgfqpoint{4.158853in}{1.721694in}}%
\pgfpathlineto{\pgfqpoint{4.184833in}{1.748420in}}%
\pgfpathlineto{\pgfqpoint{4.210812in}{1.751795in}}%
\pgfpathlineto{\pgfqpoint{4.236792in}{1.760761in}}%
\pgfpathlineto{\pgfqpoint{4.262772in}{1.775012in}}%
\pgfpathlineto{\pgfqpoint{4.288751in}{1.802755in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{1.805126in}}%
\pgfpathlineto{\pgfqpoint{4.340711in}{1.826457in}}%
\pgfpathlineto{\pgfqpoint{4.366690in}{1.889176in}}%
\pgfpathlineto{\pgfqpoint{4.392670in}{1.865234in}}%
\pgfpathlineto{\pgfqpoint{4.418649in}{1.905188in}}%
\pgfpathlineto{\pgfqpoint{4.444629in}{1.911638in}}%
\pgfpathlineto{\pgfqpoint{4.470609in}{1.918885in}}%
\pgfpathlineto{\pgfqpoint{4.496588in}{1.959482in}}%
\pgfpathlineto{\pgfqpoint{4.522568in}{1.984721in}}%
\pgfpathlineto{\pgfqpoint{4.548548in}{2.001148in}}%
\pgfpathlineto{\pgfqpoint{4.574527in}{1.971601in}}%
\pgfpathlineto{\pgfqpoint{4.600507in}{1.972796in}}%
\pgfpathlineto{\pgfqpoint{4.626486in}{2.000344in}}%
\pgfpathlineto{\pgfqpoint{4.652466in}{2.017611in}}%
\pgfpathlineto{\pgfqpoint{4.678446in}{1.990873in}}%
\pgfpathlineto{\pgfqpoint{4.704425in}{1.988724in}}%
\pgfpathlineto{\pgfqpoint{4.730405in}{1.985640in}}%
\pgfpathlineto{\pgfqpoint{4.756385in}{2.009066in}}%
\pgfpathlineto{\pgfqpoint{4.782364in}{2.034929in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{2.003925in}}%
\pgfpathlineto{\pgfqpoint{4.834323in}{2.018937in}}%
\pgfpathlineto{\pgfqpoint{4.860303in}{2.077061in}}%
\pgfpathlineto{\pgfqpoint{4.886283in}{2.095022in}}%
\pgfpathlineto{\pgfqpoint{4.912262in}{2.050384in}}%
\pgfpathlineto{\pgfqpoint{4.938242in}{2.098262in}}%
\pgfpathlineto{\pgfqpoint{4.964222in}{2.074303in}}%
\pgfpathlineto{\pgfqpoint{4.990201in}{2.109310in}}%
\pgfpathlineto{\pgfqpoint{5.016181in}{2.128042in}}%
\pgfpathlineto{\pgfqpoint{5.042160in}{2.131954in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{2.144883in}}%
\pgfpathlineto{\pgfqpoint{5.094120in}{2.142572in}}%
\pgfpathlineto{\pgfqpoint{5.120099in}{2.136874in}}%
\pgfpathlineto{\pgfqpoint{5.146079in}{2.156225in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{2.166476in}}%
\pgfpathlineto{\pgfqpoint{5.198038in}{2.213786in}}%
\pgfpathlineto{\pgfqpoint{5.224018in}{2.210759in}}%
\pgfpathlineto{\pgfqpoint{5.249997in}{2.198388in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{2.219097in}}%
\pgfpathlineto{\pgfqpoint{5.301957in}{2.249822in}}%
\pgfpathlineto{\pgfqpoint{5.327936in}{2.208939in}}%
\pgfpathlineto{\pgfqpoint{5.353916in}{2.201141in}}%
\pgfpathlineto{\pgfqpoint{5.379895in}{2.239593in}}%
\pgfpathlineto{\pgfqpoint{5.405875in}{2.282812in}}%
\pgfpathlineto{\pgfqpoint{5.431855in}{2.289668in}}%
\pgfpathlineto{\pgfqpoint{5.457834in}{2.258716in}}%
\pgfpathlineto{\pgfqpoint{5.483814in}{2.268499in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{2.266971in}}%
\pgfpathlineto{\pgfqpoint{5.535773in}{2.238906in}}%
\pgfpathlineto{\pgfqpoint{5.561753in}{2.267591in}}%
\pgfpathlineto{\pgfqpoint{5.587732in}{2.329037in}}%
\pgfpathlineto{\pgfqpoint{5.613712in}{2.360240in}}%
\pgfpathlineto{\pgfqpoint{5.639692in}{2.338779in}}%
\pgfpathlineto{\pgfqpoint{5.665671in}{2.295632in}}%
\pgfpathlineto{\pgfqpoint{5.691651in}{2.270249in}}%
\pgfpathlineto{\pgfqpoint{5.717631in}{2.205849in}}%
\pgfpathlineto{\pgfqpoint{5.743610in}{2.306371in}}%
\pgfpathlineto{\pgfqpoint{5.769590in}{2.299030in}}%
\pgfpathlineto{\pgfqpoint{5.795569in}{2.298706in}}%
\pgfpathlineto{\pgfqpoint{5.821549in}{2.309664in}}%
\pgfpathlineto{\pgfqpoint{5.847529in}{2.341229in}}%
\pgfpathlineto{\pgfqpoint{5.873508in}{2.307531in}}%
\pgfpathlineto{\pgfqpoint{5.899488in}{2.284835in}}%
\pgfpathlineto{\pgfqpoint{5.925468in}{2.259328in}}%
\pgfpathlineto{\pgfqpoint{5.951447in}{2.249315in}}%
\pgfpathlineto{\pgfqpoint{5.977427in}{2.271739in}}%
\pgfpathlineto{\pgfqpoint{6.003406in}{2.257185in}}%
\pgfpathlineto{\pgfqpoint{6.029386in}{2.247468in}}%
\pgfpathlineto{\pgfqpoint{6.055366in}{2.270845in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{2.302544in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{2.502553in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{2.502553in}}%
\pgfpathlineto{\pgfqpoint{6.055366in}{2.521271in}}%
\pgfpathlineto{\pgfqpoint{6.029386in}{2.534677in}}%
\pgfpathlineto{\pgfqpoint{6.003406in}{2.518311in}}%
\pgfpathlineto{\pgfqpoint{5.977427in}{2.543070in}}%
\pgfpathlineto{\pgfqpoint{5.951447in}{2.546789in}}%
\pgfpathlineto{\pgfqpoint{5.925468in}{2.543749in}}%
\pgfpathlineto{\pgfqpoint{5.899488in}{2.541391in}}%
\pgfpathlineto{\pgfqpoint{5.873508in}{2.520872in}}%
\pgfpathlineto{\pgfqpoint{5.847529in}{2.517704in}}%
\pgfpathlineto{\pgfqpoint{5.821549in}{2.521906in}}%
\pgfpathlineto{\pgfqpoint{5.795569in}{2.488443in}}%
\pgfpathlineto{\pgfqpoint{5.769590in}{2.471626in}}%
\pgfpathlineto{\pgfqpoint{5.743610in}{2.471023in}}%
\pgfpathlineto{\pgfqpoint{5.717631in}{2.480493in}}%
\pgfpathlineto{\pgfqpoint{5.691651in}{2.440555in}}%
\pgfpathlineto{\pgfqpoint{5.665671in}{2.415414in}}%
\pgfpathlineto{\pgfqpoint{5.639692in}{2.422393in}}%
\pgfpathlineto{\pgfqpoint{5.613712in}{2.399946in}}%
\pgfpathlineto{\pgfqpoint{5.587732in}{2.406487in}}%
\pgfpathlineto{\pgfqpoint{5.561753in}{2.371101in}}%
\pgfpathlineto{\pgfqpoint{5.535773in}{2.319213in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{2.308227in}}%
\pgfpathlineto{\pgfqpoint{5.483814in}{2.355632in}}%
\pgfpathlineto{\pgfqpoint{5.457834in}{2.389638in}}%
\pgfpathlineto{\pgfqpoint{5.431855in}{2.357684in}}%
\pgfpathlineto{\pgfqpoint{5.405875in}{2.364878in}}%
\pgfpathlineto{\pgfqpoint{5.379895in}{2.365917in}}%
\pgfpathlineto{\pgfqpoint{5.353916in}{2.336756in}}%
\pgfpathlineto{\pgfqpoint{5.327936in}{2.337202in}}%
\pgfpathlineto{\pgfqpoint{5.301957in}{2.290758in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{2.314189in}}%
\pgfpathlineto{\pgfqpoint{5.249997in}{2.273430in}}%
\pgfpathlineto{\pgfqpoint{5.224018in}{2.271524in}}%
\pgfpathlineto{\pgfqpoint{5.198038in}{2.253270in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{2.187777in}}%
\pgfpathlineto{\pgfqpoint{5.146079in}{2.224386in}}%
\pgfpathlineto{\pgfqpoint{5.120099in}{2.221638in}}%
\pgfpathlineto{\pgfqpoint{5.094120in}{2.191609in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{2.231236in}}%
\pgfpathlineto{\pgfqpoint{5.042160in}{2.257523in}}%
\pgfpathlineto{\pgfqpoint{5.016181in}{2.219375in}}%
\pgfpathlineto{\pgfqpoint{4.990201in}{2.232900in}}%
\pgfpathlineto{\pgfqpoint{4.964222in}{2.246389in}}%
\pgfpathlineto{\pgfqpoint{4.938242in}{2.234839in}}%
\pgfpathlineto{\pgfqpoint{4.912262in}{2.191640in}}%
\pgfpathlineto{\pgfqpoint{4.886283in}{2.203132in}}%
\pgfpathlineto{\pgfqpoint{4.860303in}{2.215862in}}%
\pgfpathlineto{\pgfqpoint{4.834323in}{2.197389in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{2.130727in}}%
\pgfpathlineto{\pgfqpoint{4.782364in}{2.123043in}}%
\pgfpathlineto{\pgfqpoint{4.756385in}{2.151503in}}%
\pgfpathlineto{\pgfqpoint{4.730405in}{2.145362in}}%
\pgfpathlineto{\pgfqpoint{4.704425in}{2.135548in}}%
\pgfpathlineto{\pgfqpoint{4.678446in}{2.132819in}}%
\pgfpathlineto{\pgfqpoint{4.652466in}{2.086990in}}%
\pgfpathlineto{\pgfqpoint{4.626486in}{2.056495in}}%
\pgfpathlineto{\pgfqpoint{4.600507in}{2.124874in}}%
\pgfpathlineto{\pgfqpoint{4.574527in}{2.118814in}}%
\pgfpathlineto{\pgfqpoint{4.548548in}{2.098513in}}%
\pgfpathlineto{\pgfqpoint{4.522568in}{2.060644in}}%
\pgfpathlineto{\pgfqpoint{4.496588in}{2.057695in}}%
\pgfpathlineto{\pgfqpoint{4.470609in}{2.019447in}}%
\pgfpathlineto{\pgfqpoint{4.444629in}{1.981745in}}%
\pgfpathlineto{\pgfqpoint{4.418649in}{1.981250in}}%
\pgfpathlineto{\pgfqpoint{4.392670in}{1.951654in}}%
\pgfpathlineto{\pgfqpoint{4.366690in}{1.912429in}}%
\pgfpathlineto{\pgfqpoint{4.340711in}{1.906027in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{1.885154in}}%
\pgfpathlineto{\pgfqpoint{4.288751in}{1.849897in}}%
\pgfpathlineto{\pgfqpoint{4.262772in}{1.848413in}}%
\pgfpathlineto{\pgfqpoint{4.236792in}{1.832651in}}%
\pgfpathlineto{\pgfqpoint{4.210812in}{1.801313in}}%
\pgfpathlineto{\pgfqpoint{4.184833in}{1.798175in}}%
\pgfpathlineto{\pgfqpoint{4.158853in}{1.770976in}}%
\pgfpathlineto{\pgfqpoint{4.132874in}{1.741661in}}%
\pgfpathlineto{\pgfqpoint{4.106894in}{1.752400in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.695489in}}%
\pgfpathlineto{\pgfqpoint{4.054935in}{1.670714in}}%
\pgfpathlineto{\pgfqpoint{4.028955in}{1.659649in}}%
\pgfpathlineto{\pgfqpoint{4.002975in}{1.645502in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.608164in}}%
\pgfpathlineto{\pgfqpoint{3.951016in}{1.577441in}}%
\pgfpathlineto{\pgfqpoint{3.925037in}{1.560459in}}%
\pgfpathlineto{\pgfqpoint{3.899057in}{1.522659in}}%
\pgfpathlineto{\pgfqpoint{3.873077in}{1.493130in}}%
\pgfpathlineto{\pgfqpoint{3.847098in}{1.457842in}}%
\pgfpathlineto{\pgfqpoint{3.821118in}{1.413285in}}%
\pgfpathlineto{\pgfqpoint{3.795139in}{1.381672in}}%
\pgfpathlineto{\pgfqpoint{3.769159in}{1.322679in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.292724in}}%
\pgfpathlineto{\pgfqpoint{3.717200in}{1.253940in}}%
\pgfpathlineto{\pgfqpoint{3.691220in}{1.195405in}}%
\pgfpathlineto{\pgfqpoint{3.665240in}{1.150148in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.123000in}}%
\pgfpathlineto{\pgfqpoint{3.613281in}{1.062929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490690in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.613281in}{1.042030in}}{\pgfqpoint{6.065108in}{2.206725in}}{%
\pgfpathmoveto{\pgfqpoint{3.613281in}{1.062672in}}%
\pgfpathlineto{\pgfqpoint{3.613281in}{1.042030in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{3.665240in}{1.124963in}}%
\pgfpathlineto{\pgfqpoint{3.691220in}{1.143133in}}%
\pgfpathlineto{\pgfqpoint{3.717200in}{1.053506in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.135262in}}%
\pgfpathlineto{\pgfqpoint{3.769159in}{1.162031in}}%
\pgfpathlineto{\pgfqpoint{3.795139in}{1.205183in}}%
\pgfpathlineto{\pgfqpoint{3.821118in}{1.258958in}}%
\pgfpathlineto{\pgfqpoint{3.847098in}{1.281843in}}%
\pgfpathlineto{\pgfqpoint{3.873077in}{1.301925in}}%
\pgfpathlineto{\pgfqpoint{3.899057in}{1.331704in}}%
\pgfpathlineto{\pgfqpoint{3.925037in}{1.347741in}}%
\pgfpathlineto{\pgfqpoint{3.951016in}{1.386270in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.425288in}}%
\pgfpathlineto{\pgfqpoint{4.002975in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{4.028955in}{1.446181in}}%
\pgfpathlineto{\pgfqpoint{4.054935in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.388005in}}%
\pgfpathlineto{\pgfqpoint{4.106894in}{1.428817in}}%
\pgfpathlineto{\pgfqpoint{4.132874in}{1.355946in}}%
\pgfpathlineto{\pgfqpoint{4.158853in}{1.476530in}}%
\pgfpathlineto{\pgfqpoint{4.184833in}{1.446555in}}%
\pgfpathlineto{\pgfqpoint{4.210812in}{1.408139in}}%
\pgfpathlineto{\pgfqpoint{4.236792in}{1.540334in}}%
\pgfpathlineto{\pgfqpoint{4.262772in}{1.469218in}}%
\pgfpathlineto{\pgfqpoint{4.288751in}{1.482089in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{1.540960in}}%
\pgfpathlineto{\pgfqpoint{4.340711in}{1.557316in}}%
\pgfpathlineto{\pgfqpoint{4.366690in}{1.576562in}}%
\pgfpathlineto{\pgfqpoint{4.392670in}{1.599010in}}%
\pgfpathlineto{\pgfqpoint{4.418649in}{1.593865in}}%
\pgfpathlineto{\pgfqpoint{4.444629in}{1.623453in}}%
\pgfpathlineto{\pgfqpoint{4.470609in}{1.664805in}}%
\pgfpathlineto{\pgfqpoint{4.496588in}{1.638874in}}%
\pgfpathlineto{\pgfqpoint{4.522568in}{1.682844in}}%
\pgfpathlineto{\pgfqpoint{4.548548in}{1.704243in}}%
\pgfpathlineto{\pgfqpoint{4.574527in}{1.688533in}}%
\pgfpathlineto{\pgfqpoint{4.600507in}{1.681694in}}%
\pgfpathlineto{\pgfqpoint{4.626486in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{4.652466in}{1.679747in}}%
\pgfpathlineto{\pgfqpoint{4.678446in}{1.727415in}}%
\pgfpathlineto{\pgfqpoint{4.704425in}{1.692621in}}%
\pgfpathlineto{\pgfqpoint{4.730405in}{1.709789in}}%
\pgfpathlineto{\pgfqpoint{4.756385in}{1.690116in}}%
\pgfpathlineto{\pgfqpoint{4.782364in}{1.742554in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{1.724730in}}%
\pgfpathlineto{\pgfqpoint{4.834323in}{1.726910in}}%
\pgfpathlineto{\pgfqpoint{4.860303in}{1.710393in}}%
\pgfpathlineto{\pgfqpoint{4.886283in}{1.736372in}}%
\pgfpathlineto{\pgfqpoint{4.912262in}{1.757759in}}%
\pgfpathlineto{\pgfqpoint{4.938242in}{1.743863in}}%
\pgfpathlineto{\pgfqpoint{4.964222in}{1.765880in}}%
\pgfpathlineto{\pgfqpoint{4.990201in}{1.840973in}}%
\pgfpathlineto{\pgfqpoint{5.016181in}{1.854922in}}%
\pgfpathlineto{\pgfqpoint{5.042160in}{1.842528in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{1.842305in}}%
\pgfpathlineto{\pgfqpoint{5.094120in}{1.794259in}}%
\pgfpathlineto{\pgfqpoint{5.120099in}{1.828158in}}%
\pgfpathlineto{\pgfqpoint{5.146079in}{1.824598in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{1.910997in}}%
\pgfpathlineto{\pgfqpoint{5.198038in}{1.881522in}}%
\pgfpathlineto{\pgfqpoint{5.224018in}{1.896398in}}%
\pgfpathlineto{\pgfqpoint{5.249997in}{1.924665in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{1.938865in}}%
\pgfpathlineto{\pgfqpoint{5.301957in}{1.886966in}}%
\pgfpathlineto{\pgfqpoint{5.327936in}{1.930398in}}%
\pgfpathlineto{\pgfqpoint{5.353916in}{1.957767in}}%
\pgfpathlineto{\pgfqpoint{5.379895in}{1.919579in}}%
\pgfpathlineto{\pgfqpoint{5.405875in}{1.941329in}}%
\pgfpathlineto{\pgfqpoint{5.431855in}{1.916048in}}%
\pgfpathlineto{\pgfqpoint{5.457834in}{1.894818in}}%
\pgfpathlineto{\pgfqpoint{5.483814in}{1.920485in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{1.894669in}}%
\pgfpathlineto{\pgfqpoint{5.535773in}{1.906131in}}%
\pgfpathlineto{\pgfqpoint{5.561753in}{1.880587in}}%
\pgfpathlineto{\pgfqpoint{5.587732in}{1.944602in}}%
\pgfpathlineto{\pgfqpoint{5.613712in}{1.965973in}}%
\pgfpathlineto{\pgfqpoint{5.639692in}{1.993614in}}%
\pgfpathlineto{\pgfqpoint{5.665671in}{2.021807in}}%
\pgfpathlineto{\pgfqpoint{5.691651in}{1.981006in}}%
\pgfpathlineto{\pgfqpoint{5.717631in}{1.969640in}}%
\pgfpathlineto{\pgfqpoint{5.743610in}{1.953770in}}%
\pgfpathlineto{\pgfqpoint{5.769590in}{1.932859in}}%
\pgfpathlineto{\pgfqpoint{5.795569in}{1.957689in}}%
\pgfpathlineto{\pgfqpoint{5.821549in}{1.988204in}}%
\pgfpathlineto{\pgfqpoint{5.847529in}{1.995743in}}%
\pgfpathlineto{\pgfqpoint{5.873508in}{1.962173in}}%
\pgfpathlineto{\pgfqpoint{5.899488in}{1.990277in}}%
\pgfpathlineto{\pgfqpoint{5.925468in}{1.976379in}}%
\pgfpathlineto{\pgfqpoint{5.951447in}{2.095477in}}%
\pgfpathlineto{\pgfqpoint{5.977427in}{2.059828in}}%
\pgfpathlineto{\pgfqpoint{6.003406in}{2.065881in}}%
\pgfpathlineto{\pgfqpoint{6.029386in}{2.086371in}}%
\pgfpathlineto{\pgfqpoint{6.055366in}{2.123201in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{2.106335in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{2.189195in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{2.189195in}}%
\pgfpathlineto{\pgfqpoint{6.055366in}{2.200171in}}%
\pgfpathlineto{\pgfqpoint{6.029386in}{2.194459in}}%
\pgfpathlineto{\pgfqpoint{6.003406in}{2.206725in}}%
\pgfpathlineto{\pgfqpoint{5.977427in}{2.165118in}}%
\pgfpathlineto{\pgfqpoint{5.951447in}{2.116560in}}%
\pgfpathlineto{\pgfqpoint{5.925468in}{2.130319in}}%
\pgfpathlineto{\pgfqpoint{5.899488in}{2.137120in}}%
\pgfpathlineto{\pgfqpoint{5.873508in}{2.135578in}}%
\pgfpathlineto{\pgfqpoint{5.847529in}{2.126039in}}%
\pgfpathlineto{\pgfqpoint{5.821549in}{2.119850in}}%
\pgfpathlineto{\pgfqpoint{5.795569in}{2.125163in}}%
\pgfpathlineto{\pgfqpoint{5.769590in}{2.136599in}}%
\pgfpathlineto{\pgfqpoint{5.743610in}{2.157802in}}%
\pgfpathlineto{\pgfqpoint{5.717631in}{2.086909in}}%
\pgfpathlineto{\pgfqpoint{5.691651in}{2.072409in}}%
\pgfpathlineto{\pgfqpoint{5.665671in}{2.081284in}}%
\pgfpathlineto{\pgfqpoint{5.639692in}{2.114812in}}%
\pgfpathlineto{\pgfqpoint{5.613712in}{2.139970in}}%
\pgfpathlineto{\pgfqpoint{5.587732in}{2.153372in}}%
\pgfpathlineto{\pgfqpoint{5.561753in}{2.125905in}}%
\pgfpathlineto{\pgfqpoint{5.535773in}{2.071644in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{2.117079in}}%
\pgfpathlineto{\pgfqpoint{5.483814in}{2.089987in}}%
\pgfpathlineto{\pgfqpoint{5.457834in}{2.085639in}}%
\pgfpathlineto{\pgfqpoint{5.431855in}{2.097007in}}%
\pgfpathlineto{\pgfqpoint{5.405875in}{2.055064in}}%
\pgfpathlineto{\pgfqpoint{5.379895in}{2.054691in}}%
\pgfpathlineto{\pgfqpoint{5.353916in}{2.001531in}}%
\pgfpathlineto{\pgfqpoint{5.327936in}{2.000374in}}%
\pgfpathlineto{\pgfqpoint{5.301957in}{1.996571in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{2.004117in}}%
\pgfpathlineto{\pgfqpoint{5.249997in}{2.003266in}}%
\pgfpathlineto{\pgfqpoint{5.224018in}{2.031587in}}%
\pgfpathlineto{\pgfqpoint{5.198038in}{2.015826in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{1.998958in}}%
\pgfpathlineto{\pgfqpoint{5.146079in}{1.992920in}}%
\pgfpathlineto{\pgfqpoint{5.120099in}{1.987437in}}%
\pgfpathlineto{\pgfqpoint{5.094120in}{1.962309in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{1.949612in}}%
\pgfpathlineto{\pgfqpoint{5.042160in}{1.962949in}}%
\pgfpathlineto{\pgfqpoint{5.016181in}{1.984597in}}%
\pgfpathlineto{\pgfqpoint{4.990201in}{1.918915in}}%
\pgfpathlineto{\pgfqpoint{4.964222in}{1.900307in}}%
\pgfpathlineto{\pgfqpoint{4.938242in}{1.860474in}}%
\pgfpathlineto{\pgfqpoint{4.912262in}{1.859281in}}%
\pgfpathlineto{\pgfqpoint{4.886283in}{1.809745in}}%
\pgfpathlineto{\pgfqpoint{4.860303in}{1.790341in}}%
\pgfpathlineto{\pgfqpoint{4.834323in}{1.769891in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{1.805757in}}%
\pgfpathlineto{\pgfqpoint{4.782364in}{1.788664in}}%
\pgfpathlineto{\pgfqpoint{4.756385in}{1.842986in}}%
\pgfpathlineto{\pgfqpoint{4.730405in}{1.779219in}}%
\pgfpathlineto{\pgfqpoint{4.704425in}{1.778269in}}%
\pgfpathlineto{\pgfqpoint{4.678446in}{1.818996in}}%
\pgfpathlineto{\pgfqpoint{4.652466in}{1.815806in}}%
\pgfpathlineto{\pgfqpoint{4.626486in}{1.781985in}}%
\pgfpathlineto{\pgfqpoint{4.600507in}{1.761260in}}%
\pgfpathlineto{\pgfqpoint{4.574527in}{1.789986in}}%
\pgfpathlineto{\pgfqpoint{4.548548in}{1.775907in}}%
\pgfpathlineto{\pgfqpoint{4.522568in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{4.496588in}{1.750835in}}%
\pgfpathlineto{\pgfqpoint{4.470609in}{1.720974in}}%
\pgfpathlineto{\pgfqpoint{4.444629in}{1.690939in}}%
\pgfpathlineto{\pgfqpoint{4.418649in}{1.639142in}}%
\pgfpathlineto{\pgfqpoint{4.392670in}{1.641846in}}%
\pgfpathlineto{\pgfqpoint{4.366690in}{1.686225in}}%
\pgfpathlineto{\pgfqpoint{4.340711in}{1.656010in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{1.637308in}}%
\pgfpathlineto{\pgfqpoint{4.288751in}{1.601435in}}%
\pgfpathlineto{\pgfqpoint{4.262772in}{1.621571in}}%
\pgfpathlineto{\pgfqpoint{4.236792in}{1.617972in}}%
\pgfpathlineto{\pgfqpoint{4.210812in}{1.632286in}}%
\pgfpathlineto{\pgfqpoint{4.184833in}{1.589133in}}%
\pgfpathlineto{\pgfqpoint{4.158853in}{1.561220in}}%
\pgfpathlineto{\pgfqpoint{4.132874in}{1.527785in}}%
\pgfpathlineto{\pgfqpoint{4.106894in}{1.556349in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.510270in}}%
\pgfpathlineto{\pgfqpoint{4.054935in}{1.519203in}}%
\pgfpathlineto{\pgfqpoint{4.028955in}{1.534405in}}%
\pgfpathlineto{\pgfqpoint{4.002975in}{1.514957in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.480583in}}%
\pgfpathlineto{\pgfqpoint{3.951016in}{1.452724in}}%
\pgfpathlineto{\pgfqpoint{3.925037in}{1.406242in}}%
\pgfpathlineto{\pgfqpoint{3.899057in}{1.395275in}}%
\pgfpathlineto{\pgfqpoint{3.873077in}{1.347536in}}%
\pgfpathlineto{\pgfqpoint{3.847098in}{1.308478in}}%
\pgfpathlineto{\pgfqpoint{3.821118in}{1.278716in}}%
\pgfpathlineto{\pgfqpoint{3.795139in}{1.232877in}}%
\pgfpathlineto{\pgfqpoint{3.769159in}{1.204769in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.177742in}}%
\pgfpathlineto{\pgfqpoint{3.717200in}{1.148473in}}%
\pgfpathlineto{\pgfqpoint{3.691220in}{1.175073in}}%
\pgfpathlineto{\pgfqpoint{3.665240in}{1.134560in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.077227in}}%
\pgfpathlineto{\pgfqpoint{3.613281in}{1.062672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490690in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.613281in}{1.031109in}}{\pgfqpoint{6.065108in}{1.710696in}}{%
\pgfpathmoveto{\pgfqpoint{3.613281in}{1.069501in}}%
\pgfpathlineto{\pgfqpoint{3.613281in}{1.052003in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.057486in}}%
\pgfpathlineto{\pgfqpoint{3.665240in}{1.060660in}}%
\pgfpathlineto{\pgfqpoint{3.691220in}{1.112285in}}%
\pgfpathlineto{\pgfqpoint{3.717200in}{1.138133in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.131845in}}%
\pgfpathlineto{\pgfqpoint{3.769159in}{1.157983in}}%
\pgfpathlineto{\pgfqpoint{3.795139in}{1.065957in}}%
\pgfpathlineto{\pgfqpoint{3.821118in}{1.031109in}}%
\pgfpathlineto{\pgfqpoint{3.847098in}{1.096204in}}%
\pgfpathlineto{\pgfqpoint{3.873077in}{1.111134in}}%
\pgfpathlineto{\pgfqpoint{3.899057in}{1.196974in}}%
\pgfpathlineto{\pgfqpoint{3.925037in}{1.187721in}}%
\pgfpathlineto{\pgfqpoint{3.951016in}{1.199260in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.183958in}}%
\pgfpathlineto{\pgfqpoint{4.002975in}{1.175063in}}%
\pgfpathlineto{\pgfqpoint{4.028955in}{1.179810in}}%
\pgfpathlineto{\pgfqpoint{4.054935in}{1.186235in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.119953in}}%
\pgfpathlineto{\pgfqpoint{4.106894in}{1.142136in}}%
\pgfpathlineto{\pgfqpoint{4.132874in}{1.094189in}}%
\pgfpathlineto{\pgfqpoint{4.158853in}{1.087803in}}%
\pgfpathlineto{\pgfqpoint{4.184833in}{1.095818in}}%
\pgfpathlineto{\pgfqpoint{4.210812in}{1.128569in}}%
\pgfpathlineto{\pgfqpoint{4.236792in}{1.106353in}}%
\pgfpathlineto{\pgfqpoint{4.262772in}{1.090530in}}%
\pgfpathlineto{\pgfqpoint{4.288751in}{1.129295in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{1.108115in}}%
\pgfpathlineto{\pgfqpoint{4.340711in}{1.086731in}}%
\pgfpathlineto{\pgfqpoint{4.366690in}{1.102511in}}%
\pgfpathlineto{\pgfqpoint{4.392670in}{1.096571in}}%
\pgfpathlineto{\pgfqpoint{4.418649in}{1.152365in}}%
\pgfpathlineto{\pgfqpoint{4.444629in}{1.193291in}}%
\pgfpathlineto{\pgfqpoint{4.470609in}{1.196488in}}%
\pgfpathlineto{\pgfqpoint{4.496588in}{1.157367in}}%
\pgfpathlineto{\pgfqpoint{4.522568in}{1.187664in}}%
\pgfpathlineto{\pgfqpoint{4.548548in}{1.234867in}}%
\pgfpathlineto{\pgfqpoint{4.574527in}{1.225159in}}%
\pgfpathlineto{\pgfqpoint{4.600507in}{1.215524in}}%
\pgfpathlineto{\pgfqpoint{4.626486in}{1.267412in}}%
\pgfpathlineto{\pgfqpoint{4.652466in}{1.234054in}}%
\pgfpathlineto{\pgfqpoint{4.678446in}{1.201138in}}%
\pgfpathlineto{\pgfqpoint{4.704425in}{1.246696in}}%
\pgfpathlineto{\pgfqpoint{4.730405in}{1.207795in}}%
\pgfpathlineto{\pgfqpoint{4.756385in}{1.234211in}}%
\pgfpathlineto{\pgfqpoint{4.782364in}{1.270183in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{1.233827in}}%
\pgfpathlineto{\pgfqpoint{4.834323in}{1.245896in}}%
\pgfpathlineto{\pgfqpoint{4.860303in}{1.293252in}}%
\pgfpathlineto{\pgfqpoint{4.886283in}{1.322950in}}%
\pgfpathlineto{\pgfqpoint{4.912262in}{1.312510in}}%
\pgfpathlineto{\pgfqpoint{4.938242in}{1.293276in}}%
\pgfpathlineto{\pgfqpoint{4.964222in}{1.336602in}}%
\pgfpathlineto{\pgfqpoint{4.990201in}{1.317265in}}%
\pgfpathlineto{\pgfqpoint{5.016181in}{1.339555in}}%
\pgfpathlineto{\pgfqpoint{5.042160in}{1.343685in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{1.347157in}}%
\pgfpathlineto{\pgfqpoint{5.094120in}{1.306601in}}%
\pgfpathlineto{\pgfqpoint{5.120099in}{1.324942in}}%
\pgfpathlineto{\pgfqpoint{5.146079in}{1.394418in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{1.337544in}}%
\pgfpathlineto{\pgfqpoint{5.198038in}{1.309248in}}%
\pgfpathlineto{\pgfqpoint{5.224018in}{1.343906in}}%
\pgfpathlineto{\pgfqpoint{5.249997in}{1.364200in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{1.315089in}}%
\pgfpathlineto{\pgfqpoint{5.301957in}{1.304414in}}%
\pgfpathlineto{\pgfqpoint{5.327936in}{1.403754in}}%
\pgfpathlineto{\pgfqpoint{5.353916in}{1.431438in}}%
\pgfpathlineto{\pgfqpoint{5.379895in}{1.385240in}}%
\pgfpathlineto{\pgfqpoint{5.405875in}{1.407115in}}%
\pgfpathlineto{\pgfqpoint{5.431855in}{1.438238in}}%
\pgfpathlineto{\pgfqpoint{5.457834in}{1.444364in}}%
\pgfpathlineto{\pgfqpoint{5.483814in}{1.425701in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{1.459843in}}%
\pgfpathlineto{\pgfqpoint{5.535773in}{1.423001in}}%
\pgfpathlineto{\pgfqpoint{5.561753in}{1.431884in}}%
\pgfpathlineto{\pgfqpoint{5.587732in}{1.436557in}}%
\pgfpathlineto{\pgfqpoint{5.613712in}{1.439468in}}%
\pgfpathlineto{\pgfqpoint{5.639692in}{1.481708in}}%
\pgfpathlineto{\pgfqpoint{5.665671in}{1.514446in}}%
\pgfpathlineto{\pgfqpoint{5.691651in}{1.473919in}}%
\pgfpathlineto{\pgfqpoint{5.717631in}{1.500400in}}%
\pgfpathlineto{\pgfqpoint{5.743610in}{1.514535in}}%
\pgfpathlineto{\pgfqpoint{5.769590in}{1.495142in}}%
\pgfpathlineto{\pgfqpoint{5.795569in}{1.488921in}}%
\pgfpathlineto{\pgfqpoint{5.821549in}{1.486908in}}%
\pgfpathlineto{\pgfqpoint{5.847529in}{1.522407in}}%
\pgfpathlineto{\pgfqpoint{5.873508in}{1.542081in}}%
\pgfpathlineto{\pgfqpoint{5.899488in}{1.554315in}}%
\pgfpathlineto{\pgfqpoint{5.925468in}{1.470061in}}%
\pgfpathlineto{\pgfqpoint{5.951447in}{1.478414in}}%
\pgfpathlineto{\pgfqpoint{5.977427in}{1.487509in}}%
\pgfpathlineto{\pgfqpoint{6.003406in}{1.487309in}}%
\pgfpathlineto{\pgfqpoint{6.029386in}{1.498373in}}%
\pgfpathlineto{\pgfqpoint{6.055366in}{1.525111in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{1.520041in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{1.699436in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{1.699436in}}%
\pgfpathlineto{\pgfqpoint{6.055366in}{1.710696in}}%
\pgfpathlineto{\pgfqpoint{6.029386in}{1.653789in}}%
\pgfpathlineto{\pgfqpoint{6.003406in}{1.639247in}}%
\pgfpathlineto{\pgfqpoint{5.977427in}{1.618389in}}%
\pgfpathlineto{\pgfqpoint{5.951447in}{1.593255in}}%
\pgfpathlineto{\pgfqpoint{5.925468in}{1.631445in}}%
\pgfpathlineto{\pgfqpoint{5.899488in}{1.639216in}}%
\pgfpathlineto{\pgfqpoint{5.873508in}{1.646823in}}%
\pgfpathlineto{\pgfqpoint{5.847529in}{1.586907in}}%
\pgfpathlineto{\pgfqpoint{5.821549in}{1.594172in}}%
\pgfpathlineto{\pgfqpoint{5.795569in}{1.623265in}}%
\pgfpathlineto{\pgfqpoint{5.769590in}{1.599531in}}%
\pgfpathlineto{\pgfqpoint{5.743610in}{1.602189in}}%
\pgfpathlineto{\pgfqpoint{5.717631in}{1.625248in}}%
\pgfpathlineto{\pgfqpoint{5.691651in}{1.619746in}}%
\pgfpathlineto{\pgfqpoint{5.665671in}{1.578019in}}%
\pgfpathlineto{\pgfqpoint{5.639692in}{1.621173in}}%
\pgfpathlineto{\pgfqpoint{5.613712in}{1.636119in}}%
\pgfpathlineto{\pgfqpoint{5.587732in}{1.633657in}}%
\pgfpathlineto{\pgfqpoint{5.561753in}{1.610135in}}%
\pgfpathlineto{\pgfqpoint{5.535773in}{1.591629in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{1.583890in}}%
\pgfpathlineto{\pgfqpoint{5.483814in}{1.587604in}}%
\pgfpathlineto{\pgfqpoint{5.457834in}{1.602606in}}%
\pgfpathlineto{\pgfqpoint{5.431855in}{1.596728in}}%
\pgfpathlineto{\pgfqpoint{5.405875in}{1.624989in}}%
\pgfpathlineto{\pgfqpoint{5.379895in}{1.626425in}}%
\pgfpathlineto{\pgfqpoint{5.353916in}{1.586999in}}%
\pgfpathlineto{\pgfqpoint{5.327936in}{1.613122in}}%
\pgfpathlineto{\pgfqpoint{5.301957in}{1.595982in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{1.543489in}}%
\pgfpathlineto{\pgfqpoint{5.249997in}{1.515064in}}%
\pgfpathlineto{\pgfqpoint{5.224018in}{1.494366in}}%
\pgfpathlineto{\pgfqpoint{5.198038in}{1.519960in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{1.492449in}}%
\pgfpathlineto{\pgfqpoint{5.146079in}{1.515058in}}%
\pgfpathlineto{\pgfqpoint{5.120099in}{1.516925in}}%
\pgfpathlineto{\pgfqpoint{5.094120in}{1.439074in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{1.459299in}}%
\pgfpathlineto{\pgfqpoint{5.042160in}{1.499658in}}%
\pgfpathlineto{\pgfqpoint{5.016181in}{1.463580in}}%
\pgfpathlineto{\pgfqpoint{4.990201in}{1.434782in}}%
\pgfpathlineto{\pgfqpoint{4.964222in}{1.424486in}}%
\pgfpathlineto{\pgfqpoint{4.938242in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{4.912262in}{1.432013in}}%
\pgfpathlineto{\pgfqpoint{4.886283in}{1.431761in}}%
\pgfpathlineto{\pgfqpoint{4.860303in}{1.361676in}}%
\pgfpathlineto{\pgfqpoint{4.834323in}{1.410096in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{1.422653in}}%
\pgfpathlineto{\pgfqpoint{4.782364in}{1.391805in}}%
\pgfpathlineto{\pgfqpoint{4.756385in}{1.390812in}}%
\pgfpathlineto{\pgfqpoint{4.730405in}{1.426603in}}%
\pgfpathlineto{\pgfqpoint{4.704425in}{1.419415in}}%
\pgfpathlineto{\pgfqpoint{4.678446in}{1.381141in}}%
\pgfpathlineto{\pgfqpoint{4.652466in}{1.339267in}}%
\pgfpathlineto{\pgfqpoint{4.626486in}{1.363873in}}%
\pgfpathlineto{\pgfqpoint{4.600507in}{1.345185in}}%
\pgfpathlineto{\pgfqpoint{4.574527in}{1.308164in}}%
\pgfpathlineto{\pgfqpoint{4.548548in}{1.330414in}}%
\pgfpathlineto{\pgfqpoint{4.522568in}{1.342992in}}%
\pgfpathlineto{\pgfqpoint{4.496588in}{1.301016in}}%
\pgfpathlineto{\pgfqpoint{4.470609in}{1.252277in}}%
\pgfpathlineto{\pgfqpoint{4.444629in}{1.258691in}}%
\pgfpathlineto{\pgfqpoint{4.418649in}{1.266451in}}%
\pgfpathlineto{\pgfqpoint{4.392670in}{1.316047in}}%
\pgfpathlineto{\pgfqpoint{4.366690in}{1.310979in}}%
\pgfpathlineto{\pgfqpoint{4.340711in}{1.234177in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.288751in}{1.198567in}}%
\pgfpathlineto{\pgfqpoint{4.262772in}{1.200206in}}%
\pgfpathlineto{\pgfqpoint{4.236792in}{1.217006in}}%
\pgfpathlineto{\pgfqpoint{4.210812in}{1.271403in}}%
\pgfpathlineto{\pgfqpoint{4.184833in}{1.298153in}}%
\pgfpathlineto{\pgfqpoint{4.158853in}{1.355880in}}%
\pgfpathlineto{\pgfqpoint{4.132874in}{1.371059in}}%
\pgfpathlineto{\pgfqpoint{4.106894in}{1.347291in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.298110in}}%
\pgfpathlineto{\pgfqpoint{4.054935in}{1.304142in}}%
\pgfpathlineto{\pgfqpoint{4.028955in}{1.342990in}}%
\pgfpathlineto{\pgfqpoint{4.002975in}{1.342531in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.322342in}}%
\pgfpathlineto{\pgfqpoint{3.951016in}{1.328925in}}%
\pgfpathlineto{\pgfqpoint{3.925037in}{1.273543in}}%
\pgfpathlineto{\pgfqpoint{3.899057in}{1.233670in}}%
\pgfpathlineto{\pgfqpoint{3.873077in}{1.237293in}}%
\pgfpathlineto{\pgfqpoint{3.847098in}{1.143969in}}%
\pgfpathlineto{\pgfqpoint{3.821118in}{1.152314in}}%
\pgfpathlineto{\pgfqpoint{3.795139in}{1.184460in}}%
\pgfpathlineto{\pgfqpoint{3.769159in}{1.195933in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.180600in}}%
\pgfpathlineto{\pgfqpoint{3.717200in}{1.160141in}}%
\pgfpathlineto{\pgfqpoint{3.691220in}{1.121928in}}%
\pgfpathlineto{\pgfqpoint{3.665240in}{1.081675in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.067707in}}%
\pgfpathlineto{\pgfqpoint{3.613281in}{1.069501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490690in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587302in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.587302in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587302in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587302in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490690in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082824in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.082824in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082824in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.082824in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490690in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578345in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.578345in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578345in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.578345in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490690in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073867in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.073867in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.073867in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.073867in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490690in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569389in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.569389in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.569389in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.569389in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490690in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.064911in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.064911in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.064911in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.064911in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.839195in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.187699in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490690in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490690in}{0.595276in}}%
\pgfpathlineto{\pgfqpoint{6.187699in}{0.595276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490690in}{0.595276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490690in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490690in}{1.125060in}}%
\pgfpathlineto{\pgfqpoint{6.187699in}{1.125060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490690in}{1.125060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490690in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490690in}{1.654844in}}%
\pgfpathlineto{\pgfqpoint{6.187699in}{1.654844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490690in}{1.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490690in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490690in}{2.184628in}}%
\pgfpathlineto{\pgfqpoint{6.187699in}{2.184628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490690in}{2.184628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490690in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490690in}{2.714413in}}%
\pgfpathlineto{\pgfqpoint{6.187699in}{2.714413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490690in}{2.714413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490690in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613281in}{1.082056in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.141749in}}%
\pgfpathlineto{\pgfqpoint{3.665240in}{1.189979in}}%
\pgfpathlineto{\pgfqpoint{3.691220in}{1.236200in}}%
\pgfpathlineto{\pgfqpoint{3.717200in}{1.285765in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.314278in}}%
\pgfpathlineto{\pgfqpoint{3.769159in}{1.359022in}}%
\pgfpathlineto{\pgfqpoint{3.795139in}{1.396550in}}%
\pgfpathlineto{\pgfqpoint{3.821118in}{1.441572in}}%
\pgfpathlineto{\pgfqpoint{3.847098in}{1.460539in}}%
\pgfpathlineto{\pgfqpoint{3.873077in}{1.480916in}}%
\pgfpathlineto{\pgfqpoint{3.899057in}{1.515459in}}%
\pgfpathlineto{\pgfqpoint{3.925037in}{1.546585in}}%
\pgfpathlineto{\pgfqpoint{3.951016in}{1.574921in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.606095in}}%
\pgfpathlineto{\pgfqpoint{4.002975in}{1.627880in}}%
\pgfpathlineto{\pgfqpoint{4.028955in}{1.647205in}}%
\pgfpathlineto{\pgfqpoint{4.054935in}{1.633306in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.685809in}}%
\pgfpathlineto{\pgfqpoint{4.106894in}{1.723585in}}%
\pgfpathlineto{\pgfqpoint{4.132874in}{1.729176in}}%
\pgfpathlineto{\pgfqpoint{4.158853in}{1.761187in}}%
\pgfpathlineto{\pgfqpoint{4.184833in}{1.773852in}}%
\pgfpathlineto{\pgfqpoint{4.210812in}{1.811427in}}%
\pgfpathlineto{\pgfqpoint{4.236792in}{1.826679in}}%
\pgfpathlineto{\pgfqpoint{4.262772in}{1.852469in}}%
\pgfpathlineto{\pgfqpoint{4.288751in}{1.847706in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{1.866697in}}%
\pgfpathlineto{\pgfqpoint{4.340711in}{1.903717in}}%
\pgfpathlineto{\pgfqpoint{4.366690in}{1.924576in}}%
\pgfpathlineto{\pgfqpoint{4.392670in}{1.936014in}}%
\pgfpathlineto{\pgfqpoint{4.418649in}{1.916151in}}%
\pgfpathlineto{\pgfqpoint{4.444629in}{1.947480in}}%
\pgfpathlineto{\pgfqpoint{4.470609in}{1.971801in}}%
\pgfpathlineto{\pgfqpoint{4.496588in}{2.007382in}}%
\pgfpathlineto{\pgfqpoint{4.522568in}{2.021341in}}%
\pgfpathlineto{\pgfqpoint{4.548548in}{2.045739in}}%
\pgfpathlineto{\pgfqpoint{4.574527in}{2.073336in}}%
\pgfpathlineto{\pgfqpoint{4.600507in}{2.082263in}}%
\pgfpathlineto{\pgfqpoint{4.626486in}{2.102949in}}%
\pgfpathlineto{\pgfqpoint{4.652466in}{2.122359in}}%
\pgfpathlineto{\pgfqpoint{4.678446in}{2.133777in}}%
\pgfpathlineto{\pgfqpoint{4.704425in}{2.141354in}}%
\pgfpathlineto{\pgfqpoint{4.730405in}{2.175545in}}%
\pgfpathlineto{\pgfqpoint{4.756385in}{2.198961in}}%
\pgfpathlineto{\pgfqpoint{4.782364in}{2.204315in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{2.199296in}}%
\pgfpathlineto{\pgfqpoint{4.834323in}{2.234294in}}%
\pgfpathlineto{\pgfqpoint{4.860303in}{2.256875in}}%
\pgfpathlineto{\pgfqpoint{4.886283in}{2.263680in}}%
\pgfpathlineto{\pgfqpoint{4.912262in}{2.275796in}}%
\pgfpathlineto{\pgfqpoint{4.938242in}{2.288339in}}%
\pgfpathlineto{\pgfqpoint{4.964222in}{2.302807in}}%
\pgfpathlineto{\pgfqpoint{4.990201in}{2.303625in}}%
\pgfpathlineto{\pgfqpoint{5.016181in}{2.294355in}}%
\pgfpathlineto{\pgfqpoint{5.042160in}{2.339417in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{2.351841in}}%
\pgfpathlineto{\pgfqpoint{5.094120in}{2.367094in}}%
\pgfpathlineto{\pgfqpoint{5.120099in}{2.381560in}}%
\pgfpathlineto{\pgfqpoint{5.146079in}{2.370936in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{2.376859in}}%
\pgfpathlineto{\pgfqpoint{5.198038in}{2.396405in}}%
\pgfpathlineto{\pgfqpoint{5.224018in}{2.408841in}}%
\pgfpathlineto{\pgfqpoint{5.249997in}{2.424381in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{2.431480in}}%
\pgfpathlineto{\pgfqpoint{5.301957in}{2.439421in}}%
\pgfpathlineto{\pgfqpoint{5.327936in}{2.455055in}}%
\pgfpathlineto{\pgfqpoint{5.353916in}{2.459628in}}%
\pgfpathlineto{\pgfqpoint{5.379895in}{2.478689in}}%
\pgfpathlineto{\pgfqpoint{5.405875in}{2.494963in}}%
\pgfpathlineto{\pgfqpoint{5.431855in}{2.500929in}}%
\pgfpathlineto{\pgfqpoint{5.457834in}{2.517570in}}%
\pgfpathlineto{\pgfqpoint{5.483814in}{2.523897in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{2.540616in}}%
\pgfpathlineto{\pgfqpoint{5.535773in}{2.538951in}}%
\pgfpathlineto{\pgfqpoint{5.561753in}{2.548321in}}%
\pgfpathlineto{\pgfqpoint{5.587732in}{2.559217in}}%
\pgfpathlineto{\pgfqpoint{5.613712in}{2.568822in}}%
\pgfpathlineto{\pgfqpoint{5.639692in}{2.578139in}}%
\pgfpathlineto{\pgfqpoint{5.665671in}{2.580352in}}%
\pgfpathlineto{\pgfqpoint{5.691651in}{2.588981in}}%
\pgfpathlineto{\pgfqpoint{5.717631in}{2.585156in}}%
\pgfpathlineto{\pgfqpoint{5.743610in}{2.594448in}}%
\pgfpathlineto{\pgfqpoint{5.769590in}{2.603069in}}%
\pgfpathlineto{\pgfqpoint{5.795569in}{2.610459in}}%
\pgfpathlineto{\pgfqpoint{5.821549in}{2.615340in}}%
\pgfpathlineto{\pgfqpoint{5.847529in}{2.620074in}}%
\pgfpathlineto{\pgfqpoint{5.873508in}{2.626454in}}%
\pgfpathlineto{\pgfqpoint{5.899488in}{2.633077in}}%
\pgfpathlineto{\pgfqpoint{5.925468in}{2.633177in}}%
\pgfpathlineto{\pgfqpoint{5.951447in}{2.653195in}}%
\pgfpathlineto{\pgfqpoint{5.977427in}{2.663755in}}%
\pgfpathlineto{\pgfqpoint{6.003406in}{2.663800in}}%
\pgfpathlineto{\pgfqpoint{6.029386in}{2.673603in}}%
\pgfpathlineto{\pgfqpoint{6.055366in}{2.691100in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{2.689071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490690in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613281in}{1.082315in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.147605in}}%
\pgfpathlineto{\pgfqpoint{3.665240in}{1.198761in}}%
\pgfpathlineto{\pgfqpoint{3.691220in}{1.243173in}}%
\pgfpathlineto{\pgfqpoint{3.717200in}{1.293751in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.332886in}}%
\pgfpathlineto{\pgfqpoint{3.769159in}{1.372151in}}%
\pgfpathlineto{\pgfqpoint{3.795139in}{1.405765in}}%
\pgfpathlineto{\pgfqpoint{3.821118in}{1.437708in}}%
\pgfpathlineto{\pgfqpoint{3.847098in}{1.460246in}}%
\pgfpathlineto{\pgfqpoint{3.873077in}{1.487745in}}%
\pgfpathlineto{\pgfqpoint{3.899057in}{1.522523in}}%
\pgfpathlineto{\pgfqpoint{3.925037in}{1.541598in}}%
\pgfpathlineto{\pgfqpoint{3.951016in}{1.578628in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.609911in}}%
\pgfpathlineto{\pgfqpoint{4.002975in}{1.631181in}}%
\pgfpathlineto{\pgfqpoint{4.028955in}{1.651540in}}%
\pgfpathlineto{\pgfqpoint{4.054935in}{1.679595in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.698107in}}%
\pgfpathlineto{\pgfqpoint{4.106894in}{1.718131in}}%
\pgfpathlineto{\pgfqpoint{4.132874in}{1.740506in}}%
\pgfpathlineto{\pgfqpoint{4.158853in}{1.733144in}}%
\pgfpathlineto{\pgfqpoint{4.184833in}{1.753971in}}%
\pgfpathlineto{\pgfqpoint{4.210812in}{1.762933in}}%
\pgfpathlineto{\pgfqpoint{4.236792in}{1.793265in}}%
\pgfpathlineto{\pgfqpoint{4.262772in}{1.828427in}}%
\pgfpathlineto{\pgfqpoint{4.288751in}{1.850409in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{1.867405in}}%
\pgfpathlineto{\pgfqpoint{4.340711in}{1.889774in}}%
\pgfpathlineto{\pgfqpoint{4.366690in}{1.917591in}}%
\pgfpathlineto{\pgfqpoint{4.392670in}{1.929264in}}%
\pgfpathlineto{\pgfqpoint{4.418649in}{1.951894in}}%
\pgfpathlineto{\pgfqpoint{4.444629in}{1.944595in}}%
\pgfpathlineto{\pgfqpoint{4.470609in}{1.969039in}}%
\pgfpathlineto{\pgfqpoint{4.496588in}{1.992319in}}%
\pgfpathlineto{\pgfqpoint{4.522568in}{2.022976in}}%
\pgfpathlineto{\pgfqpoint{4.548548in}{2.038733in}}%
\pgfpathlineto{\pgfqpoint{4.574527in}{2.044230in}}%
\pgfpathlineto{\pgfqpoint{4.600507in}{2.067425in}}%
\pgfpathlineto{\pgfqpoint{4.626486in}{2.084156in}}%
\pgfpathlineto{\pgfqpoint{4.652466in}{2.100216in}}%
\pgfpathlineto{\pgfqpoint{4.678446in}{2.100258in}}%
\pgfpathlineto{\pgfqpoint{4.704425in}{2.129006in}}%
\pgfpathlineto{\pgfqpoint{4.730405in}{2.141805in}}%
\pgfpathlineto{\pgfqpoint{4.756385in}{2.131450in}}%
\pgfpathlineto{\pgfqpoint{4.782364in}{2.147493in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{2.168488in}}%
\pgfpathlineto{\pgfqpoint{4.834323in}{2.183805in}}%
\pgfpathlineto{\pgfqpoint{4.860303in}{2.189590in}}%
\pgfpathlineto{\pgfqpoint{4.886283in}{2.202362in}}%
\pgfpathlineto{\pgfqpoint{4.912262in}{2.206675in}}%
\pgfpathlineto{\pgfqpoint{4.938242in}{2.192784in}}%
\pgfpathlineto{\pgfqpoint{4.964222in}{2.220936in}}%
\pgfpathlineto{\pgfqpoint{4.990201in}{2.228208in}}%
\pgfpathlineto{\pgfqpoint{5.016181in}{2.245889in}}%
\pgfpathlineto{\pgfqpoint{5.042160in}{2.266895in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{2.284901in}}%
\pgfpathlineto{\pgfqpoint{5.094120in}{2.284594in}}%
\pgfpathlineto{\pgfqpoint{5.120099in}{2.298327in}}%
\pgfpathlineto{\pgfqpoint{5.146079in}{2.296781in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{2.318049in}}%
\pgfpathlineto{\pgfqpoint{5.198038in}{2.327066in}}%
\pgfpathlineto{\pgfqpoint{5.224018in}{2.354949in}}%
\pgfpathlineto{\pgfqpoint{5.249997in}{2.351716in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{2.359230in}}%
\pgfpathlineto{\pgfqpoint{5.301957in}{2.378604in}}%
\pgfpathlineto{\pgfqpoint{5.327936in}{2.389946in}}%
\pgfpathlineto{\pgfqpoint{5.353916in}{2.374092in}}%
\pgfpathlineto{\pgfqpoint{5.379895in}{2.378244in}}%
\pgfpathlineto{\pgfqpoint{5.405875in}{2.363957in}}%
\pgfpathlineto{\pgfqpoint{5.431855in}{2.359152in}}%
\pgfpathlineto{\pgfqpoint{5.457834in}{2.392653in}}%
\pgfpathlineto{\pgfqpoint{5.483814in}{2.406638in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{2.409208in}}%
\pgfpathlineto{\pgfqpoint{5.535773in}{2.438028in}}%
\pgfpathlineto{\pgfqpoint{5.561753in}{2.442961in}}%
\pgfpathlineto{\pgfqpoint{5.587732in}{2.447042in}}%
\pgfpathlineto{\pgfqpoint{5.613712in}{2.453423in}}%
\pgfpathlineto{\pgfqpoint{5.639692in}{2.486082in}}%
\pgfpathlineto{\pgfqpoint{5.665671in}{2.495721in}}%
\pgfpathlineto{\pgfqpoint{5.691651in}{2.497453in}}%
\pgfpathlineto{\pgfqpoint{5.717631in}{2.519124in}}%
\pgfpathlineto{\pgfqpoint{5.743610in}{2.538536in}}%
\pgfpathlineto{\pgfqpoint{5.769590in}{2.529371in}}%
\pgfpathlineto{\pgfqpoint{5.795569in}{2.511718in}}%
\pgfpathlineto{\pgfqpoint{5.821549in}{2.521860in}}%
\pgfpathlineto{\pgfqpoint{5.847529in}{2.523812in}}%
\pgfpathlineto{\pgfqpoint{5.873508in}{2.529340in}}%
\pgfpathlineto{\pgfqpoint{5.899488in}{2.537902in}}%
\pgfpathlineto{\pgfqpoint{5.925468in}{2.559903in}}%
\pgfpathlineto{\pgfqpoint{5.951447in}{2.567839in}}%
\pgfpathlineto{\pgfqpoint{5.977427in}{2.578991in}}%
\pgfpathlineto{\pgfqpoint{6.003406in}{2.583532in}}%
\pgfpathlineto{\pgfqpoint{6.029386in}{2.580881in}}%
\pgfpathlineto{\pgfqpoint{6.055366in}{2.584924in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{2.574915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490690in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613281in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.133444in}}%
\pgfpathlineto{\pgfqpoint{3.665240in}{1.194570in}}%
\pgfpathlineto{\pgfqpoint{3.691220in}{1.236385in}}%
\pgfpathlineto{\pgfqpoint{3.717200in}{1.280019in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.330366in}}%
\pgfpathlineto{\pgfqpoint{3.769159in}{1.365344in}}%
\pgfpathlineto{\pgfqpoint{3.795139in}{1.400794in}}%
\pgfpathlineto{\pgfqpoint{3.821118in}{1.431180in}}%
\pgfpathlineto{\pgfqpoint{3.847098in}{1.448914in}}%
\pgfpathlineto{\pgfqpoint{3.873077in}{1.493559in}}%
\pgfpathlineto{\pgfqpoint{3.899057in}{1.524301in}}%
\pgfpathlineto{\pgfqpoint{3.925037in}{1.543403in}}%
\pgfpathlineto{\pgfqpoint{3.951016in}{1.582437in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.612224in}}%
\pgfpathlineto{\pgfqpoint{4.002975in}{1.628598in}}%
\pgfpathlineto{\pgfqpoint{4.028955in}{1.644381in}}%
\pgfpathlineto{\pgfqpoint{4.054935in}{1.684631in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.712015in}}%
\pgfpathlineto{\pgfqpoint{4.106894in}{1.720926in}}%
\pgfpathlineto{\pgfqpoint{4.132874in}{1.754963in}}%
\pgfpathlineto{\pgfqpoint{4.158853in}{1.785532in}}%
\pgfpathlineto{\pgfqpoint{4.184833in}{1.798847in}}%
\pgfpathlineto{\pgfqpoint{4.210812in}{1.831949in}}%
\pgfpathlineto{\pgfqpoint{4.236792in}{1.851867in}}%
\pgfpathlineto{\pgfqpoint{4.262772in}{1.863448in}}%
\pgfpathlineto{\pgfqpoint{4.288751in}{1.891147in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{1.908080in}}%
\pgfpathlineto{\pgfqpoint{4.340711in}{1.923570in}}%
\pgfpathlineto{\pgfqpoint{4.366690in}{1.957384in}}%
\pgfpathlineto{\pgfqpoint{4.392670in}{1.978728in}}%
\pgfpathlineto{\pgfqpoint{4.418649in}{1.978344in}}%
\pgfpathlineto{\pgfqpoint{4.444629in}{1.986328in}}%
\pgfpathlineto{\pgfqpoint{4.470609in}{1.993243in}}%
\pgfpathlineto{\pgfqpoint{4.496588in}{2.002332in}}%
\pgfpathlineto{\pgfqpoint{4.522568in}{2.000546in}}%
\pgfpathlineto{\pgfqpoint{4.548548in}{2.008143in}}%
\pgfpathlineto{\pgfqpoint{4.574527in}{2.012358in}}%
\pgfpathlineto{\pgfqpoint{4.600507in}{2.033674in}}%
\pgfpathlineto{\pgfqpoint{4.626486in}{2.051841in}}%
\pgfpathlineto{\pgfqpoint{4.652466in}{2.053501in}}%
\pgfpathlineto{\pgfqpoint{4.678446in}{2.075429in}}%
\pgfpathlineto{\pgfqpoint{4.704425in}{2.065816in}}%
\pgfpathlineto{\pgfqpoint{4.730405in}{2.089883in}}%
\pgfpathlineto{\pgfqpoint{4.756385in}{2.090219in}}%
\pgfpathlineto{\pgfqpoint{4.782364in}{2.093039in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{2.120604in}}%
\pgfpathlineto{\pgfqpoint{4.834323in}{2.153716in}}%
\pgfpathlineto{\pgfqpoint{4.860303in}{2.159048in}}%
\pgfpathlineto{\pgfqpoint{4.886283in}{2.172391in}}%
\pgfpathlineto{\pgfqpoint{4.912262in}{2.198286in}}%
\pgfpathlineto{\pgfqpoint{4.938242in}{2.227292in}}%
\pgfpathlineto{\pgfqpoint{4.964222in}{2.260544in}}%
\pgfpathlineto{\pgfqpoint{4.990201in}{2.275814in}}%
\pgfpathlineto{\pgfqpoint{5.016181in}{2.277596in}}%
\pgfpathlineto{\pgfqpoint{5.042160in}{2.276189in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{2.296338in}}%
\pgfpathlineto{\pgfqpoint{5.094120in}{2.310338in}}%
\pgfpathlineto{\pgfqpoint{5.120099in}{2.325442in}}%
\pgfpathlineto{\pgfqpoint{5.146079in}{2.325153in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{2.353564in}}%
\pgfpathlineto{\pgfqpoint{5.198038in}{2.359028in}}%
\pgfpathlineto{\pgfqpoint{5.224018in}{2.367291in}}%
\pgfpathlineto{\pgfqpoint{5.249997in}{2.382550in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{2.391528in}}%
\pgfpathlineto{\pgfqpoint{5.301957in}{2.378001in}}%
\pgfpathlineto{\pgfqpoint{5.327936in}{2.387999in}}%
\pgfpathlineto{\pgfqpoint{5.353916in}{2.404796in}}%
\pgfpathlineto{\pgfqpoint{5.379895in}{2.415398in}}%
\pgfpathlineto{\pgfqpoint{5.405875in}{2.415122in}}%
\pgfpathlineto{\pgfqpoint{5.431855in}{2.437274in}}%
\pgfpathlineto{\pgfqpoint{5.457834in}{2.447403in}}%
\pgfpathlineto{\pgfqpoint{5.483814in}{2.454387in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{2.463354in}}%
\pgfpathlineto{\pgfqpoint{5.535773in}{2.482834in}}%
\pgfpathlineto{\pgfqpoint{5.561753in}{2.485579in}}%
\pgfpathlineto{\pgfqpoint{5.587732in}{2.476289in}}%
\pgfpathlineto{\pgfqpoint{5.613712in}{2.497668in}}%
\pgfpathlineto{\pgfqpoint{5.639692in}{2.501902in}}%
\pgfpathlineto{\pgfqpoint{5.665671in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{5.691651in}{2.491016in}}%
\pgfpathlineto{\pgfqpoint{5.717631in}{2.525558in}}%
\pgfpathlineto{\pgfqpoint{5.743610in}{2.520181in}}%
\pgfpathlineto{\pgfqpoint{5.769590in}{2.524654in}}%
\pgfpathlineto{\pgfqpoint{5.795569in}{2.539632in}}%
\pgfpathlineto{\pgfqpoint{5.821549in}{2.546106in}}%
\pgfpathlineto{\pgfqpoint{5.847529in}{2.565660in}}%
\pgfpathlineto{\pgfqpoint{5.873508in}{2.569580in}}%
\pgfpathlineto{\pgfqpoint{5.899488in}{2.574396in}}%
\pgfpathlineto{\pgfqpoint{5.925468in}{2.581629in}}%
\pgfpathlineto{\pgfqpoint{5.951447in}{2.593768in}}%
\pgfpathlineto{\pgfqpoint{5.977427in}{2.593885in}}%
\pgfpathlineto{\pgfqpoint{6.003406in}{2.600523in}}%
\pgfpathlineto{\pgfqpoint{6.029386in}{2.600158in}}%
\pgfpathlineto{\pgfqpoint{6.055366in}{2.605491in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{2.589176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490690in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613281in}{1.066302in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.132334in}}%
\pgfpathlineto{\pgfqpoint{3.665240in}{1.188029in}}%
\pgfpathlineto{\pgfqpoint{3.691220in}{1.231858in}}%
\pgfpathlineto{\pgfqpoint{3.717200in}{1.264073in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.324475in}}%
\pgfpathlineto{\pgfqpoint{3.769159in}{1.363215in}}%
\pgfpathlineto{\pgfqpoint{3.795139in}{1.400882in}}%
\pgfpathlineto{\pgfqpoint{3.821118in}{1.435841in}}%
\pgfpathlineto{\pgfqpoint{3.847098in}{1.463078in}}%
\pgfpathlineto{\pgfqpoint{3.873077in}{1.497848in}}%
\pgfpathlineto{\pgfqpoint{3.899057in}{1.522281in}}%
\pgfpathlineto{\pgfqpoint{3.925037in}{1.553816in}}%
\pgfpathlineto{\pgfqpoint{3.951016in}{1.581149in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.609123in}}%
\pgfpathlineto{\pgfqpoint{4.002975in}{1.632621in}}%
\pgfpathlineto{\pgfqpoint{4.028955in}{1.665141in}}%
\pgfpathlineto{\pgfqpoint{4.054935in}{1.688874in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.709706in}}%
\pgfpathlineto{\pgfqpoint{4.106894in}{1.724486in}}%
\pgfpathlineto{\pgfqpoint{4.132874in}{1.730584in}}%
\pgfpathlineto{\pgfqpoint{4.158853in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{4.184833in}{1.775034in}}%
\pgfpathlineto{\pgfqpoint{4.210812in}{1.804262in}}%
\pgfpathlineto{\pgfqpoint{4.236792in}{1.829314in}}%
\pgfpathlineto{\pgfqpoint{4.262772in}{1.854843in}}%
\pgfpathlineto{\pgfqpoint{4.288751in}{1.885253in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{1.893936in}}%
\pgfpathlineto{\pgfqpoint{4.340711in}{1.911532in}}%
\pgfpathlineto{\pgfqpoint{4.366690in}{1.928984in}}%
\pgfpathlineto{\pgfqpoint{4.392670in}{1.921449in}}%
\pgfpathlineto{\pgfqpoint{4.418649in}{1.930969in}}%
\pgfpathlineto{\pgfqpoint{4.444629in}{1.982691in}}%
\pgfpathlineto{\pgfqpoint{4.470609in}{2.018689in}}%
\pgfpathlineto{\pgfqpoint{4.496588in}{2.022180in}}%
\pgfpathlineto{\pgfqpoint{4.522568in}{2.048373in}}%
\pgfpathlineto{\pgfqpoint{4.548548in}{2.063653in}}%
\pgfpathlineto{\pgfqpoint{4.574527in}{2.066222in}}%
\pgfpathlineto{\pgfqpoint{4.600507in}{2.078346in}}%
\pgfpathlineto{\pgfqpoint{4.626486in}{2.083367in}}%
\pgfpathlineto{\pgfqpoint{4.652466in}{2.069937in}}%
\pgfpathlineto{\pgfqpoint{4.678446in}{2.087163in}}%
\pgfpathlineto{\pgfqpoint{4.704425in}{2.112797in}}%
\pgfpathlineto{\pgfqpoint{4.730405in}{2.115688in}}%
\pgfpathlineto{\pgfqpoint{4.756385in}{2.123354in}}%
\pgfpathlineto{\pgfqpoint{4.782364in}{2.171495in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{2.193152in}}%
\pgfpathlineto{\pgfqpoint{4.834323in}{2.204601in}}%
\pgfpathlineto{\pgfqpoint{4.860303in}{2.220628in}}%
\pgfpathlineto{\pgfqpoint{4.886283in}{2.242280in}}%
\pgfpathlineto{\pgfqpoint{4.912262in}{2.243222in}}%
\pgfpathlineto{\pgfqpoint{4.938242in}{2.251277in}}%
\pgfpathlineto{\pgfqpoint{4.964222in}{2.261041in}}%
\pgfpathlineto{\pgfqpoint{4.990201in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{5.016181in}{2.244114in}}%
\pgfpathlineto{\pgfqpoint{5.042160in}{2.261815in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{2.246684in}}%
\pgfpathlineto{\pgfqpoint{5.094120in}{2.263691in}}%
\pgfpathlineto{\pgfqpoint{5.120099in}{2.289054in}}%
\pgfpathlineto{\pgfqpoint{5.146079in}{2.295245in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{2.299018in}}%
\pgfpathlineto{\pgfqpoint{5.198038in}{2.311164in}}%
\pgfpathlineto{\pgfqpoint{5.224018in}{2.330429in}}%
\pgfpathlineto{\pgfqpoint{5.249997in}{2.317018in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{2.322237in}}%
\pgfpathlineto{\pgfqpoint{5.301957in}{2.346277in}}%
\pgfpathlineto{\pgfqpoint{5.327936in}{2.342643in}}%
\pgfpathlineto{\pgfqpoint{5.353916in}{2.364168in}}%
\pgfpathlineto{\pgfqpoint{5.379895in}{2.357518in}}%
\pgfpathlineto{\pgfqpoint{5.405875in}{2.379694in}}%
\pgfpathlineto{\pgfqpoint{5.431855in}{2.373298in}}%
\pgfpathlineto{\pgfqpoint{5.457834in}{2.386316in}}%
\pgfpathlineto{\pgfqpoint{5.483814in}{2.371638in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{2.373161in}}%
\pgfpathlineto{\pgfqpoint{5.535773in}{2.386862in}}%
\pgfpathlineto{\pgfqpoint{5.561753in}{2.393205in}}%
\pgfpathlineto{\pgfqpoint{5.587732in}{2.420082in}}%
\pgfpathlineto{\pgfqpoint{5.613712in}{2.421207in}}%
\pgfpathlineto{\pgfqpoint{5.639692in}{2.421945in}}%
\pgfpathlineto{\pgfqpoint{5.665671in}{2.430081in}}%
\pgfpathlineto{\pgfqpoint{5.691651in}{2.427061in}}%
\pgfpathlineto{\pgfqpoint{5.717631in}{2.426134in}}%
\pgfpathlineto{\pgfqpoint{5.743610in}{2.443813in}}%
\pgfpathlineto{\pgfqpoint{5.769590in}{2.451287in}}%
\pgfpathlineto{\pgfqpoint{5.795569in}{2.459791in}}%
\pgfpathlineto{\pgfqpoint{5.821549in}{2.469318in}}%
\pgfpathlineto{\pgfqpoint{5.847529in}{2.469411in}}%
\pgfpathlineto{\pgfqpoint{5.873508in}{2.469848in}}%
\pgfpathlineto{\pgfqpoint{5.899488in}{2.473079in}}%
\pgfpathlineto{\pgfqpoint{5.925468in}{2.503616in}}%
\pgfpathlineto{\pgfqpoint{5.951447in}{2.497741in}}%
\pgfpathlineto{\pgfqpoint{5.977427in}{2.494751in}}%
\pgfpathlineto{\pgfqpoint{6.003406in}{2.501863in}}%
\pgfpathlineto{\pgfqpoint{6.029386in}{2.508625in}}%
\pgfpathlineto{\pgfqpoint{6.055366in}{2.461710in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{2.491273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490690in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613281in}{1.056888in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.105154in}}%
\pgfpathlineto{\pgfqpoint{3.665240in}{1.145942in}}%
\pgfpathlineto{\pgfqpoint{3.691220in}{1.143944in}}%
\pgfpathlineto{\pgfqpoint{3.717200in}{1.222984in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.267018in}}%
\pgfpathlineto{\pgfqpoint{3.769159in}{1.315454in}}%
\pgfpathlineto{\pgfqpoint{3.795139in}{1.372875in}}%
\pgfpathlineto{\pgfqpoint{3.821118in}{1.397705in}}%
\pgfpathlineto{\pgfqpoint{3.847098in}{1.430238in}}%
\pgfpathlineto{\pgfqpoint{3.873077in}{1.458845in}}%
\pgfpathlineto{\pgfqpoint{3.899057in}{1.496500in}}%
\pgfpathlineto{\pgfqpoint{3.925037in}{1.534197in}}%
\pgfpathlineto{\pgfqpoint{3.951016in}{1.560831in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.581391in}}%
\pgfpathlineto{\pgfqpoint{4.002975in}{1.602200in}}%
\pgfpathlineto{\pgfqpoint{4.028955in}{1.639421in}}%
\pgfpathlineto{\pgfqpoint{4.054935in}{1.653995in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.678531in}}%
\pgfpathlineto{\pgfqpoint{4.106894in}{1.706591in}}%
\pgfpathlineto{\pgfqpoint{4.132874in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{4.158853in}{1.746335in}}%
\pgfpathlineto{\pgfqpoint{4.184833in}{1.773297in}}%
\pgfpathlineto{\pgfqpoint{4.210812in}{1.776554in}}%
\pgfpathlineto{\pgfqpoint{4.236792in}{1.796706in}}%
\pgfpathlineto{\pgfqpoint{4.262772in}{1.811712in}}%
\pgfpathlineto{\pgfqpoint{4.288751in}{1.826326in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{1.845140in}}%
\pgfpathlineto{\pgfqpoint{4.340711in}{1.866242in}}%
\pgfpathlineto{\pgfqpoint{4.366690in}{1.900802in}}%
\pgfpathlineto{\pgfqpoint{4.392670in}{1.908444in}}%
\pgfpathlineto{\pgfqpoint{4.418649in}{1.943219in}}%
\pgfpathlineto{\pgfqpoint{4.444629in}{1.946692in}}%
\pgfpathlineto{\pgfqpoint{4.470609in}{1.969166in}}%
\pgfpathlineto{\pgfqpoint{4.496588in}{2.008589in}}%
\pgfpathlineto{\pgfqpoint{4.522568in}{2.022682in}}%
\pgfpathlineto{\pgfqpoint{4.548548in}{2.049831in}}%
\pgfpathlineto{\pgfqpoint{4.574527in}{2.045208in}}%
\pgfpathlineto{\pgfqpoint{4.600507in}{2.048835in}}%
\pgfpathlineto{\pgfqpoint{4.626486in}{2.028420in}}%
\pgfpathlineto{\pgfqpoint{4.652466in}{2.052300in}}%
\pgfpathlineto{\pgfqpoint{4.678446in}{2.061846in}}%
\pgfpathlineto{\pgfqpoint{4.704425in}{2.062136in}}%
\pgfpathlineto{\pgfqpoint{4.730405in}{2.065501in}}%
\pgfpathlineto{\pgfqpoint{4.756385in}{2.080284in}}%
\pgfpathlineto{\pgfqpoint{4.782364in}{2.078986in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{2.067326in}}%
\pgfpathlineto{\pgfqpoint{4.834323in}{2.108163in}}%
\pgfpathlineto{\pgfqpoint{4.860303in}{2.146462in}}%
\pgfpathlineto{\pgfqpoint{4.886283in}{2.149077in}}%
\pgfpathlineto{\pgfqpoint{4.912262in}{2.121012in}}%
\pgfpathlineto{\pgfqpoint{4.938242in}{2.166550in}}%
\pgfpathlineto{\pgfqpoint{4.964222in}{2.160346in}}%
\pgfpathlineto{\pgfqpoint{4.990201in}{2.171105in}}%
\pgfpathlineto{\pgfqpoint{5.016181in}{2.173708in}}%
\pgfpathlineto{\pgfqpoint{5.042160in}{2.194739in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{2.188059in}}%
\pgfpathlineto{\pgfqpoint{5.094120in}{2.167091in}}%
\pgfpathlineto{\pgfqpoint{5.120099in}{2.179256in}}%
\pgfpathlineto{\pgfqpoint{5.146079in}{2.190306in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{2.177127in}}%
\pgfpathlineto{\pgfqpoint{5.198038in}{2.233528in}}%
\pgfpathlineto{\pgfqpoint{5.224018in}{2.241141in}}%
\pgfpathlineto{\pgfqpoint{5.249997in}{2.235909in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{2.266643in}}%
\pgfpathlineto{\pgfqpoint{5.301957in}{2.270290in}}%
\pgfpathlineto{\pgfqpoint{5.327936in}{2.273071in}}%
\pgfpathlineto{\pgfqpoint{5.353916in}{2.268949in}}%
\pgfpathlineto{\pgfqpoint{5.379895in}{2.302755in}}%
\pgfpathlineto{\pgfqpoint{5.405875in}{2.323845in}}%
\pgfpathlineto{\pgfqpoint{5.431855in}{2.323676in}}%
\pgfpathlineto{\pgfqpoint{5.457834in}{2.324177in}}%
\pgfpathlineto{\pgfqpoint{5.483814in}{2.312066in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{2.287599in}}%
\pgfpathlineto{\pgfqpoint{5.535773in}{2.279060in}}%
\pgfpathlineto{\pgfqpoint{5.561753in}{2.319346in}}%
\pgfpathlineto{\pgfqpoint{5.587732in}{2.367762in}}%
\pgfpathlineto{\pgfqpoint{5.613712in}{2.380093in}}%
\pgfpathlineto{\pgfqpoint{5.639692in}{2.380586in}}%
\pgfpathlineto{\pgfqpoint{5.665671in}{2.355523in}}%
\pgfpathlineto{\pgfqpoint{5.691651in}{2.355402in}}%
\pgfpathlineto{\pgfqpoint{5.717631in}{2.343171in}}%
\pgfpathlineto{\pgfqpoint{5.743610in}{2.388697in}}%
\pgfpathlineto{\pgfqpoint{5.769590in}{2.385328in}}%
\pgfpathlineto{\pgfqpoint{5.795569in}{2.393574in}}%
\pgfpathlineto{\pgfqpoint{5.821549in}{2.415785in}}%
\pgfpathlineto{\pgfqpoint{5.847529in}{2.429466in}}%
\pgfpathlineto{\pgfqpoint{5.873508in}{2.414201in}}%
\pgfpathlineto{\pgfqpoint{5.899488in}{2.413113in}}%
\pgfpathlineto{\pgfqpoint{5.925468in}{2.401539in}}%
\pgfpathlineto{\pgfqpoint{5.951447in}{2.398052in}}%
\pgfpathlineto{\pgfqpoint{5.977427in}{2.407404in}}%
\pgfpathlineto{\pgfqpoint{6.003406in}{2.387748in}}%
\pgfpathlineto{\pgfqpoint{6.029386in}{2.391073in}}%
\pgfpathlineto{\pgfqpoint{6.055366in}{2.396058in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{2.402549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490690in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613281in}{1.052351in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.070387in}}%
\pgfpathlineto{\pgfqpoint{3.665240in}{1.129761in}}%
\pgfpathlineto{\pgfqpoint{3.691220in}{1.159103in}}%
\pgfpathlineto{\pgfqpoint{3.717200in}{1.100989in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.156502in}}%
\pgfpathlineto{\pgfqpoint{3.769159in}{1.183400in}}%
\pgfpathlineto{\pgfqpoint{3.795139in}{1.219030in}}%
\pgfpathlineto{\pgfqpoint{3.821118in}{1.268837in}}%
\pgfpathlineto{\pgfqpoint{3.847098in}{1.295160in}}%
\pgfpathlineto{\pgfqpoint{3.873077in}{1.324731in}}%
\pgfpathlineto{\pgfqpoint{3.899057in}{1.363489in}}%
\pgfpathlineto{\pgfqpoint{3.925037in}{1.376991in}}%
\pgfpathlineto{\pgfqpoint{3.951016in}{1.419497in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.452935in}}%
\pgfpathlineto{\pgfqpoint{4.002975in}{1.479888in}}%
\pgfpathlineto{\pgfqpoint{4.028955in}{1.490293in}}%
\pgfpathlineto{\pgfqpoint{4.054935in}{1.492136in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.449138in}}%
\pgfpathlineto{\pgfqpoint{4.106894in}{1.492583in}}%
\pgfpathlineto{\pgfqpoint{4.132874in}{1.441865in}}%
\pgfpathlineto{\pgfqpoint{4.158853in}{1.518875in}}%
\pgfpathlineto{\pgfqpoint{4.184833in}{1.517844in}}%
\pgfpathlineto{\pgfqpoint{4.210812in}{1.520213in}}%
\pgfpathlineto{\pgfqpoint{4.236792in}{1.579153in}}%
\pgfpathlineto{\pgfqpoint{4.262772in}{1.545394in}}%
\pgfpathlineto{\pgfqpoint{4.288751in}{1.541762in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{1.589134in}}%
\pgfpathlineto{\pgfqpoint{4.340711in}{1.606663in}}%
\pgfpathlineto{\pgfqpoint{4.366690in}{1.631393in}}%
\pgfpathlineto{\pgfqpoint{4.392670in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{4.418649in}{1.616504in}}%
\pgfpathlineto{\pgfqpoint{4.444629in}{1.657196in}}%
\pgfpathlineto{\pgfqpoint{4.470609in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{4.496588in}{1.694854in}}%
\pgfpathlineto{\pgfqpoint{4.522568in}{1.734857in}}%
\pgfpathlineto{\pgfqpoint{4.548548in}{1.740075in}}%
\pgfpathlineto{\pgfqpoint{4.574527in}{1.739260in}}%
\pgfpathlineto{\pgfqpoint{4.600507in}{1.721477in}}%
\pgfpathlineto{\pgfqpoint{4.626486in}{1.731613in}}%
\pgfpathlineto{\pgfqpoint{4.652466in}{1.747776in}}%
\pgfpathlineto{\pgfqpoint{4.678446in}{1.773206in}}%
\pgfpathlineto{\pgfqpoint{4.704425in}{1.735445in}}%
\pgfpathlineto{\pgfqpoint{4.730405in}{1.744504in}}%
\pgfpathlineto{\pgfqpoint{4.756385in}{1.766551in}}%
\pgfpathlineto{\pgfqpoint{4.782364in}{1.765609in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{1.765243in}}%
\pgfpathlineto{\pgfqpoint{4.834323in}{1.748401in}}%
\pgfpathlineto{\pgfqpoint{4.860303in}{1.750367in}}%
\pgfpathlineto{\pgfqpoint{4.886283in}{1.773059in}}%
\pgfpathlineto{\pgfqpoint{4.912262in}{1.808520in}}%
\pgfpathlineto{\pgfqpoint{4.938242in}{1.802168in}}%
\pgfpathlineto{\pgfqpoint{4.964222in}{1.833094in}}%
\pgfpathlineto{\pgfqpoint{4.990201in}{1.879944in}}%
\pgfpathlineto{\pgfqpoint{5.016181in}{1.919759in}}%
\pgfpathlineto{\pgfqpoint{5.042160in}{1.902739in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{1.895958in}}%
\pgfpathlineto{\pgfqpoint{5.094120in}{1.878284in}}%
\pgfpathlineto{\pgfqpoint{5.120099in}{1.907798in}}%
\pgfpathlineto{\pgfqpoint{5.146079in}{1.908759in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{1.954977in}}%
\pgfpathlineto{\pgfqpoint{5.198038in}{1.948674in}}%
\pgfpathlineto{\pgfqpoint{5.224018in}{1.963993in}}%
\pgfpathlineto{\pgfqpoint{5.249997in}{1.963965in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{1.971491in}}%
\pgfpathlineto{\pgfqpoint{5.301957in}{1.941769in}}%
\pgfpathlineto{\pgfqpoint{5.327936in}{1.965386in}}%
\pgfpathlineto{\pgfqpoint{5.353916in}{1.979649in}}%
\pgfpathlineto{\pgfqpoint{5.379895in}{1.987135in}}%
\pgfpathlineto{\pgfqpoint{5.405875in}{1.998197in}}%
\pgfpathlineto{\pgfqpoint{5.431855in}{2.006528in}}%
\pgfpathlineto{\pgfqpoint{5.457834in}{1.990228in}}%
\pgfpathlineto{\pgfqpoint{5.483814in}{2.005236in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{2.005874in}}%
\pgfpathlineto{\pgfqpoint{5.535773in}{1.988887in}}%
\pgfpathlineto{\pgfqpoint{5.561753in}{2.003246in}}%
\pgfpathlineto{\pgfqpoint{5.587732in}{2.048987in}}%
\pgfpathlineto{\pgfqpoint{5.613712in}{2.052971in}}%
\pgfpathlineto{\pgfqpoint{5.639692in}{2.054213in}}%
\pgfpathlineto{\pgfqpoint{5.665671in}{2.051546in}}%
\pgfpathlineto{\pgfqpoint{5.691651in}{2.026707in}}%
\pgfpathlineto{\pgfqpoint{5.717631in}{2.028274in}}%
\pgfpathlineto{\pgfqpoint{5.743610in}{2.055786in}}%
\pgfpathlineto{\pgfqpoint{5.769590in}{2.034729in}}%
\pgfpathlineto{\pgfqpoint{5.795569in}{2.041426in}}%
\pgfpathlineto{\pgfqpoint{5.821549in}{2.054027in}}%
\pgfpathlineto{\pgfqpoint{5.847529in}{2.060891in}}%
\pgfpathlineto{\pgfqpoint{5.873508in}{2.048876in}}%
\pgfpathlineto{\pgfqpoint{5.899488in}{2.063699in}}%
\pgfpathlineto{\pgfqpoint{5.925468in}{2.053349in}}%
\pgfpathlineto{\pgfqpoint{5.951447in}{2.106018in}}%
\pgfpathlineto{\pgfqpoint{5.977427in}{2.112473in}}%
\pgfpathlineto{\pgfqpoint{6.003406in}{2.136303in}}%
\pgfpathlineto{\pgfqpoint{6.029386in}{2.140415in}}%
\pgfpathlineto{\pgfqpoint{6.055366in}{2.161686in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{2.147765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.490690in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613281in}{1.060752in}}%
\pgfpathlineto{\pgfqpoint{3.639261in}{1.062597in}}%
\pgfpathlineto{\pgfqpoint{3.665240in}{1.071168in}}%
\pgfpathlineto{\pgfqpoint{3.691220in}{1.117106in}}%
\pgfpathlineto{\pgfqpoint{3.717200in}{1.149137in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.156222in}}%
\pgfpathlineto{\pgfqpoint{3.769159in}{1.176958in}}%
\pgfpathlineto{\pgfqpoint{3.795139in}{1.125209in}}%
\pgfpathlineto{\pgfqpoint{3.821118in}{1.091712in}}%
\pgfpathlineto{\pgfqpoint{3.847098in}{1.120087in}}%
\pgfpathlineto{\pgfqpoint{3.873077in}{1.174214in}}%
\pgfpathlineto{\pgfqpoint{3.899057in}{1.215322in}}%
\pgfpathlineto{\pgfqpoint{3.925037in}{1.230632in}}%
\pgfpathlineto{\pgfqpoint{3.951016in}{1.264092in}}%
\pgfpathlineto{\pgfqpoint{3.976996in}{1.253150in}}%
\pgfpathlineto{\pgfqpoint{4.002975in}{1.258797in}}%
\pgfpathlineto{\pgfqpoint{4.028955in}{1.261400in}}%
\pgfpathlineto{\pgfqpoint{4.054935in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{4.080914in}{1.209031in}}%
\pgfpathlineto{\pgfqpoint{4.106894in}{1.244713in}}%
\pgfpathlineto{\pgfqpoint{4.132874in}{1.232624in}}%
\pgfpathlineto{\pgfqpoint{4.158853in}{1.221841in}}%
\pgfpathlineto{\pgfqpoint{4.184833in}{1.196985in}}%
\pgfpathlineto{\pgfqpoint{4.210812in}{1.199986in}}%
\pgfpathlineto{\pgfqpoint{4.236792in}{1.161680in}}%
\pgfpathlineto{\pgfqpoint{4.262772in}{1.145368in}}%
\pgfpathlineto{\pgfqpoint{4.288751in}{1.163931in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{1.137315in}}%
\pgfpathlineto{\pgfqpoint{4.340711in}{1.160454in}}%
\pgfpathlineto{\pgfqpoint{4.366690in}{1.206745in}}%
\pgfpathlineto{\pgfqpoint{4.392670in}{1.206309in}}%
\pgfpathlineto{\pgfqpoint{4.418649in}{1.209408in}}%
\pgfpathlineto{\pgfqpoint{4.444629in}{1.225991in}}%
\pgfpathlineto{\pgfqpoint{4.470609in}{1.224382in}}%
\pgfpathlineto{\pgfqpoint{4.496588in}{1.229192in}}%
\pgfpathlineto{\pgfqpoint{4.522568in}{1.265328in}}%
\pgfpathlineto{\pgfqpoint{4.548548in}{1.282640in}}%
\pgfpathlineto{\pgfqpoint{4.574527in}{1.266661in}}%
\pgfpathlineto{\pgfqpoint{4.600507in}{1.280355in}}%
\pgfpathlineto{\pgfqpoint{4.626486in}{1.315643in}}%
\pgfpathlineto{\pgfqpoint{4.652466in}{1.286660in}}%
\pgfpathlineto{\pgfqpoint{4.678446in}{1.291140in}}%
\pgfpathlineto{\pgfqpoint{4.704425in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{4.730405in}{1.317199in}}%
\pgfpathlineto{\pgfqpoint{4.756385in}{1.312512in}}%
\pgfpathlineto{\pgfqpoint{4.782364in}{1.330994in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{1.328240in}}%
\pgfpathlineto{\pgfqpoint{4.834323in}{1.327996in}}%
\pgfpathlineto{\pgfqpoint{4.860303in}{1.327464in}}%
\pgfpathlineto{\pgfqpoint{4.886283in}{1.377355in}}%
\pgfpathlineto{\pgfqpoint{4.912262in}{1.372262in}}%
\pgfpathlineto{\pgfqpoint{4.938242in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{4.964222in}{1.380544in}}%
\pgfpathlineto{\pgfqpoint{4.990201in}{1.376023in}}%
\pgfpathlineto{\pgfqpoint{5.016181in}{1.401568in}}%
\pgfpathlineto{\pgfqpoint{5.042160in}{1.421672in}}%
\pgfpathlineto{\pgfqpoint{5.068140in}{1.403228in}}%
\pgfpathlineto{\pgfqpoint{5.094120in}{1.372838in}}%
\pgfpathlineto{\pgfqpoint{5.120099in}{1.420933in}}%
\pgfpathlineto{\pgfqpoint{5.146079in}{1.454738in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{1.414996in}}%
\pgfpathlineto{\pgfqpoint{5.198038in}{1.414604in}}%
\pgfpathlineto{\pgfqpoint{5.224018in}{1.419136in}}%
\pgfpathlineto{\pgfqpoint{5.249997in}{1.439632in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{1.429289in}}%
\pgfpathlineto{\pgfqpoint{5.301957in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{5.327936in}{1.508438in}}%
\pgfpathlineto{\pgfqpoint{5.353916in}{1.509219in}}%
\pgfpathlineto{\pgfqpoint{5.379895in}{1.505833in}}%
\pgfpathlineto{\pgfqpoint{5.405875in}{1.516052in}}%
\pgfpathlineto{\pgfqpoint{5.431855in}{1.517483in}}%
\pgfpathlineto{\pgfqpoint{5.457834in}{1.523485in}}%
\pgfpathlineto{\pgfqpoint{5.483814in}{1.506652in}}%
\pgfpathlineto{\pgfqpoint{5.509794in}{1.521866in}}%
\pgfpathlineto{\pgfqpoint{5.535773in}{1.507315in}}%
\pgfpathlineto{\pgfqpoint{5.561753in}{1.521010in}}%
\pgfpathlineto{\pgfqpoint{5.587732in}{1.535107in}}%
\pgfpathlineto{\pgfqpoint{5.613712in}{1.537794in}}%
\pgfpathlineto{\pgfqpoint{5.639692in}{1.551440in}}%
\pgfpathlineto{\pgfqpoint{5.665671in}{1.546232in}}%
\pgfpathlineto{\pgfqpoint{5.691651in}{1.546832in}}%
\pgfpathlineto{\pgfqpoint{5.717631in}{1.562824in}}%
\pgfpathlineto{\pgfqpoint{5.743610in}{1.558362in}}%
\pgfpathlineto{\pgfqpoint{5.769590in}{1.547336in}}%
\pgfpathlineto{\pgfqpoint{5.795569in}{1.556093in}}%
\pgfpathlineto{\pgfqpoint{5.821549in}{1.540540in}}%
\pgfpathlineto{\pgfqpoint{5.847529in}{1.554657in}}%
\pgfpathlineto{\pgfqpoint{5.873508in}{1.594452in}}%
\pgfpathlineto{\pgfqpoint{5.899488in}{1.596765in}}%
\pgfpathlineto{\pgfqpoint{5.925468in}{1.550753in}}%
\pgfpathlineto{\pgfqpoint{5.951447in}{1.535835in}}%
\pgfpathlineto{\pgfqpoint{5.977427in}{1.552949in}}%
\pgfpathlineto{\pgfqpoint{6.003406in}{1.563278in}}%
\pgfpathlineto{\pgfqpoint{6.029386in}{1.576081in}}%
\pgfpathlineto{\pgfqpoint{6.055366in}{1.617903in}}%
\pgfpathlineto{\pgfqpoint{6.065108in}{1.609738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490690in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.490690in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.187699in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.187699in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490690in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.187699in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490690in}{2.817586in}}%
\pgfpathlineto{\pgfqpoint{6.187699in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.839195in,y=2.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont PPO with decoupled objective}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319650in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{2.817586in}}%
\pgfpathlineto{\pgfqpoint{6.319650in}{2.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.319650in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.442242in}{1.073974in}}{\pgfqpoint{8.894069in}{2.699371in}}{%
\pgfpathmoveto{\pgfqpoint{6.442242in}{1.091523in}}%
\pgfpathlineto{\pgfqpoint{6.442242in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{6.468221in}{1.142688in}}%
\pgfpathlineto{\pgfqpoint{6.494201in}{1.184854in}}%
\pgfpathlineto{\pgfqpoint{6.520181in}{1.221761in}}%
\pgfpathlineto{\pgfqpoint{6.546160in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{6.572140in}{1.310775in}}%
\pgfpathlineto{\pgfqpoint{6.598120in}{1.366125in}}%
\pgfpathlineto{\pgfqpoint{6.624099in}{1.392480in}}%
\pgfpathlineto{\pgfqpoint{6.650079in}{1.428477in}}%
\pgfpathlineto{\pgfqpoint{6.676058in}{1.424462in}}%
\pgfpathlineto{\pgfqpoint{6.702038in}{1.468609in}}%
\pgfpathlineto{\pgfqpoint{6.728018in}{1.511555in}}%
\pgfpathlineto{\pgfqpoint{6.753997in}{1.528254in}}%
\pgfpathlineto{\pgfqpoint{6.779977in}{1.547710in}}%
\pgfpathlineto{\pgfqpoint{6.805957in}{1.575366in}}%
\pgfpathlineto{\pgfqpoint{6.831936in}{1.570992in}}%
\pgfpathlineto{\pgfqpoint{6.857916in}{1.599526in}}%
\pgfpathlineto{\pgfqpoint{6.883895in}{1.645987in}}%
\pgfpathlineto{\pgfqpoint{6.909875in}{1.639589in}}%
\pgfpathlineto{\pgfqpoint{6.935855in}{1.661792in}}%
\pgfpathlineto{\pgfqpoint{6.961834in}{1.670783in}}%
\pgfpathlineto{\pgfqpoint{6.987814in}{1.708555in}}%
\pgfpathlineto{\pgfqpoint{7.013793in}{1.730327in}}%
\pgfpathlineto{\pgfqpoint{7.039773in}{1.751215in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{1.776106in}}%
\pgfpathlineto{\pgfqpoint{7.091732in}{1.809512in}}%
\pgfpathlineto{\pgfqpoint{7.117712in}{1.836433in}}%
\pgfpathlineto{\pgfqpoint{7.143692in}{1.824394in}}%
\pgfpathlineto{\pgfqpoint{7.169671in}{1.869120in}}%
\pgfpathlineto{\pgfqpoint{7.195651in}{1.892250in}}%
\pgfpathlineto{\pgfqpoint{7.221630in}{1.907146in}}%
\pgfpathlineto{\pgfqpoint{7.247610in}{1.923480in}}%
\pgfpathlineto{\pgfqpoint{7.273590in}{1.918720in}}%
\pgfpathlineto{\pgfqpoint{7.299569in}{1.970428in}}%
\pgfpathlineto{\pgfqpoint{7.325549in}{2.001207in}}%
\pgfpathlineto{\pgfqpoint{7.351529in}{2.019026in}}%
\pgfpathlineto{\pgfqpoint{7.377508in}{2.040121in}}%
\pgfpathlineto{\pgfqpoint{7.403488in}{2.055414in}}%
\pgfpathlineto{\pgfqpoint{7.429467in}{2.067934in}}%
\pgfpathlineto{\pgfqpoint{7.455447in}{2.092099in}}%
\pgfpathlineto{\pgfqpoint{7.481427in}{2.115988in}}%
\pgfpathlineto{\pgfqpoint{7.507406in}{2.124166in}}%
\pgfpathlineto{\pgfqpoint{7.533386in}{2.165048in}}%
\pgfpathlineto{\pgfqpoint{7.559366in}{2.191538in}}%
\pgfpathlineto{\pgfqpoint{7.585345in}{2.193867in}}%
\pgfpathlineto{\pgfqpoint{7.611325in}{2.192473in}}%
\pgfpathlineto{\pgfqpoint{7.637304in}{2.205887in}}%
\pgfpathlineto{\pgfqpoint{7.663284in}{2.236833in}}%
\pgfpathlineto{\pgfqpoint{7.689264in}{2.252338in}}%
\pgfpathlineto{\pgfqpoint{7.715243in}{2.268475in}}%
\pgfpathlineto{\pgfqpoint{7.741223in}{2.277708in}}%
\pgfpathlineto{\pgfqpoint{7.767203in}{2.294532in}}%
\pgfpathlineto{\pgfqpoint{7.793182in}{2.302943in}}%
\pgfpathlineto{\pgfqpoint{7.819162in}{2.302988in}}%
\pgfpathlineto{\pgfqpoint{7.845141in}{2.331783in}}%
\pgfpathlineto{\pgfqpoint{7.871121in}{2.336416in}}%
\pgfpathlineto{\pgfqpoint{7.897101in}{2.366908in}}%
\pgfpathlineto{\pgfqpoint{7.923080in}{2.345521in}}%
\pgfpathlineto{\pgfqpoint{7.949060in}{2.371711in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{2.395265in}}%
\pgfpathlineto{\pgfqpoint{8.001019in}{2.413861in}}%
\pgfpathlineto{\pgfqpoint{8.026999in}{2.416738in}}%
\pgfpathlineto{\pgfqpoint{8.052978in}{2.382989in}}%
\pgfpathlineto{\pgfqpoint{8.078958in}{2.421259in}}%
\pgfpathlineto{\pgfqpoint{8.104938in}{2.439709in}}%
\pgfpathlineto{\pgfqpoint{8.130917in}{2.424616in}}%
\pgfpathlineto{\pgfqpoint{8.156897in}{2.416960in}}%
\pgfpathlineto{\pgfqpoint{8.182876in}{2.430559in}}%
\pgfpathlineto{\pgfqpoint{8.208856in}{2.437809in}}%
\pgfpathlineto{\pgfqpoint{8.234836in}{2.462180in}}%
\pgfpathlineto{\pgfqpoint{8.260815in}{2.472353in}}%
\pgfpathlineto{\pgfqpoint{8.286795in}{2.477136in}}%
\pgfpathlineto{\pgfqpoint{8.312775in}{2.499579in}}%
\pgfpathlineto{\pgfqpoint{8.338754in}{2.477361in}}%
\pgfpathlineto{\pgfqpoint{8.364734in}{2.509403in}}%
\pgfpathlineto{\pgfqpoint{8.390713in}{2.513753in}}%
\pgfpathlineto{\pgfqpoint{8.416693in}{2.502721in}}%
\pgfpathlineto{\pgfqpoint{8.442673in}{2.517729in}}%
\pgfpathlineto{\pgfqpoint{8.468652in}{2.525371in}}%
\pgfpathlineto{\pgfqpoint{8.494632in}{2.525372in}}%
\pgfpathlineto{\pgfqpoint{8.520612in}{2.506903in}}%
\pgfpathlineto{\pgfqpoint{8.546591in}{2.538458in}}%
\pgfpathlineto{\pgfqpoint{8.572571in}{2.554471in}}%
\pgfpathlineto{\pgfqpoint{8.598550in}{2.540279in}}%
\pgfpathlineto{\pgfqpoint{8.624530in}{2.568934in}}%
\pgfpathlineto{\pgfqpoint{8.650510in}{2.577585in}}%
\pgfpathlineto{\pgfqpoint{8.676489in}{2.585913in}}%
\pgfpathlineto{\pgfqpoint{8.702469in}{2.604472in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{2.606302in}}%
\pgfpathlineto{\pgfqpoint{8.754428in}{2.621522in}}%
\pgfpathlineto{\pgfqpoint{8.780408in}{2.630116in}}%
\pgfpathlineto{\pgfqpoint{8.806387in}{2.620383in}}%
\pgfpathlineto{\pgfqpoint{8.832367in}{2.646084in}}%
\pgfpathlineto{\pgfqpoint{8.858347in}{2.647993in}}%
\pgfpathlineto{\pgfqpoint{8.884326in}{2.663662in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.662262in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.698284in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.698284in}}%
\pgfpathlineto{\pgfqpoint{8.884326in}{2.699371in}}%
\pgfpathlineto{\pgfqpoint{8.858347in}{2.695176in}}%
\pgfpathlineto{\pgfqpoint{8.832367in}{2.691762in}}%
\pgfpathlineto{\pgfqpoint{8.806387in}{2.696401in}}%
\pgfpathlineto{\pgfqpoint{8.780408in}{2.675372in}}%
\pgfpathlineto{\pgfqpoint{8.754428in}{2.663243in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{2.651421in}}%
\pgfpathlineto{\pgfqpoint{8.702469in}{2.644851in}}%
\pgfpathlineto{\pgfqpoint{8.676489in}{2.651731in}}%
\pgfpathlineto{\pgfqpoint{8.650510in}{2.665983in}}%
\pgfpathlineto{\pgfqpoint{8.624530in}{2.650690in}}%
\pgfpathlineto{\pgfqpoint{8.598550in}{2.634616in}}%
\pgfpathlineto{\pgfqpoint{8.572571in}{2.638692in}}%
\pgfpathlineto{\pgfqpoint{8.546591in}{2.611474in}}%
\pgfpathlineto{\pgfqpoint{8.520612in}{2.611334in}}%
\pgfpathlineto{\pgfqpoint{8.494632in}{2.614718in}}%
\pgfpathlineto{\pgfqpoint{8.468652in}{2.607692in}}%
\pgfpathlineto{\pgfqpoint{8.442673in}{2.604002in}}%
\pgfpathlineto{\pgfqpoint{8.416693in}{2.594991in}}%
\pgfpathlineto{\pgfqpoint{8.390713in}{2.566316in}}%
\pgfpathlineto{\pgfqpoint{8.364734in}{2.553140in}}%
\pgfpathlineto{\pgfqpoint{8.338754in}{2.543448in}}%
\pgfpathlineto{\pgfqpoint{8.312775in}{2.560176in}}%
\pgfpathlineto{\pgfqpoint{8.286795in}{2.546489in}}%
\pgfpathlineto{\pgfqpoint{8.260815in}{2.528020in}}%
\pgfpathlineto{\pgfqpoint{8.234836in}{2.515103in}}%
\pgfpathlineto{\pgfqpoint{8.208856in}{2.510289in}}%
\pgfpathlineto{\pgfqpoint{8.182876in}{2.499507in}}%
\pgfpathlineto{\pgfqpoint{8.156897in}{2.489952in}}%
\pgfpathlineto{\pgfqpoint{8.130917in}{2.468033in}}%
\pgfpathlineto{\pgfqpoint{8.104938in}{2.468157in}}%
\pgfpathlineto{\pgfqpoint{8.078958in}{2.452535in}}%
\pgfpathlineto{\pgfqpoint{8.052978in}{2.442586in}}%
\pgfpathlineto{\pgfqpoint{8.026999in}{2.444393in}}%
\pgfpathlineto{\pgfqpoint{8.001019in}{2.440848in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{2.418911in}}%
\pgfpathlineto{\pgfqpoint{7.949060in}{2.399333in}}%
\pgfpathlineto{\pgfqpoint{7.923080in}{2.383543in}}%
\pgfpathlineto{\pgfqpoint{7.897101in}{2.374218in}}%
\pgfpathlineto{\pgfqpoint{7.871121in}{2.376207in}}%
\pgfpathlineto{\pgfqpoint{7.845141in}{2.361475in}}%
\pgfpathlineto{\pgfqpoint{7.819162in}{2.341269in}}%
\pgfpathlineto{\pgfqpoint{7.793182in}{2.344671in}}%
\pgfpathlineto{\pgfqpoint{7.767203in}{2.319966in}}%
\pgfpathlineto{\pgfqpoint{7.741223in}{2.308973in}}%
\pgfpathlineto{\pgfqpoint{7.715243in}{2.294094in}}%
\pgfpathlineto{\pgfqpoint{7.689264in}{2.272453in}}%
\pgfpathlineto{\pgfqpoint{7.663284in}{2.252512in}}%
\pgfpathlineto{\pgfqpoint{7.637304in}{2.241903in}}%
\pgfpathlineto{\pgfqpoint{7.611325in}{2.238565in}}%
\pgfpathlineto{\pgfqpoint{7.585345in}{2.213327in}}%
\pgfpathlineto{\pgfqpoint{7.559366in}{2.200803in}}%
\pgfpathlineto{\pgfqpoint{7.533386in}{2.174671in}}%
\pgfpathlineto{\pgfqpoint{7.507406in}{2.159864in}}%
\pgfpathlineto{\pgfqpoint{7.481427in}{2.132333in}}%
\pgfpathlineto{\pgfqpoint{7.455447in}{2.131722in}}%
\pgfpathlineto{\pgfqpoint{7.429467in}{2.107915in}}%
\pgfpathlineto{\pgfqpoint{7.403488in}{2.101726in}}%
\pgfpathlineto{\pgfqpoint{7.377508in}{2.063710in}}%
\pgfpathlineto{\pgfqpoint{7.351529in}{2.051359in}}%
\pgfpathlineto{\pgfqpoint{7.325549in}{2.039442in}}%
\pgfpathlineto{\pgfqpoint{7.299569in}{2.016704in}}%
\pgfpathlineto{\pgfqpoint{7.273590in}{2.002446in}}%
\pgfpathlineto{\pgfqpoint{7.247610in}{1.955710in}}%
\pgfpathlineto{\pgfqpoint{7.221630in}{1.941619in}}%
\pgfpathlineto{\pgfqpoint{7.195651in}{1.933655in}}%
\pgfpathlineto{\pgfqpoint{7.169671in}{1.912257in}}%
\pgfpathlineto{\pgfqpoint{7.143692in}{1.906984in}}%
\pgfpathlineto{\pgfqpoint{7.117712in}{1.866102in}}%
\pgfpathlineto{\pgfqpoint{7.091732in}{1.828885in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{1.814545in}}%
\pgfpathlineto{\pgfqpoint{7.039773in}{1.812223in}}%
\pgfpathlineto{\pgfqpoint{7.013793in}{1.810216in}}%
\pgfpathlineto{\pgfqpoint{6.987814in}{1.786707in}}%
\pgfpathlineto{\pgfqpoint{6.961834in}{1.761018in}}%
\pgfpathlineto{\pgfqpoint{6.935855in}{1.734498in}}%
\pgfpathlineto{\pgfqpoint{6.909875in}{1.706755in}}%
\pgfpathlineto{\pgfqpoint{6.883895in}{1.686768in}}%
\pgfpathlineto{\pgfqpoint{6.857916in}{1.659201in}}%
\pgfpathlineto{\pgfqpoint{6.831936in}{1.636032in}}%
\pgfpathlineto{\pgfqpoint{6.805957in}{1.605363in}}%
\pgfpathlineto{\pgfqpoint{6.779977in}{1.582662in}}%
\pgfpathlineto{\pgfqpoint{6.753997in}{1.555411in}}%
\pgfpathlineto{\pgfqpoint{6.728018in}{1.529538in}}%
\pgfpathlineto{\pgfqpoint{6.702038in}{1.494146in}}%
\pgfpathlineto{\pgfqpoint{6.676058in}{1.473163in}}%
\pgfpathlineto{\pgfqpoint{6.650079in}{1.444809in}}%
\pgfpathlineto{\pgfqpoint{6.624099in}{1.406457in}}%
\pgfpathlineto{\pgfqpoint{6.598120in}{1.373804in}}%
\pgfpathlineto{\pgfqpoint{6.572140in}{1.330852in}}%
\pgfpathlineto{\pgfqpoint{6.546160in}{1.290398in}}%
\pgfpathlineto{\pgfqpoint{6.520181in}{1.245708in}}%
\pgfpathlineto{\pgfqpoint{6.494201in}{1.201660in}}%
\pgfpathlineto{\pgfqpoint{6.468221in}{1.151743in}}%
\pgfpathlineto{\pgfqpoint{6.442242in}{1.091523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.319650in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.442242in}{1.056824in}}{\pgfqpoint{8.894069in}{2.513226in}}{%
\pgfpathmoveto{\pgfqpoint{6.442242in}{1.065588in}}%
\pgfpathlineto{\pgfqpoint{6.442242in}{1.056824in}}%
\pgfpathlineto{\pgfqpoint{6.468221in}{1.090338in}}%
\pgfpathlineto{\pgfqpoint{6.494201in}{1.130572in}}%
\pgfpathlineto{\pgfqpoint{6.520181in}{1.154594in}}%
\pgfpathlineto{\pgfqpoint{6.546160in}{1.173786in}}%
\pgfpathlineto{\pgfqpoint{6.572140in}{1.217347in}}%
\pgfpathlineto{\pgfqpoint{6.598120in}{1.244901in}}%
\pgfpathlineto{\pgfqpoint{6.624099in}{1.283922in}}%
\pgfpathlineto{\pgfqpoint{6.650079in}{1.322461in}}%
\pgfpathlineto{\pgfqpoint{6.676058in}{1.351218in}}%
\pgfpathlineto{\pgfqpoint{6.702038in}{1.382220in}}%
\pgfpathlineto{\pgfqpoint{6.728018in}{1.404629in}}%
\pgfpathlineto{\pgfqpoint{6.753997in}{1.429734in}}%
\pgfpathlineto{\pgfqpoint{6.779977in}{1.456569in}}%
\pgfpathlineto{\pgfqpoint{6.805957in}{1.480106in}}%
\pgfpathlineto{\pgfqpoint{6.831936in}{1.502020in}}%
\pgfpathlineto{\pgfqpoint{6.857916in}{1.520666in}}%
\pgfpathlineto{\pgfqpoint{6.883895in}{1.535802in}}%
\pgfpathlineto{\pgfqpoint{6.909875in}{1.550541in}}%
\pgfpathlineto{\pgfqpoint{6.935855in}{1.579509in}}%
\pgfpathlineto{\pgfqpoint{6.961834in}{1.609266in}}%
\pgfpathlineto{\pgfqpoint{6.987814in}{1.636854in}}%
\pgfpathlineto{\pgfqpoint{7.013793in}{1.648000in}}%
\pgfpathlineto{\pgfqpoint{7.039773in}{1.653402in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{1.681803in}}%
\pgfpathlineto{\pgfqpoint{7.091732in}{1.692661in}}%
\pgfpathlineto{\pgfqpoint{7.117712in}{1.710069in}}%
\pgfpathlineto{\pgfqpoint{7.143692in}{1.691273in}}%
\pgfpathlineto{\pgfqpoint{7.169671in}{1.721156in}}%
\pgfpathlineto{\pgfqpoint{7.195651in}{1.751817in}}%
\pgfpathlineto{\pgfqpoint{7.221630in}{1.788421in}}%
\pgfpathlineto{\pgfqpoint{7.247610in}{1.788132in}}%
\pgfpathlineto{\pgfqpoint{7.273590in}{1.792865in}}%
\pgfpathlineto{\pgfqpoint{7.299569in}{1.824576in}}%
\pgfpathlineto{\pgfqpoint{7.325549in}{1.835264in}}%
\pgfpathlineto{\pgfqpoint{7.351529in}{1.850130in}}%
\pgfpathlineto{\pgfqpoint{7.377508in}{1.864890in}}%
\pgfpathlineto{\pgfqpoint{7.403488in}{1.883839in}}%
\pgfpathlineto{\pgfqpoint{7.429467in}{1.879591in}}%
\pgfpathlineto{\pgfqpoint{7.455447in}{1.902180in}}%
\pgfpathlineto{\pgfqpoint{7.481427in}{1.922507in}}%
\pgfpathlineto{\pgfqpoint{7.507406in}{1.919611in}}%
\pgfpathlineto{\pgfqpoint{7.533386in}{1.952304in}}%
\pgfpathlineto{\pgfqpoint{7.559366in}{1.977585in}}%
\pgfpathlineto{\pgfqpoint{7.585345in}{1.987702in}}%
\pgfpathlineto{\pgfqpoint{7.611325in}{1.997459in}}%
\pgfpathlineto{\pgfqpoint{7.637304in}{2.019443in}}%
\pgfpathlineto{\pgfqpoint{7.663284in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{7.689264in}{2.048164in}}%
\pgfpathlineto{\pgfqpoint{7.715243in}{2.043986in}}%
\pgfpathlineto{\pgfqpoint{7.741223in}{2.062353in}}%
\pgfpathlineto{\pgfqpoint{7.767203in}{2.069457in}}%
\pgfpathlineto{\pgfqpoint{7.793182in}{2.083072in}}%
\pgfpathlineto{\pgfqpoint{7.819162in}{2.095085in}}%
\pgfpathlineto{\pgfqpoint{7.845141in}{2.107626in}}%
\pgfpathlineto{\pgfqpoint{7.871121in}{2.137679in}}%
\pgfpathlineto{\pgfqpoint{7.897101in}{2.157713in}}%
\pgfpathlineto{\pgfqpoint{7.923080in}{2.156800in}}%
\pgfpathlineto{\pgfqpoint{7.949060in}{2.164594in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{2.170412in}}%
\pgfpathlineto{\pgfqpoint{8.001019in}{2.200329in}}%
\pgfpathlineto{\pgfqpoint{8.026999in}{2.195318in}}%
\pgfpathlineto{\pgfqpoint{8.052978in}{2.194902in}}%
\pgfpathlineto{\pgfqpoint{8.078958in}{2.190865in}}%
\pgfpathlineto{\pgfqpoint{8.104938in}{2.208842in}}%
\pgfpathlineto{\pgfqpoint{8.130917in}{2.221870in}}%
\pgfpathlineto{\pgfqpoint{8.156897in}{2.230018in}}%
\pgfpathlineto{\pgfqpoint{8.182876in}{2.265550in}}%
\pgfpathlineto{\pgfqpoint{8.208856in}{2.265062in}}%
\pgfpathlineto{\pgfqpoint{8.234836in}{2.278105in}}%
\pgfpathlineto{\pgfqpoint{8.260815in}{2.277931in}}%
\pgfpathlineto{\pgfqpoint{8.286795in}{2.288967in}}%
\pgfpathlineto{\pgfqpoint{8.312775in}{2.288801in}}%
\pgfpathlineto{\pgfqpoint{8.338754in}{2.307215in}}%
\pgfpathlineto{\pgfqpoint{8.364734in}{2.322594in}}%
\pgfpathlineto{\pgfqpoint{8.390713in}{2.319626in}}%
\pgfpathlineto{\pgfqpoint{8.416693in}{2.335756in}}%
\pgfpathlineto{\pgfqpoint{8.442673in}{2.344916in}}%
\pgfpathlineto{\pgfqpoint{8.468652in}{2.339815in}}%
\pgfpathlineto{\pgfqpoint{8.494632in}{2.360377in}}%
\pgfpathlineto{\pgfqpoint{8.520612in}{2.369050in}}%
\pgfpathlineto{\pgfqpoint{8.546591in}{2.368760in}}%
\pgfpathlineto{\pgfqpoint{8.572571in}{2.346981in}}%
\pgfpathlineto{\pgfqpoint{8.598550in}{2.381089in}}%
\pgfpathlineto{\pgfqpoint{8.624530in}{2.391390in}}%
\pgfpathlineto{\pgfqpoint{8.650510in}{2.383604in}}%
\pgfpathlineto{\pgfqpoint{8.676489in}{2.377124in}}%
\pgfpathlineto{\pgfqpoint{8.702469in}{2.376215in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{2.391695in}}%
\pgfpathlineto{\pgfqpoint{8.754428in}{2.386664in}}%
\pgfpathlineto{\pgfqpoint{8.780408in}{2.411711in}}%
\pgfpathlineto{\pgfqpoint{8.806387in}{2.398315in}}%
\pgfpathlineto{\pgfqpoint{8.832367in}{2.408563in}}%
\pgfpathlineto{\pgfqpoint{8.858347in}{2.440047in}}%
\pgfpathlineto{\pgfqpoint{8.884326in}{2.444146in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.453008in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.513226in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.513226in}}%
\pgfpathlineto{\pgfqpoint{8.884326in}{2.500453in}}%
\pgfpathlineto{\pgfqpoint{8.858347in}{2.510347in}}%
\pgfpathlineto{\pgfqpoint{8.832367in}{2.493250in}}%
\pgfpathlineto{\pgfqpoint{8.806387in}{2.499468in}}%
\pgfpathlineto{\pgfqpoint{8.780408in}{2.489943in}}%
\pgfpathlineto{\pgfqpoint{8.754428in}{2.502106in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{2.488778in}}%
\pgfpathlineto{\pgfqpoint{8.702469in}{2.484239in}}%
\pgfpathlineto{\pgfqpoint{8.676489in}{2.466427in}}%
\pgfpathlineto{\pgfqpoint{8.650510in}{2.452597in}}%
\pgfpathlineto{\pgfqpoint{8.624530in}{2.454459in}}%
\pgfpathlineto{\pgfqpoint{8.598550in}{2.441443in}}%
\pgfpathlineto{\pgfqpoint{8.572571in}{2.411878in}}%
\pgfpathlineto{\pgfqpoint{8.546591in}{2.424939in}}%
\pgfpathlineto{\pgfqpoint{8.520612in}{2.424555in}}%
\pgfpathlineto{\pgfqpoint{8.494632in}{2.412174in}}%
\pgfpathlineto{\pgfqpoint{8.468652in}{2.404161in}}%
\pgfpathlineto{\pgfqpoint{8.442673in}{2.390687in}}%
\pgfpathlineto{\pgfqpoint{8.416693in}{2.385193in}}%
\pgfpathlineto{\pgfqpoint{8.390713in}{2.374106in}}%
\pgfpathlineto{\pgfqpoint{8.364734in}{2.382315in}}%
\pgfpathlineto{\pgfqpoint{8.338754in}{2.371009in}}%
\pgfpathlineto{\pgfqpoint{8.312775in}{2.361708in}}%
\pgfpathlineto{\pgfqpoint{8.286795in}{2.342964in}}%
\pgfpathlineto{\pgfqpoint{8.260815in}{2.335745in}}%
\pgfpathlineto{\pgfqpoint{8.234836in}{2.331805in}}%
\pgfpathlineto{\pgfqpoint{8.208856in}{2.313431in}}%
\pgfpathlineto{\pgfqpoint{8.182876in}{2.317122in}}%
\pgfpathlineto{\pgfqpoint{8.156897in}{2.320619in}}%
\pgfpathlineto{\pgfqpoint{8.130917in}{2.296332in}}%
\pgfpathlineto{\pgfqpoint{8.104938in}{2.287865in}}%
\pgfpathlineto{\pgfqpoint{8.078958in}{2.268680in}}%
\pgfpathlineto{\pgfqpoint{8.052978in}{2.242468in}}%
\pgfpathlineto{\pgfqpoint{8.026999in}{2.240302in}}%
\pgfpathlineto{\pgfqpoint{8.001019in}{2.243642in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{2.237239in}}%
\pgfpathlineto{\pgfqpoint{7.949060in}{2.216973in}}%
\pgfpathlineto{\pgfqpoint{7.923080in}{2.191941in}}%
\pgfpathlineto{\pgfqpoint{7.897101in}{2.189350in}}%
\pgfpathlineto{\pgfqpoint{7.871121in}{2.201537in}}%
\pgfpathlineto{\pgfqpoint{7.845141in}{2.187383in}}%
\pgfpathlineto{\pgfqpoint{7.819162in}{2.154526in}}%
\pgfpathlineto{\pgfqpoint{7.793182in}{2.154055in}}%
\pgfpathlineto{\pgfqpoint{7.767203in}{2.132621in}}%
\pgfpathlineto{\pgfqpoint{7.741223in}{2.120771in}}%
\pgfpathlineto{\pgfqpoint{7.715243in}{2.105280in}}%
\pgfpathlineto{\pgfqpoint{7.689264in}{2.079567in}}%
\pgfpathlineto{\pgfqpoint{7.663284in}{2.090124in}}%
\pgfpathlineto{\pgfqpoint{7.637304in}{2.061102in}}%
\pgfpathlineto{\pgfqpoint{7.611325in}{2.049417in}}%
\pgfpathlineto{\pgfqpoint{7.585345in}{2.035952in}}%
\pgfpathlineto{\pgfqpoint{7.559366in}{2.021754in}}%
\pgfpathlineto{\pgfqpoint{7.533386in}{1.990341in}}%
\pgfpathlineto{\pgfqpoint{7.507406in}{1.998987in}}%
\pgfpathlineto{\pgfqpoint{7.481427in}{1.986292in}}%
\pgfpathlineto{\pgfqpoint{7.455447in}{1.948557in}}%
\pgfpathlineto{\pgfqpoint{7.429467in}{1.931419in}}%
\pgfpathlineto{\pgfqpoint{7.403488in}{1.925436in}}%
\pgfpathlineto{\pgfqpoint{7.377508in}{1.921611in}}%
\pgfpathlineto{\pgfqpoint{7.351529in}{1.892936in}}%
\pgfpathlineto{\pgfqpoint{7.325549in}{1.878802in}}%
\pgfpathlineto{\pgfqpoint{7.299569in}{1.852862in}}%
\pgfpathlineto{\pgfqpoint{7.273590in}{1.843045in}}%
\pgfpathlineto{\pgfqpoint{7.247610in}{1.831233in}}%
\pgfpathlineto{\pgfqpoint{7.221630in}{1.823384in}}%
\pgfpathlineto{\pgfqpoint{7.195651in}{1.800523in}}%
\pgfpathlineto{\pgfqpoint{7.169671in}{1.788956in}}%
\pgfpathlineto{\pgfqpoint{7.143692in}{1.773720in}}%
\pgfpathlineto{\pgfqpoint{7.117712in}{1.755365in}}%
\pgfpathlineto{\pgfqpoint{7.091732in}{1.728634in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{1.691029in}}%
\pgfpathlineto{\pgfqpoint{7.039773in}{1.677143in}}%
\pgfpathlineto{\pgfqpoint{7.013793in}{1.661896in}}%
\pgfpathlineto{\pgfqpoint{6.987814in}{1.654825in}}%
\pgfpathlineto{\pgfqpoint{6.961834in}{1.628711in}}%
\pgfpathlineto{\pgfqpoint{6.935855in}{1.616092in}}%
\pgfpathlineto{\pgfqpoint{6.909875in}{1.588078in}}%
\pgfpathlineto{\pgfqpoint{6.883895in}{1.559118in}}%
\pgfpathlineto{\pgfqpoint{6.857916in}{1.553641in}}%
\pgfpathlineto{\pgfqpoint{6.831936in}{1.512377in}}%
\pgfpathlineto{\pgfqpoint{6.805957in}{1.503619in}}%
\pgfpathlineto{\pgfqpoint{6.779977in}{1.484982in}}%
\pgfpathlineto{\pgfqpoint{6.753997in}{1.450760in}}%
\pgfpathlineto{\pgfqpoint{6.728018in}{1.433452in}}%
\pgfpathlineto{\pgfqpoint{6.702038in}{1.415741in}}%
\pgfpathlineto{\pgfqpoint{6.676058in}{1.385162in}}%
\pgfpathlineto{\pgfqpoint{6.650079in}{1.346008in}}%
\pgfpathlineto{\pgfqpoint{6.624099in}{1.299560in}}%
\pgfpathlineto{\pgfqpoint{6.598120in}{1.262200in}}%
\pgfpathlineto{\pgfqpoint{6.572140in}{1.234845in}}%
\pgfpathlineto{\pgfqpoint{6.546160in}{1.204494in}}%
\pgfpathlineto{\pgfqpoint{6.520181in}{1.173007in}}%
\pgfpathlineto{\pgfqpoint{6.494201in}{1.141989in}}%
\pgfpathlineto{\pgfqpoint{6.468221in}{1.098016in}}%
\pgfpathlineto{\pgfqpoint{6.442242in}{1.065588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.319650in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.442242in}{1.043477in}}{\pgfqpoint{8.894069in}{2.500257in}}{%
\pgfpathmoveto{\pgfqpoint{6.442242in}{1.056427in}}%
\pgfpathlineto{\pgfqpoint{6.442242in}{1.043477in}}%
\pgfpathlineto{\pgfqpoint{6.468221in}{1.081113in}}%
\pgfpathlineto{\pgfqpoint{6.494201in}{1.116569in}}%
\pgfpathlineto{\pgfqpoint{6.520181in}{1.136155in}}%
\pgfpathlineto{\pgfqpoint{6.546160in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{6.572140in}{1.178439in}}%
\pgfpathlineto{\pgfqpoint{6.598120in}{1.187790in}}%
\pgfpathlineto{\pgfqpoint{6.624099in}{1.224829in}}%
\pgfpathlineto{\pgfqpoint{6.650079in}{1.225753in}}%
\pgfpathlineto{\pgfqpoint{6.676058in}{1.254562in}}%
\pgfpathlineto{\pgfqpoint{6.702038in}{1.297013in}}%
\pgfpathlineto{\pgfqpoint{6.728018in}{1.331617in}}%
\pgfpathlineto{\pgfqpoint{6.753997in}{1.362883in}}%
\pgfpathlineto{\pgfqpoint{6.779977in}{1.385612in}}%
\pgfpathlineto{\pgfqpoint{6.805957in}{1.419796in}}%
\pgfpathlineto{\pgfqpoint{6.831936in}{1.438359in}}%
\pgfpathlineto{\pgfqpoint{6.857916in}{1.473619in}}%
\pgfpathlineto{\pgfqpoint{6.883895in}{1.481430in}}%
\pgfpathlineto{\pgfqpoint{6.909875in}{1.498309in}}%
\pgfpathlineto{\pgfqpoint{6.935855in}{1.518271in}}%
\pgfpathlineto{\pgfqpoint{6.961834in}{1.538330in}}%
\pgfpathlineto{\pgfqpoint{6.987814in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{7.013793in}{1.567926in}}%
\pgfpathlineto{\pgfqpoint{7.039773in}{1.583169in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{1.588779in}}%
\pgfpathlineto{\pgfqpoint{7.091732in}{1.617839in}}%
\pgfpathlineto{\pgfqpoint{7.117712in}{1.630251in}}%
\pgfpathlineto{\pgfqpoint{7.143692in}{1.648165in}}%
\pgfpathlineto{\pgfqpoint{7.169671in}{1.652585in}}%
\pgfpathlineto{\pgfqpoint{7.195651in}{1.674880in}}%
\pgfpathlineto{\pgfqpoint{7.221630in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{7.247610in}{1.716293in}}%
\pgfpathlineto{\pgfqpoint{7.273590in}{1.742971in}}%
\pgfpathlineto{\pgfqpoint{7.299569in}{1.742921in}}%
\pgfpathlineto{\pgfqpoint{7.325549in}{1.756892in}}%
\pgfpathlineto{\pgfqpoint{7.351529in}{1.767012in}}%
\pgfpathlineto{\pgfqpoint{7.377508in}{1.787734in}}%
\pgfpathlineto{\pgfqpoint{7.403488in}{1.786319in}}%
\pgfpathlineto{\pgfqpoint{7.429467in}{1.836496in}}%
\pgfpathlineto{\pgfqpoint{7.455447in}{1.856640in}}%
\pgfpathlineto{\pgfqpoint{7.481427in}{1.867665in}}%
\pgfpathlineto{\pgfqpoint{7.507406in}{1.863289in}}%
\pgfpathlineto{\pgfqpoint{7.533386in}{1.879524in}}%
\pgfpathlineto{\pgfqpoint{7.559366in}{1.904464in}}%
\pgfpathlineto{\pgfqpoint{7.585345in}{1.911112in}}%
\pgfpathlineto{\pgfqpoint{7.611325in}{1.931408in}}%
\pgfpathlineto{\pgfqpoint{7.637304in}{1.933733in}}%
\pgfpathlineto{\pgfqpoint{7.663284in}{1.951901in}}%
\pgfpathlineto{\pgfqpoint{7.689264in}{1.966171in}}%
\pgfpathlineto{\pgfqpoint{7.715243in}{1.961055in}}%
\pgfpathlineto{\pgfqpoint{7.741223in}{1.963327in}}%
\pgfpathlineto{\pgfqpoint{7.767203in}{1.976636in}}%
\pgfpathlineto{\pgfqpoint{7.793182in}{1.993004in}}%
\pgfpathlineto{\pgfqpoint{7.819162in}{2.020316in}}%
\pgfpathlineto{\pgfqpoint{7.845141in}{2.028399in}}%
\pgfpathlineto{\pgfqpoint{7.871121in}{2.040010in}}%
\pgfpathlineto{\pgfqpoint{7.897101in}{2.041919in}}%
\pgfpathlineto{\pgfqpoint{7.923080in}{2.066106in}}%
\pgfpathlineto{\pgfqpoint{7.949060in}{2.074624in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{2.076642in}}%
\pgfpathlineto{\pgfqpoint{8.001019in}{2.070460in}}%
\pgfpathlineto{\pgfqpoint{8.026999in}{2.082957in}}%
\pgfpathlineto{\pgfqpoint{8.052978in}{2.078515in}}%
\pgfpathlineto{\pgfqpoint{8.078958in}{2.102091in}}%
\pgfpathlineto{\pgfqpoint{8.104938in}{2.102233in}}%
\pgfpathlineto{\pgfqpoint{8.130917in}{2.097522in}}%
\pgfpathlineto{\pgfqpoint{8.156897in}{2.117347in}}%
\pgfpathlineto{\pgfqpoint{8.182876in}{2.128852in}}%
\pgfpathlineto{\pgfqpoint{8.208856in}{2.114112in}}%
\pgfpathlineto{\pgfqpoint{8.234836in}{2.127330in}}%
\pgfpathlineto{\pgfqpoint{8.260815in}{2.152490in}}%
\pgfpathlineto{\pgfqpoint{8.286795in}{2.168736in}}%
\pgfpathlineto{\pgfqpoint{8.312775in}{2.155045in}}%
\pgfpathlineto{\pgfqpoint{8.338754in}{2.171283in}}%
\pgfpathlineto{\pgfqpoint{8.364734in}{2.180007in}}%
\pgfpathlineto{\pgfqpoint{8.390713in}{2.183749in}}%
\pgfpathlineto{\pgfqpoint{8.416693in}{2.166306in}}%
\pgfpathlineto{\pgfqpoint{8.442673in}{2.164324in}}%
\pgfpathlineto{\pgfqpoint{8.468652in}{2.192537in}}%
\pgfpathlineto{\pgfqpoint{8.494632in}{2.215292in}}%
\pgfpathlineto{\pgfqpoint{8.520612in}{2.234832in}}%
\pgfpathlineto{\pgfqpoint{8.546591in}{2.230562in}}%
\pgfpathlineto{\pgfqpoint{8.572571in}{2.229883in}}%
\pgfpathlineto{\pgfqpoint{8.598550in}{2.248525in}}%
\pgfpathlineto{\pgfqpoint{8.624530in}{2.237810in}}%
\pgfpathlineto{\pgfqpoint{8.650510in}{2.238102in}}%
\pgfpathlineto{\pgfqpoint{8.676489in}{2.261877in}}%
\pgfpathlineto{\pgfqpoint{8.702469in}{2.272352in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{2.273035in}}%
\pgfpathlineto{\pgfqpoint{8.754428in}{2.276042in}}%
\pgfpathlineto{\pgfqpoint{8.780408in}{2.285723in}}%
\pgfpathlineto{\pgfqpoint{8.806387in}{2.283937in}}%
\pgfpathlineto{\pgfqpoint{8.832367in}{2.306638in}}%
\pgfpathlineto{\pgfqpoint{8.858347in}{2.299143in}}%
\pgfpathlineto{\pgfqpoint{8.884326in}{2.314559in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.323682in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.471766in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.471766in}}%
\pgfpathlineto{\pgfqpoint{8.884326in}{2.500257in}}%
\pgfpathlineto{\pgfqpoint{8.858347in}{2.482358in}}%
\pgfpathlineto{\pgfqpoint{8.832367in}{2.485410in}}%
\pgfpathlineto{\pgfqpoint{8.806387in}{2.465536in}}%
\pgfpathlineto{\pgfqpoint{8.780408in}{2.461164in}}%
\pgfpathlineto{\pgfqpoint{8.754428in}{2.454001in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{2.444877in}}%
\pgfpathlineto{\pgfqpoint{8.702469in}{2.438437in}}%
\pgfpathlineto{\pgfqpoint{8.676489in}{2.435196in}}%
\pgfpathlineto{\pgfqpoint{8.650510in}{2.437889in}}%
\pgfpathlineto{\pgfqpoint{8.624530in}{2.433534in}}%
\pgfpathlineto{\pgfqpoint{8.598550in}{2.421391in}}%
\pgfpathlineto{\pgfqpoint{8.572571in}{2.413153in}}%
\pgfpathlineto{\pgfqpoint{8.546591in}{2.399438in}}%
\pgfpathlineto{\pgfqpoint{8.520612in}{2.406686in}}%
\pgfpathlineto{\pgfqpoint{8.494632in}{2.399995in}}%
\pgfpathlineto{\pgfqpoint{8.468652in}{2.381657in}}%
\pgfpathlineto{\pgfqpoint{8.442673in}{2.366635in}}%
\pgfpathlineto{\pgfqpoint{8.416693in}{2.351353in}}%
\pgfpathlineto{\pgfqpoint{8.390713in}{2.346234in}}%
\pgfpathlineto{\pgfqpoint{8.364734in}{2.312386in}}%
\pgfpathlineto{\pgfqpoint{8.338754in}{2.314471in}}%
\pgfpathlineto{\pgfqpoint{8.312775in}{2.319619in}}%
\pgfpathlineto{\pgfqpoint{8.286795in}{2.303080in}}%
\pgfpathlineto{\pgfqpoint{8.260815in}{2.287407in}}%
\pgfpathlineto{\pgfqpoint{8.234836in}{2.268559in}}%
\pgfpathlineto{\pgfqpoint{8.208856in}{2.265884in}}%
\pgfpathlineto{\pgfqpoint{8.182876in}{2.248386in}}%
\pgfpathlineto{\pgfqpoint{8.156897in}{2.247513in}}%
\pgfpathlineto{\pgfqpoint{8.130917in}{2.237730in}}%
\pgfpathlineto{\pgfqpoint{8.104938in}{2.233129in}}%
\pgfpathlineto{\pgfqpoint{8.078958in}{2.219265in}}%
\pgfpathlineto{\pgfqpoint{8.052978in}{2.197260in}}%
\pgfpathlineto{\pgfqpoint{8.026999in}{2.187877in}}%
\pgfpathlineto{\pgfqpoint{8.001019in}{2.177248in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{2.169438in}}%
\pgfpathlineto{\pgfqpoint{7.949060in}{2.162032in}}%
\pgfpathlineto{\pgfqpoint{7.923080in}{2.150655in}}%
\pgfpathlineto{\pgfqpoint{7.897101in}{2.146504in}}%
\pgfpathlineto{\pgfqpoint{7.871121in}{2.130385in}}%
\pgfpathlineto{\pgfqpoint{7.845141in}{2.103485in}}%
\pgfpathlineto{\pgfqpoint{7.819162in}{2.090417in}}%
\pgfpathlineto{\pgfqpoint{7.793182in}{2.088062in}}%
\pgfpathlineto{\pgfqpoint{7.767203in}{2.072234in}}%
\pgfpathlineto{\pgfqpoint{7.741223in}{2.060497in}}%
\pgfpathlineto{\pgfqpoint{7.715243in}{2.040278in}}%
\pgfpathlineto{\pgfqpoint{7.689264in}{2.010434in}}%
\pgfpathlineto{\pgfqpoint{7.663284in}{2.018249in}}%
\pgfpathlineto{\pgfqpoint{7.637304in}{1.999818in}}%
\pgfpathlineto{\pgfqpoint{7.611325in}{1.990581in}}%
\pgfpathlineto{\pgfqpoint{7.585345in}{1.974693in}}%
\pgfpathlineto{\pgfqpoint{7.559366in}{1.961705in}}%
\pgfpathlineto{\pgfqpoint{7.533386in}{1.944032in}}%
\pgfpathlineto{\pgfqpoint{7.507406in}{1.938890in}}%
\pgfpathlineto{\pgfqpoint{7.481427in}{1.918740in}}%
\pgfpathlineto{\pgfqpoint{7.455447in}{1.896292in}}%
\pgfpathlineto{\pgfqpoint{7.429467in}{1.905490in}}%
\pgfpathlineto{\pgfqpoint{7.403488in}{1.890919in}}%
\pgfpathlineto{\pgfqpoint{7.377508in}{1.869247in}}%
\pgfpathlineto{\pgfqpoint{7.351529in}{1.852730in}}%
\pgfpathlineto{\pgfqpoint{7.325549in}{1.835968in}}%
\pgfpathlineto{\pgfqpoint{7.299569in}{1.821723in}}%
\pgfpathlineto{\pgfqpoint{7.273590in}{1.789420in}}%
\pgfpathlineto{\pgfqpoint{7.247610in}{1.802651in}}%
\pgfpathlineto{\pgfqpoint{7.221630in}{1.776104in}}%
\pgfpathlineto{\pgfqpoint{7.195651in}{1.757364in}}%
\pgfpathlineto{\pgfqpoint{7.169671in}{1.746685in}}%
\pgfpathlineto{\pgfqpoint{7.143692in}{1.708105in}}%
\pgfpathlineto{\pgfqpoint{7.117712in}{1.698313in}}%
\pgfpathlineto{\pgfqpoint{7.091732in}{1.679499in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{1.656165in}}%
\pgfpathlineto{\pgfqpoint{7.039773in}{1.625722in}}%
\pgfpathlineto{\pgfqpoint{7.013793in}{1.618794in}}%
\pgfpathlineto{\pgfqpoint{6.987814in}{1.605862in}}%
\pgfpathlineto{\pgfqpoint{6.961834in}{1.581257in}}%
\pgfpathlineto{\pgfqpoint{6.935855in}{1.572375in}}%
\pgfpathlineto{\pgfqpoint{6.909875in}{1.551038in}}%
\pgfpathlineto{\pgfqpoint{6.883895in}{1.529996in}}%
\pgfpathlineto{\pgfqpoint{6.857916in}{1.505756in}}%
\pgfpathlineto{\pgfqpoint{6.831936in}{1.483843in}}%
\pgfpathlineto{\pgfqpoint{6.805957in}{1.447674in}}%
\pgfpathlineto{\pgfqpoint{6.779977in}{1.434101in}}%
\pgfpathlineto{\pgfqpoint{6.753997in}{1.413189in}}%
\pgfpathlineto{\pgfqpoint{6.728018in}{1.389197in}}%
\pgfpathlineto{\pgfqpoint{6.702038in}{1.360492in}}%
\pgfpathlineto{\pgfqpoint{6.676058in}{1.320842in}}%
\pgfpathlineto{\pgfqpoint{6.650079in}{1.284682in}}%
\pgfpathlineto{\pgfqpoint{6.624099in}{1.239001in}}%
\pgfpathlineto{\pgfqpoint{6.598120in}{1.214324in}}%
\pgfpathlineto{\pgfqpoint{6.572140in}{1.185430in}}%
\pgfpathlineto{\pgfqpoint{6.546160in}{1.174929in}}%
\pgfpathlineto{\pgfqpoint{6.520181in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{6.494201in}{1.129702in}}%
\pgfpathlineto{\pgfqpoint{6.468221in}{1.094591in}}%
\pgfpathlineto{\pgfqpoint{6.442242in}{1.056427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.319650in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.442242in}{1.034262in}}{\pgfqpoint{8.894069in}{2.382812in}}{%
\pgfpathmoveto{\pgfqpoint{6.442242in}{1.043338in}}%
\pgfpathlineto{\pgfqpoint{6.442242in}{1.034262in}}%
\pgfpathlineto{\pgfqpoint{6.468221in}{1.070587in}}%
\pgfpathlineto{\pgfqpoint{6.494201in}{1.098787in}}%
\pgfpathlineto{\pgfqpoint{6.520181in}{1.126470in}}%
\pgfpathlineto{\pgfqpoint{6.546160in}{1.144724in}}%
\pgfpathlineto{\pgfqpoint{6.572140in}{1.175631in}}%
\pgfpathlineto{\pgfqpoint{6.598120in}{1.187078in}}%
\pgfpathlineto{\pgfqpoint{6.624099in}{1.208163in}}%
\pgfpathlineto{\pgfqpoint{6.650079in}{1.229442in}}%
\pgfpathlineto{\pgfqpoint{6.676058in}{1.245452in}}%
\pgfpathlineto{\pgfqpoint{6.702038in}{1.279938in}}%
\pgfpathlineto{\pgfqpoint{6.728018in}{1.304084in}}%
\pgfpathlineto{\pgfqpoint{6.753997in}{1.334816in}}%
\pgfpathlineto{\pgfqpoint{6.779977in}{1.357828in}}%
\pgfpathlineto{\pgfqpoint{6.805957in}{1.392313in}}%
\pgfpathlineto{\pgfqpoint{6.831936in}{1.406016in}}%
\pgfpathlineto{\pgfqpoint{6.857916in}{1.433764in}}%
\pgfpathlineto{\pgfqpoint{6.883895in}{1.450443in}}%
\pgfpathlineto{\pgfqpoint{6.909875in}{1.461272in}}%
\pgfpathlineto{\pgfqpoint{6.935855in}{1.487370in}}%
\pgfpathlineto{\pgfqpoint{6.961834in}{1.503957in}}%
\pgfpathlineto{\pgfqpoint{6.987814in}{1.520089in}}%
\pgfpathlineto{\pgfqpoint{7.013793in}{1.530475in}}%
\pgfpathlineto{\pgfqpoint{7.039773in}{1.540378in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{1.561536in}}%
\pgfpathlineto{\pgfqpoint{7.091732in}{1.584563in}}%
\pgfpathlineto{\pgfqpoint{7.117712in}{1.582662in}}%
\pgfpathlineto{\pgfqpoint{7.143692in}{1.605062in}}%
\pgfpathlineto{\pgfqpoint{7.169671in}{1.619150in}}%
\pgfpathlineto{\pgfqpoint{7.195651in}{1.617618in}}%
\pgfpathlineto{\pgfqpoint{7.221630in}{1.653321in}}%
\pgfpathlineto{\pgfqpoint{7.247610in}{1.682548in}}%
\pgfpathlineto{\pgfqpoint{7.273590in}{1.695921in}}%
\pgfpathlineto{\pgfqpoint{7.299569in}{1.712658in}}%
\pgfpathlineto{\pgfqpoint{7.325549in}{1.700855in}}%
\pgfpathlineto{\pgfqpoint{7.351529in}{1.726532in}}%
\pgfpathlineto{\pgfqpoint{7.377508in}{1.716147in}}%
\pgfpathlineto{\pgfqpoint{7.403488in}{1.751589in}}%
\pgfpathlineto{\pgfqpoint{7.429467in}{1.772959in}}%
\pgfpathlineto{\pgfqpoint{7.455447in}{1.777284in}}%
\pgfpathlineto{\pgfqpoint{7.481427in}{1.801549in}}%
\pgfpathlineto{\pgfqpoint{7.507406in}{1.819219in}}%
\pgfpathlineto{\pgfqpoint{7.533386in}{1.841996in}}%
\pgfpathlineto{\pgfqpoint{7.559366in}{1.863167in}}%
\pgfpathlineto{\pgfqpoint{7.585345in}{1.865363in}}%
\pgfpathlineto{\pgfqpoint{7.611325in}{1.870110in}}%
\pgfpathlineto{\pgfqpoint{7.637304in}{1.904506in}}%
\pgfpathlineto{\pgfqpoint{7.663284in}{1.906896in}}%
\pgfpathlineto{\pgfqpoint{7.689264in}{1.919567in}}%
\pgfpathlineto{\pgfqpoint{7.715243in}{1.927851in}}%
\pgfpathlineto{\pgfqpoint{7.741223in}{1.940356in}}%
\pgfpathlineto{\pgfqpoint{7.767203in}{1.958724in}}%
\pgfpathlineto{\pgfqpoint{7.793182in}{1.972755in}}%
\pgfpathlineto{\pgfqpoint{7.819162in}{1.979663in}}%
\pgfpathlineto{\pgfqpoint{7.845141in}{1.988641in}}%
\pgfpathlineto{\pgfqpoint{7.871121in}{1.994214in}}%
\pgfpathlineto{\pgfqpoint{7.897101in}{2.008202in}}%
\pgfpathlineto{\pgfqpoint{7.923080in}{2.014116in}}%
\pgfpathlineto{\pgfqpoint{7.949060in}{2.023650in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{2.025562in}}%
\pgfpathlineto{\pgfqpoint{8.001019in}{2.027309in}}%
\pgfpathlineto{\pgfqpoint{8.026999in}{2.034647in}}%
\pgfpathlineto{\pgfqpoint{8.052978in}{2.049616in}}%
\pgfpathlineto{\pgfqpoint{8.078958in}{2.053010in}}%
\pgfpathlineto{\pgfqpoint{8.104938in}{2.063465in}}%
\pgfpathlineto{\pgfqpoint{8.130917in}{2.069756in}}%
\pgfpathlineto{\pgfqpoint{8.156897in}{2.078924in}}%
\pgfpathlineto{\pgfqpoint{8.182876in}{2.091845in}}%
\pgfpathlineto{\pgfqpoint{8.208856in}{2.101951in}}%
\pgfpathlineto{\pgfqpoint{8.234836in}{2.117146in}}%
\pgfpathlineto{\pgfqpoint{8.260815in}{2.133896in}}%
\pgfpathlineto{\pgfqpoint{8.286795in}{2.131502in}}%
\pgfpathlineto{\pgfqpoint{8.312775in}{2.145336in}}%
\pgfpathlineto{\pgfqpoint{8.338754in}{2.135745in}}%
\pgfpathlineto{\pgfqpoint{8.364734in}{2.130253in}}%
\pgfpathlineto{\pgfqpoint{8.390713in}{2.166428in}}%
\pgfpathlineto{\pgfqpoint{8.416693in}{2.177055in}}%
\pgfpathlineto{\pgfqpoint{8.442673in}{2.189140in}}%
\pgfpathlineto{\pgfqpoint{8.468652in}{2.195047in}}%
\pgfpathlineto{\pgfqpoint{8.494632in}{2.195654in}}%
\pgfpathlineto{\pgfqpoint{8.520612in}{2.217136in}}%
\pgfpathlineto{\pgfqpoint{8.546591in}{2.223394in}}%
\pgfpathlineto{\pgfqpoint{8.572571in}{2.233089in}}%
\pgfpathlineto{\pgfqpoint{8.598550in}{2.238896in}}%
\pgfpathlineto{\pgfqpoint{8.624530in}{2.248109in}}%
\pgfpathlineto{\pgfqpoint{8.650510in}{2.264672in}}%
\pgfpathlineto{\pgfqpoint{8.676489in}{2.238710in}}%
\pgfpathlineto{\pgfqpoint{8.702469in}{2.265453in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{2.260896in}}%
\pgfpathlineto{\pgfqpoint{8.754428in}{2.280158in}}%
\pgfpathlineto{\pgfqpoint{8.780408in}{2.272927in}}%
\pgfpathlineto{\pgfqpoint{8.806387in}{2.293479in}}%
\pgfpathlineto{\pgfqpoint{8.832367in}{2.305225in}}%
\pgfpathlineto{\pgfqpoint{8.858347in}{2.311378in}}%
\pgfpathlineto{\pgfqpoint{8.884326in}{2.324110in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.326539in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.382812in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.382812in}}%
\pgfpathlineto{\pgfqpoint{8.884326in}{2.382104in}}%
\pgfpathlineto{\pgfqpoint{8.858347in}{2.359742in}}%
\pgfpathlineto{\pgfqpoint{8.832367in}{2.345903in}}%
\pgfpathlineto{\pgfqpoint{8.806387in}{2.331262in}}%
\pgfpathlineto{\pgfqpoint{8.780408in}{2.332823in}}%
\pgfpathlineto{\pgfqpoint{8.754428in}{2.313316in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{2.312018in}}%
\pgfpathlineto{\pgfqpoint{8.702469in}{2.310546in}}%
\pgfpathlineto{\pgfqpoint{8.676489in}{2.325764in}}%
\pgfpathlineto{\pgfqpoint{8.650510in}{2.314127in}}%
\pgfpathlineto{\pgfqpoint{8.624530in}{2.322089in}}%
\pgfpathlineto{\pgfqpoint{8.598550in}{2.323830in}}%
\pgfpathlineto{\pgfqpoint{8.572571in}{2.318441in}}%
\pgfpathlineto{\pgfqpoint{8.546591in}{2.298925in}}%
\pgfpathlineto{\pgfqpoint{8.520612in}{2.296040in}}%
\pgfpathlineto{\pgfqpoint{8.494632in}{2.280953in}}%
\pgfpathlineto{\pgfqpoint{8.468652in}{2.290412in}}%
\pgfpathlineto{\pgfqpoint{8.442673in}{2.268844in}}%
\pgfpathlineto{\pgfqpoint{8.416693in}{2.264603in}}%
\pgfpathlineto{\pgfqpoint{8.390713in}{2.264892in}}%
\pgfpathlineto{\pgfqpoint{8.364734in}{2.257169in}}%
\pgfpathlineto{\pgfqpoint{8.338754in}{2.237422in}}%
\pgfpathlineto{\pgfqpoint{8.312775in}{2.225614in}}%
\pgfpathlineto{\pgfqpoint{8.286795in}{2.220458in}}%
\pgfpathlineto{\pgfqpoint{8.260815in}{2.205505in}}%
\pgfpathlineto{\pgfqpoint{8.234836in}{2.180504in}}%
\pgfpathlineto{\pgfqpoint{8.208856in}{2.186542in}}%
\pgfpathlineto{\pgfqpoint{8.182876in}{2.171705in}}%
\pgfpathlineto{\pgfqpoint{8.156897in}{2.150846in}}%
\pgfpathlineto{\pgfqpoint{8.130917in}{2.158148in}}%
\pgfpathlineto{\pgfqpoint{8.104938in}{2.154928in}}%
\pgfpathlineto{\pgfqpoint{8.078958in}{2.130281in}}%
\pgfpathlineto{\pgfqpoint{8.052978in}{2.135799in}}%
\pgfpathlineto{\pgfqpoint{8.026999in}{2.113715in}}%
\pgfpathlineto{\pgfqpoint{8.001019in}{2.100525in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{2.084758in}}%
\pgfpathlineto{\pgfqpoint{7.949060in}{2.062720in}}%
\pgfpathlineto{\pgfqpoint{7.923080in}{2.060260in}}%
\pgfpathlineto{\pgfqpoint{7.897101in}{2.040157in}}%
\pgfpathlineto{\pgfqpoint{7.871121in}{2.028894in}}%
\pgfpathlineto{\pgfqpoint{7.845141in}{1.997616in}}%
\pgfpathlineto{\pgfqpoint{7.819162in}{1.999360in}}%
\pgfpathlineto{\pgfqpoint{7.793182in}{1.999584in}}%
\pgfpathlineto{\pgfqpoint{7.767203in}{1.985602in}}%
\pgfpathlineto{\pgfqpoint{7.741223in}{1.976308in}}%
\pgfpathlineto{\pgfqpoint{7.715243in}{1.972075in}}%
\pgfpathlineto{\pgfqpoint{7.689264in}{1.964711in}}%
\pgfpathlineto{\pgfqpoint{7.663284in}{1.944075in}}%
\pgfpathlineto{\pgfqpoint{7.637304in}{1.930796in}}%
\pgfpathlineto{\pgfqpoint{7.611325in}{1.926327in}}%
\pgfpathlineto{\pgfqpoint{7.585345in}{1.930825in}}%
\pgfpathlineto{\pgfqpoint{7.559366in}{1.908668in}}%
\pgfpathlineto{\pgfqpoint{7.533386in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{7.507406in}{1.864679in}}%
\pgfpathlineto{\pgfqpoint{7.481427in}{1.847853in}}%
\pgfpathlineto{\pgfqpoint{7.455447in}{1.847902in}}%
\pgfpathlineto{\pgfqpoint{7.429467in}{1.810090in}}%
\pgfpathlineto{\pgfqpoint{7.403488in}{1.793740in}}%
\pgfpathlineto{\pgfqpoint{7.377508in}{1.804579in}}%
\pgfpathlineto{\pgfqpoint{7.351529in}{1.781345in}}%
\pgfpathlineto{\pgfqpoint{7.325549in}{1.757199in}}%
\pgfpathlineto{\pgfqpoint{7.299569in}{1.737495in}}%
\pgfpathlineto{\pgfqpoint{7.273590in}{1.724042in}}%
\pgfpathlineto{\pgfqpoint{7.247610in}{1.705119in}}%
\pgfpathlineto{\pgfqpoint{7.221630in}{1.686180in}}%
\pgfpathlineto{\pgfqpoint{7.195651in}{1.684487in}}%
\pgfpathlineto{\pgfqpoint{7.169671in}{1.645180in}}%
\pgfpathlineto{\pgfqpoint{7.143692in}{1.647307in}}%
\pgfpathlineto{\pgfqpoint{7.117712in}{1.635080in}}%
\pgfpathlineto{\pgfqpoint{7.091732in}{1.610342in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{1.602125in}}%
\pgfpathlineto{\pgfqpoint{7.039773in}{1.570159in}}%
\pgfpathlineto{\pgfqpoint{7.013793in}{1.550186in}}%
\pgfpathlineto{\pgfqpoint{6.987814in}{1.531484in}}%
\pgfpathlineto{\pgfqpoint{6.961834in}{1.516702in}}%
\pgfpathlineto{\pgfqpoint{6.935855in}{1.498184in}}%
\pgfpathlineto{\pgfqpoint{6.909875in}{1.479086in}}%
\pgfpathlineto{\pgfqpoint{6.883895in}{1.462318in}}%
\pgfpathlineto{\pgfqpoint{6.857916in}{1.451701in}}%
\pgfpathlineto{\pgfqpoint{6.831936in}{1.438583in}}%
\pgfpathlineto{\pgfqpoint{6.805957in}{1.420479in}}%
\pgfpathlineto{\pgfqpoint{6.779977in}{1.391408in}}%
\pgfpathlineto{\pgfqpoint{6.753997in}{1.361181in}}%
\pgfpathlineto{\pgfqpoint{6.728018in}{1.332095in}}%
\pgfpathlineto{\pgfqpoint{6.702038in}{1.299924in}}%
\pgfpathlineto{\pgfqpoint{6.676058in}{1.273063in}}%
\pgfpathlineto{\pgfqpoint{6.650079in}{1.238715in}}%
\pgfpathlineto{\pgfqpoint{6.624099in}{1.218352in}}%
\pgfpathlineto{\pgfqpoint{6.598120in}{1.197127in}}%
\pgfpathlineto{\pgfqpoint{6.572140in}{1.178841in}}%
\pgfpathlineto{\pgfqpoint{6.546160in}{1.162512in}}%
\pgfpathlineto{\pgfqpoint{6.520181in}{1.136921in}}%
\pgfpathlineto{\pgfqpoint{6.494201in}{1.106959in}}%
\pgfpathlineto{\pgfqpoint{6.468221in}{1.079038in}}%
\pgfpathlineto{\pgfqpoint{6.442242in}{1.043338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.319650in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.442242in}{1.022586in}}{\pgfqpoint{8.894069in}{2.353637in}}{%
\pgfpathmoveto{\pgfqpoint{6.442242in}{1.025099in}}%
\pgfpathlineto{\pgfqpoint{6.442242in}{1.022586in}}%
\pgfpathlineto{\pgfqpoint{6.468221in}{1.053805in}}%
\pgfpathlineto{\pgfqpoint{6.494201in}{1.079297in}}%
\pgfpathlineto{\pgfqpoint{6.520181in}{1.107857in}}%
\pgfpathlineto{\pgfqpoint{6.546160in}{1.130207in}}%
\pgfpathlineto{\pgfqpoint{6.572140in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{6.598120in}{1.176599in}}%
\pgfpathlineto{\pgfqpoint{6.624099in}{1.195734in}}%
\pgfpathlineto{\pgfqpoint{6.650079in}{1.215735in}}%
\pgfpathlineto{\pgfqpoint{6.676058in}{1.231873in}}%
\pgfpathlineto{\pgfqpoint{6.702038in}{1.251919in}}%
\pgfpathlineto{\pgfqpoint{6.728018in}{1.276062in}}%
\pgfpathlineto{\pgfqpoint{6.753997in}{1.290313in}}%
\pgfpathlineto{\pgfqpoint{6.779977in}{1.330178in}}%
\pgfpathlineto{\pgfqpoint{6.805957in}{1.348525in}}%
\pgfpathlineto{\pgfqpoint{6.831936in}{1.381721in}}%
\pgfpathlineto{\pgfqpoint{6.857916in}{1.405685in}}%
\pgfpathlineto{\pgfqpoint{6.883895in}{1.434145in}}%
\pgfpathlineto{\pgfqpoint{6.909875in}{1.445847in}}%
\pgfpathlineto{\pgfqpoint{6.935855in}{1.476490in}}%
\pgfpathlineto{\pgfqpoint{6.961834in}{1.486931in}}%
\pgfpathlineto{\pgfqpoint{6.987814in}{1.507922in}}%
\pgfpathlineto{\pgfqpoint{7.013793in}{1.531420in}}%
\pgfpathlineto{\pgfqpoint{7.039773in}{1.549870in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{1.552590in}}%
\pgfpathlineto{\pgfqpoint{7.091732in}{1.572596in}}%
\pgfpathlineto{\pgfqpoint{7.117712in}{1.593177in}}%
\pgfpathlineto{\pgfqpoint{7.143692in}{1.604771in}}%
\pgfpathlineto{\pgfqpoint{7.169671in}{1.612464in}}%
\pgfpathlineto{\pgfqpoint{7.195651in}{1.630751in}}%
\pgfpathlineto{\pgfqpoint{7.221630in}{1.646001in}}%
\pgfpathlineto{\pgfqpoint{7.247610in}{1.654034in}}%
\pgfpathlineto{\pgfqpoint{7.273590in}{1.668200in}}%
\pgfpathlineto{\pgfqpoint{7.299569in}{1.690391in}}%
\pgfpathlineto{\pgfqpoint{7.325549in}{1.700371in}}%
\pgfpathlineto{\pgfqpoint{7.351529in}{1.732963in}}%
\pgfpathlineto{\pgfqpoint{7.377508in}{1.744801in}}%
\pgfpathlineto{\pgfqpoint{7.403488in}{1.756869in}}%
\pgfpathlineto{\pgfqpoint{7.429467in}{1.769818in}}%
\pgfpathlineto{\pgfqpoint{7.455447in}{1.778955in}}%
\pgfpathlineto{\pgfqpoint{7.481427in}{1.778219in}}%
\pgfpathlineto{\pgfqpoint{7.507406in}{1.802677in}}%
\pgfpathlineto{\pgfqpoint{7.533386in}{1.813653in}}%
\pgfpathlineto{\pgfqpoint{7.559366in}{1.829421in}}%
\pgfpathlineto{\pgfqpoint{7.585345in}{1.844465in}}%
\pgfpathlineto{\pgfqpoint{7.611325in}{1.857787in}}%
\pgfpathlineto{\pgfqpoint{7.637304in}{1.843807in}}%
\pgfpathlineto{\pgfqpoint{7.663284in}{1.874196in}}%
\pgfpathlineto{\pgfqpoint{7.689264in}{1.888614in}}%
\pgfpathlineto{\pgfqpoint{7.715243in}{1.894706in}}%
\pgfpathlineto{\pgfqpoint{7.741223in}{1.910974in}}%
\pgfpathlineto{\pgfqpoint{7.767203in}{1.920410in}}%
\pgfpathlineto{\pgfqpoint{7.793182in}{1.943590in}}%
\pgfpathlineto{\pgfqpoint{7.819162in}{1.938042in}}%
\pgfpathlineto{\pgfqpoint{7.845141in}{1.927429in}}%
\pgfpathlineto{\pgfqpoint{7.871121in}{1.945952in}}%
\pgfpathlineto{\pgfqpoint{7.897101in}{1.972655in}}%
\pgfpathlineto{\pgfqpoint{7.923080in}{1.983524in}}%
\pgfpathlineto{\pgfqpoint{7.949060in}{1.994593in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{1.998993in}}%
\pgfpathlineto{\pgfqpoint{8.001019in}{2.006312in}}%
\pgfpathlineto{\pgfqpoint{8.026999in}{2.017990in}}%
\pgfpathlineto{\pgfqpoint{8.052978in}{2.024339in}}%
\pgfpathlineto{\pgfqpoint{8.078958in}{2.017025in}}%
\pgfpathlineto{\pgfqpoint{8.104938in}{2.035598in}}%
\pgfpathlineto{\pgfqpoint{8.130917in}{2.047048in}}%
\pgfpathlineto{\pgfqpoint{8.156897in}{2.067975in}}%
\pgfpathlineto{\pgfqpoint{8.182876in}{2.075458in}}%
\pgfpathlineto{\pgfqpoint{8.208856in}{2.091776in}}%
\pgfpathlineto{\pgfqpoint{8.234836in}{2.103256in}}%
\pgfpathlineto{\pgfqpoint{8.260815in}{2.115607in}}%
\pgfpathlineto{\pgfqpoint{8.286795in}{2.110818in}}%
\pgfpathlineto{\pgfqpoint{8.312775in}{2.128646in}}%
\pgfpathlineto{\pgfqpoint{8.338754in}{2.135447in}}%
\pgfpathlineto{\pgfqpoint{8.364734in}{2.137489in}}%
\pgfpathlineto{\pgfqpoint{8.390713in}{2.153522in}}%
\pgfpathlineto{\pgfqpoint{8.416693in}{2.175219in}}%
\pgfpathlineto{\pgfqpoint{8.442673in}{2.171736in}}%
\pgfpathlineto{\pgfqpoint{8.468652in}{2.169724in}}%
\pgfpathlineto{\pgfqpoint{8.494632in}{2.187990in}}%
\pgfpathlineto{\pgfqpoint{8.520612in}{2.187941in}}%
\pgfpathlineto{\pgfqpoint{8.546591in}{2.200904in}}%
\pgfpathlineto{\pgfqpoint{8.572571in}{2.207206in}}%
\pgfpathlineto{\pgfqpoint{8.598550in}{2.206381in}}%
\pgfpathlineto{\pgfqpoint{8.624530in}{2.212738in}}%
\pgfpathlineto{\pgfqpoint{8.650510in}{2.209983in}}%
\pgfpathlineto{\pgfqpoint{8.676489in}{2.206604in}}%
\pgfpathlineto{\pgfqpoint{8.702469in}{2.217621in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{2.230562in}}%
\pgfpathlineto{\pgfqpoint{8.754428in}{2.240959in}}%
\pgfpathlineto{\pgfqpoint{8.780408in}{2.255198in}}%
\pgfpathlineto{\pgfqpoint{8.806387in}{2.266349in}}%
\pgfpathlineto{\pgfqpoint{8.832367in}{2.268688in}}%
\pgfpathlineto{\pgfqpoint{8.858347in}{2.270758in}}%
\pgfpathlineto{\pgfqpoint{8.884326in}{2.283484in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.292940in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.353637in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.353637in}}%
\pgfpathlineto{\pgfqpoint{8.884326in}{2.330861in}}%
\pgfpathlineto{\pgfqpoint{8.858347in}{2.332709in}}%
\pgfpathlineto{\pgfqpoint{8.832367in}{2.328945in}}%
\pgfpathlineto{\pgfqpoint{8.806387in}{2.314485in}}%
\pgfpathlineto{\pgfqpoint{8.780408in}{2.298819in}}%
\pgfpathlineto{\pgfqpoint{8.754428in}{2.302382in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{2.291869in}}%
\pgfpathlineto{\pgfqpoint{8.702469in}{2.278415in}}%
\pgfpathlineto{\pgfqpoint{8.676489in}{2.275720in}}%
\pgfpathlineto{\pgfqpoint{8.650510in}{2.266616in}}%
\pgfpathlineto{\pgfqpoint{8.624530in}{2.270906in}}%
\pgfpathlineto{\pgfqpoint{8.598550in}{2.272032in}}%
\pgfpathlineto{\pgfqpoint{8.572571in}{2.259599in}}%
\pgfpathlineto{\pgfqpoint{8.546591in}{2.243030in}}%
\pgfpathlineto{\pgfqpoint{8.520612in}{2.244059in}}%
\pgfpathlineto{\pgfqpoint{8.494632in}{2.238181in}}%
\pgfpathlineto{\pgfqpoint{8.468652in}{2.230590in}}%
\pgfpathlineto{\pgfqpoint{8.442673in}{2.230019in}}%
\pgfpathlineto{\pgfqpoint{8.416693in}{2.219201in}}%
\pgfpathlineto{\pgfqpoint{8.390713in}{2.213844in}}%
\pgfpathlineto{\pgfqpoint{8.364734in}{2.212562in}}%
\pgfpathlineto{\pgfqpoint{8.338754in}{2.203145in}}%
\pgfpathlineto{\pgfqpoint{8.312775in}{2.190390in}}%
\pgfpathlineto{\pgfqpoint{8.286795in}{2.181454in}}%
\pgfpathlineto{\pgfqpoint{8.260815in}{2.169676in}}%
\pgfpathlineto{\pgfqpoint{8.234836in}{2.158132in}}%
\pgfpathlineto{\pgfqpoint{8.208856in}{2.158130in}}%
\pgfpathlineto{\pgfqpoint{8.182876in}{2.148836in}}%
\pgfpathlineto{\pgfqpoint{8.156897in}{2.123652in}}%
\pgfpathlineto{\pgfqpoint{8.130917in}{2.125235in}}%
\pgfpathlineto{\pgfqpoint{8.104938in}{2.115251in}}%
\pgfpathlineto{\pgfqpoint{8.078958in}{2.111665in}}%
\pgfpathlineto{\pgfqpoint{8.052978in}{2.102798in}}%
\pgfpathlineto{\pgfqpoint{8.026999in}{2.098448in}}%
\pgfpathlineto{\pgfqpoint{8.001019in}{2.080598in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{2.069455in}}%
\pgfpathlineto{\pgfqpoint{7.949060in}{2.052663in}}%
\pgfpathlineto{\pgfqpoint{7.923080in}{2.052508in}}%
\pgfpathlineto{\pgfqpoint{7.897101in}{2.039116in}}%
\pgfpathlineto{\pgfqpoint{7.871121in}{2.029351in}}%
\pgfpathlineto{\pgfqpoint{7.845141in}{2.019908in}}%
\pgfpathlineto{\pgfqpoint{7.819162in}{2.006609in}}%
\pgfpathlineto{\pgfqpoint{7.793182in}{2.004588in}}%
\pgfpathlineto{\pgfqpoint{7.767203in}{1.990021in}}%
\pgfpathlineto{\pgfqpoint{7.741223in}{1.974977in}}%
\pgfpathlineto{\pgfqpoint{7.715243in}{1.961054in}}%
\pgfpathlineto{\pgfqpoint{7.689264in}{1.962302in}}%
\pgfpathlineto{\pgfqpoint{7.663284in}{1.942765in}}%
\pgfpathlineto{\pgfqpoint{7.637304in}{1.935292in}}%
\pgfpathlineto{\pgfqpoint{7.611325in}{1.913936in}}%
\pgfpathlineto{\pgfqpoint{7.585345in}{1.909366in}}%
\pgfpathlineto{\pgfqpoint{7.559366in}{1.888035in}}%
\pgfpathlineto{\pgfqpoint{7.533386in}{1.864294in}}%
\pgfpathlineto{\pgfqpoint{7.507406in}{1.874701in}}%
\pgfpathlineto{\pgfqpoint{7.481427in}{1.855814in}}%
\pgfpathlineto{\pgfqpoint{7.455447in}{1.834159in}}%
\pgfpathlineto{\pgfqpoint{7.429467in}{1.812994in}}%
\pgfpathlineto{\pgfqpoint{7.403488in}{1.796134in}}%
\pgfpathlineto{\pgfqpoint{7.377508in}{1.782856in}}%
\pgfpathlineto{\pgfqpoint{7.351529in}{1.761789in}}%
\pgfpathlineto{\pgfqpoint{7.325549in}{1.746323in}}%
\pgfpathlineto{\pgfqpoint{7.299569in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{7.273590in}{1.721377in}}%
\pgfpathlineto{\pgfqpoint{7.247610in}{1.697879in}}%
\pgfpathlineto{\pgfqpoint{7.221630in}{1.691498in}}%
\pgfpathlineto{\pgfqpoint{7.195651in}{1.672606in}}%
\pgfpathlineto{\pgfqpoint{7.169671in}{1.654086in}}%
\pgfpathlineto{\pgfqpoint{7.143692in}{1.645677in}}%
\pgfpathlineto{\pgfqpoint{7.117712in}{1.630628in}}%
\pgfpathlineto{\pgfqpoint{7.091732in}{1.607105in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{1.589880in}}%
\pgfpathlineto{\pgfqpoint{7.039773in}{1.572816in}}%
\pgfpathlineto{\pgfqpoint{7.013793in}{1.545926in}}%
\pgfpathlineto{\pgfqpoint{6.987814in}{1.539715in}}%
\pgfpathlineto{\pgfqpoint{6.961834in}{1.516755in}}%
\pgfpathlineto{\pgfqpoint{6.935855in}{1.500020in}}%
\pgfpathlineto{\pgfqpoint{6.909875in}{1.470404in}}%
\pgfpathlineto{\pgfqpoint{6.883895in}{1.453641in}}%
\pgfpathlineto{\pgfqpoint{6.857916in}{1.431390in}}%
\pgfpathlineto{\pgfqpoint{6.831936in}{1.404122in}}%
\pgfpathlineto{\pgfqpoint{6.805957in}{1.381124in}}%
\pgfpathlineto{\pgfqpoint{6.779977in}{1.339561in}}%
\pgfpathlineto{\pgfqpoint{6.753997in}{1.324308in}}%
\pgfpathlineto{\pgfqpoint{6.728018in}{1.294808in}}%
\pgfpathlineto{\pgfqpoint{6.702038in}{1.265243in}}%
\pgfpathlineto{\pgfqpoint{6.676058in}{1.242759in}}%
\pgfpathlineto{\pgfqpoint{6.650079in}{1.221737in}}%
\pgfpathlineto{\pgfqpoint{6.624099in}{1.202913in}}%
\pgfpathlineto{\pgfqpoint{6.598120in}{1.183844in}}%
\pgfpathlineto{\pgfqpoint{6.572140in}{1.161698in}}%
\pgfpathlineto{\pgfqpoint{6.546160in}{1.139576in}}%
\pgfpathlineto{\pgfqpoint{6.520181in}{1.109844in}}%
\pgfpathlineto{\pgfqpoint{6.494201in}{1.085027in}}%
\pgfpathlineto{\pgfqpoint{6.468221in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{6.442242in}{1.025099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.319650in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.442242in}{1.009789in}}{\pgfqpoint{8.894069in}{2.298469in}}{%
\pgfpathmoveto{\pgfqpoint{6.442242in}{1.019606in}}%
\pgfpathlineto{\pgfqpoint{6.442242in}{1.009789in}}%
\pgfpathlineto{\pgfqpoint{6.468221in}{1.040217in}}%
\pgfpathlineto{\pgfqpoint{6.494201in}{1.059453in}}%
\pgfpathlineto{\pgfqpoint{6.520181in}{1.074658in}}%
\pgfpathlineto{\pgfqpoint{6.546160in}{1.093425in}}%
\pgfpathlineto{\pgfqpoint{6.572140in}{1.111446in}}%
\pgfpathlineto{\pgfqpoint{6.598120in}{1.125121in}}%
\pgfpathlineto{\pgfqpoint{6.624099in}{1.146424in}}%
\pgfpathlineto{\pgfqpoint{6.650079in}{1.176379in}}%
\pgfpathlineto{\pgfqpoint{6.676058in}{1.191421in}}%
\pgfpathlineto{\pgfqpoint{6.702038in}{1.205169in}}%
\pgfpathlineto{\pgfqpoint{6.728018in}{1.222942in}}%
\pgfpathlineto{\pgfqpoint{6.753997in}{1.238958in}}%
\pgfpathlineto{\pgfqpoint{6.779977in}{1.263443in}}%
\pgfpathlineto{\pgfqpoint{6.805957in}{1.279619in}}%
\pgfpathlineto{\pgfqpoint{6.831936in}{1.295303in}}%
\pgfpathlineto{\pgfqpoint{6.857916in}{1.309406in}}%
\pgfpathlineto{\pgfqpoint{6.883895in}{1.326133in}}%
\pgfpathlineto{\pgfqpoint{6.909875in}{1.354561in}}%
\pgfpathlineto{\pgfqpoint{6.935855in}{1.376310in}}%
\pgfpathlineto{\pgfqpoint{6.961834in}{1.399640in}}%
\pgfpathlineto{\pgfqpoint{6.987814in}{1.414706in}}%
\pgfpathlineto{\pgfqpoint{7.013793in}{1.437239in}}%
\pgfpathlineto{\pgfqpoint{7.039773in}{1.462387in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{1.481222in}}%
\pgfpathlineto{\pgfqpoint{7.091732in}{1.499425in}}%
\pgfpathlineto{\pgfqpoint{7.117712in}{1.517074in}}%
\pgfpathlineto{\pgfqpoint{7.143692in}{1.533929in}}%
\pgfpathlineto{\pgfqpoint{7.169671in}{1.547871in}}%
\pgfpathlineto{\pgfqpoint{7.195651in}{1.574713in}}%
\pgfpathlineto{\pgfqpoint{7.221630in}{1.586056in}}%
\pgfpathlineto{\pgfqpoint{7.247610in}{1.600820in}}%
\pgfpathlineto{\pgfqpoint{7.273590in}{1.626358in}}%
\pgfpathlineto{\pgfqpoint{7.299569in}{1.638337in}}%
\pgfpathlineto{\pgfqpoint{7.325549in}{1.654641in}}%
\pgfpathlineto{\pgfqpoint{7.351529in}{1.674676in}}%
\pgfpathlineto{\pgfqpoint{7.377508in}{1.677712in}}%
\pgfpathlineto{\pgfqpoint{7.403488in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{7.429467in}{1.705184in}}%
\pgfpathlineto{\pgfqpoint{7.455447in}{1.718942in}}%
\pgfpathlineto{\pgfqpoint{7.481427in}{1.726790in}}%
\pgfpathlineto{\pgfqpoint{7.507406in}{1.750486in}}%
\pgfpathlineto{\pgfqpoint{7.533386in}{1.767916in}}%
\pgfpathlineto{\pgfqpoint{7.559366in}{1.779520in}}%
\pgfpathlineto{\pgfqpoint{7.585345in}{1.787430in}}%
\pgfpathlineto{\pgfqpoint{7.611325in}{1.787918in}}%
\pgfpathlineto{\pgfqpoint{7.637304in}{1.813062in}}%
\pgfpathlineto{\pgfqpoint{7.663284in}{1.823198in}}%
\pgfpathlineto{\pgfqpoint{7.689264in}{1.829563in}}%
\pgfpathlineto{\pgfqpoint{7.715243in}{1.843194in}}%
\pgfpathlineto{\pgfqpoint{7.741223in}{1.859665in}}%
\pgfpathlineto{\pgfqpoint{7.767203in}{1.877974in}}%
\pgfpathlineto{\pgfqpoint{7.793182in}{1.880463in}}%
\pgfpathlineto{\pgfqpoint{7.819162in}{1.895304in}}%
\pgfpathlineto{\pgfqpoint{7.845141in}{1.912867in}}%
\pgfpathlineto{\pgfqpoint{7.871121in}{1.895679in}}%
\pgfpathlineto{\pgfqpoint{7.897101in}{1.893058in}}%
\pgfpathlineto{\pgfqpoint{7.923080in}{1.920959in}}%
\pgfpathlineto{\pgfqpoint{7.949060in}{1.924797in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{1.933971in}}%
\pgfpathlineto{\pgfqpoint{8.001019in}{1.948288in}}%
\pgfpathlineto{\pgfqpoint{8.026999in}{1.960539in}}%
\pgfpathlineto{\pgfqpoint{8.052978in}{1.973506in}}%
\pgfpathlineto{\pgfqpoint{8.078958in}{1.982904in}}%
\pgfpathlineto{\pgfqpoint{8.104938in}{1.998188in}}%
\pgfpathlineto{\pgfqpoint{8.130917in}{2.012927in}}%
\pgfpathlineto{\pgfqpoint{8.156897in}{2.011228in}}%
\pgfpathlineto{\pgfqpoint{8.182876in}{2.030473in}}%
\pgfpathlineto{\pgfqpoint{8.208856in}{2.038655in}}%
\pgfpathlineto{\pgfqpoint{8.234836in}{2.052021in}}%
\pgfpathlineto{\pgfqpoint{8.260815in}{2.045721in}}%
\pgfpathlineto{\pgfqpoint{8.286795in}{2.056756in}}%
\pgfpathlineto{\pgfqpoint{8.312775in}{2.071570in}}%
\pgfpathlineto{\pgfqpoint{8.338754in}{2.088263in}}%
\pgfpathlineto{\pgfqpoint{8.364734in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{8.390713in}{2.096679in}}%
\pgfpathlineto{\pgfqpoint{8.416693in}{2.102976in}}%
\pgfpathlineto{\pgfqpoint{8.442673in}{2.112000in}}%
\pgfpathlineto{\pgfqpoint{8.468652in}{2.123517in}}%
\pgfpathlineto{\pgfqpoint{8.494632in}{2.120081in}}%
\pgfpathlineto{\pgfqpoint{8.520612in}{2.130215in}}%
\pgfpathlineto{\pgfqpoint{8.546591in}{2.130815in}}%
\pgfpathlineto{\pgfqpoint{8.572571in}{2.149730in}}%
\pgfpathlineto{\pgfqpoint{8.598550in}{2.160751in}}%
\pgfpathlineto{\pgfqpoint{8.624530in}{2.159841in}}%
\pgfpathlineto{\pgfqpoint{8.650510in}{2.163504in}}%
\pgfpathlineto{\pgfqpoint{8.676489in}{2.189063in}}%
\pgfpathlineto{\pgfqpoint{8.702469in}{2.185954in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{2.195049in}}%
\pgfpathlineto{\pgfqpoint{8.754428in}{2.204635in}}%
\pgfpathlineto{\pgfqpoint{8.780408in}{2.208466in}}%
\pgfpathlineto{\pgfqpoint{8.806387in}{2.224229in}}%
\pgfpathlineto{\pgfqpoint{8.832367in}{2.227236in}}%
\pgfpathlineto{\pgfqpoint{8.858347in}{2.240220in}}%
\pgfpathlineto{\pgfqpoint{8.884326in}{2.248627in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.263238in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.298469in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.298469in}}%
\pgfpathlineto{\pgfqpoint{8.884326in}{2.278483in}}%
\pgfpathlineto{\pgfqpoint{8.858347in}{2.272804in}}%
\pgfpathlineto{\pgfqpoint{8.832367in}{2.286489in}}%
\pgfpathlineto{\pgfqpoint{8.806387in}{2.273570in}}%
\pgfpathlineto{\pgfqpoint{8.780408in}{2.270052in}}%
\pgfpathlineto{\pgfqpoint{8.754428in}{2.263336in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{2.255914in}}%
\pgfpathlineto{\pgfqpoint{8.702469in}{2.243541in}}%
\pgfpathlineto{\pgfqpoint{8.676489in}{2.237782in}}%
\pgfpathlineto{\pgfqpoint{8.650510in}{2.226024in}}%
\pgfpathlineto{\pgfqpoint{8.624530in}{2.214656in}}%
\pgfpathlineto{\pgfqpoint{8.598550in}{2.223316in}}%
\pgfpathlineto{\pgfqpoint{8.572571in}{2.207572in}}%
\pgfpathlineto{\pgfqpoint{8.546591in}{2.208646in}}%
\pgfpathlineto{\pgfqpoint{8.520612in}{2.190814in}}%
\pgfpathlineto{\pgfqpoint{8.494632in}{2.200151in}}%
\pgfpathlineto{\pgfqpoint{8.468652in}{2.184019in}}%
\pgfpathlineto{\pgfqpoint{8.442673in}{2.167543in}}%
\pgfpathlineto{\pgfqpoint{8.416693in}{2.185413in}}%
\pgfpathlineto{\pgfqpoint{8.390713in}{2.167080in}}%
\pgfpathlineto{\pgfqpoint{8.364734in}{2.160402in}}%
\pgfpathlineto{\pgfqpoint{8.338754in}{2.148911in}}%
\pgfpathlineto{\pgfqpoint{8.312775in}{2.151361in}}%
\pgfpathlineto{\pgfqpoint{8.286795in}{2.141704in}}%
\pgfpathlineto{\pgfqpoint{8.260815in}{2.131794in}}%
\pgfpathlineto{\pgfqpoint{8.234836in}{2.117356in}}%
\pgfpathlineto{\pgfqpoint{8.208856in}{2.106664in}}%
\pgfpathlineto{\pgfqpoint{8.182876in}{2.096269in}}%
\pgfpathlineto{\pgfqpoint{8.156897in}{2.082596in}}%
\pgfpathlineto{\pgfqpoint{8.130917in}{2.064073in}}%
\pgfpathlineto{\pgfqpoint{8.104938in}{2.057608in}}%
\pgfpathlineto{\pgfqpoint{8.078958in}{2.054923in}}%
\pgfpathlineto{\pgfqpoint{8.052978in}{2.035794in}}%
\pgfpathlineto{\pgfqpoint{8.026999in}{2.022851in}}%
\pgfpathlineto{\pgfqpoint{8.001019in}{2.021080in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{2.016998in}}%
\pgfpathlineto{\pgfqpoint{7.949060in}{1.988739in}}%
\pgfpathlineto{\pgfqpoint{7.923080in}{1.988618in}}%
\pgfpathlineto{\pgfqpoint{7.897101in}{1.990178in}}%
\pgfpathlineto{\pgfqpoint{7.871121in}{1.973677in}}%
\pgfpathlineto{\pgfqpoint{7.845141in}{1.957351in}}%
\pgfpathlineto{\pgfqpoint{7.819162in}{1.940436in}}%
\pgfpathlineto{\pgfqpoint{7.793182in}{1.925230in}}%
\pgfpathlineto{\pgfqpoint{7.767203in}{1.913731in}}%
\pgfpathlineto{\pgfqpoint{7.741223in}{1.904307in}}%
\pgfpathlineto{\pgfqpoint{7.715243in}{1.884669in}}%
\pgfpathlineto{\pgfqpoint{7.689264in}{1.872470in}}%
\pgfpathlineto{\pgfqpoint{7.663284in}{1.861581in}}%
\pgfpathlineto{\pgfqpoint{7.637304in}{1.839405in}}%
\pgfpathlineto{\pgfqpoint{7.611325in}{1.831413in}}%
\pgfpathlineto{\pgfqpoint{7.585345in}{1.819940in}}%
\pgfpathlineto{\pgfqpoint{7.559366in}{1.799760in}}%
\pgfpathlineto{\pgfqpoint{7.533386in}{1.786202in}}%
\pgfpathlineto{\pgfqpoint{7.507406in}{1.773837in}}%
\pgfpathlineto{\pgfqpoint{7.481427in}{1.756649in}}%
\pgfpathlineto{\pgfqpoint{7.455447in}{1.752038in}}%
\pgfpathlineto{\pgfqpoint{7.429467in}{1.739952in}}%
\pgfpathlineto{\pgfqpoint{7.403488in}{1.725868in}}%
\pgfpathlineto{\pgfqpoint{7.377508in}{1.691641in}}%
\pgfpathlineto{\pgfqpoint{7.351529in}{1.689110in}}%
\pgfpathlineto{\pgfqpoint{7.325549in}{1.664285in}}%
\pgfpathlineto{\pgfqpoint{7.299569in}{1.654206in}}%
\pgfpathlineto{\pgfqpoint{7.273590in}{1.632788in}}%
\pgfpathlineto{\pgfqpoint{7.247610in}{1.629545in}}%
\pgfpathlineto{\pgfqpoint{7.221630in}{1.611570in}}%
\pgfpathlineto{\pgfqpoint{7.195651in}{1.594083in}}%
\pgfpathlineto{\pgfqpoint{7.169671in}{1.573868in}}%
\pgfpathlineto{\pgfqpoint{7.143692in}{1.549589in}}%
\pgfpathlineto{\pgfqpoint{7.117712in}{1.531630in}}%
\pgfpathlineto{\pgfqpoint{7.091732in}{1.516196in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{1.498969in}}%
\pgfpathlineto{\pgfqpoint{7.039773in}{1.474226in}}%
\pgfpathlineto{\pgfqpoint{7.013793in}{1.450600in}}%
\pgfpathlineto{\pgfqpoint{6.987814in}{1.432438in}}%
\pgfpathlineto{\pgfqpoint{6.961834in}{1.412690in}}%
\pgfpathlineto{\pgfqpoint{6.935855in}{1.390002in}}%
\pgfpathlineto{\pgfqpoint{6.909875in}{1.363031in}}%
\pgfpathlineto{\pgfqpoint{6.883895in}{1.344400in}}%
\pgfpathlineto{\pgfqpoint{6.857916in}{1.321582in}}%
\pgfpathlineto{\pgfqpoint{6.831936in}{1.305699in}}%
\pgfpathlineto{\pgfqpoint{6.805957in}{1.286760in}}%
\pgfpathlineto{\pgfqpoint{6.779977in}{1.265650in}}%
\pgfpathlineto{\pgfqpoint{6.753997in}{1.253688in}}%
\pgfpathlineto{\pgfqpoint{6.728018in}{1.239536in}}%
\pgfpathlineto{\pgfqpoint{6.702038in}{1.224773in}}%
\pgfpathlineto{\pgfqpoint{6.676058in}{1.204455in}}%
\pgfpathlineto{\pgfqpoint{6.650079in}{1.186407in}}%
\pgfpathlineto{\pgfqpoint{6.624099in}{1.156558in}}%
\pgfpathlineto{\pgfqpoint{6.598120in}{1.139248in}}%
\pgfpathlineto{\pgfqpoint{6.572140in}{1.118737in}}%
\pgfpathlineto{\pgfqpoint{6.546160in}{1.105242in}}%
\pgfpathlineto{\pgfqpoint{6.520181in}{1.086142in}}%
\pgfpathlineto{\pgfqpoint{6.494201in}{1.067576in}}%
\pgfpathlineto{\pgfqpoint{6.468221in}{1.050713in}}%
\pgfpathlineto{\pgfqpoint{6.442242in}{1.019606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.319650in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.442242in}{1.009606in}}{\pgfqpoint{8.894069in}{2.250031in}}{%
\pgfpathmoveto{\pgfqpoint{6.442242in}{1.023558in}}%
\pgfpathlineto{\pgfqpoint{6.442242in}{1.009606in}}%
\pgfpathlineto{\pgfqpoint{6.468221in}{1.025977in}}%
\pgfpathlineto{\pgfqpoint{6.494201in}{1.049162in}}%
\pgfpathlineto{\pgfqpoint{6.520181in}{1.057174in}}%
\pgfpathlineto{\pgfqpoint{6.546160in}{1.071932in}}%
\pgfpathlineto{\pgfqpoint{6.572140in}{1.085046in}}%
\pgfpathlineto{\pgfqpoint{6.598120in}{1.092644in}}%
\pgfpathlineto{\pgfqpoint{6.624099in}{1.102272in}}%
\pgfpathlineto{\pgfqpoint{6.650079in}{1.111435in}}%
\pgfpathlineto{\pgfqpoint{6.676058in}{1.128418in}}%
\pgfpathlineto{\pgfqpoint{6.702038in}{1.136025in}}%
\pgfpathlineto{\pgfqpoint{6.728018in}{1.153192in}}%
\pgfpathlineto{\pgfqpoint{6.753997in}{1.168339in}}%
\pgfpathlineto{\pgfqpoint{6.779977in}{1.178683in}}%
\pgfpathlineto{\pgfqpoint{6.805957in}{1.199896in}}%
\pgfpathlineto{\pgfqpoint{6.831936in}{1.210605in}}%
\pgfpathlineto{\pgfqpoint{6.857916in}{1.232690in}}%
\pgfpathlineto{\pgfqpoint{6.883895in}{1.244279in}}%
\pgfpathlineto{\pgfqpoint{6.909875in}{1.261814in}}%
\pgfpathlineto{\pgfqpoint{6.935855in}{1.273857in}}%
\pgfpathlineto{\pgfqpoint{6.961834in}{1.288908in}}%
\pgfpathlineto{\pgfqpoint{6.987814in}{1.304052in}}%
\pgfpathlineto{\pgfqpoint{7.013793in}{1.324516in}}%
\pgfpathlineto{\pgfqpoint{7.039773in}{1.336424in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{1.348862in}}%
\pgfpathlineto{\pgfqpoint{7.091732in}{1.362330in}}%
\pgfpathlineto{\pgfqpoint{7.117712in}{1.383035in}}%
\pgfpathlineto{\pgfqpoint{7.143692in}{1.389963in}}%
\pgfpathlineto{\pgfqpoint{7.169671in}{1.402617in}}%
\pgfpathlineto{\pgfqpoint{7.195651in}{1.422492in}}%
\pgfpathlineto{\pgfqpoint{7.221630in}{1.439950in}}%
\pgfpathlineto{\pgfqpoint{7.247610in}{1.460438in}}%
\pgfpathlineto{\pgfqpoint{7.273590in}{1.466702in}}%
\pgfpathlineto{\pgfqpoint{7.299569in}{1.481702in}}%
\pgfpathlineto{\pgfqpoint{7.325549in}{1.503536in}}%
\pgfpathlineto{\pgfqpoint{7.351529in}{1.520801in}}%
\pgfpathlineto{\pgfqpoint{7.377508in}{1.528678in}}%
\pgfpathlineto{\pgfqpoint{7.403488in}{1.544739in}}%
\pgfpathlineto{\pgfqpoint{7.429467in}{1.558061in}}%
\pgfpathlineto{\pgfqpoint{7.455447in}{1.583636in}}%
\pgfpathlineto{\pgfqpoint{7.481427in}{1.593917in}}%
\pgfpathlineto{\pgfqpoint{7.507406in}{1.610066in}}%
\pgfpathlineto{\pgfqpoint{7.533386in}{1.619681in}}%
\pgfpathlineto{\pgfqpoint{7.559366in}{1.638099in}}%
\pgfpathlineto{\pgfqpoint{7.585345in}{1.655017in}}%
\pgfpathlineto{\pgfqpoint{7.611325in}{1.671749in}}%
\pgfpathlineto{\pgfqpoint{7.637304in}{1.674657in}}%
\pgfpathlineto{\pgfqpoint{7.663284in}{1.690357in}}%
\pgfpathlineto{\pgfqpoint{7.689264in}{1.711435in}}%
\pgfpathlineto{\pgfqpoint{7.715243in}{1.723036in}}%
\pgfpathlineto{\pgfqpoint{7.741223in}{1.736754in}}%
\pgfpathlineto{\pgfqpoint{7.767203in}{1.750616in}}%
\pgfpathlineto{\pgfqpoint{7.793182in}{1.764637in}}%
\pgfpathlineto{\pgfqpoint{7.819162in}{1.768909in}}%
\pgfpathlineto{\pgfqpoint{7.845141in}{1.801346in}}%
\pgfpathlineto{\pgfqpoint{7.871121in}{1.789526in}}%
\pgfpathlineto{\pgfqpoint{7.897101in}{1.819270in}}%
\pgfpathlineto{\pgfqpoint{7.923080in}{1.828789in}}%
\pgfpathlineto{\pgfqpoint{7.949060in}{1.848383in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{1.852898in}}%
\pgfpathlineto{\pgfqpoint{8.001019in}{1.849023in}}%
\pgfpathlineto{\pgfqpoint{8.026999in}{1.866186in}}%
\pgfpathlineto{\pgfqpoint{8.052978in}{1.880069in}}%
\pgfpathlineto{\pgfqpoint{8.078958in}{1.886050in}}%
\pgfpathlineto{\pgfqpoint{8.104938in}{1.902981in}}%
\pgfpathlineto{\pgfqpoint{8.130917in}{1.927518in}}%
\pgfpathlineto{\pgfqpoint{8.156897in}{1.927345in}}%
\pgfpathlineto{\pgfqpoint{8.182876in}{1.936749in}}%
\pgfpathlineto{\pgfqpoint{8.208856in}{1.961780in}}%
\pgfpathlineto{\pgfqpoint{8.234836in}{1.957370in}}%
\pgfpathlineto{\pgfqpoint{8.260815in}{1.975930in}}%
\pgfpathlineto{\pgfqpoint{8.286795in}{1.980475in}}%
\pgfpathlineto{\pgfqpoint{8.312775in}{2.002197in}}%
\pgfpathlineto{\pgfqpoint{8.338754in}{1.994729in}}%
\pgfpathlineto{\pgfqpoint{8.364734in}{1.998892in}}%
\pgfpathlineto{\pgfqpoint{8.390713in}{2.012056in}}%
\pgfpathlineto{\pgfqpoint{8.416693in}{2.032529in}}%
\pgfpathlineto{\pgfqpoint{8.442673in}{2.039881in}}%
\pgfpathlineto{\pgfqpoint{8.468652in}{2.053557in}}%
\pgfpathlineto{\pgfqpoint{8.494632in}{2.069909in}}%
\pgfpathlineto{\pgfqpoint{8.520612in}{2.079910in}}%
\pgfpathlineto{\pgfqpoint{8.546591in}{2.085375in}}%
\pgfpathlineto{\pgfqpoint{8.572571in}{2.089880in}}%
\pgfpathlineto{\pgfqpoint{8.598550in}{2.104884in}}%
\pgfpathlineto{\pgfqpoint{8.624530in}{2.119933in}}%
\pgfpathlineto{\pgfqpoint{8.650510in}{2.133715in}}%
\pgfpathlineto{\pgfqpoint{8.676489in}{2.137163in}}%
\pgfpathlineto{\pgfqpoint{8.702469in}{2.127504in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{2.156594in}}%
\pgfpathlineto{\pgfqpoint{8.754428in}{2.154566in}}%
\pgfpathlineto{\pgfqpoint{8.780408in}{2.185743in}}%
\pgfpathlineto{\pgfqpoint{8.806387in}{2.200220in}}%
\pgfpathlineto{\pgfqpoint{8.832367in}{2.197772in}}%
\pgfpathlineto{\pgfqpoint{8.858347in}{2.214847in}}%
\pgfpathlineto{\pgfqpoint{8.884326in}{2.215582in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.233270in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.244279in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.244279in}}%
\pgfpathlineto{\pgfqpoint{8.884326in}{2.250031in}}%
\pgfpathlineto{\pgfqpoint{8.858347in}{2.245803in}}%
\pgfpathlineto{\pgfqpoint{8.832367in}{2.241435in}}%
\pgfpathlineto{\pgfqpoint{8.806387in}{2.214770in}}%
\pgfpathlineto{\pgfqpoint{8.780408in}{2.214717in}}%
\pgfpathlineto{\pgfqpoint{8.754428in}{2.222747in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{2.191949in}}%
\pgfpathlineto{\pgfqpoint{8.702469in}{2.205584in}}%
\pgfpathlineto{\pgfqpoint{8.676489in}{2.170662in}}%
\pgfpathlineto{\pgfqpoint{8.650510in}{2.179529in}}%
\pgfpathlineto{\pgfqpoint{8.624530in}{2.151413in}}%
\pgfpathlineto{\pgfqpoint{8.598550in}{2.159478in}}%
\pgfpathlineto{\pgfqpoint{8.572571in}{2.132839in}}%
\pgfpathlineto{\pgfqpoint{8.546591in}{2.128661in}}%
\pgfpathlineto{\pgfqpoint{8.520612in}{2.106134in}}%
\pgfpathlineto{\pgfqpoint{8.494632in}{2.103597in}}%
\pgfpathlineto{\pgfqpoint{8.468652in}{2.088934in}}%
\pgfpathlineto{\pgfqpoint{8.442673in}{2.081553in}}%
\pgfpathlineto{\pgfqpoint{8.416693in}{2.063084in}}%
\pgfpathlineto{\pgfqpoint{8.390713in}{2.055222in}}%
\pgfpathlineto{\pgfqpoint{8.364734in}{2.051176in}}%
\pgfpathlineto{\pgfqpoint{8.338754in}{2.044574in}}%
\pgfpathlineto{\pgfqpoint{8.312775in}{2.035032in}}%
\pgfpathlineto{\pgfqpoint{8.286795in}{2.033743in}}%
\pgfpathlineto{\pgfqpoint{8.260815in}{2.005723in}}%
\pgfpathlineto{\pgfqpoint{8.234836in}{1.999398in}}%
\pgfpathlineto{\pgfqpoint{8.208856in}{1.991177in}}%
\pgfpathlineto{\pgfqpoint{8.182876in}{1.974234in}}%
\pgfpathlineto{\pgfqpoint{8.156897in}{1.962151in}}%
\pgfpathlineto{\pgfqpoint{8.130917in}{1.952823in}}%
\pgfpathlineto{\pgfqpoint{8.104938in}{1.941859in}}%
\pgfpathlineto{\pgfqpoint{8.078958in}{1.932206in}}%
\pgfpathlineto{\pgfqpoint{8.052978in}{1.915217in}}%
\pgfpathlineto{\pgfqpoint{8.026999in}{1.913877in}}%
\pgfpathlineto{\pgfqpoint{8.001019in}{1.891329in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{1.890180in}}%
\pgfpathlineto{\pgfqpoint{7.949060in}{1.863981in}}%
\pgfpathlineto{\pgfqpoint{7.923080in}{1.859572in}}%
\pgfpathlineto{\pgfqpoint{7.897101in}{1.843365in}}%
\pgfpathlineto{\pgfqpoint{7.871121in}{1.835102in}}%
\pgfpathlineto{\pgfqpoint{7.845141in}{1.812094in}}%
\pgfpathlineto{\pgfqpoint{7.819162in}{1.803747in}}%
\pgfpathlineto{\pgfqpoint{7.793182in}{1.774897in}}%
\pgfpathlineto{\pgfqpoint{7.767203in}{1.780188in}}%
\pgfpathlineto{\pgfqpoint{7.741223in}{1.766477in}}%
\pgfpathlineto{\pgfqpoint{7.715243in}{1.745418in}}%
\pgfpathlineto{\pgfqpoint{7.689264in}{1.727860in}}%
\pgfpathlineto{\pgfqpoint{7.663284in}{1.723021in}}%
\pgfpathlineto{\pgfqpoint{7.637304in}{1.700614in}}%
\pgfpathlineto{\pgfqpoint{7.611325in}{1.694351in}}%
\pgfpathlineto{\pgfqpoint{7.585345in}{1.673828in}}%
\pgfpathlineto{\pgfqpoint{7.559366in}{1.662800in}}%
\pgfpathlineto{\pgfqpoint{7.533386in}{1.653569in}}%
\pgfpathlineto{\pgfqpoint{7.507406in}{1.635807in}}%
\pgfpathlineto{\pgfqpoint{7.481427in}{1.619558in}}%
\pgfpathlineto{\pgfqpoint{7.455447in}{1.603325in}}%
\pgfpathlineto{\pgfqpoint{7.429467in}{1.591542in}}%
\pgfpathlineto{\pgfqpoint{7.403488in}{1.574865in}}%
\pgfpathlineto{\pgfqpoint{7.377508in}{1.559772in}}%
\pgfpathlineto{\pgfqpoint{7.351529in}{1.539129in}}%
\pgfpathlineto{\pgfqpoint{7.325549in}{1.523501in}}%
\pgfpathlineto{\pgfqpoint{7.299569in}{1.507315in}}%
\pgfpathlineto{\pgfqpoint{7.273590in}{1.489105in}}%
\pgfpathlineto{\pgfqpoint{7.247610in}{1.469217in}}%
\pgfpathlineto{\pgfqpoint{7.221630in}{1.450641in}}%
\pgfpathlineto{\pgfqpoint{7.195651in}{1.438491in}}%
\pgfpathlineto{\pgfqpoint{7.169671in}{1.419927in}}%
\pgfpathlineto{\pgfqpoint{7.143692in}{1.402315in}}%
\pgfpathlineto{\pgfqpoint{7.117712in}{1.386693in}}%
\pgfpathlineto{\pgfqpoint{7.091732in}{1.374365in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{1.363290in}}%
\pgfpathlineto{\pgfqpoint{7.039773in}{1.345816in}}%
\pgfpathlineto{\pgfqpoint{7.013793in}{1.335808in}}%
\pgfpathlineto{\pgfqpoint{6.987814in}{1.320288in}}%
\pgfpathlineto{\pgfqpoint{6.961834in}{1.303407in}}%
\pgfpathlineto{\pgfqpoint{6.935855in}{1.288154in}}%
\pgfpathlineto{\pgfqpoint{6.909875in}{1.278316in}}%
\pgfpathlineto{\pgfqpoint{6.883895in}{1.261571in}}%
\pgfpathlineto{\pgfqpoint{6.857916in}{1.252645in}}%
\pgfpathlineto{\pgfqpoint{6.831936in}{1.235416in}}%
\pgfpathlineto{\pgfqpoint{6.805957in}{1.216297in}}%
\pgfpathlineto{\pgfqpoint{6.779977in}{1.200481in}}%
\pgfpathlineto{\pgfqpoint{6.753997in}{1.184296in}}%
\pgfpathlineto{\pgfqpoint{6.728018in}{1.170959in}}%
\pgfpathlineto{\pgfqpoint{6.702038in}{1.153148in}}%
\pgfpathlineto{\pgfqpoint{6.676058in}{1.137655in}}%
\pgfpathlineto{\pgfqpoint{6.650079in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{6.624099in}{1.109264in}}%
\pgfpathlineto{\pgfqpoint{6.598120in}{1.100629in}}%
\pgfpathlineto{\pgfqpoint{6.572140in}{1.090115in}}%
\pgfpathlineto{\pgfqpoint{6.546160in}{1.082973in}}%
\pgfpathlineto{\pgfqpoint{6.520181in}{1.071001in}}%
\pgfpathlineto{\pgfqpoint{6.494201in}{1.051176in}}%
\pgfpathlineto{\pgfqpoint{6.468221in}{1.037169in}}%
\pgfpathlineto{\pgfqpoint{6.442242in}{1.023558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.319650in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.416262in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.416262in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.416262in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.416262in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.319650in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.911784in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.911784in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.911784in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.911784in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.319650in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407306in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.407306in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.407306in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.407306in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.319650in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.902828in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.902828in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.902828in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.902828in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.319650in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.398350in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.398350in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.398350in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.398350in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.319650in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.893872in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.893872in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.893872in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.893872in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.668155in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.016660in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.319650in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319650in}{0.595276in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{0.595276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319650in}{0.595276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.319650in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319650in}{1.125060in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{1.125060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319650in}{1.125060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.319650in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319650in}{1.654844in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{1.654844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319650in}{1.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.319650in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319650in}{2.184628in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{2.184628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319650in}{2.184628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.319650in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319650in}{2.714413in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{2.714413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319650in}{2.714413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.319650in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442242in}{1.082748in}}%
\pgfpathlineto{\pgfqpoint{6.468221in}{1.147215in}}%
\pgfpathlineto{\pgfqpoint{6.494201in}{1.193257in}}%
\pgfpathlineto{\pgfqpoint{6.520181in}{1.233735in}}%
\pgfpathlineto{\pgfqpoint{6.546160in}{1.284000in}}%
\pgfpathlineto{\pgfqpoint{6.572140in}{1.320813in}}%
\pgfpathlineto{\pgfqpoint{6.598120in}{1.369965in}}%
\pgfpathlineto{\pgfqpoint{6.624099in}{1.399469in}}%
\pgfpathlineto{\pgfqpoint{6.650079in}{1.436643in}}%
\pgfpathlineto{\pgfqpoint{6.676058in}{1.448812in}}%
\pgfpathlineto{\pgfqpoint{6.702038in}{1.481378in}}%
\pgfpathlineto{\pgfqpoint{6.728018in}{1.520546in}}%
\pgfpathlineto{\pgfqpoint{6.753997in}{1.541832in}}%
\pgfpathlineto{\pgfqpoint{6.779977in}{1.565186in}}%
\pgfpathlineto{\pgfqpoint{6.805957in}{1.590365in}}%
\pgfpathlineto{\pgfqpoint{6.831936in}{1.603512in}}%
\pgfpathlineto{\pgfqpoint{6.857916in}{1.629364in}}%
\pgfpathlineto{\pgfqpoint{6.883895in}{1.666378in}}%
\pgfpathlineto{\pgfqpoint{6.909875in}{1.673172in}}%
\pgfpathlineto{\pgfqpoint{6.935855in}{1.698145in}}%
\pgfpathlineto{\pgfqpoint{6.961834in}{1.715901in}}%
\pgfpathlineto{\pgfqpoint{6.987814in}{1.747631in}}%
\pgfpathlineto{\pgfqpoint{7.013793in}{1.770272in}}%
\pgfpathlineto{\pgfqpoint{7.039773in}{1.781719in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{1.795325in}}%
\pgfpathlineto{\pgfqpoint{7.091732in}{1.819198in}}%
\pgfpathlineto{\pgfqpoint{7.117712in}{1.851267in}}%
\pgfpathlineto{\pgfqpoint{7.143692in}{1.865689in}}%
\pgfpathlineto{\pgfqpoint{7.169671in}{1.890688in}}%
\pgfpathlineto{\pgfqpoint{7.195651in}{1.912953in}}%
\pgfpathlineto{\pgfqpoint{7.221630in}{1.924383in}}%
\pgfpathlineto{\pgfqpoint{7.247610in}{1.939595in}}%
\pgfpathlineto{\pgfqpoint{7.273590in}{1.960583in}}%
\pgfpathlineto{\pgfqpoint{7.299569in}{1.993566in}}%
\pgfpathlineto{\pgfqpoint{7.325549in}{2.020325in}}%
\pgfpathlineto{\pgfqpoint{7.351529in}{2.035192in}}%
\pgfpathlineto{\pgfqpoint{7.377508in}{2.051915in}}%
\pgfpathlineto{\pgfqpoint{7.403488in}{2.078570in}}%
\pgfpathlineto{\pgfqpoint{7.429467in}{2.087925in}}%
\pgfpathlineto{\pgfqpoint{7.455447in}{2.111910in}}%
\pgfpathlineto{\pgfqpoint{7.481427in}{2.124160in}}%
\pgfpathlineto{\pgfqpoint{7.507406in}{2.142015in}}%
\pgfpathlineto{\pgfqpoint{7.533386in}{2.169859in}}%
\pgfpathlineto{\pgfqpoint{7.559366in}{2.196170in}}%
\pgfpathlineto{\pgfqpoint{7.585345in}{2.203597in}}%
\pgfpathlineto{\pgfqpoint{7.611325in}{2.215519in}}%
\pgfpathlineto{\pgfqpoint{7.637304in}{2.223895in}}%
\pgfpathlineto{\pgfqpoint{7.663284in}{2.244672in}}%
\pgfpathlineto{\pgfqpoint{7.689264in}{2.262396in}}%
\pgfpathlineto{\pgfqpoint{7.715243in}{2.281285in}}%
\pgfpathlineto{\pgfqpoint{7.741223in}{2.293341in}}%
\pgfpathlineto{\pgfqpoint{7.767203in}{2.307249in}}%
\pgfpathlineto{\pgfqpoint{7.793182in}{2.323807in}}%
\pgfpathlineto{\pgfqpoint{7.819162in}{2.322128in}}%
\pgfpathlineto{\pgfqpoint{7.845141in}{2.346629in}}%
\pgfpathlineto{\pgfqpoint{7.871121in}{2.356311in}}%
\pgfpathlineto{\pgfqpoint{7.897101in}{2.370563in}}%
\pgfpathlineto{\pgfqpoint{7.923080in}{2.364532in}}%
\pgfpathlineto{\pgfqpoint{7.949060in}{2.385522in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{2.407088in}}%
\pgfpathlineto{\pgfqpoint{8.001019in}{2.427355in}}%
\pgfpathlineto{\pgfqpoint{8.026999in}{2.430566in}}%
\pgfpathlineto{\pgfqpoint{8.052978in}{2.412788in}}%
\pgfpathlineto{\pgfqpoint{8.078958in}{2.436897in}}%
\pgfpathlineto{\pgfqpoint{8.104938in}{2.453933in}}%
\pgfpathlineto{\pgfqpoint{8.130917in}{2.446325in}}%
\pgfpathlineto{\pgfqpoint{8.156897in}{2.453456in}}%
\pgfpathlineto{\pgfqpoint{8.182876in}{2.465033in}}%
\pgfpathlineto{\pgfqpoint{8.208856in}{2.474049in}}%
\pgfpathlineto{\pgfqpoint{8.234836in}{2.488641in}}%
\pgfpathlineto{\pgfqpoint{8.260815in}{2.500187in}}%
\pgfpathlineto{\pgfqpoint{8.286795in}{2.511813in}}%
\pgfpathlineto{\pgfqpoint{8.312775in}{2.529878in}}%
\pgfpathlineto{\pgfqpoint{8.338754in}{2.510405in}}%
\pgfpathlineto{\pgfqpoint{8.364734in}{2.531272in}}%
\pgfpathlineto{\pgfqpoint{8.390713in}{2.540035in}}%
\pgfpathlineto{\pgfqpoint{8.416693in}{2.548856in}}%
\pgfpathlineto{\pgfqpoint{8.442673in}{2.560865in}}%
\pgfpathlineto{\pgfqpoint{8.468652in}{2.566532in}}%
\pgfpathlineto{\pgfqpoint{8.494632in}{2.570045in}}%
\pgfpathlineto{\pgfqpoint{8.520612in}{2.559119in}}%
\pgfpathlineto{\pgfqpoint{8.546591in}{2.574966in}}%
\pgfpathlineto{\pgfqpoint{8.572571in}{2.596581in}}%
\pgfpathlineto{\pgfqpoint{8.598550in}{2.587447in}}%
\pgfpathlineto{\pgfqpoint{8.624530in}{2.609812in}}%
\pgfpathlineto{\pgfqpoint{8.650510in}{2.621784in}}%
\pgfpathlineto{\pgfqpoint{8.676489in}{2.618822in}}%
\pgfpathlineto{\pgfqpoint{8.702469in}{2.624662in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{2.628862in}}%
\pgfpathlineto{\pgfqpoint{8.754428in}{2.642382in}}%
\pgfpathlineto{\pgfqpoint{8.780408in}{2.652744in}}%
\pgfpathlineto{\pgfqpoint{8.806387in}{2.658392in}}%
\pgfpathlineto{\pgfqpoint{8.832367in}{2.668923in}}%
\pgfpathlineto{\pgfqpoint{8.858347in}{2.671585in}}%
\pgfpathlineto{\pgfqpoint{8.884326in}{2.681516in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.680273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.319650in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442242in}{1.061206in}}%
\pgfpathlineto{\pgfqpoint{6.468221in}{1.094177in}}%
\pgfpathlineto{\pgfqpoint{6.494201in}{1.136280in}}%
\pgfpathlineto{\pgfqpoint{6.520181in}{1.163800in}}%
\pgfpathlineto{\pgfqpoint{6.546160in}{1.189140in}}%
\pgfpathlineto{\pgfqpoint{6.572140in}{1.226096in}}%
\pgfpathlineto{\pgfqpoint{6.598120in}{1.253551in}}%
\pgfpathlineto{\pgfqpoint{6.624099in}{1.291741in}}%
\pgfpathlineto{\pgfqpoint{6.650079in}{1.334235in}}%
\pgfpathlineto{\pgfqpoint{6.676058in}{1.368190in}}%
\pgfpathlineto{\pgfqpoint{6.702038in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{6.728018in}{1.419040in}}%
\pgfpathlineto{\pgfqpoint{6.753997in}{1.440247in}}%
\pgfpathlineto{\pgfqpoint{6.779977in}{1.470775in}}%
\pgfpathlineto{\pgfqpoint{6.805957in}{1.491863in}}%
\pgfpathlineto{\pgfqpoint{6.831936in}{1.507198in}}%
\pgfpathlineto{\pgfqpoint{6.857916in}{1.537154in}}%
\pgfpathlineto{\pgfqpoint{6.883895in}{1.547460in}}%
\pgfpathlineto{\pgfqpoint{6.909875in}{1.569310in}}%
\pgfpathlineto{\pgfqpoint{6.935855in}{1.597800in}}%
\pgfpathlineto{\pgfqpoint{6.961834in}{1.618988in}}%
\pgfpathlineto{\pgfqpoint{6.987814in}{1.645839in}}%
\pgfpathlineto{\pgfqpoint{7.013793in}{1.654948in}}%
\pgfpathlineto{\pgfqpoint{7.039773in}{1.665272in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{1.686416in}}%
\pgfpathlineto{\pgfqpoint{7.091732in}{1.710648in}}%
\pgfpathlineto{\pgfqpoint{7.117712in}{1.732717in}}%
\pgfpathlineto{\pgfqpoint{7.143692in}{1.732497in}}%
\pgfpathlineto{\pgfqpoint{7.169671in}{1.755056in}}%
\pgfpathlineto{\pgfqpoint{7.195651in}{1.776170in}}%
\pgfpathlineto{\pgfqpoint{7.221630in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{7.247610in}{1.809682in}}%
\pgfpathlineto{\pgfqpoint{7.273590in}{1.817955in}}%
\pgfpathlineto{\pgfqpoint{7.299569in}{1.838719in}}%
\pgfpathlineto{\pgfqpoint{7.325549in}{1.857033in}}%
\pgfpathlineto{\pgfqpoint{7.351529in}{1.871533in}}%
\pgfpathlineto{\pgfqpoint{7.377508in}{1.893250in}}%
\pgfpathlineto{\pgfqpoint{7.403488in}{1.904638in}}%
\pgfpathlineto{\pgfqpoint{7.429467in}{1.905505in}}%
\pgfpathlineto{\pgfqpoint{7.455447in}{1.925368in}}%
\pgfpathlineto{\pgfqpoint{7.481427in}{1.954399in}}%
\pgfpathlineto{\pgfqpoint{7.507406in}{1.959299in}}%
\pgfpathlineto{\pgfqpoint{7.533386in}{1.971322in}}%
\pgfpathlineto{\pgfqpoint{7.559366in}{1.999670in}}%
\pgfpathlineto{\pgfqpoint{7.585345in}{2.011827in}}%
\pgfpathlineto{\pgfqpoint{7.611325in}{2.023438in}}%
\pgfpathlineto{\pgfqpoint{7.637304in}{2.040273in}}%
\pgfpathlineto{\pgfqpoint{7.663284in}{2.054143in}}%
\pgfpathlineto{\pgfqpoint{7.689264in}{2.063866in}}%
\pgfpathlineto{\pgfqpoint{7.715243in}{2.074633in}}%
\pgfpathlineto{\pgfqpoint{7.741223in}{2.091562in}}%
\pgfpathlineto{\pgfqpoint{7.767203in}{2.101039in}}%
\pgfpathlineto{\pgfqpoint{7.793182in}{2.118563in}}%
\pgfpathlineto{\pgfqpoint{7.819162in}{2.124805in}}%
\pgfpathlineto{\pgfqpoint{7.845141in}{2.147505in}}%
\pgfpathlineto{\pgfqpoint{7.871121in}{2.169608in}}%
\pgfpathlineto{\pgfqpoint{7.897101in}{2.173532in}}%
\pgfpathlineto{\pgfqpoint{7.923080in}{2.174370in}}%
\pgfpathlineto{\pgfqpoint{7.949060in}{2.190784in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{2.203826in}}%
\pgfpathlineto{\pgfqpoint{8.001019in}{2.221985in}}%
\pgfpathlineto{\pgfqpoint{8.026999in}{2.217810in}}%
\pgfpathlineto{\pgfqpoint{8.052978in}{2.218685in}}%
\pgfpathlineto{\pgfqpoint{8.078958in}{2.229773in}}%
\pgfpathlineto{\pgfqpoint{8.104938in}{2.248354in}}%
\pgfpathlineto{\pgfqpoint{8.130917in}{2.259101in}}%
\pgfpathlineto{\pgfqpoint{8.156897in}{2.275318in}}%
\pgfpathlineto{\pgfqpoint{8.182876in}{2.291336in}}%
\pgfpathlineto{\pgfqpoint{8.208856in}{2.289246in}}%
\pgfpathlineto{\pgfqpoint{8.234836in}{2.304955in}}%
\pgfpathlineto{\pgfqpoint{8.260815in}{2.306838in}}%
\pgfpathlineto{\pgfqpoint{8.286795in}{2.315966in}}%
\pgfpathlineto{\pgfqpoint{8.312775in}{2.325255in}}%
\pgfpathlineto{\pgfqpoint{8.338754in}{2.339112in}}%
\pgfpathlineto{\pgfqpoint{8.364734in}{2.352455in}}%
\pgfpathlineto{\pgfqpoint{8.390713in}{2.346866in}}%
\pgfpathlineto{\pgfqpoint{8.416693in}{2.360475in}}%
\pgfpathlineto{\pgfqpoint{8.442673in}{2.367801in}}%
\pgfpathlineto{\pgfqpoint{8.468652in}{2.371988in}}%
\pgfpathlineto{\pgfqpoint{8.494632in}{2.386276in}}%
\pgfpathlineto{\pgfqpoint{8.520612in}{2.396802in}}%
\pgfpathlineto{\pgfqpoint{8.546591in}{2.396849in}}%
\pgfpathlineto{\pgfqpoint{8.572571in}{2.379429in}}%
\pgfpathlineto{\pgfqpoint{8.598550in}{2.411266in}}%
\pgfpathlineto{\pgfqpoint{8.624530in}{2.422924in}}%
\pgfpathlineto{\pgfqpoint{8.650510in}{2.418100in}}%
\pgfpathlineto{\pgfqpoint{8.676489in}{2.421776in}}%
\pgfpathlineto{\pgfqpoint{8.702469in}{2.430227in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{2.440236in}}%
\pgfpathlineto{\pgfqpoint{8.754428in}{2.444385in}}%
\pgfpathlineto{\pgfqpoint{8.780408in}{2.450827in}}%
\pgfpathlineto{\pgfqpoint{8.806387in}{2.448892in}}%
\pgfpathlineto{\pgfqpoint{8.832367in}{2.450907in}}%
\pgfpathlineto{\pgfqpoint{8.858347in}{2.475197in}}%
\pgfpathlineto{\pgfqpoint{8.884326in}{2.472299in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.483117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.319650in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442242in}{1.049952in}}%
\pgfpathlineto{\pgfqpoint{6.468221in}{1.087852in}}%
\pgfpathlineto{\pgfqpoint{6.494201in}{1.123135in}}%
\pgfpathlineto{\pgfqpoint{6.520181in}{1.146093in}}%
\pgfpathlineto{\pgfqpoint{6.546160in}{1.166919in}}%
\pgfpathlineto{\pgfqpoint{6.572140in}{1.181934in}}%
\pgfpathlineto{\pgfqpoint{6.598120in}{1.201057in}}%
\pgfpathlineto{\pgfqpoint{6.624099in}{1.231915in}}%
\pgfpathlineto{\pgfqpoint{6.650079in}{1.255218in}}%
\pgfpathlineto{\pgfqpoint{6.676058in}{1.287702in}}%
\pgfpathlineto{\pgfqpoint{6.702038in}{1.328753in}}%
\pgfpathlineto{\pgfqpoint{6.728018in}{1.360407in}}%
\pgfpathlineto{\pgfqpoint{6.753997in}{1.388036in}}%
\pgfpathlineto{\pgfqpoint{6.779977in}{1.409857in}}%
\pgfpathlineto{\pgfqpoint{6.805957in}{1.433735in}}%
\pgfpathlineto{\pgfqpoint{6.831936in}{1.461101in}}%
\pgfpathlineto{\pgfqpoint{6.857916in}{1.489687in}}%
\pgfpathlineto{\pgfqpoint{6.883895in}{1.505713in}}%
\pgfpathlineto{\pgfqpoint{6.909875in}{1.524673in}}%
\pgfpathlineto{\pgfqpoint{6.935855in}{1.545323in}}%
\pgfpathlineto{\pgfqpoint{6.961834in}{1.559793in}}%
\pgfpathlineto{\pgfqpoint{6.987814in}{1.578566in}}%
\pgfpathlineto{\pgfqpoint{7.013793in}{1.593360in}}%
\pgfpathlineto{\pgfqpoint{7.039773in}{1.604445in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{1.622472in}}%
\pgfpathlineto{\pgfqpoint{7.091732in}{1.648669in}}%
\pgfpathlineto{\pgfqpoint{7.117712in}{1.664282in}}%
\pgfpathlineto{\pgfqpoint{7.143692in}{1.678135in}}%
\pgfpathlineto{\pgfqpoint{7.169671in}{1.699635in}}%
\pgfpathlineto{\pgfqpoint{7.195651in}{1.716122in}}%
\pgfpathlineto{\pgfqpoint{7.221630in}{1.737997in}}%
\pgfpathlineto{\pgfqpoint{7.247610in}{1.759472in}}%
\pgfpathlineto{\pgfqpoint{7.273590in}{1.766195in}}%
\pgfpathlineto{\pgfqpoint{7.299569in}{1.782322in}}%
\pgfpathlineto{\pgfqpoint{7.325549in}{1.796430in}}%
\pgfpathlineto{\pgfqpoint{7.351529in}{1.809871in}}%
\pgfpathlineto{\pgfqpoint{7.377508in}{1.828490in}}%
\pgfpathlineto{\pgfqpoint{7.403488in}{1.838619in}}%
\pgfpathlineto{\pgfqpoint{7.429467in}{1.870993in}}%
\pgfpathlineto{\pgfqpoint{7.455447in}{1.876466in}}%
\pgfpathlineto{\pgfqpoint{7.481427in}{1.893202in}}%
\pgfpathlineto{\pgfqpoint{7.507406in}{1.901090in}}%
\pgfpathlineto{\pgfqpoint{7.533386in}{1.911778in}}%
\pgfpathlineto{\pgfqpoint{7.559366in}{1.933084in}}%
\pgfpathlineto{\pgfqpoint{7.585345in}{1.942903in}}%
\pgfpathlineto{\pgfqpoint{7.611325in}{1.960995in}}%
\pgfpathlineto{\pgfqpoint{7.637304in}{1.966776in}}%
\pgfpathlineto{\pgfqpoint{7.663284in}{1.985075in}}%
\pgfpathlineto{\pgfqpoint{7.689264in}{1.988303in}}%
\pgfpathlineto{\pgfqpoint{7.715243in}{2.000666in}}%
\pgfpathlineto{\pgfqpoint{7.741223in}{2.011912in}}%
\pgfpathlineto{\pgfqpoint{7.767203in}{2.024435in}}%
\pgfpathlineto{\pgfqpoint{7.793182in}{2.040533in}}%
\pgfpathlineto{\pgfqpoint{7.819162in}{2.055366in}}%
\pgfpathlineto{\pgfqpoint{7.845141in}{2.065942in}}%
\pgfpathlineto{\pgfqpoint{7.871121in}{2.085198in}}%
\pgfpathlineto{\pgfqpoint{7.897101in}{2.094211in}}%
\pgfpathlineto{\pgfqpoint{7.923080in}{2.108380in}}%
\pgfpathlineto{\pgfqpoint{7.949060in}{2.118328in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{2.123040in}}%
\pgfpathlineto{\pgfqpoint{8.001019in}{2.123854in}}%
\pgfpathlineto{\pgfqpoint{8.026999in}{2.135417in}}%
\pgfpathlineto{\pgfqpoint{8.052978in}{2.137888in}}%
\pgfpathlineto{\pgfqpoint{8.078958in}{2.160678in}}%
\pgfpathlineto{\pgfqpoint{8.104938in}{2.167681in}}%
\pgfpathlineto{\pgfqpoint{8.130917in}{2.167626in}}%
\pgfpathlineto{\pgfqpoint{8.156897in}{2.182430in}}%
\pgfpathlineto{\pgfqpoint{8.182876in}{2.188619in}}%
\pgfpathlineto{\pgfqpoint{8.208856in}{2.189998in}}%
\pgfpathlineto{\pgfqpoint{8.234836in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{8.260815in}{2.219949in}}%
\pgfpathlineto{\pgfqpoint{8.286795in}{2.235908in}}%
\pgfpathlineto{\pgfqpoint{8.312775in}{2.237332in}}%
\pgfpathlineto{\pgfqpoint{8.338754in}{2.242877in}}%
\pgfpathlineto{\pgfqpoint{8.364734in}{2.246197in}}%
\pgfpathlineto{\pgfqpoint{8.390713in}{2.264991in}}%
\pgfpathlineto{\pgfqpoint{8.416693in}{2.258830in}}%
\pgfpathlineto{\pgfqpoint{8.442673in}{2.265480in}}%
\pgfpathlineto{\pgfqpoint{8.468652in}{2.287097in}}%
\pgfpathlineto{\pgfqpoint{8.494632in}{2.307644in}}%
\pgfpathlineto{\pgfqpoint{8.520612in}{2.320759in}}%
\pgfpathlineto{\pgfqpoint{8.546591in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{8.572571in}{2.321518in}}%
\pgfpathlineto{\pgfqpoint{8.598550in}{2.334958in}}%
\pgfpathlineto{\pgfqpoint{8.624530in}{2.335672in}}%
\pgfpathlineto{\pgfqpoint{8.650510in}{2.337996in}}%
\pgfpathlineto{\pgfqpoint{8.676489in}{2.348536in}}%
\pgfpathlineto{\pgfqpoint{8.702469in}{2.355395in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{2.358956in}}%
\pgfpathlineto{\pgfqpoint{8.754428in}{2.365022in}}%
\pgfpathlineto{\pgfqpoint{8.780408in}{2.373444in}}%
\pgfpathlineto{\pgfqpoint{8.806387in}{2.374736in}}%
\pgfpathlineto{\pgfqpoint{8.832367in}{2.396024in}}%
\pgfpathlineto{\pgfqpoint{8.858347in}{2.390751in}}%
\pgfpathlineto{\pgfqpoint{8.884326in}{2.407408in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.397724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.319650in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442242in}{1.038800in}}%
\pgfpathlineto{\pgfqpoint{6.468221in}{1.074812in}}%
\pgfpathlineto{\pgfqpoint{6.494201in}{1.102873in}}%
\pgfpathlineto{\pgfqpoint{6.520181in}{1.131696in}}%
\pgfpathlineto{\pgfqpoint{6.546160in}{1.153618in}}%
\pgfpathlineto{\pgfqpoint{6.572140in}{1.177236in}}%
\pgfpathlineto{\pgfqpoint{6.598120in}{1.192102in}}%
\pgfpathlineto{\pgfqpoint{6.624099in}{1.213257in}}%
\pgfpathlineto{\pgfqpoint{6.650079in}{1.234079in}}%
\pgfpathlineto{\pgfqpoint{6.676058in}{1.259257in}}%
\pgfpathlineto{\pgfqpoint{6.702038in}{1.289931in}}%
\pgfpathlineto{\pgfqpoint{6.728018in}{1.318090in}}%
\pgfpathlineto{\pgfqpoint{6.753997in}{1.347999in}}%
\pgfpathlineto{\pgfqpoint{6.779977in}{1.374618in}}%
\pgfpathlineto{\pgfqpoint{6.805957in}{1.406396in}}%
\pgfpathlineto{\pgfqpoint{6.831936in}{1.422299in}}%
\pgfpathlineto{\pgfqpoint{6.857916in}{1.442733in}}%
\pgfpathlineto{\pgfqpoint{6.883895in}{1.456380in}}%
\pgfpathlineto{\pgfqpoint{6.909875in}{1.470179in}}%
\pgfpathlineto{\pgfqpoint{6.935855in}{1.492777in}}%
\pgfpathlineto{\pgfqpoint{6.961834in}{1.510329in}}%
\pgfpathlineto{\pgfqpoint{6.987814in}{1.525787in}}%
\pgfpathlineto{\pgfqpoint{7.013793in}{1.540330in}}%
\pgfpathlineto{\pgfqpoint{7.039773in}{1.555268in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{1.581830in}}%
\pgfpathlineto{\pgfqpoint{7.091732in}{1.597452in}}%
\pgfpathlineto{\pgfqpoint{7.117712in}{1.608871in}}%
\pgfpathlineto{\pgfqpoint{7.143692in}{1.626184in}}%
\pgfpathlineto{\pgfqpoint{7.169671in}{1.632165in}}%
\pgfpathlineto{\pgfqpoint{7.195651in}{1.651053in}}%
\pgfpathlineto{\pgfqpoint{7.221630in}{1.669751in}}%
\pgfpathlineto{\pgfqpoint{7.247610in}{1.693833in}}%
\pgfpathlineto{\pgfqpoint{7.273590in}{1.709981in}}%
\pgfpathlineto{\pgfqpoint{7.299569in}{1.725077in}}%
\pgfpathlineto{\pgfqpoint{7.325549in}{1.729027in}}%
\pgfpathlineto{\pgfqpoint{7.351529in}{1.753939in}}%
\pgfpathlineto{\pgfqpoint{7.377508in}{1.760363in}}%
\pgfpathlineto{\pgfqpoint{7.403488in}{1.772665in}}%
\pgfpathlineto{\pgfqpoint{7.429467in}{1.791525in}}%
\pgfpathlineto{\pgfqpoint{7.455447in}{1.812593in}}%
\pgfpathlineto{\pgfqpoint{7.481427in}{1.824701in}}%
\pgfpathlineto{\pgfqpoint{7.507406in}{1.841949in}}%
\pgfpathlineto{\pgfqpoint{7.533386in}{1.861380in}}%
\pgfpathlineto{\pgfqpoint{7.559366in}{1.885918in}}%
\pgfpathlineto{\pgfqpoint{7.585345in}{1.898094in}}%
\pgfpathlineto{\pgfqpoint{7.611325in}{1.898218in}}%
\pgfpathlineto{\pgfqpoint{7.637304in}{1.917651in}}%
\pgfpathlineto{\pgfqpoint{7.663284in}{1.925486in}}%
\pgfpathlineto{\pgfqpoint{7.689264in}{1.942139in}}%
\pgfpathlineto{\pgfqpoint{7.715243in}{1.949963in}}%
\pgfpathlineto{\pgfqpoint{7.741223in}{1.958332in}}%
\pgfpathlineto{\pgfqpoint{7.767203in}{1.972163in}}%
\pgfpathlineto{\pgfqpoint{7.793182in}{1.986169in}}%
\pgfpathlineto{\pgfqpoint{7.819162in}{1.989511in}}%
\pgfpathlineto{\pgfqpoint{7.845141in}{1.993128in}}%
\pgfpathlineto{\pgfqpoint{7.871121in}{2.011554in}}%
\pgfpathlineto{\pgfqpoint{7.897101in}{2.024180in}}%
\pgfpathlineto{\pgfqpoint{7.923080in}{2.037188in}}%
\pgfpathlineto{\pgfqpoint{7.949060in}{2.043185in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{2.055160in}}%
\pgfpathlineto{\pgfqpoint{8.001019in}{2.063917in}}%
\pgfpathlineto{\pgfqpoint{8.026999in}{2.074181in}}%
\pgfpathlineto{\pgfqpoint{8.052978in}{2.092707in}}%
\pgfpathlineto{\pgfqpoint{8.078958in}{2.091646in}}%
\pgfpathlineto{\pgfqpoint{8.104938in}{2.109197in}}%
\pgfpathlineto{\pgfqpoint{8.130917in}{2.113952in}}%
\pgfpathlineto{\pgfqpoint{8.156897in}{2.114885in}}%
\pgfpathlineto{\pgfqpoint{8.182876in}{2.131775in}}%
\pgfpathlineto{\pgfqpoint{8.208856in}{2.144247in}}%
\pgfpathlineto{\pgfqpoint{8.234836in}{2.148825in}}%
\pgfpathlineto{\pgfqpoint{8.260815in}{2.169701in}}%
\pgfpathlineto{\pgfqpoint{8.286795in}{2.175980in}}%
\pgfpathlineto{\pgfqpoint{8.312775in}{2.185475in}}%
\pgfpathlineto{\pgfqpoint{8.338754in}{2.186583in}}%
\pgfpathlineto{\pgfqpoint{8.364734in}{2.193711in}}%
\pgfpathlineto{\pgfqpoint{8.390713in}{2.215660in}}%
\pgfpathlineto{\pgfqpoint{8.416693in}{2.220829in}}%
\pgfpathlineto{\pgfqpoint{8.442673in}{2.228992in}}%
\pgfpathlineto{\pgfqpoint{8.468652in}{2.242730in}}%
\pgfpathlineto{\pgfqpoint{8.494632in}{2.238304in}}%
\pgfpathlineto{\pgfqpoint{8.520612in}{2.256588in}}%
\pgfpathlineto{\pgfqpoint{8.546591in}{2.261159in}}%
\pgfpathlineto{\pgfqpoint{8.572571in}{2.275765in}}%
\pgfpathlineto{\pgfqpoint{8.598550in}{2.281363in}}%
\pgfpathlineto{\pgfqpoint{8.624530in}{2.285099in}}%
\pgfpathlineto{\pgfqpoint{8.650510in}{2.289400in}}%
\pgfpathlineto{\pgfqpoint{8.676489in}{2.282237in}}%
\pgfpathlineto{\pgfqpoint{8.702469in}{2.287999in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{2.286457in}}%
\pgfpathlineto{\pgfqpoint{8.754428in}{2.296737in}}%
\pgfpathlineto{\pgfqpoint{8.780408in}{2.302875in}}%
\pgfpathlineto{\pgfqpoint{8.806387in}{2.312371in}}%
\pgfpathlineto{\pgfqpoint{8.832367in}{2.325564in}}%
\pgfpathlineto{\pgfqpoint{8.858347in}{2.335560in}}%
\pgfpathlineto{\pgfqpoint{8.884326in}{2.353107in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.354675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.319650in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442242in}{1.023842in}}%
\pgfpathlineto{\pgfqpoint{6.468221in}{1.060332in}}%
\pgfpathlineto{\pgfqpoint{6.494201in}{1.082162in}}%
\pgfpathlineto{\pgfqpoint{6.520181in}{1.108850in}}%
\pgfpathlineto{\pgfqpoint{6.546160in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{6.572140in}{1.160519in}}%
\pgfpathlineto{\pgfqpoint{6.598120in}{1.180221in}}%
\pgfpathlineto{\pgfqpoint{6.624099in}{1.199324in}}%
\pgfpathlineto{\pgfqpoint{6.650079in}{1.218736in}}%
\pgfpathlineto{\pgfqpoint{6.676058in}{1.237316in}}%
\pgfpathlineto{\pgfqpoint{6.702038in}{1.258581in}}%
\pgfpathlineto{\pgfqpoint{6.728018in}{1.285435in}}%
\pgfpathlineto{\pgfqpoint{6.753997in}{1.307310in}}%
\pgfpathlineto{\pgfqpoint{6.779977in}{1.334869in}}%
\pgfpathlineto{\pgfqpoint{6.805957in}{1.364824in}}%
\pgfpathlineto{\pgfqpoint{6.831936in}{1.392921in}}%
\pgfpathlineto{\pgfqpoint{6.857916in}{1.418538in}}%
\pgfpathlineto{\pgfqpoint{6.883895in}{1.443893in}}%
\pgfpathlineto{\pgfqpoint{6.909875in}{1.458126in}}%
\pgfpathlineto{\pgfqpoint{6.935855in}{1.488255in}}%
\pgfpathlineto{\pgfqpoint{6.961834in}{1.501843in}}%
\pgfpathlineto{\pgfqpoint{6.987814in}{1.523819in}}%
\pgfpathlineto{\pgfqpoint{7.013793in}{1.538673in}}%
\pgfpathlineto{\pgfqpoint{7.039773in}{1.561343in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{1.571235in}}%
\pgfpathlineto{\pgfqpoint{7.091732in}{1.589850in}}%
\pgfpathlineto{\pgfqpoint{7.117712in}{1.611903in}}%
\pgfpathlineto{\pgfqpoint{7.143692in}{1.625224in}}%
\pgfpathlineto{\pgfqpoint{7.169671in}{1.633275in}}%
\pgfpathlineto{\pgfqpoint{7.195651in}{1.651678in}}%
\pgfpathlineto{\pgfqpoint{7.221630in}{1.668750in}}%
\pgfpathlineto{\pgfqpoint{7.247610in}{1.675956in}}%
\pgfpathlineto{\pgfqpoint{7.273590in}{1.694788in}}%
\pgfpathlineto{\pgfqpoint{7.299569in}{1.714645in}}%
\pgfpathlineto{\pgfqpoint{7.325549in}{1.723347in}}%
\pgfpathlineto{\pgfqpoint{7.351529in}{1.747376in}}%
\pgfpathlineto{\pgfqpoint{7.377508in}{1.763829in}}%
\pgfpathlineto{\pgfqpoint{7.403488in}{1.776501in}}%
\pgfpathlineto{\pgfqpoint{7.429467in}{1.791406in}}%
\pgfpathlineto{\pgfqpoint{7.455447in}{1.806557in}}%
\pgfpathlineto{\pgfqpoint{7.481427in}{1.817016in}}%
\pgfpathlineto{\pgfqpoint{7.507406in}{1.838689in}}%
\pgfpathlineto{\pgfqpoint{7.533386in}{1.838974in}}%
\pgfpathlineto{\pgfqpoint{7.559366in}{1.858728in}}%
\pgfpathlineto{\pgfqpoint{7.585345in}{1.876915in}}%
\pgfpathlineto{\pgfqpoint{7.611325in}{1.885862in}}%
\pgfpathlineto{\pgfqpoint{7.637304in}{1.889550in}}%
\pgfpathlineto{\pgfqpoint{7.663284in}{1.908481in}}%
\pgfpathlineto{\pgfqpoint{7.689264in}{1.925458in}}%
\pgfpathlineto{\pgfqpoint{7.715243in}{1.927880in}}%
\pgfpathlineto{\pgfqpoint{7.741223in}{1.942976in}}%
\pgfpathlineto{\pgfqpoint{7.767203in}{1.955215in}}%
\pgfpathlineto{\pgfqpoint{7.793182in}{1.974089in}}%
\pgfpathlineto{\pgfqpoint{7.819162in}{1.972326in}}%
\pgfpathlineto{\pgfqpoint{7.845141in}{1.973668in}}%
\pgfpathlineto{\pgfqpoint{7.871121in}{1.987651in}}%
\pgfpathlineto{\pgfqpoint{7.897101in}{2.005886in}}%
\pgfpathlineto{\pgfqpoint{7.923080in}{2.018016in}}%
\pgfpathlineto{\pgfqpoint{7.949060in}{2.023628in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{2.034224in}}%
\pgfpathlineto{\pgfqpoint{8.001019in}{2.043455in}}%
\pgfpathlineto{\pgfqpoint{8.026999in}{2.058219in}}%
\pgfpathlineto{\pgfqpoint{8.052978in}{2.063568in}}%
\pgfpathlineto{\pgfqpoint{8.078958in}{2.064345in}}%
\pgfpathlineto{\pgfqpoint{8.104938in}{2.075424in}}%
\pgfpathlineto{\pgfqpoint{8.130917in}{2.086141in}}%
\pgfpathlineto{\pgfqpoint{8.156897in}{2.095813in}}%
\pgfpathlineto{\pgfqpoint{8.182876in}{2.112147in}}%
\pgfpathlineto{\pgfqpoint{8.208856in}{2.124953in}}%
\pgfpathlineto{\pgfqpoint{8.234836in}{2.130694in}}%
\pgfpathlineto{\pgfqpoint{8.260815in}{2.142642in}}%
\pgfpathlineto{\pgfqpoint{8.286795in}{2.146136in}}%
\pgfpathlineto{\pgfqpoint{8.312775in}{2.159518in}}%
\pgfpathlineto{\pgfqpoint{8.338754in}{2.169296in}}%
\pgfpathlineto{\pgfqpoint{8.364734in}{2.175025in}}%
\pgfpathlineto{\pgfqpoint{8.390713in}{2.183683in}}%
\pgfpathlineto{\pgfqpoint{8.416693in}{2.197210in}}%
\pgfpathlineto{\pgfqpoint{8.442673in}{2.200877in}}%
\pgfpathlineto{\pgfqpoint{8.468652in}{2.200157in}}%
\pgfpathlineto{\pgfqpoint{8.494632in}{2.213085in}}%
\pgfpathlineto{\pgfqpoint{8.520612in}{2.216000in}}%
\pgfpathlineto{\pgfqpoint{8.546591in}{2.221967in}}%
\pgfpathlineto{\pgfqpoint{8.572571in}{2.233402in}}%
\pgfpathlineto{\pgfqpoint{8.598550in}{2.239206in}}%
\pgfpathlineto{\pgfqpoint{8.624530in}{2.241822in}}%
\pgfpathlineto{\pgfqpoint{8.650510in}{2.238299in}}%
\pgfpathlineto{\pgfqpoint{8.676489in}{2.241162in}}%
\pgfpathlineto{\pgfqpoint{8.702469in}{2.248018in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{2.261215in}}%
\pgfpathlineto{\pgfqpoint{8.754428in}{2.271671in}}%
\pgfpathlineto{\pgfqpoint{8.780408in}{2.277008in}}%
\pgfpathlineto{\pgfqpoint{8.806387in}{2.290417in}}%
\pgfpathlineto{\pgfqpoint{8.832367in}{2.298816in}}%
\pgfpathlineto{\pgfqpoint{8.858347in}{2.301734in}}%
\pgfpathlineto{\pgfqpoint{8.884326in}{2.307173in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.323288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.319650in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442242in}{1.014698in}}%
\pgfpathlineto{\pgfqpoint{6.468221in}{1.045465in}}%
\pgfpathlineto{\pgfqpoint{6.494201in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{6.520181in}{1.080400in}}%
\pgfpathlineto{\pgfqpoint{6.546160in}{1.099333in}}%
\pgfpathlineto{\pgfqpoint{6.572140in}{1.115092in}}%
\pgfpathlineto{\pgfqpoint{6.598120in}{1.132184in}}%
\pgfpathlineto{\pgfqpoint{6.624099in}{1.151491in}}%
\pgfpathlineto{\pgfqpoint{6.650079in}{1.181393in}}%
\pgfpathlineto{\pgfqpoint{6.676058in}{1.197938in}}%
\pgfpathlineto{\pgfqpoint{6.702038in}{1.214971in}}%
\pgfpathlineto{\pgfqpoint{6.728018in}{1.231239in}}%
\pgfpathlineto{\pgfqpoint{6.753997in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{6.779977in}{1.264547in}}%
\pgfpathlineto{\pgfqpoint{6.805957in}{1.283189in}}%
\pgfpathlineto{\pgfqpoint{6.831936in}{1.300501in}}%
\pgfpathlineto{\pgfqpoint{6.857916in}{1.315494in}}%
\pgfpathlineto{\pgfqpoint{6.883895in}{1.335267in}}%
\pgfpathlineto{\pgfqpoint{6.909875in}{1.358796in}}%
\pgfpathlineto{\pgfqpoint{6.935855in}{1.383156in}}%
\pgfpathlineto{\pgfqpoint{6.961834in}{1.406165in}}%
\pgfpathlineto{\pgfqpoint{6.987814in}{1.423572in}}%
\pgfpathlineto{\pgfqpoint{7.013793in}{1.443920in}}%
\pgfpathlineto{\pgfqpoint{7.039773in}{1.468306in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{1.490095in}}%
\pgfpathlineto{\pgfqpoint{7.091732in}{1.507811in}}%
\pgfpathlineto{\pgfqpoint{7.117712in}{1.524352in}}%
\pgfpathlineto{\pgfqpoint{7.143692in}{1.541759in}}%
\pgfpathlineto{\pgfqpoint{7.169671in}{1.560869in}}%
\pgfpathlineto{\pgfqpoint{7.195651in}{1.584398in}}%
\pgfpathlineto{\pgfqpoint{7.221630in}{1.598813in}}%
\pgfpathlineto{\pgfqpoint{7.247610in}{1.615183in}}%
\pgfpathlineto{\pgfqpoint{7.273590in}{1.629573in}}%
\pgfpathlineto{\pgfqpoint{7.299569in}{1.646271in}}%
\pgfpathlineto{\pgfqpoint{7.325549in}{1.659463in}}%
\pgfpathlineto{\pgfqpoint{7.351529in}{1.681893in}}%
\pgfpathlineto{\pgfqpoint{7.377508in}{1.684677in}}%
\pgfpathlineto{\pgfqpoint{7.403488in}{1.709673in}}%
\pgfpathlineto{\pgfqpoint{7.429467in}{1.722568in}}%
\pgfpathlineto{\pgfqpoint{7.455447in}{1.735490in}}%
\pgfpathlineto{\pgfqpoint{7.481427in}{1.741720in}}%
\pgfpathlineto{\pgfqpoint{7.507406in}{1.762162in}}%
\pgfpathlineto{\pgfqpoint{7.533386in}{1.777059in}}%
\pgfpathlineto{\pgfqpoint{7.559366in}{1.789640in}}%
\pgfpathlineto{\pgfqpoint{7.585345in}{1.803685in}}%
\pgfpathlineto{\pgfqpoint{7.611325in}{1.809665in}}%
\pgfpathlineto{\pgfqpoint{7.637304in}{1.826233in}}%
\pgfpathlineto{\pgfqpoint{7.663284in}{1.842390in}}%
\pgfpathlineto{\pgfqpoint{7.689264in}{1.851016in}}%
\pgfpathlineto{\pgfqpoint{7.715243in}{1.863931in}}%
\pgfpathlineto{\pgfqpoint{7.741223in}{1.881986in}}%
\pgfpathlineto{\pgfqpoint{7.767203in}{1.895853in}}%
\pgfpathlineto{\pgfqpoint{7.793182in}{1.902847in}}%
\pgfpathlineto{\pgfqpoint{7.819162in}{1.917870in}}%
\pgfpathlineto{\pgfqpoint{7.845141in}{1.935109in}}%
\pgfpathlineto{\pgfqpoint{7.871121in}{1.934678in}}%
\pgfpathlineto{\pgfqpoint{7.897101in}{1.941618in}}%
\pgfpathlineto{\pgfqpoint{7.923080in}{1.954788in}}%
\pgfpathlineto{\pgfqpoint{7.949060in}{1.956768in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{1.975484in}}%
\pgfpathlineto{\pgfqpoint{8.001019in}{1.984684in}}%
\pgfpathlineto{\pgfqpoint{8.026999in}{1.991695in}}%
\pgfpathlineto{\pgfqpoint{8.052978in}{2.004650in}}%
\pgfpathlineto{\pgfqpoint{8.078958in}{2.018914in}}%
\pgfpathlineto{\pgfqpoint{8.104938in}{2.027898in}}%
\pgfpathlineto{\pgfqpoint{8.130917in}{2.038500in}}%
\pgfpathlineto{\pgfqpoint{8.156897in}{2.046912in}}%
\pgfpathlineto{\pgfqpoint{8.182876in}{2.063371in}}%
\pgfpathlineto{\pgfqpoint{8.208856in}{2.072659in}}%
\pgfpathlineto{\pgfqpoint{8.234836in}{2.084689in}}%
\pgfpathlineto{\pgfqpoint{8.260815in}{2.088758in}}%
\pgfpathlineto{\pgfqpoint{8.286795in}{2.099230in}}%
\pgfpathlineto{\pgfqpoint{8.312775in}{2.111466in}}%
\pgfpathlineto{\pgfqpoint{8.338754in}{2.118587in}}%
\pgfpathlineto{\pgfqpoint{8.364734in}{2.126627in}}%
\pgfpathlineto{\pgfqpoint{8.390713in}{2.131879in}}%
\pgfpathlineto{\pgfqpoint{8.416693in}{2.144195in}}%
\pgfpathlineto{\pgfqpoint{8.442673in}{2.139771in}}%
\pgfpathlineto{\pgfqpoint{8.468652in}{2.153768in}}%
\pgfpathlineto{\pgfqpoint{8.494632in}{2.160116in}}%
\pgfpathlineto{\pgfqpoint{8.520612in}{2.160515in}}%
\pgfpathlineto{\pgfqpoint{8.546591in}{2.169731in}}%
\pgfpathlineto{\pgfqpoint{8.572571in}{2.178651in}}%
\pgfpathlineto{\pgfqpoint{8.598550in}{2.192033in}}%
\pgfpathlineto{\pgfqpoint{8.624530in}{2.187248in}}%
\pgfpathlineto{\pgfqpoint{8.650510in}{2.194764in}}%
\pgfpathlineto{\pgfqpoint{8.676489in}{2.213422in}}%
\pgfpathlineto{\pgfqpoint{8.702469in}{2.214748in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{2.225482in}}%
\pgfpathlineto{\pgfqpoint{8.754428in}{2.233985in}}%
\pgfpathlineto{\pgfqpoint{8.780408in}{2.239259in}}%
\pgfpathlineto{\pgfqpoint{8.806387in}{2.248899in}}%
\pgfpathlineto{\pgfqpoint{8.832367in}{2.256863in}}%
\pgfpathlineto{\pgfqpoint{8.858347in}{2.256512in}}%
\pgfpathlineto{\pgfqpoint{8.884326in}{2.263555in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.280853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.319650in}{0.499691in}}{\pgfqpoint{2.697010in}{2.317895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442242in}{1.016582in}}%
\pgfpathlineto{\pgfqpoint{6.468221in}{1.031573in}}%
\pgfpathlineto{\pgfqpoint{6.494201in}{1.050169in}}%
\pgfpathlineto{\pgfqpoint{6.520181in}{1.064087in}}%
\pgfpathlineto{\pgfqpoint{6.546160in}{1.077452in}}%
\pgfpathlineto{\pgfqpoint{6.572140in}{1.087580in}}%
\pgfpathlineto{\pgfqpoint{6.598120in}{1.096636in}}%
\pgfpathlineto{\pgfqpoint{6.624099in}{1.105768in}}%
\pgfpathlineto{\pgfqpoint{6.650079in}{1.118658in}}%
\pgfpathlineto{\pgfqpoint{6.676058in}{1.133036in}}%
\pgfpathlineto{\pgfqpoint{6.702038in}{1.144587in}}%
\pgfpathlineto{\pgfqpoint{6.728018in}{1.162076in}}%
\pgfpathlineto{\pgfqpoint{6.753997in}{1.176317in}}%
\pgfpathlineto{\pgfqpoint{6.779977in}{1.189582in}}%
\pgfpathlineto{\pgfqpoint{6.805957in}{1.208097in}}%
\pgfpathlineto{\pgfqpoint{6.831936in}{1.223010in}}%
\pgfpathlineto{\pgfqpoint{6.857916in}{1.242667in}}%
\pgfpathlineto{\pgfqpoint{6.883895in}{1.252925in}}%
\pgfpathlineto{\pgfqpoint{6.909875in}{1.270065in}}%
\pgfpathlineto{\pgfqpoint{6.935855in}{1.281006in}}%
\pgfpathlineto{\pgfqpoint{6.961834in}{1.296158in}}%
\pgfpathlineto{\pgfqpoint{6.987814in}{1.312170in}}%
\pgfpathlineto{\pgfqpoint{7.013793in}{1.330162in}}%
\pgfpathlineto{\pgfqpoint{7.039773in}{1.341120in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{1.356076in}}%
\pgfpathlineto{\pgfqpoint{7.091732in}{1.368347in}}%
\pgfpathlineto{\pgfqpoint{7.117712in}{1.384864in}}%
\pgfpathlineto{\pgfqpoint{7.143692in}{1.396139in}}%
\pgfpathlineto{\pgfqpoint{7.169671in}{1.411272in}}%
\pgfpathlineto{\pgfqpoint{7.195651in}{1.430492in}}%
\pgfpathlineto{\pgfqpoint{7.221630in}{1.445296in}}%
\pgfpathlineto{\pgfqpoint{7.247610in}{1.464827in}}%
\pgfpathlineto{\pgfqpoint{7.273590in}{1.477903in}}%
\pgfpathlineto{\pgfqpoint{7.299569in}{1.494509in}}%
\pgfpathlineto{\pgfqpoint{7.325549in}{1.513519in}}%
\pgfpathlineto{\pgfqpoint{7.351529in}{1.529965in}}%
\pgfpathlineto{\pgfqpoint{7.377508in}{1.544225in}}%
\pgfpathlineto{\pgfqpoint{7.403488in}{1.559802in}}%
\pgfpathlineto{\pgfqpoint{7.429467in}{1.574802in}}%
\pgfpathlineto{\pgfqpoint{7.455447in}{1.593481in}}%
\pgfpathlineto{\pgfqpoint{7.481427in}{1.606737in}}%
\pgfpathlineto{\pgfqpoint{7.507406in}{1.622936in}}%
\pgfpathlineto{\pgfqpoint{7.533386in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{7.559366in}{1.650449in}}%
\pgfpathlineto{\pgfqpoint{7.585345in}{1.664422in}}%
\pgfpathlineto{\pgfqpoint{7.611325in}{1.683050in}}%
\pgfpathlineto{\pgfqpoint{7.637304in}{1.687635in}}%
\pgfpathlineto{\pgfqpoint{7.663284in}{1.706689in}}%
\pgfpathlineto{\pgfqpoint{7.689264in}{1.719647in}}%
\pgfpathlineto{\pgfqpoint{7.715243in}{1.734227in}}%
\pgfpathlineto{\pgfqpoint{7.741223in}{1.751616in}}%
\pgfpathlineto{\pgfqpoint{7.767203in}{1.765402in}}%
\pgfpathlineto{\pgfqpoint{7.793182in}{1.769767in}}%
\pgfpathlineto{\pgfqpoint{7.819162in}{1.786328in}}%
\pgfpathlineto{\pgfqpoint{7.845141in}{1.806720in}}%
\pgfpathlineto{\pgfqpoint{7.871121in}{1.812314in}}%
\pgfpathlineto{\pgfqpoint{7.897101in}{1.831318in}}%
\pgfpathlineto{\pgfqpoint{7.923080in}{1.844181in}}%
\pgfpathlineto{\pgfqpoint{7.949060in}{1.856182in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{1.871539in}}%
\pgfpathlineto{\pgfqpoint{8.001019in}{1.870176in}}%
\pgfpathlineto{\pgfqpoint{8.026999in}{1.890031in}}%
\pgfpathlineto{\pgfqpoint{8.052978in}{1.897643in}}%
\pgfpathlineto{\pgfqpoint{8.078958in}{1.909128in}}%
\pgfpathlineto{\pgfqpoint{8.104938in}{1.922420in}}%
\pgfpathlineto{\pgfqpoint{8.130917in}{1.940171in}}%
\pgfpathlineto{\pgfqpoint{8.156897in}{1.944748in}}%
\pgfpathlineto{\pgfqpoint{8.182876in}{1.955492in}}%
\pgfpathlineto{\pgfqpoint{8.208856in}{1.976478in}}%
\pgfpathlineto{\pgfqpoint{8.234836in}{1.978384in}}%
\pgfpathlineto{\pgfqpoint{8.260815in}{1.990827in}}%
\pgfpathlineto{\pgfqpoint{8.286795in}{2.007109in}}%
\pgfpathlineto{\pgfqpoint{8.312775in}{2.018614in}}%
\pgfpathlineto{\pgfqpoint{8.338754in}{2.019651in}}%
\pgfpathlineto{\pgfqpoint{8.364734in}{2.025034in}}%
\pgfpathlineto{\pgfqpoint{8.390713in}{2.033639in}}%
\pgfpathlineto{\pgfqpoint{8.416693in}{2.047807in}}%
\pgfpathlineto{\pgfqpoint{8.442673in}{2.060717in}}%
\pgfpathlineto{\pgfqpoint{8.468652in}{2.071245in}}%
\pgfpathlineto{\pgfqpoint{8.494632in}{2.086753in}}%
\pgfpathlineto{\pgfqpoint{8.520612in}{2.093022in}}%
\pgfpathlineto{\pgfqpoint{8.546591in}{2.107018in}}%
\pgfpathlineto{\pgfqpoint{8.572571in}{2.111360in}}%
\pgfpathlineto{\pgfqpoint{8.598550in}{2.132181in}}%
\pgfpathlineto{\pgfqpoint{8.624530in}{2.135673in}}%
\pgfpathlineto{\pgfqpoint{8.650510in}{2.156622in}}%
\pgfpathlineto{\pgfqpoint{8.676489in}{2.153912in}}%
\pgfpathlineto{\pgfqpoint{8.702469in}{2.166544in}}%
\pgfpathlineto{\pgfqpoint{8.728449in}{2.174271in}}%
\pgfpathlineto{\pgfqpoint{8.754428in}{2.188656in}}%
\pgfpathlineto{\pgfqpoint{8.780408in}{2.200230in}}%
\pgfpathlineto{\pgfqpoint{8.806387in}{2.207495in}}%
\pgfpathlineto{\pgfqpoint{8.832367in}{2.219603in}}%
\pgfpathlineto{\pgfqpoint{8.858347in}{2.230325in}}%
\pgfpathlineto{\pgfqpoint{8.884326in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{2.238775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319650in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.319650in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.016660in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319650in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319650in}{2.817586in}}%
\pgfpathlineto{\pgfqpoint{9.016660in}{2.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.668155in,y=2.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont PPO with \(\displaystyle \pi_{\theta_{\mathrm{old}}}=\pi_{\theta_{\mathrm{behav}}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.939818in}{0.555247in}}%
\pgfpathlineto{\pgfqpoint{8.938882in}{0.555247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.961104in}{0.555247in}}{\pgfqpoint{8.961104in}{0.577469in}}%
\pgfpathlineto{\pgfqpoint{8.961104in}{1.635494in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.961104in}{1.657716in}}{\pgfqpoint{8.938882in}{1.657716in}}%
\pgfpathlineto{\pgfqpoint{7.939818in}{1.657716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.917596in}{1.657716in}}{\pgfqpoint{7.917596in}{1.635494in}}%
\pgfpathlineto{\pgfqpoint{7.917596in}{0.577469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.917596in}{0.555247in}}{\pgfqpoint{7.939818in}{0.555247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.164658in,y=1.516821in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Staleness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962040in}{1.423148in}}%
\pgfpathlineto{\pgfqpoint{8.184263in}{1.423148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.273152in,y=1.384259in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont None}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962040in}{1.295988in}}%
\pgfpathlineto{\pgfqpoint{8.184263in}{1.295988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.273152in,y=1.257099in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1 iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962040in}{1.168827in}}%
\pgfpathlineto{\pgfqpoint{8.184263in}{1.168827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.273152in,y=1.129938in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2 iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962040in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{8.184263in}{1.041667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.273152in,y=1.002778in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4 iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962040in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{8.184263in}{0.914506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.273152in,y=0.875617in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8 iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962040in}{0.787346in}}%
\pgfpathlineto{\pgfqpoint{8.184263in}{0.787346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.273152in,y=0.748457in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16 iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962040in}{0.660185in}}%
\pgfpathlineto{\pgfqpoint{8.184263in}{0.660185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.273152in,y=0.621296in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32 iterations}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/staleness_behavior.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.117015in}{9.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.117015in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.117015in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.981271in}}%
\pgfpathlineto{\pgfqpoint{2.620164in}{6.981271in}}%
\pgfpathlineto{\pgfqpoint{2.620164in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{7.376696in}}{\pgfqpoint{2.523534in}{8.734117in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{7.439163in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{7.376696in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{7.547606in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{7.551375in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{7.592668in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{7.600625in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{7.711738in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{7.690352in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{7.699613in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{7.711830in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{7.741815in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{7.722952in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{7.801819in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{7.804385in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{7.742946in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{7.754490in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{7.637403in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{7.721371in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{7.844879in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{7.841213in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{7.911682in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{7.999421in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{8.030185in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{8.048170in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{8.019001in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{8.059415in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{7.970311in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{7.984213in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{8.023865in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{8.009368in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{7.991739in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{7.937274in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{7.964198in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{7.958034in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{7.994176in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{8.063709in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{8.014960in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{7.992841in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{8.116278in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{8.120748in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{8.154361in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{8.185641in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{8.138960in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{8.163793in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{8.206462in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{8.223720in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{8.224352in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{8.161158in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{8.217129in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{8.271247in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{8.296724in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{8.324181in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{8.293186in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{8.280934in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{8.295672in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{8.385245in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{8.371462in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{8.388573in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{8.334610in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{8.316702in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{8.393094in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{8.433329in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{8.444844in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{8.470405in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{8.458654in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{8.461070in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{8.429602in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{8.449973in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{8.469233in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{8.440771in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{8.493074in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{8.471646in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{8.462832in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{8.496940in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{8.490849in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{8.431735in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{8.451374in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{8.482477in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{8.491456in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{8.532817in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{8.560516in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{8.546536in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{8.542210in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{8.490942in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{8.528091in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{8.505410in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{8.509429in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{8.532709in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{8.537561in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{8.541205in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{8.588719in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{8.576332in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{8.566304in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{8.580516in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{8.569674in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{8.621455in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.638470in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.734117in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.734117in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{8.728376in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{8.728370in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{8.729675in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{8.704795in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{8.720049in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{8.731394in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{8.727511in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{8.709857in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{8.699371in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{8.709070in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{8.680628in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{8.664654in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{8.679322in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{8.670869in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{8.674138in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{8.653752in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{8.669021in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{8.667020in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{8.641856in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{8.670908in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{8.669397in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{8.659516in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{8.654623in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{8.661256in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{8.645088in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{8.625549in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{8.671133in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{8.645575in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{8.656894in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{8.639175in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{8.630829in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{8.625916in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{8.631392in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{8.604254in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{8.600928in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{8.578959in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{8.586765in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{8.554410in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{8.527776in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{8.532582in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{8.543609in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{8.551070in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{8.557149in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{8.530660in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{8.541581in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{8.549915in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{8.545874in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{8.546185in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{8.557125in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{8.527994in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{8.522509in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{8.561472in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{8.598034in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{8.567104in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{8.502707in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{8.511955in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{8.572548in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{8.565332in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{8.576692in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{8.529688in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{8.529787in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{8.497871in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{8.578418in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{8.545116in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{8.508739in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{8.505212in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{8.478879in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{8.523310in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{8.554245in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{8.533162in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{8.481563in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{8.481186in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{8.432314in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{8.432300in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{8.413919in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{8.463695in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{8.472779in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{8.446364in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{8.457361in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{8.454991in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{8.350223in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{8.279273in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{8.198568in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{8.141967in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{8.061325in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{7.960438in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{7.954928in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{7.911690in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{7.850593in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{7.790174in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{7.807219in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{7.709063in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{7.666439in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{7.606445in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{7.439163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{7.315156in}}{\pgfqpoint{2.523534in}{8.624352in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{7.354408in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{7.315156in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{7.393371in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{7.367686in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{7.441825in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{7.479349in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{7.624709in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{7.668289in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{7.664538in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{7.706309in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{7.664724in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{7.755685in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{7.837420in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{7.895536in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{7.893738in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{7.937651in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{7.954290in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{7.958179in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{7.935913in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{7.941471in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{7.952173in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{7.986828in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{8.009396in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{7.974441in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{7.960568in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{7.943502in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{7.945550in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{7.944485in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{7.984292in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{7.938676in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{7.965726in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{7.964425in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{7.947741in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{7.900079in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{7.910739in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{7.967012in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{7.988694in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{7.947382in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{7.946399in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{7.970729in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{8.000704in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{8.024600in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{8.028126in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{8.039605in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{8.058597in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{8.034554in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{8.014853in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{8.062724in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{8.070750in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{8.157854in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{8.171631in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{8.234943in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{8.192226in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{8.224373in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{8.261836in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{8.245770in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{8.293650in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{8.325437in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{8.288792in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{8.268564in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{8.287376in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{8.293513in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{8.260339in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{8.293976in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{8.266298in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{8.284544in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{8.288075in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{8.304584in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{8.316068in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{8.302933in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{8.316588in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{8.318987in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{8.315054in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{8.338554in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{8.389477in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{8.385579in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{8.398865in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{8.396734in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{8.370596in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{8.405767in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{8.408966in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{8.416027in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{8.419052in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{8.376978in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{8.401559in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{8.400062in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{8.369433in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{8.387121in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{8.382909in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{8.407721in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{8.449804in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{8.449347in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{8.448479in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{8.437852in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{8.436625in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{8.412620in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.407475in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.624352in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.624352in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{8.616837in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{8.609318in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{8.618467in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{8.597189in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{8.598317in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{8.598726in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{8.592585in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{8.583977in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{8.568867in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{8.562096in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{8.591650in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{8.577380in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{8.581805in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{8.581446in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{8.584690in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{8.577212in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{8.564399in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{8.553957in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{8.556843in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{8.565729in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{8.555655in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{8.539660in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{8.524273in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{8.534023in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{8.492102in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{8.482229in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{8.477590in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{8.473676in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{8.494373in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{8.463407in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{8.475595in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{8.462277in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{8.417605in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{8.429873in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{8.439270in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{8.428960in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{8.427430in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{8.395304in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{8.413324in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{8.392304in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{8.352022in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{8.336910in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{8.348263in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{8.312156in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{8.323472in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{8.366385in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{8.295164in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{8.323221in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{8.339160in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{8.309943in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{8.327190in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{8.301078in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{8.278033in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{8.250683in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{8.260973in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{8.246536in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{8.192062in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{8.187010in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{8.171596in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{8.153276in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{8.162010in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{8.120027in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{8.096183in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{8.052574in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{8.092712in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{8.050468in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{8.086239in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{8.112599in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{8.073499in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{8.033646in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{7.984781in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{7.966552in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{8.015643in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{8.023308in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{8.012659in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{8.027858in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{7.994033in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{7.986106in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{8.010393in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{7.978934in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{7.997487in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{7.995350in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{7.979006in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{7.960125in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{7.967171in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{7.945223in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{7.898437in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{7.896013in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{7.838423in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{7.783081in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{7.693394in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{7.637253in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{7.586041in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{7.471682in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{7.354408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{7.208246in}}{\pgfqpoint{2.523534in}{8.550741in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{7.285659in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{7.208246in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{7.402987in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{7.453282in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{7.467263in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{7.444512in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{7.435065in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{7.453707in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{7.471025in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{7.447782in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{7.476143in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{7.527627in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{7.548464in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{7.567604in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{7.535575in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{7.571210in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{7.590285in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{7.690185in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{7.739077in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{7.781553in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{7.742575in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{7.738503in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{7.795502in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{7.823835in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{7.836516in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{7.867737in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{7.846125in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{7.807217in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{7.859189in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{7.911808in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{7.901272in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{7.913685in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{7.957639in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{7.890670in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{7.915597in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{7.946524in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{7.978321in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{8.000119in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{8.030595in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{8.028581in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{8.090668in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{8.087929in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{8.086133in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{8.126305in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{8.147488in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{8.163750in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{8.157907in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{8.176236in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{8.216272in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{8.204770in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{8.142004in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{8.180892in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{8.167363in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{8.233604in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{8.238259in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{8.275221in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{8.284519in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{8.237625in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{8.236155in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{8.281066in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{8.249096in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{8.265779in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{8.267362in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{8.254028in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{8.275948in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{8.283081in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{8.269534in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{8.292256in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{8.296304in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{8.293090in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{8.259826in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{8.243373in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{8.301216in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{8.339155in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{8.318177in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{8.330956in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{8.366521in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{8.352197in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{8.375367in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{8.354783in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{8.364526in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{8.372562in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{8.380114in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{8.367127in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{8.368643in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{8.386319in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{8.391907in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{8.413653in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{8.397527in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{8.407532in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{8.429259in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{8.430952in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{8.419141in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{8.408268in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{8.402698in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{8.418365in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.420152in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.508009in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.508009in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{8.517198in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{8.528435in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{8.550741in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{8.519404in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{8.505035in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{8.494093in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{8.502009in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{8.514587in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{8.493035in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{8.448051in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{8.456374in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{8.479677in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{8.469039in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{8.488084in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{8.462570in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{8.449325in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{8.488777in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{8.473171in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{8.467477in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{8.488039in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{8.473773in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{8.442422in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{8.415135in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{8.426828in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{8.430948in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{8.427251in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{8.424006in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{8.406964in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{8.420809in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{8.402659in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{8.381724in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{8.386475in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{8.391475in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{8.365796in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{8.428072in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{8.374919in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{8.378043in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{8.370607in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{8.364646in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{8.340462in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{8.353034in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{8.365938in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{8.329856in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{8.333690in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{8.337766in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{8.334773in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{8.309706in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{8.313220in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{8.306259in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{8.301194in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{8.283434in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{8.268351in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{8.246948in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{8.273811in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{8.240744in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{8.246743in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{8.188181in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{8.191292in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{8.202770in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{8.173311in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{8.172364in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{8.157759in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{8.134794in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{8.122529in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{8.121042in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{8.098980in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{8.084660in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{8.044543in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{8.047037in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{8.037380in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{8.057160in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{8.012273in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{8.018526in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{7.980430in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{7.967784in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{7.981658in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{7.931281in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{7.898943in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{7.886696in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{7.893947in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{7.836662in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{7.818189in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{7.712544in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{7.721198in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{7.696645in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{7.665804in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{7.596716in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{7.647983in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{7.605627in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{7.562246in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{7.582286in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{7.539827in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{7.490353in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{7.430002in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{7.285659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{7.199719in}}{\pgfqpoint{2.523534in}{8.424364in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{7.260555in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{7.199719in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{7.311126in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{7.430199in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{7.470625in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{7.489493in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{7.528530in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{7.565319in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{7.592424in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{7.555480in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{7.562856in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{7.545647in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{7.594513in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{7.633329in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{7.611431in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{7.613761in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{7.635492in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{7.622630in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{7.611218in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{7.592477in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{7.627373in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{7.657246in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{7.680111in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{7.675959in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{7.686719in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{7.761661in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{7.735793in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{7.740410in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{7.770407in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{7.739202in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{7.822924in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{7.842372in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{7.831764in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{7.845435in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{7.857494in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{7.867624in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{7.863061in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{7.872433in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{7.898670in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{7.884562in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{7.867459in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{7.870900in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{7.894204in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{7.949565in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{7.985768in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{7.990037in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{8.012085in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{8.031464in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{8.007643in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{7.946380in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{7.939665in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{8.010349in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{8.054749in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{8.053141in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{8.076448in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{8.087385in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{8.125468in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{8.140027in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{8.115597in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{8.131851in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{8.124367in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{8.131682in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{8.149057in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{8.138437in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{8.157963in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{8.148062in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{8.159207in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{8.174162in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{8.181216in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{8.195702in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{8.185735in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{8.173224in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{8.216444in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{8.208549in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{8.207235in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{8.232442in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{8.259057in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{8.255753in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{8.253078in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{8.284801in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{8.291868in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{8.284321in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{8.294824in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{8.295596in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{8.281169in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{8.290918in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{8.286045in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{8.310229in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{8.315204in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{8.311565in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{8.319223in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{8.311916in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{8.319931in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{8.322843in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{8.358658in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{8.352676in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.359362in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.404921in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.404921in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{8.424364in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{8.412141in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{8.416109in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{8.380882in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{8.368178in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{8.373408in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{8.381337in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{8.382751in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{8.387543in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{8.369867in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{8.348814in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{8.369357in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{8.327663in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{8.346426in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{8.324565in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{8.318895in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{8.328477in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{8.343742in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{8.332079in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{8.298774in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{8.327310in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{8.286514in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{8.277759in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{8.292963in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{8.325512in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{8.338854in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{8.323360in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{8.308902in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{8.296344in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{8.321230in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{8.275561in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{8.290155in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{8.281195in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{8.282283in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{8.271641in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{8.253188in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{8.257207in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{8.255921in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{8.285835in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{8.239667in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{8.234886in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{8.211678in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{8.254127in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{8.187131in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{8.220992in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{8.251624in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{8.231621in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{8.202373in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{8.185059in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{8.126835in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{8.163250in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{8.103860in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{8.041614in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{8.032533in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{8.012529in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{8.028109in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{8.000043in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{7.973899in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{7.992525in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{7.973337in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{7.961291in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{7.918584in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{7.894787in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{7.911769in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{7.919921in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{7.947151in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{7.948802in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{7.906310in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{7.877575in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{7.895811in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{7.843047in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{7.858386in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{7.856902in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{7.846429in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{7.793264in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{7.810054in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{7.807668in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{7.771793in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{7.769387in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{7.746103in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{7.739987in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{7.713926in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{7.706590in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{7.643551in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{7.733316in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{7.683349in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{7.625353in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{7.611389in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{7.597743in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{7.593420in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{7.538679in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{7.486675in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{7.456728in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{7.415797in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{7.260555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{7.127772in}}{\pgfqpoint{2.523534in}{8.579098in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{7.185895in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{7.127772in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{7.273474in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{7.352485in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{7.399272in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{7.426476in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{7.461895in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{7.485810in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{7.534351in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{7.589599in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{7.594727in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{7.605510in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{7.627310in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{7.646779in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{7.651045in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{7.677552in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{7.698173in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{7.713282in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{7.729016in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{7.733470in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{7.772453in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{7.784874in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{7.792194in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{7.810159in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{7.829713in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{7.838739in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{7.835424in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{7.854118in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{7.858433in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{7.862408in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{7.844299in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{7.853952in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{7.842250in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{7.913563in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{7.895005in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{7.910222in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{7.917051in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{7.941970in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{7.916669in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{7.951747in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{7.928077in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{7.960845in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{7.927383in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{7.938420in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{7.935032in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{7.911802in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{7.942813in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{7.946671in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{7.964603in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{7.958872in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{7.973604in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{7.958696in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{7.976625in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{8.016697in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{7.967000in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{7.965958in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{7.987295in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{7.989343in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{8.047601in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{7.986057in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{7.983464in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{7.987407in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{8.057216in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{7.967961in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{7.957806in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{8.019276in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{8.004009in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{8.012862in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{8.014408in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{8.041979in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{8.033153in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{8.102224in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{8.044821in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{8.049411in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{8.075963in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{8.083609in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{8.084335in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{8.105698in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{8.071546in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{8.059495in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{8.091235in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{8.079488in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{8.090572in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{8.100294in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{8.074556in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{8.106928in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{8.071849in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{8.071719in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{8.086322in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{8.113965in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{8.095973in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{8.137547in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{8.165501in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{8.124868in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{8.169780in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{8.154902in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.186188in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.549479in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.549479in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{8.554085in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{8.564300in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{8.564893in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{8.579098in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{8.556369in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{8.574513in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{8.566049in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{8.531908in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{8.545877in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{8.532424in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{8.521395in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{8.525138in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{8.510407in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{8.523043in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{8.514717in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{8.539816in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{8.518813in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{8.504783in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{8.499487in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{8.522302in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{8.519677in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{8.518627in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{8.532313in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{8.495751in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{8.501026in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{8.500014in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{8.489297in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{8.500294in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{8.488690in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{8.488047in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{8.484847in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{8.483745in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{8.464730in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{8.436758in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{8.449895in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{8.466230in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{8.444873in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{8.436860in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{8.449652in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{8.436669in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{8.418767in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{8.426621in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{8.416062in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{8.399517in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{8.394365in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{8.364460in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{8.358837in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{8.353648in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{8.353828in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{8.321965in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{8.316004in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{8.303913in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{8.273170in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{8.264017in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{8.212651in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{8.203849in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{8.194412in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{8.176975in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{8.174900in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{8.107467in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{8.122887in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{8.065970in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{8.064327in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{8.051695in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{8.015654in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{8.002900in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{7.978062in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{7.956817in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{7.936597in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{7.940340in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{7.922120in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{7.887848in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{7.865896in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{7.835477in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{7.817183in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{7.829531in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{7.803655in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{7.774306in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{7.749444in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{7.726513in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{7.728877in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{7.695554in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{7.676979in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{7.674662in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{7.644295in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{7.634162in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{7.614015in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{7.586171in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{7.521625in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{7.513527in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{7.471177in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{7.432962in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{7.367851in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{7.306631in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{7.185895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{7.081737in}}{\pgfqpoint{2.523534in}{8.550436in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{7.118881in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{7.081737in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{7.234646in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{7.273630in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{7.321356in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{7.356188in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{7.387439in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{7.414134in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{7.434555in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{7.480499in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{7.518986in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{7.544538in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{7.560077in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{7.601083in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{7.609191in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{7.637109in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{7.656754in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{7.659363in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{7.698481in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{7.709095in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{7.721749in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{7.731629in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{7.722601in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{7.738721in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{7.763932in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{7.766572in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{7.783472in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{7.812071in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{7.815491in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{7.811745in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{7.840526in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{7.882923in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{7.870511in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{7.893660in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{7.881795in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{7.937616in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{7.941555in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{7.930500in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{7.971229in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{7.983360in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{7.986629in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{7.997828in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{8.009586in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{8.035863in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{8.054916in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{8.075282in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{8.088310in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{8.100787in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{8.116238in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{8.136376in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{8.132426in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{8.177145in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{8.188156in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{8.189040in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{8.207948in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{8.236374in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{8.231503in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{8.234839in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{8.266647in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{8.262858in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{8.268698in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{8.277007in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{8.294892in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{8.305189in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{8.304719in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{8.327063in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{8.302973in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{8.317466in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{8.323770in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{8.330038in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{8.340546in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{8.350830in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{8.357421in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{8.345315in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{8.376979in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{8.379021in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{8.382545in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{8.375600in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{8.375827in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{8.394701in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{8.410042in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{8.405284in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{8.424672in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{8.406202in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{8.396278in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{8.399592in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{8.433216in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{8.412491in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{8.423413in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{8.422486in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{8.447216in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{8.419686in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{8.425906in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{8.467530in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{8.452141in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{8.461363in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.504227in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.550436in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.550436in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{8.537283in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{8.528129in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{8.537162in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{8.526994in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{8.517443in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{8.527667in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{8.521499in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{8.524592in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{8.534702in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{8.511858in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{8.521018in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{8.500395in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{8.504643in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{8.467382in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{8.493745in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{8.506882in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{8.484141in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{8.504647in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{8.496890in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{8.493821in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{8.500879in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{8.445593in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{8.476936in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{8.479111in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{8.438489in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{8.439982in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{8.460486in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{8.453148in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{8.421056in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{8.425151in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{8.405017in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{8.428101in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{8.392670in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{8.394361in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{8.369115in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{8.379397in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{8.359483in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{8.335803in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{8.332168in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{8.317867in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{8.310767in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{8.319597in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{8.294398in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{8.267314in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{8.256901in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{8.234336in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{8.192854in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{8.211945in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{8.202544in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{8.183648in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{8.124595in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{8.108841in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{8.102327in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{8.090044in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{8.065288in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{8.032205in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{8.019258in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{8.021141in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{7.983434in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{7.970181in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{7.956650in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{7.923635in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{7.911251in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{7.926802in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{7.892924in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{7.885825in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{7.878790in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{7.855753in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{7.859605in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{7.838156in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{7.810619in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{7.818510in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{7.785435in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{7.773971in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{7.777042in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{7.739221in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{7.726498in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{7.721516in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{7.709917in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{7.690720in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{7.671364in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{7.644012in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{7.633423in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{7.606546in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{7.574715in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{7.551384in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{7.526971in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{7.473736in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{7.443719in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{7.422999in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{7.393174in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{7.355058in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{7.316099in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{7.265800in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{7.118881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{7.064740in}}{\pgfqpoint{2.523534in}{8.487989in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{7.180232in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{7.064740in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{7.094405in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{7.194274in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{7.258766in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{7.289965in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{7.295869in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{7.324195in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{7.328276in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{7.363898in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{7.381970in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{7.396513in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{7.433461in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{7.418332in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{7.459988in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{7.466829in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{7.498188in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{7.514533in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{7.522713in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{7.549055in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{7.535611in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{7.569406in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{7.576382in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{7.623281in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{7.613341in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{7.644362in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{7.650157in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{7.667616in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{7.672737in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{7.687889in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{7.713143in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{7.691516in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{7.713244in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{7.712004in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{7.741131in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{7.745036in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{7.745827in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{7.762227in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{7.765048in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{7.769992in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{7.793729in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{7.802593in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{7.817307in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{7.800938in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{7.831886in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{7.828679in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{7.843359in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{7.830850in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{7.886607in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{7.850896in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{7.888444in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{7.908141in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{7.901305in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{7.905939in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{7.921436in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{7.933505in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{7.953534in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{7.959421in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{7.972840in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{8.007004in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{7.969661in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{8.007221in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{7.988705in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{8.039306in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{8.039069in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{8.056896in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{8.075327in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{8.098614in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{8.072269in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{8.099378in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{8.109784in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{8.121524in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{8.127456in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{8.164446in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{8.166996in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{8.196441in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{8.187022in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{8.213345in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{8.202956in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{8.220634in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{8.230562in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{8.239879in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{8.225404in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{8.252391in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{8.272025in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{8.300882in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{8.303462in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{8.288123in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{8.299096in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{8.310373in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{8.329164in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{8.337974in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{8.361126in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{8.359983in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{8.367459in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{8.361143in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.378612in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.487989in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.487989in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{8.473001in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{8.462296in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{8.469888in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{8.449377in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{8.446705in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{8.438365in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{8.446396in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{8.433635in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{8.434413in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{8.430425in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{8.417811in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{8.404227in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{8.380430in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{8.386592in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{8.370954in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{8.367115in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{8.375891in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{8.353909in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{8.348853in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{8.322612in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{8.325523in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{8.311856in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{8.297377in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{8.318049in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{8.286967in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{8.279626in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{8.260974in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{8.249177in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{8.210064in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{8.215634in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{8.172164in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{8.216679in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{8.165950in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{8.186331in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{8.113505in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{8.148758in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{8.102980in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{8.124034in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{8.084841in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{8.084495in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{8.062105in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{8.052155in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{8.013711in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{8.009894in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{7.982668in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{7.991419in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{7.950375in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{7.970890in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{7.938941in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{7.946694in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{7.915713in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{7.914950in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{7.881439in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{7.889880in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{7.857835in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{7.858011in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{7.861162in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{7.863350in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{7.821419in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{7.811216in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{7.811615in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{7.795505in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{7.795874in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{7.785100in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{7.761453in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{7.754067in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{7.744884in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{7.717299in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{7.718326in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{7.707035in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{7.676781in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{7.680445in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{7.639463in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{7.634753in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{7.613763in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{7.593496in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{7.586127in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{7.574282in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{7.532021in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{7.523134in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{7.507131in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{7.496848in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{7.479503in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{7.448195in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{7.431489in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{7.411153in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{7.396817in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{7.361438in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{7.346976in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{7.352538in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{7.351964in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{7.278173in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{7.259504in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{7.214981in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{7.180232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570444in}{6.981271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058678in}{6.981271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546912in}{6.981271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035145in}{6.981271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523379in}{6.981271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.211033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.172453in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.518255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.479675in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.825477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.786897in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{8.132699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=8.094119in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{8.439921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=8.401341in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{8.747143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=8.708563in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282485in,y=7.899429in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{7.407929in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{7.577025in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{7.608907in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{7.650866in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{7.703922in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{7.750956in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{7.770472in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{7.805651in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{7.833379in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{7.851127in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{7.892138in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{7.971893in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{8.001477in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{8.011109in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{8.052357in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{8.046197in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{8.089366in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{8.145621in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{8.156996in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{8.187689in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{8.206670in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{8.231242in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{8.240242in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{8.250093in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{8.270489in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{8.251736in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{8.269229in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{8.273588in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{8.244123in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{8.248475in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{8.223007in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{8.254657in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{8.268226in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{8.246023in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{8.296748in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{8.272324in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{8.284767in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{8.340805in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{8.346648in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{8.333158in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{8.344174in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{8.353032in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{8.380914in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{8.383967in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{8.373115in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{8.376173in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{8.359141in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{8.381657in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{8.408560in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{8.423320in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{8.432881in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{8.411923in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{8.419041in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{8.423371in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{8.464427in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{8.452022in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{8.458174in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{8.444510in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{8.451733in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{8.486027in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{8.517129in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{8.524549in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{8.550899in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{8.542285in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{8.545949in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{8.534388in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{8.553434in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{8.557404in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{8.555952in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{8.559312in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{8.558367in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{8.562044in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{8.575781in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{8.575182in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{8.550566in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{8.561141in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{8.562167in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{8.579238in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{8.600919in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{8.607134in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{8.610337in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{8.606539in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{8.585132in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{8.596372in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{8.593019in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{8.609249in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{8.616040in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{8.623709in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{8.634358in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{8.660057in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{8.648190in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{8.635549in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{8.655095in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{8.649022in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{8.674916in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.686294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{7.334782in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{7.432527in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{7.476863in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{7.539539in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{7.586372in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{7.703895in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{7.753356in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{7.780275in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{7.802373in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{7.804973in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{7.861428in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{7.898773in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{7.937271in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{7.944544in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{7.967569in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{7.966612in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{7.984286in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{7.961010in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{7.967752in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{7.990015in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{7.999744in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{8.016352in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{7.995042in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{7.963560in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{7.964142in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{7.989598in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{8.008992in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{8.048446in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{8.012457in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{8.008097in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{8.028568in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{8.000158in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{7.998131in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{8.015383in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{8.064511in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{8.070985in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{8.059489in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{8.066705in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{8.081396in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{8.123620in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{8.142786in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{8.139405in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{8.158819in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{8.179837in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{8.180872in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{8.162398in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{8.200942in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{8.196985in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{8.226509in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{8.269008in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{8.279208in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{8.252191in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{8.286318in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{8.299373in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{8.298896in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{8.342977in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{8.369380in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{8.342048in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{8.347997in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{8.358168in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{8.366392in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{8.345106in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{8.355790in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{8.364288in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{8.380070in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{8.375741in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{8.399478in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{8.394872in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{8.390262in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{8.399409in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{8.405544in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{8.424538in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{8.431414in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{8.464569in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{8.470617in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{8.482297in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{8.476789in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{8.462277in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{8.485083in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{8.493089in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{8.500359in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{8.500249in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{8.479391in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{8.489470in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{8.495856in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{8.465764in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{8.477994in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{8.483443in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{8.500153in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{8.524265in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{8.523832in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{8.522834in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{8.528160in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{8.522972in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{8.514729in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.515913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{7.246953in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{7.416495in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{7.471817in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{7.503545in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{7.513399in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{7.498656in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{7.529667in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{7.559504in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{7.522249in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{7.570974in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{7.612136in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{7.634831in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{7.640074in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{7.676882in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{7.703936in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{7.742116in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{7.788441in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{7.819010in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{7.856417in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{7.862117in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{7.853143in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{7.887966in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{7.921181in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{7.924394in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{7.962449in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{7.941753in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{7.927127in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{7.951866in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{7.998234in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{8.000126in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{8.017363in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{8.040084in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{8.012732in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{8.036678in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{8.059444in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{8.075816in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{8.101445in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{8.110943in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{8.108381in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{8.168706in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{8.164336in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{8.179972in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{8.186626in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{8.207920in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{8.223592in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{8.229550in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{8.241248in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{8.264746in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{8.257238in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{8.238388in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{8.259329in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{8.250527in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{8.281730in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{8.302098in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{8.314127in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{8.312490in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{8.301136in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{8.303381in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{8.329554in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{8.312008in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{8.346926in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{8.316579in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{8.322752in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{8.331212in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{8.332402in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{8.336096in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{8.356532in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{8.351634in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{8.358548in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{8.343539in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{8.337160in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{8.364022in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{8.377145in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{8.380300in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{8.402365in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{8.427280in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{8.409837in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{8.424269in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{8.421780in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{8.406925in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{8.417566in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{8.434099in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{8.418083in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{8.424160in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{8.421346in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{8.419979in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{8.453344in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{8.456057in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{8.454770in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{8.461676in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{8.467994in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{8.469272in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{8.479504in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{8.465567in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{8.467781in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.464081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{7.230137in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{7.363461in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{7.443464in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{7.478650in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{7.514086in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{7.560975in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{7.581531in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{7.601907in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{7.590416in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{7.623103in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{7.639481in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{7.619032in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{7.669960in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{7.662678in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{7.676874in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{7.690797in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{7.696008in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{7.691505in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{7.700073in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{7.718714in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{7.725255in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{7.763270in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{7.766431in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{7.772552in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{7.802354in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{7.815802in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{7.808993in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{7.838359in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{7.844002in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{7.885037in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{7.881147in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{7.871767in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{7.870111in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{7.888039in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{7.914457in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{7.918199in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{7.932479in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{7.936285in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{7.942303in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{7.947784in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{7.941715in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{7.963369in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{7.995590in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{8.044814in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{8.076643in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{8.069460in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{8.108261in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{8.105008in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{8.089001in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{8.095644in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{8.115671in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{8.120940in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{8.153634in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{8.144063in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{8.161136in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{8.182568in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{8.212931in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{8.185759in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{8.194529in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{8.188778in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{8.201662in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{8.215670in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{8.209816in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{8.224059in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{8.211812in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{8.240218in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{8.235253in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{8.245059in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{8.259531in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{8.262295in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{8.249368in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{8.254703in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{8.243154in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{8.246875in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{8.279876in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{8.278916in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{8.293916in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{8.298410in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{8.306639in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{8.305381in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{8.304443in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{8.320625in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{8.311629in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{8.325263in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{8.319866in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{8.327956in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{8.348886in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{8.348978in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{8.346451in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{8.346316in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{8.340047in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{8.350407in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{8.369476in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{8.385400in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{8.388520in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.382141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{7.156834in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{7.290052in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{7.360168in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{7.416117in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{7.448826in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{7.487711in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{7.503717in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{7.560261in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{7.601807in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{7.614445in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{7.624902in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{7.650986in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{7.661879in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{7.673300in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{7.703214in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{7.712343in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{7.731363in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{7.751661in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{7.768562in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{7.800992in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{7.801029in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{7.813835in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{7.838027in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{7.858780in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{7.880430in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{7.887882in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{7.895357in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{7.907625in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{7.920235in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{7.923600in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{7.934803in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{7.946972in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{7.988945in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{7.980488in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{8.016554in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{8.012259in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{8.058435in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{8.046822in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{8.073080in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{8.065963in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{8.086748in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{8.095700in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{8.105795in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{8.119472in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{8.113903in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{8.132389in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{8.150250in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{8.159126in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{8.158855in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{8.169032in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{8.176530in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{8.188071in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{8.216380in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{8.196811in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{8.192362in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{8.211982in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{8.219497in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{8.242231in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{8.215465in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{8.224847in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{8.218651in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{8.246987in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{8.216345in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{8.220775in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{8.252062in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{8.246028in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{8.250776in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{8.257351in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{8.265638in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{8.266583in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{8.301625in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{8.270286in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{8.290862in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{8.297295in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{8.301643in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{8.303318in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{8.302592in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{8.288165in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{8.289154in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{8.315526in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{8.297103in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{8.306808in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{8.305350in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{8.299847in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{8.314161in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{8.302137in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{8.308798in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{8.309115in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{8.340007in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{8.335243in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{8.346958in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{8.372299in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{8.344881in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{8.367040in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{8.354493in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.367833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{7.100309in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{7.250223in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{7.294864in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{7.338207in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{7.374681in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{7.405219in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{7.428927in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{7.454146in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{7.503735in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{7.535185in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{7.559626in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{7.583312in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{7.617253in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{7.626601in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{7.654237in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{7.673737in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{7.684640in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{7.709998in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{7.717797in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{7.730485in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{7.754335in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{7.748286in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{7.762078in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{7.791221in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{7.788596in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{7.810814in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{7.835838in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{7.835622in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{7.845268in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{7.863176in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{7.887923in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{7.898657in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{7.902455in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{7.902715in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{7.947133in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{7.955868in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{7.956967in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{7.996185in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{8.001309in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{8.009417in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{8.031558in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{8.049815in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{8.069095in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{8.081878in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{8.099939in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{8.135979in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{8.151666in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{8.164091in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{8.164615in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{8.183381in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{8.217023in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{8.227735in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{8.241719in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{8.263772in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{8.273570in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{8.274685in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{8.283504in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{8.301225in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{8.311171in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{8.324047in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{8.323061in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{8.344626in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{8.348930in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{8.366410in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{8.366040in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{8.364062in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{8.369261in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{8.388459in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{8.395262in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{8.390264in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{8.394659in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{8.418266in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{8.411126in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{8.411286in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{8.439950in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{8.438183in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{8.436245in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{8.440237in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{8.439421in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{8.458462in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{8.449515in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{8.446027in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{8.455422in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{8.448337in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{8.460305in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{8.472537in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{8.473596in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{8.474003in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{8.471992in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{8.487441in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{8.468565in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{8.476450in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{8.502346in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{8.490135in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{8.499323in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.527331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{7.122486in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{7.154693in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{7.226889in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{7.268470in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{7.320965in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{7.324203in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{7.335585in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{7.344857in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{7.380357in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{7.396562in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{7.414001in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{7.440828in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{7.448917in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{7.478418in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{7.486980in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{7.510661in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{7.523277in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{7.548497in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{7.567591in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{7.564553in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{7.591584in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{7.605568in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{7.631372in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{7.646893in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{7.660571in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{7.678596in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{7.692971in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{7.695018in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{7.716387in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{7.733605in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{7.726485in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{7.749172in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{7.753939in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{7.768318in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{7.778325in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{7.778521in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{7.791823in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{7.814199in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{7.815577in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{7.825870in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{7.830214in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{7.853593in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{7.841189in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{7.873418in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{7.872196in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{7.895026in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{7.884896in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{7.928748in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{7.900635in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{7.939932in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{7.945404in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{7.955599in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{7.959825in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{7.986796in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{7.997805in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{8.019015in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{8.022131in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{8.048437in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{8.054992in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{8.059209in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{8.060363in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{8.087518in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{8.102628in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{8.127874in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{8.114530in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{8.145480in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{8.154339in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{8.160723in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{8.180176in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{8.194705in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{8.204246in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{8.222753in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{8.230911in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{8.239426in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{8.260982in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{8.254817in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{8.281099in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{8.278432in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{8.298263in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{8.298838in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{8.305417in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{8.305998in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{8.316411in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{8.338126in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{8.359347in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{8.366943in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{8.361268in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{8.366365in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{8.378385in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{8.383764in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{8.392339in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{8.405252in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{8.414936in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{8.414878in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{8.417072in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{8.433300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.981271in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620164in}{6.981271in}}%
\pgfpathlineto{\pgfqpoint{2.620164in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.981271in}}%
\pgfpathlineto{\pgfqpoint{2.620164in}{6.981271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.620164in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557228in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{6.981271in}}%
\pgfpathlineto{\pgfqpoint{5.052456in}{6.981271in}}%
\pgfpathlineto{\pgfqpoint{5.052456in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.926583in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{7.089542in}}{\pgfqpoint{4.955825in}{8.734117in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{7.097299in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{7.089542in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{7.118275in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{7.151222in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{7.194855in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{7.249670in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{7.290337in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{7.352304in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{7.410930in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{7.463558in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{7.501876in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{7.532315in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{7.552253in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{7.591385in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{7.620360in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{7.607406in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{7.669172in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{7.711867in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{7.728498in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{7.769071in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{7.775298in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{7.831172in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{7.855212in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{7.863947in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{7.803964in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{7.805803in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{7.904831in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{7.919876in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{7.952837in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{7.972993in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{7.981849in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{7.980158in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{8.012610in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{8.014216in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{8.040432in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{8.097385in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{8.106720in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{8.070497in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{8.152604in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{8.135039in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{8.159533in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{8.208809in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{8.222311in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{8.197082in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{8.219823in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{8.209639in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{8.272967in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{8.304570in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{8.254346in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{8.299926in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{8.295050in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{8.361908in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{8.328593in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{8.409645in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{8.293643in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{8.307825in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{8.294761in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{8.364691in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{8.363828in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{8.394614in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{8.384874in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{8.373704in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{8.385205in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{8.406487in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{8.394230in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{8.385549in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{8.445694in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{8.344977in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{8.364068in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{8.408113in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{8.409102in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{8.382611in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{8.480471in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{8.481626in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{8.461096in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{8.456762in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{8.464693in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{8.382426in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{8.451035in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{8.407173in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{8.496310in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{8.463633in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{8.402886in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{8.504222in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{8.556589in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{8.562987in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{8.579694in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{8.590641in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{8.469834in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{8.438733in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{8.388393in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{8.518902in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{8.546911in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{8.572302in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{8.570387in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{8.566300in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.561879in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.675952in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.675952in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{8.734117in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{8.688533in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{8.703899in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{8.643462in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{8.667579in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{8.712435in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{8.645779in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{8.674422in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{8.636040in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{8.704027in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{8.697176in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{8.608597in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{8.601177in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{8.557762in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{8.596336in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{8.588882in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{8.596966in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{8.556517in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{8.541568in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{8.543043in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{8.612840in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{8.582088in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{8.581416in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{8.688282in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{8.613178in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{8.589798in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{8.547850in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{8.539116in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{8.573677in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{8.565806in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{8.551125in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{8.539690in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{8.516726in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{8.521186in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{8.512587in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{8.482044in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{8.530847in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{8.534259in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{8.481374in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{8.488735in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{8.408469in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{8.398667in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{8.517712in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{8.458381in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{8.404124in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{8.388511in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{8.362179in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{8.342234in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{8.363704in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{8.397121in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{8.347606in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{8.381053in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{8.384303in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{8.336193in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{8.299096in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{8.300625in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{8.252768in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{8.259414in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{8.142287in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{8.182947in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{8.251565in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{8.192302in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{8.181423in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{8.194676in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{8.158202in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{8.159779in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{8.147483in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{8.165171in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{8.071186in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{8.062133in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{8.047168in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{8.020085in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{7.969915in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{7.922090in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{7.880050in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{7.856864in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{7.798416in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{7.807712in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{7.815962in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{7.754625in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{7.731887in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{7.670655in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{7.622016in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{7.637615in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{7.591721in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{7.543596in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{7.483851in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{7.437842in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{7.404226in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{7.349255in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{7.293797in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{7.226127in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{7.162915in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{7.129936in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{7.097299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{7.078024in}}{\pgfqpoint{4.955825in}{8.599152in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{7.086221in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{7.078024in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{7.098446in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{7.110171in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{7.119113in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{7.135050in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{7.149469in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{7.179076in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{7.222682in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{7.262661in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{7.326765in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{7.382539in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{7.386568in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{7.420965in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{7.444465in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{7.470045in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{7.523677in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{7.531662in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{7.571867in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{7.632695in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{7.637985in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{7.647099in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{7.666787in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{7.700635in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{7.758358in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{7.737960in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{7.803980in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{7.782756in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{7.818305in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{7.843992in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{7.829373in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{7.870692in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{7.881339in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{7.876657in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{7.888068in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{7.903491in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{7.966587in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{7.976757in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{7.966455in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{7.930359in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{7.955231in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{7.939879in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{7.965403in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{8.053021in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{8.060558in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{8.035707in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{8.040795in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{8.028219in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{8.032742in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{8.070234in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{8.059127in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{8.091977in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{8.104958in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{8.139502in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{8.135395in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{8.098886in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{8.111284in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{8.158742in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{8.131708in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{8.156527in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{8.187870in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{8.201969in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{8.213729in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{8.182421in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{8.209179in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{8.218104in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{8.193375in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{8.213606in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{8.282157in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{8.251713in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{8.296733in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{8.257582in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{8.232560in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{8.273112in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{8.260033in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{8.283036in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{8.293582in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{8.312484in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{8.301821in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{8.327744in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{8.299304in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{8.326838in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{8.351215in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{8.319974in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{8.347702in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{8.315757in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{8.351344in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{8.391983in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{8.392503in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{8.366699in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{8.389241in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{8.382136in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{8.426449in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{8.422410in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{8.393404in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{8.356349in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.396130in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.522281in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.522281in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{8.557316in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{8.590740in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{8.523777in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{8.566330in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{8.580971in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{8.594893in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{8.536700in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{8.599152in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{8.510585in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{8.521638in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{8.537058in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{8.457689in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{8.447490in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{8.425113in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{8.498012in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{8.492229in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{8.449804in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{8.473999in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{8.465619in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{8.474518in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{8.464254in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{8.428230in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{8.418848in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{8.423408in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{8.430375in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{8.392734in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{8.386692in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{8.360932in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{8.425804in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{8.426455in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{8.361805in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{8.347615in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{8.337269in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{8.354074in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{8.327988in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{8.305646in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{8.309037in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{8.253311in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{8.321771in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{8.281223in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{8.287036in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{8.244236in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{8.277571in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{8.230888in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{8.225705in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{8.195363in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{8.183574in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{8.184805in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{8.151600in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{8.146203in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{8.171553in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{8.146066in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{8.121957in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{8.152482in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{8.104572in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{8.100507in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{8.088096in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{8.048924in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{8.041957in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{8.004131in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{8.014507in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{7.978524in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{7.984913in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{7.995648in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{7.975578in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{7.932859in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{7.875946in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{7.871551in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{7.867935in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{7.854354in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{7.838435in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{7.813349in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{7.819789in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{7.793050in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{7.762938in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{7.701225in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{7.666568in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{7.679476in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{7.662855in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{7.565852in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{7.530066in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{7.520562in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{7.482096in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{7.446755in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{7.398142in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{7.373637in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{7.350776in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{7.300597in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{7.269021in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{7.220789in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{7.184306in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{7.131787in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{7.115119in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{7.108388in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{7.086221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{7.072713in}}{\pgfqpoint{4.955825in}{8.515379in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{7.079974in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{7.072713in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{7.091194in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{7.103117in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{7.114221in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{7.118213in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{7.137054in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{7.177997in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{7.225870in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{7.275978in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{7.310344in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{7.344257in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{7.381473in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{7.412643in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{7.441448in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{7.464611in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{7.468176in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{7.516031in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{7.552817in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{7.586209in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{7.585027in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{7.624616in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{7.647488in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{7.678256in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{7.675716in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{7.735402in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{7.751932in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{7.765418in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{7.788163in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{7.811282in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{7.804333in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{7.807331in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{7.880250in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{7.871938in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{7.862778in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{7.858895in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{7.878770in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{7.902150in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{7.905623in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{7.925329in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{7.931820in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{7.957274in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{7.966151in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{7.987627in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{7.995628in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{7.987362in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{8.016729in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{8.023932in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{8.072720in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{8.083409in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{8.127985in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{8.140732in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{8.119176in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{8.095777in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{8.091851in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{8.111090in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{8.110033in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{8.105215in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{8.112437in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{8.114890in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{8.073448in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{8.136737in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{8.210149in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{8.230206in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{8.215061in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{8.202024in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{8.214492in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{8.238727in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{8.225526in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{8.251174in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{8.228523in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{8.273140in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{8.267178in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{8.292618in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{8.260510in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{8.280794in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{8.287957in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{8.299457in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{8.307216in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{8.282596in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{8.305843in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{8.303708in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{8.263849in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{8.310819in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{8.349415in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{8.335072in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{8.312915in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{8.351937in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{8.385990in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{8.425433in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{8.411529in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{8.408267in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{8.387100in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{8.386143in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{8.375354in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{8.413083in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.426098in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.476286in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.476286in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{8.510473in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{8.437937in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{8.444694in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{8.451911in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{8.462766in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{8.503365in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{8.459986in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{8.484329in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{8.487894in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{8.515379in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{8.472867in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{8.473377in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{8.451633in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{8.477346in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{8.453416in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{8.453239in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{8.416500in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{8.398793in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{8.403271in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{8.389424in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{8.364526in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{8.399459in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{8.356291in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{8.346653in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{8.341983in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{8.326079in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{8.296684in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{8.330940in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{8.308382in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{8.306153in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{8.344202in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{8.301105in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{8.287367in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{8.276848in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{8.264141in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{8.276695in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{8.258091in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{8.259117in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{8.236593in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{8.214168in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{8.224886in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{8.204539in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{8.229929in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{8.208387in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{8.165742in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{8.172765in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{8.163405in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{8.134975in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{8.123697in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{8.137252in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{8.143927in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{8.110647in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{8.070814in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{8.096761in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{8.089418in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{8.045083in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{8.038732in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{7.988870in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{8.017255in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{8.021544in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{8.009764in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{7.943670in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{7.908427in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{7.924818in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{7.913771in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{7.924721in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{7.909929in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{7.893893in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{7.852415in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{7.812987in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{7.751738in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{7.759985in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{7.759048in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{7.739334in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{7.723245in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{7.706292in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{7.659039in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{7.609679in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{7.576306in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{7.555747in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{7.514701in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{7.479110in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{7.456002in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{7.417073in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{7.382013in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{7.349482in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{7.313207in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{7.272277in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{7.235332in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{7.173370in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{7.137911in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{7.120227in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{7.110381in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{7.101177in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{7.079974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{7.071476in}}{\pgfqpoint{4.955825in}{8.536485in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{7.074444in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{7.071476in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{7.090678in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{7.099334in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{7.104866in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{7.110807in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{7.115658in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{7.124301in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{7.140111in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{7.173015in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{7.207618in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{7.235984in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{7.269510in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{7.307910in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{7.343801in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{7.377139in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{7.411307in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{7.439648in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{7.471364in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{7.497039in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{7.516983in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{7.557550in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{7.606678in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{7.653683in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{7.649363in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{7.668005in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{7.695092in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{7.740821in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{7.755814in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{7.784398in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{7.835451in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{7.854837in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{7.893155in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{7.886048in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{7.890915in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{7.922787in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{7.919877in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{7.947175in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{7.952233in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{7.975927in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{7.958421in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{8.003709in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{7.989647in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{8.010504in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{8.042743in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{8.076894in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{8.051783in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{8.052488in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{8.074226in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{8.077705in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{8.096634in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{8.106788in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{8.112367in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{8.091975in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{8.115897in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{8.104250in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{8.120966in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{8.116327in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{8.118307in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{8.127503in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{8.154026in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{8.153606in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{8.170679in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{8.189065in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{8.200716in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{8.182406in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{8.177412in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{8.184121in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{8.168978in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{8.142018in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{8.145868in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{8.181530in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{8.151658in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{8.183694in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{8.193678in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{8.149030in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{8.130686in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{8.085456in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{8.109419in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{8.166636in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{8.216866in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{8.211893in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{8.242832in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{8.249909in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{8.257186in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{8.274267in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{8.311764in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{8.290534in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{8.287206in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{8.316959in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{8.344901in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{8.357708in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{8.348271in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{8.327150in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{8.337863in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{8.399625in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.423520in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.536485in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.536485in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{8.464853in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{8.463798in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{8.448039in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{8.438236in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{8.423070in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{8.426572in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{8.424499in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{8.427351in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{8.395651in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{8.398916in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{8.429085in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{8.431545in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{8.421609in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{8.414843in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{8.411106in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{8.384091in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{8.402002in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{8.443616in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{8.424302in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{8.396612in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{8.357042in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{8.364768in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{8.346052in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{8.333823in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{8.339712in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{8.290266in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{8.279025in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{8.282928in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{8.271117in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{8.274026in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{8.305347in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{8.268573in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{8.286501in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{8.300666in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{8.235702in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{8.222318in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{8.186944in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{8.229354in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{8.215895in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{8.216480in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{8.204273in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{8.185043in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{8.181752in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{8.167204in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{8.151158in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{8.173992in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{8.127379in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{8.115398in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{8.092988in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{8.099404in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{8.107826in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{8.093719in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{8.096965in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{8.065362in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{8.084326in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{8.033026in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{7.996064in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{7.983122in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{7.993750in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{7.976308in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{7.962199in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{7.948571in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{7.932954in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{7.927445in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{7.941555in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{7.936575in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{7.877459in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{7.854677in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{7.834278in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{7.811041in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{7.821467in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{7.762101in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{7.711534in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{7.681200in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{7.645073in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{7.602184in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{7.562872in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{7.549452in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{7.506107in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{7.480017in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{7.456947in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{7.421976in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{7.391210in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{7.363385in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{7.342311in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{7.305940in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{7.265645in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{7.222435in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{7.175625in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{7.138355in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{7.116737in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{7.110823in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{7.103596in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{7.092958in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{7.074444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{7.065437in}}{\pgfqpoint{4.955825in}{8.630713in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{7.068419in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{7.065437in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{7.080623in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{7.094298in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{7.099696in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{7.106324in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{7.115692in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{7.126274in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{7.143544in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{7.166157in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{7.189299in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{7.218260in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{7.235629in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{7.255305in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{7.276606in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{7.307137in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{7.327251in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{7.358576in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{7.382927in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{7.416287in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{7.431911in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{7.458692in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{7.478041in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{7.502395in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{7.531570in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{7.558056in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{7.589675in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{7.622544in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{7.652318in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{7.660479in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{7.689731in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{7.716485in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{7.719444in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{7.743401in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{7.760550in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{7.780944in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{7.773680in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{7.794125in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{7.807291in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{7.813027in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{7.849246in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{7.851487in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{7.802177in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{7.834758in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{7.812100in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{7.819649in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{7.759603in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{7.711401in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{7.718168in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{7.730207in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{7.714140in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{7.632235in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{7.599172in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{7.595642in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{7.589912in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{7.525516in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{7.487962in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{7.521554in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{7.530688in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{7.494941in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{7.482726in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{7.485637in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{7.505247in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{7.495560in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{7.475861in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{7.506589in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{7.536965in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{7.564862in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{7.534420in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{7.525663in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{7.555442in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{7.573695in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{7.593740in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{7.573908in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{7.572891in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{7.581114in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{7.617728in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{7.599016in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{7.603583in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{7.627235in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{7.655928in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{7.691106in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{7.638245in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{7.608166in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{7.629833in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{7.656696in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{7.634339in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{7.616706in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{7.612926in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{7.614534in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{7.613173in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{7.588364in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{7.607558in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{7.636453in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{7.681785in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{7.669892in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{7.632615in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.611074in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.611074in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{8.619329in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{8.591908in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{8.620360in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{8.586754in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{8.552208in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{8.598434in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{8.627513in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{8.630713in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{8.592101in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{8.571189in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{8.576470in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{8.564227in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{8.571277in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{8.560554in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{8.561073in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{8.513542in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{8.527725in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{8.565933in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{8.529295in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{8.523454in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{8.503756in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{8.490154in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{8.485465in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{8.446291in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{8.464992in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{8.474047in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{8.453572in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{8.452385in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{8.403815in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{8.411428in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{8.399445in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{8.382403in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{8.393518in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{8.402262in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{8.377567in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{8.381822in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{8.327855in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{8.331353in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{8.339270in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{8.333339in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{8.328755in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{8.293325in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{8.261056in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{8.240227in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{8.239230in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{8.158542in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{8.155729in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{8.119738in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{8.108233in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{8.061751in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{8.029374in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{8.005685in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{7.977593in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{7.953860in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{7.933606in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{7.920279in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{7.908494in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{7.911221in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{7.875272in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{7.847070in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{7.832051in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{7.834258in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{7.806319in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{7.781223in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{7.760202in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{7.738410in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{7.709890in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{7.686629in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{7.668445in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{7.651511in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{7.614262in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{7.586194in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{7.560270in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{7.528816in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{7.505064in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{7.486046in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{7.460637in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{7.438818in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{7.418353in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{7.395222in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{7.370486in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{7.334597in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{7.311062in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{7.279324in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{7.250827in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{7.214071in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{7.180866in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{7.155144in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{7.135259in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{7.120965in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{7.112583in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{7.105898in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{7.096570in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{7.084209in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{7.068419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{7.064740in}}{\pgfqpoint{4.955825in}{8.469341in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{7.069672in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{7.064740in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{7.073209in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{7.081990in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{7.090415in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{7.099260in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{7.109905in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{7.122870in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{7.136323in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{7.157452in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{7.174467in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{7.193636in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{7.214710in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{7.236532in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{7.253535in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{7.275645in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{7.298728in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{7.327569in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{7.346757in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{7.364641in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{7.392859in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{7.419593in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{7.439028in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{7.466480in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{7.503061in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{7.516515in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{7.541224in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{7.572079in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{7.597272in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{7.622892in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{7.641053in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{7.658893in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{7.670573in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{7.688144in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{7.732385in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{7.751809in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{7.779751in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{7.776258in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{7.817398in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{7.847505in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{7.851315in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{7.874273in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{7.870785in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{7.894836in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{7.907776in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{7.938920in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{7.922438in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{7.972169in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{7.973737in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{7.979453in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{7.984536in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{8.003588in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{8.019553in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{8.050921in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{8.063428in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{8.096943in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{8.092776in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{8.098713in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{8.116752in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{8.117367in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{8.108365in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{8.144018in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{8.177752in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{8.169469in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{8.176226in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{8.187405in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{8.201112in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{8.192348in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{8.189647in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{8.209308in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{8.232184in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{8.236246in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{8.220347in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{8.255002in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{8.234918in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{8.253565in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{8.256672in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{8.283735in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{8.257496in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{8.271181in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{8.270612in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{8.278883in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{8.276991in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{8.265601in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{8.304886in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{8.303312in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{8.279713in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{8.301049in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{8.290422in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{8.274272in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{8.299170in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{8.279131in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{8.324327in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{8.334870in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{8.322487in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{8.281888in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.294324in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.469341in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.469341in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{8.454766in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{8.440588in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{8.453046in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{8.468131in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{8.436261in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{8.430655in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{8.455152in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{8.409126in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{8.415266in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{8.390156in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{8.378261in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{8.397019in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{8.377736in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{8.340446in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{8.345287in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{8.342743in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{8.324227in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{8.307549in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{8.300048in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{8.324282in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{8.302750in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{8.314834in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{8.299780in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{8.283931in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{8.283778in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{8.274773in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{8.300704in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{8.285326in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{8.251076in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{8.273155in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{8.262748in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{8.246380in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{8.236726in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{8.212635in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{8.213002in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{8.208344in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{8.209812in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{8.211227in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{8.186637in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{8.189362in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{8.141245in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{8.140733in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{8.097655in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{8.133348in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{8.098530in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{8.079695in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{8.074533in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{8.067391in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{8.038661in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{8.027831in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{8.027030in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{7.995410in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{7.973401in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{7.950892in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{7.942725in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{7.910375in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{7.886879in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{7.854608in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{7.830690in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{7.815153in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{7.798586in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{7.773378in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{7.733905in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{7.717894in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{7.693015in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{7.648015in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{7.642037in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{7.607513in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{7.592389in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{7.566708in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{7.546591in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{7.516087in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{7.490560in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{7.457936in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{7.429672in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{7.409020in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{7.398804in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{7.364988in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{7.349715in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{7.323192in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{7.301616in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{7.281579in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{7.258479in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{7.242687in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{7.215064in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{7.192738in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{7.172256in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{7.151617in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{7.133630in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{7.118252in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{7.107319in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{7.096549in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{7.086298in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{7.076342in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{7.069672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{7.065341in}}{\pgfqpoint{4.955825in}{8.439978in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{7.067293in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{7.065341in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{7.067379in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{7.074254in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{7.077971in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{7.086738in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{7.092100in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{7.098453in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{7.109133in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{7.118012in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{7.128834in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{7.138646in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{7.154946in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{7.167731in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{7.178918in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{7.194089in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{7.207788in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{7.220464in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{7.233529in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{7.246981in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{7.262373in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{7.282145in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{7.293721in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{7.308275in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{7.324758in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{7.341085in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{7.354163in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{7.371845in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{7.388863in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{7.405809in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{7.424729in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{7.452379in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{7.473285in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{7.484250in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{7.515484in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{7.532966in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{7.547299in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{7.574497in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{7.601739in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{7.609036in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{7.641230in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{7.657356in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{7.666920in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{7.690946in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{7.729156in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{7.753928in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{7.766550in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{7.792586in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{7.803787in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{7.831065in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{7.823327in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{7.856932in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{7.855891in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{7.896194in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{7.907587in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{7.944276in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{7.930719in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{7.973031in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{7.979998in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{7.997208in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{7.982784in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{8.027029in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{8.042104in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{8.029625in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{8.051926in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{8.083418in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{8.096632in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{8.119563in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{8.133852in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{8.121085in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{8.170960in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{8.141921in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{8.189043in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{8.166287in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{8.211995in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{8.185107in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{8.234100in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{8.215362in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{8.246513in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{8.238620in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{8.306639in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{8.227736in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{8.307180in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{8.238513in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{8.300818in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{8.266859in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{8.354349in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{8.288352in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{8.340631in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{8.324605in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{8.342853in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{8.332472in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{8.358182in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{8.365678in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{8.368698in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{8.351629in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.302347in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.409943in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.409943in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{8.439978in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{8.423290in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{8.424452in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{8.393864in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{8.415907in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{8.387174in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{8.395555in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{8.409227in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{8.375445in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{8.390764in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{8.381805in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{8.358597in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{8.346956in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{8.357529in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{8.298450in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{8.328075in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{8.262830in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{8.293877in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{8.249109in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{8.285314in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{8.242955in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{8.256048in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{8.233235in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{8.240190in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{8.177490in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{8.197462in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{8.166662in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{8.184126in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{8.148761in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{8.135119in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{8.139005in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{8.120721in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{8.078078in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{8.063752in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{8.076659in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{8.075953in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{8.028007in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{8.009031in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{8.017945in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{7.986496in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{7.978269in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{7.939092in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{7.927999in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{7.896589in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{7.906842in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{7.852488in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{7.867100in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{7.826174in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{7.808892in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{7.790725in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{7.766562in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{7.746651in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{7.716926in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{7.693606in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{7.679522in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{7.656839in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{7.627219in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{7.614528in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{7.600705in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{7.584240in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{7.550915in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{7.530415in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{7.502519in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{7.496393in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{7.461716in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{7.453864in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{7.424688in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{7.415808in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{7.390252in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{7.371141in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{7.354300in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{7.335312in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{7.321961in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{7.308759in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{7.293372in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{7.278261in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{7.255462in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{7.248775in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{7.228695in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{7.215826in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{7.202291in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{7.189626in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{7.171809in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{7.163150in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{7.147835in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{7.136675in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{7.123612in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{7.113008in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{7.103320in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{7.096260in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{7.088047in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{7.079844in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{7.076393in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{7.068800in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{7.067293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002736in}{6.981271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490969in}{6.981271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979203in}{6.981271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467437in}{6.981271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955670in}{6.981271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{6.988596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=6.950016in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{7.385602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=7.347022in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{7.782608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711304in, y=7.744028in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{8.179614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711304in, y=8.141034in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{8.576620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711304in, y=8.538040in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{7.093421in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{7.124106in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{7.157068in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{7.210491in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{7.271734in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{7.319796in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{7.378265in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{7.424386in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{7.473704in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{7.522736in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{7.562018in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{7.594934in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{7.606700in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{7.645507in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{7.669647in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{7.711899in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{7.763915in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{7.768105in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{7.783743in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{7.816081in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{7.855611in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{7.888651in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{7.916931in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{7.912025in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{7.926485in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{7.983482in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{7.995531in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{8.059004in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{8.060238in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{8.070814in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{8.069180in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{8.103643in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{8.097819in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{8.116367in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{8.174475in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{8.144833in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{8.106392in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{8.206009in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{8.193904in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{8.230079in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{8.253952in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{8.279252in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{8.290693in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{8.300438in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{8.278623in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{8.335044in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{8.334137in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{8.298290in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{8.331052in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{8.341780in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{8.383016in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{8.393487in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{8.463679in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{8.346155in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{8.358147in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{8.391748in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{8.423032in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{8.449043in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{8.462731in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{8.433459in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{8.443145in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{8.453196in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{8.461607in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{8.466960in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{8.468337in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{8.505750in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{8.459327in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{8.451592in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{8.477982in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{8.499450in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{8.497894in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{8.584376in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{8.531521in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{8.521592in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{8.534801in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{8.503868in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{8.461997in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{8.503776in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{8.502069in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{8.542596in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{8.529985in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{8.480324in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{8.552700in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{8.582593in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{8.630082in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{8.641861in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{8.613340in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{8.572128in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{8.542256in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{8.550414in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{8.593240in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{8.595187in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{8.638101in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{8.629460in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{8.650209in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.618915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{7.082122in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{7.103417in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{7.112645in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{7.125450in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{7.159678in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{7.185129in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{7.224048in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{7.261639in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{7.306719in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{7.350201in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{7.390341in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{7.416662in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{7.451531in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{7.482513in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{7.500056in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{7.544764in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{7.597259in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{7.625671in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{7.649631in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{7.669605in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{7.705018in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{7.729918in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{7.760212in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{7.785853in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{7.788197in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{7.829167in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{7.825345in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{7.844928in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{7.859969in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{7.881116in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{7.923135in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{7.938494in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{7.930785in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{7.933296in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{7.958999in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{7.985359in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{8.009357in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{8.007689in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{8.009228in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{8.027869in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{8.022225in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{8.058943in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{8.087489in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{8.103312in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{8.103630in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{8.093499in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{8.089909in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{8.108773in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{8.126904in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{8.127245in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{8.158841in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{8.167923in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{8.208536in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{8.189816in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{8.192961in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{8.196253in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{8.240257in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{8.192509in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{8.232782in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{8.246758in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{8.264979in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{8.283902in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{8.259845in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{8.278397in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{8.289954in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{8.309915in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{8.319705in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{8.321544in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{8.319202in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{8.344734in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{8.343979in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{8.327984in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{8.345980in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{8.344131in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{8.373645in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{8.384050in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{8.389051in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{8.387910in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{8.388774in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{8.395767in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{8.412425in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{8.388164in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{8.383732in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{8.402695in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{8.426407in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{8.436491in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{8.451284in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{8.495827in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{8.451700in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{8.492067in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{8.481553in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{8.496389in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{8.473094in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{8.492072in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{8.456832in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.459205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{7.076344in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{7.096186in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{7.106749in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{7.117224in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{7.128062in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{7.155212in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{7.206664in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{7.249073in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{7.294592in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{7.329913in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{7.363135in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{7.399273in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{7.434322in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{7.460279in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{7.489656in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{7.511961in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{7.546168in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{7.581248in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{7.622624in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{7.645660in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{7.673930in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{7.693411in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{7.718652in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{7.717851in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{7.743570in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{7.782460in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{7.808917in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{7.841028in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{7.860606in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{7.864527in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{7.860551in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{7.902534in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{7.890183in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{7.903224in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{7.934329in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{7.950157in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{7.959702in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{7.947247in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{7.982030in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{7.988451in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{8.023346in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{8.031456in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{8.029220in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{8.053138in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{8.065645in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{8.076990in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{8.073814in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{8.103848in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{8.123407in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{8.150375in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{8.153237in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{8.163781in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{8.162853in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{8.148195in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{8.167988in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{8.162101in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{8.170904in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{8.185777in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{8.186490in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{8.175071in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{8.200439in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{8.243498in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{8.258786in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{8.258083in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{8.273113in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{8.260323in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{8.273555in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{8.278233in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{8.273929in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{8.277301in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{8.307561in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{8.306915in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{8.324455in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{8.329984in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{8.322660in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{8.338691in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{8.351364in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{8.353004in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{8.349548in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{8.379541in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{8.378562in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{8.370598in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{8.381226in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{8.411396in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{8.403970in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{8.414147in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{8.419915in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{8.435159in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{8.442710in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{8.457447in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{8.435517in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{8.419506in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{8.415419in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{8.406646in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{8.461778in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.451192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{7.072960in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{7.091818in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{7.101465in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{7.107844in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{7.113772in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{7.127007in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{7.149963in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{7.181273in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{7.219330in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{7.256779in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{7.289147in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{7.316448in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{7.349560in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{7.382888in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{7.417043in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{7.445662in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{7.472878in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{7.510408in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{7.529956in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{7.559584in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{7.601312in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{7.643939in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{7.682609in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{7.705732in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{7.744736in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{7.753066in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{7.787549in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{7.805245in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{7.830928in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{7.886013in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{7.898196in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{7.910300in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{7.909501in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{7.919743in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{7.942493in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{7.948092in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{7.970463in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{7.967677in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{7.985995in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{7.995723in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{8.044018in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{8.027504in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{8.053735in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{8.068231in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{8.092360in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{8.075594in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{8.072738in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{8.094812in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{8.102542in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{8.135313in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{8.128973in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{8.139786in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{8.136864in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{8.150470in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{8.154261in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{8.168723in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{8.166111in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{8.173831in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{8.157223in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{8.188172in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{8.194654in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{8.235672in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{8.237783in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{8.234644in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{8.243876in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{8.225719in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{8.227619in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{8.225953in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{8.210521in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{8.218067in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{8.260621in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{8.242741in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{8.264873in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{8.279223in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{8.253036in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{8.263649in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{8.254879in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{8.276518in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{8.284319in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{8.300479in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{8.311500in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{8.328838in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{8.335759in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{8.344365in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{8.351676in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{8.355340in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{8.343092in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{8.357278in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{8.370729in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{8.385736in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{8.390389in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{8.393254in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{8.387595in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{8.400831in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{8.432239in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.480002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{7.066928in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{7.082416in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{7.095434in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{7.102797in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{7.109454in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{7.118328in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{7.130766in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{7.149344in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{7.173512in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{7.201685in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{7.234544in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{7.257476in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{7.283183in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{7.305602in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{7.338812in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{7.361236in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{7.388464in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{7.410872in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{7.438462in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{7.458978in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{7.481878in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{7.503429in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{7.531332in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{7.558882in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{7.586159in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{7.620593in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{7.645495in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{7.669474in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{7.685185in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{7.714071in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{7.738344in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{7.750333in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{7.774860in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{7.797404in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{7.806498in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{7.810375in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{7.834699in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{7.859256in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{7.860760in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{7.884763in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{7.892546in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{7.878018in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{7.906175in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{7.908892in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{7.924511in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{7.910677in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{7.909817in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{7.918953in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{7.942968in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{7.936341in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{7.935733in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{7.919700in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{7.928349in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{7.941619in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{7.927136in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{7.910650in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{7.930412in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{7.931020in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{7.911398in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{7.932274in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{7.931602in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{7.953755in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{7.944539in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{7.929132in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{7.953017in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{7.974197in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{7.984339in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{7.993403in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{7.989617in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{8.014745in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{8.019344in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{8.020016in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{8.029686in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{8.031522in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{8.042435in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{8.070591in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{8.064155in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{8.084758in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{8.077480in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{8.084735in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{8.126090in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{8.099400in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{8.089721in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{8.097030in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{8.116583in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{8.102764in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{8.104403in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{8.121820in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{8.121024in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{8.105804in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{8.070286in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{8.097156in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{8.128407in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{8.136846in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{8.144610in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.121845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{7.067206in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{7.074775in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{7.084144in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{7.093482in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{7.103290in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{7.114078in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{7.128250in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{7.143970in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{7.164854in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{7.183602in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{7.204350in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{7.228699in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{7.247506in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{7.267557in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{7.288631in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{7.310960in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{7.338642in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{7.355872in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{7.381723in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{7.400939in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{7.424632in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{7.448482in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{7.478520in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{7.509574in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{7.531553in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{7.553966in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{7.582234in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{7.602393in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{7.632465in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{7.644534in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{7.675954in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{7.694234in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{7.711024in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{7.752882in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{7.775198in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{7.797452in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{7.803474in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{7.836003in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{7.867192in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{7.880845in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{7.908499in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{7.910839in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{7.934119in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{7.951593in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{7.982975in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{7.975134in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{8.005415in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{8.020564in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{8.026993in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{8.032115in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{8.051059in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{8.076450in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{8.074288in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{8.102080in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{8.119094in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{8.141069in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{8.142675in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{8.163990in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{8.163589in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{8.158355in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{8.178510in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{8.195193in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{8.203098in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{8.211303in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{8.225076in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{8.237134in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{8.221712in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{8.237487in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{8.255006in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{8.253479in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{8.260012in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{8.252139in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{8.277391in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{8.274876in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{8.278158in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{8.290477in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{8.291892in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{8.282523in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{8.297704in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{8.306677in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{8.312085in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{8.308719in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{8.321668in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{8.350952in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{8.340787in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{8.334935in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{8.358157in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{8.349774in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{8.364712in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{8.364913in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{8.357696in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{8.396229in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{8.393958in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{8.381538in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{8.368327in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.381833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{7.066317in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{7.068089in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{7.075324in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{7.078908in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{7.087392in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{7.094180in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{7.100886in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{7.111070in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{7.120812in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{7.132754in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{7.143241in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{7.159048in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{7.169770in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{7.184272in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{7.198190in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{7.211807in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{7.224579in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{7.241152in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{7.251221in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{7.270317in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{7.287759in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{7.301240in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{7.315118in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{7.330035in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{7.347693in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{7.362652in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{7.381048in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{7.402336in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{7.415248in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{7.439296in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{7.457047in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{7.484839in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{7.493385in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{7.522950in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{7.541941in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{7.565770in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{7.587601in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{7.608134in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{7.618128in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{7.649035in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{7.668439in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{7.680263in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{7.703936in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{7.737904in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{7.760245in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{7.778637in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{7.800739in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{7.814981in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{7.849082in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{7.837908in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{7.881887in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{7.876240in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{7.912096in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{7.923340in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{7.961272in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{7.958608in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{7.995488in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{7.994515in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{8.012608in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{8.029368in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{8.051844in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{8.052928in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{8.053852in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{8.086324in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{8.111212in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{8.115875in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{8.134162in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{8.158989in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{8.143873in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{8.184211in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{8.159706in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{8.214616in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{8.199761in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{8.234021in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{8.214031in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{8.259707in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{8.232235in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{8.270195in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{8.250725in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{8.317357in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{8.263093in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{8.332355in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{8.292734in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{8.329708in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{8.324332in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{8.372556in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{8.331898in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{8.374929in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{8.360080in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{8.365014in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{8.374189in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{8.376023in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{8.395065in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{8.395994in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{8.395803in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{8.356145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{6.981271in}}%
\pgfpathlineto{\pgfqpoint{2.926583in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052456in}{6.981271in}}%
\pgfpathlineto{\pgfqpoint{5.052456in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{6.981271in}}%
\pgfpathlineto{\pgfqpoint{5.052456in}{6.981271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.052456in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.989519in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{6.981271in}}%
\pgfpathlineto{\pgfqpoint{7.484747in}{6.981271in}}%
\pgfpathlineto{\pgfqpoint{7.484747in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.358874in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{7.132190in}}{\pgfqpoint{7.388117in}{8.734117in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{7.162574in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{7.132190in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{7.169226in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{7.210589in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{7.250377in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{7.264303in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{7.237979in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{7.265704in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{7.293191in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{7.247137in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{7.226892in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{7.253915in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{7.312129in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{7.332234in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{7.331822in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{7.336844in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{7.374520in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{7.402961in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{7.424420in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{7.451239in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{7.477415in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{7.510957in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{7.575348in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{7.570136in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{7.588353in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{7.601375in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{7.604448in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{7.601076in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{7.633760in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{7.628695in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{7.638497in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{7.690683in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{7.679650in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{7.677601in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{7.707335in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{7.746397in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{7.721581in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{7.733824in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{7.765751in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{7.794371in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{7.822612in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{7.797573in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{7.836031in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{7.879493in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{7.817502in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{7.920122in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{7.972998in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{7.953845in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{7.936842in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{7.965143in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{7.996393in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{8.007445in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{8.039664in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{8.027383in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{8.048552in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{8.096308in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{8.123290in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{8.111198in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{8.101791in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{8.088423in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{8.160523in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{8.163200in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{8.162146in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{8.156506in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{8.185133in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{8.193272in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{8.210207in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{8.231087in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{8.228135in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{8.235930in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{8.275304in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{8.299201in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{8.313428in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{8.329184in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{8.338329in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{8.386502in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{8.351435in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{8.329352in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{8.367992in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{8.377906in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{8.364378in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{8.393409in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{8.418676in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{8.446088in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{8.441657in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{8.447074in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{8.489177in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{8.493042in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{8.528207in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{8.504010in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{8.520997in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{8.573264in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{8.589933in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{8.605267in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{8.583972in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{8.609467in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.595012in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.679491in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.679491in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{8.695222in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{8.734117in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{8.673826in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{8.692944in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{8.655391in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{8.655267in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{8.689213in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{8.644899in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{8.634426in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{8.656985in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{8.569529in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{8.549508in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{8.602327in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{8.619305in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{8.584114in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{8.569051in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{8.570710in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{8.516858in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{8.554056in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{8.553464in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{8.493427in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{8.470639in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{8.472526in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{8.436558in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{8.470908in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{8.456797in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{8.399329in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{8.322380in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{8.317956in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{8.350631in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{8.321309in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{8.300527in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{8.282450in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{8.311589in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{8.285713in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{8.229157in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{8.220861in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{8.227797in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{8.213275in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{8.167043in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{8.165210in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{8.161200in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{8.147141in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{8.163989in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{8.126325in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{8.079145in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{8.116949in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{8.095627in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{8.074235in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{8.059446in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{8.007465in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{8.015382in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{7.988518in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{7.980922in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{7.934131in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{7.919101in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{7.908057in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{7.868414in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{7.853824in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{7.856986in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{7.819656in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{7.813502in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{7.820361in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{7.757583in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{7.786924in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{7.733907in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{7.704833in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{7.719672in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{7.667174in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{7.646681in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{7.664804in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{7.649843in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{7.642173in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{7.579233in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{7.569318in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{7.536787in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{7.552288in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{7.558624in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{7.503249in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{7.537171in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{7.540809in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{7.482680in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{7.515247in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{7.472802in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{7.435294in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{7.428442in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{7.367697in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{7.316753in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{7.316686in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{7.308981in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{7.314516in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{7.308926in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{7.287017in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{7.242300in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{7.162574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{7.122277in}}{\pgfqpoint{7.388117in}{8.627066in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{7.139318in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{7.122277in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{7.137592in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{7.171756in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{7.175813in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{7.214980in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{7.226326in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{7.241036in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{7.238631in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{7.250315in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{7.276130in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{7.271747in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{7.271143in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{7.246445in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{7.264329in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{7.293330in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{7.314228in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{7.284511in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{7.305257in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{7.318884in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{7.323044in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{7.325391in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{7.399580in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{7.412000in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{7.416392in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{7.484652in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{7.544640in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{7.587568in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{7.578949in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{7.650384in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{7.673539in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{7.670201in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{7.700670in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{7.722244in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{7.743369in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{7.748305in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{7.741777in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{7.720744in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{7.746951in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{7.800979in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{7.823574in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{7.808383in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{7.785536in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{7.834704in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{7.825809in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{7.871199in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{7.911769in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{7.879336in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{7.883122in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{7.895093in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{7.878088in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{7.902094in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{7.892795in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{7.945144in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{7.932286in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{7.986186in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{7.905519in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{8.003232in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{7.993613in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{8.038498in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{8.022444in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{8.044651in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{8.041059in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{8.034109in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{8.054429in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{8.054608in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{8.100734in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{8.074609in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{8.098455in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{8.098796in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{8.154286in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{8.145494in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{8.166826in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{8.140504in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{8.171024in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{8.152067in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{8.143591in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{8.179282in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{8.202678in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{8.210014in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{8.233921in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{8.238999in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{8.244634in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{8.247902in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{8.322462in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{8.324080in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{8.281910in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{8.341736in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{8.322347in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{8.352421in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{8.393348in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{8.382536in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{8.353119in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{8.376570in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{8.380667in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{8.394398in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.389075in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.627066in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.627066in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{8.581952in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{8.566235in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{8.499693in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{8.518857in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{8.508822in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{8.497634in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{8.542932in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{8.537259in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{8.517348in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{8.478611in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{8.473901in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{8.443568in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{8.481963in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{8.495417in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{8.460370in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{8.452209in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{8.435064in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{8.439307in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{8.440404in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{8.422113in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{8.387800in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{8.395555in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{8.327135in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{8.297988in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{8.340519in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{8.332417in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{8.384381in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{8.345066in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{8.292098in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{8.265249in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{8.248584in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{8.244408in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{8.207870in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{8.193080in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{8.200844in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{8.193095in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{8.144563in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{8.150077in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{8.182413in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{8.201291in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{8.131803in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{8.140652in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{8.078755in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{8.075108in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{8.053683in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{8.067236in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{8.046318in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{8.054623in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{8.025927in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{7.998669in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{8.024148in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{8.010249in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{8.011191in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{7.929399in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{7.918987in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{7.901438in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{7.880375in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{7.873682in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{7.865905in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{7.858672in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{7.783681in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{7.770826in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{7.753942in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{7.765379in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{7.757536in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{7.713214in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{7.713730in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{7.716026in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{7.711389in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{7.671472in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{7.618627in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{7.635357in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{7.582733in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{7.594212in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{7.575947in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{7.544258in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{7.528333in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{7.455422in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{7.495423in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{7.412826in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{7.393488in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{7.381313in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{7.365393in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{7.314754in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{7.297213in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{7.304603in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{7.287725in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{7.272702in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{7.251441in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{7.243345in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{7.225442in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{7.212626in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{7.211177in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{7.168843in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{7.139318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{7.093207in}}{\pgfqpoint{7.388117in}{8.559367in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{7.127062in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{7.093207in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{7.094662in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{7.120489in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{7.149940in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{7.166916in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{7.180641in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{7.194954in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{7.198148in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{7.225289in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{7.228761in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{7.233140in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{7.260787in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{7.278363in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{7.268584in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{7.280285in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{7.296153in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{7.315951in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{7.314038in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{7.322766in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{7.332241in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{7.342193in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{7.360561in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{7.352669in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{7.385819in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{7.386006in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{7.392716in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{7.399860in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{7.421870in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{7.442622in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{7.471286in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{7.496169in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{7.498715in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{7.530660in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{7.536701in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{7.563789in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{7.581537in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{7.606941in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{7.618823in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{7.643559in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{7.678141in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{7.670849in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{7.668154in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{7.714806in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{7.767773in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{7.743875in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{7.786811in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{7.761611in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{7.821835in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{7.824392in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{7.871387in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{7.866044in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{7.866265in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{7.872437in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{7.859032in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{7.892328in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{7.910551in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{7.908779in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{7.952907in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{7.976841in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{7.967299in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{8.000271in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{8.019428in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{8.012810in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{8.010338in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{8.067159in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{8.041490in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{8.053160in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{8.068446in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{8.081894in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{8.101631in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{8.123171in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{8.172878in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{8.155129in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{8.155866in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{8.165255in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{8.187144in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{8.217508in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{8.212600in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{8.238478in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{8.289869in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{8.305032in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{8.262891in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{8.250465in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{8.253486in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{8.284354in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{8.328438in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{8.319032in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{8.324776in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{8.329205in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{8.347415in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{8.365116in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{8.348001in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{8.322838in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{8.361896in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{8.348755in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.364503in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.559367in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.559367in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{8.520581in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{8.530011in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{8.511696in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{8.505843in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{8.484361in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{8.453326in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{8.495748in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{8.444232in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{8.438179in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{8.416410in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{8.431695in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{8.436094in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{8.418630in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{8.405409in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{8.402730in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{8.366553in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{8.369749in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{8.355243in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{8.300893in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{8.337495in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{8.279179in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{8.325734in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{8.293462in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{8.280931in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{8.268764in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{8.253934in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{8.246653in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{8.234932in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{8.240980in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{8.217298in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{8.171888in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{8.138941in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{8.153377in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{8.141628in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{8.157904in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{8.175390in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{8.155341in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{8.095899in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{8.097652in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{8.128038in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{8.059536in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{8.055465in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{8.035691in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{8.032449in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{8.013508in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{8.002687in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{8.005223in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{7.994855in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{7.932555in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{7.927778in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{7.925206in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{7.923092in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{7.943490in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{7.907868in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{7.916566in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{7.884575in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{7.889806in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{7.842741in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{7.843342in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{7.835866in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{7.813788in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{7.763860in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{7.747516in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{7.747661in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{7.713452in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{7.696427in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{7.671048in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{7.599549in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{7.592819in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{7.557147in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{7.497182in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{7.472675in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{7.475539in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{7.447523in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{7.420276in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{7.387426in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{7.391569in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{7.404699in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{7.346361in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{7.340607in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{7.344219in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{7.343151in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{7.320195in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{7.312410in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{7.286119in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{7.255130in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{7.267828in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{7.245658in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{7.221810in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{7.200268in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{7.201733in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{7.171304in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{7.162405in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{7.171201in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{7.127062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{7.090247in}}{\pgfqpoint{7.388117in}{8.579017in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{7.122270in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{7.090247in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{7.119512in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{7.124592in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{7.138641in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{7.133854in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{7.157100in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{7.143000in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{7.186247in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{7.200128in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{7.199901in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{7.221274in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{7.243953in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{7.237480in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{7.238047in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{7.266921in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{7.290476in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{7.299765in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{7.308489in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{7.301138in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{7.315644in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{7.351544in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{7.335951in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{7.353114in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{7.349033in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{7.401244in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{7.384308in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{7.383977in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{7.389738in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{7.391009in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{7.451380in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{7.457188in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{7.499343in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{7.509215in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{7.534023in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{7.547324in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{7.554136in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{7.575003in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{7.654913in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{7.687736in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{7.670774in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{7.683818in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{7.689702in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{7.745295in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{7.756693in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{7.818313in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{7.817789in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{7.865654in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{7.857815in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{7.886506in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{7.906187in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{7.939025in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{7.940729in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{7.936986in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{7.980049in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{7.964362in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{7.945410in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{7.978896in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{8.000474in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{8.021768in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{8.040646in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{7.978421in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{8.025778in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{8.042058in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{8.081580in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{8.103484in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{8.139288in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{8.151369in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{8.159567in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{8.128492in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{8.159602in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{8.151931in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{8.160491in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{8.220434in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{8.190229in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{8.208610in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{8.227365in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{8.290411in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{8.293397in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{8.269637in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{8.287044in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{8.261377in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{8.281837in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{8.291505in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{8.309337in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{8.322249in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{8.361151in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{8.384011in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{8.410845in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{8.371730in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{8.388715in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{8.419846in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{8.448744in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{8.426532in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{8.422032in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{8.433679in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.454425in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.579017in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.579017in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{8.564760in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{8.550090in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{8.519086in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{8.498249in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{8.486527in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{8.482854in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{8.482193in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{8.472830in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{8.485601in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{8.493924in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{8.499993in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{8.511116in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{8.460142in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{8.478002in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{8.467622in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{8.426299in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{8.410482in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{8.384882in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{8.376043in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{8.412331in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{8.412251in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{8.326897in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{8.364534in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{8.345941in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{8.372983in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{8.340967in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{8.303402in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{8.311017in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{8.286861in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{8.280897in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{8.226041in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{8.257443in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{8.201281in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{8.217419in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{8.176080in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{8.125071in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{8.143044in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{8.163049in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{8.157536in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{8.120834in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{8.114138in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{8.062732in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{8.069802in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{8.022728in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{7.991143in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{8.030921in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{8.011011in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{7.987011in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{8.010705in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{7.991880in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{7.980449in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{7.903905in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{7.939645in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{7.918221in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{7.867927in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{7.863408in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{7.852307in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{7.836508in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{7.810182in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{7.798342in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{7.746141in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{7.732159in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{7.674724in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{7.652817in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{7.629046in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{7.646661in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{7.594552in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{7.557449in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{7.516565in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{7.470286in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{7.458704in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{7.427874in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{7.423844in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{7.409267in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{7.394982in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{7.413062in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{7.374245in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{7.371076in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{7.358341in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{7.368124in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{7.372043in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{7.346094in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{7.299350in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{7.293778in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{7.254727in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{7.261893in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{7.259002in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{7.224828in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{7.187532in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{7.202802in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{7.185524in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{7.192101in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{7.159447in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{7.143131in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{7.122270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{7.075855in}}{\pgfqpoint{7.388117in}{8.599355in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{7.086291in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{7.075855in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{7.097077in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{7.100185in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{7.129852in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{7.121316in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{7.136511in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{7.152771in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{7.159848in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{7.205583in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{7.190292in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{7.222091in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{7.213471in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{7.237434in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{7.268903in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{7.288165in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{7.282958in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{7.309418in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{7.314253in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{7.337574in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{7.327802in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{7.358743in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{7.371671in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{7.362526in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{7.393881in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{7.415209in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{7.405463in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{7.447787in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{7.451453in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{7.434936in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{7.464902in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{7.485364in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{7.465553in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{7.518962in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{7.533249in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{7.538598in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{7.579527in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{7.574518in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{7.596162in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{7.574391in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{7.627924in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{7.617354in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{7.643278in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{7.631926in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{7.716050in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{7.747542in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{7.757004in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{7.751127in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{7.780197in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{7.819285in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{7.828692in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{7.875974in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{7.902612in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{7.906190in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{7.931707in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{7.969990in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{7.947484in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{7.992065in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{8.037707in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{8.013057in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{8.038104in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{8.056810in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{8.060269in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{8.047950in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{8.066160in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{8.063853in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{8.036388in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{8.098867in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{8.049348in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{8.106565in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{8.082781in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{8.107668in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{8.125711in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{8.137454in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{8.147692in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{8.150385in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{8.173472in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{8.184502in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{8.181740in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{8.173429in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{8.218405in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{8.247140in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{8.296974in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{8.279981in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{8.315029in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{8.321852in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{8.295033in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{8.327185in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{8.295751in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{8.366038in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{8.374573in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{8.383691in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{8.367337in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{8.392527in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{8.386092in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{8.400457in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.408695in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.599355in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.599355in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{8.593827in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{8.558278in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{8.565909in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{8.585542in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{8.560698in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{8.521420in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{8.506762in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{8.534262in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{8.528064in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{8.520119in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{8.513200in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{8.499111in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{8.490002in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{8.410595in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{8.485369in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{8.468027in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{8.423136in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{8.415356in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{8.390374in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{8.454630in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{8.380306in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{8.378902in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{8.422135in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{8.392595in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{8.404510in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{8.400749in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{8.382085in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{8.352314in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{8.351708in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{8.328012in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{8.309661in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{8.285322in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{8.263520in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{8.240305in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{8.199425in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{8.204347in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{8.218486in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{8.190388in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{8.184219in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{8.206926in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{8.154847in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{8.127103in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{8.111445in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{8.081005in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{8.062413in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{8.066611in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{8.038730in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{8.018100in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{7.960282in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{7.921201in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{7.963794in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{7.927115in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{7.912189in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{7.909225in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{7.895028in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{7.852104in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{7.859309in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{7.838345in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{7.845508in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{7.823226in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{7.809210in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{7.778297in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{7.778288in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{7.770479in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{7.711578in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{7.704661in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{7.673427in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{7.654313in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{7.626059in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{7.603360in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{7.542795in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{7.533792in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{7.493734in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{7.451393in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{7.435500in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{7.425732in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{7.423206in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{7.417480in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{7.375559in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{7.376701in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{7.328613in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{7.309446in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{7.287358in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{7.283496in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{7.243676in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{7.205802in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{7.217136in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{7.205778in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{7.201185in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{7.154994in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{7.148528in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{7.148267in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{7.133045in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{7.127207in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{7.086291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{7.064740in}}{\pgfqpoint{7.388117in}{8.623709in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{7.100022in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{7.064740in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{7.073148in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{7.103626in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{7.098775in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{7.119350in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{7.118670in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{7.119429in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{7.155707in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{7.159579in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{7.178901in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{7.205374in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{7.202775in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{7.254220in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{7.270336in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{7.319006in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{7.351124in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{7.338832in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{7.380079in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{7.399728in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{7.417103in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{7.419995in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{7.445633in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{7.444887in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{7.477978in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{7.500053in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{7.550047in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{7.535230in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{7.560974in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{7.620146in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{7.631580in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{7.660981in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{7.693055in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{7.717306in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{7.731041in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{7.748145in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{7.795626in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{7.796262in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{7.833529in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{7.853505in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{7.867603in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{7.891885in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{7.902932in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{7.938821in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{7.961131in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{7.966039in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{7.983002in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{8.023409in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{8.042594in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{8.053954in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{8.047185in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{8.064487in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{8.056306in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{8.084079in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{8.085504in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{8.149086in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{8.145903in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{8.137556in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{8.159378in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{8.161771in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{8.147142in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{8.166295in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{8.163650in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{8.191361in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{8.235507in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{8.231081in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{8.225488in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{8.234688in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{8.255542in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{8.258091in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{8.247037in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{8.276922in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{8.280414in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{8.273653in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{8.300559in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{8.328040in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{8.316466in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{8.347297in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{8.318910in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{8.366296in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{8.355742in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{8.406929in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{8.403038in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{8.393490in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{8.417221in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{8.410292in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{8.449114in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{8.488729in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{8.442871in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{8.473696in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{8.505409in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{8.486112in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{8.507840in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{8.503973in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{8.508975in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{8.557344in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.493492in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.623709in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.623709in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{8.599813in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{8.593243in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{8.600447in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{8.581334in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{8.591503in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{8.538710in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{8.571274in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{8.573898in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{8.532050in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{8.544822in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{8.532813in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{8.518847in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{8.519585in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{8.486084in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{8.479558in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{8.494562in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{8.464022in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{8.462479in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{8.443030in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{8.429824in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{8.467895in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{8.430574in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{8.443234in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{8.431537in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{8.402402in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{8.385514in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{8.378699in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{8.345157in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{8.354144in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{8.362327in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{8.323993in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{8.306342in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{8.313264in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{8.267778in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{8.256466in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{8.273332in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{8.264803in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{8.257753in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{8.233789in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{8.227504in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{8.215717in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{8.214009in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{8.191951in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{8.180941in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{8.161360in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{8.164122in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{8.137377in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{8.135442in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{8.115829in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{8.103251in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{8.107054in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{8.088448in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{8.059942in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{8.077327in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{8.037174in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{8.039685in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{8.005434in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{7.956549in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{7.939801in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{7.911192in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{7.884764in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{7.859607in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{7.841201in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{7.790135in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{7.742438in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{7.718632in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{7.679299in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{7.644933in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{7.615477in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{7.598299in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{7.555084in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{7.547322in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{7.528235in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{7.508376in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{7.471621in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{7.480283in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{7.441322in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{7.409270in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{7.388904in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{7.402242in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{7.378134in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{7.340005in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{7.302924in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{7.292593in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{7.259089in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{7.230721in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{7.223524in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{7.184278in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{7.160962in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{7.150932in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{7.134065in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{7.130333in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{7.116626in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{7.096877in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{7.100022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{7.065793in}}{\pgfqpoint{7.388117in}{8.581455in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{7.111176in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{7.065793in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{7.080552in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{7.103061in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{7.112463in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{7.096339in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{7.113253in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{7.099921in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{7.093604in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{7.116066in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{7.108030in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{7.118896in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{7.133864in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{7.137966in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{7.164157in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{7.210938in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{7.214978in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{7.250070in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{7.273581in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{7.318162in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{7.316178in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{7.355084in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{7.379756in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{7.386421in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{7.419988in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{7.435788in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{7.440848in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{7.473594in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{7.494717in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{7.501281in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{7.551152in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{7.542240in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{7.543651in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{7.573231in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{7.585864in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{7.607402in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{7.620281in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{7.610199in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{7.641600in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{7.654558in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{7.692688in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{7.690223in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{7.715822in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{7.718030in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{7.757793in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{7.785401in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{7.796533in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{7.788809in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{7.824073in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{7.833448in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{7.900040in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{7.913784in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{7.919836in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{7.922924in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{7.973819in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{7.973178in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{8.017579in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{8.009917in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{8.055463in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{8.038428in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{8.097334in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{8.080843in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{8.137738in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{8.094145in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{8.134339in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{8.140943in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{8.169503in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{8.162320in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{8.183339in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{8.209110in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{8.213293in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{8.229050in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{8.232840in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{8.248566in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{8.254707in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{8.233274in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{8.250720in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{8.268351in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{8.266157in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{8.292733in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{8.288403in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{8.310643in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{8.302809in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{8.352560in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{8.317574in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{8.346461in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{8.347845in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{8.367878in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{8.366361in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{8.392900in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{8.394455in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{8.373923in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{8.407205in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{8.404087in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{8.453865in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{8.376457in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.468169in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.564917in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.564917in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{8.581455in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{8.560212in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{8.575042in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{8.577937in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{8.556343in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{8.498588in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{8.492030in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{8.515793in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{8.501774in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{8.459289in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{8.469133in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{8.463737in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{8.448017in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{8.437531in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{8.438819in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{8.431050in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{8.410237in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{8.394684in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{8.405163in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{8.368109in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{8.388200in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{8.337540in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{8.321436in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{8.349859in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{8.329177in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{8.290930in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{8.281201in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{8.240507in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{8.259631in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{8.255069in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{8.251585in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{8.199191in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{8.235666in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{8.206861in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{8.199502in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{8.176171in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{8.171244in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{8.140040in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{8.147422in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{8.129278in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{8.101060in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{8.077501in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{8.065644in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{8.061980in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{8.016526in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{8.008924in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{8.025663in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{7.972236in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{7.940121in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{7.962960in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{7.898298in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{7.883516in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{7.841188in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{7.850297in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{7.808497in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{7.803029in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{7.771800in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{7.726233in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{7.711833in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{7.703260in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{7.693129in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{7.659816in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{7.621232in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{7.606907in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{7.619133in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{7.568527in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{7.562543in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{7.565797in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{7.540030in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{7.507897in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{7.503631in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{7.487045in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{7.485442in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{7.487534in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{7.442814in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{7.439814in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{7.411117in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{7.396961in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{7.379364in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{7.351146in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{7.322451in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{7.303770in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{7.274502in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{7.212796in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{7.177548in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{7.172144in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{7.147164in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{7.146346in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{7.132185in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{7.134284in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{7.141167in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{7.116992in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{7.133154in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{7.124055in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{7.111176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435027in}{6.981271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.923261in}{6.981271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.411494in}{6.981271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.899728in}{6.981271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.387962in}{6.981271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{7.168581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=7.130001in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{7.611275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=7.572695in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{8.053969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=8.015389in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{8.496663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=8.458083in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{7.147382in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{7.205763in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{7.248803in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{7.279652in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{7.289409in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{7.273480in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{7.291195in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{7.304972in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{7.307417in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{7.327667in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{7.344604in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{7.392466in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{7.423741in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{7.407251in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{7.438827in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{7.455845in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{7.453105in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{7.491522in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{7.501764in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{7.507101in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{7.540138in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{7.577291in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{7.606155in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{7.619098in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{7.633089in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{7.625564in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{7.634125in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{7.676716in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{7.666764in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{7.686202in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{7.738803in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{7.718616in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{7.748981in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{7.760419in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{7.783027in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{7.789284in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{7.793824in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{7.817082in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{7.851214in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{7.870857in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{7.865852in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{7.908477in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{7.934005in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{7.916442in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{7.963793in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{8.016222in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{8.014040in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{8.016234in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{8.041046in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{8.037769in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{8.066885in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{8.101827in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{8.087262in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{8.104876in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{8.130759in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{8.145166in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{8.162236in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{8.164794in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{8.154642in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{8.194840in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{8.224456in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{8.236867in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{8.219478in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{8.242830in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{8.257290in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{8.280419in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{8.274522in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{8.275258in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{8.317629in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{8.366051in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{8.385054in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{8.374993in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{8.400855in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{8.404484in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{8.439964in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{8.452449in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{8.441704in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{8.442425in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{8.474308in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{8.466715in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{8.488762in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{8.518990in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{8.524208in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{8.495583in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{8.508302in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{8.573081in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{8.563734in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{8.586553in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{8.596612in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{8.588132in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{8.614327in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{8.641439in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{8.639547in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{8.659045in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{8.652345in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.637251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{7.130798in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{7.153217in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{7.191466in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{7.194220in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{7.220211in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{7.234835in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{7.246238in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{7.255666in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{7.269020in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{7.290366in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{7.284480in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{7.292948in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{7.305919in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{7.322821in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{7.343409in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{7.363527in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{7.389967in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{7.380339in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{7.423608in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{7.433651in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{7.450669in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{7.496896in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{7.497367in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{7.525875in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{7.551640in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{7.608056in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{7.649479in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{7.647487in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{7.682057in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{7.693377in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{7.713869in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{7.733024in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{7.738093in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{7.757098in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{7.765993in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{7.800224in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{7.793324in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{7.810317in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{7.840677in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{7.862506in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{7.863685in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{7.857468in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{7.922948in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{7.918029in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{7.947673in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{7.955219in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{7.952632in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{7.968872in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{7.970705in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{7.972662in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{7.977889in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{7.983952in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{8.011950in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{8.036469in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{8.058995in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{8.053405in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{8.092822in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{8.071845in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{8.091531in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{8.107769in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{8.122747in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{8.117069in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{8.120990in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{8.149418in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{8.151596in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{8.182991in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{8.183353in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{8.221761in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{8.241589in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{8.243352in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{8.243006in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{8.232407in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{8.233819in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{8.283290in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{8.269933in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{8.282852in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{8.309843in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{8.320993in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{8.322539in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{8.343065in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{8.349685in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{8.370025in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{8.364932in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{8.383015in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{8.398990in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{8.380260in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{8.429542in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{8.429803in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{8.447677in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{8.445491in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{8.445679in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{8.435988in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{8.438132in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{8.473451in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{8.488175in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.508070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{7.110134in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{7.132931in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{7.141447in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{7.160622in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{7.184325in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{7.190454in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{7.208382in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{7.221903in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{7.246559in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{7.241946in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{7.259629in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{7.286599in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{7.299279in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{7.305867in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{7.312252in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{7.318380in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{7.331156in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{7.359369in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{7.357167in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{7.359834in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{7.381234in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{7.404042in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{7.414104in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{7.429247in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{7.441594in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{7.474931in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{7.496340in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{7.510710in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{7.556835in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{7.583857in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{7.604811in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{7.623188in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{7.639088in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{7.650280in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{7.688789in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{7.708702in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{7.725141in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{7.730782in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{7.766683in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{7.781358in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{7.793708in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{7.788011in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{7.829148in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{7.845432in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{7.834540in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{7.857295in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{7.847083in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{7.908345in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{7.914807in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{7.937037in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{7.939776in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{7.949357in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{7.954064in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{7.957248in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{7.975932in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{8.019295in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{8.003215in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{8.024403in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{8.066091in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{8.071345in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{8.079087in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{8.080528in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{8.083093in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{8.074640in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{8.119524in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{8.129394in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{8.147070in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{8.151689in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{8.164274in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{8.177783in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{8.195967in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{8.226905in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{8.224296in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{8.240800in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{8.222217in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{8.262319in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{8.259200in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{8.283921in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{8.304114in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{8.328211in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{8.353881in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{8.334150in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{8.334548in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{8.344790in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{8.358025in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{8.372424in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{8.378606in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{8.384504in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{8.412476in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{8.400370in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{8.424739in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{8.426922in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{8.417267in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{8.445954in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{8.434668in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.461935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{7.106258in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{7.131321in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{7.142019in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{7.165371in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{7.159689in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{7.179951in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{7.165266in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{7.205537in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{7.229565in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{7.230897in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{7.238000in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{7.268865in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{7.268415in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{7.292071in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{7.319482in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{7.329300in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{7.329053in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{7.339782in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{7.337692in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{7.364353in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{7.373263in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{7.372609in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{7.388479in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{7.388453in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{7.429974in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{7.427297in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{7.450271in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{7.473594in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{7.492781in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{7.549021in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{7.543117in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{7.576080in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{7.591969in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{7.633091in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{7.646732in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{7.676239in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{7.692593in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{7.745710in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{7.770021in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{7.767091in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{7.775872in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{7.803962in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{7.842470in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{7.830299in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{7.899381in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{7.904835in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{7.938179in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{7.922413in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{7.948759in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{7.968554in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{7.965084in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{7.981729in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{8.003394in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{8.021391in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{8.039250in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{8.033122in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{8.068216in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{8.081761in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{8.082406in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{8.082858in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{8.077250in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{8.121599in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{8.121670in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{8.169512in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{8.164763in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{8.210092in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{8.219115in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{8.235292in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{8.215947in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{8.250285in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{8.262457in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{8.253216in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{8.292484in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{8.258563in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{8.310431in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{8.319848in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{8.333227in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{8.339140in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{8.340059in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{8.356672in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{8.364500in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{8.379920in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{8.375823in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{8.410227in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{8.411121in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{8.427537in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{8.434806in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{8.441837in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{8.426962in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{8.435785in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{8.453187in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{8.473497in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{8.472809in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{8.486061in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{8.499219in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.516721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{7.081073in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{7.112142in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{7.116615in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{7.139059in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{7.134922in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{7.145753in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{7.176978in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{7.182813in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{7.211359in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{7.198047in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{7.232884in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{7.248484in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{7.262396in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{7.289174in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{7.308389in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{7.329830in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{7.342488in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{7.365867in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{7.380390in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{7.376767in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{7.397122in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{7.411532in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{7.428130in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{7.463836in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{7.479002in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{7.504412in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{7.536923in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{7.552883in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{7.554182in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{7.584781in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{7.598471in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{7.618016in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{7.648625in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{7.655773in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{7.673904in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{7.701376in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{7.710013in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{7.717254in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{7.716850in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{7.740014in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{7.756191in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{7.776251in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{7.772058in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{7.821582in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{7.855668in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{7.839102in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{7.855704in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{7.899148in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{7.929007in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{7.947651in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{7.969193in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{7.991808in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{8.008817in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{8.029405in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{8.062418in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{8.077205in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{8.088142in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{8.114047in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{8.115771in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{8.121225in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{8.128118in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{8.150287in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{8.155735in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{8.175741in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{8.186757in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{8.182200in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{8.225287in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{8.200831in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{8.244325in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{8.241765in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{8.256089in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{8.259153in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{8.279795in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{8.263297in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{8.265346in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{8.314051in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{8.287438in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{8.298548in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{8.298282in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{8.343216in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{8.366255in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{8.353784in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{8.384991in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{8.407070in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{8.417526in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{8.407576in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{8.427625in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{8.415006in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{8.436400in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{8.447996in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{8.472194in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{8.476440in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{8.479218in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{8.472185in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{8.497142in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.504025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{7.082381in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{7.085013in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{7.110126in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{7.114554in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{7.126708in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{7.134801in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{7.140196in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{7.169992in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{7.191551in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{7.204811in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{7.232232in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{7.247684in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{7.278572in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{7.305170in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{7.348570in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{7.376683in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{7.363868in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{7.394675in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{7.420525in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{7.448693in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{7.445808in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{7.477004in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{7.486561in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{7.512650in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{7.527569in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{7.574173in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{7.575353in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{7.602953in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{7.649722in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{7.675106in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{7.701709in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{7.741595in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{7.779254in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{7.795324in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{7.816455in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{7.853409in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{7.868032in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{7.895039in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{7.929470in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{7.953644in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{7.964529in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{7.990129in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{7.999382in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{8.024789in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{8.036546in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{8.043127in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{8.069619in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{8.089018in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{8.095665in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{8.105654in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{8.112924in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{8.118624in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{8.138015in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{8.149757in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{8.182401in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{8.186704in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{8.185672in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{8.208565in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{8.213287in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{8.210237in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{8.211380in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{8.215714in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{8.252313in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{8.270925in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{8.277537in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{8.293907in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{8.294416in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{8.300349in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{8.318395in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{8.316275in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{8.339662in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{8.355975in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{8.358444in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{8.365566in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{8.397968in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{8.373145in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{8.395164in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{8.390695in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{8.415159in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{8.425152in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{8.443244in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{8.444561in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{8.456538in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{8.468034in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{8.471553in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{8.496968in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{8.510389in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{8.508384in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{8.522485in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{8.522060in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{8.538808in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{8.544587in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{8.552210in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{8.551109in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{8.578578in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{7.088485in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{7.102304in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{7.118108in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{7.114728in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{7.118753in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{7.123768in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{7.116053in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{7.119975in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{7.131615in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{7.140087in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{7.148222in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{7.173330in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{7.206234in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{7.233963in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{7.266695in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{7.283062in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{7.314717in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{7.335271in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{7.364640in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{7.377996in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{7.398949in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{7.433645in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{7.435931in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{7.453517in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{7.469709in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{7.474373in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{7.506812in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{7.530257in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{7.531912in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{7.559840in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{7.580687in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{7.575279in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{7.597231in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{7.622840in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{7.650265in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{7.661770in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{7.661016in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{7.683916in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{7.713179in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{7.747859in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{7.749360in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{7.783060in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{7.779609in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{7.820654in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{7.841850in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{7.879746in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{7.864465in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{7.898155in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{7.929556in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{7.954482in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{7.965155in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{7.990908in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{7.994284in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{8.025660in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{8.037119in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{8.073429in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{8.078669in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{8.097752in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{8.104836in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{8.136753in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{8.140172in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{8.172299in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{8.164906in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{8.166765in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{8.196264in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{8.212286in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{8.210975in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{8.211923in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{8.245156in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{8.252111in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{8.279113in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{8.291349in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{8.285001in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{8.296124in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{8.310737in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{8.309414in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{8.336757in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{8.330421in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{8.351485in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{8.359727in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{8.374731in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{8.370170in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{8.400289in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{8.390655in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{8.407797in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{8.403567in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{8.434826in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{8.441077in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{8.442465in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{8.446521in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{8.465133in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{8.492571in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{8.489564in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{8.507038in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{8.478956in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{8.516543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{6.981271in}}%
\pgfpathlineto{\pgfqpoint{5.358874in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.484747in}{6.981271in}}%
\pgfpathlineto{\pgfqpoint{7.484747in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{6.981271in}}%
\pgfpathlineto{\pgfqpoint{7.484747in}{6.981271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.484747in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.421811in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CaveFlyer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{6.981271in}}%
\pgfpathlineto{\pgfqpoint{10.008861in}{6.981271in}}%
\pgfpathlineto{\pgfqpoint{10.008861in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.882988in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{7.120192in}}{\pgfqpoint{9.912230in}{8.734117in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{7.147278in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{7.120192in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{7.222905in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{7.244445in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{7.254568in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{7.249653in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{7.244016in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{7.251553in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{7.254680in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{7.254303in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{7.245189in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{7.264065in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{7.281807in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{7.295320in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{7.310775in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{7.340942in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{7.350159in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{7.368420in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{7.372186in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{7.386291in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{7.402009in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{7.434412in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{7.428226in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{7.441823in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{7.500831in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{7.557117in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{7.598893in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{7.629626in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{7.597781in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{7.649754in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{7.675618in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{7.718854in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{7.719549in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{7.759181in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{7.732178in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{7.766386in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{7.798939in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{7.813825in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{7.791628in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{7.831956in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{7.827378in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{7.847941in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{7.869015in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{7.913117in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{7.961634in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{7.962068in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{7.931087in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{7.942892in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{7.977955in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{8.017376in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{7.971238in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{7.994539in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{7.944709in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{8.030836in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{8.036364in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{8.043449in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{8.003869in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{8.074606in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{8.121003in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{8.148882in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{8.110266in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{8.143591in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{8.124470in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{8.050286in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{8.028767in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{8.126005in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{8.099382in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{8.167136in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{8.177782in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{8.162906in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{8.174927in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{8.195474in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{8.224328in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{8.271546in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{8.275757in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{8.272905in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{8.292230in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{8.265518in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{8.347247in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{8.372344in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{8.329415in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{8.321578in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{8.323996in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{8.363666in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{8.367241in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{8.423766in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{8.410881in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{8.361174in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{8.342267in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{8.405898in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{8.415579in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{8.313615in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{8.363187in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{8.498284in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{8.451436in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{8.527572in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.483855in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.734117in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.734117in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{8.619557in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{8.565549in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{8.530322in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{8.611439in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{8.592859in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{8.567233in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{8.560323in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{8.614236in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{8.525333in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{8.583881in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{8.529206in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{8.556346in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{8.460004in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{8.470078in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{8.447169in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{8.478747in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{8.535616in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{8.551223in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{8.547022in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{8.485685in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{8.436686in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{8.441792in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{8.446755in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{8.446653in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{8.385148in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{8.418958in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{8.426326in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{8.352459in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{8.380098in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{8.421143in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{8.441867in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{8.460921in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{8.403157in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{8.360861in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{8.309812in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{8.290230in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{8.267507in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{8.314583in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{8.228322in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{8.228061in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{8.204317in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{8.234533in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{8.210057in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{8.220684in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{8.189454in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{8.197145in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{8.126629in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{8.133796in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{8.141507in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{8.072962in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{8.054558in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{8.069757in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{8.053218in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{8.076673in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{7.993624in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{7.977637in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{7.944804in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{7.955722in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{7.961705in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{7.878169in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{7.911067in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{7.884282in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{7.880670in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{7.878959in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{7.844256in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{7.832973in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{7.817041in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{7.810755in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{7.765866in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{7.726216in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{7.742494in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{7.702123in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{7.650088in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{7.650716in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{7.597572in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{7.585524in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{7.552174in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{7.530073in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{7.505713in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{7.498237in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{7.448906in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{7.403496in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{7.399135in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{7.335287in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{7.348607in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{7.339217in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{7.301510in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{7.292520in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{7.271684in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{7.273818in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{7.277819in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{7.277304in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{7.266203in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{7.267229in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{7.147278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{7.111312in}}{\pgfqpoint{9.912230in}{8.565010in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{7.115905in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{7.111312in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{7.202450in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{7.226485in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{7.237658in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{7.239847in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{7.245485in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{7.228488in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{7.233424in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{7.242346in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{7.236185in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{7.227615in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{7.235388in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{7.237584in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{7.235507in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{7.251462in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{7.265347in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{7.283666in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{7.299833in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{7.334375in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{7.361021in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{7.392614in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{7.415668in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{7.425328in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{7.456733in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{7.501976in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{7.523363in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{7.542018in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{7.566551in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{7.597512in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{7.618578in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{7.667571in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{7.687552in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{7.689244in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{7.733993in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{7.738970in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{7.781506in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{7.818376in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{7.891838in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{7.905236in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{7.867248in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{7.885497in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{7.896908in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{7.893279in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{7.875240in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{7.932048in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{7.938208in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{7.932772in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{7.971048in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{7.943473in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{7.984411in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{7.941625in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{7.992483in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{7.999612in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{8.020682in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{8.054881in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{8.040564in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{8.073634in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{8.090451in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{8.118894in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{8.141375in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{8.125618in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{8.126635in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{8.149107in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{8.149586in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{8.179273in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{8.166970in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{8.189841in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{8.197845in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{8.248037in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{8.249561in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{8.263826in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{8.198990in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{8.235244in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{8.261658in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{8.232018in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{8.283872in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{8.250171in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{8.288311in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{8.273353in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{8.328210in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{8.354779in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{8.397543in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{8.366431in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{8.319453in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{8.378502in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{8.381446in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{8.393827in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{8.342277in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{8.377215in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{8.390732in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{8.383867in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{8.427598in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{8.435070in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{8.399142in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{8.433881in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.453257in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.565010in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.565010in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{8.530294in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{8.498056in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{8.490693in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{8.498165in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{8.474184in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{8.481619in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{8.434432in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{8.438926in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{8.408103in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{8.474459in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{8.463885in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{8.446981in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{8.402138in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{8.436151in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{8.409417in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{8.425346in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{8.394141in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{8.417959in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{8.361468in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{8.364266in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{8.380128in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{8.316752in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{8.367801in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{8.319696in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{8.335056in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{8.316360in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{8.327854in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{8.261152in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{8.286407in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{8.273323in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{8.243874in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{8.314792in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{8.216565in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{8.196550in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{8.196369in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{8.188501in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{8.163878in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{8.142436in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{8.129071in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{8.115516in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{8.116751in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{8.059751in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{8.088110in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{8.156561in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{8.118908in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{8.105155in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{8.050476in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{8.077204in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{8.063492in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{8.048486in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{8.020587in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{8.049694in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{8.019290in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{7.991932in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{7.985104in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{7.944234in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{7.948614in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{7.929520in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{7.912259in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{7.880862in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{7.897682in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{7.856510in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{7.768378in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{7.783652in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{7.746592in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{7.712233in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{7.700670in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{7.661919in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{7.622400in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{7.572005in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{7.550529in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{7.545338in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{7.520171in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{7.507516in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{7.461710in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{7.445539in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{7.423352in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{7.390694in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{7.371801in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{7.360985in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{7.334154in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{7.307691in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{7.262652in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{7.254377in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{7.262351in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{7.257380in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{7.267878in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{7.261056in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{7.269864in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{7.279334in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{7.281243in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{7.271779in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{7.259967in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{7.224221in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{7.115905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{7.090753in}}{\pgfqpoint{9.912230in}{8.557084in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{7.103326in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{7.090753in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{7.143053in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{7.193601in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{7.217915in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{7.227963in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{7.225968in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{7.242220in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{7.250179in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{7.247866in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{7.242386in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{7.253249in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{7.250071in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{7.244331in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{7.248351in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{7.252240in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{7.258703in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{7.264578in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{7.283822in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{7.304155in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{7.316811in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{7.344630in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{7.360048in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{7.379972in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{7.398708in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{7.431265in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{7.449198in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{7.475317in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{7.494195in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{7.520993in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{7.498806in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{7.540122in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{7.582605in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{7.618472in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{7.636715in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{7.622396in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{7.640774in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{7.671565in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{7.716340in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{7.729333in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{7.740367in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{7.761716in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{7.755203in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{7.793006in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{7.783911in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{7.793425in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{7.777665in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{7.791156in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{7.850081in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{7.844011in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{7.847371in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{7.864577in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{7.881252in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{7.894241in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{7.874619in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{7.896730in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{7.947173in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{7.994842in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{7.963363in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{7.967180in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{7.964232in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{7.994463in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{7.972923in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{8.012370in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{8.040784in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{8.039877in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{8.030893in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{8.077315in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{8.052865in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{8.082590in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{8.068375in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{8.052759in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{8.112742in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{8.151534in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{8.122479in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{8.119520in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{8.150054in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{8.104287in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{8.110230in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{8.176917in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{8.212151in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{8.192217in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{8.193536in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{8.229937in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{8.234471in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{8.257984in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{8.263821in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{8.230851in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{8.245579in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{8.271931in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{8.269203in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{8.283079in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{8.289305in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{8.318992in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{8.287495in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{8.376470in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.335862in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.545411in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.545411in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{8.534864in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{8.557084in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{8.504498in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{8.484663in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{8.475873in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{8.393849in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{8.456178in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{8.450965in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{8.448599in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{8.476965in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{8.405243in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{8.414911in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{8.386880in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{8.430790in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{8.421168in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{8.375864in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{8.401524in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{8.372339in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{8.385930in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{8.382318in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{8.383867in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{8.337632in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{8.313391in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{8.305580in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{8.306388in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{8.279682in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{8.277138in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{8.292600in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{8.237081in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{8.233076in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{8.248388in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{8.159290in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{8.190165in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{8.178833in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{8.149962in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{8.162276in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{8.203752in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{8.162568in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{8.132832in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{8.115411in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{8.101320in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{8.109955in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{8.092847in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{8.079099in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{8.086646in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{8.091798in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{8.075525in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{8.055494in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{8.016532in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{8.023573in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{7.993336in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{7.970720in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{7.964567in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{7.967983in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{7.906825in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{7.892275in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{7.915004in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{7.932968in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{7.891214in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{7.868819in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{7.821475in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{7.774195in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{7.752316in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{7.734074in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{7.694853in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{7.669605in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{7.648605in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{7.655237in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{7.606241in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{7.590734in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{7.548964in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{7.525143in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{7.492981in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{7.487327in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{7.470509in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{7.450953in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{7.425974in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{7.417392in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{7.375854in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{7.343328in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{7.304389in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{7.293335in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{7.279160in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{7.273029in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{7.268404in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{7.274691in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{7.277267in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{7.277812in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{7.274824in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{7.286307in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{7.279755in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{7.258761in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{7.210437in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{7.164607in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{7.103326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{7.076332in}}{\pgfqpoint{9.912230in}{8.449218in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{7.085744in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{7.076332in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{7.121048in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{7.161337in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{7.181160in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{7.201954in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{7.202365in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{7.218404in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{7.227430in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{7.235189in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{7.233706in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{7.245941in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{7.245481in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{7.252840in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{7.263084in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{7.283357in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{7.294939in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{7.319892in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{7.343035in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{7.374470in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{7.382450in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{7.418817in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{7.422097in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{7.426524in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{7.418773in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{7.433139in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{7.458320in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{7.497377in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{7.499021in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{7.520013in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{7.534582in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{7.561256in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{7.561545in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{7.584087in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{7.617026in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{7.628942in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{7.655774in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{7.640667in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{7.730893in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{7.737176in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{7.747819in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{7.765333in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{7.778074in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{7.783831in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{7.770561in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{7.802464in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{7.778895in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{7.838931in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{7.827004in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{7.839991in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{7.826753in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{7.849817in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{7.853794in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{7.897557in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{7.924164in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{7.911600in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{7.917462in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{7.903385in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{7.948530in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{7.965894in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{7.966355in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{7.962120in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{7.969555in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{7.966365in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{7.943848in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{7.979596in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{7.975402in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{8.022988in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{7.989943in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{8.004297in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{8.028772in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{8.023418in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{8.048440in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{8.024935in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{8.090144in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{8.069305in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{8.125813in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{8.069614in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{8.103183in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{8.134802in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{8.085218in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{8.104641in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{8.079898in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{8.126978in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{8.139192in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{8.172580in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{8.171487in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{8.141543in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{8.178270in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{8.194550in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{8.177650in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{8.199744in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{8.273311in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{8.247123in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{8.234706in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{8.231063in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.158704in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.449218in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.449218in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{8.413841in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{8.389090in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{8.411825in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{8.395058in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{8.381999in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{8.300646in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{8.287080in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{8.285725in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{8.353047in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{8.272681in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{8.251152in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{8.267555in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{8.257892in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{8.271406in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{8.276858in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{8.294332in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{8.227704in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{8.263218in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{8.200781in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{8.162178in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{8.195512in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{8.196779in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{8.166624in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{8.166257in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{8.138199in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{8.138068in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{8.134486in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{8.184662in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{8.146455in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{8.149330in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{8.107466in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{8.066136in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{8.101371in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{8.072070in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{8.078427in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{8.035776in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{8.069991in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{8.068028in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{8.002139in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{8.029753in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{7.990741in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{8.036655in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{8.029142in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{8.034212in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{8.035706in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{8.015059in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{8.012836in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{7.964343in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{7.977110in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{7.949876in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{7.987318in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{7.969317in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{7.945766in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{7.943304in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{7.919463in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{7.907392in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{7.899649in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{7.905871in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{7.914885in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{7.909147in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{7.918702in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{7.853271in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{7.831535in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{7.771452in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{7.722032in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{7.714735in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{7.682597in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{7.643566in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{7.609481in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{7.588028in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{7.558441in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{7.550654in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{7.510730in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{7.482647in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{7.472800in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{7.448858in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{7.443636in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{7.415958in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{7.400598in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{7.367470in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{7.339030in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{7.316054in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{7.300533in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{7.286190in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{7.277551in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{7.263302in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{7.252687in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{7.239674in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{7.246333in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{7.240351in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{7.218115in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{7.197367in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{7.171647in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{7.132106in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{7.085744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{7.064740in}}{\pgfqpoint{9.912230in}{8.421048in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{7.068796in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{7.064740in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{7.095271in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{7.119539in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{7.135184in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{7.162007in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{7.178156in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{7.193449in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{7.207805in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{7.222155in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{7.233566in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{7.246339in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{7.265818in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{7.263257in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{7.299538in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{7.328643in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{7.357058in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{7.370187in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{7.380950in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{7.405281in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{7.410988in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{7.429576in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{7.443412in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{7.481021in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{7.481104in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{7.478679in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{7.521148in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{7.557549in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{7.561858in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{7.582507in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{7.588125in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{7.609098in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{7.624958in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{7.661936in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{7.680500in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{7.736551in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{7.770609in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{7.770933in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{7.810716in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{7.841904in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{7.830135in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{7.830658in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{7.892969in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{7.871617in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{7.880218in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{7.932042in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{7.889781in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{7.927172in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{7.937085in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{7.938504in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{7.901440in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{7.927557in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{7.945559in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{7.951791in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{7.977387in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{7.955514in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{8.010330in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{8.015772in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{7.987886in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{8.049471in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{8.023468in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{8.010322in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{8.043854in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{8.050630in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{8.050981in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{8.040155in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{8.084692in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{8.074432in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{8.097442in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{8.090789in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{8.120986in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{8.128535in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{8.130834in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{8.157307in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{8.179708in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{8.170293in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{8.159203in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{8.161760in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{8.168617in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{8.239556in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{8.205965in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{8.151242in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{8.234924in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{8.288436in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{8.264955in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{8.187178in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{8.239453in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{8.207147in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{8.240042in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{8.234440in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{8.291258in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{8.262289in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{8.256086in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{8.302368in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{8.297169in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{8.273450in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.284359in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.421048in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.421048in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{8.411314in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{8.414550in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{8.381782in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{8.360471in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{8.378871in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{8.348433in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{8.363094in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{8.356609in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{8.341337in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{8.339486in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{8.302665in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{8.331659in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{8.317926in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{8.313355in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{8.324654in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{8.308360in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{8.255700in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{8.251527in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{8.262309in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{8.223176in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{8.240143in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{8.262059in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{8.211202in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{8.251969in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{8.202458in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{8.236270in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{8.179399in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{8.184736in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{8.226717in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{8.153266in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{8.187198in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{8.144662in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{8.173865in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{8.159117in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{8.171240in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{8.114465in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{8.146319in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{8.136996in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{8.100950in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{8.091028in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{8.083887in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{8.090540in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{8.102807in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{8.051769in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{8.087041in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{8.053737in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{8.059354in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{8.035162in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{8.029939in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{8.017066in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{8.022724in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{8.022530in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{7.964288in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{7.986081in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{7.978529in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{7.964587in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{7.945740in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{7.907991in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{7.926318in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{7.931128in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{7.910262in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{7.853520in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{7.834000in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{7.820642in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{7.760040in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{7.737286in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{7.729348in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{7.676140in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{7.692401in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{7.637719in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{7.609398in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{7.605360in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{7.564373in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{7.531802in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{7.523364in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{7.492921in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{7.473986in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{7.450816in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{7.436981in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{7.422111in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{7.391590in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{7.385859in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{7.350618in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{7.324481in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{7.302516in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{7.255969in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{7.238289in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{7.221249in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{7.203419in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{7.185037in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{7.170695in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{7.151170in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{7.128629in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{7.098679in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{7.068796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{7.065104in}}{\pgfqpoint{9.912230in}{8.395013in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{7.074071in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{7.065104in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{7.080416in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{7.096320in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{7.114737in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{7.128613in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{7.137044in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{7.157715in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{7.172888in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{7.188493in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{7.202269in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{7.216925in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{7.241649in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{7.255456in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{7.293657in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{7.316376in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{7.334237in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{7.353642in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{7.372305in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{7.392190in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{7.399214in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{7.430866in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{7.450368in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{7.453676in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{7.476546in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{7.490549in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{7.510242in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{7.522867in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{7.529774in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{7.536373in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{7.578269in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{7.621898in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{7.578602in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{7.603270in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{7.626402in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{7.633886in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{7.662045in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{7.684222in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{7.712790in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{7.758879in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{7.725856in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{7.775744in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{7.851431in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{7.835082in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{7.856579in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{7.854689in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{7.906523in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{7.910183in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{7.923024in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{7.917774in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{7.904904in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{7.927435in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{7.959949in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{7.990598in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{7.954290in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{7.956233in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{7.971268in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{7.997531in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{7.985894in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{8.010606in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{8.011465in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{8.014639in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{8.035226in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{8.025342in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{7.986919in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{8.022404in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{8.073382in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{8.024616in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{8.054684in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{8.063972in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{8.065964in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{8.066736in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{8.053757in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{8.095016in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{8.052817in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{8.118116in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{8.081126in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{8.113421in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{8.074736in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{8.114326in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{8.109133in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{8.149840in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{8.157934in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{8.087565in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{8.118849in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{8.109285in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{8.126052in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{8.144798in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{8.133084in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{8.133248in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{8.161697in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{8.163864in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{8.121448in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{8.176726in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{8.210234in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{8.176676in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.154563in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.395013in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.395013in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{8.321133in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{8.319632in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{8.297205in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{8.275825in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{8.259536in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{8.246278in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{8.214665in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{8.253935in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{8.258018in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{8.253947in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{8.193601in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{8.218711in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{8.249090in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{8.185384in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{8.209565in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{8.205024in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{8.203079in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{8.245230in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{8.190765in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{8.180967in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{8.262873in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{8.155279in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{8.242996in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{8.185361in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{8.161398in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{8.191325in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{8.150265in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{8.141399in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{8.132365in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{8.083213in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{8.093220in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{8.129488in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{8.079857in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{8.110144in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{8.094112in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{8.097221in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{8.065171in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{8.066096in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{8.058382in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{8.032485in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{8.064026in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{8.038162in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{8.005256in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{8.014955in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{8.052008in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{8.027509in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{8.022851in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{7.972171in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{8.004973in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{7.960388in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{8.027602in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{7.984758in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{7.969636in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{7.939094in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{7.917797in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{7.918473in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{7.886410in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{7.916481in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{7.890406in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{7.882845in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{7.837321in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{7.842611in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{7.779758in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{7.758734in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{7.725154in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{7.715321in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{7.703071in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{7.660565in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{7.624485in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{7.622720in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{7.609776in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{7.564269in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{7.561535in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{7.538035in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{7.508268in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{7.493614in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{7.457794in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{7.427090in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{7.415699in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{7.397420in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{7.368228in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{7.334679in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{7.316978in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{7.285866in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{7.259191in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{7.235577in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{7.211890in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{7.185621in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{7.164695in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{7.155537in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{7.138908in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{7.122869in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{7.107848in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{7.092439in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{7.074071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{7.069610in}}{\pgfqpoint{9.912230in}{8.486355in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{7.084105in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{7.070014in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{7.069610in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{7.086773in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{7.093248in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{7.101146in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{7.107970in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{7.125503in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{7.130186in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{7.143878in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{7.149918in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{7.173150in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{7.180685in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{7.197556in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{7.216106in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{7.241631in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{7.253418in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{7.275549in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{7.297827in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{7.304943in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{7.344021in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{7.356757in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{7.378738in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{7.397775in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{7.416355in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{7.428631in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{7.456173in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{7.465778in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{7.477995in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{7.510777in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{7.516160in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{7.554179in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{7.563114in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{7.564841in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{7.593777in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{7.611385in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{7.635078in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{7.643861in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{7.665035in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{7.675708in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{7.721268in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{7.711145in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{7.709867in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{7.756801in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{7.805201in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{7.853849in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{7.842978in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{7.860069in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{7.913273in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{7.870216in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{7.933369in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{7.921706in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{7.952733in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{7.985457in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{7.986738in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{7.978142in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{8.006787in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{8.017594in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{7.993665in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{8.059557in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{8.066859in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{8.068751in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{8.055182in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{8.062414in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{8.063929in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{8.089572in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{8.118859in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{8.109245in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{8.077893in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{8.092203in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{8.124729in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{8.112737in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{8.141591in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{8.127915in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{8.127851in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{8.119451in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{8.121041in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{8.109474in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{8.110199in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{8.161366in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{8.113869in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{8.146396in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{8.142175in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{8.155460in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{8.140396in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{8.162900in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{8.150715in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{8.193263in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{8.163848in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{8.204308in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{8.110915in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{8.188503in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{8.217420in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{8.210193in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{8.200091in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{8.199330in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.205019in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.378740in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.378740in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{8.367491in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{8.486355in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{8.372512in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{8.430550in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{8.352428in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{8.439601in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{8.379043in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{8.399985in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{8.331169in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{8.396335in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{8.355941in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{8.298281in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{8.359762in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{8.345761in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{8.340720in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{8.356994in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{8.320015in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{8.342164in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{8.328151in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{8.344320in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{8.332364in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{8.335617in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{8.302287in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{8.353855in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{8.308705in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{8.332260in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{8.329676in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{8.303330in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{8.354054in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{8.345531in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{8.289162in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{8.299360in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{8.276193in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{8.277151in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{8.249180in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{8.225490in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{8.255321in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{8.221893in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{8.231190in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{8.181286in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{8.188958in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{8.148103in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{8.089875in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{8.110025in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{8.060153in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{8.073958in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{8.015558in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{8.005056in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{7.971916in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{7.967420in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{7.912569in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{7.922461in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{7.899625in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{7.857399in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{7.849422in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{7.802080in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{7.822235in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{7.792265in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{7.749251in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{7.729132in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{7.734627in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{7.690519in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{7.659968in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{7.657274in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{7.610668in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{7.610791in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{7.569997in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{7.558817in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{7.517471in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{7.503711in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{7.503365in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{7.471491in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{7.452836in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{7.448218in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{7.410541in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{7.378395in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{7.371879in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{7.331132in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{7.315711in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{7.290647in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{7.265207in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{7.253964in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{7.232179in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{7.203784in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{7.185543in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{7.169198in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{7.153958in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{7.146726in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{7.137928in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{7.120101in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{7.110948in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{7.098744in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{7.094055in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{7.082313in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{7.084105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.959141in}{6.981271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.447374in}{6.981271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.935608in}{6.981271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.423842in}{6.981271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.912075in}{6.981271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{7.393348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726737in, y=7.354768in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{7.895437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726737in, y=7.856856in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{8.397525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726737in, y=8.358945in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{7.133735in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{7.245067in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{7.255324in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{7.265936in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{7.263736in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{7.258917in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{7.261619in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{7.273600in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{7.277907in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{7.292203in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{7.306336in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{7.308547in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{7.347227in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{7.357135in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{7.394924in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{7.424198in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{7.437067in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{7.451130in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{7.469232in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{7.493767in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{7.515992in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{7.539471in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{7.545956in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{7.601477in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{7.649805in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{7.662554in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{7.697746in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{7.704268in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{7.733398in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{7.754296in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{7.781555in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{7.799254in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{7.819926in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{7.808230in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{7.838727in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{7.838554in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{7.887765in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{7.873675in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{7.888380in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{7.902507in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{7.920782in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{7.972844in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{7.983167in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{8.015695in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{8.008313in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{8.002024in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{8.042200in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{8.055876in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{8.072003in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{8.084191in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{8.091997in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{8.082696in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{8.120447in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{8.135449in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{8.123883in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{8.115965in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{8.151464in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{8.217793in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{8.208194in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{8.200248in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{8.226702in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{8.242666in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{8.226722in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{8.244844in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{8.283936in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{8.260262in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{8.273617in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{8.265121in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{8.294616in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{8.296942in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{8.290311in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{8.335491in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{8.359150in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{8.358774in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{8.354795in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{8.388958in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{8.406270in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{8.449235in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{8.453980in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{8.404081in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{8.384374in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{8.397037in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{8.411835in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{8.461794in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{8.476486in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{8.497381in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{8.443254in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{8.478251in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{8.483110in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{8.491406in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{8.453237in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{8.487313in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{8.514303in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{8.508492in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{8.573565in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.608986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{7.113608in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{7.213336in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{7.243226in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{7.254719in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{7.260545in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{7.262409in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{7.249176in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{7.247240in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{7.255112in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{7.246783in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{7.244983in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{7.244883in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{7.250118in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{7.271599in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{7.292808in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{7.313166in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{7.327733in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{7.345264in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{7.378864in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{7.403280in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{7.427162in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{7.461592in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{7.472750in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{7.501035in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{7.526252in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{7.547684in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{7.582209in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{7.614235in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{7.649091in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{7.665405in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{7.707081in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{7.735602in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{7.728811in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{7.795252in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{7.818326in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{7.831184in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{7.865317in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{7.910679in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{7.926925in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{7.905741in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{7.935300in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{7.944420in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{7.956285in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{7.962467in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{7.976318in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{7.993347in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{7.998132in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{8.024126in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{7.996974in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{8.044783in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{8.030267in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{8.074522in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{8.043861in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{8.040217in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{8.085816in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{8.078040in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{8.101352in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{8.116443in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{8.141386in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{8.164938in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{8.160994in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{8.161593in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{8.182836in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{8.232189in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{8.211574in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{8.220146in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{8.238124in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{8.229498in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{8.287946in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{8.282961in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{8.299441in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{8.259343in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{8.301523in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{8.289205in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{8.306073in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{8.324069in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{8.305820in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{8.353135in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{8.333747in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{8.376778in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{8.382098in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{8.416847in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{8.384285in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{8.383217in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{8.421193in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{8.427953in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{8.400965in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{8.390601in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{8.405823in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{8.436176in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{8.429025in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{8.462882in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{8.462881in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{8.448599in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{8.482088in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.509133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{7.097040in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{7.153830in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{7.202019in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{7.238338in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{7.253859in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{7.256138in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{7.258522in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{7.263995in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{7.262566in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{7.258538in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{7.260826in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{7.261550in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{7.261745in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{7.270843in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{7.278315in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{7.301016in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{7.320216in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{7.350607in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{7.365064in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{7.383882in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{7.407569in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{7.423688in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{7.436477in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{7.461925in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{7.490114in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{7.519966in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{7.540779in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{7.574716in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{7.584799in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{7.584206in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{7.617488in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{7.658339in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{7.685394in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{7.705455in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{7.721935in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{7.754797in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{7.781390in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{7.824654in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{7.822168in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{7.816321in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{7.834271in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{7.861593in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{7.878786in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{7.877315in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{7.893380in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{7.900619in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{7.903844in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{7.952788in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{7.959768in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{7.969584in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{7.975611in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{7.980176in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{7.993544in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{7.992287in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{7.999025in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{8.031292in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{8.063837in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{8.062965in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{8.085466in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{8.063254in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{8.072212in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{8.075878in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{8.101267in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{8.100037in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{8.144132in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{8.131985in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{8.157198in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{8.172732in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{8.179864in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{8.174029in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{8.179574in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{8.209161in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{8.232462in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{8.230056in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{8.251693in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{8.266186in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{8.245108in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{8.241285in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{8.289221in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{8.294008in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{8.306693in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{8.312163in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{8.308409in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{8.324691in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{8.331613in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{8.370393in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{8.339725in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{8.348272in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{8.364055in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{8.331526in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{8.379476in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{8.386984in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{8.411745in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{8.422289in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{8.455667in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.440636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{7.081038in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{7.126577in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{7.166492in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{7.189263in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{7.210034in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{7.221358in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{7.232369in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{7.233552in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{7.243938in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{7.248504in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{7.261746in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{7.265836in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{7.276687in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{7.289569in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{7.311193in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{7.331205in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{7.360245in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{7.379496in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{7.409053in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{7.415654in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{7.445808in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{7.452372in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{7.468627in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{7.484713in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{7.495790in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{7.523174in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{7.553429in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{7.571294in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{7.601305in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{7.624659in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{7.641644in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{7.666498in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{7.707811in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{7.735149in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{7.773822in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{7.782461in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{7.777776in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{7.818382in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{7.818412in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{7.827605in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{7.842398in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{7.860689in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{7.864799in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{7.869939in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{7.894891in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{7.864386in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{7.908021in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{7.895674in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{7.926413in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{7.920906in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{7.942761in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{7.944003in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{7.963349in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{7.980409in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{7.951171in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{7.973608in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{7.952762in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{8.008279in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{8.017942in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{8.001066in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{8.020274in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{8.020813in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{8.033868in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{8.004992in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{8.043531in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{8.062366in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{8.084722in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{8.087303in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{8.069392in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{8.083420in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{8.080809in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{8.107349in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{8.095780in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{8.143461in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{8.132409in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{8.143995in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{8.135198in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{8.183201in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{8.181253in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{8.189775in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{8.190749in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{8.175652in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{8.192435in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{8.203373in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{8.211866in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{8.222084in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{8.247295in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{8.231997in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{8.240815in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{8.239148in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{8.290871in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{8.334184in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{8.329474in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{8.311898in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{8.322452in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.303961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{7.066768in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{7.096975in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{7.124084in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{7.143177in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{7.166351in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{7.181597in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{7.198434in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{7.214527in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{7.230222in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{7.244767in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{7.274427in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{7.295149in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{7.306938in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{7.342699in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{7.360117in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{7.389584in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{7.403584in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{7.415883in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{7.439633in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{7.451955in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{7.476470in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{7.487607in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{7.522697in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{7.543232in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{7.544038in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{7.579433in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{7.624975in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{7.618999in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{7.655928in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{7.662705in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{7.684569in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{7.722800in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{7.747968in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{7.767010in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{7.823407in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{7.850868in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{7.848626in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{7.859354in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{7.893822in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{7.897361in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{7.904593in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{7.939525in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{7.917953in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{7.951374in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{7.977383in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{7.953424in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{7.978555in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{7.986124in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{7.998929in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{7.977589in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{8.007299in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{7.998664in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{8.027299in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{8.033963in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{8.019700in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{8.050679in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{8.058361in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{8.062441in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{8.097895in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{8.068967in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{8.090781in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{8.101486in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{8.112247in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{8.097821in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{8.113676in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{8.118979in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{8.150575in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{8.141089in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{8.135094in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{8.178628in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{8.165496in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{8.191401in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{8.184254in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{8.220884in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{8.205218in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{8.191189in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{8.212035in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{8.210072in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{8.247628in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{8.257162in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{8.237948in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{8.274140in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{8.303181in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{8.298307in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{8.244922in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{8.289469in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{8.274242in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{8.298326in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{8.298767in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{8.319845in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{8.320580in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{8.308279in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{8.342075in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{8.355860in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{8.342382in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.352704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{7.069587in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{7.086428in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{7.102084in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{7.118803in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{7.133760in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{7.146291in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{7.161205in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{7.179254in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{7.200192in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{7.218923in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{7.238058in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{7.263757in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{7.286217in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{7.314168in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{7.342302in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{7.365828in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{7.384670in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{7.399698in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{7.424992in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{7.446414in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{7.469567in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{7.494202in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{7.507605in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{7.520408in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{7.550162in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{7.566481in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{7.573676in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{7.595169in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{7.619722in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{7.646795in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{7.673526in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{7.668668in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{7.691514in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{7.734506in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{7.735604in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{7.772445in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{7.787314in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{7.814636in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{7.822645in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{7.822164in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{7.846770in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{7.895263in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{7.902359in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{7.920668in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{7.941145in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{7.933456in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{7.957578in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{7.947598in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{7.970313in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{7.966207in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{7.989722in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{7.987452in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{7.997927in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{7.996226in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{8.010129in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{8.001877in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{8.027956in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{8.025995in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{8.037889in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{8.054343in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{8.054375in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{8.072685in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{8.052599in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{8.058204in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{8.057812in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{8.078298in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{8.078490in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{8.098042in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{8.107118in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{8.128645in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{8.114067in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{8.119559in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{8.169006in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{8.104048in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{8.190494in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{8.131046in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{8.152093in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{8.159983in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{8.158703in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{8.157079in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{8.179703in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{8.171659in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{8.168327in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{8.168780in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{8.151443in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{8.190000in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{8.201408in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{8.193510in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{8.173957in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{8.203987in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{8.211700in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{8.198636in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{8.236965in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{8.264933in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{8.248904in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.274788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{6.981271in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{7.077060in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{7.075961in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{7.090414in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{7.095996in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{7.106047in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{7.114035in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{7.131715in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{7.138456in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{7.148918in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{7.159558in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{7.179346in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{7.192234in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{7.214867in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{7.235035in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{7.253419in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{7.272033in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{7.295630in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{7.314479in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{7.338411in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{7.361208in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{7.383649in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{7.413478in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{7.425306in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{7.443923in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{7.465998in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{7.479942in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{7.491624in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{7.518406in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{7.540387in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{7.563476in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{7.582424in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{7.610194in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{7.612405in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{7.642148in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{7.673006in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{7.682105in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{7.696556in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{7.728650in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{7.748972in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{7.761674in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{7.780283in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{7.783633in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{7.828213in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{7.863831in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{7.883209in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{7.905199in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{7.915993in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{7.959164in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{7.942887in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{8.003664in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{7.990930in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{8.031379in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{8.037666in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{8.067420in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{8.083550in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{8.094037in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{8.124392in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{8.107779in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{8.157439in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{8.146175in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{8.158965in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{8.166166in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{8.169304in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{8.181645in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{8.189367in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{8.232195in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{8.231649in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{8.190611in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{8.210940in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{8.228495in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{8.210721in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{8.247723in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{8.215101in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{8.231734in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{8.225907in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{8.232681in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{8.218812in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{8.226182in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{8.240691in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{8.235431in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{8.243558in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{8.243968in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{8.257611in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{8.219338in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{8.259421in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{8.273525in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{8.262216in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{8.281917in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{8.291675in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{8.275258in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{8.270466in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{8.323985in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{8.291353in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{8.343223in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{8.283410in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{8.291880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{6.981271in}}%
\pgfpathlineto{\pgfqpoint{7.882988in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.008861in}{6.981271in}}%
\pgfpathlineto{\pgfqpoint{10.008861in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{6.981271in}}%
\pgfpathlineto{\pgfqpoint{10.008861in}{6.981271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{10.008861in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.945924in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dodgeball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.809680in}}%
\pgfpathlineto{\pgfqpoint{2.620164in}{4.809680in}}%
\pgfpathlineto{\pgfqpoint{2.620164in}{6.645996in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{6.645996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{4.894738in}}{\pgfqpoint{2.523534in}{6.562527in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{4.896437in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{4.894738in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{4.909210in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{4.933756in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{4.941332in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{4.952512in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{4.977126in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{5.007505in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{5.059650in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{5.117692in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{5.161226in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{5.210802in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{5.298607in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{5.312625in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{5.380487in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{5.459710in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{5.534818in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{5.541758in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{5.566975in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{5.583956in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{5.597426in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{5.627176in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{5.609116in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{5.679215in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{5.730103in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{5.835870in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{5.876071in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{5.960989in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{6.010368in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{6.027741in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{6.086568in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{6.110147in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{6.159665in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{6.156510in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{6.173598in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{6.166651in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{6.214047in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{6.232451in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{6.221559in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{6.219385in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{6.229157in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{6.201012in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{6.237901in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{6.244260in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{6.306171in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{6.221207in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{6.282417in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{6.306171in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{6.287257in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{6.255354in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{6.248064in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{6.286358in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{6.301965in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{6.348635in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{6.320992in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{6.343467in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{6.319900in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{6.346044in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{6.277599in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{6.316325in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{6.376257in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{6.375898in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{6.324776in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{6.355863in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{6.360188in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{6.357631in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{6.409330in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{6.376957in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{6.345654in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{6.320218in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{6.333274in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{6.367428in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{6.322315in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{6.341865in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{6.379561in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{6.391017in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{6.370726in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{6.375186in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{6.423080in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{6.420861in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{6.335345in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{6.395689in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{6.356524in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{6.432183in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{6.405466in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{6.420583in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{6.466192in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{6.409991in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{6.374204in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{6.451305in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{6.454777in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{6.426948in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{6.359853in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{6.458186in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{6.455263in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{6.455620in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.411773in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.555874in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.555874in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{6.537702in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{6.543488in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{6.499741in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{6.542363in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{6.562527in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{6.509966in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{6.498355in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{6.423961in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{6.466310in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{6.524658in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{6.475589in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{6.484208in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{6.481829in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{6.446848in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{6.444827in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{6.463638in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{6.456039in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{6.465408in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{6.470371in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{6.428840in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{6.469552in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{6.455681in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{6.453246in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{6.442475in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{6.410261in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{6.404544in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{6.443827in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{6.417421in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{6.448565in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{6.455580in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{6.447663in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{6.442793in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{6.407363in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{6.426419in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{6.421317in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{6.422718in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{6.412249in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{6.436991in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{6.393681in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{6.397746in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{6.393246in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{6.393121in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{6.363700in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{6.382994in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{6.363395in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{6.417532in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{6.389626in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{6.327290in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{6.340167in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{6.346361in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{6.350093in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{6.326823in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{6.356076in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{6.338939in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{6.324224in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{6.285863in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{6.280869in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{6.275238in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{6.313973in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{6.311933in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{6.290533in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{6.259618in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{6.254499in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{6.232405in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{6.242696in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{6.253277in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{6.241750in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{6.223046in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{6.212530in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{6.208054in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{6.166063in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{6.182161in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{6.148962in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{6.073026in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{6.078499in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{6.022875in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{5.926359in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{5.893151in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{5.762658in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{5.648978in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{5.598907in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{5.605933in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{5.552318in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{5.440195in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{5.358807in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{5.294535in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{5.267946in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{5.164791in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{5.113972in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{5.039359in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{4.990009in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{4.959637in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{4.943105in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{4.913637in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{4.896437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{4.893149in}}{\pgfqpoint{2.523534in}{6.480348in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{4.894838in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{4.893149in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{4.896059in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{4.905903in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{4.937322in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{4.949706in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{4.966316in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{4.988147in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{5.020722in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{5.056236in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{5.106193in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{5.147415in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{5.176791in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{5.241756in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{5.293517in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{5.321762in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{5.391319in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{5.453602in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{5.522650in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{5.536005in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{5.604595in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{5.720366in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{5.830278in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{5.876441in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{5.804567in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{5.923223in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{5.974070in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{6.034534in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{6.030471in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{6.069488in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{6.076050in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{6.137011in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{6.131791in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{6.101792in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{6.128025in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{6.133503in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{6.172609in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{6.177298in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{6.169455in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{6.203908in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{6.179301in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{6.200553in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{6.220937in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{6.225731in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{6.248065in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{6.262151in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{6.263287in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{6.255566in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{6.265359in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{6.260907in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{6.267785in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{6.289722in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{6.294352in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{6.246562in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{6.270393in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{6.283484in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{6.289003in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{6.335828in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{6.332709in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{6.318343in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{6.284216in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{6.323808in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{6.274450in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{6.334138in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{6.334649in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{6.348194in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{6.286251in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{6.304486in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{6.338616in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{6.356262in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{6.367031in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{6.290643in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{6.366093in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{6.359369in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{6.374992in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{6.378255in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{6.364238in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{6.377293in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{6.401585in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{6.365874in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{6.414383in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{6.407215in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{6.410433in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{6.407191in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{6.430292in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{6.399516in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{6.346461in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{6.399907in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{6.421367in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{6.417926in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{6.406142in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{6.403177in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{6.401890in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{6.404762in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{6.417746in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{6.424431in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.425973in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.452711in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.452711in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{6.480348in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{6.453355in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{6.461159in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{6.450538in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{6.446185in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{6.447610in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{6.446955in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{6.439433in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{6.438096in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{6.433065in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{6.410551in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{6.451545in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{6.436613in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{6.450879in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{6.438604in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{6.456462in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{6.434000in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{6.447873in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{6.438489in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{6.404901in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{6.407688in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{6.416479in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{6.400095in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{6.410746in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{6.415376in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{6.397026in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{6.407418in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{6.426215in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{6.414799in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{6.397711in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{6.389115in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{6.395946in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{6.386416in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{6.376659in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{6.394111in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{6.380259in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{6.357600in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{6.371852in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{6.362857in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{6.342457in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{6.323479in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{6.347820in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{6.372803in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{6.330946in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{6.319833in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{6.293281in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{6.312866in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{6.296151in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{6.313594in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{6.286549in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{6.296123in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{6.274130in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{6.273790in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{6.282661in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{6.265997in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{6.246111in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{6.255106in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{6.231476in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{6.216008in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{6.206026in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{6.165895in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{6.231144in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{6.198700in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{6.158395in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{6.146401in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{6.131804in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{6.136923in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{6.116407in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{6.090619in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{6.055151in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{6.023874in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{6.019019in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{5.958376in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{5.956261in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{5.906483in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{5.812019in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{5.712827in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{5.618410in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{5.530892in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{5.440234in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{5.393338in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{5.356983in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{5.272359in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{5.228009in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{5.198225in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{5.169613in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{5.111384in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{5.058835in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{5.020827in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{4.988027in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{4.963427in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{4.947592in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{4.926886in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{4.897849in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{4.894838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{4.893309in}}{\pgfqpoint{2.523534in}{6.479395in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{4.893809in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{4.893309in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{4.894991in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{4.897621in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{4.921371in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{4.939635in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{4.950014in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{4.969125in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{4.994373in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{5.024867in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{5.060556in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{5.100594in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{5.139348in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{5.173070in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{5.204542in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{5.236107in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{5.244754in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{5.290701in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{5.299818in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{5.314811in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{5.388052in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{5.397231in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{5.446157in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{5.470799in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{5.487054in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{5.526903in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{5.624989in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{5.672160in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{5.707008in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{5.786992in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{5.841247in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{5.884758in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{5.884097in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{5.975453in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{5.947806in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{5.990883in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{5.991689in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{5.983249in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{6.073433in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{6.132278in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{6.131299in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{6.165800in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{6.157443in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{6.144485in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{6.173915in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{6.175035in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{6.212619in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{6.213143in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{6.213092in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{6.201364in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{6.196399in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{6.245820in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{6.260699in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{6.250151in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{6.211887in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{6.258409in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{6.283618in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{6.317811in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{6.318720in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{6.301434in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{6.333094in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{6.317559in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{6.303108in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{6.308613in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{6.324449in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{6.311413in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{6.312518in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{6.332583in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{6.333298in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{6.340994in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{6.332857in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{6.344905in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{6.343545in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{6.337919in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{6.358742in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{6.351559in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{6.381346in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{6.391620in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{6.372996in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{6.380678in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{6.366872in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{6.373455in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{6.383634in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{6.400443in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{6.394998in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{6.391029in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{6.393902in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{6.398381in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{6.403669in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{6.404116in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{6.418362in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{6.431573in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{6.419723in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{6.428288in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{6.427204in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{6.403571in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.429903in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.451701in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.451701in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{6.463559in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{6.461297in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{6.462143in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{6.459801in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{6.479395in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{6.439543in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{6.453637in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{6.435662in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{6.433379in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{6.419050in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{6.466922in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{6.438188in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{6.416116in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{6.410093in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{6.436710in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{6.440732in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{6.435895in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{6.430356in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{6.434973in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{6.417535in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{6.412141in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{6.403349in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{6.396203in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{6.391335in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{6.380663in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{6.399952in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{6.371325in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{6.402057in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{6.375370in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{6.366858in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{6.355180in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{6.350046in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{6.351074in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{6.360412in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{6.365964in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{6.356762in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{6.338632in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{6.340556in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{6.335311in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{6.332721in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{6.334943in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{6.329205in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{6.309324in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{6.295187in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{6.307951in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{6.308892in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{6.283048in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{6.277613in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{6.281055in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{6.278738in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{6.249323in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{6.235639in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{6.252576in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{6.216490in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{6.219013in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{6.211222in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{6.178982in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{6.162841in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{6.157950in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{6.143692in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{6.111115in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{6.090942in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{6.045352in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{6.026060in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{6.005086in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{5.988721in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{5.977285in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{5.901053in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{5.836089in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{5.837805in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{5.798463in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{5.771402in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{5.706561in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{5.713707in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{5.623324in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{5.547669in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{5.501275in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{5.437870in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{5.384301in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{5.360362in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{5.317515in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{5.278600in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{5.244189in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{5.209167in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{5.174896in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{5.130278in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{5.083443in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{5.050408in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{5.020446in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{4.992384in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{4.970376in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{4.949819in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{4.919768in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{4.898201in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{4.893809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{4.893334in}}{\pgfqpoint{2.523534in}{6.445352in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{4.894900in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{4.893334in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{4.896997in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{4.917631in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{4.940406in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{4.952681in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{4.967682in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{4.983435in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{5.001750in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{5.024853in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{5.055797in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{5.084213in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{5.116314in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{5.148696in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{5.181081in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{5.213432in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{5.229278in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{5.237199in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{5.257797in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{5.269570in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{5.314032in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{5.335456in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{5.364513in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{5.396825in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{5.413103in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{5.379447in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{5.386304in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{5.358179in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{5.358783in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{5.399621in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{5.430561in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{5.497520in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{5.561668in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{5.594229in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{5.598821in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{5.578216in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{5.591733in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{5.574379in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{5.590682in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{5.655031in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{5.688506in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{5.695839in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{5.674073in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{5.711133in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{5.769451in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{5.801915in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{5.789521in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{5.833730in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{5.864727in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{5.885546in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{5.867596in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{5.891492in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{5.939483in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{5.971785in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{5.964879in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{5.965092in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{6.041965in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{6.065978in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{6.054092in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{6.069888in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{6.041549in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{6.073216in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{6.080154in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{6.089352in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{6.092558in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{6.135626in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{6.170622in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{6.166151in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{6.194439in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{6.187242in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{6.204516in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{6.221856in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{6.207365in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{6.199728in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{6.172404in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{6.105934in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{6.122183in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{6.132738in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{6.163872in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{6.145048in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{6.160682in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{6.181215in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{6.186263in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{6.231549in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{6.227403in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{6.216944in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{6.207408in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{6.167907in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{6.225224in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{6.273329in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{6.215343in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{6.220988in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{6.227043in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{6.230506in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{6.279833in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{6.249496in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.245042in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.433964in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.433964in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{6.445352in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{6.437679in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{6.427427in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{6.438177in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{6.402764in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{6.426699in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{6.426845in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{6.402031in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{6.422174in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{6.435110in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{6.424760in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{6.391114in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{6.373437in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{6.413552in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{6.412347in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{6.398275in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{6.419122in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{6.420470in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{6.405359in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{6.414548in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{6.401119in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{6.370739in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{6.403869in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{6.363557in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{6.388221in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{6.353982in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{6.362676in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{6.360514in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{6.347909in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{6.378262in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{6.351487in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{6.352151in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{6.320098in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{6.317362in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{6.308742in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{6.320580in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{6.294469in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{6.294785in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{6.256222in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{6.295466in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{6.245793in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{6.239071in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{6.237879in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{6.270203in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{6.266472in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{6.271799in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{6.285333in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{6.218646in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{6.189686in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{6.167834in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{6.196252in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{6.222817in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{6.197675in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{6.167922in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{6.160736in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{6.133577in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{6.131730in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{6.115096in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{6.129991in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{6.104853in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{6.092191in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{6.069332in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{6.067331in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{6.047549in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{5.999236in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{5.952165in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{5.925932in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{5.855950in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{5.788249in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{5.745519in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{5.678473in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{5.588587in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{5.532420in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{5.482090in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{5.427145in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{5.376658in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{5.368892in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{5.326719in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{5.317716in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{5.296651in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{5.247280in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{5.212001in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{5.169389in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{5.145783in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{5.108377in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{5.072690in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{5.040420in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{5.014504in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{4.994761in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{4.976082in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{4.960458in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{4.946077in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{4.925968in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{4.898947in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{4.894900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{4.893830in}}{\pgfqpoint{2.523534in}{6.390620in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{4.894972in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{4.893830in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{4.897893in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{4.916753in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{4.937252in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{4.947482in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{4.957087in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{4.967876in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{4.978314in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{4.990349in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{5.005094in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{5.021863in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{5.041203in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{5.066907in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{5.093144in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{5.122012in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{5.150175in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{5.179448in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{5.202847in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{5.228496in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{5.258800in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{5.289557in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{5.313156in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{5.327420in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{5.350822in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{5.379807in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{5.397318in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{5.421721in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{5.419840in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{5.452071in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{5.496883in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{5.498742in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{5.540519in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{5.570793in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{5.595499in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{5.614932in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{5.664251in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{5.683019in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{5.718139in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{5.763404in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{5.797766in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{5.816049in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{5.859695in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{5.820539in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{5.846675in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{5.854248in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{5.872100in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{5.933161in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{5.956732in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{5.966696in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{5.924331in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{5.949659in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{5.991721in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{6.018320in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{6.017786in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{5.984254in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{6.009540in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{5.975797in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{6.009788in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{6.015465in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{6.005998in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{6.033517in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{6.056846in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{6.065922in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{6.055707in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{6.087150in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{6.098386in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{6.119426in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{6.079697in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{6.086436in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{6.117277in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{6.113099in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{6.138435in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{6.128617in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{6.125747in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{6.127425in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{6.113699in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{6.133390in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{6.123044in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{6.122488in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{6.124256in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{6.117634in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{6.144559in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{6.152158in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{6.166952in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{6.194765in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{6.136015in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{6.158422in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{6.142799in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{6.150281in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{6.159817in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{6.147263in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{6.176405in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{6.199420in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{6.203455in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{6.227940in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.203584in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.374681in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.374681in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{6.382268in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{6.374455in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{6.355099in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{6.342768in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{6.382018in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{6.378253in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{6.382004in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{6.390620in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{6.363960in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{6.373233in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{6.381653in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{6.379942in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{6.384134in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{6.365089in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{6.350336in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{6.349083in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{6.350941in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{6.352268in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{6.337987in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{6.354447in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{6.353760in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{6.337140in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{6.335346in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{6.327011in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{6.309924in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{6.322677in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{6.324660in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{6.338993in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{6.325780in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{6.340384in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{6.312195in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{6.311149in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{6.298740in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{6.290328in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{6.266750in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{6.270582in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{6.288762in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{6.282935in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{6.289520in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{6.277315in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{6.291306in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{6.252564in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{6.240188in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{6.260391in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{6.255108in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{6.249959in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{6.216256in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{6.197299in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{6.169503in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{6.181447in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{6.174724in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{6.123157in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{6.110869in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{6.072767in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{6.015202in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{5.981653in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{5.954488in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{5.968753in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{5.909060in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{5.867105in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{5.815416in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{5.798378in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{5.745838in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{5.684061in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{5.659467in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{5.606603in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{5.551324in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{5.535663in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{5.509283in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{5.482694in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{5.481241in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{5.440211in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{5.396634in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{5.373649in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{5.332599in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{5.316123in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{5.281710in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{5.244533in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{5.212784in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{5.190963in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{5.158242in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{5.124834in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{5.092111in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{5.062864in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{5.041535in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{5.022468in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{5.003351in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{4.990376in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{4.977651in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{4.966520in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{4.954677in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{4.943733in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{4.928718in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{4.903334in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{4.894972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{4.893376in}}{\pgfqpoint{2.523534in}{6.421921in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{4.895147in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{4.893376in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{4.894614in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{4.911837in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{4.926677in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{4.938423in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{4.945955in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{4.952565in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{4.959420in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{4.966313in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{4.972777in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{4.980273in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{4.988010in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{4.996831in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{5.004521in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{5.015026in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{5.025714in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{5.039737in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{5.053454in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{5.064839in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{5.081074in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{5.099499in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{5.120676in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{5.141492in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{5.156673in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{5.190442in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{5.209567in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{5.223926in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{5.239311in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{5.277493in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{5.284424in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{5.305217in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{5.336067in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{5.346737in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{5.386181in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{5.402993in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{5.430941in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{5.440479in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{5.480148in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{5.511705in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{5.528835in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{5.556196in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{5.549857in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{5.584446in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{5.607640in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{5.629670in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{5.619571in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{5.636453in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{5.669221in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{5.679852in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{5.677598in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{5.700537in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{5.704854in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{5.729585in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{5.740614in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{5.773264in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{5.791249in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{5.790972in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{5.814042in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{5.835940in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{5.851185in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{5.882994in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{5.905439in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{5.912811in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{5.962767in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{5.967878in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{5.992265in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{6.006120in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{6.008234in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{6.065014in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{6.055995in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{6.102405in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{6.097237in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{6.107186in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{6.142032in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{6.142632in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{6.172009in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{6.164772in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{6.190533in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{6.178073in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{6.194753in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{6.185430in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{6.181974in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{6.162641in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{6.164708in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{6.200767in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{6.178148in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{6.176985in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{6.205872in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{6.214082in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{6.197496in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{6.208968in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{6.218338in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{6.182638in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{6.182182in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{6.215054in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.196748in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.421921in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.421921in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{6.409832in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{6.393098in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{6.405348in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{6.403077in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{6.395722in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{6.394880in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{6.384467in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{6.381509in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{6.363171in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{6.376813in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{6.372200in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{6.369787in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{6.366086in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{6.357799in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{6.345640in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{6.309767in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{6.293959in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{6.313550in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{6.297291in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{6.288393in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{6.284229in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{6.292513in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{6.278218in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{6.286989in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{6.281905in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{6.269333in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{6.265865in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{6.265577in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{6.249216in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{6.238455in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{6.202283in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{6.203891in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{6.167382in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{6.199884in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{6.157724in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{6.175732in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{6.122977in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{6.102959in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{6.103946in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{6.081812in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{6.055949in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{6.018585in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{5.978501in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{5.954994in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{5.945228in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{5.895770in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{5.869104in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{5.815772in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{5.770726in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{5.759535in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{5.719626in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{5.687786in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{5.644746in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{5.623530in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{5.589396in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{5.548494in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{5.533845in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{5.519818in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{5.508160in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{5.490609in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{5.453392in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{5.436374in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{5.412837in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{5.390739in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{5.368634in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{5.347827in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{5.325226in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{5.302591in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{5.284453in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{5.259577in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{5.237625in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{5.209512in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{5.177535in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{5.158175in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{5.131832in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{5.116918in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{5.093441in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{5.074515in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{5.058248in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{5.042170in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{5.029855in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{5.016812in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{5.007207in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{4.996759in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{4.987490in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{4.979596in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{4.973089in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{4.965615in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{4.958960in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{4.951032in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{4.941944in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{4.932514in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{4.916692in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{4.897774in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{4.895147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{4.894091in}}{\pgfqpoint{2.523534in}{6.245245in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{4.895112in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{4.894091in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{4.897263in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{4.918201in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{4.922459in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{4.935188in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{4.938987in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{4.946827in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{4.950422in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{4.955071in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{4.959218in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{4.964705in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{4.968213in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{4.972671in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{4.976982in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{4.982232in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{4.986834in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{4.991630in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{4.997056in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{5.002962in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{5.008535in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{5.015137in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{5.021766in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{5.029446in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{5.036515in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{5.044349in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{5.052156in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{5.062322in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{5.070138in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{5.077321in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{5.091056in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{5.098520in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{5.117438in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{5.127192in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{5.141958in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{5.151874in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{5.170180in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{5.182014in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{5.194744in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{5.213529in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{5.235423in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{5.245730in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{5.259884in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{5.281517in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{5.295343in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{5.299350in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{5.311019in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{5.341004in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{5.349326in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{5.368390in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{5.383829in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{5.414888in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{5.410331in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{5.439797in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{5.456715in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{5.456803in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{5.471318in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{5.469834in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{5.479174in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{5.515506in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{5.522421in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{5.514829in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{5.540228in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{5.540967in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{5.554578in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{5.553860in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{5.577268in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{5.567732in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{5.602475in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{5.606481in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{5.598049in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{5.632747in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{5.628909in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{5.636465in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{5.675584in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{5.665349in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{5.698231in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{5.688934in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{5.700373in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{5.724326in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{5.758689in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{5.779307in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{5.802089in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{5.816964in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{5.835728in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{5.881850in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{5.872864in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{5.922808in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{5.933790in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{5.962349in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{5.987408in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{5.975706in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{6.003571in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{6.035663in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{6.051990in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{6.073347in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.078507in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.245245in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.245245in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{6.225491in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{6.234837in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{6.191853in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{6.203367in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{6.194244in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{6.173602in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{6.127834in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{6.143628in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{6.124314in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{6.126956in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{6.087438in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{6.119236in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{6.060680in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{6.081419in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{6.031303in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{6.035830in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{6.050011in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{6.023372in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{6.003500in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{5.971838in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{5.958679in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{5.930788in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{5.919264in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{5.899251in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{5.895048in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{5.880076in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{5.862950in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{5.836780in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{5.810731in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{5.808377in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{5.774025in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{5.753537in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{5.718613in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{5.702765in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{5.686571in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{5.667220in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{5.637805in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{5.633054in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{5.589931in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{5.553824in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{5.554088in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{5.535569in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{5.509213in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{5.487773in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{5.465824in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{5.447480in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{5.442317in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{5.404435in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{5.390238in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{5.367301in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{5.348934in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{5.339921in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{5.317062in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{5.298136in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{5.277404in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{5.263516in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{5.249580in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{5.229525in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{5.215444in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{5.200473in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{5.178864in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{5.166273in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{5.151954in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{5.141207in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{5.122261in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{5.111617in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{5.099988in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{5.089588in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{5.077917in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{5.070640in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{5.059715in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{5.050956in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{5.041743in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{5.034924in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{5.027057in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{5.020092in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{5.014504in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{5.007562in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{5.003281in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{4.994840in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{4.992136in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{4.985239in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{4.982544in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{4.975912in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{4.972996in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{4.966179in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{4.962960in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{4.955480in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{4.952415in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{4.943287in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{4.940026in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{4.926157in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{4.922176in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{4.901600in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{4.895112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570444in}{4.809680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058678in}{4.809680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546912in}{4.809680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035145in}{4.809680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523379in}{4.809680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{4.941491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=4.902911in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{5.289160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=5.250579in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{5.636828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.598248in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{5.984497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.945916in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{6.332165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.293585in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=5.727838in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{4.895587in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{4.911424in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{4.938430in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{4.950485in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{4.971260in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{5.008243in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{5.060738in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{5.112220in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{5.192819in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{5.227881in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{5.284805in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{5.369401in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{5.432471in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{5.493210in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{5.529309in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{5.591898in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{5.652208in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{5.730063in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{5.755158in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{5.810150in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{5.852837in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{5.841071in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{5.914089in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{5.956132in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{6.000966in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{6.042062in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{6.086760in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{6.116707in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{6.134746in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{6.169923in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{6.176422in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{6.196035in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{6.205505in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{6.216608in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{6.228592in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{6.262990in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{6.273212in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{6.248399in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{6.250127in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{6.257510in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{6.262618in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{6.288420in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{6.300168in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{6.316497in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{6.285650in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{6.314389in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{6.323169in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{6.307273in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{6.322490in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{6.332798in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{6.324877in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{6.342479in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{6.356168in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{6.357056in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{6.368356in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{6.358823in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{6.369863in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{6.357295in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{6.364287in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{6.399487in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{6.398607in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{6.375598in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{6.381613in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{6.401491in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{6.402647in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{6.432455in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{6.412761in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{6.381538in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{6.368909in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{6.388844in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{6.382395in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{6.397556in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{6.417621in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{6.430284in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{6.399783in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{6.422778in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{6.444244in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{6.438450in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{6.399492in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{6.420258in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{6.401686in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{6.457006in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{6.444837in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{6.448086in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{6.495425in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{6.438151in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{6.399082in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{6.474830in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{6.482372in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{6.494737in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{6.451108in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{6.478964in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{6.499376in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{6.496661in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.483824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{4.893993in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{4.896954in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{4.916395in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{4.942457in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{4.956566in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{4.977172in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{5.004487in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{5.039779in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{5.083810in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{5.137903in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{5.172820in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{5.202400in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{5.257058in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{5.325250in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{5.357550in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{5.415777in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{5.492247in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{5.570530in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{5.624416in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{5.708307in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{5.813425in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{5.893270in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{5.917408in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{5.911793in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{5.973548in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{6.014611in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{6.062577in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{6.073439in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{6.103205in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{6.103927in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{6.141706in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{6.145093in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{6.150246in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{6.179585in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{6.149699in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{6.189317in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{6.196653in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{6.200465in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{6.229507in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{6.212706in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{6.233275in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{6.251799in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{6.249760in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{6.261098in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{6.279137in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{6.274918in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{6.284580in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{6.280755in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{6.286886in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{6.280533in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{6.304777in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{6.312649in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{6.309683in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{6.309106in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{6.303481in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{6.315730in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{6.349342in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{6.352281in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{6.337972in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{6.332237in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{6.358960in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{6.325554in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{6.360277in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{6.365297in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{6.368655in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{6.341981in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{6.359642in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{6.382415in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{6.381840in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{6.382029in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{6.353010in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{6.388419in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{6.379732in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{6.395736in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{6.392971in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{6.384569in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{6.407891in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{6.424729in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{6.399937in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{6.435422in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{6.422909in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{6.430656in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{6.421902in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{6.440919in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{6.405033in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{6.389763in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{6.419001in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{6.430400in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{6.432441in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{6.426876in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{6.424681in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{6.426214in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{6.432961in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{6.435550in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{6.452390in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.439342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{4.893559in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{4.896596in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{4.908694in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{4.935595in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{4.955006in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{4.971199in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{4.994786in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{5.022390in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{5.054155in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{5.095417in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{5.137745in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{5.174257in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{5.208629in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{5.241571in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{5.276811in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{5.302558in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{5.337501in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{5.368844in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{5.408043in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{5.467860in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{5.510278in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{5.579932in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{5.588680in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{5.629228in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{5.662683in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{5.731397in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{5.754125in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{5.804030in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{5.882138in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{5.914984in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{5.944922in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{5.955079in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{6.010402in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{6.019374in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{6.050999in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{6.067690in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{6.070600in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{6.118137in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{6.155630in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{6.171261in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{6.192407in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{6.186966in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{6.198531in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{6.204777in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{6.212179in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{6.245678in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{6.247099in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{6.245353in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{6.242206in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{6.252646in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{6.276885in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{6.277943in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{6.279738in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{6.270546in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{6.296676in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{6.308170in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{6.326561in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{6.329638in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{6.320033in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{6.344928in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{6.341761in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{6.331760in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{6.329843in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{6.337247in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{6.333297in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{6.339688in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{6.353977in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{6.367677in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{6.356159in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{6.366405in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{6.362784in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{6.367440in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{6.367061in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{6.381045in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{6.381850in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{6.399440in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{6.413296in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{6.401676in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{6.408287in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{6.403802in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{6.405083in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{6.396864in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{6.408280in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{6.416593in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{6.428976in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{6.406476in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{6.415880in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{6.419665in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{6.428876in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{6.428953in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{6.455484in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{6.439762in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{6.445215in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{6.444250in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{6.433565in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.440802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{4.894117in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{4.897972in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{4.921799in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{4.943241in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{4.956570in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{4.971882in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{4.989098in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{5.008127in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{5.032636in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{5.064244in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{5.096295in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{5.131048in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{5.159042in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{5.196541in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{5.230356in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{5.262965in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{5.277457in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{5.292258in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{5.319231in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{5.345345in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{5.381300in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{5.423301in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{5.464623in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{5.500845in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{5.528960in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{5.565912in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{5.573214in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{5.607367in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{5.662777in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{5.691363in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{5.748378in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{5.804608in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{5.830780in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{5.834076in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{5.835203in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{5.848293in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{5.852185in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{5.852889in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{5.893380in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{5.911041in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{5.928288in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{5.920998in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{5.954404in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{5.996134in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{5.999083in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{5.978677in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{6.011708in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{6.041686in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{6.085440in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{6.069697in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{6.078982in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{6.104843in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{6.104832in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{6.101975in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{6.105442in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{6.168716in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{6.161100in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{6.174439in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{6.182178in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{6.181065in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{6.190979in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{6.198758in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{6.204725in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{6.222354in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{6.243556in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{6.274442in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{6.257030in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{6.277476in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{6.274959in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{6.279249in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{6.305039in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{6.285461in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{6.301798in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{6.271571in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{6.253527in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{6.268366in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{6.269049in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{6.292171in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{6.282085in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{6.279478in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{6.296781in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{6.299907in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{6.302493in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{6.309259in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{6.320852in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{6.321259in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{6.295040in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{6.313628in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{6.350087in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{6.321021in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{6.311876in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{6.332610in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{6.328966in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{6.358756in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{6.347424in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.339503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{4.894401in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{4.900613in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{4.922736in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{4.940492in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{4.951080in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{4.961804in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{4.972764in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{4.984345in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{4.996850in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{5.013781in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{5.031699in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{5.052034in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{5.079509in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{5.108989in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{5.140127in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{5.170569in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{5.196116in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{5.223690in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{5.255103in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{5.287462in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{5.311078in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{5.343402in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{5.362027in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{5.395517in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{5.430524in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{5.440006in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{5.465502in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{5.477751in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{5.501698in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{5.551743in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{5.579104in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{5.612290in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{5.658316in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{5.696938in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{5.715174in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{5.765678in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{5.796040in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{5.843446in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{5.858946in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{5.889710in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{5.915626in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{5.966231in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{5.965704in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{5.984916in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{6.014486in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{6.026774in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{6.051332in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{6.077015in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{6.091476in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{6.087145in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{6.102383in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{6.126056in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{6.129254in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{6.135175in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{6.137780in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{6.143427in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{6.132658in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{6.146362in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{6.152113in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{6.138290in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{6.150133in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{6.173587in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{6.182331in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{6.183428in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{6.199672in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{6.219385in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{6.222603in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{6.209345in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{6.205548in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{6.219977in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{6.211511in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{6.232723in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{6.231982in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{6.231444in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{6.240592in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{6.234073in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{6.235689in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{6.237656in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{6.236715in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{6.236670in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{6.233985in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{6.254824in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{6.268146in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{6.273447in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{6.288209in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{6.254624in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{6.261191in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{6.266709in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{6.266142in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{6.269035in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{6.264640in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{6.259586in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{6.277260in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{6.288955in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{6.305104in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.289132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{4.894261in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{4.896194in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{4.914264in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{4.929595in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{4.940184in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{4.948494in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{4.955763in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{4.962517in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{4.969701in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{4.976187in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{4.983881in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{4.992385in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{5.002019in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{5.010666in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{5.022441in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{5.033942in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{5.048992in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{5.063984in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{5.079140in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{5.098996in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{5.115666in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{5.139426in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{5.159514in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{5.183092in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{5.214034in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{5.234572in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{5.254190in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{5.270951in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{5.301360in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{5.316125in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{5.336926in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{5.363403in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{5.379787in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{5.411278in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{5.428192in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{5.460775in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{5.474320in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{5.499983in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{5.522775in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{5.538664in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{5.572796in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{5.586694in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{5.614596in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{5.647713in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{5.674648in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{5.689553in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{5.703590in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{5.742496in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{5.774478in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{5.786684in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{5.822882in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{5.829924in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{5.854043in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{5.879599in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{5.914607in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{5.936530in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{5.947459in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{5.958501in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{5.979459in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{6.013459in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{6.020359in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{6.052662in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{6.040097in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{6.083329in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{6.085081in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{6.115360in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{6.127668in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{6.136906in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{6.165440in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{6.162664in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{6.192155in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{6.192113in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{6.192702in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{6.217272in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{6.213431in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{6.230201in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{6.231031in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{6.252041in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{6.236016in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{6.252260in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{6.265535in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{6.269887in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{6.264363in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{6.267247in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{6.286483in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{6.277480in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{6.270078in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{6.293690in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{6.299274in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{6.296188in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{6.302345in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{6.310707in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{6.293993in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{6.287640in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{6.312443in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.309335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{4.894601in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{4.899432in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{4.920189in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{4.924308in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{4.937607in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{4.941137in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{4.949621in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{4.952951in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{4.959015in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{4.962698in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{4.968850in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{4.972063in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{4.977607in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{4.981111in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{4.987184in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{4.990837in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{4.997456in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{5.002309in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{5.008733in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{5.014314in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{5.021097in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{5.028345in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{5.035594in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{5.043735in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{5.052032in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{5.061398in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{5.070119in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{5.079863in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{5.088654in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{5.101337in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{5.110390in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{5.129323in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{5.139573in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{5.154115in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{5.165369in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{5.185327in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{5.198729in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{5.212135in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{5.231555in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{5.249469in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{5.261567in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{5.279010in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{5.299289in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{5.317632in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{5.324142in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{5.339160in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{5.365621in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{5.376880in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{5.405353in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{5.415655in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{5.440356in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{5.449052in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{5.474505in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{5.496142in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{5.505446in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{5.512571in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{5.529883in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{5.556114in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{5.576655in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{5.594820in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{5.600700in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{5.621497in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{5.629790in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{5.654057in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{5.663942in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{5.692822in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{5.689232in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{5.719628in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{5.734716in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{5.739063in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{5.763897in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{5.764080in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{5.777865in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{5.803186in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{5.812014in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{5.835035in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{5.846217in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{5.861873in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{5.887169in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{5.897260in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{5.905305in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{5.941754in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{5.938822in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{5.977482in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{5.984644in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{5.999910in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{6.023561in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{6.038709in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{6.045092in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{6.080505in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{6.084975in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{6.103469in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{6.113758in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{6.143413in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{6.149419in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{6.161876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.809680in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{6.645996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620164in}{4.809680in}}%
\pgfpathlineto{\pgfqpoint{2.620164in}{6.645996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.809680in}}%
\pgfpathlineto{\pgfqpoint{2.620164in}{4.809680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.645996in}}%
\pgfpathlineto{\pgfqpoint{2.620164in}{6.645996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557228in,y=6.729329in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{4.809680in}}%
\pgfpathlineto{\pgfqpoint{5.052456in}{4.809680in}}%
\pgfpathlineto{\pgfqpoint{5.052456in}{6.645996in}}%
\pgfpathlineto{\pgfqpoint{2.926583in}{6.645996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{4.901274in}}{\pgfqpoint{4.955825in}{6.562527in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{4.914577in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{4.901274in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{4.948872in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{4.981170in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{5.007688in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{5.057339in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{5.111031in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{5.144167in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{5.187971in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{5.212168in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{5.258333in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{5.278673in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{5.294335in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{5.324814in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{5.344046in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{5.340364in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{5.377508in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{5.393451in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{5.397389in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{5.406430in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{5.422453in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{5.432018in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{5.438258in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{5.442237in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{5.453232in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{5.468711in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{5.470856in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{5.472373in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{5.484077in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{5.482999in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{5.486666in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{5.490096in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{5.504025in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{5.518122in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{5.518817in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{5.530275in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{5.548005in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{5.578956in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{5.606439in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{5.601733in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{5.595010in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{5.649372in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{5.694186in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{5.695885in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{5.705977in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{5.667928in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{5.764237in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{5.791093in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{5.884515in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{5.897054in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{5.842331in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{5.887652in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{5.944807in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{6.007577in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{6.043901in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{6.071808in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{5.997973in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{6.006190in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{5.970821in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{5.981134in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{6.088437in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{6.038720in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{6.094977in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{6.082851in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{5.971585in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{6.127079in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{6.131681in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{6.182872in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{6.148279in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{6.083987in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{6.107500in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{6.141644in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{6.247855in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{6.221165in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{6.169657in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{6.231784in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{6.200506in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{6.201747in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{6.267738in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{6.282535in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{6.222525in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{6.174041in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{6.176696in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{6.223246in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{6.172989in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{6.203241in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{6.120713in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{6.280650in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{6.136385in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{6.227414in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{6.259462in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{6.334893in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{6.403783in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{6.300964in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{6.282607in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{6.292585in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{6.292091in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{6.512408in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{6.512408in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{6.462911in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{6.457248in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{6.433642in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{6.507506in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{6.448759in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{6.562527in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{6.547265in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{6.469055in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{6.360630in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{6.413456in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{6.376063in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{6.379243in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{6.415776in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{6.440520in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{6.426876in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{6.421895in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{6.345523in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{6.441566in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{6.460081in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{6.367802in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{6.348855in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{6.373121in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{6.361978in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{6.334997in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{6.323894in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{6.303403in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{6.418902in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{6.379876in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{6.378064in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{6.303040in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{6.234243in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{6.208290in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{6.228967in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{6.291402in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{6.226827in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{6.205820in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{6.161435in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{6.195201in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{6.208962in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{6.271767in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{6.257563in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{6.180143in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{6.183862in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{6.135010in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{6.115954in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{6.063356in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{6.024759in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{6.060439in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{6.044216in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{6.039787in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{5.980709in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{5.908080in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{5.924492in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{5.940667in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{5.883721in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{5.946207in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{5.942083in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{5.894474in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{5.844024in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{5.793414in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{5.826862in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{5.758289in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{5.721912in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{5.711243in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{5.682247in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{5.659664in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{5.657024in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{5.628067in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{5.591862in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{5.601023in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{5.574140in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{5.548462in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{5.508055in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{5.498134in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{5.497016in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{5.490025in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{5.466529in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{5.429927in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{5.433864in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{5.416038in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{5.418189in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{5.404171in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{5.396887in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{5.388598in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{5.364853in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{5.332141in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{5.304644in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{5.280425in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{5.246015in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{5.211490in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{5.160921in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{5.094634in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{5.009410in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{4.962562in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{4.914577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{4.895689in}}{\pgfqpoint{4.955825in}{6.410683in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{4.901356in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{4.900645in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{4.898686in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{4.895689in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{4.903151in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{4.921935in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{4.937043in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{4.945618in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{4.952550in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{4.974199in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{4.998854in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{5.040039in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{5.069944in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{5.099418in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{5.123355in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{5.149405in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{5.167618in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{5.192592in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{5.195948in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{5.230550in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{5.249023in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{5.268311in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{5.287313in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{5.299367in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{5.305245in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{5.310302in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{5.318222in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{5.316178in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{5.335045in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{5.357003in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{5.371450in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{5.376541in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{5.387910in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{5.402680in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{5.408235in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{5.400631in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{5.427947in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{5.460128in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{5.477137in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{5.476727in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{5.494923in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{5.501982in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{5.499894in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{5.522749in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{5.563103in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{5.581721in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{5.577887in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{5.585517in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{5.597859in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{5.611309in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{5.586575in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{5.604483in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{5.632622in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{5.656881in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{5.676360in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{5.704896in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{5.727306in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{5.714315in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{5.752476in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{5.784694in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{5.774903in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{5.823180in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{5.863817in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{5.862891in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{5.847257in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{5.892247in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{5.937996in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{5.931678in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{5.948490in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{5.949459in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{5.915365in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{5.884841in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{5.974216in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{5.927193in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{5.925548in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{5.979374in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{6.015216in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{6.043347in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{6.036392in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{6.066114in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{6.073953in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{6.030415in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{6.005773in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{6.025915in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{6.087065in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{6.110308in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{6.088256in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{6.105034in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{6.110483in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{6.164353in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{6.197399in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{6.074570in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{6.122313in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{6.115330in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{6.197591in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{6.159761in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{6.168048in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{6.311377in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{6.311377in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{6.350604in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{6.355102in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{6.410683in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{6.300706in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{6.290932in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{6.225481in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{6.283223in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{6.247281in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{6.297444in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{6.270531in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{6.248640in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{6.175178in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{6.164915in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{6.153901in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{6.206246in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{6.242209in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{6.232188in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{6.115054in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{6.118659in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{6.123184in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{6.097726in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{6.097511in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{6.110712in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{6.069369in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{6.014798in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{6.040416in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{6.071889in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{6.109048in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{6.079974in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{6.012656in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{5.937230in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{5.930927in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{5.953379in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{6.020437in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{6.049630in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{5.940709in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{5.907867in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{5.895566in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{5.850006in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{5.858185in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{5.835130in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{5.833109in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{5.879053in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{5.847486in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{5.762331in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{5.771803in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{5.741342in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{5.746122in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{5.709235in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{5.690334in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{5.668908in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{5.632586in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{5.636139in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{5.602538in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{5.552551in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{5.556930in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{5.534262in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{5.522033in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{5.519945in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{5.515794in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{5.514278in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{5.488091in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{5.449933in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{5.444271in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{5.439299in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{5.416228in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{5.398142in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{5.381795in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{5.380088in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{5.374898in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{5.369666in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{5.347352in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{5.325031in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{5.324387in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{5.310130in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{5.295514in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{5.274765in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{5.257767in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{5.242215in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{5.226450in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{5.209236in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{5.197559in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{5.191837in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{5.153889in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{5.111011in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{5.092530in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{5.056902in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{5.027656in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{4.998901in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{4.982817in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{4.966635in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{4.956875in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{4.942336in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{4.921001in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{4.901356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{4.893149in}}{\pgfqpoint{4.955825in}{6.272428in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{4.903881in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{4.896885in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{4.897587in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{4.900996in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{4.893645in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{4.893149in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{4.902461in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{4.912132in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{4.927455in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{4.951674in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{4.969658in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{4.995015in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{5.015434in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{5.038034in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{5.062479in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{5.095212in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{5.126494in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{5.163030in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{5.181210in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{5.193466in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{5.221287in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{5.238973in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{5.252620in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{5.270330in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{5.291690in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{5.306698in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{5.320975in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{5.336015in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{5.340242in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{5.345484in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{5.350073in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{5.359624in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{5.366091in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{5.377771in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{5.383412in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{5.380380in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{5.395027in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{5.391772in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{5.405567in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{5.400031in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{5.408268in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{5.401563in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{5.410039in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{5.418016in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{5.429603in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{5.425788in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{5.425941in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{5.440477in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{5.445463in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{5.443382in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{5.440046in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{5.442545in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{5.446137in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{5.455701in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{5.471448in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{5.489735in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{5.496860in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{5.500323in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{5.516823in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{5.528685in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{5.534530in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{5.547162in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{5.562832in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{5.590191in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{5.608059in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{5.648193in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{5.681472in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{5.683984in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{5.709975in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{5.754338in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{5.752638in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{5.780729in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{5.832729in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{5.866003in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{5.897318in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{5.894486in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{5.916099in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{5.933411in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{5.992412in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{5.993078in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{6.062294in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{6.056552in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{6.061394in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{6.025659in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{6.035166in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{6.093016in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{6.093502in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{6.098445in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{6.029788in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{6.035894in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{6.067484in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{6.121108in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{6.095087in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{6.114569in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{6.101783in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{6.141488in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{6.127618in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{6.214090in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{6.214090in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{6.256357in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{6.272428in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{6.239148in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{6.218849in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{6.210949in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{6.232434in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{6.204841in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{6.191415in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{6.129735in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{6.147674in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{6.172716in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{6.189796in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{6.124886in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{6.101354in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{6.135593in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{6.149932in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{6.101811in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{6.103769in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{6.083149in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{6.114319in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{6.058594in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{6.032235in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{6.040180in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{6.029712in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{6.005481in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{6.033483in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{6.001319in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{5.981362in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{5.989346in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{6.033769in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{6.019760in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{6.007201in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{5.947853in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{5.904590in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{5.854112in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{5.787544in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{5.762069in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{5.776832in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{5.801356in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{5.756686in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{5.708236in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{5.692204in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{5.720478in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{5.677891in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{5.631757in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{5.616736in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{5.617089in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{5.596742in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{5.578240in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{5.543085in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{5.525191in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{5.520312in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{5.509563in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{5.495459in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{5.495713in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{5.478918in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{5.469479in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{5.446751in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{5.435466in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{5.436918in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{5.426740in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{5.412408in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{5.415051in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{5.399878in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{5.389250in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{5.378760in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{5.367669in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{5.362996in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{5.352904in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{5.334633in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{5.317930in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{5.306393in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{5.307888in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{5.303463in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{5.299250in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{5.294510in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{5.284311in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{5.270691in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{5.264855in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{5.245995in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{5.223315in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{5.205169in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{5.186994in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{5.155009in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{5.135015in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{5.115247in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{5.086384in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{5.060824in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{5.040985in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{5.016169in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{4.993329in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{4.964442in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{4.940334in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{4.922711in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{4.903881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{4.899204in}}{\pgfqpoint{4.955825in}{6.294780in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{4.903632in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{4.899204in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{4.906164in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{4.915186in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{4.921650in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{4.929976in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{4.934526in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{4.941519in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{4.949923in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{4.960706in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{4.973788in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{4.992522in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{5.010120in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{5.035403in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{5.066673in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{5.095586in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{5.112238in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{5.122410in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{5.137711in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{5.150013in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{5.175508in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{5.192767in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{5.213369in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{5.231101in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{5.243544in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{5.252270in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{5.271529in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{5.284092in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{5.299484in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{5.312636in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{5.333463in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{5.341751in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{5.351199in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{5.351625in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{5.361626in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{5.369162in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{5.367513in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{5.362334in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{5.370045in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{5.374862in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{5.379657in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{5.392307in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{5.395095in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{5.401541in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{5.419419in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{5.425808in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{5.420984in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{5.420059in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{5.421046in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{5.433826in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{5.451082in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{5.461649in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{5.469990in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{5.478980in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{5.486726in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{5.493104in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{5.505498in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{5.511008in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{5.509619in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{5.514958in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{5.528935in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{5.544465in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{5.562263in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{5.573268in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{5.611468in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{5.635806in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{5.646092in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{5.641423in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{5.662746in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{5.709090in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{5.730257in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{5.743010in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{5.759424in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{5.773426in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{5.828571in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{5.847037in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{5.889362in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{5.890793in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{5.934385in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{5.957914in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{5.977084in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{5.974211in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{6.017618in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{6.014682in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{6.031993in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{6.045976in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{6.050181in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{6.054413in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{6.015063in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{5.986207in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{6.006816in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{6.042266in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{6.036597in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{6.080660in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{6.086286in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{6.108773in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{6.108194in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{6.294780in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{6.294780in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{6.286163in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{6.219618in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{6.258865in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{6.233434in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{6.189437in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{6.158713in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{6.125515in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{6.139095in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{6.142035in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{6.105151in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{6.109253in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{6.110489in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{6.097501in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{6.138674in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{6.118833in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{6.086176in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{6.080622in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{6.033596in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{6.017167in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{6.019327in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{5.999350in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{5.961985in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{5.934668in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{5.934371in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{5.922670in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{5.878379in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{5.862066in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{5.855884in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{5.819035in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{5.780220in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{5.813518in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{5.797217in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{5.775927in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{5.752824in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{5.720298in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{5.693197in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{5.661163in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{5.632590in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{5.618814in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{5.606983in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{5.605515in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{5.596665in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{5.582953in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{5.560339in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{5.531508in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{5.521924in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{5.523223in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{5.517423in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{5.506431in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{5.505893in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{5.490061in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{5.477830in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{5.476171in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{5.465245in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{5.446015in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{5.438941in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{5.437598in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{5.432304in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{5.421291in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{5.413008in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{5.401726in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{5.387478in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{5.371806in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{5.367406in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{5.362665in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{5.353388in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{5.349457in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{5.344664in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{5.346935in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{5.342930in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{5.325076in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{5.314788in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{5.300703in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{5.291460in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{5.270943in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{5.254625in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{5.248756in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{5.231027in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{5.222021in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{5.209165in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{5.192269in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{5.180195in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{5.166158in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{5.136097in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{5.109849in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{5.095042in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{5.065998in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{5.045522in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{5.027644in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{5.013334in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{4.994362in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{4.973212in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{4.947087in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{4.924212in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{4.903632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{4.901986in}}{\pgfqpoint{4.955825in}{6.239887in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{4.903613in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{4.901986in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{4.917513in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{4.936433in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{4.956299in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{4.981266in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{5.003578in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{5.024229in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{5.046461in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{5.062699in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{5.077312in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{5.103877in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{5.118311in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{5.139114in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{5.162738in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{5.179675in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{5.197400in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{5.217571in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{5.229861in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{5.240916in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{5.253820in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{5.266509in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{5.273502in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{5.282238in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{5.292147in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{5.299715in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{5.311691in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{5.310728in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{5.319851in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{5.329595in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{5.339818in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{5.340434in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{5.341886in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{5.348919in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{5.356986in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{5.369177in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{5.372032in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{5.381786in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{5.389123in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{5.394675in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{5.405097in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{5.414454in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{5.419933in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{5.426415in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{5.439382in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{5.438062in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{5.445640in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{5.460566in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{5.465675in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{5.472662in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{5.481623in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{5.491287in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{5.499263in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{5.509908in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{5.513181in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{5.522344in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{5.532920in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{5.547279in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{5.552959in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{5.563684in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{5.580575in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{5.600144in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{5.609515in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{5.638707in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{5.633299in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{5.638111in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{5.669450in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{5.659700in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{5.694938in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{5.723674in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{5.742715in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{5.755025in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{5.748234in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{5.780666in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{5.833156in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{5.840722in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{5.843649in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{5.904964in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{5.937099in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{5.940591in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{5.973299in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{6.008199in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{6.036125in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{6.060448in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{6.057036in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{6.067130in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{6.073414in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{6.106668in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{6.094164in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{6.134732in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{6.133012in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{6.138638in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{6.154250in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{6.170142in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{6.166511in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{6.189506in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{6.165667in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{6.205051in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{6.205051in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{6.223893in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{6.203777in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{6.202997in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{6.239887in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{6.214598in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{6.207855in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{6.230315in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{6.181791in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{6.181793in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{6.194408in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{6.208200in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{6.192282in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{6.167529in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{6.118516in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{6.148795in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{6.159385in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{6.135967in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{6.139966in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{6.153634in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{6.164280in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{6.120102in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{6.119446in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{6.116086in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{6.062618in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{6.019735in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{6.028075in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{5.983710in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{5.984002in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{5.916593in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{5.930538in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{5.890855in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{5.887231in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{5.844554in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{5.814669in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{5.790375in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{5.760341in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{5.722008in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{5.704184in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{5.686652in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{5.663073in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{5.644910in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{5.637344in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{5.621140in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{5.597459in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{5.589669in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{5.572878in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{5.560487in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{5.548917in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{5.542338in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{5.538079in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{5.532320in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{5.519767in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{5.513329in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{5.497632in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{5.491430in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{5.486524in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{5.479367in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{5.467462in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{5.458717in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{5.446889in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{5.432060in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{5.419631in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{5.410803in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{5.402822in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{5.394421in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{5.387185in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{5.385786in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{5.375687in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{5.362404in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{5.343720in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{5.332774in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{5.320003in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{5.303699in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{5.285865in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{5.284670in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{5.273171in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{5.261589in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{5.256444in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{5.245155in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{5.237719in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{5.221120in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{5.200759in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{5.183304in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{5.170276in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{5.143881in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{5.122812in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{5.099323in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{5.079337in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{5.053129in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{5.027657in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{5.002765in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{4.975397in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{4.946454in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{4.923166in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{4.903613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{4.900205in}}{\pgfqpoint{4.955825in}{6.263915in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{4.904117in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{4.900205in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{4.912572in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{4.928930in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{4.950476in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{4.975757in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{5.001296in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{5.029042in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{5.051910in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{5.076087in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{5.099435in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{5.120617in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{5.144634in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{5.166967in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{5.184110in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{5.200397in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{5.218133in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{5.229253in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{5.241799in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{5.254419in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{5.266780in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{5.276419in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{5.290269in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{5.288512in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{5.297521in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{5.302849in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{5.316411in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{5.325011in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{5.331415in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{5.336045in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{5.347329in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{5.356148in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{5.358852in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{5.368637in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{5.374260in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{5.377037in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{5.377188in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{5.382770in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{5.387089in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{5.391524in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{5.398876in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{5.400087in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{5.409302in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{5.409061in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{5.418576in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{5.412599in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{5.428081in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{5.428035in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{5.434751in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{5.437026in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{5.443156in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{5.445103in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{5.451240in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{5.460391in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{5.464326in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{5.463810in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{5.476792in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{5.479694in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{5.481784in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{5.488778in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{5.492849in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{5.507308in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{5.503954in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{5.512628in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{5.513983in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{5.526633in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{5.527456in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{5.531866in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{5.542179in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{5.549544in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{5.553232in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{5.552585in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{5.562329in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{5.572802in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{5.586124in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{5.588398in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{5.605249in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{5.615811in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{5.625279in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{5.637809in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{5.647886in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{5.654306in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{5.671411in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{5.698743in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{5.730485in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{5.737927in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{5.743440in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{5.793587in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{5.801529in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{5.816852in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{5.817992in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{5.844339in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{5.901273in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{5.897518in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{5.940204in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{5.959920in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{5.967850in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{6.263915in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{6.263915in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{6.230206in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{6.198916in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{6.241174in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{6.222662in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{6.177191in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{6.174310in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{6.175069in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{6.143374in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{6.122492in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{6.125898in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{6.084753in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{6.080803in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{6.045887in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{6.089397in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{6.005373in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{5.994589in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{5.955916in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{5.971173in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{5.954679in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{5.888947in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{5.890206in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{5.881639in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{5.843371in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{5.811271in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{5.816873in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{5.788640in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{5.741580in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{5.723067in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{5.717190in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{5.695984in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{5.669229in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{5.664623in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{5.653872in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{5.646387in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{5.627778in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{5.620885in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{5.607982in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{5.603775in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{5.581942in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{5.581282in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{5.584689in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{5.567334in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{5.566986in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{5.544736in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{5.542241in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{5.539533in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{5.524910in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{5.524994in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{5.518124in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{5.503611in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{5.496355in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{5.492858in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{5.486645in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{5.477293in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{5.472657in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{5.471644in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{5.460463in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{5.452732in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{5.449349in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{5.444312in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{5.437283in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{5.420678in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{5.409917in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{5.406596in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{5.392720in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{5.382622in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{5.369667in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{5.363626in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{5.358642in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{5.343853in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{5.339724in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{5.336888in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{5.322684in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{5.326454in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{5.317830in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{5.308454in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{5.303103in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{5.289236in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{5.281807in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{5.270562in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{5.259218in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{5.243054in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{5.232190in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{5.208538in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{5.188316in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{5.169626in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{5.145296in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{5.120308in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{5.098692in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{5.066738in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{5.036520in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{5.001471in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{4.961068in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{4.923981in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{4.904117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{4.901105in}}{\pgfqpoint{4.955825in}{5.993216in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{4.906388in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{4.901105in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{4.909586in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{4.930859in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{4.950281in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{4.971659in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{4.998890in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{5.016998in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{5.046389in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{5.060899in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{5.083404in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{5.097772in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{5.121816in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{5.138512in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{5.156796in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{5.167451in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{5.188309in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{5.202044in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{5.219813in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{5.230767in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{5.239889in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{5.255569in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{5.259846in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{5.278075in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{5.282439in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{5.296982in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{5.301883in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{5.316893in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{5.320434in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{5.330580in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{5.337945in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{5.346211in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{5.351857in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{5.358396in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{5.364972in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{5.371332in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{5.376606in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{5.387881in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{5.387172in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{5.395333in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{5.396555in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{5.409232in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{5.408713in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{5.421784in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{5.419595in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{5.433068in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{5.437058in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{5.438021in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{5.444455in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{5.451919in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{5.449633in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{5.462465in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{5.466568in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{5.464410in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{5.465024in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{5.475441in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{5.483255in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{5.488234in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{5.495071in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{5.501490in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{5.494078in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{5.510967in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{5.508042in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{5.521300in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{5.514493in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{5.529644in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{5.524152in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{5.535311in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{5.542651in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{5.550420in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{5.557860in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{5.562922in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{5.563682in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{5.573320in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{5.575294in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{5.578322in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{5.590794in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{5.590622in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{5.605333in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{5.609504in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{5.620779in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{5.617703in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{5.626252in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{5.637576in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{5.659694in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{5.660446in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{5.673752in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{5.683447in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{5.705895in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{5.713553in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{5.747467in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{5.725976in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{5.752177in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{5.775300in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{5.806871in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{5.802698in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{5.807399in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{5.993216in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{5.993216in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{5.967689in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{5.969508in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{5.949734in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{5.932565in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{5.930766in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{5.918588in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{5.888901in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{5.898673in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{5.849643in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{5.853820in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{5.821257in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{5.839456in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{5.781509in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{5.797262in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{5.742600in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{5.761456in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{5.713194in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{5.717383in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{5.675987in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{5.691494in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{5.655306in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{5.660030in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{5.635312in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{5.638860in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{5.630987in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{5.614206in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{5.617075in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{5.606732in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{5.600458in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{5.601895in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{5.592751in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{5.584831in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{5.571222in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{5.567530in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{5.562033in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{5.563209in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{5.555405in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{5.547079in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{5.547955in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{5.532885in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{5.535858in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{5.527466in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{5.535626in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{5.510564in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{5.512502in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{5.498816in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{5.501160in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{5.490257in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{5.489043in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{5.479062in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{5.479655in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{5.470366in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{5.469782in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{5.457764in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{5.453711in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{5.443155in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{5.446301in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{5.434396in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{5.429382in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{5.420251in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{5.416652in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{5.405150in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{5.400180in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{5.396851in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{5.386726in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{5.383195in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{5.372952in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{5.371781in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{5.353704in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{5.352745in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{5.336260in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{5.332050in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{5.315371in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{5.303137in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{5.290665in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{5.277758in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{5.264837in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{5.244941in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{5.237007in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{5.219560in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{5.203177in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{5.188559in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{5.165970in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{5.153268in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{5.127943in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{5.115921in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{5.092138in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{5.074863in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{5.045794in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{5.027250in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{4.994934in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{4.980685in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{4.944899in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{4.929820in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{4.906388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002736in}{4.809680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490969in}{4.809680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979203in}{4.809680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467437in}{4.809680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955670in}{4.809680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{5.237888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=5.199308in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{5.741444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=5.702864in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{6.245000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=6.206420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{4.907925in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{4.955717in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{4.995290in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{5.051161in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{5.109130in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{5.161260in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{5.195091in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{5.234198in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{5.258406in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{5.295237in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{5.321763in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{5.341466in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{5.360850in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{5.374109in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{5.379277in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{5.396773in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{5.413658in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{5.413658in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{5.436480in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{5.456239in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{5.464517in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{5.468196in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{5.475146in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{5.500847in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{5.521425in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{5.535939in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{5.532117in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{5.556072in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{5.570012in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{5.573165in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{5.586172in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{5.607634in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{5.620017in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{5.638553in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{5.678568in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{5.670709in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{5.711490in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{5.750456in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{5.771908in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{5.770609in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{5.766546in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{5.817426in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{5.810188in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{5.807029in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{5.824319in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{5.902012in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{5.917655in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{5.972477in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{5.960906in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{5.952844in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{6.001803in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{6.039908in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{6.095719in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{6.112022in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{6.164685in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{6.134870in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{6.107576in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{6.083011in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{6.071284in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{6.147128in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{6.132773in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{6.193189in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{6.155909in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{6.089938in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{6.180661in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{6.217361in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{6.280468in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{6.264078in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{6.251444in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{6.205451in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{6.232769in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{6.291426in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{6.291572in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{6.271389in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{6.290319in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{6.284154in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{6.330914in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{6.354652in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{6.314029in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{6.322210in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{6.300458in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{6.308608in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{6.319511in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{6.276116in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{6.289652in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{6.267085in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{6.320640in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{6.302720in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{6.387340in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{6.410994in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{6.391826in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{6.455644in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{6.367303in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{6.369927in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{6.377748in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{6.402249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{4.901000in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{4.909843in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{4.919013in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{4.930013in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{4.944285in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{4.959930in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{4.972260in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{4.990103in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{5.015551in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{5.045692in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{5.075525in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{5.111916in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{5.145628in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{5.160457in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{5.179320in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{5.197034in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{5.217404in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{5.226857in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{5.252657in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{5.272269in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{5.289220in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{5.305850in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{5.312199in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{5.326299in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{5.339984in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{5.346560in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{5.348133in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{5.358420in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{5.377573in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{5.393839in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{5.407920in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{5.416090in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{5.426306in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{5.448163in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{5.457455in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{5.471871in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{5.490036in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{5.499585in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{5.505495in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{5.525926in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{5.527267in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{5.551216in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{5.579444in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{5.597845in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{5.625315in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{5.634111in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{5.647376in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{5.671991in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{5.676326in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{5.679189in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{5.683407in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{5.740054in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{5.767967in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{5.754735in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{5.770013in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{5.792746in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{5.782161in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{5.824021in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{5.846280in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{5.857806in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{5.936405in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{5.942127in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{5.908135in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{5.889092in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{5.914739in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{5.975326in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{6.005826in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{6.028769in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{6.010674in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{5.977891in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{5.949820in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{6.021793in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{6.018952in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{6.011530in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{6.038550in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{6.069200in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{6.081003in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{6.075723in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{6.149151in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{6.158081in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{6.118330in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{6.079837in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{6.095415in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{6.131121in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{6.179474in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{6.179394in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{6.201239in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{6.178882in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{6.223788in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{6.211440in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{6.182751in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{6.211510in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{6.263007in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{6.276346in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{6.255183in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{6.239713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{4.900383in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{4.910149in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{4.920665in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{4.929043in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{4.943239in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{4.959315in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{4.976558in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{4.994139in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{5.019029in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{5.042452in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{5.065015in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{5.085221in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{5.112514in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{5.133824in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{5.159263in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{5.186244in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{5.213942in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{5.225950in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{5.238888in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{5.257898in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{5.269111in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{5.278042in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{5.289109in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{5.299042in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{5.312314in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{5.327804in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{5.344459in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{5.351619in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{5.356576in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{5.364417in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{5.374437in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{5.382984in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{5.396411in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{5.397910in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{5.403560in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{5.415973in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{5.413619in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{5.426159in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{5.434755in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{5.443593in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{5.448638in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{5.452749in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{5.463789in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{5.474958in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{5.475490in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{5.484513in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{5.509358in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{5.521102in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{5.530236in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{5.528391in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{5.537151in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{5.562014in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{5.588090in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{5.581826in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{5.598985in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{5.626773in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{5.650840in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{5.646828in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{5.645377in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{5.661037in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{5.700637in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{5.733711in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{5.769022in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{5.807630in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{5.833976in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{5.857620in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{5.836665in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{5.845669in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{5.877829in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{5.893061in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{5.893105in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{5.931220in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{5.953091in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{5.964777in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{5.976540in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{6.015209in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{6.008280in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{6.048091in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{6.047444in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{6.106113in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{6.096072in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{6.081374in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{6.075272in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{6.112481in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{6.132866in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{6.120588in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{6.114090in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{6.110601in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{6.120367in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{6.149959in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{6.166028in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{6.156968in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{6.176859in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{6.187105in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{6.198923in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{6.170854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{4.901418in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{4.915188in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{4.931137in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{4.947431in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{4.962169in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{4.973930in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{4.984582in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{4.997722in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{5.013352in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{5.034415in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{5.051186in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{5.073108in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{5.100781in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{5.123434in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{5.143928in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{5.160702in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{5.172216in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{5.184369in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{5.199384in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{5.215067in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{5.231855in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{5.252414in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{5.265902in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{5.279166in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{5.288673in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{5.307229in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{5.315514in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{5.322074in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{5.331046in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{5.343425in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{5.352208in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{5.359302in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{5.361716in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{5.374552in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{5.385444in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{5.390260in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{5.391812in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{5.401175in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{5.406230in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{5.409299in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{5.419161in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{5.430170in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{5.438856in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{5.448625in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{5.457935in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{5.463439in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{5.463245in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{5.469234in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{5.478524in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{5.486503in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{5.496579in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{5.515164in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{5.530967in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{5.541695in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{5.549309in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{5.556241in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{5.564911in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{5.571105in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{5.588061in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{5.611066in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{5.632382in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{5.657543in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{5.674598in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{5.704343in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{5.724662in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{5.713156in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{5.730229in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{5.759315in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{5.785578in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{5.804318in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{5.832840in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{5.846898in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{5.854047in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{5.895278in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{5.923193in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{5.954345in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{5.953980in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{5.983991in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{6.019268in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{6.031630in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{6.046522in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{6.078146in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{6.056092in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{6.071241in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{6.077615in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{6.077666in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{6.098224in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{6.077079in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{6.055861in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{6.082764in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{6.115852in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{6.135015in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{6.169763in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{6.152952in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{6.197468in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{6.201487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{4.902800in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{4.920340in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{4.941444in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{4.965848in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{4.992015in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{5.015618in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{5.038679in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{5.062899in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{5.081011in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{5.100062in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{5.123879in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{5.144293in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{5.161209in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{5.181749in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{5.200397in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{5.217559in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{5.231363in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{5.243152in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{5.251253in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{5.263496in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{5.275590in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{5.279684in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{5.292969in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{5.306075in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{5.316244in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{5.327705in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{5.336566in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{5.347769in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{5.357691in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{5.363502in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{5.367427in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{5.372354in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{5.379861in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{5.388308in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{5.400618in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{5.409460in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{5.420252in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{5.428292in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{5.437021in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{5.445810in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{5.452942in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{5.458782in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{5.469872in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{5.479574in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{5.485191in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{5.491860in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{5.501452in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{5.507296in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{5.516575in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{5.527250in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{5.540478in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{5.548361in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{5.565524in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{5.575263in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{5.583627in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{5.597997in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{5.616966in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{5.628571in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{5.642846in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{5.670458in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{5.695260in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{5.712092in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{5.741631in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{5.760265in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{5.764483in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{5.799994in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{5.788146in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{5.839470in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{5.853692in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{5.885395in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{5.887380in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{5.905426in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{5.948376in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{5.976301in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{5.980412in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{6.003964in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{6.029299in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{6.038532in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{6.038279in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{6.066342in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{6.078497in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{6.077321in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{6.113989in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{6.124659in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{6.137665in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{6.133911in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{6.144231in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{6.137977in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{6.182523in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{6.170433in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{6.176618in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{6.197069in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{6.186570in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{6.185144in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{6.206700in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{6.185359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{4.902161in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{4.918277in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{4.944999in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{4.975974in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{5.006139in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{5.034017in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{5.063867in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{5.086109in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{5.110692in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{5.134531in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{5.154467in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{5.176586in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{5.199579in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{5.213582in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{5.229807in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{5.244348in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{5.255530in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{5.265518in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{5.278761in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{5.287617in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{5.297125in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{5.308361in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{5.305598in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{5.317205in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{5.321287in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{5.330132in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{5.341827in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{5.347521in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{5.352856in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{5.364976in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{5.374434in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{5.382724in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{5.389277in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{5.397469in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{5.407160in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{5.410750in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{5.416060in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{5.419910in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{5.425993in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{5.435260in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{5.436372in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{5.443297in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{5.447853in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{5.455717in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{5.454477in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{5.465846in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{5.473080in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{5.479872in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{5.480968in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{5.491345in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{5.493672in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{5.497988in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{5.513689in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{5.515830in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{5.524250in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{5.529037in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{5.530818in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{5.542779in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{5.548380in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{5.556867in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{5.567543in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{5.575170in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{5.583250in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{5.589303in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{5.597931in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{5.611720in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{5.624528in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{5.632623in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{5.645562in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{5.670936in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{5.684729in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{5.686800in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{5.708086in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{5.733882in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{5.739302in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{5.747098in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{5.785245in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{5.798226in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{5.796863in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{5.821237in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{5.829839in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{5.880404in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{5.872315in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{5.905644in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{5.911340in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{5.934669in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{5.958040in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{5.972452in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{5.995961in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{5.996151in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{6.010765in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{6.061967in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{6.069346in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{6.069560in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{6.095063in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{6.115882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{4.903746in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{4.919703in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{4.937879in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{4.965483in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{4.983296in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{5.013070in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{5.031396in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{5.060626in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{5.076519in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{5.099662in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{5.112858in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{5.137542in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{5.152241in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{5.172678in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{5.185314in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{5.203935in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{5.219525in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{5.232377in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{5.247802in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{5.258824in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{5.273117in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{5.281492in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{5.296723in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{5.307245in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{5.316621in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{5.327314in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{5.335298in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{5.346107in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{5.351766in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{5.360570in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{5.366468in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{5.374354in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{5.379288in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{5.385061in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{5.393992in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{5.398429in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{5.408631in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{5.410784in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{5.420817in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{5.419855in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{5.431472in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{5.433239in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{5.445783in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{5.444981in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{5.456362in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{5.458060in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{5.463532in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{5.467356in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{5.476540in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{5.474224in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{5.487484in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{5.488566in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{5.500018in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{5.496245in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{5.505650in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{5.508070in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{5.518094in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{5.521075in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{5.528448in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{5.528643in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{5.536500in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{5.537786in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{5.546261in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{5.549662in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{5.561197in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{5.563024in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{5.567884in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{5.574692in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{5.583747in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{5.586033in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{5.596954in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{5.601271in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{5.604316in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{5.617662in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{5.616814in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{5.641144in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{5.633304in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{5.661358in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{5.661349in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{5.691117in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{5.680151in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{5.711757in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{5.709542in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{5.749575in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{5.740851in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{5.763786in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{5.766545in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{5.802284in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{5.801227in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{5.833027in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{5.828371in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{5.842371in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{5.862517in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{5.888189in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{5.885194in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{5.900307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{4.809680in}}%
\pgfpathlineto{\pgfqpoint{2.926583in}{6.645996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052456in}{4.809680in}}%
\pgfpathlineto{\pgfqpoint{5.052456in}{6.645996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{4.809680in}}%
\pgfpathlineto{\pgfqpoint{5.052456in}{4.809680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{6.645996in}}%
\pgfpathlineto{\pgfqpoint{5.052456in}{6.645996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.989519in,y=6.729329in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Chaser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{4.809680in}}%
\pgfpathlineto{\pgfqpoint{7.484747in}{4.809680in}}%
\pgfpathlineto{\pgfqpoint{7.484747in}{6.645996in}}%
\pgfpathlineto{\pgfqpoint{5.358874in}{6.645996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{4.900824in}}{\pgfqpoint{7.388117in}{6.562527in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{4.917272in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{4.900824in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{4.948963in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{4.983559in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{4.994044in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{5.008355in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{5.010410in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{4.985685in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{4.983766in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{5.003880in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{5.027281in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{5.028302in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{5.046449in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{5.061946in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{5.116322in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{5.138574in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{5.146047in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{5.185216in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{5.192850in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{5.215984in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{5.243162in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{5.264980in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{5.307520in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{5.342969in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{5.377773in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{5.392152in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{5.383270in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{5.432780in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{5.440894in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{5.456170in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{5.498566in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{5.513376in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{5.553038in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{5.577309in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{5.623588in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{5.623025in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{5.669795in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{5.679133in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{5.700527in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{5.734367in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{5.751429in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{5.748767in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{5.775236in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{5.833654in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{5.864440in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{5.891310in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{5.897907in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{5.908437in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{5.932116in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{5.998018in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{6.002889in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{6.009997in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{6.065269in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{6.080151in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{6.097699in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{6.068492in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{6.069370in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{6.086026in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{6.138709in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{6.106315in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{6.120260in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{6.182280in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{6.184010in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{6.194131in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{6.208139in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{6.203217in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{6.207614in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{6.161593in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{6.256723in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{6.250983in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{6.265774in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{6.254086in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{6.227445in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{6.301132in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{6.337646in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{6.298364in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{6.356609in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{6.331225in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{6.326769in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{6.347312in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{6.343860in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{6.344279in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{6.327870in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{6.392497in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{6.383448in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{6.374702in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{6.414009in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{6.393990in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{6.457916in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{6.444828in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{6.457554in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{6.443239in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{6.465532in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{6.509140in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{6.470370in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{6.419945in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.440290in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.541024in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.541024in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{6.526848in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{6.508184in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{6.562527in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{6.537783in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{6.532877in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{6.482693in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{6.516877in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{6.500983in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{6.497533in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{6.515275in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{6.496180in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{6.448220in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{6.438145in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{6.440146in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{6.411591in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{6.475275in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{6.457544in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{6.426512in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{6.438669in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{6.410214in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{6.394791in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{6.376830in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{6.391589in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{6.363159in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{6.338719in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{6.393805in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{6.370140in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{6.298745in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{6.316796in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{6.269722in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{6.267407in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{6.273764in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{6.259089in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{6.259889in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{6.285673in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{6.271454in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{6.222918in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{6.192957in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{6.246804in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{6.209182in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{6.221334in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{6.170686in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{6.153603in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{6.133561in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{6.087248in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{6.083978in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{6.031141in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{6.048993in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{6.062675in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{6.076189in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{6.035979in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{6.013761in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{6.012213in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{6.021945in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{6.012679in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{5.972691in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{5.934768in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{5.928292in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{5.905915in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{5.833154in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{5.834640in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{5.807361in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{5.803570in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{5.755078in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{5.735286in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{5.705586in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{5.681687in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{5.659281in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{5.602321in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{5.579266in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{5.562205in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{5.541317in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{5.504413in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{5.446787in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{5.443994in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{5.423637in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{5.375711in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{5.365818in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{5.313131in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{5.291235in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{5.268686in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{5.254444in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{5.202080in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{5.162526in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{5.141047in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{5.094394in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{5.095862in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{5.091583in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{5.088859in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{5.085043in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{5.079426in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{5.053767in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{5.039283in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{4.986918in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{4.917272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{4.893149in}}{\pgfqpoint{7.388117in}{6.440647in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{4.910400in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{4.893149in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{4.908889in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{4.935318in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{4.969830in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{4.981503in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{4.990499in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{4.976823in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{5.025115in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{5.046043in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{5.052677in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{5.082665in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{5.072824in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{5.084462in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{5.087248in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{5.077600in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{5.093245in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{5.111109in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{5.122858in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{5.125797in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{5.152805in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{5.166872in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{5.198848in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{5.231909in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{5.214317in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{5.237096in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{5.281812in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{5.315527in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{5.323094in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{5.325074in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{5.329402in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{5.362602in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{5.383564in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{5.399618in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{5.433455in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{5.436857in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{5.448371in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{5.483141in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{5.480245in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{5.482995in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{5.492245in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{5.510696in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{5.510755in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{5.557782in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{5.578554in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{5.546308in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{5.558933in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{5.604252in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{5.600592in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{5.616062in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{5.636008in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{5.665668in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{5.682925in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{5.730286in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{5.709101in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{5.735534in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{5.708987in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{5.732783in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{5.753191in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{5.768799in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{5.773441in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{5.805704in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{5.792424in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{5.829625in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{5.847819in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{5.873769in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{5.878181in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{5.887085in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{5.921398in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{5.928233in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{5.949280in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{5.963726in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{5.957390in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{5.989531in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{6.003764in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{6.018677in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{6.018256in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{6.013737in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{6.030039in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{6.044094in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{6.061513in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{6.061994in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{6.071817in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{6.089055in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{6.116883in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{6.153207in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{6.145229in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{6.198802in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{6.208021in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{6.216220in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{6.191472in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{6.236346in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{6.213379in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{6.223092in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{6.253688in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{6.251020in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.234650in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.422243in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.422243in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{6.419163in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{6.406574in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{6.391416in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{6.440647in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{6.418210in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{6.414235in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{6.369936in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{6.362338in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{6.380473in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{6.391322in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{6.375459in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{6.352929in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{6.368686in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{6.357529in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{6.344176in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{6.314882in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{6.319700in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{6.313580in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{6.341771in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{6.314211in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{6.264581in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{6.272479in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{6.242444in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{6.256377in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{6.288678in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{6.236662in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{6.242183in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{6.204498in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{6.193765in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{6.176182in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{6.179987in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{6.170056in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{6.163652in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{6.154833in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{6.128223in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{6.098413in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{6.125453in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{6.116880in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{6.089549in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{6.087192in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{6.035388in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{6.014026in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{5.974210in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{5.992978in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{5.964760in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{5.972033in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{5.956505in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{5.944695in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{5.930432in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{5.909621in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{5.864425in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{5.837285in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{5.842804in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{5.847381in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{5.800258in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{5.795118in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{5.795458in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{5.778217in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{5.740937in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{5.725441in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{5.694276in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{5.694735in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{5.678172in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{5.661043in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{5.622349in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{5.609177in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{5.591268in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{5.569144in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{5.563066in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{5.532577in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{5.495732in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{5.459893in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{5.457932in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{5.410573in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{5.395119in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{5.402140in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{5.370086in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{5.318263in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{5.287968in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{5.255664in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{5.202291in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{5.178769in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{5.159636in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{5.140069in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{5.112732in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{5.109271in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{5.085165in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{5.079012in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{5.063102in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{5.027193in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{5.010058in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{4.998010in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{4.958213in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{4.920286in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{4.910400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{4.896114in}}{\pgfqpoint{7.388117in}{6.373004in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{4.915079in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{4.901029in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{4.896114in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{4.912724in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{4.938034in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{4.960379in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{4.973183in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{4.993495in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{4.999482in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{5.015293in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{5.019714in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{5.021668in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{5.022713in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{5.036835in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{5.026405in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{5.036081in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{5.036084in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{5.059492in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{5.069756in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{5.076311in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{5.103519in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{5.104703in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{5.098179in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{5.120996in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{5.142159in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{5.172980in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{5.178945in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{5.187424in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{5.199379in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{5.208819in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{5.225540in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{5.254477in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{5.281859in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{5.286026in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{5.297180in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{5.312974in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{5.329950in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{5.373144in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{5.372422in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{5.378499in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{5.406229in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{5.440027in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{5.459811in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{5.460379in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{5.480837in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{5.517677in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{5.507122in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{5.557862in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{5.581283in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{5.570543in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{5.595114in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{5.624845in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{5.624825in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{5.644027in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{5.638206in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{5.660051in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{5.687997in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{5.685486in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{5.685337in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{5.690710in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{5.687666in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{5.702477in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{5.723331in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{5.740279in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{5.762078in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{5.762664in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{5.796186in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{5.799417in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{5.791694in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{5.836797in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{5.820611in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{5.830667in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{5.844628in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{5.881683in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{5.887537in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{5.911831in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{5.894331in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{5.908540in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{5.909299in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{5.965334in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{5.975222in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{5.983071in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{5.973533in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{5.984327in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{5.967769in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{6.016017in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{6.028408in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{6.033849in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{6.048369in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{6.042947in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{6.044839in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{6.063317in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{6.091947in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{6.081142in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{6.099145in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{6.102091in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.081095in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.339586in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.339586in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{6.373004in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{6.324967in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{6.322601in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{6.298213in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{6.289328in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{6.284373in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{6.276712in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{6.268259in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{6.273059in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{6.252976in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{6.240641in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{6.253850in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{6.220448in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{6.218586in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{6.215344in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{6.198647in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{6.142245in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{6.110827in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{6.164713in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{6.141593in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{6.107333in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{6.137964in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{6.107627in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{6.100280in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{6.100708in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{6.116093in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{6.097013in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{6.082294in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{6.064773in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{6.043305in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{6.040901in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{6.039398in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{6.029039in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{6.032716in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{5.979394in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{5.978966in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{5.950268in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{5.927285in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{5.935287in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{5.905007in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{5.903831in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{5.875048in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{5.872116in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{5.816757in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{5.813668in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{5.818058in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{5.804038in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{5.804177in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{5.791933in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{5.792012in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{5.753060in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{5.739625in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{5.712746in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{5.709769in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{5.711884in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{5.680542in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{5.679283in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{5.667221in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{5.640665in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{5.634569in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{5.629104in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{5.617224in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{5.606122in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{5.579096in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{5.552644in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{5.536619in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{5.495311in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{5.475502in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{5.456036in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{5.418995in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{5.404863in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{5.404653in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{5.396357in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{5.367321in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{5.344325in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{5.316299in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{5.289684in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{5.296007in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{5.253043in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{5.221247in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{5.196721in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{5.187839in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{5.153718in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{5.123316in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{5.088113in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{5.079848in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{5.079136in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{5.047710in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{5.019234in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{4.993861in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{4.982102in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{4.953749in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{4.939893in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{4.929073in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{4.915079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{4.901392in}}{\pgfqpoint{7.388117in}{6.335187in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{4.910478in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{4.901654in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{4.901392in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{4.903616in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{4.915219in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{4.923727in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{4.939726in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{4.961696in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{4.983797in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{4.962476in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{4.966949in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{4.986052in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{4.999663in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{5.017164in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{5.027648in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{5.047469in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{5.050543in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{5.067750in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{5.074011in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{5.097428in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{5.121872in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{5.139691in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{5.167516in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{5.183898in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{5.199636in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{5.210095in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{5.234619in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{5.241923in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{5.245743in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{5.286593in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{5.290894in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{5.297305in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{5.315054in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{5.343544in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{5.346488in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{5.369104in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{5.385900in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{5.392191in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{5.424049in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{5.443169in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{5.448908in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{5.480675in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{5.486400in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{5.501704in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{5.534060in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{5.556259in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{5.566214in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{5.570852in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{5.586314in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{5.581125in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{5.615453in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{5.639700in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{5.641453in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{5.660383in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{5.641125in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{5.697064in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{5.670373in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{5.684536in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{5.685738in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{5.706228in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{5.728142in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{5.723657in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{5.740410in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{5.749241in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{5.756980in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{5.771029in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{5.743359in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{5.761771in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{5.766712in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{5.769740in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{5.784675in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{5.795479in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{5.813302in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{5.831588in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{5.844424in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{5.842775in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{5.864748in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{5.853941in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{5.880425in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{5.916769in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{5.908676in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{5.940753in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{5.943752in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{5.973368in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{5.957668in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{5.958012in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{5.993148in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{5.998098in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{6.009792in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{5.997327in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{6.003292in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{6.035143in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{6.040427in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{6.038843in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{6.052582in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{6.072331in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.046148in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.335187in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.335187in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{6.312935in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{6.288701in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{6.311811in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{6.290347in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{6.305011in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{6.298359in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{6.256395in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{6.255828in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{6.268642in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{6.239353in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{6.254120in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{6.205600in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{6.232877in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{6.208914in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{6.187058in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{6.233896in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{6.218234in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{6.171035in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{6.153449in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{6.153966in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{6.169008in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{6.146847in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{6.118753in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{6.097903in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{6.097758in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{6.081482in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{6.067195in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{6.072726in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{6.059397in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{6.017557in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{6.007133in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{6.005145in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{6.012771in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{5.990402in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{5.957733in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{5.956738in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{5.937529in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{5.942496in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{5.909037in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{5.911303in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{5.879493in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{5.874768in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{5.871890in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{5.835607in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{5.842825in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{5.837310in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{5.815558in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{5.813833in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{5.799466in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{5.791431in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{5.770315in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{5.754942in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{5.752055in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{5.747664in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{5.734780in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{5.750339in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{5.722214in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{5.700600in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{5.700935in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{5.689569in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{5.654891in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{5.648190in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{5.630957in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{5.611392in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{5.594876in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{5.577863in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{5.578108in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{5.557926in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{5.540865in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{5.506125in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{5.484544in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{5.462633in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{5.424092in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{5.403740in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{5.381985in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{5.347434in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{5.306363in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{5.266954in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{5.244283in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{5.211955in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{5.183311in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{5.145705in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{5.121874in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{5.098827in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{5.079313in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{5.053184in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{5.037115in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{5.023287in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{4.993720in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{4.974350in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{4.941675in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{4.930476in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{4.931595in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{4.911903in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{4.910478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{4.898477in}}{\pgfqpoint{7.388117in}{6.437666in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{4.918427in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{4.898477in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{4.902497in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{4.903726in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{4.905642in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{4.912979in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{4.933417in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{4.938328in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{4.962405in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{4.969577in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{4.988898in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{5.007513in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{5.021500in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{5.033735in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{5.049695in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{5.062400in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{5.094295in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{5.131058in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{5.162358in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{5.182159in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{5.204100in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{5.209410in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{5.225486in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{5.265630in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{5.299381in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{5.317584in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{5.341106in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{5.360334in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{5.371262in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{5.395303in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{5.427584in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{5.441931in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{5.452779in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{5.455169in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{5.500049in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{5.489702in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{5.482379in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{5.494978in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{5.521077in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{5.536186in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{5.536886in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{5.543758in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{5.566783in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{5.570997in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{5.578463in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{5.577558in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{5.581032in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{5.599409in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{5.631604in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{5.628873in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{5.643619in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{5.661397in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{5.667155in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{5.661159in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{5.633250in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{5.649992in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{5.672935in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{5.674956in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{5.655811in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{5.660668in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{5.700080in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{5.684535in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{5.719000in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{5.718324in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{5.735473in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{5.734921in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{5.718240in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{5.743314in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{5.736137in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{5.762126in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{5.769093in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{5.773426in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{5.795422in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{5.799209in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{5.805070in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{5.812615in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{5.832383in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{5.821025in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{5.820661in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{5.825084in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{5.828452in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{5.868329in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{5.851830in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{5.862434in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{5.876892in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{5.887858in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{5.887529in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{5.905359in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{5.893028in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{5.894668in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{5.911618in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{5.924248in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{5.941557in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{5.951395in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{5.952966in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{5.970006in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{5.987120in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.437666in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.437666in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{6.398242in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{6.401501in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{6.381891in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{6.394261in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{6.376137in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{6.373585in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{6.381494in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{6.354496in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{6.337984in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{6.372977in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{6.326116in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{6.337032in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{6.344085in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{6.305090in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{6.263695in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{6.287808in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{6.280533in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{6.258664in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{6.250494in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{6.224754in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{6.230697in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{6.224939in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{6.217397in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{6.197646in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{6.196090in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{6.183821in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{6.178135in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{6.164487in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{6.186913in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{6.173053in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{6.135032in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{6.100417in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{6.093773in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{6.071816in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{6.067477in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{6.067665in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{6.061232in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{6.023823in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{6.017392in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{6.016463in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{6.017430in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{5.998623in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{5.962027in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{5.937849in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{5.927482in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{5.914139in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{5.896472in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{5.864372in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{5.881324in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{5.859765in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{5.854577in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{5.838150in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{5.820216in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{5.802753in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{5.787754in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{5.785967in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{5.779218in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{5.751648in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{5.729594in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{5.719095in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{5.704045in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{5.674246in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{5.650390in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{5.655720in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{5.629475in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{5.611449in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{5.612260in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{5.592645in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{5.570112in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{5.584394in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{5.563258in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{5.546769in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{5.526249in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{5.526323in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{5.485602in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{5.453811in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{5.450553in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{5.407319in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{5.393655in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{5.369036in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{5.340273in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{5.282870in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{5.215273in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{5.139353in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{5.085240in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{5.048137in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{5.010076in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{4.989053in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{4.950532in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{4.935166in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{4.933583in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{4.921413in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{4.914975in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{4.918306in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{4.918427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{4.902096in}}{\pgfqpoint{7.388117in}{6.373700in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{4.914839in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{4.902096in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{4.902272in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{4.904924in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{4.908315in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{4.911199in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{4.915790in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{4.913539in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{4.921955in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{4.927627in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{4.936963in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{4.946542in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{4.946967in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{4.947155in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{4.951320in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{4.961679in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{4.977074in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{4.994690in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{5.011239in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{5.039249in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{5.076726in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{5.120519in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{5.170530in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{5.193530in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{5.244650in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{5.286957in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{5.319063in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{5.338579in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{5.376095in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{5.400432in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{5.422506in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{5.445534in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{5.458934in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{5.491333in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{5.500229in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{5.495876in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{5.537426in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{5.548694in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{5.543717in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{5.564851in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{5.573112in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{5.608071in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{5.599745in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{5.625023in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{5.646899in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{5.654231in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{5.649651in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{5.645986in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{5.645734in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{5.686127in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{5.688447in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{5.669848in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{5.674375in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{5.668164in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{5.688315in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{5.711102in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{5.696824in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{5.730843in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{5.731984in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{5.717388in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{5.753015in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{5.744282in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{5.743508in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{5.747803in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{5.748362in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{5.755692in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{5.760741in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{5.804884in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{5.809961in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{5.794179in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{5.798922in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{5.816523in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{5.830317in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{5.854757in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{5.836423in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{5.855786in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{5.862441in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{5.867495in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{5.877173in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{5.887815in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{5.900550in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{5.909040in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{5.904078in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{5.912110in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{5.927950in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{5.917196in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{5.934287in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{5.973577in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{5.949281in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{5.973427in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{5.972735in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{5.977064in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{6.004208in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{6.001749in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{6.051197in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{6.035197in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.048714in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.373700in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.373700in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{6.352738in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{6.361348in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{6.328522in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{6.358954in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{6.347125in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{6.334162in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{6.338784in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{6.333174in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{6.305024in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{6.302529in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{6.305677in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{6.301101in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{6.277571in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{6.285139in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{6.257513in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{6.265665in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{6.259573in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{6.219837in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{6.228178in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{6.190565in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{6.183656in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{6.203894in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{6.178070in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{6.163197in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{6.153183in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{6.124354in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{6.133437in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{6.104179in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{6.087395in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{6.058396in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{6.063549in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{6.051150in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{6.045973in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{6.017503in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{6.026691in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{6.003843in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{5.987861in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{5.981688in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{5.955976in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{5.940622in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{5.920601in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{5.930963in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{5.914060in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{5.912331in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{5.894383in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{5.842465in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{5.876844in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{5.837535in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{5.826837in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{5.804943in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{5.800183in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{5.800319in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{5.779717in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{5.771232in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{5.759707in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{5.746516in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{5.725003in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{5.738472in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{5.691235in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{5.679128in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{5.688832in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{5.670812in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{5.641298in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{5.633969in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{5.608332in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{5.584069in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{5.577030in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{5.560866in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{5.536785in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{5.525581in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{5.492468in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{5.460174in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{5.443814in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{5.397953in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{5.369218in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{5.328422in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{5.284917in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{5.259003in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{5.209183in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{5.174844in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{5.125740in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{5.089651in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{5.045624in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{5.016744in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{4.989918in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{4.967655in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{4.950892in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{4.943741in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{4.929234in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{4.923176in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{4.923191in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{4.923183in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{4.918025in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{4.916117in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{4.914839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{4.902053in}}{\pgfqpoint{7.388117in}{6.467895in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{4.908146in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{4.905524in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{4.902053in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{4.908667in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{4.911251in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{4.908984in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{4.908923in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{4.914797in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{4.915895in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{4.917443in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{4.934490in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{4.938249in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{4.961428in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{4.975891in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{5.010419in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{5.045874in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{5.089837in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{5.122448in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{5.168763in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{5.210574in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{5.256092in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{5.303573in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{5.337104in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{5.385739in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{5.413657in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{5.436671in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{5.463682in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{5.485518in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{5.519065in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{5.536635in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{5.575285in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{5.588129in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{5.595966in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{5.627740in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{5.624658in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{5.640832in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{5.644521in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{5.666194in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{5.689038in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{5.709716in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{5.717553in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{5.728475in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{5.754923in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{5.756967in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{5.765567in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{5.793299in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{5.795260in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{5.809645in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{5.808720in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{5.840139in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{5.844380in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{5.839278in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{5.867319in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{5.877972in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{5.896690in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{5.882344in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{5.920994in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{5.925723in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{5.931498in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{5.941089in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{5.967314in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{5.978427in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{5.976207in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{5.982439in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{5.998889in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{6.012884in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{6.024698in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{6.039598in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{6.033771in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{6.087467in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{6.054810in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{6.078819in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{6.081777in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{6.107405in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{6.131281in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{6.134702in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{6.126660in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{6.126183in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{6.167796in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{6.137799in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{6.174966in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{6.168487in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{6.186354in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{6.206514in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{6.171229in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{6.234320in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{6.192672in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{6.263929in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{6.228175in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{6.241233in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{6.273181in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{6.268629in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{6.280568in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{6.307343in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{6.290438in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{6.297548in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.306097in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.432205in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.432205in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{6.459587in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{6.442005in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{6.467895in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{6.404037in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{6.434416in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{6.408258in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{6.408124in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{6.373633in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{6.368781in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{6.378079in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{6.325819in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{6.390151in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{6.368691in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{6.323764in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{6.351977in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{6.320331in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{6.331331in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{6.299102in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{6.278871in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{6.285964in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{6.264609in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{6.253474in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{6.234974in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{6.243504in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{6.225130in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{6.208791in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{6.192873in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{6.194624in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{6.173638in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{6.150551in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{6.125624in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{6.132415in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{6.099328in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{6.108807in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{6.088865in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{6.052335in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{6.049062in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{6.043763in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{6.026473in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{5.991567in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{5.997028in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{5.958175in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{5.963436in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{5.943048in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{5.922477in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{5.919880in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{5.901028in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{5.896738in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{5.861896in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{5.851996in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{5.851919in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{5.828462in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{5.806506in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{5.802490in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{5.780201in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{5.777230in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{5.752302in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{5.735824in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{5.723782in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{5.704568in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{5.683630in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{5.663992in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{5.651205in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{5.625542in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{5.628552in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{5.593669in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{5.583677in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{5.555335in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{5.543410in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{5.513752in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{5.476987in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{5.444780in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{5.439116in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{5.395613in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{5.373152in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{5.338150in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{5.297990in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{5.245941in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{5.219778in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{5.172258in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{5.137380in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{5.075607in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{5.053983in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{5.018604in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{4.991055in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{4.967232in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{4.947717in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{4.929863in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{4.926885in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{4.920523in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{4.913320in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{4.916776in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{4.918467in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{4.913323in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{4.908146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435027in}{4.809680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.923261in}{4.809680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.411494in}{4.809680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.899728in}{4.809680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.387962in}{4.809680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{5.047926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=5.009346in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{5.403828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=5.365248in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{5.759731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=5.721150in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{6.115633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=6.077052in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{6.471535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.143595in, y=6.432955in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{4.909048in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{4.967941in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{5.011421in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{5.023906in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{5.043890in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{5.047727in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{5.037272in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{5.037674in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{5.049871in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{5.060837in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{5.084675in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{5.104487in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{5.132013in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{5.185383in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{5.203630in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{5.218641in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{5.249174in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{5.279334in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{5.295848in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{5.333399in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{5.354487in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{5.377154in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{5.423691in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{5.459545in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{5.477178in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{5.481268in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{5.517551in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{5.550088in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{5.568928in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{5.602076in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{5.624331in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{5.654058in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{5.690440in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{5.715475in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{5.728832in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{5.751474in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{5.792524in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{5.814409in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{5.834567in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{5.862060in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{5.880723in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{5.898590in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{5.922933in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{5.939100in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{5.963645in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{5.987048in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{5.985556in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{5.990555in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{6.014579in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{6.043434in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{6.048623in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{6.099415in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{6.116877in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{6.134192in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{6.144913in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{6.139276in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{6.166415in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{6.165833in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{6.164616in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{6.195857in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{6.233977in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{6.221949in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{6.226610in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{6.240952in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{6.235312in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{6.238668in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{6.239194in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{6.277734in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{6.310562in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{6.329790in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{6.296402in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{6.295302in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{6.346361in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{6.357238in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{6.346577in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{6.383411in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{6.384947in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{6.376640in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{6.402428in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{6.409567in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{6.377935in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{6.384008in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{6.415321in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{6.415834in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{6.435441in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{6.464642in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{6.445762in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{6.479450in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{6.480853in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{6.470123in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{6.488058in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{6.501657in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{6.535834in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{6.489277in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{6.473397in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.490657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{4.901775in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{4.914587in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{4.946765in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{4.983920in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{4.995781in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{5.008846in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{5.019963in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{5.052064in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{5.065604in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{5.080974in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{5.097698in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{5.106447in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{5.122049in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{5.133008in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{5.139946in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{5.174454in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{5.199538in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{5.220560in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{5.247942in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{5.277472in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{5.280995in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{5.304710in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{5.344920in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{5.337105in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{5.366414in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{5.407195in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{5.439297in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{5.446119in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{5.458171in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{5.469289in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{5.492476in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{5.522304in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{5.538895in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{5.564095in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{5.565566in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{5.586906in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{5.612039in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{5.629231in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{5.639226in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{5.643681in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{5.655477in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{5.679068in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{5.700293in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{5.707920in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{5.705366in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{5.734277in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{5.767342in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{5.772644in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{5.786283in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{5.804020in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{5.815214in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{5.837952in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{5.852248in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{5.861564in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{5.885461in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{5.898089in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{5.911166in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{5.935036in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{5.947126in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{5.935927in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{5.966963in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{5.973628in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{5.996639in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{6.008937in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{6.026878in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{6.027181in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{6.040425in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{6.062948in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{6.085208in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{6.092971in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{6.126202in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{6.106884in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{6.115987in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{6.138121in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{6.141629in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{6.166234in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{6.177754in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{6.171809in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{6.181897in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{6.188197in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{6.203085in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{6.214673in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{6.228870in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{6.234906in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{6.264333in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{6.268275in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{6.289637in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{6.285180in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{6.293078in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{6.302854in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{6.327278in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{6.327013in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{6.307254in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{6.330131in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{6.335091in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.328446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{4.908054in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{4.912593in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{4.926308in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{4.945891in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{4.971240in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{4.983522in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{5.006364in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{5.023596in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{5.047214in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{5.049781in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{5.054890in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{5.073014in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{5.095276in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{5.107122in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{5.116401in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{5.128665in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{5.156268in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{5.182882in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{5.182998in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{5.209909in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{5.224514in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{5.232750in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{5.258676in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{5.273406in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{5.288921in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{5.298970in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{5.321730in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{5.337440in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{5.352065in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{5.381079in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{5.403561in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{5.430478in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{5.446074in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{5.457202in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{5.471039in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{5.482260in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{5.506905in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{5.519821in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{5.528891in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{5.543385in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{5.575955in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{5.584790in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{5.586563in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{5.610231in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{5.635369in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{5.649567in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{5.674898in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{5.692730in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{5.687290in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{5.706586in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{5.719256in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{5.720791in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{5.758072in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{5.756627in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{5.781941in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{5.796502in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{5.810386in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{5.806311in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{5.820489in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{5.833316in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{5.840936in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{5.878023in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{5.884659in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{5.900738in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{5.901783in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{5.919745in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{5.932095in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{5.936994in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{5.966905in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{5.968352in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{5.965688in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{5.972454in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{5.994655in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{6.012751in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{6.009582in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{6.017962in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{6.036627in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{6.010063in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{6.053789in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{6.086934in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{6.099208in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{6.096059in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{6.102388in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{6.110809in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{6.128329in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{6.140692in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{6.153454in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{6.158314in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{6.159829in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{6.164606in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{6.176322in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{6.195080in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{6.201872in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{6.212056in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{6.237547in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.210341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{4.906066in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{4.906647in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{4.917605in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{4.922848in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{4.932701in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{4.957038in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{4.977708in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{5.003542in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{4.999796in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{5.010067in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{5.032683in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{5.049245in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{5.069519in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{5.086677in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{5.115390in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{5.131249in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{5.156017in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{5.170483in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{5.201896in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{5.234653in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{5.260838in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{5.285628in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{5.303995in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{5.331135in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{5.347319in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{5.370372in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{5.391394in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{5.401834in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{5.432350in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{5.434378in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{5.446090in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{5.463223in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{5.487251in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{5.497339in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{5.511998in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{5.537735in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{5.546563in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{5.562324in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{5.582692in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{5.599623in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{5.607728in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{5.617032in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{5.626880in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{5.644501in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{5.663287in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{5.678823in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{5.685159in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{5.700073in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{5.698342in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{5.726382in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{5.741262in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{5.738530in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{5.766136in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{5.757946in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{5.788279in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{5.790838in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{5.796787in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{5.814117in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{5.821878in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{5.842440in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{5.840695in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{5.865406in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{5.881006in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{5.881063in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{5.889081in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{5.880458in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{5.910584in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{5.919719in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{5.918467in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{5.933079in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{5.946618in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{5.955603in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{5.975170in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{5.995636in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{6.005891in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{6.009357in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{6.003695in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{6.025730in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{6.067501in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{6.071286in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{6.063905in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{6.076333in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{6.103122in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{6.081634in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{6.106066in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{6.116251in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{6.133370in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{6.132810in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{6.126861in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{6.150825in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{6.170077in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{6.165387in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{6.175327in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{6.170642in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{6.192633in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.190668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{4.908452in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{4.910401in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{4.909351in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{4.913527in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{4.923281in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{4.934291in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{4.944430in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{4.975729in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{4.989827in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{5.018518in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{5.046376in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{5.080427in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{5.124504in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{5.166282in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{5.201337in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{5.231665in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{5.262356in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{5.284839in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{5.316356in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{5.328956in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{5.347506in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{5.375904in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{5.395939in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{5.423075in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{5.440421in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{5.462750in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{5.465223in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{5.481954in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{5.503781in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{5.519517in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{5.535703in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{5.554250in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{5.552779in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{5.587147in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{5.596873in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{5.600737in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{5.612286in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{5.636363in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{5.657702in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{5.661426in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{5.665756in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{5.684768in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{5.695607in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{5.708306in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{5.716067in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{5.720398in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{5.740367in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{5.747988in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{5.762673in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{5.778879in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{5.794439in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{5.802502in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{5.811593in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{5.815936in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{5.833711in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{5.844699in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{5.846174in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{5.839817in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{5.860950in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{5.883872in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{5.876006in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{5.895408in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{5.906049in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{5.917945in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{5.934977in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{5.945646in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{5.965113in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{5.950312in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{5.970130in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{5.976457in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{5.984758in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{5.996534in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{6.008303in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{6.015004in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{6.021656in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{6.028569in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{6.035760in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{6.039662in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{6.052808in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{6.058130in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{6.066012in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{6.078460in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{6.103260in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{6.106962in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{6.106987in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{6.130253in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{6.121671in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{6.123762in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{6.138081in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{6.142601in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{6.150192in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{6.167909in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{6.166643in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{6.177234in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{6.184124in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.212393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{4.908468in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{4.909195in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{4.911474in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{4.915749in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{4.917195in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{4.919483in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{4.921386in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{4.932848in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{4.939259in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{4.952309in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{4.968230in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{4.981855in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{4.996390in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{5.020485in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{5.043709in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{5.075959in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{5.101936in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{5.135121in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{5.162083in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{5.202574in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{5.244869in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{5.284241in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{5.318672in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{5.352412in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{5.389712in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{5.422322in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{5.437682in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{5.468481in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{5.488731in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{5.503288in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{5.526933in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{5.546451in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{5.566316in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{5.585521in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{5.592354in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{5.608277in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{5.619965in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{5.641095in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{5.644927in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{5.659814in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{5.683889in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{5.685489in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{5.702370in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{5.723609in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{5.727207in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{5.727297in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{5.736412in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{5.741634in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{5.781486in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{5.765456in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{5.782115in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{5.793353in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{5.791112in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{5.809639in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{5.815852in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{5.818723in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{5.843409in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{5.856836in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{5.852625in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{5.878429in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{5.885486in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{5.880505in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{5.896888in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{5.899756in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{5.909621in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{5.909568in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{5.946140in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{5.957070in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{5.963808in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{5.961638in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{5.984853in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{5.996757in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{6.016413in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{6.020158in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{6.019721in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{6.026503in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{6.047837in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{6.048505in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{6.073694in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{6.083108in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{6.083277in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{6.094609in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{6.094840in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{6.114526in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{6.111437in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{6.118408in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{6.139300in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{6.141228in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{6.156106in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{6.153448in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{6.162095in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{6.181581in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{6.165135in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{6.206273in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{6.193967in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.211207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{4.906835in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{4.907688in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{4.913567in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{4.914014in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{4.911152in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{4.914723in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{4.920841in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{4.922879in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{4.932580in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{4.964652in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{4.990016in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{5.014937in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{5.043013in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{5.091627in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{5.131048in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{5.171113in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{5.207352in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{5.254282in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{5.297121in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{5.338362in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{5.366358in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{5.412427in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{5.429218in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{5.456829in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{5.488717in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{5.514464in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{5.537200in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{5.560156in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{5.584477in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{5.608340in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{5.610754in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{5.639472in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{5.644325in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{5.662231in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{5.674545in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{5.694988in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{5.712431in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{5.731009in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{5.747391in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{5.754338in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{5.778707in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{5.781737in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{5.797014in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{5.822609in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{5.823628in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{5.835770in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{5.852729in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{5.870583in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{5.882130in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{5.880878in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{5.905184in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{5.920704in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{5.927432in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{5.939686in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{5.956280in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{5.976098in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{5.987630in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{5.995075in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{6.009825in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{6.033646in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{6.042507in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{6.040884in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{6.065652in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{6.069254in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{6.087625in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{6.106618in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{6.114197in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{6.140170in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{6.131801in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{6.151974in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{6.162640in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{6.171190in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{6.192378in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{6.199656in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{6.206312in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{6.202527in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{6.233449in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{6.234565in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{6.247648in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{6.260232in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{6.255059in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{6.287602in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{6.280690in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{6.280069in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{6.285376in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{6.316355in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{6.300904in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{6.324679in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{6.340720in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{6.351522in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{6.342302in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{6.387619in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{6.366221in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{6.378567in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{6.369151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{4.809680in}}%
\pgfpathlineto{\pgfqpoint{5.358874in}{6.645996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.484747in}{4.809680in}}%
\pgfpathlineto{\pgfqpoint{7.484747in}{6.645996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{4.809680in}}%
\pgfpathlineto{\pgfqpoint{7.484747in}{4.809680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{6.645996in}}%
\pgfpathlineto{\pgfqpoint{7.484747in}{6.645996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.421811in,y=6.729329in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Miner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{4.809680in}}%
\pgfpathlineto{\pgfqpoint{10.008861in}{4.809680in}}%
\pgfpathlineto{\pgfqpoint{10.008861in}{6.645996in}}%
\pgfpathlineto{\pgfqpoint{7.882988in}{6.645996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{4.957690in}}{\pgfqpoint{9.912230in}{6.478938in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{5.022163in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{4.957690in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{5.104301in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{5.195867in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{5.294225in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{5.321501in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{5.393155in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{5.486087in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{5.569426in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{5.660299in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{5.716461in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{5.737836in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{5.793038in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{5.752574in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{5.772833in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{5.792912in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{5.825437in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{5.799846in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{5.874316in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{5.791859in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{5.811322in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{5.873901in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{5.876218in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{5.904265in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{5.854645in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{5.873568in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{5.862134in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{5.873145in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{5.915321in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{5.891946in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{5.909777in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{5.852314in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{5.913664in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{6.005631in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{5.980344in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{6.012165in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{5.980019in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{5.981489in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{6.012952in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{6.071318in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{5.971797in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{6.008054in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{6.042883in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{6.038181in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{6.041380in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{6.097352in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{6.064523in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{6.079510in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{6.089801in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{6.104741in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{6.146675in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{6.089655in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{6.119067in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{6.146471in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{6.101675in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{6.124527in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{6.144586in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{6.169588in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{6.188550in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{6.151118in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{6.140499in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{6.193630in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{6.176359in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{6.236192in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{6.203677in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{6.170981in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{6.200469in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{6.238619in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{6.237134in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{6.197344in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{6.274805in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{6.266241in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{6.260968in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{6.266114in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{6.257351in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{6.233236in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{6.280803in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{6.273165in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{6.282312in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{6.265955in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{6.239173in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{6.224380in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{6.259464in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{6.294949in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{6.306300in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{6.303564in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{6.275205in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{6.278488in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{6.324892in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{6.338120in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{6.364230in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{6.340065in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{6.367551in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{6.349984in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{6.365082in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{6.353426in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.351749in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.391325in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.391325in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{6.454198in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{6.389955in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{6.478938in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{6.427765in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{6.410395in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{6.442750in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{6.381043in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{6.405723in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{6.425563in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{6.446326in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{6.452697in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{6.421731in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{6.421937in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{6.388494in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{6.366201in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{6.401181in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{6.351890in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{6.369257in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{6.336999in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{6.383267in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{6.338280in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{6.369258in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{6.355571in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{6.332547in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{6.306202in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{6.323385in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{6.304727in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{6.321699in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{6.320922in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{6.295937in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{6.285856in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{6.261514in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{6.291970in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{6.272056in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{6.239355in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{6.198437in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{6.245586in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{6.248259in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{6.277549in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{6.205899in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{6.255512in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{6.174712in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{6.207878in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{6.172341in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{6.219236in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{6.199240in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{6.227345in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{6.144787in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{6.154829in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{6.166979in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{6.198977in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{6.178530in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{6.111446in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{6.111309in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{6.113124in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{6.115436in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{6.075321in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{6.089413in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{6.099575in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{6.043960in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{6.051644in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{6.056702in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{6.038443in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{6.078380in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{6.107977in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{6.061857in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{6.012717in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{6.059279in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{5.994059in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{5.995937in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{5.910036in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{5.954255in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{5.944931in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{5.890857in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{5.911667in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{5.896659in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{5.869011in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{5.912485in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{5.865727in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{5.877732in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{5.893913in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{5.895315in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{5.872971in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{5.866913in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{5.807821in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{5.766076in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{5.707434in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{5.670433in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{5.625835in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{5.530921in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{5.464170in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{5.407492in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{5.297702in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{5.207086in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{5.022163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{4.940383in}}{\pgfqpoint{9.912230in}{6.562527in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{5.016212in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{4.940383in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{4.965720in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{5.063628in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{5.202715in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{5.231730in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{5.259318in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{5.285710in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{5.309114in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{5.319216in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{5.346240in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{5.394949in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{5.449469in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{5.510872in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{5.549556in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{5.509552in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{5.597312in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{5.610474in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{5.640722in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{5.702793in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{5.681825in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{5.712885in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{5.760620in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{5.751053in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{5.836509in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{5.808735in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{5.848508in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{5.904569in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{5.883859in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{5.884719in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{5.932719in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{5.946490in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{5.940208in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{5.982861in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{5.977648in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{6.001643in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{5.978648in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{6.044168in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{6.038623in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{6.029729in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{6.021439in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{6.074079in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{6.062251in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{6.061495in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{6.056372in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{6.107179in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{6.116578in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{6.091525in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{6.119484in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{6.119901in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{6.125864in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{6.183251in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{6.142990in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{6.123865in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{6.132203in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{6.141578in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{6.142804in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{6.213365in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{6.183558in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{6.137918in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{6.171805in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{6.191506in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{6.220763in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{6.214552in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{6.200672in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{6.243033in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{6.259793in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{6.208240in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{6.238301in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{6.293254in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{6.260607in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{6.285455in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{6.262613in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{6.273353in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{6.327085in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{6.337169in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{6.333038in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{6.346700in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{6.352959in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{6.278706in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{6.326242in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{6.345488in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{6.357274in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{6.343687in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{6.397883in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{6.358750in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{6.369388in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{6.403106in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{6.386589in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{6.393696in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{6.417726in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{6.332669in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{6.389807in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{6.360110in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{6.407749in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{6.414492in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.456906in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.486095in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.486095in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{6.479880in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{6.538658in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{6.497609in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{6.562527in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{6.527009in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{6.468012in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{6.513098in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{6.492268in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{6.450816in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{6.512019in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{6.466196in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{6.487788in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{6.466329in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{6.473787in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{6.430855in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{6.397813in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{6.391013in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{6.422357in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{6.401578in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{6.409888in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{6.441877in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{6.399924in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{6.396424in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{6.401815in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{6.404484in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{6.387633in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{6.343514in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{6.323990in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{6.362945in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{6.304334in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{6.318178in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{6.313886in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{6.327073in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{6.305758in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{6.316953in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{6.289555in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{6.327679in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{6.312562in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{6.276579in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{6.314523in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{6.223364in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{6.218837in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{6.240665in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{6.284048in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{6.221439in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{6.242248in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{6.224870in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{6.232309in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{6.195569in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{6.198576in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{6.167299in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{6.175803in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{6.167360in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{6.136160in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{6.137215in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{6.132180in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{6.128067in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{6.094534in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{6.087924in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{6.065185in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{6.053326in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{6.047703in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{6.053552in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{6.054078in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{5.992327in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{6.001285in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{5.959646in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{5.946431in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{5.930445in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{5.923825in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{5.901124in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{5.898803in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{5.858534in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{5.864007in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{5.812900in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{5.833857in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{5.802048in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{5.742719in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{5.731917in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{5.713321in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{5.721586in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{5.633529in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{5.609040in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{5.593396in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{5.555812in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{5.524526in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{5.496365in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{5.414962in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{5.402374in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{5.380157in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{5.355019in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{5.316231in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{5.266246in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{5.119435in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{5.016212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{4.933171in}}{\pgfqpoint{9.912230in}{6.526475in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{4.969934in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{4.933171in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{4.951528in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{5.048966in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{5.155457in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{5.237265in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{5.235048in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{5.320144in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{5.368103in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{5.367787in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{5.414334in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{5.429357in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{5.445757in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{5.522324in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{5.490874in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{5.542049in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{5.581964in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{5.639680in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{5.702822in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{5.670673in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{5.690711in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{5.710342in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{5.719736in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{5.705454in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{5.736623in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{5.763597in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{5.800181in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{5.782350in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{5.799331in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{5.821999in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{5.793940in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{5.789812in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{5.886510in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{5.861205in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{5.903363in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{5.922151in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{5.955598in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{5.941505in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{5.981662in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{5.997578in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{5.979447in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{5.986133in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{5.985839in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{6.000725in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{6.024391in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{5.987948in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{6.047945in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{6.062550in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{6.075456in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{6.081176in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{6.078386in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{6.103040in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{6.122522in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{6.142972in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{6.118037in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{6.163915in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{6.135256in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{6.173704in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{6.192266in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{6.172996in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{6.168932in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{6.170309in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{6.163429in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{6.198216in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{6.211510in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{6.191225in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{6.217598in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{6.203509in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{6.222461in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{6.213593in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{6.280170in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{6.251737in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{6.264023in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{6.254907in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{6.265883in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{6.270495in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{6.281565in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{6.301488in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{6.253432in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{6.301421in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{6.291470in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{6.322646in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{6.309704in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{6.329527in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{6.330684in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{6.350466in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{6.366853in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{6.340758in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{6.342083in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{6.362303in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{6.318905in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{6.371889in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{6.375210in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{6.388203in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{6.366889in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{6.392043in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.416327in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.526475in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.526475in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{6.491525in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{6.486877in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{6.511698in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{6.487466in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{6.470584in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{6.493143in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{6.483017in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{6.457124in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{6.461448in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{6.442927in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{6.432654in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{6.423931in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{6.434686in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{6.406352in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{6.407255in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{6.383701in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{6.381415in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{6.420058in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{6.340485in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{6.407710in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{6.390930in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{6.394165in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{6.389277in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{6.355424in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{6.359651in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{6.347774in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{6.376451in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{6.358501in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{6.329414in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{6.305455in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{6.315103in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{6.287018in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{6.250478in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{6.277858in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{6.235888in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{6.306250in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{6.274082in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{6.254320in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{6.235745in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{6.264182in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{6.214948in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{6.211395in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{6.184656in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{6.200813in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{6.171205in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{6.206067in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{6.228440in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{6.154677in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{6.169829in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{6.140784in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{6.110723in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{6.108555in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{6.108078in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{6.088041in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{6.100007in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{6.078760in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{6.056847in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{6.056310in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{6.011176in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{6.033905in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{6.002749in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{5.991114in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{5.962823in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{5.974589in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{5.955817in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{5.921358in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{5.913061in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{5.858377in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{5.873030in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{5.868667in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{5.837963in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{5.864774in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{5.832000in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{5.813366in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{5.816132in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{5.791544in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{5.796339in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{5.780408in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{5.767236in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{5.695184in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{5.688062in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{5.654358in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{5.634598in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{5.582306in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{5.568861in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{5.497843in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{5.494955in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{5.449980in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{5.355633in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{5.335408in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{5.279553in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{5.222841in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{5.220186in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{5.095042in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{4.969934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{4.922246in}}{\pgfqpoint{9.912230in}{6.508207in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{4.964382in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{4.922246in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{4.997626in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{5.062253in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{5.082699in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{5.173333in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{5.200427in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{5.255342in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{5.246886in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{5.325671in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{5.328680in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{5.354248in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{5.398974in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{5.401713in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{5.455162in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{5.512963in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{5.470864in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{5.494091in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{5.560109in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{5.589986in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{5.602684in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{5.641040in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{5.650742in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{5.675368in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{5.692687in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{5.688375in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{5.719536in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{5.726967in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{5.745070in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{5.754825in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{5.776262in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{5.782018in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{5.818550in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{5.800789in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{5.836752in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{5.856372in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{5.902954in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{5.869239in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{5.878086in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{5.905194in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{5.938065in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{5.911540in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{5.920570in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{5.967293in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{6.015642in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{5.932490in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{5.995682in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{5.994464in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{6.004330in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{5.983674in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{5.961774in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{5.997196in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{6.033732in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{6.038364in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{6.021949in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{6.079488in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{6.035611in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{6.089187in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{6.105300in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{6.096004in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{6.128585in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{6.127209in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{6.135854in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{6.130441in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{6.160634in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{6.164300in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{6.135186in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{6.189393in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{6.184519in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{6.240225in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{6.211861in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{6.217268in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{6.196588in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{6.196745in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{6.266186in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{6.250522in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{6.245737in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{6.290416in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{6.255023in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{6.227325in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{6.285662in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{6.303764in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{6.291837in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{6.304613in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{6.311718in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{6.300425in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{6.314524in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{6.307069in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{6.323266in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{6.317735in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{6.361805in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{6.303186in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{6.393669in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{6.397526in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{6.379120in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{6.407954in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.376648in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.481491in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.481491in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{6.494551in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{6.499246in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{6.508207in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{6.484296in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{6.454307in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{6.457024in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{6.497966in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{6.470357in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{6.450675in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{6.440607in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{6.470067in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{6.402628in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{6.446707in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{6.402202in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{6.413233in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{6.417608in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{6.396604in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{6.364505in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{6.364963in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{6.381163in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{6.383495in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{6.339852in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{6.299083in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{6.395009in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{6.350873in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{6.273371in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{6.327137in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{6.316690in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{6.301055in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{6.288527in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{6.270601in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{6.289436in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{6.305315in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{6.223392in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{6.284104in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{6.242878in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{6.260412in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{6.225451in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{6.246259in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{6.237300in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{6.246429in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{6.182026in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{6.196909in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{6.211380in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{6.190973in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{6.195121in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{6.164591in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{6.121591in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{6.127903in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{6.108072in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{6.145395in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{6.098284in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{6.099847in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{6.105356in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{6.047812in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{6.044168in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{6.005223in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{6.063541in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{6.028601in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{5.984797in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{5.967188in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{5.964845in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{5.947653in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{5.945341in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{5.940194in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{5.914274in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{5.915347in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{5.863561in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{5.832842in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{5.896410in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{5.812791in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{5.861740in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{5.760375in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{5.761385in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{5.754227in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{5.709157in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{5.676485in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{5.658332in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{5.619164in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{5.604088in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{5.597264in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{5.533725in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{5.519601in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{5.527192in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{5.509466in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{5.445814in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{5.410566in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{5.373676in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{5.329809in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{5.272957in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{5.248129in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{5.235274in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{5.125438in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{5.031549in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{4.964382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{4.908060in}}{\pgfqpoint{9.912230in}{6.503114in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{4.947959in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{4.908060in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{4.975315in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{5.030276in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{5.099958in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{5.135315in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{5.165462in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{5.250664in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{5.257302in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{5.275928in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{5.357350in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{5.362979in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{5.431116in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{5.430279in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{5.461266in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{5.490746in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{5.512086in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{5.521228in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{5.547486in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{5.563309in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{5.591087in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{5.610412in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{5.688780in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{5.665558in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{5.649827in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{5.703327in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{5.740904in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{5.756117in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{5.778628in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{5.791609in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{5.774045in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{5.813184in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{5.814235in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{5.842829in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{5.855552in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{5.864110in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{5.887218in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{5.902115in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{5.900869in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{5.915237in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{5.921106in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{5.952377in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{5.957778in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{5.963495in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{5.954413in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{5.988981in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{5.983159in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{5.984039in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{5.991739in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{6.034179in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{5.998681in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{6.020499in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{6.069184in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{6.076375in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{6.054890in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{6.030578in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{6.082135in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{6.069318in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{6.086156in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{6.099110in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{6.093713in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{6.100952in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{6.127168in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{6.170176in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{6.156952in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{6.169773in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{6.197379in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{6.152323in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{6.168319in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{6.192165in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{6.198052in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{6.168635in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{6.206974in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{6.220550in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{6.229017in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{6.213011in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{6.218160in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{6.262918in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{6.270567in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{6.213816in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{6.279089in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{6.234864in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{6.249287in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{6.302100in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{6.304645in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{6.301825in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{6.313372in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{6.297502in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{6.307430in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{6.310807in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{6.351494in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{6.341700in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{6.341668in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{6.360119in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{6.321376in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{6.337817in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.384620in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.503114in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.503114in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{6.445405in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{6.406649in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{6.411048in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{6.415088in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{6.419000in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{6.388588in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{6.362274in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{6.359036in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{6.378487in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{6.375374in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{6.339455in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{6.372432in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{6.356706in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{6.338239in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{6.309628in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{6.314903in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{6.322315in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{6.321104in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{6.309340in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{6.263868in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{6.266218in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{6.270952in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{6.271562in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{6.235718in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{6.249350in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{6.268170in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{6.243095in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{6.234770in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{6.199389in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{6.227201in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{6.198210in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{6.200346in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{6.206160in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{6.207235in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{6.203594in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{6.220375in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{6.152182in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{6.169679in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{6.136213in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{6.114886in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{6.110701in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{6.164767in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{6.172077in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{6.079679in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{6.088866in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{6.093523in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{6.097921in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{6.098929in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{6.085227in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{6.083807in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{6.037952in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{6.046856in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{6.029617in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{5.996515in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{6.013542in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{5.966657in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{5.970784in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{5.954324in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{5.942825in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{5.917982in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{5.920963in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{5.923556in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{5.898107in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{5.856437in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{5.863372in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{5.843697in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{5.804285in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{5.799444in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{5.786910in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{5.803012in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{5.786149in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{5.786172in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{5.723546in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{5.782831in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{5.700905in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{5.685815in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{5.606509in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{5.621592in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{5.583024in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{5.578410in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{5.571789in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{5.497592in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{5.509198in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{5.466511in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{5.446741in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{5.397150in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{5.368809in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{5.305423in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{5.300345in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{5.250897in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{5.189364in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{5.145081in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{5.074551in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{5.020163in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{4.947959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{4.904097in}}{\pgfqpoint{9.912230in}{6.332949in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{4.947155in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{4.904097in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{4.924018in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{4.967678in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{5.015531in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{5.108653in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{5.118899in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{5.129548in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{5.188634in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{5.189911in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{5.252233in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{5.262467in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{5.305653in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{5.339750in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{5.379076in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{5.413006in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{5.375582in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{5.431784in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{5.450280in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{5.476120in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{5.490481in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{5.522218in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{5.546571in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{5.551829in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{5.590964in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{5.625753in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{5.616542in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{5.714244in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{5.666303in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{5.700176in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{5.717014in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{5.703267in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{5.738350in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{5.761573in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{5.755297in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{5.760711in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{5.804794in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{5.803311in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{5.794050in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{5.818889in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{5.855805in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{5.832440in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{5.863859in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{5.869030in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{5.878705in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{5.863872in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{5.887165in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{5.911845in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{5.954556in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{5.923019in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{5.941041in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{5.985116in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{5.935826in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{5.959043in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{6.007458in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{5.979880in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{5.998583in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{6.028457in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{6.040568in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{6.029492in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{6.058733in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{6.025995in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{6.062800in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{6.011197in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{6.033995in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{6.062025in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{6.051484in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{6.086255in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{6.056875in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{6.090918in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{6.159762in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{6.098677in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{6.107866in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{6.125976in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{6.147621in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{6.120668in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{6.122700in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{6.163058in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{6.165008in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{6.143297in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{6.162069in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{6.187460in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{6.189273in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{6.172680in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{6.233409in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{6.178418in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{6.219040in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{6.202827in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{6.205020in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{6.234537in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{6.211439in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{6.237361in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{6.178099in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{6.222671in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{6.251288in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{6.264541in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.225800in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.332949in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.332949in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{6.281341in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{6.313149in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{6.309304in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{6.273933in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{6.318897in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{6.306098in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{6.301058in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{6.270289in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{6.301877in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{6.232744in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{6.253042in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{6.262874in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{6.244200in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{6.224904in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{6.231654in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{6.220675in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{6.230615in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{6.190468in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{6.233391in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{6.207412in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{6.203131in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{6.215528in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{6.196060in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{6.161810in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{6.179817in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{6.180383in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{6.128196in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{6.148024in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{6.151682in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{6.115454in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{6.128461in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{6.085382in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{6.097932in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{6.084796in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{6.103721in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{6.117366in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{6.061971in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{6.060180in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{6.079059in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{6.071642in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{6.095228in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{6.030500in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{6.022365in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{6.029153in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{5.998155in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{5.985607in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{5.972948in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{5.974797in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{5.988908in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{5.966754in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{5.939352in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{5.953085in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{5.935871in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{5.938026in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{5.907049in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{5.931958in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{5.885958in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{5.882988in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{5.836537in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{5.871953in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{5.850496in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{5.859288in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{5.807024in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{5.792590in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{5.798488in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{5.812953in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{5.762704in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{5.733591in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{5.744874in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{5.710019in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{5.684824in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{5.656323in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{5.663184in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{5.634618in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{5.604138in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{5.569923in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{5.538357in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{5.515248in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{5.499500in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{5.488817in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{5.451185in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{5.462490in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{5.431177in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{5.398147in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{5.391361in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{5.369510in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{5.314594in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{5.227479in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{5.240429in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{5.200366in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{5.169708in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{5.125230in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{5.045583in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{4.978551in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{4.947155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{4.893149in}}{\pgfqpoint{9.912230in}{6.266455in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{4.926647in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{4.893149in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{4.927340in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{4.970186in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{5.032845in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{4.990826in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{5.075311in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{5.085369in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{5.122176in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{5.110793in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{5.153147in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{5.199212in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{5.191437in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{5.231013in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{5.260026in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{5.262519in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{5.320910in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{5.331070in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{5.338921in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{5.386552in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{5.413509in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{5.382453in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{5.451694in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{5.457467in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{5.463707in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{5.459234in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{5.482200in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{5.519339in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{5.512954in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{5.548277in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{5.558371in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{5.568263in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{5.582447in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{5.610000in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{5.589892in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{5.596481in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{5.644070in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{5.690090in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{5.684036in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{5.708418in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{5.726377in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{5.746875in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{5.734566in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{5.781561in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{5.758736in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{5.784082in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{5.804259in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{5.809700in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{5.830627in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{5.825136in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{5.859357in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{5.852931in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{5.903878in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{5.859317in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{5.884370in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{5.881087in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{5.914447in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{5.927269in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{5.891875in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{5.947439in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{5.939118in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{5.945671in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{5.958419in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{5.939437in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{5.987004in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{5.972830in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{5.944348in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{5.980530in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{5.998038in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{5.969517in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{5.998206in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{5.977984in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{5.977156in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{6.030971in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{5.999768in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{6.019670in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{6.028595in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{6.068368in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{6.040301in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{6.015782in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{6.032951in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{6.050872in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{6.031816in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{6.078126in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{6.073405in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{6.093027in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{6.048739in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{6.086805in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{6.071907in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{6.127734in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{6.085193in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{6.090102in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{6.118014in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{6.155022in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{6.116269in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{6.111895in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.148946in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.266455in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.266455in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{6.262382in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{6.207328in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{6.231181in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{6.239956in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{6.230943in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{6.222476in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{6.194696in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{6.166968in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{6.156137in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{6.211616in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{6.195185in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{6.200374in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{6.201049in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{6.143536in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{6.136711in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{6.128437in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{6.142285in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{6.094281in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{6.117344in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{6.117480in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{6.098801in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{6.133762in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{6.122039in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{6.100707in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{6.069163in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{6.093490in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{6.071120in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{6.044104in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{6.040570in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{6.060465in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{6.035477in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{6.029722in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{6.022571in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{6.030467in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{5.988694in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{5.989023in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{5.967686in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{5.957967in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{5.999488in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{5.954860in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{5.942314in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{5.926165in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{5.916020in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{5.949782in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{5.903101in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{5.876739in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{5.865522in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{5.860270in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{5.863176in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{5.849785in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{5.841487in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{5.796304in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{5.825448in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{5.830592in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{5.796709in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{5.757332in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{5.759980in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{5.769501in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{5.751650in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{5.733119in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{5.703075in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{5.693036in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{5.699287in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{5.653715in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{5.639044in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{5.641275in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{5.596244in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{5.609062in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{5.541868in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{5.551013in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{5.543621in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{5.492244in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{5.529497in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{5.498277in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{5.475342in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{5.429747in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{5.451587in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{5.408164in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{5.429526in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{5.363758in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{5.305008in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{5.310183in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{5.288932in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{5.287553in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{5.254131in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{5.248951in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{5.216480in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{5.177913in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{5.158169in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{5.133623in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{5.126087in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{5.068360in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{5.007116in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{4.987623in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{4.926647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.959141in}{4.809680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.447374in}{4.809680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.935608in}{4.809680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.423842in}{4.809680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.912075in}{4.809680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{5.222983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726737in, y=5.184403in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{5.823258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726737in, y=5.784678in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{6.423534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726737in, y=6.384953in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{4.989927in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{5.155693in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{5.246784in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{5.350859in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{5.392835in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{5.462038in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{5.555961in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{5.619929in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{5.683867in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{5.741269in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{5.772828in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{5.829976in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{5.812772in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{5.834074in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{5.843412in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{5.851584in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{5.832786in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{5.893401in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{5.830435in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{5.853990in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{5.892784in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{5.883538in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{5.924598in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{5.904450in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{5.891802in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{5.929036in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{5.933602in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{5.987300in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{5.952332in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{5.985817in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{5.980146in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{5.996022in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{6.022037in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{6.018523in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{6.031905in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{6.011990in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{6.040532in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{6.051183in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{6.073320in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{6.043617in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{6.060589in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{6.077096in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{6.074813in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{6.109955in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{6.148164in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{6.115751in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{6.117169in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{6.117294in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{6.166043in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{6.172957in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{6.154445in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{6.145704in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{6.177175in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{6.138193in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{6.190020in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{6.175243in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{6.223568in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{6.218405in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{6.198352in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{6.169468in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{6.216493in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{6.224207in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{6.264081in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{6.232596in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{6.228418in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{6.248203in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{6.279770in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{6.279416in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{6.251036in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{6.299095in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{6.286221in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{6.296758in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{6.310843in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{6.313305in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{6.285758in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{6.332035in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{6.305082in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{6.325785in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{6.308922in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{6.320177in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{6.295290in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{6.323979in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{6.358443in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{6.364016in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{6.378130in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{6.360766in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{6.352026in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{6.365308in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{6.359582in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{6.403490in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{6.375230in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{6.397658in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{6.414461in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{6.377519in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{6.403812in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.371537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{4.978298in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{5.042578in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{5.164937in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{5.259473in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{5.293375in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{5.319737in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{5.344042in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{5.362038in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{5.407790in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{5.435383in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{5.475380in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{5.521433in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{5.559956in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{5.591542in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{5.615569in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{5.655316in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{5.671195in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{5.691721in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{5.752421in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{5.757841in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{5.762892in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{5.812313in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{5.804793in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{5.867656in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{5.854929in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{5.886166in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{5.917507in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{5.915145in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{5.922183in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{5.967002in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{5.969408in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{5.997143in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{6.018206in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{6.012675in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{6.027484in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{6.021917in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{6.066046in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{6.066579in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{6.078898in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{6.076809in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{6.105647in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{6.099205in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{6.114428in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{6.116088in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{6.137239in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{6.157577in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{6.143547in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{6.175897in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{6.172386in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{6.184056in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{6.202345in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{6.213519in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{6.182265in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{6.175520in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{6.182471in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{6.228663in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{6.244972in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{6.248060in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{6.232799in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{6.230680in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{6.254230in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{6.263260in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{6.270812in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{6.257279in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{6.280606in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{6.282064in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{6.285592in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{6.281146in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{6.318384in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{6.324120in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{6.344969in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{6.332214in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{6.334888in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{6.363505in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{6.389523in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{6.371463in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{6.374139in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{6.387658in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{6.334860in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{6.362028in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{6.388171in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{6.415531in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{6.405008in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{6.442835in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{6.412473in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{6.440703in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{6.426961in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{6.439428in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{6.453397in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{6.442869in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{6.429839in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{6.476167in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{6.428859in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{6.473204in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{6.447186in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.471501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{4.951553in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{5.023285in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{5.134576in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{5.189149in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{5.258409in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{5.285228in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{5.337889in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{5.409041in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{5.431371in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{5.456088in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{5.499109in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{5.514031in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{5.578461in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{5.572616in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{5.615056in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{5.638574in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{5.703458in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{5.741615in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{5.733506in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{5.741127in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{5.763237in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{5.766551in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{5.768727in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{5.800699in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{5.800780in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{5.834424in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{5.827690in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{5.828854in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{5.867530in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{5.857649in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{5.872814in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{5.930549in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{5.912014in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{5.947239in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{5.962450in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{5.994752in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{5.976340in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{6.018986in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{6.027213in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{6.029103in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{6.043070in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{6.036940in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{6.054401in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{6.066473in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{6.049336in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{6.094364in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{6.116189in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{6.115066in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{6.154808in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{6.142226in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{6.137122in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{6.161668in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{6.163814in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{6.164716in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{6.189432in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{6.199719in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{6.204724in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{6.223293in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{6.223539in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{6.237591in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{6.203099in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{6.220644in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{6.224347in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{6.249264in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{6.253164in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{6.261527in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{6.266461in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{6.290481in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{6.295022in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{6.313972in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{6.305694in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{6.309723in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{6.322092in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{6.330024in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{6.330713in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{6.344638in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{6.320987in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{6.336745in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{6.341418in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{6.337586in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{6.364951in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{6.358028in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{6.382106in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{6.377307in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{6.391560in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{6.404890in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{6.401103in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{6.399604in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{6.422660in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{6.406024in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{6.421236in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{6.431338in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{6.449950in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{6.426883in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{6.441784in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.471401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{4.943314in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{5.014587in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{5.093845in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{5.158987in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{5.210731in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{5.236692in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{5.292576in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{5.310281in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{5.368118in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{5.387247in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{5.431857in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{5.463083in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{5.460657in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{5.494444in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{5.555113in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{5.537476in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{5.556627in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{5.609220in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{5.633235in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{5.655920in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{5.697633in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{5.706063in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{5.717872in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{5.777214in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{5.750583in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{5.807973in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{5.779904in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{5.804316in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{5.835086in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{5.845268in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{5.861106in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{5.881945in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{5.874221in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{5.900798in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{5.911780in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{5.943876in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{5.948920in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{5.970813in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{5.955208in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{5.991116in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{5.979676in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{6.012963in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{6.033570in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{6.056963in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{6.038943in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{6.051877in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{6.061184in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{6.062960in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{6.074133in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{6.078447in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{6.094084in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{6.122556in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{6.117637in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{6.101987in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{6.162959in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{6.136456in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{6.167723in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{6.165375in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{6.178208in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{6.185731in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{6.205657in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{6.179623in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{6.217878in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{6.225035in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{6.217450in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{6.211856in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{6.245224in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{6.250605in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{6.283681in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{6.242616in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{6.284071in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{6.295798in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{6.247914in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{6.303019in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{6.317008in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{6.313450in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{6.327690in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{6.309764in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{6.311964in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{6.351635in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{6.358498in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{6.347019in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{6.375660in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{6.357173in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{6.385246in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{6.377565in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{6.378872in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{6.396811in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{6.407850in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{6.409415in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{6.378746in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{6.438983in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{6.452866in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{6.439183in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{6.451253in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.429070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{4.928009in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{4.997739in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{5.052414in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{5.122520in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{5.162339in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{5.208179in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{5.275504in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{5.281362in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{5.322369in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{5.377250in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{5.404860in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{5.448813in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{5.469739in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{5.479429in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{5.531267in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{5.545248in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{5.552126in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{5.584539in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{5.584909in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{5.638451in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{5.655659in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{5.735805in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{5.694552in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{5.718000in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{5.744738in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{5.771958in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{5.771513in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{5.789036in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{5.797947in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{5.808871in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{5.838278in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{5.835336in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{5.870468in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{5.889554in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{5.892536in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{5.902600in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{5.922470in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{5.927597in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{5.943011in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{5.943882in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{5.982960in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{5.977146in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{5.996556in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{6.000635in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{6.013466in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{6.033483in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{6.034633in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{6.045334in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{6.066050in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{6.046102in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{6.054682in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{6.074431in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{6.124226in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{6.109829in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{6.070640in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{6.098511in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{6.102766in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{6.127918in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{6.125646in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{6.157044in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{6.152273in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{6.167201in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{6.188168in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{6.178649in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{6.183992in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{6.212290in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{6.175856in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{6.201545in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{6.217630in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{6.233111in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{6.208992in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{6.221346in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{6.246056in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{6.249985in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{6.239614in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{6.241014in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{6.286129in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{6.295836in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{6.268065in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{6.296996in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{6.272246in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{6.293763in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{6.329403in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{6.338538in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{6.320640in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{6.344373in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{6.337995in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{6.333233in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{6.336540in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{6.370041in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{6.380350in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{6.378378in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{6.385583in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{6.364012in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{6.391611in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.443867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{4.925626in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{4.951284in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{5.006631in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{5.070381in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{5.139180in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{5.159632in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{5.184989in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{5.208057in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{5.252253in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{5.310872in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{5.326914in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{5.351900in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{5.385464in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{5.420783in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{5.432096in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{5.432200in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{5.465642in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{5.482764in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{5.507239in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{5.530202in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{5.563178in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{5.590594in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{5.607507in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{5.623644in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{5.655288in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{5.663280in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{5.729559in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{5.699947in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{5.731440in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{5.764984in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{5.750877in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{5.765470in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{5.784299in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{5.807292in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{5.805604in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{5.838374in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{5.819924in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{5.838519in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{5.852423in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{5.893881in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{5.869744in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{5.900943in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{5.902450in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{5.915895in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{5.901612in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{5.926959in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{5.950376in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{5.964677in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{5.947983in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{5.963324in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{5.991636in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{5.982490in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{5.990704in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{6.018979in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{6.037554in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{6.035112in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{6.053758in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{6.050374in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{6.045731in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{6.088050in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{6.064858in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{6.073798in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{6.054565in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{6.059689in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{6.095243in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{6.083469in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{6.118969in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{6.102450in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{6.109557in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{6.170072in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{6.139247in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{6.134838in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{6.161018in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{6.181575in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{6.161899in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{6.165056in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{6.198225in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{6.177738in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{6.186956in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{6.191372in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{6.209557in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{6.207089in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{6.208440in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{6.248142in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{6.215730in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{6.225892in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{6.252352in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{6.237654in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{6.267797in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{6.258769in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{6.278129in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{6.226016in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{6.265987in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{6.282219in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{6.272941in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.279374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{4.809680in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{4.909898in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{4.957482in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{4.988651in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{5.050602in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{5.058457in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{5.104467in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{5.121769in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{5.150044in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{5.163637in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{5.201049in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{5.226672in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{5.239495in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{5.259973in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{5.285105in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{5.283763in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{5.342334in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{5.380298in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{5.373543in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{5.419070in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{5.421628in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{5.428898in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{5.474985in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{5.493482in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{5.477976in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{5.501427in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{5.516606in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{5.530604in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{5.561008in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{5.572260in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{5.599823in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{5.603653in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{5.618081in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{5.654643in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{5.641464in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{5.649778in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{5.688595in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{5.720870in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{5.726769in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{5.734199in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{5.741854in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{5.771792in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{5.782579in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{5.803505in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{5.777520in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{5.812785in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{5.827022in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{5.836438in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{5.845449in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{5.845329in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{5.868048in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{5.878016in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{5.926830in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{5.887669in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{5.905268in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{5.911701in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{5.934654in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{5.963379in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{5.924921in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{5.957562in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{5.964070in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{5.967182in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{5.994443in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{5.981004in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{6.008363in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{6.004153in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{6.002407in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{6.010550in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{6.021071in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{6.020318in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{6.045848in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{6.023574in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{6.038931in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{6.076505in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{6.066765in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{6.059236in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{6.073038in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{6.092856in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{6.067291in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{6.079033in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{6.080694in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{6.093792in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{6.087676in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{6.139588in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{6.136890in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{6.144106in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{6.130177in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{6.121471in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{6.119437in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{6.161215in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{6.153835in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{6.160523in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{6.178985in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{6.193101in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{6.161798in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{6.187139in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{6.207701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{4.809680in}}%
\pgfpathlineto{\pgfqpoint{7.882988in}{6.645996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.008861in}{4.809680in}}%
\pgfpathlineto{\pgfqpoint{10.008861in}{6.645996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{4.809680in}}%
\pgfpathlineto{\pgfqpoint{10.008861in}{4.809680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{6.645996in}}%
\pgfpathlineto{\pgfqpoint{10.008861in}{6.645996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.945924in,y=6.729329in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Jumper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{2.620164in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{2.620164in}{4.478655in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{4.478655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{2.775297in}}{\pgfqpoint{2.523534in}{4.335566in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{2.802054in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{2.775911in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{2.795421in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{2.789315in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{2.788001in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{2.792105in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{2.816904in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{2.817094in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{2.822163in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{2.825412in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{2.843573in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{2.870797in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{2.888461in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{2.879463in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{2.875480in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{2.873738in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{2.866966in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{2.889652in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{2.950871in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{2.974138in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{3.012168in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{3.037434in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{3.073973in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{3.109703in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{2.988721in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{3.092633in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{3.162087in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{3.209217in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{3.240413in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{3.225292in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{3.257322in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{3.264235in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{3.369942in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{3.431486in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{3.460106in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{3.455279in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{3.526217in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{3.525908in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{3.561842in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{3.585088in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{3.654781in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{3.760188in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{3.813555in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{3.870402in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{3.883319in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{3.862756in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{3.847688in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{3.901251in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{3.907146in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{3.914419in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{3.924277in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{3.947669in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{3.927067in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{3.913553in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{3.952405in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{3.973465in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{3.946450in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{3.955799in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{3.921355in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{3.982030in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{3.988988in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{4.030435in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{3.993330in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{4.024344in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{4.017253in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{3.991241in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{4.001023in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{3.917868in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{3.965707in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{4.032844in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{4.084977in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{4.061008in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{4.057851in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{4.065825in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{4.061259in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{4.075905in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{4.050866in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{4.054141in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{4.019458in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{4.020043in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{4.081197in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{4.107235in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{4.122534in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{4.111082in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{4.127665in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{4.068180in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{4.114201in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{4.151378in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{4.179172in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{4.177278in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{4.214349in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{4.191680in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{4.171948in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{4.165140in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{4.210535in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{4.210866in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{4.335566in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{4.335566in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{4.317304in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{4.291426in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{4.287914in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{4.288462in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{4.274014in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{4.288489in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{4.281230in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{4.306075in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{4.282496in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{4.257450in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{4.223774in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{4.233430in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{4.234190in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{4.242062in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{4.245175in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{4.247957in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{4.243694in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{4.219805in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{4.233653in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{4.230627in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{4.237213in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{4.202157in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{4.196867in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{4.208156in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{4.202530in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{4.194927in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{4.198132in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{4.174062in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{4.141169in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{4.113631in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{4.105225in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{4.162259in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{4.173559in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{4.160763in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{4.152917in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{4.128287in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{4.075782in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{4.081026in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{4.105186in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{4.078394in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{4.080135in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{4.093942in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{4.087855in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{4.102054in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{4.108894in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{4.132230in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{4.121121in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{4.093045in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{4.075666in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{4.105681in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{4.112224in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{4.153598in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{4.084128in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{4.043755in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{4.039299in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{4.035549in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{3.997325in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{4.016985in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{3.962977in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{3.926348in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{3.899859in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{3.832803in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{3.718803in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{3.646671in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{3.591611in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{3.582312in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{3.492304in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{3.431118in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{3.364413in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{3.295729in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{3.194476in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{3.203787in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{3.299855in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{3.294017in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{3.281475in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{3.231820in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{3.197693in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{3.166906in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{3.144790in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{3.069114in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{3.029473in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{2.988229in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{2.965275in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{2.949838in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{2.919980in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{2.912746in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{2.906407in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{2.877176in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{2.869454in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{2.873899in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{2.856650in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{2.834675in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{2.825647in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{2.828994in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{2.802054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{2.772239in}}{\pgfqpoint{2.523534in}{4.395187in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{2.780842in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{2.772239in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{2.785506in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{2.793547in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{2.811644in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{2.815797in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{2.814763in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{2.822192in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{2.835150in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{2.830376in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{2.808656in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{2.845010in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{2.852883in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{2.849949in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{2.853781in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{2.854088in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{2.878770in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{2.871719in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{2.868120in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{2.887020in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{2.909840in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{2.917044in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{2.907695in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{2.937413in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{2.934086in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{2.944411in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{2.941926in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{2.944739in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{2.933667in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{2.939683in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{2.979046in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{3.014452in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{3.027267in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{2.994146in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{2.986119in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{3.054913in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{3.105385in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{3.136039in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{3.160048in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{3.295127in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{3.295842in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{3.313177in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{3.335104in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{3.375765in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{3.421450in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{3.449572in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{3.496190in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{3.542766in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{3.600210in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{3.591614in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{3.553628in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{3.540880in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{3.585849in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{3.659408in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{3.711825in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{3.742334in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{3.740375in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{3.743310in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{3.730903in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{3.745300in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{3.777983in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{3.776068in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{3.720073in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{3.703658in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{3.752558in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{3.790344in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{3.803741in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{3.790991in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{3.823373in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{3.808280in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{3.820327in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{3.847491in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{3.882518in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{3.840899in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{3.872290in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{3.863093in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{3.810181in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{3.852803in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{3.888574in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{3.906173in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{3.901561in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{3.891884in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{3.878636in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{3.910728in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{3.902000in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{3.899316in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{3.901744in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{3.916823in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{3.786052in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{3.820829in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{3.904257in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{3.918433in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{3.539360in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{3.756776in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{3.879070in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{3.900944in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{3.918476in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{4.303666in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{4.303666in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{4.317620in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{4.323988in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{4.347718in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{4.395187in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{4.274219in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{4.255682in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{4.177612in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{4.185767in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{4.204992in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{4.251484in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{4.261834in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{4.264960in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{4.254204in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{4.263820in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{4.266542in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{4.243593in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{4.248478in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{4.243643in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{4.236753in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{4.234323in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{4.224442in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{4.237954in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{4.209343in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{4.179662in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{4.184164in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{4.158295in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{4.107716in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{4.106561in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{4.149202in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{4.128151in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{4.120120in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{4.089100in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{4.050930in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{4.030944in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{4.081674in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{4.083302in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{4.048926in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{4.063319in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{4.061307in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{4.046906in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{4.019370in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{3.980473in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{3.962128in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{3.956180in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{3.920018in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{3.890042in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{3.868393in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{3.825482in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{3.809981in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{3.799594in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{3.738135in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{3.717355in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{3.685331in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{3.663266in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{3.572668in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{3.469887in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{3.415334in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{3.611135in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{3.577055in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{3.534077in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{3.477182in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{3.429214in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{3.382688in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{3.332962in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{3.339570in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{3.283033in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{3.253934in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{3.229758in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{3.215445in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{3.196439in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{3.150226in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{3.128219in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{3.073450in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{3.064479in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{3.034298in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{2.997953in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{2.989672in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{2.953249in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{2.964883in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{2.958985in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{2.935481in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{2.932901in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{2.929121in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{2.912060in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{2.892023in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{2.887506in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{2.874469in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{2.864352in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{2.867938in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{2.853367in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{2.855611in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{2.840376in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{2.838072in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{2.823061in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{2.780842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{2.754849in}}{\pgfqpoint{2.523534in}{4.213836in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{2.770758in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{2.754849in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{2.773981in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{2.804778in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{2.805407in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{2.821134in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{2.825136in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{2.827272in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{2.821302in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{2.838210in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{2.850173in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{2.877888in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{2.880254in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{2.892111in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{2.893953in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{2.911211in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{2.927985in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{2.935775in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{2.934204in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{2.936660in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{2.971274in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{2.936326in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{2.936010in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{2.962687in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{2.973608in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{2.971192in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{2.979328in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{3.012250in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{2.991948in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{2.981500in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{2.974712in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{2.965645in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{3.000355in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{2.988681in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{3.003507in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{3.009799in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{2.982886in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{3.040015in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{3.030904in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{3.030722in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{3.028984in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{3.042254in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{3.094026in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{3.104226in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{3.123943in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{3.104176in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{3.092117in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{3.007143in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{3.021040in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{3.065078in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{3.077857in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{3.106454in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{3.137360in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{3.126091in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{3.155706in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{3.151438in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{3.183675in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{3.185329in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{3.194236in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{3.174864in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{3.174748in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{2.971893in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{2.964700in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{2.929506in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{2.924192in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{2.925611in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{2.916445in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{2.914383in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{2.896064in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{2.907489in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{2.919258in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{2.904605in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{2.950448in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{2.961973in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{2.922763in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{2.962272in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{2.945642in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{2.939716in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{2.980520in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{3.060452in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{3.131676in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{3.182796in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{3.201845in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{3.235245in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{3.228089in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{3.249293in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{3.242321in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{3.245619in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{3.255263in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{3.264906in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{3.246695in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{3.266321in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{3.288387in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{3.332298in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{3.335411in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{3.309778in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{3.336948in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{4.213836in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{4.213836in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{4.189302in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{4.185882in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{4.195892in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{4.172536in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{4.168439in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{4.173057in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{4.182955in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{4.178274in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{4.178123in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{4.174509in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{4.167322in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{4.185238in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{4.148032in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{4.148584in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{4.141480in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{4.141388in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{4.152820in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{4.141696in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{4.126859in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{4.118341in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{4.123332in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{4.110725in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{4.100094in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{4.094816in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{4.083885in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{4.050916in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{4.002548in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{4.002126in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{4.024809in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{3.985908in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{4.017965in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{3.985463in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{3.955460in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{3.954398in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{3.867247in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{3.812034in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{3.816770in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{3.855663in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{3.824580in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{3.795581in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{3.800972in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{3.798879in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{3.759993in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{3.739431in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{3.704282in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{3.676599in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{3.633496in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{3.624974in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{3.598047in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{3.553723in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{3.553226in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{3.514058in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{3.488413in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{3.471083in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{3.459843in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{3.476321in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{3.459198in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{3.433905in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{3.406566in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{3.354730in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{3.342524in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{3.301418in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{3.283288in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{3.251237in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{3.241896in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{3.202919in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{3.146690in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{3.115321in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{3.097911in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{3.044749in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{3.030725in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{3.028125in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{3.030924in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{2.992952in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{2.996695in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{2.990449in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{2.971369in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{2.961156in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{2.959720in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{2.938034in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{2.942288in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{2.924883in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{2.914804in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{2.893622in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{2.883374in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{2.876231in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{2.859819in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{2.867800in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{2.845399in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{2.833462in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{2.828723in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{2.820599in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{2.809616in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{2.770758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{2.740831in}}{\pgfqpoint{2.523534in}{3.937538in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{2.754363in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{2.740831in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{2.765159in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{2.787005in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{2.785225in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{2.794398in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{2.793446in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{2.802659in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{2.805367in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{2.803739in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{2.820427in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{2.821827in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{2.833958in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{2.830626in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{2.848532in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{2.848413in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{2.848681in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{2.861198in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{2.876324in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{2.886724in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{2.913119in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{2.912319in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{2.914454in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{2.938124in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{2.941634in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{2.968846in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{2.958966in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{2.975190in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{2.979630in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{3.002046in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{3.013231in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{3.052972in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{3.045287in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{3.080053in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{3.097954in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{3.134399in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{3.137830in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{3.153893in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{3.173535in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{3.193196in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{3.214095in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{3.234712in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{3.250111in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{3.268133in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{3.270299in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{3.286646in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{3.289652in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{3.306879in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{3.295989in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{3.312959in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{3.338752in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{3.357306in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{3.355725in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{3.384828in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{3.363546in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{3.334153in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{3.324840in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{3.325370in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{3.363131in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{3.321799in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{3.365376in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{3.394096in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{3.399305in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{3.318586in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{3.135804in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{3.097004in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{3.147081in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{3.185604in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{3.239345in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{3.221422in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{3.278244in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{3.328894in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{3.359947in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{3.392085in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{3.421678in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{3.449886in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{3.459789in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{3.449649in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{3.453062in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{3.446118in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{3.462468in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{3.482982in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{3.491025in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{3.525001in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{3.545440in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{3.609914in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{3.594686in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{3.505955in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{3.361764in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{3.211759in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{3.209145in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{3.228873in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{3.246423in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{3.345352in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{3.437115in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{3.524724in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{3.527118in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{3.728502in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{3.728502in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{3.706823in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{3.728640in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{3.749859in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{3.768020in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{3.772159in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{3.785496in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{3.804298in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{3.734708in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{3.696282in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{3.642165in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{3.729136in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{3.870574in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{3.926745in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{3.933899in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{3.937538in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{3.911536in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{3.914457in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{3.899134in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{3.892350in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{3.869341in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{3.858648in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{3.848549in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{3.834631in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{3.834329in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{3.821759in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{3.818445in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{3.811763in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{3.791968in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{3.811242in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{3.811711in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{3.831115in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{3.799684in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{3.726495in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{3.664379in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{3.642808in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{3.654849in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{3.638805in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{3.609899in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{3.612785in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{3.589169in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{3.568729in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{3.539436in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{3.530914in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{3.534180in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{3.546364in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{3.557269in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{3.541713in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{3.515930in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{3.525335in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{3.530247in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{3.518752in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{3.518654in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{3.475157in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{3.442071in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{3.414747in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{3.371234in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{3.339227in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{3.328761in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{3.302651in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{3.289814in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{3.254501in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{3.208569in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{3.185743in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{3.171807in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{3.122382in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{3.107348in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{3.103022in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{3.079069in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{3.042807in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{3.034838in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{3.014395in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{3.005635in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{3.008202in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{3.000477in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{2.997776in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{2.979576in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{2.984429in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{2.972557in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{2.968511in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{2.945021in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{2.951180in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{2.939173in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{2.943077in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{2.926297in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{2.914359in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{2.907648in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{2.897693in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{2.880387in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{2.866649in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{2.850850in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{2.836256in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{2.830790in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{2.806452in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{2.777944in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{2.754363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{2.741741in}}{\pgfqpoint{2.523534in}{3.917221in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{2.751391in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{2.741741in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{2.755014in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{2.777041in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{2.789284in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{2.807381in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{2.806550in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{2.817868in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{2.819718in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{2.837535in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{2.843270in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{2.851542in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{2.853768in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{2.862405in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{2.871704in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{2.885684in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{2.879904in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{2.902254in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{2.894128in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{2.905073in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{2.913834in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{2.931711in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{2.932318in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{2.940540in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{2.943516in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{2.965748in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{2.965936in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{2.971956in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{2.980194in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{2.990655in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{2.989391in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{3.014608in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{3.007403in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{3.039406in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{3.044150in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{3.075371in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{3.084763in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{3.094994in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{3.125141in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{3.113723in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{3.135757in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{3.160008in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{3.166155in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{3.194484in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{3.178666in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{3.177812in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{3.216519in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{3.197211in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{3.228097in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{3.230704in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{3.249170in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{3.244714in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{3.281109in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{3.292499in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{3.276596in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{3.286525in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{3.304180in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{3.337514in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{3.293418in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{3.314070in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{3.306302in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{3.310712in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{3.290040in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{3.310182in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{3.299676in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{3.316488in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{3.303392in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{3.281945in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{3.318510in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{3.310362in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{3.321454in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{3.342314in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{3.339189in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{3.356368in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{3.364235in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{3.342689in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{3.368860in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{3.381281in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{3.357278in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{3.335310in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{3.351684in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{3.338106in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{3.342409in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{3.249113in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{3.246235in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{3.265633in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{3.267156in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{3.267654in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{3.284282in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{3.301432in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{3.326965in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{3.318111in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{3.347223in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{3.352052in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{3.332092in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{3.346430in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{3.385129in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{3.917221in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{3.917221in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{3.916996in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{3.916111in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{3.898501in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{3.896370in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{3.875971in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{3.868907in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{3.856789in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{3.835454in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{3.819310in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{3.807083in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{3.777387in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{3.774821in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{3.753080in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{3.738344in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{3.757130in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{3.720300in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{3.738068in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{3.737541in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{3.752996in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{3.733308in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{3.729662in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{3.736157in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{3.724723in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{3.750204in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{3.723307in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{3.737695in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{3.709858in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{3.701830in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{3.665863in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{3.644107in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{3.639634in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{3.613268in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{3.585792in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{3.571290in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{3.556543in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{3.518947in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{3.485072in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{3.451806in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{3.452311in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{3.473886in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{3.419938in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{3.414584in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{3.390537in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{3.387929in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{3.366905in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{3.345851in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{3.342834in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{3.308768in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{3.267726in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{3.269393in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{3.259192in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{3.241434in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{3.240353in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{3.231792in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{3.205301in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{3.203416in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{3.166560in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{3.146955in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{3.131173in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{3.134526in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{3.123413in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{3.105304in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{3.082371in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{3.067195in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{3.069487in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{3.041082in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{3.049623in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{3.032298in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{3.021191in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{3.017327in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{3.009588in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{2.980128in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{2.987745in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{2.963046in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{2.949030in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{2.941847in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{2.938070in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{2.932425in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{2.927250in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{2.923067in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{2.895253in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{2.891987in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{2.884683in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{2.872419in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{2.877076in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{2.849855in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{2.851852in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{2.837540in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{2.827533in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{2.820772in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{2.815571in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{2.798349in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{2.792308in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{2.772982in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{2.751391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{2.725809in}}{\pgfqpoint{2.523534in}{3.545008in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{2.744856in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{2.725809in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{2.735014in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{2.753484in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{2.758283in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{2.776820in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{2.775887in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{2.780570in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{2.797183in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{2.806275in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{2.810283in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{2.817023in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{2.819092in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{2.814257in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{2.832351in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{2.846496in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{2.838792in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{2.849724in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{2.853523in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{2.857133in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{2.856762in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{2.873473in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{2.873452in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{2.889321in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{2.883528in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{2.890688in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{2.901037in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{2.899345in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{2.913344in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{2.914303in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{2.928771in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{2.937217in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{2.934592in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{2.949247in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{2.949750in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{2.955776in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{2.954015in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{2.972040in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{2.990277in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{3.005033in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{3.015914in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{3.027547in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{3.022918in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{3.043032in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{3.033050in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{3.041154in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{3.070187in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{3.069903in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{3.098748in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{3.089376in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{3.112605in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{3.135026in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{3.129588in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{3.139565in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{3.138087in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{3.149285in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{3.174530in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{3.169105in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{3.169830in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{3.198724in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{3.207919in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{3.199587in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{3.212386in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{3.210422in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{3.258339in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{3.246143in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{3.241435in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{3.255440in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{3.240691in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{3.272942in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{3.269446in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{3.284032in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{3.296626in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{3.298615in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{3.304573in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{3.305714in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{3.305441in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{3.325253in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{3.354465in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{3.347833in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{3.356909in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{3.354937in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{3.364584in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{3.375361in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{3.371716in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{3.391716in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{3.396330in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{3.425005in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{3.433327in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{3.442202in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{3.445765in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{3.447520in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{3.440561in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{3.467120in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{3.446072in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{3.476627in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{3.545008in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{3.545008in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{3.529958in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{3.520592in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{3.530180in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{3.496005in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{3.488216in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{3.480284in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{3.475292in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{3.454439in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{3.468219in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{3.439184in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{3.424752in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{3.452132in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{3.428539in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{3.438884in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{3.420233in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{3.418753in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{3.399520in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{3.387179in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{3.379001in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{3.390245in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{3.397314in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{3.365989in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{3.368846in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{3.368876in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{3.345396in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{3.343685in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{3.322859in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{3.341161in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{3.313372in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{3.308606in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{3.299096in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{3.291559in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{3.292749in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{3.278761in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{3.265563in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{3.245121in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{3.245471in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{3.216461in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{3.210700in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{3.214404in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{3.189730in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{3.176514in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{3.172149in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{3.153613in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{3.150342in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{3.134086in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{3.133953in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{3.107713in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{3.109112in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{3.119171in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{3.098780in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{3.069227in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{3.062838in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{3.052933in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{3.039762in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{3.019772in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{3.026521in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{3.013401in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{3.017931in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{3.006907in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{2.998684in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{2.979591in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{2.976679in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{2.983249in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{2.970687in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{2.960171in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{2.945973in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{2.957534in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{2.947384in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{2.932827in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{2.928194in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{2.917526in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{2.913082in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{2.923787in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{2.911770in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{2.901438in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{2.899680in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{2.893167in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{2.875849in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{2.868166in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{2.858647in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{2.855698in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{2.845200in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{2.828805in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{2.820300in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{2.824976in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{2.822976in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{2.814565in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{2.801122in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{2.793231in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{2.782107in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{2.766309in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{2.763617in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{2.744856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{2.734946in}}{\pgfqpoint{2.523534in}{3.344824in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{2.741672in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{2.736195in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{2.734946in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{2.748625in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{2.756322in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{2.755954in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{2.773898in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{2.770551in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{2.782260in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{2.782984in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{2.790029in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{2.796482in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{2.796007in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{2.806327in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{2.800925in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{2.809161in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{2.819925in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{2.828098in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{2.829317in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{2.834912in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{2.823215in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{2.839203in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{2.845938in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{2.846582in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{2.861795in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{2.864212in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{2.864490in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{2.863007in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{2.871578in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{2.883490in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{2.883136in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{2.889977in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{2.894867in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{2.898798in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{2.910940in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{2.904578in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{2.902344in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{2.915654in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{2.921391in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{2.927075in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{2.935059in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{2.942601in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{2.950331in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{2.940572in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{2.958569in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{2.966729in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{2.969017in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{2.961433in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{2.986707in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{2.990850in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{2.995183in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{3.000589in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{2.992109in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{3.021286in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{3.023201in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{3.027822in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{3.050155in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{3.046229in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{3.048515in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{3.064052in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{3.061115in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{3.081820in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{3.072529in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{3.100672in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{3.104481in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{3.103466in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{3.109167in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{3.120126in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{3.113252in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{3.128599in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{3.130048in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{3.140835in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{3.138426in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{3.144353in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{3.147177in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{3.163727in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{3.150845in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{3.160165in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{3.168808in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{3.180094in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{3.184904in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{3.190187in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{3.204507in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{3.205703in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{3.216988in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{3.229363in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{3.221467in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{3.248989in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{3.233677in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{3.250352in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{3.241044in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{3.247338in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{3.262834in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{3.255096in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{3.280564in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{3.274868in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{3.344824in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{3.344824in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{3.338250in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{3.332658in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{3.310989in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{3.324409in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{3.304247in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{3.294141in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{3.290178in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{3.290298in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{3.280374in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{3.268415in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{3.264154in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{3.255955in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{3.252503in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{3.253733in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{3.242083in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{3.223406in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{3.223692in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{3.227519in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{3.207654in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{3.211048in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{3.196611in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{3.193280in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{3.175830in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{3.162253in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{3.152440in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{3.170517in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{3.150953in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{3.146192in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{3.152252in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{3.141191in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{3.124756in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{3.114050in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{3.108413in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{3.101803in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{3.078963in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{3.091272in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{3.069255in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{3.063019in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{3.061367in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{3.072049in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{3.033577in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{3.042160in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{3.019613in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{3.010001in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{3.013218in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{3.011111in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{2.992264in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{2.987817in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{2.985672in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{2.971246in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{2.963952in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{2.970016in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{2.963554in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{2.952460in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{2.957088in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{2.943335in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{2.937167in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{2.930898in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{2.924843in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{2.925267in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{2.914495in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{2.916586in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{2.916315in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{2.908415in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{2.906554in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{2.905140in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{2.896484in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{2.896348in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{2.878409in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{2.878271in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{2.870478in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{2.861464in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{2.869852in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{2.848511in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{2.850623in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{2.849002in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{2.839045in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{2.843426in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{2.837641in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{2.820090in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{2.818344in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{2.815410in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{2.810664in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{2.811932in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{2.803051in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{2.786628in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{2.792828in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{2.795297in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{2.781354in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{2.783640in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{2.760972in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{2.753435in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{2.744816in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{2.741672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570444in}{2.642340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058678in}{2.642340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546912in}{2.642340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035145in}{2.642340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523379in}{2.642340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{2.919675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=2.881094in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{3.329739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=3.291159in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{3.739804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=3.701223in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{4.149868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=4.111288in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282485in,y=3.560498in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{2.788982in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{2.812207in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{2.800472in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{2.811995in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{2.822326in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{2.833002in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{2.843179in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{2.847135in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{2.864285in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{2.869079in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{2.881776in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{2.910317in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{2.926868in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{2.933846in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{2.952476in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{2.971426in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{3.005878in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{3.028279in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{3.074282in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{3.102979in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{3.146821in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{3.165726in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{3.186914in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{3.156745in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{3.091598in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{3.194181in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{3.263250in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{3.320168in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{3.366358in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{3.403802in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{3.424466in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{3.455453in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{3.544373in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{3.632145in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{3.679982in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{3.690814in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{3.744597in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{3.771447in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{3.779583in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{3.810318in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{3.847040in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{3.901972in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{3.948841in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{4.012000in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{3.997771in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{3.984218in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{3.961677in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{3.997148in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{4.014133in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{4.023324in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{4.016586in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{4.024862in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{4.007461in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{4.003748in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{4.016270in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{4.025930in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{4.025818in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{4.018412in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{3.998569in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{4.055159in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{4.070952in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{4.095599in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{4.083445in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{4.093301in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{4.061239in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{4.052436in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{4.071096in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{4.045965in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{4.081920in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{4.113885in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{4.143754in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{4.134582in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{4.127359in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{4.133991in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{4.149236in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{4.153266in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{4.142259in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{4.136973in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{4.131576in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{4.134000in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{4.163186in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{4.174648in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{4.178362in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{4.172256in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{4.175719in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{4.162815in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{4.198349in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{4.228726in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{4.230201in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{4.232884in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{4.244182in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{4.240071in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{4.229931in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{4.228283in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{4.263919in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{4.273216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{2.776541in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{2.804284in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{2.815809in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{2.826010in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{2.835704in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{2.834065in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{2.845065in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{2.849751in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{2.852422in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{2.848081in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{2.868516in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{2.882472in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{2.889535in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{2.893341in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{2.894785in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{2.918878in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{2.918301in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{2.910685in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{2.938346in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{2.953897in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{2.975671in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{2.986087in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{3.005432in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{3.031152in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{3.047319in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{3.069183in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{3.080092in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{3.081712in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{3.096808in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{3.131040in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{3.177011in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{3.180114in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{3.188417in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{3.207666in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{3.266048in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{3.319731in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{3.356547in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{3.385591in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{3.355231in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{3.382864in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{3.442923in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{3.499185in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{3.530548in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{3.569402in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{3.593854in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{3.647892in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{3.676374in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{3.712846in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{3.730004in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{3.721835in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{3.730449in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{3.771014in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{3.810768in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{3.846149in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{3.880852in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{3.893641in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{3.902308in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{3.897111in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{3.897113in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{3.930642in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{3.928871in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{3.875509in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{3.877294in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{3.920829in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{3.955232in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{3.965946in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{3.970096in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{3.964967in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{3.957998in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{3.989311in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{4.015828in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{4.031090in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{4.025121in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{4.055122in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{4.043768in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{4.022252in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{4.044778in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{4.066109in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{4.077325in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{4.072577in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{4.079213in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{4.071228in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{4.082466in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{4.083480in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{4.080575in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{4.076614in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{4.060907in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{3.985910in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{3.999220in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{4.079970in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{4.096326in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{3.967273in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{4.052247in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{4.101529in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{4.109282in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{4.111071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{2.762804in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{2.791799in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{2.812688in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{2.817065in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{2.827298in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{2.835267in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{2.847536in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{2.840560in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{2.857220in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{2.866773in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{2.885755in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{2.897529in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{2.908497in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{2.918121in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{2.924622in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{2.943852in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{2.948466in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{2.952786in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{2.963554in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{2.983984in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{2.964639in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{2.983467in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{2.995406in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{3.002166in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{3.007971in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{3.038619in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{3.063786in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{3.069319in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{3.092210in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{3.108304in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{3.108441in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{3.141822in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{3.145050in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{3.173015in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{3.182265in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{3.194726in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{3.236960in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{3.245051in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{3.253521in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{3.244413in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{3.256669in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{3.291219in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{3.309142in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{3.338584in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{3.328950in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{3.345082in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{3.316059in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{3.327268in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{3.370838in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{3.391069in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{3.422943in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{3.448676in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{3.462485in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{3.478339in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{3.473509in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{3.504127in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{3.520496in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{3.505503in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{3.493449in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{3.520998in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{3.463145in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{3.460080in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{3.457484in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{3.471079in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{3.455760in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{3.470627in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{3.458254in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{3.449306in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{3.479202in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{3.502406in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{3.494245in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{3.522632in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{3.531033in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{3.516744in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{3.542802in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{3.531991in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{3.533288in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{3.561108in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{3.606636in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{3.636532in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{3.662138in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{3.675214in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{3.691639in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{3.706663in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{3.708307in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{3.708415in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{3.711871in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{3.716769in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{3.723930in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{3.709876in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{3.717380in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{3.730462in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{3.764095in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{3.760646in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{3.749540in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{3.775392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{2.747597in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{2.771552in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{2.796729in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{2.808007in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{2.815327in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{2.822148in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{2.834654in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{2.842877in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{2.850716in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{2.864038in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{2.868093in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{2.880128in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{2.886852in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{2.893853in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{2.899796in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{2.896851in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{2.914854in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{2.924440in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{2.935576in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{2.946348in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{2.955048in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{2.957466in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{2.973163in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{2.973634in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{2.991621in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{2.996902in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{3.008998in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{3.029349in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{3.052534in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{3.060290in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{3.087677in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{3.108547in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{3.132898in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{3.153262in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{3.194450in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{3.213822in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{3.228272in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{3.251148in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{3.266211in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{3.292664in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{3.324729in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{3.346091in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{3.371645in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{3.394477in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{3.402699in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{3.409949in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{3.416107in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{3.405960in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{3.427336in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{3.448011in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{3.451835in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{3.444953in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{3.457871in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{3.451491in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{3.451441in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{3.457004in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{3.469078in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{3.486515in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{3.480302in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{3.510113in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{3.518452in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{3.531842in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{3.522541in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{3.467744in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{3.464059in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{3.479396in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{3.498423in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{3.515656in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{3.516593in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{3.548345in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{3.575326in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{3.597138in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{3.613358in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{3.635114in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{3.654267in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{3.664565in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{3.670999in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{3.676098in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{3.680287in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{3.687002in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{3.710260in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{3.712462in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{3.725873in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{3.708007in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{3.669525in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{3.618426in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{3.601118in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{3.548236in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{3.508029in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{3.497320in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{3.500516in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{3.507221in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{3.547605in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{3.582878in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{3.615773in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{3.627810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{2.746566in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{2.763998in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{2.784675in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{2.793817in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{2.811476in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{2.813661in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{2.822701in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{2.828629in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{2.844694in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{2.846563in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{2.864309in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{2.863093in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{2.873544in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{2.881845in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{2.890469in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{2.901485in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{2.914752in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{2.913276in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{2.921571in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{2.927840in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{2.940371in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{2.947682in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{2.964142in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{2.961822in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{2.987668in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{2.991631in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{2.996574in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{3.006246in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{3.020139in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{3.015237in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{3.042048in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{3.037299in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{3.060888in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{3.074727in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{3.099392in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{3.109645in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{3.113084in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{3.136048in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{3.140142in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{3.169586in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{3.182654in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{3.198974in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{3.217419in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{3.210050in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{3.218502in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{3.242956in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{3.232468in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{3.268433in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{3.286769in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{3.297510in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{3.305810in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{3.334519in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{3.341518in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{3.345590in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{3.353232in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{3.389033in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{3.394913in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{3.372612in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{3.399571in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{3.412625in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{3.433627in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{3.430665in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{3.447987in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{3.456472in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{3.478061in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{3.473749in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{3.473904in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{3.510170in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{3.510110in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{3.529575in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{3.532810in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{3.544696in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{3.540546in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{3.550196in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{3.536175in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{3.551084in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{3.567138in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{3.547409in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{3.536689in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{3.535992in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{3.547618in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{3.540376in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{3.501097in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{3.510528in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{3.521510in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{3.537119in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{3.543482in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{3.559868in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{3.579111in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{3.597936in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{3.597041in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{3.621797in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{3.625277in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{3.624102in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{3.631713in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{3.651175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{2.735333in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{2.749315in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{2.759896in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{2.770195in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{2.785025in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{2.788504in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{2.797568in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{2.810079in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{2.815625in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{2.815292in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{2.822914in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{2.832146in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{2.834978in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{2.845499in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{2.857331in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{2.857320in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{2.871446in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{2.876602in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{2.879286in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{2.884266in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{2.898630in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{2.893267in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{2.903424in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{2.905861in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{2.911758in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{2.924211in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{2.928439in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{2.929659in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{2.937237in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{2.949729in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{2.960233in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{2.955635in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{2.964419in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{2.974217in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{2.981341in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{2.985973in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{2.992720in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{2.999859in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{3.005024in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{3.022398in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{3.034424in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{3.045193in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{3.046073in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{3.061464in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{3.065915in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{3.080163in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{3.089649in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{3.088808in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{3.116350in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{3.111731in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{3.131474in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{3.144320in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{3.150869in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{3.158039in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{3.163909in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{3.181845in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{3.192615in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{3.192783in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{3.207651in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{3.221922in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{3.236741in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{3.239174in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{3.252567in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{3.250991in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{3.278718in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{3.277374in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{3.277403in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{3.298301in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{3.281775in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{3.308314in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{3.307421in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{3.326454in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{3.332736in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{3.332302in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{3.350944in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{3.347979in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{3.342221in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{3.356216in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{3.376992in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{3.383293in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{3.388571in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{3.396911in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{3.396561in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{3.413747in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{3.398234in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{3.415450in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{3.432275in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{3.439722in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{3.454310in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{3.461243in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{3.466991in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{3.471762in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{3.485371in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{3.493856in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{3.488015in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{3.510818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{2.738933in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{2.739881in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{2.751030in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{2.758647in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{2.769797in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{2.777626in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{2.782924in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{2.787544in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{2.784806in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{2.796540in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{2.804207in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{2.803336in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{2.810869in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{2.809635in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{2.814626in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{2.828783in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{2.835762in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{2.834181in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{2.841957in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{2.836919in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{2.843857in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{2.857895in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{2.854023in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{2.866137in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{2.871242in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{2.871450in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{2.879678in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{2.884031in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{2.894315in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{2.894845in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{2.899196in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{2.905591in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{2.907692in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{2.912717in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{2.914922in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{2.913594in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{2.923276in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{2.929279in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{2.939952in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{2.942081in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{2.943760in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{2.953077in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{2.960173in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{2.952262in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{2.964908in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{2.976201in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{2.978417in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{2.976848in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{2.998909in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{3.002034in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{3.002592in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{3.010101in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{3.017134in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{3.027432in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{3.047625in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{3.044595in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{3.056587in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{3.057742in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{3.069894in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{3.071507in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{3.081459in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{3.095116in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{3.093289in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{3.112714in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{3.122836in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{3.127859in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{3.127680in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{3.135540in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{3.141884in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{3.140520in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{3.146151in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{3.158333in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{3.165853in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{3.170482in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{3.179112in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{3.185690in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{3.189182in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{3.191929in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{3.196107in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{3.211088in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{3.219318in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{3.221345in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{3.230231in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{3.234929in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{3.242701in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{3.254869in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{3.255882in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{3.269584in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{3.262361in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{3.272246in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{3.272645in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{3.285873in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{3.286911in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{3.293877in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{3.309407in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{3.309846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{4.478655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620164in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{2.620164in}{4.478655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{2.620164in}{2.642340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.478655in}}%
\pgfpathlineto{\pgfqpoint{2.620164in}{4.478655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557228in,y=4.561989in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Leaper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{5.052456in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{5.052456in}{4.478655in}}%
\pgfpathlineto{\pgfqpoint{2.926583in}{4.478655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{2.823572in}}{\pgfqpoint{4.955825in}{4.395187in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{2.915354in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{2.823572in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{2.910853in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{3.003815in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{2.951709in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{3.042130in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{3.022541in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{3.024542in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{3.009359in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{3.026766in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{2.937581in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{3.005731in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{3.003476in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{2.999938in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{2.971683in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{3.021567in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{3.098706in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{3.085503in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{3.057417in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{3.078716in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{3.046025in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{3.018299in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{3.041990in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{3.093577in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{3.095379in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{3.065410in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{3.117452in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{3.118396in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{3.135035in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{3.173294in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{3.151754in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{3.136371in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{3.148890in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{3.213746in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{3.228241in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{3.218447in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{3.292790in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{3.264042in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{3.279745in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{3.262509in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{3.290747in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{3.354497in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{3.284343in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{3.367625in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{3.370187in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{3.411670in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{3.444745in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{3.486632in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{3.469697in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{3.538913in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{3.526790in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{3.589130in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{3.602915in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{3.609869in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{3.597661in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{3.603028in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{3.632213in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{3.634548in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{3.677279in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{3.687852in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{3.735773in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{3.727938in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{3.683648in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{3.759339in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{3.771931in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{3.780857in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{3.787824in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{3.796125in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{3.819318in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{3.846119in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{3.830149in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{3.787347in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{3.859525in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{3.922068in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{3.912575in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{3.959203in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{3.983452in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{3.982064in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.969285in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{4.040796in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{4.004381in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{4.009445in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{4.074369in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{4.040399in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{4.076408in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{4.099224in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{4.089535in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{4.123902in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{4.158763in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{4.169218in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{4.177442in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{4.209496in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{4.239859in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{4.123439in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{4.218608in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{4.268163in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{4.258779in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{4.395187in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{4.395187in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{4.331063in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{4.324924in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{4.345548in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{4.304600in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{4.247359in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{4.279333in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{4.268298in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{4.240301in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{4.249549in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{4.209208in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{4.225580in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{4.222090in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{4.179855in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{4.155376in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{4.169905in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{4.134070in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{4.098743in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{4.131345in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{4.049882in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{4.059895in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{4.038609in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{4.054951in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{4.011144in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{3.981753in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{3.974296in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{3.960887in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{3.956031in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{3.896847in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{3.857186in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{3.899180in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{3.899692in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{3.878122in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{3.870446in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{3.799670in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{3.806948in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{3.790945in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{3.789399in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{3.745147in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{3.662398in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{3.732190in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{3.683468in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{3.713212in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{3.682307in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{3.678254in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{3.630979in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{3.592816in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{3.569912in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{3.585718in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{3.537091in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{3.505689in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{3.497126in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{3.504715in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{3.468007in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{3.459845in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{3.434083in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{3.443452in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{3.414562in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{3.376748in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{3.341752in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{3.334681in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{3.294526in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{3.298630in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{3.268216in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{3.236686in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{3.233735in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{3.237831in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{3.249356in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{3.253862in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{3.238068in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{3.154621in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{3.163792in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{3.131814in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{3.134193in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{3.148698in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{3.105240in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{3.132355in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{3.146694in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{3.132999in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{3.177875in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{3.148274in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{3.176403in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{3.150466in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{3.156114in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{3.110461in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{3.108806in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{3.122747in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{3.153534in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{3.149320in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{3.144100in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{3.090318in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{3.109214in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{3.088626in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{3.091027in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{2.967347in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{2.915354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{2.809760in}}{\pgfqpoint{4.955825in}{4.309204in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{2.904017in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{2.809760in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{2.823526in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{2.871016in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{2.875309in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{2.921022in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{2.952818in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{2.981300in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{2.939626in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{2.999868in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{3.035754in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{3.021178in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{3.018163in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{3.046736in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{3.093754in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{3.042581in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{3.051354in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{3.080431in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{3.066277in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{3.087201in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{3.083613in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{3.115615in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{3.130121in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{3.113185in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{3.091547in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{3.118295in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{3.126051in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{3.192721in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{3.134274in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{3.215019in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{3.184835in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{3.270649in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{3.281053in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{3.280463in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{3.322502in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{3.361909in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{3.340887in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{3.300566in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{3.332015in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{3.368791in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{3.330221in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{3.445384in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{3.405662in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{3.347351in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{3.425090in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{3.362624in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{3.433071in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{3.436442in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{3.452857in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{3.478423in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{3.494010in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{3.519551in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{3.535052in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{3.550880in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{3.507915in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{3.601816in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{3.582104in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{3.583718in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{3.669430in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{3.626198in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{3.617755in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{3.603893in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{3.660627in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{3.646109in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{3.670844in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{3.810263in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{3.744960in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{3.749062in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{3.725196in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{3.711182in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{3.707645in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{3.852060in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{3.768484in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{3.812175in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{3.819230in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{3.846548in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{3.847486in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{3.870845in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.851252in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{3.833839in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{3.806670in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{3.814327in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{3.907816in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{3.916866in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{3.933801in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{3.931562in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{3.962534in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{3.950824in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{3.955949in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{4.012866in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{3.940713in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{4.014522in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{3.978099in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{4.048733in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{4.044678in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{3.990332in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{4.019110in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{4.309204in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{4.309204in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{4.270716in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{4.238579in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{4.238739in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{4.200054in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{4.199495in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{4.155042in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{4.186633in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{4.122182in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{4.150776in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{4.121875in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{4.149147in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{4.126302in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{4.071130in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{4.005197in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{4.030319in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{4.023811in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{4.036864in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{4.047784in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{4.022248in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{3.934414in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{3.895425in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{3.889604in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{3.916166in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{3.896895in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{3.869586in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{3.939660in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{3.858497in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{3.890224in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{3.894227in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{3.841223in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{3.838334in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{3.822084in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{3.756893in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{3.809988in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{3.737366in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{3.730162in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{3.764481in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{3.741258in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{3.734848in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{3.737062in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{3.658842in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{3.637088in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{3.609034in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{3.567563in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{3.600819in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{3.558337in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{3.555842in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{3.544353in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{3.563131in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{3.598669in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{3.584218in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{3.566937in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{3.482475in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{3.484712in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{3.506147in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{3.454372in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{3.441481in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{3.517144in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{3.482048in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{3.417562in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{3.408307in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{3.405662in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{3.416865in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{3.331208in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{3.381524in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{3.343437in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{3.312634in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{3.252335in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{3.279595in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{3.247198in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{3.248016in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{3.244259in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{3.208741in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{3.236725in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{3.174489in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{3.224078in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{3.158261in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{3.164191in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{3.137662in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{3.129378in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{3.153947in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{3.128009in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{3.104089in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{3.091343in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{3.129983in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{3.102341in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{3.047295in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{3.062087in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{3.028102in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{3.094940in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{3.036373in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{2.949472in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{2.961233in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{2.868447in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{2.904017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{2.843565in}}{\pgfqpoint{4.955825in}{4.123646in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{2.923960in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{2.848825in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{2.843565in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{2.913824in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{2.851515in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{2.891492in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{2.928660in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{2.908388in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{2.937385in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{2.927415in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{2.937080in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{2.990491in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{3.001405in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{3.008490in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{2.986892in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{3.039355in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{3.042195in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{3.006064in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{3.024553in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{3.053435in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{3.074377in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{3.085128in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{3.067601in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{3.115046in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{3.129821in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{3.124688in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{3.176663in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{3.178740in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{3.163800in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{3.194040in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{3.180455in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{3.232249in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{3.254838in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{3.228978in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{3.279583in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{3.202424in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{3.240161in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{3.315920in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{3.328419in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{3.327661in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{3.277613in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{3.335914in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{3.391680in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{3.308294in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{3.323315in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{3.363187in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{3.413583in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{3.430739in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{3.438146in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{3.405228in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{3.413616in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{3.513002in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{3.489504in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{3.539252in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{3.562407in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{3.507784in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{3.522492in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{3.550666in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{3.588338in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{3.622761in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{3.610159in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{3.653974in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{3.683049in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{3.581426in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{3.687442in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{3.676257in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{3.686280in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{3.671944in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{3.642395in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{3.729839in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{3.733187in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{3.740597in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{3.830149in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{3.769570in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{3.725351in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{3.736331in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{3.789530in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{3.825969in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.743153in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{3.830968in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{3.801442in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{3.826108in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{3.856003in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{3.907914in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{3.976303in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{3.868864in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{3.868851in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{3.941635in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{3.939546in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{3.909033in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{3.943555in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{3.963179in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{3.921058in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{3.965263in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{3.935215in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{3.992042in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{3.986290in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{4.123646in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{4.123646in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{4.104706in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{4.083438in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{4.087805in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{4.034849in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{4.052618in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{4.038517in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{4.043960in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{4.063846in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{4.010125in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{4.045241in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{3.991105in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{3.986425in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{3.997884in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{3.972052in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{3.953557in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{3.971351in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{3.966930in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.945341in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{3.880960in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{3.912061in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{3.891812in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{3.898106in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{3.846284in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{3.855144in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{3.867379in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{3.781828in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{3.793209in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{3.788634in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{3.816065in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{3.799348in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{3.799545in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{3.747794in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{3.723049in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{3.785877in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{3.730624in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{3.740206in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{3.726343in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{3.686197in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{3.671310in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{3.716859in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{3.671132in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{3.625088in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{3.611566in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{3.554259in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{3.614740in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{3.584663in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{3.563281in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{3.502375in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{3.544390in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{3.501190in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{3.503235in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{3.498721in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{3.534453in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{3.456800in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{3.442336in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{3.389077in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{3.385703in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{3.417550in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{3.399862in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{3.402097in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{3.395743in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{3.351770in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{3.326966in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{3.343126in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{3.334048in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{3.241851in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{3.290505in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{3.215888in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{3.216345in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{3.204768in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{3.207727in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{3.214355in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{3.152188in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{3.085529in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{3.123030in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{3.151235in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{3.138160in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{3.119144in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{3.136085in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{3.113368in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{3.045524in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{3.076733in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{3.078212in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{3.086526in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{3.060308in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{3.028989in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{3.067247in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{3.001413in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{2.982593in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{2.988363in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{2.997650in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{2.999463in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{2.947314in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{2.939243in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{2.923960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{2.776213in}}{\pgfqpoint{4.955825in}{4.196119in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{2.848407in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{2.776213in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{2.788299in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{2.815693in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{2.880451in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{2.879308in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{2.948310in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{2.909125in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{2.973374in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{2.981420in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{2.996082in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{2.982854in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{3.029591in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{2.970219in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{3.004451in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{2.994519in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{2.983486in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{3.024018in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{2.996002in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{3.019765in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{3.075282in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{3.032074in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{3.058277in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{3.083654in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{3.032454in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{3.084685in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{3.035422in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{3.135499in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{3.119240in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{3.132410in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{3.148598in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{3.154547in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{3.168836in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{3.204849in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{3.186701in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{3.221985in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{3.221990in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{3.253270in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{3.272926in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{3.247788in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{3.338872in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{3.331569in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{3.349891in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{3.374904in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{3.358589in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{3.375854in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{3.433968in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{3.452071in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{3.451518in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{3.485012in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{3.470580in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{3.467989in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{3.525064in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{3.518778in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{3.518950in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{3.521593in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{3.545348in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{3.558489in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{3.565533in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{3.605636in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{3.613022in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{3.637249in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{3.646031in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{3.662186in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{3.648569in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{3.695550in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{3.680256in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{3.671150in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{3.730338in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{3.736448in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{3.783669in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{3.745655in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{3.794519in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{3.785984in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{3.757891in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{3.722560in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{3.763574in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{3.800822in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.790042in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{3.879948in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{3.838842in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{3.846652in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{3.819146in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{3.882372in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{3.917910in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{3.917963in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{3.923456in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{3.916282in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{3.996992in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{3.962852in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{4.007124in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{3.996036in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{3.926746in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{3.968699in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{4.003036in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{4.028772in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{4.001717in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{4.196119in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{4.196119in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{4.129454in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{4.117921in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{4.121393in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{4.146803in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{4.087482in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{4.103906in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{4.078171in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{4.077799in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{4.034849in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{4.054586in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{3.992194in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{3.973077in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{3.986560in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{3.973146in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{3.977539in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{3.946064in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{3.921006in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.923490in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{3.893221in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{3.945417in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{3.851728in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{3.916224in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{3.901205in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{3.847694in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{3.852424in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{3.859089in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{3.781165in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{3.777470in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{3.814601in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{3.737846in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{3.863046in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{3.792864in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{3.717831in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{3.707533in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{3.729579in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{3.710547in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{3.711095in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{3.696884in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{3.675040in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{3.608997in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{3.626299in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{3.629841in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{3.577531in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{3.579512in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{3.595547in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{3.543499in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{3.592995in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{3.537394in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{3.517143in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{3.476392in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{3.502876in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{3.500099in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{3.461994in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{3.418621in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{3.422253in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{3.416704in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{3.420805in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{3.396218in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{3.334658in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{3.317499in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{3.324288in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{3.294577in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{3.290035in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{3.265133in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{3.187170in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{3.262951in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{3.230586in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{3.165365in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{3.171148in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{3.203116in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{3.192647in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{3.114247in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{3.109584in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{3.093051in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{3.109599in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{3.101442in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{3.115713in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{3.123745in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{3.110308in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{3.026847in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{3.107655in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{3.072464in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{3.083424in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{3.056554in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{3.083231in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{3.066353in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{3.051701in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{3.018342in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{3.000665in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{2.986912in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{2.963448in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{2.955194in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{2.915060in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{2.945951in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{2.848407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{2.731843in}}{\pgfqpoint{4.955825in}{4.215751in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{2.813546in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{2.731843in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{2.829792in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{2.863736in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{2.889160in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{2.915079in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{2.939632in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{2.943863in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{2.923145in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{2.935406in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{2.974194in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{2.998001in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{2.996201in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{2.997773in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{2.995193in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{2.998192in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{2.995592in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{2.958132in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{3.019052in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{3.006979in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{3.052352in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{3.013617in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{3.036765in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{3.105656in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{3.067155in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{3.077429in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{3.035368in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{3.086459in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{3.103240in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{3.101552in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{3.112195in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{3.101586in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{3.130922in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{3.166177in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{3.162830in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{3.159950in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{3.228193in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{3.257944in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{3.246963in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{3.244873in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{3.277455in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{3.251819in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{3.321562in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{3.273348in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{3.353851in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{3.315476in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{3.342058in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{3.374187in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{3.396098in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{3.431843in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{3.389221in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{3.467422in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{3.458592in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{3.465864in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{3.442343in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{3.466716in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{3.425008in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{3.512347in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{3.573340in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{3.544340in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{3.565894in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{3.597135in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{3.594650in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{3.623401in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{3.604632in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{3.653439in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{3.671236in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{3.676763in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{3.669325in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{3.705082in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{3.704851in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{3.756004in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{3.752860in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{3.763384in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{3.773035in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{3.781128in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{3.820505in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{3.798654in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.842556in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{3.870641in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{3.838897in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{3.863420in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{3.798588in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{3.874495in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{3.885280in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{3.867504in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{3.885916in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{3.870148in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{3.951345in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{3.885897in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{3.957212in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{3.967834in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{3.949955in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{3.971955in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{3.950800in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{3.970391in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{4.032290in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{4.175167in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{4.175167in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{4.215751in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{4.131661in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{4.147372in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{4.125195in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{4.101109in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{4.089063in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{4.063931in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{4.094415in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{4.115052in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{4.103796in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{4.076925in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{4.097108in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{4.030056in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{4.042659in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{3.990099in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{4.005322in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{3.964723in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.938583in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{3.965213in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{3.985134in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{3.915899in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{3.965372in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{3.921491in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{3.893467in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{3.917918in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{3.899954in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{3.884439in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{3.853341in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{3.836057in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{3.827632in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{3.849622in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{3.839690in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{3.813655in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{3.801664in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{3.766762in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{3.768888in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{3.724592in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{3.691462in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{3.695371in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{3.724453in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{3.684494in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{3.660060in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{3.660063in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{3.640546in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{3.622391in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{3.648821in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{3.607896in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{3.631225in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{3.582403in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{3.591099in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{3.571507in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{3.531797in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{3.507460in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{3.517191in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{3.483214in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{3.432206in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{3.409925in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{3.413174in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{3.348886in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{3.379360in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{3.361882in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{3.336759in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{3.308254in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{3.338662in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{3.326395in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{3.293469in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{3.309403in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{3.284060in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{3.173853in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{3.163066in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{3.215329in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{3.128711in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{3.141149in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{3.135667in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{3.113393in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{3.065520in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{3.103446in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{3.094234in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{3.081222in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{3.080266in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{3.092085in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{3.063748in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{3.051888in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{3.027808in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{3.039566in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{3.005403in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{3.009713in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{2.979576in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{3.033544in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{3.017632in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{2.980760in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{2.945249in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{2.929771in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{2.813546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{2.748378in}}{\pgfqpoint{4.955825in}{4.141420in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{2.816345in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{2.748378in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{2.822883in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{2.801717in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{2.796138in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{2.797941in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{2.858343in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{2.895794in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{2.894013in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{2.950333in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{2.958927in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{2.912337in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{2.931509in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{2.936523in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{2.963619in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{2.950341in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{2.969096in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{2.946391in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{2.967490in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{2.986064in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{2.994864in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{2.976196in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{3.000937in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{2.978759in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{3.027180in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{3.030022in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{2.982292in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{2.973997in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{3.025986in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{3.054135in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{3.138414in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{3.098713in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{3.054504in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{3.130143in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{3.081089in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{3.156500in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{3.158444in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{3.179263in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{3.191423in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{3.199038in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{3.230103in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{3.192511in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{3.235301in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{3.304319in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{3.295191in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{3.298460in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{3.264893in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{3.318443in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{3.339870in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{3.337769in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{3.354594in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{3.352335in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{3.394334in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{3.421265in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{3.370770in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{3.404703in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{3.453355in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{3.477780in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{3.505146in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{3.444692in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{3.497814in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{3.506756in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{3.487343in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{3.486249in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{3.547779in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{3.564594in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{3.560759in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{3.557734in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{3.622686in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{3.572738in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{3.597056in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{3.603474in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{3.644884in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{3.663905in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{3.697493in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{3.691661in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{3.707765in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{3.712730in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.778394in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{3.707906in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{3.690046in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{3.724876in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{3.775328in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{3.718411in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{3.835373in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{3.786922in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{3.757695in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{3.791266in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{3.826541in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{3.724914in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{3.833176in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{3.793387in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{3.870794in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{3.862517in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{3.857982in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{3.819370in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{3.929107in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{4.141420in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{4.141420in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{4.098354in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{4.097867in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{4.114993in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{4.099567in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{4.053401in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{4.023584in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{4.077560in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{4.045826in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{3.997446in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{3.995321in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{3.948943in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{3.994286in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{3.936969in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{3.893495in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{3.927565in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{3.920772in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{3.968892in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.927181in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{3.915487in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{3.926236in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{3.852196in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{3.908426in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{3.873468in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{3.846823in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{3.833035in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{3.798755in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{3.829217in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{3.801994in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{3.704827in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{3.735465in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{3.696264in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{3.690457in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{3.671159in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{3.665119in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{3.684633in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{3.610151in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{3.595411in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{3.572342in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{3.591028in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{3.563003in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{3.578871in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{3.541407in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{3.508486in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{3.568111in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{3.433473in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{3.489339in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{3.439013in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{3.486940in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{3.361911in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{3.410259in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{3.433508in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{3.369196in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{3.349373in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{3.394114in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{3.306379in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{3.358409in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{3.342691in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{3.322269in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{3.287942in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{3.333275in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{3.260766in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{3.215635in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{3.191638in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{3.222431in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{3.203729in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{3.163391in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{3.092150in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{3.158413in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{3.085568in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{3.149269in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{3.170416in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{3.119390in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{3.053850in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{3.084397in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{3.074582in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{3.058050in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{3.063536in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{3.031680in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{2.989164in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{3.018604in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{3.020888in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{3.006318in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{3.027474in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{3.016087in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{3.034291in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{3.032385in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{3.038820in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{2.962424in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{2.945716in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{2.939949in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{2.939061in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{2.942301in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{2.892361in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{2.856430in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{2.816345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{2.725809in}}{\pgfqpoint{4.955825in}{4.079055in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{2.824061in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{2.725809in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{2.763676in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{2.826507in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{2.809106in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{2.867484in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{2.826166in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{2.895128in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{2.858936in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{2.903567in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{2.878264in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{2.910764in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{2.950965in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{2.880248in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{2.903772in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{2.933147in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{2.902440in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{2.969381in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{2.958878in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{2.955943in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{2.932588in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{2.966829in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{2.966113in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{2.994110in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{3.021873in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{3.023653in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{2.988270in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{3.059565in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{3.029219in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{3.004166in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{2.989077in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{3.028253in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{3.070072in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{2.978570in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{3.006042in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{3.093708in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{3.051540in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{3.053584in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{3.025606in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{3.077811in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{3.105738in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{3.162248in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{3.128781in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{3.136518in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{3.151525in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{3.101762in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{3.213699in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{3.177559in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{3.175480in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{3.299106in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{3.218398in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{3.289777in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{3.255794in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{3.296191in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{3.245408in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{3.316779in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{3.247066in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{3.320094in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{3.305854in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{3.335566in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{3.366112in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{3.396949in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{3.352648in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{3.378878in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{3.395360in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{3.417350in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{3.459416in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{3.427619in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{3.464459in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{3.483703in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{3.454570in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{3.492824in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{3.497715in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{3.537346in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{3.512978in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{3.517667in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{3.531212in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{3.597040in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.539198in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{3.618334in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{3.609697in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{3.622628in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{3.650714in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{3.654313in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{3.658141in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{3.656516in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{3.694222in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{3.722236in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{3.724014in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{3.717620in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{3.703608in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{3.755975in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{3.693418in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{3.773344in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{3.800269in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{3.772410in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{3.835467in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{4.047274in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{4.047274in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{4.079055in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{4.071672in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{4.053030in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{4.038130in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{4.017934in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{3.968011in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{3.991009in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{3.978624in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{3.955121in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{3.971315in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{3.925930in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{3.914402in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{3.884205in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{3.928955in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{3.923278in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{3.845873in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{3.839203in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.881881in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{3.828329in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{3.789274in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{3.812051in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{3.774350in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{3.791158in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{3.776666in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{3.758584in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{3.755481in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{3.729045in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{3.654403in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{3.675584in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{3.687411in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{3.617072in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{3.599837in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{3.636321in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{3.598867in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{3.587304in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{3.543382in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{3.547676in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{3.594859in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{3.531071in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{3.525078in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{3.505796in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{3.521385in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{3.447203in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{3.469902in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{3.483109in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{3.463057in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{3.392130in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{3.368561in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{3.348843in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{3.416112in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{3.381889in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{3.329502in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{3.388523in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{3.309759in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{3.346136in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{3.283653in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{3.273764in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{3.293808in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{3.244041in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{3.265716in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{3.205047in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{3.231819in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{3.192357in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{3.201993in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{3.155795in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{3.168161in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{3.116811in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{3.106122in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{3.140770in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{3.137274in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{3.132545in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{3.111238in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{3.129962in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{3.077400in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{3.065084in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{3.031926in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{3.023898in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{3.000166in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{3.033596in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{2.952220in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{3.049749in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{2.956526in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{3.025692in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{2.999503in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{2.979253in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{2.939946in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{2.975011in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{2.946074in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{2.939848in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{2.926148in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{2.896484in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{2.942387in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{2.867411in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{2.844760in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{2.824061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002736in}{2.642340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490969in}{2.642340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979203in}{2.642340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467437in}{2.642340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955670in}{2.642340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{2.780431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=2.741851in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{3.198587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=3.160006in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{3.616742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=3.578162in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{4.034898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=3.996318in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{4.453054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=4.414473in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{2.869463in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{2.939100in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{3.047421in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{3.020168in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{3.075672in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{3.056429in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{3.084321in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{3.079340in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{3.090150in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{3.030164in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{3.057269in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{3.056969in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{3.078026in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{3.061074in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{3.098985in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{3.123490in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{3.131689in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{3.095208in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{3.112705in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{3.089190in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{3.061769in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{3.095344in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{3.113885in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{3.113596in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{3.114601in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{3.136036in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{3.178232in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{3.194448in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{3.211325in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{3.194793in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{3.185053in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{3.192788in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{3.240981in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{3.263435in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{3.256486in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{3.313736in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{3.302897in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{3.328246in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{3.338536in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{3.367100in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{3.394290in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{3.372094in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{3.417816in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{3.437451in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{3.454398in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{3.475217in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{3.511861in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{3.527708in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{3.554413in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{3.559803in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{3.610054in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{3.640584in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{3.646088in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{3.655437in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{3.643248in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{3.682201in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{3.648473in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{3.711213in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{3.738625in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{3.763359in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{3.767443in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{3.741659in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{3.814892in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{3.825027in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{3.840274in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{3.843502in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{3.826656in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{3.858083in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{3.901075in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{3.895518in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{3.880821in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{3.920639in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{3.966606in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{3.983763in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{3.998906in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{4.021673in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{4.015973in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{4.050315in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{4.069769in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{4.069226in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{4.089675in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{4.114872in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{4.110127in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{4.149249in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{4.162402in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{4.149371in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{4.186725in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{4.199532in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{4.218758in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{4.228388in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{4.228428in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{4.272230in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{4.234494in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{4.271766in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{4.299613in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{4.326983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{2.856889in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{2.845986in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{2.916125in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{2.912390in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{2.978698in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{3.023879in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{3.004701in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{3.000857in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{3.023581in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{3.069047in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{3.075581in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{3.054753in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{3.075413in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{3.110881in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{3.098264in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{3.090366in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{3.109046in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{3.115234in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{3.122731in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{3.153846in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{3.145052in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{3.183423in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{3.160963in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{3.167903in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{3.183155in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{3.186624in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{3.236158in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{3.193305in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{3.263827in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{3.264136in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{3.326087in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{3.306131in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{3.348664in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{3.364082in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{3.385108in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{3.379224in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{3.391307in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{3.424579in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{3.405136in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{3.392296in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{3.475766in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{3.445187in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{3.414913in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{3.496014in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{3.473421in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{3.515870in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{3.499786in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{3.498605in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{3.517133in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{3.526173in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{3.560185in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{3.551307in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{3.579957in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{3.572501in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{3.630329in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{3.659583in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{3.659283in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{3.705344in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{3.695340in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{3.673959in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{3.670629in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{3.735308in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{3.701501in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{3.746464in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{3.824298in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{3.793091in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{3.821644in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{3.807710in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{3.784839in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{3.823652in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{3.860823in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{3.832689in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{3.864171in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{3.854417in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{3.870986in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{3.890950in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{3.946546in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.949518in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{3.935352in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{3.915240in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{3.922323in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{3.956506in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{3.993998in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{4.030052in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{4.040355in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{4.042204in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{4.050800in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{4.039066in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{4.099750in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{4.047878in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{4.107008in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{4.089077in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{4.143736in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{4.141628in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{4.130524in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{4.164157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{2.886393in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{2.891404in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{2.930569in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{2.925489in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{2.944571in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{2.958511in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{2.945491in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{2.969399in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{2.997331in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{2.983035in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{3.025400in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{3.043965in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{3.043351in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{3.031813in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{3.042440in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{3.077782in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{3.071075in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{3.071849in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{3.095798in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{3.112806in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{3.104079in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{3.076565in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{3.133617in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{3.172088in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{3.166207in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{3.190716in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{3.197542in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{3.189844in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{3.242273in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{3.211153in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{3.283149in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{3.298982in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{3.277972in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{3.315677in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{3.299083in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{3.321129in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{3.357891in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{3.372984in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{3.356682in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{3.333345in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{3.389125in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{3.424240in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{3.421374in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{3.411018in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{3.433211in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{3.457386in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{3.487565in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{3.470260in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{3.484255in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{3.499140in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{3.563871in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{3.521882in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{3.575409in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{3.593748in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{3.589458in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{3.619675in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{3.610988in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{3.637267in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{3.674552in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{3.675183in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{3.692299in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{3.734463in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{3.652237in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{3.717618in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{3.737901in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{3.742814in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{3.744004in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{3.715515in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{3.761524in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{3.757508in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{3.842646in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{3.807927in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{3.811728in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{3.814072in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{3.850795in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{3.853465in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.844247in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{3.898949in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{3.886397in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{3.914028in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{3.952899in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{3.981364in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{3.929984in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{3.957046in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{3.975880in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{4.001696in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{3.976497in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{3.991036in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{4.007899in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{3.977954in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{4.026534in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{4.009326in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{4.048374in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{4.054968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{2.812310in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{2.867125in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{2.865377in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{2.917823in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{2.921378in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{2.967611in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{2.954895in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{2.995858in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{3.016560in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{3.031218in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{3.033043in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{3.043072in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{3.026821in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{3.038457in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{3.051087in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{3.005166in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{3.067163in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{3.059873in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{3.067739in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{3.088362in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{3.070836in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{3.075664in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{3.096619in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{3.073351in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{3.138666in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{3.119269in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{3.153323in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{3.142302in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{3.181498in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{3.205775in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{3.170858in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{3.216984in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{3.247442in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{3.240639in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{3.273136in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{3.269744in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{3.293964in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{3.334572in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{3.334297in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{3.377788in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{3.376911in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{3.384256in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{3.418449in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{3.429344in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{3.439365in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{3.455180in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{3.484607in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{3.494456in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{3.539004in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{3.507039in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{3.531768in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{3.552288in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{3.548155in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{3.574395in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{3.573946in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{3.577173in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{3.616764in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{3.631209in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{3.658366in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{3.661785in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{3.683414in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{3.676782in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{3.690009in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{3.720717in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{3.779298in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{3.709051in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{3.742876in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{3.753904in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{3.758807in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{3.821379in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{3.799039in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{3.821107in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{3.843595in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{3.837058in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{3.787144in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{3.854496in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{3.847021in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.856766in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{3.900477in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{3.892453in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{3.912095in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{3.896146in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{3.934466in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{3.945494in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{3.955079in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{3.989021in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{3.975566in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{4.037396in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{4.020511in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{4.055515in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{4.041759in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{4.036774in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{4.045046in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{4.079113in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{4.098918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{2.772695in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{2.879782in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{2.904493in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{2.934960in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{2.966355in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{2.986588in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{2.961720in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{2.966429in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{2.970404in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{3.006880in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{3.012904in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{3.024044in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{3.030760in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{3.043639in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{3.039229in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{3.038407in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{3.026183in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{3.061249in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{3.036249in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{3.082873in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{3.074642in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{3.088957in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{3.117184in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{3.141242in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{3.120247in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{3.104611in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{3.185260in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{3.206322in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{3.197511in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{3.219295in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{3.220124in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{3.219588in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{3.251468in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{3.262356in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{3.269655in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{3.288539in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{3.335559in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{3.328444in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{3.338540in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{3.380335in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{3.384505in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{3.434419in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{3.390404in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{3.442824in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{3.443491in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{3.466578in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{3.478295in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{3.513662in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{3.519869in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{3.519021in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{3.544907in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{3.549569in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{3.562963in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{3.551201in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{3.575605in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{3.574730in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{3.603859in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{3.632401in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{3.634466in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{3.667391in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{3.681948in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{3.698157in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{3.718528in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{3.722161in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{3.751530in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{3.749434in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{3.756410in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{3.761333in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{3.794760in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{3.802402in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{3.836961in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{3.823164in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{3.842438in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{3.869203in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{3.848514in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{3.902820in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{3.881934in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.890569in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{3.917682in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{3.922110in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{3.926759in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{3.920624in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{3.952276in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{3.991194in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{3.972214in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{3.994856in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{3.992600in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{4.022880in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{3.974914in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{4.023138in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{4.034472in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{4.037575in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{4.059664in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{4.041231in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{4.093071in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{4.103728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{2.782362in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{2.839657in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{2.847039in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{2.869219in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{2.868501in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{2.899146in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{2.920755in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{2.928219in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{2.994576in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{2.995656in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{2.973314in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{2.973798in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{2.981999in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{2.984968in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{2.985615in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{2.993850in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{2.967778in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{2.999585in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{3.024800in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{3.026457in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{3.025389in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{3.042667in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{3.016304in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{3.073285in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{3.100219in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{3.065781in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{3.029782in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{3.092199in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{3.073142in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{3.150903in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{3.151221in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{3.138468in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{3.160890in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{3.148362in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{3.208633in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{3.245860in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{3.233602in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{3.256846in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{3.270865in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{3.294256in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{3.249445in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{3.314707in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{3.326846in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{3.332193in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{3.365984in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{3.337576in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{3.340177in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{3.413405in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{3.388391in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{3.421966in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{3.392904in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{3.481222in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{3.464875in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{3.456088in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{3.491787in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{3.508179in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{3.534404in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{3.538744in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{3.520051in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{3.553983in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{3.595695in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{3.576231in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{3.578704in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{3.619118in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{3.630429in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{3.648112in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{3.631280in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{3.712340in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{3.700978in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{3.697906in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{3.718255in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{3.745854in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{3.768687in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{3.802959in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{3.771928in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{3.817000in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{3.814109in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.852787in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{3.838399in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{3.805409in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{3.826220in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{3.834411in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{3.827690in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{3.914829in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{3.867932in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{3.876508in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{3.894356in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{3.936184in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{3.901237in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{3.928380in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{3.923394in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{3.985180in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{3.988755in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{3.977925in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{3.958862in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{4.035264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{2.774935in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{2.804218in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{2.846959in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{2.875746in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{2.881984in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{2.876157in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{2.917488in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{2.902505in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{2.939289in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{2.909105in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{2.945009in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{2.975234in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{2.952970in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{2.930149in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{2.991448in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{2.927330in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{3.001489in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{2.979522in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{2.989920in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{2.982257in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{3.015957in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{3.021756in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{3.062036in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{3.066556in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{3.078099in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{3.062772in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{3.100168in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{3.067670in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{3.060489in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{3.078619in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{3.092024in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{3.136032in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{3.085463in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{3.118930in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{3.149378in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{3.158628in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{3.148812in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{3.159707in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{3.175787in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{3.194695in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{3.254192in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{3.219270in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{3.262521in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{3.240514in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{3.241825in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{3.314906in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{3.263201in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{3.272021in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{3.345618in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{3.340728in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{3.386443in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{3.362848in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{3.371697in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{3.383397in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{3.411287in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{3.386072in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{3.425583in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{3.450357in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{3.441621in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{3.454747in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{3.492127in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{3.475758in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{3.507599in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{3.497599in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{3.517211in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{3.573414in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{3.551602in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{3.559431in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{3.606374in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{3.605025in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{3.625704in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{3.637191in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{3.664252in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{3.643664in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{3.664859in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{3.660243in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{3.712684in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.710539in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{3.728769in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{3.727785in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{3.772953in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{3.789834in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{3.769259in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{3.786271in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{3.791223in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{3.832769in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{3.838679in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{3.851319in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{3.854315in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{3.835810in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{3.886954in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{3.865774in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{3.913187in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{3.935970in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{3.925732in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{3.941370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{2.926583in}{4.478655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052456in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{5.052456in}{4.478655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{5.052456in}{2.642340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{4.478655in}}%
\pgfpathlineto{\pgfqpoint{5.052456in}{4.478655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.989519in,y=4.561989in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Maze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{7.484747in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{7.484747in}{4.478655in}}%
\pgfpathlineto{\pgfqpoint{5.358874in}{4.478655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{2.727004in}}{\pgfqpoint{7.388117in}{4.395187in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{2.727450in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{2.727004in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{2.729384in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{2.735213in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{2.737725in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{2.749882in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{2.771960in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{2.788770in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{2.812927in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{2.820276in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{2.845597in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{2.864471in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{2.888771in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{2.902763in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{2.918986in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{2.948951in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{2.972205in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{3.011980in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{3.012406in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{3.057021in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{3.064118in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{3.076970in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{3.096602in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{3.041954in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{3.080933in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{3.136034in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{3.183366in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{3.117203in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{3.135108in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{3.229668in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{3.282504in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{3.226537in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{3.259508in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{3.240713in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{3.284152in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{3.262410in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{3.219632in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{3.268666in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{3.412800in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{3.473626in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{3.389601in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{3.479195in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{3.427210in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{3.377942in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{3.420692in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{3.418059in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{3.523708in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{3.510012in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{3.467104in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{3.529110in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{3.497780in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{3.580401in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{3.566062in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{3.518015in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{3.512157in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{3.600262in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{3.669766in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{3.483310in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{3.607263in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{3.662696in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{3.700099in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{3.707034in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{3.683504in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{3.712314in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{3.748285in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{3.756170in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{3.652971in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{3.663365in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{3.596190in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{3.745760in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{3.711940in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{3.750590in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{3.846379in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{3.443946in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{3.904821in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{3.920535in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{3.819941in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{3.839374in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{3.838867in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{3.905721in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{3.936332in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{3.836449in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{3.899560in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{3.954959in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{3.987872in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{3.872896in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{3.870670in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{3.905542in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{3.830312in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{3.907143in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{3.886903in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{3.920186in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{4.034502in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{4.087024in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{3.973849in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{3.891785in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{4.395187in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{4.395187in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{4.362622in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{4.273383in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{4.281674in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{4.259004in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{4.363914in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{4.212936in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{4.320038in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{4.374750in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{4.371654in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{4.339660in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{4.300240in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{4.242946in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{4.337794in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{4.200328in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{4.181219in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{4.323971in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{4.255006in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{4.131851in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{4.204462in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{4.037048in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{3.937063in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{4.106759in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{4.134629in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{4.055036in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{4.028481in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{3.944031in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{3.893977in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{4.164962in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{4.093947in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{3.867075in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{3.903065in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{3.922896in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{3.969451in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{4.042002in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{4.027302in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{4.046027in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{3.966402in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{3.952926in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{3.847897in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{3.872648in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{3.918526in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{3.764133in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{3.706120in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{3.698674in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{3.761820in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{3.913924in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{3.766348in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{3.824664in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{3.888195in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{3.850973in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{3.716855in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{3.696740in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{3.534290in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{3.537264in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{3.616009in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{3.627149in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{3.672254in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{3.564260in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{3.498292in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{3.516077in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{3.504966in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{3.529543in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{3.479665in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{3.406691in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{3.462229in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{3.477564in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{3.462420in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{3.410546in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{3.358339in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{3.333192in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{3.227194in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{3.208868in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{3.235032in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{3.196983in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{3.200490in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{3.233914in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{3.151802in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{3.095092in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{3.092972in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{3.088814in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{3.002477in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{2.952308in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{2.929980in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{2.894696in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{2.869279in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{2.838253in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{2.808039in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{2.789451in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{2.763646in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{2.745950in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{2.737586in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{2.734164in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{2.732034in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{2.727450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{2.725809in}}{\pgfqpoint{7.388117in}{3.939836in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{2.727359in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{2.725809in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{2.727332in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{2.728861in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{2.731170in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{2.735175in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{2.746003in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{2.759745in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{2.775926in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{2.790326in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{2.801249in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{2.812512in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{2.838245in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{2.860308in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{2.873203in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{2.864195in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{2.911616in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{2.915750in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{2.952940in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{2.990526in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{2.984545in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{2.956199in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{2.959429in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{2.994358in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{2.976493in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{2.998522in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{3.040905in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{3.039738in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{3.047673in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{3.062370in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{3.105921in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{3.118989in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{3.108180in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{3.132725in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{3.052791in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{3.156132in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{3.180202in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{3.179717in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{3.173112in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{3.240241in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{3.218085in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{3.225258in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{3.263933in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{3.321831in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{3.380860in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{3.279071in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{3.345401in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{3.355757in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{3.324610in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{3.352075in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{3.293500in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{3.359354in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{3.383787in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{3.447045in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{3.359711in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{3.318778in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{3.457661in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{3.474097in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{3.429595in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{3.525846in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{3.588222in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{3.579772in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{3.576866in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{3.561224in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{3.406467in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{3.498850in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{3.585432in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{3.580874in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{3.581826in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{3.545533in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{3.645239in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{3.498910in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{3.510001in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{3.635782in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{3.593197in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{3.592257in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{3.576552in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{3.599013in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{3.692640in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{3.650738in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{3.676721in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{3.730781in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{3.699996in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{3.651611in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{3.620144in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{3.693796in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{3.657446in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{3.586950in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{3.714120in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{3.653724in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{3.667991in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{3.624255in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{3.451446in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{3.391483in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{3.649546in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{3.695028in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{3.764748in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{3.793407in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{3.793407in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{3.823602in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{3.907609in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{3.939836in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{3.888916in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{3.814864in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{3.928639in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{3.865808in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{3.896673in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{3.776845in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{3.853188in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{3.828794in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{3.814708in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{3.762305in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{3.811789in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{3.862706in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{3.864499in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{3.788795in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{3.805663in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{3.668377in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{3.790171in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{3.798336in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{3.763381in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{3.847502in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{3.844003in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{3.685358in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{3.710093in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{3.660248in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{3.830105in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{3.803008in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{3.737573in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{3.825541in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{3.707957in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{3.664853in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{3.698004in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{3.739869in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{3.820106in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{3.641740in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{3.678660in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{3.588242in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{3.733284in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{3.718158in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{3.662250in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{3.612029in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{3.596975in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{3.555523in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{3.653724in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{3.583046in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{3.539597in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{3.505074in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{3.575038in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{3.468374in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{3.460887in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{3.509575in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{3.473059in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{3.504498in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{3.410629in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{3.421376in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{3.431774in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{3.349146in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{3.364399in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{3.348710in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{3.368620in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{3.220208in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{3.301957in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{3.351219in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{3.351007in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{3.246517in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{3.227522in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{3.171892in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{3.126218in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{3.188657in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{3.174927in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{3.154353in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{3.140134in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{3.115580in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{3.111573in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{3.058581in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{3.015488in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{3.015528in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{2.997389in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{2.984248in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{2.981867in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{2.969063in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{2.949802in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{2.918882in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{2.890379in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{2.867072in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{2.834033in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{2.797380in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{2.771532in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{2.746867in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{2.733623in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{2.729811in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{2.728084in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{2.727359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{2.726811in}}{\pgfqpoint{7.388117in}{3.806298in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{2.726811in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{2.726873in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{2.727045in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{2.727839in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{2.729683in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{2.732644in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{2.739591in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{2.751309in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{2.770817in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{2.793574in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{2.814284in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{2.845749in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{2.860154in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{2.884200in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{2.898219in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{2.937131in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{2.951270in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{2.973664in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{2.978311in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{2.987168in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{2.988383in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{2.983629in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{2.998403in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{3.014388in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{3.052004in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{3.058834in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{3.059672in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{3.049349in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{3.117396in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{3.179429in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{3.115514in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{3.104932in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{3.110358in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{3.113071in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{3.170687in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{3.225605in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{3.237225in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{3.293960in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{3.259377in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{3.334131in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{3.212764in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{3.300701in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{3.324287in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{3.382232in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{3.354450in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{3.325679in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{3.335568in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{3.372800in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{3.435352in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{3.445963in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{3.351412in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{3.392041in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{3.443663in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{3.429565in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{3.381762in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{3.405669in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{3.522940in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{3.496014in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{3.501614in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{3.546548in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{3.517327in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{3.531424in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{3.572997in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{3.631104in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{3.574306in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{3.514790in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{3.611142in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{3.642092in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{3.493370in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{3.423762in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{3.605867in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{3.503645in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{3.496552in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{3.459876in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{3.508947in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{3.467707in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{3.124754in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{3.120803in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{3.268532in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{3.444364in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{3.389465in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{3.233118in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{3.194501in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{3.273006in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{3.205826in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{3.223416in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{3.301056in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{3.331759in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{3.198743in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{3.176468in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{3.206340in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{3.274387in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{3.306995in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{3.344526in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{3.492292in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{3.287924in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{3.710025in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{3.710025in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{3.691636in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{3.743319in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{3.752372in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{3.625139in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{3.548488in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{3.629321in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{3.588077in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{3.674024in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{3.622384in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{3.756162in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{3.766403in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{3.652753in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{3.725945in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{3.764324in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{3.806298in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{3.767604in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{3.674423in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{3.654531in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{3.682557in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{3.630042in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{3.570268in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{3.655030in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{3.677547in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{3.686206in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{3.752701in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{3.723265in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{3.671165in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{3.788349in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{3.757858in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{3.701083in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{3.701072in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{3.755011in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{3.733340in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{3.596932in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{3.733854in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{3.726146in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{3.702972in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{3.747498in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{3.643919in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{3.643081in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{3.715908in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{3.640791in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{3.552716in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{3.526125in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{3.504415in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{3.476932in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{3.592339in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{3.517109in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{3.592156in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{3.568093in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{3.499354in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{3.496509in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{3.446238in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{3.380433in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{3.393120in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{3.376705in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{3.398799in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{3.390633in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{3.371755in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{3.347520in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{3.276203in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{3.293797in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{3.272231in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{3.273948in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{3.235079in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{3.228975in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{3.216631in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{3.185443in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{3.200175in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{3.165559in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{3.119734in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{3.092267in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{3.086546in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{3.094282in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{3.063782in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{3.020106in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{2.994110in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{3.007214in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{3.014178in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{2.959687in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{2.961957in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{2.926752in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{2.910773in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{2.866135in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{2.843002in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{2.820758in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{2.802216in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{2.787162in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{2.770095in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{2.752377in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{2.734617in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{2.729063in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{2.728800in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{2.727491in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{2.727298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{2.726804in}}{\pgfqpoint{7.388117in}{3.880294in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{2.727406in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{2.727007in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{2.726804in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{2.727461in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{2.728304in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{2.733357in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{2.741806in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{2.754930in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{2.770840in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{2.783146in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{2.802410in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{2.821548in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{2.840060in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{2.863819in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{2.898778in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{2.937410in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{2.966371in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{2.964004in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{2.983141in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{3.003669in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{2.973983in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{3.005121in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{2.994587in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{3.016927in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{3.029736in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{3.073658in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{3.074555in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{3.072283in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{3.086464in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{3.119465in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{3.140582in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{3.136560in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{3.127746in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{3.173359in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{3.142521in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{3.173444in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{3.141043in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{3.193799in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{3.244113in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{3.262556in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{3.277664in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{3.299194in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{3.265269in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{3.292429in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{3.378769in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{3.332233in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{3.313846in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{3.376363in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{3.336395in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{3.403673in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{3.373093in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{3.465089in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{3.434911in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{3.450633in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{3.464997in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{3.416099in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{3.392953in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{3.428316in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{3.478126in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{3.505492in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{3.552289in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{3.496184in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{3.557137in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{3.577938in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{3.558949in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{3.604920in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{3.609129in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{3.575632in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{3.590467in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{3.547767in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{3.587088in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{3.614186in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{3.604750in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{3.593714in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{3.649063in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{3.702039in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{3.660680in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{3.621172in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{3.530346in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{3.580243in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{3.583015in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{3.630184in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{3.693964in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{3.646035in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{3.623525in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{3.588251in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{3.627048in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{3.542787in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{3.577151in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{3.656386in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{3.628825in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{3.636094in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{3.603327in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{3.631386in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{3.664443in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{3.634435in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{3.460639in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{3.867167in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{3.867167in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{3.784154in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{3.792371in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{3.813475in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{3.829375in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{3.723661in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{3.739646in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{3.724754in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{3.815000in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{3.874519in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{3.837665in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{3.849011in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{3.867514in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{3.880294in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{3.838606in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{3.727524in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{3.720530in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{3.776007in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{3.808580in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{3.780015in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{3.794853in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{3.798008in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{3.813568in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{3.724226in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{3.743906in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{3.744935in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{3.685865in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{3.780898in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{3.748004in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{3.782331in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{3.699801in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{3.697500in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{3.652317in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{3.721792in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{3.615855in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{3.659278in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{3.671054in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{3.601528in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{3.615337in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{3.574704in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{3.555095in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{3.567885in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{3.583064in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{3.526741in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{3.491826in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{3.531368in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{3.526396in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{3.527922in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{3.498640in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{3.493825in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{3.500727in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{3.494926in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{3.448717in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{3.377957in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{3.426458in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{3.411595in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{3.392479in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{3.347217in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{3.363427in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{3.342092in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{3.385163in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{3.304254in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{3.288215in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{3.279145in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{3.237835in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{3.249236in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{3.210559in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{3.191380in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{3.183819in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{3.143279in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{3.166227in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{3.128642in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{3.131628in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{3.100085in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{3.068716in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{3.054677in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{3.030922in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{3.044261in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{3.001044in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{3.010798in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{2.992999in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{2.960911in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{2.939789in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{2.923638in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{2.904269in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{2.863426in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{2.840760in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{2.813509in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{2.791615in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{2.774033in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{2.754569in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{2.739113in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{2.731872in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{2.729116in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{2.728734in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{2.727406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{2.726696in}}{\pgfqpoint{7.388117in}{3.719479in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{2.727286in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{2.726696in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{2.726876in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{2.727287in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{2.727728in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{2.729953in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{2.735452in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{2.742140in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{2.750559in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{2.761779in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{2.774403in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{2.791582in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{2.807351in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{2.821758in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{2.833132in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{2.854935in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{2.874312in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{2.885219in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{2.908715in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{2.932161in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{2.949584in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{2.968410in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{2.987893in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{2.996275in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{3.004560in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{3.026389in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{3.042249in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{3.055859in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{3.063877in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{3.098542in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{3.086309in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{3.142200in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{3.130699in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{3.115987in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{3.136223in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{3.142292in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{3.167841in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{3.078754in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{3.092527in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{3.094543in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{3.049579in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{3.037422in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{3.063062in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{3.073972in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{3.084416in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{3.092068in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{3.130578in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{3.146725in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{3.089045in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{3.100431in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{3.060495in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{3.087649in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{3.136836in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{3.129554in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{3.109883in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{3.102406in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{3.131035in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{3.155672in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{3.196416in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{3.167787in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{3.189772in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{3.184830in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{3.191634in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{3.198854in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{3.210898in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{3.175392in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{3.224176in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{3.201360in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{3.244787in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{3.292406in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{3.270046in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{3.233038in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{3.301015in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{3.325375in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{3.314316in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{3.416540in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{3.365722in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{3.410416in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{3.458484in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{3.414507in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{3.415988in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{3.391170in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{3.364593in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{3.408376in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{3.374383in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{3.331392in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{3.318314in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{3.306365in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{3.318807in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{3.333555in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{3.347816in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{3.306652in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{3.320463in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{3.260867in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{3.151059in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{3.262210in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{3.642044in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{3.642044in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{3.719479in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{3.712974in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{3.679873in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{3.683122in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{3.640607in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{3.591476in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{3.571961in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{3.573891in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{3.518783in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{3.506187in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{3.534101in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{3.551578in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{3.598406in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{3.602047in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{3.591041in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{3.601811in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{3.688535in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{3.662482in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{3.679125in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{3.622129in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{3.626195in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{3.636989in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{3.610144in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{3.586018in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{3.593859in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{3.619952in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{3.642515in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{3.539982in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{3.512341in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{3.508987in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{3.547511in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{3.565639in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{3.576163in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{3.566329in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{3.508305in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{3.511356in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{3.526066in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{3.510064in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{3.481295in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{3.497866in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{3.462584in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{3.452161in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{3.472857in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{3.428086in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{3.419913in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{3.425263in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{3.417983in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{3.420806in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{3.358328in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{3.313527in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{3.344612in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{3.308516in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{3.279830in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{3.268890in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{3.245921in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{3.277223in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{3.249546in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{3.277827in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{3.232132in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{3.216765in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{3.203520in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{3.205037in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{3.211475in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{3.210364in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{3.185703in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{3.208925in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{3.184512in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{3.190419in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{3.189851in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{3.157269in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{3.147741in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{3.094838in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{3.086246in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{3.077562in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{3.079120in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{3.056797in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{3.004474in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{2.993310in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{2.971554in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{2.952792in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{2.926235in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{2.906700in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{2.879937in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{2.846834in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{2.823850in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{2.807950in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{2.788061in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{2.772587in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{2.760019in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{2.749647in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{2.738154in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{2.731997in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{2.728110in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{2.727504in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{2.727286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{2.726614in}}{\pgfqpoint{7.388117in}{3.575658in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{2.727662in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{2.726982in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{2.726614in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{2.727129in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{2.727998in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{2.730622in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{2.734793in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{2.740590in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{2.746182in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{2.752433in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{2.760860in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{2.769148in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{2.777734in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{2.789317in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{2.803432in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{2.814570in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{2.828249in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{2.841396in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{2.851182in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{2.868479in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{2.884185in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{2.894796in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{2.910823in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{2.926089in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{2.943757in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{2.971742in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{2.984582in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{2.992080in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{3.019059in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{3.024492in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{3.042763in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{3.076369in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{3.062263in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{3.075347in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{3.097992in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{3.116176in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{3.134025in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{3.134259in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{3.160893in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{3.169082in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{3.176870in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{3.189116in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{3.209155in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{3.241979in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{3.205522in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{3.193428in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{3.229252in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{3.243432in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{3.231570in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{3.234823in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{3.296114in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{3.244508in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{3.280020in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{3.284070in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{3.281290in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{3.233959in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{3.239870in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{3.209668in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{3.206246in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{3.243538in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{3.220765in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{3.146315in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{3.119554in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{3.121975in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{3.101868in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{3.133624in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{3.101679in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{3.080631in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{3.088242in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{3.115167in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{3.087274in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{3.107814in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{3.093990in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{3.107837in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{3.093152in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{3.092348in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{3.086487in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{3.086695in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{3.029466in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{3.011665in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{3.008899in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{3.005199in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{2.987548in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{2.924367in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{2.946673in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{2.931695in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{2.934237in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{2.935231in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{2.890853in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{2.865331in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{2.840879in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{2.852622in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{2.852495in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{2.860837in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{2.862381in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{2.871133in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{2.810659in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{3.527068in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{3.527068in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{3.422930in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{3.465545in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{3.501917in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{3.505973in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{3.474560in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{3.504032in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{3.447440in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{3.390883in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{3.438953in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{3.458432in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{3.404873in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{3.410851in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{3.468959in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{3.463731in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{3.481718in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{3.528255in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{3.535144in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{3.532973in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{3.575658in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{3.485562in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{3.451609in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{3.435842in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{3.431604in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{3.463958in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{3.493979in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{3.521647in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{3.486107in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{3.471645in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{3.528414in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{3.500575in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{3.457837in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{3.527194in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{3.513886in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{3.535758in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{3.467972in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{3.472230in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{3.456286in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{3.388634in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{3.428727in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{3.452909in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{3.464583in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{3.449220in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{3.420803in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{3.384877in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{3.353435in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{3.349022in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{3.355832in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{3.363921in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{3.333810in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{3.365735in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{3.375030in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{3.363794in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{3.389371in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{3.318481in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{3.313809in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{3.320234in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{3.302983in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{3.293361in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{3.231739in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{3.253170in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{3.227020in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{3.254231in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{3.236940in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{3.198350in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{3.190002in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{3.155701in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{3.162343in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{3.109264in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{3.086609in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{3.073310in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{3.042375in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{3.015702in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{3.006072in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{2.973251in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{2.965863in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{2.944242in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{2.927867in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{2.896479in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{2.873175in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{2.856239in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{2.838220in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{2.820612in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{2.806015in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{2.795519in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{2.778388in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{2.767237in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{2.759780in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{2.751889in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{2.746924in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{2.741043in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{2.736716in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{2.732760in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{2.728727in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{2.728105in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{2.727662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{2.726455in}}{\pgfqpoint{7.388117in}{3.776867in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{2.727195in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{2.726455in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{2.727087in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{2.727538in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{2.729646in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{2.731003in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{2.733628in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{2.736799in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{2.738788in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{2.742455in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{2.744812in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{2.748746in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{2.752286in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{2.756514in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{2.760874in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{2.765496in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{2.769944in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{2.777759in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{2.784072in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{2.795289in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{2.802155in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{2.810806in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{2.817775in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{2.832090in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{2.842743in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{2.851493in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{2.861651in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{2.876466in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{2.880943in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{2.904034in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{2.903483in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{2.913798in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{2.930675in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{2.954393in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{2.965034in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{2.988631in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{2.988420in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{3.011797in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{3.019136in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{3.042943in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{3.037267in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{3.059239in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{3.071245in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{3.106085in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{3.122509in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{3.114766in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{3.129400in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{3.139509in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{3.166871in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{3.144597in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{3.194227in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{3.203889in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{3.213758in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{3.195663in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{3.224162in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{3.225334in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{3.218596in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{3.266349in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{3.293921in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{3.302868in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{3.312093in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{3.326832in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{3.302432in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{3.329211in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{3.337008in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{3.342928in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{3.335506in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{3.397679in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{3.416273in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{3.308490in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{3.393814in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{3.405403in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{3.445718in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{3.347250in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{3.424875in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{3.328750in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{3.440953in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{3.385785in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{3.383984in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{3.394308in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{3.388526in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{3.382221in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{3.394499in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{3.432871in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{3.347178in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{3.387215in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{3.353828in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{3.448261in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{3.335600in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{3.435169in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{3.320646in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{3.414566in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{3.285866in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{3.400448in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{3.287396in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{3.251894in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{3.752559in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{3.752559in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{3.769737in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{3.772778in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{3.754987in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{3.744326in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{3.776867in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{3.680648in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{3.705313in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{3.707554in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{3.662273in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{3.721021in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{3.589330in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{3.699116in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{3.596679in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{3.681245in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{3.665529in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{3.663684in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{3.625151in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{3.596424in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{3.636288in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{3.573039in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{3.583451in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{3.592191in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{3.611937in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{3.568582in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{3.576982in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{3.593027in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{3.587339in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{3.511431in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{3.554243in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{3.494784in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{3.547084in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{3.432193in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{3.521089in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{3.470216in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{3.459848in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{3.438922in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{3.473772in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{3.426515in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{3.385007in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{3.379364in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{3.412058in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{3.330086in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{3.389978in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{3.330113in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{3.316211in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{3.294932in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{3.276023in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{3.279801in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{3.249799in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{3.265787in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{3.217122in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{3.231005in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{3.173347in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{3.185359in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{3.138752in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{3.182553in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{3.107923in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{3.126374in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{3.072013in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{3.094156in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{3.033315in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{3.042831in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{2.998719in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{3.009721in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{2.964953in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{2.951432in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{2.938374in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{2.928046in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{2.906238in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{2.898317in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{2.880795in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{2.875594in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{2.854369in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{2.844225in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{2.832740in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{2.824834in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{2.810629in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{2.799825in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{2.795581in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{2.783512in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{2.777802in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{2.768047in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{2.763128in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{2.756590in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{2.753838in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{2.746834in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{2.744551in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{2.741223in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{2.738178in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{2.734424in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{2.732351in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{2.730614in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{2.728474in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{2.727383in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{2.727195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435027in}{2.642340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.923261in}{2.642340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.411494in}{2.642340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.899728in}{2.642340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.387962in}{2.642340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{2.711769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=2.673188in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{3.104200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=3.065620in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{3.496631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.143595in, y=3.458051in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{3.889062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.143595in, y=3.850482in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{4.281493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.143595in, y=4.242913in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{2.727227in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{2.730709in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{2.733975in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{2.736399in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{2.741838in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{2.756764in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{2.780706in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{2.798404in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{2.825590in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{2.844778in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{2.870147in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{2.897225in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{2.920540in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{2.952620in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{3.003900in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{3.020961in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{3.033648in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{3.081891in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{3.123160in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{3.128755in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{3.130550in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{3.156001in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{3.152735in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{3.134574in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{3.207062in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{3.247187in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{3.296956in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{3.289811in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{3.306336in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{3.324017in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{3.372366in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{3.316614in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{3.369586in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{3.385128in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{3.394559in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{3.389244in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{3.358962in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{3.416463in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{3.542527in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{3.550388in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{3.502805in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{3.508229in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{3.480750in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{3.537341in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{3.568773in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{3.634516in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{3.705952in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{3.667338in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{3.616726in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{3.721517in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{3.629800in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{3.639538in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{3.636091in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{3.641074in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{3.715341in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{3.736455in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{3.758832in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{3.718118in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{3.786832in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{3.854361in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{3.863700in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{3.874518in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{3.826477in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{3.825675in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{3.811623in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{3.873459in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{3.914164in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{3.745083in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{3.844895in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{3.870211in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{3.902813in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{3.990504in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{3.775352in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{3.920942in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{3.978792in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{4.012202in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{3.985612in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{4.046937in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{4.114846in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{4.058776in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{4.018389in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{4.118677in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{4.098953in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{4.144056in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{4.106278in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{4.121162in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{4.140146in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{4.060039in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{4.125409in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{4.089595in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{4.158088in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{4.180203in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{4.168235in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{4.143486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{2.726584in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{2.727708in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{2.729336in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{2.732396in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{2.741021in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{2.758768in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{2.778562in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{2.804980in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{2.828699in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{2.845814in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{2.865697in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{2.894024in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{2.914685in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{2.927535in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{2.924222in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{2.954502in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{2.965639in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{2.984214in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{3.024553in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{3.048059in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{3.035890in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{3.049782in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{3.074355in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{3.075710in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{3.093589in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{3.083562in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{3.105815in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{3.137598in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{3.154444in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{3.228464in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{3.235104in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{3.205068in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{3.176467in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{3.210706in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{3.252421in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{3.272301in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{3.264432in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{3.302443in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{3.330809in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{3.314357in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{3.364878in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{3.368496in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{3.415703in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{3.420873in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{3.373723in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{3.460220in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{3.430416in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{3.432104in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{3.467561in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{3.473612in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{3.457439in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{3.490381in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{3.529537in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{3.510980in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{3.518468in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{3.595473in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{3.531170in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{3.554128in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{3.583793in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{3.704164in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{3.659820in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{3.637435in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{3.613038in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{3.557212in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{3.662195in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{3.661502in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{3.691941in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{3.705966in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{3.602891in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{3.677666in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{3.592134in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{3.677002in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{3.741642in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{3.678289in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{3.695297in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{3.683362in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{3.633695in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{3.749152in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{3.719767in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{3.770610in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{3.796743in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{3.755892in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{3.706958in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{3.717426in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{3.761295in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{3.755317in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{3.681897in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{3.805396in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{3.759766in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{3.798315in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{3.719560in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{3.670181in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{3.665660in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{3.778578in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{3.759315in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{3.779077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{2.727054in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{2.727182in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{2.727923in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{2.728451in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{2.732150in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{2.742511in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{2.754843in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{2.769235in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{2.786516in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{2.807166in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{2.828643in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{2.855942in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{2.885464in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{2.905476in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{2.930088in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{2.948409in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{2.982724in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{2.990439in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{2.986210in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{3.003637in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{3.026083in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{3.038955in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{3.042474in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{3.053328in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{3.085869in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{3.112196in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{3.129924in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{3.117396in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{3.167014in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{3.204202in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{3.175297in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{3.189440in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{3.191294in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{3.203434in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{3.223445in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{3.286562in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{3.304490in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{3.342296in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{3.329088in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{3.355418in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{3.302942in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{3.340567in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{3.385262in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{3.439371in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{3.426902in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{3.446886in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{3.463862in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{3.444955in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{3.513846in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{3.461448in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{3.427914in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{3.459083in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{3.498189in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{3.535178in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{3.548835in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{3.524375in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{3.583430in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{3.621756in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{3.602293in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{3.636347in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{3.625590in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{3.564178in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{3.653168in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{3.693057in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{3.637689in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{3.607937in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{3.684500in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{3.715221in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{3.582267in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{3.573514in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{3.679284in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{3.594925in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{3.587050in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{3.557453in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{3.539607in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{3.548874in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{3.403656in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{3.387667in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{3.471477in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{3.605984in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{3.597882in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{3.498721in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{3.460223in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{3.462879in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{3.486114in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{3.489789in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{3.461720in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{3.502892in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{3.393410in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{3.402895in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{3.377414in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{3.449763in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{3.529683in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{3.543923in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{3.591964in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{3.498974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{2.727207in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{2.727769in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{2.728289in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{2.730088in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{2.736235in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{2.748187in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{2.764482in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{2.781227in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{2.798328in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{2.821585in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{2.842487in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{2.872165in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{2.893729in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{2.919283in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{2.949160in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{2.979685in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{2.987401in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{2.992093in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{3.023965in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{3.002453in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{3.029899in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{3.031651in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{3.058506in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{3.080682in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{3.101150in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{3.120391in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{3.107781in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{3.135142in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{3.155423in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{3.175571in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{3.192898in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{3.182791in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{3.226252in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{3.215368in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{3.238849in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{3.263103in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{3.267946in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{3.303770in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{3.304886in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{3.335072in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{3.355395in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{3.345863in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{3.335193in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{3.413743in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{3.413579in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{3.407287in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{3.435094in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{3.417517in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{3.465798in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{3.449745in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{3.498229in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{3.463369in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{3.488687in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{3.524031in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{3.491992in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{3.474024in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{3.501510in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{3.546732in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{3.553510in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{3.611671in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{3.577731in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{3.586496in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{3.649865in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{3.605633in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{3.651210in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{3.654465in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{3.678982in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{3.669235in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{3.664332in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{3.636477in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{3.679561in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{3.674328in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{3.658970in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{3.731315in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{3.750024in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{3.727766in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{3.700593in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{3.669463in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{3.678125in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{3.651772in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{3.678854in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{3.766285in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{3.763165in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{3.745519in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{3.718631in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{3.732356in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{3.708653in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{3.696075in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{3.690570in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{3.684235in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{3.679878in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{3.716351in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{3.722430in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{3.728407in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{3.709295in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{3.663903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{2.726991in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{2.727190in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{2.727699in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{2.729863in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{2.734053in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{2.742549in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{2.751080in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{2.761573in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{2.774920in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{2.791176in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{2.807716in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{2.827092in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{2.850848in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{2.869916in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{2.890585in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{2.913552in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{2.928387in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{2.951013in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{2.968317in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{3.003190in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{3.023765in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{3.032728in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{3.041260in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{3.049699in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{3.087065in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{3.099759in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{3.122855in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{3.141527in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{3.147617in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{3.163951in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{3.170532in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{3.163731in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{3.170630in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{3.172906in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{3.192303in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{3.155443in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{3.185177in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{3.172045in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{3.163401in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{3.141672in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{3.165976in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{3.176901in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{3.196466in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{3.218340in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{3.222053in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{3.252526in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{3.254926in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{3.259207in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{3.242879in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{3.253781in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{3.282461in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{3.301206in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{3.281022in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{3.282495in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{3.314450in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{3.318483in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{3.353240in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{3.346926in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{3.350564in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{3.346568in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{3.378982in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{3.387508in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{3.388269in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{3.361451in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{3.366581in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{3.356851in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{3.392384in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{3.467460in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{3.444999in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{3.413449in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{3.443516in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{3.467759in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{3.475653in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{3.521367in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{3.493925in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{3.544770in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{3.560483in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{3.551521in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{3.508900in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{3.471875in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{3.496608in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{3.481500in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{3.479977in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{3.454242in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{3.418790in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{3.418549in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{3.440128in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{3.445384in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{3.462515in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{3.494211in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{3.494887in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{3.500168in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{3.486920in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{3.435269in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{3.452127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{2.727322in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{2.727360in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{2.727928in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{2.730379in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{2.733669in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{2.737918in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{2.743757in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{2.749036in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{2.756107in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{2.764049in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{2.773768in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{2.786627in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{2.797666in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{2.812022in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{2.826395in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{2.842244in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{2.857285in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{2.873831in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{2.898173in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{2.914213in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{2.930330in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{2.942037in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{2.966080in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{2.979730in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{3.007058in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{3.028946in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{3.039344in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{3.064162in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{3.093418in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{3.099232in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{3.133186in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{3.130307in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{3.156143in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{3.176111in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{3.171598in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{3.193597in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{3.182999in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{3.227127in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{3.236033in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{3.248552in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{3.251462in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{3.263818in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{3.315675in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{3.284658in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{3.284229in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{3.297493in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{3.288621in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{3.297745in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{3.295328in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{3.322568in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{3.298972in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{3.332449in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{3.352436in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{3.365255in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{3.349271in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{3.346390in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{3.319197in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{3.297440in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{3.349912in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{3.346497in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{3.307143in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{3.327656in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{3.317930in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{3.314531in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{3.295731in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{3.301127in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{3.304522in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{3.279944in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{3.300637in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{3.304461in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{3.300897in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{3.278974in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{3.269720in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{3.264497in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{3.271979in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{3.286025in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{3.331177in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{3.281219in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{3.273405in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{3.268577in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{3.243458in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{3.225639in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{3.196663in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{3.178762in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{3.168284in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{3.196335in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{3.187092in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{3.140868in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{3.156385in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{3.172455in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{3.163591in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{3.179234in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{3.181377in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{3.163963in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{3.147031in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{3.168864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{2.726825in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{2.727235in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{2.728006in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{2.730130in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{2.731677in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{2.734026in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{2.737489in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{2.740006in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{2.743503in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{2.751292in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{2.754438in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{2.759821in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{2.764460in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{2.771649in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{2.776728in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{2.786670in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{2.791949in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{2.802959in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{2.813494in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{2.821773in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{2.831000in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{2.843230in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{2.859168in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{2.866144in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{2.879984in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{2.891352in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{2.904494in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{2.921204in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{2.927457in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{2.939376in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{2.970198in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{2.976556in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{3.003932in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{3.010973in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{3.041288in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{3.041905in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{3.072755in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{3.075433in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{3.109910in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{3.098996in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{3.128302in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{3.139716in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{3.176757in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{3.165944in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{3.197594in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{3.194654in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{3.223336in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{3.210310in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{3.244579in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{3.260050in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{3.271936in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{3.292821in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{3.277124in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{3.318696in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{3.298980in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{3.329849in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{3.346432in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{3.383847in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{3.370895in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{3.385970in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{3.398524in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{3.411760in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{3.380702in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{3.442046in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{3.418856in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{3.444875in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{3.454555in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{3.501806in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{3.450758in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{3.485398in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{3.486992in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{3.528828in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{3.469721in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{3.504163in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{3.450894in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{3.538621in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{3.491105in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{3.504568in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{3.528996in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{3.527027in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{3.531733in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{3.495589in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{3.565994in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{3.468254in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{3.554118in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{3.508051in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{3.577907in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{3.520457in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{3.557909in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{3.548756in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{3.579446in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{3.520426in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{3.586613in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{3.528566in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{3.502227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{5.358874in}{4.478655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.484747in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{7.484747in}{4.478655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{7.484747in}{2.642340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{4.478655in}}%
\pgfpathlineto{\pgfqpoint{7.484747in}{4.478655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.421811in,y=4.561989in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BigFish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{10.008861in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{10.008861in}{4.478655in}}%
\pgfpathlineto{\pgfqpoint{7.882988in}{4.478655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{2.725809in}}{\pgfqpoint{9.912230in}{4.395187in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{3.007587in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{2.901648in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{2.784295in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{2.822297in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{2.799171in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{2.897700in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{2.748193in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{2.877336in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{2.840289in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{2.906584in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{2.758696in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{2.864458in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{2.850209in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{2.725809in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{2.792678in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{2.869013in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{2.816276in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{2.793940in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{2.869569in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{2.801187in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{2.853085in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{2.878743in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{2.861104in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{2.898211in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{2.846472in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{2.924835in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{2.886296in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{2.871727in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{2.886354in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{2.878317in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{2.821222in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{2.884535in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{2.832282in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{2.896470in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{2.950988in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{2.887216in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{2.919055in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{2.971980in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{2.911867in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{2.855307in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{2.884863in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{2.907285in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{2.965400in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{2.958960in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{3.022315in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{2.947580in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{2.923935in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{2.895787in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{2.924081in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{2.970794in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{2.949539in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{3.025522in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{3.023684in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{2.960187in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{2.981747in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{2.995821in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{3.023172in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{2.993429in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{2.920534in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{3.005891in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{2.996863in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{3.048384in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{3.029485in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{3.003515in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{2.994819in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{3.097616in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{3.044916in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{3.031542in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{3.024901in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{3.032991in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{3.005711in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{3.074271in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{3.088332in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{3.126390in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{3.100761in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{3.075147in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{3.100049in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{3.146513in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{3.153599in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{3.132240in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{3.207297in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{3.129499in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{3.158962in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{3.176538in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{3.208679in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{3.188203in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{3.175027in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{3.306659in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{3.175022in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{3.298900in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{3.272591in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{3.306448in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{3.249012in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{3.271955in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{3.289452in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{3.335078in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{3.411502in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{4.385549in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{4.385549in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{4.395187in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{4.354254in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{4.373972in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{4.358160in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{4.274247in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{4.271144in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{4.270059in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{4.299538in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{4.198210in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{4.186449in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{4.167714in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{4.185742in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{4.110794in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{4.114738in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{4.049255in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{4.022209in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{3.983227in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{4.021196in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{3.953659in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{3.875142in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{3.863756in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{3.882708in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{3.830350in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{3.842911in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{3.808255in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{3.781349in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{3.697151in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{3.635096in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{3.683104in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{3.681649in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{3.641382in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{3.679999in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{3.531803in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{3.543358in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{3.539281in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{3.514557in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{3.576841in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{3.480668in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{3.466672in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{3.417136in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{3.358680in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{3.365775in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{3.330452in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{3.230785in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{3.203911in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{3.288444in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{3.182776in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{3.205431in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{3.174246in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{3.162881in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{3.140262in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{3.114394in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{3.120474in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{3.141876in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{3.119830in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{3.018023in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{3.081465in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{3.061561in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{3.039965in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{2.993298in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{3.086947in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{3.014352in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{2.998287in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{3.008673in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{3.004538in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{3.052565in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{3.100771in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{2.954468in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{2.976981in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{2.940444in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{2.971072in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{3.000365in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{2.993385in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{3.043194in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{3.013378in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{2.987392in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{2.885235in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{3.041370in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{2.989636in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{2.930831in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{2.977491in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{2.981892in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{3.004180in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{3.013474in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{2.948762in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{3.039270in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{2.997361in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{2.930074in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{2.993185in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{2.913060in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{2.968323in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{2.938334in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{2.903135in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{2.929167in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{3.007587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{2.780061in}}{\pgfqpoint{9.912230in}{3.463982in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{2.914966in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{2.780061in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{2.826711in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{2.855626in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{2.871093in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{2.854679in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{2.882355in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{2.905335in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{2.935662in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{2.944601in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{2.893340in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{2.926214in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{2.913667in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{2.873522in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{2.860498in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{2.950104in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{2.942436in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{2.935147in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{2.875462in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{2.938648in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{2.913516in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{2.931042in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{2.916961in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{2.983950in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{2.975353in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{2.952147in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{3.008602in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{3.022629in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{2.938077in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{2.968302in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{2.944641in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{2.974047in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{2.922305in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{2.980657in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{2.983034in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{3.021701in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{2.952409in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{2.921714in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{2.991516in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{2.953566in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{3.021332in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{2.968214in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{2.967008in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{2.975580in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{2.965719in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{3.013898in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{2.999011in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{3.049505in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{2.993171in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{2.956567in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{3.070276in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{3.010148in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{3.037185in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{2.943671in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{3.033583in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{3.039363in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{2.952782in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{3.017519in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{3.036249in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{3.024994in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{2.995557in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{3.038784in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{3.022890in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{3.112240in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{3.075993in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{3.053681in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{3.064278in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{3.105785in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{3.077411in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{3.118497in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{3.143603in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{3.094168in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{3.123588in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{3.119119in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{3.184017in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{3.115341in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{3.105136in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{3.113568in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{3.083625in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{3.133563in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{3.120425in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{3.055923in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{3.065958in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{3.051303in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{3.127569in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{3.149452in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{3.151965in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{3.079006in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{3.143511in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{3.163008in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{3.149693in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{3.106258in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{3.173095in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{3.151686in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{3.219473in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{3.435356in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{3.435356in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{3.440046in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{3.462531in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{3.427484in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{3.358281in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{3.417594in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{3.354565in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{3.439711in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{3.367520in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{3.346347in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{3.255806in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{3.463982in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{3.374044in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{3.286950in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{3.268742in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{3.312896in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{3.252526in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{3.260168in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{3.246239in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{3.300777in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{3.251767in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{3.366075in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{3.298537in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{3.247198in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{3.283889in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{3.278997in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{3.259360in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{3.303930in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{3.258027in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{3.252678in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{3.268303in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{3.230456in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{3.206949in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{3.224917in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{3.199859in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{3.297356in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{3.232371in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{3.178741in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{3.132698in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{3.113920in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{3.155848in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{3.182865in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{3.180527in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{3.164693in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{3.133152in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{3.148662in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{3.106048in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{3.131510in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{3.229477in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{3.191568in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{3.089639in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{3.127600in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{3.145794in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{3.182714in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{3.123281in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{3.133422in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{3.145503in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{3.094724in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{3.080779in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{3.247754in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{3.132045in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{3.098106in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{3.129366in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{3.141414in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{3.154087in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{3.161686in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{3.105397in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{3.158926in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{3.098052in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{3.103761in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{3.168365in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{3.050779in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{2.995888in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{3.056576in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{3.010663in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{3.025013in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{3.083807in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{3.033367in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{3.103802in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{3.121905in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{3.058599in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{3.086702in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{3.081481in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{3.010454in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{2.981131in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{2.979888in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{2.979613in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{3.028119in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{2.976880in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{2.966377in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{2.927164in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{2.939640in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{2.948813in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{2.985125in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{2.906277in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{2.914966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{2.815970in}}{\pgfqpoint{9.912230in}{3.933196in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{2.920512in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{2.831314in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{2.820800in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{2.815970in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{2.829757in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{2.870692in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{2.835891in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{2.836459in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{2.911655in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{2.878136in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{2.925314in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{2.963022in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{2.944764in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{2.959106in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{2.969162in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{2.910992in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{2.980576in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{2.946636in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{3.011846in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{2.996364in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{2.966178in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{3.025229in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{3.040675in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{3.032088in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{2.950992in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{2.973156in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{3.018576in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{3.035702in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{2.945885in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{3.035292in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{3.044693in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{3.065853in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{3.003163in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{3.088302in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{3.011053in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{3.091997in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{3.032569in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{3.054292in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{3.081654in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{3.097513in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{3.126294in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{3.103507in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{3.141909in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{3.158519in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{3.134658in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{3.099926in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{3.079556in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{3.081396in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{3.063893in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{3.118321in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{3.085447in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{3.097988in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{3.111741in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{3.158628in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{3.132082in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{3.041809in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{3.158281in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{3.143776in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{3.198843in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{3.130996in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{3.102649in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{3.112053in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{3.150654in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{3.101901in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{3.118213in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{3.208191in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{3.082592in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{3.176503in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{3.142190in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{3.158528in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{3.149279in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{3.204962in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{3.227143in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{3.156350in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{3.226873in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{3.204674in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{3.196961in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{3.151447in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{3.168837in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{3.223215in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{3.151296in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{3.242283in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{3.198783in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{3.178318in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{3.228395in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{3.219333in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{3.313817in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{3.317288in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{3.236584in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{3.254333in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{3.311621in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{3.260759in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{3.293662in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{3.365312in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{3.317018in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{3.272971in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{3.361761in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{3.933196in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{3.933196in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{3.928422in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{3.852356in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{3.921276in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{3.836873in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{3.844330in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{3.763430in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{3.784225in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{3.742846in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{3.746064in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{3.783069in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{3.737351in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{3.721005in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{3.721538in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{3.702946in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{3.684333in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{3.678637in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{3.648986in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{3.670209in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{3.609311in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{3.588811in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{3.533097in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{3.505159in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{3.613012in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{3.596149in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{3.549930in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{3.493787in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{3.495828in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{3.485123in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{3.471470in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{3.508262in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{3.468104in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{3.468174in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{3.396381in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{3.393280in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{3.358284in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{3.335638in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{3.404951in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{3.332819in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{3.329707in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{3.279734in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{3.310668in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{3.295972in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{3.277337in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{3.269895in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{3.256527in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{3.272539in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{3.235872in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{3.224591in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{3.249197in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{3.189318in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{3.209160in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{3.231309in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{3.199013in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{3.265933in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{3.206421in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{3.179467in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{3.240457in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{3.170241in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{3.161121in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{3.162310in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{3.120187in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{3.139686in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{3.187132in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{3.133458in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{3.135237in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{3.177750in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{3.142087in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{3.188050in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{3.075726in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{3.157351in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{3.101392in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{3.115595in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{3.113304in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{3.137236in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{3.122817in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{3.087506in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{3.145046in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{3.033576in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{3.072777in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{3.072561in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{3.038811in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{2.999230in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{3.032517in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{3.033175in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{3.029959in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{2.958171in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{2.966885in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{3.020773in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{2.990939in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{2.982380in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{2.965607in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{2.922955in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{2.948881in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{2.914526in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{2.920512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{2.791466in}}{\pgfqpoint{9.912230in}{3.333156in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{2.931779in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{2.791466in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{2.837509in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{2.862337in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{2.808198in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{2.809907in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{2.857513in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{2.793742in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{2.860597in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{2.834321in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{2.869527in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{2.872932in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{2.892625in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{2.871242in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{2.870077in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{2.888266in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{2.908584in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{2.933062in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{2.863094in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{2.896490in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{2.973557in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{2.933244in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{2.957743in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{2.882964in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{2.952161in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{2.900778in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{2.953624in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{2.944189in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{2.979235in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{2.912438in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{2.949373in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{2.993527in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{2.958015in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{2.928435in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{2.999060in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{2.973083in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{3.040831in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{3.020033in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{3.009451in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{2.948902in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{2.971946in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{2.935489in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{3.050196in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{3.005897in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{2.992731in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{2.953420in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{2.965406in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{2.946488in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{3.035701in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{2.963304in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{3.022717in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{3.025303in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{3.005809in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{3.014204in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{2.969714in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{3.092589in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{3.031631in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{2.969063in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{2.972230in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{3.003096in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{3.031929in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{3.045769in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{3.022205in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{3.102953in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{3.072513in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{3.039231in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{3.059469in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{3.026762in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{3.058818in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{3.124718in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{3.000741in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{3.038427in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{3.083218in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{3.025965in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{2.999083in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{3.063661in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{3.048866in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{3.035645in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{3.094099in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{3.047420in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{3.113260in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{3.096416in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{3.096746in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{3.070091in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{3.072780in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{3.094281in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{3.126910in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{3.095166in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{3.030311in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{3.066291in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{3.038900in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{3.075784in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{3.128883in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{3.055460in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{3.107081in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{3.075238in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{2.963525in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{3.290267in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{3.290267in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{3.205203in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{3.313779in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{3.236465in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{3.247606in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{3.333156in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{3.332011in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{3.266335in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{3.322357in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{3.273140in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{3.239328in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{3.189980in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{3.323325in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{3.244360in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{3.240247in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{3.269116in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{3.255679in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{3.227963in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{3.160431in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{3.268805in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{3.211522in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{3.241699in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{3.184231in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{3.290880in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{3.187216in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{3.190474in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{3.185658in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{3.259542in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{3.150676in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{3.185831in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{3.191117in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{3.277968in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{3.253062in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{3.204953in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{3.169152in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{3.202587in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{3.196314in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{3.178493in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{3.194669in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{3.105631in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{3.203180in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{3.164171in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{3.210959in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{3.139648in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{3.154225in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{3.186389in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{3.189341in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{3.196828in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{3.138171in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{3.208011in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{3.135013in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{3.175602in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{3.188571in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{3.190484in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{3.144772in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{3.151483in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{3.182100in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{3.132621in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{3.091762in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{3.145019in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{3.121566in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{3.018194in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{3.061815in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{3.116668in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{3.073701in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{3.036651in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{3.078257in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{3.036656in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{3.112713in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{3.093482in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{3.056210in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{3.049909in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{2.988796in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{3.015864in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{3.016639in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{3.055992in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{3.048334in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{3.005817in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{3.025564in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{3.025659in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{3.043243in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{2.974002in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{3.021542in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{3.007303in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{2.973655in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{2.975677in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{3.009431in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{2.962141in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{2.910742in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{2.913461in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{2.882611in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{2.900895in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{2.914501in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{2.963215in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{2.931779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{2.800708in}}{\pgfqpoint{9.912230in}{3.628531in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{2.934495in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{2.831286in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{2.800708in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{2.819432in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{2.824384in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{2.832206in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{2.835455in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{2.874758in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{2.891421in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{2.828729in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{2.859868in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{2.870050in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{2.888908in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{2.862769in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{2.917964in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{2.919868in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{2.936249in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{2.931102in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{2.922191in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{2.862150in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{2.897177in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{2.972703in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{2.934821in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{2.948583in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{2.976635in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{3.003182in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{2.950497in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{2.921553in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{3.005229in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{2.951546in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{3.019210in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{3.030472in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{2.977305in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{3.055893in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{3.015363in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{2.966479in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{2.950573in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{3.056042in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{3.045651in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{3.033564in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{3.071382in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{3.016820in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{3.013633in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{3.019182in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{3.083605in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{3.107517in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{3.057684in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{3.066629in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{3.031497in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{3.060400in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{3.025849in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{3.131342in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{3.111770in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{3.125948in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{3.038626in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{3.096057in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{3.063470in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{3.137285in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{3.091004in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{3.129802in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{3.150828in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{3.143413in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{3.126875in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{3.186190in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{3.135437in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{3.119219in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{3.101764in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{3.177678in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{3.192846in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{3.177036in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{3.202370in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{3.184050in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{3.178152in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{3.158654in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{3.190246in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{3.140857in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{3.183549in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{3.220823in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{3.189448in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{3.156622in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{3.200223in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{3.246394in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{3.161761in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{3.294534in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{3.223484in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{3.208683in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{3.152348in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{3.220854in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{3.238635in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{3.237923in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{3.236883in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{3.225442in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{3.215643in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{3.274569in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{3.248885in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{3.229991in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{3.370003in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{3.628531in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{3.628531in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{3.478469in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{3.544905in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{3.536535in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{3.555566in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{3.479581in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{3.478938in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{3.496948in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{3.489747in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{3.441478in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{3.496706in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{3.431135in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{3.456917in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{3.404154in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{3.394806in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{3.399377in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{3.399523in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{3.404014in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{3.332668in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{3.379092in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{3.285230in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{3.365300in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{3.323019in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{3.348852in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{3.266584in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{3.333277in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{3.286426in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{3.298038in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{3.297071in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{3.237290in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{3.243672in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{3.336581in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{3.233823in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{3.200693in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{3.313051in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{3.320438in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{3.268534in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{3.224251in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{3.291386in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{3.268958in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{3.185871in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{3.196928in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{3.212902in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{3.261618in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{3.155233in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{3.208222in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{3.183972in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{3.227869in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{3.143017in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{3.151736in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{3.188839in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{3.209456in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{3.164464in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{3.174518in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{3.192970in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{3.183070in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{3.153928in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{3.168134in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{3.193708in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{3.174075in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{3.135798in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{3.110381in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{3.130910in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{3.135487in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{3.117958in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{3.086483in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{3.101624in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{3.024717in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{3.105027in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{3.083460in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{3.097693in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{3.051109in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{3.062593in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{3.048560in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{3.036314in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{3.041375in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{3.035193in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{2.977873in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{2.998014in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{3.037639in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{2.948896in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{2.953303in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{2.969697in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{3.001474in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{3.000783in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{2.995257in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{2.891987in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{2.986131in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{2.961158in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{2.993755in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{2.980197in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{2.938472in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{2.952375in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{2.868050in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{2.937630in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{2.934495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{2.786395in}}{\pgfqpoint{9.912230in}{3.570353in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{2.786395in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{2.836228in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{2.851276in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{2.792131in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{2.804177in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{2.849793in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{2.818751in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{2.830722in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{2.851107in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{2.852951in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{2.880332in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{2.851500in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{2.812307in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{2.861635in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{2.878997in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{2.850495in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{2.891464in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{2.884566in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{2.889879in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{2.941139in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{2.929519in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{2.834435in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{2.903020in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{2.883192in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{2.896187in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{2.888817in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{2.942272in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{2.935597in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{2.942407in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{2.932409in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{2.902733in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{2.943502in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{2.978638in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{3.023196in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{3.041803in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{2.961196in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{3.009535in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{3.073297in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{3.012983in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{2.994944in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{2.997528in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{2.984863in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{3.043619in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{2.971055in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{3.060481in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{2.989097in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{3.015449in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{3.036462in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{3.072800in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{3.025712in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{3.026758in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{3.058496in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{3.075958in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{3.116652in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{3.084404in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{3.026609in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{3.046712in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{3.076895in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{3.076913in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{3.112715in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{3.061471in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{3.074593in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{3.106039in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{3.076147in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{3.098414in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{3.110231in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{3.129330in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{3.157576in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{3.144221in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{3.107479in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{3.141690in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{3.143104in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{3.155532in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{3.185622in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{3.134078in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{3.128995in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{3.176318in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{3.098474in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{3.196098in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{3.209932in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{3.126357in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{3.183409in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{3.170921in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{3.187600in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{3.167770in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{3.168728in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{3.198122in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{3.218790in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{3.263604in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{3.217334in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{3.224135in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{3.251282in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{3.198543in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{3.236694in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{3.255226in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{3.225708in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{3.522729in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{3.522729in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{3.552894in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{3.510916in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{3.536516in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{3.481050in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{3.570353in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{3.534281in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{3.418892in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{3.460684in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{3.461434in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{3.439128in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{3.322450in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{3.401805in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{3.431164in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{3.388303in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{3.306346in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{3.362168in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{3.328893in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{3.346881in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{3.303535in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{3.353017in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{3.230745in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{3.310624in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{3.326063in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{3.327045in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{3.296276in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{3.336523in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{3.270789in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{3.248281in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{3.297321in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{3.260283in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{3.239391in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{3.270012in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{3.279820in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{3.177715in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{3.278266in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{3.227784in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{3.174739in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{3.227761in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{3.213114in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{3.217740in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{3.238633in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{3.209040in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{3.222082in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{3.218909in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{3.266441in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{3.156851in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{3.109340in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{3.157398in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{3.184024in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{3.152947in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{3.132972in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{3.141456in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{3.143401in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{3.122100in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{3.091029in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{3.122970in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{3.109307in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{3.103415in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{3.138307in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{3.127215in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{3.077562in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{3.058531in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{3.046420in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{3.036148in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{3.039027in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{3.087263in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{3.060150in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{3.070745in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{3.026630in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{3.062298in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{3.017222in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{3.037067in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{3.009946in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{3.010034in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{2.970337in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{3.008480in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{2.995994in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{2.912062in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{2.951686in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{2.995349in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{2.985263in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{2.921033in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{2.952909in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{2.964505in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{2.918856in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{2.958221in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{2.940680in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{2.892724in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{2.893027in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{2.898400in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{2.889799in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{2.879156in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{2.890727in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{2.910966in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{2.919249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{2.781745in}}{\pgfqpoint{9.912230in}{3.732675in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{2.926607in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{2.822053in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{2.852115in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{2.813089in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{2.781745in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{2.804947in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{2.844547in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{2.836298in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{2.831858in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{2.830168in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{2.845592in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{2.831002in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{2.825524in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{2.892503in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{2.856666in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{2.807708in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{2.809671in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{2.817887in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{2.811049in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{2.852034in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{2.815196in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{2.840702in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{2.801923in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{2.831515in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{2.887460in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{2.839737in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{2.879014in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{2.802523in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{2.873358in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{2.845671in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{2.947547in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{2.914836in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{2.922502in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{2.963907in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{2.954725in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{2.967505in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{2.986506in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{2.948022in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{3.003992in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{2.943232in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{2.994524in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{3.020726in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{3.038039in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{2.979487in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{3.002024in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{3.045331in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{3.081047in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{3.057518in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{3.102598in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{3.071975in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{3.128614in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{3.136272in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{3.121788in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{3.054167in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{3.073863in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{3.133425in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{3.098135in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{3.130061in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{3.175924in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{3.126273in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{3.215445in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{3.161702in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{3.108026in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{3.185989in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{3.131759in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{3.126242in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{3.247189in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{3.239026in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{3.236252in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{3.281262in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{3.229447in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{3.234523in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{3.296608in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{3.349395in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{3.280409in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{3.317461in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{3.280599in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{3.301449in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{3.403124in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{3.350449in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{3.283925in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{3.387221in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{3.408460in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{3.380091in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{3.480514in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{3.457619in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{3.430161in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{3.380582in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{3.444419in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{3.491107in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{3.530305in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{3.554362in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{3.477199in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{3.567533in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{3.561865in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{3.547266in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{3.558644in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{3.732675in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{3.732675in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{3.662450in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{3.713080in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{3.674057in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{3.678610in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{3.613410in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{3.593520in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{3.603107in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{3.633839in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{3.574110in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{3.654628in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{3.504431in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{3.542028in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{3.457958in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{3.500332in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{3.520483in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{3.538863in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{3.519000in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{3.462847in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{3.485571in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{3.449956in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{3.417547in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{3.422256in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{3.421802in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{3.442315in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{3.392050in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{3.416463in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{3.417932in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{3.359379in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{3.308675in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{3.324327in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{3.327705in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{3.258872in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{3.337250in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{3.292995in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{3.294282in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{3.301714in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{3.286534in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{3.283194in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{3.267817in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{3.246465in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{3.235506in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{3.248410in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{3.217296in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{3.223010in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{3.286642in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{3.156677in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{3.134884in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{3.183549in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{3.118065in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{3.155112in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{3.099974in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{3.153486in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{3.156924in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{3.082248in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{3.073696in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{3.121669in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{3.086604in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{3.035186in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{3.113805in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{3.096319in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{3.067777in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{3.017532in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{3.012730in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{3.032314in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{2.997994in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{3.028396in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{2.966182in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{2.962383in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{3.002194in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{3.004245in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{3.022170in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{2.961570in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{2.946514in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{2.954905in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{2.862073in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{2.980006in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{2.950687in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{2.931518in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{2.939595in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{3.002691in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{2.954446in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{2.901849in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{2.932167in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{2.912536in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{2.952547in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{3.003813in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{2.934808in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{2.882710in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{2.910366in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{2.922579in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{2.879838in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{2.881760in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{2.867946in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{2.921136in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{2.926607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.959141in}{2.642340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.447374in}{2.642340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.935608in}{2.642340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.423842in}{2.642340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.912075in}{2.642340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{2.910675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726737in, y=2.872095in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{3.317098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726737in, y=3.278518in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{3.723521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726737in, y=3.684941in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{4.129944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726737in, y=4.091364in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{2.954618in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{2.856731in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{2.862716in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{2.868752in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{2.933011in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{2.830626in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{2.935260in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{2.885181in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{2.951973in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{2.898983in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{2.906610in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{2.931841in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{2.864994in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{2.887285in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{2.923252in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{2.873553in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{2.891788in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{2.955470in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{2.843211in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{2.920239in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{2.946060in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{2.952149in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{2.945798in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{2.923418in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{2.947954in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{2.913370in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{2.924354in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{2.920411in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{2.989544in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{2.936893in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{2.944537in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{2.920477in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{2.947378in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{2.982670in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{2.987082in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{2.956176in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{3.005973in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{2.986714in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{2.968386in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{2.951443in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{3.013558in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{3.053638in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{3.039717in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{3.068354in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{3.043921in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{3.043408in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{3.035016in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{3.064756in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{3.076785in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{3.118991in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{3.114717in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{3.127235in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{3.145320in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{3.173761in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{3.177250in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{3.220154in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{3.230051in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{3.200601in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{3.291366in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{3.255710in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{3.293832in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{3.286422in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{3.267659in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{3.337409in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{3.369499in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{3.363282in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{3.357323in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{3.329999in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{3.365071in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{3.393530in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{3.441263in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{3.465622in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{3.478370in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{3.491734in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{3.469451in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{3.487596in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{3.550086in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{3.587398in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{3.557734in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{3.614753in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{3.589377in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{3.636850in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{3.643666in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{3.697211in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{3.677958in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{3.680738in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{3.752434in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{3.737280in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{3.784480in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{3.771867in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{3.790347in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{3.803586in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{3.822963in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{3.821853in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{3.865132in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{3.898525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{2.847513in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{2.866494in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{2.920376in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{2.909953in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{2.897159in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{2.904760in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{2.935856in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{2.956271in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{2.986360in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{2.936477in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{2.953051in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{2.947399in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{2.941988in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{2.970989in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{3.018403in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{3.000518in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{3.028526in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{2.989632in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{2.986008in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{2.998661in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{2.978028in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{2.963812in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{3.020263in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{2.985620in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{3.001463in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{3.088484in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{3.063195in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{3.018064in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{3.063614in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{3.025019in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{3.067867in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{3.038196in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{3.061036in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{3.056200in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{3.059903in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{3.042227in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{3.084734in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{3.036148in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{3.024145in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{3.083418in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{3.050818in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{3.045144in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{3.079147in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{3.055757in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{3.070749in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{3.044325in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{3.120536in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{3.111324in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{3.082050in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{3.031307in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{3.109469in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{3.071650in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{3.100939in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{3.062099in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{3.108224in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{3.097605in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{3.051278in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{3.042740in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{3.098130in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{3.134310in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{3.161175in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{3.097708in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{3.131850in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{3.114919in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{3.171348in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{3.172148in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{3.153180in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{3.161152in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{3.204858in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{3.168386in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{3.198747in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{3.213746in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{3.170683in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{3.211062in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{3.242597in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{3.217892in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{3.208059in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{3.175688in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{3.186868in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{3.168075in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{3.223229in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{3.194584in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{3.171437in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{3.220001in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{3.257643in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{3.191687in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{3.247899in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{3.259742in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{3.259359in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{3.249038in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{3.290301in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{3.253987in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{3.266871in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{3.317813in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{3.295866in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{3.327414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{2.875913in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{2.867663in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{2.882426in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{2.876356in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{2.918149in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{2.909136in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{2.913699in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{2.966214in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{2.922510in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{2.941743in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{2.996490in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{2.988969in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{2.995811in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{2.984196in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{2.974901in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{3.026569in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{3.009707in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{3.022711in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{3.070705in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{3.026842in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{3.074023in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{3.088956in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{3.072696in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{3.033293in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{3.037274in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{3.087964in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{3.055714in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{3.066967in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{3.088690in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{3.111221in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{3.100545in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{3.068311in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{3.137717in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{3.075370in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{3.106092in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{3.097439in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{3.107706in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{3.125947in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{3.168985in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{3.152881in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{3.154964in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{3.203921in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{3.178766in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{3.182984in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{3.154543in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{3.134437in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{3.165297in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{3.144242in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{3.177096in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{3.178993in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{3.177257in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{3.190818in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{3.217983in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{3.214027in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{3.176239in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{3.219008in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{3.236741in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{3.265831in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{3.267974in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{3.219144in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{3.235168in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{3.271967in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{3.249141in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{3.293193in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{3.338147in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{3.295427in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{3.323986in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{3.313657in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{3.327178in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{3.321533in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{3.377446in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{3.411646in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{3.384681in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{3.366016in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{3.368885in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{3.392886in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{3.380379in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{3.419523in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{3.436101in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{3.414967in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{3.463308in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{3.450865in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{3.449928in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{3.474700in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{3.478342in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{3.548443in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{3.531676in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{3.489715in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{3.519279in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{3.537526in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{3.552544in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{3.565268in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{3.643294in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{3.584687in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{3.600697in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{3.647479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{2.861623in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{2.900362in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{2.888419in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{2.854546in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{2.846259in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{2.885487in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{2.852242in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{2.911369in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{2.921876in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{2.922602in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{2.928160in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{2.933140in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{2.939272in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{2.945810in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{2.931134in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{2.975913in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{2.979361in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{2.944329in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{2.951153in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{3.010946in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{2.994618in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{2.987191in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{2.949414in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{2.970479in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{2.975344in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{3.004917in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{3.018836in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{3.045974in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{2.974547in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{3.013815in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{3.015089in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{3.015858in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{3.022552in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{3.030437in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{2.995639in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{3.081199in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{3.082526in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{3.050607in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{3.040762in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{3.077023in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{3.043486in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{3.097484in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{3.098191in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{3.090651in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{3.064511in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{3.050210in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{3.077250in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{3.086936in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{3.080066in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{3.106029in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{3.105846in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{3.080017in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{3.076926in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{3.090337in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{3.128380in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{3.117406in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{3.037347in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{3.083450in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{3.090795in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{3.114122in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{3.124178in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{3.095679in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{3.153953in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{3.162787in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{3.158599in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{3.125293in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{3.106297in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{3.104747in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{3.192130in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{3.093199in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{3.114451in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{3.135217in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{3.158423in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{3.091657in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{3.152680in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{3.130194in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{3.152225in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{3.127265in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{3.137691in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{3.184469in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{3.182766in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{3.168497in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{3.157226in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{3.198053in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{3.142131in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{3.183119in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{3.184153in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{3.176334in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{3.166313in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{3.185455in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{3.204470in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{3.188245in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{3.145962in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{3.210430in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{3.140221in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{3.126896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{2.882890in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{2.869169in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{2.843741in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{2.888380in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{2.885339in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{2.907826in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{2.934257in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{2.926289in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{2.907430in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{2.875928in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{2.932654in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{2.944845in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{2.932121in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{2.943830in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{2.936585in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{2.942573in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{2.984370in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{2.960103in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{2.920011in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{2.966185in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{3.007039in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{2.985568in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{2.998572in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{3.019614in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{3.027145in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{3.024095in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{3.002506in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{3.055128in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{2.988131in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{3.060417in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{3.058478in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{3.047631in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{3.095690in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{3.073137in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{3.038430in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{3.043185in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{3.115058in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{3.119679in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{3.100849in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{3.112655in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{3.099945in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{3.103301in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{3.096850in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{3.124034in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{3.158487in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{3.123262in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{3.109182in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{3.087257in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{3.144135in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{3.104911in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{3.169782in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{3.133501in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{3.193783in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{3.125764in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{3.146492in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{3.124671in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{3.203122in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{3.191195in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{3.177027in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{3.209681in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{3.231925in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{3.219963in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{3.193441in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{3.184630in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{3.227900in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{3.172718in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{3.207484in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{3.244958in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{3.237537in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{3.244398in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{3.258663in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{3.222368in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{3.253753in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{3.256633in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{3.253078in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{3.234389in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{3.299958in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{3.261058in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{3.280318in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{3.322885in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{3.278284in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{3.349344in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{3.340200in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{3.319909in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{3.324527in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{3.331166in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{3.364191in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{3.367435in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{3.357910in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{3.352511in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{3.385604in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{3.405552in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{3.396895in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{3.354230in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{3.499267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{2.852822in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{2.873597in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{2.871001in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{2.835644in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{2.846988in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{2.874096in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{2.855889in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{2.861723in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{2.895893in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{2.905586in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{2.899594in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{2.908003in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{2.882608in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{2.891334in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{2.932130in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{2.922922in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{2.921575in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{2.898314in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{2.942936in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{2.974809in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{2.949928in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{2.922234in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{2.956483in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{2.960130in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{2.956704in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{2.975557in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{2.984451in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{3.003171in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{3.001278in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{3.009836in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{2.970880in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{2.989825in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{3.012529in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{3.040864in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{3.059683in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{3.044206in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{3.073921in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{3.088356in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{3.061145in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{3.058957in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{3.044278in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{3.053482in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{3.093510in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{3.056255in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{3.096726in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{3.071022in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{3.099736in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{3.096930in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{3.091070in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{3.091281in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{3.146599in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{3.138702in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{3.149020in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{3.162846in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{3.161519in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{3.122174in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{3.129913in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{3.152328in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{3.125826in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{3.170249in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{3.169869in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{3.126154in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{3.192929in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{3.173080in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{3.168902in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{3.185257in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{3.213326in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{3.202928in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{3.207505in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{3.222001in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{3.218983in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{3.235074in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{3.240797in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{3.248123in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{3.182411in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{3.241006in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{3.239927in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{3.222677in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{3.262496in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{3.286050in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{3.216351in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{3.285856in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{3.301043in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{3.294703in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{3.245110in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{3.303928in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{3.329778in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{3.339737in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{3.341248in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{3.375808in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{3.397244in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{3.366166in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{3.367530in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{3.373805in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{3.404060in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{3.374218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{2.642340in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{2.874330in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{2.886625in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{2.840518in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{2.831753in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{2.842392in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{2.883563in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{2.873332in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{2.857284in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{2.882488in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{2.924703in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{2.891775in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{2.869030in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{2.912335in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{2.879258in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{2.881077in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{2.906181in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{2.878741in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{2.871284in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{2.901361in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{2.897601in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{2.851387in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{2.878414in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{2.889015in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{2.924515in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{2.930954in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{2.941630in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{2.902359in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{2.917871in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{2.905926in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{2.987971in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{2.956415in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{2.977408in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{2.988318in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{2.986129in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{3.017641in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{3.041412in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{3.030913in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{3.019589in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{3.014918in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{3.058096in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{3.047211in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{3.060143in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{3.068206in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{3.077755in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{3.072653in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{3.118079in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{3.087791in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{3.143074in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{3.103429in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{3.142646in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{3.211457in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{3.172399in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{3.135731in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{3.161137in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{3.184466in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{3.172300in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{3.198939in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{3.229559in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{3.206403in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{3.258580in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{3.227992in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{3.200510in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{3.261620in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{3.195316in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{3.226973in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{3.285758in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{3.273850in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{3.297816in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{3.349597in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{3.322955in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{3.313286in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{3.369462in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{3.385599in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{3.351333in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{3.367504in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{3.365277in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{3.393510in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{3.432986in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{3.434724in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{3.411394in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{3.453852in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{3.454396in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{3.419024in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{3.511271in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{3.481025in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{3.542395in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{3.477346in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{3.539129in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{3.547107in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{3.561912in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{3.583886in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{3.577904in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{3.620795in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{3.637472in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{3.604858in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{3.645659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{7.882988in}{4.478655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.008861in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{10.008861in}{4.478655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{2.642340in}}%
\pgfpathlineto{\pgfqpoint{10.008861in}{2.642340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{4.478655in}}%
\pgfpathlineto{\pgfqpoint{10.008861in}{4.478655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.945924in,y=4.561989in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Heist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.620164in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.620164in}{2.311315in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{2.311315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{0.585960in}}{\pgfqpoint{2.523534in}{2.227846in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{0.626460in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{0.585960in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{0.618950in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{0.702267in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{0.744617in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{0.759003in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.795067in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{0.815157in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{0.859382in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{0.881423in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{0.948581in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.972681in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{0.992296in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{1.001596in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{1.050599in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.976440in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{1.035331in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{1.088216in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{1.099419in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{1.095749in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{1.117674in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{1.145389in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{1.215928in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{1.231800in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{1.260421in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{1.255606in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{1.357481in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{1.376570in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{1.395183in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{1.422515in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{1.444353in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.454713in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{1.462811in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{1.503503in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{1.550851in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{1.609194in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{1.659633in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{1.652396in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.676380in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{1.745914in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{1.798099in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{1.776691in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{1.776978in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{1.808917in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{1.872823in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{1.834398in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{1.888629in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{1.858666in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.854355in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{1.820433in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{1.823352in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.822402in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{1.825623in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{1.875598in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{1.910582in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{1.963697in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{1.965926in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{1.969933in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{2.012338in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{1.979342in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{1.998364in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{1.988257in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{1.992198in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{1.999606in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{2.007688in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.999896in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{1.984101in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{2.004204in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{2.041158in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{2.026121in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{2.020778in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{2.060737in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{2.057947in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{2.087940in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{2.051493in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{2.052646in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{2.015608in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{2.022680in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{2.009054in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{2.012868in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{1.992350in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{1.981567in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{1.969377in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{1.986348in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{1.998032in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{1.976974in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{2.030615in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{2.009314in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{2.044142in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{2.016493in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{2.032078in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{2.025232in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{2.064640in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{2.023891in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{2.049725in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{2.061081in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{2.013882in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{2.172834in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{2.172834in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{2.155025in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{2.132338in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{2.213310in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{2.192751in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{2.178659in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{2.148469in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{2.129680in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{2.227846in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{2.206887in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{2.179099in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{2.206745in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{2.196853in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{2.192539in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{2.140484in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{2.171528in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{2.160055in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{2.148997in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{2.190343in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{2.203069in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{2.189643in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{2.180711in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{2.157726in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{2.177003in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{2.131196in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{2.136408in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{2.092736in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{2.142293in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{2.161950in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{2.145211in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{2.144412in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{2.107803in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{2.092752in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{2.085205in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{2.131513in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{2.132364in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{2.131504in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{2.110189in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{2.128267in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{2.106788in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{2.082191in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{2.080938in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{2.115296in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{2.121528in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{2.098365in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{2.037824in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{2.051171in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{2.014712in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{2.020717in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{2.022386in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{2.004740in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{1.985286in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{1.976778in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{1.953501in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{1.967061in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{1.968780in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{1.955486in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.920102in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{1.859600in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{1.873865in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{1.837230in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{1.804364in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{1.753592in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{1.745862in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.651221in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{1.588448in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{1.523510in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{1.478847in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{1.418920in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{1.374222in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{1.305698in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{1.294579in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{1.268091in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{1.210617in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{1.193827in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{1.183804in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{1.164875in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{1.147835in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{1.157976in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{1.151721in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{1.104191in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{1.059928in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{1.051019in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{1.024671in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.018078in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{0.946112in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{0.911937in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{0.920511in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.849228in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{0.812063in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{0.784919in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{0.728875in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{0.666479in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{0.626460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{0.558469in}}{\pgfqpoint{2.523534in}{2.210955in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{0.652143in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{0.601955in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{0.558469in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{0.576270in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{0.602502in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{0.609492in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.708161in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{0.727541in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{0.725354in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{0.779488in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{0.803261in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.819362in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{0.847987in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{0.863488in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{0.909154in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.949671in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{0.951355in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{0.963113in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{0.980030in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{1.010365in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{1.055616in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{1.111436in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{1.100950in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{1.121201in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{1.120618in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{1.124522in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{1.202919in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{1.238575in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{1.275432in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{1.332105in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{1.373182in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.400628in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{1.378581in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{1.389619in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{1.446508in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{1.448966in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{1.437613in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{1.502827in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.569838in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{1.615380in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{1.581755in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{1.619308in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{1.666319in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{1.635463in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{1.667286in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{1.691127in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{1.654334in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.711965in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{1.757493in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{1.778531in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.700751in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{1.744152in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{1.722696in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{1.743144in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{1.792447in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{1.817480in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{1.876762in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{1.888308in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{1.881042in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{1.888098in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{1.867718in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{1.847463in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{1.841653in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{1.826450in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.842605in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{1.936930in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{1.952468in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{1.970923in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{1.970141in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{1.958407in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{1.852476in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{1.850661in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{1.915887in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{1.902737in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{1.939840in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{1.949241in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{1.939613in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{1.918637in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{1.865566in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{1.920178in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{1.917961in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{1.914400in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{1.888973in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{1.900949in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{1.909089in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{1.913348in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{1.931150in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{1.954124in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{1.976284in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{1.989571in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{1.995531in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{2.071814in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{2.053686in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{2.005309in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{1.853989in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{1.808814in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{2.210955in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{2.210955in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{2.175821in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{2.156992in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{2.128116in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{2.124802in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{2.109035in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{2.109911in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{2.121612in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{2.122131in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{2.179798in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{2.171041in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{2.140769in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{2.145221in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{2.094491in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{2.076569in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{2.117464in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{2.095382in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{2.124965in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{2.101012in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{2.097703in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{2.089855in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{2.040631in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{2.049677in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{1.995618in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{2.009712in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{2.002841in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{2.019273in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{2.002602in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{2.044016in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{2.027675in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{2.004062in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{2.008710in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{2.023375in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{2.033194in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{2.013824in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{1.992444in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{1.957263in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{2.011943in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{1.997753in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{1.984289in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{1.937859in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{1.956705in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{1.962600in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{1.963677in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{1.961130in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.962355in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{1.940575in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{1.883013in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.906577in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{1.897659in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{1.867697in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{1.890138in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{1.853896in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{1.863367in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{1.817689in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{1.846453in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{1.792506in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{1.758200in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.767665in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{1.745711in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{1.698081in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{1.668710in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{1.633020in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{1.647149in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{1.563136in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.499402in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{1.464963in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{1.450119in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{1.398679in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{1.350077in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{1.319706in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{1.287425in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{1.231760in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{1.167653in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{1.173898in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{1.131288in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{1.135223in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{1.106988in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{1.133916in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{1.111894in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{1.058025in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{1.030150in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{0.995408in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{0.949250in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{0.957082in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.926872in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{0.881756in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{0.853635in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{0.828494in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{0.790882in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.776642in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{0.696514in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{0.676459in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{0.641890in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{0.625291in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{0.652143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{0.610628in}}{\pgfqpoint{2.523534in}{2.105676in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{0.630900in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{0.614964in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{0.610628in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{0.612040in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{0.655167in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{0.661050in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.720584in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{0.726563in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{0.735376in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{0.744037in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{0.761628in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.829413in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{0.814222in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{0.841823in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{0.887310in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.930967in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{0.930754in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{0.952832in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{1.019135in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{0.982954in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{1.019503in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{1.049369in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{1.036548in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{1.055024in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{1.082727in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{1.076166in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{1.098721in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{1.115812in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{1.092143in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{1.139050in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{1.151893in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.185727in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{1.239283in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{1.295198in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{1.284524in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{1.298223in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{1.362962in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{1.428618in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.422603in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{1.484006in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{1.471985in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{1.473855in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{1.492865in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{1.512500in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{1.524539in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{1.532354in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{1.561434in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{1.610989in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.635186in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{1.642484in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{1.650057in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.659749in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{1.714741in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{1.725546in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{1.719448in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{1.673448in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{1.683244in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{1.715356in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{1.746708in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{1.710832in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{1.738337in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{1.711135in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{1.727033in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{1.772213in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{1.807546in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.782240in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{1.727046in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{1.796046in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{1.767376in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{1.795262in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{1.826422in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{1.837435in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{1.900713in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{1.915121in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{1.885720in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{1.854151in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{1.845134in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{1.877661in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{1.877784in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{1.856682in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{1.839039in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{1.893784in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{1.889453in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{1.896167in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{1.886549in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{1.967636in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{1.882990in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{1.899393in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{1.896510in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{1.943520in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{1.955338in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{1.932401in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{1.937081in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{1.887606in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{1.959998in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{1.917173in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{1.765127in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{2.072479in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{2.072479in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{2.051930in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{2.011810in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{2.005542in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{2.053458in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{2.011520in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{2.033531in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{2.023641in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{2.029572in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{2.016453in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{2.035009in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{2.021224in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{2.079859in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{2.105676in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{2.059634in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{2.059229in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{2.037989in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{2.027951in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{2.009592in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{1.994787in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{2.027663in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{2.021897in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{1.999568in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{2.020338in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{1.995250in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{2.043204in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{2.023489in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{1.987671in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{1.965614in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{1.933562in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{1.940706in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.964074in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{1.950471in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{1.936253in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{1.915140in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{1.908522in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{1.915705in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{1.904944in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{1.921950in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{1.908566in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{1.904561in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{1.877873in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{1.861828in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{1.843872in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{1.818343in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.795943in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{1.779427in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{1.773377in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.743363in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{1.746026in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{1.761450in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{1.720124in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{1.729653in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{1.722281in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{1.709483in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{1.666541in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{1.664777in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{1.641290in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.573874in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{1.549231in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{1.515341in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{1.471285in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{1.457292in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{1.419734in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.361985in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{1.332699in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{1.265958in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{1.283709in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{1.257183in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{1.169279in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{1.158472in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{1.123656in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{1.148491in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{1.115275in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{1.092394in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{1.045689in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{1.051420in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{1.034283in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{1.021140in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.956474in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{0.919632in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{0.902181in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{0.880619in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.837889in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{0.821050in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{0.779803in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{0.771160in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{0.754453in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.738085in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{0.697793in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{0.689863in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{0.645205in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{0.631437in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{0.630900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{0.598652in}}{\pgfqpoint{2.523534in}{2.034172in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{0.641179in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{0.598652in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{0.614995in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{0.630803in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{0.660824in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{0.679014in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.706697in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{0.722370in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{0.761769in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{0.749132in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{0.767879in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.788396in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{0.819887in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{0.852254in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{0.853296in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.882143in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{0.906950in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{0.924819in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{0.970173in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{0.978109in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{0.970480in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{0.969061in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{0.992922in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{1.012993in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{1.018972in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{1.069258in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{1.054549in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{1.044019in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{1.092776in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{1.071365in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.088952in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{1.109842in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{1.120899in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{1.135465in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{1.147719in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{1.151313in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{1.165117in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.162051in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{1.161223in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{1.205009in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{1.240040in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{1.290870in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{1.318954in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{1.355769in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{1.406768in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{1.398913in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{1.432784in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.455239in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{1.444264in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.514271in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{1.491528in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{1.557140in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{1.538993in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{1.588827in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{1.594946in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{1.584579in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{1.608752in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{1.626049in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{1.620922in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{1.614902in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{1.708807in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{1.675043in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.685616in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{1.671411in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{1.703830in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{1.703121in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{1.733260in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{1.766627in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{1.735963in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{1.739122in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{1.722725in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{1.746841in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{1.759394in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{1.791720in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{1.797585in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{1.708660in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{1.791576in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{1.766462in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{1.748852in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{1.736500in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{1.799563in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{1.794549in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{1.821810in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{1.839533in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{1.846701in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{1.834363in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{1.824171in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{1.826788in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{1.872747in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{1.880325in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{1.882721in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{1.888125in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{1.888603in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{1.883610in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{2.020470in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{2.020470in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{2.028557in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{2.006246in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{1.989424in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{2.034172in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{1.987561in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{1.986555in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{2.003494in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{1.997208in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{1.998823in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{1.996215in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{2.012118in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{2.018277in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{2.006865in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{2.000150in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{2.024582in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{1.944275in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{1.945213in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{1.959320in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{1.944035in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{1.890027in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{1.919337in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{1.934964in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{1.942013in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{1.883021in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{1.917876in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{1.863112in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{1.879265in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{1.852376in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{1.830479in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{1.863266in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.864666in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{1.880253in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{1.849018in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{1.869186in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{1.810834in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{1.821405in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{1.794448in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{1.776537in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{1.758270in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{1.712071in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{1.697077in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{1.736446in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{1.695556in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{1.697851in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.646063in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{1.659724in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{1.619786in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.578800in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{1.591734in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{1.588478in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{1.553472in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{1.544342in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{1.521683in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{1.484416in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{1.484373in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{1.474681in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{1.437599in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.441067in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{1.321370in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{1.319484in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{1.267922in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{1.219222in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{1.227497in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.183318in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{1.190667in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{1.158401in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{1.185555in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{1.105471in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{1.094963in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{1.087981in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{1.097035in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{1.071547in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{1.068942in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{1.048251in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{1.043041in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{1.031044in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{1.035367in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{0.994750in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{0.975682in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.998924in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{0.940671in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{0.930943in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{0.909067in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.882624in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{0.830738in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{0.858907in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{0.794090in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{0.770361in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.748665in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{0.730055in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{0.697783in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{0.644695in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{0.642361in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{0.641179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{0.604094in}}{\pgfqpoint{2.523534in}{1.995773in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{0.643337in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{0.614925in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{0.611782in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{0.604094in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{0.623358in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{0.664045in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.704791in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{0.703023in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{0.728527in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{0.743430in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{0.770631in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.779063in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{0.830335in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{0.839667in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{0.849405in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.867138in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{0.916372in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{0.931382in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{0.951752in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{0.962612in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{0.996271in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{0.984479in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{1.001172in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{1.008946in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{1.026884in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{1.059021in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{1.053918in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{1.078846in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{1.096711in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{1.094935in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{1.095351in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.118118in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{1.139537in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{1.143626in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{1.131239in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{1.155079in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{1.164994in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{1.192484in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.199538in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{1.235134in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{1.230166in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{1.255524in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{1.267533in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{1.297762in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{1.295560in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{1.348774in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{1.377396in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{1.412951in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.444717in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{1.472879in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{1.482557in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.509381in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{1.541915in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{1.555042in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{1.579013in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{1.588425in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{1.572506in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{1.590322in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{1.616035in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{1.600709in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{1.619490in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{1.668242in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{1.679489in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{1.674101in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{1.676377in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.684072in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{1.713050in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{1.697609in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{1.705769in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{1.718656in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{1.732516in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{1.720629in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{1.736747in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{1.772088in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{1.768131in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{1.779517in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{1.768288in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{1.771451in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{1.780254in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{1.762864in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{1.774655in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{1.778504in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{1.799728in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{1.804286in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{1.767858in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{1.800450in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{1.789802in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{1.804128in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{1.835613in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{1.843171in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{1.815188in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{1.812136in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{1.815734in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{1.832974in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{1.835855in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{1.835108in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{1.862410in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{1.986881in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{1.986881in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{1.987823in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{1.979419in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{1.960215in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{1.936367in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{1.995773in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{1.962590in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{1.987586in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{1.988013in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{1.988793in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{1.968198in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{1.966296in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{1.980084in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{1.937754in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{1.925724in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{1.938190in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{1.911235in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{1.899975in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{1.928357in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{1.929094in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{1.882298in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{1.866608in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{1.864027in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{1.858618in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{1.901884in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{1.870467in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{1.856511in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{1.870912in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{1.844291in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{1.805057in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.793146in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{1.754395in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{1.778651in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{1.766890in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{1.742833in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{1.741381in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{1.750812in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{1.699802in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{1.736979in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{1.670230in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{1.636456in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{1.627317in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{1.624170in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{1.635966in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.554405in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{1.521258in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{1.526483in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.504032in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{1.455852in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{1.445021in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{1.417430in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{1.403610in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{1.354029in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{1.354019in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{1.317518in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{1.303161in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{1.283086in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.282572in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{1.217278in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{1.224816in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{1.181754in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{1.181393in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{1.186648in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{1.172147in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.144028in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{1.137585in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{1.151343in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{1.137685in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{1.145550in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{1.127708in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{1.100180in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{1.095342in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{1.084362in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{1.066592in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{1.074204in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{1.045889in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{1.032231in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{0.979178in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{0.987461in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{0.964518in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.954967in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{0.914165in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{0.902512in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{0.873809in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.842222in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{0.820488in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{0.776053in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{0.767075in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{0.752803in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.731877in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{0.706012in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{0.656842in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{0.642114in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{0.638092in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{0.643337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{0.604336in}}{\pgfqpoint{2.523534in}{1.970303in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{0.643873in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{0.604336in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{0.631738in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{0.619463in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{0.628915in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{0.622224in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.643494in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{0.677989in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{0.704266in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{0.737699in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{0.727762in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.774272in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{0.790011in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{0.791222in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{0.807994in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.805268in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{0.862879in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{0.881200in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{0.912382in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{0.906974in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{0.929740in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{0.967553in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{0.964588in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{0.984695in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{0.996156in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{1.000956in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{1.006193in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{1.033980in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{1.011303in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{1.041789in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{1.046175in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.081093in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{1.072741in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{1.119510in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{1.087618in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{1.087069in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{1.109086in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{1.102347in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.125228in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{1.126128in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{1.138272in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{1.160468in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{1.158254in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{1.161031in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{1.189736in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{1.210131in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{1.209114in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{1.248917in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.248033in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{1.244639in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{1.257770in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.300424in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{1.298834in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{1.349557in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{1.337219in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{1.350155in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{1.366281in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{1.381911in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{1.403696in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{1.436097in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{1.442819in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{1.461776in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{1.490664in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{1.514763in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{1.532673in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.546577in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{1.555675in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{1.573879in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{1.584733in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{1.586361in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{1.648024in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{1.655463in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{1.673050in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{1.660839in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{1.677901in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{1.705257in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{1.689314in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{1.734287in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{1.727256in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{1.763927in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{1.741976in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{1.766912in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{1.779951in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{1.810627in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{1.807050in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{1.797475in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{1.788105in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{1.826798in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{1.831559in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{1.855382in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{1.865155in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{1.872207in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{1.895034in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{1.891490in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{1.853314in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{1.898308in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{1.911073in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{1.970303in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{1.970303in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{1.942068in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{1.915909in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{1.924453in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{1.920372in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{1.924901in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{1.901792in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{1.870401in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{1.879682in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{1.869639in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{1.865647in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{1.887401in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{1.893928in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{1.884575in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{1.849822in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{1.821829in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{1.828967in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{1.833506in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{1.791608in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{1.802377in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{1.802467in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{1.799284in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{1.791719in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{1.789163in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{1.757757in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{1.755596in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{1.746106in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{1.722799in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{1.712410in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{1.695782in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.681364in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{1.678659in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{1.642615in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{1.594582in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{1.589203in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{1.541258in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{1.546565in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{1.525080in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{1.492207in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{1.447824in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{1.466771in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{1.411133in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{1.385617in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{1.375190in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.339021in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{1.329450in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{1.317197in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.284544in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{1.272255in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{1.284681in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{1.231205in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{1.220931in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{1.240238in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{1.235167in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{1.190028in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{1.175859in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{1.170483in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.158210in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{1.155456in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{1.149910in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{1.143950in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{1.153747in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{1.130117in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.122678in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{1.104179in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{1.105310in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{1.099246in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{1.081479in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{1.066783in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{1.036551in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{1.034635in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{1.023921in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{1.025133in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{0.998307in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{0.982468in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{0.974779in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{0.954888in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{0.925391in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.917108in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{0.906554in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{0.867304in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{0.826878in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.809655in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{0.770466in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{0.749029in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{0.718837in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{0.694484in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.668287in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{0.665046in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{0.648219in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{0.670383in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{0.643267in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{0.643873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.590922in}{0.599679in}}{\pgfqpoint{2.523534in}{1.874409in}}{%
\pgfpathmoveto{\pgfqpoint{0.590922in}{0.623123in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{0.599679in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{0.617646in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{0.622068in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{0.626145in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{0.630584in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.620875in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{0.616938in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{0.648077in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{0.648054in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{0.672481in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.676868in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{0.699042in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{0.730339in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.764848in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{0.772254in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{0.819910in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{0.827387in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{0.820684in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{0.858932in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{0.861764in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{0.889951in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{0.925241in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{0.908277in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{0.965795in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{0.992960in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{0.967299in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{0.998506in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{0.999181in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.033094in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{1.030821in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{1.043496in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{1.057262in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{1.073507in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{1.063236in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{1.088327in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.081353in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{1.108289in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{1.111603in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{1.120430in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{1.131878in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{1.104408in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{1.139789in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{1.132690in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{1.160833in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.176062in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{1.153685in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{1.194464in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.169967in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{1.202149in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{1.193319in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{1.231882in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{1.202685in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{1.229088in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{1.224080in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{1.254569in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{1.239850in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{1.254595in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{1.267831in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{1.271131in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{1.280720in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.287979in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{1.311994in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{1.270326in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{1.324802in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{1.311689in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{1.361197in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{1.356220in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{1.383415in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{1.358800in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{1.367817in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{1.395013in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{1.414302in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{1.408788in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{1.399968in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{1.473765in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{1.475712in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{1.473705in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{1.480778in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{1.494996in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{1.548818in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{1.554463in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{1.565177in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{1.557153in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{1.578968in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{1.559437in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{1.629236in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{1.614418in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{1.593877in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{1.658211in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{1.636326in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{1.677296in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{1.874409in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{1.874409in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{1.852533in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{1.843643in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{1.822313in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{1.848941in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{1.796810in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{1.799163in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{1.758972in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{1.767718in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{1.726886in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{1.754398in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{1.702513in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{1.713314in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{1.717013in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{1.650683in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{1.656934in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{1.648927in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{1.625145in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{1.589336in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{1.564101in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{1.567663in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{1.541088in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{1.538082in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{1.524345in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{1.510251in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{1.487722in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{1.497579in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{1.466893in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{1.435147in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{1.430906in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.390169in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{1.419731in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{1.382559in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{1.379399in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{1.350775in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{1.352167in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{1.331190in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{1.302542in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{1.329244in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{1.291336in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{1.304491in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{1.251907in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{1.262884in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{1.238131in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.242534in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{1.229152in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{1.235342in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.205263in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{1.219913in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{1.190760in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{1.208193in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{1.209012in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{1.195584in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{1.191696in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{1.139131in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{1.171840in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{1.138577in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.150065in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{1.133552in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{1.128822in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{1.130598in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{1.107318in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{1.098271in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{1.099595in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.074794in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{1.061998in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{1.054598in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{1.064298in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{1.042996in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{1.036797in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{1.005515in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{1.003591in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{0.970361in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{0.963488in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{0.953171in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{0.900085in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{0.894689in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{0.882302in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{0.860326in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{0.850636in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.840341in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{0.802796in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{0.786382in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{0.776131in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.722436in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{0.711101in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{0.699178in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{0.689401in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{0.652845in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.648632in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{0.655728in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{0.663204in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{0.642801in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{0.659362in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{0.623123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570444in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570444in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058678in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058678in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546912in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546912in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035145in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035145in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523379in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523379in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557228in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620164in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{0.746251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=0.707670in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.172086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.133506in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.597922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.559341in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{2.023757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.985177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282485in,y=1.393158in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{0.606210in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{0.642714in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{0.715571in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{0.764768in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{0.785533in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.822147in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{0.867834in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{0.885660in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{0.913768in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{0.983330in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.998676in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{1.021658in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{1.030762in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{1.077395in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{1.064081in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{1.096654in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{1.118025in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{1.132147in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{1.139777in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{1.178003in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{1.242009in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{1.263189in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{1.283060in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{1.314914in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{1.388200in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{1.427709in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{1.459346in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{1.474489in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{1.516400in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.552967in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{1.604336in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{1.628547in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{1.677608in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{1.723212in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{1.766749in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{1.755998in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.798241in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{1.850700in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{1.883440in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{1.871876in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{1.865240in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{1.892848in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{1.929055in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{1.919569in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{1.955507in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{1.939691in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.934533in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{1.935802in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{1.930588in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.960383in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{1.973575in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{1.995447in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{1.995760in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{2.022944in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{2.036357in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{2.049100in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{2.061263in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{2.055423in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{2.046083in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{2.060310in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{2.061855in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{2.042405in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{2.050220in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{2.053850in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{2.064256in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{2.074707in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{2.101554in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{2.084207in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{2.056757in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{2.098573in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{2.094571in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{2.132471in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{2.104609in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{2.116679in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{2.102626in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{2.112875in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{2.099699in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{2.080933in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{2.076202in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{2.076548in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{2.054931in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{2.089443in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{2.097443in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{2.091860in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{2.104857in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{2.108101in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{2.135994in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{2.073086in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{2.090273in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{2.101946in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{2.128695in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{2.118600in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{2.091031in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{2.108053in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{2.093358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{0.627049in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{0.591880in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{0.609080in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{0.639481in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{0.653003in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.742401in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{0.759211in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{0.776924in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{0.816562in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{0.842509in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.873117in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{0.902534in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{0.906369in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{0.952281in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.989911in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{1.004690in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{1.037504in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{1.056973in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{1.058677in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{1.095420in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{1.121362in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{1.137424in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{1.144427in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{1.176189in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{1.205973in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{1.261313in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{1.294326in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{1.337055in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{1.391112in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{1.419073in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.450015in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{1.470859in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{1.539764in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{1.558838in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{1.567847in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{1.624269in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.668752in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{1.650437in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{1.703943in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{1.714104in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{1.718499in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{1.764843in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{1.744679in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{1.778712in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{1.779412in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{1.775997in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.809271in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{1.820253in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{1.859553in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.831553in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{1.852641in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{1.843186in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{1.852872in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{1.874576in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{1.877670in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{1.930526in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{1.943031in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{1.946493in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{1.922681in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{1.930081in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{1.930644in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{1.937424in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{1.924912in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.925658in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{1.970496in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{1.990072in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{2.007470in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{1.986371in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{1.988840in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{1.927658in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{1.930187in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{1.955753in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{1.976207in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{1.990235in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{2.019548in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{2.018658in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{2.009825in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{1.995265in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{2.007780in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{2.017712in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{1.995485in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{1.991732in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{2.023085in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{2.024929in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{2.042195in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{2.055474in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{2.038128in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{2.048948in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{2.049741in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{2.052283in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{2.098308in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{2.090901in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{2.081150in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{2.014905in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{2.009885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{0.621032in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{0.628622in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{0.672515in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{0.679421in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.729334in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{0.740508in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{0.753268in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{0.761920in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{0.791339in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.833651in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{0.847421in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{0.872002in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{0.903471in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.943720in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{0.975947in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{0.993557in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{1.035277in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{1.015652in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{1.032596in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{1.070882in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{1.075912in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{1.101757in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{1.103191in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{1.117319in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{1.134000in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{1.186497in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{1.187926in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{1.202504in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{1.242296in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.273856in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{1.329508in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{1.376245in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{1.377905in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{1.406782in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{1.457508in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{1.488925in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.498239in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{1.562648in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{1.568381in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{1.570198in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{1.601174in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{1.617390in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{1.627096in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{1.626239in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{1.661442in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{1.678507in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.689274in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{1.707931in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{1.714742in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.727846in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{1.766542in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{1.784709in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{1.790638in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{1.775660in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{1.793902in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{1.811961in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{1.834329in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{1.807888in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{1.827021in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{1.809829in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{1.821086in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{1.854233in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{1.879008in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.873157in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{1.833876in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{1.864804in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{1.866495in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{1.891467in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{1.924956in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{1.940319in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{1.947982in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{1.967729in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{1.942644in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{1.938024in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{1.936399in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{1.936224in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{1.943688in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{1.942316in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{1.938514in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{1.976506in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{1.974543in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{2.000922in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{1.983204in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{1.994430in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{1.959000in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{1.957923in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{1.963041in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{1.983581in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{1.994435in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{1.971960in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{1.995269in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{1.946574in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{1.985904in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{1.984552in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{1.918803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{0.619916in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{0.628678in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{0.637749in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{0.679304in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{0.704534in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.727681in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{0.746366in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{0.777929in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{0.804019in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{0.799309in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.835510in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{0.864477in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{0.891599in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{0.896983in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.940533in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{0.941316in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{0.959785in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{1.002770in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{1.004577in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{1.006760in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{1.008656in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{1.030932in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{1.042270in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{1.058004in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{1.078620in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{1.074756in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{1.074745in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{1.139166in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{1.114883in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{1.136213in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.136135in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{1.168669in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{1.170060in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{1.201693in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{1.233601in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{1.236342in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{1.290763in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.301559in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{1.299411in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{1.339845in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{1.362206in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{1.387643in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{1.420318in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{1.450055in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{1.480120in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{1.493695in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{1.512259in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.517019in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{1.532025in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{1.553436in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.580167in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{1.594690in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{1.626348in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{1.637720in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{1.653509in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{1.671424in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{1.692644in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{1.702654in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{1.715878in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{1.742044in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{1.778912in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{1.777648in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.775141in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{1.767338in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{1.767155in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{1.777749in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{1.806263in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{1.814869in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{1.826920in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{1.811071in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{1.832369in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{1.840902in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{1.839365in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{1.840874in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{1.870810in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{1.833990in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{1.868395in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{1.855369in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{1.886717in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{1.868325in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{1.903214in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{1.906413in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{1.916964in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{1.917874in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{1.922762in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{1.915786in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{1.913833in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{1.906671in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{1.930154in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{1.957248in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{1.936073in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{1.947185in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{1.958580in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{1.952040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{0.629131in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{0.624937in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{0.623104in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{0.640100in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{0.685028in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.718334in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{0.727913in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{0.747801in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{0.759741in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{0.795559in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.810642in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{0.852072in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{0.871089in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{0.881785in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.911052in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{0.940445in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{0.959421in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{0.965465in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{0.997422in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{1.021080in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{1.029342in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{1.033882in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{1.046654in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{1.061113in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{1.079601in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{1.090813in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{1.112198in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{1.117198in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{1.123139in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{1.116468in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.131073in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{1.155842in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{1.165137in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{1.156316in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{1.168416in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{1.194905in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{1.204881in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.241055in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{1.259110in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{1.266664in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{1.286521in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{1.310776in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{1.325895in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{1.349585in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{1.383102in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{1.411208in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{1.434401in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.474375in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{1.499681in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{1.501908in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.531893in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{1.588940in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{1.589606in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{1.603165in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{1.612441in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{1.621368in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{1.663650in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{1.657918in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{1.675760in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{1.680436in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{1.705538in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{1.723189in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{1.726376in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{1.715386in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.738609in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{1.759053in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{1.770950in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{1.788341in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{1.789576in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{1.794513in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{1.795548in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{1.819316in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{1.815353in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{1.816079in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{1.823063in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{1.825293in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{1.850272in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{1.854305in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{1.831419in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{1.842945in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{1.858347in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{1.862726in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{1.871020in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{1.873971in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{1.883373in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{1.879000in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{1.896460in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{1.911813in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{1.915379in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{1.888889in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{1.903954in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{1.876051in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{1.896595in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{1.907637in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{1.911465in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{1.924646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{0.624104in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{0.637502in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{0.644923in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{0.638567in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{0.643635in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.655891in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{0.686237in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{0.711551in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{0.743364in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{0.749114in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.791964in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{0.808445in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{0.829263in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{0.857274in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.861188in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{0.894135in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{0.918044in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{0.943581in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{0.944721in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{0.964024in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{0.996343in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{0.994255in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{1.009665in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{1.016353in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{1.030392in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{1.036488in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{1.057730in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{1.055275in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{1.073549in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{1.075177in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.101885in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{1.103939in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{1.124814in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{1.120683in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{1.115509in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{1.129498in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{1.128902in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.141719in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{1.148305in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{1.157066in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{1.175248in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{1.196711in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{1.200634in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{1.205333in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{1.220668in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{1.246898in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{1.260586in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.266288in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{1.280918in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{1.293610in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.319723in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{1.337012in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{1.367587in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{1.374176in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{1.408463in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{1.407052in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{1.437059in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{1.464388in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{1.491331in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{1.492039in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{1.525490in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{1.542623in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{1.578689in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{1.605666in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.613971in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{1.625729in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{1.643145in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{1.653766in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{1.646328in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{1.697065in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{1.705529in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{1.715404in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{1.725001in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{1.734810in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{1.752270in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{1.745891in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{1.768332in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{1.759432in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{1.798717in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{1.785471in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{1.794371in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{1.814887in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{1.847601in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{1.850489in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{1.842438in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{1.826876in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{1.848219in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{1.855621in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{1.862891in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{1.883474in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{1.898554in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{1.907703in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{1.907971in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{1.884612in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{1.920188in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{1.940688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590922in}{0.611401in}}%
\pgfpathlineto{\pgfqpoint{0.611400in}{0.638504in}}%
\pgfpathlineto{\pgfqpoint{0.631878in}{0.632435in}}%
\pgfpathlineto{\pgfqpoint{0.652356in}{0.644675in}}%
\pgfpathlineto{\pgfqpoint{0.672834in}{0.643156in}}%
\pgfpathlineto{\pgfqpoint{0.693312in}{0.634754in}}%
\pgfpathlineto{\pgfqpoint{0.713790in}{0.634892in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{0.668739in}}%
\pgfpathlineto{\pgfqpoint{0.754746in}{0.673616in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{0.691791in}}%
\pgfpathlineto{\pgfqpoint{0.795702in}{0.699652in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{0.737586in}}%
\pgfpathlineto{\pgfqpoint{0.836658in}{0.758361in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{0.778171in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.802595in}}%
\pgfpathlineto{\pgfqpoint{0.898092in}{0.811445in}}%
\pgfpathlineto{\pgfqpoint{0.918570in}{0.840118in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{0.854845in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{0.857687in}}%
\pgfpathlineto{\pgfqpoint{0.980004in}{0.879508in}}%
\pgfpathlineto{\pgfqpoint{1.000482in}{0.907467in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{0.926720in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{0.947801in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{0.955934in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{0.965690in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{1.001296in}}%
\pgfpathlineto{\pgfqpoint{1.123350in}{1.017978in}}%
\pgfpathlineto{\pgfqpoint{1.143828in}{1.015798in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{1.026552in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{1.030590in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.053944in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{1.065208in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{1.070883in}}%
\pgfpathlineto{\pgfqpoint{1.266696in}{1.082290in}}%
\pgfpathlineto{\pgfqpoint{1.287174in}{1.102053in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{1.096029in}}%
\pgfpathlineto{\pgfqpoint{1.328130in}{1.110940in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.115709in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{1.123433in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{1.141722in}}%
\pgfpathlineto{\pgfqpoint{1.410042in}{1.129781in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{1.161787in}}%
\pgfpathlineto{\pgfqpoint{1.450998in}{1.149996in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{1.174400in}}%
\pgfpathlineto{\pgfqpoint{1.491954in}{1.170442in}}%
\pgfpathlineto{\pgfqpoint{1.512432in}{1.175797in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{1.181959in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.190662in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{1.194513in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{1.211808in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.206250in}}%
\pgfpathlineto{\pgfqpoint{1.635300in}{1.224649in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{1.232517in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{1.222613in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{1.268187in}}%
\pgfpathlineto{\pgfqpoint{1.717212in}{1.247011in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{1.279166in}}%
\pgfpathlineto{\pgfqpoint{1.758168in}{1.263311in}}%
\pgfpathlineto{\pgfqpoint{1.778646in}{1.292879in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{1.296008in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{1.302685in}}%
\pgfpathlineto{\pgfqpoint{1.840080in}{1.323615in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{1.326845in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.339074in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{1.371450in}}%
\pgfpathlineto{\pgfqpoint{1.942470in}{1.352737in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{1.395847in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{1.404634in}}%
\pgfpathlineto{\pgfqpoint{2.003905in}{1.424459in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{1.433235in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{1.453880in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{1.448441in}}%
\pgfpathlineto{\pgfqpoint{2.085817in}{1.454452in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{1.481338in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{1.489201in}}%
\pgfpathlineto{\pgfqpoint{2.147251in}{1.499062in}}%
\pgfpathlineto{\pgfqpoint{2.167729in}{1.512556in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{1.561346in}}%
\pgfpathlineto{\pgfqpoint{2.208685in}{1.566323in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{1.562194in}}%
\pgfpathlineto{\pgfqpoint{2.249641in}{1.598895in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{1.604155in}}%
\pgfpathlineto{\pgfqpoint{2.290597in}{1.625666in}}%
\pgfpathlineto{\pgfqpoint{2.311075in}{1.654431in}}%
\pgfpathlineto{\pgfqpoint{2.331553in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{2.352031in}{1.662436in}}%
\pgfpathlineto{\pgfqpoint{2.372509in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.392987in}{1.679300in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{1.713023in}}%
\pgfpathlineto{\pgfqpoint{2.433943in}{1.731679in}}%
\pgfpathlineto{\pgfqpoint{2.454421in}{1.707138in}}%
\pgfpathlineto{\pgfqpoint{2.474899in}{1.740262in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{1.739984in}}%
\pgfpathlineto{\pgfqpoint{2.515855in}{1.764914in}}%
\pgfpathlineto{\pgfqpoint{2.523534in}{1.772368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{2.311315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620164in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.620164in}{2.311315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.620164in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.311315in}}%
\pgfpathlineto{\pgfqpoint{2.620164in}{2.311315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557228in,y=2.394649in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Climber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.052456in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.052456in}{2.311315in}}%
\pgfpathlineto{\pgfqpoint{2.926583in}{2.311315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{0.573806in}}{\pgfqpoint{4.955825in}{2.086161in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{0.594382in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{0.587409in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{0.573806in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{0.591497in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{0.603435in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{0.605843in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{0.620180in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{0.615084in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{0.622477in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{0.643169in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{0.663087in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{0.674463in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{0.678584in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{0.681973in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{0.693398in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{0.696494in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{0.706870in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{0.699638in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{0.727940in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{0.691843in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{0.688332in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.684988in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{0.679591in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{0.700012in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{0.727913in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{0.723118in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{0.706587in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{0.715710in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{0.706380in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{0.718136in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{0.729403in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{0.732748in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{0.789983in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{0.823964in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{0.846402in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{0.857994in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{0.848337in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{0.866602in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{0.864240in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{0.934684in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{0.942986in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{1.019417in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{1.036851in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{1.061891in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{1.090509in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{1.132866in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{1.172493in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{1.212650in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{1.239900in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{1.274075in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{1.307412in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{1.324611in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{1.363450in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{1.359302in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{1.384243in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{1.433223in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{1.493097in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{1.440715in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{1.460455in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{1.463076in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{1.547767in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{1.477084in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{1.549594in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{1.601975in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{1.583110in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{1.610549in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{1.627577in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{1.600179in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{1.619352in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{1.595669in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{1.647886in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{1.671588in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{1.653869in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{1.601485in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{1.617644in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{1.671511in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{1.671773in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{1.657786in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{1.625295in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{1.626312in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{1.660721in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{1.674437in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{1.695952in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{1.693823in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{1.684328in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{1.658263in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{1.706087in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{1.684442in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{1.623379in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{1.675129in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{1.686864in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{1.665167in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{1.747919in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{1.733246in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{1.736486in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{2.064755in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{2.064755in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{2.086161in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{2.068195in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{2.066003in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{2.040284in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{2.049286in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{2.072470in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{1.999084in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{2.011128in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{2.008498in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{1.994591in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{2.046628in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{2.003862in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{2.008061in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{1.994450in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{1.997369in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{1.992144in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{1.961088in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{1.924688in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{1.962666in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{1.954316in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{1.989047in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{1.962453in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{1.905261in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{1.939058in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{1.943405in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{1.896963in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{1.980849in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{1.925874in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{1.921952in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{1.924131in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{1.984304in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{1.858709in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{1.936586in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{1.908656in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{1.904622in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{1.947501in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{1.914879in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{1.871455in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{1.816929in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{1.831160in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{1.887494in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{1.819097in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{1.835004in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{1.839708in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{1.822775in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{1.855325in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{1.833149in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{1.779585in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{1.810539in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{1.816193in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{1.736516in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{1.739789in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{1.678887in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{1.684281in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{1.651926in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{1.662388in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{1.621126in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{1.560322in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{1.510742in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{1.489020in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{1.487670in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{1.435229in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{1.384221in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{1.354203in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{1.289352in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{1.243649in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{1.232982in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{1.141582in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{1.089878in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{1.056531in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{1.062399in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{1.013159in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{0.932940in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{0.850878in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{0.773815in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{0.770592in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{0.745134in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{0.722296in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{0.725763in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{0.699277in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{0.693593in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{0.686160in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{0.678351in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{0.703021in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{0.675279in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{0.658895in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{0.639117in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{0.656234in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{0.631696in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{0.628949in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{0.596831in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{0.594382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{0.568942in}}{\pgfqpoint{4.955825in}{2.071551in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{0.597128in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{0.591694in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{0.597628in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{0.568942in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{0.569223in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{0.608172in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{0.622035in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{0.597988in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{0.624037in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{0.654522in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{0.642394in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{0.654805in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{0.663370in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{0.672394in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{0.677661in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{0.678129in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{0.682136in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{0.687252in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{0.675963in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{0.704127in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{0.691874in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.696660in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{0.699611in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{0.722524in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{0.715463in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{0.721450in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{0.737640in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{0.756463in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{0.745168in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{0.741649in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{0.761163in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{0.781759in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{0.775019in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{0.785147in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{0.774925in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{0.765565in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{0.775176in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{0.770367in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{0.772053in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{0.755967in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{0.789443in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{0.784879in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{0.797696in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{0.796647in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{0.839661in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{0.875578in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{0.871954in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{0.934370in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{0.936615in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{0.941523in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{0.957046in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{1.003360in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{1.031913in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{0.981016in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{1.007777in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{1.024228in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{1.040286in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{1.058342in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{1.068664in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{1.123124in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{1.129287in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{1.175291in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{1.190496in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{1.125074in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{1.192799in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{1.200607in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{1.232290in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{1.279025in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{1.270052in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{1.249410in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{1.215785in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{1.284311in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{1.257424in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{1.295182in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{1.279716in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{1.286496in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{1.284332in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{1.311939in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{1.292597in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{1.283882in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{1.329585in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{1.297054in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{1.347555in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{1.341569in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{1.344993in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{1.314587in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{1.341294in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{1.307002in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{1.271148in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{1.265009in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{1.295309in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{1.309951in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{1.310007in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{2.058704in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{2.058704in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{1.996988in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{2.041953in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{2.071551in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{2.064932in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{2.051402in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{2.003788in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{2.020076in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{2.046671in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{1.980141in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{2.002940in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{1.975416in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{1.971336in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{1.953849in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{1.951179in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{1.990699in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{1.913597in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{1.986967in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{1.943526in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{1.930486in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{1.889738in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{1.905205in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{1.884147in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{1.914982in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{1.872002in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{1.878639in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{1.828408in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{1.790692in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{1.821427in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{1.815632in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{1.754585in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{1.718261in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{1.706085in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{1.661162in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{1.663719in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{1.587339in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{1.581799in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{1.524505in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{1.546743in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{1.585152in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{1.609291in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{1.554133in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{1.520455in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{1.500398in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{1.459315in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{1.417183in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{1.352712in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{1.363478in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{1.261070in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{1.199086in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{1.199011in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{1.187375in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{1.105526in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{1.098134in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{1.037550in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{1.020958in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{0.959677in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{0.909119in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{0.908218in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{0.872090in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{0.822936in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{0.828101in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{0.810765in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{0.806490in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{0.806741in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{0.780166in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{0.773584in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{0.781021in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{0.770799in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{0.758161in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{0.756269in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{0.744438in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.730186in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{0.741544in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{0.718359in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{0.704160in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{0.696222in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{0.695141in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{0.701242in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{0.700714in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{0.686411in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{0.680914in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{0.664703in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{0.674666in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{0.671462in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{0.656093in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{0.657295in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{0.652243in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{0.640292in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{0.644565in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{0.597380in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{0.602435in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{0.613730in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{0.597128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{0.568970in}}{\pgfqpoint{4.955825in}{2.227846in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{0.601512in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{0.597022in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{0.595992in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{0.578368in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{0.578244in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{0.570415in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{0.579578in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{0.571162in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{0.583592in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{0.576188in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{0.580225in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{0.568970in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{0.569145in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{0.620298in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{0.630221in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{0.637203in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{0.652719in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{0.662175in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{0.656433in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{0.660617in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{0.665762in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{0.686348in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.694951in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{0.704446in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{0.694721in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{0.691744in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{0.692478in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{0.705787in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{0.715968in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{0.706170in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{0.716053in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{0.728774in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{0.726147in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{0.738811in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{0.745748in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{0.729099in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{0.726382in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{0.729902in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{0.734536in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{0.747354in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{0.749621in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{0.722626in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{0.721397in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{0.723568in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{0.735131in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{0.700168in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{0.689223in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{0.687843in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{0.684195in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{0.674298in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{0.659430in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{0.653038in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{0.655963in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{0.655995in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{0.670600in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{0.687422in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{0.696808in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{0.702534in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{0.690496in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{0.697730in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{0.691104in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{0.696003in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{0.750378in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{0.740590in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{0.761123in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{0.757022in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{0.771799in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{0.753228in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{0.753671in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{0.780897in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{0.774830in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{0.782766in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{0.761731in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{0.752296in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{0.777281in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{0.763985in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{0.764427in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{0.770574in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{0.784006in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{0.795267in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{0.788689in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{0.765990in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{0.772940in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{0.785452in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{0.781078in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{0.778899in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{0.790976in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{0.794021in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{0.795868in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{0.799338in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{0.785438in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{0.808660in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{0.812292in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{2.221063in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{2.221063in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{2.217197in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{2.227846in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{2.183475in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{2.170238in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{2.182207in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{2.170616in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{2.109186in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{2.105779in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{2.101723in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{2.111004in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{2.134110in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{2.121252in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{2.064247in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{2.085998in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{2.064081in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{2.060751in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{1.997643in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{2.030914in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{2.073305in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{2.029588in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{1.955674in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{1.875297in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{1.863559in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{1.870583in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{1.834291in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{1.793374in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{1.747608in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{1.668912in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{1.598404in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{1.658673in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{1.643548in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{1.645795in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{1.585444in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{1.537332in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{1.498019in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{1.463055in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{1.456465in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{1.361320in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{1.325435in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{1.287578in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{1.294113in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{1.270221in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{1.235144in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{1.208433in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{1.177557in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{1.158361in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{1.178439in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{1.149128in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{1.082796in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{1.020318in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{0.926324in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{0.867476in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{0.893203in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{0.833671in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{0.812896in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{0.796750in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{0.815477in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{0.803671in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{0.787691in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{0.782495in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{0.781788in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{0.777989in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{0.760885in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{0.755898in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{0.741127in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{0.735104in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{0.742691in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{0.723814in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{0.711732in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{0.706262in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.719922in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{0.702267in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{0.690394in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{0.687554in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{0.688419in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{0.676114in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{0.661845in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{0.655557in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{0.644803in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{0.646791in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{0.641651in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{0.641874in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{0.638224in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{0.628273in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{0.627870in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{0.614394in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{0.579336in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{0.596292in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{0.601511in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{0.606370in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{0.601512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{0.558469in}}{\pgfqpoint{4.955825in}{2.042539in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{0.598410in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{0.599516in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{0.595487in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{0.592424in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{0.593083in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{0.586854in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{0.566097in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{0.561194in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{0.568976in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{0.558469in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{0.575110in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{0.600502in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{0.618177in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{0.626846in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{0.633747in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{0.641698in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{0.652477in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{0.643838in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{0.655603in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{0.660910in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{0.665354in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.672964in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{0.673994in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{0.681219in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{0.685269in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{0.701535in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{0.703361in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{0.709556in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{0.709653in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{0.719972in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{0.729252in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{0.731483in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{0.726641in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{0.720687in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{0.733774in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{0.736035in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{0.742567in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{0.749657in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{0.759295in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{0.760450in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{0.751412in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{0.755396in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{0.760584in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{0.779032in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{0.765054in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{0.760985in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{0.764567in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{0.757652in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{0.755964in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{0.754657in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{0.730840in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{0.744040in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{0.720849in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{0.720180in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{0.728782in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{0.727651in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{0.730131in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{0.700166in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{0.693110in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{0.690006in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{0.695401in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{0.771850in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{0.776374in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{0.802741in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{0.833262in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{0.792636in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{0.820449in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{0.837499in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{0.877035in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{0.880366in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{0.892943in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{0.903959in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{0.918332in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{0.914415in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{0.937335in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{0.929634in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{0.935227in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{0.942394in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{0.957125in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{0.966554in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{0.971594in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{0.980650in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{0.966499in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{0.979623in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{0.987079in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{1.021871in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{1.018688in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{1.038179in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{1.043716in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{1.071045in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{1.073124in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{1.104458in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{1.077371in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{2.042539in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{2.042539in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{1.985370in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{1.973557in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{1.974350in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{1.949051in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{1.925697in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{1.903432in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{1.888216in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{1.852205in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{1.833656in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{1.839006in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{1.810839in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{1.793340in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{1.792970in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{1.772653in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{1.736814in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{1.699695in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{1.676867in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{1.626252in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{1.607423in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{1.684299in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{1.597278in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{1.598574in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{1.520758in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{1.486662in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{1.494532in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{1.453697in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{1.424006in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{1.379497in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{1.376221in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{1.341179in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{1.320272in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{1.284320in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{1.253768in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{1.244018in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{1.260297in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{1.223365in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{1.138496in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{1.133085in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{1.097506in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{1.080829in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{1.051108in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{0.978073in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{1.001704in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{0.964595in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{0.949159in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{0.913145in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{0.870379in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{0.850268in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{0.829609in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{0.817275in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{0.826843in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{0.831162in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{0.809581in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{0.807485in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{0.804128in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{0.780541in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{0.759305in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{0.774256in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{0.759132in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{0.765643in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{0.756435in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{0.751158in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{0.747489in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{0.742008in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{0.732129in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{0.725495in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{0.723994in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{0.724050in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{0.723234in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{0.708175in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{0.705420in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{0.691020in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.693701in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{0.690791in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{0.685198in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{0.691380in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{0.687618in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{0.685774in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{0.682883in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{0.674808in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{0.668051in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{0.651113in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{0.637283in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{0.623825in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{0.634326in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{0.620607in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{0.612016in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{0.605229in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{0.611457in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{0.601971in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{0.600363in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{0.601915in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{0.606481in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{0.598410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{0.578359in}}{\pgfqpoint{4.955825in}{1.770620in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{0.595551in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{0.578359in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{0.598693in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{0.610034in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{0.615445in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{0.615232in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{0.612499in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{0.619701in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{0.623396in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{0.638006in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{0.636243in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{0.633800in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{0.640198in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{0.636005in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{0.628166in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{0.635559in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{0.637712in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{0.636468in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{0.641828in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{0.648908in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{0.657056in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{0.665133in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.680673in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{0.680796in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{0.678108in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{0.684163in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{0.677889in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{0.682457in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{0.699731in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{0.692588in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{0.703519in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{0.698251in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{0.709057in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{0.718745in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{0.722105in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{0.724927in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{0.735781in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{0.748950in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{0.757232in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{0.750511in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{0.764125in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{0.767663in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{0.773474in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{0.769010in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{0.775729in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{0.781006in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{0.781839in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{0.789797in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{0.782376in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{0.791416in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{0.787850in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{0.795862in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{0.801377in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{0.797786in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{0.800031in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{0.807705in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{0.785781in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{0.784179in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{0.769738in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{0.763296in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{0.754604in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{0.754781in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{0.752834in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{0.743574in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{0.723703in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{0.730074in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{0.719605in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{0.716027in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{0.699212in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{0.718442in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{0.717497in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{0.707140in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{0.695499in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{0.700785in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{0.688786in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{0.687910in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{0.657453in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{0.675426in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{0.678733in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{0.645362in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{0.643955in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{0.645389in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{0.636370in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{0.624274in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{0.619970in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{0.628511in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{0.631991in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{0.615705in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{0.597447in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{0.601939in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{0.612867in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{0.617778in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{0.627969in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{0.591309in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{1.770620in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{1.770620in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{1.707398in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{1.724877in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{1.683991in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{1.690152in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{1.681852in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{1.683515in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{1.663037in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{1.618163in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{1.629730in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{1.607951in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{1.586535in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{1.594015in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{1.556301in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{1.554724in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{1.551041in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{1.510235in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{1.469208in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{1.443338in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{1.459859in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{1.399338in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{1.397254in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{1.357979in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{1.339115in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{1.273720in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{1.275504in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{1.241966in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{1.268805in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{1.202276in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{1.192311in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{1.171755in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{1.140160in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{1.087529in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{1.070632in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{1.053125in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{1.050000in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{1.009126in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{0.991527in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{0.949099in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{0.948719in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{0.889767in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{0.881244in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{0.860734in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{0.840856in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{0.834540in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{0.829005in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{0.818641in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{0.818640in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{0.815443in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{0.811945in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{0.807767in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{0.824399in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{0.807737in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{0.794021in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{0.803040in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{0.802097in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{0.785027in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{0.770713in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{0.773526in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{0.769409in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{0.761610in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{0.767623in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{0.750954in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{0.760334in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{0.742017in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{0.741988in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{0.737501in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{0.727696in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{0.725966in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{0.724204in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{0.707719in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{0.709617in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{0.698453in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.695242in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{0.685769in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{0.689646in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{0.696911in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{0.690878in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{0.687365in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{0.676633in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{0.669867in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{0.669356in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{0.662523in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{0.658608in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{0.654293in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{0.651450in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{0.652437in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{0.660346in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{0.650699in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{0.648118in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{0.650250in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{0.643229in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{0.621990in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{0.603289in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{0.595551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{0.579934in}}{\pgfqpoint{4.955825in}{0.999093in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{0.586418in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{0.579934in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{0.592086in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{0.603062in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{0.623335in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{0.650192in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{0.652055in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{0.657937in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{0.655927in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{0.655408in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{0.652034in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{0.664300in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{0.650011in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{0.656396in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{0.657827in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{0.661993in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{0.653538in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{0.664002in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{0.661516in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{0.668583in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{0.664936in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{0.671930in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.683997in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{0.682448in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{0.685619in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{0.687120in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{0.687774in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{0.690660in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{0.691569in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{0.691158in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{0.695033in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{0.703751in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{0.702386in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{0.701229in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{0.705057in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{0.712280in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{0.711110in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{0.711893in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{0.722941in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{0.721680in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{0.720796in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{0.718609in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{0.728466in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{0.730146in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{0.725042in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{0.721535in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{0.734964in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{0.746546in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{0.742568in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{0.746027in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{0.754055in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{0.760247in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{0.778750in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{0.772594in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{0.775657in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{0.771617in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{0.773427in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{0.780486in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{0.778222in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{0.784767in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{0.783906in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{0.786686in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{0.781721in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{0.788433in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{0.797828in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{0.806230in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{0.801797in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{0.800535in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{0.799384in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{0.815891in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{0.806361in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{0.821085in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{0.822738in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{0.812823in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{0.827678in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{0.824984in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{0.842385in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{0.833647in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{0.833554in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{0.837938in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{0.841062in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{0.852046in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{0.846921in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{0.854091in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{0.849768in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{0.860088in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{0.857076in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{0.856518in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{0.860054in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{0.862739in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{0.859233in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{0.865168in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{0.854245in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{0.843689in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{0.825693in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{0.999093in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{0.999093in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{0.973757in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{0.926483in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{0.917200in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{0.888411in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{0.890859in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{0.891837in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{0.901587in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{0.894973in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{0.894029in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{0.879281in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{0.886308in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{0.881941in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{0.892301in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{0.882461in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{0.871861in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{0.883009in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{0.885596in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{0.885361in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{0.886585in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{0.879067in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{0.881325in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{0.865163in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{0.872866in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{0.880408in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{0.862281in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{0.860648in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{0.869944in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{0.857387in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{0.849998in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{0.846659in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{0.841696in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{0.845845in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{0.832277in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{0.827878in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{0.829235in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{0.824882in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{0.821886in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{0.825367in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{0.824240in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{0.811499in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{0.810440in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{0.819136in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{0.805762in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{0.815104in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{0.816926in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{0.804029in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{0.810477in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{0.796484in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{0.795197in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{0.795140in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{0.788291in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{0.789688in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{0.783932in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{0.771584in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{0.768680in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{0.769463in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{0.769604in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{0.754999in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{0.750412in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{0.755566in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{0.744980in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{0.738961in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{0.736276in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{0.734005in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{0.728569in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{0.719206in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{0.716888in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{0.710326in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{0.703739in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{0.705748in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{0.698020in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{0.700338in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{0.698994in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.694883in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{0.688779in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{0.680143in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{0.677523in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{0.676514in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{0.674274in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{0.666947in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{0.665635in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{0.659935in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{0.660830in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{0.665865in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{0.669869in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{0.663562in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{0.667421in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{0.669093in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{0.665181in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{0.667471in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{0.666529in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{0.650193in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{0.617768in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{0.599741in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{0.586418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.023214in}{0.579298in}}{\pgfqpoint{4.955825in}{1.771005in}}{%
\pgfpathmoveto{\pgfqpoint{3.023214in}{0.585689in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{0.579298in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{0.582937in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{0.597743in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{0.609430in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{0.624110in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{0.643886in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{0.648102in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{0.665929in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{0.663181in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{0.669031in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{0.681824in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{0.680785in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{0.676616in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{0.680890in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{0.683418in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{0.688077in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{0.693819in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{0.695373in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{0.700186in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.697712in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{0.698705in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{0.700074in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{0.701979in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{0.698983in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{0.712079in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{0.710717in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{0.716587in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{0.709986in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{0.726315in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{0.724647in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{0.729977in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{0.726880in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{0.736255in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{0.732789in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{0.744485in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{0.733162in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{0.758296in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{0.737822in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{0.756007in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{0.746612in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{0.749803in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{0.749452in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{0.772260in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{0.748177in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{0.762684in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{0.743293in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{0.761260in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{0.746759in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{0.765156in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{0.758213in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{0.742591in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{0.738252in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{0.737303in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{0.736884in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{0.736766in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{0.737996in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{0.714794in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{0.728549in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{0.716413in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{0.711033in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{0.706755in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{0.693795in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{0.692797in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{0.713041in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{0.678396in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{0.673742in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{0.677054in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{0.697729in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{0.678605in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{0.709431in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{0.669452in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{0.717251in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{0.697024in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{0.709591in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{0.683587in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{0.727284in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{0.725641in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{0.734221in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{0.721227in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{0.739256in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{0.749224in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{0.750866in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{0.764117in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{0.765126in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{0.788426in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{0.765473in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{0.771551in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{0.775056in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{0.796170in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{0.794457in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{0.805322in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{0.768548in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{1.753038in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{1.753038in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{1.770452in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{1.717421in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{1.726884in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{1.689108in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{1.771005in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{1.672793in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{1.644218in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{1.655172in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{1.679315in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{1.634363in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{1.599249in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{1.581442in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{1.607719in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{1.580982in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{1.528772in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{1.548533in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{1.496048in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{1.522785in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{1.468038in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{1.462422in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{1.448683in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{1.455226in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{1.417771in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{1.384307in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{1.377904in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{1.398937in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{1.339569in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{1.303882in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{1.300766in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{1.306957in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{1.249528in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{1.288155in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{1.177736in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{1.247926in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{1.131049in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{1.207870in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{1.073609in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{1.120770in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{1.052999in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{1.066018in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{1.004269in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{1.011391in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{0.973883in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{0.964526in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{0.937191in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{0.936762in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{0.903691in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{0.887654in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{0.867365in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{0.866424in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{0.852666in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{0.827111in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{0.826732in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{0.816355in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{0.807436in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{0.783627in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{0.802067in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{0.768244in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{0.782044in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{0.751705in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{0.777514in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{0.743956in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{0.757520in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{0.731924in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{0.750171in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{0.722968in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{0.745479in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{0.719431in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{0.737415in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{0.718833in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{0.735491in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{0.713691in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{0.718962in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.706662in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{0.717270in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{0.706911in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{0.701339in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{0.701856in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{0.698047in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{0.693700in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{0.691533in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{0.692146in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{0.689306in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{0.684489in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{0.686678in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{0.680147in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{0.671634in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{0.661002in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{0.656195in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{0.634813in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{0.617702in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{0.606029in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{0.592732in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{0.585689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002736in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002736in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490969in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.490969in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979203in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.979203in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467437in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.467437in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955670in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.955670in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.989519in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.052456in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{0.769638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770332in, y=0.731057in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{1.249221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711304in, y=1.210641in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{1.728805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711304in, y=1.690225in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{2.208389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711304in, y=2.169808in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{0.590895in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{0.585319in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{0.610223in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{0.617566in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{0.624664in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{0.638207in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{0.627100in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{0.640686in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{0.659224in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{0.670025in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{0.670719in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{0.680312in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{0.686089in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{0.690625in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{0.709581in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{0.709395in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{0.726002in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{0.735115in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{0.750877in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{0.771360in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{0.810636in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.849074in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{0.870995in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{0.878271in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{0.908896in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{0.969784in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{0.979679in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{0.997866in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{1.036170in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{1.056812in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{1.083988in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{1.138827in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{1.156492in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{1.178572in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{1.209158in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{1.234731in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{1.250457in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{1.263314in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{1.293305in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{1.313633in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{1.349152in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{1.388320in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{1.399203in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{1.453351in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{1.471702in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{1.476039in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{1.522900in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{1.547613in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{1.548425in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{1.573560in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{1.579807in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{1.591274in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{1.612798in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{1.635869in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{1.632192in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{1.655013in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{1.656085in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{1.687667in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{1.705288in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{1.726194in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{1.743090in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{1.730342in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{1.783707in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{1.767340in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{1.774764in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{1.777137in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{1.790514in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{1.758158in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{1.769537in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{1.793472in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{1.788425in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{1.808161in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{1.795266in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{1.785980in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{1.817089in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{1.798231in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{1.809437in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{1.808720in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{1.811840in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{1.827586in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{1.841249in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{1.849907in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{1.870226in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{1.839459in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{1.833380in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{1.858608in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{1.841763in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{1.847924in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{1.862207in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{1.863574in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{1.865585in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{1.908057in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{1.909703in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{1.900620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{0.594411in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{0.605679in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{0.585688in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{0.583302in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{0.613610in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{0.624232in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{0.637139in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{0.627641in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{0.640065in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{0.662992in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{0.658530in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{0.659754in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{0.672142in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{0.679402in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{0.689187in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{0.689685in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{0.688638in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{0.691737in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{0.690061in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{0.711243in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{0.716709in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.713423in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{0.722025in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{0.739397in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{0.736812in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{0.746124in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{0.759330in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{0.765023in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{0.764724in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{0.775954in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{0.774069in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{0.785964in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{0.804930in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{0.798978in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{0.828619in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{0.841571in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{0.837342in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{0.867427in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{0.895662in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{0.904802in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{0.944363in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{0.943788in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{0.945203in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{0.992535in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{0.997829in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{1.019374in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{1.068324in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{1.117716in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{1.143541in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{1.176899in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{1.200419in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{1.228722in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{1.261907in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{1.293023in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{1.295154in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{1.296465in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{1.285485in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{1.282395in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{1.292337in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{1.325231in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{1.396503in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{1.418226in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{1.448291in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{1.421668in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{1.473692in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{1.508120in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{1.512627in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{1.511491in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{1.534569in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{1.578832in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{1.571027in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{1.582196in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{1.549966in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{1.594758in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{1.573581in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{1.612834in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{1.611621in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{1.636731in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{1.598964in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{1.651319in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{1.621888in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{1.618866in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{1.650461in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{1.636235in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{1.675248in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{1.660855in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{1.695832in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{1.667332in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{1.672541in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{1.679202in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{1.668040in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{1.668280in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{1.668631in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{1.653470in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{1.684356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{0.599267in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{0.601181in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{0.589940in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{0.587268in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{0.574875in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{0.596986in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{0.599516in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{0.605932in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{0.607206in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{0.611049in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{0.605311in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{0.607968in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{0.632551in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{0.649524in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{0.664416in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{0.675297in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{0.673884in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{0.674086in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{0.678078in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{0.694307in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.707437in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{0.708658in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{0.700491in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{0.701738in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{0.708146in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{0.724239in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{0.725536in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{0.723648in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{0.735976in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{0.744829in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{0.752068in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{0.760299in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{0.764122in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{0.758395in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{0.765026in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{0.772690in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{0.765643in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{0.791646in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{0.807915in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{0.794437in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{0.824946in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{0.847260in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{0.875529in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{0.891482in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{0.919176in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{0.932304in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{0.923102in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{0.930876in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{0.941365in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{0.947287in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{0.961629in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{0.975038in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{0.971787in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{0.998017in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{1.024371in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{1.076636in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{1.083741in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{1.100276in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{1.113914in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{1.141587in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{1.168449in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{1.201877in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{1.196963in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{1.199632in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{1.179065in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{1.215018in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{1.252315in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{1.282587in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{1.293760in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{1.312127in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{1.322228in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{1.325063in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{1.369220in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{1.395660in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{1.412801in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{1.404098in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{1.380814in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{1.412589in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{1.417327in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{1.435002in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{1.429757in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{1.454971in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{1.450050in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{1.441972in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{1.443587in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{1.443429in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{1.444042in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{1.480796in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{1.488114in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{1.483053in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{1.491406in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{1.506642in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{1.512928in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{1.516677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{0.592492in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{0.602998in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{0.598701in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{0.596393in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{0.597527in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{0.599156in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{0.585663in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{0.586605in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{0.594792in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{0.596397in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{0.599468in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{0.618893in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{0.634645in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{0.647449in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{0.654278in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{0.662291in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{0.669126in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{0.665728in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{0.673491in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{0.673054in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{0.678072in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.683333in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{0.682507in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{0.693319in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{0.696722in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{0.712384in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{0.713706in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{0.716775in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{0.717574in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{0.726051in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{0.735630in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{0.739486in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{0.738899in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{0.738561in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{0.749709in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{0.747583in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{0.758412in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{0.754481in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{0.769918in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{0.782289in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{0.779449in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{0.782488in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{0.794770in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{0.793713in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{0.798154in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{0.797331in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{0.805627in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{0.817473in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{0.835398in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{0.852561in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{0.859626in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{0.866272in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{0.861057in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{0.885978in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{0.900505in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{0.913144in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{0.930368in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{0.934313in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{0.961765in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{0.976704in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{0.969185in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{0.971887in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{1.020323in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{1.056514in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{1.076297in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{1.091119in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{1.128634in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{1.123167in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{1.162081in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{1.198897in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{1.216424in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{1.245758in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{1.250619in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{1.301315in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{1.260919in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{1.281793in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{1.303251in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{1.317461in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{1.339604in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{1.364889in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{1.379762in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{1.382467in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{1.395745in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{1.402753in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{1.406640in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{1.419642in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{1.455043in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{1.461060in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{1.496384in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{1.522697in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{1.523341in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{1.544914in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{1.559955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{0.600991in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{0.616012in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{0.629337in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{0.632741in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{0.630308in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{0.635200in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{0.641871in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{0.645221in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{0.643847in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{0.644047in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{0.649403in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{0.649264in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{0.648761in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{0.652713in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{0.657172in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{0.661917in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{0.666353in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{0.672909in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{0.673351in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{0.675451in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.687958in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{0.689624in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{0.693862in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{0.695941in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{0.701047in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{0.704212in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{0.713713in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{0.715045in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{0.722754in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{0.720134in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{0.734695in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{0.734849in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{0.744864in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{0.743268in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{0.751172in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{0.754653in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{0.759832in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{0.771129in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{0.776304in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{0.783582in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{0.780842in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{0.790605in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{0.791764in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{0.800064in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{0.794386in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{0.796892in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{0.802620in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{0.800508in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{0.805029in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{0.808427in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{0.815201in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{0.821117in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{0.829260in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{0.840637in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{0.848736in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{0.867250in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{0.866639in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{0.880632in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{0.886211in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{0.902302in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{0.903953in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{0.911733in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{0.915552in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{0.931932in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{0.950914in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{0.955958in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{0.959151in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{0.984008in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{0.980204in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{0.996501in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{0.990430in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{1.017307in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{1.029382in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{1.043020in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{1.043624in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{1.058656in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{1.059382in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{1.073970in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{1.089267in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{1.098201in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{1.099340in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{1.100845in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{1.115192in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{1.105404in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{1.113960in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{1.129121in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{1.125077in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{1.139371in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{1.140481in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{1.141895in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{1.151510in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{1.154836in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{1.171328in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{1.167684in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{1.180964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{0.583176in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{0.595914in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{0.610415in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{0.636764in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{0.658360in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{0.659763in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{0.661559in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{0.662510in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{0.661415in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{0.657798in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{0.667084in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{0.657938in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{0.658613in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{0.658881in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{0.663814in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{0.660243in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{0.669138in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{0.669015in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{0.673053in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{0.672540in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{0.680355in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.689440in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{0.690721in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{0.692979in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{0.696761in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{0.697200in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{0.700947in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{0.704023in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{0.707119in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{0.716160in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{0.718195in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{0.718752in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{0.722009in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{0.728630in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{0.733338in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{0.731153in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{0.738970in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{0.745642in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{0.745129in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{0.743645in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{0.750025in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{0.757039in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{0.757365in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{0.754913in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{0.763065in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{0.765080in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{0.771515in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{0.776523in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{0.775028in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{0.785490in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{0.787675in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{0.792256in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{0.795865in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{0.793048in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{0.791558in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{0.798833in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{0.802927in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{0.800054in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{0.804825in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{0.806571in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{0.807282in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{0.806999in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{0.817139in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{0.819762in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{0.826444in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{0.825898in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{0.828961in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{0.834664in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{0.838270in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{0.834321in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{0.850746in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{0.847802in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{0.838993in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{0.854502in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{0.852025in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{0.864485in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{0.859504in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{0.859575in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{0.860473in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{0.856461in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{0.867254in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{0.869611in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{0.868016in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{0.868038in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{0.865592in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{0.877058in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{0.876024in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{0.879053in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{0.875945in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{0.876799in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{0.873822in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{0.891184in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{0.890364in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{0.908723in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{0.912393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926583in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023214in}{0.582494in}}%
\pgfpathlineto{\pgfqpoint{3.043692in}{0.587835in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{0.601886in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{0.613566in}}%
\pgfpathlineto{\pgfqpoint{3.105126in}{0.629462in}}%
\pgfpathlineto{\pgfqpoint{3.125604in}{0.650040in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{0.654552in}}%
\pgfpathlineto{\pgfqpoint{3.166560in}{0.668782in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{0.671664in}}%
\pgfpathlineto{\pgfqpoint{3.207516in}{0.677854in}}%
\pgfpathlineto{\pgfqpoint{3.227994in}{0.683157in}}%
\pgfpathlineto{\pgfqpoint{3.248472in}{0.685045in}}%
\pgfpathlineto{\pgfqpoint{3.268950in}{0.684381in}}%
\pgfpathlineto{\pgfqpoint{3.289428in}{0.686211in}}%
\pgfpathlineto{\pgfqpoint{3.309906in}{0.688559in}}%
\pgfpathlineto{\pgfqpoint{3.330384in}{0.690871in}}%
\pgfpathlineto{\pgfqpoint{3.350862in}{0.694967in}}%
\pgfpathlineto{\pgfqpoint{3.371340in}{0.692503in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{0.700492in}}%
\pgfpathlineto{\pgfqpoint{3.412296in}{0.701142in}}%
\pgfpathlineto{\pgfqpoint{3.432774in}{0.708728in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.702187in}}%
\pgfpathlineto{\pgfqpoint{3.473730in}{0.708834in}}%
\pgfpathlineto{\pgfqpoint{3.494208in}{0.706882in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{0.718735in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{0.708908in}}%
\pgfpathlineto{\pgfqpoint{3.555642in}{0.724747in}}%
\pgfpathlineto{\pgfqpoint{3.576120in}{0.715074in}}%
\pgfpathlineto{\pgfqpoint{3.596598in}{0.731033in}}%
\pgfpathlineto{\pgfqpoint{3.617076in}{0.716477in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{0.738243in}}%
\pgfpathlineto{\pgfqpoint{3.658032in}{0.728286in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{0.743748in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{0.735418in}}%
\pgfpathlineto{\pgfqpoint{3.719466in}{0.756885in}}%
\pgfpathlineto{\pgfqpoint{3.739944in}{0.742247in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{0.763264in}}%
\pgfpathlineto{\pgfqpoint{3.780900in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{3.801378in}{0.780181in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{0.760724in}}%
\pgfpathlineto{\pgfqpoint{3.842334in}{0.781721in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{0.781484in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{0.788268in}}%
\pgfpathlineto{\pgfqpoint{3.903768in}{0.788282in}}%
\pgfpathlineto{\pgfqpoint{3.924246in}{0.812463in}}%
\pgfpathlineto{\pgfqpoint{3.944724in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{3.965202in}{0.815024in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{0.815473in}}%
\pgfpathlineto{\pgfqpoint{4.006158in}{0.832476in}}%
\pgfpathlineto{\pgfqpoint{4.026636in}{0.841760in}}%
\pgfpathlineto{\pgfqpoint{4.047114in}{0.851173in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{0.856033in}}%
\pgfpathlineto{\pgfqpoint{4.088070in}{0.866048in}}%
\pgfpathlineto{\pgfqpoint{4.108548in}{0.876991in}}%
\pgfpathlineto{\pgfqpoint{4.129026in}{0.871260in}}%
\pgfpathlineto{\pgfqpoint{4.149504in}{0.901661in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{0.894941in}}%
\pgfpathlineto{\pgfqpoint{4.190460in}{0.928768in}}%
\pgfpathlineto{\pgfqpoint{4.210938in}{0.905802in}}%
\pgfpathlineto{\pgfqpoint{4.231416in}{0.961332in}}%
\pgfpathlineto{\pgfqpoint{4.251894in}{0.929799in}}%
\pgfpathlineto{\pgfqpoint{4.272372in}{0.982169in}}%
\pgfpathlineto{\pgfqpoint{4.292850in}{0.954368in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{0.999594in}}%
\pgfpathlineto{\pgfqpoint{4.333806in}{0.978142in}}%
\pgfpathlineto{\pgfqpoint{4.354284in}{1.000376in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{0.996782in}}%
\pgfpathlineto{\pgfqpoint{4.395240in}{1.008461in}}%
\pgfpathlineto{\pgfqpoint{4.415718in}{1.008983in}}%
\pgfpathlineto{\pgfqpoint{4.436196in}{1.036339in}}%
\pgfpathlineto{\pgfqpoint{4.456674in}{1.027479in}}%
\pgfpathlineto{\pgfqpoint{4.477152in}{1.041018in}}%
\pgfpathlineto{\pgfqpoint{4.497630in}{1.048188in}}%
\pgfpathlineto{\pgfqpoint{4.518108in}{1.082328in}}%
\pgfpathlineto{\pgfqpoint{4.538586in}{1.059067in}}%
\pgfpathlineto{\pgfqpoint{4.559064in}{1.089836in}}%
\pgfpathlineto{\pgfqpoint{4.579542in}{1.082531in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{1.116188in}}%
\pgfpathlineto{\pgfqpoint{4.620498in}{1.089818in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{1.137908in}}%
\pgfpathlineto{\pgfqpoint{4.661454in}{1.127207in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{1.157601in}}%
\pgfpathlineto{\pgfqpoint{4.702410in}{1.164473in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{1.160349in}}%
\pgfpathlineto{\pgfqpoint{4.743366in}{1.174236in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{1.192614in}}%
\pgfpathlineto{\pgfqpoint{4.784322in}{1.221716in}}%
\pgfpathlineto{\pgfqpoint{4.804800in}{1.210149in}}%
\pgfpathlineto{\pgfqpoint{4.825278in}{1.216322in}}%
\pgfpathlineto{\pgfqpoint{4.845756in}{1.219133in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{1.271278in}}%
\pgfpathlineto{\pgfqpoint{4.886712in}{1.232082in}}%
\pgfpathlineto{\pgfqpoint{4.907190in}{1.261527in}}%
\pgfpathlineto{\pgfqpoint{4.927668in}{1.255939in}}%
\pgfpathlineto{\pgfqpoint{4.948146in}{1.287887in}}%
\pgfpathlineto{\pgfqpoint{4.955825in}{1.260793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.926583in}{2.311315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052456in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.052456in}{2.311315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.052456in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926583in}{2.311315in}}%
\pgfpathlineto{\pgfqpoint{5.052456in}{2.311315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.989519in,y=2.394649in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Plunder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.484747in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.484747in}{2.311315in}}%
\pgfpathlineto{\pgfqpoint{5.358874in}{2.311315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{0.625630in}}{\pgfqpoint{7.388117in}{2.227846in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{0.638374in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{0.625630in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{0.715001in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{0.810956in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{0.847772in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{0.884191in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{0.868292in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{0.897172in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{0.925142in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{0.911060in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{0.907914in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{0.958310in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{0.947451in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{0.934606in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{0.956304in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{0.954444in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{0.937791in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{0.932606in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{0.952747in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{0.950097in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{0.937246in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{0.932470in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{0.974389in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{0.966161in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{0.961570in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{0.980930in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{0.980932in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{1.014979in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{1.023336in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{1.033410in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{1.050934in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{1.070369in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{1.122774in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{1.163031in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{1.159504in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{1.170128in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{1.195378in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{1.241344in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{1.275628in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{1.285640in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{1.309527in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{1.313925in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{1.319462in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{1.370221in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{1.389857in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{1.439957in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{1.476449in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{1.505551in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{1.552671in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{1.563373in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{1.634806in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{1.662504in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{1.653500in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{1.696829in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{1.732808in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{1.770063in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{1.778993in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{1.829591in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{1.801103in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{1.877941in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{1.891532in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{1.908796in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{1.930889in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{1.914713in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{1.924162in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{1.924647in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{1.925855in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{1.980399in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{1.994272in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{1.982616in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{2.021299in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{2.010065in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{2.037486in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{2.032765in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{2.050472in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{2.069899in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{2.053152in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{2.079288in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{2.094939in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{2.081651in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{2.071436in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{2.092801in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{2.126885in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{2.120732in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{2.106185in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{2.132499in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{2.133465in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{2.156449in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{2.152918in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{2.148621in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{2.168166in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{2.172184in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{2.170275in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{2.176424in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{2.175276in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{2.170623in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{2.176530in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{2.227846in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{2.227846in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{2.220499in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{2.208647in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{2.212643in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{2.214042in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{2.210606in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{2.208883in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{2.207162in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{2.200386in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{2.193613in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{2.202382in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{2.182573in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{2.183498in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{2.161778in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{2.138113in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{2.156132in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{2.149741in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{2.145846in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{2.144457in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{2.136336in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{2.136566in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{2.132514in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{2.131141in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{2.104583in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{2.090779in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{2.106897in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{2.080109in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{2.078266in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{2.074121in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{2.064490in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{2.064794in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{2.029477in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{2.038998in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{2.021960in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{2.005218in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{1.997419in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{1.974137in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{1.962813in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{1.957527in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{1.887290in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{1.881918in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{1.864470in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{1.841715in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{1.816947in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{1.859799in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{1.799805in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{1.757965in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{1.726744in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{1.724738in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{1.677699in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{1.613023in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{1.623685in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{1.608430in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{1.611496in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{1.615880in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{1.559380in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{1.521667in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{1.498894in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{1.477756in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{1.482367in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{1.484264in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{1.440873in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{1.400544in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{1.362163in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{1.298923in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{1.292997in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{1.291684in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{1.251011in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{1.244871in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{1.237828in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{1.221828in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{1.233540in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{1.237470in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{1.201392in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{1.181710in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{1.160741in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{1.136927in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{1.147229in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{1.127393in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{1.072262in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{1.033479in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{0.986466in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{0.983586in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{0.986304in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{0.982815in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{0.996235in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{0.952861in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{0.926320in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{0.940925in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{0.949585in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{0.939338in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{0.917670in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{0.917454in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{0.867816in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{0.791764in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{0.638374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{0.595969in}}{\pgfqpoint{7.388117in}{1.783175in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{0.608754in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{0.595969in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{0.663715in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{0.762912in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{0.816646in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{0.834475in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{0.873984in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{0.861434in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{0.908962in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{0.894112in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{0.912414in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{0.885326in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{0.927017in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{0.924013in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{0.870236in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{0.926172in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{0.912436in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{0.963576in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{0.934790in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{0.934227in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{0.945212in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{0.943557in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{0.954503in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{0.948698in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{0.935503in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{0.932968in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{0.924558in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{0.912302in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{0.937743in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{0.936743in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{0.929175in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{0.925787in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{0.972439in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{0.965461in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{0.948300in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{0.964953in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{0.979510in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{0.977929in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{1.002068in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{0.998437in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{0.981480in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{1.010002in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{1.046897in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{1.039295in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{1.011579in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{0.975701in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{1.001066in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{1.052015in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{1.051505in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{1.072142in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{1.074523in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{1.056197in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{1.027324in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{1.055074in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{1.055096in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{1.090775in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{1.157468in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{1.163598in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{1.166611in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{1.117960in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{1.151757in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{1.130794in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{1.166327in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{1.134655in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{1.113411in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{1.219483in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{1.228758in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{1.256577in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{1.267244in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{1.268436in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{1.297913in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{1.299674in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{1.341501in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{1.300786in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{1.319799in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{1.290691in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{1.266959in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{1.308034in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{1.320668in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{1.375511in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{1.339611in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{1.364076in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{1.357539in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{1.372144in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{1.365692in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{1.389848in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{1.404412in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{1.425013in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{1.446051in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{1.443406in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.435855in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{1.472011in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{1.478487in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{1.472119in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{1.501479in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{1.523384in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{1.776543in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{1.776543in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{1.764100in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{1.783175in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{1.765076in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{1.778096in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.739178in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{1.712220in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{1.723201in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{1.707095in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{1.687850in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{1.700430in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{1.697327in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{1.651652in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{1.658075in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{1.640119in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{1.628896in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{1.543779in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{1.565479in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{1.566421in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{1.519806in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{1.530069in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{1.539816in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{1.527247in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{1.528011in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{1.494041in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{1.483636in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{1.465135in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{1.440700in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{1.428630in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{1.457729in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{1.426147in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{1.430535in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{1.366519in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{1.372075in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{1.405870in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{1.345546in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{1.361181in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{1.340857in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{1.298681in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{1.305646in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{1.291929in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{1.271855in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{1.289293in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{1.262356in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{1.258631in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{1.256661in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{1.274094in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{1.244004in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{1.229788in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{1.256970in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{1.260246in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{1.245143in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{1.194605in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{1.189681in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{1.175544in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{1.136252in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{1.120299in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{1.159822in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{1.108201in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{1.098941in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{1.157731in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{1.128756in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{1.126651in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{1.099954in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{1.117236in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{1.139142in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{1.100097in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{1.109150in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{1.089703in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{1.070316in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{1.052903in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{1.055844in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{1.050089in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{1.075457in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{1.060726in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{1.029163in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{1.011087in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{0.986580in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{0.962930in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{0.976510in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{0.984863in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{0.950192in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{0.952995in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{0.944815in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{0.942471in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{0.921766in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{0.940053in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{0.926954in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{0.933250in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{0.910668in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{0.873767in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{0.820403in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{0.691457in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{0.608754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{0.597426in}}{\pgfqpoint{7.388117in}{1.913046in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{0.609031in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{0.597426in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{0.644400in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{0.726540in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{0.780668in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{0.874775in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{0.857127in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{0.910828in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{0.910223in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{0.889654in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{0.910021in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{0.912517in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{0.905705in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{0.912369in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{0.918281in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{0.905616in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{0.940170in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{0.896152in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{0.915001in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{0.941574in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{0.946850in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{0.958501in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{0.953661in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{0.961798in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{0.938923in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{0.976109in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{0.976738in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{0.969008in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{1.003313in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{0.963338in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{0.980184in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{0.965243in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{1.002257in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{1.004140in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{0.980212in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{1.022476in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{1.038078in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{1.027017in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{1.025696in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{1.048965in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{1.034776in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{1.031261in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{1.020938in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{1.009811in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{1.024156in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{1.009706in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{1.037666in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{1.053670in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{1.051378in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{1.090257in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{1.037682in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{1.087928in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{1.061616in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{1.103575in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{1.142730in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{1.169041in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{1.133937in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{1.154004in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{1.174839in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{1.156753in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{1.143705in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{1.173787in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{1.188315in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{1.226412in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{1.183208in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{1.201159in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{1.219217in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{1.233961in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{1.253948in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{1.252776in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{1.266042in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{1.310948in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{1.297775in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{1.318129in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{1.273820in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{1.327443in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{1.322761in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{1.310676in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{1.317404in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{1.330873in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{1.333885in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{1.357621in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{1.353369in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{1.376215in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{1.360933in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{1.365109in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{1.372809in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{1.394297in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{1.397647in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{1.423887in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{1.430325in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{1.441115in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{1.468133in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{1.469444in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{1.461796in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{1.913046in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{1.913046in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{1.901536in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{1.891236in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{1.885435in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{1.875715in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.857856in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{1.834926in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{1.842534in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{1.815026in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{1.810426in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{1.813465in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{1.779905in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{1.760804in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{1.771072in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{1.742387in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{1.748789in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{1.749871in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{1.732748in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{1.697950in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{1.671040in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{1.691874in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{1.679405in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{1.665482in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{1.648947in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{1.620198in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{1.633883in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{1.624715in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{1.594142in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{1.554216in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{1.533708in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{1.554085in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{1.530917in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{1.524342in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{1.520124in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{1.508400in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{1.512473in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{1.490905in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{1.449725in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{1.429955in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{1.413968in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{1.409443in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{1.385366in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{1.388009in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{1.384780in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{1.355943in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{1.347200in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{1.383882in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{1.339059in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{1.308401in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{1.317166in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{1.287928in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{1.295840in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{1.263571in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{1.252873in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{1.254371in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{1.233258in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{1.222443in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{1.210818in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{1.162101in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{1.165692in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{1.148241in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{1.129219in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{1.150735in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{1.131620in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{1.118188in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{1.107266in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{1.089513in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{1.062221in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{1.051551in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{1.039907in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{1.042310in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{1.015341in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{0.989480in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{0.974920in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{0.965074in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{0.989986in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{0.959080in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{0.980913in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{0.973236in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{0.972919in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{0.950152in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{0.942531in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{0.975348in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{0.957333in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{0.957513in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{0.934976in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{0.931059in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{0.922105in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{0.898754in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{0.903249in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{0.863202in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{0.803737in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{0.670406in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{0.609031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{0.597352in}}{\pgfqpoint{7.388117in}{1.837122in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{0.609227in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{0.597352in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{0.617157in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{0.664176in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{0.749081in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{0.822517in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{0.846582in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{0.883712in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{0.872788in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{0.880261in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{0.901056in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{0.925360in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{0.913102in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{0.906278in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{0.904190in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{0.941435in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{0.931742in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{0.944961in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{0.938160in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{0.947697in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{0.927643in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{0.950451in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{0.937004in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{0.957811in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{0.944763in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{0.958438in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{0.965285in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{0.949208in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{0.950003in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{0.962890in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{0.979056in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{0.989711in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{0.992487in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{0.976509in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{0.997028in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{0.981873in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{1.018207in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{1.004573in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{0.998182in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{0.997200in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{1.047674in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{1.044397in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{1.057601in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{1.025094in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{1.044142in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{1.073283in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{1.027657in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{1.064473in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{1.070072in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{1.081427in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{1.087083in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{1.105395in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{1.128456in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{1.104879in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{1.095578in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{1.131982in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{1.157903in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{1.153338in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{1.152844in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{1.143799in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{1.192795in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{1.189578in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{1.181655in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{1.225863in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{1.219683in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{1.227227in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{1.204793in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{1.227763in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{1.260267in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{1.278040in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{1.278456in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{1.257352in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{1.260998in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{1.295284in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{1.299642in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{1.313920in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{1.327516in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{1.318784in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{1.302888in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{1.345607in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{1.355541in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{1.344828in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{1.353036in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{1.346549in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{1.326068in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{1.333431in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{1.399418in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{1.384718in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.398245in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{1.419535in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{1.407129in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{1.410044in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{1.467666in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{1.438324in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{1.837122in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{1.837122in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{1.802446in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{1.801610in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{1.775231in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.742355in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{1.735052in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{1.681371in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{1.689496in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{1.706148in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{1.674707in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{1.660953in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{1.637746in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{1.644823in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{1.608538in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{1.633259in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{1.612259in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{1.613935in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{1.615468in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{1.584873in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{1.583957in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{1.562767in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{1.557840in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{1.539218in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{1.521049in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{1.522572in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{1.488365in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{1.509304in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{1.523047in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{1.477195in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{1.476077in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{1.464495in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{1.475660in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{1.418073in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{1.438710in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{1.402686in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{1.405601in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{1.386775in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{1.351924in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{1.363015in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{1.333511in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{1.315480in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{1.313988in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{1.311771in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{1.289781in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{1.285665in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{1.287388in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{1.311332in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{1.269977in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{1.276578in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{1.237862in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{1.242584in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{1.194669in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{1.169725in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{1.159456in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{1.149012in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{1.173127in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{1.146409in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{1.130259in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{1.129461in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{1.103730in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{1.101430in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{1.097410in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{1.099406in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{1.114021in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{1.085164in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{1.060017in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{1.062677in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{1.048720in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{1.056680in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{1.009559in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{1.004601in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{1.026609in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{0.987149in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{0.990605in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{0.971714in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{0.995400in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{0.985665in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{0.974789in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{0.966840in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{0.942699in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{0.976442in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{0.977456in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{0.950409in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{0.951738in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{0.927472in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{0.948487in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{0.897184in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{0.873841in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{0.780074in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{0.687995in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{0.628987in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{0.609227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{0.568193in}}{\pgfqpoint{7.388117in}{1.899287in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{0.590422in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{0.568193in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{0.607043in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{0.629708in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{0.650421in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{0.737770in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{0.813947in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{0.858079in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{0.888285in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{0.906910in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{0.937792in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{0.923772in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{0.935885in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{0.949503in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{0.972538in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{0.957070in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{0.974918in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{0.967480in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{1.005016in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{0.978261in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{1.011225in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{1.007479in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{0.986407in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{0.998685in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{0.995034in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{0.993592in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{1.009868in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{1.014973in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{1.031292in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{1.030910in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{1.040039in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{1.072701in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{1.048302in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{1.081058in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{1.093753in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{1.092885in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{1.098179in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{1.112366in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{1.113011in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{1.115144in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{1.152801in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{1.161970in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{1.162414in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{1.164844in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{1.158439in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{1.185183in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{1.191256in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{1.195933in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{1.209484in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{1.195540in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{1.225370in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{1.236180in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{1.238654in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{1.227606in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{1.253530in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{1.265796in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{1.291996in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{1.282545in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{1.313853in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{1.302302in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{1.300847in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{1.319503in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{1.311524in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{1.335368in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{1.329995in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{1.337669in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{1.360516in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{1.363201in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{1.386048in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{1.377987in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{1.386570in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{1.400634in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{1.414578in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{1.443449in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{1.414215in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{1.412705in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{1.463052in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{1.468820in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{1.466496in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{1.468449in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{1.510111in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{1.491688in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{1.484767in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{1.500317in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{1.484949in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{1.517032in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{1.543288in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{1.546611in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{1.544092in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.524184in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{1.548164in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{1.605988in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{1.609042in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{1.579748in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{1.891694in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{1.891694in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{1.858056in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{1.853454in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{1.899287in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{1.859847in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.845533in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{1.801367in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{1.785370in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{1.775183in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{1.779517in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{1.754841in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{1.756545in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{1.747454in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{1.710618in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{1.694776in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{1.690864in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{1.653474in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{1.661541in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{1.637393in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{1.617917in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{1.608577in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{1.592452in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{1.578361in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{1.585915in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{1.563889in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{1.558174in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{1.545787in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{1.518814in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{1.514609in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{1.520475in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{1.469009in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{1.467838in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{1.472243in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{1.453990in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{1.424647in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{1.438751in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{1.415042in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{1.431537in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{1.407821in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{1.390638in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{1.375868in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{1.345370in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{1.362375in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{1.338363in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{1.365206in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{1.330277in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{1.325220in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{1.315756in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{1.313018in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{1.309298in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{1.279340in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{1.288567in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{1.291236in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{1.265737in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{1.265171in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{1.239225in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{1.218634in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{1.220009in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{1.207971in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{1.185858in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{1.179804in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{1.181468in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{1.144871in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{1.166136in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{1.136991in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{1.139489in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{1.123670in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{1.098445in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{1.097026in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{1.110470in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{1.098837in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{1.087980in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{1.081158in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{1.059531in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{1.079433in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{1.045526in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{1.037878in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{1.028578in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{1.023250in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{1.010033in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{1.026286in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{0.981375in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{0.989232in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{0.979544in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{0.946794in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{0.913722in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{0.855542in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{0.766372in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{0.680235in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{0.644677in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{0.618987in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{0.590422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{0.566458in}}{\pgfqpoint{7.388117in}{1.776292in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{0.579446in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{0.566458in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{0.590616in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{0.607435in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{0.620022in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{0.645455in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{0.658368in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{0.702072in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{0.758164in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{0.809264in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{0.838593in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{0.864755in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{0.915544in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{0.910017in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{0.921353in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{0.911508in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{0.940960in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{0.947558in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{0.915126in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{0.957885in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{0.968985in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{0.980567in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{0.958956in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{0.982800in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{0.972836in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{0.968793in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{0.983889in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{0.998138in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{0.995117in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{0.992090in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{1.016925in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{0.974623in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{1.016329in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{1.038839in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{1.026042in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{1.004608in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{1.027120in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{1.034346in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{1.050771in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{1.069103in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{1.041031in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{1.055076in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{1.079264in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{1.050604in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{1.079789in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{1.079760in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{1.093767in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{1.103726in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{1.106974in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{1.115220in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{1.164283in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{1.153059in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{1.173983in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{1.166103in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{1.185316in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{1.196314in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{1.217726in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{1.215323in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{1.244726in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{1.249840in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{1.243634in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{1.278122in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{1.266263in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{1.297090in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{1.290700in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{1.322179in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{1.318757in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{1.365609in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{1.370955in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{1.372141in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{1.374972in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{1.372137in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{1.409006in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{1.406680in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{1.437013in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{1.431521in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{1.452039in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{1.484533in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{1.494845in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{1.478305in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{1.474691in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{1.541663in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{1.537245in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{1.543364in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{1.566978in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{1.536804in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{1.585568in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{1.596549in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{1.613017in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.626367in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{1.632384in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{1.636452in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{1.666601in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{1.657231in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{1.634745in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{1.770735in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{1.770735in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{1.760448in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{1.776292in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{1.718281in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.713391in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{1.684873in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{1.690705in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{1.649031in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{1.670885in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{1.624392in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{1.629969in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{1.614472in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{1.614189in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{1.561615in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{1.559981in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{1.555790in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{1.550353in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{1.520814in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{1.529602in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{1.519941in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{1.520883in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{1.513614in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{1.480171in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{1.470830in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{1.478932in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{1.474999in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{1.443698in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{1.434565in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{1.437600in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{1.405565in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{1.387208in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{1.399121in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{1.368949in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{1.362143in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{1.346342in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{1.340377in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{1.326867in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{1.311274in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{1.312270in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{1.297140in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{1.300709in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{1.282888in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{1.241086in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{1.280047in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{1.255439in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{1.233736in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{1.241964in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{1.217271in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{1.192840in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{1.190887in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{1.194372in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{1.190206in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{1.187977in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{1.165397in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{1.169046in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{1.153846in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{1.131670in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{1.113503in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{1.094337in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{1.107112in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{1.108374in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{1.100004in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{1.081881in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{1.106790in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{1.080229in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{1.076473in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{1.064132in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{1.042293in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{1.040707in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{1.034673in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{1.040505in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{1.015944in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{1.025712in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{1.016140in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{1.000046in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{1.012345in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{0.998909in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{0.983716in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{0.999598in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{0.993521in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{0.982886in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{0.943380in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{0.938877in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{0.929420in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{0.881340in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{0.858840in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{0.775513in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{0.733218in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{0.681393in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{0.654752in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{0.633679in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{0.616920in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{0.610974in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{0.579446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.455505in}{0.558469in}}{\pgfqpoint{7.388117in}{1.604819in}}{%
\pgfpathmoveto{\pgfqpoint{5.455505in}{0.584131in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{0.558469in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{0.577635in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{0.588707in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{0.597693in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{0.601167in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{0.615469in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{0.616792in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{0.633970in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{0.628779in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{0.659930in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{0.685870in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{0.696572in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{0.731942in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{0.757183in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{0.788550in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{0.817139in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{0.848156in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{0.862661in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{0.881091in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{0.912573in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{0.915687in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{0.928611in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{0.942808in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{0.923591in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{0.959370in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{0.956039in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{0.955165in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{0.969779in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{0.976288in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{0.951781in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{0.983859in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{0.970649in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{0.968438in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{1.001939in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{0.962721in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{0.992793in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{0.977046in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{0.972539in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{0.992260in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{0.993405in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{0.984277in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{0.997828in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{1.024713in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{1.015008in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{1.020294in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{1.012675in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{1.036471in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{1.028358in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{1.019421in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{1.031468in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{1.052378in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{1.058616in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{1.042835in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{1.054696in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{1.084405in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{1.072067in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{1.085103in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{1.095278in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{1.089000in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{1.106927in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{1.100982in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{1.127383in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{1.120561in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{1.161075in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{1.140703in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{1.151807in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{1.149201in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{1.170711in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{1.170551in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{1.195568in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{1.180680in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{1.196664in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{1.229705in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{1.214950in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{1.233992in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{1.249972in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{1.235156in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{1.251010in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{1.260562in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{1.274407in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{1.280534in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{1.276305in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{1.287832in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{1.299410in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{1.327511in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{1.328357in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{1.310834in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{1.325395in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{1.343448in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{1.346269in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.367446in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{1.385822in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{1.388215in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{1.371977in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{1.404577in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{1.375538in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{1.604819in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{1.604819in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{1.559135in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{1.552844in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{1.544297in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{1.558050in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.525806in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{1.511780in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{1.500784in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{1.479930in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{1.486919in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{1.476128in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{1.439037in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{1.461253in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{1.428821in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{1.418054in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{1.424118in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{1.426155in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{1.392503in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{1.392091in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{1.373134in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{1.377989in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{1.343424in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{1.362604in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{1.335562in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{1.350379in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{1.317269in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{1.291362in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{1.300154in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{1.292569in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{1.275645in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{1.271915in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{1.274352in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{1.256061in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{1.247736in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{1.238362in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{1.250346in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{1.233571in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{1.219303in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{1.195604in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{1.192724in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{1.163565in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{1.199018in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{1.167230in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{1.178492in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{1.158929in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{1.155529in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{1.132854in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{1.146656in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{1.143971in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{1.109723in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{1.105915in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{1.117310in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{1.098458in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{1.088036in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{1.082145in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{1.076085in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{1.056698in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{1.067168in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{1.056136in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{1.056934in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{1.034402in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{1.029941in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{1.036422in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{1.029091in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{1.018550in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{1.024356in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{1.021850in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{0.992175in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{1.003152in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{0.989029in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{0.980348in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{0.989168in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{0.987078in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{0.960703in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{0.981442in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{0.962311in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{0.928891in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{0.933819in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{0.904623in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{0.897242in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{0.866717in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{0.832437in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{0.787086in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{0.765810in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{0.696431in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{0.689290in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{0.662900in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{0.650349in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{0.643333in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{0.625100in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{0.626818in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{0.609585in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{0.622209in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{0.597211in}}%
\pgfpathlineto{\pgfqpoint{5.455505in}{0.584131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435027in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.435027in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.923261in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.923261in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.411494in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.411494in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.899728in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.899728in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.387962in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.387962in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.421811in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.484747in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{0.688092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=0.649512in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{1.109817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=1.071236in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{1.531541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=1.492961in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358874in}{1.953265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202624in, y=1.914685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{0.632002in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{0.753382in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{0.839386in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{0.882613in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{0.900931in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{0.903815in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{0.923378in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{0.933033in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{0.918690in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{0.930388in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{0.977273in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{0.965133in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{0.960455in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{0.969945in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{0.970455in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{0.985635in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{1.002434in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{1.040070in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{1.048663in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{1.037086in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{1.046605in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{1.078049in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{1.083777in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{1.099520in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{1.107235in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{1.101380in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{1.126403in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{1.134104in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{1.142210in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{1.171309in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{1.181683in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{1.210848in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{1.262597in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{1.280024in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{1.305501in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{1.339821in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{1.361855in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{1.376692in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{1.392267in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{1.415597in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{1.436652in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{1.467671in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{1.490859in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{1.499144in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{1.531821in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{1.544736in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{1.591625in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{1.638705in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{1.645058in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{1.696385in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{1.731154in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{1.756650in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{1.756888in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{1.787262in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{1.817267in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{1.830456in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{1.858440in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{1.879315in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{1.920377in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{1.932834in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{1.953108in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{1.968053in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{1.968336in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{1.981580in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{1.977062in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{1.995325in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{2.022445in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{2.034197in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{2.030441in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{2.050704in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{2.058481in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{2.064132in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{2.068674in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{2.090806in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{2.101206in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{2.094859in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{2.107812in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{2.119698in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{2.113748in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{2.110588in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{2.124466in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{2.132499in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{2.141255in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{2.144842in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{2.157536in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{2.167924in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{2.175031in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{2.176652in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{2.177891in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{2.188524in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{2.191395in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{2.192158in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{2.194534in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{2.191962in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{2.195561in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{2.202188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{0.602362in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{0.677586in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{0.791658in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{0.845207in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{0.872572in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{0.903617in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{0.894194in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{0.924507in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{0.907939in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{0.927442in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{0.915071in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{0.940006in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{0.937103in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{0.927550in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{0.951341in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{0.937683in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{0.975078in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{0.972939in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{0.981695in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{1.002969in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{1.009507in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{1.002296in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{1.002271in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{0.994203in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{1.001642in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{1.007131in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{1.010726in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{1.018920in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{1.037942in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{1.023205in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{1.012871in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{1.049545in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{1.047108in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{1.053016in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{1.031947in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{1.043856in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{1.056765in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{1.080945in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{1.059368in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{1.058866in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{1.092773in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{1.118289in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{1.116950in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{1.128361in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{1.117973in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{1.129018in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{1.140902in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{1.147755in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{1.173118in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{1.165592in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{1.157414in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{1.144840in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{1.172183in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{1.163476in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{1.191352in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{1.231557in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{1.231140in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{1.253734in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{1.239570in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{1.248652in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{1.268332in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{1.269201in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{1.250587in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{1.271973in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{1.322815in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{1.343244in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{1.307311in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{1.348639in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{1.366189in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{1.376036in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{1.395977in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{1.413843in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{1.434374in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{1.420301in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{1.424934in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{1.405248in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{1.416690in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{1.436757in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{1.432224in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{1.492102in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{1.484254in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{1.502097in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{1.507807in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{1.511898in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{1.531509in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{1.545139in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{1.546131in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{1.566054in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{1.584626in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{1.577813in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.587516in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{1.625054in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{1.621781in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{1.627647in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{1.632790in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{1.649964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{0.603228in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{0.657403in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{0.765139in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{0.821935in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{0.863591in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{0.886764in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{0.889616in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{0.920943in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{0.922599in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{0.923583in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{0.933677in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{0.943933in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{0.924118in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{0.931260in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{0.945600in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{0.939426in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{0.960542in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{0.927616in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{0.952493in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{0.953324in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{0.960885in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{0.973991in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{0.983435in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{0.988570in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{0.990617in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{1.008008in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{1.014145in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{1.015615in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{1.046413in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{1.035302in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{1.049186in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{1.048432in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{1.076496in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{1.066679in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{1.064227in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{1.094084in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{1.100089in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{1.118917in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{1.124069in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{1.141112in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{1.144574in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{1.142067in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{1.142254in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{1.152826in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{1.156042in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{1.163436in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{1.196365in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{1.218728in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{1.196812in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{1.236354in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{1.224813in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{1.276087in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{1.291504in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{1.281946in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{1.301865in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{1.332872in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{1.334613in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{1.326052in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{1.346955in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{1.356329in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{1.378665in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{1.368647in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{1.367434in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{1.386717in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{1.414052in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{1.438266in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{1.438746in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{1.449963in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{1.465573in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{1.473361in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{1.491806in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{1.476612in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{1.509658in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{1.496901in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{1.504313in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{1.525076in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{1.540372in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{1.541337in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{1.550004in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{1.562220in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{1.568510in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{1.570419in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{1.589287in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{1.591618in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{1.604661in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{1.620091in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{1.629407in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.654550in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{1.653020in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{1.663275in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{1.679684in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{1.687421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{0.603290in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{0.676086in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{0.764577in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{0.848179in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{0.871883in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{0.916100in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{0.900130in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{0.915999in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{0.925732in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{0.951408in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{0.944772in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{0.924489in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{0.935515in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{0.958112in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{0.958704in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{0.970181in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{0.954937in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{0.969151in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{0.968014in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{0.968800in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{0.981806in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{0.981206in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{0.977161in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{1.007559in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{1.007002in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{1.005942in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{1.005010in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{1.046539in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{1.044558in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{1.044948in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{1.038970in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{1.050379in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{1.055667in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{1.070207in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{1.067416in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{1.072296in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{1.085164in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{1.098343in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{1.101926in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{1.113663in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{1.115297in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{1.133839in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{1.141002in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{1.174931in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{1.148817in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{1.187902in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{1.178730in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{1.183546in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{1.188432in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{1.208583in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{1.221222in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{1.210180in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{1.214545in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{1.247499in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{1.256982in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{1.272339in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{1.279470in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{1.277765in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{1.291255in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{1.305434in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{1.332619in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{1.312063in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{1.345179in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{1.347880in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{1.352211in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{1.363920in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{1.368533in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{1.374316in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{1.400306in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{1.399752in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{1.398285in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{1.409419in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{1.429025in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{1.441800in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{1.449396in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{1.463730in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{1.470726in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{1.465521in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{1.468074in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{1.477073in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{1.500182in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{1.491287in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{1.506995in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{1.510628in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{1.516108in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{1.511463in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{1.540394in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{1.559885in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.570300in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{1.578406in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{1.591180in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{1.605827in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{1.635056in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{1.637723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{0.579308in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{0.613015in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{0.637192in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{0.665328in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{0.752071in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{0.834744in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{0.885900in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{0.917539in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{0.943227in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{0.963512in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{0.952574in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{0.981086in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{0.979768in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{0.992824in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{1.006398in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{1.006503in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{1.042224in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{1.018896in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{1.046192in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{1.047729in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{1.042622in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{1.054578in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{1.046030in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{1.046019in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{1.063306in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{1.079429in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{1.077481in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{1.085200in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{1.088515in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{1.101229in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{1.108786in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{1.114885in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{1.130431in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{1.139806in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{1.150428in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{1.159094in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{1.165500in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{1.176118in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{1.190158in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{1.209269in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{1.226603in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{1.225491in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{1.222092in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{1.233869in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{1.249100in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{1.253506in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{1.260577in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{1.269881in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{1.280373in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{1.281866in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{1.299277in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{1.292012in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{1.301737in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{1.318530in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{1.330675in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{1.348667in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{1.353519in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{1.360648in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{1.369250in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{1.378146in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{1.386545in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{1.393670in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{1.390266in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{1.427922in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{1.422302in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{1.428242in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{1.453152in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{1.460688in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{1.474969in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{1.481951in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{1.482466in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{1.496543in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{1.510303in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{1.526013in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{1.516066in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{1.562297in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{1.561147in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{1.578680in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{1.581612in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{1.610365in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{1.619571in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{1.620656in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{1.627579in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{1.632233in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{1.646108in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{1.664329in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{1.663893in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{1.672730in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.684858in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{1.702174in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{1.723725in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{1.729721in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{1.733549in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{1.735721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{0.572952in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{0.600795in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{0.612178in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{0.626851in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{0.650103in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{0.669880in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{0.717645in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{0.766838in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{0.834052in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{0.859966in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{0.897087in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{0.927211in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{0.926698in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{0.952120in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{0.952514in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{0.970279in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{0.965637in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{0.957922in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{0.978397in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{0.990665in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{0.990306in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{0.987548in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{1.004256in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{0.994390in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{1.004649in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{1.009281in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{1.019423in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{1.018705in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{1.028111in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{1.046699in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{1.027426in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{1.061559in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{1.060360in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{1.063023in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{1.056491in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{1.067116in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{1.064342in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{1.082137in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{1.100386in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{1.097439in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{1.112061in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{1.122330in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{1.119291in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{1.134998in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{1.137066in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{1.142327in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{1.148283in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{1.162123in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{1.178592in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{1.199010in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{1.204249in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{1.227015in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{1.203594in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{1.234102in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{1.248512in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{1.263797in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{1.278000in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{1.288353in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{1.292006in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{1.312232in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{1.314203in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{1.331870in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{1.348105in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{1.338954in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{1.363872in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{1.378178in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{1.400087in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{1.407327in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{1.423570in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{1.426952in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{1.421484in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{1.444589in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{1.460147in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{1.478948in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{1.475731in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{1.490821in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{1.502674in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{1.522599in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{1.517048in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{1.517336in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{1.551639in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{1.575717in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{1.598473in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{1.580598in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{1.622059in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{1.617300in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{1.643627in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{1.648945in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.669879in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{1.671800in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{1.677366in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{1.721446in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{1.708839in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{1.702740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.358874in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455505in}{0.571300in}}%
\pgfpathlineto{\pgfqpoint{5.475983in}{0.587423in}}%
\pgfpathlineto{\pgfqpoint{5.496461in}{0.605458in}}%
\pgfpathlineto{\pgfqpoint{5.516939in}{0.603639in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{0.613993in}}%
\pgfpathlineto{\pgfqpoint{5.557895in}{0.620284in}}%
\pgfpathlineto{\pgfqpoint{5.578373in}{0.630063in}}%
\pgfpathlineto{\pgfqpoint{5.598851in}{0.642160in}}%
\pgfpathlineto{\pgfqpoint{5.619329in}{0.645839in}}%
\pgfpathlineto{\pgfqpoint{5.639807in}{0.674610in}}%
\pgfpathlineto{\pgfqpoint{5.660285in}{0.691150in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{0.731191in}}%
\pgfpathlineto{\pgfqpoint{5.701241in}{0.759514in}}%
\pgfpathlineto{\pgfqpoint{5.721719in}{0.794810in}}%
\pgfpathlineto{\pgfqpoint{5.742197in}{0.827633in}}%
\pgfpathlineto{\pgfqpoint{5.762675in}{0.857190in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{0.876390in}}%
\pgfpathlineto{\pgfqpoint{5.803631in}{0.898240in}}%
\pgfpathlineto{\pgfqpoint{5.824109in}{0.904991in}}%
\pgfpathlineto{\pgfqpoint{5.844587in}{0.937442in}}%
\pgfpathlineto{\pgfqpoint{5.865065in}{0.948565in}}%
\pgfpathlineto{\pgfqpoint{5.885543in}{0.944657in}}%
\pgfpathlineto{\pgfqpoint{5.906021in}{0.964943in}}%
\pgfpathlineto{\pgfqpoint{5.926499in}{0.956379in}}%
\pgfpathlineto{\pgfqpoint{5.946977in}{0.969859in}}%
\pgfpathlineto{\pgfqpoint{5.967455in}{0.972534in}}%
\pgfpathlineto{\pgfqpoint{5.987933in}{0.979158in}}%
\pgfpathlineto{\pgfqpoint{6.008411in}{0.980977in}}%
\pgfpathlineto{\pgfqpoint{6.028889in}{0.999069in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{0.988069in}}%
\pgfpathlineto{\pgfqpoint{6.069845in}{1.001205in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{0.999870in}}%
\pgfpathlineto{\pgfqpoint{6.110801in}{1.002430in}}%
\pgfpathlineto{\pgfqpoint{6.131279in}{1.015940in}}%
\pgfpathlineto{\pgfqpoint{6.151757in}{0.998562in}}%
\pgfpathlineto{\pgfqpoint{6.172235in}{1.024864in}}%
\pgfpathlineto{\pgfqpoint{6.192713in}{1.016591in}}%
\pgfpathlineto{\pgfqpoint{6.213191in}{1.019853in}}%
\pgfpathlineto{\pgfqpoint{6.233669in}{1.024479in}}%
\pgfpathlineto{\pgfqpoint{6.254147in}{1.034745in}}%
\pgfpathlineto{\pgfqpoint{6.274625in}{1.033211in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{1.042932in}}%
\pgfpathlineto{\pgfqpoint{6.315581in}{1.061585in}}%
\pgfpathlineto{\pgfqpoint{6.336059in}{1.059628in}}%
\pgfpathlineto{\pgfqpoint{6.356537in}{1.068802in}}%
\pgfpathlineto{\pgfqpoint{6.377015in}{1.059295in}}%
\pgfpathlineto{\pgfqpoint{6.397493in}{1.073097in}}%
\pgfpathlineto{\pgfqpoint{6.417971in}{1.086164in}}%
\pgfpathlineto{\pgfqpoint{6.438449in}{1.083038in}}%
\pgfpathlineto{\pgfqpoint{6.458927in}{1.082161in}}%
\pgfpathlineto{\pgfqpoint{6.479405in}{1.103954in}}%
\pgfpathlineto{\pgfqpoint{6.499883in}{1.108772in}}%
\pgfpathlineto{\pgfqpoint{6.520361in}{1.110663in}}%
\pgfpathlineto{\pgfqpoint{6.540839in}{1.110963in}}%
\pgfpathlineto{\pgfqpoint{6.561317in}{1.141711in}}%
\pgfpathlineto{\pgfqpoint{6.581795in}{1.117816in}}%
\pgfpathlineto{\pgfqpoint{6.602273in}{1.138914in}}%
\pgfpathlineto{\pgfqpoint{6.622751in}{1.145441in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{1.154151in}}%
\pgfpathlineto{\pgfqpoint{6.663707in}{1.170249in}}%
\pgfpathlineto{\pgfqpoint{6.684185in}{1.175664in}}%
\pgfpathlineto{\pgfqpoint{6.704663in}{1.182872in}}%
\pgfpathlineto{\pgfqpoint{6.725141in}{1.184149in}}%
\pgfpathlineto{\pgfqpoint{6.745619in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{6.766097in}{1.207528in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{1.211861in}}%
\pgfpathlineto{\pgfqpoint{6.807053in}{1.212423in}}%
\pgfpathlineto{\pgfqpoint{6.827531in}{1.231640in}}%
\pgfpathlineto{\pgfqpoint{6.848009in}{1.235352in}}%
\pgfpathlineto{\pgfqpoint{6.868487in}{1.243465in}}%
\pgfpathlineto{\pgfqpoint{6.888965in}{1.248974in}}%
\pgfpathlineto{\pgfqpoint{6.909443in}{1.273522in}}%
\pgfpathlineto{\pgfqpoint{6.929921in}{1.282633in}}%
\pgfpathlineto{\pgfqpoint{6.950399in}{1.288777in}}%
\pgfpathlineto{\pgfqpoint{6.970877in}{1.288708in}}%
\pgfpathlineto{\pgfqpoint{6.991355in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{7.011833in}{1.304145in}}%
\pgfpathlineto{\pgfqpoint{7.032311in}{1.321550in}}%
\pgfpathlineto{\pgfqpoint{7.052789in}{1.326532in}}%
\pgfpathlineto{\pgfqpoint{7.073267in}{1.350281in}}%
\pgfpathlineto{\pgfqpoint{7.093745in}{1.352326in}}%
\pgfpathlineto{\pgfqpoint{7.114223in}{1.347179in}}%
\pgfpathlineto{\pgfqpoint{7.134701in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{7.155179in}{1.380332in}}%
\pgfpathlineto{\pgfqpoint{7.175657in}{1.383274in}}%
\pgfpathlineto{\pgfqpoint{7.196135in}{1.402242in}}%
\pgfpathlineto{\pgfqpoint{7.216613in}{1.398876in}}%
\pgfpathlineto{\pgfqpoint{7.237091in}{1.402662in}}%
\pgfpathlineto{\pgfqpoint{7.257569in}{1.422116in}}%
\pgfpathlineto{\pgfqpoint{7.278047in}{1.429024in}}%
\pgfpathlineto{\pgfqpoint{7.298525in}{1.446626in}}%
\pgfpathlineto{\pgfqpoint{7.319003in}{1.471936in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{1.466256in}}%
\pgfpathlineto{\pgfqpoint{7.359959in}{1.462410in}}%
\pgfpathlineto{\pgfqpoint{7.380437in}{1.481856in}}%
\pgfpathlineto{\pgfqpoint{7.388117in}{1.490178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.358874in}{2.311315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.484747in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.484747in}{2.311315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.484747in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358874in}{2.311315in}}%
\pgfpathlineto{\pgfqpoint{7.484747in}{2.311315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.421811in,y=2.394649in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ninja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.008861in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.008861in}{2.311315in}}%
\pgfpathlineto{\pgfqpoint{7.882988in}{2.311315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{0.567092in}}{\pgfqpoint{9.912230in}{2.227846in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{0.577894in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{0.567092in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{0.604135in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{0.636548in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{0.712642in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{0.878898in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{1.122625in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{1.307412in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{1.518349in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{1.392112in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{1.404982in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{1.666336in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{1.656531in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{1.637781in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{1.611737in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{1.667619in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{1.723871in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{1.702069in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{1.736831in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{1.549958in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{1.773615in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{1.784925in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{1.812804in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{1.802867in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{1.750647in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{1.802559in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{1.419296in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{1.821614in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{1.834493in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{1.818930in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{1.834333in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{1.361979in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{1.775050in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{1.738447in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{1.832171in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{1.868594in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{1.833827in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{1.641804in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.829859in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{1.810933in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{1.641991in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{1.881408in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{1.939470in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{1.918893in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{1.663140in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{1.712014in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{1.882673in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{1.929678in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{1.855203in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{1.866882in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{1.947305in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{1.978066in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{1.919951in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{1.966945in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{1.988044in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{1.976279in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{1.736008in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{1.951493in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{1.960760in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{1.981265in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{1.981927in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{1.475093in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{1.928241in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{1.999144in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{1.611860in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{1.662686in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{1.870771in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{1.957285in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{1.981357in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{1.994719in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{1.927817in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{1.975229in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{1.535811in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{1.911513in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{1.983509in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{1.996280in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{1.992669in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{2.024059in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{2.016825in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{2.033768in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{2.046686in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{1.621412in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{1.974684in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{2.033079in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{1.881931in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{1.795322in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{1.842507in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{1.967599in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{2.018758in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{1.990289in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{2.040408in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{2.061305in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{1.958915in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{1.883160in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{2.140740in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{2.140740in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{2.105616in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{2.115350in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{2.105921in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{2.092425in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{2.079939in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{2.091638in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{2.124956in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{2.201381in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{2.137748in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{2.113309in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{2.068508in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{2.201388in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{2.072607in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{2.088967in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{2.178367in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{2.057699in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{2.078911in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{2.070027in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{2.038876in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{2.070808in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{2.227846in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{2.055488in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{2.056932in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{2.083154in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{2.091156in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{2.082910in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{2.050538in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{2.057074in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{2.166893in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{2.080285in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{2.009072in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{2.066483in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{2.025968in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{2.040727in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{2.043874in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{2.044789in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{2.101374in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{2.043367in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{2.017148in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{1.977720in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{2.022045in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{2.009594in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{1.987046in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{2.057802in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{2.052784in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{1.970804in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{1.977290in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{2.000806in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{2.050821in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{1.975836in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{1.972377in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{1.920432in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{1.989527in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{1.962010in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.974273in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{1.949300in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{1.958561in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{1.916461in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{1.941421in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{1.928407in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{1.915735in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{2.075411in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{1.881951in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{1.942140in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{1.951072in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{1.895859in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{2.018276in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{1.860729in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{1.876920in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{1.859450in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{1.869519in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{1.816588in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{1.824197in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{1.875645in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{1.810016in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{1.789168in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{1.794420in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{1.749281in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{1.770099in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{1.824616in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{1.770933in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{1.678890in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{1.639603in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{1.694479in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{1.618639in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{1.590549in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{1.514194in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{1.412327in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{1.249182in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{1.066992in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{0.822708in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{0.660014in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{0.612567in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{0.577894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{0.562691in}}{\pgfqpoint{9.912230in}{2.133697in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{0.566551in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{0.562691in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{0.582821in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{0.604782in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{0.617515in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{0.627416in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{0.642193in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{0.725720in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{0.886371in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{1.063934in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{1.263831in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{1.368868in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{1.421314in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{1.316229in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{1.526503in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{1.543765in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{1.495180in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{1.471240in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{1.556682in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{1.521596in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{1.552235in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{1.554400in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{1.569653in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{1.577510in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{1.649573in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{1.708038in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{1.647867in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{1.565768in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{1.277554in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{1.473628in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{1.700022in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{1.784804in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{1.721870in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{1.602057in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{1.752282in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{1.789548in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{1.682837in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{1.785574in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{1.699745in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{1.568044in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.674838in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{1.762126in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{1.661430in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{1.478747in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{1.694362in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{1.778560in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{1.716076in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{1.814093in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{1.776656in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{1.746958in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{1.733366in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{1.841287in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{1.844141in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{1.756820in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{1.799485in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{1.882155in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{1.880893in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{1.767547in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{1.696789in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{1.892262in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{1.871977in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{1.891908in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{1.918838in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{1.904256in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{1.904332in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{1.759052in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{1.706745in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{1.825185in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{1.937580in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{1.890149in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{1.934111in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{1.905903in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{1.900868in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{1.892769in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{1.967016in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{1.988080in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{1.853986in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{1.966106in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{1.871642in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{1.977145in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{1.973370in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{1.974270in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{1.997217in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{1.717902in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{1.982859in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{2.014477in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{1.939087in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{1.867563in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{1.896944in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{1.971171in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{1.778770in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{1.934069in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{2.014311in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{1.812147in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{1.900015in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{2.036822in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{2.043382in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{2.084337in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{2.084337in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{2.079408in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{2.096150in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{2.100171in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{2.054653in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{2.051290in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{2.133697in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{2.067622in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{2.100048in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{2.073028in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{2.056548in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{2.040290in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{2.023369in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{2.035522in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{2.026639in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{2.017391in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{2.014687in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{2.004552in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{2.022498in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{1.993910in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{2.040300in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{2.027523in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{2.018317in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{1.993321in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{2.008849in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{2.018429in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{2.013213in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{1.980041in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{1.979158in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{1.989114in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{1.994066in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{1.950514in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{1.951840in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{1.961948in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{1.972119in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{1.969536in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{1.923475in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{1.935864in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{1.962115in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{1.937470in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{1.966843in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{1.939258in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{1.954850in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{1.927114in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{1.893598in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{1.907315in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{1.868711in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{1.899986in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{1.884763in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{1.929831in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{1.934918in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{1.921237in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{1.894322in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{1.875087in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{1.906200in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.928886in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{1.916989in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{1.838795in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{1.865986in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{1.880553in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{1.831986in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{1.855419in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{1.914921in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{1.827115in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{1.804222in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{1.790719in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{1.846175in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{1.988585in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{1.886049in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{1.786391in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{1.816377in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{1.777583in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{1.811517in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{1.827820in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{1.769677in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{1.709667in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{1.700029in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{1.692861in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{1.746923in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{1.647328in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{1.631144in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{1.590780in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{1.610348in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{1.489718in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{1.529172in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{1.428427in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{1.318123in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{1.062884in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{0.824570in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{0.683783in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{0.637251in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{0.626100in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{0.609755in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{0.585698in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{0.566551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{0.560188in}}{\pgfqpoint{9.912230in}{2.151196in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{0.563139in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{0.560188in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{0.573737in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{0.589375in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{0.599058in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{0.607774in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{0.615246in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{0.629656in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{0.645534in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{0.667065in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{0.771318in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{0.916233in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{1.116627in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{1.241428in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{1.358919in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{1.434907in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{1.496812in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{1.537698in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{1.522454in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{1.558693in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{1.654244in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{1.672246in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{1.662630in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{1.648939in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{1.689708in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{1.695659in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{1.744082in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{1.715835in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{1.383576in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{1.550001in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{1.728114in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{1.720787in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{1.589334in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{1.728367in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{1.689826in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{1.561435in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{1.584456in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{1.349926in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{1.727988in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.548236in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{1.637838in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{1.550277in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{1.569684in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{1.711578in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{1.773445in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{1.794372in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{1.719844in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{1.810657in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{1.487070in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{1.699842in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{1.679774in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{1.711071in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{1.656157in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{1.826251in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{1.844131in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{1.862628in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{1.852044in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{1.838624in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{1.827561in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{1.831962in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{1.857376in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{1.881186in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{1.771614in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{1.850484in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{1.846344in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{1.830796in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{1.887188in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{1.869501in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{1.679806in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{1.677708in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{1.847813in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{1.861263in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{1.792074in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{1.888397in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{1.818122in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{1.879119in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{1.843067in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{1.828378in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{1.864723in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{1.935605in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{1.954747in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{1.855604in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{1.900005in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{1.933943in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{1.862560in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{1.762047in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{1.907892in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{1.930573in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{1.949592in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{1.950434in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{1.918269in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{1.856076in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{1.940127in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{1.792432in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{1.919043in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{1.694649in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{2.151196in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{2.151196in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{2.048055in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{2.075533in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{2.060761in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{2.055962in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{2.052127in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{2.051458in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{2.037414in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{2.048903in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{2.055695in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{2.060549in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{2.041460in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{2.015810in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{2.024461in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{2.057958in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{2.015498in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{2.028397in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{2.031140in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{2.020884in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{2.024163in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{1.911956in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{1.985970in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{1.947674in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{1.962298in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{1.977167in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{1.962493in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{1.994400in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{1.983666in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{1.967196in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{1.974915in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{2.001281in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{1.952336in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{1.896275in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{1.939422in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{1.933152in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{1.905070in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{1.931160in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{1.957327in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{1.914875in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{1.900819in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{1.914206in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{1.895082in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{1.897412in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{1.928235in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{1.888035in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{1.913479in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{1.878468in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{1.916712in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{1.863926in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{1.851270in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{1.862503in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{1.864550in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{1.802855in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{1.838775in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{1.890024in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{1.920453in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.902077in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{1.839057in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{1.878389in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{1.781762in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{1.767300in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{1.816024in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{1.813666in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{1.837190in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{1.820364in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{1.811961in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{1.872495in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{1.931400in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{1.831311in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{1.778286in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{1.774132in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{1.744598in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{1.727521in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{1.706724in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{1.721773in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{1.723609in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{1.692851in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{1.678425in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{1.671347in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{1.604239in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{1.569008in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{1.554633in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{1.524002in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{1.434669in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{1.355861in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{1.222029in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{1.024724in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{0.771618in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{0.649664in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{0.629479in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{0.612484in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{0.605605in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{0.593513in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{0.578436in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{0.563139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{0.560271in}}{\pgfqpoint{9.912230in}{2.107290in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{0.561386in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{0.560271in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{0.564877in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{0.576497in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{0.588254in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{0.598730in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{0.608227in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{0.620146in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{0.629280in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{0.648005in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{0.695835in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{0.786254in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{0.925612in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{1.079679in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{1.213463in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{1.315366in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{1.403802in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{1.457897in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{1.513687in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{1.450770in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{1.598745in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{1.578687in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{1.588089in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{1.589833in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{1.668833in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{1.638402in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{1.699109in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{1.642443in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{1.135300in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{1.518808in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{1.625284in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{1.717199in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{1.720930in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{1.403004in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{1.648133in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{1.464359in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{1.394517in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{1.626431in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.618134in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{1.710532in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{1.760840in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{1.756053in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{1.762878in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{1.717461in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{1.720750in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{1.755897in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{1.768173in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{1.781672in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{1.798748in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{1.630336in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{1.767540in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{1.810541in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{1.785979in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{1.610749in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{1.758059in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{1.810333in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{1.810493in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{1.753311in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{1.739576in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{1.784997in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{1.766588in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{1.799492in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{1.677493in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{1.802933in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{1.837514in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{1.615060in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{1.767962in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{1.809252in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{1.728888in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{1.805918in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{1.843480in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{1.855464in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{1.596917in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{1.459655in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{1.755016in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{1.834479in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{1.860805in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{1.881368in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{1.811741in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{1.844725in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{1.698865in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{1.783416in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{1.814097in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{1.854213in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{1.885987in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{1.751941in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{1.894284in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{1.807762in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{1.871046in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{1.862447in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{1.750167in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{1.870499in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{1.789982in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{1.886610in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{1.891442in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{2.059734in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{2.059734in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{2.052062in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{2.022533in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{2.015657in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{2.035489in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{2.042447in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{2.044475in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{2.006070in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{1.984501in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{2.016458in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{2.027652in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{2.047266in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{2.017774in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{2.005013in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{2.010404in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{1.960337in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{1.865533in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{2.005859in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{2.012561in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{1.993933in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{2.013495in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{2.107290in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{2.045256in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{1.972508in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{1.951444in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{1.974476in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{1.969801in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{1.938948in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{1.895015in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{1.950183in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{1.904517in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{1.908384in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{1.966351in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{1.897626in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{1.900396in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{1.910774in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{1.908585in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{1.909923in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{1.894142in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{1.898774in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{1.917360in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{1.932239in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{1.886670in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{1.905615in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{1.917936in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{1.937066in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{1.854979in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{1.873338in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{1.850472in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{1.854130in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{1.822254in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{1.863189in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{1.825927in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{1.835283in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{1.820763in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.853378in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{1.816927in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{1.873767in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{1.837743in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{1.774484in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{1.845653in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{1.804097in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{1.782811in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{1.788260in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{1.753786in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{1.943375in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{1.763011in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{1.774519in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{1.776465in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{1.764419in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{1.700954in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{1.702724in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{1.676349in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{1.659706in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{1.664582in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{1.631424in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{1.601886in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{1.559833in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{1.524108in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{1.503017in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{1.455271in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{1.381122in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{1.297848in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{1.136189in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{1.000129in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{0.857408in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{0.713843in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{0.648525in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{0.623365in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{0.613529in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{0.603081in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{0.593146in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{0.581793in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{0.569460in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{0.561386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{0.558469in}}{\pgfqpoint{9.912230in}{2.085610in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{0.562497in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{0.558469in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{0.560681in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{0.563211in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{0.568864in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{0.577673in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{0.586540in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{0.595800in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{0.601773in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{0.606258in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{0.617433in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{0.632059in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{0.661403in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{0.706477in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{0.769760in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{0.874823in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{0.984773in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{1.109575in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{1.234450in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{1.298383in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{1.396855in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{1.364736in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{1.436286in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{1.464367in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{1.515988in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{1.448081in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{1.517696in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{1.569031in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{1.534804in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{1.539698in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{1.600964in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{1.625857in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{1.581475in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{1.442715in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{1.601790in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{1.530685in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{1.681331in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{1.653645in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{1.610888in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{1.697917in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.699234in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{1.655023in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{1.716084in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{1.651212in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{1.726989in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{1.770240in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{1.775048in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{1.573840in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{1.671160in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{1.738142in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{1.749569in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{1.759788in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{1.747317in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{1.789550in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{1.774602in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{1.640576in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{1.682079in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{1.738594in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{1.789280in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{1.837472in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{1.823545in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{1.816846in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{1.802388in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{1.826291in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{1.809284in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{1.555589in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{1.711628in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{1.770658in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{1.853814in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{1.821578in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{1.713015in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{1.858310in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{1.828199in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{1.816574in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{1.825004in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{1.853162in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{1.877569in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{1.893600in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{1.900966in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{1.900435in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{1.897451in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{1.882682in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{1.899100in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{1.892810in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{1.874481in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{1.908371in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{1.880520in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{1.722834in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{1.712345in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{1.800271in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{1.880158in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{1.849918in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{1.907362in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{1.909786in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{1.880643in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{1.897695in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{1.879076in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{2.085610in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{2.085610in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{2.061803in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{2.057074in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{2.030314in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{2.037352in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{2.030693in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{2.012904in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{2.014279in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{1.995027in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{2.050891in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{1.958662in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{2.012226in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{1.999343in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{2.004930in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{1.999011in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{1.990453in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{1.980057in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{1.966942in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{1.990862in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{1.990791in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{1.990541in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{1.989693in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{1.978382in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{1.958671in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{1.971755in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{1.933468in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{1.963115in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{1.944734in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{1.933048in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{1.944977in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{1.950668in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{1.994176in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{1.922699in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{1.912299in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{1.916402in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{1.906870in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{1.906606in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{1.912566in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{1.925514in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{1.899156in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{1.906934in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{1.926161in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{1.883431in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{1.865661in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{1.843523in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{1.868867in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{1.883336in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{1.853854in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{1.887764in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{1.939468in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{1.874109in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{1.843955in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{1.827749in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{1.820287in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{1.843136in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{1.816720in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.816802in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{1.780880in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{1.765972in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{1.785750in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{1.752779in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{1.777327in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{1.758810in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{1.706182in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{1.744302in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{1.727490in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{1.736007in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{1.725997in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{1.687444in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{1.657316in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{1.607379in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{1.660843in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{1.590277in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{1.603983in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{1.534129in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{1.488801in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{1.471521in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{1.416110in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{1.390560in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{1.296923in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{1.177429in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{1.053304in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{0.915053in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{0.799580in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{0.717125in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{0.668326in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{0.629221in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{0.618820in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{0.606790in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{0.598838in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{0.590332in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{0.581962in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{0.566072in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{0.562497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{0.560838in}}{\pgfqpoint{9.912230in}{1.971466in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{0.561572in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{0.560838in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{0.562019in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{0.563522in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{0.565995in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{0.567808in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{0.573916in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{0.580117in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{0.588785in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{0.604206in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{0.612448in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{0.620155in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{0.631176in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{0.646544in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{0.669526in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{0.761734in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{0.810883in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{0.888444in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{0.979804in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{1.051160in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{1.124040in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{1.213082in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{1.267275in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{1.317503in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{1.358016in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{1.405694in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{1.456574in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{1.482703in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{1.513381in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{1.550959in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{1.526849in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{1.566977in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{1.546013in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{1.609939in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{1.611507in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{1.650090in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{1.643315in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.665734in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{1.615894in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{1.656108in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{1.677228in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{1.716569in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{1.691417in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{1.661962in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{1.716562in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{1.713482in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{1.687645in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{1.737349in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{1.760023in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{1.735481in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{1.728429in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{1.761807in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{1.783325in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{1.592614in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{1.498783in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{1.576456in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{1.552912in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{1.591587in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{1.650160in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{1.662353in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{1.728597in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{1.703056in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{1.771427in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{1.732602in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{1.712074in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{1.762307in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{1.813863in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{1.733675in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{1.764264in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{1.815727in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{1.829720in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{1.846332in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{1.840663in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{1.853565in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{1.679416in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{1.792543in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{1.842029in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{1.830497in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{1.802317in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{1.825763in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{1.851581in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{1.847236in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{1.860409in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{1.844781in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{1.867593in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{1.874182in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{1.871933in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{1.877864in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{1.878689in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{1.783908in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{1.847746in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{1.866615in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{1.971466in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{1.971466in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{1.910383in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{1.926377in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{1.912372in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{1.924516in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{1.906886in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{1.913685in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{1.922202in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{1.896422in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{1.904898in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{1.889461in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{1.885578in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{1.913916in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{1.924766in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{1.861952in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{1.871975in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{1.884003in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{1.916571in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{1.866461in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{1.883015in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{1.863538in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{1.882537in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{1.886288in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{1.915113in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{1.899965in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{1.857096in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{1.878055in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{1.879418in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{1.868724in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{1.847246in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{1.811259in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{1.828667in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{1.791029in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{1.797359in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{1.808663in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{1.836077in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{1.801017in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{1.892065in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{1.914199in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{1.886449in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{1.803835in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{1.783479in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{1.814855in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{1.816539in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{1.831012in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{1.820595in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{1.821317in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{1.802837in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{1.780921in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{1.770440in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{1.794032in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{1.742922in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{1.731768in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{1.735258in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{1.734835in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.733558in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{1.745356in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{1.710399in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{1.688564in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{1.699073in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{1.662162in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{1.669285in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{1.645901in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{1.587819in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{1.554017in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{1.492055in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{1.479212in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{1.412884in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{1.388736in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{1.362144in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{1.286031in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{1.226041in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{1.166614in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{1.088501in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{1.002206in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{0.916055in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{0.846894in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{0.784511in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{0.722553in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{0.681653in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{0.652793in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{0.631450in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{0.615259in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{0.608924in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{0.602117in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{0.595242in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{0.587274in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{0.582699in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{0.578175in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{0.572847in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{0.569193in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{0.565232in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{0.563830in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{0.561572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.979619in}{0.559815in}}{\pgfqpoint{9.912230in}{1.929633in}}{%
\pgfpathmoveto{\pgfqpoint{7.979619in}{0.561203in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{0.560080in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{0.559815in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{0.560162in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{0.560780in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{0.562084in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{0.563619in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{0.563449in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{0.567534in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{0.568227in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{0.573058in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{0.573868in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{0.579003in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{0.578015in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{0.584328in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{0.588637in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{0.596301in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{0.597165in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{0.602100in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{0.604917in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{0.614638in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{0.621952in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{0.633209in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{0.644364in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{0.661041in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{0.681257in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{0.698829in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{0.732330in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{0.767812in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{0.806240in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{0.852368in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{0.896924in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{0.955364in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{1.004924in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{1.059371in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{1.103630in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{1.148037in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{1.188495in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{1.264064in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{1.268561in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.320259in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{1.388688in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{1.395334in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{1.441850in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{1.463218in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{1.476154in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{1.536109in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{1.498314in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{1.558360in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{1.554907in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{1.503521in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{1.601730in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{1.568044in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{1.623721in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{1.637725in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{1.666010in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{1.633203in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{1.680895in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{1.690115in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{1.695744in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{1.528114in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{1.631969in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{1.672537in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{1.666672in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{1.745569in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{1.693953in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{1.748055in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{1.715046in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{1.776963in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{1.688878in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{1.778333in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{1.737008in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{1.790674in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{1.655896in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{1.568294in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{1.629557in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{1.667008in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{1.753224in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{1.732419in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{1.755539in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{1.743710in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{1.767596in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{1.790209in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{1.797773in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{1.791355in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{1.811761in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{1.773697in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{1.669111in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{1.751142in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{1.831915in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{1.812879in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{1.773162in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{1.787780in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{1.806888in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{1.816374in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{1.828383in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{1.907997in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{1.907997in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{1.920558in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{1.887191in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{1.885337in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{1.890458in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{1.860775in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{1.891295in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{1.903717in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{1.929633in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{1.884029in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{1.881678in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{1.881241in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{1.858134in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{1.861506in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{1.862362in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{1.877883in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{1.846013in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{1.854841in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{1.828901in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{1.835701in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{1.851195in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{1.921436in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{1.879080in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{1.826938in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{1.827383in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{1.837835in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{1.810689in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{1.814591in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{1.793577in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{1.811164in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{1.797500in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{1.784539in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{1.766899in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{1.802564in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{1.806997in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{1.797417in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{1.781836in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{1.764162in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{1.761239in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{1.749477in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{1.724166in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{1.688215in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{1.694531in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{1.660782in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{1.662435in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{1.658948in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{1.591777in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{1.610252in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{1.602052in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{1.556283in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{1.538768in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{1.542790in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{1.504773in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{1.464555in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{1.419541in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.392283in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{1.369777in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{1.309830in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{1.293787in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{1.232069in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{1.187354in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{1.113751in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{1.089383in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{1.010207in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{0.957603in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{0.893904in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{0.843947in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{0.802534in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{0.763731in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{0.697875in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{0.681029in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{0.662608in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{0.640348in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{0.632486in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{0.625013in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{0.615312in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{0.612370in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{0.602381in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{0.600692in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{0.595006in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{0.591283in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{0.586965in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{0.583229in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{0.579296in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{0.577786in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{0.573283in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{0.570159in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{0.567509in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{0.564787in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{0.565413in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{0.563131in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{0.562749in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{0.561329in}}%
\pgfpathlineto{\pgfqpoint{7.979619in}{0.561203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.959141in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.959141in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.447374in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.447374in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.935608in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.935608in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.423842in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.423842in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.912075in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.912075in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.945924in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.008861in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{0.554958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.634915in, y=0.516378in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{0.891662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.634915in, y=0.853082in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{1.228366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.634915in, y=1.189786in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{1.565070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.634915in, y=1.526490in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{1.901774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.575886in, y=1.863193in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882988in}{2.238478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.575886in, y=2.199897in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{0.572493in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{0.608351in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{0.648281in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{0.767675in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{0.972945in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{1.185903in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{1.359870in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{1.459543in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{1.554449in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{1.505376in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{1.549731in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{1.612963in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{1.672613in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{1.731198in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{1.690918in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{1.708450in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{1.759145in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{1.745618in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{1.773423in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{1.712802in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{1.798906in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{1.800756in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{1.841162in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{1.831158in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{1.813784in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{1.831644in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{1.718786in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{1.858737in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{1.892783in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{1.880535in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{1.858142in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{1.718695in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{1.845393in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{1.833427in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{1.886796in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{1.892527in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{1.896194in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{1.795552in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.902066in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{1.886472in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{1.815759in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{1.900920in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{1.955924in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{1.947364in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{1.856981in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{1.856410in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{1.929981in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{1.950241in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{1.953994in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{1.962342in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{1.967176in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{1.993830in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{1.970998in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{1.972333in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{2.002596in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{2.009823in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{1.918691in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{1.998141in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{2.002317in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{2.010996in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{2.003948in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{1.770788in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{1.968657in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{2.039715in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{1.889376in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{1.859880in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{1.960654in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{2.020097in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{2.036257in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{2.038936in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{1.992375in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{2.015358in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{1.881829in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{2.011192in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{2.023943in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{2.031348in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{2.051485in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{2.037262in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{1.932795in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{2.061368in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{2.059646in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{1.911400in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{2.021596in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{2.073194in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{2.009840in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{1.998352in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{1.983731in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{2.029619in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{2.049349in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{2.041357in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{2.073165in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{2.088327in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{2.032266in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{2.011950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{0.564621in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{0.584259in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{0.607268in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{0.621807in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{0.632333in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{0.662988in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{0.775145in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{0.974628in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{1.191029in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{1.346129in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{1.449020in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{1.455516in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{1.463288in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{1.558641in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{1.587455in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{1.571254in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{1.609082in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{1.624772in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{1.610813in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{1.630951in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{1.662038in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{1.694513in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{1.713578in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{1.762208in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{1.717129in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{1.725908in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{1.633070in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{1.659902in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{1.745370in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{1.794513in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{1.774492in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{1.758489in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{1.803851in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{1.810767in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{1.781695in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{1.825780in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{1.769270in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{1.742517in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.801862in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{1.834163in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{1.768258in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{1.686534in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{1.856739in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{1.822954in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{1.849428in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{1.838321in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{1.807835in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{1.822609in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{1.874301in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{1.868870in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{1.841967in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{1.877167in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{1.910706in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{1.923868in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{1.852508in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{1.829452in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{1.914063in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{1.897726in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{1.930722in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{1.945478in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{1.933102in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{1.928086in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{1.854783in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{1.850406in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{1.907149in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{1.958369in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{1.935095in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{1.973662in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{1.962166in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{1.943045in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{1.992666in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{2.007802in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{1.947143in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{1.980008in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{1.947070in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{1.990849in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{1.994028in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{1.995831in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{2.011928in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{1.876712in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{2.003114in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{2.027384in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{1.997818in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{1.970296in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{1.998496in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{2.019397in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{1.956234in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{1.992679in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{2.034482in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{1.956159in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{1.998082in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{2.058115in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{2.063860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{0.561664in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{0.576087in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{0.591444in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{0.602332in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{0.610129in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{0.622363in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{0.639660in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{0.708576in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{0.845894in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{0.996673in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{1.136047in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{1.275648in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{1.382715in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{1.501957in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{1.550526in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{1.604523in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{1.600440in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{1.625772in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{1.693105in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{1.688927in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{1.697009in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{1.684677in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{1.688230in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{1.717153in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{1.734895in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{1.761184in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{1.773573in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{1.657488in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{1.770037in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{1.770576in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{1.713262in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{1.771016in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{1.752925in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{1.664368in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{1.683109in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{1.614157in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{1.783522in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.725156in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{1.779146in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{1.720150in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{1.704229in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{1.757217in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{1.818997in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{1.828437in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{1.785557in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{1.837292in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{1.701891in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{1.789155in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{1.796626in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{1.799553in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{1.792196in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{1.861831in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{1.869606in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{1.888417in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{1.876431in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{1.876750in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{1.892444in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{1.881561in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{1.881223in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{1.907169in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{1.855518in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{1.873379in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{1.899340in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{1.916039in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{1.931052in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{1.918349in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{1.831736in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{1.836054in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{1.905153in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{1.919215in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{1.877186in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{1.918035in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{1.902046in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{1.895537in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{1.933615in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{1.924631in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{1.947931in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{1.982001in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{1.985123in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{1.956781in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{1.962233in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{1.974877in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{1.952010in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{1.911298in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{1.981793in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{1.989738in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{1.993503in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{2.000946in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{1.985198in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{1.956019in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{2.000444in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{1.933982in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{1.983549in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{1.922923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{0.560829in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{0.567168in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{0.579145in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{0.590700in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{0.600906in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{0.610878in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{0.621756in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{0.638902in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{0.680924in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{0.776621in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{0.893192in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{1.030900in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{1.188763in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{1.297292in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{1.385319in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{1.453409in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{1.491002in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{1.536760in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{1.526328in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{1.631663in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{1.619197in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{1.646279in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{1.684894in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{1.701411in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{1.737787in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{1.708481in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{1.609423in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{1.539337in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{1.706772in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{1.750005in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{1.762513in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{1.624328in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{1.711309in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{1.651051in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{1.634142in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{1.721679in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.735756in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{1.765647in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{1.798061in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{1.790990in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{1.813033in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{1.793975in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{1.771502in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{1.805014in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{1.809322in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{1.827505in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{1.826863in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{1.783701in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{1.842738in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{1.858078in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{1.836325in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{1.771494in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{1.837710in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{1.854554in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{1.852317in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{1.831617in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{1.824080in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{1.847885in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{1.833492in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{1.848559in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{1.821922in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{1.855659in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{1.871016in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{1.782621in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{1.831489in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{1.874100in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{1.849345in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{1.890197in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{1.897462in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{1.913986in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{1.821086in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{1.783472in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{1.884255in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{1.914206in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{1.936683in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{1.943613in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{1.838637in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{1.902531in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{1.854635in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{1.894215in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{1.915936in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{1.950740in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{1.956820in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{1.884200in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{1.939392in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{1.906916in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{1.957760in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{1.892828in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{1.943078in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{1.906257in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{1.969336in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{1.975588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{0.560483in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{0.563377in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{0.567428in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{0.575413in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{0.584003in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{0.592689in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{0.601295in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{0.610297in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{0.617740in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{0.642880in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{0.674592in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{0.730492in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{0.810765in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{0.911532in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{1.026126in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{1.140848in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{1.250068in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{1.325280in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{1.384952in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{1.442828in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{1.449432in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{1.520134in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{1.527322in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{1.588415in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{1.527730in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{1.587506in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{1.628237in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{1.630400in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{1.637853in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{1.664227in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{1.685079in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{1.643828in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{1.600762in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{1.689558in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{1.641732in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{1.733540in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{1.709809in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{1.695884in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{1.742268in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.758018in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{1.735872in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{1.779610in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{1.735750in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{1.777369in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{1.807098in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{1.824579in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{1.756654in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{1.779462in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{1.795998in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{1.816452in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{1.814327in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{1.795420in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{1.829016in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{1.783369in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{1.794506in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{1.818875in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{1.857397in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{1.875019in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{1.865076in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{1.861858in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{1.859395in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{1.869295in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{1.865991in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{1.774883in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{1.831148in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{1.857818in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{1.893431in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{1.883156in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{1.838065in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{1.895889in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{1.899977in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{1.887623in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{1.901693in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{1.921427in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{1.934055in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{1.942196in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{1.945914in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{1.933688in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{1.938754in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{1.936567in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{1.949055in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{1.948870in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{1.936912in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{1.919591in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{1.886863in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{1.853686in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{1.907275in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{1.946531in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{1.940305in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{1.972357in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{1.970050in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{1.968858in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{1.979749in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{1.982343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{0.561205in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{0.562924in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{0.564377in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{0.567594in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{0.570328in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{0.576045in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{0.581408in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{0.586437in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{0.592013in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{0.600274in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{0.606565in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{0.613854in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{0.625802in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{0.641984in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{0.664099in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{0.696040in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{0.746661in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{0.804314in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{0.863469in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{0.945325in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{1.034153in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{1.108887in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{1.175040in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{1.249556in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{1.314710in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{1.353119in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{1.385450in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{1.442453in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{1.474315in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{1.518360in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{1.550600in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{1.590658in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{1.586375in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{1.618131in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{1.604087in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{1.654506in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{1.650035in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{1.680244in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{1.694335in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.699646in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{1.675365in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{1.695683in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{1.704498in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{1.729745in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{1.742725in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{1.716201in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{1.748741in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{1.758159in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{1.754481in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{1.778972in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{1.795517in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{1.776010in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{1.771642in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{1.772643in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{1.739532in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{1.706491in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{1.734260in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{1.676965in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{1.713832in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{1.729412in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{1.729856in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{1.759813in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{1.765861in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{1.791343in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{1.789924in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{1.790399in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{1.820862in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{1.846377in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{1.835479in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{1.816820in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{1.839688in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{1.851007in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{1.856128in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{1.854935in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{1.861839in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{1.860013in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{1.797994in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{1.838273in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{1.857002in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{1.846225in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{1.820137in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{1.858117in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{1.855671in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{1.870521in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{1.854251in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{1.882653in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{1.870602in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{1.894897in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{1.893934in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{1.889410in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{1.901190in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{1.895531in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{1.855143in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{1.879064in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{1.919040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.882988in}{0.475000in}}{\pgfqpoint{2.125873in}{1.836315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979619in}{0.560641in}}%
\pgfpathlineto{\pgfqpoint{8.000097in}{0.560572in}}%
\pgfpathlineto{\pgfqpoint{8.020575in}{0.561455in}}%
\pgfpathlineto{\pgfqpoint{8.041053in}{0.561956in}}%
\pgfpathlineto{\pgfqpoint{8.061531in}{0.563748in}}%
\pgfpathlineto{\pgfqpoint{8.082009in}{0.564203in}}%
\pgfpathlineto{\pgfqpoint{8.102487in}{0.565479in}}%
\pgfpathlineto{\pgfqpoint{8.122965in}{0.568846in}}%
\pgfpathlineto{\pgfqpoint{8.143443in}{0.570755in}}%
\pgfpathlineto{\pgfqpoint{8.163921in}{0.575422in}}%
\pgfpathlineto{\pgfqpoint{8.184399in}{0.576582in}}%
\pgfpathlineto{\pgfqpoint{8.204877in}{0.581116in}}%
\pgfpathlineto{\pgfqpoint{8.225355in}{0.582490in}}%
\pgfpathlineto{\pgfqpoint{8.245833in}{0.587806in}}%
\pgfpathlineto{\pgfqpoint{8.266311in}{0.591822in}}%
\pgfpathlineto{\pgfqpoint{8.286789in}{0.598497in}}%
\pgfpathlineto{\pgfqpoint{8.307267in}{0.599773in}}%
\pgfpathlineto{\pgfqpoint{8.327745in}{0.607235in}}%
\pgfpathlineto{\pgfqpoint{8.348223in}{0.610115in}}%
\pgfpathlineto{\pgfqpoint{8.368701in}{0.619826in}}%
\pgfpathlineto{\pgfqpoint{8.389179in}{0.627219in}}%
\pgfpathlineto{\pgfqpoint{8.409657in}{0.636779in}}%
\pgfpathlineto{\pgfqpoint{8.430135in}{0.653486in}}%
\pgfpathlineto{\pgfqpoint{8.450613in}{0.671035in}}%
\pgfpathlineto{\pgfqpoint{8.471091in}{0.689566in}}%
\pgfpathlineto{\pgfqpoint{8.491569in}{0.714085in}}%
\pgfpathlineto{\pgfqpoint{8.512047in}{0.748030in}}%
\pgfpathlineto{\pgfqpoint{8.532525in}{0.785173in}}%
\pgfpathlineto{\pgfqpoint{8.553003in}{0.825093in}}%
\pgfpathlineto{\pgfqpoint{8.573481in}{0.873136in}}%
\pgfpathlineto{\pgfqpoint{8.593959in}{0.927263in}}%
\pgfpathlineto{\pgfqpoint{8.614437in}{0.982785in}}%
\pgfpathlineto{\pgfqpoint{8.634915in}{1.047153in}}%
\pgfpathlineto{\pgfqpoint{8.655393in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{8.675871in}{1.145492in}}%
\pgfpathlineto{\pgfqpoint{8.696349in}{1.190053in}}%
\pgfpathlineto{\pgfqpoint{8.716827in}{1.241141in}}%
\pgfpathlineto{\pgfqpoint{8.737305in}{1.286947in}}%
\pgfpathlineto{\pgfqpoint{8.757783in}{1.319169in}}%
\pgfpathlineto{\pgfqpoint{8.778261in}{1.356271in}}%
\pgfpathlineto{\pgfqpoint{8.798739in}{1.393411in}}%
\pgfpathlineto{\pgfqpoint{8.819217in}{1.426621in}}%
\pgfpathlineto{\pgfqpoint{8.839695in}{1.450053in}}%
\pgfpathlineto{\pgfqpoint{8.860173in}{1.468429in}}%
\pgfpathlineto{\pgfqpoint{8.880651in}{1.503004in}}%
\pgfpathlineto{\pgfqpoint{8.901129in}{1.507461in}}%
\pgfpathlineto{\pgfqpoint{8.921607in}{1.546196in}}%
\pgfpathlineto{\pgfqpoint{8.942085in}{1.550183in}}%
\pgfpathlineto{\pgfqpoint{8.962563in}{1.584306in}}%
\pgfpathlineto{\pgfqpoint{8.983041in}{1.573342in}}%
\pgfpathlineto{\pgfqpoint{9.003519in}{1.581235in}}%
\pgfpathlineto{\pgfqpoint{9.023997in}{1.632083in}}%
\pgfpathlineto{\pgfqpoint{9.044475in}{1.614413in}}%
\pgfpathlineto{\pgfqpoint{9.064953in}{1.659126in}}%
\pgfpathlineto{\pgfqpoint{9.085431in}{1.662970in}}%
\pgfpathlineto{\pgfqpoint{9.105909in}{1.695088in}}%
\pgfpathlineto{\pgfqpoint{9.126387in}{1.691340in}}%
\pgfpathlineto{\pgfqpoint{9.146865in}{1.721067in}}%
\pgfpathlineto{\pgfqpoint{9.167343in}{1.727139in}}%
\pgfpathlineto{\pgfqpoint{9.187821in}{1.738790in}}%
\pgfpathlineto{\pgfqpoint{9.208299in}{1.662766in}}%
\pgfpathlineto{\pgfqpoint{9.228777in}{1.719483in}}%
\pgfpathlineto{\pgfqpoint{9.249255in}{1.737551in}}%
\pgfpathlineto{\pgfqpoint{9.269733in}{1.716786in}}%
\pgfpathlineto{\pgfqpoint{9.290211in}{1.765054in}}%
\pgfpathlineto{\pgfqpoint{9.310689in}{1.745726in}}%
\pgfpathlineto{\pgfqpoint{9.331167in}{1.779610in}}%
\pgfpathlineto{\pgfqpoint{9.351645in}{1.754312in}}%
\pgfpathlineto{\pgfqpoint{9.372123in}{1.795777in}}%
\pgfpathlineto{\pgfqpoint{9.392601in}{1.749784in}}%
\pgfpathlineto{\pgfqpoint{9.413079in}{1.808084in}}%
\pgfpathlineto{\pgfqpoint{9.433557in}{1.782195in}}%
\pgfpathlineto{\pgfqpoint{9.454035in}{1.808806in}}%
\pgfpathlineto{\pgfqpoint{9.474513in}{1.767488in}}%
\pgfpathlineto{\pgfqpoint{9.494991in}{1.744865in}}%
\pgfpathlineto{\pgfqpoint{9.515469in}{1.740376in}}%
\pgfpathlineto{\pgfqpoint{9.535947in}{1.751355in}}%
\pgfpathlineto{\pgfqpoint{9.556425in}{1.791063in}}%
\pgfpathlineto{\pgfqpoint{9.576903in}{1.793630in}}%
\pgfpathlineto{\pgfqpoint{9.597381in}{1.800776in}}%
\pgfpathlineto{\pgfqpoint{9.617859in}{1.810797in}}%
\pgfpathlineto{\pgfqpoint{9.638337in}{1.814979in}}%
\pgfpathlineto{\pgfqpoint{9.658815in}{1.825858in}}%
\pgfpathlineto{\pgfqpoint{9.679293in}{1.827953in}}%
\pgfpathlineto{\pgfqpoint{9.699771in}{1.836298in}}%
\pgfpathlineto{\pgfqpoint{9.720249in}{1.846719in}}%
\pgfpathlineto{\pgfqpoint{9.740727in}{1.828863in}}%
\pgfpathlineto{\pgfqpoint{9.761205in}{1.799372in}}%
\pgfpathlineto{\pgfqpoint{9.781683in}{1.827429in}}%
\pgfpathlineto{\pgfqpoint{9.802161in}{1.861605in}}%
\pgfpathlineto{\pgfqpoint{9.822639in}{1.836827in}}%
\pgfpathlineto{\pgfqpoint{9.843117in}{1.831810in}}%
\pgfpathlineto{\pgfqpoint{9.863595in}{1.836558in}}%
\pgfpathlineto{\pgfqpoint{9.884073in}{1.847039in}}%
\pgfpathlineto{\pgfqpoint{9.904551in}{1.868466in}}%
\pgfpathlineto{\pgfqpoint{9.912230in}{1.868190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.882988in}{2.311315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.008861in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.008861in}{2.311315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.008861in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882988in}{2.311315in}}%
\pgfpathlineto{\pgfqpoint{10.008861in}{2.311315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.945924in,y=2.394649in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BossFight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.932019in}{0.530556in}}%
\pgfpathlineto{\pgfqpoint{9.931083in}{0.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.953305in}{0.530556in}}{\pgfqpoint{9.953305in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{9.953305in}{1.610803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.953305in}{1.633025in}}{\pgfqpoint{9.931083in}{1.633025in}}%
\pgfpathlineto{\pgfqpoint{8.932019in}{1.633025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.909797in}{1.633025in}}{\pgfqpoint{8.909797in}{1.610803in}}%
\pgfpathlineto{\pgfqpoint{8.909797in}{0.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.909797in}{0.530556in}}{\pgfqpoint{8.932019in}{0.530556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.156859in,y=1.492130in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Staleness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.954241in}{1.398457in}}%
\pgfpathlineto{\pgfqpoint{9.176463in}{1.398457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.265352in,y=1.359568in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont None}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.954241in}{1.271297in}}%
\pgfpathlineto{\pgfqpoint{9.176463in}{1.271297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.265352in,y=1.232408in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1 iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.954241in}{1.144136in}}%
\pgfpathlineto{\pgfqpoint{9.176463in}{1.144136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.265352in,y=1.105247in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2 iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.954241in}{1.016976in}}%
\pgfpathlineto{\pgfqpoint{9.176463in}{1.016976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.265352in,y=0.978087in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4 iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.954241in}{0.889815in}}%
\pgfpathlineto{\pgfqpoint{9.176463in}{0.889815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.265352in,y=0.850926in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8 iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.954241in}{0.762654in}}%
\pgfpathlineto{\pgfqpoint{9.176463in}{0.762654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.265352in,y=0.723766in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16 iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.954241in}{0.635494in}}%
\pgfpathlineto{\pgfqpoint{9.176463in}{0.635494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.265352in,y=0.596605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32 iterations}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/staleness_decoupled.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.114972in}{9.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.114972in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.114972in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.642075in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.642075in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{7.885480in}}{\pgfqpoint{2.544448in}{8.643247in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{7.900144in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{7.885480in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{7.958362in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{7.994164in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{8.024530in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{8.086512in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{8.086532in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{8.129100in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{8.160032in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{8.163770in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{8.199231in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{8.208243in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{8.257212in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{8.284448in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{8.310103in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{8.344071in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{8.365034in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{8.381944in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{8.389380in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{8.371451in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{8.401349in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{8.416822in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{8.362625in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{8.340692in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{8.383743in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{8.404725in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{8.392097in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{8.415657in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{8.387574in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{8.385090in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{8.377657in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{8.387458in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{8.404111in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{8.348842in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{8.354902in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{8.405214in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{8.432484in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{8.423890in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{8.434823in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{8.427104in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{8.396130in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{8.441886in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{8.459898in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{8.415620in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{8.447825in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{8.460161in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{8.467831in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{8.444779in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{8.459241in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{8.486706in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{8.497090in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{8.491556in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{8.492137in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{8.485035in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{8.472370in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{8.492143in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{8.515121in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{8.506976in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{8.505403in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{8.519303in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{8.532380in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{8.528115in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{8.539520in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{8.544174in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{8.535198in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{8.541900in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{8.547083in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{8.526424in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{8.551400in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{8.565565in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{8.563931in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{8.552411in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{8.559325in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{8.566048in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{8.557457in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{8.571310in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{8.564812in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{8.577080in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{8.576616in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{8.585336in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{8.594296in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{8.589500in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{8.589009in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{8.579496in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{8.592764in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{8.600739in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{8.596153in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{8.607014in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{8.606533in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{8.600745in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{8.599708in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{8.601483in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{8.613492in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{8.600681in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{8.610848in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{8.614001in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{8.612776in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{8.641920in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{8.641920in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{8.634532in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{8.632525in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{8.642514in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{8.643152in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{8.643247in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{8.612900in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{8.616722in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{8.622487in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{8.617176in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{8.611689in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{8.611548in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{8.614643in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{8.608671in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{8.602439in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{8.614637in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{8.609135in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{8.603697in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{8.595810in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{8.601118in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{8.594177in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{8.604311in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{8.596458in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{8.596319in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{8.588299in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{8.586021in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{8.575880in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{8.593701in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{8.578453in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{8.577871in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{8.583214in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{8.590922in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{8.589893in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{8.576644in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{8.566190in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{8.551580in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{8.558161in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{8.560376in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{8.548082in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{8.540399in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{8.542230in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{8.540706in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{8.516451in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{8.537961in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{8.541262in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{8.538784in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{8.534342in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{8.519730in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{8.520938in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{8.513231in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{8.483143in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{8.507879in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{8.513520in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{8.507971in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{8.494100in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{8.480589in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{8.497909in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{8.478965in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{8.456543in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{8.460604in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{8.464131in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{8.462052in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{8.490755in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{8.488133in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{8.473374in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{8.465066in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{8.471375in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{8.479637in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{8.472959in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{8.459045in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{8.474754in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{8.484101in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{8.476438in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{8.466760in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{8.443540in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{8.434424in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{8.417576in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{8.424733in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{8.410139in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{8.390269in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{8.405358in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{8.394467in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{8.369278in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{8.338738in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{8.307894in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{8.274989in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{8.252445in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{8.221057in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{8.190044in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{8.140598in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{8.120261in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{8.108269in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{8.101600in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{8.071081in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{8.014583in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{7.900144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{7.902636in}}{\pgfqpoint{2.544448in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{7.938938in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{7.902636in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{7.973153in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{8.030523in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{8.045649in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{8.062284in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{8.067224in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{8.045035in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{8.041896in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{8.069499in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{8.092500in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{8.127818in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{8.142240in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{8.107975in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{8.139324in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{8.175750in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{8.152450in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{8.072763in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{8.165633in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{8.138206in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{8.108755in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{8.112936in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{8.163434in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{8.116389in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{8.098355in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{8.109363in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{8.098338in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{8.098952in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{8.130697in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{8.153679in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{8.150842in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{8.161889in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{8.145150in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{8.132521in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{8.146247in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{8.133192in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{8.148550in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{8.132739in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{8.120126in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{8.158403in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{8.130931in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{8.130732in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{8.125614in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{8.163594in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{8.161127in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{8.141271in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{8.169337in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{8.136233in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{8.143220in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{8.118379in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{8.156383in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{8.094314in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{8.090137in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{8.067209in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{8.059357in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{8.170464in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{8.188515in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{8.173073in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{8.146253in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{8.174861in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{8.161998in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{8.172769in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{8.178809in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{8.205379in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{8.249281in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{8.193250in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{8.271666in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{8.211618in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{8.253254in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{8.245819in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{8.244571in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{8.242323in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{8.242093in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{8.224205in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{8.235631in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{8.220278in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{8.255581in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{8.281595in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{8.269960in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{8.265387in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{8.241973in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{8.203597in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{8.206124in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{8.209083in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{8.238446in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{8.265723in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{8.256308in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{8.213722in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{8.201130in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{8.228678in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{8.277131in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{8.256873in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{8.237001in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{8.218164in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{8.210260in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{8.201921in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{8.274523in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{8.708986in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{8.708986in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{8.727810in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{8.727930in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{8.721322in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{8.708727in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{8.716913in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{8.728133in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{8.722308in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{8.718259in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{8.711995in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{8.701272in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{8.703942in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{8.729674in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{8.718360in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{8.711361in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{8.687829in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{8.688413in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{8.674373in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{8.670376in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{8.669489in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{8.685680in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{8.680135in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{8.669358in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{8.651926in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{8.637928in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{8.645932in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{8.650668in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{8.629386in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{8.641106in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{8.624874in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{8.663529in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{8.647405in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{8.656317in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{8.630919in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{8.609072in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{8.617823in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{8.622377in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{8.612950in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{8.615112in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{8.592651in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{8.580826in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{8.586584in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{8.607201in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{8.598207in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{8.590238in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{8.593785in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{8.611165in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{8.607925in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{8.594110in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{8.582339in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{8.603358in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{8.584863in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{8.591795in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{8.551582in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{8.583741in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{8.558449in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{8.561654in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{8.545477in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{8.541843in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{8.563702in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{8.570933in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{8.569490in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{8.570551in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{8.577370in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{8.537811in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{8.536655in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{8.524580in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{8.526953in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{8.554673in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{8.552197in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{8.543456in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{8.551115in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{8.536405in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{8.516460in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{8.513065in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{8.490538in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{8.474149in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{8.452532in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{8.453984in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{8.393854in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{8.364053in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{8.324128in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{8.301294in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{8.267780in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{8.238449in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{8.234686in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{8.223791in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{8.224011in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{8.189711in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{8.116455in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{8.130550in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{8.141297in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{8.094297in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{8.072378in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{7.938938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{7.897710in}}{\pgfqpoint{2.544448in}{8.628987in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{7.939210in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{7.897710in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{7.978579in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{8.036740in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{8.056934in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{8.084687in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{8.081412in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{8.094394in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{8.138014in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{8.186393in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{8.190427in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{8.201969in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{8.214826in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{8.252800in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{8.261399in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{8.299923in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{8.328718in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{8.361239in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{8.367072in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{8.381457in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{8.395735in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{8.405503in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{8.418720in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{8.418826in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{8.431496in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{8.440571in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{8.440811in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{8.463637in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{8.463882in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{8.471259in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{8.447173in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{8.434158in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{8.445600in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{8.464028in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{8.464892in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{8.441627in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{8.419710in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{8.440406in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{8.437677in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{8.429734in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{8.429558in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{8.372876in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{8.388820in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{8.417492in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{8.446213in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{8.434933in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{8.427577in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{8.448237in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{8.450154in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{8.430164in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{8.470592in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{8.457983in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{8.447261in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{8.451482in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{8.457986in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{8.441536in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{8.445344in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{8.476149in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{8.441239in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{8.446469in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{8.449167in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{8.461837in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{8.455836in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{8.412325in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{8.393694in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{8.369123in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{8.433260in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{8.455063in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{8.460685in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{8.444796in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{8.433399in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{8.435883in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{8.436836in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{8.409945in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{8.426315in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{8.456566in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{8.462424in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{8.435406in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{8.453332in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{8.452835in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{8.445305in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{8.427160in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{8.418036in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{8.413214in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{8.441667in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{8.421271in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{8.444296in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{8.436323in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{8.419721in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{8.430045in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{8.434765in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{8.430440in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{8.407410in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{8.430918in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{8.448360in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{8.419258in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{8.418166in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{8.625142in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{8.625142in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{8.610887in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{8.595040in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{8.621601in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{8.627955in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{8.626053in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{8.612553in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{8.613825in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{8.628987in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{8.616337in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{8.613240in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{8.603952in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{8.595460in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{8.592592in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{8.601405in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{8.589532in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{8.590997in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{8.579440in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{8.595889in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{8.580078in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{8.568402in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{8.560396in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{8.565618in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{8.582001in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{8.557391in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{8.539285in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{8.543635in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{8.537008in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{8.519368in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{8.536795in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{8.560637in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{8.553196in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{8.546637in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{8.539886in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{8.536135in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{8.547285in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{8.534042in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{8.545433in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{8.553632in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{8.527844in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{8.524607in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{8.526273in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{8.525520in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{8.518218in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{8.519493in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{8.511043in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{8.527514in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{8.519481in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{8.500094in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{8.503094in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{8.518026in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{8.517724in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{8.498346in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{8.512039in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{8.502135in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{8.477822in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{8.476481in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{8.495806in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{8.482100in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{8.491849in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{8.489178in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{8.485891in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{8.491361in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{8.482130in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{8.480203in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{8.497015in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{8.492844in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{8.497792in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{8.493806in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{8.485803in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{8.486515in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{8.468918in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{8.482455in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{8.466648in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{8.453259in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{8.444091in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{8.450111in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{8.439122in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{8.422042in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{8.414318in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{8.390116in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{8.368892in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{8.350993in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{8.315398in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{8.305001in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{8.268804in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{8.225193in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{8.225675in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{8.188043in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{8.172827in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{8.155621in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{8.136027in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{8.138831in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{8.097671in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{8.035154in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{7.939210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{7.876144in}}{\pgfqpoint{2.544448in}{8.675319in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{7.915035in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{7.876144in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{7.965802in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{7.914865in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{8.055961in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{8.120127in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{8.138623in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{8.159559in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{8.175794in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{8.187180in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{8.229947in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{8.247664in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{8.269038in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{8.292667in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{8.309642in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{8.333294in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{8.364198in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{8.370266in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{8.381753in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{8.400073in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{8.419746in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{8.423224in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{8.427202in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{8.441725in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{8.446282in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{8.449244in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{8.447804in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{8.433762in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{8.389502in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{8.379150in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{8.409837in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{8.373267in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{8.392247in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{8.409198in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{8.406818in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{8.416053in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{8.384167in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{8.378138in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{8.372546in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{8.320185in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{8.306225in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{8.280090in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{8.296741in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{8.313607in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{8.360501in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{8.348304in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{8.356995in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{8.388216in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{8.407495in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{8.365483in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{8.390411in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{8.380560in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{8.358942in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{8.344414in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{8.358477in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{8.379704in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{8.376212in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{8.323969in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{8.282106in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{8.277573in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{8.276219in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{8.270421in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{8.295500in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{8.339498in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{8.344058in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{8.333545in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{8.293388in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{8.314367in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{8.295513in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{8.290262in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{8.237076in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{8.167692in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{8.184203in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{8.127007in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{8.202548in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{8.212318in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{8.195627in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{8.213811in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{8.186303in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{8.200032in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{8.188120in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{8.195795in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{8.166962in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{8.221407in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{8.235305in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{8.168689in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{8.228463in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{8.266746in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{8.274241in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{8.235923in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{8.176454in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{8.118223in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{8.156199in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{8.207124in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{8.215918in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{8.260773in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{8.259372in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{8.675319in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{8.675319in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{8.649493in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{8.664101in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{8.653170in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{8.650483in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{8.665798in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{8.662335in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{8.640155in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{8.604477in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{8.611652in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{8.601333in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{8.627179in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{8.601572in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{8.617521in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{8.645930in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{8.646028in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{8.630761in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{8.636778in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{8.663539in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{8.634349in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{8.622226in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{8.593943in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{8.606685in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{8.623742in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{8.602555in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{8.608696in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{8.564925in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{8.521319in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{8.545378in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{8.524907in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{8.521257in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{8.496313in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{8.483951in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{8.527573in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{8.539471in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{8.533125in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{8.538626in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{8.540257in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{8.547483in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{8.525864in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{8.521968in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{8.505185in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{8.510700in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{8.507730in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{8.511670in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{8.500926in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{8.496386in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{8.498480in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{8.497447in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{8.507997in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{8.510865in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{8.505267in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{8.517620in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{8.520569in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{8.534323in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{8.543505in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{8.520957in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{8.509829in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{8.446072in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{8.507487in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{8.537837in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{8.519274in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{8.497760in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{8.509833in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{8.486757in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{8.508640in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{8.502724in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{8.505498in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{8.520420in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{8.492651in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{8.482330in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{8.492312in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{8.484869in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{8.481663in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{8.471533in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{8.465730in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{8.462429in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{8.443433in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{8.447541in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{8.407679in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{8.412026in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{8.396244in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{8.382166in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{8.368135in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{8.339274in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{8.309076in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{8.279262in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{8.251339in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{8.222668in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{8.181436in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{8.153003in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{8.152087in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{8.130752in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{8.104200in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{8.007454in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{7.915035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{7.492949in}}{\pgfqpoint{2.544448in}{8.694011in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{7.901092in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{7.864405in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{7.958995in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{7.914997in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{7.492949in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{7.986577in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{8.152148in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{8.187654in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{8.206998in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{8.220743in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{8.241619in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{8.248905in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{8.264785in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{8.264978in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{8.275220in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{8.283593in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{8.303713in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{8.329222in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{8.364024in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{8.377735in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{8.375967in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{8.412263in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{8.427277in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{8.425400in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{8.445628in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{8.465535in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{8.479154in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{8.494692in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{8.502200in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{8.491818in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{8.504649in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{8.519677in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{8.518360in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{8.517000in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{8.507989in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{8.524114in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{8.516911in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{8.507360in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{8.507902in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{8.465921in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{8.458798in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{8.456918in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{8.433617in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{8.435538in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{8.414521in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{8.373084in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{8.302110in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{8.242415in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{8.267214in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{8.170355in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{8.174586in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{8.118907in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{8.094530in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{8.108254in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{8.041051in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{7.991257in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{8.144748in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{8.156872in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{8.117223in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{8.092462in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{8.113649in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{8.162527in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{8.134010in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{8.151293in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{8.148621in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{8.102378in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{8.125156in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{8.119881in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{8.090726in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{8.102691in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{8.124197in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{8.063303in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{8.079321in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{8.064166in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{7.938726in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{7.932632in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{7.947263in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{7.961319in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{7.949667in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{7.976171in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{7.930815in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{7.963411in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{7.969366in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{8.011319in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{7.950899in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{7.926626in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{7.958800in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{7.909159in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{7.910075in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{7.944656in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{8.011894in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{7.977009in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{8.014594in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{7.969596in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{7.864832in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{7.915525in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{7.950268in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{8.551304in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{8.551304in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{8.561692in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{8.578885in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{8.588479in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{8.569506in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{8.570776in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{8.585787in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{8.566002in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{8.513424in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{8.538724in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{8.590604in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{8.594100in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{8.598536in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{8.599458in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{8.540240in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{8.551931in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{8.572334in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{8.571131in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{8.598826in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{8.606904in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{8.626956in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{8.590689in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{8.570798in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{8.573338in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{8.566349in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{8.561078in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{8.605087in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{8.619646in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{8.596521in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{8.599118in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{8.591458in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{8.597500in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{8.626282in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{8.612855in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{8.632776in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{8.614636in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{8.606952in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{8.609427in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{8.593646in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{8.582514in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{8.624101in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{8.694011in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{8.660890in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{8.642831in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{8.611524in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{8.597946in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{8.577214in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{8.572810in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{8.541252in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{8.533784in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{8.551963in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{8.540005in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{8.572910in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{8.591768in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{8.575161in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{8.577098in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{8.569706in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{8.573681in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{8.558452in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{8.568916in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{8.554079in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{8.553980in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{8.557641in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{8.557401in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{8.547473in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{8.546131in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{8.534785in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{8.526799in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{8.522130in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{8.506397in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{8.508629in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{8.487477in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{8.485366in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{8.490592in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{8.470454in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{8.467590in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{8.448986in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{8.447603in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{8.424486in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{8.397767in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{8.408603in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{8.379080in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{8.356906in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{8.337444in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{8.303538in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{8.281132in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{8.264185in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{8.246865in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{8.235616in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{8.225575in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{8.187406in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{8.136850in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{8.008635in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{7.977286in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{8.019941in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{7.901092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{7.431738in}}{\pgfqpoint{2.544448in}{8.602202in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{7.894837in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{7.862317in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{7.937997in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{7.988357in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{7.964899in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{7.431738in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{7.876781in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{7.988922in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{8.080597in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{8.152903in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{8.194969in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{8.187031in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{8.186910in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{8.161332in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{8.210817in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{8.233683in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{8.218661in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{8.218770in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{8.243406in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{7.762276in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{8.096213in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{7.612064in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{8.141252in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{7.831509in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{7.709441in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{8.292260in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{8.032284in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{8.023019in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{8.176975in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{8.252852in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{8.204927in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{8.062351in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{7.897574in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{8.020007in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{8.130955in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{8.160309in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{8.197683in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{8.219720in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{8.298300in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{8.174517in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{7.878257in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{8.095503in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{8.147863in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{8.180568in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{8.231223in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{8.203285in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{8.053904in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{7.960554in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{8.089482in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{8.180048in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{8.164972in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{8.076864in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{7.899399in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{7.944025in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{8.084657in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{8.095633in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{8.050284in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{7.900041in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{7.754089in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{7.803157in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{7.959165in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{8.004387in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{7.940687in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{7.908241in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{7.884504in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{7.812535in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{7.448007in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{7.651527in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{7.930071in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{7.856541in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{7.926727in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{7.925876in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{7.912666in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{7.935549in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{7.843039in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{7.561523in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{7.700280in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{7.723439in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{7.882327in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{7.908729in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{7.863833in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{7.774860in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{7.738279in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{7.808645in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{7.895520in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{8.007759in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{7.973493in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{7.947552in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{7.894700in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{7.827474in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{7.716521in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{7.919495in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{7.867040in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{7.795015in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{7.846344in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{7.953596in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{7.882901in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{8.002490in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{8.002490in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{8.030648in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{8.090538in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{8.141322in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{8.141330in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{8.087928in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{8.030344in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{8.044873in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{8.090483in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{8.140655in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{8.155981in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{8.148353in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{8.068885in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{8.098702in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{8.153566in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{8.178489in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{8.229595in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{8.189687in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{8.081655in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{8.122663in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{8.074017in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{8.138539in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{8.158258in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{8.088024in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{8.126538in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{8.075685in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{8.102571in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{8.197791in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{8.227654in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{8.262580in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{8.369417in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{8.296678in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{8.284191in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{8.274704in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{8.325935in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{8.293545in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{8.243215in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{8.241581in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{8.242667in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{8.284517in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{8.276509in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{8.343547in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{8.368520in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{8.393588in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{8.386676in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{8.336154in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{8.353659in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{8.376675in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{8.392890in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{8.463473in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{8.485681in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{8.441627in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{8.409220in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{8.416030in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{8.403863in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{8.329659in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{8.484291in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{8.422259in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{8.384404in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{8.412196in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{8.444929in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{8.451924in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{8.474199in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{8.481175in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{8.425857in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{8.532907in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{8.493288in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{8.469894in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{8.451077in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{8.412466in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{8.401007in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{8.405496in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{8.602202in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{8.527111in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{8.408238in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{8.415953in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{8.351224in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{8.399081in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{8.332036in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{8.357595in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{8.331171in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{8.311112in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{8.284352in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{8.261595in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{8.239374in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{8.239307in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{8.238282in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{8.228606in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{8.202527in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{8.186486in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{8.123189in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{7.922252in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{8.050852in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{8.055684in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{8.015834in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{7.894837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{7.063726in}}{\pgfqpoint{2.544448in}{8.307651in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{7.930224in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{7.868684in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{7.926052in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{7.967694in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{7.989406in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{8.017318in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{8.023955in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{8.015567in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{7.476963in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{7.309840in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{7.515670in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{7.594613in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{8.011043in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{7.957969in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{7.800629in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{7.773211in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{7.875984in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{7.802384in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{7.840072in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{7.581452in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{7.526615in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{7.312310in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{7.263913in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{7.225852in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{7.399638in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{7.253905in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{7.073205in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{7.074980in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{7.167358in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{7.169874in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{7.218856in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{7.356243in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{7.324988in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{7.256607in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{7.355697in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{7.333731in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{7.383073in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{7.258313in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{7.342953in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{7.455108in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{7.350209in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{7.327812in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{7.313379in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{7.334636in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{7.558748in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{7.589830in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{7.176249in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{7.127115in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{7.201457in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{7.548319in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{7.519906in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{7.514831in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{7.407738in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{7.525082in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{7.642887in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{7.517606in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{7.328389in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{7.406023in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{7.674177in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{7.578706in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{7.390443in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{7.276833in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{7.432603in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{7.563267in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{7.357311in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{7.268488in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{7.514327in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{7.611753in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{7.409838in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{7.366412in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{7.632800in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{7.638892in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{7.462529in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{7.515668in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{7.250274in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{7.247158in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{7.530302in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{7.671605in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{7.728282in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{7.467786in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{7.320862in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{7.415517in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{7.460653in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{7.526373in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{7.345084in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{7.475734in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{7.736711in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{7.753909in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{7.645024in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{7.465812in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{7.566334in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{7.567863in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{7.508873in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{7.589658in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{7.831309in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{7.886590in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{7.979457in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{7.979457in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{7.945225in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{7.975634in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{7.952003in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{7.728005in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{7.666067in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{7.776099in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{7.834990in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{7.834555in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{7.866184in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{7.906993in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{7.874468in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{7.763496in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{7.722266in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{7.770533in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{7.923945in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{7.939391in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{7.836246in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{7.816003in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{7.858499in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{7.886054in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{7.828594in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{7.787292in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{7.774371in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{7.775320in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{7.859714in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{7.934316in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{7.945405in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{7.816256in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{7.852525in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{7.833073in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{7.777021in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{7.785705in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{7.836330in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{7.955512in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{7.969585in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{7.864882in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{7.820486in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{7.859675in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{7.925924in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{7.863987in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{7.796142in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{7.748691in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{7.837893in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{7.836399in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{7.756210in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{7.683843in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{7.682514in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{7.772204in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{7.770502in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{7.739254in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{7.738292in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{7.871556in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{8.011496in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{7.782766in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{7.593684in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{7.700254in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{7.774780in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{7.838075in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{7.788765in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{7.790402in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{7.781337in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{7.742874in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{7.865688in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{7.830141in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{7.986935in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{7.945796in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{7.683964in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{7.537652in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{7.526658in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{7.628979in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{7.704870in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{7.785375in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{7.960163in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{8.169877in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{8.244778in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{8.235094in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{8.195000in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{8.114309in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{8.208825in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{8.234257in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{8.303669in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{8.307651in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{8.225243in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{8.186837in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{8.122648in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{7.854232in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{7.924117in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{8.029403in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{8.047939in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{8.089092in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{8.052017in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{8.055031in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{8.020082in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{8.017358in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{7.930224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571229in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064495in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557760in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051026in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544292in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.091707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.053126in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.435660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.397079in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{7.779613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=7.741032in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{8.123565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=8.084985in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{8.467518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=8.428938in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{8.811471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=8.772891in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=7.898897in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{7.892812in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{7.986472in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{8.032622in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{8.063065in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{8.097391in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{8.103397in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{8.134849in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{8.175038in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{8.192414in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{8.225838in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{8.241616in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{8.282553in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{8.311593in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{8.339691in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{8.369269in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{8.385196in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{8.386107in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{8.399760in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{8.398092in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{8.409462in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{8.425623in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{8.403083in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{8.403726in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{8.430090in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{8.444413in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{8.433426in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{8.437351in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{8.430267in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{8.432363in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{8.424516in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{8.426262in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{8.438743in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{8.418488in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{8.422829in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{8.433633in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{8.448308in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{8.442247in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{8.445683in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{8.453034in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{8.447020in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{8.461238in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{8.476999in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{8.461795in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{8.480672in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{8.484020in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{8.475487in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{8.479005in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{8.490089in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{8.503218in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{8.515716in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{8.515170in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{8.516699in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{8.511498in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{8.494411in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{8.516425in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{8.528676in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{8.523687in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{8.526742in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{8.539840in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{8.545271in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{8.539847in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{8.552855in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{8.560409in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{8.562545in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{8.566411in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{8.565148in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{8.552148in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{8.564927in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{8.579633in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{8.569906in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{8.569216in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{8.573812in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{8.581184in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{8.576958in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{8.587810in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{8.579495in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{8.589099in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{8.586213in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{8.594517in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{8.601715in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{8.602068in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{8.595724in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{8.594084in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{8.603703in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{8.606144in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{8.603921in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{8.612095in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{8.614510in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{8.608734in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{8.606304in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{8.622365in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{8.628322in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{8.621598in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{8.621686in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{8.624267in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{8.627348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{7.920787in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{8.022766in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{8.062410in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{8.093473in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{8.096417in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{8.091840in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{8.117373in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{8.132954in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{8.146645in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{8.163593in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{8.183133in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{8.205010in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{8.204634in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{8.231726in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{8.269902in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{8.273152in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{8.263374in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{8.309082in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{8.306177in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{8.299647in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{8.313001in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{8.339947in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{8.326397in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{8.324735in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{8.326410in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{8.325267in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{8.326813in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{8.328825in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{8.339130in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{8.343749in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{8.349850in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{8.361260in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{8.351536in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{8.357868in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{8.352063in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{8.356126in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{8.337291in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{8.332801in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{8.360029in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{8.344690in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{8.357237in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{8.338598in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{8.377695in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{8.372995in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{8.372314in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{8.375838in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{8.365172in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{8.375572in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{8.364772in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{8.375084in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{8.342276in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{8.344172in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{8.337205in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{8.322970in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{8.375645in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{8.390583in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{8.394093in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{8.379601in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{8.398619in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{8.389910in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{8.390921in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{8.404864in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{8.430848in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{8.448343in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{8.428390in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{8.448270in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{8.426362in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{8.441320in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{8.448243in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{8.445252in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{8.440125in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{8.447010in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{8.446781in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{8.457883in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{8.452979in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{8.462535in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{8.475985in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{8.472167in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{8.476900in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{8.464901in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{8.457479in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{8.462242in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{8.469379in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{8.471194in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{8.483497in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{8.484151in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{8.465991in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{8.461719in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{8.478406in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{8.497022in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{8.482800in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{8.479161in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{8.473047in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{8.472165in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{8.464865in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{8.491755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{7.918460in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{8.006866in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{8.067206in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{8.097882in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{8.110357in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{8.118517in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{8.133610in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{8.163029in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{8.206034in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{8.207810in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{8.235387in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{8.259913in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{8.284099in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{8.306196in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{8.334408in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{8.359417in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{8.387779in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{8.394557in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{8.410289in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{8.422923in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{8.424797in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{8.435989in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{8.442737in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{8.456975in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{8.454745in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{8.463663in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{8.474720in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{8.478844in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{8.484526in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{8.470009in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{8.465587in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{8.462901in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{8.473079in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{8.478127in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{8.463759in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{8.454444in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{8.466128in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{8.459888in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{8.462770in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{8.453020in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{8.425349in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{8.445477in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{8.464765in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{8.472279in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{8.476328in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{8.472801in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{8.475665in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{8.475124in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{8.474823in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{8.499053in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{8.484513in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{8.483377in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{8.484850in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{8.491753in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{8.483905in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{8.484976in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{8.501996in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{8.497436in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{8.495951in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{8.491605in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{8.504561in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{8.495985in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{8.476106in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{8.470166in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{8.461159in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{8.496949in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{8.495929in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{8.490026in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{8.490902in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{8.488517in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{8.487584in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{8.497114in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{8.495973in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{8.495966in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{8.508481in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{8.515413in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{8.507742in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{8.524611in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{8.516138in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{8.518151in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{8.508346in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{8.509720in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{8.502903in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{8.518564in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{8.512611in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{8.528768in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{8.526330in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{8.524354in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{8.521935in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{8.523659in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{8.528246in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{8.517682in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{8.526259in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{8.521700in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{8.515073in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{8.521654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{7.895590in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{7.986628in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{8.009532in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{8.093356in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{8.136107in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{8.145813in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{8.170497in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{8.199231in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{8.219259in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{8.254604in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{8.278370in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{8.304156in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{8.330401in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{8.345904in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{8.364769in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{8.388112in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{8.388972in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{8.414647in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{8.421753in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{8.441087in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{8.444477in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{8.449368in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{8.461694in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{8.465575in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{8.470778in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{8.465067in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{8.463207in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{8.454961in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{8.442324in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{8.456280in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{8.440953in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{8.439502in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{8.459516in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{8.452289in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{8.467663in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{8.461002in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{8.442813in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{8.409309in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{8.415007in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{8.413591in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{8.411797in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{8.415532in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{8.417088in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{8.439060in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{8.426785in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{8.433930in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{8.448107in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{8.452471in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{8.431982in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{8.443399in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{8.440743in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{8.435306in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{8.426072in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{8.434588in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{8.442445in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{8.449090in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{8.424917in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{8.414795in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{8.408915in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{8.407422in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{8.401773in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{8.417485in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{8.433536in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{8.414005in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{8.414929in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{8.407322in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{8.419637in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{8.420446in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{8.405791in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{8.401001in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{8.388194in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{8.393379in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{8.375374in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{8.404616in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{8.403130in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{8.408926in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{8.424080in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{8.424921in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{8.418405in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{8.409440in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{8.420911in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{8.406446in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{8.419464in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{8.418438in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{8.397934in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{8.414898in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{8.439199in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{8.439359in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{8.438039in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{8.419395in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{8.392010in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{8.403341in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{8.430147in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{8.440009in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{8.455133in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{8.467346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{7.882749in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{7.989468in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{7.946141in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{7.750792in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{8.061713in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{8.169777in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{8.206614in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{8.221307in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{8.233804in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{8.252902in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{8.265018in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{8.284162in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{8.301211in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{8.316063in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{8.331337in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{8.356158in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{8.363494in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{8.394255in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{8.412669in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{8.412476in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{8.439926in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{8.448865in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{8.457996in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{8.465497in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{8.476506in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{8.493892in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{8.500545in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{8.512165in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{8.509308in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{8.519717in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{8.532904in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{8.532917in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{8.537200in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{8.532815in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{8.539047in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{8.535495in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{8.538138in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{8.533177in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{8.519801in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{8.514252in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{8.517008in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{8.504389in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{8.513653in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{8.493715in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{8.456545in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{8.427037in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{8.388099in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{8.404233in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{8.371583in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{8.375900in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{8.358427in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{8.353027in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{8.375542in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{8.350970in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{8.342634in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{8.384425in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{8.369693in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{8.355435in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{8.350945in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{8.360300in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{8.388581in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{8.383393in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{8.382074in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{8.387451in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{8.349939in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{8.358307in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{8.359499in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{8.343624in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{8.361169in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{8.364642in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{8.312191in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{8.322835in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{8.318752in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{8.254762in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{8.261660in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{8.287110in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{8.284111in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{8.274247in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{8.273651in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{8.251575in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{8.257671in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{8.254803in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{8.305388in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{8.274718in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{8.260363in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{8.274702in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{8.223942in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{8.211750in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{8.255329in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{8.298841in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{8.273892in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{8.292050in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{8.279037in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{8.221859in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{8.238609in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{8.250786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{7.878577in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{7.976916in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{8.022021in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{8.007876in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{7.676995in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{7.999985in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{8.087704in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{8.141562in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{8.190754in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{8.216625in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{8.213169in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{8.213142in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{8.211464in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{8.247584in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{8.272398in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{8.274916in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{8.288183in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{8.287721in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{8.080679in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{8.223719in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{8.014009in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{8.274745in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{8.179310in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{8.155821in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{8.348878in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{8.216646in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{8.217743in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{8.314026in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{8.361373in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{8.349108in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{8.297629in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{8.161716in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{8.250591in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{8.302577in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{8.306117in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{8.321306in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{8.315958in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{8.341352in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{8.298388in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{8.181274in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{8.212581in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{8.275863in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{8.298299in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{8.320222in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{8.322456in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{8.269792in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{8.212013in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{8.241186in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{8.278361in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{8.259316in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{8.206509in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{8.143038in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{8.168807in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{8.226588in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{8.219590in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{8.163397in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{8.092279in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{7.998378in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{8.022369in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{8.101190in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{8.148966in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{8.133311in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{8.091472in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{8.084348in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{8.054607in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{7.908712in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{7.957053in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{8.078862in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{8.027166in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{8.014649in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{8.000780in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{8.019602in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{8.011786in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{8.000648in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{7.850031in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{7.887148in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{7.923051in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{7.981991in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{8.049208in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{8.046714in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{7.976674in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{7.945922in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{7.953673in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{7.982202in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{8.078056in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{8.064737in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{8.044104in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{7.992591in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{7.936174in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{7.873433in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{8.003712in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{8.004185in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{7.968169in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{7.968441in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{7.992122in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{7.942695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{7.899454in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{7.971705in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{7.993888in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{8.022219in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{8.034668in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{8.056524in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{8.031753in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{7.753183in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{7.616979in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{7.684951in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{7.858631in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{8.098940in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{8.091606in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{8.054140in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{8.038440in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{8.055120in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{8.005605in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{7.977190in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{7.888226in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{7.880854in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{7.778544in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{7.716895in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{7.593008in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{7.592506in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{7.479388in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{7.351092in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{7.300819in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{7.352505in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{7.373845in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{7.557835in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{7.602895in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{7.593192in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{7.595338in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{7.499740in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{7.568517in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{7.562066in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{7.585919in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{7.548194in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{7.558866in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{7.577681in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{7.471947in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{7.555289in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{7.662438in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{7.603096in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{7.648520in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{7.664542in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{7.473375in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{7.449660in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{7.441986in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{7.616081in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{7.638058in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{7.675615in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{7.622816in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{7.636887in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{7.719515in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{7.690797in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{7.627157in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{7.632849in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{7.747331in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{7.721794in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{7.680014in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{7.616172in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{7.634467in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{7.674486in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{7.567166in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{7.550781in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{7.683426in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{7.714005in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{7.677621in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{7.650364in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{7.746257in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{7.707106in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{7.618450in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{7.651480in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{7.539434in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{7.566606in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{7.694401in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{7.743804in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{7.782264in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{7.703588in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{7.622404in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{7.593025in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{7.591460in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{7.644935in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{7.609776in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{7.691363in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{7.801448in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{7.794232in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{7.740007in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{7.620955in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{7.616200in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{7.647934in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{7.730438in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{7.782646in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{7.888267in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{7.933024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642075in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.642075in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.642075in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.642075in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568183in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949539in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.097322in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.097322in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.949539in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{7.071343in}}{\pgfqpoint{4.999695in}{8.733059in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{7.073969in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{7.071343in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{7.102019in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{7.131641in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{7.178300in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{7.229235in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{7.283704in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{7.337796in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{7.383875in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{7.435415in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{7.472173in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{7.518923in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{7.586085in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{7.616338in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{7.629314in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{7.650754in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{7.670697in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{7.672142in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{7.673590in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{7.736273in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{7.772783in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{7.774828in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{7.757875in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{7.783497in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{7.823087in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{7.832032in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{7.916028in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{7.933793in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{7.928273in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.992801in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{7.970801in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{7.983717in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{7.985870in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{8.037954in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{8.071926in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{8.033272in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{8.008765in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{8.054699in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{8.080470in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{8.130444in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{8.187892in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{8.117934in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{8.129107in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{8.118812in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{8.166194in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{8.201068in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{8.135052in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{8.164443in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{8.220087in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{8.298409in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{8.256961in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{8.316930in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{8.278430in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{8.273821in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{8.287526in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{8.231187in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{8.305055in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{8.290621in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{8.338918in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{8.374756in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{8.396234in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{8.323584in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{8.310129in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{8.313859in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{8.371947in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{8.298296in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{8.373114in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{8.366791in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{8.356352in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{8.408724in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{8.366441in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{8.401275in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{8.478762in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{8.372336in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{8.399702in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{8.459893in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{8.487970in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{8.505575in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{8.499133in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{8.456050in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{8.436099in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{8.422746in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{8.474727in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{8.464677in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{8.490901in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{8.501742in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{8.532037in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{8.479515in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{8.429367in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{8.535574in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{8.499306in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{8.501282in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{8.434574in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.562413in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{8.593926in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{8.539456in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.515100in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.686991in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.686991in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{8.669177in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{8.626856in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.621599in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{8.678321in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{8.575667in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{8.547329in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{8.617326in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{8.733059in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{8.695324in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{8.600927in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{8.576021in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{8.640885in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{8.632436in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{8.553547in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{8.542074in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{8.575152in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{8.575966in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{8.614517in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{8.580229in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{8.567462in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{8.568925in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{8.560854in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{8.520433in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{8.533951in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{8.493080in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{8.497302in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{8.492132in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{8.525628in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{8.505601in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{8.516200in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{8.503629in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{8.442100in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{8.458690in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{8.446111in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{8.427962in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{8.474628in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{8.458181in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{8.410838in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{8.368173in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{8.390173in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{8.400627in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{8.410615in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{8.384250in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{8.376453in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{8.419027in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{8.355875in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{8.400097in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{8.425073in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{8.314386in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{8.292305in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{8.308581in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{8.294303in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{8.297753in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{8.308371in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{8.307335in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{8.249510in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{8.215254in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{8.256473in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{8.228856in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{8.224200in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{8.145524in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{8.123021in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{8.165787in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{8.139965in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{8.109152in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{8.085195in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.050006in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{8.010458in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{8.023132in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{8.035356in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{7.987098in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{7.985910in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{7.973678in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{7.914652in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{7.865304in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{7.875188in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{7.851494in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{7.834424in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{7.815596in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{7.761727in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{7.754818in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{7.678072in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{7.634656in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{7.604983in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{7.568032in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{7.521049in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{7.472560in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{7.419116in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{7.373147in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{7.315122in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{7.259152in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{7.202481in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{7.143960in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{7.110175in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{7.073969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{7.073127in}}{\pgfqpoint{4.999695in}{8.727000in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{7.075576in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{7.073127in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{7.098051in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{7.115714in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{7.150119in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{7.204835in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{7.260717in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{7.312595in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{7.376328in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{7.442835in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{7.492819in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{7.536017in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{7.608870in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{7.615798in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{7.641866in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{7.688421in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{7.738163in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{7.739626in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{7.748446in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{7.757041in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{7.813067in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{7.874215in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{7.845450in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{7.889179in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{7.888053in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{7.935315in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{7.913424in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{7.933013in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{7.985854in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.059447in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{8.077348in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{8.002873in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{8.101385in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{8.098424in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{8.102114in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{8.148233in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{8.187207in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{8.145971in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{8.163878in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{8.177250in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{8.184752in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{8.244140in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{8.285296in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{8.243150in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{8.251080in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{8.242043in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{8.252345in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{8.276821in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{8.349152in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{8.332866in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{8.254005in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{8.312661in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{8.308221in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{8.363556in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{8.340971in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{8.321681in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{8.352397in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{8.475667in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{8.395000in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{8.493742in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{8.408936in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{8.371108in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{8.434454in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{8.458688in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{8.411076in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{8.384128in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{8.394617in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{8.426880in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{8.399520in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{8.456877in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{8.473890in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{8.476239in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{8.403701in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{8.365659in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{8.372792in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{8.458915in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{8.473669in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{8.444237in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{8.552976in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{8.514363in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{8.534933in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{8.552029in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{8.577763in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{8.533303in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{8.451549in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{8.473189in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{8.475713in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{8.512861in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{8.498311in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{8.525902in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{8.549631in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{8.503515in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{8.397985in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.572238in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{8.602078in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{8.541717in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.517202in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.715274in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.715274in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{8.688654in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{8.687400in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.727000in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{8.703356in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{8.691234in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{8.622608in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{8.645729in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{8.680299in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{8.653862in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{8.640442in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{8.690509in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{8.669168in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{8.636607in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{8.674708in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{8.600434in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{8.618090in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{8.649413in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{8.634355in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{8.632261in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{8.622687in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{8.633239in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{8.613997in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{8.603813in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{8.531812in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{8.516090in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{8.580802in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{8.569010in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{8.577004in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{8.533642in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{8.563327in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{8.556009in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{8.506402in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{8.530503in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{8.501769in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{8.540131in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{8.574585in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{8.510536in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{8.512503in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{8.531181in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{8.499399in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{8.451393in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{8.458465in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{8.453984in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{8.413275in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{8.410049in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{8.350615in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{8.437012in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{8.417046in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{8.431737in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{8.376412in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{8.346605in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{8.347890in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{8.359129in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{8.335065in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{8.362008in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{8.324455in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{8.287681in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{8.277399in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{8.262973in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{8.259588in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{8.276029in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{8.177438in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{8.186627in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{8.122655in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{8.114021in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{8.140067in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.122314in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{8.045832in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{8.053395in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{8.025074in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{7.966834in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{7.962736in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{7.961486in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{7.965286in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{7.916025in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{7.867947in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{7.873521in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{7.874597in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{7.832810in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{7.825015in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{7.823412in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{7.748599in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{7.682209in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{7.649940in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{7.593249in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{7.558772in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{7.494083in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{7.429642in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{7.369109in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{7.311062in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{7.243449in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{7.178677in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{7.122747in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{7.102932in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{7.075576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{7.070672in}}{\pgfqpoint{4.999695in}{8.715479in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{7.075879in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{7.070672in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{7.104881in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{7.128417in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{7.177921in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{7.235305in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{7.304286in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{7.345234in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{7.390511in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{7.433949in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{7.487053in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{7.517384in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{7.559219in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{7.569060in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{7.611628in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{7.684542in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{7.715522in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{7.713920in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{7.780489in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{7.820320in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{7.790296in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{7.827908in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{7.828536in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{7.898124in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{7.895022in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{7.825799in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{7.914278in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{7.950855in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{7.957673in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.968428in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{7.987784in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{8.041279in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{8.002722in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{8.013601in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{8.085967in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{8.055071in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{8.026001in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{8.163009in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{8.128420in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{8.190940in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{8.211307in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{8.171197in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{8.186711in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{8.260044in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{8.266826in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{8.229785in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{8.241931in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{8.199256in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{8.191546in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{8.152708in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{8.170435in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{8.193619in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{8.241514in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{8.355821in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{8.365010in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{8.416432in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{8.353097in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{8.413878in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{8.341747in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{8.416853in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{8.338445in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{8.370067in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{8.400352in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{8.372104in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{8.359052in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{8.437827in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{8.478201in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{8.418055in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{8.509917in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{8.318752in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{8.253361in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{8.455757in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{8.411896in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{8.373122in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{8.512798in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{8.313263in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{8.392164in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{8.415310in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{8.452524in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{8.319946in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{8.373233in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{8.476570in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{8.442921in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{8.465788in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{8.427182in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{8.459641in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{8.494337in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{8.510222in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{8.467897in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{8.543438in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{8.579696in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{8.576881in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{8.572950in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.526600in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{8.442340in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{8.489504in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.517748in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.705247in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.705247in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{8.661150in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{8.647093in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.678291in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{8.706943in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{8.713138in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{8.676640in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{8.708456in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{8.715479in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{8.664488in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{8.602198in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{8.657035in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{8.519046in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{8.567240in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{8.618069in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{8.660649in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{8.600872in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{8.573263in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{8.576751in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{8.575288in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{8.580007in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{8.592834in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{8.582328in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{8.555626in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{8.556259in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{8.515103in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{8.523775in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{8.608835in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{8.581076in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{8.579494in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{8.557505in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{8.611211in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{8.527744in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{8.485285in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{8.511230in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{8.487607in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{8.451435in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{8.498233in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{8.502271in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{8.496537in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{8.502294in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{8.479406in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{8.481218in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{8.481548in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{8.465096in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{8.437045in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{8.370809in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{8.447993in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{8.327099in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{8.309076in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{8.390098in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{8.333824in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{8.323374in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{8.304733in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{8.324457in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{8.255067in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{8.278303in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{8.260480in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{8.211676in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{8.210551in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{8.178724in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{8.184624in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{8.166463in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{8.105949in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{8.133420in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{8.098618in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{8.150906in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.082297in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{8.059076in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{8.056244in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{7.997218in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{8.009392in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{7.974248in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{7.967093in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{7.950776in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{7.915676in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{7.888104in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{7.880266in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{7.798379in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{7.776348in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{7.782930in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{7.758331in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{7.698065in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{7.661192in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{7.655418in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{7.630585in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{7.563005in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{7.504303in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{7.443190in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{7.401102in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{7.315830in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{7.255822in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{7.197203in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{7.138422in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{7.112695in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{7.075879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{7.067866in}}{\pgfqpoint{4.999695in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{7.073828in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{7.067866in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{7.102627in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{7.136151in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{7.196113in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{7.244733in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{7.307918in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{7.371617in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{7.429277in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{7.472635in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{7.490455in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{7.544982in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{7.574307in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{7.648908in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{7.672837in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{7.674353in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{7.719889in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{7.805392in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{7.774969in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{7.757601in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{7.815555in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{7.901154in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{7.878875in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{7.961687in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{8.015453in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{7.997151in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{8.003526in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{7.985859in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{8.075771in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.969083in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{8.068392in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{8.075803in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{8.056708in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{8.104136in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{8.135205in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{8.133588in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{8.105001in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{8.107894in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{8.119524in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{8.137453in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{8.163261in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{8.205155in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{8.247972in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{8.155927in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{8.232803in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{8.230347in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{8.197764in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{8.337147in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{8.289387in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{8.364241in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{8.268913in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{8.321098in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{8.249997in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{8.290497in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{8.188858in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{8.380993in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{8.307054in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{8.215800in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{8.251458in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{8.273987in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{8.372519in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{8.319597in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{8.301827in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{8.334448in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{8.331687in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{8.326960in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{8.428591in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{8.395680in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{8.456573in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{8.318355in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{8.291952in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{8.341511in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{8.471026in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{8.382513in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{8.446991in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{8.491068in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{8.445452in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{8.531484in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{8.457563in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{8.463546in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{8.463532in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{8.457842in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{8.526089in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{8.374673in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{8.488769in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{8.534268in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{8.427092in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{8.434759in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{8.252414in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{8.308872in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{8.468681in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{8.534204in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{8.550457in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.520806in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{8.396927in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{8.404432in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.555666in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.707975in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.707975in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{8.651090in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.624446in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{8.669039in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{8.701484in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{8.681008in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{8.709705in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{8.659022in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{8.612599in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{8.671769in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{8.644631in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{8.564472in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{8.667394in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{8.659297in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{8.645682in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{8.599730in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{8.604075in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{8.634697in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{8.675382in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{8.588711in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{8.624926in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{8.588046in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{8.546717in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{8.559228in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{8.565872in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{8.597608in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{8.535745in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{8.564947in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{8.581643in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{8.514702in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{8.436436in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{8.530833in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{8.511188in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{8.467089in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{8.577967in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{8.528316in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{8.383459in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{8.450295in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{8.516500in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{8.487209in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{8.493361in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{8.531104in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{8.503394in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{8.482606in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{8.390249in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{8.428977in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{8.410589in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{8.407609in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{8.434188in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{8.385894in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{8.349724in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{8.330604in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{8.351003in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{8.366222in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{8.334855in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{8.340194in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{8.294258in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{8.234699in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{8.257859in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{8.237734in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{8.261151in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{8.225837in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{8.219337in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{8.222312in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{8.170719in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{8.170595in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.141081in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{8.100285in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{8.108132in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{8.136563in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{8.101337in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{8.055610in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{7.998348in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{8.026776in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{8.017254in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{7.932741in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{7.971721in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{7.917248in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{7.872645in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{7.814098in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{7.772172in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{7.797733in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{7.690470in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{7.672542in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{7.621032in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{7.597924in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{7.532678in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{7.472288in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{7.424133in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{7.344042in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{7.298473in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{7.224328in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{7.150444in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{7.106177in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{7.073828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{7.066174in}}{\pgfqpoint{4.999695in}{8.698611in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{7.075290in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{7.066174in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{7.091890in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{7.118033in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{7.170367in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{7.210097in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{7.262887in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{7.331960in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{7.355626in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{7.409785in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{7.432338in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{7.497706in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{7.546537in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{7.598508in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{7.628041in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{7.632661in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{7.661495in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{7.730581in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{7.765830in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{7.773262in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{7.792779in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{7.788028in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{7.823588in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{7.883255in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{7.900464in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{7.909507in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{7.894207in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{7.900936in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{7.867373in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.959857in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{7.970936in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{7.941269in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{8.023653in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{7.986397in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{7.997592in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{7.996246in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{8.078627in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{8.121762in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{8.053590in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{8.071958in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{8.043782in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{8.023229in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{8.170066in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{8.156592in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{8.052392in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{8.162252in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{8.153955in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{7.996628in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{8.069946in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{8.211217in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{8.229146in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{8.241921in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{8.194530in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{8.197985in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{8.317508in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{8.239911in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{8.142530in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{8.175363in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{8.195355in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{8.260410in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{8.362944in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{8.140974in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{8.046803in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{8.126716in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{8.244609in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{8.352152in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{8.242822in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{8.369830in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{8.417851in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{8.421967in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{8.462283in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{8.423941in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{8.288213in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{8.344451in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{8.296903in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{8.287520in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{8.498029in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{8.443955in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{8.402444in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{8.347058in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{8.390763in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{8.281288in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{8.173688in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{8.383788in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{8.394407in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{8.297067in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{8.439589in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{8.454437in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{8.441650in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{8.325325in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{8.303452in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{8.266466in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{8.407055in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.412355in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{8.400251in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{8.444625in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.503758in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.690891in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.690891in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{8.567779in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{8.544928in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.591889in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{8.682598in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{8.646629in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{8.619154in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{8.662026in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{8.684704in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{8.698611in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{8.551749in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{8.427328in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{8.545714in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{8.631212in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{8.526138in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{8.629236in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{8.641552in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{8.618095in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{8.633134in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{8.598769in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{8.563372in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{8.482639in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{8.509063in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{8.483041in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{8.482474in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{8.492056in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{8.472959in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{8.611531in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{8.588937in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{8.569627in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{8.437807in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{8.459933in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{8.444160in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{8.428412in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{8.434549in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{8.431366in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{8.422087in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{8.425613in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{8.382048in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{8.311919in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{8.449323in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{8.362819in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{8.379682in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{8.463035in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{8.465751in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{8.385022in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{8.387541in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{8.453190in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{8.358069in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{8.324769in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{8.349278in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{8.315713in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{8.344268in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{8.325097in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{8.308664in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{8.241514in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{8.180971in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{8.284520in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{8.295528in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{8.288524in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{8.265050in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{8.145317in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{8.159935in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{8.160150in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{8.187280in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{8.156719in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{8.161154in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.117947in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{8.098152in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{8.049405in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{8.019736in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{8.041285in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{7.992069in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{7.990228in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{7.947265in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{7.915943in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{7.890552in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{7.854373in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{7.855426in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{7.774811in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{7.770697in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{7.731379in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{7.665752in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{7.652552in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{7.599274in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{7.529834in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{7.492658in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{7.455497in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{7.435626in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{7.390728in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{7.316955in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{7.235982in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{7.182574in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{7.126813in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{7.099868in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{7.075290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{7.065216in}}{\pgfqpoint{4.999695in}{8.678444in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{7.068981in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{7.065216in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{7.084588in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{7.097710in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{7.135002in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{7.188187in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{7.228712in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{7.271759in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{7.313595in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{7.356559in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{7.398009in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{7.454776in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{7.483658in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{7.514543in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{7.534387in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{7.573105in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{7.581967in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{7.633233in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{7.658536in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{7.684655in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{7.732230in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{7.771228in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{7.745585in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{7.744390in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{7.770331in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{7.791995in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{7.752674in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{7.797296in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{7.902613in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.922402in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{7.856959in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{7.767004in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{7.802128in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{7.917029in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{7.962284in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{8.004258in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{7.953873in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{7.979144in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{7.973388in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{7.970755in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{8.064922in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{8.077657in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{8.037564in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{7.987877in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{7.744386in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{7.836157in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{8.073970in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{8.110556in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{7.961334in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{7.869330in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{8.029301in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{7.932030in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{8.028738in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{8.088859in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{7.994588in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{7.961124in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{8.113639in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{8.097043in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{8.092591in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{8.069037in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{7.984621in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{8.100208in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{8.227600in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{8.113274in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{8.197721in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{8.221014in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{8.162721in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{8.079865in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{8.186676in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{8.230581in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{8.259089in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{8.172275in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{8.199498in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{8.140101in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{8.147657in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{8.213583in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{8.156103in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{8.153413in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{8.219879in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{8.171787in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{8.157604in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{8.093204in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{8.287951in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{8.147510in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{8.200085in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{8.250383in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{8.223147in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{8.267668in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{8.221492in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{8.046877in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{8.089493in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{8.209823in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{8.352062in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.181574in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{8.156029in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{8.212772in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.195665in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.414157in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.414157in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{8.441223in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{8.570578in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.678444in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{8.531769in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{8.453878in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{8.435703in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{8.462788in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{8.442514in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{8.469669in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{8.468165in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{8.419896in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{8.431871in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{8.502207in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{8.410963in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{8.371443in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{8.314477in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{8.467963in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{8.517964in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{8.470951in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{8.416757in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{8.340891in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{8.360204in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{8.351363in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{8.394568in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{8.438870in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{8.367604in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{8.444393in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{8.288529in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{8.181600in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{8.285705in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{8.344505in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{8.342212in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{8.436630in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{8.318106in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{8.363783in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{8.369881in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{8.240459in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{8.189718in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{8.261439in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{8.290888in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{8.421141in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{8.221830in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{8.143683in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{8.138758in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{8.219100in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{8.184705in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{8.164087in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{8.216872in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{8.136900in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{8.225892in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{8.130556in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{8.134338in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{8.128785in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{8.161066in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{8.188171in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{8.211491in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{8.132935in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{8.053498in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{8.116043in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{8.056646in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{8.117295in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{8.116200in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{7.993142in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{7.950156in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{7.998780in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{8.026992in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.981082in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{7.953243in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{7.952977in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{7.966869in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{7.873019in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{7.903224in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{7.852493in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{7.823292in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{7.804086in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{7.779141in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{7.751345in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{7.727764in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{7.730467in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{7.667753in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{7.642630in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{7.606510in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{7.543856in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{7.551731in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{7.522374in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{7.456147in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{7.422551in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{7.375250in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{7.317983in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{7.252781in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{7.211371in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{7.160126in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{7.115571in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{7.088995in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{7.068981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{7.063726in}}{\pgfqpoint{4.999695in}{8.255614in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{7.068233in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{7.074003in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{7.080851in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{7.089221in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{7.120261in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{7.105069in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{7.089996in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{7.106782in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{7.113863in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{7.093910in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{7.085915in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{7.115791in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{7.124611in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{7.100760in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{7.107190in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{7.140991in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{7.132499in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{7.134576in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{7.151963in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{7.211635in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{7.225640in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{7.224192in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{7.216980in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{7.134339in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{7.143947in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{7.239114in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{7.230910in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{7.233240in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.278737in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{7.372551in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{7.417813in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{7.400085in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{7.424261in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{7.415667in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{7.421046in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{7.491921in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{7.493562in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{7.510673in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{7.506873in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{7.513007in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{7.559267in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{7.596429in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{7.601686in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{7.629694in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{7.652014in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{7.549978in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{7.465579in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{7.574174in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{7.621605in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{7.544186in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{7.637826in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{7.709611in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{7.777536in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{7.681793in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{7.582730in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{7.532154in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{7.574891in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{7.614553in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{7.685931in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{7.687103in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{7.654940in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{7.711173in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{7.744086in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{7.656850in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{7.706736in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{7.842810in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{7.878281in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{7.798111in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{7.751316in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{7.767940in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{7.756175in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{7.712741in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{7.773791in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{7.932831in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{7.942250in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{7.864041in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{7.931526in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{7.956639in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{7.917138in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{7.883880in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{7.906320in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{7.919090in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{8.007754in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{7.969616in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{7.929362in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{7.818323in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{7.839364in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{7.964329in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{8.097927in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{8.055495in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{7.944190in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{7.899014in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{7.925857in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{8.014099in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{8.075205in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.050218in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.175649in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.175649in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{8.233612in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{8.215499in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.238459in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{8.208338in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{8.189393in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{8.255614in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{8.182159in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{8.165887in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{8.229461in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{8.211562in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{8.192414in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{8.201937in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{8.157201in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{8.162722in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{8.171532in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{8.105279in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{8.104108in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{8.157869in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{8.153305in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{8.091464in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{8.056371in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{8.080355in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{8.057621in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{7.969067in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{7.954834in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{8.133419in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{8.167177in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{8.098044in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{8.018223in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{7.996983in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{7.928071in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{7.782888in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{7.836379in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{7.895399in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{7.919588in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{7.901852in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{7.921752in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{8.007805in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{7.965742in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{7.969019in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{7.934581in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{7.946980in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{7.983775in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{7.976831in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{7.955753in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{7.930000in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{7.894828in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{7.933302in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{7.968206in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{7.929204in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{7.864223in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{7.832220in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{7.810247in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{7.756211in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{7.747684in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{7.704755in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{7.642936in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{7.609253in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{7.656831in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{7.624119in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{7.559529in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{7.574266in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{7.623877in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{7.656884in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{7.693128in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{7.740075in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.699769in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{7.651266in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{7.615033in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{7.616587in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{7.579978in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{7.545505in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{7.554012in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{7.546297in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{7.492779in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{7.443095in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{7.407971in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{7.394951in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{7.370897in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{7.323982in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{7.267668in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{7.266714in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{7.261380in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{7.306733in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{7.275976in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{7.247761in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{7.274048in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{7.255835in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{7.219160in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{7.190171in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{7.167281in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{7.126027in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{7.093996in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{7.079699in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{7.068233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026476in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519742in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013007in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506273in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999539in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949539in}{7.370968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793288in, y=7.332388in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949539in}{7.769435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=7.730855in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949539in}{8.167903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=8.129322in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949539in}{8.566370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=8.527790in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{7.072656in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{7.106097in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{7.137800in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{7.190391in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{7.244193in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{7.299413in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{7.355472in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{7.401495in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{7.453988in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{7.496611in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{7.543478in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{7.595534in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{7.625497in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{7.653693in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{7.702786in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{7.716212in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{7.743869in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{7.754007in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{7.793884in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{7.823985in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{7.820066in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{7.836264in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{7.878588in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{7.904499in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{7.909565in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{7.975692in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{7.978462in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{7.969365in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.021404in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{8.027998in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{8.046434in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{8.062918in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{8.101871in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{8.097474in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{8.089398in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{8.116483in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{8.141777in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{8.168472in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{8.172849in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{8.218701in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{8.212635in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{8.218739in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{8.208282in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{8.230248in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{8.254824in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{8.213678in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{8.239415in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{8.322580in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{8.349253in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{8.306418in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{8.367979in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{8.327441in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{8.329035in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{8.349070in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{8.315907in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{8.347614in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{8.329397in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{8.374878in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{8.416469in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{8.435431in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{8.375773in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{8.378120in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{8.386275in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{8.407023in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{8.400962in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{8.444657in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{8.436196in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{8.440990in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{8.450428in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{8.431872in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{8.447177in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{8.506357in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{8.446384in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{8.480278in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{8.514409in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{8.527716in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{8.542902in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{8.556825in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{8.516008in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{8.505626in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{8.482410in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{8.514137in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{8.548556in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{8.565893in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{8.538882in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{8.566482in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{8.587420in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{8.581213in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{8.576450in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{8.523318in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{8.538475in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{8.556447in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.592006in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{8.610391in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{8.604317in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.601046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{7.074351in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{7.100491in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{7.119231in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{7.164398in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{7.224142in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{7.285890in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{7.340852in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{7.402985in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{7.468459in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{7.525795in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{7.564633in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{7.629405in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{7.649004in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{7.695232in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{7.755916in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{7.781589in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{7.786218in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{7.811521in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{7.815281in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{7.840507in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{7.895120in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{7.905368in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{7.925332in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{7.925395in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{7.951074in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{7.969249in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{7.993204in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{8.015843in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.090881in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{8.108707in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{8.058447in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{8.112020in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{8.142526in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{8.139776in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{8.212131in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{8.223398in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{8.204472in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{8.220639in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{8.232466in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{8.254603in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{8.303074in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{8.310180in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{8.301139in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{8.299485in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{8.294324in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{8.314379in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{8.354279in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{8.383099in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{8.384939in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{8.302310in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{8.361355in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{8.360748in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{8.408770in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{8.399718in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{8.386537in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{8.425898in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{8.503424in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{8.453752in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{8.502139in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{8.491760in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{8.455620in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{8.468111in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{8.494595in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{8.458739in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{8.470069in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{8.478972in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{8.480261in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{8.488262in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{8.512944in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{8.527346in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{8.496164in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{8.467757in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{8.484736in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{8.493395in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{8.546077in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{8.548178in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{8.538249in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{8.593665in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{8.581888in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{8.576512in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{8.576231in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{8.626236in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{8.584955in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{8.560358in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{8.581849in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{8.558078in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{8.583362in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{8.589305in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{8.585815in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{8.586119in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{8.597374in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{8.550670in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.649619in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{8.644739in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{8.615186in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.616238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{7.073276in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{7.108788in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{7.133419in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{7.187562in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{7.245564in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{7.310058in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{7.373168in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{7.416850in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{7.469126in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{7.525029in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{7.573984in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{7.607319in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{7.615126in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{7.654847in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{7.721437in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{7.749226in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{7.745134in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{7.789434in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{7.850293in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{7.839200in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{7.871792in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{7.889656in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{7.932609in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{7.934635in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{7.917596in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{7.955748in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{8.003550in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{8.008374in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.025363in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{8.069345in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{8.069948in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{8.068071in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{8.059775in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{8.126215in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{8.119847in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{8.102363in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{8.186780in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{8.170048in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{8.225710in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{8.244805in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{8.213132in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{8.255584in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{8.282389in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{8.295100in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{8.281804in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{8.316014in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{8.254166in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{8.259323in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{8.300351in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{8.270622in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{8.315332in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{8.353305in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{8.418685in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{8.423114in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{8.447919in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{8.427695in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{8.455208in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{8.422009in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{8.457543in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{8.394940in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{8.428837in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{8.455791in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{8.428694in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{8.443398in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{8.524519in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{8.517853in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{8.498775in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{8.545497in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{8.463794in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{8.388568in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{8.485430in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{8.484077in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{8.464374in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{8.547563in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{8.453048in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{8.486086in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{8.495299in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{8.514638in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{8.446605in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{8.487052in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{8.568609in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{8.530495in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{8.516514in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{8.473114in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{8.558338in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{8.548267in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{8.587355in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{8.591688in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{8.625947in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{8.628168in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{8.645009in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{8.639947in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.602445in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{8.544717in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{8.575327in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.611497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{7.070847in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{7.104402in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{7.143297in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{7.210221in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{7.271603in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{7.325980in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{7.397875in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{7.450783in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{7.502657in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{7.544190in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{7.583007in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{7.623424in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{7.669689in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{7.735285in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{7.723262in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{7.766993in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{7.839018in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{7.846108in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{7.864661in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{7.874148in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{7.959204in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{7.952825in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{7.980018in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{8.035532in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{8.049244in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{8.070045in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{8.046996in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{8.088028in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.055082in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{8.119493in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{8.123261in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{8.139510in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{8.161736in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{8.180521in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{8.197370in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{8.171367in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{8.182876in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{8.177112in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{8.215856in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{8.251728in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{8.270005in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{8.307097in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{8.253465in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{8.281704in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{8.290035in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{8.291829in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{8.385668in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{8.348498in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{8.387415in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{8.348945in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{8.355673in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{8.366301in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{8.396946in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{8.359981in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{8.437177in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{8.397131in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{8.366150in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{8.350876in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{8.328723in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{8.450417in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{8.448782in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{8.384458in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{8.422818in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{8.431260in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{8.381698in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{8.471647in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{8.488662in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{8.510760in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{8.427050in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{8.444780in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{8.453691in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{8.515127in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{8.464615in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{8.517518in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{8.557997in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{8.517081in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{8.603433in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{8.546130in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{8.533811in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{8.531631in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{8.551762in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{8.592693in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{8.521033in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{8.526621in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{8.589449in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{8.549430in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{8.523679in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{8.455718in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{8.509289in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{8.574844in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{8.617844in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{8.609748in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.572626in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{8.524009in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{8.569251in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.631820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{7.070732in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{7.095879in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{7.122423in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{7.176470in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{7.223040in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{7.289921in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{7.361344in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{7.395626in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{7.432641in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{7.462498in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{7.513770in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{7.572906in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{7.625530in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{7.646896in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{7.682020in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{7.716096in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{7.752696in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{7.810628in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{7.813818in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{7.841666in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{7.851986in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{7.885427in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{7.936741in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{7.946267in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{7.975396in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{7.956972in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{7.975170in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{7.982763in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{8.038902in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{8.066045in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{8.048994in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{8.105467in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{8.073273in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{8.078763in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{8.070781in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{8.171838in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{8.205143in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{8.174559in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{8.178239in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{8.112377in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{8.132371in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{8.239365in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{8.240845in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{8.198330in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{8.238983in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{8.251616in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{8.160698in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{8.214007in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{8.332203in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{8.308343in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{8.313472in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{8.330140in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{8.330510in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{8.348595in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{8.301365in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{8.295927in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{8.243641in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{8.288702in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{8.343012in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{8.392515in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{8.286170in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{8.240676in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{8.277564in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{8.344385in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{8.406043in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{8.340315in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{8.469729in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{8.503394in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{8.516749in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{8.467621in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{8.457999in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{8.385343in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{8.413746in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{8.402983in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{8.385079in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{8.530700in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{8.521362in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{8.517789in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{8.482577in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{8.516157in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{8.455262in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{8.349913in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{8.507500in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{8.470061in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{8.362198in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{8.495669in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{8.576524in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{8.563177in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{8.493676in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{8.461303in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{8.456547in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{8.544827in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.502122in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{8.472589in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{8.506202in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.597324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{7.067099in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{7.086792in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{7.106640in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{7.147564in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{7.199779in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{7.240747in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{7.294871in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{7.344423in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{7.389555in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{7.427078in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{7.488575in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{7.517694in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{7.529199in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{7.570448in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{7.607867in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{7.624860in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{7.681850in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{7.693150in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{7.718000in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{7.755686in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{7.787657in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{7.784439in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{7.798441in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{7.836778in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{7.832507in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{7.859771in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{7.875137in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{7.927928in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.951742in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{7.941975in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{7.882892in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{7.876142in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{7.955086in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{8.039242in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{8.060776in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{8.005260in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{8.047594in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{8.013443in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{8.051845in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{8.138206in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{8.132914in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{8.099315in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{8.058331in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{7.939362in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{7.983356in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{8.149931in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{8.123728in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{8.089103in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{8.016709in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{8.107003in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{8.075565in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{8.083748in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{8.116271in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{8.108209in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{8.191133in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{8.202264in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{8.179241in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{8.141155in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{8.154748in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{8.177251in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{8.231996in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{8.272853in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{8.274952in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{8.269967in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{8.282760in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{8.224213in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{8.130733in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{8.237603in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{8.337487in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{8.313347in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{8.305573in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{8.297033in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{8.245732in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{8.253931in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{8.277237in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{8.286430in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{8.312182in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{8.368922in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{8.319875in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{8.236041in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{8.232323in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{8.349457in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{8.324858in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{8.315978in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{8.335139in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{8.345656in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{8.368669in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{8.332003in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{8.254833in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{8.262598in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{8.331851in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{8.441915in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.430009in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{8.363303in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{8.326997in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.304911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{7.065979in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{7.076851in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{7.087423in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{7.107624in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{7.143771in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{7.147620in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{7.154578in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{7.181309in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{7.193956in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{7.170836in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{7.180946in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{7.211262in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{7.192996in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{7.183737in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{7.187429in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{7.232487in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{7.251698in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{7.264764in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{7.279967in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{7.327365in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{7.359210in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{7.385244in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{7.385496in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{7.339922in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{7.361963in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{7.427851in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{7.422972in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{7.442253in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{7.489253in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{7.556313in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{7.555471in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{7.528485in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{7.524069in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{7.494966in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{7.490287in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{7.558020in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{7.575196in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{7.559963in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{7.574905in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{7.608881in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{7.653476in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{7.676320in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{7.705966in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{7.730957in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{7.758118in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{7.739591in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{7.716892in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{7.753738in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{7.758217in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{7.737093in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{7.796790in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{7.843221in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{7.880656in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{7.814387in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{7.758656in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{7.750587in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{7.770317in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{7.811179in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{7.803842in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{7.794477in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{7.787264in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{7.803286in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{7.790232in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{7.719869in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{7.817403in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{7.919897in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{7.948252in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{7.948078in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{7.959247in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{7.950680in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{7.855504in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{7.840904in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{7.915706in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{8.006593in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{7.999310in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{7.977753in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{8.042415in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{8.057254in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{8.010623in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{7.994579in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{8.038926in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{8.040906in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{8.082478in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{8.085776in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{8.060888in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{8.014942in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{8.034412in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{8.065108in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{8.140043in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{8.155555in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{8.066791in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{8.053676in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{8.082158in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{8.114799in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{8.154409in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{8.112933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949539in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{2.949539in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097322in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.097322in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949539in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.097322in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949539in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.097322in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.023430in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.552569in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.552569in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{7.089627in}}{\pgfqpoint{7.454942in}{8.670332in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{7.157177in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{7.089627in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{7.138551in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{7.175988in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{7.204787in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{7.243535in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{7.276628in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{7.278918in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{7.293388in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{7.286986in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{7.291573in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{7.321319in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{7.318400in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{7.354828in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{7.379342in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{7.403901in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{7.425061in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{7.389200in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{7.403514in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{7.431916in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{7.506814in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{7.447592in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{7.482433in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{7.507763in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{7.493538in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{7.540371in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{7.551241in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{7.552372in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{7.569378in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{7.537101in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{7.510522in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{7.553956in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{7.619918in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{7.608433in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{7.642694in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{7.685915in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{7.715682in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{7.726106in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{7.823279in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{7.854743in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{7.844000in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{7.873288in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{7.798385in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{7.866929in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{7.870830in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{7.883507in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{7.905178in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{7.913660in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{7.902417in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{7.923637in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{7.912592in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{7.992501in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{7.990658in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{8.021191in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{8.043491in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{8.069980in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{8.043749in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{8.064532in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{8.053281in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{8.065612in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{8.069199in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{8.077314in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{8.084765in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{8.063545in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{8.119371in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{8.116100in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{8.144748in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{8.176636in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{8.191519in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{8.229082in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{8.269734in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{8.266752in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{8.239139in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{8.258553in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{8.261224in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{8.258841in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{8.289175in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{8.302720in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{8.293495in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{8.304272in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{8.326936in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{8.362251in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{8.381184in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{8.345352in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{8.430241in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{8.422403in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{8.403076in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{8.425936in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{8.411504in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{8.421136in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{8.478745in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{8.495094in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{8.543688in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{8.511102in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{8.505264in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{8.522606in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{8.495966in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{8.653860in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{8.653860in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{8.642562in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{8.625696in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{8.616999in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{8.670332in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{8.664102in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{8.632182in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{8.563986in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{8.590173in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{8.578142in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{8.579931in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{8.594210in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{8.561916in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{8.552328in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{8.543302in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{8.562983in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{8.573567in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{8.522816in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{8.526927in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{8.501838in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{8.479877in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{8.492781in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{8.456221in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{8.450853in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{8.431373in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{8.451669in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{8.468063in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{8.385114in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{8.422958in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{8.355992in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{8.352255in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{8.342450in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{8.281289in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{8.295017in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{8.293347in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{8.272197in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{8.289204in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{8.224874in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{8.232094in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{8.195824in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{8.169904in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{8.142132in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{8.150175in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{8.107814in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{8.140652in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{8.126486in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{8.130448in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{8.104793in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{8.052768in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{8.038773in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{8.072949in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{8.035394in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{7.994334in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{7.997358in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{7.996346in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{7.947864in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{7.951564in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{7.944552in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{7.933376in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{7.899520in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{7.854609in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{7.841263in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{7.838148in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{7.851312in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{7.848245in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{7.835409in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{7.801161in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{7.736798in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{7.684293in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{7.716777in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{7.680820in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{7.672919in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{7.649605in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{7.639149in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{7.646273in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{7.618570in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{7.592098in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{7.589268in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{7.565032in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{7.547500in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{7.515911in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{7.491464in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{7.506470in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{7.467824in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{7.447626in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{7.386909in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{7.378009in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{7.397798in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{7.333449in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{7.312734in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{7.301753in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{7.293563in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{7.296416in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{7.251538in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{7.196008in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{7.157177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{7.115665in}}{\pgfqpoint{7.454942in}{8.700966in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{7.133280in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{7.115665in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{7.135983in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{7.194789in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{7.211453in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{7.231687in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{7.253639in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{7.261969in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{7.264384in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{7.272190in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{7.276294in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{7.260503in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{7.265614in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{7.271297in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{7.300527in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{7.272256in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{7.333015in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{7.355092in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{7.397335in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{7.424880in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{7.482670in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{7.497097in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{7.528270in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{7.547763in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{7.545613in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{7.550426in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{7.535295in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{7.583484in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{7.606907in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{7.633039in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{7.640856in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{7.660192in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{7.641269in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{7.676138in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{7.676152in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{7.676173in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{7.676328in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{7.693989in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{7.681789in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{7.709503in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{7.731698in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{7.730390in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{7.746026in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{7.748294in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{7.751599in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{7.770178in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{7.794780in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{7.810200in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{7.808148in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{7.859146in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{7.875325in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{7.904807in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{7.907606in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{7.923775in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{7.928426in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{7.944644in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{7.958108in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{8.008021in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{7.969479in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{8.008906in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{8.046925in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{8.011896in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{8.048508in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{8.110467in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{8.086873in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{8.076272in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{8.137040in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{8.141583in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{8.168277in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{8.160233in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{8.146809in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{8.195797in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{8.154203in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{8.208107in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{8.211539in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{8.283396in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{8.218085in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{8.255968in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{8.275232in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{8.279894in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{8.260601in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{8.305245in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{8.294145in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{8.329770in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{8.290889in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{8.331386in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{8.372883in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{8.340730in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{8.364032in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{8.340185in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{8.396484in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{8.406740in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{8.431113in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{8.455250in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{8.422700in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{8.433724in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{8.485576in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{8.632434in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{8.632434in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{8.686515in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{8.700966in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{8.656470in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{8.639782in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{8.639566in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{8.644776in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{8.627812in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{8.597612in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{8.583556in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{8.608446in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{8.594759in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{8.596800in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{8.582672in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{8.574669in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{8.551242in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{8.546838in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{8.563021in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{8.540039in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{8.498761in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{8.485304in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{8.436636in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{8.425700in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{8.405055in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{8.477113in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{8.441687in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{8.377465in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{8.365753in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{8.380290in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{8.352439in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{8.367393in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{8.382458in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{8.334406in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{8.270983in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{8.281386in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{8.303727in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{8.235534in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{8.203058in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{8.209948in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{8.202575in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{8.210260in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{8.206731in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{8.179178in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{8.193524in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{8.183141in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{8.131066in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{8.116913in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{8.103858in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{8.059873in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{8.067280in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{8.055204in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{8.056836in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{7.980612in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{8.001602in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{7.961867in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{7.944210in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{7.901955in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{7.910043in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{7.868623in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{7.866944in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{7.821911in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{7.793049in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{7.772111in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{7.761966in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{7.724250in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{7.704026in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{7.710093in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{7.712570in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{7.675130in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{7.662581in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{7.681386in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{7.666195in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{7.661668in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{7.663525in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{7.626539in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{7.659049in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{7.654103in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{7.642571in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{7.608070in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{7.616679in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{7.560548in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{7.498775in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{7.450077in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{7.418471in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{7.342517in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{7.333202in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{7.308984in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{7.313338in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{7.343612in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{7.327866in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{7.330333in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{7.294995in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{7.248556in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{7.224169in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{7.167872in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{7.133280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{7.068835in}}{\pgfqpoint{7.454942in}{8.669566in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{7.120196in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{7.068835in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{7.108045in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{7.157877in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{7.184122in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{7.212793in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{7.279573in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{7.273239in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{7.321381in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{7.307613in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{7.293542in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{7.282975in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{7.285580in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{7.328887in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{7.339797in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{7.342305in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{7.373572in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{7.380683in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{7.380048in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{7.405294in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{7.424787in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{7.439234in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{7.437980in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{7.423470in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{7.436296in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{7.435428in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{7.445643in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{7.448781in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{7.457713in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{7.448915in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{7.449645in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{7.465216in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{7.491540in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{7.471414in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{7.467846in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{7.470145in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{7.483740in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{7.527383in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{7.519933in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{7.549997in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{7.593988in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{7.588725in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{7.608330in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{7.631780in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{7.693644in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{7.726548in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{7.727459in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{7.800901in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{7.799354in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{7.791172in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{7.844589in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{7.866985in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{7.913059in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{7.922344in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{7.945679in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{7.996941in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{7.994293in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{7.996282in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{8.028742in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{8.030867in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{8.060026in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{8.109884in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{8.103395in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{8.097922in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{8.163735in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{8.145897in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{8.161280in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{8.124278in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{8.191823in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{8.210205in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{8.243303in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{8.262875in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{8.327930in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{8.314976in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{8.287247in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{8.340938in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{8.325365in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{8.334415in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{8.399250in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{8.412492in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{8.428442in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{8.450819in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{8.468522in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{8.518715in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{8.500353in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{8.503412in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{8.487799in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{8.512764in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{8.507718in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{8.532115in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{8.509087in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{8.568876in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{8.533254in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{8.532406in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{8.573521in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{8.586737in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{8.595339in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{8.663997in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{8.663997in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{8.637855in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{8.669566in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{8.622937in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{8.650375in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{8.633447in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{8.642804in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{8.619419in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{8.576252in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{8.616373in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{8.635769in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{8.605952in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{8.576811in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{8.566555in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{8.594986in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{8.572963in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{8.542345in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{8.517541in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{8.537049in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{8.524456in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{8.522780in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{8.458739in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{8.458249in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{8.441874in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{8.469856in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{8.446623in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{8.413349in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{8.419950in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{8.400100in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{8.378450in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{8.369745in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{8.360331in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{8.302098in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{8.361889in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{8.329225in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{8.305298in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{8.269785in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{8.264390in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{8.207648in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{8.240626in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{8.185492in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{8.195160in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{8.165191in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{8.189497in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{8.139967in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{8.147204in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{8.146655in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{8.140626in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{8.119829in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{8.105242in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{8.101661in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{8.094444in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{8.024231in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{8.027905in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{7.976120in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{8.004996in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{7.951127in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{7.964819in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{7.938296in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{7.918100in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{7.936295in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{7.903071in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{7.850764in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{7.845188in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{7.828690in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{7.815624in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{7.795999in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{7.746347in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{7.755421in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{7.729885in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{7.701028in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{7.678279in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{7.674614in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{7.636572in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{7.630906in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{7.606084in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{7.573755in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{7.548634in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{7.534277in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{7.491736in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{7.460507in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{7.437527in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{7.464565in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{7.446774in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{7.407970in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{7.379260in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{7.382015in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{7.377920in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{7.344989in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{7.307451in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{7.290748in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{7.278255in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{7.256296in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{7.214752in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{7.195576in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{7.120196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{7.084427in}}{\pgfqpoint{7.454942in}{8.653188in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{7.101672in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{7.084427in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{7.117288in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{7.141987in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{7.187614in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{7.216595in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{7.272011in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{7.265923in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{7.294443in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{7.322511in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{7.295041in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{7.309886in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{7.323826in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{7.323134in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{7.339116in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{7.342965in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{7.374986in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{7.342718in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{7.350487in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{7.346429in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{7.375146in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{7.382587in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{7.400278in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{7.445908in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{7.456312in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{7.488799in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{7.474539in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{7.512695in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{7.514786in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{7.532099in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{7.552680in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{7.590558in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{7.601932in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{7.603423in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{7.650465in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{7.643619in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{7.678601in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{7.723135in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{7.756141in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{7.782294in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{7.818826in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{7.844356in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{7.867103in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{7.891020in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{7.906149in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{7.905585in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{7.908795in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{7.942662in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{7.960995in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{7.986067in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{7.976878in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{7.995914in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{8.079870in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{8.046002in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{8.100993in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{8.090028in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{8.079670in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{8.132191in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{8.104268in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{8.136504in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{8.187480in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{8.176055in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{8.209712in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{8.211311in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{8.226667in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{8.209563in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{8.246508in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{8.233294in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{8.292622in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{8.302353in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{8.297576in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{8.302880in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{8.299821in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{8.298519in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{8.320469in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{8.322066in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{8.360743in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{8.400153in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{8.383386in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{8.380328in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{8.413326in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{8.357349in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{8.438233in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{8.396062in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{8.442995in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{8.478790in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{8.482351in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{8.509670in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{8.477855in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{8.495685in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{8.460610in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{8.483140in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{8.540907in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{8.577747in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{8.549719in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{8.515853in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{8.515268in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{8.596394in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{8.596394in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{8.653188in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{8.641018in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{8.605697in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{8.649259in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{8.607236in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{8.610091in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{8.624982in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{8.569066in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{8.552421in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{8.543921in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{8.570594in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{8.553823in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{8.511483in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{8.541235in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{8.519732in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{8.494668in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{8.536932in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{8.484561in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{8.470992in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{8.475372in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{8.468821in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{8.448127in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{8.453200in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{8.440698in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{8.408801in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{8.395543in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{8.348625in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{8.385669in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{8.313957in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{8.329519in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{8.330793in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{8.356787in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{8.331935in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{8.340831in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{8.298936in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{8.254455in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{8.250273in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{8.210914in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{8.208655in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{8.195377in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{8.166254in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{8.172551in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{8.154301in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{8.127225in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{8.104825in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{8.080763in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{8.059467in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{8.014460in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{8.031972in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{8.030133in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{7.963196in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{7.957046in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{7.981885in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{7.968749in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{7.948140in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{7.920399in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{7.894805in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{7.899306in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{7.869431in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{7.851227in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{7.833855in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{7.828678in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{7.764695in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{7.781690in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{7.806216in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{7.793472in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{7.776244in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{7.753520in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{7.753019in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{7.739610in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{7.699704in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{7.655817in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{7.639988in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{7.673461in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{7.601063in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{7.590702in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{7.582970in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{7.537122in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{7.507659in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{7.473680in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{7.447394in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{7.420750in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{7.381060in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{7.383470in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{7.345591in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{7.331839in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{7.341871in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{7.320021in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{7.341970in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{7.288407in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{7.293950in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{7.254361in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{7.210384in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{7.170712in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{7.101672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{7.070358in}}{\pgfqpoint{7.454942in}{8.694623in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{7.105986in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{7.070358in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{7.089275in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{7.117089in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{7.140449in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{7.147342in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{7.198647in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{7.234500in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{7.270659in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{7.281094in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{7.311575in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{7.341771in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{7.318692in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{7.319812in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{7.336145in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{7.373464in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{7.383484in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{7.412506in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{7.384983in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{7.399017in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{7.388497in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{7.396612in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{7.414904in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{7.415238in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{7.428381in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{7.426369in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{7.441350in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{7.480246in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{7.471367in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{7.489238in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{7.505349in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{7.512748in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{7.524769in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{7.557517in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{7.547835in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{7.548611in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{7.573693in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{7.578314in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{7.596288in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{7.628071in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{7.597615in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{7.658976in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{7.662464in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{7.673958in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{7.673285in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{7.686956in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{7.718830in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{7.732685in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{7.754290in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{7.771703in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{7.786011in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{7.802457in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{7.858937in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{7.882072in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{7.960132in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{7.923753in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{7.933437in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{7.951474in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{8.012416in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{8.027228in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{8.037686in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{8.058997in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{8.080519in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{8.122188in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{8.112228in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{8.088214in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{8.114980in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{8.160205in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{8.193168in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{8.182740in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{8.219784in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{8.190452in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{8.233200in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{8.245320in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{8.302692in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{8.321743in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{8.357424in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{8.405420in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{8.398310in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{8.395536in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{8.432977in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{8.432521in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{8.388255in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{8.385846in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{8.475152in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{8.493751in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{8.500054in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{8.506203in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{8.481471in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{8.473570in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{8.529818in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{8.558957in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{8.591585in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{8.543461in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{8.547043in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{8.498052in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{8.507822in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{8.687652in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{8.687652in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{8.674928in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{8.665802in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{8.687120in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{8.676614in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{8.694623in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{8.647133in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{8.633957in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{8.601321in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{8.569543in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{8.633849in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{8.628548in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{8.615404in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{8.561408in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{8.561167in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{8.511897in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{8.530134in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{8.526420in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{8.547698in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{8.526730in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{8.447441in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{8.479014in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{8.475920in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{8.493534in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{8.509226in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{8.482656in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{8.472452in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{8.409759in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{8.415907in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{8.441429in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{8.404164in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{8.371346in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{8.341863in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{8.363937in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{8.360527in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{8.313642in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{8.277578in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{8.262527in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{8.212962in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{8.169251in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{8.229775in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{8.217409in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{8.222563in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{8.187087in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{8.161406in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{8.120544in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{8.122315in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{8.132260in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{8.098146in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{8.058558in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{8.051475in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{8.031991in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{8.019538in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{8.001313in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{7.985026in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{7.985716in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{7.941247in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{7.924182in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{7.906624in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{7.856060in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{7.801163in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{7.820890in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{7.777851in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{7.734827in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{7.751708in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{7.714240in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{7.705293in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{7.684259in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{7.638599in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{7.609522in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{7.617231in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{7.619530in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{7.618033in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{7.559611in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{7.533020in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{7.561470in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{7.557330in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{7.528960in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{7.522706in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{7.473970in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{7.464274in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{7.462854in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{7.451951in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{7.458800in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{7.425231in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{7.400907in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{7.366643in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{7.327178in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{7.309526in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{7.300528in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{7.264873in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{7.259817in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{7.198730in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{7.160284in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{7.131073in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{7.105986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{7.063726in}}{\pgfqpoint{7.454942in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{7.121637in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{7.085452in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{7.127361in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{7.147006in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{7.134430in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{7.192158in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{7.221580in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{7.258045in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{7.290096in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{7.328874in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{7.357929in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{7.358264in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{7.361298in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{7.348055in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{7.390236in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{7.382482in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{7.434774in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{7.415117in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{7.415194in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{7.416261in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{7.420460in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{7.422546in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{7.468204in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{7.431909in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{7.539754in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{7.500438in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{7.544536in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{7.546166in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{7.547948in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{7.582743in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{7.605794in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{7.661228in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{7.660863in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{7.664701in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{7.681617in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{7.726976in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{7.743115in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{7.727998in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{7.750442in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{7.742619in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{7.823582in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{7.834263in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{7.902394in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{7.817169in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{7.822109in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{7.876989in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{7.931955in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{7.857983in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{7.892759in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{7.961784in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{7.991862in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{7.966776in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{7.982545in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{7.981974in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{8.047163in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{8.065811in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{8.113710in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{8.096474in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{8.064373in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{8.098866in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{8.227941in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{8.182635in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{8.137354in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{8.060120in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{8.183269in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{8.219725in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{8.218357in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{8.199002in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{8.323710in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{8.329699in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{8.342342in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{8.360039in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{8.410415in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{8.374656in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{8.324453in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{8.300869in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{8.408817in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{8.396721in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{8.502998in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{8.444992in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{8.479067in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{8.491973in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{8.462727in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{8.394455in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{8.376010in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{8.488202in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{8.444106in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{8.414765in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{8.338215in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{8.301089in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{8.377270in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{8.204892in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{8.336108in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{8.463291in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{8.471435in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{8.529174in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{8.644695in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{8.644695in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{8.678938in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{8.650948in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{8.616175in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{8.678554in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{8.710452in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{8.659107in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{8.696709in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{8.632216in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{8.596513in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{8.588020in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{8.575184in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{8.642269in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{8.656611in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{8.628147in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{8.629420in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{8.586316in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{8.625934in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{8.536157in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{8.508065in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{8.536289in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{8.578038in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{8.590325in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{8.568248in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{8.490042in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{8.391489in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{8.389877in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{8.433819in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{8.410305in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{8.387088in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{8.375590in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{8.398158in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{8.393193in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{8.349280in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{8.294910in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{8.259925in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{8.282247in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{8.232029in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{8.277657in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{8.359570in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{8.296164in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{8.279218in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{8.277474in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{8.264748in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{8.124579in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{8.134418in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{8.101142in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{8.054621in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{8.057066in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{7.999571in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{8.080177in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{8.049762in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{8.055003in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{8.012236in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{7.951532in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{7.950051in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{7.956007in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{7.930846in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{7.867052in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{7.862496in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{7.847514in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{7.867120in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{7.835947in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{7.796076in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{7.801245in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{7.743414in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{7.690939in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{7.698067in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{7.652658in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{7.619065in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{7.611005in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{7.588788in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{7.549116in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{7.532537in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{7.505399in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{7.520044in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{7.540570in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{7.504743in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{7.480829in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{7.469609in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{7.448893in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{7.473737in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{7.446150in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{7.419744in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{7.402364in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{7.355156in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{7.330158in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{7.316001in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{7.278598in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{7.229504in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{7.205568in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{7.182274in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{7.169086in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{7.128926in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{7.121637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{7.077149in}}{\pgfqpoint{7.454942in}{8.166343in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{7.146948in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{7.104155in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{7.077149in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{7.096769in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{7.093471in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{7.140526in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{7.169352in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{7.169722in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{7.214214in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{7.224400in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{7.208407in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{7.227295in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{7.269768in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{7.313083in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{7.334093in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{7.291518in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{7.278233in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{7.225322in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{7.203216in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{7.220722in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{7.265323in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{7.385541in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{7.381482in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{7.368740in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{7.378982in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{7.359259in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{7.305413in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{7.264898in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{7.232661in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{7.198456in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{7.269725in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{7.180358in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{7.120946in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{7.265471in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{7.142696in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{7.242708in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{7.211338in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{7.171605in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{7.102982in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{7.122218in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{7.276234in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{7.175010in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{7.209856in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{7.357764in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{7.538779in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{7.508430in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{7.562026in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{7.583089in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{7.572866in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{7.570276in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{7.442359in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{7.465802in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{7.581937in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{7.494838in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{7.395166in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{7.531212in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{7.551709in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{7.523589in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{7.472418in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{7.466625in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{7.450832in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{7.454149in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{7.299315in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{7.173592in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{7.231597in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{7.141223in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{7.102906in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{7.303213in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{7.529741in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{7.431565in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{7.384689in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{7.482091in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{7.543452in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{7.528501in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{7.550674in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{7.540805in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{7.564404in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{7.297598in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{7.209492in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{7.317903in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{7.407916in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{7.575677in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{7.551114in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{7.463508in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{7.709987in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{7.572963in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{7.476226in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{7.430920in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{7.264973in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{7.225004in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{7.273316in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{7.309259in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{7.327648in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{7.364282in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{7.603595in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{7.613334in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{7.467381in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{7.791733in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{7.791733in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{7.833822in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{7.964254in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{8.021844in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{8.108032in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{8.118461in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{8.166343in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{8.135720in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{8.135961in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{8.045924in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{7.834995in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{7.822945in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{7.908423in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{7.937623in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{7.803443in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{7.853586in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{7.919103in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{7.915658in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{7.787910in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{7.711838in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{7.702922in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{7.693136in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{7.655254in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{7.692969in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{7.737116in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{7.788295in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{7.804679in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{7.754568in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{7.801097in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{7.873290in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{7.892293in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{7.877747in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{7.827286in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{7.856374in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{7.795883in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{7.669631in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{7.598468in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{7.725654in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{7.631175in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{7.641256in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{7.642983in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{7.655290in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{7.630393in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{7.646437in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{7.701567in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{7.664264in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{7.693248in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{7.745270in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{7.777281in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{7.682239in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{7.682878in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{7.681756in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{7.639170in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{7.644897in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{7.699669in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{7.648347in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{7.504680in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{7.564643in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{7.542946in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{7.476132in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{7.458293in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{7.513339in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{7.420051in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{7.474424in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{7.489437in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{7.514514in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{7.522357in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{7.471622in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{7.449661in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{7.482197in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{7.398397in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{7.397827in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{7.494298in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{7.485396in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{7.490334in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{7.519185in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{7.527244in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{7.530859in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{7.539598in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{7.517526in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{7.473513in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{7.453167in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{7.415065in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{7.402125in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{7.430874in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{7.374168in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{7.332942in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{7.304505in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{7.263520in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{7.245884in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{7.204323in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{7.193320in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{7.136449in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{7.145590in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{7.099554in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{7.146948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.481723in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974989in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.468254in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.961520in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.454786in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{7.145281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=7.106701in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{7.565125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=7.526545in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{7.984969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=7.946389in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{8.404813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=8.366232in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{7.123402in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{7.167279in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{7.213763in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{7.250602in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{7.268549in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{7.289191in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{7.295826in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{7.313419in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{7.342392in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{7.334791in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{7.354114in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{7.383013in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{7.411326in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{7.442906in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{7.447682in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{7.470486in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{7.468350in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{7.484273in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{7.510592in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{7.549456in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{7.533081in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{7.564353in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{7.573456in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{7.571571in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{7.606645in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{7.616030in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{7.634575in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{7.626835in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{7.636949in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{7.655841in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{7.694683in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{7.734081in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{7.729873in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{7.740421in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{7.763589in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{7.785146in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{7.812813in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{7.878328in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{7.899647in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{7.897782in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{7.910576in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{7.897365in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{7.932143in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{7.932582in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{7.959451in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{7.989064in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{7.976217in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{7.977592in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{8.014215in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{8.021520in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{8.059494in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{8.065655in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{8.064502in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{8.096833in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{8.106056in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{8.106826in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{8.130178in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{8.142687in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{8.145243in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{8.179201in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{8.174755in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{8.189056in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{8.179281in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{8.200330in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{8.229275in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{8.248501in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{8.266314in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{8.307239in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{8.307098in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{8.368898in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{8.359210in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{8.335256in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{8.354703in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{8.358723in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{8.375811in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{8.384526in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{8.402279in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{8.410211in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{8.413544in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{8.450251in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{8.462617in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{8.462243in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{8.448840in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{8.496078in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{8.508307in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{8.491503in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{8.502039in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{8.500838in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{8.492561in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{8.555464in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{8.579598in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{8.607010in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{8.564051in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{8.565480in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{8.582584in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{8.574913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{7.124472in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{7.151927in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{7.209479in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{7.230005in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{7.263341in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{7.291986in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{7.294918in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{7.303998in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{7.292764in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{7.292639in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{7.296853in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{7.304066in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{7.344884in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{7.375302in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{7.385515in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{7.446782in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{7.485886in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{7.502702in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{7.533726in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{7.568386in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{7.578073in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{7.577405in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{7.605644in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{7.603641in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{7.608310in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{7.608341in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{7.623032in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{7.641019in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{7.672805in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{7.675474in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{7.682109in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{7.682759in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{7.719052in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{7.724132in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{7.734611in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{7.749120in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{7.780466in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{7.775206in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{7.809773in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{7.816827in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{7.837300in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{7.853947in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{7.874948in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{7.866105in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{7.913507in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{7.924992in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{7.938740in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{7.934011in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{7.981502in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{7.996119in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{8.017936in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{8.045373in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{8.058649in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{8.053802in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{8.075687in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{8.084184in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{8.105298in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{8.089714in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{8.105982in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{8.141230in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{8.157811in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{8.164947in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{8.190725in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{8.210640in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{8.229365in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{8.252216in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{8.247011in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{8.274284in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{8.262993in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{8.262137in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{8.318742in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{8.315658in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{8.306581in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{8.318620in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{8.360016in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{8.351695in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{8.377364in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{8.407635in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{8.421457in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{8.403720in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{8.428243in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{8.434407in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{8.456221in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{8.443845in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{8.463072in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{8.490665in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{8.462143in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{8.480822in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{8.483998in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{8.520630in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{8.523153in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{8.535448in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{8.555860in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{8.561833in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{8.560119in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{8.559005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{7.094515in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{7.151811in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{7.186315in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{7.220209in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{7.245524in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{7.285160in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{7.290345in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{7.333185in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{7.342766in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{7.337779in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{7.331118in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{7.346775in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{7.387830in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{7.402181in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{7.389916in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{7.417039in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{7.436210in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{7.457162in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{7.476964in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{7.499271in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{7.522659in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{7.534443in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{7.530021in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{7.555455in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{7.556854in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{7.573335in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{7.589333in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{7.606567in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{7.597631in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{7.622822in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{7.640420in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{7.660115in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{7.658301in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{7.659305in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{7.686608in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{7.710018in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{7.722742in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{7.729115in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{7.757408in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{7.772557in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{7.796861in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{7.792225in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{7.829843in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{7.858938in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{7.910496in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{7.914560in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{7.953072in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{7.959591in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{7.965899in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{7.995622in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{8.007094in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{8.026513in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{8.055921in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{8.055435in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{8.096050in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{8.089892in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{8.118454in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{8.118195in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{8.147628in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{8.164906in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{8.207591in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{8.216310in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{8.229906in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{8.232916in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{8.253114in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{8.265512in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{8.251364in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{8.295961in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{8.315077in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{8.328326in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{8.354749in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{8.398893in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{8.378425in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{8.372748in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{8.399838in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{8.424073in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{8.429435in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{8.468149in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{8.465017in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{8.485394in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{8.511891in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{8.531754in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{8.542635in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{8.538582in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{8.554682in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{8.561784in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{8.564569in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{8.541985in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{8.575767in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{8.575946in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{8.601161in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{8.591814in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{8.577672in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{8.621543in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{8.612296in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{8.629668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{7.093050in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{7.144000in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{7.176185in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{7.220987in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{7.255273in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{7.280209in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{7.303946in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{7.307232in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{7.332191in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{7.313440in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{7.327739in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{7.353648in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{7.352097in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{7.379933in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{7.395179in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{7.424333in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{7.425188in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{7.443805in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{7.464699in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{7.482924in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{7.491825in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{7.536870in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{7.542948in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{7.556064in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{7.594251in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{7.607074in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{7.632857in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{7.634153in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{7.654172in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{7.673076in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{7.698387in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{7.691811in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{7.684059in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{7.739571in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{7.738737in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{7.764914in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{7.796283in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{7.827724in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{7.838550in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{7.869612in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{7.896248in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{7.917926in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{7.936453in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{7.931598in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{7.934390in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{7.969464in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{7.987317in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{7.987727in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{8.022767in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{8.028821in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{8.050369in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{8.103548in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{8.100151in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{8.136772in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{8.128141in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{8.137523in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{8.170423in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{8.157591in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{8.193389in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{8.220968in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{8.237495in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{8.275271in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{8.271623in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{8.291727in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{8.270178in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{8.288013in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{8.273625in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{8.339146in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{8.325489in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{8.346559in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{8.355840in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{8.370260in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{8.375860in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{8.384298in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{8.395444in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{8.418058in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{8.435572in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{8.433973in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{8.458630in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{8.453997in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{8.438541in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{8.489734in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{8.453773in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{8.498409in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{8.524692in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{8.513136in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{8.531046in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{8.523460in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{8.560333in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{8.535351in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{8.545188in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{8.595083in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{8.591722in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{8.595368in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{8.584520in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{8.555831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{7.088172in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{7.110174in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{7.138687in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{7.169589in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{7.203579in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{7.231760in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{7.267514in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{7.290092in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{7.304136in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{7.339109in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{7.371339in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{7.371961in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{7.389306in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{7.394048in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{7.418159in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{7.423879in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{7.443238in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{7.453845in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{7.463988in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{7.472914in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{7.479041in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{7.473962in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{7.487424in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{7.523207in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{7.522949in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{7.529290in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{7.544884in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{7.554983in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{7.586748in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{7.605321in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{7.613494in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{7.638238in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{7.646172in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{7.662843in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{7.684751in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{7.687428in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{7.717187in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{7.751456in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{7.776126in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{7.769431in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{7.822346in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{7.823745in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{7.837635in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{7.846412in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{7.859473in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{7.885152in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{7.895621in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{7.926218in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{7.951981in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{7.954163in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{7.961500in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{8.010172in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{8.034580in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{8.091347in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{8.070581in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{8.081606in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{8.060363in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{8.112689in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{8.144877in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{8.157632in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{8.186320in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{8.220523in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{8.243063in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{8.227046in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{8.229780in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{8.259572in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{8.300817in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{8.304538in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{8.296249in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{8.346118in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{8.336554in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{8.371213in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{8.369427in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{8.389306in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{8.400379in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{8.402433in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{8.466075in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{8.473004in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{8.460978in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{8.481556in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{8.472209in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{8.474711in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{8.473627in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{8.545278in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{8.561150in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{8.566951in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{8.537873in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{8.541396in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{8.553764in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{8.588475in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{8.626790in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{8.634100in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{8.615290in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{8.606422in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{8.586490in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{8.597737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{7.092681in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{7.107189in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{7.148224in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{7.164640in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{7.169999in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{7.210831in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{7.250089in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{7.287023in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{7.310127in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{7.342015in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{7.380146in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{7.389004in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{7.403724in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{7.410896in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{7.419564in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{7.426046in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{7.457801in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{7.459930in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{7.477882in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{7.468152in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{7.462929in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{7.477542in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{7.508660in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{7.510349in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{7.575380in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{7.559752in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{7.598597in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{7.622117in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{7.619443in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{7.663078in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{7.703519in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{7.728652in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{7.748405in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{7.765911in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{7.764566in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{7.794736in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{7.805083in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{7.829422in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{7.853225in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{7.846335in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{7.887557in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{7.923249in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{7.978698in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{7.933466in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{7.951143in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{7.938280in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{7.994510in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{7.956302in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{7.996951in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{8.048101in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{8.058221in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{8.115762in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{8.130009in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{8.130596in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{8.171664in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{8.212690in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{8.195684in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{8.164251in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{8.173310in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{8.179396in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{8.261426in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{8.265957in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{8.265273in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{8.229139in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{8.279429in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{8.303406in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{8.314331in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{8.316410in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{8.356794in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{8.360594in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{8.416192in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{8.464144in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{8.500370in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{8.476347in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{8.430371in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{8.404467in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{8.472487in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{8.511327in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{8.544657in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{8.537206in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{8.553607in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{8.574292in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{8.552498in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{8.484820in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{8.482015in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{8.542357in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{8.538161in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{8.555737in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{8.498661in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{8.517579in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{8.543861in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{8.441723in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{8.476142in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{8.557120in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{8.575187in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{8.586934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{7.125552in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{7.088351in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{7.121179in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{7.114960in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{7.166923in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{7.186838in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{7.207803in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{7.238867in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{7.264453in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{7.270674in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{7.300732in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{7.350321in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{7.357604in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{7.374579in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{7.372342in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{7.375873in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{7.371424in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{7.371407in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{7.375791in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{7.396283in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{7.452363in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{7.435908in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{7.427068in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{7.436640in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{7.378543in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{7.351905in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{7.373548in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{7.341161in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{7.335039in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{7.396041in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{7.347436in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{7.305191in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{7.369947in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{7.281373in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{7.378024in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{7.334815in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{7.323868in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{7.322964in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{7.343431in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{7.390457in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{7.411678in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{7.454762in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{7.501331in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{7.588975in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{7.595093in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{7.622452in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{7.632664in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{7.675074in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{7.657773in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{7.567804in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{7.565033in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{7.641752in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{7.570637in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{7.512779in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{7.593251in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{7.597346in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{7.582422in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{7.551797in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{7.596140in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{7.524650in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{7.561890in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{7.547599in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{7.514983in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{7.529441in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{7.509485in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{7.497600in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{7.588251in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{7.665419in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{7.593066in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{7.594684in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{7.635193in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{7.640284in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{7.610735in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{7.602964in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{7.616970in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{7.633663in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{7.504718in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{7.498701in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{7.616780in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{7.663510in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{7.714632in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{7.677279in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{7.700565in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{7.809205in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{7.697954in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{7.655611in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{7.738422in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{7.700467in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{7.680362in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{7.719829in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{7.713860in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{7.717840in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{7.693063in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{7.783925in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{7.723578in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{7.629557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.552569in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.552569in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.552569in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.552569in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478677in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CaveFlyer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860032in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.860032in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{7.092755in}}{\pgfqpoint{9.910189in}{8.439678in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{7.106909in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{7.092755in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{7.187655in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{7.205189in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{7.209750in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{7.215090in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{7.192460in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{7.191573in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{7.197971in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{7.228383in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{7.248182in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{7.263262in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{7.266673in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{7.278032in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{7.309384in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{7.356181in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{7.337529in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{7.384028in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{7.401453in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{7.423187in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{7.475580in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{7.490154in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{7.527229in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{7.525960in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{7.555882in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{7.556582in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{7.622824in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{7.616863in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{7.632156in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{7.629697in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{7.655986in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{7.673680in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{7.679447in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{7.715596in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{7.700114in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{7.732068in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{7.716611in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{7.731296in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{7.739933in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{7.765001in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{7.743508in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{7.774252in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{7.779711in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{7.758954in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{7.790673in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{7.839063in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{7.857641in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{7.864218in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{7.860551in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{7.887394in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{7.910134in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{7.892073in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{7.915311in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{7.907014in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{7.874267in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{7.903641in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{7.997409in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{7.917417in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{7.944459in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{8.011668in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{7.957947in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{7.967713in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{8.002066in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{7.959897in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{7.998388in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{8.018438in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{8.063101in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{8.059460in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{7.958924in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{8.071032in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{8.098194in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{8.078326in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{8.055473in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{8.092837in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{8.128200in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{8.166824in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{8.144866in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{8.181130in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{8.164015in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{8.112593in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{8.141148in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{8.176072in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{8.145156in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{8.216188in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{8.206860in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{8.211419in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{8.212775in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{8.198035in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{8.198159in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{8.224703in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{8.206824in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{8.246267in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{8.213614in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{8.258224in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{8.330251in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{8.360590in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.269095in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.439678in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.439678in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{8.408699in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{8.404867in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{8.280973in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{8.304358in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{8.309044in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{8.283931in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{8.250255in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{8.259709in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{8.208669in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{8.270928in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{8.290796in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{8.387227in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{8.310731in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{8.231985in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{8.256855in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{8.208624in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{8.252488in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{8.221445in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{8.234092in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{8.206697in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{8.198186in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{8.216252in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{8.165903in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{8.206816in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{8.155033in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{8.175381in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{8.152942in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{8.141927in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{8.096308in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{8.098767in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{8.138833in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{8.087546in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{8.088803in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{8.074025in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{8.086988in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{8.098822in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{8.052463in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{8.049317in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{8.002161in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{8.031374in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{8.065479in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{7.947909in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{7.990779in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{7.980816in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{7.944891in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{8.007511in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{7.954358in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{7.899085in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{7.921124in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{7.943865in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{7.907176in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{7.884646in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{7.856695in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{7.849748in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{7.878688in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{7.865050in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{7.894323in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{7.881333in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{7.842126in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{7.826496in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{7.785590in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{7.817051in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{7.768418in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{7.733685in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{7.709658in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{7.706170in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{7.685931in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{7.687988in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{7.676515in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{7.653628in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{7.663826in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{7.624210in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{7.585465in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{7.544645in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{7.519580in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{7.502825in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{7.462536in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{7.431911in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{7.416783in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{7.388002in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{7.381283in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{7.351214in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{7.346338in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{7.322044in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{7.293434in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{7.271963in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{7.234981in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{7.212968in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{7.203481in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{7.208673in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{7.221772in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{7.228091in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{7.212185in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{7.204725in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{7.106909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{7.113504in}}{\pgfqpoint{9.910189in}{8.524930in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{7.132663in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{7.113504in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{7.175251in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{7.193120in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{7.206466in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{7.202930in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{7.197614in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{7.214132in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{7.200133in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{7.196495in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{7.210320in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{7.225632in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{7.245704in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{7.254136in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{7.294607in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{7.328995in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{7.340408in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{7.345483in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{7.359128in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{7.400018in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{7.432315in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{7.457938in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{7.481052in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{7.516951in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{7.519481in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{7.535900in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{7.528948in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{7.568699in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{7.636416in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{7.632806in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{7.641151in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{7.682974in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{7.698951in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{7.701131in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{7.737327in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{7.765156in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{7.778421in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{7.785605in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{7.802963in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{7.787023in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{7.796875in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{7.830456in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{7.813166in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{7.814980in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{7.850515in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{7.875531in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{7.877678in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{7.861317in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{7.906554in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{7.904928in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{7.969041in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{7.920844in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{7.947488in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{7.956651in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{7.958158in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{7.960929in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{8.038312in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{7.963451in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{7.975135in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{8.032045in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{8.040015in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{8.067429in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{8.085746in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{8.131710in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{8.105831in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{8.114418in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{8.106844in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{8.159659in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{8.163215in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{8.137537in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{8.138950in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{8.149992in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{8.137453in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{8.228581in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{8.214371in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{8.229886in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{8.142381in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{8.234124in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{8.178526in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{8.210662in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{8.285006in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{8.251016in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{8.258641in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{8.279205in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{8.262646in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{8.273809in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{8.343733in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{8.385000in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{8.262550in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{8.296341in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{8.280343in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{8.340666in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{8.372255in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{8.367544in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{8.315876in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{8.317548in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.331899in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.487206in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.487206in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{8.494919in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{8.456147in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{8.465872in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{8.524930in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{8.469325in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{8.434884in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{8.470499in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{8.436925in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{8.474444in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{8.472985in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{8.402072in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{8.386018in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{8.397081in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{8.411631in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{8.432788in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{8.395121in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{8.375742in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{8.345009in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{8.352762in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{8.344369in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{8.331712in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{8.316163in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{8.282234in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{8.296515in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{8.251540in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{8.279135in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{8.297392in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{8.266588in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{8.297046in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{8.260390in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{8.237843in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{8.260658in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{8.252293in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{8.186570in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{8.196298in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{8.196503in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{8.199836in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{8.156351in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{8.196823in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{8.177118in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{8.107194in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{8.121692in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{8.106987in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{8.084786in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{8.117639in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{8.040954in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{8.057863in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{8.026188in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{7.990228in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{7.987305in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{7.923997in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{7.943913in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{7.982666in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{7.929977in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{7.907855in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{7.966273in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{7.968579in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{7.914797in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{7.896409in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{7.869868in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{7.862937in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{7.823019in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{7.780008in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{7.787978in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{7.774126in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{7.756120in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{7.753697in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{7.704553in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{7.694031in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{7.644259in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{7.654815in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{7.614582in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{7.560133in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{7.576304in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{7.551124in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{7.567942in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{7.526715in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{7.503802in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{7.491746in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{7.468923in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{7.421756in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{7.387224in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{7.365445in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{7.327608in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{7.283537in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{7.261999in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{7.223984in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{7.228369in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{7.223821in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{7.221802in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{7.217514in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{7.220727in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{7.201534in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{7.204486in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{7.132663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{7.087884in}}{\pgfqpoint{9.910189in}{8.618862in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{7.113098in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{7.087884in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{7.171631in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{7.198480in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{7.204961in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{7.200763in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{7.199626in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{7.209142in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{7.209543in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{7.211491in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{7.218814in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{7.232503in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{7.251119in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{7.258666in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{7.296235in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{7.322742in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{7.346229in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{7.345502in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{7.361213in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{7.399756in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{7.424434in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{7.470079in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{7.488989in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{7.540152in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{7.568025in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{7.595165in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{7.634876in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{7.642389in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{7.656392in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{7.706783in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{7.669342in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{7.739268in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{7.734825in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{7.727631in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{7.729296in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{7.762801in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{7.767316in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{7.822917in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{7.857030in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{7.866841in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{7.873458in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{7.902436in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{7.948339in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{7.989937in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{7.950724in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{7.927266in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{8.023338in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{8.009126in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{7.972446in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{7.972065in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{7.982246in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{8.060336in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{8.037195in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{7.997829in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{8.047122in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{8.043842in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{8.108846in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{8.077620in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{8.096577in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{8.128461in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{8.167404in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{8.155890in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{8.207562in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{8.129868in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{8.210620in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{8.172141in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{8.148298in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{8.197201in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{8.203095in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{8.243577in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{8.258798in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{8.273300in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{8.257326in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{8.308731in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{8.236204in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{8.226827in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{8.244777in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{8.215385in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{8.250457in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{8.317921in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{8.321256in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{8.237748in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{8.274506in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{8.359798in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{8.348214in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{8.283532in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{8.297965in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{8.194605in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{8.289445in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{8.340727in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{8.297136in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{8.380892in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{8.395759in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{8.435852in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{8.440081in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{8.458201in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.460124in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.567332in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.567332in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{8.552490in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{8.618862in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{8.484776in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{8.488842in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{8.539775in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{8.441726in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{8.503903in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{8.383988in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{8.571940in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{8.518969in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{8.494518in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{8.548972in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{8.462499in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{8.499924in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{8.471321in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{8.470998in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{8.421210in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{8.381213in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{8.462856in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{8.398018in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{8.377738in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{8.335967in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{8.370935in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{8.328682in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{8.367143in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{8.354154in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{8.307593in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{8.275600in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{8.364734in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{8.383406in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{8.324540in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{8.274164in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{8.290791in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{8.272425in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{8.239177in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{8.228060in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{8.224412in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{8.194485in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{8.190269in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{8.139057in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{8.173543in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{8.170886in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{8.205282in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{8.177741in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{8.119867in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{8.133158in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{8.098607in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{8.146064in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{8.082780in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{8.069067in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{8.061827in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{8.026025in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{8.074461in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{8.064009in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{8.018952in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{8.066117in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{8.010883in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{8.029041in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{7.968529in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{8.034367in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{7.955199in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{7.908907in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{7.801497in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{7.825227in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{7.799233in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{7.790777in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{7.763501in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{7.719086in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{7.681717in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{7.724198in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{7.731771in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{7.705566in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{7.639241in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{7.586774in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{7.599925in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{7.581226in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{7.563776in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{7.502159in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{7.451753in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{7.437210in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{7.404927in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{7.360443in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{7.341168in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{7.314680in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{7.292677in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{7.262311in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{7.245580in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{7.237998in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{7.234977in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{7.240863in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{7.227528in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{7.211871in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{7.214530in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{7.206352in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{7.113098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{7.100548in}}{\pgfqpoint{9.910189in}{8.734069in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{7.116543in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{7.100548in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{7.163675in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{7.184012in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{7.190440in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{7.200089in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{7.218706in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{7.243766in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{7.253294in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{7.253124in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{7.267087in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{7.290592in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{7.284678in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{7.333028in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{7.312713in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{7.368206in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{7.402227in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{7.434241in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{7.502915in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{7.529364in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{7.522650in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{7.547904in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{7.584325in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{7.620856in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{7.627853in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{7.606654in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{7.685305in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{7.679366in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{7.688220in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{7.712299in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{7.697252in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{7.708269in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{7.744523in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{7.780879in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{7.721581in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{7.819780in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{7.766023in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{7.802247in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{7.897820in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{7.922331in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{7.922897in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{7.904356in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{7.934828in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{7.962978in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{7.988869in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{7.921887in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{7.998237in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{8.024558in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{7.990977in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{8.000837in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{8.015425in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{8.070015in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{8.053001in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{8.075301in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{8.049143in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{8.096467in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{8.064120in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{8.098408in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{8.094009in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{8.134327in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{8.025482in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{8.135627in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{8.205760in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{8.186122in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{8.186492in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{8.093769in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{8.191990in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{8.300638in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{8.312384in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{8.235509in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{8.251211in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{8.252736in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{8.292366in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{8.273985in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{8.349761in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{8.336683in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{8.261853in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{8.258971in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{8.307216in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{8.324885in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{8.343791in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{8.350689in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{8.367613in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{8.243143in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{8.376816in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{8.375152in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{8.356473in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{8.363486in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{8.452095in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{8.379364in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{8.346107in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{8.337364in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{8.299266in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{8.445178in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{8.475195in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{8.307418in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.453673in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.734069in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{8.589491in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{8.504917in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{8.605693in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{8.610301in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{8.502162in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{8.455019in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{8.586290in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{8.626274in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{8.554013in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{8.497750in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{8.562721in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{8.492376in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{8.514016in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{8.510809in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{8.428916in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{8.558754in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{8.510012in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{8.540990in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{8.476691in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{8.427364in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{8.448696in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{8.428779in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{8.381257in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{8.427638in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{8.379454in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{8.429433in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{8.371616in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{8.376019in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{8.357253in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{8.317166in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{8.387308in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{8.340881in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{8.353353in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{8.308666in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{8.241911in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{8.229480in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{8.221392in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{8.245859in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{8.268742in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{8.268444in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{8.200076in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{8.218213in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{8.260453in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{8.246502in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{8.173331in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{8.121584in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{8.074471in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{8.057012in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{8.091392in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{8.062682in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{8.106564in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{8.048286in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{8.026682in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{8.041589in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{7.981422in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{8.043936in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{7.975463in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{7.949438in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{7.931699in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{7.990688in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{7.905042in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{7.925810in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{7.939797in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{7.875918in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{7.896898in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{7.881819in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{7.841910in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{7.818128in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{7.735478in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{7.766080in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{7.746156in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{7.722961in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{7.694527in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{7.628808in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{7.596493in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{7.615622in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{7.586886in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{7.549730in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{7.537324in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{7.486185in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{7.454516in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{7.454165in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{7.391554in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{7.366410in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{7.327260in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{7.306022in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{7.278679in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{7.263504in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{7.258511in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{7.253917in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{7.222268in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{7.206827in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{7.217191in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{7.211365in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{7.116543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{7.113583in}}{\pgfqpoint{9.910189in}{8.661054in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{7.123966in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{7.113583in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{7.163016in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{7.139958in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{7.178885in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{7.180480in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{7.191584in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{7.213966in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{7.238123in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{7.264924in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{7.276822in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{7.298170in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{7.320655in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{7.337315in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{7.354165in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{7.405958in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{7.448368in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{7.501529in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{7.545650in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{7.555036in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{7.590465in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{7.575178in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{7.628008in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{7.619078in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{7.596781in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{7.589162in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{7.643201in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{7.696936in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{7.702206in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{7.699391in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{7.767465in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{7.716586in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{7.707104in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{7.758353in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{7.847597in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{7.871919in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{7.819874in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{7.869482in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{7.908576in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{7.901296in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{7.880918in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{7.872742in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{7.848058in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{7.936435in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{7.888588in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{8.004373in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{7.990883in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{7.984774in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{7.969455in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{7.969859in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{8.012000in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{8.006434in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{8.055788in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{8.075792in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{8.093603in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{8.008566in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{8.156674in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{7.940709in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{8.015605in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{8.028166in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{8.105310in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{8.209652in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{8.238619in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{8.112605in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{8.150713in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{8.200652in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{8.213659in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{8.245608in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{8.169215in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{8.147461in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{8.210310in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{8.246840in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{8.243507in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{8.238337in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{8.264633in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{8.313354in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{8.264131in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{8.344346in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{8.313948in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{8.365444in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{8.411924in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{8.287616in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{8.374270in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{8.255730in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{8.348230in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{8.457594in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{8.445629in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{8.404406in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{8.332583in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{8.221241in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{8.437563in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{8.490518in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{8.464128in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{8.158225in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{8.319700in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{8.370970in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.216625in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.623445in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.623445in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{8.570441in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{8.480574in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{8.559919in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{8.544422in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{8.591482in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{8.611120in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{8.661054in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{8.573992in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{8.541942in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{8.565349in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{8.519907in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{8.602968in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{8.524528in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{8.403314in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{8.470461in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{8.536096in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{8.498008in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{8.498929in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{8.493163in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{8.396644in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{8.385824in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{8.373235in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{8.360920in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{8.355471in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{8.374604in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{8.465782in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{8.581743in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{8.474671in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{8.370415in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{8.395046in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{8.289600in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{8.296511in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{8.408026in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{8.401175in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{8.298663in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{8.373522in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{8.387034in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{8.340655in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{8.195807in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{8.268172in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{8.350812in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{8.231607in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{8.315819in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{8.254952in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{8.242052in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{8.206971in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{8.259790in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{8.219646in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{8.209480in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{8.213055in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{8.098622in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{8.129532in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{8.076942in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{8.103441in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{8.106813in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{8.106567in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{8.039860in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{8.028809in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{7.970872in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{7.990803in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{7.988892in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{7.960249in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{7.879958in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{7.893162in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{7.842524in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{7.819910in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{7.828382in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{7.807298in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{7.799376in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{7.727076in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{7.748865in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{7.709786in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{7.705102in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{7.704120in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{7.664284in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{7.649015in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{7.611039in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{7.593892in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{7.551728in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{7.540716in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{7.493114in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{7.491344in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{7.451455in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{7.376834in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{7.373458in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{7.356512in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{7.312961in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{7.280035in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{7.276916in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{7.243637in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{7.209352in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{7.200944in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{7.191654in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{7.197729in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{7.123966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{7.112106in}}{\pgfqpoint{9.910189in}{8.635347in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{7.124769in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{7.112106in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{7.230399in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{7.180372in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{7.136592in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{7.143297in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{7.183649in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{7.194533in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{7.210687in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{7.231727in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{7.252514in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{7.274751in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{7.260755in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{7.199398in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{7.177563in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{7.222379in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{7.281187in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{7.318918in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{7.394580in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{7.412355in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{7.449482in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{7.447500in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{7.479174in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{7.527934in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{7.570306in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{7.571530in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{7.587319in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{7.589439in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{7.594772in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{7.618405in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{7.689609in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{7.663337in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{7.622022in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{7.632749in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{7.655384in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{7.648078in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{7.617157in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{7.661192in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{7.623477in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{7.641200in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{7.649240in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{7.715449in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{7.680813in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{7.705201in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{7.749108in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{7.796984in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{7.784908in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{7.789532in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{7.847701in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{7.643821in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{7.682160in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{7.723460in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{7.853186in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{7.993541in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{7.942647in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{7.901582in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{8.015929in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{8.010865in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{7.982930in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{8.078517in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{8.099329in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{8.025933in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{7.990914in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{8.011051in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{8.121982in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{8.119831in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{8.071830in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{8.060187in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{8.064214in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{8.049854in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{8.136520in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{8.030773in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{8.013998in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{7.927916in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{8.019171in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{8.010815in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{8.173461in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{8.251021in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{8.326603in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{8.251535in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{8.208645in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{8.110541in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{8.140379in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{8.189880in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{8.327592in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{8.313200in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{8.196671in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{8.196682in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{8.220039in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{8.276084in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{8.211403in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{8.172726in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{8.263542in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{8.401652in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{8.358709in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{8.440075in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.411025in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.529823in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.529823in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{8.559145in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{8.573694in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{8.528620in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{8.577870in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{8.567756in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{8.478251in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{8.368621in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{8.587973in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{8.616733in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{8.635347in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{8.530757in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{8.454374in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{8.394259in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{8.429241in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{8.491868in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{8.527384in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{8.447918in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{8.423218in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{8.428795in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{8.387140in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{8.410292in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{8.371159in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{8.446219in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{8.459579in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{8.442413in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{8.420335in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{8.310091in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{8.172152in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{8.218382in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{8.304211in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{8.286696in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{8.271927in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{8.228609in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{8.263763in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{8.288056in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{8.291108in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{8.196039in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{8.166537in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{8.156199in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{8.276450in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{8.343727in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{8.272271in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{8.118951in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{8.093796in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{8.124671in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{8.126645in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{8.184100in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{8.105071in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{8.105256in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{7.982757in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{7.907330in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{7.989860in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{8.091170in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{8.022856in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{7.965908in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{7.925742in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{7.892624in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{7.892253in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{7.948866in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{7.952596in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{7.834796in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{7.772823in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{7.849581in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{7.840794in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{7.840438in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{7.746249in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{7.724267in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{7.745868in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{7.695465in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{7.694266in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{7.709776in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{7.652076in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{7.634259in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{7.585434in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{7.556617in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{7.502469in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{7.496278in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{7.495094in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{7.527383in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{7.460839in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{7.447880in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{7.449246in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{7.419663in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{7.396776in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{7.355379in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{7.362508in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{7.335847in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{7.336372in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{7.310544in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{7.277069in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{7.192831in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{7.180129in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{7.221254in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{7.248730in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{7.124769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{7.063726in}}{\pgfqpoint{9.910189in}{8.361724in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{7.135058in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{7.115924in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{7.204212in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{7.108434in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{7.162794in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{7.130128in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{7.063726in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{7.101744in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{7.156964in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{7.187706in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{7.214398in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{7.244268in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{7.161418in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{7.133779in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{7.176812in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{7.236530in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{7.276513in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{7.280320in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{7.272973in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{7.289536in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{7.316221in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{7.326861in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{7.288161in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{7.323924in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{7.353395in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{7.409663in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{7.359557in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{7.389325in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{7.442274in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{7.412791in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{7.413365in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{7.442585in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{7.482219in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{7.482807in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{7.444906in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{7.452305in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{7.476679in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{7.472645in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{7.498855in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{7.489639in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{7.496968in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{7.469755in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{7.448969in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{7.381881in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{7.384823in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{7.402134in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{7.385536in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{7.428023in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{7.336613in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{7.297052in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{7.222664in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{7.254945in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{7.303189in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{7.226159in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{7.231547in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{7.255432in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{7.291373in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{7.320655in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{7.349964in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{7.369798in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{7.371794in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{7.201083in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{7.209252in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{7.359883in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{7.386272in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{7.334582in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{7.345890in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{7.429642in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{7.409182in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{7.421600in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{7.542309in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{7.428780in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{7.475096in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{7.689686in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{7.679575in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{7.688838in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{7.721650in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{7.620259in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{7.619371in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{7.734546in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{7.627469in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{7.490591in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{7.453730in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{7.412376in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{7.427200in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{7.451044in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{7.469468in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{7.439023in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{7.484756in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{7.603048in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{7.585901in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{7.638756in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{7.723055in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{7.701427in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{7.684888in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{7.627556in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{7.482524in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.338671in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.338671in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{8.327892in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{8.287222in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{8.329072in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{8.361724in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{8.338313in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{8.210987in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{8.110572in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{8.102155in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{8.198848in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{8.192402in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{8.214621in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{8.159196in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{8.192436in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{8.189664in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{8.140363in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{8.051395in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{7.932156in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{7.830578in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{7.897072in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{7.931156in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{7.979044in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{8.028970in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{8.016200in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{7.998454in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{7.933213in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{7.927620in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{7.880905in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{7.858956in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{7.865905in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{7.961795in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{7.907335in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{7.781494in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{7.772770in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{7.874556in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{7.788328in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{7.707747in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{7.721208in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{7.650612in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{7.716405in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{7.767678in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{7.739668in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{7.692728in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{7.710336in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{7.750117in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{7.679207in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{7.728318in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{7.785871in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{7.698856in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{7.640079in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{7.734774in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{7.699869in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{7.784556in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{7.777799in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{7.749244in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{7.737628in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{7.667158in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{7.654708in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{7.691606in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{7.695379in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{7.686971in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{7.653703in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{7.620039in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{7.619003in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{7.624342in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{7.619145in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{7.618149in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{7.587406in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{7.507697in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{7.408338in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{7.401205in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{7.436080in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{7.453223in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{7.470902in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{7.432793in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{7.413069in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{7.379566in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{7.402835in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{7.386681in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{7.341896in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{7.371050in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{7.373639in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{7.362134in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{7.366426in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{7.346458in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{7.288852in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{7.254999in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{7.231275in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{7.211006in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{7.182366in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{7.160018in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{7.185153in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{7.193428in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{7.128663in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{7.233359in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{7.135058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936970in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.430236in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923501in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.416767in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.910033in}{6.980208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860032in}{7.320572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703782in, y=7.281991in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860032in}{7.732765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703782in, y=7.694185in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860032in}{8.144959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703782in, y=8.106379in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860032in}{8.557153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703782in, y=8.518573in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{7.099832in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{7.196190in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{7.208687in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{7.218921in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{7.218431in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{7.200566in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{7.197527in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{7.205469in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{7.231682in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{7.260072in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{7.278348in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{7.294359in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{7.312185in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{7.330299in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{7.368732in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{7.362766in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{7.400406in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{7.416682in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{7.442861in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{7.489202in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{7.504867in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{7.535937in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{7.555712in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{7.590046in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{7.610204in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{7.638226in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{7.646689in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{7.660072in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{7.657814in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{7.681078in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{7.691669in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{7.706566in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{7.742007in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{7.758583in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{7.758829in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{7.771554in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{7.786711in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{7.810633in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{7.829662in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{7.804279in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{7.826470in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{7.814730in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{7.807824in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{7.837659in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{7.873119in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{7.900753in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{7.892671in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{7.879818in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{7.920876in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{7.958822in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{7.918482in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{7.948064in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{7.948897in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{7.911088in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{7.984560in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{8.014391in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{7.959789in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{7.996888in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{8.032066in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{8.028385in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{8.027351in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{8.038045in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{8.024350in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{8.042967in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{8.078635in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{8.080934in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{8.077884in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{8.050426in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{8.111987in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{8.136787in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{8.116680in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{8.131145in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{8.129370in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{8.172226in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{8.182505in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{8.175781in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{8.207611in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{8.192730in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{8.182540in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{8.174886in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{8.216463in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{8.188570in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{8.263460in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{8.297043in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{8.251107in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{8.241852in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{8.203352in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{8.228934in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{8.237479in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{8.245377in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{8.277656in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{8.258986in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{8.269599in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{8.367559in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{8.384645in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.354386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{7.123083in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{7.189868in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{7.197327in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{7.213597in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{7.210222in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{7.209708in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{7.218977in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{7.214251in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{7.210239in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{7.236160in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{7.254585in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{7.286656in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{7.309791in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{7.340916in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{7.375376in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{7.404666in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{7.418615in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{7.431465in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{7.463367in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{7.500128in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{7.504531in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{7.528678in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{7.538542in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{7.567032in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{7.595358in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{7.586603in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{7.631365in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{7.670485in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{7.693252in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{7.698635in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{7.728550in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{7.743464in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{7.740569in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{7.780173in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{7.814046in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{7.824144in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{7.841007in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{7.858880in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{7.877801in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{7.881574in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{7.869155in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{7.871571in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{7.898823in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{7.897214in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{7.899764in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{7.932492in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{7.925773in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{7.966371in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{7.981395in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{8.004997in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{8.019242in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{8.016137in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{8.031819in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{8.039925in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{8.034062in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{8.107715in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{8.080137in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{8.065743in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{8.115941in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{8.118259in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{8.131863in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{8.136158in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{8.192001in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{8.183245in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{8.176130in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{8.183617in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{8.228353in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{8.214901in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{8.217465in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{8.209043in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{8.200766in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{8.216984in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{8.255408in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{8.265267in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{8.280799in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{8.243375in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{8.293443in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{8.261768in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{8.293202in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{8.340063in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{8.341902in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{8.335136in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{8.338143in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{8.324332in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{8.337941in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{8.408359in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{8.429722in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{8.349738in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{8.383420in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{8.357613in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{8.404996in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{8.448593in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{8.416708in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{8.386011in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{8.406233in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.409553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{7.100491in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{7.188991in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{7.206505in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{7.208416in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{7.214145in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{7.220244in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{7.222059in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{7.223770in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{7.228535in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{7.240563in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{7.262590in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{7.282900in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{7.299917in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{7.328339in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{7.363834in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{7.391719in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{7.398627in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{7.431686in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{7.481766in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{7.502830in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{7.535002in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{7.537882in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{7.589697in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{7.636796in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{7.663468in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{7.679537in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{7.662053in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{7.687739in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{7.735142in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{7.730059in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{7.769251in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{7.780026in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{7.764564in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{7.819101in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{7.859000in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{7.900842in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{7.895723in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{7.943035in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{7.938862in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{7.969788in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{7.960694in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{8.006174in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{8.032199in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{7.988375in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{7.994547in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{8.046203in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{8.045953in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{8.059255in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{8.035336in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{8.057702in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{8.090101in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{8.107468in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{8.101556in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{8.109004in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{8.108692in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{8.123952in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{8.133944in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{8.145531in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{8.176436in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{8.197732in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{8.197534in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{8.239994in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{8.210329in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{8.242392in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{8.248341in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{8.265852in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{8.280967in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{8.239347in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{8.275585in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{8.306476in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{8.320222in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{8.293004in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{8.339833in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{8.286086in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{8.302282in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{8.321398in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{8.339120in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{8.315835in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{8.369565in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{8.396127in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{8.354535in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{8.387215in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{8.411149in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{8.448593in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{8.389025in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{8.408467in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{8.383273in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{8.336717in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{8.422315in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{8.369431in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{8.460334in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{8.442300in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{8.460314in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{8.529471in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{8.505345in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.513728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{7.108545in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{7.187520in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{7.200601in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{7.198633in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{7.211179in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{7.236311in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{7.251138in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{7.258399in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{7.265902in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{7.286555in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{7.308926in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{7.325544in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{7.362291in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{7.383439in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{7.411361in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{7.444206in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{7.485783in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{7.526323in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{7.558125in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{7.569136in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{7.572199in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{7.606567in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{7.657692in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{7.675407in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{7.676405in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{7.725693in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{7.707422in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{7.753174in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{7.777104in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{7.789536in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{7.802583in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{7.810220in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{7.860338in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{7.823696in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{7.862411in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{7.878355in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{7.866973in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{7.923629in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{7.948897in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{7.983416in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{7.942889in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{7.988209in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{7.994830in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{8.018578in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{8.014226in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{8.030459in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{8.057975in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{8.023994in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{8.037654in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{8.068505in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{8.121673in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{8.149752in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{8.167877in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{8.133678in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{8.148271in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{8.166282in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{8.183575in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{8.169934in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{8.177859in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{8.127481in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{8.188769in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{8.257213in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{8.269737in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{8.263687in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{8.240538in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{8.254578in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{8.328946in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{8.344201in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{8.303563in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{8.340322in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{8.316095in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{8.360002in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{8.327621in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{8.389270in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{8.392689in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{8.344608in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{8.367831in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{8.424103in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{8.417448in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{8.451273in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{8.389802in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{8.439211in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{8.378580in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{8.434596in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{8.468937in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{8.427112in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{8.458749in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{8.539185in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{8.482827in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{8.400563in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{8.419763in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{8.454784in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{8.525436in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{8.490056in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{8.448455in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.593871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{7.118775in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{7.180372in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{7.165806in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{7.189914in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{7.194916in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{7.217610in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{7.245441in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{7.259079in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{7.288942in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{7.316667in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{7.335814in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{7.348745in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{7.394385in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{7.422754in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{7.449536in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{7.494542in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{7.526628in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{7.569771in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{7.583038in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{7.619740in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{7.619731in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{7.666064in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{7.662090in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{7.653283in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{7.669014in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{7.685139in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{7.748156in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{7.754752in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{7.763887in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{7.793687in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{7.779555in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{7.800133in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{7.819155in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{7.903923in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{7.930405in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{7.905339in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{7.920177in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{7.968692in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{7.970578in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{7.993743in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{7.989778in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{7.975749in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{8.006689in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{8.009060in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{8.051498in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{8.101969in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{8.097127in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{8.094550in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{8.114825in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{8.109485in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{8.124243in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{8.155370in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{8.195805in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{8.162605in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{8.179689in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{8.212423in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{8.068258in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{8.178130in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{8.207600in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{8.239416in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{8.254158in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{8.319897in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{8.260315in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{8.223612in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{8.245126in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{8.304353in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{8.308011in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{8.321943in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{8.364602in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{8.338046in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{8.310722in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{8.299489in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{8.299628in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{8.318934in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{8.349589in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{8.330388in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{8.418755in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{8.406439in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{8.431726in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{8.474010in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{8.379038in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{8.388792in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{8.390129in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{8.475599in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{8.488751in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{8.505489in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{8.473174in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{8.453287in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{8.441147in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{8.524342in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{8.541000in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{8.504275in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{8.359072in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{8.400137in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{8.470705in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.420035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{7.118437in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{7.239565in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{7.200813in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{7.158361in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{7.168064in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{7.230359in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{7.252538in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{7.273530in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{7.283787in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{7.307511in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{7.315065in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{7.328766in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{7.309531in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{7.313404in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{7.335130in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{7.371013in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{7.423150in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{7.444837in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{7.454316in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{7.475976in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{7.502059in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{7.532304in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{7.581096in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{7.611191in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{7.640653in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{7.640792in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{7.642452in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{7.670320in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{7.671336in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{7.717929in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{7.751888in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{7.731408in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{7.741165in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{7.714104in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{7.741437in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{7.784876in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{7.805029in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{7.757865in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{7.766912in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{7.787491in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{7.840678in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{7.851835in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{7.898185in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{7.869484in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{7.852157in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{7.883832in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{7.947394in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{7.976386in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{7.913960in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{7.904402in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{7.924065in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{7.973491in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{8.056246in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{8.107459in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{8.122655in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{8.146189in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{8.083532in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{8.074733in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{8.137278in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{8.195219in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{8.156994in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{8.127338in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{8.119830in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{8.196955in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{8.203264in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{8.188021in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{8.139285in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{8.118183in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{8.179973in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{8.278428in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{8.236593in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{8.236788in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{8.187068in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{8.195165in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{8.210553in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{8.280301in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{8.339908in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{8.374910in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{8.349727in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{8.368015in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{8.301205in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{8.284810in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{8.292070in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{8.390983in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{8.421978in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{8.416009in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{8.406708in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{8.404006in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{8.322353in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{8.344827in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{8.370241in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{8.420706in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{8.465136in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{8.466202in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{8.499610in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{8.470424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{6.980208in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{7.125491in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{7.218786in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{7.118549in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{7.178111in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{7.157641in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{7.111872in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{7.142055in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{7.183985in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{7.209490in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{7.234699in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{7.266560in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{7.253938in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{7.250102in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{7.269473in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{7.305084in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{7.323782in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{7.311108in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{7.329827in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{7.346185in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{7.347894in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{7.369965in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{7.360477in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{7.397413in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{7.403309in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{7.422872in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{7.380381in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{7.398831in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{7.474986in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{7.500098in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{7.515757in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{7.530865in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{7.553280in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{7.550905in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{7.532473in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{7.553004in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{7.581825in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{7.584012in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{7.595230in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{7.572173in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{7.582063in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{7.603692in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{7.599107in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{7.579840in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{7.584690in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{7.551002in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{7.560155in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{7.534051in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{7.517734in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{7.541461in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{7.475491in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{7.467076in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{7.526653in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{7.468247in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{7.462138in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{7.497550in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{7.529525in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{7.518530in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{7.500288in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{7.545503in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{7.539770in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{7.494705in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{7.541904in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{7.566326in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{7.583883in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{7.620958in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{7.653842in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{7.647773in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{7.634069in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{7.651252in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{7.734964in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{7.680996in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{7.736775in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{7.852943in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{7.854273in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{7.833941in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{7.826403in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{7.758665in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{7.724975in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{7.833351in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{7.839432in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{7.815477in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{7.821697in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{7.802406in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{7.793198in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{7.832833in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{7.830935in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{7.818935in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{7.793456in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{7.856810in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{7.898444in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{7.988534in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{8.042389in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{8.015250in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{7.986055in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{7.977724in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{7.910598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860032in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{7.860032in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.007816in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860032in}{6.980208in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{6.980208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860032in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.933924in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dodgeball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.642075in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.642075in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{4.922295in}}{\pgfqpoint{2.544448in}{6.532465in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{4.924887in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{4.922295in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{4.932767in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{4.961484in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{4.968127in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{4.973637in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{4.983296in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{5.003423in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{5.032058in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{5.067464in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{5.111972in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{5.162740in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{5.217878in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{5.278107in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{5.325166in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{5.408931in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{5.438679in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{5.450164in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{5.521965in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{5.592706in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{5.630666in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{5.656682in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{5.701640in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{5.798413in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{5.914013in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{5.924499in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{5.994285in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{5.994147in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{5.998501in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{6.081532in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{6.094336in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{6.133856in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{6.119848in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{6.133351in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{6.128180in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{6.188757in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{6.181067in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{6.179731in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{6.187088in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{6.176543in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{6.195526in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{6.180380in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{6.243549in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{6.264060in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{6.241895in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{6.256544in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{6.258353in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{6.213665in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{6.241275in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{6.246312in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{6.278768in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{6.254804in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{6.234703in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{6.291657in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{6.297511in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{6.258542in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{6.260787in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{6.296329in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{6.281423in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{6.341689in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{6.340632in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{6.331486in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{6.278170in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{6.268105in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{6.273886in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{6.275912in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{6.353168in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{6.300940in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{6.301552in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{6.338372in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{6.357024in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{6.375856in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{6.360663in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{6.313830in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{6.361102in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{6.343591in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{6.367275in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{6.386898in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{6.387070in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{6.391900in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{6.392430in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{6.331894in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{6.359928in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{6.372898in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{6.362375in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{6.342317in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{6.338109in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{6.377927in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{6.379890in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{6.382531in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{6.384015in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{6.401325in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{6.362524in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{6.395897in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{6.421571in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{6.440473in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{6.466870in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{6.532465in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{6.532465in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{6.502879in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{6.452333in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{6.492674in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{6.502047in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{6.456080in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{6.458159in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{6.450303in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{6.456086in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{6.427331in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{6.427861in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{6.411258in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{6.428651in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{6.457152in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{6.433054in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{6.454894in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{6.445052in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{6.444465in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{6.437866in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{6.437751in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{6.439149in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{6.419497in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{6.431254in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{6.450203in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{6.425077in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{6.412117in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{6.408456in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{6.420542in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{6.396957in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{6.401939in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{6.403391in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{6.421803in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{6.410854in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{6.400223in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{6.384468in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{6.371103in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{6.397924in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{6.412159in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{6.412144in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{6.387569in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{6.386457in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{6.373754in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{6.353435in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{6.329050in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{6.322008in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{6.331031in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{6.336940in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{6.346911in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{6.300464in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{6.279690in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{6.298793in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{6.313431in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{6.316073in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{6.314790in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{6.312393in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{6.310023in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{6.275370in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{6.319768in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{6.216372in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{6.230178in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{6.228072in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{6.237752in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{6.224361in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{6.220571in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{6.224404in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{6.221967in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{6.225448in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{6.190270in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{6.212222in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{6.164946in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{6.134911in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{6.103414in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{6.077145in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{6.034549in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{6.025516in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{5.941579in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{5.893911in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{5.802785in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{5.721816in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{5.631073in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{5.550458in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{5.499940in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{5.409571in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{5.346706in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{5.295383in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{5.278162in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{5.183511in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{5.117129in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{5.076784in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{5.033235in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{5.001290in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{4.980891in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{4.972215in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{4.965851in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{4.940175in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{4.924887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{4.922074in}}{\pgfqpoint{2.544448in}{6.467823in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{4.924268in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{4.922074in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{4.933918in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{4.963487in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{4.969925in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{4.975404in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{4.993126in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{5.024414in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{5.064589in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{5.111028in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{5.157203in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{5.239731in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{5.268850in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{5.326195in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{5.380866in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{5.416961in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{5.501252in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{5.498933in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{5.586023in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{5.604532in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{5.637517in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{5.628822in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{5.650945in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{5.647021in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{5.723416in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{5.749283in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{5.756308in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{5.812619in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{5.814014in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{5.788950in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{5.794740in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{5.847492in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{5.884447in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{5.881461in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{5.935748in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{5.961622in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{6.085902in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{6.115921in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{6.144719in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{6.157501in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{6.175770in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{6.201215in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{6.217078in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{6.210925in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{6.233648in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{6.147553in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{6.171012in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{6.293348in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{6.279541in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{6.278791in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{6.243640in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{6.246566in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{6.293212in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{6.289993in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{6.309678in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{6.336360in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{6.316498in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{6.332575in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{6.311561in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{6.303159in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{6.244960in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{6.337534in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{6.320596in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{6.353133in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{6.287170in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{6.334517in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{6.333417in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{6.316744in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{6.328905in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{6.329499in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{6.363021in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{6.312335in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{6.316205in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{6.324215in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{6.329377in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{6.295065in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{6.361067in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{6.375182in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{6.353277in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{6.335142in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{6.354266in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{6.378934in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{6.347188in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{6.346495in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{6.353134in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{6.346024in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{6.367393in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{6.357403in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{6.318679in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{6.335458in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{6.332631in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{6.341875in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{6.418551in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{6.368509in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{6.399021in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{6.406297in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{6.364648in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{6.462343in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{6.462343in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{6.427615in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{6.430884in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{6.452285in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{6.451988in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{6.467823in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{6.407190in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{6.405327in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{6.401609in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{6.374575in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{6.418128in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{6.408169in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{6.425926in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{6.427920in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{6.404938in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{6.403273in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{6.422910in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{6.412413in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{6.423725in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{6.423817in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{6.445692in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{6.416133in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{6.410650in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{6.411522in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{6.420078in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{6.419041in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{6.416124in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{6.399649in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{6.403652in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{6.378075in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{6.377262in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{6.371179in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{6.397547in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{6.401014in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{6.377255in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{6.350960in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{6.367320in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{6.362898in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{6.347347in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{6.355897in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{6.391886in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{6.368424in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{6.388660in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{6.369334in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{6.361615in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{6.365280in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{6.335484in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{6.325390in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{6.317629in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{6.330086in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{6.329522in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{6.335369in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{6.331285in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{6.332267in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{6.317474in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{6.304869in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{6.292063in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{6.254867in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{6.272288in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{6.291441in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{6.305652in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{6.325508in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{6.317057in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{6.313738in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{6.308869in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{6.318026in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{6.302189in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{6.239851in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{6.238502in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{6.188312in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{6.159859in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{6.118561in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{6.105914in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{6.049170in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{6.012599in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{5.919499in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{5.888326in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{5.802704in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{5.743103in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{5.670336in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{5.567041in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{5.517964in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{5.487637in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{5.402572in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{5.338741in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{5.276927in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{5.242474in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{5.188374in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{5.134996in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{5.082288in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{5.031068in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{4.998122in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{4.975608in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{4.967290in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{4.945665in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{4.924268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{4.920894in}}{\pgfqpoint{2.544448in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{4.924057in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{4.920894in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{4.936633in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{4.961842in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{4.967427in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{4.969498in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{4.976223in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{4.992525in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{5.009340in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{5.037965in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{5.079971in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{5.140952in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{5.196930in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{5.226856in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{5.269788in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{5.357462in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{5.385736in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{5.436275in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{5.493656in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{5.532910in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{5.572780in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{5.645190in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{5.685565in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{5.704646in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{5.732480in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{5.841599in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{5.916475in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{5.984080in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{6.042566in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{6.039658in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{6.051477in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{6.078252in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{6.110740in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{6.138151in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{6.154667in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{6.121470in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{6.085895in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{6.184669in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{6.214896in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{6.206601in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{6.223771in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{6.240983in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{6.229226in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{6.259421in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{6.277635in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{6.255825in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{6.285418in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{6.237275in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{6.245594in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{6.255665in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{6.302392in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{6.285877in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{6.256967in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{6.284811in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{6.255318in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{6.295116in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{6.219747in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{6.244035in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{6.291997in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{6.253625in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{6.315614in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{6.295292in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{6.284293in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{6.194597in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{6.254732in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{6.297015in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{6.273540in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{6.331617in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{6.275850in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{6.275729in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{6.322569in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{6.358565in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{5.947836in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{6.227017in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{6.230272in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{6.293087in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{6.314321in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{6.352287in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{6.287467in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{6.300604in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{6.362465in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{5.318055in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{5.847456in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{6.189823in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{6.179797in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{6.300141in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{6.299576in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{6.297751in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{6.287361in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{6.292159in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{6.281552in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{6.371972in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{6.284209in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{6.290463in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{6.350692in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{6.327267in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{6.367466in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{6.465367in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{6.465367in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{6.402399in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{6.453642in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{6.425427in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{6.431854in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{6.418714in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{6.412865in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{6.430493in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{6.431349in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{6.442415in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{6.414420in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{6.420505in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{6.378995in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{6.339699in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{6.429248in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{6.427610in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{6.407450in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{6.396411in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{6.372294in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{6.375940in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{6.373716in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{6.386553in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{6.457537in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{6.470739in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{6.391235in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{6.371753in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{6.346888in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{6.365080in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{6.386660in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{6.393648in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{6.370773in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{6.347845in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{6.365391in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{6.385471in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{6.364328in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{6.401791in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{6.352880in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{6.370991in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{6.377318in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{6.328540in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{6.352171in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{6.373383in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{6.352632in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{6.329420in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{6.336869in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{6.356471in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{6.344683in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{6.340889in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{6.290575in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{6.307176in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{6.286431in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{6.298428in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{6.305421in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{6.290991in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{6.319587in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{6.263916in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{6.270930in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{6.246511in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{6.257970in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{6.264269in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{6.225422in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{6.207409in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{6.188042in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{6.191330in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{6.159650in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{6.151062in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{6.139377in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{6.122984in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{6.061688in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{6.063066in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{5.998532in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{5.938588in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{5.833426in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{5.789090in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{5.678434in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{5.641210in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{5.599645in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{5.541646in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{5.499228in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{5.443510in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{5.399734in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{5.381774in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{5.302205in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{5.236609in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{5.202958in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{5.155906in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{5.117083in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{5.057906in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{5.023560in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{4.996826in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{4.980494in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{4.969100in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{4.946520in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{4.924057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{4.922214in}}{\pgfqpoint{2.544448in}{6.456239in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{4.924450in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{4.922214in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{4.933616in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{4.962470in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{4.969112in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{4.972503in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{4.983652in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{5.001756in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{5.026043in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{5.062614in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{5.110440in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{5.116480in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{5.139270in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{5.195651in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{5.253722in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{5.249392in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{5.313977in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{5.393909in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{5.411626in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{5.451174in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{5.458654in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{5.473033in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{5.573589in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{5.579587in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{5.643469in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{5.690513in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{5.755395in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{5.792389in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{5.913907in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{5.953549in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{5.840974in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{5.817751in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{5.750923in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{5.946998in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{6.017140in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{6.098022in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{6.109799in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{6.087620in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{6.077446in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{6.137300in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{6.024608in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{6.150682in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{6.167042in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{6.158025in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{6.174286in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{6.175481in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{6.158738in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{6.144505in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{6.175514in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{6.222985in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{6.261780in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{6.166586in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{6.139866in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{6.241523in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{6.231317in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{6.178908in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{6.253494in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{6.234988in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{6.245956in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{6.247961in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{6.307340in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{6.192640in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{6.312019in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{6.315979in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{6.068546in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{6.223312in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{6.241432in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{6.312502in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{6.275350in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{6.161788in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{6.192713in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{6.245126in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{6.196617in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{6.305083in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{6.157012in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{6.340092in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{6.315810in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{6.284368in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{6.359935in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{6.279220in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{6.350880in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{6.226413in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{6.266361in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{6.304329in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{6.352298in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{6.343680in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{6.366285in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{6.337397in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{6.361670in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{6.357872in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{6.350046in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{6.334118in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{6.319722in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{6.252162in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{6.397298in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{6.296284in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{6.255940in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{6.450059in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{6.450059in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{6.434766in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{6.434270in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{6.436652in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{6.426111in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{6.421636in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{6.436094in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{6.456239in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{6.399038in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{6.390497in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{6.412008in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{6.430087in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{6.436781in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{6.421720in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{6.393662in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{6.452113in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{6.388170in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{6.418879in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{6.380129in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{6.409845in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{6.383164in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{6.398125in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{6.402315in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{6.372935in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{6.405501in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{6.381940in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{6.416886in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{6.452248in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{6.420823in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{6.362163in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{6.332316in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{6.355628in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{6.386172in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{6.375025in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{6.362365in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{6.421563in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{6.359493in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{6.413017in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{6.343004in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{6.380272in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{6.364148in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{6.313535in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{6.300997in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{6.347818in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{6.305538in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{6.365867in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{6.324892in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{6.318597in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{6.345952in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{6.323635in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{6.296117in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{6.219806in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{6.229344in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{6.296403in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{6.269138in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{6.255271in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{6.203995in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{6.175203in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{6.270351in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{6.256766in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{6.237974in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{6.215136in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{6.231775in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{6.221008in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{6.271770in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{6.209090in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{6.176619in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{6.108174in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{6.088139in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{6.115817in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{6.068161in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{6.010294in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{5.928208in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{5.882886in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{5.890154in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{5.722161in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{5.681985in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{5.684464in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{5.594713in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{5.554377in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{5.478295in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{5.437340in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{5.418110in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{5.353917in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{5.291318in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{5.266839in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{5.209000in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{5.165758in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{5.114486in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{5.080138in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{5.034778in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{5.006982in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{4.983893in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{4.970673in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{4.942610in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{4.924450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{4.922632in}}{\pgfqpoint{2.544448in}{6.559851in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{4.923432in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{4.922632in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{4.936119in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{4.967080in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{4.964246in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{4.974522in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{4.991364in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{5.005798in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{5.028098in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{5.057939in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{5.088526in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{5.122908in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{5.139252in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{5.127367in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{5.138158in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{5.141646in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{5.148790in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{5.163929in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{5.174600in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{5.197068in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{5.211997in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{5.219334in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{5.293679in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{5.358655in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{5.367733in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{5.451014in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{5.350823in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{5.355738in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{5.333385in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{5.320937in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{5.320456in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{5.343728in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{5.386753in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{5.426142in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{5.582304in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{5.632253in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{5.520261in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{5.695969in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{5.712021in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{5.549929in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{5.677888in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{5.682027in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{5.800323in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{5.847512in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{5.956929in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{6.046878in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{6.101334in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{6.094930in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{6.101220in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{6.041528in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{6.159958in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{6.155157in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{6.145724in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{6.165408in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{6.017195in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{6.142683in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{6.127765in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{6.195299in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{6.173002in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{6.172709in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{6.171243in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{5.823613in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{6.024049in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{6.183922in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{6.130788in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{6.267627in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{6.290902in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{6.257862in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{6.159339in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{6.293243in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{6.139993in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{6.148351in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{6.168279in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{6.071315in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{5.488654in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{5.634452in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{5.512040in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{5.878638in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{5.741372in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{6.106587in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{6.203058in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{6.210597in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{6.168777in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{6.181214in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{6.244977in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{6.193299in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{6.250782in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{6.320610in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{6.224000in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{5.994713in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{5.817536in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{5.759280in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{5.842618in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{5.835630in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{5.814428in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{5.836411in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{5.874831in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{6.426236in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{6.426236in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{6.414508in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{6.397916in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{6.346621in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{6.398513in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{6.405237in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{6.404495in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{6.371504in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{6.374075in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{6.407154in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{6.375899in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{6.389247in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{6.351493in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{6.334180in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{6.379615in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{6.373081in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{6.375236in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{6.416710in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{6.557219in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{6.500182in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{6.529866in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{6.503132in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{6.559851in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{6.273372in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{6.292406in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{6.303340in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{6.358403in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{6.320506in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{6.360432in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{6.335811in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{6.382873in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{6.338345in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{6.360573in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{6.362049in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{6.290256in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{6.176757in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{6.298747in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{6.369303in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{6.289978in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{6.325851in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{6.346135in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{6.178316in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{6.305220in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{6.277598in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{6.293556in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{6.239024in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{6.207704in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{6.238130in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{6.188635in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{6.214611in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{6.212629in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{6.174710in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{6.215139in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{6.236223in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{6.179248in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{6.164103in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{6.046943in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{6.028922in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{6.096941in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{6.073624in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{6.028515in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{5.973274in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{5.905390in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{5.911854in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{5.847440in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{5.818903in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{5.808335in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{5.769293in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{5.695862in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{5.667144in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{5.604091in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{5.573182in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{5.518119in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{5.485944in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{5.485160in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{5.350366in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{5.317532in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{5.345908in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{5.307383in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{5.325519in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{5.270868in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{5.199188in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{5.161963in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{5.192458in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{5.178225in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{5.157756in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{5.127805in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{5.088971in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{5.054464in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{5.030335in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{5.011057in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{4.990014in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{4.982823in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{4.969511in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{4.946369in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{4.923432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{4.922663in}}{\pgfqpoint{2.544448in}{6.239888in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{4.923799in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{4.922663in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{4.931149in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{4.961731in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{4.965255in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{4.969460in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{4.970304in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{4.975216in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{4.982817in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{4.989428in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{4.993780in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{5.008447in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{4.993988in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{5.026994in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{5.032861in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{5.062725in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{5.079390in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{5.062012in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{5.085823in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{5.119739in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{5.098665in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{5.103707in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{5.136026in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{5.133471in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{5.152995in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{5.170310in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{5.163450in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{5.161705in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{5.170459in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{5.143775in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{5.145242in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{5.105604in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{5.109342in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{5.121487in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{5.122484in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{5.114357in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{5.145010in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{5.142927in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{5.141180in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{5.165839in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{5.149545in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{5.177984in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{5.176886in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{5.121873in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{5.152010in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{5.226622in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{5.216278in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{5.159538in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{5.144283in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{5.227780in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{5.174079in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{5.133900in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{5.191063in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{5.153037in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{5.224416in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{5.202517in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{5.079617in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{5.096681in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{5.149663in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{5.168863in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{5.037432in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{5.072807in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{5.061642in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{5.045291in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{5.096898in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{5.182910in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{5.136730in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{5.099685in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{5.064915in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{5.088656in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{5.167004in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{5.142001in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{5.105627in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{5.118748in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{5.132766in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{5.093929in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{5.126535in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{5.206755in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{5.151969in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{5.242880in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{5.307163in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{5.283391in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{5.412880in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{5.522686in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{5.362770in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{5.462131in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{5.548289in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{5.537838in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{5.496055in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{5.442231in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{5.267721in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{5.226120in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{5.157853in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{5.131235in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{5.137986in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{5.163532in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{5.133877in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{6.158334in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{6.158334in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{6.190581in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{6.198172in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{6.108876in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{6.071693in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{5.924067in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{5.835516in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{5.891637in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{6.061657in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{6.024956in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{5.980998in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{6.055883in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{6.001636in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{5.961759in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{6.078802in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{5.976500in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{6.145135in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{6.239888in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{6.219024in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{6.056227in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{6.030915in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{5.989458in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{5.991784in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{6.178017in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{6.177809in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{6.085070in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{6.046740in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{6.096906in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{5.987386in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{5.896869in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{5.957887in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{6.010760in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{5.997910in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{5.730299in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{5.610057in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{5.760530in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{5.792986in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{5.875772in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{5.892897in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{5.792954in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{5.691403in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{5.672474in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{5.679807in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{5.687596in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{5.627548in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{5.701910in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{5.652479in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{5.558398in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{5.554296in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{5.493382in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{5.510053in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{5.459271in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{5.423306in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{5.464064in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{5.540097in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{5.451527in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{5.501993in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{5.418276in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{5.535142in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{5.499818in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{5.446246in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{5.426964in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{5.392856in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{5.393179in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{5.364220in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{5.297358in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{5.309130in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{5.296823in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{5.233141in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{5.229886in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{5.231488in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{5.263472in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{5.229646in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{5.279854in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{5.302622in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{5.241381in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{5.198451in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{5.200819in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{5.156570in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{5.159287in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{5.160115in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{5.125706in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{5.116515in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{5.097153in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{5.073267in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{5.051281in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{5.029970in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{5.020747in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{5.014264in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{4.997907in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{4.989349in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{4.978295in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{4.974268in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{4.969638in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{4.948382in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{4.923799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{4.895323in}}{\pgfqpoint{2.544448in}{5.518939in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{4.924192in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{4.922981in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{4.933571in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{4.961596in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{4.968493in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{4.970310in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{4.949486in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{4.931914in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{4.974895in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{4.983022in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{4.981869in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{4.982904in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{4.970516in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{4.978530in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{4.997135in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{5.006537in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{5.007811in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{5.013599in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{5.025174in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{5.035509in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{5.041649in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{5.024750in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{5.037029in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{5.070633in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{5.074120in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{5.075637in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{5.065057in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{5.060149in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{5.059991in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{5.064416in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{5.074094in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{5.095531in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{5.028285in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{5.047167in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{5.062206in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{5.056475in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{5.046105in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{5.087617in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{5.077763in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{5.090046in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{5.082844in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{5.074271in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{5.077110in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{5.095830in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{5.069458in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{5.062794in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{5.033618in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{5.048193in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{5.058973in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{5.040274in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{5.041484in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{5.064808in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{5.048483in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{5.029355in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{5.059565in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{5.054122in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{5.056806in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{5.072245in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{5.085241in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{5.066852in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{5.039589in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{5.063450in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{5.066091in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{5.063196in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{5.036216in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{5.036490in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{5.029329in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{5.024870in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{4.998179in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{5.004209in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{5.019372in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{5.042541in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{5.000127in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{4.994995in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{5.016183in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{5.012006in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{5.010258in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{5.014235in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{5.031780in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{4.996176in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{5.021037in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{5.009521in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{5.014892in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{5.007797in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{5.019525in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{5.030425in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{5.038355in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{5.038398in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{5.039559in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{5.030880in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{5.008135in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{5.004728in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{5.048501in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{5.030638in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{4.996839in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{4.941944in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{5.518939in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{5.518939in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{5.444092in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{5.291227in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{5.234010in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{5.171288in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{5.123367in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{5.126084in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{5.252934in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{5.280704in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{5.170723in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{5.170068in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{5.333282in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{5.280536in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{5.288908in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{5.331684in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{5.273963in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{5.350911in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{5.318598in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{5.325534in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{5.413899in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{5.388653in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{5.362188in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{5.306935in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{5.318697in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{5.347575in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{5.341700in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{5.369817in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{5.327390in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{5.312374in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{5.357925in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{5.402045in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{5.427044in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{5.346228in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{5.315689in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{5.328668in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{5.291980in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{5.368322in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{5.343826in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{5.285416in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{5.324788in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{5.339617in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{5.347660in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{5.299620in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{5.325256in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{5.313115in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{5.287567in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{5.249723in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{5.248858in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{5.282057in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{5.283164in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{5.291006in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{5.243724in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{5.300050in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{5.293729in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{5.218402in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{5.203253in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{5.258521in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{5.292134in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{5.238970in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{5.170528in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{5.159153in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{5.124054in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{5.134060in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{5.136943in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{5.144721in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{5.126433in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{5.167882in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{5.155065in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{5.103805in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{5.073791in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{5.082042in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{5.102826in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{5.098947in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{5.095638in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{5.077429in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{5.078417in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{5.072547in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{5.071895in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{5.059837in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{5.060843in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{5.050869in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{5.038818in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{5.025293in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{5.017098in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{5.012372in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{5.002353in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{4.997061in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{4.991054in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{4.983873in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{4.968333in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{4.964632in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{4.972484in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{4.970265in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{4.969165in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{4.944346in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{4.924192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571229in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064495in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557760in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051026in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544292in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{4.966953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=4.928373in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{5.299464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=5.260883in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{5.631974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.593394in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{5.964485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.925905in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{6.296996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.258416in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{6.629507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.590926in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=5.730495in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{4.923591in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{4.936471in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{4.963667in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{4.970171in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{4.977264in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{4.992293in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{5.018329in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{5.054421in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{5.092296in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{5.147742in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{5.220451in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{5.256631in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{5.312407in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{5.367369in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{5.454436in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{5.494569in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{5.540618in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{5.621891in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{5.697745in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{5.762289in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{5.799131in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{5.863578in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{5.916481in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{5.995579in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{6.013957in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{6.064598in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{6.079547in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{6.105362in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{6.135901in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{6.159892in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{6.177912in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{6.172126in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{6.176961in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{6.176270in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{6.213255in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{6.204569in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{6.204954in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{6.201730in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{6.248156in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{6.235448in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{6.245202in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{6.277971in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{6.289425in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{6.278984in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{6.284988in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{6.278573in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{6.246677in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{6.270870in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{6.296612in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{6.307854in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{6.292917in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{6.278356in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{6.310354in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{6.325473in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{6.316148in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{6.323622in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{6.341949in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{6.346783in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{6.376924in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{6.369278in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{6.351295in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{6.331319in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{6.334164in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{6.342370in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{6.348858in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{6.378280in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{6.351440in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{6.349254in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{6.379457in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{6.382740in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{6.393987in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{6.392870in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{6.382017in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{6.396178in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{6.381544in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{6.403212in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{6.412324in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{6.412468in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{6.418183in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{6.418741in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{6.393394in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{6.396491in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{6.415025in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{6.395513in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{6.376787in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{6.382985in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{6.402629in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{6.417988in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{6.416417in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{6.421087in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{6.428703in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{6.432286in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{6.444286in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{6.436952in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{6.471676in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{6.499667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{4.923171in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{4.939792in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{4.965389in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{4.972767in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{4.986763in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{5.012097in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{5.053351in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{5.099793in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{5.149701in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{5.199839in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{5.258329in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{5.303795in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{5.364384in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{5.434252in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{5.467462in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{5.534146in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{5.584635in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{5.664563in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{5.703618in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{5.762921in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{5.774161in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{5.831772in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{5.848095in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{5.914665in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{5.933922in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{5.958083in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{6.000466in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{6.026258in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{6.014400in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{6.048465in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{6.082759in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{6.096658in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{6.097600in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{6.126402in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{6.143565in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{6.195777in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{6.203681in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{6.208503in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{6.206184in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{6.233917in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{6.253042in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{6.267276in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{6.271596in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{6.282467in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{6.241461in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{6.250267in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{6.311717in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{6.298585in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{6.302090in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{6.289562in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{6.305923in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{6.327413in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{6.329664in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{6.349169in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{6.352392in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{6.354192in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{6.344236in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{6.329454in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{6.333029in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{6.306140in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{6.344247in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{6.348925in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{6.377074in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{6.342359in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{6.352848in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{6.355339in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{6.347410in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{6.366279in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{6.364574in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{6.389572in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{6.365688in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{6.368141in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{6.367868in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{6.370013in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{6.355599in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{6.403379in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{6.399500in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{6.388501in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{6.373777in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{6.388588in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{6.391103in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{6.376063in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{6.387208in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{6.389530in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{6.377097in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{6.392760in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{6.365989in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{6.360144in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{6.370392in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{6.369910in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{6.404849in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{6.435269in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{6.410397in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{6.414952in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{6.416956in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{6.413495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{4.922475in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{4.941576in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{4.965471in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{4.973961in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{4.983162in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{4.999891in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{5.025216in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{5.063211in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{5.096936in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{5.141464in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{5.188781in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{5.249568in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{5.304315in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{5.334761in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{5.400486in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{5.442482in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{5.488961in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{5.546651in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{5.587060in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{5.625607in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{5.717140in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{5.759496in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{5.821617in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{5.876381in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{5.920066in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{5.989771in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{6.022884in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{6.082775in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{6.089517in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{6.101270in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{6.118951in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{6.151035in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{6.163097in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{6.181038in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{6.173446in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{6.175082in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{6.221320in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{6.230703in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{6.238765in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{6.243843in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{6.280285in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{6.260109in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{6.282421in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{6.288032in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{6.271128in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{6.296297in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{6.263925in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{6.293241in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{6.300174in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{6.329432in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{6.311373in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{6.293193in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{6.318722in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{6.314351in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{6.323643in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{6.274143in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{6.310677in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{6.331494in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{6.303252in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{6.358703in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{6.329810in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{6.334882in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{6.279994in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{6.301288in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{6.333894in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{6.333594in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{6.359138in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{6.320465in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{6.311309in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{6.347161in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{6.374900in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{6.209287in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{6.342277in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{6.308413in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{6.333401in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{6.345131in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{6.362291in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{6.341939in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{6.354027in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{6.395038in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{5.941861in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{6.138352in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{6.264761in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{6.279396in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{6.360323in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{6.356998in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{6.370083in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{6.359355in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{6.361326in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{6.347209in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{6.395343in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{6.358031in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{6.357945in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{6.402167in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{6.364833in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{6.416417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{4.923332in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{4.938113in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{4.966571in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{4.976502in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{4.989742in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{5.009215in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{5.040947in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{5.070265in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{5.114186in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{5.159720in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{5.191660in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{5.215294in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{5.274784in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{5.335916in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{5.343366in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{5.396136in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{5.474143in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{5.503169in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{5.567819in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{5.570319in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{5.597597in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{5.731871in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{5.731236in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{5.785838in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{5.850404in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{5.911778in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{5.954103in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{6.001023in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{6.030861in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{6.008797in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{6.013420in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{6.011347in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{6.084003in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{6.124458in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{6.156579in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{6.173887in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{6.172193in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{6.173898in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{6.156251in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{6.114302in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{6.202976in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{6.218090in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{6.227214in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{6.201815in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{6.197643in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{6.227427in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{6.234070in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{6.260733in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{6.270791in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{6.293336in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{6.266227in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{6.222702in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{6.294670in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{6.266157in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{6.246221in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{6.308821in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{6.307630in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{6.294480in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{6.330489in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{6.333416in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{6.307102in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{6.337192in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{6.345502in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{6.227359in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{6.289470in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{6.286874in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{6.337333in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{6.348086in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{6.307018in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{6.304799in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{6.313533in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{6.301059in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{6.339009in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{6.279664in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{6.369108in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{6.349487in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{6.347106in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{6.370032in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{6.349050in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{6.369525in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{6.339263in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{6.330012in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{6.363025in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{6.394540in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{6.386884in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{6.389146in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{6.363947in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{6.380354in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{6.407056in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{6.393070in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{6.377877in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{6.372917in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{6.344407in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{6.415784in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{6.365525in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{6.353000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{4.923032in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{4.941244in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{4.968296in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{4.973535in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{4.982268in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{5.001210in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{5.018067in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{5.041281in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{5.073455in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{5.108166in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{5.140332in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{5.158738in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{5.159912in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{5.150060in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{5.170417in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{5.209829in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{5.244724in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{5.240991in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{5.271488in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{5.264765in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{5.284850in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{5.389420in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{5.422299in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{5.442926in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{5.512098in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{5.477457in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{5.511441in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{5.514623in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{5.545115in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{5.564395in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{5.581316in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{5.617096in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{5.668998in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{5.743847in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{5.802763in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{5.774388in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{5.884797in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{5.904481in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{5.789426in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{5.862416in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{5.923065in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{5.989785in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{6.041868in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{6.086034in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{6.110794in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{6.156982in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{6.154770in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{6.144928in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{6.139829in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{6.183831in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{6.197091in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{6.219640in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{6.221503in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{6.161207in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{6.160499in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{6.236950in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{6.260575in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{6.231490in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{6.271006in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{6.234995in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{6.000185in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{6.157152in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{6.272986in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{6.245681in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{6.302986in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{6.336887in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{6.296836in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{6.259886in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{6.306874in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{6.249198in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{6.225846in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{6.230342in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{6.172344in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{6.024253in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{6.068792in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{6.020953in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{6.189410in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{6.149296in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{6.261648in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{6.289147in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{6.291839in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{6.274196in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{6.257697in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{6.298235in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{6.291273in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{6.313340in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{6.363882in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{6.299038in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{6.183108in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{6.111016in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{6.082259in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{6.120566in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{6.091126in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{6.106172in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{6.125460in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{6.150533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{4.923231in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{4.939766in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{4.965685in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{4.969762in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{4.973878in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{4.979826in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{4.986562in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{4.998541in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{5.005087in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{5.011875in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{5.029864in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{5.033628in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{5.062074in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{5.074688in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{5.094216in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{5.119753in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{5.110649in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{5.121197in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{5.160279in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{5.148558in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{5.172544in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{5.219324in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{5.206663in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{5.191320in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{5.216891in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{5.197469in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{5.195795in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{5.201800in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{5.220299in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{5.227186in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{5.201481in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{5.236781in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{5.257333in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{5.257670in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{5.270660in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{5.295628in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{5.321372in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{5.338161in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{5.292058in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{5.325769in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{5.314756in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{5.358491in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{5.292968in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{5.287658in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{5.342947in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{5.363166in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{5.326460in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{5.349289in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{5.393089in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{5.413279in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{5.417905in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{5.409305in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{5.420316in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{5.452112in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{5.437495in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{5.385510in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{5.444818in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{5.521280in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{5.522318in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{5.415209in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{5.416668in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{5.335850in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{5.387795in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{5.547404in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{5.596835in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{5.547309in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{5.498277in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{5.526150in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{5.592781in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{5.606872in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{5.613535in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{5.641718in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{5.648383in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{5.562275in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{5.541693in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{5.578725in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{5.631491in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{5.685496in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{5.741384in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{5.726149in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{5.629946in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{5.745841in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{5.742223in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{5.682203in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{5.759007in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{5.764643in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{5.781397in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{5.778856in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{5.666934in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{5.551619in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{5.575093in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{5.614773in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{5.620055in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{5.668079in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{5.677057in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{5.646105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{4.923587in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{4.938959in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{4.965381in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{4.969379in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{4.971397in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{4.957059in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{4.950124in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{4.979384in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{4.987038in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{4.989465in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{4.992628in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{4.991444in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{4.997814in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{5.011214in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{5.022678in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{5.029340in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{5.037221in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{5.042506in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{5.053702in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{5.057098in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{5.051583in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{5.057229in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{5.083135in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{5.086534in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{5.089231in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{5.073549in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{5.066970in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{5.081898in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{5.109740in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{5.120988in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{5.110982in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{5.086503in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{5.092055in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{5.098133in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{5.090264in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{5.102629in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{5.129072in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{5.158366in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{5.191090in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{5.170682in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{5.138762in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{5.147756in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{5.194780in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{5.184754in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{5.153259in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{5.162312in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{5.165678in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{5.170515in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{5.144566in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{5.145603in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{5.176187in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{5.180799in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{5.177306in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{5.179593in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{5.200891in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{5.198211in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{5.198516in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{5.185328in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{5.205339in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{5.203955in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{5.177715in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{5.197379in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{5.189443in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{5.191222in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{5.231767in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{5.215687in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{5.191397in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{5.155277in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{5.165800in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{5.194594in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{5.192120in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{5.173851in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{5.156846in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{5.161559in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{5.187097in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{5.199456in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{5.214067in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{5.178657in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{5.157387in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{5.185974in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{5.141742in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{5.173288in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{5.148353in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{5.150030in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{5.181853in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{5.104212in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{5.104560in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{5.160131in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{5.141907in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{5.067110in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{5.064047in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{5.109895in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{5.132324in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{5.144033in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{5.193018in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{5.207131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642075in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.642075in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.642075in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{2.642075in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568183in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949539in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.097322in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.097322in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{2.949539in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{4.970823in}}{\pgfqpoint{4.999695in}{6.554161in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{4.977978in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{4.970823in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{5.010183in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{5.042179in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{5.066533in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{5.104604in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{5.156070in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{5.191155in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{5.222627in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{5.252852in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{5.272054in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{5.293771in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{5.321174in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{5.341012in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{5.346555in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{5.383840in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{5.402786in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{5.398275in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{5.396205in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{5.416598in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{5.417342in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{5.430578in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{5.443443in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{5.427826in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{5.421236in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{5.449991in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{5.454399in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{5.467815in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{5.411460in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.442651in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{5.428895in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{5.466663in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{5.480231in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{5.507662in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{5.497310in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{5.521725in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{5.503885in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{5.547563in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{5.546816in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{5.571588in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{5.560673in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{5.541693in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{5.576621in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{5.596362in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{5.630762in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{5.635847in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{5.590877in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{5.613921in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{5.645454in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{5.711649in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{5.780087in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{5.798003in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{5.825408in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{5.852949in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{5.908942in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{5.842782in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{5.913766in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{5.919966in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{5.989161in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{6.024425in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{5.993690in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{5.993949in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{5.983785in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{5.995993in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{5.972293in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{6.123322in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{6.106769in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{6.095114in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{6.089325in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{6.048316in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{6.056606in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{6.075024in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{6.037711in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{6.089566in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{6.139945in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{6.148529in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{6.177612in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{6.116171in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{6.043610in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{6.042893in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{6.151262in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{6.251912in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{6.179216in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{6.124179in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{6.176251in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{6.207316in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{6.241792in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{6.165880in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{6.174148in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{6.198298in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{6.200472in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{6.229859in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{6.276988in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{6.287915in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{6.269447in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{6.328825in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{6.257028in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{6.443165in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{6.443165in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{6.382201in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{6.494573in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{6.471958in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{6.502529in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{6.415430in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{6.493085in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{6.544819in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{6.481973in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{6.554161in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{6.524641in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{6.372281in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{6.367442in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{6.434723in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{6.389248in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{6.383121in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{6.463001in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{6.493485in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{6.474401in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{6.371867in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{6.329956in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{6.392040in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{6.451960in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{6.361083in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{6.399294in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{6.345705in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{6.335453in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{6.303019in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{6.345425in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{6.242697in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{6.286823in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{6.353198in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{6.391367in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{6.234119in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{6.208587in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{6.137083in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{6.119895in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{6.069102in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{6.226816in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{6.233651in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{6.209034in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{6.254283in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{6.284722in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{6.281253in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{6.258176in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{6.297175in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{6.244774in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{6.218886in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{6.221780in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{6.042842in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{5.975067in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{5.993217in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{5.947548in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{5.969296in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{5.923468in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{5.963895in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{5.918957in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{5.903766in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{5.860248in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{5.885912in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{5.890111in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{5.914780in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{5.847746in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{5.809393in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{5.814411in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{5.794727in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{5.865523in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.820888in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{5.813450in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{5.696840in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{5.701851in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{5.668536in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{5.712173in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{5.631583in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{5.611835in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{5.631901in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{5.614487in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{5.574507in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{5.542170in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{5.521834in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{5.484993in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{5.466139in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{5.439487in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{5.420002in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{5.374434in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{5.355575in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{5.355645in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{5.324072in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{5.302609in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{5.277406in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{5.231780in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{5.204361in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{5.138101in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{5.068918in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{5.025491in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{4.977978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{4.965153in}}{\pgfqpoint{4.999695in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{4.975833in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{4.965153in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{5.006790in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{5.041186in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{5.072449in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{5.131500in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{5.189473in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{5.236675in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{5.281455in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{5.311238in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{5.339690in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{5.367401in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{5.378668in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{5.387123in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{5.433022in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{5.430236in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{5.421076in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{5.449557in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{5.469698in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{5.473031in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{5.482402in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{5.505592in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{5.526938in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{5.534109in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{5.537862in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{5.568104in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{5.572675in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{5.586849in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{5.612039in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.624326in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{5.633005in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{5.701910in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{5.708601in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{5.666761in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{5.705920in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{5.728438in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{5.703755in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{5.791062in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{5.796698in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{5.854189in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{5.860250in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{5.935038in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{5.854127in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{5.967688in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{5.968271in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{5.910373in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{5.910445in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{5.930389in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{5.953784in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{5.947628in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{6.026723in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{6.078290in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{5.988792in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{6.005074in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{6.019992in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{6.097926in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{6.147857in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{6.097378in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{6.130877in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{6.094288in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{6.120414in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{6.117917in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{6.089884in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{6.209665in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{6.179340in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{6.255088in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{6.228795in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{6.236626in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{6.209237in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{6.184735in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{6.127144in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{6.213856in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{6.203649in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{6.193508in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{6.148896in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{6.245209in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{6.238914in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{6.279586in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{6.345350in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{6.359779in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{6.247171in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{6.272113in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{6.231781in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{6.294227in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{6.038610in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{6.296146in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{6.279568in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{6.311417in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{6.203315in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{6.257493in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{6.215297in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{6.208099in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{6.278902in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{6.322510in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{6.333613in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{6.339129in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{6.332277in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{6.551856in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{6.551856in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{6.510954in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{6.494185in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{6.555621in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{6.546934in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{6.525396in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{6.467363in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{6.517962in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{6.426477in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{6.548031in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{6.504039in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{6.501402in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{6.504298in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{6.497051in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{6.424181in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{6.507176in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{6.552697in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{6.448085in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{6.511011in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{6.469962in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{6.445616in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{6.405436in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{6.457905in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{6.412085in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{6.413555in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{6.391877in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{6.449576in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{6.449670in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{6.367052in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{6.420416in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{6.406116in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{6.385413in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{6.345943in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{6.297379in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{6.269877in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{6.278629in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{6.322560in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{6.364898in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{6.361929in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{6.242730in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{6.283839in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{6.308289in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{6.275395in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{6.259667in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{6.237889in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{6.261449in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{6.238098in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{6.153804in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{6.144415in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{6.067244in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{6.093395in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{6.064101in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{6.067824in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{6.099948in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{6.031035in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{6.034907in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{5.950213in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{5.927314in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{5.906093in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{5.859217in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{5.932693in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{5.907063in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{5.871703in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{5.823262in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{5.802493in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{5.731293in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.708538in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{5.716685in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{5.731608in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{5.719557in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{5.692282in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{5.687642in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{5.683509in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{5.671741in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{5.641277in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{5.625690in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{5.593962in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{5.563675in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{5.545123in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{5.523077in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{5.490632in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{5.476744in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{5.463216in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{5.453433in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{5.448536in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{5.404077in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{5.367101in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{5.316013in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{5.266370in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{5.227059in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{5.153918in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{5.096016in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{5.057635in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{5.028349in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{4.975833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{4.970356in}}{\pgfqpoint{4.999695in}{6.509319in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{4.980936in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{4.970356in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{5.018893in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{5.067103in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{5.115344in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{5.196041in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{5.249104in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{5.264507in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{5.294469in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{5.309835in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{5.325445in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{5.352734in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{5.373195in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{5.390790in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{5.410479in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{5.435174in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{5.436946in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{5.463494in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{5.459470in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{5.460337in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{5.468915in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{5.457936in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{5.452326in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{5.495930in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{5.501460in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{5.503558in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{5.513733in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{5.508369in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{5.520703in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.549784in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{5.558990in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{5.533223in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{5.531972in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{5.551632in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{5.553540in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{5.574861in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{5.576791in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{5.586287in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{5.591517in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{5.613211in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{5.600847in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{5.638100in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{5.685706in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{5.675580in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{5.728306in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{5.718926in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{5.721161in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{5.729144in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{5.738196in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{5.775112in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{5.707128in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{5.729059in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{5.869209in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{5.940039in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{5.970102in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{5.944934in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{5.845833in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{5.845799in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{5.839628in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{5.821158in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{5.972034in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{6.057511in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{5.971000in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{5.999845in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{5.982015in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{5.975343in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{5.944552in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{5.982826in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{5.926242in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{5.958877in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{6.000695in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{5.967469in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{6.113249in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{5.984127in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{6.037949in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{6.028944in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{5.865660in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{5.936032in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{6.028532in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{6.097862in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{6.167815in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{6.032026in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{6.089767in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{6.077974in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{6.019315in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{6.097318in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{6.120182in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{6.122800in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{6.074494in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{6.116400in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{6.086077in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{6.132223in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{6.207947in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{5.966482in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{6.128872in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{6.288566in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{6.332087in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{6.492083in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{6.492083in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{6.388274in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{6.285291in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{6.300196in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{6.312236in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{6.418809in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{6.435467in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{6.395186in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{6.384835in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{6.330815in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{6.377159in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{6.423122in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{6.509319in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{6.397329in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{6.448727in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{6.442527in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{6.236250in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{6.284359in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{6.346672in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{6.238561in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{6.310415in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{6.407751in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{6.367533in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{6.314432in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{6.285141in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{6.244308in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{6.297305in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{6.247726in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{6.276011in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{6.208567in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{6.233443in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{6.246817in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{6.218488in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{6.261078in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{6.227548in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{6.223490in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{6.125227in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{6.211562in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{6.110093in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{6.180970in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{6.087170in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{6.134226in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{6.137908in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{6.119040in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{6.002780in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{6.136728in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{6.135204in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{6.112492in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{6.119880in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{5.962329in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{6.013181in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{6.026677in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{5.961012in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{5.919736in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{5.985994in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{5.945526in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{5.828703in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{5.862893in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{5.876445in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{5.835316in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{5.790730in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{5.747230in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{5.730677in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{5.763536in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{5.756312in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{5.734360in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{5.776182in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.728850in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{5.675381in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{5.667249in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{5.597964in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{5.605905in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{5.637403in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{5.618267in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{5.643835in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{5.602169in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{5.579255in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{5.568896in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{5.541663in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{5.521725in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{5.509560in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{5.485345in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{5.459525in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{5.461966in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{5.454936in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{5.438304in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{5.401909in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{5.346483in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{5.321443in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{5.305172in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{5.264626in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{5.239809in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{5.179276in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{5.088379in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{5.035120in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{4.980936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{4.970603in}}{\pgfqpoint{4.999695in}{6.444646in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{4.975107in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{4.970603in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{5.016346in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{5.055774in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{5.119198in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{5.195100in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{5.246945in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{5.279512in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{5.288543in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{5.315324in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{5.333098in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{5.357586in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{5.368268in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{5.392286in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{5.407721in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{5.426393in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{5.441972in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{5.422659in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{5.442623in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{5.440500in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{5.458863in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{5.480989in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{5.488395in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{5.485187in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{5.489590in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{5.515868in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{5.519356in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{5.528291in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{5.547285in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.557164in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{5.571410in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{5.544985in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{5.565282in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{5.543527in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{5.547162in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{5.568152in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{5.567451in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{5.571787in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{5.604283in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{5.643886in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{5.699080in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{5.684490in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{5.701064in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{5.689606in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{5.699183in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{5.717863in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{5.748768in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{5.791264in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{5.796195in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{5.819643in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{5.934916in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{5.925853in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{5.895473in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{5.940258in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{5.834710in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{5.802839in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{5.799214in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{5.932173in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{5.907794in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{5.900526in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{5.960188in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{6.027683in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{6.026035in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{5.977937in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{5.953954in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{5.967338in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{6.057623in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{6.046742in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{5.996240in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{6.008435in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{6.059935in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{6.085553in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{6.089998in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{6.204568in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{6.155557in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{6.158991in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{6.116176in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{6.168678in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{6.175346in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{6.097977in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{6.125881in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{6.081555in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{6.202071in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{6.138386in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{6.181814in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{6.218869in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{6.246733in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{6.186381in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{6.241732in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{6.151593in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{6.095680in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{6.038562in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{6.015364in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{6.109883in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{6.141294in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{6.301548in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{6.339209in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{6.390918in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{6.390918in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{6.387944in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{6.395578in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{6.283696in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{6.178985in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{6.316835in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{6.343397in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{6.413507in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{6.444646in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{6.369822in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{6.345641in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{6.373768in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{6.252967in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{6.317525in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{6.309344in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{6.277860in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{6.269583in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{6.309459in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{6.281840in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{6.240000in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{6.298053in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{6.295816in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{6.291352in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{6.301467in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{6.235856in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{6.237776in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{6.309662in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{6.225106in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{6.236234in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{6.202397in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{6.196555in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{6.195541in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{6.217533in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{6.215842in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{6.187669in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{6.132772in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{6.120056in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{6.156396in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{6.109516in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{6.139977in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{6.236615in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{6.106802in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{6.089625in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{6.041043in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{6.151418in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{6.205882in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{6.160033in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{6.160280in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{6.063664in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{6.043277in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{6.093606in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{6.056499in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{6.042264in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{5.920077in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{5.928379in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{5.964276in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{5.978751in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{6.013039in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{5.920574in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{5.862665in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{5.838809in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{5.851821in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{5.771596in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{5.718203in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{5.738450in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{5.700915in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{5.708263in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.660659in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{5.680212in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{5.677822in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{5.623402in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{5.619469in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{5.660375in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{5.627484in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{5.578585in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{5.571215in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{5.584369in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{5.559648in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{5.522971in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{5.491416in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{5.467347in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{5.469014in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{5.446923in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{5.425862in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{5.410539in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{5.385429in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{5.356687in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{5.342828in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{5.307386in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{5.298669in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{5.267643in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{5.227492in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{5.152935in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{5.068674in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{5.024407in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{4.975107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{4.971513in}}{\pgfqpoint{4.999695in}{6.482672in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{4.983683in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{4.971513in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{5.022811in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{5.113505in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{5.217499in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{5.280628in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{5.303566in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{5.296502in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{5.317500in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{5.346414in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{5.345464in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{5.365643in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{5.373242in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{5.394638in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{5.426236in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{5.428737in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{5.412155in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{5.416372in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{5.412939in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{5.452447in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{5.455384in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{5.426806in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{5.440195in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{5.461338in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{5.453821in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{5.458821in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{5.477544in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{5.496969in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{5.502219in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.496628in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{5.497755in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{5.454524in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{5.512220in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{5.516008in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{5.507945in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{5.505890in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{5.527665in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{5.524233in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{5.559685in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{5.552294in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{5.554533in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{5.497952in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{5.527088in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{5.589799in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{5.605689in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{5.622871in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{5.562401in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{5.635369in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{5.600259in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{5.688209in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{5.748319in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{5.709928in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{5.701434in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{5.704709in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{5.678987in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{5.744186in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{5.803447in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{5.733791in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{5.743797in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{5.767647in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{5.744905in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{5.795812in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{5.903496in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{5.674838in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{5.778144in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{5.945516in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{5.975785in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{5.981822in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{5.932730in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{5.981410in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{6.034067in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{6.093326in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{6.094089in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{6.135784in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{6.081367in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{6.068278in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{6.033510in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{6.017891in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{6.118583in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{5.971138in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{5.875933in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{6.069610in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{6.170497in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{6.206150in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{6.101413in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{6.061864in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{6.097430in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{6.072989in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{6.082871in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{6.084412in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{6.093561in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{6.168051in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{6.218852in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{6.137662in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{6.121325in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{6.158333in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{6.020936in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{6.424734in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{6.424734in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{6.305602in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{6.363093in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{6.378777in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{6.385025in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{6.349610in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{6.357938in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{6.425815in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{6.319334in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{6.342839in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{6.429797in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{6.331127in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{6.268142in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{6.345553in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{6.482672in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{6.298712in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{6.304751in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{6.365769in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{6.327181in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{6.280922in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{6.241913in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{6.262134in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{6.276821in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{6.312963in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{6.292800in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{6.220677in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{6.219029in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{6.230800in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{6.289229in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{6.357847in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{6.221018in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{6.109970in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{6.150023in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{6.099884in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{6.144217in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{6.051866in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{6.119795in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{6.186272in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{6.211344in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{6.160103in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{6.168538in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{6.031648in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{6.115419in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{6.032457in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{6.133028in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{6.072624in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{6.073282in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{5.981992in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{5.892090in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{5.939714in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{5.973332in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{6.101548in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{5.959633in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{5.886225in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{5.835165in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{5.914032in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{5.900427in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{5.761544in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{5.698783in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{5.823523in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{5.789612in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{5.635704in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{5.706219in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{5.669559in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{5.741608in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{5.693484in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.641720in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{5.613792in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{5.609177in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{5.610575in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{5.629741in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{5.601913in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{5.569594in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{5.567700in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{5.531460in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{5.515160in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{5.497270in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{5.486092in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{5.466168in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{5.484853in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{5.481712in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{5.474632in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{5.456555in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{5.448139in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{5.434240in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{5.405585in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{5.383969in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{5.371496in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{5.351243in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{5.344385in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{5.326851in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{5.286708in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{5.228679in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{5.077142in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{4.983683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{4.974142in}}{\pgfqpoint{4.999695in}{6.354248in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{4.987628in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{4.974142in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{5.003868in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{5.118939in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{5.223642in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{5.269074in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{5.285168in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{5.296649in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{5.294983in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{5.301572in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{5.317503in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{5.260501in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{5.263840in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{5.290037in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{5.325048in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{5.357835in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{5.363401in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{5.348608in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{5.332342in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{5.363159in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{5.389285in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{5.412550in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{5.432974in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{5.416086in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{5.407537in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{5.418737in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{5.467134in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{5.452583in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{5.465152in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.470000in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{5.467109in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{5.456658in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{5.441708in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{5.376834in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{5.338581in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{5.310435in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{5.310823in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{5.384804in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{5.338673in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{5.248135in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{5.295922in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{5.327774in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{5.215018in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{5.176347in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{5.300122in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{5.396400in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{5.398919in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{5.376617in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{5.335366in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{5.375251in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{5.414053in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{5.408343in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{5.453768in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{5.487338in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{5.528092in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{5.514687in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{5.371599in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{5.190571in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{5.266402in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{5.326461in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{5.278300in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{5.353745in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{5.423712in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{5.380626in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{5.386755in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{5.428485in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{5.154506in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{5.224993in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{5.328781in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{5.402380in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{5.389079in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{5.342607in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{5.378651in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{5.464332in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{5.467832in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{5.431309in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{5.407468in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{5.365365in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{5.409859in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{5.454889in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{5.575276in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{5.582335in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{5.375311in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{5.288686in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{5.320252in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{5.326969in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{5.370079in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{5.461028in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{5.454321in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{5.413863in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{5.419082in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{5.422115in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{5.554538in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{5.583992in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{5.565447in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{5.606833in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{5.662247in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{6.063708in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{6.063708in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{6.027982in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{6.032778in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{6.198092in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{6.295187in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{6.218281in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{6.199238in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{6.197970in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{6.194410in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{6.062949in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{5.965348in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{6.172357in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{6.325954in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{6.354248in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{6.308639in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{6.166699in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{6.011772in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{6.052018in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{6.080812in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{6.171296in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{6.087537in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{6.086613in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{6.131728in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{6.039315in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{6.041781in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{6.181196in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{6.096866in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{6.023315in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{6.084356in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{6.018254in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{5.927769in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{5.928008in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{5.979460in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{6.010802in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{5.897625in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{5.872089in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{5.804866in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{5.684772in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{5.854556in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{5.945288in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{5.858972in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{5.811828in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{5.773860in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{5.776248in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{5.822811in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{5.805707in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{5.695466in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{5.696200in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{5.755566in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{5.635876in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{5.633591in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{5.638072in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{5.675715in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{5.696165in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{5.666403in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{5.733344in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{5.770359in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{5.791634in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{5.736051in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{5.691312in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{5.690128in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{5.655610in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{5.597366in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{5.608359in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{5.631818in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{5.604305in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{5.599197in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.623809in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{5.611904in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{5.557350in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{5.513630in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{5.533575in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{5.592684in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{5.585898in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{5.563033in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{5.558690in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{5.506902in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{5.493571in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{5.490367in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{5.489219in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{5.448543in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{5.431266in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{5.395259in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{5.412627in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{5.414861in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{5.383896in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{5.339491in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{5.347665in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{5.330328in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{5.334445in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{5.347900in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{5.336351in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{5.279912in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{5.174404in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{5.036985in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{4.987628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{4.895323in}}{\pgfqpoint{4.999695in}{5.581645in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{4.984427in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{4.968965in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{4.968330in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{5.057496in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{5.185137in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{5.195475in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{5.195790in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{5.155700in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{5.131429in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{5.129040in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{5.160554in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{5.143709in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{5.197488in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{5.203084in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{5.200831in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{5.171083in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{5.160411in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{5.178999in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{5.221478in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{5.202807in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{5.158847in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{5.182327in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{5.219070in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{5.196200in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{5.194526in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{5.260186in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{5.257556in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{5.238969in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.253611in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{5.244210in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{5.315962in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{5.341653in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{5.346232in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{5.333593in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{5.322016in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{5.285216in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{5.227430in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{5.233316in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{5.298901in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{5.315283in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{5.300366in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{5.262326in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{5.284747in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{5.293468in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{5.282313in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{5.278867in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{5.283800in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{5.279144in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{5.281530in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{5.317491in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{5.284431in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{5.303200in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{5.301311in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{5.296189in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{5.260114in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{5.286263in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{5.280640in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{5.291922in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{5.275164in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{5.298942in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{5.300983in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{5.262288in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{5.234845in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{5.373425in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{5.389837in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{5.349513in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{5.338175in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{5.344971in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{5.310893in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{5.298504in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{5.340448in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{5.313817in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{5.298903in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{5.320082in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{5.351260in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{5.325214in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{5.257349in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{5.233269in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{5.205319in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{5.145231in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{5.197095in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{5.183136in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{5.143923in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{5.160676in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{5.230000in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{5.274684in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{5.277354in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{5.310656in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{5.344942in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{5.290766in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{5.312164in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{5.306241in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{5.289377in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{5.319997in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{5.354649in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{5.306443in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{5.469982in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{5.469982in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{5.425423in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{5.436944in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{5.484994in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{5.505573in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{5.409449in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{5.417126in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{5.398071in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{5.484872in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{5.479618in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{5.505765in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{5.530101in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{5.536958in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{5.518627in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{5.484049in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{5.470764in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{5.480759in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{5.487089in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{5.487210in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{5.441025in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{5.394911in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{5.419498in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{5.421073in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{5.450706in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{5.479858in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{5.469725in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{5.410254in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{5.349876in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{5.371581in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{5.452390in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{5.444505in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{5.478651in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{5.412710in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{5.385238in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{5.391143in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{5.446498in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{5.468819in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{5.529968in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{5.581645in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{5.567103in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{5.519482in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{5.446902in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{5.493149in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{5.447839in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{5.494150in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{5.523384in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{5.505602in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{5.509341in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{5.470640in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{5.492221in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{5.473567in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{5.489139in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{5.462238in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{5.481801in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{5.497946in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{5.499993in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{5.512512in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{5.517541in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{5.499539in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{5.452554in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{5.442371in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{5.455687in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{5.462073in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{5.462983in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{5.449177in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{5.442321in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{5.439483in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.453004in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{5.455829in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{5.436300in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{5.427479in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{5.419526in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{5.394102in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{5.364383in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{5.333331in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{5.328350in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{5.300030in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{5.286085in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{5.289153in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{5.273450in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{5.276483in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{5.265206in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{5.269242in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{5.253780in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{5.239259in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{5.220069in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{5.200090in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{5.186638in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{5.229453in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{5.255935in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{5.257374in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{5.229005in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{5.166036in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{5.056345in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{5.025494in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{4.984427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026476in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519742in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013007in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506273in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999539in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949539in}{5.295668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793288in, y=5.257088in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949539in}{5.783846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793288in, y=5.745265in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949539in}{6.272023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793288in, y=6.233443in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{4.974400in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{5.017837in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{5.055549in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{5.102317in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{5.154483in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{5.193925in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{5.234281in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{5.262618in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{5.288462in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{5.313850in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{5.324673in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{5.347804in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{5.380507in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{5.393021in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{5.424990in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{5.443889in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{5.460055in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{5.469187in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{5.495553in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{5.515915in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{5.531240in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{5.527639in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{5.529705in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{5.566704in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{5.559263in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{5.578125in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{5.582328in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{5.612455in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.631770in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{5.647209in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{5.630695in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{5.647321in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{5.658527in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{5.672528in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{5.718253in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{5.696998in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{5.716737in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{5.703532in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{5.737677in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{5.739815in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{5.752794in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{5.750044in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{5.782829in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{5.789155in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{5.814532in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{5.782972in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{5.828382in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{5.933617in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{5.965267in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{6.012431in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{6.047589in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{6.041792in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{6.067101in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{6.096832in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{6.048533in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{6.061400in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{6.076809in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{6.107988in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{6.046763in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{6.056793in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{6.065516in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{6.096186in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{6.115056in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{6.181830in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{6.238260in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{6.196796in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{6.168905in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{6.217375in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{6.175667in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{6.196029in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{6.210365in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{6.218503in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{6.225325in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{6.295953in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{6.270284in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{6.253784in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{6.244019in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{6.259005in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{6.268189in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{6.307132in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{6.317516in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{6.284232in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{6.279451in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{6.271846in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{6.289798in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{6.383217in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{6.360020in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{6.328061in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{6.371558in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{6.346779in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{6.322644in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{6.389759in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{6.379937in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{6.382010in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{6.355513in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{6.350096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{4.970493in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{5.017570in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{5.049411in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{5.084233in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{5.142709in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{5.208266in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{5.251523in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{5.298734in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{5.339169in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{5.371884in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{5.407969in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{5.416051in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{5.425169in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{5.454883in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{5.460434in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{5.472076in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{5.497340in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{5.516687in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{5.533496in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{5.554046in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{5.573434in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{5.599340in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{5.608809in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{5.612752in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{5.630193in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{5.646116in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{5.659228in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{5.664362in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.666432in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{5.682149in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{5.752201in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{5.765932in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{5.769232in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{5.806491in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{5.830565in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{5.781486in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{5.848578in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{5.862006in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{5.902201in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{5.947578in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{5.983037in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{5.977038in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{6.017756in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{6.016186in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{6.001884in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{5.988845in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{6.037402in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{6.053794in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{6.092863in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{6.144086in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{6.158089in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{6.124229in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{6.140234in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{6.164140in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{6.190882in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{6.195294in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{6.229654in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{6.247887in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{6.208424in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{6.199521in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{6.193897in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{6.193632in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{6.277804in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{6.282377in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{6.330602in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{6.324605in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{6.301839in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{6.329454in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{6.317155in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{6.259510in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{6.313706in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{6.307867in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{6.325706in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{6.277166in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{6.345412in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{6.354438in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{6.395299in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{6.396718in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{6.456238in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{6.377173in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{6.348147in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{6.364416in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{6.399262in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{6.270006in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{6.400092in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{6.413799in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{6.368947in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{6.360638in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{6.362428in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{6.370346in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{6.386883in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{6.412918in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{6.439065in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{6.413899in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{6.425042in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{6.442067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{4.975646in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{5.027007in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{5.077741in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{5.147310in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{5.217925in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{5.256865in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{5.284840in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{5.307956in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{5.328159in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{5.363677in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{5.395519in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{5.414065in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{5.426378in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{5.435002in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{5.460260in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{5.473253in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{5.492609in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{5.500567in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{5.514617in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{5.524085in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{5.530052in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{5.548080in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{5.557098in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{5.569431in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{5.554731in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{5.555848in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{5.587809in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{5.598042in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.639317in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{5.667586in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{5.633791in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{5.644142in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{5.657584in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{5.642109in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{5.661045in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{5.683761in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{5.710801in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{5.733981in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{5.738052in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{5.714775in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{5.791813in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{5.835850in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{5.797658in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{5.844659in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{5.872802in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{5.867171in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{5.845737in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{5.929038in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{5.943802in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{5.921166in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{5.932893in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{5.935994in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{6.029539in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{6.054005in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{6.039580in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{5.966501in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{6.013384in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{5.974861in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{6.016360in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{6.048630in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{6.140500in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{6.099274in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{6.130461in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{6.100252in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{6.111080in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{6.088998in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{6.095696in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{6.101127in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{6.103302in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{6.149000in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{6.105889in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{6.199195in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{6.149279in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{6.202741in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{6.218348in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{6.088038in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{6.087297in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{6.187602in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{6.191111in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{6.202033in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{6.237276in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{6.269247in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{6.237651in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{6.264317in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{6.260220in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{6.248671in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{6.226808in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{6.229664in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{6.255793in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{6.260772in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{6.275516in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{6.260091in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{6.133339in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{6.207081in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{6.338420in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{6.412085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{4.972855in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{5.020376in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{5.062224in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{5.136067in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{5.211296in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{5.257294in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{5.289091in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{5.297965in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{5.329076in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{5.344893in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{5.371508in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{5.389403in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{5.409074in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{5.427322in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{5.447703in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{5.454659in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{5.457037in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{5.482797in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{5.500074in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{5.521616in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{5.526102in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{5.533490in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{5.556336in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{5.574982in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{5.567669in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{5.571379in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{5.603056in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{5.613748in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.608912in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{5.639836in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{5.622950in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{5.651866in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{5.630865in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{5.659379in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{5.709986in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{5.703130in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{5.717226in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{5.762429in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{5.828462in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{5.838915in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{5.824383in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{5.814721in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{5.804842in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{5.870723in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{5.887181in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{5.921187in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{5.917271in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{5.929929in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{5.989962in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{6.047474in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{6.065868in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{6.023445in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{5.990650in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{5.962168in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{5.954820in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{6.017915in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{6.036075in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{6.008655in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{6.028461in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{6.040122in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{6.080227in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{6.106852in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{6.096890in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{6.085743in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{6.081440in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{6.127089in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{6.124570in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{6.116237in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{6.116770in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{6.184798in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{6.161664in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{6.162927in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{6.253017in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{6.223455in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{6.227404in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{6.207114in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{6.204339in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{6.228593in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{6.203718in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{6.197732in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{6.179707in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{6.255708in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{6.227956in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{6.217390in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{6.296319in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{6.296187in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{6.278102in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{6.343189in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{6.282550in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{6.219539in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{6.177699in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{6.097174in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{6.196789in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{6.268436in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{6.344746in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{6.365064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{4.977598in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{5.049976in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{5.171092in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{5.252103in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{5.303739in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{5.323976in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{5.323873in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{5.344498in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{5.365192in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{5.375525in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{5.399941in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{5.410690in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{5.425597in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{5.450434in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{5.455224in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{5.448504in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{5.441270in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{5.449516in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{5.474858in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{5.485272in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{5.479133in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{5.503948in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{5.515466in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{5.527867in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{5.544281in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{5.544059in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{5.553073in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{5.558006in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.569174in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{5.595619in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{5.598066in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{5.590889in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{5.611113in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{5.571824in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{5.647751in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{5.675594in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{5.611508in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{5.660614in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{5.726361in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{5.734282in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{5.666558in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{5.706657in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{5.774716in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{5.853618in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{5.798102in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{5.751058in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{5.763729in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{5.791126in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{5.880746in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{5.910471in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{5.921478in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{5.866945in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{5.910064in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{5.855318in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{5.956362in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{5.981775in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{5.972567in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{5.965035in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{5.943721in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{5.898386in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{5.970015in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{6.001690in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{5.912431in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{5.944057in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{6.083267in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{6.166816in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{6.135525in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{6.081765in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{6.100220in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{6.127372in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{6.193063in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{6.203526in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{6.206303in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{6.171751in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{6.155096in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{6.157216in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{6.172536in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{6.242176in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{6.137944in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{6.087322in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{6.276141in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{6.258025in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{6.237146in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{6.216270in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{6.245831in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{6.220134in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{6.196162in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{6.254343in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{6.221175in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{6.175747in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{6.258831in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{6.301938in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{6.258220in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{6.242209in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{6.231968in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{6.222835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{4.980885in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{5.020426in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{5.146671in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{5.251777in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{5.302712in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{5.316534in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{5.315547in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{5.312655in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{5.324619in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{5.328497in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{5.322198in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{5.339350in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{5.351332in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{5.360154in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{5.394550in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{5.405972in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{5.418914in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{5.411354in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{5.428365in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{5.448094in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{5.485620in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{5.498003in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{5.500992in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{5.500110in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{5.476156in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{5.490382in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{5.504967in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{5.538528in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.546904in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{5.533153in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{5.530481in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{5.536763in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{5.492597in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{5.467973in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{5.483023in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{5.500476in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{5.538058in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{5.537362in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{5.519885in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{5.533141in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{5.530559in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{5.440710in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{5.436256in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{5.487918in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{5.517236in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{5.516255in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{5.506246in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{5.545466in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{5.535726in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{5.554760in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{5.607025in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{5.638290in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{5.631793in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{5.650976in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{5.663257in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{5.615285in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{5.567930in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{5.560479in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{5.505617in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{5.541583in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{5.612917in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{5.660669in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{5.695714in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{5.683108in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{5.678247in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{5.541138in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{5.621623in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{5.706569in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{5.712847in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{5.742972in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{5.761901in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{5.710216in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{5.751823in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{5.799780in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{5.758961in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{5.747502in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{5.768331in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{5.745335in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{5.753453in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{5.793524in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{5.874517in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{5.841975in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{5.821467in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{5.823103in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{5.749663in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{5.667714in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{5.761988in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{5.824366in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{5.805916in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{5.809160in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{5.820198in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{5.924862in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{5.891042in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{5.799113in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{5.817407in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{5.862977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{4.976696in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{4.996912in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{4.975834in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{5.111766in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{5.207071in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{5.226424in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{5.225863in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{5.192576in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{5.159034in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{5.164565in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{5.190311in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{5.191484in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{5.225634in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{5.236163in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{5.233018in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{5.223783in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{5.216931in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{5.234076in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{5.253781in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{5.251419in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{5.243599in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{5.257829in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{5.291726in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{5.295151in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{5.307026in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{5.343832in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{5.346928in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{5.347399in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{5.353308in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{5.341846in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{5.379141in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{5.395415in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{5.404607in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{5.397833in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{5.388851in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{5.363793in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{5.339992in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{5.366427in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{5.408221in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{5.413898in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{5.400180in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{5.380136in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{5.383274in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{5.377853in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{5.385726in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{5.376217in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{5.388010in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{5.374892in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{5.395435in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{5.411547in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{5.403907in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{5.398675in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{5.374575in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{5.394669in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{5.353508in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{5.402873in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{5.423871in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{5.436783in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{5.402566in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{5.383880in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{5.373741in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{5.326716in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{5.310041in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{5.393068in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{5.434244in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{5.397009in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{5.395282in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{5.358276in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{5.330385in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{5.354379in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{5.405086in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{5.396838in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{5.374805in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{5.370578in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{5.385379in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{5.360063in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{5.349187in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{5.360240in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{5.346204in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{5.312995in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{5.333930in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{5.333592in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{5.331275in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{5.348817in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{5.380050in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{5.390225in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{5.378486in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{5.397764in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{5.371506in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{5.353946in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{5.360806in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{5.405907in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{5.387186in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{5.378471in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{5.390036in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{5.388212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949539in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{2.949539in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097322in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.097322in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949539in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.097322in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949539in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{5.097322in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.023430in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Chaser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.552569in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.552569in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{4.976978in}}{\pgfqpoint{7.454942in}{6.501364in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{4.985978in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{4.976978in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{5.020310in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{5.054903in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{5.075984in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{5.058096in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{5.042551in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{5.040082in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{5.055766in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{5.086153in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{5.125118in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{5.153265in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{5.162865in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{5.191755in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{5.223053in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{5.231848in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{5.265989in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{5.298719in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{5.309326in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{5.335562in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{5.374519in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{5.392587in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{5.398583in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{5.402578in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{5.455043in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{5.458529in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{5.474652in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{5.471968in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{5.528391in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{5.528931in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{5.566006in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{5.581414in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{5.578341in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{5.594402in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{5.634896in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{5.639037in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{5.665965in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{5.735384in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{5.735576in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{5.755413in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{5.779333in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{5.805570in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{5.823708in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{5.798915in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{5.866165in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{5.876374in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{5.892991in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{5.902519in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{5.932303in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{5.969548in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{5.978991in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{6.014101in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{6.001745in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{5.996333in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{6.013976in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{5.996158in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{6.047891in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{6.072296in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{6.070316in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{6.104693in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{6.110864in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{6.085757in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{6.113853in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{6.148732in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{6.176987in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{6.172810in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{6.127282in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{6.178011in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{6.181062in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{6.167171in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{6.173897in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{6.212848in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{6.225010in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{6.239598in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{6.241252in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{6.238291in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{6.222887in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{6.250801in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{6.272805in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{6.277598in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{6.297021in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{6.301403in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{6.310437in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{6.313449in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{6.308069in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{6.312723in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{6.346291in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{6.369489in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{6.355244in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{6.344476in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{6.330937in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{6.330109in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{6.339630in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{6.399581in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{6.381200in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{6.337249in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{6.338761in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{6.485446in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{6.485446in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{6.492749in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{6.501364in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{6.445013in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{6.429036in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{6.407902in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{6.443094in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{6.402093in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{6.450136in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{6.393867in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{6.382827in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{6.359833in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{6.337511in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{6.347815in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{6.340453in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{6.370038in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{6.364027in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{6.342186in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{6.338219in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{6.323386in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{6.298393in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{6.306044in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{6.303956in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{6.318037in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{6.277586in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{6.342643in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{6.313287in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{6.282295in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{6.261885in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{6.246198in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{6.262178in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{6.271018in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{6.229523in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{6.197717in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{6.200440in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{6.121196in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{6.158820in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{6.167914in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{6.177888in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{6.135512in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{6.149347in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{6.108997in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{6.097579in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{6.069096in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{6.085510in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{6.056414in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{6.051531in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{6.055253in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{6.029016in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{5.984156in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{5.981803in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{6.008851in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{5.962016in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{5.926641in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{5.941786in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{5.960597in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{5.893837in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{5.881272in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{5.846087in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{5.817381in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{5.802332in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{5.797476in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{5.795529in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{5.776635in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{5.722382in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{5.709893in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{5.680180in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{5.657817in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{5.635521in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{5.652663in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{5.623374in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{5.576183in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{5.555578in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{5.532405in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{5.537433in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{5.488757in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{5.477668in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{5.439735in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{5.397317in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{5.382829in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{5.380502in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{5.334742in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{5.303611in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{5.291879in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{5.254835in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{5.209872in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{5.172583in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{5.152885in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{5.137027in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{5.149569in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{5.137336in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{5.102164in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{5.105109in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{5.071859in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{5.050266in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{4.985978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{4.964775in}}{\pgfqpoint{7.454942in}{6.528710in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{4.973731in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{4.964775in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{5.003202in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{5.050881in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{5.075416in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{5.105054in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{5.097992in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{5.094631in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{5.094274in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{5.096682in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{5.090478in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{5.103935in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{5.110105in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{5.141382in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{5.167532in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{5.186405in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{5.201709in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{5.240656in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{5.285296in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{5.316665in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{5.337509in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{5.378419in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{5.384581in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{5.416283in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{5.416252in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{5.470227in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{5.479226in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{5.510562in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{5.533751in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{5.565672in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{5.572268in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{5.600623in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{5.621795in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{5.635161in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{5.677273in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{5.705288in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{5.726527in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{5.761131in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{5.806593in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{5.800255in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{5.837140in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{5.871972in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{5.861327in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{5.904594in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{5.892094in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{5.924912in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{5.937558in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{5.962699in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{5.972764in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{6.016320in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{6.039643in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{6.051097in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{6.059318in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{6.077595in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{6.084374in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{5.974054in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{5.959577in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{6.051399in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{6.085002in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{6.104562in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{6.117333in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{6.076978in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{6.129945in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{6.123079in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{6.183044in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{6.176627in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{6.151437in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{6.217492in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{6.219136in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{6.219567in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{6.255555in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{6.266417in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{6.259489in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{6.268329in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{6.285025in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{6.299361in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{6.288308in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{6.288468in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{6.291032in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{6.306744in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{6.314744in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{6.278288in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{6.291821in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{6.305621in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{6.312548in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{6.342378in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{6.349642in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{6.378368in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{6.376776in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{6.391656in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{6.402608in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{6.360380in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{6.370384in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{6.338042in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{6.347023in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{6.372809in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{6.387764in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{6.452554in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{6.452554in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{6.528710in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{6.501646in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{6.504490in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{6.454038in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{6.479443in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{6.438518in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{6.433707in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{6.465554in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{6.445525in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{6.441123in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{6.395367in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{6.395176in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{6.406508in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{6.359887in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{6.412063in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{6.411634in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{6.395370in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{6.368349in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{6.366453in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{6.394688in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{6.375780in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{6.329004in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{6.348434in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{6.362013in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{6.353247in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{6.295612in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{6.300425in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{6.304842in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{6.288769in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{6.247864in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{6.267321in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{6.276376in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{6.263914in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{6.229526in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{6.237026in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{6.248054in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{6.239892in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{6.259319in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{6.272625in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{6.266703in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{6.223727in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{6.220066in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{6.195918in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{6.166250in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{6.131535in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{6.132425in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{6.138595in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{6.117625in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{6.123521in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{6.122085in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{6.109760in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{6.072233in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{6.060924in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{6.018725in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{6.024460in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{5.962189in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{5.986441in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{5.953390in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{5.927769in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{5.955142in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{5.926179in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{5.843861in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{5.855914in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{5.810259in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{5.778557in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{5.785910in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{5.761378in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{5.742635in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{5.720266in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{5.704384in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{5.661433in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{5.638138in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{5.606471in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{5.561403in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{5.507530in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{5.500040in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{5.465076in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{5.444191in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{5.399902in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{5.354249in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{5.324352in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{5.297804in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{5.284087in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{5.226227in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{5.205081in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{5.185467in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{5.148123in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{5.145532in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{5.157453in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{5.147791in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{5.144433in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{5.115530in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{5.084312in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{5.013799in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{4.973731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{4.971295in}}{\pgfqpoint{7.454942in}{6.549023in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{4.976063in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{4.971295in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{4.998430in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{5.048922in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{5.077485in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{5.076504in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{5.078539in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{5.088263in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{5.090881in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{5.107486in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{5.129114in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{5.175636in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{5.152573in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{5.185218in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{5.247135in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{5.259176in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{5.296898in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{5.324821in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{5.358075in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{5.377932in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{5.425879in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{5.450323in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{5.487040in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{5.514756in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{5.520732in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{5.563502in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{5.578270in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{5.592953in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{5.618630in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{5.635935in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{5.653154in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{5.722232in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{5.711391in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{5.753345in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{5.781007in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{5.788976in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{5.841200in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{5.816383in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{5.759912in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{5.819391in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{5.854755in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{5.888018in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{5.884096in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{5.900732in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{5.925914in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{5.943770in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{5.972810in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{6.049716in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{6.039951in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{6.033710in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{6.059920in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{6.070799in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{6.088070in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{6.133655in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{6.119633in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{6.127375in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{6.149325in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{5.961499in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{6.115587in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{6.141620in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{6.155649in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{6.162949in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{6.149531in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{6.168828in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{6.194472in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{6.216818in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{6.228730in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{6.254983in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{6.243131in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{6.270314in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{6.244008in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{6.259795in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{6.294917in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{6.303276in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{6.273323in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{6.300105in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{6.320731in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{6.320795in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{6.309914in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{6.323722in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{6.356101in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{6.301668in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{6.250170in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{6.313264in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{6.295877in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{6.349204in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{6.359456in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{6.354637in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{6.358796in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{6.336512in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{6.335148in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{6.368513in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{6.390257in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{6.377210in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{6.300548in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{6.397914in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{6.397232in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{6.548240in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{6.548240in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{6.514239in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{6.442345in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{6.549023in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{6.476012in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{6.491074in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{6.480015in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{6.494920in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{6.479926in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{6.512241in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{6.452061in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{6.465092in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{6.495120in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{6.444193in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{6.455506in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{6.412295in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{6.403183in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{6.396420in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{6.383369in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{6.366435in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{6.357478in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{6.375199in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{6.346695in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{6.370213in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{6.330018in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{6.349245in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{6.313262in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{6.332335in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{6.317706in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{6.276378in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{6.296285in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{6.284460in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{6.299587in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{6.292947in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{6.259320in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{6.257056in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{6.218988in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{6.244630in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{6.192813in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{6.254206in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{6.176326in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{6.181067in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{6.200412in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{6.173253in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{6.162478in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{6.139265in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{6.117336in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{6.103807in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{6.123670in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{6.111506in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{6.092089in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{6.087511in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{6.059474in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{6.017175in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{6.051050in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{6.004295in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{5.967150in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{5.975909in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{5.978300in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{5.916518in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{5.886113in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{5.843850in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{5.848113in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{5.829372in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{5.799199in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{5.763019in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{5.734501in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{5.706740in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{5.712397in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{5.679097in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{5.622522in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{5.583547in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{5.577125in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{5.564109in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{5.516563in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{5.480137in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{5.451877in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{5.422960in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{5.399063in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{5.383448in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{5.361143in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{5.322464in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{5.310341in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{5.280291in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{5.255972in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{5.229012in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{5.195901in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{5.157282in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{5.137285in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{5.133222in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{5.129562in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{5.130297in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{5.104429in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{5.064108in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{5.023256in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{4.976063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{4.960889in}}{\pgfqpoint{7.454942in}{6.501865in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{4.970102in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{4.960889in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{4.990239in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{5.016310in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{5.055393in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{5.082319in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{5.108257in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{5.112484in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{5.120200in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{5.123963in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{5.102213in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{5.087367in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{5.139550in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{5.171058in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{5.195164in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{5.239840in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{5.253834in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{5.315855in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{5.342936in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{5.350808in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{5.378430in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{5.435811in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{5.469631in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{5.497157in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{5.533972in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{5.574054in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{5.610103in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{5.633893in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{5.681483in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{5.688588in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{5.730245in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{5.760235in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{5.791195in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{5.790777in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{5.849511in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{5.861630in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{5.840916in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{5.906733in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{5.948781in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{5.910933in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{5.797412in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{5.271914in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{5.359190in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{5.487535in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{5.618818in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{5.677927in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{5.724053in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{5.829630in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{5.975305in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{6.019237in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{6.066329in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{6.038501in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{6.091964in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{6.066298in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{6.098068in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{6.117968in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{6.073095in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{6.106542in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{6.128704in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{6.161209in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{6.185318in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{6.200322in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{6.091322in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{6.177375in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{6.223335in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{6.202225in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{6.210886in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{6.213587in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{6.246334in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{6.248793in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{6.242704in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{6.128236in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{6.174738in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{6.226919in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{6.198786in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{6.182969in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{6.267588in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{6.300060in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{6.279305in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{6.285609in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{6.071741in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{6.205416in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{6.296376in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{6.208990in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{6.263480in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{5.994072in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{6.161209in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{6.270512in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{6.309400in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{6.290769in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{6.294881in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{6.340168in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{6.336416in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{6.383341in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{6.345339in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{6.363418in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{6.277494in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{6.441137in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{6.441137in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{6.413308in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{6.429661in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{6.465802in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{6.485969in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{6.475732in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{6.428636in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{6.434181in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{6.407434in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{6.444957in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{6.486742in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{6.501865in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{6.394437in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{6.434825in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{6.366082in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{6.375041in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{6.387796in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{6.387013in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{6.375944in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{6.401058in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{6.377641in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{6.360265in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{6.375502in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{6.346720in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{6.329869in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{6.370173in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{6.377235in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{6.330755in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{6.317410in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{6.313719in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{6.263201in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{6.274464in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{6.279220in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{6.272847in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{6.285569in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{6.271637in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{6.266640in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{6.291051in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{6.269029in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{6.250774in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{6.200190in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{6.202183in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{6.203815in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{6.201563in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{6.169947in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{6.165278in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{6.160246in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{6.156177in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{6.122745in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{6.167556in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{6.230743in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{6.209456in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{6.186219in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{6.189018in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{6.206765in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{6.175172in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{5.979947in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{5.958354in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{5.975171in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{5.941687in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{5.901623in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{5.878798in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{5.880344in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{5.856113in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{5.854341in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{5.830680in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{5.792357in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{5.791212in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{5.743266in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{5.737292in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{5.706929in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{5.661874in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{5.664127in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{5.628947in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{5.596415in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{5.563656in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{5.527811in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{5.472263in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{5.423443in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{5.412536in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{5.402096in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{5.368351in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{5.343498in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{5.317128in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{5.267543in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{5.228380in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{5.184238in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{5.181627in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{5.170801in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{5.144284in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{5.123760in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{5.120394in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{5.100458in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{5.057848in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{5.016966in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{4.970102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{4.950279in}}{\pgfqpoint{7.454942in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{4.964286in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{4.950279in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{4.967387in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{4.993822in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{5.012068in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{5.033273in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{5.060068in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{5.080344in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{5.104155in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{5.146801in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{5.198833in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{5.227491in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{5.265397in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{5.279935in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{5.312905in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{5.335884in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{5.380866in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{5.416147in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{5.432234in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{5.461492in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{5.490389in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{5.516699in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{5.571425in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{5.605435in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{5.656198in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{5.688223in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{5.686053in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{5.703749in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{5.748051in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{5.696865in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{5.652507in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{5.772854in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{5.811745in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{5.830885in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{5.859004in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{5.882681in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{5.917835in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{5.937592in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{5.896350in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{5.948897in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{5.912284in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{5.908440in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{5.823648in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{5.852886in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{5.930067in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{6.014233in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{5.842025in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{5.792043in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{5.916584in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{5.996405in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{5.937643in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{6.008892in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{6.059993in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{6.021423in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{6.079153in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{5.884566in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{5.996165in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{6.140238in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{6.160863in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{6.192931in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{6.178441in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{6.174193in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{6.161921in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{6.161967in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{5.906923in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{5.909549in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{5.960175in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{5.933745in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{5.848682in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{5.857378in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{6.028019in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{6.074111in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{6.087205in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{6.099116in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{5.820285in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{6.003418in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{5.929545in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{6.109745in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{6.216264in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{6.282879in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{5.858751in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{5.574225in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{5.720422in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{5.881693in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{5.968519in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{6.058513in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{6.107941in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{6.216214in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{6.107734in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{6.151703in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{6.190346in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{6.207547in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{6.175254in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{6.263541in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{6.266259in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{6.335447in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{6.301649in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{6.498062in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{6.498062in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{6.556525in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{6.477529in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{6.509674in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{6.525309in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{6.527845in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{6.480289in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{6.396290in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{6.303376in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{6.289707in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{6.333048in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{6.511937in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{6.553022in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{6.502223in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{6.474066in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{6.412335in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{6.399418in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{6.406651in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{6.348916in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{6.324525in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{6.148327in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{6.430840in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{6.411043in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{6.394025in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{6.383666in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{6.388065in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{6.419847in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{6.339848in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{6.318048in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{6.206447in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{6.185990in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{6.242102in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{6.306591in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{6.374850in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{6.331287in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{6.287291in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{6.255958in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{6.218583in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{6.194471in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{6.171927in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{6.195571in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{6.196699in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{6.284653in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{6.307250in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{6.326802in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{6.289653in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{6.252817in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{6.223025in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{6.199709in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{6.178569in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{6.148284in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{6.094574in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{6.027525in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{6.075082in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{6.082503in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{6.072147in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{6.075471in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{6.134398in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{6.151311in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{6.119613in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{6.073548in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{6.044853in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{6.101336in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{6.112003in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{6.081367in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{6.116707in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{6.037938in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{6.002364in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{6.010350in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{5.944996in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{5.884641in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{5.833372in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{5.785007in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{5.768858in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{5.738447in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{5.687882in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{5.599157in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{5.668520in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{5.619523in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{5.567771in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{5.529498in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{5.510703in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{5.462266in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{5.421020in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{5.395925in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{5.357100in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{5.322592in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{5.262088in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{5.185808in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{5.135949in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{5.092057in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{5.032311in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{5.020242in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{5.002108in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{4.964286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{4.906677in}}{\pgfqpoint{7.454942in}{6.411703in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{4.965541in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{4.952074in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{4.906677in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{4.974085in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{5.011434in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{5.020600in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{5.022471in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{5.053070in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{5.069028in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{5.105440in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{5.154392in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{5.174273in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{5.214392in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{5.218289in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{5.275146in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{5.309932in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{5.254448in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{5.330742in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{5.306566in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{5.209514in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{5.321254in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{5.315455in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{5.276783in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{5.430593in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{5.332849in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{5.451671in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{5.449830in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{5.512893in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{5.441561in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{5.465631in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{5.416357in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{5.439605in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{5.667325in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{5.624199in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{5.677125in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{5.657763in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{5.718301in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{5.545284in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{5.585188in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{5.508644in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{5.508255in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{5.627690in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{5.545336in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{5.683785in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{5.814928in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{5.808963in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{5.812003in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{5.821901in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{5.697037in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{5.637504in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{5.754947in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{5.749603in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{5.772030in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{5.604393in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{5.738959in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{5.680004in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{5.845635in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{5.811166in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{5.742556in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{5.584886in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{5.483297in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{5.651523in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{5.736414in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{5.791645in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{5.799911in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{5.723053in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{5.780605in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{5.942673in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{5.957564in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{5.984272in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{5.975960in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{5.917220in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{5.792362in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{5.656964in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{5.656408in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{5.755267in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{5.818382in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{5.928795in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{6.007565in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{6.011550in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{5.975673in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{6.007079in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{6.020964in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{6.012555in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{5.558417in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{5.473265in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{5.502536in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{5.648573in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{5.799103in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{5.912137in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{5.986382in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{6.053405in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{6.077603in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{6.099484in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{5.800642in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{5.585706in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{5.430681in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{6.411703in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{6.411703in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{6.355776in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{6.270414in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{6.192619in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{6.197745in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{6.259178in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{6.265984in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{6.221251in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{6.216875in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{6.238475in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{6.132038in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{6.323832in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{6.333572in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{6.172024in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{6.114913in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{6.207331in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{6.193820in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{6.220198in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{6.168403in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{6.173973in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{6.238810in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{6.275337in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{6.218233in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{6.296205in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{6.189075in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{6.091627in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{6.072174in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{6.172621in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{6.219878in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{6.172141in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{6.055370in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{5.946576in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{5.923611in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{5.907560in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{5.875258in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{6.067739in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{6.160397in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{6.097960in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{6.123835in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{6.059729in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{6.139743in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{6.151143in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{6.075841in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{6.084926in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{6.097596in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{6.031437in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{5.916362in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{5.928429in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{5.955155in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{6.047579in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{5.973405in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{5.932019in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{5.961825in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{5.927856in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{5.994298in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{5.927240in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{5.891076in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{5.833747in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{5.857597in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{5.823155in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{5.814485in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{5.785434in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{5.822761in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{5.841838in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{5.780117in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{5.848407in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{5.695598in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{5.722405in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{5.657213in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{5.709905in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{5.609749in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{5.634194in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{5.579095in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{5.619247in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{5.465575in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{5.564175in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{5.561263in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{5.532098in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{5.508092in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{5.424468in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{5.461321in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{5.366182in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{5.426264in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{5.377042in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{5.399144in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{5.329289in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{5.345488in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{5.323654in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{5.270883in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{5.147376in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{5.078677in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{5.028837in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{5.037640in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{4.996506in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{4.938371in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{4.965541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{4.895323in}}{\pgfqpoint{7.454942in}{6.057048in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{4.965288in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{4.955303in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{4.906561in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{4.948201in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{4.964970in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{4.995990in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{5.004130in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{5.007374in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{5.016629in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{5.065173in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{5.121311in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{5.188986in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{5.195048in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{5.154982in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{5.150561in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{5.115249in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{5.025339in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{5.060568in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{4.936325in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{4.908157in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{4.966232in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{5.061366in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{4.981826in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{4.971734in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{5.029681in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{4.978015in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{4.988960in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{4.898729in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{4.984902in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{5.085217in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{5.090426in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{4.980141in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{5.055832in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{4.996098in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{4.959431in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{5.075521in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{5.120399in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{5.088459in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{4.991085in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{4.989506in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{5.034996in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{5.032993in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{5.176777in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{5.040838in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{5.004306in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{5.096001in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{5.171558in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{5.231942in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{5.184308in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{5.348758in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{5.382179in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{5.261662in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{5.319454in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{5.390631in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{5.308904in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{5.408133in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{5.394024in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{5.221226in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{5.292443in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{5.568694in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{5.427387in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{5.478243in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{5.584131in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{5.622545in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{5.459708in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{5.497826in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{5.621817in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{5.644359in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{5.595538in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{5.750408in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{5.764499in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{5.738621in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{5.731191in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{5.685842in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{5.585121in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{5.580454in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{5.460869in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{5.298250in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{5.320247in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{5.332903in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{5.341976in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{5.452404in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{5.360859in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{5.288655in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{5.396441in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{5.386356in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{5.338239in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{5.378847in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{5.380760in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{5.231518in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{5.090316in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{5.175772in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{5.129162in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{5.048662in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{5.045302in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{4.992932in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{5.743298in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{5.743298in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{5.791253in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{5.934664in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{5.969367in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{6.001208in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{6.057048in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{6.043241in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{5.955689in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{5.952377in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{6.004653in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{5.992497in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{5.889963in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{5.895357in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{5.990402in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{5.978668in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{5.942704in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{5.878295in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{5.878717in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{5.834936in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{5.794961in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{5.897003in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{5.849649in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{5.859849in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{5.948524in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{5.990703in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{5.982681in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{5.929138in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{5.928903in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{5.869144in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{5.878128in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{6.008541in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{5.963217in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{5.880247in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{5.810652in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{5.770270in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{5.751733in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{5.796225in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{5.745768in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{5.711800in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{5.786925in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{5.686736in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{5.544551in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{5.651225in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{5.535587in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{5.444351in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{5.566390in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{5.446373in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{5.331489in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{5.512127in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{5.379660in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{5.267681in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{5.367948in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{5.525750in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{5.434352in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{5.386906in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{5.307886in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{5.261991in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{5.219708in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{5.363354in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{5.400209in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{5.256202in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{5.294534in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{5.311218in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{5.252293in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{5.177619in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{5.152185in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{5.337622in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{5.372053in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{5.198751in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{5.152216in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{5.324920in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{5.244881in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{5.263016in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{5.322045in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{5.299573in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{5.110840in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{5.093118in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{5.293160in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{5.387818in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{5.291199in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{5.244587in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{5.339676in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{5.332031in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{5.311979in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{5.318484in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{5.298387in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{5.257674in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{5.179534in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{5.102353in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{5.034018in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{5.040541in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{5.033482in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{5.000980in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{4.948657in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{4.940174in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{4.965288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.481723in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974989in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.468254in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.961520in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.454786in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{5.099623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=5.061043in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{5.412930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=5.374349in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{5.726236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=5.687656in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{6.039542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=6.000962in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{6.352848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=6.314268in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{4.981478in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{5.035288in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{5.063381in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{5.090547in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{5.080130in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{5.089944in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{5.094826in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{5.096397in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{5.119519in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{5.148850in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{5.181568in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{5.208850in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{5.241817in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{5.263332in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{5.283295in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{5.323245in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{5.340774in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{5.353322in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{5.387649in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{5.426093in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{5.440672in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{5.468008in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{5.467491in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{5.505310in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{5.517356in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{5.549013in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{5.562315in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{5.581956in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{5.593374in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{5.623093in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{5.645654in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{5.650361in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{5.685519in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{5.715213in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{5.734148in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{5.776383in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{5.790832in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{5.818342in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{5.836585in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{5.883084in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{5.882747in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{5.862778in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{5.914090in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{5.942613in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{5.937397in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{5.943337in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{5.980659in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{6.012401in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{6.015261in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{6.035257in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{6.043628in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{6.032715in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{6.055778in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{6.052577in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{6.098619in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{6.103904in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{6.124102in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{6.136304in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{6.134842in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{6.103476in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{6.157147in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{6.173224in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{6.203255in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{6.221914in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{6.194730in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{6.212104in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{6.221473in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{6.224733in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{6.243592in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{6.277745in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{6.251298in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{6.278817in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{6.272604in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{6.272168in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{6.260640in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{6.287094in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{6.305512in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{6.309892in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{6.330524in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{6.335720in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{6.325445in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{6.330632in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{6.322790in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{6.336278in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{6.364559in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{6.381678in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{6.402690in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{6.373284in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{6.387015in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{6.369006in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{6.384333in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{6.422297in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{6.441282in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{6.414999in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{6.412104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{4.969253in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{5.008500in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{5.067596in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{5.095473in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{5.124744in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{5.122891in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{5.126042in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{5.119903in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{5.122403in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{5.137972in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{5.154508in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{5.168166in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{5.212734in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{5.232668in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{5.255379in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{5.277979in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{5.320279in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{5.364744in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{5.390871in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{5.418774in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{5.442974in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{5.472992in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{5.511377in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{5.527195in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{5.565830in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{5.591805in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{5.615414in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{5.638193in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{5.663525in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{5.679089in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{5.689590in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{5.716027in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{5.745537in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{5.760567in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{5.815733in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{5.840834in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{5.844450in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{5.879992in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{5.893348in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{5.899664in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{5.948216in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{5.940026in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{5.982759in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{5.982163in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{6.017336in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{6.029821in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{6.043110in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{6.045194in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{6.077457in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{6.086034in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{6.091316in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{6.112784in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{6.136757in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{6.152220in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{6.098890in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{6.113140in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{6.162012in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{6.172161in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{6.172227in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{6.182694in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{6.157002in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{6.179735in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{6.193497in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{6.229710in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{6.221974in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{6.199650in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{6.253131in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{6.261989in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{6.259996in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{6.275583in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{6.309832in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{6.310751in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{6.308381in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{6.307014in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{6.337570in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{6.341498in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{6.327460in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{6.329691in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{6.351057in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{6.363189in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{6.345176in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{6.325854in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{6.356064in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{6.353862in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{6.368872in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{6.395383in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{6.411947in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{6.421165in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{6.412681in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{6.420563in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{6.419911in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{6.412211in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{6.421266in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{6.424334in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{6.450760in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{6.420159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{4.973679in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{5.010843in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{5.056515in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{5.090957in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{5.103401in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{5.104050in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{5.110742in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{5.114083in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{5.132384in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{5.162507in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{5.202324in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{5.204273in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{5.232755in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{5.278738in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{5.290820in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{5.329020in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{5.354134in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{5.378569in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{5.400446in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{5.438878in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{5.465230in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{5.501802in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{5.539433in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{5.548929in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{5.573524in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{5.600396in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{5.636025in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{5.665513in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{5.671337in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{5.693827in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{5.742626in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{5.755295in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{5.791359in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{5.814560in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{5.816413in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{5.863657in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{5.866450in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{5.869106in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{5.897650in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{5.910952in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{5.946156in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{5.967573in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{5.958954in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{5.992694in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{6.015641in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{6.032450in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{6.080611in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{6.081810in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{6.068759in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{6.088628in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{6.105032in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{6.125274in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{6.153454in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{6.160023in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{6.154221in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{6.162826in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{6.107853in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{6.154200in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{6.193125in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{6.187319in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{6.210003in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{6.204426in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{6.230887in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{6.247030in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{6.250639in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{6.262508in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{6.265681in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{6.280418in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{6.301325in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{6.278635in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{6.304520in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{6.312467in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{6.336744in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{6.310009in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{6.337652in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{6.339105in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{6.343615in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{6.346642in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{6.360071in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{6.379642in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{6.356981in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{6.352838in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{6.378728in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{6.395499in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{6.407148in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{6.405759in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{6.433439in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{6.419361in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{6.415716in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{6.407581in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{6.429793in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{6.433135in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{6.463116in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{6.371446in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{6.456077in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{6.472736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{4.965496in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{5.003602in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{5.037079in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{5.077925in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{5.101356in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{5.116008in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{5.128384in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{5.145500in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{5.152795in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{5.143225in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{5.157873in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{5.203546in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{5.244093in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{5.269331in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{5.304095in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{5.327965in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{5.364195in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{5.383189in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{5.411536in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{5.453121in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{5.499734in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{5.533023in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{5.563052in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{5.599050in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{5.617964in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{5.658516in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{5.685593in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{5.712375in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{5.739900in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{5.761301in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{5.795458in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{5.822768in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{5.823445in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{5.864927in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{5.870214in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{5.871270in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{5.924210in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{5.961976in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{5.934644in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{5.888680in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{5.723543in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{5.782978in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{5.838276in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{5.902518in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{5.943692in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{5.977398in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{5.998593in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{6.049025in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{6.087707in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{6.113287in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{6.101890in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{6.130955in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{6.133931in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{6.150942in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{6.160076in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{6.136643in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{6.178658in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{6.198867in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{6.226130in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{6.225979in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{6.235979in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{6.188446in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{6.225111in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{6.251277in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{6.238345in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{6.237044in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{6.263653in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{6.281872in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{6.289774in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{6.309970in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{6.249204in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{6.252304in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{6.286820in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{6.287144in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{6.271617in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{6.322615in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{6.350559in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{6.327624in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{6.336311in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{6.229769in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{6.290228in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{6.331229in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{6.321908in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{6.328958in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{6.247969in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{6.323975in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{6.357735in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{6.358417in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{6.362475in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{6.361759in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{6.407950in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{6.411192in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{6.424572in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{6.387500in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{6.388363in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{6.359316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{4.957282in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{4.984748in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{5.007032in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{5.022190in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{5.062665in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{5.098009in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{5.133076in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{5.183122in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{5.234697in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{5.277966in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{5.311708in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{5.343208in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{5.371101in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{5.411804in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{5.432691in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{5.474319in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{5.517835in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{5.550377in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{5.530325in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{5.589136in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{5.627573in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{5.670142in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{5.695221in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{5.744785in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{5.786432in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{5.815525in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{5.857049in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{5.875208in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{5.867402in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{5.884607in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{5.927111in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{5.961874in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{5.966110in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{5.951928in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{5.978114in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{6.018724in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{6.044451in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{6.015374in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{6.012184in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{5.992216in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{5.995472in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{5.949365in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{5.940206in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{6.012320in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{6.081258in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{6.010297in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{5.995876in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{6.069805in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{6.124611in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{6.113648in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{6.167847in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{6.183622in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{6.153038in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{6.137926in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{6.040068in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{6.084046in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{6.167354in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{6.189723in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{6.224444in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{6.232866in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{6.252740in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{6.268385in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{6.234279in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{6.074512in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{6.047769in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{6.083311in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{6.125896in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{6.094265in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{6.138613in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{6.208042in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{6.228889in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{6.240615in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{6.255080in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{6.125563in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{6.075873in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{6.127035in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{6.229331in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{6.311458in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{6.341149in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{6.135543in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{6.024146in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{6.111323in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{6.217357in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{6.240228in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{6.195781in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{6.198824in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{6.259795in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{6.252012in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{6.315996in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{6.359095in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{6.366428in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{6.342464in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{6.370535in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{6.411392in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{6.450557in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{6.399855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{4.958808in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{4.922524in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{4.985295in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{5.024537in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{5.024719in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{5.050574in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{5.100223in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{5.169955in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{5.214547in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{5.249940in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{5.251781in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{5.306768in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{5.297665in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{5.350705in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{5.338057in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{5.357885in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{5.377605in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{5.407329in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{5.370806in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{5.441258in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{5.439815in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{5.371179in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{5.524920in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{5.455972in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{5.542932in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{5.529790in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{5.611399in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{5.549387in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{5.594018in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{5.555978in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{5.644006in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{5.723721in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{5.733019in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{5.749943in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{5.721599in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{5.766393in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{5.684220in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{5.721392in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{5.671196in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{5.699665in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{5.777465in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{5.769817in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{5.805821in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{5.888376in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{5.870491in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{5.892704in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{5.934740in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{5.826096in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{5.782966in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{5.835654in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{5.890520in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{5.934813in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{5.844659in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{5.907400in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{5.915573in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{5.992689in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{5.935447in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{5.933195in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{5.841423in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{5.821847in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{5.859631in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{5.805836in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{5.849602in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{5.861761in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{5.834815in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{5.917987in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{6.057407in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{6.088721in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{6.078447in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{6.024067in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{6.004423in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{5.990718in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{5.976585in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{5.937321in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{6.015302in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{6.028596in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{6.051384in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{6.087984in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{6.115874in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{6.084746in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{6.107205in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{6.067938in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{6.092290in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{5.945995in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{5.898548in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{5.817287in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{5.943524in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{6.007989in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{6.066694in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{6.126183in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{6.156292in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{6.137674in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{6.146051in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{6.035528in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{5.970741in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{5.921192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{4.960296in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{4.923367in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{4.921990in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{4.974591in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{4.999226in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{5.018266in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{5.019074in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{5.054864in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{5.098081in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{5.161424in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{5.209849in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{5.253735in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{5.253514in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{5.243507in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{5.245118in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{5.179918in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{5.158269in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{5.224193in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{5.114743in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{5.000638in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{5.038536in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{5.180470in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{5.151935in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{5.117375in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{5.137281in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{5.151467in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{5.070588in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{5.048740in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{5.178478in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{5.211420in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{5.121306in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{5.078880in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{5.154063in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{5.153658in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{5.126983in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{5.165861in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{5.260304in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{5.225906in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{5.105396in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{5.125748in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{5.171441in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{5.209949in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{5.305564in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{5.283294in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{5.186127in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{5.181841in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{5.275609in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{5.372034in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{5.257899in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{5.397565in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{5.474285in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{5.353006in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{5.427520in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{5.520928in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{5.426727in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{5.547435in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{5.590474in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{5.466513in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{5.519106in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{5.682460in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{5.589560in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{5.624257in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{5.697391in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{5.751396in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{5.711463in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{5.753183in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{5.749973in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{5.756751in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{5.762220in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{5.839773in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{5.873590in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{5.864662in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{5.839858in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{5.772846in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{5.717385in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{5.738729in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{5.627915in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{5.566593in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{5.599482in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{5.605599in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{5.642340in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{5.715536in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{5.675630in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{5.592006in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{5.643202in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{5.689426in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{5.671446in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{5.665612in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{5.668225in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{5.637379in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{5.573682in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{5.588490in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{5.549264in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{5.491663in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{5.418277in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{5.368115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.552569in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.552569in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.552569in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{7.552569in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478677in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Miner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860032in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{7.860032in}{6.649183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{4.955973in}}{\pgfqpoint{9.910189in}{6.546304in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{4.985544in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{4.955973in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{5.090201in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{5.143060in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{5.232331in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{5.363175in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{5.407264in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{5.454124in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{5.539551in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{5.663106in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{5.724338in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{5.733618in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{5.763400in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{5.782035in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{5.740499in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{5.768410in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{5.851163in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{5.835183in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{5.815857in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{5.826938in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{5.874177in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{5.821906in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{5.881731in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{5.895663in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{5.862658in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{5.897541in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{5.862337in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{5.903969in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{5.926102in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{5.958916in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{5.999840in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{5.913632in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{5.969024in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{5.982485in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{6.019297in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{5.912733in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{6.014843in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{5.976592in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{6.014013in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{6.026818in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{5.982882in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{6.023952in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{6.027324in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{6.031448in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{6.040758in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{6.057547in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{6.114631in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{6.052742in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{6.096041in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{6.125227in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{6.081999in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{6.076164in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{6.064858in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{6.109894in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{6.128862in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{6.080261in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{6.178452in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{6.168335in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{6.227779in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{6.161818in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{6.202026in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{6.173611in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{6.201153in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{6.188032in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{6.238208in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{6.260861in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{6.252860in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{6.276905in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{6.248859in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{6.245242in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{6.241842in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{6.272751in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{6.343884in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{6.313853in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{6.288501in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{6.255806in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{6.343976in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{6.340852in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{6.239645in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{6.318013in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{6.214677in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{6.269905in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{6.301042in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{6.326957in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{6.384596in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{6.388109in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{6.396988in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{6.370677in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{6.356380in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{6.390263in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{6.434865in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{6.425115in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{6.420399in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{6.427035in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{6.378551in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{6.412692in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{6.429641in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{6.507530in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{6.507530in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{6.546304in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{6.504838in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{6.527421in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{6.508153in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{6.476382in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{6.460231in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{6.519509in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{6.454327in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{6.451130in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{6.473416in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{6.478879in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{6.445698in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{6.409776in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{6.395952in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{6.453053in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{6.448174in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{6.420749in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{6.394380in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{6.410053in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{6.415723in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{6.425400in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{6.442946in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{6.427254in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{6.370136in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{6.350330in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{6.358282in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{6.354743in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{6.370984in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{6.345506in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{6.341466in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{6.342189in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{6.388385in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{6.331118in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{6.352804in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{6.247162in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{6.297982in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{6.315883in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{6.360590in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{6.303485in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{6.259365in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{6.265287in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{6.274894in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{6.252334in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{6.245048in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{6.243016in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{6.171663in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{6.189239in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{6.155915in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{6.197441in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{6.221943in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{6.175316in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{6.128266in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{6.157284in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{6.113787in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{6.060594in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{6.098534in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{6.072294in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{6.079472in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{6.101698in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{6.140345in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{6.074439in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{6.084367in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{6.077354in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{5.988084in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{6.030566in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{6.033377in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{6.005549in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{6.020748in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{6.064334in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{5.979317in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{5.992309in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{5.995435in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{5.931335in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{5.947326in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{5.973947in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{5.927975in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{5.894926in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{5.885690in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{5.903123in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{5.917094in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{5.896264in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{5.829813in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{5.814385in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{5.835607in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{5.814145in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{5.780702in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{5.732858in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{5.653857in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{5.600930in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{5.514664in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{5.458531in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{5.375520in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{5.305613in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{5.178872in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{4.985544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{4.935976in}}{\pgfqpoint{9.910189in}{6.560264in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{4.958862in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{4.935976in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{5.035102in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{5.155940in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{5.208591in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{5.310127in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{5.342557in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{5.421644in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{5.514455in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{5.569533in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{5.649023in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{5.664964in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{5.714352in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{5.753183in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{5.808025in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{5.841997in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{5.829813in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{5.868442in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{5.889659in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{5.880152in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{5.895987in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{5.926538in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{5.910809in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{5.931939in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{5.908190in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{5.891013in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{5.903816in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{5.884983in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{5.917019in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{5.882952in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{5.857824in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{5.914211in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{5.883953in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{5.876648in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{5.944979in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{5.914091in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{6.002363in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{5.998358in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{5.993637in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{6.004574in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{6.046404in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{6.010381in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{6.052613in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{6.024867in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{5.998125in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{5.924783in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{5.971324in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{6.057521in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{6.104363in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{6.141566in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{6.092763in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{6.102884in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{6.131873in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{6.095376in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{6.109817in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{6.123621in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{6.156066in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{6.123719in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{6.221593in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{6.233240in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{6.244144in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{6.223341in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{6.200528in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{6.223036in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{6.202365in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{6.168915in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{6.248851in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{6.307011in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{6.271099in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{6.282186in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{6.301629in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{6.345150in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{6.329944in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{6.298564in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{6.324301in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{6.317681in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{6.322595in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{6.331144in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{6.348969in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{6.374529in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{6.367943in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{6.378407in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{6.405786in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{6.386476in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{6.374571in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{6.393154in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{6.365473in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{6.320760in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{6.372773in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{6.420660in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{6.452620in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{6.420574in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{6.436739in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{6.407247in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{6.408756in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{6.450213in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{6.454947in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{6.546568in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{6.546568in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{6.516051in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{6.543930in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{6.560264in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{6.501381in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{6.488536in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{6.529539in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{6.540150in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{6.508579in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{6.535014in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{6.501875in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{6.442211in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{6.461612in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{6.418952in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{6.458724in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{6.415619in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{6.413394in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{6.433871in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{6.415808in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{6.421996in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{6.420881in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{6.465835in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{6.475197in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{6.423708in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{6.409811in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{6.415555in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{6.355703in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{6.406663in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{6.404567in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{6.403680in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{6.407289in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{6.415237in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{6.359091in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{6.337553in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{6.325506in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{6.368875in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{6.319411in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{6.311472in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{6.263252in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{6.233643in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{6.278946in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{6.280450in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{6.326165in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{6.286622in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{6.219988in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{6.256921in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{6.259384in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{6.218778in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{6.213880in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{6.228643in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{6.243781in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{6.250512in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{6.239280in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{6.212788in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{6.178129in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{6.116024in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{6.143677in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{6.121765in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{6.119550in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{6.051213in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{6.041877in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{6.058023in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{6.032149in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{6.018086in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{6.013347in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{6.034707in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{6.010687in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{6.031160in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{6.062524in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{5.993086in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{5.995932in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{5.978287in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{5.994120in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{5.977213in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{5.990366in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{5.976121in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{5.958378in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{5.931864in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{5.928676in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{5.944497in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{5.981429in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{5.928002in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{5.911952in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{5.798336in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{5.784988in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{5.763170in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{5.710959in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{5.683476in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{5.552938in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{5.471071in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{5.438218in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{5.356870in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{5.322413in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{5.217824in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{5.086775in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{4.958862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{4.898002in}}{\pgfqpoint{9.910189in}{6.548069in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{4.967332in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{4.898002in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{5.023310in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{5.120771in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{5.220222in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{5.283496in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{5.333459in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{5.345412in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{5.434141in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{5.452722in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{5.540403in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{5.659799in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{5.685449in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{5.709790in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{5.775227in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{5.789518in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{5.840517in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{5.841658in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{5.853846in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{5.882962in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{5.861992in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{5.876532in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{5.833539in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{5.850081in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{5.900219in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{5.931420in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{5.872963in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{5.925912in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{5.917585in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{5.926948in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{5.954242in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{5.992519in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{5.946241in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{6.001075in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{6.035817in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{5.928015in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{5.935537in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{6.006677in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{6.015724in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{5.982380in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{6.012021in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{6.028021in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{6.045059in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{6.056077in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{6.079356in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{6.026131in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{6.100656in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{6.105900in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{6.059370in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{6.052643in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{6.118164in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{6.119591in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{6.092532in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{6.062105in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{6.078870in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{6.101787in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{6.160632in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{6.112000in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{6.073748in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{6.176966in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{6.187563in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{6.200737in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{6.142653in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{6.080132in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{6.121023in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{6.151418in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{6.168497in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{6.209142in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{6.206537in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{6.236574in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{6.268454in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{6.206894in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{6.254927in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{6.280243in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{6.260349in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{6.233547in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{6.269650in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{6.273768in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{6.268947in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{6.276340in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{6.299613in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{6.297165in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{6.368800in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{6.353925in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{6.326103in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{6.343315in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{6.309624in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{6.344993in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{6.379373in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{6.353540in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{6.419173in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{6.400176in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{6.352069in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{6.384302in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{6.419281in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{6.361980in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{6.372840in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{6.462914in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{6.462914in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{6.500010in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{6.537980in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{6.541470in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{6.488616in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{6.548069in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{6.495624in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{6.546578in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{6.510891in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{6.476372in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{6.453359in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{6.475669in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{6.447402in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{6.459260in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{6.425705in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{6.420619in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{6.427233in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{6.397215in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{6.440836in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{6.457476in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{6.387382in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{6.417624in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{6.420896in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{6.381022in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{6.382951in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{6.412768in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{6.404445in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{6.399347in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{6.365930in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{6.363630in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{6.379662in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{6.366117in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{6.401862in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{6.294941in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{6.294766in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{6.302971in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{6.339922in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{6.317297in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{6.316293in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{6.373168in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{6.319204in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{6.292322in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{6.322285in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{6.313474in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{6.240952in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{6.257474in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{6.220516in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{6.266772in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{6.277630in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{6.224717in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{6.232322in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{6.262885in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{6.215195in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{6.217155in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{6.169776in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{6.130611in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{6.110111in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{6.115947in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{6.123864in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{6.093396in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{6.140405in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{6.132030in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{6.094644in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{6.048778in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{6.088169in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{6.128327in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{6.080700in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{6.082428in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{6.044542in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{6.026869in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{6.079207in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{6.033293in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{6.080431in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{6.028469in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{6.006082in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{6.007375in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{5.993752in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{6.030025in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{5.980629in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{5.950355in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{5.989996in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{5.980803in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{5.889586in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{5.897063in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{5.838565in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{5.738362in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{5.728120in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{5.628744in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{5.578558in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{5.525811in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{5.427910in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{5.348204in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{5.272360in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{5.225485in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{5.084175in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{4.967332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{4.895323in}}{\pgfqpoint{9.910189in}{6.565666in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{4.931789in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{4.895323in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{5.043434in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{5.142569in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{5.194195in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{5.219715in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{5.295189in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{5.314542in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{5.324468in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{5.304108in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{5.365055in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{5.452152in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{5.545116in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{5.581470in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{5.596571in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{5.663302in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{5.742567in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{5.748151in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{5.757275in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{5.864154in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{5.845960in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{5.834885in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{5.908490in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{5.935828in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{5.896597in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{5.824785in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{5.861052in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{5.917541in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{5.898053in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{5.842600in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{5.876028in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{5.887937in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{5.876782in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{5.899457in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{5.842270in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{5.840885in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{5.929918in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{5.890836in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{5.864779in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{5.831560in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{5.898096in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{5.871978in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{5.869537in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{5.823557in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{5.901670in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{5.905070in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{5.950945in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{5.875943in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{5.954196in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{5.909577in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{5.928432in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{5.982655in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{5.976297in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{5.954930in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{5.964547in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{5.901779in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{5.932988in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{5.975935in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{6.002469in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{5.980477in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{5.968633in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{5.918926in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{5.858892in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{5.896451in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{5.959691in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{5.970527in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{6.012106in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{5.973975in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{6.016280in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{6.033873in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{6.074595in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{6.099474in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{6.109255in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{6.100348in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{6.150279in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{6.080264in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{6.072263in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{6.088972in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{6.112328in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{6.102680in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{6.120486in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{6.071219in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{6.130798in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{6.130571in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{6.103596in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{6.114485in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{6.165615in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{6.142492in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{6.233976in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{6.234790in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{6.192987in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{6.166624in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{6.170472in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{6.157600in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{6.173605in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{6.225064in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{6.204856in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{6.565666in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{6.467914in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{6.460138in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{6.393802in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{6.393335in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{6.466088in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{6.444845in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{6.452527in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{6.410146in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{6.436358in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{6.405469in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{6.414949in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{6.431226in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{6.412103in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{6.394814in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{6.426705in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{6.335739in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{6.360969in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{6.371301in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{6.399188in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{6.400563in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{6.308947in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{6.301988in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{6.344367in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{6.344372in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{6.314956in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{6.286285in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{6.306462in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{6.310185in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{6.293260in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{6.365520in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{6.311108in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{6.293659in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{6.261538in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{6.274476in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{6.297995in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{6.280545in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{6.277220in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{6.345400in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{6.302560in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{6.294102in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{6.334624in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{6.288779in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{6.247482in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{6.233594in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{6.221664in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{6.176648in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{6.147433in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{6.182058in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{6.142294in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{6.181136in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{6.156848in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{6.133200in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{6.223965in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{6.176573in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{6.113489in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{6.101244in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{6.113214in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{6.093875in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{6.089106in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{6.042156in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{6.052045in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{6.036249in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{6.040293in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{6.090016in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{6.037279in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{6.057628in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{6.007813in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{5.984209in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{6.071498in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{6.078971in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{6.066508in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{5.999143in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{5.990687in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{5.974770in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{5.966509in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{5.947629in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{5.897029in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{5.868036in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{5.834898in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{5.829167in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{5.754203in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{5.724470in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{5.679601in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{5.588313in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{5.639518in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{5.500371in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{5.443115in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{5.425295in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{5.329729in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{5.312759in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{5.285104in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{5.252574in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{5.183753in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{5.119203in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{4.931789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{4.901970in}}{\pgfqpoint{9.910189in}{6.548122in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{4.916701in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{4.901970in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{4.984000in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{5.076125in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{5.144227in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{5.205544in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{5.250313in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{5.295253in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{5.357424in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{5.309427in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{5.439824in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{5.512818in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{5.561861in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{5.586908in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{5.663999in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{5.676700in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{5.718896in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{5.802903in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{5.813253in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{5.867355in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{5.859312in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{5.917142in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{5.905464in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{5.904023in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{5.883229in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{5.907588in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{5.895163in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{5.968202in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{5.917889in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{5.895241in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{5.989959in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{5.945595in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{5.915156in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{5.966882in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{5.978731in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{5.936860in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{5.965592in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{5.982389in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{6.042723in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{6.099224in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{6.064206in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{6.038849in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{5.959219in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{6.038787in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{6.048463in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{6.115295in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{6.074262in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{6.073380in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{6.039948in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{6.060810in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{6.068514in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{6.041986in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{6.100888in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{6.123456in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{6.023020in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{6.025849in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{6.087609in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{6.118799in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{6.106830in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{6.104904in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{6.054059in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{6.087094in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{6.119751in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{6.147555in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{6.148009in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{6.135753in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{6.113874in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{6.159697in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{6.092514in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{6.105672in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{6.122877in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{6.221335in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{6.225487in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{6.161982in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{6.205494in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{6.183829in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{6.207762in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{6.206934in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{6.238250in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{6.249561in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{6.231746in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{6.187848in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{6.221390in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{6.183539in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{6.277817in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{6.280993in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{6.258242in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{6.358196in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{6.332874in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{6.250967in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{6.293067in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{6.304546in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{6.327320in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{6.341547in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{6.385102in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{6.273927in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{6.186746in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{6.533718in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{6.533718in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{6.548122in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{6.500858in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{6.436742in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{6.479289in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{6.427185in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{6.461795in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{6.493245in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{6.454046in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{6.524354in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{6.518904in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{6.496639in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{6.455813in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{6.396861in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{6.451759in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{6.474560in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{6.421695in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{6.409369in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{6.347153in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{6.303579in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{6.326283in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{6.349136in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{6.338765in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{6.324054in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{6.316216in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{6.331562in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{6.409879in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{6.302835in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{6.235760in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{6.208828in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{6.257087in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{6.308414in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{6.270898in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{6.273172in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{6.276454in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{6.232161in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{6.256650in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{6.215353in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{6.214736in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{6.189809in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{6.202430in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{6.178067in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{6.260123in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{6.190641in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{6.180698in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{6.176773in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{6.129439in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{6.146726in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{6.168298in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{6.141327in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{6.129341in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{6.185567in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{6.154607in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{6.080050in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{6.040450in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{6.069760in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{6.176190in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{6.173143in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{6.123333in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{6.106766in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{6.088375in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{6.066886in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{6.051729in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{6.076667in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{6.052408in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{6.082667in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{6.051691in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{6.062258in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{6.065835in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{6.058893in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{6.025618in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{5.989247in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{6.006196in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{6.087701in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{6.116424in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{6.079430in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{6.090386in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{6.014227in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{5.968600in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{5.953326in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{5.924262in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{5.898769in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{5.877139in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{5.799313in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{5.750529in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{5.675918in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{5.601906in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{5.520034in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{5.473855in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{5.361382in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{5.342448in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{5.267175in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{5.196611in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{5.144025in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{5.074464in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{4.916701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{4.896014in}}{\pgfqpoint{9.910189in}{6.321059in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{4.923182in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{4.896014in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{5.016843in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{5.129066in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{5.137520in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{5.142706in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{5.151553in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{5.158956in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{5.297617in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{5.296310in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{5.327054in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{5.345567in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{5.362690in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{5.456744in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{5.514639in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{5.565536in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{5.642791in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{5.620568in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{5.603762in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{5.567951in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{5.776316in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{5.711637in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{5.717009in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{5.685640in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{5.672717in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{5.604857in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{5.711108in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{5.718038in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{5.717700in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{5.828926in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{5.885210in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{5.875416in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{5.816227in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{5.754983in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{5.822114in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{5.862143in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{5.845108in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{5.874750in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{5.842054in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{5.894119in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{5.883248in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{5.839727in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{5.879287in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{5.896447in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{5.898211in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{5.907135in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{5.892843in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{5.825958in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{5.809951in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{5.804684in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{5.863875in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{5.811820in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{5.839433in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{5.888535in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{5.838602in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{5.775689in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{5.848490in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{5.833979in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{5.822691in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{5.862462in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{5.983373in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{5.951879in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{5.860730in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{5.789752in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{5.838117in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{5.788795in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{5.818909in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{5.722050in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{5.841170in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{5.907853in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{5.933358in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{5.960848in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{6.009464in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{5.970587in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{5.959854in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{5.926630in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{5.952523in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{5.940172in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{5.901862in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{5.997301in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{5.990810in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{5.992711in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{6.058356in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{6.046892in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{6.083891in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{6.053786in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{6.073597in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{6.007306in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{5.976669in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{6.073882in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{6.089228in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{6.070886in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{6.028503in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{6.019766in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{5.972616in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{5.978999in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{5.980265in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{6.321059in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{6.321059in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{6.308840in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{6.269495in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{6.286127in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{6.208776in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{6.198166in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{6.218678in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{6.229385in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{6.253530in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{6.281385in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{6.234311in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{6.232428in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{6.219101in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{6.270398in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{6.163888in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{6.108904in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{6.130128in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{6.092950in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{6.129018in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{6.119142in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{6.136381in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{6.194238in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{6.154350in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{6.154571in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{6.147854in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{6.196098in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{6.155177in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{6.209316in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{6.229660in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{6.198372in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{6.161932in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{6.144367in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{6.115696in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{6.153711in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{6.167084in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{6.125184in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{6.133503in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{6.150169in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{6.124804in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{6.128500in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{6.209512in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{6.224810in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{6.196448in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{6.203334in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{6.169335in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{6.123816in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{6.066357in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{5.987489in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{6.019480in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{6.050037in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{6.023227in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{6.057708in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{6.128484in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{6.140530in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{6.141223in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{6.101746in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{6.084073in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{6.046858in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{6.037501in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{6.080389in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{6.065531in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{6.026483in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{6.043190in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{6.011229in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{6.043918in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{6.022050in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{5.999378in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{5.948685in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{5.966827in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{5.938677in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{5.914302in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{5.968606in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{5.905353in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{5.957581in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{5.965993in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{5.912269in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{5.891616in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{5.909793in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{5.858420in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{5.770958in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{5.702623in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{5.610232in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{5.562006in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{5.502744in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{5.478434in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{5.397514in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{5.364194in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{5.338819in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{5.348095in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{5.276921in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{5.225265in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{5.212818in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{5.211177in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{5.172755in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{5.067407in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{4.923182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{4.898216in}}{\pgfqpoint{9.910189in}{6.027408in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{4.912016in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{4.898216in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{4.938025in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{5.036930in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{5.113141in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{5.129075in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{5.143714in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{5.159632in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{5.198656in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{5.278755in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{5.283728in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{5.306347in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{5.292945in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{5.295619in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{5.300949in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{5.342367in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{5.296499in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{5.255003in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{5.384228in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{5.278855in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{5.112577in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{5.123970in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{5.128600in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{5.147049in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{5.160152in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{5.169463in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{5.442618in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{5.546436in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{5.570016in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{5.381360in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{5.315486in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{5.344294in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{5.307908in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{5.334904in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{5.271564in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{5.261084in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{5.396883in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{5.386520in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{5.365476in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{5.327104in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{5.354858in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{5.383495in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{5.431658in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{5.465881in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{5.482836in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{5.492498in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{5.516862in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{5.446023in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{5.404846in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{5.299869in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{5.105836in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{5.133760in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{5.110287in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{5.206017in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{5.165421in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{5.217414in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{5.220959in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{5.229672in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{5.181783in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{5.200308in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{5.439088in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{5.451112in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{5.345099in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{5.338203in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{5.441137in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{5.400565in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{5.320606in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{5.262402in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{5.306259in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{5.316545in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{5.369341in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{5.409633in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{5.536820in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{5.417202in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{5.335477in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{5.467033in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{5.466032in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{5.404420in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{5.461392in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{5.465196in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{5.424189in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{5.464932in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{5.591944in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{5.457379in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{5.188101in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{5.107571in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{5.109495in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{5.059689in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{5.134603in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{5.308255in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{5.100932in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{5.086820in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{5.179045in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{5.170933in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{5.210838in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{5.410639in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{5.481639in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{5.937714in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{5.937714in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{5.932350in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{5.848704in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{5.821559in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{5.890268in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{5.710631in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{5.698829in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{5.802368in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{5.849011in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{5.904990in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{5.920070in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{6.027408in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{5.879788in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{5.888502in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{5.815268in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{5.798958in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{5.851051in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{5.819989in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{5.709137in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{5.725792in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{5.735938in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{5.729177in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{5.715450in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{5.720992in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{5.757684in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{5.744735in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{5.762401in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{5.852390in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{5.865136in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{5.825591in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{5.816971in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{5.827800in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{5.764894in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{5.881027in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{5.863160in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{5.787202in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{5.759152in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{5.619345in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{5.670342in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{5.685575in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{5.653291in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{5.621974in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{5.665961in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{5.692469in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{5.639122in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{5.713040in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{5.681387in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{5.803956in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{5.850482in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{5.875770in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{5.874797in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{5.859949in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{5.844240in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{5.814768in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{5.758914in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{5.740198in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{5.763036in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{5.624946in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{5.672560in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{5.680341in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{5.707555in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{5.694329in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{5.694524in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{5.606850in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{5.737883in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{5.710633in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{5.763217in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{5.795939in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{5.664231in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{5.698851in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{5.627510in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{5.777661in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{5.717261in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{5.733988in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{5.681645in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{5.614036in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{5.599080in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{5.551722in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{5.469220in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{5.512916in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{5.467478in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{5.451039in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{5.371045in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{5.356163in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{5.334827in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{5.362815in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{5.327970in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{5.296097in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{5.293035in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{5.244096in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{5.195342in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{5.167711in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{5.197580in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{5.129205in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{5.048455in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{4.912016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936970in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.430236in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923501in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.416767in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.910033in}{4.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860032in}{4.893807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703782in, y=4.855227in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860032in}{5.209079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703782in, y=5.170499in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860032in}{5.524351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703782in, y=5.485771in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860032in}{5.839623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703782in, y=5.801043in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860032in}{6.154895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703782in, y=6.116315in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860032in}{6.470167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703782in, y=6.431587in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{4.970759in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{5.134537in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{5.224337in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{5.303926in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{5.410853in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{5.460964in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{5.527527in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{5.596704in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{5.697982in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{5.752520in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{5.773882in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{5.799504in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{5.798210in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{5.785156in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{5.832337in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{5.884128in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{5.869153in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{5.850774in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{5.860932in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{5.901076in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{5.897926in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{5.914529in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{5.913499in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{5.929047in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{5.944925in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{5.920827in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{5.984151in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{5.973425in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{5.982233in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{6.016608in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{5.972099in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{5.978554in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{6.029919in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{6.051832in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{5.993586in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{6.077594in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{6.039145in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{6.046743in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{6.049556in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{6.040708in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{6.042273in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{6.070555in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{6.094366in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{6.084512in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{6.116432in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{6.168287in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{6.125092in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{6.125978in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{6.157233in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{6.126831in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{6.159590in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{6.154953in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{6.181114in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{6.201878in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{6.172774in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{6.218908in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{6.235910in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{6.294184in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{6.238851in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{6.250004in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{6.210387in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{6.276978in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{6.259575in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{6.313296in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{6.301525in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{6.297163in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{6.311205in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{6.309922in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{6.299992in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{6.300062in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{6.311540in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{6.357010in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{6.370553in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{6.365724in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{6.340603in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{6.379849in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{6.375452in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{6.317013in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{6.369381in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{6.331425in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{6.361479in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{6.348497in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{6.368367in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{6.415147in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{6.433494in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{6.435202in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{6.410903in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{6.405353in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{6.454886in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{6.447548in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{6.450748in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{6.464276in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{6.477228in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{6.441695in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{6.479498in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{6.468585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{4.947419in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{5.060938in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{5.186882in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{5.265502in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{5.333499in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{5.390387in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{5.446358in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{5.533697in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{5.626504in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{5.679991in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{5.714067in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{5.749670in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{5.775760in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{5.859989in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{5.885000in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{5.905621in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{5.906470in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{5.909167in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{5.906008in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{5.927183in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{5.951330in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{5.950587in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{5.954576in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{5.951155in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{5.934650in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{5.949874in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{5.939035in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{5.989772in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{5.957056in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{5.934255in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{5.974459in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{5.948650in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{5.947367in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{5.988564in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{5.986057in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{6.022120in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{6.024786in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{6.056594in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{6.063169in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{6.095041in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{6.063203in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{6.115371in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{6.118828in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{6.118702in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{6.087647in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{6.107552in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{6.143082in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{6.159121in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{6.180172in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{6.176074in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{6.179903in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{6.175930in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{6.190999in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{6.217991in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{6.202036in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{6.217506in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{6.178681in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{6.242423in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{6.272356in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{6.281778in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{6.296108in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{6.263017in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{6.280294in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{6.280728in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{6.292076in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{6.328070in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{6.355346in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{6.337833in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{6.344424in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{6.328666in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{6.380352in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{6.369877in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{6.361136in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{6.399749in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{6.391758in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{6.371738in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{6.376570in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{6.382388in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{6.404200in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{6.390669in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{6.397013in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{6.432255in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{6.402714in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{6.418091in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{6.417683in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{6.433674in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{6.427887in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{6.440676in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{6.480405in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{6.491080in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{6.454555in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{6.469060in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{6.483755in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{6.476343in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{6.483132in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{6.500757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{4.932667in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{5.053742in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{5.173128in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{5.246291in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{5.315850in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{5.380685in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{5.435612in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{5.506350in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{5.540733in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{5.634262in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{5.699080in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{5.762007in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{5.803426in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{5.832406in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{5.885161in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{5.915257in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{5.896007in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{5.917237in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{5.956493in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{5.927872in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{5.941954in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{5.919810in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{5.939275in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{5.990325in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{5.982356in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{5.976085in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{5.976391in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{5.981064in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{6.004688in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{6.017471in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{6.060423in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{6.017205in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{6.024926in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{6.065230in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{6.030023in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{6.037971in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{6.050037in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{6.069794in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{6.049163in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{6.061066in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{6.079316in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{6.107417in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{6.136616in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{6.147275in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{6.144508in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{6.166489in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{6.165308in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{6.168500in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{6.159707in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{6.169340in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{6.188532in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{6.166742in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{6.187790in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{6.200578in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{6.197055in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{6.239918in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{6.242584in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{6.195020in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{6.247131in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{6.263743in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{6.251854in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{6.218709in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{6.187537in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{6.261443in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{6.258768in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{6.274079in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{6.286386in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{6.286233in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{6.317960in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{6.336449in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{6.309831in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{6.318939in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{6.330632in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{6.340622in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{6.325585in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{6.328516in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{6.365622in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{6.354891in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{6.336778in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{6.363423in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{6.358892in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{6.397252in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{6.406593in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{6.386753in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{6.409492in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{6.381491in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{6.410682in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{6.445132in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{6.450059in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{6.457399in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{6.474122in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{6.420342in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{6.462886in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{6.478631in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{6.430995in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{6.417877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{4.913556in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{5.081318in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{5.163161in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{5.223384in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{5.252410in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{5.303974in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{5.322135in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{5.374882in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{5.373611in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{5.432713in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{5.545835in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{5.566715in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{5.630535in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{5.660520in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{5.708753in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{5.785867in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{5.791524in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{5.812655in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{5.880591in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{5.896794in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{5.900697in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{5.941630in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{5.963257in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{5.947870in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{5.945646in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{5.970011in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{5.994519in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{5.941131in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{5.925207in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{5.966828in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{5.962608in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{5.983399in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{5.969875in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{5.939260in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{5.946465in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{5.986037in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{5.989971in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{5.979327in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{5.972387in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{5.999670in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{5.992734in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{6.023055in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{6.023761in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{6.017435in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{6.030959in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{6.066040in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{6.009118in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{6.068127in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{6.028505in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{6.052540in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{6.102159in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{6.104945in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{6.101206in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{6.126663in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{6.118202in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{6.113545in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{6.139248in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{6.173934in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{6.128848in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{6.124589in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{6.108461in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{6.066684in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{6.078994in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{6.126675in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{6.140818in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{6.188813in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{6.133618in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{6.163232in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{6.170167in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{6.180440in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{6.207215in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{6.226813in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{6.222358in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{6.226134in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{6.194605in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{6.236413in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{6.244080in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{6.241814in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{6.231825in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{6.228113in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{6.248962in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{6.262806in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{6.271337in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{6.267411in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{6.264717in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{6.285542in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{6.289425in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{6.322061in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{6.343659in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{6.318916in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{6.316356in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{6.281903in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{6.275701in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{6.316871in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{6.346489in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{6.385261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{4.909335in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{5.029232in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{5.110075in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{5.170419in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{5.236360in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{5.296380in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{5.328317in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{5.415640in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{5.414731in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{5.520865in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{5.594368in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{5.656195in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{5.693110in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{5.770569in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{5.787734in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{5.821579in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{5.878115in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{5.890927in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{5.940791in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{5.974849in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{5.998286in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{6.010944in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{5.995862in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{5.944712in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{5.948418in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{5.960391in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{6.013547in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{5.991862in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{5.978750in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{6.020825in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{6.014131in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{5.983782in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{6.021775in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{6.015230in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{6.001873in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{6.026984in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{6.044578in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{6.083028in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{6.136184in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{6.120198in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{6.054305in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{5.999835in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{6.059419in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{6.101535in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{6.150431in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{6.101801in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{6.107354in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{6.104123in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{6.103768in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{6.098976in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{6.109379in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{6.140793in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{6.157048in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{6.141571in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{6.101958in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{6.145020in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{6.154304in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{6.160783in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{6.160128in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{6.155355in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{6.159628in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{6.198103in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{6.210363in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{6.209454in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{6.222083in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{6.185481in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{6.184263in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{6.164137in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{6.204253in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{6.266378in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{6.276448in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{6.270852in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{6.243018in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{6.272130in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{6.266483in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{6.267023in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{6.255256in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{6.292701in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{6.329465in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{6.326721in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{6.331204in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{6.336574in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{6.290200in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{6.366815in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{6.388816in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{6.388573in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{6.441275in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{6.393460in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{6.372106in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{6.377431in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{6.365866in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{6.403304in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{6.389145in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{6.442980in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{6.411024in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{6.360232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{4.909598in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{5.042125in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{5.150911in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{5.174349in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{5.177762in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{5.188409in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{5.217939in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{5.322856in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{5.317564in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{5.345624in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{5.371540in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{5.420562in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{5.479744in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{5.538323in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{5.587884in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{5.672707in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{5.695763in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{5.731091in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{5.738872in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{5.833966in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{5.811953in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{5.841501in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{5.821610in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{5.789035in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{5.786731in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{5.812705in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{5.828357in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{5.842263in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{5.888805in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{5.942294in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{5.948733in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{5.930072in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{5.883106in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{5.932652in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{5.944313in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{5.955319in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{5.977569in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{5.939777in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{5.970488in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{5.983660in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{5.970737in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{6.010255in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{6.018488in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{6.013347in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{5.982422in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{5.958035in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{5.937997in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{5.914716in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{5.896087in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{5.965116in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{5.967818in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{6.004384in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{6.045934in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{6.017525in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{6.000250in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{6.029001in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{5.981239in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{5.973747in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{6.006315in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{6.058438in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{6.038532in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{6.013907in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{5.971731in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{5.976906in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{5.966581in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{5.990420in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{5.960211in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{6.035415in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{6.058585in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{6.044268in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{6.078473in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{6.078659in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{6.062579in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{6.057102in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{6.060434in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{6.044452in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{6.029657in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{6.015440in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{6.045126in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{6.060469in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{6.050807in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{6.111122in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{6.158645in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{6.151496in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{6.143107in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{6.153954in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{6.144345in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{6.115099in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{6.151634in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{6.153953in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{6.134526in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{6.118639in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{6.152946in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{6.121056in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{6.143919in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{6.150662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{4.811806in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{4.905116in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{4.993240in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{5.083068in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{5.155361in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{5.148393in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{5.169528in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{5.201864in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{5.245845in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{5.287426in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{5.305849in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{5.334581in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{5.313886in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{5.325891in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{5.335997in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{5.396703in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{5.381989in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{5.383960in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{5.426724in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{5.415289in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{5.355828in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{5.369003in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{5.405123in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{5.440518in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{5.438707in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{5.473562in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{5.535064in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{5.622644in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{5.617123in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{5.588649in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{5.539352in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{5.527464in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{5.522896in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{5.470877in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{5.483044in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{5.477706in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{5.552219in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{5.533431in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{5.519018in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{5.476025in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{5.558947in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{5.561847in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{5.595286in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{5.640325in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{5.663538in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{5.676223in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{5.695830in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{5.660896in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{5.627664in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{5.551913in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{5.393611in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{5.423400in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{5.374704in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{5.449243in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{5.415691in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{5.419694in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{5.437125in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{5.457623in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{5.426063in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{5.409827in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{5.599120in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{5.619157in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{5.604130in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{5.609615in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{5.603016in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{5.614183in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{5.568788in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{5.543997in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{5.585698in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{5.584468in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{5.565871in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{5.577184in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{5.647252in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{5.569097in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{5.525464in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{5.598105in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{5.600985in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{5.565106in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{5.585265in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{5.642593in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{5.637620in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{5.631945in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{5.703606in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{5.672941in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{5.533945in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{5.567489in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{5.514783in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{5.482339in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{5.491807in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{5.555312in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{5.399880in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{5.398726in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{5.534657in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{5.496246in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{5.529771in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{5.671495in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{5.709676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860032in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{7.860032in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.007816in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860032in}{4.811806in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{4.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860032in}{6.649183in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{6.649183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.933924in,y=6.732517in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Jumper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.642075in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.642075in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{3.000816in}}{\pgfqpoint{2.544448in}{4.272009in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{3.009681in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{3.000816in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{3.009199in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{3.025458in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{3.041007in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{3.042695in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{3.048538in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{3.045687in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{3.049655in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{3.059536in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{3.051194in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{3.062306in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{3.065733in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{3.083167in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{3.083317in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{3.079943in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{3.096605in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{3.119057in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{3.134412in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{3.166286in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{3.184816in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{3.191497in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{3.208426in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{3.212617in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{3.224363in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{3.280543in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{3.299916in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{3.324438in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{3.343828in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{3.349762in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{3.359574in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{3.349621in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{3.322657in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{3.349160in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{3.344377in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{3.349223in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{3.360199in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{3.394735in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{3.419506in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{3.440070in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{3.454392in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{3.458630in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{3.464511in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{3.463320in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{3.470974in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{3.485838in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{3.474166in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{3.467313in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{3.479418in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{3.486395in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{3.435231in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{3.400878in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{3.430216in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{3.461450in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{3.465757in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{3.484238in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{3.480740in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{3.493304in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{3.484945in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{3.486027in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{3.494548in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{3.484594in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{3.509498in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{3.489475in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{3.481295in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{3.465628in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{3.468449in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{3.485577in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{3.500070in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{3.517050in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{3.526412in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{3.543922in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{3.561568in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{3.584148in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{3.632847in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{3.647429in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{3.688560in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{3.709758in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{3.708539in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{3.710358in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{3.712854in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{3.721661in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{3.717805in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{3.745092in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{3.738802in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{3.742593in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{3.738272in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{3.725037in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{3.748878in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{3.795611in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{3.809896in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{3.828250in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{3.806612in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{3.789639in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{3.796275in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{3.870237in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{3.907531in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{4.255286in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{4.255286in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{4.251011in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{4.263081in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{4.256932in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{4.242007in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{4.230846in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{4.212496in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{4.237660in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{4.230538in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{4.240640in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{4.225221in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{4.202489in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{4.186241in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{4.260491in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{4.259057in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{4.257157in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{4.272009in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{4.261782in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{4.268590in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{4.252062in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{4.265885in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{4.231277in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{4.246513in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{4.253791in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{4.266356in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{4.248171in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{4.269136in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{4.257166in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{4.239437in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{4.192816in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{4.146747in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{4.149431in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{4.150498in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{4.182234in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{4.185060in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{4.173803in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{4.144474in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{4.140417in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{4.143700in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{4.157155in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{4.157353in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{4.139874in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{4.137581in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{4.122277in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{4.101498in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{4.121417in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{4.140061in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{4.083228in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{4.066602in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{4.093697in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{4.108176in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{4.086498in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{4.061899in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{4.043380in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{4.038447in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{4.041538in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{4.017856in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{3.966007in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{3.943790in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{3.862938in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{3.822685in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{3.865324in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{3.800445in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{3.719021in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{3.671745in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{3.583985in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{3.586937in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{3.578862in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{3.549348in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{3.515626in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{3.450218in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{3.435613in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{3.411226in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{3.359190in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{3.332718in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{3.294137in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{3.268866in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{3.249266in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{3.219926in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{3.194026in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{3.168369in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{3.166573in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{3.138035in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{3.095133in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{3.097205in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{3.097742in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{3.091000in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{3.084926in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{3.085194in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{3.084119in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{3.077921in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{3.069800in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{3.043510in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{3.039106in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{3.033754in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{3.009681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{2.935677in}}{\pgfqpoint{2.544448in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{3.018327in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{2.993773in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{3.018269in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{3.025833in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{3.022441in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{3.021395in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{3.023851in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{3.030986in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{3.017980in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{3.024600in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{3.024727in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{3.036215in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{3.032458in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{3.044722in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{3.035181in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{3.053412in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{3.046771in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{3.046711in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{3.054718in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{3.056494in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{3.061290in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{3.107338in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{3.181625in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{3.111056in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{3.082544in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{3.112875in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{3.245582in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{3.306420in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{3.327108in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{3.351764in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{3.377337in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{3.369809in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{3.372522in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{3.371713in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{3.378328in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{3.432958in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{3.464290in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{3.461050in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{3.467649in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{3.477740in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{3.476901in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{3.481690in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{3.478410in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{3.493345in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{3.493744in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{3.497497in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{3.492692in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{3.498481in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{3.502430in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{3.511156in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{3.505065in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{3.381814in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{3.140202in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{3.145190in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{3.165385in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{3.234792in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{3.376808in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{3.496381in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{3.505400in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{3.507505in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{3.480935in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{3.496561in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{3.522094in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{3.514700in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{3.512937in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{3.531117in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{3.519062in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{3.534104in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{3.197169in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{3.049177in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{3.050245in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{3.065579in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{3.065715in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{3.053024in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{3.065345in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{3.070354in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{3.069494in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{3.087168in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{3.071045in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{3.200151in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{3.362746in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{3.481705in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{3.475628in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{3.522727in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{3.537435in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{3.092166in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{3.085239in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{3.108195in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{3.099225in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{3.092800in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{3.071759in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{3.085006in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{3.075664in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{3.067196in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{2.992104in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{2.935677in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{2.938783in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{4.241637in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{4.241637in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{4.311240in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{4.306542in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{4.256652in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{4.263560in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{4.268766in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{4.224919in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{4.167620in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{4.223124in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{4.240023in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{4.247800in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{4.240626in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{4.321527in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{4.358781in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{4.334928in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{4.263150in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{4.251261in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{4.249913in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{4.261879in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{4.251735in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{4.265793in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{4.265004in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{4.250488in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{4.267142in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{4.253246in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{4.230291in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{4.244781in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{4.223356in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{4.183667in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{4.307437in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{4.304838in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{4.235843in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{4.264688in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{4.260551in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{4.233601in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{4.162870in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{4.136616in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{4.219007in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{4.229835in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{4.257180in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{4.276665in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{4.330824in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{4.374403in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{4.369660in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{4.268274in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{4.226409in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{4.226481in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{4.222658in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{4.212553in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{4.182002in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{4.165131in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{4.177957in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{4.176667in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{4.116699in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{4.115838in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{4.138163in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{4.088143in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{4.080079in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{4.076222in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{4.027508in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{3.952024in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{3.860699in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{3.854207in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{3.808549in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{3.790059in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{3.747766in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{3.777559in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{3.692584in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{3.593680in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{3.519447in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{3.472391in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{3.423896in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{3.363804in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{3.403095in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{3.488790in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{3.455129in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{3.420549in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{3.410726in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{3.387159in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{3.369185in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{3.322511in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{3.279135in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{3.230916in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{3.170150in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{3.139916in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{3.140400in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{3.122610in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{3.107607in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{3.095781in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{3.088291in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{3.077124in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{3.062172in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{3.060300in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{3.054616in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{3.018327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{2.749832in}}{\pgfqpoint{2.544448in}{4.261807in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{3.013021in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{3.002739in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{3.028037in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{3.017487in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{2.969177in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{2.935955in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{2.989949in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{3.008480in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{2.997548in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{2.995340in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{2.988662in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{2.986637in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{2.997879in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{2.997650in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{3.014314in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{3.018266in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{3.011228in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{3.029748in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{3.046292in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{3.049831in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{3.065596in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{3.078366in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{3.075830in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{3.075608in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{3.076303in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{3.071761in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{3.090939in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{3.096453in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{3.110617in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{3.115863in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{3.100994in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{3.130888in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{3.119199in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{3.051408in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{2.985299in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{2.982650in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{2.994879in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{2.898805in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{2.868350in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{2.890642in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{2.884893in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{2.749832in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{2.757573in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{2.860052in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{2.940194in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{2.952041in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{2.966932in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{2.994216in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{2.962005in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{2.932792in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{2.975552in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{2.996052in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{3.025913in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{3.038456in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{3.052476in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{3.027972in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{2.985911in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{3.043109in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{3.057254in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{3.068762in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{3.078490in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{3.075971in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{3.110555in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{3.159093in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{3.224825in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{3.299313in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{3.105070in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{3.136003in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{3.132132in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{3.128539in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{3.162840in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{3.173913in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{3.190111in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{3.168789in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{3.201878in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{3.176523in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{3.194804in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{3.202529in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{3.221037in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{3.208192in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{3.252974in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{3.238803in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{3.246615in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{3.082125in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{3.022858in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{2.975530in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{2.996860in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{3.044972in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{3.045966in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{3.082052in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{3.134960in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{3.169846in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{3.230338in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{3.214002in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{3.156815in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{3.128554in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{3.081909in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{3.848376in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{3.848376in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{3.926168in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{4.101360in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{4.042604in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{4.038896in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{4.079414in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{4.076935in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{4.032930in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{4.120943in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{4.108637in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{4.089303in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{4.071666in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{4.090648in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{4.048225in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{4.261807in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{4.228641in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{4.207414in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{4.076288in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{4.115254in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{4.188652in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{4.168672in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{4.149334in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{4.109358in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{4.102522in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{4.086483in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{4.050641in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{4.001620in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{4.006719in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{3.943217in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{3.875127in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{3.824913in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{3.990080in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{4.147010in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{4.145933in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{4.131842in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{4.142148in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{4.135710in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{4.122744in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{4.081266in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{4.055617in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{4.055241in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{4.059086in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{4.027757in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{3.972077in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{3.866761in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{3.744375in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{3.578982in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{3.422577in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{3.283907in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{3.147926in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{3.098642in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{3.081811in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{3.073718in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{3.119674in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{3.501672in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{3.485162in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{3.475272in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{3.424224in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{3.449328in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{3.495842in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{3.696290in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{3.766540in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{3.745813in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{3.733922in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{3.810607in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{3.922358in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{3.881670in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{3.811531in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{3.679556in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{3.668685in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{3.637103in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{3.710830in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{3.719846in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{3.674350in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{3.615989in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{3.555037in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{3.498814in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{3.487459in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{3.413960in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{3.390607in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{3.341226in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{3.316443in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{3.277655in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{3.241174in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{3.220351in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{3.181330in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{3.153109in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{3.128504in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{3.111737in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{3.104902in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{3.095681in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{3.117209in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{3.088221in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{3.072330in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{3.055169in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{3.013021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{2.995127in}}{\pgfqpoint{2.544448in}{4.365235in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{3.011183in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{2.995127in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{3.032128in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{3.051003in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{3.067976in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{3.067234in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{3.052899in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{3.063294in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{3.057483in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{3.071943in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{3.061486in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{3.058905in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{3.058913in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{3.073574in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{3.063859in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{3.065327in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{3.069499in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{3.082745in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{3.092630in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{3.103968in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{3.074106in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{3.115380in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{3.134067in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{3.137678in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{3.147130in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{3.201863in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{3.192445in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{3.167206in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{3.103783in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{3.148928in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{3.181846in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{3.248329in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{3.271464in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{3.295497in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{3.284406in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{3.320457in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{3.350141in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{3.384837in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{3.413958in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{3.410324in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{3.388683in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{3.434592in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{3.451812in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{3.451856in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{3.452390in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{3.491530in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{3.541307in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{3.582513in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{3.609635in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{3.679540in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{3.724902in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{3.735145in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{3.738144in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{3.720862in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{3.345104in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{3.338496in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{3.213139in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{3.268483in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{3.276047in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{3.265393in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{3.256930in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{3.270678in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{3.270750in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{3.265962in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{3.274072in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{3.266488in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{3.248465in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{3.217838in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{3.215010in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{3.234007in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{3.255339in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{3.252337in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{3.268958in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{3.149104in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{3.100392in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{3.067230in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{3.127364in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{3.117041in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{3.155392in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{3.208875in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{3.237351in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{3.260467in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{3.279791in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{3.321529in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{3.381151in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{3.410012in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{3.479356in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{3.658249in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{3.619330in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{3.576390in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{3.736314in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{3.862486in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{3.916868in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{3.951860in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{4.016465in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{3.293374in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{3.287802in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{4.365207in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{4.365207in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{4.365235in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{4.205922in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{4.175414in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{4.190658in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{4.165894in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{4.197018in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{4.199193in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{4.162554in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{4.226847in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{4.199487in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{4.221879in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{4.281449in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{4.346413in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{4.343612in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{4.312820in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{4.263521in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{4.220386in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{4.190301in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{4.267210in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{4.262592in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{4.256841in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{4.221307in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{4.203973in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{4.279525in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{4.274155in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{4.225025in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{4.213659in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{4.183521in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{4.117031in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{4.258347in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{4.296991in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{4.291662in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{4.260182in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{4.265326in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{4.271787in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{4.262942in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{4.209277in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{4.151692in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{4.109889in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{4.035378in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{4.052215in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{4.118416in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{4.013185in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{4.049789in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{4.108007in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{4.151949in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{4.145419in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{4.178006in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{4.186083in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{4.157929in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{4.178967in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{4.133967in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{4.108841in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{4.138114in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{4.107317in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{4.081611in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{4.107822in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{4.121039in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{4.144563in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{4.159161in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{4.131352in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{4.132793in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{4.055784in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{3.989994in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{3.959050in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{3.967361in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{3.913087in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{3.847119in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{3.821812in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{3.781007in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{3.757898in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{3.653557in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{3.654753in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{3.679514in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{3.661877in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{3.583387in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{3.597123in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{3.561565in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{3.548732in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{3.477794in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{3.404739in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{3.348787in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{3.282480in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{3.253617in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{3.214727in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{3.192785in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{3.155218in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{3.128586in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{3.121595in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{3.120408in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{3.108933in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{3.099084in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{3.090585in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{3.048304in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{3.011183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{2.858676in}}{\pgfqpoint{2.544448in}{4.099460in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{3.011254in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{2.999254in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{3.016221in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{3.026399in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{3.038297in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{3.036760in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{3.055515in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{3.070039in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{3.076501in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{3.086817in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{3.091833in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{3.106913in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{3.086789in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{3.092996in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{3.103399in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{3.134099in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{3.206997in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{3.228363in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{3.272045in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{3.292741in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{3.292694in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{3.311422in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{3.324740in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{3.354791in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{3.184670in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{3.126480in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{3.259047in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{3.282624in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{3.329410in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{3.349717in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{3.419350in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{3.450723in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{3.381096in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{3.309587in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{3.332004in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{3.369880in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{3.379407in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{3.363751in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{3.273104in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{3.028138in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{3.167388in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{3.197631in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{3.172497in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{3.136107in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{3.093554in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{3.070361in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{3.083541in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{3.078690in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{3.172470in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{3.107182in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{2.986603in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{2.898865in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{2.891991in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{2.937528in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{2.878597in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{2.858676in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{3.064292in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{3.178137in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{3.144825in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{3.167237in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{3.207382in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{3.182724in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{3.115834in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{3.097677in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{3.043486in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{3.055452in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{3.192777in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{3.302946in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{3.316883in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{3.227747in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{3.204214in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{3.065183in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{3.028831in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{3.080578in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{3.111975in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{3.130709in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{3.104879in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{3.153154in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{3.062990in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{3.246444in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{3.301560in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{3.223652in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{3.216525in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{3.147811in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{3.111203in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{3.142760in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{3.234065in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{3.043418in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{2.938745in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{2.942267in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{2.917916in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{2.928169in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{2.959703in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{2.979201in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{3.017657in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{3.097403in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{3.486889in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{3.486889in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{3.526482in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{3.596513in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{3.678332in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{3.884558in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{3.895938in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{3.843421in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{3.701617in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{3.690671in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{3.650709in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{3.703385in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{3.656081in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{3.662631in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{3.603409in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{3.601043in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{3.605899in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{3.574900in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{3.930720in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{3.914669in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{3.866648in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{3.820191in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{3.761928in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{3.724312in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{3.668852in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{3.638569in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{3.621141in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{3.567654in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{3.697077in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{3.852655in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{3.867462in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{3.847866in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{3.824009in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{3.675107in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{3.540334in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{3.435590in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{3.397081in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{3.380933in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{3.416572in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{3.349001in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{3.517637in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{3.768519in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{3.806026in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{3.839781in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{3.841726in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{3.859722in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{3.855622in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{3.874690in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{3.856619in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{3.859493in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{3.839976in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{3.887277in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{3.927812in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{3.938689in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{4.056717in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{4.032868in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{3.976656in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{3.925117in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{4.027671in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{4.099460in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{4.060310in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{4.000978in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{3.893091in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{3.841887in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{3.839502in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{3.814497in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{3.739025in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{3.644665in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{3.561058in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{3.564183in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{3.553686in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{3.696967in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{3.666042in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{3.650491in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{3.571529in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{3.568107in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{3.517265in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{3.476378in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{3.402061in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{3.359779in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{3.316661in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{3.316098in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{3.292987in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{3.278543in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{3.241493in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{3.213883in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{3.186575in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{3.173355in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{3.137483in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{3.135266in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{3.118725in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{3.118365in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{3.113171in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{3.102195in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{3.082985in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{3.051746in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{3.011254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{2.855285in}}{\pgfqpoint{2.544448in}{3.555016in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{3.009067in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{2.999410in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{3.013007in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{3.022122in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{3.037519in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{3.051463in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{3.070081in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{3.080025in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{3.085300in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{3.099609in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{3.091081in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{2.944851in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{3.080291in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{3.103787in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{3.134221in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{3.132094in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{3.184305in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{3.184415in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{3.172692in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{3.103715in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{3.027466in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{3.022484in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{3.043874in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{3.081304in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{3.111099in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{3.154191in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{3.143924in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{3.088994in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{3.064745in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{3.085639in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{3.140356in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{3.126506in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{3.156350in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{3.154681in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{3.117477in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{3.197823in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{3.192789in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{3.240570in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{3.254658in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{3.187874in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{3.189861in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{3.227065in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{3.244486in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{3.244367in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{3.271032in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{3.261945in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{3.235345in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{3.160516in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{3.171481in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{3.180515in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{3.163019in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{3.042234in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{3.003055in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{3.072568in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{3.093093in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{3.174527in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{3.216030in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{3.134796in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{3.076516in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{3.086032in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{3.095911in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{3.131459in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{3.111269in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{3.055395in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{3.031627in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{2.942452in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{2.971601in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{2.953160in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{2.913885in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{2.900719in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{2.907605in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{2.862457in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{2.863401in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{2.859766in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{2.863384in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{2.860351in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{2.857897in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{2.861030in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{2.868196in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{2.866231in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{2.855285in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{2.874067in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.889690in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{2.905213in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{2.900863in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{2.889468in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{2.897796in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{2.913536in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{2.918407in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{2.921286in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{2.926243in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{2.933381in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{3.055200in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{3.166291in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{3.181232in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{3.193087in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{3.195296in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{3.555016in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{3.555016in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{3.533265in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{3.508761in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{3.465807in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{3.454356in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{3.531969in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{3.533571in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{3.498677in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{3.467168in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{3.433042in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{3.373946in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{3.320548in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{3.384611in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{3.393446in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{3.392697in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{3.292771in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{3.377826in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{3.461601in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{3.504185in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{3.508595in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{3.476994in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{3.424333in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{3.420838in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{3.274584in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{3.237867in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{3.350439in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{3.405913in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{3.376252in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{3.434008in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{3.459564in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{3.509499in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{3.516930in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{3.496247in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{3.432201in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{3.382141in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{3.409034in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{3.401383in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{3.440113in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{3.392589in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{3.338018in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{3.289589in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{3.255481in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{3.245871in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{3.249495in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{3.164973in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{3.209895in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{3.287901in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{3.423635in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{3.437285in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{3.501670in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{3.416444in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{3.369384in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{3.358196in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{3.397215in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{3.378980in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{3.334437in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{3.324487in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{3.307233in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{3.351306in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{3.344614in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{3.389165in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{3.395285in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{3.398653in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{3.336393in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{3.400054in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{3.424204in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{3.391030in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{3.278632in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{3.250549in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{3.311200in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{3.353547in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{3.372335in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{3.337583in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{3.417540in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{3.400683in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{3.375123in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{3.314132in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{3.263972in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{3.253509in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{3.221615in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{3.200716in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{3.186898in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{3.178457in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{3.182044in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{3.224684in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{3.178511in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{3.129401in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{3.112266in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{3.106686in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{3.095548in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{3.087966in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{3.069074in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{3.056010in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{3.052829in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{3.009067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{2.726920in}}{\pgfqpoint{2.544448in}{3.518627in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{3.022028in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{2.998573in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{3.020008in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{3.027389in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{3.029060in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{3.029636in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{3.043194in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{3.056428in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{3.050706in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{3.056154in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{3.070184in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{3.083978in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{3.100942in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{3.108408in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{3.128102in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{3.062895in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{3.034188in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{3.033618in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{3.057313in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{3.021699in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{3.038024in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{2.952656in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{2.980605in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{3.007831in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{3.031562in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{3.073416in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{3.085964in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{2.942315in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{2.941300in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{2.978045in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{2.921500in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{2.985438in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{2.990047in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{2.977389in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{3.015032in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{2.959019in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{3.225721in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{3.278621in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{3.231683in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{3.126799in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{3.182243in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{3.184808in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{3.015293in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{3.052381in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{2.919475in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{2.887024in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{2.887671in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{2.870685in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{2.895877in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{2.884835in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{2.844933in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{2.837352in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{2.849874in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{2.861064in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{2.852451in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{2.846168in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{2.852483in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{2.856642in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{2.852826in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{2.854887in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{2.848011in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{2.848741in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{2.854470in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{2.853263in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{2.832099in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{2.830430in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{2.830404in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{2.820693in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{2.794585in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{2.742195in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{2.784013in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{2.794306in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{2.730612in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{2.757709in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{2.742112in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{2.763611in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{2.769632in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{2.735473in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{2.762134in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{2.738802in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.738366in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{2.739868in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{2.751589in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{2.746132in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{2.755343in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{2.777007in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{2.785325in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{2.790303in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{2.815256in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{2.880247in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{2.908900in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{2.891512in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{2.948201in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.942012in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{2.957503in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{2.984653in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{2.961797in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{3.003418in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{3.073678in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{3.156530in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{3.081275in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{3.198368in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{3.191205in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{3.184437in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{3.203644in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{3.216337in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{3.234240in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{3.260442in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{3.241102in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{3.182858in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{3.182120in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{3.166115in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{3.153694in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{3.154875in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{3.098734in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{3.148323in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{3.137893in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{3.172299in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{3.147003in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{3.145462in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{3.116226in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{3.094729in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{3.151814in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{3.244771in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{3.260569in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{3.313178in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{3.265319in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{3.434873in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{3.463070in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{3.496497in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{3.484223in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{3.443849in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{3.473084in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{3.482901in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{3.453798in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{3.518627in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{3.503883in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{3.460101in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{3.470867in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{3.398769in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{3.375151in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{3.373045in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{3.290332in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{3.306079in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{3.234758in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{3.190374in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{3.185548in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{3.265773in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{3.215769in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{3.325318in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{3.348727in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{3.308272in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{3.302273in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{3.245885in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{3.243982in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{3.247671in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{3.250865in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{3.258432in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{3.251351in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{3.185499in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{3.151379in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{3.139867in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{3.138566in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{3.136306in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{3.130778in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{3.109986in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{3.100057in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{3.098966in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{3.092576in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{3.070837in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{3.072702in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{3.060744in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{3.022028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571229in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064495in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557760in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051026in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544292in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{2.786569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=2.747989in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{3.110142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=3.071562in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{3.433715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=3.395135in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{3.757288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=3.718708in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{4.080861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=4.042281in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{4.404434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.365854in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.562092in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{3.005248in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{3.021477in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{3.032282in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{3.042259in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{3.056248in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{3.063229in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{3.064903in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{3.067424in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{3.072231in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{3.071097in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{3.080024in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{3.081469in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{3.089150in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{3.110676in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{3.123258in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{3.132487in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{3.156542in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{3.177169in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{3.207776in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{3.226841in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{3.242817in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{3.270572in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{3.285904in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{3.317794in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{3.358078in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{3.375067in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{3.420032in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{3.446588in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{3.464312in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{3.473256in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{3.466803in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{3.497201in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{3.534090in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{3.572411in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{3.607274in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{3.591442in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{3.628837in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{3.681648in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{3.703039in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{3.736124in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{3.750084in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{3.751479in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{3.753350in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{3.766437in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{3.786168in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{3.791171in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{3.780505in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{3.773010in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{3.784812in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{3.787646in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{3.761147in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{3.765857in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{3.791863in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{3.801669in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{3.812056in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{3.819047in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{3.825230in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{3.814323in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{3.813222in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{3.819511in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{3.829198in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{3.847279in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{3.835855in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{3.815896in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{3.807529in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{3.807598in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{3.839196in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{3.869754in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{3.887108in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{3.897774in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{3.896047in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{3.913962in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{3.918969in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{3.939680in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{3.939353in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{3.977222in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{3.980910in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{3.988564in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{3.986070in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{3.992432in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{3.989409in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{3.988431in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{4.002792in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{3.962521in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{3.972541in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{3.981746in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{3.982838in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{3.989708in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{4.016636in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{4.011196in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{4.029548in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{4.024310in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{4.023286in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{4.029678in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{4.060624in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{4.081408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{3.006050in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{3.036443in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{3.043066in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{3.042306in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{3.049259in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{3.056071in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{3.063383in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{3.062794in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{3.073605in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{3.082563in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{3.088065in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{3.101304in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{3.137819in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{3.157158in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{3.187961in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{3.207978in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{3.216935in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{3.232722in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{3.238521in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{3.258210in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{3.298064in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{3.292360in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{3.237430in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{3.253220in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{3.292633in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{3.382515in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{3.450050in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{3.509846in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{3.564662in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{3.562552in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{3.579934in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{3.590535in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{3.612960in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{3.619513in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{3.692491in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{3.745899in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{3.768636in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{3.773864in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{3.782942in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{3.807532in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{3.798764in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{3.797555in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{3.835006in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{3.835850in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{3.831314in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{3.837347in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{3.855517in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{3.862544in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{3.868818in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{3.865737in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{3.825044in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{3.754931in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{3.771227in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{3.769894in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{3.782808in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{3.826737in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{3.876780in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{3.867618in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{3.863256in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{3.808776in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{3.829716in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{3.877848in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{3.887625in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{3.888812in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{3.883480in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{3.911950in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{3.920771in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{3.690418in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{3.636266in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{3.647513in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{3.647935in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{3.659480in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{3.660083in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{3.657916in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{3.667679in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{3.667644in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{3.669452in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{3.666462in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{3.725032in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{3.807003in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{3.872427in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{3.905278in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{3.940754in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{3.929481in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{3.666396in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{3.666520in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{3.674109in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{3.661175in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{3.630210in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{3.648339in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{3.676886in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{3.669612in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{3.661924in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{3.649323in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{3.623459in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{3.590210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{3.007880in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{3.041603in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{3.044908in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{3.028699in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{3.026582in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{3.042815in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{3.056691in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{3.054643in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{3.061922in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{3.070886in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{3.083983in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{3.109115in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{3.119412in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{3.145985in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{3.167355in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{3.176227in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{3.210178in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{3.230126in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{3.268645in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{3.282205in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{3.316702in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{3.345910in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{3.374979in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{3.398074in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{3.391295in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{3.364021in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{3.382569in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{3.395087in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{3.463697in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{3.491332in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{3.526623in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{3.464903in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{3.392665in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{3.365556in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{3.374595in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{3.345585in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{3.197324in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{3.158839in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{3.157433in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{3.180083in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{3.117497in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{3.129622in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{2.989863in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{3.006956in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{3.016926in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{3.032787in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{3.071071in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{3.122956in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{3.177684in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{3.277267in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{3.370214in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{3.446337in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{3.505266in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{3.540116in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{3.543529in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{3.520576in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{3.549363in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{3.569260in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{3.595753in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{3.607100in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{3.609059in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{3.621199in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{3.652513in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{3.685918in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{3.644696in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{3.464991in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{3.505565in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{3.537675in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{3.567629in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{3.582230in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{3.612277in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{3.638297in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{3.635655in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{3.655618in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{3.662928in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{3.681738in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{3.695591in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{3.668146in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{3.642240in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{3.730194in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{3.733722in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{3.754211in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{3.565175in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{3.556753in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{3.523598in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{3.543081in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{3.576804in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{3.583454in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{3.557491in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{3.605948in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{3.624630in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{3.634617in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{3.628303in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{3.629087in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{3.527361in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{3.465143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{3.003155in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{3.040216in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{3.070794in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{3.083530in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{3.088083in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{3.086653in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{3.092445in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{3.093034in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{3.113581in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{3.127135in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{3.136816in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{3.156265in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{3.178027in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{3.206323in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{3.235033in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{3.273646in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{3.327097in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{3.350546in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{3.328747in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{3.388629in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{3.406790in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{3.396215in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{3.400344in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{3.479880in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{3.486726in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{3.494509in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{3.475451in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{3.531008in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{3.574603in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{3.603689in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{3.630729in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{3.675641in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{3.708599in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{3.725904in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{3.754651in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{3.764700in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{3.767498in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{3.759073in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{3.735147in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{3.770955in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{3.794963in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{3.780348in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{3.793179in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{3.835249in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{3.849618in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{3.884298in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{3.893821in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{3.912480in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{3.938426in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{3.921576in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{3.893966in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{3.867023in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{3.731760in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{3.695355in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{3.624259in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{3.689186in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{3.713869in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{3.737335in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{3.759936in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{3.771232in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{3.768038in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{3.763072in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{3.782867in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{3.753406in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{3.667434in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{3.699266in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{3.723833in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{3.740182in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{3.763246in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{3.774242in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{3.676539in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{3.660850in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{3.662035in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{3.694978in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{3.692125in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{3.672846in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{3.714630in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{3.750436in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{3.786644in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{3.811702in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{3.833971in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{3.831300in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{3.815946in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{3.839421in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{3.942548in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{3.890942in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{3.887792in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{3.966666in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{4.014190in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{4.053763in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{4.063637in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{4.111193in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{3.829304in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{3.826504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{3.005254in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{3.033983in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{3.054692in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{3.070246in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{3.074965in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{3.086940in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{3.094382in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{3.105884in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{3.112150in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{3.132594in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{3.146744in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{3.150336in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{3.167244in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{3.190971in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{3.213543in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{3.261548in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{3.272512in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{3.315912in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{3.347401in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{3.384536in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{3.414343in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{3.446423in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{3.417580in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{3.396261in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{3.478007in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{3.418155in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{3.446796in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{3.455388in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{3.532007in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{3.594874in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{3.597797in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{3.574545in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{3.586946in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{3.631485in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{3.705956in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{3.719859in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{3.731606in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{3.650387in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{3.476628in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{3.572022in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{3.615249in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{3.614607in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{3.537398in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{3.510683in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{3.478819in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{3.461759in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{3.469091in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{3.514545in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{3.490936in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{3.421112in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{3.379294in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{3.366858in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{3.388654in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{3.342312in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{3.313597in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{3.290964in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{3.263569in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{3.280699in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{3.274085in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{3.302231in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{3.309157in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{3.328084in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{3.386392in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{3.433748in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{3.451659in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{3.530119in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{3.577800in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{3.506980in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{3.397701in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{3.412677in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{3.351876in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{3.348842in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{3.402445in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{3.436952in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{3.475450in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{3.485764in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{3.533912in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{3.496855in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{3.410672in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{3.453730in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{3.412348in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{3.409967in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{3.405221in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{3.383642in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{3.423072in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{3.442387in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{3.367045in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{3.320181in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{3.392844in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{3.406927in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{3.406363in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{3.319017in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{3.287857in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{3.272069in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{3.292146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{3.004239in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{3.032918in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{3.039066in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{3.053297in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{3.069714in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{3.082815in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{3.093356in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{3.098783in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{3.114505in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{3.134796in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{3.084767in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{3.131167in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{3.141122in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{3.160559in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{3.166405in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{3.202960in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{3.218962in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{3.218332in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{3.208923in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{3.201295in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{3.211584in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{3.230707in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{3.209443in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{3.241717in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{3.253869in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{3.227562in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{3.169771in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{3.171689in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{3.238335in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{3.282280in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{3.263280in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{3.246372in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{3.276667in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{3.256381in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{3.293494in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{3.268701in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{3.295938in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{3.280945in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{3.256180in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{3.262149in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{3.303023in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{3.320851in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{3.301281in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{3.320208in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{3.339194in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{3.368508in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{3.298901in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{3.323178in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{3.302075in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{3.225460in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{3.126064in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{3.084014in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{3.161032in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{3.169482in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{3.215004in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{3.252810in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{3.236407in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{3.234552in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{3.263072in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{3.248647in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{3.270246in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{3.246705in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{3.243798in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{3.263937in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{3.229691in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{3.240550in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{3.206362in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{3.173946in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{3.138486in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{3.156759in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{3.106448in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{3.050634in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{3.067175in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{3.142111in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{3.142342in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{3.167446in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{3.184812in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{3.186191in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{3.163916in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{3.116555in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{3.083419in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{3.141194in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{3.149330in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{3.142737in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{3.105008in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{3.135871in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{3.173289in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{3.192787in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{3.209981in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{3.229907in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{3.232675in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{3.254778in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{3.316049in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{3.344996in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{3.363176in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{3.375156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{3.010301in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{3.040376in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{3.050045in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{3.049948in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{3.061106in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{3.071080in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{3.078243in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{3.080346in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{3.093466in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{3.103245in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{3.111272in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{3.120404in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{3.129893in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{3.156800in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{3.157123in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{3.146310in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{3.142242in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{3.152492in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{3.132840in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{3.141955in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{3.127464in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{3.144439in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{3.168696in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{3.190144in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{3.199367in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{3.189841in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{3.079042in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{3.103537in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{3.081797in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{3.055937in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{3.110098in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{3.148063in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{3.133860in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{3.194039in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{3.167085in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{3.312245in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{3.374744in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{3.345892in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{3.315341in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{3.350435in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{3.319303in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{3.249097in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{3.262733in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{3.181662in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{3.185624in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{3.192084in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{3.166877in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{3.142448in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{3.080598in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{3.099006in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{3.052751in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{3.041061in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{3.000844in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{2.977896in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{2.984339in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{2.995815in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{2.999743in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{3.014471in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{2.995359in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{3.001605in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{2.973372in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{3.001808in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{3.004082in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{3.009689in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{3.007110in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{3.006644in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{3.035753in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{3.040568in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{3.014413in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{2.979266in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{2.993829in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{2.989371in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{2.959062in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{2.964490in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{2.919492in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{2.949321in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{2.918645in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{2.886525in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{2.848635in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{2.873393in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{2.848152in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.840189in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{2.844034in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{2.821550in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{2.827516in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{2.817795in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{2.796132in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{2.787814in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{2.786569in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{2.786569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642075in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.642075in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.642075in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{2.642075in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568183in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Leaper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949539in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.097322in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.097322in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{2.949539in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{3.255484in}}{\pgfqpoint{4.999695in}{4.247229in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{3.324978in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{3.279470in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{3.255484in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{3.328070in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{3.382487in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{3.374820in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{3.362571in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{3.380440in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{3.367031in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{3.384064in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{3.384876in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{3.387956in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{3.394488in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{3.415404in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{3.426440in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{3.384591in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{3.407542in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{3.403553in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{3.426384in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{3.447603in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{3.435699in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{3.426570in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{3.442674in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{3.399248in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{3.452487in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{3.445887in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{3.461814in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{3.476179in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{3.491562in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.463606in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{3.457343in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{3.499974in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{3.520914in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{3.527813in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{3.525462in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{3.561179in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{3.555294in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{3.571380in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{3.611907in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{3.590161in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{3.604023in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{3.598607in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{3.652421in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{3.645175in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{3.640403in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{3.683139in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{3.703501in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{3.664849in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{3.667340in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{3.694076in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{3.717781in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{3.706417in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{3.735921in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{3.720651in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{3.738870in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{3.771571in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{3.744018in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{3.765135in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{3.782252in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{3.803233in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{3.798898in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{3.837796in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{3.843967in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{3.847339in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{3.825995in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{3.845802in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{3.828510in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{3.864924in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{3.868044in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{3.871032in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{3.841933in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{3.893578in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{3.920232in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{3.928354in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{3.907491in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{3.926475in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{3.943872in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{3.942991in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{3.992044in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{3.989776in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{3.985194in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{3.982053in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{4.003107in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{3.998276in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{4.008114in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{4.030043in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{4.050461in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{4.055088in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{4.062673in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{4.055596in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{4.083676in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{4.105565in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{4.127437in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{4.109508in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{4.105561in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{4.158963in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{4.149483in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{4.247229in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{4.247229in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{4.242090in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{4.230388in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{4.220291in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{4.203569in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{4.194748in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{4.174155in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{4.166440in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{4.147751in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{4.149396in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{4.163961in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{4.154434in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{4.145786in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{4.148260in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{4.108183in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{4.130820in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{4.071778in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{4.077121in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{4.085009in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{4.065842in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{4.059712in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{4.047838in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{4.063808in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{4.025651in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{4.056524in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{4.037136in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{3.982324in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{3.975578in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{3.995687in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{3.974316in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{3.963197in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{3.942927in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{3.937290in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{3.917071in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{3.928418in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{3.900135in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{3.914325in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{3.884767in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{3.924759in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{3.870385in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{3.833405in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{3.848703in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{3.836741in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{3.836773in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{3.837877in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{3.789669in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{3.780332in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{3.784960in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{3.767977in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{3.761801in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{3.760990in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{3.719641in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{3.712417in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{3.679772in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{3.686310in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{3.688805in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{3.668794in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{3.677807in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{3.661489in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{3.653638in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{3.638971in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{3.612667in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{3.618407in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{3.602969in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{3.554235in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{3.589488in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.528804in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{3.521112in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{3.513974in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{3.507658in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{3.525656in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{3.494486in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{3.488236in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{3.502998in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{3.493752in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{3.479800in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{3.483155in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{3.451885in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{3.473383in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{3.459240in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{3.451251in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{3.448973in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{3.431290in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{3.416934in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{3.429694in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{3.413349in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{3.436154in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{3.407531in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{3.432928in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{3.430191in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{3.404113in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{3.430993in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{3.384715in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{3.336496in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{3.324978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{3.294412in}}{\pgfqpoint{4.999695in}{4.289610in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{3.330226in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{3.294412in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{3.309709in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{3.355858in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{3.379027in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{3.370150in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{3.367929in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{3.383603in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{3.352308in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{3.379438in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{3.370723in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{3.381473in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{3.372528in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{3.369517in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{3.365450in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{3.391989in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{3.389689in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{3.405608in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{3.389659in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{3.392635in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{3.391658in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{3.377043in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{3.433997in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{3.419547in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{3.408712in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{3.439306in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{3.447056in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{3.393783in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{3.449098in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.435394in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{3.487675in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{3.460033in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{3.450293in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{3.487616in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{3.505540in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{3.471803in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{3.502779in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{3.505397in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{3.546806in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{3.544884in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{3.509934in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{3.554422in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{3.559098in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{3.583568in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{3.620369in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{3.596926in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{3.616957in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{3.615014in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{3.637123in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{3.626678in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{3.661229in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{3.671915in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{3.630924in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{3.675178in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{3.663529in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{3.674857in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{3.689514in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{3.699999in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{3.736032in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{3.724353in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{3.747295in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{3.761640in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{3.757146in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{3.756253in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{3.767476in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{3.781954in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{3.806792in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{3.794998in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{3.814429in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{3.823501in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{3.840725in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{3.851647in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{3.866873in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{3.833035in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{3.871907in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{3.898564in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{3.888282in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{3.914421in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{3.899935in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{3.957610in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{3.916238in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{3.927545in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{3.929921in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{3.948863in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{3.982453in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{3.978792in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{3.985583in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{4.030656in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{4.011940in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{4.003072in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{4.040584in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{4.035993in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{4.036028in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{4.067856in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{4.049560in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{4.062009in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{4.053312in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{4.289348in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{4.289348in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{4.289610in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{4.281031in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{4.262347in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{4.264444in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{4.222387in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{4.209907in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{4.206265in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{4.208075in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{4.191178in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{4.190885in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{4.171484in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{4.180798in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{4.156499in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{4.136242in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{4.123501in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{4.118611in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{4.075047in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{4.096830in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{4.076635in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{4.074331in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{4.035427in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{4.040896in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{4.062499in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{4.040489in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{3.990665in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{4.016038in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{3.978650in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{4.012316in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{3.965078in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{3.966666in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{3.909017in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{3.945218in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{3.907343in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{3.928562in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{3.915820in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{3.850004in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{3.870542in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{3.842656in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{3.843602in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{3.848893in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{3.812906in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{3.824583in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{3.809497in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{3.764643in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{3.781809in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{3.759176in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{3.764196in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{3.789145in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{3.759364in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{3.740049in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{3.715873in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{3.708303in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{3.721290in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{3.707916in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{3.668896in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{3.677023in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{3.660381in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{3.618597in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{3.657364in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{3.651488in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{3.598556in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{3.570668in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{3.563131in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{3.554197in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{3.543767in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{3.544590in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.515209in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{3.500816in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{3.512186in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{3.487284in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{3.460550in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{3.457974in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{3.464113in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{3.471961in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{3.444559in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{3.435446in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{3.456387in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{3.438086in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{3.455494in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{3.462804in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{3.428714in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{3.432024in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{3.434649in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{3.440965in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{3.417935in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{3.420845in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{3.420532in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{3.429243in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{3.435858in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{3.420786in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{3.409485in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{3.420583in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{3.377638in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{3.347540in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{3.330226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{3.181195in}}{\pgfqpoint{4.999695in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{3.315757in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{3.243922in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{3.181195in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{3.320773in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{3.346145in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{3.357667in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{3.359306in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{3.373931in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{3.402051in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{3.370844in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{3.387608in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{3.370450in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{3.366521in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{3.404485in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{3.399691in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{3.404479in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{3.366617in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{3.400450in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{3.401413in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{3.433432in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{3.409642in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{3.395602in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{3.428662in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{3.433413in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{3.475183in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{3.451632in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{3.471506in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{3.536843in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{3.532046in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.531061in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{3.556765in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{3.556870in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{3.603164in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{3.608004in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{3.625897in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{3.626298in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{3.642461in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{3.677278in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{3.657113in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{3.677658in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{3.706462in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{3.704182in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{3.729615in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{3.708251in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{3.747788in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{3.779921in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{3.752070in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{3.769730in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{3.812636in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{3.817489in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{3.838825in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{3.822974in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{3.816562in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{3.856467in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{3.851291in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{3.866678in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{3.868586in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{3.899364in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{3.911047in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{3.945135in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{3.910377in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{3.951509in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{3.961403in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{3.962874in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{4.001692in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{3.985678in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{3.994311in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{4.019448in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{3.994893in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{4.020786in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{4.017444in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{4.023378in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{4.058187in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{4.073154in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{4.081495in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{4.116227in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{4.080508in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{4.117364in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{4.120778in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{4.104552in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{4.148405in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{4.144263in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{4.150161in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{4.177263in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{4.147956in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{4.191756in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{4.199558in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{4.218802in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{4.208018in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{4.249750in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{4.239719in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{4.245528in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{4.237704in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{4.221734in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{4.274354in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{4.270784in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{4.301244in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{4.392199in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{4.382127in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{4.356120in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{4.358591in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{4.342231in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{4.331826in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{4.335511in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{4.315103in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{4.306097in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{4.292949in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{4.264550in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{4.263684in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{4.282423in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{4.223954in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{4.250387in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{4.252560in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{4.199998in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{4.197425in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{4.202455in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{4.195361in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{4.201435in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{4.212249in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{4.176490in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{4.184439in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{4.173070in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{4.156748in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{4.158692in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{4.125524in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{4.140195in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{4.092180in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{4.073062in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{4.084649in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{4.055166in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{4.029195in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{4.045729in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{4.031924in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{3.996086in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{4.020235in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{3.989766in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{3.973917in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{3.987496in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{3.954704in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{3.932940in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{3.916124in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{3.889441in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{3.896599in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{3.870778in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{3.871025in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{3.874827in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{3.868227in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{3.870551in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{3.836201in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{3.816273in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{3.807363in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{3.796879in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{3.793920in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{3.772270in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{3.775677in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{3.750617in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{3.732774in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{3.744591in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{3.727228in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{3.706685in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{3.677544in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{3.682735in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{3.653038in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.596389in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{3.587600in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{3.606140in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{3.571129in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{3.590987in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{3.500634in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{3.515457in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{3.516023in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{3.521066in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{3.457127in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{3.505663in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{3.432385in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{3.454524in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{3.460824in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{3.424098in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{3.433550in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{3.419564in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{3.413265in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{3.438490in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{3.426652in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{3.423299in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{3.438955in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{3.409198in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{3.387951in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{3.437675in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{3.429119in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{3.376038in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{3.342612in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{3.315757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{3.242388in}}{\pgfqpoint{4.999695in}{4.271819in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{3.302343in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{3.242388in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{3.256859in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{3.280555in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{3.333948in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{3.353898in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{3.381891in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{3.353734in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{3.372365in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{3.369012in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{3.379374in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{3.387738in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{3.369570in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{3.356576in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{3.350814in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{3.391161in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{3.361536in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{3.376488in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{3.362947in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{3.396583in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{3.386995in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{3.364346in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{3.390553in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{3.374790in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{3.367597in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{3.420470in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{3.415910in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{3.420967in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{3.424101in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.469716in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{3.479705in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{3.463873in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{3.479827in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{3.493861in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{3.548167in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{3.512563in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{3.508375in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{3.538937in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{3.582772in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{3.599772in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{3.598089in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{3.625773in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{3.657253in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{3.661490in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{3.662663in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{3.658518in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{3.702916in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{3.684192in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{3.665264in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{3.710112in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{3.726276in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{3.753374in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{3.742386in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{3.805815in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{3.789417in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{3.796393in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{3.791938in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{3.791286in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{3.828752in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{3.843123in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{3.860089in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{3.836003in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{3.848668in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{3.893565in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{3.867654in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{3.860140in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{3.912911in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{3.921826in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{3.934318in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{3.951536in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{3.970385in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{3.959756in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{3.939368in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{3.925079in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{3.968157in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{3.990824in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{4.021388in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{4.009259in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{3.985753in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{4.051413in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{4.056947in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{4.069513in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{4.015495in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{4.060968in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{4.071756in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{4.042190in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{4.110860in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{4.069889in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{4.107785in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{4.114732in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{4.113363in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{4.135311in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{4.119512in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{4.159779in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{4.142191in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{4.128368in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{4.167000in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{4.267493in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{4.267493in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{4.271819in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{4.260936in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{4.259527in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{4.258089in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{4.234105in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{4.247715in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{4.209813in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{4.210201in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{4.187411in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{4.174520in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{4.194797in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{4.164398in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{4.139565in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{4.140366in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{4.175921in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{4.152438in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{4.130137in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{4.131908in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{4.096090in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{4.092259in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{4.064332in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{4.050263in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{4.100809in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{4.052369in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{4.052754in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{4.038741in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{4.044410in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{4.015615in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{4.015000in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{4.035049in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{4.017694in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{3.976161in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{3.989831in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{3.939546in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{3.953448in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{3.899272in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{3.884937in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{3.867209in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{3.835359in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{3.859589in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{3.812564in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{3.818892in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{3.813112in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{3.852826in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{3.821485in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{3.774193in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{3.751794in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{3.785422in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{3.768099in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{3.750514in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{3.726717in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{3.727486in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{3.691014in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{3.681834in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{3.679223in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{3.645808in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{3.688414in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{3.655269in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{3.637092in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{3.635527in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{3.595453in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{3.622141in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{3.545952in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{3.554691in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{3.580982in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{3.562390in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.549587in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{3.546023in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{3.531313in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{3.499791in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{3.475807in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{3.448077in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{3.444676in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{3.480793in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{3.439842in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{3.439181in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{3.478814in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{3.432471in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{3.440752in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{3.422117in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{3.441887in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{3.405921in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{3.409967in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{3.416258in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{3.434399in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{3.427250in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{3.390990in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{3.429893in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{3.394209in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{3.413763in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{3.383045in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{3.394816in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{3.370055in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{3.317688in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{3.302343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{3.128487in}}{\pgfqpoint{4.999695in}{4.362686in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{3.239580in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{3.210213in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{3.128487in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{3.208215in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{3.265795in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{3.276638in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{3.245048in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{3.213037in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{3.293222in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{3.239507in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{3.288668in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{3.313210in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{3.293466in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{3.282619in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{3.298371in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{3.332679in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{3.309860in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{3.288027in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{3.274148in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{3.287303in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{3.247198in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{3.333476in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{3.327273in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{3.380234in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{3.351479in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{3.305897in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{3.350848in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{3.374214in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{3.322084in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.395203in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{3.442149in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{3.406534in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{3.451220in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{3.435969in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{3.470614in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{3.506301in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{3.508313in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{3.523188in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{3.524811in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{3.556460in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{3.545581in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{3.573638in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{3.580809in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{3.630778in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{3.623558in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{3.600201in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{3.591546in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{3.610345in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{3.618803in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{3.602532in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{3.635529in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{3.643542in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{3.657321in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{3.680510in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{3.684606in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{3.656908in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{3.704353in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{3.712336in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{3.732195in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{3.687331in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{3.755403in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{3.730564in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{3.776984in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{3.750358in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{3.784327in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{3.779380in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{3.815367in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{3.777302in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{3.775982in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{3.826924in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{3.821143in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{3.817782in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{3.863264in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{3.890423in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{3.885324in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{3.893567in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{3.887209in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{3.921950in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{3.906850in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{3.917822in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{3.922963in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{3.930729in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{3.971576in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{3.958404in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{3.944490in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{3.965892in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{3.945086in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{3.956439in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{3.980558in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{4.020857in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{4.044369in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{4.026836in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{4.024404in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{4.046899in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{4.061841in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{4.046038in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{4.028240in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{4.351382in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{4.351382in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{4.342904in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{4.362686in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{4.302800in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{4.321924in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{4.332612in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{4.301885in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{4.283115in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{4.210736in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{4.222332in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{4.269847in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{4.254135in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{4.233838in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{4.225696in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{4.193779in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{4.189319in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{4.213831in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{4.202974in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{4.180361in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{4.146220in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{4.122453in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{4.099948in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{4.057146in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{4.119447in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{4.142942in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{4.095652in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{4.077037in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{4.052513in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{4.033220in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{4.000971in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{4.021064in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{4.047929in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{4.047592in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{4.037412in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{4.003711in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{3.999270in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{3.936956in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{3.931345in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{3.954930in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{3.888767in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{3.898586in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{3.928287in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{3.882967in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{3.902494in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{3.864743in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{3.867472in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{3.836596in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{3.812627in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{3.811418in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{3.814775in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{3.807630in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{3.786056in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{3.775490in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{3.746202in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{3.717651in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{3.684212in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{3.719779in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{3.693812in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{3.685404in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{3.657273in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{3.656876in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{3.666091in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{3.658520in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{3.622800in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{3.574106in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{3.578162in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{3.575546in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.590671in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{3.557347in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{3.448212in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{3.501852in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{3.514744in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{3.491726in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{3.486919in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{3.465965in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{3.445740in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{3.479830in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{3.402572in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{3.401027in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{3.416490in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{3.392862in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{3.361874in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{3.361963in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{3.385228in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{3.370018in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{3.349550in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{3.375710in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{3.341122in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{3.397015in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{3.360228in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{3.330285in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{3.368857in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{3.351468in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{3.264095in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{3.263205in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{3.239580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{2.852460in}}{\pgfqpoint{4.999695in}{3.915393in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{3.243056in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{3.139065in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{3.009382in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{3.074386in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{3.094884in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{3.163569in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{3.071809in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{3.152971in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{3.163338in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{3.155570in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{3.091222in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{3.086989in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{3.102179in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{3.031506in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{3.070237in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{3.059910in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{3.073422in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{3.031096in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{3.055611in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{3.038858in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{3.043928in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{2.999240in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{3.094932in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{2.991314in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{3.021216in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{2.968460in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{2.986940in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{2.905856in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{3.001965in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{2.897219in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{3.048326in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{2.895966in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{3.035727in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{2.914361in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{3.038696in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{2.920598in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{3.015896in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{2.887038in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{3.059654in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{2.911151in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{3.043261in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{2.852460in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{3.145604in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{2.921375in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{3.138999in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{2.979418in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{3.049939in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{2.954601in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{3.020557in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{2.998349in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{2.957099in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{3.106407in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{3.060410in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{3.147180in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{3.190650in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{3.059926in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{3.100687in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{3.013276in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{3.243469in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{3.035804in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{3.205676in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{3.164126in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{3.342722in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{3.155734in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{3.223483in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{3.118120in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{3.271934in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{3.186164in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{3.195085in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{3.211299in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{3.318427in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{3.139926in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{3.320618in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{3.273792in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{3.396653in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{3.334034in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{3.531059in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{3.477610in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{3.414488in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{3.513721in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{3.538559in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{3.303196in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{3.406020in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{3.573054in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{3.423245in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{3.619540in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{3.572854in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{3.561914in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{3.528882in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{3.578649in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{3.595031in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{3.476507in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{3.745014in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{3.692406in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{3.727368in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{3.720514in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{3.837197in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{3.837197in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{3.915393in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{3.896652in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{3.869107in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{3.846275in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{3.830204in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{3.769941in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{3.785807in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{3.719410in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{3.714775in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{3.735937in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{3.730359in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{3.721078in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{3.675962in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{3.682894in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{3.625332in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{3.639537in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{3.569539in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{3.625091in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{3.684863in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{3.550085in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{3.579731in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{3.534424in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{3.694610in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{3.563752in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{3.675575in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{3.564481in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{3.573108in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{3.505896in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{3.631685in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{3.604586in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{3.609630in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{3.549007in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{3.625112in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{3.605941in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{3.546899in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{3.538317in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{3.431102in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{3.426020in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{3.557488in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{3.357103in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{3.443039in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{3.396079in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{3.499061in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{3.414347in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{3.453493in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{3.349915in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{3.409680in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{3.301172in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{3.387854in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{3.200291in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{3.425622in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{3.313408in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{3.312505in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{3.319789in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{3.264494in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{3.346267in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{3.233335in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{3.300937in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{3.257268in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{3.339082in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{3.210285in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{3.254934in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{3.199728in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{3.327048in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{3.239601in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{3.246235in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.317520in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{3.283189in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{3.213348in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{3.212801in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{3.263240in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{3.221863in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{3.261036in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{3.179567in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{3.197658in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{3.249393in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{3.157652in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{3.223063in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{3.182360in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{3.245330in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{3.289152in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{3.283000in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{3.264074in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{3.270323in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{3.286973in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{3.160972in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{3.293396in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{3.203064in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{3.229682in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{3.299200in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{3.278483in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{3.252524in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{3.181996in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{3.097399in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{3.243056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{2.726920in}}{\pgfqpoint{4.999695in}{3.654875in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{3.218979in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{3.155767in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{3.017639in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{2.973268in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{3.097430in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{3.086298in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{3.005399in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{3.108896in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{3.074638in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{2.987808in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{2.990453in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{3.112540in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{2.970238in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{2.953668in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{3.088127in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{2.916583in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{2.900700in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{3.022683in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{2.930723in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{2.855917in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{2.993484in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{2.949565in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{2.844216in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{2.865268in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{2.968684in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{2.870025in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{2.843024in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{3.036925in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{2.831472in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{2.838486in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{2.984188in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{2.834361in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{2.832141in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{2.852372in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{2.849232in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{2.828243in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{2.903039in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{2.845523in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{2.807709in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{2.793873in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{2.899808in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{2.844024in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{2.760444in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{2.906193in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{2.907776in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{2.799103in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{2.861599in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{2.731216in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{2.778716in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{3.030615in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{2.840509in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{2.864759in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{2.996913in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{2.880569in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{2.781934in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{2.998647in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{2.914833in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{2.746682in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{2.919061in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{2.926021in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{2.892745in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{2.915446in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{3.112104in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{3.033105in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{2.987103in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{2.999114in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{3.232946in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{3.115155in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{3.070262in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{3.229836in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{3.146960in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{3.020351in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{3.272043in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{3.249090in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{3.101633in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{3.253908in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{3.256744in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{3.217528in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{3.343485in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{3.450151in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{3.383284in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{3.315782in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{3.384597in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{3.413664in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{3.444512in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{3.444895in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{3.471168in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{3.429391in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{3.459949in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{3.416859in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{3.342719in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{3.354168in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{3.327127in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{3.376070in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{3.507233in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{3.463230in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{3.581951in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{3.581951in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{3.652586in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{3.523945in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{3.634806in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{3.654875in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{3.545053in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{3.572476in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{3.636178in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{3.509910in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{3.553593in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{3.614402in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{3.582095in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{3.558109in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{3.621674in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{3.630023in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{3.572605in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{3.558595in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{3.532890in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{3.532586in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{3.486133in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{3.394546in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{3.445315in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{3.427467in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{3.437433in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{3.482817in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{3.336190in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{3.420117in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{3.362847in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{3.241668in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{3.328163in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{3.371779in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{3.350598in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{3.319908in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{3.324292in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{3.406198in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{3.337248in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{3.377207in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{3.196902in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{3.088634in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{3.175945in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{3.287845in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{3.067580in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{3.112411in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{3.186665in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{3.104776in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{3.084284in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{3.226707in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{3.170407in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{3.116917in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{3.243300in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{3.190489in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{3.155814in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{3.179001in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{3.157926in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{3.118094in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{3.102136in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{3.145960in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{3.231934in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{3.049402in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{3.187193in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{3.148820in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{3.012762in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{3.195208in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{3.163190in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{3.057506in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{3.116045in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{3.095996in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.082072in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{2.983082in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{3.194167in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{3.089346in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{2.924980in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{3.163130in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{3.048928in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{2.919789in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{3.196878in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{3.206107in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{2.917174in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{3.067407in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{3.186924in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{2.995777in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{3.020267in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{3.221850in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{3.138151in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{3.117558in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{3.220997in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{3.107270in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{3.032843in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{3.197719in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{3.107911in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{3.217670in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{3.139209in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{3.047462in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{3.082158in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{3.218979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026476in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519742in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013007in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506273in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999539in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949539in}{3.002326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793288in, y=2.963746in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949539in}{3.474939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793288in, y=3.436359in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949539in}{3.947552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793288in, y=3.908972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949539in}{4.420165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793288in, y=4.381585in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{3.302224in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{3.295990in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{3.356392in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{3.406740in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{3.389467in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{3.396381in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{3.406684in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{3.387281in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{3.410109in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{3.399112in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{3.408825in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{3.405711in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{3.423347in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{3.437706in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{3.417921in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{3.433391in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{3.438468in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{3.439134in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{3.465379in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{3.457750in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{3.460161in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{3.472836in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{3.443742in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{3.473486in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{3.485772in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{3.484736in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{3.495076in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{3.506337in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.496205in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{3.523416in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{3.527104in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{3.561942in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{3.573110in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{3.569064in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{3.600075in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{3.604466in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{3.616435in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{3.644857in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{3.629478in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{3.646414in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{3.642458in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{3.666097in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{3.678796in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{3.680022in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{3.722064in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{3.732651in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{3.716413in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{3.726150in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{3.737204in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{3.753725in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{3.772147in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{3.786347in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{3.778696in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{3.793786in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{3.802488in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{3.807202in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{3.844947in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{3.833509in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{3.858779in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{3.849516in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{3.883107in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{3.880519in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{3.892315in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{3.884461in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{3.904499in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{3.901413in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{3.930305in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{3.921811in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{3.926678in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{3.939534in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{3.975051in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{3.972942in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{3.984466in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{3.985649in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{3.987157in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{4.001792in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{4.004416in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{4.038526in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{4.033448in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{4.028486in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{4.056436in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{4.055645in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{4.073268in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{4.076950in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{4.092239in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{4.107211in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{4.102242in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{4.105212in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{4.111018in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{4.128916in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{4.150156in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{4.165503in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{4.164900in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{4.167975in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{4.200527in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{4.198356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{3.312319in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{3.328624in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{3.366748in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{3.399805in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{3.389818in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{3.394358in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{3.409730in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{3.390775in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{3.399985in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{3.395784in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{3.399704in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{3.406746in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{3.402083in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{3.398737in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{3.410352in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{3.426247in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{3.430551in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{3.413873in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{3.424511in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{3.413552in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{3.410801in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{3.452979in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{3.441830in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{3.433343in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{3.449928in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{3.467170in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{3.452985in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{3.474957in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.475302in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{3.516132in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{3.501900in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{3.502245in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{3.525373in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{3.538104in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{3.535180in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{3.577134in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{3.581380in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{3.582701in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{3.602633in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{3.593478in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{3.611659in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{3.633507in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{3.652429in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{3.664336in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{3.656399in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{3.678503in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{3.687189in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{3.713134in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{3.695437in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{3.710202in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{3.726862in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{3.697784in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{3.742338in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{3.744056in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{3.743881in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{3.769204in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{3.771801in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{3.789344in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{3.797447in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{3.798650in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{3.838730in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{3.842854in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{3.831798in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{3.856347in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{3.845486in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{3.886729in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{3.880038in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{3.913373in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{3.901075in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{3.928381in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{3.921156in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{3.953681in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{3.947767in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{3.956402in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{3.966996in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{3.981307in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{3.995528in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{3.998382in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{4.016328in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{4.017425in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{4.025523in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{4.033081in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{4.052681in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{4.081626in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{4.075138in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{4.088234in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{4.110917in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{4.110008in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{4.104668in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{4.125245in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{4.129190in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{4.150236in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{4.165101in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{4.165295in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{4.175810in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{4.171330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{3.279839in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{3.261904in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{3.348405in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{3.387632in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{3.397671in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{3.373628in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{3.391565in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{3.420503in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{3.397071in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{3.407130in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{3.404470in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{3.389893in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{3.412024in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{3.416620in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{3.414288in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{3.413720in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{3.427487in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{3.416899in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{3.469548in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{3.433384in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{3.458334in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{3.472342in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{3.474435in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{3.487909in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{3.521310in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{3.521318in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{3.571492in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{3.559823in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.563725in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{3.604901in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{3.619802in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{3.640354in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{3.657345in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{3.676563in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{3.685444in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{3.687618in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{3.713948in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{3.716395in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{3.724964in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{3.750191in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{3.750531in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{3.768489in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{3.762262in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{3.791995in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{3.825236in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{3.810149in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{3.822278in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{3.841830in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{3.844133in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{3.867712in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{3.856208in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{3.866343in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{3.894703in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{3.902997in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{3.927087in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{3.921251in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{3.944565in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{3.965641in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{3.970611in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{3.971150in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{3.998619in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{3.995299in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{4.009020in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{4.043171in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{4.029370in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{4.043246in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{4.079821in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{4.060209in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{4.089739in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{4.087096in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{4.098224in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{4.121313in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{4.124822in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{4.146872in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{4.158831in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{4.137935in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{4.159909in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{4.159102in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{4.152275in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{4.200483in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{4.197325in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{4.187057in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{4.229843in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{4.205820in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{4.228153in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{4.246253in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{4.262450in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{4.261561in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{4.292631in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{4.285772in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{4.293880in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{4.298147in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{4.288927in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{4.328241in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{4.331491in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{4.349254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{3.272366in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{3.287274in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{3.325305in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{3.364382in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{3.368472in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{3.397827in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{3.373972in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{3.401129in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{3.380001in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{3.403312in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{3.411068in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{3.392914in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{3.383271in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{3.378367in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{3.416524in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{3.391826in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{3.408620in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{3.397709in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{3.437699in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{3.413088in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{3.402094in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{3.435673in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{3.409733in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{3.407837in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{3.448138in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{3.457851in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{3.476140in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{3.485062in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.509652in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{3.521047in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{3.522427in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{3.517259in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{3.519907in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{3.585154in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{3.554008in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{3.571951in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{3.588015in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{3.619020in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{3.644093in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{3.621949in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{3.652498in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{3.669543in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{3.676252in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{3.695074in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{3.692617in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{3.726715in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{3.726146in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{3.725343in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{3.730953in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{3.750234in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{3.787430in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{3.797606in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{3.809464in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{3.804154in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{3.804478in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{3.825763in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{3.813322in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{3.847981in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{3.864030in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{3.879680in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{3.894726in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{3.894107in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{3.941698in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{3.921908in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{3.938917in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{3.973980in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{3.968413in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{3.974966in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{3.997973in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{4.004563in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{4.006255in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{3.995869in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{4.012944in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{4.009210in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{4.027578in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{4.056823in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{4.052675in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{4.058831in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{4.090775in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{4.104692in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{4.122717in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{4.077930in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{4.100266in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{4.118077in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{4.118493in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{4.142690in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{4.128650in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{4.158993in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{4.162272in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{4.180539in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{4.184708in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{4.188801in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{4.209653in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{4.201563in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{4.200093in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{4.217246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{3.224896in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{3.195846in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{3.236155in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{3.308632in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{3.322748in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{3.287667in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{3.286632in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{3.345118in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{3.290314in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{3.332189in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{3.331380in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{3.331742in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{3.333923in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{3.330167in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{3.347277in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{3.351361in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{3.352258in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{3.337587in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{3.344937in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{3.363514in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{3.389608in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{3.396619in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{3.433576in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{3.421603in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{3.410320in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{3.426350in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{3.411213in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{3.439716in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.492937in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{3.508847in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{3.492348in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{3.512663in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{3.529384in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{3.564567in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{3.586196in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{3.582594in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{3.590231in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{3.605107in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{3.625136in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{3.632680in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{3.628925in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{3.649230in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{3.688490in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{3.699524in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{3.693129in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{3.699588in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{3.712560in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{3.715110in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{3.707580in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{3.736063in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{3.755507in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{3.761032in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{3.791502in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{3.783786in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{3.792597in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{3.801470in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{3.800551in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{3.843563in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{3.809338in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{3.846180in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{3.864917in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{3.890348in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{3.893885in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{3.915960in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{3.913654in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{3.918216in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{3.889137in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{3.904601in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{3.939718in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{3.949090in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{3.956717in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{4.003103in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{4.004935in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{3.971235in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{3.996757in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{4.004831in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{4.034085in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{4.043605in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{4.060398in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{4.068397in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{4.060024in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{4.082678in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{4.092050in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{4.089164in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{4.110014in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{4.107467in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{4.089385in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{4.095647in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{4.151986in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{4.173127in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{4.179724in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{4.173164in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{4.174850in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{4.212263in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{4.194471in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{4.189811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{3.191060in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{3.053390in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{3.128191in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{3.173704in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{3.221026in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{3.185504in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{3.191326in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{3.183201in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{3.224483in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{3.126097in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{3.186981in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{3.186251in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{3.147790in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{3.176619in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{3.174531in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{3.159376in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{3.106728in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{3.139337in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{3.098255in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{3.146661in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{3.098449in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{3.137250in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{3.126175in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{3.121540in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{3.115850in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{3.099871in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{3.059602in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{3.142577in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{3.107370in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{3.147280in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{3.067783in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{3.181388in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{3.057045in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{3.146815in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{3.065442in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{3.177489in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{3.072153in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{3.180295in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{3.072243in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{3.194764in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{3.058477in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{3.232696in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{3.116940in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{3.226204in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{3.202520in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{3.125115in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{3.171228in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{3.160864in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{3.204014in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{3.153507in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{3.279950in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{3.237378in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{3.287579in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{3.271630in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{3.316845in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{3.208514in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{3.329087in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{3.219648in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{3.337286in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{3.287060in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{3.376288in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{3.385034in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{3.483917in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{3.352370in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{3.416557in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{3.361353in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{3.451809in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{3.346030in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{3.384097in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{3.387890in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{3.497001in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{3.351839in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{3.507614in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{3.404108in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{3.488192in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{3.442060in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{3.607961in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{3.551350in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{3.492014in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{3.576629in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{3.581945in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{3.493045in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{3.540991in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{3.647066in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{3.576802in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{3.677738in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{3.643814in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{3.640662in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{3.657345in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{3.674295in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{3.712618in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{3.661391in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{3.807061in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{3.794529in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{3.821380in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{3.778855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{3.187373in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{3.049898in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{3.010365in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{3.118320in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{3.151984in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{3.056655in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{3.175240in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{3.136178in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{3.010326in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{3.048862in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{3.166769in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{3.043898in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{3.045910in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{3.154989in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{2.968425in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{2.948239in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{3.104803in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{2.999065in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{2.886546in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{3.099796in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{3.073222in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{2.882003in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{2.957098in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{3.065907in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{2.897502in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{2.966185in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{3.115546in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{2.907277in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{2.960279in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{3.040092in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{2.975203in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{2.944824in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{3.007781in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{3.022220in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{2.920502in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{3.025929in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{3.016358in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{2.928556in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{3.012903in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{3.022884in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{2.973080in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{2.939269in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{3.032060in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{3.043389in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{2.941367in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{2.994796in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{3.052450in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{2.924067in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{2.974561in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{3.128661in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{2.962396in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{2.984767in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{3.091789in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{2.996490in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{2.924757in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{3.143246in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{3.045389in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{2.917658in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{3.057982in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{3.151614in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{3.114996in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{3.160822in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{3.218198in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{3.176506in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{3.168850in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{3.185446in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{3.280555in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{3.178412in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{3.216554in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{3.324976in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{3.241575in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{3.251584in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{3.354738in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{3.338279in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{3.273474in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{3.324227in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{3.371439in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{3.375057in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{3.438187in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{3.504373in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{3.477944in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{3.472902in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{3.503135in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{3.485887in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{3.513304in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{3.529648in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{3.512380in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{3.469651in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{3.548064in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{3.494667in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{3.443886in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{3.504522in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{3.450007in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{3.579909in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{3.522590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949539in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{2.949539in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097322in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.097322in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949539in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.097322in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949539in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{5.097322in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.023430in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Maze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.552569in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.552569in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{2.727408in}}{\pgfqpoint{7.454942in}{4.007292in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{2.727944in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{2.727408in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{2.730642in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{2.732867in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{2.734565in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{2.737661in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{2.748466in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{2.768014in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{2.778963in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{2.797503in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{2.811428in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{2.832263in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{2.854354in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{2.873224in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{2.893685in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{2.906299in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{2.900937in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{2.937735in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{2.934665in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{2.938010in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{2.984042in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{2.981222in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{2.948548in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{3.008637in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{2.971380in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{3.022809in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{2.992569in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{3.015899in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{3.066758in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{3.121981in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{3.118845in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{3.098437in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{3.130972in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{3.169114in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{3.142270in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{3.153432in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{3.155997in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{3.129135in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{3.160021in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{3.204138in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{3.179462in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{3.201337in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{3.283818in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{3.231843in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{3.280372in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{3.329444in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{3.324799in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{3.328007in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{3.386902in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{3.315796in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{3.351674in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{3.364233in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{3.366640in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{3.412044in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{3.427984in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{3.449898in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{3.479295in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{3.455646in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{3.478684in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{3.550215in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{3.517769in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{3.476967in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{3.469321in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{3.505482in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{3.527762in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{3.471039in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{3.605842in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{3.699491in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{3.627444in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{3.629117in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{3.669438in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{3.606098in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{3.677065in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{3.630638in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{3.677810in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{3.663179in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{3.775066in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{3.679686in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{3.736738in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{3.816761in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{3.785875in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{3.797669in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{3.835836in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{3.776410in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{3.788457in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{3.811620in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{3.657265in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{3.646235in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{3.700902in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{3.687338in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{3.707784in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{3.782269in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{3.835234in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{3.715737in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{3.777801in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{3.787156in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{3.733426in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{3.883823in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{3.883823in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{3.924096in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{3.892829in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{3.954602in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{3.928538in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{3.915381in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{3.874579in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{3.897661in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{3.965850in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{3.892123in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{3.850282in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{4.007292in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{3.856518in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{3.858619in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{3.944869in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{3.856445in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{3.870857in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{3.866446in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{3.815974in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{3.865333in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{3.799332in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{3.804110in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{3.802653in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{3.784653in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{3.786242in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{3.742296in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{3.803130in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{3.788309in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{3.750368in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{3.791775in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{3.711648in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{3.679648in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{3.663584in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{3.749661in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{3.553424in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{3.672952in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{3.632498in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{3.632733in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{3.696077in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{3.707416in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{3.666788in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{3.594586in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{3.586204in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{3.571854in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{3.623139in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{3.554176in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{3.604500in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{3.587980in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{3.597772in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{3.546860in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{3.540176in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{3.527790in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{3.573389in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{3.438231in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{3.422471in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{3.445304in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{3.423964in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{3.371505in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{3.431707in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{3.423487in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{3.281130in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{3.405135in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{3.345812in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{3.341623in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{3.339011in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{3.334300in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{3.289481in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{3.309840in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{3.259642in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{3.279382in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{3.205355in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{3.145830in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{3.281672in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{3.100521in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{3.155460in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{3.133588in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{3.056789in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{3.061228in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{3.042572in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{3.021474in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{3.023623in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{2.998533in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{2.990865in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{2.950693in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{2.934096in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{2.891153in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{2.873130in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{2.850376in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{2.811895in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{2.792762in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{2.764953in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{2.744860in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{2.736228in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{2.734104in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{2.730848in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{2.727944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{2.727435in}}{\pgfqpoint{7.454942in}{3.980730in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{2.728200in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{2.727435in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{2.728768in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{2.730555in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{2.741201in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{2.750275in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{2.765763in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{2.777871in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{2.788065in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{2.805925in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{2.834568in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{2.875363in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{2.880086in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{2.894621in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{2.917531in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{2.927624in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{2.937359in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{2.942908in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{2.963573in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{3.000215in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{3.019951in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{3.028081in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{3.026683in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{3.006623in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{2.993887in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{3.035521in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{3.074944in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{3.100218in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{3.031053in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{3.080496in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{3.079220in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{3.145299in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{3.116894in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{3.152797in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{3.213156in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{3.183814in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{3.184821in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{3.164609in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{3.237096in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{3.246987in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{3.207650in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{3.263126in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{3.231841in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{3.308814in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{3.288579in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{3.341927in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{3.332396in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{3.292500in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{3.259986in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{3.356888in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{3.354722in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{3.324921in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{3.288132in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{3.375734in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{3.321296in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{3.411292in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{3.362481in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{3.444987in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{3.373641in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{3.387281in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{3.460785in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{3.485091in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{3.503728in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{3.481229in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{3.445178in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{3.457611in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{3.484618in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{3.590883in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{3.623914in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{3.622074in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{3.524734in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{3.572787in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{3.495249in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{3.444057in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{3.538287in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{3.548738in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{3.510663in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{3.489190in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{3.532878in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{3.563027in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{3.588169in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{3.606456in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{3.580570in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{3.613049in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{3.594457in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{3.724222in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{3.728081in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{3.621329in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{3.678006in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{3.777956in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{3.738557in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{3.786768in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{3.730924in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{3.699347in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{3.815639in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{3.802094in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{3.839752in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{3.839752in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{3.965181in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{3.943104in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{3.966902in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{3.941549in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{3.922289in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{3.946550in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{3.888646in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{3.841263in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{3.858596in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{3.980730in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{3.923347in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{3.843803in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{3.849897in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{3.790201in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{3.771080in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{3.776241in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{3.777087in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{3.815223in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{3.656483in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{3.758382in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{3.774958in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{3.714253in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{3.772979in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{3.674091in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{3.786413in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{3.767233in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{3.698041in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{3.739942in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{3.709110in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{3.704210in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{3.737894in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{3.752870in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{3.653154in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{3.581205in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{3.616496in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{3.652000in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{3.621332in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{3.586137in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{3.571940in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{3.557506in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{3.640637in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{3.592094in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{3.563315in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{3.447310in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{3.486331in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{3.437282in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{3.464570in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{3.406610in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{3.377846in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{3.428179in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{3.377058in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{3.417687in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{3.330596in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{3.354062in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{3.376663in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{3.391775in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{3.252529in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{3.295324in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{3.352892in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{3.256650in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{3.253182in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{3.231969in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{3.250974in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{3.291579in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{3.184242in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{3.247652in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{3.210478in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{3.220099in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{3.162357in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{3.171047in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{3.161635in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{3.153080in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{3.160903in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{3.114679in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{3.132607in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{3.028004in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{3.035698in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{3.010191in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{3.004151in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{2.991549in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{2.968442in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{2.960779in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{2.970706in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{2.946261in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{2.966812in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{2.957035in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{2.905050in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{2.869489in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{2.832548in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{2.800628in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{2.760022in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{2.737460in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{2.732550in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{2.730242in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{2.728200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{2.727611in}}{\pgfqpoint{7.454942in}{4.044300in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{2.728422in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{2.727611in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{2.729573in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{2.731471in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{2.733185in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{2.738739in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{2.755012in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{2.773388in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{2.779626in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{2.802321in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{2.817534in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{2.850537in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{2.872028in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{2.905276in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{2.930293in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{2.928249in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{2.911581in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{2.870791in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{2.933030in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{2.952719in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{2.961027in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{2.986911in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{3.018178in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{3.020520in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{3.064039in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{3.036647in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{3.021802in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{2.984638in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{3.072761in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{3.113807in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{3.096455in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{3.198943in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{3.168170in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{3.150616in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{3.162207in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{3.130464in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{3.086723in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{3.064750in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{3.161447in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{3.230790in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{3.264152in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{3.264674in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{3.307029in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{3.364292in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{3.316402in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{3.255843in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{3.301255in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{3.281717in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{3.278242in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{3.299504in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{3.310938in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{3.334346in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{3.352831in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{3.364851in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{3.378789in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{3.414521in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{3.453296in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{3.422734in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{3.367957in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{3.356513in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{3.479385in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{3.529638in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{3.402812in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{3.506608in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{3.551467in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{3.517995in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{3.485470in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{3.445655in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{3.534360in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{3.500326in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{3.551156in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{3.574752in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{3.536924in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{3.557804in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{3.501902in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{3.563114in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{3.527470in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{3.658608in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{3.583930in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{3.644401in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{3.658063in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{3.626289in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{3.667826in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{3.621882in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{3.662127in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{3.687788in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{3.700899in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{3.811920in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{3.660207in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{3.722625in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{3.684825in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{3.637754in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{3.743699in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{3.673593in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{3.782194in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{3.767202in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{4.033479in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{4.033479in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{3.973626in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{3.755179in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{4.039514in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{4.038492in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{4.038638in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{4.006168in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{3.951530in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{3.996792in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{4.044300in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{3.984021in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{3.951954in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{3.956844in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{3.964704in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{4.037255in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{3.945951in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{3.955391in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{3.971016in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{3.995266in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{3.892502in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{4.011721in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{3.915904in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{3.929502in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{3.980478in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{3.956260in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{3.927390in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{3.889237in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{3.877868in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{3.898839in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{3.857179in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{3.918850in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{3.879046in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{3.829973in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{3.869378in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{3.831079in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{3.816980in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{3.721867in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{3.790287in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{3.729851in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{3.750678in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{3.700857in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{3.787066in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{3.728439in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{3.715694in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{3.668012in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{3.608245in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{3.584398in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{3.662152in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{3.622681in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{3.611758in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{3.521010in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{3.564257in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{3.507436in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{3.474347in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{3.479497in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{3.413111in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{3.481803in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{3.399046in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{3.522817in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{3.546810in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{3.456267in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{3.446661in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{3.399665in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{3.425867in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{3.441788in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{3.403100in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{3.434658in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{3.346206in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{3.248040in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{3.293257in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{3.248509in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{3.213445in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{3.211644in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{3.192158in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{3.282016in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{3.092670in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{3.081795in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{3.082084in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{3.056808in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{3.049376in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{3.007449in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{3.035172in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{2.996691in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{2.984797in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{2.960316in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{2.930894in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{2.912956in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{2.878806in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{2.842493in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{2.821018in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{2.790137in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{2.767880in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{2.740891in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{2.732453in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{2.730506in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{2.728422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{2.727322in}}{\pgfqpoint{7.454942in}{4.113693in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{2.727802in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{2.727322in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{2.728318in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{2.730816in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{2.735583in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{2.752481in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{2.768941in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{2.781685in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{2.796072in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{2.831180in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{2.853864in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{2.872663in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{2.893387in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{2.916415in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{2.940815in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{2.932030in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{2.982442in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{2.961191in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{2.998962in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{3.034186in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{3.049157in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{3.085917in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{3.046338in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{3.064162in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{3.104492in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{3.079637in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{3.157818in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{3.177739in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{3.169940in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{3.174067in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{3.185788in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{3.147174in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{3.160542in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{3.119537in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{3.247834in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{3.233845in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{3.192883in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{3.263103in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{3.309801in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{3.414827in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{3.332139in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{3.243727in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{3.241139in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{3.343166in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{3.362422in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{3.354418in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{3.371958in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{3.520518in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{3.426682in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{3.478688in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{3.559278in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{3.425251in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{3.434423in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{3.456905in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{3.539549in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{3.540586in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{3.629489in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{3.614125in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{3.564918in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{3.665262in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{3.585785in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{3.639546in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{3.682781in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{3.710413in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{3.639535in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{3.678595in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{3.594011in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{3.575285in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{3.776905in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{3.757485in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{3.730647in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{3.751765in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{3.756727in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{3.809502in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{3.851582in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{3.773635in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{3.768318in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{3.763406in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{3.610645in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{3.880866in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{3.935012in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{3.887000in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{3.588627in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{3.807116in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{3.735542in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{3.929171in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{3.817562in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{3.754242in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{3.734260in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{3.754997in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{3.891421in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{3.878267in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{3.917224in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{3.960342in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{3.861185in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{3.800611in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{3.739171in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{4.113693in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{4.113693in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{3.952811in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{4.023097in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{4.050616in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{3.982083in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{4.009895in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{4.080811in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{3.941369in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{3.990807in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{4.079307in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{4.024117in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{3.970440in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{3.972649in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{3.969724in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{4.029413in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{3.977162in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{4.004355in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{3.945840in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{4.018560in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{3.949350in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{3.970578in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{3.911395in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{3.978226in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{4.000488in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{4.063964in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{3.945570in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{3.989061in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{3.953365in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{3.984637in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{3.971999in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{3.848005in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{3.961272in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{3.865621in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{3.758962in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{3.863618in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{3.946791in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{3.844890in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{3.770932in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{3.748594in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{3.794033in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{3.867795in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{3.742753in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{3.690276in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{3.786667in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{3.652659in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{3.776787in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{3.712432in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{3.649169in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{3.636784in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{3.728622in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{3.715129in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{3.564674in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{3.633378in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{3.587179in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{3.520879in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{3.475163in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{3.496629in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{3.612399in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{3.581906in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{3.572760in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{3.584082in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{3.470630in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{3.475404in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{3.429927in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{3.409344in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{3.342128in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{3.322001in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{3.306980in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{3.252596in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{3.293168in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{3.222133in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{3.182791in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{3.184380in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{3.182178in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{3.235650in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{3.144153in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{3.139758in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{3.109976in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{3.101284in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{3.108503in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{3.078051in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{3.102673in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{3.096763in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{3.080702in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{3.052779in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{2.975103in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{2.928147in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{2.904900in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{2.884049in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{2.834947in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{2.794667in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{2.768975in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{2.738145in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{2.732048in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{2.728972in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{2.727802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{2.727230in}}{\pgfqpoint{7.454942in}{4.266200in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{2.728473in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{2.727230in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{2.727978in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{2.729477in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{2.735845in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{2.755779in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{2.773829in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{2.804002in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{2.824685in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{2.865716in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{2.887293in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{2.900159in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{2.941544in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{2.984026in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{2.982319in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{2.949531in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{2.983906in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{3.060221in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{3.066089in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{3.063580in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{3.079835in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{3.134738in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{3.135489in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{3.120392in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{3.099518in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{3.145863in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{3.129006in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{3.185205in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{3.202640in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{3.244110in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{3.185714in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{3.194139in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{3.220292in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{3.272959in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{3.266259in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{3.326503in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{3.292082in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{3.356015in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{3.322671in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{3.414506in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{3.291681in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{3.296749in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{3.401794in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{3.496728in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{3.508559in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{3.441189in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{3.382537in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{3.553771in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{3.598787in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{3.528206in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{3.272663in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{3.553110in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{3.565135in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{3.556531in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{3.643060in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{3.622142in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{3.617693in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{3.660136in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{3.700539in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{3.726571in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{3.568717in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{3.736524in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{3.539530in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{3.692346in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{3.708372in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{3.650711in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{3.595596in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{3.746770in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{3.699506in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{3.802751in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{3.822795in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{3.677589in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{3.795276in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{3.677498in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{3.818391in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{3.771358in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{3.859903in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{3.893046in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{3.686944in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{3.809971in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{3.844629in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{3.859932in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{3.938656in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{3.735745in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{3.789357in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{3.866130in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{3.932140in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{3.825406in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{3.803567in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{3.868370in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{3.917723in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{3.844957in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{3.920320in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{3.969797in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{3.987345in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{3.855610in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{4.146485in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{4.146485in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{4.191799in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{4.207120in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{4.266200in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{4.262452in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{4.113342in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{4.161424in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{4.224121in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{4.242075in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{4.108611in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{4.087817in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{4.117290in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{4.120985in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{4.038400in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{4.063716in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{4.030065in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{3.942361in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{4.079887in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{4.076442in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{4.104494in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{4.158041in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{3.966437in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{4.020603in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{3.940857in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{4.020901in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{3.936987in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{4.020850in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{3.973204in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{3.973659in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{3.915515in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{3.993400in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{3.940982in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{3.882272in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{3.944611in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{3.998944in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{4.036510in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{4.002334in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{3.890696in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{3.848325in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{3.669417in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{3.870223in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{3.790813in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{3.735025in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{3.841928in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{3.888078in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{3.758460in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{3.648156in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{3.712021in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{3.771380in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{3.732389in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{3.650235in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{3.632141in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{3.640061in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{3.540675in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{3.594359in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{3.582456in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{3.556905in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{3.500003in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{3.477453in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{3.574330in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{3.547330in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{3.554424in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{3.602349in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{3.413019in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{3.377920in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{3.353803in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{3.366995in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{3.319790in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{3.316319in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{3.310191in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{3.265520in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{3.276126in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{3.286357in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{3.175809in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{3.245608in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{3.184189in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{3.280142in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{3.147553in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{3.149393in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{3.182072in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{3.105118in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{3.085662in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{3.159284in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{3.110203in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{3.030772in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{3.053177in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{2.953989in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{2.933115in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{2.886456in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{2.830057in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{2.792671in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{2.765000in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{2.744986in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{2.731806in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{2.729254in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{2.728473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{2.726920in}}{\pgfqpoint{7.454942in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{2.728243in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{2.727854in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{2.730151in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{2.737088in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{2.746653in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{2.758482in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{2.772694in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{2.779454in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{2.798876in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{2.851108in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{2.921136in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{2.903509in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{2.952484in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{3.008144in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{3.018490in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{3.026495in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{3.023389in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{3.101047in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{3.072751in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{3.075879in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{3.021416in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{3.208301in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{3.147086in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{3.049321in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{3.109228in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{3.241526in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{3.233059in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{3.150125in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{3.255342in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{3.156037in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{3.254629in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{3.288363in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{3.234532in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{3.212247in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{3.348591in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{3.292508in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{3.211767in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{3.293288in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{3.346660in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{3.378966in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{3.465375in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{3.517976in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{3.537050in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{3.493846in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{3.476429in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{3.394561in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{3.642603in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{3.538963in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{3.553074in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{3.628688in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{3.535413in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{3.488864in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{3.631624in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{3.795004in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{3.733458in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{3.710178in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{3.770157in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{3.801152in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{3.571402in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{3.676632in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{3.649699in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{3.685813in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{3.671522in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{3.664998in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{3.851722in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{3.825213in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{3.894310in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{3.880482in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{3.918511in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{3.824168in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{3.729352in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{3.830402in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{3.806003in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{3.980154in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{3.934006in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{3.981004in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{4.012377in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{3.967152in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{3.876152in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{3.904627in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{3.868344in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{3.865940in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{3.855622in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{3.851259in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{3.738630in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{3.855593in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{3.875951in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{3.852602in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{3.776190in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{3.996227in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{4.137533in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{4.034204in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{3.973658in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{3.891628in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{4.307282in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{4.307282in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{4.337679in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{4.292001in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{4.285348in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{4.282615in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{4.247502in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{4.282550in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{4.151888in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{4.293020in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{4.215708in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{4.127232in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{4.094156in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{4.181755in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{4.160392in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{4.092503in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{4.179589in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{4.100341in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{4.180314in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{4.227605in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{4.104409in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{4.130579in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{4.133724in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{4.150561in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{4.032470in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{4.012809in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{4.113168in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{4.109358in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{4.094735in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{4.093202in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{4.212910in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{4.112134in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{4.001099in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{3.998812in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{3.956138in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{3.995844in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{3.884427in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{4.001614in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{4.006708in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{3.934380in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{3.953452in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{3.925587in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{3.794203in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{3.803039in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{3.813591in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{3.963441in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{3.959647in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{3.879408in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{3.803050in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{3.956016in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{3.872786in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{3.718186in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{3.740492in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{3.660708in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{3.635090in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{3.570087in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{3.474212in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{3.603592in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{3.664763in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{3.614453in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{3.614317in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{3.514870in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{3.553877in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{3.586703in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{3.348498in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{3.457886in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{3.420420in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{3.558701in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{3.417685in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{3.414165in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{3.420874in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{3.425697in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{3.380041in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{3.386533in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{3.482749in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{3.523215in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{3.360360in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{3.228513in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{3.127280in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{3.216223in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{3.171297in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{3.182807in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{3.202007in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{3.134084in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{3.032525in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{3.010218in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{2.924096in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{2.865717in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{2.838575in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{2.796478in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{2.772795in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{2.755599in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{2.742368in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{2.731877in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{2.728835in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{2.728243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{2.727281in}}{\pgfqpoint{7.454942in}{4.051416in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{2.728306in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{2.727281in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{2.728056in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{2.728765in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{2.732188in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{2.740988in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{2.748650in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{2.754415in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{2.767002in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{2.775226in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{2.784044in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{2.780148in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{2.777008in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{2.762621in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{2.764761in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{2.766182in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{2.779571in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{2.774718in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{2.769996in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{2.781900in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{2.805471in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{2.843684in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{2.866100in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{2.852323in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{2.812499in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{2.837693in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{2.880548in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{2.915950in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{2.960539in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{2.936295in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{2.901536in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{2.947662in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{2.910938in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{3.064183in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{3.078715in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{2.976787in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{3.015005in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{2.998669in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{3.107385in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{3.307534in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{3.345260in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{3.386434in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{3.191918in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{3.097154in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{3.093168in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{3.144963in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{3.132195in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{3.190216in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{3.294672in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{3.480664in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{3.363445in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{3.064776in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{2.922111in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{2.962682in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{3.299672in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{3.439891in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{3.414542in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{3.364664in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{3.382938in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{3.411982in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{3.462348in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{3.313733in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{3.343198in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{3.263979in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{3.323168in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{3.174409in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{3.311599in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{3.411069in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{3.544732in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{3.549713in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{3.465920in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{3.524325in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{3.600864in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{3.548921in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{3.645347in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{3.607999in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{3.359826in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{3.283633in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{3.314900in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{3.246462in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{3.383753in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{3.457571in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{3.575449in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{3.589695in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{3.543910in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{3.538406in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{3.424034in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{3.265569in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{3.446229in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{3.612979in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{3.518953in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{3.485788in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{3.592584in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{3.578859in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{3.583120in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{3.469359in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{3.683670in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{4.051416in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{4.051416in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{4.009172in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{3.820616in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{3.862653in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{3.900035in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{3.954589in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{3.919554in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{3.960063in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{3.941927in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{3.820872in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{3.756040in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{3.789722in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{3.885816in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{3.875946in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{3.816399in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{3.815067in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{3.776877in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{3.894212in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{3.675591in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{3.681076in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{3.745978in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{3.866039in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{3.844452in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{3.939089in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{3.904829in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{3.729175in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{3.691142in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{3.677311in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{3.686040in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{3.594139in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{3.576360in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{3.566991in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{3.625914in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{3.588842in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{3.672486in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{3.632627in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{3.590918in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{3.637557in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{3.719311in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{3.703333in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{3.526778in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{3.612217in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{3.650639in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{3.633088in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{3.519842in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{3.556418in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{3.579944in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{3.687007in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{3.764470in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{3.693264in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{3.513922in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{3.412031in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{3.364577in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{3.302263in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{3.447997in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{3.473261in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{3.545809in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{3.458695in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{3.338463in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{3.220323in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{3.143338in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{3.196490in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{3.269201in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{3.203410in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{3.126171in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{3.107645in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{3.076008in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{3.113079in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{3.046725in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{3.080130in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{3.094052in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{3.079535in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{3.067942in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{3.020980in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{2.993721in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{2.956275in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{2.930847in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{2.887193in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{2.834918in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{2.807509in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{2.797584in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{2.791723in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{2.796964in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{2.796985in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{2.804430in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{2.819342in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{2.820059in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{2.799101in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{2.777719in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{2.762578in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{2.754558in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{2.745874in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{2.739097in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{2.731108in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{2.729048in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{2.728306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.481723in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974989in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.468254in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.961520in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.454786in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{2.716601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=2.678021in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{3.297630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.259050in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{3.878658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=3.840078in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{4.459686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=4.421106in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{2.727676in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{2.730745in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{2.733486in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{2.735397in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{2.741260in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{2.756710in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{2.780388in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{2.795429in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{2.823939in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{2.842279in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{2.861708in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{2.894225in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{2.911959in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{2.942275in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{2.952416in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{2.962280in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{2.979604in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{2.988618in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{2.999619in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{3.020416in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{3.057405in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{3.052004in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{3.054579in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{3.126526in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{3.084319in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{3.098962in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{3.147641in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{3.163200in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{3.215911in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{3.204163in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{3.216369in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{3.234992in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{3.255369in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{3.244041in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{3.279283in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{3.218564in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{3.276311in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{3.295864in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{3.287821in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{3.301713in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{3.323321in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{3.353144in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{3.335037in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{3.426880in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{3.428617in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{3.432488in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{3.437434in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{3.492337in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{3.451888in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{3.478087in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{3.459205in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{3.494890in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{3.491949in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{3.507094in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{3.522242in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{3.573042in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{3.581531in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{3.587380in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{3.591474in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{3.575134in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{3.574960in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{3.511372in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{3.627571in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{3.595673in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{3.575343in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{3.658745in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{3.745633in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{3.688906in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{3.708713in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{3.736284in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{3.674197in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{3.731654in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{3.707646in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{3.740232in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{3.733644in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{3.787199in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{3.772509in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{3.776356in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{3.841603in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{3.828366in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{3.827057in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{3.890353in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{3.817515in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{3.822487in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{3.909456in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{3.753774in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{3.769179in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{3.833376in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{3.792499in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{3.791182in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{3.848825in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{3.881886in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{3.835170in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{3.835315in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{3.855626in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{3.808624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{2.727818in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{2.729505in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{2.731553in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{2.736078in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{2.750612in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{2.775451in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{2.799156in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{2.823680in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{2.846558in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{2.881480in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{2.900690in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{2.910812in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{2.925396in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{2.927700in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{2.942987in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{2.959586in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{2.970755in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{2.976550in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{2.999636in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{3.014110in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{3.076279in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{3.071380in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{3.093793in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{3.079852in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{3.077761in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{3.103284in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{3.118650in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{3.160159in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{3.120766in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{3.164074in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{3.131731in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{3.218439in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{3.183934in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{3.192383in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{3.233169in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{3.220232in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{3.268857in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{3.229966in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{3.244812in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{3.319381in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{3.292156in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{3.308594in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{3.281218in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{3.363250in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{3.332819in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{3.385053in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{3.355121in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{3.349555in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{3.362278in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{3.397085in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{3.420526in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{3.386116in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{3.425724in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{3.483914in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{3.484399in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{3.467210in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{3.515562in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{3.497486in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{3.519641in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{3.538641in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{3.533148in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{3.578441in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{3.617050in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{3.591536in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{3.580910in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{3.596864in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{3.665412in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{3.660978in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{3.694654in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{3.655574in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{3.623439in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{3.634114in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{3.579155in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{3.656622in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{3.653560in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{3.583573in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{3.652206in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{3.654982in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{3.669634in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{3.679624in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{3.698329in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{3.715233in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{3.728426in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{3.758902in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{3.852476in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{3.793338in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{3.731296in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{3.783326in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{3.862253in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{3.830423in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{3.864158in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{3.848913in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{3.821225in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{3.890410in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{3.820923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{2.728016in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{2.730039in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{2.731962in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{2.737038in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{2.753310in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{2.772574in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{2.797203in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{2.811060in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{2.840564in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{2.865245in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{2.890716in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{2.916172in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{2.945036in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{2.963492in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{2.981710in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{2.959515in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{2.960083in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{2.994919in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{3.017402in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{3.021411in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{3.039790in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{3.150097in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{3.106339in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{3.137842in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{3.125046in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{3.135156in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{3.138948in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{3.160400in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{3.230007in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{3.265556in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{3.301021in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{3.304979in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{3.288241in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{3.280936in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{3.288563in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{3.271495in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{3.305780in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{3.342132in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{3.314918in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{3.372978in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{3.338892in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{3.393263in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{3.419319in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{3.411919in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{3.410050in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{3.411132in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{3.446738in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{3.450462in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{3.480828in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{3.447668in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{3.471295in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{3.510421in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{3.540272in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{3.553614in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{3.600793in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{3.577076in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{3.586706in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{3.548904in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{3.573400in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{3.600626in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{3.673309in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{3.616945in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{3.687993in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{3.690720in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{3.698521in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{3.702160in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{3.651417in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{3.716600in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{3.689097in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{3.720197in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{3.751071in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{3.746592in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{3.769141in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{3.715702in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{3.739509in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{3.769596in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{3.775555in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{3.789598in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{3.807708in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{3.806727in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{3.786120in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{3.852540in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{3.793293in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{3.809485in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{3.819871in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{3.796490in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{3.872599in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{3.904356in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{3.805868in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{3.864397in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{3.861731in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{3.838123in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{3.891606in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{3.714386in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{3.877910in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{3.900340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{2.727562in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{2.728645in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{2.731432in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{2.736864in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{2.760728in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{2.781804in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{2.808316in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{2.840061in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{2.868040in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{2.891005in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{2.923883in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{2.973083in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{2.998558in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{3.018789in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{3.017351in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{3.030246in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{3.034847in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{3.050123in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{3.072081in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{3.094458in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{3.115035in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{3.140994in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{3.123170in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{3.144436in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{3.131214in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{3.189975in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{3.235453in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{3.211268in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{3.240524in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{3.253894in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{3.244651in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{3.284943in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{3.274732in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{3.361619in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{3.352237in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{3.388483in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{3.417932in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{3.445854in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{3.513613in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{3.414384in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{3.359445in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{3.381009in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{3.465172in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{3.497900in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{3.459546in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{3.543543in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{3.624570in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{3.531733in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{3.563928in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{3.635855in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{3.601019in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{3.543541in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{3.621786in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{3.614912in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{3.641669in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{3.748642in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{3.704079in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{3.656756in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{3.718097in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{3.715338in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{3.793169in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{3.773200in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{3.734688in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{3.752578in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{3.819933in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{3.721008in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{3.773642in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{3.855425in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{3.859854in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{3.848667in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{3.910345in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{3.904995in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{3.914904in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{3.842515in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{3.869448in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{3.856378in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{3.814603in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{3.913353in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{3.969683in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{3.932081in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{3.809020in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{3.888420in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{3.854095in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{3.949806in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{3.920839in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{3.916774in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{3.862534in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{3.848183in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{3.986116in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{3.944081in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{3.949653in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{4.005479in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{3.942141in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{3.876711in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{3.926432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{2.727852in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{2.728616in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{2.730641in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{2.740415in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{2.760389in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{2.783250in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{2.817029in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{2.855570in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{2.899415in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{2.920641in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{2.976668in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{2.986158in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{3.047114in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{3.070802in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{3.017597in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{3.044512in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{3.121147in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{3.107741in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{3.105567in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{3.179988in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{3.159464in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{3.190549in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{3.148101in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{3.192937in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{3.210994in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{3.197263in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{3.247698in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{3.259480in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{3.281950in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{3.276355in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{3.273971in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{3.299106in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{3.342989in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{3.434304in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{3.440463in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{3.419706in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{3.465173in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{3.332468in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{3.411337in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{3.485705in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{3.437069in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{3.445554in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{3.471235in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{3.568395in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{3.570350in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{3.545712in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{3.557463in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{3.662576in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{3.655404in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{3.588181in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{3.515561in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{3.720594in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{3.703532in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{3.645778in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{3.716937in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{3.746183in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{3.643555in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{3.754230in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{3.795618in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{3.864452in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{3.802614in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{3.867734in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{3.742071in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{3.787309in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{3.824677in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{3.822055in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{3.755555in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{3.860214in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{3.836355in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{3.911801in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{3.879891in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{3.849245in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{3.868067in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{3.849050in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{3.892414in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{3.964699in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{3.982199in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{3.984744in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{3.883415in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{3.876166in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{3.937347in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{3.961824in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{3.988528in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{3.928365in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{3.953323in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{3.976973in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{4.020376in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{4.033741in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{4.013844in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{4.014897in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{4.015532in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{4.053704in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{4.093260in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{4.088459in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{4.089572in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{4.001047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{2.727582in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{2.728344in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{2.731014in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{2.739728in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{2.751126in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{2.765639in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{2.784586in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{2.809014in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{2.832296in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{2.887602in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{2.953613in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{2.976831in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{3.018796in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{3.077246in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{3.095475in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{3.094893in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{3.121359in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{3.075334in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{3.164780in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{3.216555in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{3.299547in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{3.252083in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{3.297417in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{3.263563in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{3.237509in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{3.265051in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{3.327845in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{3.325372in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{3.354413in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{3.337881in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{3.306962in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{3.301564in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{3.437533in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{3.394205in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{3.363558in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{3.481454in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{3.453480in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{3.438265in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{3.448440in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{3.410436in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{3.474527in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{3.550232in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{3.589342in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{3.638771in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{3.606016in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{3.674608in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{3.675289in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{3.722826in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{3.709185in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{3.756361in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{3.796064in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{3.674502in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{3.645952in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{3.712913in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{3.860295in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{3.843455in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{3.822279in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{3.888432in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{3.901383in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{3.727915in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{3.836238in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{3.802918in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{3.842313in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{3.836310in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{3.888566in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{3.915413in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{3.972462in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{3.959974in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{4.001834in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{3.996825in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{3.965660in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{3.928319in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{3.939956in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{3.982063in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{3.968291in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{4.042282in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{4.080806in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{4.080659in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{4.056359in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{4.073370in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{3.984328in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{4.032509in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{4.025050in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{3.980048in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{3.991427in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{4.033483in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{4.015825in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{4.003741in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{4.079251in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{4.050052in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{4.029403in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{4.140787in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{4.267398in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{4.163102in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{4.155668in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{4.099455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{2.727793in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{2.728552in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{2.729936in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{2.735642in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{2.743431in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{2.751604in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{2.758496in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{2.772360in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{2.787164in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{2.802051in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{2.799745in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{2.790719in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{2.779803in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{2.780862in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{2.778953in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{2.788578in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{2.791113in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{2.802457in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{2.834546in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{2.868159in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{2.899980in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{2.929911in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{2.936652in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{2.940221in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{2.958614in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{2.987300in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{2.998040in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{3.003632in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{3.024687in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{2.988772in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{3.027654in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{3.018555in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{3.133797in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{3.173958in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{3.086639in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{3.079171in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{3.109496in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{3.222924in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{3.383114in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{3.445535in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{3.429848in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{3.319957in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{3.199709in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{3.228873in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{3.278497in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{3.323059in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{3.441740in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{3.529571in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{3.583835in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{3.471694in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{3.310597in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{3.220977in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{3.297885in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{3.475156in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{3.526054in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{3.470660in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{3.533999in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{3.551124in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{3.524769in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{3.526633in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{3.473180in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{3.507842in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{3.426411in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{3.474541in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{3.370700in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{3.443980in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{3.502604in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{3.615386in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{3.613512in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{3.578531in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{3.626750in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{3.752847in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{3.744005in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{3.744899in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{3.737019in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{3.552902in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{3.482355in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{3.495245in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{3.570337in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{3.580315in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{3.636319in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{3.695924in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{3.732820in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{3.714863in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{3.664064in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{3.590037in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{3.543220in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{3.694078in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{3.786521in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{3.719253in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{3.720188in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{3.746310in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{3.720756in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{3.701868in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{3.739265in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{3.867543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.552569in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.552569in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.552569in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{7.552569in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478677in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BigFish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860032in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{7.860032in}{4.480781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{2.943794in}}{\pgfqpoint{9.910189in}{4.131941in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{3.211377in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{3.075130in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{3.070022in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{3.015915in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{3.006048in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{2.960449in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{2.943794in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{3.059984in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{3.022751in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{3.095358in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{3.024628in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{3.045366in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{3.014995in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{3.032057in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{3.067521in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{3.056776in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{3.013455in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{3.084475in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{3.071520in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{3.126494in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{3.087174in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{3.100512in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{3.143792in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{3.126945in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{3.150334in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{3.103828in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{3.103108in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{3.111412in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{3.128723in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{3.109886in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{3.166020in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{3.138739in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{3.110852in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{3.087461in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{3.094728in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{3.109659in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{3.167751in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{3.169267in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{3.170298in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{3.101679in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{3.136437in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{3.165771in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{3.087213in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{3.074076in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{3.130289in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{3.145720in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{3.166058in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{3.169685in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{3.037087in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{3.168492in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{3.148483in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{3.211470in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{3.211942in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{3.202752in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{3.152107in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{3.214935in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{3.173922in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{3.148262in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{3.210653in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{3.246226in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{3.239684in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{3.225469in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{3.274625in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{3.276848in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{3.276704in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{3.262427in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{3.230297in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{3.245507in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{3.363819in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{3.279318in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{3.310462in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{3.246604in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{3.321510in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{3.350846in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{3.354820in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{3.417808in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{3.405210in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{3.447096in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{3.486431in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{3.484440in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{3.519604in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{3.532030in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{3.487947in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{3.474172in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{3.569931in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{3.539056in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{3.575117in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{3.570621in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{3.574018in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{3.567834in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{3.605533in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{3.674127in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{3.646626in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{3.713271in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{3.786956in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{3.731302in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{4.131941in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{4.131941in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{4.066091in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{4.053315in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{4.029256in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{3.955641in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{3.994095in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{3.970250in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{3.989399in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{4.010298in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{3.941700in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{3.972602in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{3.898783in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{3.897233in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{3.958237in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{3.932488in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{3.868140in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{3.837675in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{3.863024in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{3.841078in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{3.819602in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{3.728142in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{3.760104in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{3.796612in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{3.779126in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{3.713817in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{3.700921in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{3.698754in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{3.673753in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{3.648919in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{3.619700in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{3.617188in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{3.678536in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{3.637056in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{3.651966in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{3.565038in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{3.567895in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{3.618433in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{3.582760in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{3.503431in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{3.562534in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{3.584857in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{3.490753in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{3.578335in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{3.540200in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{3.425849in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{3.469988in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{3.420794in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{3.444284in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{3.474604in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{3.357814in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{3.364101in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{3.386111in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{3.367218in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{3.318736in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{3.367012in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{3.366944in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{3.366447in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{3.286535in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{3.285499in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{3.287798in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{3.322819in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{3.256980in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{3.312351in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{3.325533in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{3.242143in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{3.316149in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{3.269010in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{3.275463in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{3.210369in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{3.279739in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{3.268548in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{3.227998in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{3.225199in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{3.252926in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{3.190502in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{3.276812in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{3.265070in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{3.187931in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{3.139959in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{3.165544in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{3.173816in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{3.210650in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{3.148104in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{3.183913in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{3.207144in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{3.150858in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{3.102093in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{3.129726in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{3.143215in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{3.157396in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{3.062998in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{3.107307in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{3.095521in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{3.105213in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{3.112864in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{3.211377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{2.972009in}}{\pgfqpoint{9.910189in}{3.947334in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{3.111051in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{2.984341in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{3.047869in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{2.972009in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{3.012843in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{3.037004in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{3.030132in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{2.993341in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{3.096218in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{3.073371in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{3.060992in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{3.034467in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{3.078542in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{3.036667in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{3.076232in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{3.070105in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{3.050571in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{3.073856in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{3.036882in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{3.043925in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{3.130935in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{3.107067in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{3.107752in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{3.085055in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{3.094763in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{3.072385in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{3.114784in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{3.108472in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{3.111439in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{3.093891in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{3.159799in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{3.085710in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{3.160032in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{3.108243in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{3.098327in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{3.144477in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{3.115021in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{3.087766in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{3.116374in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{3.137767in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{3.115182in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{3.083350in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{3.126423in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{3.083846in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{3.149408in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{3.117777in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{3.097208in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{3.100285in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{3.093765in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{3.168004in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{3.160662in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{3.160430in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{3.160063in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{3.151219in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{3.179647in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{3.224991in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{3.147125in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{3.208093in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{3.150226in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{3.163602in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{3.214172in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{3.128711in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{3.192430in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{3.182007in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{3.219635in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{3.153142in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{3.172282in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{3.152744in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{3.162168in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{3.188647in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{3.199232in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{3.242136in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{3.200466in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{3.209638in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{3.226169in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{3.239673in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{3.210805in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{3.240576in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{3.265442in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{3.279475in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{3.299168in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{3.327800in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{3.352924in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{3.316577in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{3.375964in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{3.293596in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{3.315453in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{3.303835in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{3.427148in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{3.417090in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{3.458188in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{3.437862in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{3.476271in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{3.482884in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{3.481987in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{3.526594in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{3.565037in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{3.868386in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{3.868386in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{3.911462in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{3.878479in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{3.942821in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{3.947334in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{3.812421in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{3.838375in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{3.810599in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{3.866451in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{3.867501in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{3.782400in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{3.754169in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{3.766460in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{3.747618in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{3.674839in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{3.718161in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{3.691970in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{3.729652in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{3.661986in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{3.679438in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{3.620747in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{3.661314in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{3.573436in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{3.592728in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{3.581765in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{3.581973in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{3.584125in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{3.575620in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{3.482160in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{3.563519in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{3.486600in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{3.538161in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{3.423506in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{3.427152in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{3.415568in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{3.418367in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{3.326362in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{3.352492in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{3.369299in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{3.327748in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{3.330782in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{3.375459in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{3.285323in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{3.284867in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{3.290711in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{3.286735in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{3.269785in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{3.247413in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{3.174268in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{3.222263in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{3.292415in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{3.214780in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{3.180539in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{3.184003in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{3.236778in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{3.246560in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{3.203866in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{3.212135in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{3.225655in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{3.234368in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{3.219141in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{3.210382in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{3.159622in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{3.223370in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{3.205723in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{3.269391in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{3.180931in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{3.200163in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{3.253994in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{3.245538in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{3.242665in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{3.187129in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{3.241992in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{3.189974in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{3.192169in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{3.220262in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{3.208233in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{3.248276in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{3.253939in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{3.209652in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{3.222457in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{3.215351in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{3.181002in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{3.062216in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{3.184167in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{3.183345in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{3.165950in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{3.170796in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{3.160107in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{3.122597in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{3.140144in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{3.133464in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{3.167831in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{3.150793in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{3.138809in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{3.111051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{2.920464in}}{\pgfqpoint{9.910189in}{3.993849in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{3.055993in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{3.009945in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{2.933055in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{2.952511in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{3.023766in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{2.920464in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{3.075083in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{3.051517in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{3.014962in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{2.983078in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{3.015189in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{3.018716in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{3.045637in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{3.055946in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{3.058447in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{3.088541in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{3.061633in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{3.074071in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{3.111991in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{3.055922in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{3.062753in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{3.098395in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{3.125472in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{3.014409in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{3.078087in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{3.054351in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{3.031825in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{3.096330in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{3.062151in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{3.055755in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{3.097929in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{3.054543in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{3.105074in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{3.099736in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{3.132232in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{3.185502in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{3.117701in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{3.136340in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{3.062047in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{3.119698in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{3.165019in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{3.150521in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{3.136935in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{3.052881in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{3.119278in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{3.123189in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{3.109735in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{3.050230in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{3.120564in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{3.144249in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{3.070051in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{3.135697in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{3.130397in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{3.183502in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{3.191980in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{3.137733in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{3.088474in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{3.149233in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{3.185860in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{3.075915in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{3.080024in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{3.163875in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{3.146720in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{3.194006in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{3.189991in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{3.260197in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{3.190390in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{3.178135in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{3.194194in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{3.186527in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{3.240531in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{3.181062in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{3.180334in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{3.213917in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{3.225244in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{3.247061in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{3.203205in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{3.165599in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{3.179640in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{3.206733in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{3.188897in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{3.226573in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{3.256867in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{3.276640in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{3.164189in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{3.160724in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{3.211386in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{3.211926in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{3.241023in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{3.214562in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{3.290684in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{3.215628in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{3.275355in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{3.260267in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{3.258060in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{3.204257in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{3.284104in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{3.883772in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{3.883772in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{3.993849in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{3.965126in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{3.961279in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{3.893032in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{3.825330in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{3.860718in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{3.862852in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{3.922431in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{3.801971in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{3.765944in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{3.772331in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{3.826640in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{3.798795in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{3.736269in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{3.800371in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{3.741132in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{3.632808in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{3.751075in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{3.649792in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{3.639982in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{3.623181in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{3.593445in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{3.578927in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{3.630895in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{3.520937in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{3.549892in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{3.574507in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{3.582150in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{3.466532in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{3.439913in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{3.403240in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{3.412536in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{3.341677in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{3.395876in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{3.422441in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{3.411003in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{3.362445in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{3.389673in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{3.259939in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{3.292129in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{3.296722in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{3.284970in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{3.308769in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{3.266824in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{3.249763in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{3.184596in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{3.244780in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{3.260348in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{3.223028in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{3.188690in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{3.208515in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{3.178194in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{3.247082in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{3.275630in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{3.215952in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{3.221506in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{3.170839in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{3.220108in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{3.230404in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{3.181311in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{3.254592in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{3.191792in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{3.293056in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{3.223157in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{3.246429in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{3.207963in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{3.205026in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{3.135025in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{3.208988in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{3.186621in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{3.298783in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{3.204877in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{3.192869in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{3.164318in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{3.178008in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{3.128230in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{3.111503in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{3.212884in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{3.179496in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{3.161069in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{3.133313in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{3.178611in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{3.152712in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{3.139845in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{3.147819in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{3.125919in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{3.176003in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{3.057081in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{3.071058in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{3.090532in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{3.072831in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{3.108060in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{3.037562in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{3.029868in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{3.055993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{2.972645in}}{\pgfqpoint{9.910189in}{4.397264in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{3.099041in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{2.982034in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{3.055163in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{3.060822in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{3.002034in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{3.029628in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{3.012658in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{3.004343in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{2.997006in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{3.007429in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{3.017722in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{3.076302in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{3.032395in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{3.000685in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{3.079540in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{3.083153in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{3.132723in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{3.045846in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{3.048665in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{3.083470in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{3.113044in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{3.095757in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{3.072107in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{3.073013in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{3.038435in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{3.001245in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{3.039080in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{2.973067in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{3.014654in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{2.972645in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{2.996178in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{3.000257in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{3.024632in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{3.088107in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{3.017841in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{3.009121in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{3.030378in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{3.094588in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{3.108995in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{3.055512in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{3.077075in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{3.103318in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{3.136456in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{3.053269in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{3.101152in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{3.092258in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{3.104372in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{3.099830in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{3.151313in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{3.067150in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{3.121280in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{3.117385in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{2.977122in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{3.070942in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{3.089382in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{3.062705in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{3.110385in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{3.028743in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{3.085590in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{3.051479in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{3.096041in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{3.043535in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{3.082851in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{3.155025in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{3.090263in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{3.022820in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{3.124926in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{3.067494in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{3.160899in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{3.046777in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{3.122419in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{3.132776in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{3.114947in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{3.139330in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{3.150057in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{3.140568in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{3.119427in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{3.122440in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{3.088787in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{3.118367in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{3.105393in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{3.076885in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{3.054494in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{3.076355in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{3.108109in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{3.072677in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{3.123520in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{3.141117in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{3.070272in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{3.112393in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{3.094400in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{3.134357in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{3.160846in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{3.147645in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{3.089886in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{3.141783in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{3.198839in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{4.366000in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{4.366000in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{4.397264in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{4.356217in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{4.338035in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{4.336932in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{4.304551in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{4.305452in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{4.239080in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{4.252254in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{4.239033in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{4.215775in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{4.243609in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{4.156348in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{4.091569in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{4.150273in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{4.129754in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{4.150408in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{4.005596in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{4.108768in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{3.997174in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{4.006674in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{4.015673in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{4.011907in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{3.972829in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{3.958176in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{3.971091in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{3.968955in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{3.899376in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{3.812023in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{3.863347in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{3.867744in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{3.810286in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{3.781627in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{3.850004in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{3.764470in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{3.736653in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{3.711514in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{3.778572in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{3.678173in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{3.689924in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{3.665712in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{3.625597in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{3.580128in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{3.471527in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{3.631287in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{3.528645in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{3.533501in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{3.463061in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{3.411448in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{3.448670in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{3.418890in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{3.338011in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{3.362415in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{3.341043in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{3.244180in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{3.318707in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{3.314199in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{3.294162in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{3.303654in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{3.290118in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{3.246639in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{3.196202in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{3.218044in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{3.233313in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{3.249866in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{3.213240in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{3.185499in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{3.220595in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{3.250982in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{3.237539in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{3.185414in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{3.147079in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{3.211862in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{3.147988in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{3.129640in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{3.150091in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{3.195596in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{3.115984in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{3.192210in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{3.125745in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{3.182111in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{3.205557in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{3.180486in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{3.175331in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{3.107945in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{3.098509in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{3.154578in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{3.142956in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{3.174513in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{3.098979in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{3.148030in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{3.121338in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{3.080444in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{3.113010in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{3.107067in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{3.099041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{2.868409in}}{\pgfqpoint{9.910189in}{4.218734in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{3.135796in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{2.976266in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{3.001136in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{3.015458in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{3.044702in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{2.959641in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{2.948565in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{2.933347in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{2.880425in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{2.954075in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{2.868409in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{2.919372in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{2.966747in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{2.979267in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{2.957450in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{2.973446in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{2.891087in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{2.992283in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{2.932070in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{2.981633in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{2.993713in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{3.004823in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{2.985702in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{2.952350in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{2.994861in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{2.938159in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{2.942584in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{2.942721in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{2.980892in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{2.965580in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{3.015991in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{3.001698in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{3.012291in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{2.886426in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{2.927157in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{2.983974in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{2.993654in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{2.956121in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{2.993394in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{2.965849in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{3.051168in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{2.958964in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{2.932702in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{2.881834in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{2.957570in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{2.934743in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{2.947358in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{2.957798in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{2.913989in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{2.945906in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{2.937367in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{2.898680in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{2.970993in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{2.977929in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{2.958025in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{2.952959in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{2.931023in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{2.930747in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{2.918809in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{2.941687in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{2.971484in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{2.941196in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{2.906206in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{2.951678in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{2.937516in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{2.935221in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{3.004597in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{3.004390in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{2.953910in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{2.960608in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{3.025995in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{2.961970in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{2.996539in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{3.019006in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{3.052140in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{3.021509in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{3.055570in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{3.038238in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{3.086459in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{3.066887in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{3.000678in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{3.118831in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{3.013180in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{3.033222in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{3.080483in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{3.134228in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{3.105439in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{3.144425in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{3.126483in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{3.145993in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{3.067153in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{3.156647in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{3.146367in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{3.135612in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{3.184540in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{3.174496in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{3.210814in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{4.218734in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{4.218734in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{4.154870in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{4.097216in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{4.156881in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{4.140620in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{4.142208in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{4.128687in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{4.107147in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{4.095374in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{4.067598in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{4.035325in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{4.007616in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{4.000744in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{4.067930in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{4.024279in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{3.925461in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{3.891565in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{3.850615in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{3.864645in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{3.934784in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{3.901611in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{3.791991in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{3.856504in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{3.768985in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{3.771730in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{3.711019in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{3.727436in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{3.686760in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{3.765165in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{3.689568in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{3.719357in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{3.629056in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{3.661599in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{3.683720in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{3.578251in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{3.604178in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{3.572227in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{3.529737in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{3.543210in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{3.546256in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{3.502609in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{3.508502in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{3.469720in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{3.450685in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{3.416643in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{3.435102in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{3.430419in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{3.353907in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{3.322601in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{3.322867in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{3.319576in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{3.343901in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{3.351993in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{3.384773in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{3.235373in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{3.312339in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{3.258895in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{3.260804in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{3.215398in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{3.224681in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{3.208502in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{3.192108in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{3.248176in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{3.147405in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{3.154293in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{3.170673in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{3.204162in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{3.248887in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{3.202972in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{3.150389in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{3.135863in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{3.148663in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{3.101359in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{3.109991in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{3.115412in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{3.071489in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{3.053676in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{3.047323in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{3.064263in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{3.052141in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{3.104934in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{3.067267in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{3.025941in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{3.032610in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{3.024519in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{3.043306in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{3.082266in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{3.088834in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{3.127111in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{3.102241in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{3.116669in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{3.154739in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{3.093554in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{3.135796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{2.817948in}}{\pgfqpoint{9.910189in}{4.350535in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{3.152961in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{3.011313in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{2.930231in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{3.006990in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{3.029153in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{2.960851in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{3.023588in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{2.998892in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{2.981490in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{3.004035in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{2.971399in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{2.918629in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{2.817948in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{2.825180in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{2.893324in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{2.907618in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{2.827785in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{2.911954in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{2.844436in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{2.904234in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{2.850928in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{2.848750in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{2.893698in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{2.824950in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{2.855521in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{2.909947in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{2.890870in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{2.944215in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{2.916065in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{2.879805in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{2.842481in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{2.927340in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{2.888020in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{3.007021in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{3.008519in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{2.998879in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{2.933682in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{2.990749in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{3.042323in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{2.960880in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{3.048642in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{3.048735in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{3.056201in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{3.086954in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{3.140500in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{3.146053in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{3.124228in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{3.203094in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{3.113397in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{3.140265in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{3.073953in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{3.186308in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{3.220256in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{3.143842in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{3.218574in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{3.270765in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{3.160911in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{3.167367in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{3.169066in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{3.201117in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{3.250485in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{3.266326in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{3.327750in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{3.296792in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{3.273321in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{3.333507in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{3.298004in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{3.322123in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{3.361057in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{3.427774in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{3.336348in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{3.331676in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{3.452428in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{3.411289in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{3.478026in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{3.526533in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{3.535104in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{3.555152in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{3.494720in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{3.512250in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{3.513419in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{3.611183in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{3.508748in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{3.569168in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{3.621920in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{3.608865in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{3.718440in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{3.671314in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{3.677908in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{3.709145in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{3.640811in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{3.739033in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{3.801717in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{3.809572in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{3.780337in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{3.785039in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{3.788381in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{4.350535in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{4.350535in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{4.312926in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{4.237086in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{4.224479in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{4.202754in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{4.174207in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{4.274069in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{4.178774in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{4.133806in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{4.121864in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{4.094573in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{4.086949in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{4.100152in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{4.086266in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{4.009445in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{4.091845in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{3.970845in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{3.943210in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{4.022041in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{4.049473in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{3.985168in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{3.957307in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{3.904055in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{3.872386in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{3.884896in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{3.904237in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{3.838282in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{3.835668in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{3.784471in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{3.764447in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{3.800643in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{3.710168in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{3.713907in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{3.684084in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{3.705475in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{3.578560in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{3.614209in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{3.672648in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{3.632117in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{3.569460in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{3.618504in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{3.594084in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{3.546895in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{3.506719in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{3.486145in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{3.452009in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{3.425873in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{3.382840in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{3.426068in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{3.393953in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{3.410787in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{3.322468in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{3.272475in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{3.226168in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{3.239621in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{3.208434in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{3.173301in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{3.264123in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{3.172966in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{3.233800in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{3.208368in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{3.089399in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{3.224582in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{3.146147in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{3.126019in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{3.107687in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{3.119343in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{3.085244in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{3.031154in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{3.015265in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{3.079045in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{2.982178in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{2.957102in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{3.034007in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{2.999688in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{2.973259in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{3.031229in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{2.983037in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{3.017230in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{2.974336in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{3.015679in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{3.020293in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{2.940819in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{2.974343in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{3.004107in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{2.961814in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{3.053666in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{3.083273in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{3.062145in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{3.077199in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{3.067616in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{3.082346in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{3.096576in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{3.090852in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{3.098236in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{3.152961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{2.726920in}}{\pgfqpoint{9.910189in}{3.891985in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{3.119421in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{3.070729in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{3.052755in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{2.983702in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{2.947349in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{3.026749in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{3.057535in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{3.007329in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{2.973092in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{3.016633in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{2.974536in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{2.939648in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{2.883663in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{2.882361in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{2.782331in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{2.850269in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{2.894171in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{2.807849in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{2.867657in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{2.804230in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{2.744820in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{2.790239in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{2.803174in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{2.801822in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{2.771144in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{2.754317in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{2.743121in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{2.749607in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{2.802632in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{2.739920in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{2.733348in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{2.829735in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{2.797903in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{2.780273in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{2.791979in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{2.862291in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{2.821207in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{2.787142in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{2.885001in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{2.894329in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{2.797140in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{2.763806in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{2.968027in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{2.851078in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{2.844036in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{2.886392in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{2.898393in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{2.891380in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{2.896964in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{2.930684in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{2.939918in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{2.884026in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{2.937402in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{3.039784in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{3.014645in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{2.987857in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{3.081172in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{3.118824in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{3.088108in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{3.152074in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{3.156531in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{3.229584in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{3.186231in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{3.221194in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{3.181170in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{3.268748in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{3.273467in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{3.214239in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{3.299551in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{3.296290in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{3.295815in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{3.252547in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{3.208768in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{3.288820in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{3.312326in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{3.162450in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{3.320427in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{3.362024in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{3.365770in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{3.326025in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{3.381745in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{3.392434in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{3.369901in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{3.493746in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{3.480164in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{3.441100in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{3.461044in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{3.458603in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{3.493312in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{3.510405in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{3.324174in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{3.369734in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{3.424322in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{3.445145in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{3.382466in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{3.846848in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{3.846848in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{3.747389in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{3.878910in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{3.891985in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{3.874035in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{3.871150in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{3.795938in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{3.840235in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{3.771826in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{3.759319in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{3.728747in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{3.764276in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{3.760290in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{3.784033in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{3.688999in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{3.706350in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{3.638734in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{3.686773in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{3.507516in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{3.591050in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{3.591915in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{3.575482in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{3.610722in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{3.515047in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{3.581151in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{3.645474in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{3.586043in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{3.522132in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{3.446201in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{3.467304in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{3.525308in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{3.433594in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{3.448345in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{3.397375in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{3.423965in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{3.323110in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{3.341030in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{3.334263in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{3.304374in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{3.268021in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{3.152240in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{3.245886in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{3.228289in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{3.268244in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{3.247770in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{3.202437in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{3.197084in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{3.222946in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{3.070852in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{3.113880in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{3.045544in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{3.087639in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{3.117211in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{3.022135in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{2.974445in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{3.027157in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{3.008132in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{2.986633in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{2.884044in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{2.899985in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{2.996243in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{2.991417in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{2.970366in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{2.965233in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{2.911218in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{2.821598in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{2.863412in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{2.898948in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{2.924365in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{2.853152in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{2.937511in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{2.867121in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{2.846134in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{2.886473in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{2.842500in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{2.853237in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{2.882433in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{2.850546in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{2.921862in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{2.896377in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{2.939191in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{3.045991in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{2.985569in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{2.981832in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{2.998031in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{3.020273in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{3.014596in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{3.059552in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{3.046721in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{3.066936in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{3.129838in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{3.124456in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{3.104610in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{3.092777in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{3.102771in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{3.119421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936970in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.430236in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923501in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.416767in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.910033in}{2.643403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860032in}{2.773358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703782in, y=2.734777in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860032in}{3.122461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703782in, y=3.083881in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860032in}{3.471565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703782in, y=3.432985in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860032in}{3.820669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703782in, y=3.782089in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860032in}{4.169773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703782in, y=4.131193in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{3.143253in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{3.091443in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{3.060564in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{3.050784in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{3.033878in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{3.003396in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{3.108690in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{3.082983in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{3.112542in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{3.063361in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{3.098112in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{3.111069in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{3.107985in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{3.107812in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{3.133713in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{3.093635in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{3.125010in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{3.105739in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{3.157213in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{3.176122in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{3.188662in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{3.167147in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{3.189936in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{3.187766in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{3.165913in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{3.185828in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{3.195575in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{3.169546in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{3.192674in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{3.217515in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{3.227444in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{3.176498in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{3.206497in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{3.203539in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{3.183319in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{3.245285in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{3.228532in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{3.227898in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{3.194107in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{3.251442in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{3.266358in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{3.227112in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{3.196406in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{3.248753in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{3.265916in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{3.265079in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{3.263749in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{3.255845in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{3.306388in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{3.284639in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{3.340729in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{3.318895in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{3.371476in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{3.365221in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{3.352844in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{3.379390in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{3.355398in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{3.357042in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{3.414493in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{3.429059in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{3.396682in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{3.419831in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{3.464407in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{3.456880in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{3.470482in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{3.423742in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{3.432604in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{3.506369in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{3.476536in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{3.504608in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{3.473762in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{3.517663in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{3.564986in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{3.575716in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{3.588956in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{3.566676in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{3.633349in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{3.663754in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{3.673732in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{3.678639in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{3.700085in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{3.710217in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{3.716204in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{3.733582in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{3.718920in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{3.773859in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{3.756160in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{3.792158in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{3.778617in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{3.787891in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{3.834111in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{3.801134in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{3.859280in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{3.883293in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{3.926524in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{3.931621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{3.047696in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{3.093339in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{3.061401in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{3.090337in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{3.085234in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{3.085138in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{3.057969in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{3.128162in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{3.122083in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{3.113471in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{3.108906in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{3.131355in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{3.049441in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{3.128617in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{3.142728in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{3.136514in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{3.141754in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{3.145411in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{3.146101in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{3.169584in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{3.163664in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{3.149960in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{3.137515in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{3.168378in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{3.129757in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{3.178725in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{3.177005in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{3.182716in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{3.147027in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{3.170365in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{3.177551in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{3.182877in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{3.165807in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{3.128974in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{3.177430in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{3.167081in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{3.161067in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{3.171014in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{3.174951in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{3.159524in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{3.164955in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{3.181601in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{3.133925in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{3.164973in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{3.166278in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{3.194811in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{3.161274in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{3.134016in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{3.207708in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{3.215223in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{3.223582in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{3.225387in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{3.218043in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{3.232485in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{3.300225in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{3.238954in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{3.267920in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{3.259762in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{3.258047in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{3.270267in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{3.273539in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{3.303999in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{3.304579in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{3.321571in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{3.345652in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{3.329441in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{3.358132in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{3.322164in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{3.382134in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{3.391679in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{3.412054in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{3.391115in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{3.401183in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{3.399802in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{3.450494in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{3.415776in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{3.460007in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{3.463714in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{3.504563in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{3.495569in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{3.522981in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{3.513882in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{3.532098in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{3.571212in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{3.523882in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{3.548926in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{3.585668in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{3.646800in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{3.613845in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{3.648281in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{3.625141in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{3.711802in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{3.712853in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{3.680233in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{3.719028in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{3.716711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{3.032969in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{2.981462in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{2.995037in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{3.065913in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{2.996648in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{3.082808in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{3.061287in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{3.036022in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{3.079541in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{3.070554in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{3.083267in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{3.092741in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{3.104329in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{3.118529in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{3.110927in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{3.111351in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{3.126784in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{3.162437in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{3.083712in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{3.095491in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{3.138201in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{3.144895in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{3.103639in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{3.141482in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{3.176567in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{3.109223in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{3.152659in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{3.098588in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{3.130390in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{3.152946in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{3.150486in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{3.164115in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{3.196396in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{3.162012in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{3.220047in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{3.149506in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{3.183372in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{3.141078in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{3.193263in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{3.183237in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{3.206283in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{3.149982in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{3.148736in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{3.165852in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{3.149213in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{3.136629in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{3.190456in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{3.194515in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{3.127324in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{3.192730in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{3.198611in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{3.246136in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{3.238475in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{3.217227in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{3.190302in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{3.204586in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{3.287766in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{3.219180in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{3.245514in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{3.293158in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{3.271298in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{3.267842in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{3.301263in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{3.331718in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{3.315152in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{3.322333in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{3.388172in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{3.380517in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{3.395212in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{3.350999in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{3.405614in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{3.396422in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{3.409344in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{3.435121in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{3.421593in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{3.407696in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{3.465357in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{3.419771in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{3.465014in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{3.513472in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{3.496568in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{3.537718in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{3.495414in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{3.466528in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{3.488665in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{3.506948in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{3.581727in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{3.538707in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{3.575701in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{3.520479in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{3.584194in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{3.610773in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{3.611593in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{3.599053in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{3.583938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{3.040537in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{3.081115in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{3.086916in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{3.041239in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{3.075483in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{3.080344in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{3.051661in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{3.085759in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{3.075193in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{3.086150in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{3.087406in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{3.070170in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{3.088008in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{3.130013in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{3.144355in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{3.157417in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{3.085795in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{3.120438in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{3.099727in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{3.154320in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{3.122924in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{3.100873in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{3.110501in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{3.125149in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{3.112247in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{3.105303in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{3.132818in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{3.096620in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{3.090838in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{3.106749in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{3.137249in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{3.160710in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{3.117943in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{3.102662in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{3.138509in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{3.192353in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{3.206324in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{3.174837in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{3.195637in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{3.211012in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{3.190318in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{3.197156in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{3.231784in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{3.215134in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{3.261631in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{3.274250in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{3.281381in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{3.265105in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{3.327390in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{3.323015in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{3.304205in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{3.271234in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{3.334755in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{3.344151in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{3.388049in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{3.359334in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{3.381881in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{3.415026in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{3.403778in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{3.390094in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{3.423661in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{3.502514in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{3.435945in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{3.416553in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{3.496335in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{3.465420in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{3.486461in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{3.473077in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{3.545687in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{3.551934in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{3.536562in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{3.556079in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{3.580982in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{3.563051in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{3.559807in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{3.598777in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{3.561981in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{3.627900in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{3.603319in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{3.602384in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{3.583962in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{3.632229in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{3.658143in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{3.669647in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{3.690075in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{3.661263in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{3.675737in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{3.699926in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{3.719454in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{3.748889in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{3.742840in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{3.723052in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{3.769523in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{3.782420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{3.056031in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{3.047345in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{3.085099in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{3.080686in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{3.030941in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{3.037838in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{3.011090in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{2.981345in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{2.998691in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{2.946464in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{2.975991in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{2.996344in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{3.023267in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{3.031192in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{3.012793in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{2.977675in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{3.019803in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{2.992873in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{3.026561in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{3.054563in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{3.057407in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{3.043531in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{3.050507in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{3.065362in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{3.044274in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{3.072778in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{3.095804in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{3.092527in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{3.068127in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{3.085142in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{3.074552in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{3.130233in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{3.039267in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{3.067830in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{3.104327in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{3.104526in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{3.108462in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{3.126145in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{3.139094in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{3.143270in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{3.171869in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{3.142348in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{3.112867in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{3.138573in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{3.128805in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{3.134980in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{3.155853in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{3.172204in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{3.190504in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{3.177005in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{3.174682in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{3.243215in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{3.230317in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{3.249607in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{3.237116in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{3.230242in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{3.245518in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{3.272933in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{3.274868in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{3.285598in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{3.294963in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{3.306638in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{3.283286in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{3.327289in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{3.347083in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{3.384777in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{3.320335in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{3.344022in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{3.368507in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{3.366850in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{3.382762in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{3.437755in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{3.422066in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{3.461560in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{3.495177in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{3.451442in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{3.468537in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{3.479226in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{3.463070in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{3.571555in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{3.540555in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{3.516983in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{3.544050in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{3.584777in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{3.586519in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{3.619900in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{3.616815in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{3.637340in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{3.604680in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{3.648634in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{3.648712in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{3.646247in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{3.640878in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{3.664683in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{3.714774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{3.082137in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{3.014233in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{3.048921in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{3.062865in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{3.021598in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{3.045602in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{3.038045in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{3.021817in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{3.043654in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{3.012533in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{2.940221in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{2.911028in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{2.899761in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{2.917071in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{2.963955in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{2.921732in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{2.943145in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{2.930833in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{2.943635in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{2.941078in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{2.911004in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{2.946693in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{2.929478in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{2.906312in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{2.946063in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{2.984958in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{2.979740in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{2.973610in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{2.982525in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{2.980912in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{3.017513in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{3.007020in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{3.076584in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{3.116551in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{3.044139in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{3.071025in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{3.112274in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{3.107645in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{3.112501in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{3.110972in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{3.128585in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{3.147911in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{3.156561in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{3.206487in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{3.234261in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{3.267507in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{3.298523in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{3.269733in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{3.261552in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{3.249913in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{3.319159in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{3.353201in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{3.325280in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{3.382734in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{3.432424in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{3.389708in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{3.368413in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{3.400591in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{3.436883in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{3.432347in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{3.422443in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{3.516612in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{3.490438in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{3.493614in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{3.521837in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{3.549323in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{3.543285in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{3.572764in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{3.631721in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{3.587315in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{3.617957in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{3.668662in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{3.641838in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{3.691041in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{3.741920in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{3.760136in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{3.802312in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{3.758380in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{3.727730in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{3.742132in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{3.851514in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{3.759096in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{3.827717in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{3.861036in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{3.847907in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{3.906506in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{3.896589in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{3.905857in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{3.943960in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{3.957440in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{3.956620in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{4.002235in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{4.017026in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{4.008712in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{4.048982in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{4.069458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{2.643403in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{3.095075in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{3.077763in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{3.038239in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{3.025980in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{3.075602in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{3.093687in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{3.037133in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{3.009906in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{3.038093in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{2.994566in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{2.979960in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{2.940847in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{2.932097in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{2.883950in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{2.948130in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{2.916681in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{2.852113in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{2.894760in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{2.827388in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{2.813627in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{2.821738in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{2.822837in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{2.844148in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{2.808639in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{2.810719in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{2.840316in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{2.790036in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{2.836986in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{2.850790in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{2.801666in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{2.777473in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{2.870477in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{2.881568in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{2.875320in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{2.891698in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{2.894458in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{2.881138in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{2.852625in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{2.886887in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{2.946566in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{2.960743in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{2.892970in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{3.042619in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{2.969358in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{2.944790in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{3.000136in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{2.984622in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{3.057163in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{3.047024in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{3.066561in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{3.093844in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{3.076135in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{3.082845in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{3.142835in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{3.083442in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{3.127939in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{3.192773in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{3.226544in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{3.214569in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{3.237592in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{3.290248in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{3.313479in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{3.317288in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{3.327394in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{3.353239in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{3.368026in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{3.359834in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{3.368185in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{3.442797in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{3.470882in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{3.438483in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{3.383797in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{3.409745in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{3.432151in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{3.452121in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{3.376750in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{3.413971in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{3.524398in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{3.502252in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{3.516188in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{3.535372in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{3.588234in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{3.565095in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{3.629011in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{3.604456in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{3.600209in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{3.616435in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{3.649419in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{3.644625in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{3.690777in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{3.599104in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{3.630859in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{3.651616in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{3.596267in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{3.614657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860032in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{7.860032in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.007816in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860032in}{2.643403in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{2.643403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860032in}{4.480781in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{4.480781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.933924in,y=4.564114in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Heist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.642075in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.642075in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{0.606340in}}{\pgfqpoint{2.544448in}{2.110728in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{0.631088in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{0.606340in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{0.654898in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{0.693903in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{0.710668in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{0.731788in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{0.746500in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{0.800501in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{0.834475in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{0.866018in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{0.905922in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{0.911164in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{0.954446in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{0.916207in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{0.964160in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{0.988925in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{1.014785in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{1.035806in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{1.040653in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.057214in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{1.066456in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{1.086897in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{1.121248in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{1.166366in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{1.147725in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{1.174678in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{1.204898in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{1.193553in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.272470in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{1.299460in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{1.347082in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{1.372642in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{1.399613in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{1.408287in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{1.424503in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{1.501620in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{1.524556in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{1.585807in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{1.569939in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{1.580710in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{1.616756in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{1.617812in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{1.637906in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{1.726548in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{1.729256in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{1.713534in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{1.735845in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{1.732972in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{1.733988in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{1.757831in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{1.791591in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{1.796281in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{1.785134in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{1.849816in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{1.835856in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{1.818801in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{1.812664in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{1.836840in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{1.853931in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{1.846900in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{1.861696in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{1.926310in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{1.912122in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{1.939931in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{1.918402in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{1.941808in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{1.916176in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{1.943311in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{1.973586in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{1.967395in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{1.930858in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{1.972255in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{1.945602in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{1.885315in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{1.841163in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{1.837107in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{1.810331in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{1.825736in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{1.831622in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{1.807666in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{1.809050in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{1.808557in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{1.840348in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{1.836259in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{1.858427in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{1.844331in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{1.846909in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{1.902069in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{1.878361in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{1.874871in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{1.879409in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{1.834218in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{1.833053in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{1.878885in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{1.817371in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{2.093706in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{2.093706in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{2.058881in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{2.083282in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{2.063304in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{2.054349in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{2.044095in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{2.035431in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{2.039573in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{2.025694in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{2.063636in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{2.043504in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{2.060564in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{2.023906in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{2.060164in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.110728in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{2.047221in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{2.032165in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{2.073689in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{2.039972in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{2.032748in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{2.029423in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{2.043090in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{2.065530in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{2.047186in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{2.009736in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{2.065360in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{2.035325in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{2.036580in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{2.019804in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{2.017434in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{2.002108in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{2.009016in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{1.979212in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{2.034227in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{2.010647in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{1.998860in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{2.010953in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{1.980973in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{1.955266in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{1.968677in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{1.953923in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{1.902758in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{1.886586in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{1.920343in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{1.927468in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{1.889524in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{1.897316in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{1.880253in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{1.869467in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{1.827832in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{1.831147in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{1.797967in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{1.742770in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{1.775482in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{1.699072in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{1.694157in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{1.698880in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{1.653765in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{1.592353in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{1.604285in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{1.611493in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{1.516911in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{1.497878in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{1.510960in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{1.470949in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.419776in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{1.343910in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{1.323716in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{1.267845in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{1.231858in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{1.221853in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{1.216042in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{1.192842in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{1.161838in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.149692in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{1.119756in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{1.086098in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{1.070818in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{1.047926in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{1.037416in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{1.013761in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{0.977892in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{0.965123in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{0.923603in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{0.888960in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{0.869290in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{0.831806in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{0.793541in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{0.799065in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{0.738125in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{0.728016in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{0.672868in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{0.631088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{0.608494in}}{\pgfqpoint{2.544448in}{2.198933in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{0.642058in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{0.608494in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{0.659101in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{0.693840in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{0.767206in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{0.786510in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{0.801193in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{0.822701in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{0.877489in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{0.876380in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{0.932896in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{0.951159in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{0.993891in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{1.019071in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{1.047926in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{1.061053in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{1.092115in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.122462in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{1.120723in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{1.133315in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{1.136671in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{1.160903in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{1.200720in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{1.218112in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{1.261584in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{1.317423in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{1.346620in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.399914in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{1.411146in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{1.473110in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{1.502951in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{1.518856in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{1.568510in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{1.574249in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{1.636847in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{1.630182in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{1.639393in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{1.691797in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{1.716730in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{1.749099in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{1.775322in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{1.805572in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{1.805547in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{1.831494in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{1.843964in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{1.843474in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{1.848935in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{1.868290in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{1.860203in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{1.855708in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{1.883836in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{1.933023in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{1.917579in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{1.962567in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{1.940803in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{1.955607in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{1.953819in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{1.939810in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{1.934021in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{1.982436in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{1.949746in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{1.962173in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{1.985708in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{1.847381in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{1.749997in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{1.903688in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{1.914064in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{1.893910in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{1.898417in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{1.935184in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{1.960964in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{1.958572in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{1.979335in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{1.974181in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{1.936841in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{1.984993in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{2.009681in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{2.031476in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{2.008485in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{1.999315in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.002865in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{1.992381in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{2.003541in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{2.003677in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{2.005349in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{1.930354in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{1.962882in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{1.919123in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{1.925153in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{1.907722in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{1.886889in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{1.895322in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{1.870298in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{1.759250in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{1.824097in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{2.077568in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{2.077568in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{2.072549in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{2.135701in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{2.147508in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{2.127919in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{2.146962in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{2.159470in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{2.178859in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{2.176635in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{2.198933in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{2.144260in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{2.158859in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{2.170023in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{2.151983in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.146756in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{2.095912in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{2.116014in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{2.105249in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{2.088812in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{2.126146in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{2.126645in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{2.162812in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{2.154090in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{2.154068in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{2.129901in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{2.177175in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{2.152096in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{2.133423in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{2.116383in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{2.099177in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{2.140807in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{2.073615in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{2.102859in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{2.066296in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{2.120892in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{2.117422in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{2.097882in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{2.099248in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{2.091273in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{2.089431in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{2.093602in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{2.100939in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{2.079671in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{2.087990in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{2.094287in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{2.058767in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{2.024905in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{2.043430in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{2.061909in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{2.031823in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{2.020871in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{2.044390in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{2.015334in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{1.997938in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{1.937320in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{1.948201in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{1.913422in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{1.927065in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{1.926423in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{1.864684in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{1.799961in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{1.778471in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{1.764680in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{1.735978in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{1.716016in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{1.666963in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{1.660921in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.572992in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{1.593931in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{1.524502in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{1.457166in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{1.462619in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{1.407210in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{1.345098in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{1.321331in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{1.321505in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{1.273024in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.246194in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{1.185369in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{1.174750in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{1.146836in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{1.152007in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{1.108850in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{1.069663in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{1.066430in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{1.005567in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{0.906445in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{0.893515in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{0.896686in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{0.802675in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{0.809215in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{0.772439in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{0.755089in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{0.682699in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{0.642058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{0.595036in}}{\pgfqpoint{2.544448in}{2.137909in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{0.625832in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{0.595036in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{0.657069in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{0.692588in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{0.703256in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{0.734610in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{0.772633in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{0.801700in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{0.851114in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{0.880093in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{0.882607in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{0.933546in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{0.993236in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{1.024914in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{1.068302in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{1.103046in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{1.108800in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{1.157097in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{1.191257in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.197828in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{1.214048in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{1.210955in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{1.256984in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{1.271694in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{1.297839in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{1.323175in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{1.438620in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{1.440726in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{1.465183in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.512622in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{1.507269in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{1.598757in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{1.589425in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{1.633517in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{1.642365in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{1.684036in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{1.685294in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{1.705352in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{1.746628in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{1.753636in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{1.818985in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{1.852766in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{1.879993in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{1.906158in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{1.897319in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{1.933023in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{1.948293in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{1.946105in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{1.956014in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{1.937244in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{1.952650in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{1.969258in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{1.972791in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{1.973259in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{2.004547in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{1.982675in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{2.007539in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{1.976409in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{1.975601in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{1.993528in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{1.956687in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{1.910871in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{2.032376in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{2.019890in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{2.018148in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{2.002094in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{2.009893in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{1.977052in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{2.019194in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{2.049859in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{2.057004in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{2.004285in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{2.016971in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{1.979024in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{2.014101in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{2.032128in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{2.036442in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{2.035458in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{2.017140in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{2.031908in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{1.988402in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{2.020678in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.025388in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{2.036020in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{2.055524in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{2.046827in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{2.041533in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{2.048557in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{2.030865in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{2.025213in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{2.025043in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{2.022345in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{1.966107in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{2.026023in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{2.006329in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{2.011290in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{1.991537in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{2.084945in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{2.084945in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{2.107445in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{2.088927in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{2.078226in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{2.081735in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{2.106697in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{2.079495in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{2.107392in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{2.064363in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{2.071385in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{2.084723in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{2.091532in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{2.111113in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{2.122615in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.102940in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{2.083441in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{2.113984in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{2.093591in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{2.099071in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{2.113180in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{2.122997in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{2.123182in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{2.123452in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{2.118493in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{2.115285in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{2.086893in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{2.097471in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{2.106303in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{2.114764in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{2.108767in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{2.134268in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{2.137909in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{2.083436in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{2.077371in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{2.095532in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{2.104392in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{2.096891in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{2.109663in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{2.112233in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{2.110244in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{2.085734in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{2.128106in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{2.080516in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{2.087541in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{2.077893in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{2.055997in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{2.074604in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{2.062479in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{2.035878in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{2.003507in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{1.991427in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{1.975371in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{1.984503in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{1.956087in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{1.917250in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{1.921079in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{1.903025in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{1.891298in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{1.864835in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{1.850370in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{1.821789in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{1.795610in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{1.802680in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{1.771074in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{1.736559in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{1.651047in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{1.625858in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.571166in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{1.524539in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{1.504585in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{1.483168in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{1.467483in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{1.386758in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{1.348123in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{1.321334in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{1.266180in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{1.243022in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.231849in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{1.200268in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{1.202447in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{1.159970in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{1.158102in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{1.120710in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{1.089387in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{1.054774in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{1.004035in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{0.971116in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{0.966701in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{0.925478in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{0.873028in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{0.861855in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{0.822707in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{0.764358in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{0.668630in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{0.625832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{0.585717in}}{\pgfqpoint{2.544448in}{2.224641in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{0.633369in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{0.599916in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{0.585717in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{0.670233in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{0.700968in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{0.802878in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{0.829563in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{0.868456in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{0.882483in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{0.906132in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{0.950539in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{0.993145in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{1.010907in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{1.027839in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{1.070535in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{1.069331in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{1.077777in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{1.096896in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.111963in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{1.162718in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{1.183904in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{1.133814in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{1.172609in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{1.194116in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{1.208820in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{1.236777in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{1.264355in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{1.309702in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.323364in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{1.399199in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{1.426093in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{1.473439in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{1.530944in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{1.582493in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{1.642498in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{1.689230in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{1.708152in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{1.763824in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{1.781512in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{1.775445in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{1.834739in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{1.838633in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{1.838450in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{1.834286in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{1.878476in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{1.907998in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{1.930161in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{1.965354in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{1.968379in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{1.995586in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{2.006822in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{2.039119in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{1.974392in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{1.887473in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{1.805169in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{1.942003in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{1.982602in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{2.013608in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{2.068936in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{2.046775in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{2.019045in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{1.982844in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{1.940444in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{2.042393in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{2.048845in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{2.045085in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{2.018877in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{2.067170in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{2.044594in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{2.085289in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{2.077801in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{1.702421in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{1.873720in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{2.043482in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{2.018015in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{2.010989in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{2.047338in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{2.012611in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{2.061062in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{2.051743in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.042587in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{2.044610in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{2.054103in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{1.919160in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{2.045001in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{1.976738in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{2.049921in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{2.019141in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{2.046909in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{2.043537in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{2.064780in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{2.051420in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{2.036658in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{2.058971in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{2.011610in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{2.212962in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{2.212962in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{2.178105in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{2.184026in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{2.190268in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{2.193610in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{2.174998in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{2.192281in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{2.177550in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{2.210750in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{2.193650in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{2.188605in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{2.196258in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{2.163141in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{2.188630in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.175692in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{2.210037in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{2.186471in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{2.197554in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{2.191119in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{2.156004in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{2.169374in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{2.153244in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{2.143387in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{2.224641in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{2.168548in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{2.128650in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{2.141708in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{2.165734in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{2.166074in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{2.126463in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{2.130818in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{2.091359in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{2.116549in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{2.116868in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{2.139557in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{2.123775in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{2.125346in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{2.105982in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{2.107042in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{2.107059in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{2.156323in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{2.072725in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{2.036544in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{2.058121in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{2.067645in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{2.057323in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{2.048423in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{2.032375in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{2.007278in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{1.984384in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{1.999557in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{2.000201in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{1.961170in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{1.946564in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{1.942330in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{1.936182in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{1.886619in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{1.876156in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{1.843839in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{1.815462in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{1.777245in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{1.780458in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{1.726833in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{1.710030in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{1.647688in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{1.620554in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{1.570695in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.540498in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{1.480351in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{1.456089in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{1.377038in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{1.365729in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{1.308874in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{1.287911in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{1.266138in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{1.221931in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{1.235511in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.216951in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{1.209234in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{1.174942in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{1.165536in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{1.104730in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{1.102670in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{1.082422in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{1.070296in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{1.024869in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{0.963089in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{0.957410in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{0.907237in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{0.856075in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{0.829589in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{0.779127in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{0.735082in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{0.716157in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{0.660704in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{0.633369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{0.558517in}}{\pgfqpoint{2.544448in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{0.614556in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{0.575836in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{0.614034in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{0.655992in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{0.699626in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{0.760299in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{0.777774in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{0.845629in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{0.869447in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{0.915806in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{0.974941in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{0.996471in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{1.025460in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{1.054749in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{1.077176in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{1.110740in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{1.120148in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{1.137675in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.119370in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{1.155577in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{1.163266in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{1.183074in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{1.213467in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{1.255168in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{1.276413in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{1.281763in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{1.277564in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{1.258038in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.308110in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{1.442285in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{1.495310in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{1.536802in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{1.530997in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{1.573045in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{1.652600in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{1.689094in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{1.735176in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{1.784959in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{1.782768in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{1.803382in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{1.851243in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{1.903319in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{1.882258in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{1.896353in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{1.923645in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{1.917366in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{1.951772in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{1.961062in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{1.968319in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{1.865267in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{1.852758in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{1.976173in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{2.024338in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{2.021285in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{2.055078in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{2.038731in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{2.038392in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{2.042934in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{2.045728in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{2.009151in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{1.922732in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{1.907099in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{1.997976in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{2.020191in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{2.047303in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{2.092297in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{2.052455in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{2.046421in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{2.008975in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{2.061175in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{2.059522in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{2.119322in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{2.094926in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{1.880917in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{1.909263in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{1.943036in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{1.975831in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{2.074833in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{2.104727in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{2.048324in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{2.039382in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.068982in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{2.051959in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{2.075856in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{2.025321in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{2.073856in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{2.097117in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{2.088244in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{2.095286in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{2.084740in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{2.071474in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{2.096834in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{2.083928in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{2.063898in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{1.930667in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{1.923514in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{2.200313in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{2.200313in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{2.189400in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{2.184771in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{2.192757in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{2.217324in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{2.200599in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{2.180544in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{2.204420in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{2.190164in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{2.162544in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{2.161860in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{2.128267in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{2.135774in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.132158in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{2.130356in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{2.162251in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{2.151156in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{2.132919in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{2.101233in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{2.151516in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{2.217405in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{2.136307in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{2.160355in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{2.174025in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{2.125512in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{2.151350in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{2.111914in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{2.106887in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{2.148242in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{2.150376in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{2.138974in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{2.121381in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{2.143985in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{2.170831in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{2.154697in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{2.129031in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{2.120067in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{2.122283in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{2.108514in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{2.123699in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{2.099993in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{2.120123in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{2.111990in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{2.128176in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{2.041193in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{2.055038in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{2.070334in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{2.031997in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{2.004821in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{1.958068in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{1.992987in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{1.963937in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{1.958574in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{1.902911in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{1.852712in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{1.822763in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{1.776497in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{1.745132in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{1.677982in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{1.661879in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{1.620485in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{1.585752in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{1.592843in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{1.502347in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.464946in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{1.448328in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{1.421989in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{1.406022in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{1.367975in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{1.348349in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{1.322711in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{1.319987in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{1.259539in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{1.271084in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.232433in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{1.224693in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{1.205930in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{1.186877in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{1.169009in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{1.132482in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{1.096593in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{1.051445in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{1.009417in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{0.990538in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{0.966533in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{0.896735in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{0.831634in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{0.807801in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{0.733274in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{0.701068in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{0.685342in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{0.622112in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{0.614556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{0.580007in}}{\pgfqpoint{2.544448in}{2.184377in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{0.624139in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{0.594359in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{0.580007in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{0.610037in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{0.659353in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{0.660317in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{0.698068in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{0.759964in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{0.806813in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{0.863766in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{0.862334in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{0.915305in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{0.938246in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{0.968873in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{0.973108in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{1.028393in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{1.101688in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{1.083438in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{1.117845in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.130297in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{1.164000in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{1.181762in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{1.148091in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{1.171892in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{1.188938in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{1.199520in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{1.214823in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{1.200107in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{1.202298in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.172156in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{1.202307in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{1.210160in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{1.246941in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{1.289090in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{1.289472in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{1.297844in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{1.303055in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{1.338605in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{1.416681in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{1.425965in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{1.480792in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{1.495019in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{1.487622in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{1.467414in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{1.570280in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{1.522230in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{1.605988in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{1.639717in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{1.582214in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{1.611876in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{1.597877in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{1.629828in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{1.692259in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{1.704821in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{1.770572in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{1.640076in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{1.829734in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{1.649280in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{1.795686in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{1.837886in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{1.943662in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{1.967073in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{1.938622in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{1.948020in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{1.948134in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{1.979077in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{1.810202in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{1.858952in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{1.958599in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{1.968712in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{1.959266in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{1.892673in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{1.886724in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{1.819957in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{1.818607in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{1.938534in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{1.921102in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{1.948532in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{1.987851in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{1.917748in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{1.921370in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{1.953610in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{1.678272in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{1.854349in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{1.727738in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{1.874511in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{1.869778in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{1.928599in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{1.914958in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{1.774977in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{1.861236in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{1.973256in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{1.989468in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{2.000032in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{2.184377in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{2.184377in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{2.164646in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{2.102633in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{2.161838in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{2.172272in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{2.144825in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{2.147299in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{2.161430in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{2.122479in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{2.083936in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{2.032799in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{2.144205in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{2.115217in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{2.165822in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.111455in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{2.101719in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{2.099623in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{2.045247in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{2.084667in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{2.055831in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{2.037004in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{2.124057in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{2.089527in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{2.073069in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{2.071289in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{2.063679in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{2.057102in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{2.066232in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{2.055879in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{2.031729in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{2.063275in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{2.080439in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{2.027612in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{2.036855in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{1.982744in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{1.949443in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{1.939412in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{1.923780in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{1.966686in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{1.905180in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{1.867369in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{1.864091in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{1.859734in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{1.853612in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{1.825785in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{1.746751in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{1.802102in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{1.839724in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{1.842889in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{1.818468in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{1.798990in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{1.790219in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{1.742594in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{1.698748in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{1.669881in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{1.646590in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{1.593617in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{1.541616in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{1.547456in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{1.519594in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{1.428267in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{1.480266in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{1.381243in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{1.367626in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{1.332967in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{1.370256in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{1.322978in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.333494in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{1.335123in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{1.317815in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{1.281974in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{1.246860in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{1.232575in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{1.184185in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{1.220235in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{1.234943in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{1.217698in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.170423in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{1.156978in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{1.149498in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{1.128899in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{1.116498in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{1.073704in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{1.013415in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{0.974576in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{0.948996in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{0.924985in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{0.905935in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{0.851149in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{0.795839in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{0.771735in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{0.710803in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{0.687866in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{0.635133in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{0.606727in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{0.624139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591918in}{0.561088in}}{\pgfqpoint{2.544448in}{1.905613in}}{%
\pgfpathmoveto{\pgfqpoint{0.591918in}{0.632632in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{0.603370in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{0.561088in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{0.608943in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{0.623508in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{0.636070in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{0.681041in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{0.687712in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{0.694950in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{0.745467in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{0.766406in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{0.793759in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{0.863225in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{0.874795in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{0.907926in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{0.904880in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{0.941037in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{0.963112in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{0.986688in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.017607in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{1.060927in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{1.079719in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{1.090016in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{1.133354in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{1.118445in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{1.121009in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{1.119267in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{1.121643in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{1.110364in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.067502in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{0.967997in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{0.864928in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{0.885204in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{0.855716in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{0.900935in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{0.855791in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{0.855107in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{0.915164in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{0.934217in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{0.953730in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{1.035414in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{1.104455in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{1.044294in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{1.039655in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{0.995693in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{0.989355in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{1.084830in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{1.167327in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{1.153436in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{1.236175in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{1.191999in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{1.221704in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{1.169304in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{1.150402in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{1.190274in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{1.178079in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{1.100540in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{1.076478in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{1.095677in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{1.061870in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{1.095248in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{1.248510in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{1.229356in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{1.112206in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{1.098381in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{1.047367in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{1.096641in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{1.112453in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{1.116739in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{1.172609in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{1.197779in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{1.349980in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{1.376877in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{1.414839in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{1.387365in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{1.449128in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{1.487116in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{1.321301in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{1.415762in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{1.391531in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{1.395063in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{1.278567in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{1.281058in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{1.502197in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{1.463310in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{1.432967in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{1.554000in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{1.517635in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{1.550312in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{1.557906in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{1.648761in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{1.581472in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{1.471553in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{1.186169in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{0.936253in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{1.773806in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{1.773806in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{1.725188in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{1.765231in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{1.824238in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{1.765142in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{1.799546in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{1.816943in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{1.905613in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{1.887129in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{1.849451in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{1.843604in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{1.834473in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{1.765790in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{1.783152in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{1.762324in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{1.684915in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{1.590493in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{1.579161in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{1.529087in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{1.525661in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{1.605377in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{1.567965in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{1.602478in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{1.563301in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{1.494689in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{1.524460in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{1.528509in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{1.651491in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{1.740391in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{1.735159in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{1.689857in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{1.611944in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{1.672492in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{1.665633in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{1.558088in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{1.506458in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{1.588368in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{1.485427in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{1.473662in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{1.491674in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{1.516996in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{1.442328in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{1.421550in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{1.440826in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{1.416129in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{1.389590in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{1.391837in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{1.379295in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{1.340087in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{1.338830in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{1.285479in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{1.297240in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{1.273387in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{1.196475in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{1.212143in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{1.261642in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{1.195929in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{1.272361in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{1.293049in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{1.266607in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{1.295534in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{1.260617in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{1.288582in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{1.336205in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{1.335142in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{1.329916in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{1.251668in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.219383in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{1.193862in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{1.209461in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{1.208175in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{1.208241in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{1.184803in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{1.174448in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{1.124531in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{1.132942in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{1.113055in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.067562in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{1.041533in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{1.053413in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{1.054065in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{1.011844in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{0.978162in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{0.988528in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{0.910856in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{0.887689in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{0.884282in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{0.809833in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{0.758442in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{0.739592in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{0.739289in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{0.704324in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{0.668131in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{0.615353in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{0.601127in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{0.632632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571229in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571229in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064495in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064495in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557760in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557760in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051026in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051026in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544292in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544292in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568183in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642075in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{0.748598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=0.710018in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.136497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.097916in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.524396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.485815in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.912294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.873714in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{2.300193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.261613in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.393689in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{0.618714in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{0.663883in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{0.710959in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{0.724397in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{0.765426in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{0.770021in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{0.816153in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{0.851882in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{0.877489in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{0.914763in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{0.938144in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{0.966169in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{0.964984in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{1.000788in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{1.018426in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{1.042801in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{1.060952in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{1.080204in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.103453in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{1.114147in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{1.139870in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{1.168645in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{1.194110in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{1.189792in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{1.221261in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{1.264307in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{1.268731in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{1.304267in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.346123in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{1.385204in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{1.429021in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{1.435260in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{1.458262in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{1.509890in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{1.514394in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{1.546986in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{1.579773in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{1.619786in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{1.634409in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{1.637434in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{1.657914in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{1.696647in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{1.690338in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{1.762257in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{1.780201in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{1.770683in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{1.802656in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{1.806612in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{1.821361in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{1.827574in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{1.840557in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{1.861874in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{1.852739in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{1.868201in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{1.869307in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{1.886362in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{1.890671in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{1.896053in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{1.917452in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{1.928926in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{1.930278in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{1.968479in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{1.973174in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{1.959572in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{1.963709in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{1.971958in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{1.966805in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{1.981557in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{2.005083in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{2.001360in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{1.998109in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{1.990996in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{1.995623in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{2.005566in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{1.935293in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{1.934928in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{1.925152in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{1.949712in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{1.931894in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{1.927443in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{1.959889in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{1.934361in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{1.932127in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{1.948412in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{1.950966in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{1.953983in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{1.936301in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{1.970821in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{1.956896in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{1.959483in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{1.966879in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{1.948761in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{1.958168in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{1.968883in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{1.955539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{0.625276in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{0.670900in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{0.724464in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{0.748739in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{0.788210in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{0.794593in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{0.848939in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{0.858108in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{0.893778in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{0.941528in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{0.971405in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{1.001280in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{1.030004in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{1.055805in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{1.085539in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{1.097381in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{1.117902in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{1.138742in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.184328in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{1.196873in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{1.227410in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{1.229001in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{1.253000in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{1.303965in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{1.340365in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{1.359375in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{1.420963in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{1.470276in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.486453in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{1.536033in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{1.570037in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{1.609484in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{1.627417in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{1.666595in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{1.676360in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{1.718404in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{1.747433in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{1.782908in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{1.809431in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{1.815076in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{1.848650in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{1.856321in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{1.901755in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{1.910441in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{1.937942in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{1.932417in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{1.937648in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{1.955422in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{1.955860in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{1.942554in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{1.957237in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{1.989062in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{2.010506in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{1.998625in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{2.031753in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{2.017202in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{2.022519in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{2.022546in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{2.019529in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{2.015952in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{2.049929in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{2.035319in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{2.014235in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{2.044284in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{1.960498in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{1.945402in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{2.001432in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{2.015223in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{2.013666in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{2.025257in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{2.056179in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{2.045433in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{2.056320in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{2.066713in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{2.068496in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{2.031743in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{2.055570in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{2.049247in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{2.068363in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{2.062250in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{2.047614in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.074810in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{2.072182in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{2.086782in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{2.081268in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{2.074805in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{2.064643in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{2.069758in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{2.048991in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{2.042312in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{2.027342in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{2.007404in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{2.021415in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{2.003000in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{1.915900in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{1.950832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{0.610434in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{0.662849in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{0.711227in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{0.733807in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{0.778659in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{0.817244in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{0.837364in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{0.888296in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{0.923397in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{0.926861in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{0.968790in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{1.024005in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{1.057150in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{1.094506in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{1.130574in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{1.134385in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{1.179772in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{1.195763in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{1.228535in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{1.238568in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{1.289159in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{1.309908in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{1.342298in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{1.395329in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{1.460894in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{1.472655in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{1.494861in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.541894in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{1.566564in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{1.624902in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{1.662992in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{1.702296in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{1.722522in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{1.739823in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{1.753541in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{1.777861in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{1.805731in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{1.822467in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{1.861005in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{1.886922in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{1.898621in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{1.931122in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{1.940911in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{1.954197in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{1.969860in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{1.974806in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{1.995946in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{1.999862in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{2.013627in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{2.012628in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{2.025342in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{2.030400in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{2.042531in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{2.055391in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{2.046636in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{2.043326in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{2.043917in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{2.051595in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{2.026789in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{2.007632in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{2.063954in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{2.048630in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{2.050792in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{2.070002in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{2.072081in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{2.042910in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{2.066979in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{2.078081in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{2.077238in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{2.045589in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{2.066128in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{2.048759in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{2.068777in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{2.077655in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{2.079719in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{2.074319in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{2.058106in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{2.062750in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{2.051193in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{2.052060in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.064164in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{2.079317in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{2.083319in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{2.069180in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{2.063128in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{2.059971in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{2.047614in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{2.066302in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{2.052269in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{2.064521in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{2.023921in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{2.052125in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{2.047628in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{2.059368in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{2.038241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{0.616642in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{0.623211in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{0.693195in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{0.718025in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{0.770914in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{0.816234in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{0.842819in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{0.887846in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{0.919947in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{0.934610in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{0.987704in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{1.031720in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{1.046664in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{1.087632in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{1.117434in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{1.126359in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{1.153065in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.164457in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{1.199114in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{1.202917in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{1.199976in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{1.230260in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{1.251495in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{1.287275in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{1.306907in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{1.360222in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{1.395027in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.431931in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{1.484947in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{1.523324in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{1.560563in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{1.620487in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{1.654663in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{1.711478in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{1.733237in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{1.761807in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{1.803831in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{1.828834in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{1.831032in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{1.885460in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{1.890482in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{1.892507in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{1.897728in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{1.939339in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{1.953777in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{1.957273in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{1.986316in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{2.000377in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{2.022004in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{2.040353in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{2.037233in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{2.048620in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{2.005468in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{1.980099in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{1.980746in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{2.024531in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{2.044822in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{2.059795in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{2.097141in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{2.085275in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{2.079301in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{2.049856in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{2.028497in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{2.066876in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{2.089832in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{2.085774in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{2.092475in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{2.116452in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{2.093151in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{2.106969in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{2.123175in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{1.963531in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{2.008553in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{2.098363in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{2.093695in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{2.083496in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{2.119229in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{2.105082in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{2.123766in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.109140in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{2.116620in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{2.108622in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{2.057709in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{2.116803in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{2.085194in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{2.130335in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{2.098346in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{2.119595in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{2.109267in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{2.129195in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{2.120844in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{2.110342in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{2.118538in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{2.112286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{0.595196in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{0.590315in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{0.649688in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{0.678530in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{0.716450in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{0.784050in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{0.804704in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{0.871182in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{0.917990in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{0.953172in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{0.992179in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{1.023958in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{1.061026in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{1.093616in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{1.123093in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{1.148809in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{1.163039in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{1.181184in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.175901in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{1.213330in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{1.211402in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{1.251531in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{1.268089in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{1.301758in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{1.322194in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{1.343892in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{1.349776in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{1.353183in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.386528in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{1.472316in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{1.544076in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{1.561277in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{1.575741in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{1.665291in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{1.717113in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{1.803861in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{1.817740in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{1.853146in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{1.904909in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{1.933628in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{1.937622in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{1.927211in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{1.964233in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{1.974682in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{2.011053in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{2.004756in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{1.996722in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{1.992119in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{2.044081in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{2.072230in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{2.060639in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{2.089388in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{2.073623in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{2.080337in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{2.081501in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{2.087379in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{2.081924in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{2.046782in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{2.025542in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{2.059679in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{2.079583in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{2.098840in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{2.120269in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{2.079671in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{2.079168in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{2.080162in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{2.093343in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{2.116773in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{2.139839in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{2.115616in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{2.049161in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{2.030389in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{2.022135in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{2.054225in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{2.103876in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{2.127941in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{2.105288in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{2.084869in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.100570in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{2.093866in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{2.102062in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{2.093590in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{2.118200in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{2.143641in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{2.158552in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{2.149853in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{2.132642in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{2.136037in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{2.157079in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{2.138343in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{2.124334in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{2.060034in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{2.061914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{0.609249in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{0.593367in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{0.622585in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{0.673610in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{0.685560in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{0.734902in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{0.777901in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{0.828981in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{0.884851in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{0.893659in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{0.932150in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{0.956411in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{0.991144in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{1.023406in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{1.072445in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{1.115293in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{1.116468in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{1.137411in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.150360in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{1.190849in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{1.208352in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{1.184163in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{1.178038in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{1.210757in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{1.223190in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{1.248399in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{1.258961in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{1.268711in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.252825in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{1.262642in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{1.290208in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{1.289954in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{1.328358in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{1.335357in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{1.389055in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{1.365661in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{1.429099in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{1.450815in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{1.479149in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{1.504820in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{1.575336in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{1.596883in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{1.615108in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{1.628817in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{1.684635in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{1.670349in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{1.724439in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{1.739721in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{1.692158in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{1.679314in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{1.711831in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{1.741720in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{1.775997in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{1.784456in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{1.818970in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{1.772628in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{1.898210in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{1.786530in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{1.867549in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{1.893665in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{1.963203in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{2.001964in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{1.983117in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{2.014230in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{2.005705in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{2.005403in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{1.933040in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{1.962592in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{2.007850in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{2.016195in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{2.015278in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{1.982871in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{2.009905in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{2.005390in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{1.928480in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{1.937219in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{2.011601in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{1.983174in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{2.024078in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{2.044785in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{2.014601in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{2.043596in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{2.034413in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{1.911238in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{1.943574in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{1.998495in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{2.015604in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{2.037949in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{2.029892in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{1.973624in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{2.011537in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{2.037944in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{2.077057in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{2.092205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591918in}{0.618001in}}%
\pgfpathlineto{\pgfqpoint{0.612607in}{0.581108in}}%
\pgfpathlineto{\pgfqpoint{0.633296in}{0.612148in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{0.645820in}}%
\pgfpathlineto{\pgfqpoint{0.674674in}{0.670197in}}%
\pgfpathlineto{\pgfqpoint{0.695363in}{0.710165in}}%
\pgfpathlineto{\pgfqpoint{0.716053in}{0.713652in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{0.726696in}}%
\pgfpathlineto{\pgfqpoint{0.757431in}{0.777650in}}%
\pgfpathlineto{\pgfqpoint{0.778120in}{0.825344in}}%
\pgfpathlineto{\pgfqpoint{0.798809in}{0.840724in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{0.887041in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{0.931662in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{0.943044in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{0.958362in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{0.997551in}}%
\pgfpathlineto{\pgfqpoint{0.922943in}{1.008263in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{1.014110in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.042584in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{1.086991in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{1.106330in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{1.107274in}}%
\pgfpathlineto{\pgfqpoint{1.047078in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{1.151624in}}%
\pgfpathlineto{\pgfqpoint{1.088456in}{1.164625in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{1.163721in}}%
\pgfpathlineto{\pgfqpoint{1.129834in}{1.165552in}}%
\pgfpathlineto{\pgfqpoint{1.150523in}{1.152113in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.143442in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{1.109832in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{1.097422in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{1.110173in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{1.095960in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{1.094759in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{1.058204in}}%
\pgfpathlineto{\pgfqpoint{1.316035in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{1.090885in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{1.113633in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{1.113046in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{1.115672in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{1.183048in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{1.128219in}}%
\pgfpathlineto{\pgfqpoint{1.460859in}{1.118065in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{1.134540in}}%
\pgfpathlineto{\pgfqpoint{1.502237in}{1.143297in}}%
\pgfpathlineto{\pgfqpoint{1.522926in}{1.185154in}}%
\pgfpathlineto{\pgfqpoint{1.543615in}{1.253078in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{1.246761in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{1.307735in}}%
\pgfpathlineto{\pgfqpoint{1.605682in}{1.291918in}}%
\pgfpathlineto{\pgfqpoint{1.626371in}{1.305647in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{1.292717in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{1.295614in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{1.305912in}}%
\pgfpathlineto{\pgfqpoint{1.709128in}{1.310203in}}%
\pgfpathlineto{\pgfqpoint{1.729817in}{1.308768in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{1.284076in}}%
\pgfpathlineto{\pgfqpoint{1.771195in}{1.284670in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{1.273648in}}%
\pgfpathlineto{\pgfqpoint{1.812573in}{1.341808in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{1.377484in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{1.393722in}}%
\pgfpathlineto{\pgfqpoint{1.874640in}{1.388920in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{1.385436in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{1.329656in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{1.393249in}}%
\pgfpathlineto{\pgfqpoint{1.957396in}{1.423806in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{1.428565in}}%
\pgfpathlineto{\pgfqpoint{1.998774in}{1.436400in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{1.350559in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{1.361120in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{1.422335in}}%
\pgfpathlineto{\pgfqpoint{2.081531in}{1.453650in}}%
\pgfpathlineto{\pgfqpoint{2.102220in}{1.489677in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{1.491402in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{1.496371in}}%
\pgfpathlineto{\pgfqpoint{2.164287in}{1.487395in}}%
\pgfpathlineto{\pgfqpoint{2.184976in}{1.508101in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{1.450231in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{1.503128in}}%
\pgfpathlineto{\pgfqpoint{2.247043in}{1.538223in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{1.578694in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{1.530860in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{1.523424in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{1.668335in}}%
\pgfpathlineto{\pgfqpoint{2.350488in}{1.653457in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{1.641209in}}%
\pgfpathlineto{\pgfqpoint{2.391867in}{1.720565in}}%
\pgfpathlineto{\pgfqpoint{2.412556in}{1.711624in}}%
\pgfpathlineto{\pgfqpoint{2.433245in}{1.683628in}}%
\pgfpathlineto{\pgfqpoint{2.453934in}{1.678726in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{1.706952in}}%
\pgfpathlineto{\pgfqpoint{2.495312in}{1.702855in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{1.618392in}}%
\pgfpathlineto{\pgfqpoint{2.536690in}{1.455679in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{1.355029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642075in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.642075in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.642075in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{2.642075in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568183in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Climber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949539in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.097322in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.097322in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{2.949539in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{0.650264in}}{\pgfqpoint{4.999695in}{1.905692in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{0.671452in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{0.665263in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{0.650264in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{0.687499in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{0.683609in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{0.681101in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{0.687463in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{0.661740in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{0.670978in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{0.687909in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{0.699695in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{0.703117in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{0.727189in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{0.716163in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{0.720657in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{0.734767in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{0.747125in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{0.758576in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{0.767844in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{0.746535in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{0.764552in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{0.796121in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{0.808631in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{0.814725in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{0.838984in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{0.837972in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{0.841268in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{0.848578in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{0.867748in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{0.861822in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{0.878234in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{0.904243in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{0.922903in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{0.952994in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{0.973903in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{0.975322in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{0.996091in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{1.041254in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{1.090210in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{1.099289in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{1.094121in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{1.138361in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{1.143099in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{1.151417in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{1.203941in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{1.226669in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{1.243356in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{1.242504in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{1.300559in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{1.322244in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{1.351299in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{1.347637in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{1.361239in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{1.389344in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{1.419481in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{1.381947in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{1.418499in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{1.437588in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{1.397695in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{1.411322in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{1.442599in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{1.441796in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{1.463681in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{1.473205in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{1.468429in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{1.466162in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{1.487297in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{1.473954in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{1.481422in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{1.514987in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{1.536026in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{1.509017in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{1.520002in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{1.518266in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{1.455861in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{1.485209in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{1.481114in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{1.485530in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{1.488961in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{1.493181in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{1.455193in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{1.479414in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{1.509850in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{1.501087in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{1.511010in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{1.542905in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{1.558695in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{1.550087in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{1.545949in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{1.532083in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{1.581718in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{1.547017in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{1.573649in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.552805in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.905692in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.905692in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{1.837121in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{1.866168in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{1.903680in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{1.883316in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{1.869701in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{1.866689in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{1.838819in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{1.864405in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{1.870178in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{1.881787in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{1.824784in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{1.880248in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{1.842447in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{1.818203in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{1.840512in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{1.828311in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{1.818752in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{1.861714in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{1.829269in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{1.819026in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{1.824594in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{1.828417in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{1.793963in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{1.771990in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{1.805633in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{1.815779in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{1.822647in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{1.809909in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{1.819885in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{1.803355in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{1.787780in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{1.761417in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{1.762433in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{1.756318in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{1.785911in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{1.744288in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{1.727960in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{1.747370in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{1.718346in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{1.738299in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{1.750735in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{1.710732in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{1.730037in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{1.695955in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{1.685428in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{1.683052in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{1.700495in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{1.686155in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{1.664211in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{1.652148in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{1.652796in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{1.636058in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{1.630829in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{1.613390in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{1.650300in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{1.599987in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{1.580528in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{1.547240in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{1.549712in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{1.502519in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{1.490561in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{1.461063in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{1.476080in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{1.407264in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{1.386778in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{1.328882in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.306879in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{1.260666in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{1.207630in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{1.175215in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{1.066209in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{1.055749in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{0.985114in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{0.950153in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{0.905099in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{0.877752in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{0.844019in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{0.838060in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{0.812437in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{0.777812in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{0.766536in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{0.762020in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{0.759614in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{0.733782in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{0.730111in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{0.761234in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{0.738841in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{0.731783in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{0.706285in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{0.701078in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{0.696515in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{0.700777in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{0.672865in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{0.671452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{0.643917in}}{\pgfqpoint{4.999695in}{2.074767in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{0.677448in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{0.666509in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{0.663813in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{0.643917in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{0.647243in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{0.711419in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{0.698517in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{0.693022in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{0.715565in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{0.734521in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{0.729532in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{0.734758in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{0.732334in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{0.742047in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{0.759810in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{0.749163in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{0.776081in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{0.781843in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{0.799490in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{0.798071in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{0.806064in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{0.821786in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{0.826794in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{0.817637in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{0.813934in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{0.842345in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{0.871473in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{0.871973in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{0.871575in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{0.918589in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{0.915250in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{0.935034in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{0.945812in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{0.931420in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{0.942882in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{0.971077in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{0.990170in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{0.999174in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{0.977677in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{1.012982in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{1.011089in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{1.025988in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{1.002821in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{1.026582in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{1.076516in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{1.077913in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{1.075518in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{1.080233in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{1.089169in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{1.127642in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{1.150196in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{1.170067in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{1.177176in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{1.204025in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{1.217040in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{1.221698in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{1.239683in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{1.254563in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{1.274687in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{1.267007in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{1.329568in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{1.333157in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{1.336264in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{1.351359in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{1.352281in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{1.379338in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{1.386777in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{1.458446in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{1.432562in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{1.422413in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{1.498373in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{1.507373in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{1.517674in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{1.530273in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{1.554008in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{1.591251in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{1.615311in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{1.593317in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{1.591242in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{1.642239in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{1.593136in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{1.616102in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{1.615178in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{1.676113in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{1.657495in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{1.629290in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{1.654092in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{1.674289in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{1.675632in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{1.713722in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{1.651951in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{1.678572in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{1.676004in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{1.658390in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.682501in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{2.057270in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{2.057270in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{2.074767in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{2.052782in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{2.024649in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{2.017435in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{2.030670in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{1.993168in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{1.998908in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{1.968632in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{1.982373in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{1.941249in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{1.946849in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{1.960998in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{1.977977in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{1.976657in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{1.938421in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{1.984075in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{1.957252in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{1.935628in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{1.928135in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{1.935992in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{1.954293in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{1.944148in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{1.913656in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{1.920549in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{1.902581in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{1.870433in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{1.881535in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{1.863859in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{1.896689in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{1.857100in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{1.864684in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{1.885462in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{1.838250in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{1.820336in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{1.857752in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{1.796370in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{1.793681in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{1.772271in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{1.760763in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{1.757362in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{1.726017in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{1.679442in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{1.716130in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{1.651806in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{1.639854in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{1.662082in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{1.668058in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{1.671978in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{1.596432in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{1.601863in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{1.552702in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{1.579043in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{1.582604in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{1.536088in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{1.508596in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{1.506791in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{1.486879in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{1.502740in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{1.432688in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{1.446193in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{1.436270in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{1.400980in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{1.346040in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{1.345548in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{1.287887in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{1.270638in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.239163in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{1.210914in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{1.155972in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{1.169056in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{1.122190in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{1.043360in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{0.989357in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{0.969289in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{0.932059in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{0.909088in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{0.864072in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{0.847905in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{0.808267in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{0.798155in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{0.790066in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{0.791150in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{0.774441in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{0.770918in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{0.761809in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{0.759055in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{0.753858in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{0.725046in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{0.728221in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{0.718919in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{0.707796in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{0.680804in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{0.682700in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{0.677448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{0.650768in}}{\pgfqpoint{4.999695in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{0.676461in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{0.667906in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{0.669972in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{0.650768in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{0.674251in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{0.665991in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{0.700791in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{0.692908in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{0.700991in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{0.724467in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{0.719961in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{0.743047in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{0.739175in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{0.743625in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{0.721219in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{0.730111in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{0.743652in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{0.737826in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{0.707906in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{0.713289in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{0.709914in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{0.731330in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{0.746440in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{0.745822in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{0.750876in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{0.776231in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{0.764724in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{0.777068in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{0.772201in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{0.772188in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{0.793760in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{0.777968in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{0.812748in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{0.809222in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{0.828737in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{0.859049in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{0.862867in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{0.878927in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{0.891413in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{0.910763in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{0.920228in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{0.935031in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{0.969974in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{0.986019in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{0.992859in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{1.001199in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{0.994508in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{1.017531in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{1.002243in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{1.017771in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{1.051702in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{1.056814in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{1.063138in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{1.049385in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{1.061380in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{1.093803in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{1.091194in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{1.134190in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{1.136793in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{1.126635in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{1.140322in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{1.170338in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{1.177364in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{1.189325in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{1.181336in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{1.213853in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{1.226911in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{1.261679in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{1.254126in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{1.271696in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{1.255103in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{1.305275in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{1.343371in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{1.355177in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{1.365455in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{1.388731in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{1.431981in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{1.462756in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{1.474700in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{1.441810in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{1.484969in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{1.554304in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{1.572001in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{1.619085in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{1.620611in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{1.644622in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{1.602490in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{1.682746in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{1.730098in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{1.714975in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{1.718027in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{1.767198in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{1.743513in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{1.736370in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.782995in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{2.156855in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{2.156855in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{2.187106in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{2.188908in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{2.201342in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{2.195626in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{2.210782in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{2.184156in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{2.203203in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{2.186134in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{2.179708in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{2.196829in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{2.214791in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{2.157147in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{2.137616in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{2.172298in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{2.146986in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{2.172532in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{2.177791in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{2.174623in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{2.209887in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{2.220457in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{2.120602in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{2.182350in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{2.118602in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{2.157328in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{2.139601in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{2.142033in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{2.168876in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{2.156699in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{2.174061in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{2.131086in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{2.142049in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{2.110910in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{2.089002in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{2.049193in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{1.997695in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{2.013604in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{2.007413in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{2.030952in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{1.987310in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{1.980682in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{1.950872in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{1.899305in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{1.912571in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{1.875421in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{1.848628in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{1.849665in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{1.855576in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{1.843192in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{1.790976in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{1.766830in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{1.752712in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{1.734424in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{1.734213in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{1.741282in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{1.660068in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{1.659037in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{1.609878in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{1.592776in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{1.539970in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{1.490554in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{1.449141in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{1.440748in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{1.420814in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{1.422313in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.384352in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{1.351650in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{1.340165in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{1.280784in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{1.219372in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{1.199790in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{1.179751in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{1.115357in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{1.096685in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{1.073217in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{1.040136in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{1.004086in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{1.010290in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{0.969285in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{0.923834in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{0.899871in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{0.824087in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{0.790409in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{0.776010in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{0.772730in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{0.756437in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{0.734559in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{0.735159in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{0.722873in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{0.727506in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{0.716698in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{0.675482in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{0.686726in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{0.676461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{0.663434in}}{\pgfqpoint{4.999695in}{1.957631in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{0.673780in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{0.663434in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{0.668437in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{0.692609in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{0.686469in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{0.680813in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{0.694480in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{0.704738in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{0.707268in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{0.715613in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{0.693445in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{0.707934in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{0.720811in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{0.763850in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{0.767474in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{0.764004in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{0.744308in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{0.753903in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{0.779060in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{0.802027in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{0.815975in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{0.803308in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{0.804806in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{0.794639in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{0.763615in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{0.795470in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{0.800148in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{0.809181in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{0.812090in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{0.811447in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{0.847489in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{0.881758in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{0.877629in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{0.919210in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{0.955196in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{0.981378in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{0.985172in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{1.004843in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{0.980105in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{1.016766in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{1.020222in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{1.031460in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{1.030452in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{1.055915in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{1.092602in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{1.108269in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{1.144820in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{1.171979in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{1.217448in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{1.248460in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{1.250673in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{1.263154in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{1.295740in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{1.322444in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{1.341374in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{1.325917in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{1.356960in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{1.386664in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{1.419738in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{1.344628in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{1.353820in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{1.423590in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{1.447229in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{1.449087in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{1.446053in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{1.481421in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{1.474425in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{1.473846in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{1.501360in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{1.539628in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{1.503944in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{1.537779in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{1.512520in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{1.496839in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{1.501930in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{1.544709in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{1.541048in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{1.565549in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{1.539330in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{1.592685in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{1.572855in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{1.547739in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{1.581401in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{1.566722in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{1.571631in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{1.604678in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{1.547870in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{1.618576in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{1.621273in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{1.605015in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{1.572042in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{1.575796in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{1.595882in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{1.624572in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{1.611083in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.668174in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.894120in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.894120in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{1.929391in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{1.957631in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{1.918321in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{1.876668in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{1.911983in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{1.886093in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{1.863947in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{1.871185in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{1.894323in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{1.883743in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{1.917048in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{1.907970in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{1.895591in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{1.884357in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{1.876592in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{1.855825in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{1.841255in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{1.901871in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{1.882496in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{1.818946in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{1.862019in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{1.837655in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{1.840094in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{1.828108in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{1.798462in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{1.824480in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{1.860820in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{1.783900in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{1.812960in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{1.787696in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{1.830228in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{1.795818in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{1.790900in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{1.772238in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{1.783567in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{1.766533in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{1.735451in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{1.752376in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{1.758082in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{1.753787in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{1.735146in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{1.677560in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{1.733274in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{1.714169in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{1.698200in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{1.672948in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{1.618144in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{1.584679in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{1.650218in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{1.608189in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{1.593014in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{1.596868in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{1.524835in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{1.522973in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{1.490176in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{1.502139in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{1.413641in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{1.400458in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{1.374196in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{1.329268in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{1.311628in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{1.288659in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{1.244148in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{1.179524in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{1.201901in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.188901in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{1.064191in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{1.041152in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{1.042423in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{0.986589in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{0.972819in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{0.947569in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{0.925480in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{0.905074in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{0.871663in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{0.851754in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{0.825315in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{0.820232in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{0.807059in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{0.803569in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{0.800165in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{0.784125in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{0.778908in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{0.787151in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{0.781613in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{0.764373in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{0.753349in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{0.734609in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{0.703445in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{0.710072in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{0.692071in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{0.703675in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{0.683275in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{0.673780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{0.650666in}}{\pgfqpoint{4.999695in}{1.984983in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{0.669523in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{0.655828in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{0.650666in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{0.687691in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{0.696117in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{0.691147in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{0.681164in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{0.679579in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{0.667556in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{0.666004in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{0.664486in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{0.684090in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{0.691840in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{0.706116in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{0.726661in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{0.757554in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{0.787248in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{0.793614in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{0.789690in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{0.788500in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{0.787635in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{0.777889in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{0.766706in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{0.776498in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{0.780375in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{0.812678in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{0.806335in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{0.821768in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{0.804115in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{0.843347in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{0.854042in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{0.886724in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{0.933128in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{0.916126in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{0.955129in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{0.974987in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{0.998856in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{1.064592in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{1.080586in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{1.118616in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{1.141373in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{1.202353in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{1.270271in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{1.268826in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{1.322160in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{1.375174in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{1.371852in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{1.438949in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{1.453793in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{1.454760in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{1.490592in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{1.554125in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{1.551780in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{1.581148in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{1.530470in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{1.563782in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{1.577571in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{1.562053in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{1.611742in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{1.587776in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{1.562276in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{1.585458in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{1.599977in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{1.619253in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{1.679823in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{1.625889in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{1.632581in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{1.643341in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{1.628273in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{1.664886in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{1.647296in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{1.678733in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{1.696617in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{1.674986in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{1.741823in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{1.761267in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{1.720654in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{1.704011in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{1.708499in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{1.712746in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{1.712886in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{1.692556in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{1.701492in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{1.750782in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{1.763446in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{1.767857in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{1.728411in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{1.720279in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{1.776372in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{1.748192in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{1.781339in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.719576in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.974438in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.974438in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{1.932728in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{1.951739in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{1.958259in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{1.984983in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{1.954243in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{1.921743in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{1.946213in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{1.973739in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{1.940523in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{1.901015in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{1.916318in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{1.872784in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{1.911529in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{1.897905in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{1.891085in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{1.915105in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{1.870096in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{1.875051in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{1.898763in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{1.863185in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{1.863758in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{1.909057in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{1.857195in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{1.854229in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{1.866620in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{1.896486in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{1.866831in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{1.832888in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{1.815333in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{1.868343in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{1.806173in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{1.807031in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{1.790583in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{1.805185in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{1.802374in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{1.778075in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{1.752383in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{1.779113in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{1.809032in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{1.727911in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{1.734681in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{1.667809in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{1.696016in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{1.651695in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{1.659887in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{1.684654in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{1.703478in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{1.724175in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{1.674469in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{1.602613in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{1.531427in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{1.638730in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{1.583897in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{1.547304in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{1.485973in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{1.528573in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{1.512391in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{1.507960in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{1.489323in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{1.445289in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{1.351519in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{1.320458in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{1.279021in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{1.236458in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.166250in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{1.182672in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{1.101616in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{1.048842in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{1.022993in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{1.013109in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{0.971569in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{0.927305in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{0.904676in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{0.900222in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{0.892127in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{0.870856in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{0.835452in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{0.815790in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{0.798540in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{0.794484in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{0.796324in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{0.775787in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{0.777455in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{0.755674in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{0.726622in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{0.718661in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{0.734861in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{0.717049in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{0.706046in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{0.715537in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{0.709363in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{0.673617in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{0.669523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{0.580143in}}{\pgfqpoint{4.999695in}{1.806313in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{0.661162in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{0.637625in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{0.580143in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{0.613933in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{0.650827in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{0.682156in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{0.689653in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{0.670852in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{0.668126in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{0.660956in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{0.652922in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{0.646443in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{0.622484in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{0.634356in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{0.651034in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{0.641131in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{0.632563in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{0.662323in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{0.677866in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{0.708647in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{0.729138in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{0.737333in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{0.744893in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{0.754138in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{0.782742in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{0.784274in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{0.785749in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{0.801329in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{0.805654in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{0.813956in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{0.813303in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{0.824965in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{0.807271in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{0.791261in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{0.787806in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{0.795246in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{0.806196in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{0.834851in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{0.842823in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{0.845890in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{0.849859in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{0.874593in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{0.895202in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{0.926272in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{0.945031in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{0.955954in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{0.984442in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{1.030837in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{1.039552in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{1.091701in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{1.108874in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{1.150574in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{1.146455in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{1.195378in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{1.233426in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{1.254414in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{1.251535in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{1.229167in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{1.274339in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{1.283605in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{1.298727in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{1.348844in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{1.341831in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{1.365253in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{1.409945in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{1.385552in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{1.405656in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{1.405843in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{1.449691in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{1.487452in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{1.414386in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{1.470929in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{1.460815in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{1.523689in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{1.488380in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{1.549232in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{1.456147in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{1.462188in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{1.562698in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{1.547028in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{1.586577in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{1.577215in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{1.592091in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{1.580048in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{1.597153in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{1.583414in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{1.645520in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{1.622660in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{1.647438in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{1.643398in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{1.649218in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{1.692469in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{1.615327in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.559469in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.714044in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.714044in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{1.719721in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{1.708743in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{1.751774in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{1.767766in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{1.806313in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{1.706866in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{1.711082in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{1.724296in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{1.686398in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{1.678101in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{1.677002in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{1.636090in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{1.636929in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{1.649560in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{1.597994in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{1.595944in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{1.662668in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{1.616005in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{1.658073in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{1.655751in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{1.661270in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{1.644292in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{1.632871in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{1.592158in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{1.583887in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{1.572605in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{1.614478in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{1.604202in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{1.591741in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{1.591060in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{1.522450in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{1.534326in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{1.478661in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{1.466380in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{1.475490in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{1.451015in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{1.447267in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{1.461197in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{1.407564in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{1.466492in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{1.405771in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{1.355867in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{1.354118in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{1.367156in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{1.369328in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{1.321201in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{1.335248in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{1.286146in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{1.256388in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{1.265241in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{1.211766in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{1.162846in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{1.146592in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{1.139022in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{1.091207in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{1.037221in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{1.013907in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{1.009291in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{0.977588in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{0.967912in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{0.953384in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{0.940471in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{0.914024in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{0.874585in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{0.845575in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{0.849168in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{0.840524in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{0.852744in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{0.857948in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{0.843387in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{0.828441in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{0.829777in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{0.814486in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{0.801139in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{0.800168in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{0.803898in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{0.775952in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{0.773173in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{0.752926in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{0.747167in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{0.734451in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{0.716785in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{0.707685in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{0.699467in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{0.685052in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{0.673565in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{0.690792in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{0.715984in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{0.732405in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{0.730650in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{0.715551in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{0.669965in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{0.592391in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{0.661162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.047165in}{0.558517in}}{\pgfqpoint{4.999695in}{1.858817in}}{%
\pgfpathmoveto{\pgfqpoint{3.047165in}{0.647131in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{0.641041in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{0.563507in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{0.572750in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{0.599774in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{0.619961in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{0.645344in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{0.649558in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{0.639966in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{0.634669in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{0.623224in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{0.611698in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{0.595041in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{0.585934in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{0.563400in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{0.559640in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{0.559473in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{0.566273in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{0.611958in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{0.624628in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{0.622921in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{0.630646in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{0.642942in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{0.622050in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{0.621876in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{0.604188in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{0.595343in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{0.583494in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{0.583402in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{0.611023in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{0.634965in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{0.659478in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{0.696028in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{0.691620in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{0.703262in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{0.691563in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{0.680731in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{0.699668in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{0.723327in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{0.745555in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{0.766948in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{0.769663in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{0.766498in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{0.778533in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{0.785109in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{0.789217in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{0.784501in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{0.767033in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{0.757447in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{0.766031in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{0.780063in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{0.769341in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{0.767721in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{0.773764in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{0.763468in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{0.771395in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{0.761070in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{0.765375in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{0.775197in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{0.769936in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{0.763866in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{0.738804in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{0.733398in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{0.753071in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{0.769618in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{0.770403in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{0.785408in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{0.806075in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{0.817715in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{0.818267in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{0.792235in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{0.805696in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{0.811101in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{0.808562in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{0.797403in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{0.778407in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{0.802478in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{0.834280in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{0.843546in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{0.845980in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{0.847426in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{0.827314in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{0.821686in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{0.859921in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{0.940178in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{0.963300in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{0.974929in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{1.009924in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{1.049465in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{1.090835in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{1.092361in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{1.152196in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{1.182928in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{1.186795in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.157693in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.855706in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.855706in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{1.800724in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{1.781097in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{1.835390in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{1.777047in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{1.749749in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{1.748965in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{1.858817in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{1.842197in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{1.817833in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{1.797463in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{1.736711in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{1.636367in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{1.627617in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{1.660391in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{1.671755in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{1.693847in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{1.676623in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{1.724174in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{1.666969in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{1.526167in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{1.518321in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{1.566742in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{1.625731in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{1.600886in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{1.555968in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{1.567218in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{1.580562in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{1.579872in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{1.544949in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{1.483937in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{1.482351in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{1.510321in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{1.583916in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{1.488991in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{1.469776in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{1.460058in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{1.478519in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{1.417381in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{1.450612in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{1.389611in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{1.303616in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{1.295194in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{1.253370in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{1.225914in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{1.219866in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{1.194083in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{1.209134in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{1.186848in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{1.126741in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{1.123507in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{1.086852in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{1.085987in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{1.025457in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{1.019661in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{1.020752in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{0.974770in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{0.932161in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{0.954941in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{0.876920in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{0.803427in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{0.802194in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{0.838727in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{0.833956in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{0.819345in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{0.793698in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{0.779153in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{0.757846in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{0.748232in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{0.705375in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{0.676686in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{0.683001in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{0.685850in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{0.697140in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{0.700261in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{0.684800in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{0.667120in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{0.667861in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{0.661582in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{0.659460in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{0.630814in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{0.639963in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{0.648650in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{0.670179in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{0.700523in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{0.695228in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{0.669454in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{0.646748in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{0.614489in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{0.587285in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{0.576240in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{0.647131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026476in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026476in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519742in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.519742in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013007in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.013007in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506273in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.506273in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999539in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.999539in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.023430in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.097322in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949539in}{0.813842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793288in, y=0.775262in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949539in}{1.197255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=1.158674in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949539in}{1.580667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=1.542086in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949539in}{1.964079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734259in, y=1.925498in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{0.668358in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{0.661565in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{0.694138in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{0.691090in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{0.696874in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{0.696762in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{0.704909in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{0.724572in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{0.714903in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{0.718450in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{0.743402in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{0.739092in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{0.743597in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{0.756290in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{0.779781in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{0.805931in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{0.800714in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{0.821152in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{0.850610in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{0.878352in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{0.896873in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{0.935237in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{0.952596in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{1.006593in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{1.024449in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{1.054622in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.087314in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{1.095352in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{1.132506in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{1.155754in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{1.199492in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{1.207028in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{1.232232in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{1.238920in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{1.272902in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{1.294247in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{1.316533in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{1.345098in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{1.374795in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{1.353756in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{1.384595in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{1.389579in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{1.402107in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{1.428045in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{1.445440in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{1.464756in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{1.471499in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{1.491806in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{1.503836in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{1.523627in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{1.538837in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{1.535986in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{1.578890in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{1.550146in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{1.582934in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{1.582774in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{1.598616in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{1.599458in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{1.612549in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{1.630492in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{1.635892in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{1.643024in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{1.648603in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{1.630042in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{1.644867in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{1.643527in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{1.643489in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{1.668717in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{1.672298in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{1.668646in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{1.642565in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{1.673461in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{1.649933in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{1.656921in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{1.664737in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{1.655692in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{1.648820in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{1.679831in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{1.667317in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{1.691437in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{1.690594in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{1.703655in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{1.698757in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{1.708388in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{1.707825in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{1.707699in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{1.742699in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{1.706592in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{1.705385in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.729248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{0.671979in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{0.673256in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{0.662361in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{0.677520in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{0.715169in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{0.713568in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{0.711781in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{0.717030in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{0.734711in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{0.746788in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{0.745670in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{0.752838in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{0.753387in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{0.766598in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{0.773659in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{0.792174in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{0.814874in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{0.831781in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{0.853580in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{0.869061in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{0.895537in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{0.908075in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{0.930499in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{0.968062in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{1.005701in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{1.013722in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{1.041443in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.055369in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{1.094613in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{1.101569in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{1.140291in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{1.145926in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{1.166200in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{1.189576in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{1.208635in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{1.211429in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{1.250957in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{1.232278in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{1.259886in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{1.259842in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{1.292713in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{1.302812in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{1.314609in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{1.328321in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{1.337173in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{1.373748in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{1.374146in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{1.375626in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{1.383748in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{1.401001in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{1.443099in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{1.428309in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{1.465021in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{1.487201in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{1.491231in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{1.505977in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{1.524122in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{1.535529in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{1.562380in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{1.574952in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{1.585704in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{1.610863in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{1.608021in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{1.604691in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{1.638013in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{1.625318in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{1.669991in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{1.651498in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{1.662497in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{1.709461in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{1.710515in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{1.730911in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{1.742283in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{1.745000in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{1.759693in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{1.775470in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{1.775285in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{1.787659in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{1.790330in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{1.784897in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{1.797039in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{1.788088in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{1.811481in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{1.799372in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{1.805832in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{1.811362in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{1.836599in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{1.834400in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{1.872196in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{1.834693in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{1.851610in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{1.864393in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{1.866578in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.869885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{0.672183in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{0.678349in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{0.663125in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{0.695474in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{0.696749in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{0.711832in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{0.717775in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{0.740452in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{0.746346in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{0.759529in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{0.764792in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{0.783856in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{0.810545in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{0.826972in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{0.856469in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{0.869142in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{0.870956in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{0.874021in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{0.893253in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{0.903300in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{0.923344in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{0.963095in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{0.972806in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{0.985124in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{1.028508in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{1.052445in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{1.064359in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.078276in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{1.107287in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{1.109358in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{1.130944in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{1.149888in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{1.225912in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{1.236373in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{1.269773in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{1.268982in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{1.275741in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{1.326022in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{1.327220in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{1.334728in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{1.361343in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{1.376424in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{1.391918in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{1.422196in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{1.425042in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{1.433598in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{1.425436in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{1.446596in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{1.482136in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{1.478060in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{1.507005in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{1.515034in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{1.524345in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{1.562378in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{1.549303in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{1.573897in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{1.567244in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{1.587914in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{1.614662in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{1.640624in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{1.659707in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{1.660205in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{1.677698in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{1.685276in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{1.697894in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{1.701856in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{1.696863in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{1.714512in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{1.686852in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{1.743812in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{1.731987in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{1.787817in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{1.781677in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{1.830421in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{1.820274in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{1.823616in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{1.794398in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{1.828634in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{1.845960in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{1.864574in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{1.916938in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{1.908720in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{1.912165in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{1.894312in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{1.942975in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{1.957127in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{1.962879in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{1.956827in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{1.984270in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{1.966210in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{1.961738in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.969925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{0.668607in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{0.675856in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{0.698142in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{0.689270in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{0.695443in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{0.698962in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{0.719673in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{0.730308in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{0.739993in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{0.737529in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{0.747543in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{0.749859in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{0.773988in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{0.783786in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{0.775684in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{0.787067in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{0.802188in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{0.826891in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{0.843819in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{0.854191in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{0.865143in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{0.871104in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{0.868217in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{0.891030in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{0.921285in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{0.925166in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{0.938140in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.000174in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{1.024695in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{1.030641in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{1.060889in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{1.103935in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{1.130730in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{1.142232in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{1.177787in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{1.192815in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{1.209242in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{1.241122in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{1.253471in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{1.271597in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{1.278147in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{1.313660in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{1.324465in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{1.350395in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{1.379244in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{1.364750in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{1.395061in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{1.445198in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{1.473330in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{1.482421in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{1.498214in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{1.486650in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{1.528795in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{1.547580in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{1.541999in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{1.554668in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{1.561058in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{1.593135in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{1.564098in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{1.563029in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{1.607245in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{1.621523in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{1.639658in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{1.616874in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{1.629163in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{1.667333in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{1.669045in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{1.666026in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{1.681843in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{1.676307in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{1.667247in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{1.681975in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{1.681827in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{1.711772in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{1.733710in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{1.690292in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{1.724255in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{1.724723in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{1.716048in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{1.738496in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{1.737346in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{1.744340in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{1.744210in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{1.721096in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{1.744880in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{1.742610in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{1.745554in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{1.742013in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{1.726232in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{1.757102in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{1.791102in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{1.770237in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.781147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{0.662675in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{0.662141in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{0.698527in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{0.705827in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{0.698597in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{0.699107in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{0.707220in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{0.693108in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{0.696313in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{0.710080in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{0.730773in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{0.733813in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{0.751220in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{0.760572in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{0.778047in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{0.801519in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{0.814533in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{0.830273in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{0.840314in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{0.843929in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{0.841283in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{0.847005in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{0.874033in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{0.896742in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{0.917836in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{0.927588in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{0.961692in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{0.993394in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{1.045250in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{1.073277in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{1.103591in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{1.142324in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{1.180708in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{1.222226in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{1.241473in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{1.255624in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{1.296583in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{1.283280in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{1.332960in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{1.362635in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{1.420541in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{1.400849in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{1.422781in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{1.462386in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{1.518960in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{1.523161in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{1.581562in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{1.578635in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{1.569707in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{1.575240in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{1.602910in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{1.623898in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{1.624478in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{1.632575in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{1.645846in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{1.693302in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{1.670583in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{1.682062in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{1.682926in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{1.682325in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{1.695322in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{1.695280in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{1.713142in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{1.742998in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{1.747116in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{1.723957in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{1.738115in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{1.747552in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{1.780686in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{1.756958in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{1.766481in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{1.776906in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{1.792022in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{1.776382in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{1.802504in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{1.830015in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{1.797853in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{1.787054in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{1.811802in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{1.801915in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{1.805219in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{1.812207in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{1.782670in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{1.808905in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{1.800667in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{1.842533in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{1.862261in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{1.854830in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{1.844800in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{1.841327in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{1.852631in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{1.867315in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{1.849965in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{1.857034in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.847007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{0.649393in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{0.586267in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{0.641949in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{0.683189in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{0.706403in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{0.711029in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{0.693418in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{0.685925in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{0.675874in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{0.663243in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{0.665748in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{0.660976in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{0.671020in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{0.683910in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{0.687791in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{0.689865in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{0.707624in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{0.725520in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{0.742300in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{0.766518in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{0.768750in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{0.773016in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{0.784312in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{0.806259in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{0.806358in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{0.814568in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{0.829639in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{0.829199in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{0.827240in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{0.831235in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{0.835270in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{0.852571in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{0.860648in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{0.865866in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{0.870595in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{0.881585in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{0.886417in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{0.907744in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{0.924379in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{0.940022in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{0.968549in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{0.994440in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{1.002094in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{1.018720in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{1.053484in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{1.095757in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{1.100710in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{1.121050in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{1.159845in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{1.176019in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{1.204440in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{1.229428in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{1.231496in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{1.253221in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{1.276113in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{1.330935in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{1.320495in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{1.357805in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{1.349401in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{1.340091in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{1.374914in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{1.374993in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{1.388694in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{1.441585in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{1.432140in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{1.478156in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{1.500843in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{1.494877in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{1.510067in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{1.489224in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{1.516789in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{1.539805in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{1.557610in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{1.561043in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{1.573226in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{1.582619in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{1.559408in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{1.529066in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{1.580346in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{1.598294in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{1.606653in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{1.634547in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{1.629075in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{1.641776in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{1.653855in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{1.678301in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{1.664763in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{1.726875in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{1.705582in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{1.700496in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{1.700606in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{1.667524in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.636756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.949539in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047165in}{0.644086in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{0.569873in}}%
\pgfpathlineto{\pgfqpoint{3.088543in}{0.580017in}}%
\pgfpathlineto{\pgfqpoint{3.109232in}{0.607132in}}%
\pgfpathlineto{\pgfqpoint{3.129921in}{0.633355in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{0.657399in}}%
\pgfpathlineto{\pgfqpoint{3.171299in}{0.672393in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{0.670245in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{0.652424in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{0.635937in}}%
\pgfpathlineto{\pgfqpoint{3.254056in}{0.625830in}}%
\pgfpathlineto{\pgfqpoint{3.274745in}{0.612927in}}%
\pgfpathlineto{\pgfqpoint{3.295434in}{0.610302in}}%
\pgfpathlineto{\pgfqpoint{3.316123in}{0.611430in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{0.610611in}}%
\pgfpathlineto{\pgfqpoint{3.357501in}{0.613667in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{0.612819in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{0.625537in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{0.656110in}}%
\pgfpathlineto{\pgfqpoint{3.440257in}{0.660884in}}%
\pgfpathlineto{\pgfqpoint{3.460946in}{0.654385in}}%
\pgfpathlineto{\pgfqpoint{3.481635in}{0.656824in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{0.656273in}}%
\pgfpathlineto{\pgfqpoint{3.523014in}{0.649368in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{0.663625in}}%
\pgfpathlineto{\pgfqpoint{3.564392in}{0.676210in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{0.676595in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{0.681323in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{0.688550in}}%
\pgfpathlineto{\pgfqpoint{3.647148in}{0.715184in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{0.734461in}}%
\pgfpathlineto{\pgfqpoint{3.688526in}{0.749103in}}%
\pgfpathlineto{\pgfqpoint{3.709215in}{0.749111in}}%
\pgfpathlineto{\pgfqpoint{3.729904in}{0.747523in}}%
\pgfpathlineto{\pgfqpoint{3.750593in}{0.750946in}}%
\pgfpathlineto{\pgfqpoint{3.771282in}{0.784242in}}%
\pgfpathlineto{\pgfqpoint{3.791971in}{0.817836in}}%
\pgfpathlineto{\pgfqpoint{3.812660in}{0.815914in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{0.849048in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{0.883154in}}%
\pgfpathlineto{\pgfqpoint{3.874728in}{0.893304in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{0.897560in}}%
\pgfpathlineto{\pgfqpoint{3.916106in}{0.926242in}}%
\pgfpathlineto{\pgfqpoint{3.936795in}{0.932693in}}%
\pgfpathlineto{\pgfqpoint{3.957484in}{0.954308in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{0.957979in}}%
\pgfpathlineto{\pgfqpoint{3.998862in}{0.985675in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{0.988084in}}%
\pgfpathlineto{\pgfqpoint{4.040240in}{0.975765in}}%
\pgfpathlineto{\pgfqpoint{4.060929in}{0.992949in}}%
\pgfpathlineto{\pgfqpoint{4.081618in}{1.002988in}}%
\pgfpathlineto{\pgfqpoint{4.102307in}{1.011356in}}%
\pgfpathlineto{\pgfqpoint{4.122996in}{1.031457in}}%
\pgfpathlineto{\pgfqpoint{4.143685in}{1.038690in}}%
\pgfpathlineto{\pgfqpoint{4.164374in}{1.076540in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{1.111004in}}%
\pgfpathlineto{\pgfqpoint{4.205753in}{1.089226in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{1.121947in}}%
\pgfpathlineto{\pgfqpoint{4.247131in}{1.117627in}}%
\pgfpathlineto{\pgfqpoint{4.267820in}{1.119856in}}%
\pgfpathlineto{\pgfqpoint{4.288509in}{1.126428in}}%
\pgfpathlineto{\pgfqpoint{4.309198in}{1.161360in}}%
\pgfpathlineto{\pgfqpoint{4.329887in}{1.121860in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{4.371265in}{1.126778in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{1.157676in}}%
\pgfpathlineto{\pgfqpoint{4.412643in}{1.178931in}}%
\pgfpathlineto{\pgfqpoint{4.433332in}{1.182985in}}%
\pgfpathlineto{\pgfqpoint{4.454021in}{1.186647in}}%
\pgfpathlineto{\pgfqpoint{4.474710in}{1.186841in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{1.209577in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{1.208983in}}%
\pgfpathlineto{\pgfqpoint{4.536778in}{1.186219in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{1.164711in}}%
\pgfpathlineto{\pgfqpoint{4.578156in}{1.167365in}}%
\pgfpathlineto{\pgfqpoint{4.598845in}{1.232186in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{1.251290in}}%
\pgfpathlineto{\pgfqpoint{4.640223in}{1.265222in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{1.255451in}}%
\pgfpathlineto{\pgfqpoint{4.681601in}{1.268697in}}%
\pgfpathlineto{\pgfqpoint{4.702290in}{1.258867in}}%
\pgfpathlineto{\pgfqpoint{4.722979in}{1.253909in}}%
\pgfpathlineto{\pgfqpoint{4.743668in}{1.227466in}}%
\pgfpathlineto{\pgfqpoint{4.764357in}{1.229026in}}%
\pgfpathlineto{\pgfqpoint{4.785046in}{1.298316in}}%
\pgfpathlineto{\pgfqpoint{4.805735in}{1.368821in}}%
\pgfpathlineto{\pgfqpoint{4.826424in}{1.390566in}}%
\pgfpathlineto{\pgfqpoint{4.847114in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{1.434370in}}%
\pgfpathlineto{\pgfqpoint{4.888492in}{1.399215in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{1.420292in}}%
\pgfpathlineto{\pgfqpoint{4.929870in}{1.434704in}}%
\pgfpathlineto{\pgfqpoint{4.950559in}{1.493793in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{1.482012in}}%
\pgfpathlineto{\pgfqpoint{4.991937in}{1.493760in}}%
\pgfpathlineto{\pgfqpoint{4.999695in}{1.506699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949539in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.949539in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097322in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.097322in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949539in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.097322in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949539in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{5.097322in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.023430in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Plunder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.552569in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.552569in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{0.884474in}}{\pgfqpoint{7.454942in}{2.136249in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{0.889753in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{0.884474in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{0.967484in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{0.972012in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{1.066871in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{1.073425in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{1.079427in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{1.103910in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{1.102804in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{1.109460in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{1.038640in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{1.106658in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{1.113570in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{1.084707in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{1.115141in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{1.147381in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{1.124744in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{1.125197in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{1.111457in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{1.130805in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{1.122612in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{1.082001in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{1.148915in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{1.161726in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{1.152401in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{1.134703in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{1.152948in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{1.174431in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{1.132413in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{1.142847in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{1.148690in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{1.171017in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{1.111822in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{1.148165in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{1.155720in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{1.139324in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{1.169391in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{1.193001in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{1.191689in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{1.234809in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{1.227843in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{1.249216in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{1.289925in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{1.313109in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{1.336036in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{1.340365in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{1.331863in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{1.397295in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{1.405153in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{1.445101in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{1.420483in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{1.442330in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{1.466527in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{1.473218in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{1.499838in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{1.507797in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{1.551327in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{1.542315in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{1.566590in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{1.569095in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{1.591827in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{1.595564in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{1.612783in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{1.650336in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{1.656341in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{1.710510in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{1.710030in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{1.750335in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{1.761819in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{1.801089in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{1.823736in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{1.856047in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{1.862538in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{1.888889in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{1.907803in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{1.931320in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{1.947965in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{1.966087in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{1.986237in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{1.993561in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{1.993012in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{1.990133in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{2.011225in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{2.019046in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{2.034884in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{2.030538in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{2.039590in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{2.057403in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{2.051568in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{2.061510in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{2.068936in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{2.075195in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{2.075143in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{2.078161in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{2.131992in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{2.131992in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{2.127704in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{2.125406in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{2.136249in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{2.132706in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{2.131199in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{2.132471in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{2.121550in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{2.110048in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{2.114248in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{2.107984in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{2.113253in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{2.100746in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{2.104443in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{2.098038in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{2.095036in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{2.091965in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{2.090266in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{2.083677in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{2.085989in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{2.080221in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{2.087635in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{2.094471in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{2.083076in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{2.076567in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{2.064038in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{2.064204in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{2.055211in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{2.041853in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{2.046190in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{2.047644in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{2.036803in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{2.031400in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{2.005530in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{1.987571in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{1.975681in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{1.960442in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{1.939126in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{1.923564in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{1.922527in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{1.864409in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{1.861338in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{1.852057in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{1.801084in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{1.748850in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{1.726672in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{1.719476in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{1.702596in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{1.668641in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{1.639172in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{1.597460in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{1.578837in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{1.522023in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{1.507073in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{1.476492in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{1.463320in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{1.424192in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{1.427310in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{1.401268in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{1.369763in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{1.351269in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{1.366046in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{1.352913in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{1.298428in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{1.275631in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{1.284352in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{1.267291in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{1.217624in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{1.234167in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{1.250683in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{1.220188in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{1.196930in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{1.179847in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{1.176690in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{1.170217in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{1.189904in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{1.189660in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{1.142877in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{1.144514in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{1.145867in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{1.163773in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{1.134422in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{1.160210in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{1.127509in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{1.160118in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{1.192669in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{1.139917in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{1.154604in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{1.116471in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{1.114848in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{1.157231in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{1.101540in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{1.078899in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{0.990014in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{0.889753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{0.879813in}}{\pgfqpoint{7.454942in}{2.129234in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{0.894799in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{0.879813in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{0.941472in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{1.039073in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{1.062346in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{1.103424in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{1.134453in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{1.121885in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{1.108072in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{1.111063in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{1.115070in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{1.125945in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{1.135842in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{1.143421in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{1.137134in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{1.136827in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{1.148188in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{1.156120in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{1.137899in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{1.137165in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{1.145627in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{1.129611in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{1.154674in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{1.145812in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{1.131937in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{1.144878in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{1.139490in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{1.144956in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{1.156489in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{1.113458in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{1.146593in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{1.150305in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{1.150096in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{1.154437in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{1.122673in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{1.159781in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{1.137032in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{1.157777in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{1.155110in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{1.136771in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{1.154239in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{1.152928in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{1.150705in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{1.135930in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{1.140083in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{1.173110in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{1.159852in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{1.159501in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{1.160189in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{1.139842in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{1.164141in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{1.174534in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{1.150670in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{1.122748in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{1.157101in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{1.157599in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{1.142761in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{1.141152in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{1.140493in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{1.129742in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{1.145033in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{1.130489in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{1.156800in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{1.184700in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{1.165713in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{1.188268in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{1.184975in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{1.172585in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{1.145493in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{1.177740in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{1.181406in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{1.185988in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{1.229414in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{1.227326in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{1.262533in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{1.265069in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{1.308800in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{1.291200in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{1.337906in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{1.321897in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{1.328324in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{1.357607in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{1.359546in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{1.398016in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{1.404863in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{1.445316in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{1.440838in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{1.520101in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{1.539600in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{1.564078in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{1.612821in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{1.622635in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{1.649672in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{1.698421in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{1.716792in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{1.747477in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{1.780518in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{2.128506in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{2.128506in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{2.129234in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{2.124784in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{2.115995in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{2.110673in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{2.094672in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{2.090627in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{2.091163in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{2.077632in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{2.066673in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{2.066844in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{2.054205in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{2.034945in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{2.058256in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{2.035121in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{2.035914in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{2.015761in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{2.006152in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{1.978305in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{1.958268in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{1.941226in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{1.928399in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{1.907557in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{1.904205in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{1.881934in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{1.866362in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{1.845366in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{1.823139in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{1.821877in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{1.790340in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{1.774011in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{1.738949in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{1.711083in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{1.697824in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{1.689271in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{1.648254in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{1.608020in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{1.606747in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{1.560273in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{1.538048in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{1.512597in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{1.490865in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{1.471503in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{1.455640in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{1.401103in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{1.391575in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{1.397523in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{1.362310in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{1.327971in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{1.325042in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{1.332392in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{1.314158in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{1.294596in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{1.283719in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{1.243988in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{1.273762in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{1.254335in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{1.232421in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{1.192208in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{1.188854in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{1.182390in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{1.192593in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{1.227214in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{1.202808in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{1.186261in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{1.194311in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{1.166257in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{1.162673in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{1.205086in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{1.163573in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{1.188755in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{1.179164in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{1.175557in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{1.177056in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{1.187128in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{1.150366in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{1.194573in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{1.170594in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{1.172460in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{1.197135in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{1.180603in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{1.170003in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{1.174032in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{1.159468in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{1.155942in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{1.153537in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{1.165920in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{1.168057in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{1.175099in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{1.147029in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{1.146988in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{1.140756in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{1.130815in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{1.131342in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{1.020170in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{0.894799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{0.886963in}}{\pgfqpoint{7.454942in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{0.905797in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{0.886963in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{0.966259in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{1.098207in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{1.096506in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{1.107734in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{1.118678in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{1.113879in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{1.119691in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{1.117569in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{1.118983in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{1.114068in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{1.116788in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{1.139549in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{1.123024in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{1.128895in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{1.131429in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{1.139899in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{1.124845in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{1.144225in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{1.162256in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{1.133980in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{1.131564in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{1.156075in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{1.138955in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{1.138021in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{1.138297in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{1.141335in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{1.126101in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{1.133438in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{1.138089in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{1.109433in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{1.120898in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{1.133403in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{1.113231in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{1.112641in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{1.124695in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{1.109404in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{1.116231in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{1.115185in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{1.059869in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{1.108740in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{1.107912in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{1.098533in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{1.133559in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{1.115866in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{1.127405in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{1.106184in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{1.143738in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{1.116595in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{1.119329in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{1.111940in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{1.123396in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{1.111054in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{1.138527in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{1.116046in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{1.121089in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{1.124259in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{1.118059in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{1.113503in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{1.143639in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{1.146324in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{1.140386in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{1.131498in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{1.142320in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{1.143084in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{1.116903in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{1.116436in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{1.123387in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{1.161927in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{1.155444in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{1.214227in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{1.218225in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{1.227327in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{1.236974in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{1.255048in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{1.239882in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{1.254733in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{1.285591in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{1.293131in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{1.303321in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{1.314423in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{1.334309in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{1.339763in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{1.367834in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{1.379400in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{1.396992in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{1.436305in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{1.431840in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{1.459009in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{1.495892in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{1.514304in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{1.528837in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{1.565093in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{1.614682in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{2.227030in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{2.227030in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{2.214687in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{2.220560in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{2.222051in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{2.226411in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{2.216525in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{2.218451in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{2.198521in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{2.205641in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{2.199726in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{2.185449in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{2.174904in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{2.170714in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{2.159616in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{2.151508in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{2.136977in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{2.154102in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{2.153144in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{2.137039in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{2.130099in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{2.123963in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{2.097413in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{2.084461in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{2.078985in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{2.082758in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{2.039389in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{2.031568in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{2.012528in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{2.015813in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{1.997694in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{1.976111in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{1.948720in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{1.926568in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{1.900484in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{1.893609in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{1.862199in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{1.861165in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{1.819894in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{1.796515in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{1.750523in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{1.724721in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{1.722973in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{1.696293in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{1.680794in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{1.636575in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{1.611907in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{1.555332in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{1.554190in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{1.506476in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{1.474519in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{1.457157in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{1.441966in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{1.433262in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{1.376878in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{1.348319in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{1.366936in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{1.358638in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{1.333767in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{1.327704in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{1.332454in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{1.296295in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{1.314694in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{1.314430in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{1.286638in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{1.267614in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{1.257894in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{1.229668in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{1.211816in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{1.225894in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{1.211778in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{1.185990in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{1.164055in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{1.186832in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{1.172813in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{1.173295in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{1.187735in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{1.167271in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{1.177761in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{1.157325in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{1.152276in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{1.162672in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{1.159373in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{1.156500in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{1.137605in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{1.143734in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{1.147281in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{1.153874in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{1.143489in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{1.136727in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{1.138854in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{1.124949in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{1.036464in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{0.905797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{0.817207in}}{\pgfqpoint{7.454942in}{1.328410in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{0.897858in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{0.893569in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{0.960249in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{1.076880in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{1.088961in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{0.817207in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{1.034265in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{1.121264in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{1.096067in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{1.160849in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{1.119596in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{1.119926in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{1.113924in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{1.103151in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{1.117523in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{1.136982in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{1.118380in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{1.113244in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{1.139922in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{1.135800in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{1.087857in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{1.147267in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{1.133932in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{1.117097in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{1.112894in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{1.126471in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{1.142440in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{1.142380in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{1.153633in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{1.147162in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{1.135386in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{1.152487in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{1.103012in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{1.143552in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{1.143682in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{1.144770in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{1.127704in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{1.114551in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{1.129065in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{1.141649in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{1.147327in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{1.141946in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{1.151140in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{1.144138in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{1.153843in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{1.137075in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{1.155147in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{1.136968in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{1.129757in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{1.137590in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{1.137137in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{1.159148in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{1.136855in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{1.159630in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{1.115728in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{1.142896in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{1.131810in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{1.164003in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{1.141631in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{1.165549in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{1.159684in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{1.168645in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{1.139213in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{1.136508in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{1.149054in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{1.152009in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{1.137781in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{1.161279in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{1.163507in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{1.195930in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{1.139404in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{1.171679in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{1.140304in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{1.136353in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{1.137019in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{1.132517in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{1.183454in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{1.167563in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{1.152682in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{1.134077in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{1.142772in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{1.146147in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{1.153507in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{1.153548in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{1.149131in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{1.154724in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{1.158980in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{1.193378in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{1.179639in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{1.175468in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{1.161348in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{1.165128in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{1.143097in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{1.114029in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{1.137274in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{1.118439in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{1.328410in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{1.328410in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{1.304836in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{1.310568in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{1.322695in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{1.274823in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{1.246615in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{1.278841in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{1.249816in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{1.229160in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{1.248925in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{1.232785in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{1.240067in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{1.231776in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{1.230450in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{1.224608in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{1.237332in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{1.237509in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{1.239477in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{1.236799in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{1.220812in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{1.229921in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{1.207748in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{1.192640in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{1.222615in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{1.184832in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{1.173464in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{1.194268in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{1.186650in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{1.189346in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{1.173657in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{1.167773in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{1.195394in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{1.197423in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{1.200253in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{1.184362in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{1.192880in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{1.186698in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{1.178310in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{1.182645in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{1.194409in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{1.204506in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{1.184862in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{1.189994in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{1.181557in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{1.203001in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{1.164357in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{1.181517in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{1.182798in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{1.178687in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{1.170026in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{1.174293in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{1.177976in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{1.173259in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{1.184150in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{1.175834in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{1.170182in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{1.185745in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{1.167667in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{1.174634in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{1.196886in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{1.171353in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{1.175365in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{1.170281in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{1.150227in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{1.168287in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{1.171608in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{1.164681in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{1.183101in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{1.169713in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{1.169990in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{1.159576in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{1.181502in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{1.150391in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{1.163547in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{1.166125in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{1.156198in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{1.151189in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{1.170765in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{1.138418in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{1.144009in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{1.143177in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{1.171135in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{1.171923in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{1.171549in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{1.156593in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{1.148869in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{1.180306in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{1.226511in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{1.176499in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{1.171255in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{1.017860in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{0.897858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{0.820950in}}{\pgfqpoint{7.454942in}{1.903628in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{0.895425in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{0.889394in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{0.929841in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{0.986234in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{1.042159in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{0.820950in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{0.967486in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{1.105175in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{1.029753in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{0.918511in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{0.837966in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{0.917341in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{1.021169in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{1.124806in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{1.104320in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{1.128941in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{1.123040in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{1.114275in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{1.123136in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{1.118819in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{1.122694in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{1.128979in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{1.118444in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{1.153301in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{1.167136in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{1.151681in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{1.154977in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{1.132442in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{1.139951in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{1.096890in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{1.116704in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{1.177291in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{1.131033in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{1.094687in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{1.088034in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{0.968004in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{1.019411in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{1.130082in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{1.141623in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{1.139654in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{1.159430in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{1.139607in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{1.118268in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{1.128818in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{1.174087in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{1.163039in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{1.155911in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{1.178172in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{1.148902in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{1.152226in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{1.149944in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{1.177859in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{1.121751in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{1.148978in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{1.141729in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{1.163166in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{1.163277in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{1.143059in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{1.154089in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{1.143698in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{1.149102in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{1.130220in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{1.107417in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{1.069604in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{0.890070in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{0.961481in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{0.997365in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{1.082129in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{1.063485in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{1.080845in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{1.069253in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{1.057220in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{1.070825in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{1.070344in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{1.062114in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{1.056061in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{1.064111in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{1.045419in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{1.073154in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{1.028773in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{1.019013in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{1.031140in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{1.035016in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{1.056753in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{1.013886in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{1.022579in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{1.055656in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{1.018054in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{0.990334in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{1.053718in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{1.071200in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{1.085943in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{1.097240in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{1.118177in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{1.903628in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{1.903628in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{1.892791in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{1.893342in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{1.873999in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{1.874212in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{1.866759in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{1.849678in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{1.860188in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{1.844610in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{1.833723in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{1.810503in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{1.809254in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{1.793075in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{1.778429in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{1.767153in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{1.741012in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{1.711878in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{1.720544in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{1.694433in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{1.685272in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{1.682365in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{1.661236in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{1.636035in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{1.578375in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{1.555601in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{1.541974in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{1.507987in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{1.518683in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{1.484077in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{1.492934in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{1.469616in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{1.405548in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{1.381108in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{1.370982in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{1.354901in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{1.321637in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{1.321251in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{1.313002in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{1.293164in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{1.264296in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{1.246423in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{1.212378in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{1.216112in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{1.215589in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{1.212749in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{1.186765in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{1.196303in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{1.214156in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{1.193340in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{1.193872in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{1.198929in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{1.189454in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{1.191601in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{1.173639in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{1.180936in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{1.191858in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{1.190317in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{1.184202in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{1.155374in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{1.208103in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{1.228471in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{1.185595in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{1.209681in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{1.181425in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{1.182146in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{1.183678in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{1.168001in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{1.182420in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{1.181966in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{1.175285in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{1.172112in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{1.192571in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{1.183354in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{1.154905in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{1.141530in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{1.171489in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{1.159389in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{1.157371in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{1.162683in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{1.192173in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{1.186280in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{1.180228in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{1.129292in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{1.191861in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{1.177900in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{1.149710in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{1.206643in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{1.168822in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{1.145317in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{1.184374in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{1.218882in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{1.195593in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{1.146793in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{1.125567in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{0.973995in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{0.895425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{0.558517in}}{\pgfqpoint{7.454942in}{1.334157in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{0.886532in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{0.878707in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{0.911679in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{0.970911in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{0.988200in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{0.795268in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{0.656935in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{0.633246in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{0.625586in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{0.603631in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{0.604032in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{0.611398in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{0.603483in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{0.605001in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{0.663660in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{0.705881in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{0.734058in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{0.729330in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{0.693710in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{0.660027in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{0.633208in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{0.619163in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{0.686333in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{0.703237in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{0.664305in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{0.682748in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{0.700041in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{0.684552in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{0.797337in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{0.928607in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{1.072383in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{0.871079in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{0.873980in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{0.873072in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{0.849155in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{0.902156in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{1.075353in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{1.087092in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{1.067684in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{0.927415in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{0.857224in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{0.719960in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{0.611919in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{0.602870in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{0.853952in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{0.853252in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{0.853396in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{0.887784in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{0.773685in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{0.728774in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{0.743291in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{0.728741in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{0.710868in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{0.726000in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{0.745637in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{0.872034in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{1.053000in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{1.041503in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{1.057528in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{1.097509in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{0.942934in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{0.907257in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{0.865244in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{0.773643in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{0.759074in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{0.924885in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{0.871450in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{0.874235in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{0.974634in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{1.053067in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{0.764916in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{0.765758in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{0.759476in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{0.762274in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{0.755640in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{0.727713in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{0.599565in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{0.568090in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{0.593976in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{0.568832in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{0.568801in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{0.726855in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{0.712715in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{0.748792in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{0.779955in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{0.761558in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{0.749547in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{0.982216in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{0.730141in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{0.913289in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{0.971741in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{0.717978in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{0.806725in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{0.813993in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{0.912430in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{1.228971in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{1.228971in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{1.239934in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{1.233096in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{1.123541in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{1.129077in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{1.222562in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{1.174272in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{1.258245in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{1.331726in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{1.326377in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{1.300673in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{1.243785in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{1.000461in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{1.071763in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{1.094229in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{1.136550in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{1.271159in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{1.322282in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{1.323415in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{1.326327in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{1.334157in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{1.323161in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{1.206295in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{1.253029in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{1.257518in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{1.268767in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{1.224604in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{1.272072in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{1.212134in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{1.199930in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{1.211993in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{1.230751in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{1.161172in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{1.209268in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{1.219524in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{1.224246in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{1.283006in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{1.281746in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{1.256276in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{1.222683in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{1.234715in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{1.199284in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{1.283996in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{1.208712in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{1.214311in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{1.230449in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{1.121938in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{1.136517in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{1.107181in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{1.029745in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{1.048096in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{1.133126in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{1.165868in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{1.167283in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{1.164366in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{1.127659in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{1.152616in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{1.237668in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{1.215889in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{1.193275in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{1.176261in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{1.197278in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{1.149566in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{1.118103in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{1.175466in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{1.200420in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{1.180200in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{1.138038in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{1.168089in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{1.161653in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{1.138913in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{1.065851in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{1.066705in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{1.112900in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{1.171539in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{1.211472in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{1.241871in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{1.227036in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{1.149737in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{1.084850in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{1.014725in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{1.064354in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{0.892029in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{0.839797in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{0.830187in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{0.701291in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{0.718516in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{0.847582in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{1.098725in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{1.078121in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{1.037328in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{0.926813in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{0.886532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.502412in}{0.571386in}}{\pgfqpoint{7.454942in}{1.342334in}}{%
\pgfpathmoveto{\pgfqpoint{5.502412in}{0.894481in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{0.882296in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{0.890162in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{0.901010in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{0.930762in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{0.940712in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{0.935020in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{1.045674in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{0.924415in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{0.895103in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{0.900274in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{0.804410in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{0.715843in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{0.684502in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{0.753861in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{0.747593in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{0.751785in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{0.765002in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{0.764715in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{0.773410in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{0.803222in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{0.733753in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{0.749815in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{0.692926in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{0.681840in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{0.683881in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{0.682804in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{0.875716in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{0.712069in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{0.720674in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{0.860038in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{0.789597in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{0.790201in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{0.697308in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{0.798605in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{0.994836in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{1.045943in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{1.005018in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{0.931344in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{0.898252in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{0.888604in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{0.764386in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{0.735913in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{0.766353in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{0.656764in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{0.654465in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{0.669660in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{0.711839in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{0.744372in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{0.787821in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{0.974731in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{0.964137in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{0.882077in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{0.998068in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{0.918713in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{1.034496in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{1.033694in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{1.024986in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{0.757034in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{0.799790in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{0.762791in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{0.658891in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{0.576146in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{0.584172in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{0.662722in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{0.901183in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{0.888474in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{0.787893in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{0.740081in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{0.773259in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{0.765650in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{0.797943in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{0.773781in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{0.641979in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{0.774116in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{0.816339in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{0.765586in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{0.860701in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{0.745615in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{0.724257in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{0.872275in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{0.974316in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{0.865821in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{0.876544in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{0.750656in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{0.596121in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{0.576606in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{0.575332in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{0.574316in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{0.571386in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{0.681453in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{0.654221in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{0.652069in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{0.662301in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{0.650333in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{0.659201in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{0.652283in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{1.016195in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{1.016195in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{1.079911in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{1.011571in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{1.053324in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{1.106338in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{1.088705in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{1.162338in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{1.179894in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{1.153307in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{1.143768in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{1.155756in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{1.106188in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{1.206929in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{1.189907in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{1.242025in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{1.240169in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{1.255838in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{1.284710in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{1.206752in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{1.251315in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{1.342334in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{1.316443in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{1.243699in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{1.198790in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{1.165578in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{1.061931in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{1.069241in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{1.106774in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{1.101476in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{1.196269in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{1.135594in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{1.161060in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{1.141091in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{0.963863in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{0.947691in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{0.907791in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{1.056088in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{1.089430in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{1.158517in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{1.166997in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{1.251825in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{1.257921in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{1.228134in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{1.200683in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{1.225882in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{1.227179in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{1.265875in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{1.205506in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{1.155438in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{1.206853in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{1.152048in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{1.115072in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{1.158517in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{1.041208in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{1.148013in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{1.061411in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{1.141991in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{1.143532in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{1.121701in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{1.194681in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{1.168124in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{1.212173in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{1.159222in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{1.177465in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{1.166146in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{1.141027in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{1.041475in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{1.062023in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{1.179225in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{1.184918in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{1.266006in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{1.256501in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{1.291684in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{1.288956in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{1.305591in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{1.328768in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{1.310201in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{1.301995in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{1.319918in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{1.151862in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{1.081917in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{1.074940in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{1.055884in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{1.157179in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{1.137585in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{1.137681in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{1.071965in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{0.987458in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{0.931408in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{0.913885in}}%
\pgfpathlineto{\pgfqpoint{5.502412in}{0.894481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.481723in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.481723in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974989in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.974989in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.468254in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.468254in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.961520in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.961520in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.454786in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.454786in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478677in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.552569in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{0.611863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=0.573283in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{0.942152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=0.903572in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{1.272441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=1.233861in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{1.602730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=1.564150in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{1.933019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248535in, y=1.894438in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404786in}{2.263308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189506in, y=2.224727in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{0.887114in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{0.978749in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{1.025455in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{1.084206in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{1.115328in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{1.097137in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{1.110190in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{1.128704in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{1.124688in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{1.115654in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{1.133388in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{1.120540in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{1.122459in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{1.124781in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{1.155577in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{1.135306in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{1.134856in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{1.127167in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{1.156258in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{1.126109in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{1.162802in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{1.170786in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{1.174666in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{1.177445in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{1.202879in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{1.193557in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{1.196027in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{1.199852in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{1.213600in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{1.212161in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{1.234723in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{1.232367in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{1.257105in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{1.253494in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{1.254543in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{1.285329in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{1.310156in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{1.307941in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{1.349065in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{1.352167in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{1.378144in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{1.405974in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{1.445973in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{1.466748in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{1.489768in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{1.500252in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{1.549946in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{1.562315in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{1.585886in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{1.584666in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{1.621707in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{1.659292in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{1.667278in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{1.682123in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{1.715162in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{1.737445in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{1.740720in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{1.763516in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{1.772388in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{1.798678in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{1.813482in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{1.824793in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{1.848990in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{1.851266in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{1.876182in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{1.882620in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{1.907269in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{1.912929in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{1.938828in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{1.953406in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{1.975259in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{1.975086in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{1.984555in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{1.996896in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{2.007499in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{2.019116in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{2.029026in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{2.040636in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{2.045800in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{2.048727in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{2.049322in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{2.051693in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{2.059604in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{2.066647in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{2.072466in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{2.076044in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{2.086030in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{2.094301in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{2.090787in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{2.097108in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{2.102592in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{2.100301in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{2.101423in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{2.105077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{0.887306in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{0.980821in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{1.085208in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{1.096580in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{1.122090in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{1.140720in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{1.134457in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{1.141586in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{1.139560in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{1.140495in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{1.139741in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{1.145892in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{1.151444in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{1.155583in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{1.153415in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{1.164396in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{1.176627in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{1.155180in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{1.153880in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{1.170100in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{1.139989in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{1.170901in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{1.161434in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{1.153747in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{1.162021in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{1.164123in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{1.154265in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{1.180788in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{1.138066in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{1.156425in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{1.172308in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{1.168178in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{1.178623in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{1.174944in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{1.176187in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{1.159711in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{1.173315in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{1.173659in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{1.184596in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{1.204287in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{1.213345in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{1.197347in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{1.209825in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{1.243634in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{1.246122in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{1.242272in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{1.244080in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{1.251076in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{1.280832in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{1.283054in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{1.275887in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{1.289194in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{1.314302in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{1.324232in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{1.327679in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{1.339600in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{1.350383in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{1.368245in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{1.376527in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{1.389371in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{1.423036in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{1.441262in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{1.438398in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{1.463608in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{1.479493in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{1.481462in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{1.483685in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{1.500439in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{1.513386in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{1.526175in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{1.555674in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{1.585045in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{1.596734in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{1.625013in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{1.624734in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{1.658106in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{1.664024in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{1.672042in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{1.696760in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{1.697333in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{1.728136in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{1.719904in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{1.749761in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{1.753841in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{1.793387in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{1.808616in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{1.827620in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{1.851724in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{1.858653in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{1.880173in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{1.907208in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{1.920788in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{1.938356in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{1.954512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{0.896380in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{1.001361in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{1.111578in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{1.117680in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{1.122230in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{1.131083in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{1.133877in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{1.130651in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{1.128294in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{1.135284in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{1.138080in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{1.151111in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{1.137650in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{1.143110in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{1.154595in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{1.153585in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{1.156290in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{1.158760in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{1.167534in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{1.160406in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{1.147810in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{1.169007in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{1.162472in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{1.174900in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{1.182096in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{1.176575in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{1.177884in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{1.195666in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{1.202851in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{1.198035in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{1.217664in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{1.213963in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{1.204468in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{1.228574in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{1.218554in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{1.224999in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{1.236912in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{1.213403in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{1.228530in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{1.242395in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{1.265897in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{1.290803in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{1.295358in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{1.295193in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{1.316941in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{1.330187in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{1.349535in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{1.364251in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{1.377952in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{1.396367in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{1.409845in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{1.417014in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{1.431624in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{1.433285in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{1.458802in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{1.472077in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{1.489612in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{1.487851in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{1.518624in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{1.523404in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{1.533477in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{1.540109in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{1.559215in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{1.570389in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{1.566358in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{1.564482in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{1.577477in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{1.600658in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{1.619101in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{1.646606in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{1.651343in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{1.662370in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{1.680468in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{1.692574in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{1.688460in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{1.703939in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{1.719846in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{1.715054in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{1.727415in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{1.737020in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{1.752511in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{1.757334in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{1.776641in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{1.789563in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{1.801316in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{1.817413in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{1.825146in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{1.837767in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{1.861152in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{1.868178in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{1.874698in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{1.889890in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{1.911209in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{1.920856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{0.895713in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{0.989054in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{1.124067in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{1.132730in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{1.021859in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{1.107285in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{1.135066in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{1.126330in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{1.166199in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{1.145760in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{1.145531in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{1.128550in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{1.123580in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{1.127971in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{1.153874in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{1.134784in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{1.134721in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{1.153023in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{1.119124in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{1.164385in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{1.146754in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{1.143544in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{1.141304in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{1.154786in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{1.153560in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{1.156994in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{1.160960in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{1.156547in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{1.142806in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{1.161384in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{1.139189in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{1.157452in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{1.170284in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{1.156218in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{1.156725in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{1.142366in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{1.152449in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{1.162899in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{1.160293in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{1.159961in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{1.162717in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{1.157082in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{1.166265in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{1.159937in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{1.168332in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{1.150663in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{1.166379in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{1.159574in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{1.163566in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{1.172005in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{1.170681in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{1.177019in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{1.149186in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{1.160603in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{1.159254in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{1.178442in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{1.162996in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{1.178554in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{1.182020in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{1.153493in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{1.155082in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{1.169200in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{1.169330in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{1.166024in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{1.167371in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{1.174169in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{1.209272in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{1.158604in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{1.182160in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{1.174026in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{1.183137in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{1.178915in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{1.184658in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{1.211466in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{1.202536in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{1.189915in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{1.185704in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{1.183690in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{1.188298in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{1.192641in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{1.197238in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{1.194599in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{1.193755in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{1.203953in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{1.211269in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{1.214728in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{1.227154in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{1.203981in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{1.219976in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{1.232896in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{1.212298in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{1.223424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{0.892409in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{0.951918in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{1.055900in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{1.094476in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{1.069931in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{1.019916in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{1.075930in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{1.125246in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{1.099287in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{1.062577in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{0.993838in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{1.047621in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{1.106515in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{1.127049in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{1.142274in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{1.157610in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{1.157607in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{1.138479in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{1.140254in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{1.139104in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{1.147092in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{1.135255in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{1.136674in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{1.168328in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{1.179854in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{1.161896in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{1.165131in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{1.157204in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{1.132445in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{1.150191in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{1.179719in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{1.156229in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{1.152184in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{1.136814in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{1.098237in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{1.113757in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{1.142728in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{1.162913in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{1.164985in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{1.175644in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{1.160272in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{1.145953in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{1.160210in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{1.181771in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{1.180984in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{1.174891in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{1.185756in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{1.181529in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{1.174265in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{1.168354in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{1.195304in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{1.168670in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{1.182545in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{1.177053in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{1.204794in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{1.213787in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{1.218112in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{1.233546in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{1.232475in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{1.235369in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{1.242561in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{1.239200in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{1.242740in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{1.237576in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{1.179843in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{1.227207in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{1.240721in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{1.300406in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{1.285736in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{1.311409in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{1.312427in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{1.317798in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{1.353430in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{1.365790in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{1.372240in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{1.370667in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{1.384201in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{1.392327in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{1.378648in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{1.407083in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{1.397963in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{1.398721in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{1.412107in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{1.422135in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{1.433628in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{1.423805in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{1.433594in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{1.457922in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{1.433866in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{1.428547in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{1.463965in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{1.472600in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{1.489642in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{1.495016in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{1.510902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{0.882619in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{0.919246in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{1.004119in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{1.033160in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{0.946997in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{0.752259in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{0.675881in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{0.663438in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{0.716909in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{0.721915in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{0.751713in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{0.833919in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{0.786621in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{0.844925in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{0.906698in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{0.966458in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{0.987965in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{0.970401in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{0.932624in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{0.886464in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{0.842507in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{0.912623in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{0.932445in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{0.916197in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{0.910393in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{0.940121in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{0.942486in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{0.986402in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{1.023355in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{1.110974in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{1.034179in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{1.025120in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{1.033174in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{1.032522in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{1.069912in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{1.113984in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{1.107376in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{1.116025in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{1.047349in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{1.011546in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{0.926543in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{0.830008in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{0.816308in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{0.980566in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{0.994884in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{0.987667in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{0.993998in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{0.968743in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{1.013643in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{0.955496in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{0.981728in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{0.966776in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{0.991138in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{1.013692in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{1.077520in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{1.138623in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{1.130514in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{1.133398in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{1.129341in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{1.086842in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{1.059625in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{1.032587in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{0.992889in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{1.015573in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{1.074744in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{1.070108in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{1.065876in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{1.113831in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{1.044039in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{1.049958in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{1.042902in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{1.042844in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{1.038961in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{0.999436in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{0.868057in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{0.831160in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{0.809899in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{0.820297in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{0.784631in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{0.985320in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{0.970962in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{1.024732in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{1.053166in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{1.046642in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{1.003896in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{1.078244in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{0.976351in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{1.051380in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{1.050409in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{0.920759in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{1.019910in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{1.026963in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{1.070700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.404786in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502412in}{0.888388in}}%
\pgfpathlineto{\pgfqpoint{5.523101in}{0.902024in}}%
\pgfpathlineto{\pgfqpoint{5.543790in}{0.916209in}}%
\pgfpathlineto{\pgfqpoint{5.564479in}{0.959110in}}%
\pgfpathlineto{\pgfqpoint{5.585168in}{1.006339in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{1.036351in}}%
\pgfpathlineto{\pgfqpoint{5.626546in}{1.091629in}}%
\pgfpathlineto{\pgfqpoint{5.647235in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{5.667925in}{0.975493in}}%
\pgfpathlineto{\pgfqpoint{5.688614in}{0.987607in}}%
\pgfpathlineto{\pgfqpoint{5.709303in}{0.935261in}}%
\pgfpathlineto{\pgfqpoint{5.729992in}{0.898880in}}%
\pgfpathlineto{\pgfqpoint{5.750681in}{0.918182in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{1.036890in}}%
\pgfpathlineto{\pgfqpoint{5.792059in}{1.024794in}}%
\pgfpathlineto{\pgfqpoint{5.812748in}{1.030993in}}%
\pgfpathlineto{\pgfqpoint{5.833437in}{1.046885in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{1.035153in}}%
\pgfpathlineto{\pgfqpoint{5.874815in}{1.031183in}}%
\pgfpathlineto{\pgfqpoint{5.895504in}{1.047453in}}%
\pgfpathlineto{\pgfqpoint{5.916193in}{0.995127in}}%
\pgfpathlineto{\pgfqpoint{5.936882in}{1.007910in}}%
\pgfpathlineto{\pgfqpoint{5.957571in}{0.938922in}}%
\pgfpathlineto{\pgfqpoint{5.978260in}{0.930532in}}%
\pgfpathlineto{\pgfqpoint{5.998950in}{0.872952in}}%
\pgfpathlineto{\pgfqpoint{6.019639in}{0.862139in}}%
\pgfpathlineto{\pgfqpoint{6.040328in}{1.008372in}}%
\pgfpathlineto{\pgfqpoint{6.061017in}{0.939108in}}%
\pgfpathlineto{\pgfqpoint{6.081706in}{0.955499in}}%
\pgfpathlineto{\pgfqpoint{6.102395in}{1.018751in}}%
\pgfpathlineto{\pgfqpoint{6.123084in}{0.974410in}}%
\pgfpathlineto{\pgfqpoint{6.143773in}{1.001187in}}%
\pgfpathlineto{\pgfqpoint{6.164462in}{0.932716in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{1.011027in}}%
\pgfpathlineto{\pgfqpoint{6.205840in}{1.094759in}}%
\pgfpathlineto{\pgfqpoint{6.226529in}{1.083822in}}%
\pgfpathlineto{\pgfqpoint{6.247218in}{1.074275in}}%
\pgfpathlineto{\pgfqpoint{6.267907in}{1.036668in}}%
\pgfpathlineto{\pgfqpoint{6.288596in}{0.979832in}}%
\pgfpathlineto{\pgfqpoint{6.309285in}{1.018308in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{0.902797in}}%
\pgfpathlineto{\pgfqpoint{6.350664in}{0.947215in}}%
\pgfpathlineto{\pgfqpoint{6.371353in}{0.940712in}}%
\pgfpathlineto{\pgfqpoint{6.392042in}{0.904406in}}%
\pgfpathlineto{\pgfqpoint{6.412731in}{0.930659in}}%
\pgfpathlineto{\pgfqpoint{6.433420in}{0.912549in}}%
\pgfpathlineto{\pgfqpoint{6.454109in}{0.958673in}}%
\pgfpathlineto{\pgfqpoint{6.474798in}{0.966731in}}%
\pgfpathlineto{\pgfqpoint{6.495487in}{1.026848in}}%
\pgfpathlineto{\pgfqpoint{6.516176in}{1.100955in}}%
\pgfpathlineto{\pgfqpoint{6.536865in}{1.095010in}}%
\pgfpathlineto{\pgfqpoint{6.557554in}{1.041380in}}%
\pgfpathlineto{\pgfqpoint{6.578243in}{1.113101in}}%
\pgfpathlineto{\pgfqpoint{6.598932in}{1.088317in}}%
\pgfpathlineto{\pgfqpoint{6.619621in}{1.143161in}}%
\pgfpathlineto{\pgfqpoint{6.640310in}{1.100346in}}%
\pgfpathlineto{\pgfqpoint{6.661000in}{1.091752in}}%
\pgfpathlineto{\pgfqpoint{6.681689in}{0.923232in}}%
\pgfpathlineto{\pgfqpoint{6.702378in}{0.916030in}}%
\pgfpathlineto{\pgfqpoint{6.723067in}{0.909440in}}%
\pgfpathlineto{\pgfqpoint{6.743756in}{0.783341in}}%
\pgfpathlineto{\pgfqpoint{6.764445in}{0.761918in}}%
\pgfpathlineto{\pgfqpoint{6.785134in}{0.774017in}}%
\pgfpathlineto{\pgfqpoint{6.805823in}{0.901906in}}%
\pgfpathlineto{\pgfqpoint{6.826512in}{1.031122in}}%
\pgfpathlineto{\pgfqpoint{6.847201in}{1.012034in}}%
\pgfpathlineto{\pgfqpoint{6.867890in}{0.992081in}}%
\pgfpathlineto{\pgfqpoint{6.888579in}{0.920779in}}%
\pgfpathlineto{\pgfqpoint{6.909268in}{0.940016in}}%
\pgfpathlineto{\pgfqpoint{6.929957in}{0.917446in}}%
\pgfpathlineto{\pgfqpoint{6.950646in}{0.929937in}}%
\pgfpathlineto{\pgfqpoint{6.971335in}{0.969680in}}%
\pgfpathlineto{\pgfqpoint{6.992025in}{0.920384in}}%
\pgfpathlineto{\pgfqpoint{7.012714in}{1.008908in}}%
\pgfpathlineto{\pgfqpoint{7.033403in}{1.066391in}}%
\pgfpathlineto{\pgfqpoint{7.054092in}{1.053960in}}%
\pgfpathlineto{\pgfqpoint{7.074781in}{1.056008in}}%
\pgfpathlineto{\pgfqpoint{7.095470in}{0.976183in}}%
\pgfpathlineto{\pgfqpoint{7.116159in}{1.004484in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{1.064056in}}%
\pgfpathlineto{\pgfqpoint{7.157537in}{1.107243in}}%
\pgfpathlineto{\pgfqpoint{7.178226in}{1.053923in}}%
\pgfpathlineto{\pgfqpoint{7.198915in}{1.033226in}}%
\pgfpathlineto{\pgfqpoint{7.219604in}{0.978792in}}%
\pgfpathlineto{\pgfqpoint{7.240293in}{0.851154in}}%
\pgfpathlineto{\pgfqpoint{7.260982in}{0.866181in}}%
\pgfpathlineto{\pgfqpoint{7.281671in}{0.859550in}}%
\pgfpathlineto{\pgfqpoint{7.302360in}{0.863812in}}%
\pgfpathlineto{\pgfqpoint{7.323050in}{0.875640in}}%
\pgfpathlineto{\pgfqpoint{7.343739in}{0.921895in}}%
\pgfpathlineto{\pgfqpoint{7.364428in}{0.871463in}}%
\pgfpathlineto{\pgfqpoint{7.385117in}{0.879204in}}%
\pgfpathlineto{\pgfqpoint{7.405806in}{0.857812in}}%
\pgfpathlineto{\pgfqpoint{7.426495in}{0.830952in}}%
\pgfpathlineto{\pgfqpoint{7.447184in}{0.869556in}}%
\pgfpathlineto{\pgfqpoint{7.454942in}{0.834239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.404786in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.552569in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.552569in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.552569in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404786in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{7.552569in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478677in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ninja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860032in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{7.860032in}{2.312378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{0.662629in}}{\pgfqpoint{9.910189in}{2.021554in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{0.667419in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{0.662629in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{0.694881in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{0.715884in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{0.809553in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{0.960060in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{1.108343in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{1.163543in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{1.320665in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{1.456780in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{1.459266in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{1.257184in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{1.417898in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{1.555640in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{1.580691in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{1.581552in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{1.623610in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{1.638944in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{1.075593in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{1.456131in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{1.653708in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{1.492657in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{1.659282in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{1.650899in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{1.680314in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{1.707303in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{1.708437in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{1.177430in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{1.359589in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{1.659692in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{1.707829in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{1.668951in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{0.967143in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{1.342272in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{1.412008in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{1.689490in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{1.717568in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{1.768977in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{1.747316in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{1.683376in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{1.781671in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{1.769898in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{1.717062in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{1.768418in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{1.813018in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{1.771176in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{1.781139in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{1.738593in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{1.818962in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{1.805785in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{1.718834in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{1.747942in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{1.823586in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{1.801237in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{1.685952in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{1.365514in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{1.697653in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{1.826515in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{1.841317in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{1.827138in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{1.421053in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{1.624365in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{1.820412in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{1.721339in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{1.831045in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{1.714500in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{1.782743in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{1.822503in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{1.711909in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{1.817667in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{1.850483in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{1.871397in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{1.888695in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{1.840625in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{1.893066in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{1.889989in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{1.874686in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{1.881038in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{1.895248in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{1.908509in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{1.879090in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{1.887254in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{1.707627in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{1.865515in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{1.890883in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{1.858744in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{1.851620in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{1.878232in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{1.846617in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{1.850059in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{1.763267in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{1.875126in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{1.862120in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{1.781106in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{1.873204in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{1.862480in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{1.842267in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{1.949895in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{1.949895in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{1.974152in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{1.954165in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{1.949391in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{1.938203in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{1.941686in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{2.001786in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{1.968990in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{1.948127in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{1.978661in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{1.965942in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{1.954170in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{1.934246in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{1.939334in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{2.000985in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{1.952772in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{1.927064in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{1.930961in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{1.931960in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{1.931286in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{1.920903in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{1.919641in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{1.957492in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{1.966783in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{1.957436in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{1.944357in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{1.933411in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{1.905351in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{1.889275in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{1.915280in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{1.913859in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{1.962563in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{1.953648in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{1.932909in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{1.880331in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{1.958635in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{2.021554in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{1.892858in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{1.887584in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{1.876912in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{1.890624in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{1.871503in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{1.860740in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{1.895749in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{1.873731in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{1.894897in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{1.898174in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{1.895710in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{1.874404in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{1.833685in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{1.885708in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{1.907627in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{1.881212in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{1.870516in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{1.855115in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{1.791263in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{1.840441in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{1.837825in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{1.806855in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{1.819660in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{1.805873in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{1.749603in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{1.678798in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{1.849954in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{1.830138in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{1.788366in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{1.786786in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{1.811521in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{1.868654in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{1.770104in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{1.750846in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{1.779654in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{1.775825in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{1.780193in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{1.744513in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{1.717591in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{1.710929in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{1.729077in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{1.684423in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{1.674388in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{1.639873in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{1.651191in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{1.633534in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{1.620436in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{1.642267in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{1.577352in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{1.576236in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{1.478372in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{1.400191in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{1.243952in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{1.092322in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{0.830860in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{0.743210in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{0.667419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{0.657307in}}{\pgfqpoint{9.910189in}{2.048636in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{0.663976in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{0.657307in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{0.678994in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{0.705176in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{0.794827in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{0.993940in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{1.179408in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{1.306757in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{1.391859in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{1.434234in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{1.335009in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{1.478340in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{1.560538in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{1.587210in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{1.598420in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{1.621982in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{1.567164in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{1.650546in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{1.673447in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{1.640686in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{1.691132in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{1.508447in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{1.376276in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{1.637769in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{1.723143in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{1.731623in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{1.317461in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{1.708170in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{1.734920in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{1.722296in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{1.742585in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{1.298180in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{1.586457in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{1.489427in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{1.709649in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{1.741487in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{1.640219in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{1.718737in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{1.676540in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{1.746512in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{1.610280in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{1.708017in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{1.742064in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{1.573130in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{1.605831in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{1.722370in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{1.722530in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{1.620800in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{1.702322in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{1.711077in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{1.582230in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{1.715977in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{1.704446in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{1.708578in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{1.743568in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{1.768172in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{1.658763in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{1.750855in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{1.769026in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{1.691950in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{1.742494in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{1.408873in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{1.803665in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{1.804813in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{1.767939in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{1.811199in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{1.256745in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{1.109507in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{1.577268in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{1.744863in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{1.753404in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{1.819671in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{1.803045in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{1.737116in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{1.567140in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{1.826396in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{1.835372in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{1.680719in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{1.852500in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{1.871390in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{1.774396in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{1.771146in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{1.632556in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{1.657812in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{1.813514in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{1.836034in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{1.837669in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{1.881736in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{1.858140in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{1.830129in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{1.879741in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{1.871525in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{1.656476in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{2.004872in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{2.004872in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{1.972256in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{1.919693in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{1.900037in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{1.983720in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{1.958110in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{1.953184in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{1.936819in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{1.947335in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{1.966774in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{1.945680in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{1.929111in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{1.954087in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{1.957000in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{1.927751in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{1.926303in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{1.949514in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{1.923587in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{1.970946in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{1.916378in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{1.947567in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{1.913167in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{1.871992in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{1.931769in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{1.945873in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{1.961943in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{2.048636in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{1.881095in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{1.896209in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{1.898605in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{1.885223in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{1.868687in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{1.984091in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{1.917211in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{1.903455in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{1.889636in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{1.874234in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{1.850796in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{1.924894in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{1.868359in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{1.858402in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{1.829619in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{1.877345in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{1.883172in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{1.920821in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{1.895015in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{1.888037in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{1.881566in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{1.893141in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{1.840913in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{1.790905in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{1.822161in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{1.860561in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{1.858246in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{1.846238in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{1.823280in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{1.851988in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{1.821884in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{1.821509in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{1.799273in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{1.781645in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{1.833931in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{1.826025in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{1.959839in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{1.806411in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{1.806375in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{1.816843in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{1.774679in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{1.897616in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{1.780273in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{1.779131in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{1.739854in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{1.790679in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{1.748094in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{1.815720in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{1.752666in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{1.758900in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{1.735698in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{1.732278in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{1.687566in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{1.715709in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{1.710429in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{1.693736in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{1.681380in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{1.687090in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{1.607255in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{1.645497in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{1.594749in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{1.518887in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{1.437435in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{1.297915in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{1.137282in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{0.899943in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{0.731962in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{0.691687in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{0.663976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{0.652982in}}{\pgfqpoint{9.910189in}{2.089369in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{0.663497in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{0.652982in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{0.673406in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{0.692366in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{0.727489in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{0.921856in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{1.154092in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{1.256077in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{1.346227in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{1.372430in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{1.204549in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{1.467112in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{1.518526in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{1.277321in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{1.562003in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{1.518224in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{1.418447in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{1.112226in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{1.492163in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{1.571236in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{1.480322in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{1.624821in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{1.673087in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{1.492907in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{1.620618in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{1.718351in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{1.620561in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{1.655381in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{1.701024in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{1.338506in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{1.661665in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{1.674500in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{1.601378in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{1.719876in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{1.565719in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{1.629911in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{1.428776in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{1.456282in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{1.486466in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{1.748115in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{1.791945in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{1.753147in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{1.771921in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{1.657224in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{1.728982in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{1.486263in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{1.258725in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{1.647620in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{1.777902in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{1.588182in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{1.449825in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{1.641451in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{1.756636in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{1.725143in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{1.708492in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{1.525333in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{1.731789in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{1.641250in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{1.826373in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{1.815950in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{1.593960in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{1.703066in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{1.791235in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{1.873799in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{1.800249in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{1.820542in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{1.750154in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{1.812035in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{1.843654in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{1.880815in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{1.731948in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{1.844589in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{1.910810in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{1.803476in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{1.870959in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{1.888329in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{1.875119in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{1.602787in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{1.725311in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{1.919167in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{1.882348in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{1.861369in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{1.886511in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{1.828456in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{1.892458in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{1.897244in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{1.897889in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{1.922892in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{1.925759in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{1.883714in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{1.868707in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{1.713363in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{1.901857in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{1.897092in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{1.921814in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{1.922631in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{1.369321in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{2.089369in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{2.089369in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{1.983542in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{2.001229in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{1.984889in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{1.964024in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{1.980399in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{1.948565in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{1.983419in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{1.973522in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{1.971551in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{1.975246in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{1.965959in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{1.967465in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{1.977712in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{1.950709in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{1.928533in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{1.962083in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{1.945285in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{1.951742in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{1.951750in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{1.959406in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{1.961518in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{1.913762in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{1.908096in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{1.956765in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{1.946407in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{1.923926in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{1.946009in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{1.934346in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{1.903280in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{1.891122in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{1.896834in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{1.902023in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{1.908262in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{1.895113in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{1.911539in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{1.971943in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{1.878416in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{1.889544in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{1.919552in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{1.892325in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{1.907966in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{1.889379in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{1.843715in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{1.806899in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{1.803412in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{1.926810in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{1.900318in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{1.873029in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{1.838324in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{1.943374in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{1.840741in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{1.830071in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{1.804304in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{1.812820in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{1.850336in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{1.807740in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{1.806764in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{1.850808in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{1.893617in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{1.884862in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{1.782102in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{1.823892in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{1.741416in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{1.783792in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{1.793116in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{1.787142in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{1.905702in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{1.805556in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{1.773848in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{1.761843in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{1.743274in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{1.748829in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{1.769777in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{1.722717in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{1.705846in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{1.742214in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{1.683636in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{1.773835in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{1.844679in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{1.668297in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{1.659876in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{1.603446in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{1.651875in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{1.610876in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{1.605375in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{1.604200in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{1.491305in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{1.446600in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{1.386776in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{1.239011in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{1.054566in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{0.817067in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{0.720981in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{0.687920in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{0.663497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{0.651266in}}{\pgfqpoint{9.910189in}{2.228861in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{0.657081in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{0.651266in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{0.666272in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{0.688321in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{0.714437in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{0.816549in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{1.021190in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{1.170357in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{1.245955in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{1.324782in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{1.388811in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{1.418538in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{1.467186in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{1.508280in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{1.410461in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{1.479997in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{1.451872in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{1.611485in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{1.612288in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{1.418521in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{1.558297in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{1.133723in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{0.941174in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{1.326558in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{1.590240in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{1.522695in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{1.444229in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{1.724050in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{1.719789in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{1.703387in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{1.652927in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{1.226276in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{1.237884in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{1.610497in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{1.743871in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{1.535220in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{1.752612in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{1.757843in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{1.523438in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{1.510737in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{1.739072in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{1.365444in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{1.509208in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{1.124967in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{1.166487in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{1.496941in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{1.580418in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{1.703718in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{1.521490in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{1.777332in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{1.602227in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{1.724516in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{1.826799in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{1.398417in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{1.564139in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{1.788836in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{1.544582in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{1.434328in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{1.710268in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{1.828386in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{1.799864in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{1.668146in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{1.879420in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{1.849166in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{1.784269in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{1.774842in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{1.854831in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{1.849623in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{1.793763in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{1.817696in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{1.672414in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{1.774907in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{1.753726in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{1.870580in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{1.891264in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{1.815563in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{1.709684in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{1.652254in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{1.616068in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{1.847551in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{1.788514in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{1.847150in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{1.845912in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{1.453417in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{1.341472in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{1.529491in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{1.779530in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{1.731589in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{1.428181in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{1.041863in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{1.019277in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{0.981979in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{1.033268in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{2.152475in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{2.152475in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{2.002162in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{2.228861in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{2.196722in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{2.025499in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{1.951559in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{1.979289in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{1.962645in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{2.123048in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{2.065300in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{1.909524in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{1.957383in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{1.951205in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{1.942887in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{1.988422in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{1.949058in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{2.001978in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{1.964510in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{1.940779in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{1.975016in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{1.888430in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{1.919027in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{2.007071in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{1.999352in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{1.924222in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{1.939809in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{1.912059in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{1.932318in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{1.893501in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{1.929560in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{1.915997in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{1.937556in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{1.859569in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{1.863917in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{1.839463in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{2.030320in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{2.000720in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{1.894405in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{1.958897in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{1.924625in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{1.880424in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{1.892958in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{1.829045in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{1.868143in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{1.864482in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{1.975083in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{1.950176in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{1.823487in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{1.863179in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{1.847918in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{1.904355in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{1.916488in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{1.982710in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{1.893457in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{1.777516in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{1.973615in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{1.809229in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{1.818597in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{1.867867in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{1.786411in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{1.776207in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{1.856314in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{1.790317in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{1.801995in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{1.762400in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{1.858852in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{1.748857in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{1.797391in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{1.783058in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{1.785409in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{1.848485in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{1.758789in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{1.732391in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{1.774420in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{1.872088in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{1.805520in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{1.705230in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{1.762758in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{1.693057in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{1.688668in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{1.642365in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{1.628166in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{1.649881in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{1.581485in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{1.571627in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{1.499858in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{1.467843in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{1.362593in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{1.252533in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{1.123814in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{0.888555in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{0.744113in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{0.697233in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{0.680393in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{0.657081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{0.652253in}}{\pgfqpoint{9.910189in}{2.214184in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{0.660629in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{0.652253in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{0.661608in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{0.675003in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{0.691392in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{0.717497in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{0.771212in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{0.892323in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{1.061739in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{1.188523in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{1.246723in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{1.313459in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{1.433734in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{1.495471in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{1.472672in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{1.267251in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{1.509483in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{1.520985in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{1.566382in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{1.591816in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{1.346680in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{1.560571in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{1.607987in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{1.490633in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{1.566631in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{1.545838in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{1.553515in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{1.661167in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{1.636480in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{1.720813in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{1.437835in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{1.666082in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{1.650429in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{1.603896in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{1.724713in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{1.685479in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{1.734003in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{1.499112in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{1.500372in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{1.347505in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{1.357898in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{1.099672in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{0.862879in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{0.689881in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{0.830990in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{1.005197in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{1.031694in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{1.073943in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{1.469596in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{1.675993in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{1.315852in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{1.582694in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{1.093349in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{1.663868in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{1.800738in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{1.699985in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{1.770478in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{1.149349in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{0.962362in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{0.960680in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{1.152426in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{1.528519in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{1.647286in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{1.459082in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{1.590672in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{1.389924in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{1.057698in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{1.075726in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{1.386127in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{1.777468in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{1.840257in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{1.874408in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{1.696212in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{1.748322in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{1.396711in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{1.581327in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{1.842286in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{1.781197in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{1.774898in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{1.750186in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{1.596495in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{1.225129in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{1.782849in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{1.656819in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{1.826527in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{1.838047in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{1.887792in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{1.830423in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{1.877646in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{1.438426in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{1.139471in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{0.981855in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{0.971441in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{1.090692in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{1.255741in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{1.387162in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{2.030764in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{2.030764in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{2.087737in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{2.214184in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{2.172112in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{2.086760in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{2.168234in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{2.000996in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{1.956680in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{1.975189in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{1.945412in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{1.946883in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{1.953085in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{1.953197in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{1.980649in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{2.121714in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{1.863192in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{1.924953in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{1.935386in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{1.914286in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{1.906982in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{1.950439in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{1.900965in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{1.943213in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{1.890582in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{1.910354in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{1.938065in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{1.892928in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{1.916443in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{1.970065in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{2.147170in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{1.996785in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{1.867933in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{1.861721in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{1.889966in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{1.912516in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{1.820508in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{1.978077in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{1.957827in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{1.846077in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{1.886734in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{1.857934in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{1.834416in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{1.848053in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{1.995521in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{1.826271in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{1.789364in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{1.887585in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{1.874086in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{1.697246in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{1.771871in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{1.878417in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{1.912211in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{1.889241in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{1.942007in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{1.816036in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{1.766739in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{1.843745in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{1.723561in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{1.775652in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{1.813208in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{1.786856in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{1.717748in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{1.760582in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{1.797751in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{1.844478in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{1.772750in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{1.785026in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{1.721622in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{1.731113in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{1.743910in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{1.726012in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{1.712248in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{1.746190in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{1.619396in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{1.695139in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{1.676426in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{1.661299in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{1.590846in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{1.628548in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{1.682912in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{1.616076in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{1.541054in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{1.482065in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{1.419765in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{1.373938in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{1.323925in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{1.239525in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{1.056263in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{0.878702in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{0.761450in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{0.710617in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{0.694712in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{0.675224in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{0.660629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{0.650555in}}{\pgfqpoint{9.910189in}{1.995512in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{0.657262in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{0.650555in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{0.655673in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{0.660864in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{0.675052in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{0.686148in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{0.700515in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{0.717217in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{0.737613in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{0.845505in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{0.992568in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{1.128265in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{1.234365in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{1.318631in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{1.352122in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{1.329858in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{1.385624in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{1.184192in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{1.065639in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{1.010678in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{0.916745in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{0.904525in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{0.902130in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{0.936926in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{1.225755in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{1.125462in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{0.904465in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{0.960613in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{0.831100in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{0.858898in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{0.787085in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{1.043130in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{1.327254in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{1.386652in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{1.507287in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{1.553089in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{1.526686in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{1.223620in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{1.351774in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{1.562998in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{1.649404in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{1.475135in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{1.137208in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{0.863575in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{0.965533in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{0.698265in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{0.891972in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{0.682562in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{0.760883in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{0.870684in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{0.922953in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{1.066523in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{1.083953in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{1.521828in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{1.595657in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{1.541352in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{1.610023in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{1.294688in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{1.653002in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{1.652701in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{1.583602in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{1.647401in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{1.712726in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{1.728726in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{1.768406in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{1.779506in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{1.668000in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{1.457086in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{1.468154in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{1.390655in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{1.604847in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{1.639573in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{1.697568in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{1.671436in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{1.694338in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{1.735158in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{1.747259in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{1.815404in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{1.747069in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{1.535530in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{1.626503in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{1.296171in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{1.076312in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{1.040605in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{0.975038in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{0.967446in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{0.762325in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{1.167069in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{1.372300in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{1.485084in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{1.458965in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{1.461918in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{1.477858in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{1.593567in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{1.878003in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{1.840087in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{1.805857in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{1.686653in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{1.727683in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{1.840474in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{1.787711in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{1.850482in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{1.818332in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{1.789942in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{1.887804in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{1.877253in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{1.995512in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{1.886114in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{1.973721in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{1.919808in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{1.872680in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{1.885122in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{1.912233in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{1.909150in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{1.887929in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{1.853956in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{1.827318in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{1.825627in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{1.857817in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{1.849470in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{1.789513in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{1.854582in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{1.878285in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{1.829156in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{1.807966in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{1.824768in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{1.847493in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{1.838968in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{1.842330in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{1.760969in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{1.727632in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{1.801690in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{1.733887in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{1.760806in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{1.842919in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{1.846167in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{1.961119in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{1.906115in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{1.817058in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{1.465402in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{1.123996in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{1.161205in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{1.538162in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{1.542044in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{1.519659in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{1.768088in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{1.710623in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{1.714471in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{1.756692in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{1.704817in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{1.669783in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{1.758992in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{1.744672in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{1.732434in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{1.669375in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{1.700886in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{1.609854in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{1.645507in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{1.674063in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{1.715308in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{1.614812in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{1.677730in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{1.508594in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{1.496960in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{1.566306in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{1.678565in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{1.641839in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{1.677103in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{1.556243in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{1.553223in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{1.523429in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{1.606133in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{1.570823in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{1.469574in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{1.464186in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{1.390649in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{1.376820in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{1.277841in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{1.183718in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{1.104299in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{0.936155in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{0.826680in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{0.749641in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{0.717725in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{0.691700in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{0.691714in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{0.670869in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{0.659779in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{0.657262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.957659in}{0.558517in}}{\pgfqpoint{9.910189in}{1.471923in}}{%
\pgfpathmoveto{\pgfqpoint{7.957659in}{0.661256in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{0.649747in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{0.648241in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{0.649929in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{0.651898in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{0.653700in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{0.656595in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{0.660633in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{0.665600in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{0.669932in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{0.676162in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{0.689544in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{0.719324in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{0.800184in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{0.811443in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{0.763712in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{0.734313in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{0.744277in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{0.688864in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{0.719442in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{0.726333in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{0.633970in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{0.597464in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{0.673892in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{0.604745in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{0.558517in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{0.588685in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{0.641659in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{0.681123in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{0.678347in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{0.640669in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{0.627287in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{0.651428in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{0.715868in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{0.797054in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{0.744273in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{0.702489in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{0.736198in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{0.694452in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{0.696556in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{0.679975in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{0.670548in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{0.677468in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{0.658897in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{0.694796in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{0.703858in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{0.758427in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{0.712305in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{0.753596in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{0.776081in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{0.773677in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{0.749098in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{0.690695in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{0.752307in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{0.813514in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{0.746423in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{0.761908in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{0.812956in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{0.882372in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{0.809095in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{0.902898in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{1.034138in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{0.752077in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{0.619060in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{0.689630in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{0.823545in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{0.845763in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{0.890622in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{0.921477in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{0.942102in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{0.885339in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{0.721525in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{0.744454in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{0.862234in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{0.871572in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{1.083845in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{1.149660in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{0.923524in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{0.753643in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{0.727823in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{0.851861in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{0.835355in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{0.802006in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{0.965390in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{0.753451in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{0.894376in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{0.959906in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{0.767849in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{0.793810in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{0.709556in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{0.695420in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{0.778025in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{0.792635in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{0.796091in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{1.392646in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{1.392646in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{1.359260in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{1.265289in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{1.159104in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{1.145370in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{1.302942in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{1.336923in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{1.354624in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{1.384573in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{1.077256in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{1.229395in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{1.349834in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{1.352996in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{1.381569in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{1.278884in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{1.142125in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{1.254793in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{1.377151in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{1.322385in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{1.328938in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{1.229904in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{1.206909in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{1.273806in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{1.073544in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{1.141961in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{1.471923in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{1.437914in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{1.440770in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{1.383722in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{1.381721in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{1.326128in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{1.279409in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{1.111907in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{1.252949in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{1.460670in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{1.248401in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{1.177090in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{1.147939in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{1.252103in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{1.289580in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{1.244902in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{1.346880in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{1.292344in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{1.081344in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{1.014011in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{1.049041in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{0.956858in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{0.907580in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{0.872368in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{1.070211in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{1.068319in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{0.997657in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{0.903801in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{0.857014in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{0.897049in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{0.834719in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{0.845136in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{0.988937in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{1.061966in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{1.021845in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{0.921036in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{0.861130in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{0.802957in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{0.947795in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{1.019078in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{1.248330in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{1.100709in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{1.153994in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{1.169551in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{1.222110in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{1.388300in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{1.292616in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{1.209990in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{0.992963in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{1.054174in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{1.238991in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{1.266250in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{1.208781in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{1.151221in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{1.036789in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{0.906058in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{0.808495in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{0.768315in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{0.737967in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{0.718951in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{0.704995in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{0.696288in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{0.681213in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{0.678504in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{0.674859in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{0.671199in}}%
\pgfpathlineto{\pgfqpoint{7.957659in}{0.661256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936970in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.936970in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.430236in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.430236in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923501in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.923501in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.416767in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.416767in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.910033in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.910033in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.933924in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.007816in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860032in}{0.646467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703782in, y=0.607887in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860032in}{1.228096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703782in, y=1.189516in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860032in}{1.809726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.644753in, y=1.771145in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{0.665024in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{0.696227in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{0.729547in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{0.820206in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{1.026191in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{1.176147in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{1.281867in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{1.399519in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{1.516508in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{1.518309in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{1.449725in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{1.519167in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{1.594587in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{1.615941in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{1.610712in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{1.648999in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{1.661683in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{1.402335in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{1.583530in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{1.685650in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{1.618585in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{1.719738in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{1.713362in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{1.729984in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{1.739271in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{1.523042in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{1.585555in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{1.723239in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{1.748097in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{1.749545in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{1.408549in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{1.510535in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{1.580806in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{1.747681in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{1.768614in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{1.787916in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{1.792571in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{1.761908in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{1.786467in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{1.812506in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{1.793789in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{1.812014in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{1.847115in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{1.839401in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{1.833423in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{1.786139in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{1.846683in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{1.850747in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{1.808504in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{1.821420in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{1.848659in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{1.848493in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{1.773346in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{1.618509in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{1.794138in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{1.851714in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{1.864451in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{1.859998in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{1.721304in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{1.791500in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{1.850371in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{1.827124in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{1.892347in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{1.838531in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{1.848301in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{1.868892in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{1.800592in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{1.861509in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{1.891947in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{1.907877in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{1.923066in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{1.903704in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{1.925279in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{1.904815in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{1.897795in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{1.906162in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{1.913604in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{1.919735in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{1.903077in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{1.920013in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{1.854306in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{1.902424in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{1.912565in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{1.906457in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{1.908781in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{1.928447in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{1.897372in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{1.909524in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{1.882526in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{1.908406in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{1.900162in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{1.865248in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{1.913684in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{1.918316in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{1.896081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{0.660642in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{0.685341in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{0.718569in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{0.847385in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{1.065611in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{1.238661in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{1.372096in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{1.514492in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{1.490253in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{1.542798in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{1.623814in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{1.634295in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{1.646078in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{1.666205in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{1.641437in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{1.669056in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{1.702863in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{1.715228in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{1.699793in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{1.721899in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{1.444676in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{1.628271in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{1.583478in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{1.688812in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{1.751137in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{1.755948in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{1.607538in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{1.741424in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{1.775882in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{1.764336in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{1.774498in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{1.629009in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{1.706241in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{1.661679in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{1.745647in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{1.770380in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{1.730864in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{1.770310in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{1.764264in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{1.784896in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{1.728259in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{1.783131in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{1.801313in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{1.697646in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{1.698368in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{1.781642in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{1.807835in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{1.751183in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{1.795179in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{1.803046in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{1.751526in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{1.799575in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{1.790895in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{1.769099in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{1.800985in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{1.818266in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{1.791828in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{1.800825in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{1.821630in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{1.856965in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{1.797703in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{1.829852in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{1.696482in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{1.798958in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{1.844444in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{1.851709in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{1.832074in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{1.846147in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{1.652691in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{1.535725in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{1.761570in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{1.838316in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{1.812698in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{1.866419in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{1.875306in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{1.826747in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{1.769043in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{1.874991in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{1.892443in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{1.803511in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{1.890126in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{1.914195in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{1.864241in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{1.850128in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{1.789118in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{1.812293in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{1.880425in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{1.886426in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{1.895426in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{1.919923in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{1.920930in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{1.865083in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{1.899717in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{1.921890in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{1.830674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{0.658239in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{0.680663in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{0.706673in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{0.772278in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{0.988211in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{1.196552in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{1.321427in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{1.396414in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{1.431868in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{1.404375in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{1.536244in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{1.564701in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{1.464598in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{1.582725in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{1.589050in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{1.543372in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{1.632999in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{1.627436in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{1.611268in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{1.665333in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{1.697902in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{1.631342in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{1.684723in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{1.730812in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{1.691202in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{1.714615in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{1.753290in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{1.622104in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{1.724403in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{1.733808in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{1.692585in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{1.730646in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{1.694805in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{1.706006in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{1.656819in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{1.674950in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{1.668637in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{1.777440in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{1.799842in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{1.801742in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{1.792370in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{1.730764in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{1.779527in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{1.663502in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{1.601050in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{1.742972in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{1.825465in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{1.744250in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{1.688317in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{1.722432in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{1.781768in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{1.784429in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{1.798936in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{1.716649in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{1.812057in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{1.780401in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{1.857958in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{1.847183in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{1.782951in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{1.807302in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{1.843174in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{1.891030in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{1.851136in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{1.858688in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{1.820638in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{1.857658in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{1.889000in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{1.913412in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{1.827937in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{1.895498in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{1.933788in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{1.855786in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{1.892361in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{1.924923in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{1.917262in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{1.777268in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{1.838526in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{1.932226in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{1.922216in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{1.894951in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{1.918610in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{1.903084in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{1.929962in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{1.931602in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{1.936567in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{1.947222in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{1.949640in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{1.933566in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{1.908636in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{1.846881in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{1.932941in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{1.940990in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{1.961521in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{1.953087in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{1.729345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{0.654174in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{0.673332in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{0.692777in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{0.729275in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{0.852552in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{1.211445in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{1.304274in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{1.396312in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{1.444334in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{1.488067in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{1.519406in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{1.544883in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{1.530171in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{1.554081in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{1.547119in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{1.650077in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{1.652672in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{1.590639in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{1.631763in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{1.469621in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{1.406631in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{1.550489in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{1.661315in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{1.640742in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{1.646357in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{1.754729in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{1.751423in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{1.750389in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{1.700892in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{1.542564in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{1.500142in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{1.706246in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{1.767094in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{1.695767in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{1.764409in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{1.772127in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{1.695653in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{1.664667in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{1.774151in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{1.584296in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{1.571480in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{1.701333in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{1.553838in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{1.541487in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{1.700648in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{1.714168in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{1.783448in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{1.778978in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{1.735833in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{1.685201in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{1.798666in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{1.822737in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{1.715636in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{1.808737in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{1.853612in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{1.661521in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{1.761518in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{1.841620in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{1.772651in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{1.732324in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{1.774866in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{1.846152in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{1.829717in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{1.802851in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{1.897709in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{1.889363in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{1.838885in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{1.853580in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{1.883445in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{1.894716in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{1.858992in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{1.908524in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{1.839743in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{1.846967in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{1.821078in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{1.890036in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{1.855831in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{1.800656in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{1.802245in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{1.895219in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{1.869860in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{1.902266in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{1.877718in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{1.732260in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{1.746068in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{1.879410in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{1.841574in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{1.726840in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{1.619293in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{1.624069in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{1.492071in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{1.592871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{0.656441in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{0.668416in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{0.684858in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{0.701004in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{0.739473in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{0.824957in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{0.974293in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{1.150632in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{1.256224in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{1.310330in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{1.366612in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{1.457899in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{1.488959in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{1.518262in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{1.544374in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{1.475082in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{1.569015in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{1.555916in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{1.613841in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{1.634121in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{1.520909in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{1.589983in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{1.677088in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{1.601441in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{1.646321in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{1.644874in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{1.642314in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{1.691394in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{1.710753in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{1.746782in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{1.641157in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{1.731916in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{1.705506in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{1.660822in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{1.755784in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{1.749344in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{1.754828in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{1.611336in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{1.672058in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{1.557122in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{1.586967in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{1.520839in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{1.376060in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{1.354703in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{1.388534in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{1.364470in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{1.474014in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{1.678591in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{1.732679in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{1.560878in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{1.704483in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{1.544435in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{1.755961in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{1.817577in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{1.778959in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{1.828606in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{1.497713in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{1.460095in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{1.469378in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{1.486467in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{1.720518in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{1.768626in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{1.660402in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{1.729303in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{1.693355in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{1.602434in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{1.522895in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{1.651285in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{1.835198in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{1.889161in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{1.892381in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{1.793397in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{1.845767in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{1.648838in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{1.765883in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{1.874634in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{1.847741in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{1.855142in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{1.837569in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{1.729844in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{1.673421in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{1.881749in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{1.805008in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{1.889806in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{1.892465in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{1.916602in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{1.902806in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{1.917163in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{1.719711in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{1.653852in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{1.534308in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{1.571776in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{1.652438in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{1.671739in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{1.708963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{0.653909in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{0.657726in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{0.665867in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{0.683383in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{0.688924in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{0.709120in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{0.733429in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{0.782147in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{0.890830in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{1.048434in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{1.155992in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{1.256103in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{1.347725in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{1.371386in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{1.397022in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{1.427599in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{1.377508in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{1.335886in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{1.267054in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{1.234984in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{1.125752in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{1.290814in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{1.271985in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{1.307745in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{1.396031in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{1.311211in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{1.206529in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{1.319172in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{1.222956in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{1.287103in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{1.230574in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{1.344318in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{1.468554in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{1.543769in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{1.588331in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{1.642762in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{1.635679in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{1.491306in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{1.510779in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{1.633907in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{1.703048in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{1.594803in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{1.423916in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{1.315832in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{1.242596in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{1.120154in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{1.215067in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{0.921883in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{0.942440in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{1.168043in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{1.370005in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{1.486319in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{1.522536in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{1.683997in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{1.719288in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{1.651079in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{1.671955in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{1.548189in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{1.690317in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{1.706835in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{1.712966in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{1.743184in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{1.780109in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{1.776747in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{1.788186in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{1.804331in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{1.773142in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{1.719565in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{1.623300in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{1.658812in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{1.624236in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{1.715237in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{1.733446in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{1.775762in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{1.779683in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{1.801744in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{1.823695in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{1.816190in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{1.844042in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{1.833439in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{1.754625in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{1.756309in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{1.645842in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{1.476782in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{1.464204in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{1.382490in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{1.392889in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{1.306404in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{1.477390in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{1.606387in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{1.606383in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{1.572809in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{1.620090in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{1.641857in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{1.716827in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{1.739956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.860032in}{0.475000in}}{\pgfqpoint{2.147783in}{1.837378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957659in}{0.655501in}}%
\pgfpathlineto{\pgfqpoint{7.978348in}{0.659720in}}%
\pgfpathlineto{\pgfqpoint{7.999037in}{0.662394in}}%
\pgfpathlineto{\pgfqpoint{8.019726in}{0.665201in}}%
\pgfpathlineto{\pgfqpoint{8.040415in}{0.667457in}}%
\pgfpathlineto{\pgfqpoint{8.061104in}{0.676442in}}%
\pgfpathlineto{\pgfqpoint{8.081793in}{0.682814in}}%
\pgfpathlineto{\pgfqpoint{8.102482in}{0.692275in}}%
\pgfpathlineto{\pgfqpoint{8.123172in}{0.703950in}}%
\pgfpathlineto{\pgfqpoint{8.143861in}{0.722239in}}%
\pgfpathlineto{\pgfqpoint{8.164550in}{0.749019in}}%
\pgfpathlineto{\pgfqpoint{8.185239in}{0.812691in}}%
\pgfpathlineto{\pgfqpoint{8.205928in}{0.891759in}}%
\pgfpathlineto{\pgfqpoint{8.226617in}{0.965889in}}%
\pgfpathlineto{\pgfqpoint{8.247306in}{1.004483in}}%
\pgfpathlineto{\pgfqpoint{8.267995in}{1.038847in}}%
\pgfpathlineto{\pgfqpoint{8.288684in}{1.001352in}}%
\pgfpathlineto{\pgfqpoint{8.309373in}{0.894243in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{0.868620in}}%
\pgfpathlineto{\pgfqpoint{8.350751in}{0.949427in}}%
\pgfpathlineto{\pgfqpoint{8.371440in}{1.006029in}}%
\pgfpathlineto{\pgfqpoint{8.392129in}{1.057317in}}%
\pgfpathlineto{\pgfqpoint{8.412818in}{0.928040in}}%
\pgfpathlineto{\pgfqpoint{8.433507in}{0.883508in}}%
\pgfpathlineto{\pgfqpoint{8.454196in}{0.913943in}}%
\pgfpathlineto{\pgfqpoint{8.474886in}{0.852727in}}%
\pgfpathlineto{\pgfqpoint{8.495575in}{0.903424in}}%
\pgfpathlineto{\pgfqpoint{8.516264in}{0.803882in}}%
\pgfpathlineto{\pgfqpoint{8.536953in}{0.794727in}}%
\pgfpathlineto{\pgfqpoint{8.557642in}{0.742040in}}%
\pgfpathlineto{\pgfqpoint{8.578331in}{0.769738in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{0.780852in}}%
\pgfpathlineto{\pgfqpoint{8.619709in}{0.824566in}}%
\pgfpathlineto{\pgfqpoint{8.640398in}{0.856697in}}%
\pgfpathlineto{\pgfqpoint{8.661087in}{0.852403in}}%
\pgfpathlineto{\pgfqpoint{8.681776in}{0.821095in}}%
\pgfpathlineto{\pgfqpoint{8.702465in}{0.789496in}}%
\pgfpathlineto{\pgfqpoint{8.723154in}{0.799769in}}%
\pgfpathlineto{\pgfqpoint{8.743843in}{0.796606in}}%
\pgfpathlineto{\pgfqpoint{8.764532in}{0.799127in}}%
\pgfpathlineto{\pgfqpoint{8.785221in}{0.847107in}}%
\pgfpathlineto{\pgfqpoint{8.805911in}{0.874147in}}%
\pgfpathlineto{\pgfqpoint{8.826600in}{0.870379in}}%
\pgfpathlineto{\pgfqpoint{8.847289in}{0.774918in}}%
\pgfpathlineto{\pgfqpoint{8.867978in}{0.773495in}}%
\pgfpathlineto{\pgfqpoint{8.888667in}{0.801188in}}%
\pgfpathlineto{\pgfqpoint{8.909356in}{0.830358in}}%
\pgfpathlineto{\pgfqpoint{8.930045in}{0.903734in}}%
\pgfpathlineto{\pgfqpoint{8.950734in}{0.863158in}}%
\pgfpathlineto{\pgfqpoint{8.971423in}{0.917470in}}%
\pgfpathlineto{\pgfqpoint{8.992112in}{1.034212in}}%
\pgfpathlineto{\pgfqpoint{9.012801in}{1.060279in}}%
\pgfpathlineto{\pgfqpoint{9.033490in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{9.054179in}{0.990138in}}%
\pgfpathlineto{\pgfqpoint{9.074868in}{1.002205in}}%
\pgfpathlineto{\pgfqpoint{9.095557in}{0.980727in}}%
\pgfpathlineto{\pgfqpoint{9.116246in}{0.961756in}}%
\pgfpathlineto{\pgfqpoint{9.136936in}{1.005154in}}%
\pgfpathlineto{\pgfqpoint{9.157625in}{1.067108in}}%
\pgfpathlineto{\pgfqpoint{9.178314in}{1.152370in}}%
\pgfpathlineto{\pgfqpoint{9.199003in}{1.134883in}}%
\pgfpathlineto{\pgfqpoint{9.219692in}{1.077924in}}%
\pgfpathlineto{\pgfqpoint{9.240381in}{1.073022in}}%
\pgfpathlineto{\pgfqpoint{9.261070in}{1.015743in}}%
\pgfpathlineto{\pgfqpoint{9.281759in}{0.972594in}}%
\pgfpathlineto{\pgfqpoint{9.302448in}{1.035675in}}%
\pgfpathlineto{\pgfqpoint{9.323137in}{1.103634in}}%
\pgfpathlineto{\pgfqpoint{9.343826in}{1.143267in}}%
\pgfpathlineto{\pgfqpoint{9.364515in}{1.164268in}}%
\pgfpathlineto{\pgfqpoint{9.385204in}{1.196700in}}%
\pgfpathlineto{\pgfqpoint{9.405893in}{1.042031in}}%
\pgfpathlineto{\pgfqpoint{9.426582in}{0.979441in}}%
\pgfpathlineto{\pgfqpoint{9.447271in}{0.997666in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{0.975681in}}%
\pgfpathlineto{\pgfqpoint{9.488650in}{1.046069in}}%
\pgfpathlineto{\pgfqpoint{9.509339in}{1.100255in}}%
\pgfpathlineto{\pgfqpoint{9.530028in}{1.203115in}}%
\pgfpathlineto{\pgfqpoint{9.550717in}{1.263406in}}%
\pgfpathlineto{\pgfqpoint{9.571406in}{1.089159in}}%
\pgfpathlineto{\pgfqpoint{9.592095in}{0.947884in}}%
\pgfpathlineto{\pgfqpoint{9.612784in}{1.003353in}}%
\pgfpathlineto{\pgfqpoint{9.633473in}{1.116715in}}%
\pgfpathlineto{\pgfqpoint{9.654162in}{1.094176in}}%
\pgfpathlineto{\pgfqpoint{9.674851in}{1.075415in}}%
\pgfpathlineto{\pgfqpoint{9.695540in}{1.157612in}}%
\pgfpathlineto{\pgfqpoint{9.716229in}{0.991423in}}%
\pgfpathlineto{\pgfqpoint{9.736918in}{0.985816in}}%
\pgfpathlineto{\pgfqpoint{9.757607in}{1.172239in}}%
\pgfpathlineto{\pgfqpoint{9.778296in}{1.050065in}}%
\pgfpathlineto{\pgfqpoint{9.798986in}{1.052386in}}%
\pgfpathlineto{\pgfqpoint{9.819675in}{1.048376in}}%
\pgfpathlineto{\pgfqpoint{9.840364in}{0.927463in}}%
\pgfpathlineto{\pgfqpoint{9.861053in}{0.927262in}}%
\pgfpathlineto{\pgfqpoint{9.881742in}{1.021657in}}%
\pgfpathlineto{\pgfqpoint{9.902431in}{1.075948in}}%
\pgfpathlineto{\pgfqpoint{9.910189in}{1.094369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860032in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.860032in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.007816in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860032in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860032in}{2.312378in}}%
\pgfpathlineto{\pgfqpoint{10.007816in}{2.312378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.933924in,y=2.395711in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BossFight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.930974in}{0.530556in}}%
\pgfpathlineto{\pgfqpoint{9.930038in}{0.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.952260in}{0.530556in}}{\pgfqpoint{9.952260in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{9.952260in}{1.610803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.952260in}{1.633025in}}{\pgfqpoint{9.930038in}{1.633025in}}%
\pgfpathlineto{\pgfqpoint{8.930974in}{1.633025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.908752in}{1.633025in}}{\pgfqpoint{8.908752in}{1.610803in}}%
\pgfpathlineto{\pgfqpoint{8.908752in}{0.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.908752in}{0.530556in}}{\pgfqpoint{8.930974in}{0.530556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.155814in,y=1.492130in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Staleness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953196in}{1.398457in}}%
\pgfpathlineto{\pgfqpoint{9.175418in}{1.398457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.264307in,y=1.359568in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont None}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953196in}{1.271297in}}%
\pgfpathlineto{\pgfqpoint{9.175418in}{1.271297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.264307in,y=1.232408in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1 iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953196in}{1.144136in}}%
\pgfpathlineto{\pgfqpoint{9.175418in}{1.144136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.264307in,y=1.105247in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2 iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953196in}{1.016976in}}%
\pgfpathlineto{\pgfqpoint{9.175418in}{1.016976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.264307in,y=0.978087in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4 iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953196in}{0.889815in}}%
\pgfpathlineto{\pgfqpoint{9.175418in}{0.889815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.264307in,y=0.850926in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8 iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953196in}{0.762654in}}%
\pgfpathlineto{\pgfqpoint{9.175418in}{0.762654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.264307in,y=0.723766in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16 iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953196in}{0.635494in}}%
\pgfpathlineto{\pgfqpoint{9.175418in}{0.635494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.264307in,y=0.596605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32 iterations}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/staleness_proximal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.118362in}{9.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.118362in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.118362in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{6.981851in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{6.981851in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{8.052193in}}{\pgfqpoint{2.585547in}{8.734144in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{8.080836in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{8.052193in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{8.128839in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{8.174325in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{8.165734in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{8.192292in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{8.232417in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{8.258974in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{8.231175in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{8.276133in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{8.301864in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{8.317797in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{8.337730in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{8.341894in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{8.337643in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{8.310372in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{8.338936in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{8.343439in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{8.338152in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{8.358646in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{8.332879in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{8.344168in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{8.431955in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{8.458901in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{8.466114in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{8.449496in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{8.468961in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{8.462419in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{8.458858in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{8.489662in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{8.464519in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{8.440137in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{8.458802in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{8.430416in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{8.492020in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{8.510101in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{8.513493in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{8.519731in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{8.501650in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{8.490308in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{8.510129in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{8.521681in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{8.499170in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{8.467936in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{8.478487in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{8.492784in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{8.516583in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{8.512540in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{8.533393in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{8.544594in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{8.561341in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{8.548237in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{8.553564in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{8.593327in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{8.550527in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{8.541257in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{8.585716in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{8.582085in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{8.570408in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{8.580941in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{8.596431in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{8.598962in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{8.602926in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{8.603255in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{8.614511in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{8.614887in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{8.630979in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{8.637551in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{8.650528in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{8.651894in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{8.637816in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{8.660974in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{8.643060in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{8.633380in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{8.644408in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{8.649154in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{8.652950in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{8.655770in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{8.643025in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{8.664656in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{8.673306in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{8.678263in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{8.673342in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{8.672154in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{8.677745in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{8.683816in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{8.685984in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{8.697065in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{8.694954in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{8.698664in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{8.699085in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{8.685388in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{8.701846in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{8.700059in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{8.702331in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{8.707290in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{8.700785in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{8.719627in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{8.719627in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{8.734144in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{8.729411in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{8.730320in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{8.715784in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{8.723648in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{8.720371in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{8.726120in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{8.718608in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{8.706941in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{8.712571in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{8.709218in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{8.705569in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{8.708809in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{8.711641in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{8.700871in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{8.693378in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{8.697011in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{8.683161in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{8.677647in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{8.684028in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{8.695827in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{8.695323in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{8.685035in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{8.691033in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{8.686025in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{8.686179in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{8.681268in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{8.672319in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{8.664967in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{8.664545in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{8.665420in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{8.647742in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{8.649164in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{8.654383in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{8.670777in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{8.653913in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{8.671601in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{8.644138in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{8.623970in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{8.625252in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{8.620408in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{8.627027in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{8.612912in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{8.595687in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{8.610840in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{8.615198in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{8.632708in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{8.618654in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{8.606705in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{8.621534in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{8.605274in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{8.628236in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{8.617579in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{8.605674in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{8.602503in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{8.598670in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{8.599184in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{8.601793in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{8.636695in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{8.627193in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{8.621223in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{8.609718in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{8.639064in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{8.609791in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{8.605877in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{8.610212in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{8.609316in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{8.624077in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{8.613397in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{8.603427in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{8.591907in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{8.587025in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{8.564202in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{8.569862in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{8.599938in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{8.593674in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{8.569617in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{8.553640in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{8.561494in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{8.527872in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{8.513557in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{8.477458in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{8.458509in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{8.416664in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{8.392344in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{8.370271in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{8.347344in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{8.314156in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{8.305245in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{8.290547in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{8.256015in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{8.214435in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{8.206048in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{8.174577in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{8.080836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{7.227209in}}{\pgfqpoint{2.585547in}{8.677211in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{8.123726in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{8.051710in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{8.111388in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{8.148139in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{8.212525in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{8.197580in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{8.236021in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{8.231090in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{8.224586in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{8.264080in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{8.312472in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{8.325612in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{8.335693in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{8.347829in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{8.345584in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{8.356858in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{8.381572in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{8.403586in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{8.422829in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{8.415540in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{8.423191in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{8.400774in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{8.450814in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{8.454467in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{8.450673in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{8.427151in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{8.417222in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{8.456188in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{8.459483in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{8.447911in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{8.452405in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{8.465215in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{8.416735in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{8.416032in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{8.404199in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{8.439742in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{8.423185in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{8.392320in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{8.448584in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{8.428714in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{8.445261in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{8.433142in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{8.426268in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{8.439467in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{8.448691in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{8.414130in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{8.345786in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{8.234825in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{8.273530in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{8.268778in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{8.290933in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{8.242247in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{8.279907in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{8.298411in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{8.221091in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{8.151473in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{8.169987in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{7.560535in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{7.551052in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{7.553116in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{7.531206in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{7.534330in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{7.547663in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{7.534066in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{7.537727in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{7.534783in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{7.530940in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{7.523087in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{7.526190in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{7.534623in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{7.536623in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{7.539383in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{7.535483in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{7.526172in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{7.535752in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{7.526400in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{7.522343in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{7.517172in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{7.241329in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{7.242318in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{7.227209in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{7.230812in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{7.248167in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{7.241429in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{7.241464in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{7.242463in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{7.242069in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{7.242999in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{7.242498in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{7.250711in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{7.504465in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{7.522798in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{7.529590in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{7.538818in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{7.530700in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{7.534332in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{7.536355in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{8.446178in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{8.446178in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{8.434559in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{8.420568in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{8.455444in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{8.417936in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{8.402828in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{8.377717in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{8.316611in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{8.317122in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{8.315357in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{8.320276in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{8.299351in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{8.289456in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{8.290839in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{8.233021in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{8.296875in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{8.206751in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{8.318925in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{8.306649in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{8.395164in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{8.420677in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{8.415040in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{8.442256in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{8.415375in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{8.447352in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{8.455154in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{8.446752in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{8.433821in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{8.410485in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{8.401667in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{8.434875in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{8.467817in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{8.466618in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{8.442475in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{8.483514in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{8.600780in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{8.627306in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{8.656497in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{8.645830in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{8.677211in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{8.534643in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{8.652900in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{8.602986in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{8.557352in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{8.606557in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{8.614567in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{8.598359in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{8.558410in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{8.530314in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{8.553339in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{8.551175in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{8.499063in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{8.514062in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{8.529897in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{8.534093in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{8.541825in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{8.506342in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{8.494871in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{8.520757in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{8.563910in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{8.523353in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{8.548803in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{8.564509in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{8.561451in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{8.531180in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{8.528344in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{8.540096in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{8.535364in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{8.521754in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{8.511724in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{8.516166in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{8.530431in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{8.539900in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{8.526939in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{8.519876in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{8.514897in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{8.504751in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{8.498677in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{8.507133in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{8.496057in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{8.477437in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{8.457666in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{8.437456in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{8.414121in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{8.390126in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{8.365380in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{8.368268in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{8.361181in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{8.318169in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{8.294552in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{8.288472in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{8.276574in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{8.265714in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{8.244617in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{8.214444in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{8.123726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{7.188011in}}{\pgfqpoint{2.585547in}{8.697192in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{8.191285in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{8.047546in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{8.135215in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{8.183456in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{8.188566in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{8.173453in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{8.224001in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{8.264593in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{8.303890in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{8.323026in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{8.329801in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{8.336769in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{8.342805in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{8.339082in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{8.352576in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{8.328996in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{8.337261in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{8.373843in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{8.298827in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{7.590127in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{7.586099in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{7.583257in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{7.582177in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{7.591659in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{7.589056in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{7.583118in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{7.580723in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{7.573400in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{7.568772in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{7.562471in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{7.569041in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{7.568781in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{7.569846in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{7.569668in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{7.569447in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{7.569726in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{7.568984in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{7.567538in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{7.314098in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{7.240135in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{7.326183in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{7.526323in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{7.557769in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{7.559657in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{7.559388in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{7.561726in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{7.563899in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{7.566100in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{7.564529in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{7.567716in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{7.566175in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{7.567068in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{7.566868in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{7.567539in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{7.566977in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{7.565142in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{7.564085in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{7.563148in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{7.527203in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{7.240990in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{7.240030in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{7.240959in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{7.240571in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{7.292830in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{7.461067in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{7.492781in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{7.454141in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{7.478187in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{7.449876in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{7.414872in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{7.453092in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{7.448564in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{7.446144in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{7.450373in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{7.430252in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{7.459785in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{7.262928in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{7.448409in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{7.430324in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{7.438888in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{7.348058in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{7.442072in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{7.464358in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{7.279862in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{7.206924in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{7.203925in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{7.206388in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{7.201867in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{7.190750in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{7.207988in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{7.199491in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{7.191322in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{7.200368in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{7.203367in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{7.188011in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{7.207370in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{7.212302in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{7.626425in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{7.626425in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{7.641220in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{7.699298in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{7.653230in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{7.662227in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{7.689365in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{7.664856in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{7.639367in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{7.691079in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{7.657728in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{7.644167in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{7.651554in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{7.642559in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{7.816746in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{8.400263in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{8.390686in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{8.371530in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{8.385199in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{8.383024in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{8.397009in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{8.376518in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{8.396404in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{8.387428in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{8.389963in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{8.396384in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{8.394041in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{8.393293in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{8.381477in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{8.387281in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{8.406292in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{8.401349in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{8.412687in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{8.394794in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{8.364184in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{8.375278in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{8.370044in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{8.371598in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{8.369646in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{8.450920in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{8.552941in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{8.558395in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{8.572006in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{8.585724in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{8.583062in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{8.584759in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{8.579543in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{8.582033in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{8.585021in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{8.566218in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{8.574876in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{8.556914in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{8.545353in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{8.533832in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{8.535117in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{8.527398in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{8.454478in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{8.367757in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{8.370152in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{8.368119in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{8.589511in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{8.630250in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{8.635169in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{8.639349in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{8.623944in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{8.631584in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{8.637568in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{8.614247in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{8.551716in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{8.596681in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{8.613480in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{8.665726in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{8.669399in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{8.684293in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{8.697192in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{8.649636in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{8.662770in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{8.675298in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{8.688054in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{8.400230in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{8.411400in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{8.429880in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{8.399126in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{8.392033in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{8.376623in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{8.373002in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{8.375456in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{8.370363in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{8.357131in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{8.335532in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{8.337783in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{8.333432in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{8.332078in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{8.306644in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{8.304991in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{8.288924in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{8.191285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{7.065294in}}{\pgfqpoint{2.585547in}{8.587987in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{8.133084in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{8.018917in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{7.892196in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{7.770813in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{8.109096in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{7.739127in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{7.856029in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{8.176038in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{8.170265in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{8.274311in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{8.237427in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{7.557968in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{7.549733in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{7.558228in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{7.462603in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{7.537037in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{7.568401in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{7.565875in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{7.247556in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{7.235854in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{7.242112in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{7.070547in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{7.068572in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{7.072778in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{7.072142in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{7.069202in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{7.067302in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{7.070885in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{7.072552in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{7.070250in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{7.072178in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{7.068766in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{7.071840in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{7.070409in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{7.071739in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{7.069295in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{7.071198in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{7.071164in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{7.065908in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{7.080046in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{7.369459in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{7.180206in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{7.071982in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{7.070097in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{7.072512in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{7.072042in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{7.069965in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{7.078913in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{7.141656in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{7.234436in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{7.238854in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{7.242206in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{7.240575in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{7.240881in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{7.241081in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{7.232865in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{7.074912in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{7.071179in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{7.073173in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{7.072493in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{7.071593in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{7.070165in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{7.091438in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{7.084044in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{7.229107in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{7.070760in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{7.071895in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{7.071954in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{7.071269in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{7.072862in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{7.071099in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{7.071916in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{7.068883in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{7.072746in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{7.069256in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{7.068238in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{7.070120in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{7.069416in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{7.070826in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{7.072349in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{7.068711in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{7.069695in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{7.071454in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{7.070992in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{7.069437in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{7.070151in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{7.065294in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{7.259052in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{7.315833in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{7.315833in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{7.315833in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{7.315833in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{7.315069in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{7.292954in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{7.186774in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{7.183173in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{7.230824in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{7.600496in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{7.600496in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{7.717939in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{7.711173in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{7.384467in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{7.318123in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{7.315833in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{7.315833in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{7.315833in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{7.315833in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{7.486174in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{8.067448in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{8.052878in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{8.055019in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{8.050355in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{8.048968in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{8.054246in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{8.057196in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{8.046284in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{8.050851in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{8.055082in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{8.052970in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{8.058617in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{8.055562in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{8.045092in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{8.056681in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{8.047583in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{8.050033in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{8.044745in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{8.049523in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{8.047468in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{8.047645in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{8.053091in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{8.184873in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{8.058656in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{8.049799in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{8.052836in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{8.048550in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{8.045852in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{8.043810in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{8.049793in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{8.038595in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{8.215464in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{8.276226in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{8.270657in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{8.262476in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{8.265587in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{8.234104in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{8.215964in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{8.066862in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{8.054774in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{8.053436in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{8.047205in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{8.045794in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{8.053039in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{8.047385in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{8.098211in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{8.189474in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{8.052732in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{8.065607in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{8.049839in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{8.049736in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{8.055444in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{8.048114in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{8.052104in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{8.047810in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{8.057032in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{8.046795in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{8.052581in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{8.045673in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{8.050676in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{8.061424in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{8.055723in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{8.046905in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{8.044997in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{8.057614in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{8.051690in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{8.327772in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{8.415767in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{8.399738in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{8.587987in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{8.585210in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{8.494187in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{8.280725in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{8.528162in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{8.495574in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{8.527883in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{8.317913in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{8.374811in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{8.406510in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{8.375643in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{8.456787in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{8.460013in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{8.349392in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{8.397252in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{8.254132in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{8.133084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{7.066581in}}{\pgfqpoint{2.585547in}{8.543853in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{8.139779in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{8.090328in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{7.306527in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{7.067679in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{7.072124in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{7.071593in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{7.071519in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{7.070862in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{7.070919in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{7.071311in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{7.069142in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{7.070048in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{7.067228in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{7.070550in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{7.071495in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{7.072537in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{7.074392in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{7.069754in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{7.073858in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{7.070933in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{7.070248in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{7.072715in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{7.066581in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{7.072024in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{7.070428in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{7.073340in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{7.071621in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{7.074637in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{7.069521in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{7.072544in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{7.070313in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{7.072644in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{7.067968in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{7.070971in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{7.071397in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{7.071495in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{7.070719in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{7.068623in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{7.072753in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{7.070986in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{7.068692in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{7.071513in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{7.072499in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{7.069550in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{7.069409in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{7.073293in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{7.071687in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{7.069916in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{7.071415in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{7.071173in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{7.070339in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{7.071848in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{7.071558in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{7.071218in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{7.069320in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{7.071641in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{7.069033in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{7.100249in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{7.093839in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{7.100718in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{7.205444in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{7.243553in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{7.302648in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{7.241316in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{7.241138in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{7.239727in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{7.241087in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{7.071320in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{7.072185in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{7.073167in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{7.242882in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{7.518516in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{7.879502in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{7.561063in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{7.560594in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{7.561426in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{7.569123in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{7.565316in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{7.559283in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{7.556475in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{7.239773in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{7.240007in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{7.239808in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{7.239708in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{7.239698in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{7.239502in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{7.240618in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{7.239811in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{7.239891in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{7.240022in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{7.239754in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{7.240556in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{7.240116in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{7.240332in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{7.240262in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{7.240499in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{7.239316in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{8.381500in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{8.381500in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{8.365087in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{8.368332in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{8.367415in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{8.370422in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{8.363836in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{8.375286in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{8.371715in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{8.373559in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{8.373262in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{8.363150in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{8.378937in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{8.376106in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{8.376106in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{8.374382in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{8.371651in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{8.375185in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{8.520568in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{8.533389in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{8.539409in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{8.534838in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{8.543853in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{8.539643in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{8.536549in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{8.334793in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{8.448277in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{8.304362in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{8.053999in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{8.046776in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{8.049370in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{8.354579in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{8.375820in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{8.354849in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{8.272581in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{8.369219in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{8.308826in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{8.132078in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{8.061086in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{8.058442in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{8.055576in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{8.060245in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{8.048408in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{8.055371in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{8.049676in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{8.048655in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{8.047787in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{8.052313in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{8.049812in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{8.049084in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{8.053582in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{8.048270in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{8.043451in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{8.055103in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{8.054680in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{8.045832in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{8.048792in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{8.057255in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{8.050372in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{8.045072in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{8.057462in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{8.051173in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{8.048844in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{8.049138in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{8.050417in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{8.059427in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{8.045397in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{8.052392in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{8.045698in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{8.054766in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{8.039419in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{8.048467in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{8.043311in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{8.052046in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{8.047259in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{8.063586in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{8.045184in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{8.052587in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{8.050533in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{8.041755in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{8.054068in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{8.040154in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{8.045720in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{8.048844in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{8.051681in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{8.061646in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{8.053186in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{8.055903in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{8.049397in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{8.050572in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{8.050745in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{8.048773in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{8.048552in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{8.046958in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{8.060293in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{8.160794in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{8.139779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{7.463801in}}{\pgfqpoint{2.585547in}{8.548010in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{8.202656in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{8.147078in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{8.282963in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{8.287480in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{8.289635in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{8.290089in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{8.294070in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{8.283183in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{8.288463in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{8.299611in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{8.290401in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{8.284147in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{8.290272in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{8.292082in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{8.288525in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{8.288255in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{8.293225in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{8.290516in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{8.286604in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{8.286743in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{8.286516in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{8.290009in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{8.290710in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{8.289896in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{8.288924in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{8.292479in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{8.294027in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{8.284753in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{8.291202in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{8.278793in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{8.289114in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{8.286186in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{8.291942in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{8.287116in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{8.290322in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{8.293580in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{8.285570in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{8.293883in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{8.287668in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{8.291177in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{8.283030in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{8.298659in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{8.296556in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{8.289861in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{8.291153in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{8.296656in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{8.290219in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{8.292138in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{8.290739in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{8.295161in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{8.292007in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{8.287689in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{8.292752in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{8.292038in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{8.298671in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{8.292171in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{8.288544in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{8.296988in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{8.284602in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{8.288975in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{8.284787in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{8.290362in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{8.296996in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{8.292660in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{8.295105in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{8.290139in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{8.283848in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{8.014886in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{7.562228in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{7.561631in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{7.560078in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{7.561552in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{7.561624in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{7.561308in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{7.561555in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{7.561430in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{7.559851in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{7.562394in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{7.568385in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{7.562338in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{7.560130in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{7.559232in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{7.561794in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{7.560290in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{7.561578in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{7.560024in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{7.569151in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{7.573656in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{7.580440in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{7.620135in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{7.687095in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{7.463801in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{7.516083in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{7.508130in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{7.503343in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{7.515388in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{7.520729in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{8.434789in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{8.434789in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{8.436493in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{8.433921in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{8.432052in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{8.446552in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{8.400711in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{8.405435in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{8.521797in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{8.533199in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{8.533412in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{8.540086in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{8.537074in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{8.538519in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{8.538329in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{8.545914in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{8.532867in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{8.537386in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{8.542666in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{8.542419in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{8.536354in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{8.536027in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{8.543923in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{8.544494in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{8.543596in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{8.544950in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{8.544691in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{8.537108in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{8.545246in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{8.548010in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{8.388852in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{8.300705in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{8.304074in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{8.305434in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{8.299024in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{8.302032in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{8.300219in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{8.303695in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{8.308202in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{8.306030in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{8.307180in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{8.301896in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{8.296678in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{8.301023in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{8.302813in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{8.299684in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{8.297083in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{8.298899in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{8.302711in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{8.299008in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{8.301981in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{8.303196in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{8.300095in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{8.302006in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{8.298791in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{8.305208in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{8.304566in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{8.304564in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{8.300706in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{8.303904in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{8.300055in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{8.301315in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{8.297769in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{8.297242in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{8.298406in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{8.297801in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{8.297436in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{8.296743in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{8.294021in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{8.298062in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{8.293629in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{8.302371in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{8.296923in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{8.302402in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{8.303168in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{8.302309in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{8.295644in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{8.307861in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{8.299526in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{8.306337in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{8.296987in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{8.300281in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{8.299231in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{8.297979in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{8.300026in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{8.299032in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{8.296324in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{8.308581in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{8.305718in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{8.302155in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{8.300239in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{8.298758in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{8.305287in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{8.302575in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{8.298926in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{8.295528in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{8.202656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{7.239144in}}{\pgfqpoint{2.585547in}{8.548265in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{8.163538in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{8.049995in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{7.347070in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{7.239975in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{7.240064in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{7.240476in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{7.239828in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{7.240073in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{7.239896in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{7.240196in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{7.239345in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{7.239886in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{7.239924in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{7.239751in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{7.239802in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{7.240140in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{7.240378in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{7.239967in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{7.239549in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{7.240147in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{7.240024in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{7.239354in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{7.239768in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{7.239578in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{7.239773in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{7.239995in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{7.239355in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{7.240459in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{7.240443in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{7.280513in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{7.240180in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{7.239699in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{7.240183in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{7.464904in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{7.356134in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{7.295312in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{7.239967in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{7.240419in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{7.240174in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{7.239983in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{7.240610in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{7.240034in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{7.239660in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{7.246418in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{7.314097in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{7.282505in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{7.516678in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{7.525215in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{7.450580in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{7.239538in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{7.239144in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{7.239435in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{7.240057in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{7.239193in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{7.239587in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{7.239902in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{7.239697in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{7.239327in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{7.239517in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{7.240396in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{7.318795in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{7.240011in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{7.240388in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{7.239380in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{7.240272in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{7.239871in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{7.239770in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{7.240124in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{7.239856in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{7.240398in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{7.239800in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{7.239804in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{7.240155in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{7.240183in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{7.239924in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{7.240114in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{7.240178in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{7.239706in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{7.239751in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{7.239668in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{7.240203in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{7.437941in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{7.660103in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{7.581670in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{7.559409in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{7.562289in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{7.240217in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{7.241055in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{7.240253in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{7.252344in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{7.240143in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{7.240159in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{7.240436in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{7.239682in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{7.240524in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{7.240169in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{7.240257in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{8.368356in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{8.368356in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{8.369608in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{8.364704in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{8.376031in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{8.365942in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{8.369725in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{8.369794in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{8.366544in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{8.368270in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{8.380075in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{8.368974in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{8.548265in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{8.533779in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{8.525062in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{8.501347in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{8.388563in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{8.369051in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{8.376291in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{8.375273in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{8.375907in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{8.369553in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{8.370148in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{8.373087in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{8.369499in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{8.369334in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{8.374754in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{8.374743in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{8.366259in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{8.373526in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{8.370265in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{8.375227in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{8.373837in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{8.368254in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{8.380649in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{8.366577in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{8.371894in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{8.372845in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{8.366522in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{8.378658in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{8.381382in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{8.376134in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{8.373412in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{8.377131in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{8.383217in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{8.370943in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{8.379877in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{8.383610in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{8.378463in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{8.405877in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{8.451592in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{8.441658in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{8.372253in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{8.366229in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{8.370685in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{8.375246in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{8.371538in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{8.363134in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{8.371888in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{8.369593in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{8.366060in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{8.372481in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{8.375110in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{8.374294in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{8.396016in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{8.369456in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{8.376105in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{8.369328in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{8.364781in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{8.365849in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{8.365126in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{8.381025in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{8.371707in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{8.375187in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{8.377727in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{8.375233in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{8.380987in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{8.371702in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{8.369980in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{8.378231in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{8.372342in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{8.366696in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{8.370043in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{8.374797in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{8.375165in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{8.373070in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{8.373628in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{8.381079in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{8.369312in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{8.373477in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{8.370992in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{8.374443in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{8.365405in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{8.370968in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{8.372347in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{8.365909in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{8.163538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661148in}{6.981851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142210in}{6.981851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623271in}{6.981851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104333in}{6.981851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585394in}{6.981851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{6.995539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=6.956959in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{7.315833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429863in, y=7.277252in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{7.636126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429863in, y=7.597546in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{7.956420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429863in, y=7.917839in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{8.276713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429863in, y=8.238133in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{8.597007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429863in, y=8.558427in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282485in,y=7.899719in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{8.066514in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{8.151708in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{8.190187in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{8.190084in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{8.224153in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{8.261482in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{8.282109in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{8.272666in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{8.311738in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{8.336067in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{8.355071in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{8.377197in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{8.400201in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{8.407551in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{8.411965in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{8.433404in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{8.452467in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{8.445896in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{8.464132in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{8.463276in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{8.472053in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{8.500909in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{8.511552in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{8.526570in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{8.520702in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{8.536194in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{8.537908in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{8.541467in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{8.549489in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{8.537365in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{8.523007in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{8.534296in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{8.534740in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{8.550869in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{8.565662in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{8.570343in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{8.578213in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{8.551722in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{8.544746in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{8.554399in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{8.562092in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{8.552422in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{8.542757in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{8.553361in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{8.549029in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{8.569058in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{8.559622in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{8.576023in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{8.588651in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{8.588270in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{8.579539in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{8.574626in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{8.603120in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{8.588777in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{8.580832in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{8.605484in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{8.603027in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{8.607273in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{8.626271in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{8.625172in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{8.634869in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{8.628654in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{8.626210in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{8.631127in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{8.640154in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{8.647762in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{8.651259in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{8.661423in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{8.666581in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{8.661998in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{8.673500in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{8.667046in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{8.659208in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{8.669866in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{8.672491in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{8.668489in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{8.666709in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{8.663093in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{8.680834in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{8.683342in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{8.689567in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{8.692492in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{8.690482in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{8.691657in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{8.696517in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{8.699278in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{8.702003in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{8.706781in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{8.712392in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{8.709728in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{8.704518in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{8.708815in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{8.715190in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{8.715871in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{8.720717in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{8.710206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{8.087718in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{8.162916in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{8.196378in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{8.239119in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{8.237077in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{8.262246in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{8.262821in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{8.271378in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{8.312630in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{8.340370in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{8.345496in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{8.362910in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{8.380975in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{8.391520in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{8.407262in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{8.429504in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{8.449822in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{8.464981in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{8.457109in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{8.463971in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{8.457835in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{8.485345in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{8.490703in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{8.495287in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{8.478791in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{8.466694in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{8.483956in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{8.490618in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{8.491637in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{8.496250in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{8.496780in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{8.473957in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{8.488742in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{8.484354in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{8.494272in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{8.473269in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{8.478115in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{8.484670in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{8.461792in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{8.475801in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{8.487484in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{8.480180in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{8.484682in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{8.481376in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{8.456597in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{8.448480in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{8.394082in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{8.401922in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{8.413594in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{8.444646in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{8.428407in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{8.443232in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{8.427881in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{8.412039in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{8.402186in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{8.352315in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{8.118873in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{8.098441in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{8.104806in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{8.079256in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{8.067555in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{8.015589in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{7.988270in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{8.002173in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{8.001300in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{7.982908in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{7.962377in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{7.968337in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{7.984222in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{7.991687in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{7.997268in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{7.991418in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{7.970774in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{7.989004in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{7.970720in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{7.971510in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{7.956168in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{7.773989in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{7.780622in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{7.716980in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{7.763844in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{7.740594in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{7.766134in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{7.765460in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{7.770907in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{7.781173in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{7.779178in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{7.779810in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{7.783661in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{7.941091in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{7.962813in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{7.973763in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{7.997131in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{7.975634in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{7.984446in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{7.991267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{8.119416in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{8.212070in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{8.244223in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{8.247605in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{8.252766in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{8.278716in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{8.301188in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{8.319711in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{8.340078in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{8.350082in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{8.356112in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{8.357904in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{8.357852in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{8.372305in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{8.364061in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{8.383571in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{8.392622in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{8.349528in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{8.139090in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{8.130698in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{8.123014in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{8.115907in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{8.144426in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{8.136674in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{8.126258in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{8.123225in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{8.093440in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{8.082727in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{8.057094in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{8.091644in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{8.103175in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{8.100715in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{8.096806in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{8.104398in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{8.102447in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{8.099617in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{8.078524in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{7.841109in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{7.805144in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{7.846970in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{7.990400in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{8.042584in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{8.047387in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{8.046610in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{8.053540in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{8.060406in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{8.070488in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{8.065373in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{8.076368in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{8.074104in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{8.073306in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{8.075814in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{8.075300in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{8.076351in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{8.068574in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{8.061240in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{8.058044in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{7.989061in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{7.805318in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{7.805814in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{7.805502in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{7.807925in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{7.828507in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{7.927930in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{7.952734in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{7.927745in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{7.942239in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{7.918578in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{7.898175in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{7.923193in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{7.921302in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{7.921264in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{7.920168in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{7.908840in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{7.928094in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{7.819723in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{7.922709in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{7.906674in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{7.912043in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{7.859794in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{7.916379in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{7.932310in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{7.548304in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{7.424741in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{7.427740in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{7.425277in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{7.429798in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{7.440915in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{7.423677in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{7.432174in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{7.440343in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{7.431297in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{7.428298in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{7.443654in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{7.424295in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{7.419363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{8.076000in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{8.073164in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{8.084032in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{8.229244in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{8.099570in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{8.156408in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{8.275841in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{8.288388in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{8.324561in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{8.277670in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{8.042925in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{8.022654in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{8.043195in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{7.871664in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{8.015612in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{8.076805in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{8.076931in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{7.823647in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{7.825811in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{7.784942in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{7.561118in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{7.563093in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{7.558887in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{7.559523in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{7.562463in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{7.564363in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{7.560780in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{7.559113in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{7.561415in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{7.559487in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{7.562899in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{7.559825in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{7.561256in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{7.559927in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{7.562370in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{7.560467in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{7.560501in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{7.565757in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{7.566389in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{7.779466in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{7.639209in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{7.559683in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{7.561568in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{7.559153in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{7.559623in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{7.561701in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{7.566844in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{7.604259in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{7.725200in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{7.736479in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{7.753896in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{7.751526in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{7.755769in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{7.758653in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{7.724165in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{7.556754in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{7.560486in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{7.558492in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{7.559172in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{7.560072in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{7.561500in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{7.570619in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{7.571350in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{7.706990in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{7.561925in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{7.559770in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{7.559711in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{7.560396in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{7.558803in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{7.560566in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{7.559749in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{7.562782in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{7.558919in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{7.562409in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{7.563427in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{7.561545in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{7.562249in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{7.560839in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{7.559316in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{7.562954in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{7.561970in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{7.560211in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{7.560673in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{7.562228in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{7.561514in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{7.566371in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{7.372613in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{7.315833in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{7.315833in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{7.315833in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{7.315833in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{7.316596in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{7.338711in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{7.448973in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{7.450556in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{7.415660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{8.115053in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{7.733661in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{7.563986in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{7.559541in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{7.560072in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{7.560146in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{7.560803in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{7.560746in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{7.560354in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{7.562523in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{7.561617in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{7.564437in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{7.561116in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{7.560170in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{7.559128in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{7.557273in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{7.561911in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{7.557807in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{7.560733in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{7.561417in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{7.558950in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{7.565084in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{7.559641in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{7.561237in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{7.558325in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{7.560044in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{7.557028in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{7.562144in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{7.559121in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{7.561352in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{7.559021in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{7.563697in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{7.560694in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{7.560268in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{7.560170in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{7.560946in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{7.563042in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{7.558913in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{7.560679in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{7.562974in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{7.560152in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{7.559166in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{7.562115in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{7.562256in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{7.558372in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{7.559978in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{7.561749in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{7.560250in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{7.560492in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{7.561326in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{7.559817in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{7.560107in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{7.560447in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{7.562345in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{7.560024in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{7.564639in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{7.577913in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{7.576140in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{7.580902in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{7.668761in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{7.776190in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{7.835933in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{7.756949in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{7.797994in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{7.807774in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{7.797833in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{7.560345in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{7.559480in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{7.563583in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{7.773622in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{7.983397in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{8.107148in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{8.048806in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{8.050118in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{8.052640in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{8.051980in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{8.052362in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{8.046336in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{8.038522in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{7.807479in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{7.805829in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{7.807095in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{7.807907in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{7.807902in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{7.809219in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{7.801884in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{7.806537in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{7.806725in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{7.805868in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{7.807520in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{7.802196in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{7.805269in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{7.803874in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{7.804297in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{7.802793in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{7.810408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{8.174867in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{8.289246in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{8.293203in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{8.296105in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{8.297688in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{8.296414in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{8.291711in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{8.295309in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{8.302665in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{8.299491in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{8.290236in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{8.294652in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{8.296054in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{8.293252in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{8.293743in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{8.296753in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{8.293751in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{8.296470in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{8.293135in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{8.297188in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{8.292827in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{8.296510in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{8.296532in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{8.295663in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{8.294701in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{8.298199in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{8.289191in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{8.294632in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{8.286407in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{8.292929in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{8.291811in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{8.294872in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{8.292761in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{8.293782in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{8.295674in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{8.293442in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{8.296969in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{8.295786in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{8.295941in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{8.293797in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{8.301612in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{8.300882in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{8.294326in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{8.296580in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{8.298376in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{8.296708in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{8.297060in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{8.294873in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{8.298936in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{8.295453in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{8.292386in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{8.296218in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{8.297425in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{8.299847in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{8.294424in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{8.295220in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{8.302084in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{8.295316in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{8.298589in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{8.294241in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{8.295290in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{8.299514in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{8.295842in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{8.300270in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{8.297107in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{8.292276in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{8.201869in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{8.055119in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{8.053439in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{8.048593in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{8.053122in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{8.053287in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{8.052452in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{8.053024in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{8.052677in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{8.047939in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{8.049374in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{8.055402in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{8.052502in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{8.048758in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{8.046049in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{8.053854in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{8.049309in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{8.050049in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{8.048549in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{8.054618in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{8.053534in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{8.056819in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{8.070966in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{8.046265in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{7.932256in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{7.981317in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{7.970091in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{7.968632in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{7.975940in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{7.977759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{8.106767in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{7.856490in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{7.806161in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{7.805516in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{7.802941in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{7.807135in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{7.805533in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{7.806686in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{7.804754in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{7.810212in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{7.806757in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{7.806497in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{7.807458in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{7.807300in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{7.805091in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{7.803537in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{7.806155in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{7.808890in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{7.805064in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{7.805863in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{7.810171in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{7.807500in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{7.808653in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{7.807480in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{7.805851in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{7.810190in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{7.802792in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{7.803146in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{7.822647in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{7.804754in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{7.807902in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{7.804820in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{7.930460in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{7.865214in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{7.835211in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{7.806224in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{7.803240in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{7.804883in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{7.805936in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{7.801872in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{7.805786in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{7.807453in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{7.808552in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{7.840163in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{7.827379in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{7.979168in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{7.988403in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{7.928228in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{7.809001in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{7.811377in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{7.809656in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{7.805500in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{7.811205in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{7.808359in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{7.806657in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{7.807915in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{7.810355in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{7.809087in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{7.803459in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{7.845820in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{7.805952in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{7.803482in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{7.810014in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{7.804263in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{7.806854in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{7.807499in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{7.805194in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{7.806691in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{7.803328in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{7.807271in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{7.807279in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{7.804745in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{7.804841in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{7.806506in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{7.805131in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{7.804865in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{7.807807in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{7.807512in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{7.807979in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{7.804627in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{7.913252in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{8.080725in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{8.053366in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{8.046594in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{8.055277in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{7.804596in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{7.810565in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{7.804261in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{7.809444in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{7.804969in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{7.804942in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{7.803189in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{7.807856in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{7.802614in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{7.804888in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{7.804306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{6.981851in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680758in}{6.981851in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{6.981851in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{6.981851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633436in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CoinRun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987251in}{6.981851in}}%
\pgfpathlineto{\pgfqpoint{5.081895in}{6.981851in}}%
\pgfpathlineto{\pgfqpoint{5.081895in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{2.987251in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{7.438696in}}{\pgfqpoint{4.986684in}{8.588113in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{7.441244in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{7.438696in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{7.458072in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{7.473225in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{7.500510in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{7.537809in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{7.570519in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{7.610760in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{7.647605in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{7.692578in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{7.742259in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{7.749608in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{7.778521in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{7.797960in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{7.819338in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{7.857486in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{7.858318in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{7.862898in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{7.908765in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{7.939327in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{7.971604in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{7.973256in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{7.977975in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{8.004377in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{8.023143in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{8.009064in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{8.072355in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{8.103367in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{8.084684in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{8.102293in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{8.127509in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{8.090396in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{8.109700in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{8.136538in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{8.097842in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{8.094538in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{8.142104in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{8.163011in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{8.190023in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{8.189838in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{8.172479in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{8.167707in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{8.177929in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{8.179750in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{8.185414in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{8.237600in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{8.222305in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{8.222935in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{8.281602in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{8.274176in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{8.273317in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{8.312711in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{8.320290in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{8.321988in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{8.363049in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{8.321270in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{8.274436in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{8.325021in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{8.362565in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{8.353902in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{8.369284in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{8.358125in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{8.289742in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{8.339125in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{8.303317in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{8.320452in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{8.318610in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{8.357273in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{8.416495in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{8.387741in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{8.406539in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{8.391860in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{8.379275in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{8.399498in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{8.360066in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{8.381184in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{8.347340in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{8.361145in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{8.412330in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{8.422501in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{8.385570in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{8.402967in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{8.443765in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{8.444141in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{8.465444in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{8.423367in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{8.442368in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{8.406538in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{8.437512in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{8.442249in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{8.461872in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{8.470686in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{8.497306in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{8.456258in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{8.487553in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{8.475306in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{8.501413in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{8.588113in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{8.588113in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{8.570047in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{8.547124in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{8.556509in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{8.587554in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{8.528309in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{8.522801in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{8.540708in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{8.539838in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{8.461606in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{8.518105in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{8.473627in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{8.499411in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{8.538459in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{8.511761in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{8.488865in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{8.505947in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{8.484626in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{8.531843in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{8.531612in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{8.514730in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{8.524852in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{8.468068in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{8.451494in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{8.516792in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{8.500650in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{8.484306in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{8.456381in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{8.446763in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{8.452358in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{8.407010in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{8.395627in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{8.437747in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{8.447042in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{8.480404in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{8.460869in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{8.469614in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{8.446928in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{8.405097in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{8.450532in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{8.403439in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{8.414568in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{8.392816in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{8.405150in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{8.397240in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{8.375391in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{8.389508in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{8.376247in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{8.388176in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{8.350356in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{8.335682in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{8.341733in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{8.350468in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{8.283815in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{8.249449in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{8.296323in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{8.305355in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{8.265342in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{8.238283in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{8.250661in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{8.244112in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{8.233768in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{8.218820in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{8.204007in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{8.197664in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{8.173263in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{8.173361in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{8.163074in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{8.150783in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{8.130074in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{8.128961in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{8.114809in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{8.127066in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{8.056826in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{8.077476in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{8.056989in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{8.032354in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{8.017326in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{8.005164in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{7.951112in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{7.913923in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{7.901766in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{7.891250in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{7.859613in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{7.806370in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{7.804706in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{7.770768in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{7.732602in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{7.690978in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{7.646377in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{7.613105in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{7.568044in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{7.535899in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{7.489346in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{7.463922in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{7.441244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{7.431836in}}{\pgfqpoint{4.986684in}{8.675272in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{7.440456in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{7.431836in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{7.455085in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{7.477321in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{7.513037in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{7.550940in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{7.586461in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{7.632816in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{7.659907in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{7.693817in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{7.729644in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{7.762790in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{7.809306in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{7.832819in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{7.835307in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{7.876866in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{7.881082in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{7.895899in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{7.897877in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{7.936827in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{7.977230in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{7.986194in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{7.980873in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{7.987781in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{8.007020in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{8.055858in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{8.050163in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{8.077803in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{8.064914in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{8.059327in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{8.115946in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{8.119070in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{8.162002in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{8.171760in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{8.167613in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{8.129484in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{8.160639in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{8.155640in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{8.211846in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{8.236538in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{8.241367in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{8.233251in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{8.264319in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{8.299397in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{8.293931in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{8.273803in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{8.295298in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{8.342307in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{8.311735in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{8.285332in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{8.304351in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{8.320117in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{8.320260in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{8.333515in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{8.362898in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{8.342428in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{8.351495in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{8.364707in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{8.373795in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{8.373151in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{8.341718in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{8.380110in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{8.372007in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{8.381949in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{8.422645in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{8.425401in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{8.389655in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{8.450236in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{8.414814in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{8.359371in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{8.383327in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{8.369078in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{8.394254in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{8.347913in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{8.427830in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{8.426939in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{8.454479in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{8.444305in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{8.419649in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{8.409760in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{8.367663in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{8.409281in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{8.404333in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{8.458737in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{8.450549in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{8.481348in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{8.514409in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{8.526542in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{8.519485in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{8.475538in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{8.478064in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{8.453805in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{8.466084in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{8.441263in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{8.163536in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{8.402008in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{8.487339in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{8.643633in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{8.643633in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{8.619091in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{8.675272in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{8.546452in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{8.583388in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{8.592920in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{8.527169in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{8.571743in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{8.614920in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{8.563951in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{8.585308in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{8.596274in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{8.580624in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{8.596204in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{8.603592in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{8.539096in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{8.604082in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{8.546914in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{8.544697in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{8.519697in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{8.524082in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{8.512072in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{8.527544in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{8.526035in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{8.500884in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{8.533423in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{8.499607in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{8.551688in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{8.522491in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{8.491796in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{8.465975in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{8.490889in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{8.480297in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{8.484855in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{8.456225in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{8.430637in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{8.471776in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{8.439843in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{8.432817in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{8.469000in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{8.474898in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{8.456500in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{8.413687in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{8.405804in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{8.383184in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{8.383784in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{8.393792in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{8.408033in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{8.381288in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{8.376376in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{8.359420in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{8.375464in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{8.377033in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{8.331610in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{8.334580in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{8.322793in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{8.304439in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{8.278702in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{8.264320in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{8.243617in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{8.214591in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{8.217670in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{8.204077in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{8.217974in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{8.210773in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{8.174468in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{8.170539in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{8.159940in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{8.107967in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{8.106241in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{8.110296in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{8.094047in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{8.049844in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{8.047196in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{8.027487in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{8.018908in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{7.993443in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{7.976047in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{7.933417in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{7.944127in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{7.917022in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{7.885115in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{7.873176in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{7.861366in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{7.822023in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{7.800862in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{7.766976in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{7.753881in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{7.714868in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{7.689025in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{7.659061in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{7.607186in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{7.546638in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{7.492489in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{7.464524in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{7.440456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{7.065294in}}{\pgfqpoint{4.986684in}{8.734144in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{7.438192in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{7.434690in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{7.457404in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{7.477926in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{7.517683in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{7.557765in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{7.597583in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{7.634590in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{7.685184in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{7.714681in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{7.745871in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{7.797684in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{7.828627in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{7.852788in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{7.872925in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{7.898791in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{7.894193in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{7.930948in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{7.956910in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{7.983864in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{7.975205in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{7.972363in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{8.018534in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{8.081705in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{8.067116in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{8.071964in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{8.101616in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{8.140822in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{8.154313in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{8.142733in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{8.097244in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{8.160754in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{8.183406in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{8.207878in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{8.184472in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{8.234976in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{8.247828in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{8.278394in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{8.269178in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{8.213447in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{8.255901in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{8.291324in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{8.274474in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{8.224760in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{8.227870in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{8.277013in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{8.284701in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{8.305057in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{8.293881in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{8.314089in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{8.355436in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{8.340168in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{8.349407in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{8.346377in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{8.363271in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{8.195341in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{8.246151in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{8.327307in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{8.312993in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{8.345581in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{8.347779in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{8.320829in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{8.380308in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{8.287648in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{7.636670in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{7.638624in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{7.359764in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{7.279911in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{7.277222in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{7.277502in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{7.172395in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{7.102692in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{7.095610in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{7.096818in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{7.089611in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{7.088719in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{7.083710in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{7.092155in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{7.093694in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{7.070494in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{7.065294in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{7.133371in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{7.360737in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{7.379451in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{8.061550in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{8.265781in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{8.250180in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{8.180581in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{8.185196in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{8.210532in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{8.195504in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{8.192831in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{8.171210in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{8.174832in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{8.153586in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{8.193816in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{8.581590in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{8.562111in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{8.550973in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{8.562201in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{8.734144in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{8.720122in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{8.448057in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{8.453674in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{8.489163in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{8.454838in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{8.430115in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{8.399976in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{8.412218in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{8.456211in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{8.499723in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{8.419591in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{8.402291in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{8.457846in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{8.436817in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{8.434310in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{8.421201in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{8.412941in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{8.402634in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{8.352062in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{8.344975in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{8.361265in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{8.367433in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{8.372930in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{8.381173in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{8.314772in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{8.333521in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{8.314881in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{8.312605in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{8.266661in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{8.290562in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{8.285028in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{8.262933in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{8.273440in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{8.226459in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{8.262531in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{8.215147in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{8.201933in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{8.186286in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{8.190782in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{8.165517in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{8.131023in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{8.098472in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{8.088408in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{8.083842in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{8.047652in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{8.035684in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{8.034155in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{7.991202in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{7.966625in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{7.937073in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{7.903254in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{7.891771in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{7.853267in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{7.828899in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{7.802151in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{7.766929in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{7.720473in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{7.690829in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{7.656647in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{7.593093in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{7.544843in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{7.493654in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{7.465158in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{7.438192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{7.080774in}}{\pgfqpoint{4.986684in}{8.509047in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{7.435042in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{7.431479in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{7.451065in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{7.467231in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{7.506977in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{7.558581in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{7.555797in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{7.605685in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{7.636318in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{7.668558in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{7.691648in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{7.742759in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{7.762860in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{7.780549in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{7.794111in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{7.811653in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{7.852749in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{7.873403in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{7.881156in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{7.920435in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{7.937642in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{7.935494in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{7.939175in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{7.962709in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{7.988357in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{8.049736in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{8.023461in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{8.035572in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{8.032351in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{8.054306in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{8.083773in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{8.078627in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{8.074965in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{8.107844in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{8.126158in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{7.930950in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{7.556771in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{7.564631in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{7.569827in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{7.573267in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{7.575654in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{7.588514in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{7.629653in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{7.660818in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{7.670808in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{7.507145in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{7.353669in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{7.354138in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{7.218151in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{7.164291in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{7.171497in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{7.158320in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{7.179308in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{7.173962in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{7.170279in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{7.164755in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{7.158386in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{7.156499in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{7.117016in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{7.114580in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{7.107255in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{7.119312in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{7.112449in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{7.120577in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{7.112240in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{7.098090in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{7.110670in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{7.116762in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{7.098390in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{7.107369in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{7.105173in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{7.080774in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{7.089004in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{7.121165in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{7.117639in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{7.336039in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{7.453546in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{8.108747in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{8.098168in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{8.194651in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{8.219340in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{8.146144in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{8.139556in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{8.166493in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{8.111378in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{8.129653in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{8.167392in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{8.124943in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{8.099933in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{8.124317in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{8.103727in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{8.139899in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{8.117922in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{8.110616in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{8.094937in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{8.175892in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{8.148391in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{8.133006in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{8.111426in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{8.090527in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{8.148406in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{8.110787in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{8.128557in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{8.111100in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{8.346254in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{8.337208in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{8.318105in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{8.496884in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{8.509047in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{8.492152in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{8.458018in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{8.418610in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{8.431696in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{8.400105in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{8.374921in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{8.338740in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{8.226208in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{8.188148in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{8.167768in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{8.155334in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{8.173140in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{8.140049in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{8.119472in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{8.121409in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{8.105779in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{8.114982in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{8.084252in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{8.078679in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{8.034706in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{8.070001in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{8.025344in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{8.012000in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{7.981676in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{7.972163in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{7.967467in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{7.948417in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{7.922915in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{7.900822in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{7.844456in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{7.821250in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{7.774707in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{7.742617in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{7.714527in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{7.695307in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{7.651734in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{7.610408in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{7.565125in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{7.532022in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{7.494347in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{7.461949in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{7.435042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{7.353374in}}{\pgfqpoint{4.986684in}{7.475707in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{7.431883in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{7.426875in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{7.433929in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{7.424231in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{7.396426in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{7.360037in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{7.353520in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{7.353866in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{7.353436in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{7.353643in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{7.353394in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{7.353683in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{7.353947in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{7.353516in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{7.353739in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{7.353792in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{7.353882in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{7.353505in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{7.353617in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{7.353864in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{7.353565in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{7.353569in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{7.353791in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{7.354095in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{7.353987in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{7.353581in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{7.353782in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{7.353673in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{7.353872in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{7.353697in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{7.353956in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{7.354046in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{7.353756in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{7.353829in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{7.353571in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{7.353675in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{7.353563in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{7.353627in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{7.353382in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{7.353658in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{7.353374in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{7.353776in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{7.353800in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{7.353732in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{7.353936in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{7.353791in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{7.353649in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{7.353935in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{7.354000in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{7.353560in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{7.353773in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{7.353704in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{7.353675in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{7.353508in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{7.353724in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{7.353496in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{7.365353in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{7.361198in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{7.354106in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{7.358078in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{7.365413in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{7.359063in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{7.353587in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{7.353603in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{7.353978in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{7.353690in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{7.354023in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{7.353521in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{7.353624in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{7.353970in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{7.357619in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{7.361194in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{7.361758in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{7.353903in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{7.354527in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{7.358249in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{7.356650in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{7.356008in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{7.356381in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{7.353558in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{7.356292in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{7.357043in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{7.357390in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{7.357207in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{7.357052in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{7.357015in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{7.357119in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{7.357230in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{7.357166in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{7.357135in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{7.357085in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{7.357055in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{7.356968in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{7.356951in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{7.357043in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{7.357062in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{7.401531in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{7.401531in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{7.401165in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{7.401995in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{7.401908in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{7.401284in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{7.401525in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{7.401108in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{7.401556in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{7.400941in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{7.401635in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{7.401937in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{7.401264in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{7.400967in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{7.400768in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{7.401508in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{7.401010in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{7.400987in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{7.401823in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{7.400328in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{7.402859in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{7.401579in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{7.399916in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{7.399981in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{7.416209in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{7.421215in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{7.401191in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{7.399752in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{7.400791in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{7.401098in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{7.399595in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{7.400592in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{7.399730in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{7.400853in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{7.400901in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{7.384474in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{7.365425in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{7.387428in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{7.399345in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{7.378068in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{7.365604in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{7.401174in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{7.400491in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{7.401139in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{7.400638in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{7.400551in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{7.400342in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{7.400981in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{7.399663in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{7.399857in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{7.400715in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{7.400288in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{7.399855in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{7.400468in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{7.400262in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{7.400336in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{7.401540in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{7.400687in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{7.401516in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{7.400782in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{7.400975in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{7.400636in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{7.400949in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{7.400175in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{7.400395in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{7.399524in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{7.399794in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{7.400571in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{7.400048in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{7.400642in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{7.400315in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{7.400918in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{7.399701in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{7.399378in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{7.400290in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{7.400955in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{7.400966in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{7.400072in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{7.400812in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{7.401149in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{7.400015in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{7.400287in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{7.400444in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{7.401115in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{7.399820in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{7.400612in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{7.401481in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{7.400734in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{7.401353in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{7.400065in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{7.401104in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{7.404317in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{7.475707in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{7.463471in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{7.442468in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{7.431883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{7.361755in}}{\pgfqpoint{4.986684in}{7.434664in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{7.429897in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{7.427504in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{7.431694in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{7.424009in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{7.411207in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{7.411456in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{7.410992in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{7.410717in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{7.410503in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{7.411565in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{7.412605in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{7.411448in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{7.411645in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{7.411414in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{7.411727in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{7.411852in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{7.411708in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{7.411774in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{7.411918in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{7.410887in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{7.411237in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{7.411835in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{7.411723in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{7.411556in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{7.411734in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{7.410713in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{7.411128in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{7.410882in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{7.411615in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{7.410717in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{7.410787in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{7.411809in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{7.411212in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{7.410575in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{7.410849in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{7.411402in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{7.410697in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{7.411055in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{7.411859in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{7.411504in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{7.411457in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{7.411446in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{7.411192in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{7.411622in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{7.411416in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{7.411406in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{7.411677in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{7.412039in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{7.411325in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{7.411640in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{7.411918in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{7.411406in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{7.411399in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{7.411945in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{7.411124in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{7.411600in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{7.411792in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{7.412168in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{7.411211in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{7.411872in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{7.411294in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{7.410754in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{7.411260in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{7.411144in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{7.411772in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{7.412204in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{7.410978in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{7.412112in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{7.411952in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{7.411360in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{7.411226in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{7.410907in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{7.412290in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{7.411745in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{7.411467in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{7.411938in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{7.411747in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{7.411343in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{7.411396in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{7.411163in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{7.410968in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{7.411062in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{7.411850in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{7.411500in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{7.412150in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{7.412106in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{7.411084in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{7.411006in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{7.411720in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{7.410168in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{7.394887in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{7.361793in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{7.361786in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{7.361755in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{7.361842in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{7.371847in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{7.377056in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{7.423773in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{7.423773in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{7.417382in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{7.415186in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{7.416268in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{7.415960in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{7.415804in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{7.414878in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{7.412743in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{7.412736in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{7.413321in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{7.412562in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{7.413344in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{7.413936in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{7.412784in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{7.412959in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{7.412525in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{7.412552in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{7.412952in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{7.411843in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{7.413419in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{7.412933in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{7.412582in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{7.412654in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{7.412256in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{7.412831in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{7.412627in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{7.413289in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{7.412347in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{7.412785in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{7.413063in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{7.412490in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{7.412847in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{7.412892in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{7.412646in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{7.413569in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{7.412318in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{7.412928in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{7.413247in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{7.412320in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{7.413100in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{7.413032in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{7.412860in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{7.411819in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{7.413267in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{7.413022in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{7.412390in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{7.413081in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{7.412547in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{7.412607in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{7.413814in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{7.412447in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{7.412980in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{7.412432in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{7.412871in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{7.412309in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{7.413179in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{7.413123in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{7.412426in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{7.412762in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{7.413411in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{7.412461in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{7.412159in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{7.412450in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{7.412403in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{7.412395in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{7.412690in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{7.412344in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{7.413093in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{7.413452in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{7.412655in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{7.412044in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{7.413488in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{7.412798in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{7.412379in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{7.412957in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{7.413393in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{7.412813in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{7.412966in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{7.412470in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{7.412860in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{7.412432in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{7.412425in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{7.412080in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{7.413062in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{7.413074in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{7.413299in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{7.412998in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{7.412644in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{7.412210in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{7.413428in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{7.411756in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{7.412614in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{7.413535in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{7.428209in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{7.434664in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{7.429897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{7.366995in}}{\pgfqpoint{4.986684in}{7.433031in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{7.433031in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{7.429970in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{7.427763in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{7.412498in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{7.410571in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{7.410979in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{7.411463in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{7.411768in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{7.411396in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{7.411624in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{7.411155in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{7.411938in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{7.411706in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{7.411726in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{7.411350in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{7.411325in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{7.411273in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{7.411218in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{7.411716in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{7.411133in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{7.411771in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{7.400648in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{7.389174in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{7.378626in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{7.382650in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{7.385678in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{7.388864in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{7.398061in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{7.397717in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{7.402850in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{7.405585in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{7.406058in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{7.402700in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{7.400980in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{7.395819in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{7.392080in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{7.386200in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{7.366995in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{7.367852in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{7.381352in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{7.408439in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{7.410971in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{7.410816in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{7.411209in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{7.411436in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{7.411687in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{7.412509in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{7.411938in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{7.400185in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{7.377778in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{7.382980in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{7.412091in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{7.410526in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{7.411722in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{7.411419in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{7.411478in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{7.410992in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{7.411573in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{7.411737in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{7.411233in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{7.411831in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{7.411048in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{7.410761in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{7.411800in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{7.411434in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{7.411457in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{7.410763in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{7.411996in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{7.411725in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{7.411532in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{7.412078in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{7.411476in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{7.411637in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{7.411706in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{7.411687in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{7.411666in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{7.412412in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{7.411566in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{7.411354in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{7.411349in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{7.411372in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{7.411773in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{7.410664in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{7.411493in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{7.412015in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{7.411871in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{7.390102in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{7.377209in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{7.377197in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{7.377041in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{7.377091in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{7.377047in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{7.377111in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{7.377023in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{7.377002in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{7.377234in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{7.376998in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{7.423608in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{7.423608in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{7.424517in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{7.423365in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{7.423525in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{7.423930in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{7.423578in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{7.423855in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{7.423579in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{7.424346in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{7.424399in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{7.419545in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{7.412665in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{7.412686in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{7.412425in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{7.412907in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{7.412992in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{7.411730in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{7.412338in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{7.412999in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{7.412081in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{7.412703in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{7.413071in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{7.412225in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{7.413035in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{7.412424in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{7.413173in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{7.413425in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{7.411922in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{7.412793in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{7.412701in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{7.412589in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{7.412847in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{7.413433in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{7.413399in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{7.413070in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{7.411780in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{7.412585in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{7.412601in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{7.413575in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{7.413198in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{7.412372in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{7.412311in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{7.413538in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{7.412095in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{7.412702in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{7.413370in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{7.422834in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{7.423689in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{7.416223in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{7.413103in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{7.412875in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{7.412188in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{7.413620in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{7.412579in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{7.413767in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{7.412865in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{7.413123in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{7.421465in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{7.416954in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{7.415418in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{7.417904in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{7.419393in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{7.417502in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{7.416096in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{7.415707in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{7.413885in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{7.413510in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{7.414385in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{7.416849in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{7.416866in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{7.419882in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{7.421708in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{7.422090in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{7.423888in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{7.420839in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{7.416460in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{7.412975in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{7.413532in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{7.412930in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{7.413374in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{7.412627in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{7.413472in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{7.412972in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{7.412430in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{7.412892in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{7.412447in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{7.412346in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{7.412859in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{7.412872in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{7.413156in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{7.413063in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{7.412021in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{7.413278in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{7.415478in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{7.431964in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{7.433031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062285in}{6.981851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543347in}{6.981851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024408in}{6.981851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505470in}{6.981851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986532in}{6.981851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987251in}{7.365416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831001in, y=7.326835in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987251in}{7.929763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771972in, y=7.891183in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987251in}{8.494110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771972in, y=8.455530in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{7.439970in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{7.460997in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{7.481285in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{7.518205in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{7.552927in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{7.591812in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{7.628569in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{7.669292in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{7.712590in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{7.756514in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{7.777157in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{7.792446in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{7.828786in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{7.855294in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{7.879626in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{7.886121in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{7.907005in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{7.956965in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{7.978327in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{8.001979in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{8.015122in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{8.027726in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{8.030602in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{8.075105in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{8.061937in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{8.100658in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{8.116720in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{8.117733in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{8.132683in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{8.150435in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{8.131829in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{8.153682in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{8.170272in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{8.158331in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{8.164153in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{8.193108in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{8.206836in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{8.214153in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{8.227590in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{8.238917in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{8.232015in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{8.213689in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{8.231782in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{8.267941in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{8.289667in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{8.278993in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{8.286646in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{8.334889in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{8.325212in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{8.331413in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{8.344051in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{8.358765in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{8.363569in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{8.377933in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{8.367919in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{8.338937in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{8.387777in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{8.383831in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{8.400415in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{8.419449in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{8.409497in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{8.385073in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{8.393084in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{8.370532in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{8.358040in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{8.362810in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{8.404816in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{8.431629in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{8.422061in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{8.445422in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{8.446255in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{8.448034in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{8.425496in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{8.414067in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{8.453018in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{8.431035in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{8.446379in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{8.472086in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{8.453564in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{8.445759in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{8.445916in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{8.477763in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{8.491300in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{8.482428in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{8.448497in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{8.480237in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{8.434072in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{8.488675in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{8.491479in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{8.492336in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{8.499497in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{8.542430in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{8.506383in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{8.517338in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{8.522677in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{8.544763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{7.436146in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{7.459804in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{7.484905in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{7.529838in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{7.579063in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{7.622761in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{7.660920in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{7.687387in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{7.723849in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{7.748310in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{7.781826in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{7.815664in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{7.847093in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{7.854242in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{7.880991in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{7.899052in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{7.920013in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{7.915647in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{7.956437in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{7.985337in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{8.002551in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{8.004180in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{8.017489in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{8.028432in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{8.074952in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{8.080229in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{8.092022in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{8.086440in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{8.109633in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{8.143243in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{8.146769in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{8.186387in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{8.194867in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{8.185845in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{8.173577in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{8.187615in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{8.199629in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{8.238083in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{8.257620in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{8.272903in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{8.278022in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{8.299449in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{8.315503in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{8.335482in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{8.324633in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{8.327359in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{8.359342in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{8.346511in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{8.346682in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{8.349072in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{8.351951in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{8.351722in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{8.369659in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{8.388293in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{8.399464in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{8.413197in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{8.416854in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{8.403306in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{8.406497in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{8.406747in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{8.405374in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{8.414116in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{8.433402in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{8.451471in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{8.458145in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{8.427815in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{8.471016in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{8.468653in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{8.455530in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{8.441467in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{8.451251in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{8.447569in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{8.436974in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{8.477687in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{8.469506in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{8.489280in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{8.482001in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{8.482173in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{8.478337in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{8.485873in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{8.474188in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{8.503962in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{8.527470in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{8.515586in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{8.538811in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{8.549858in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{8.545246in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{8.567203in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{8.523640in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{8.502617in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{8.523362in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{8.524736in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{8.493857in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{8.419404in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{8.510549in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{8.565486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{7.436441in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{7.461281in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{7.485790in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{7.531263in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{7.575429in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{7.627115in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{7.662710in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{7.702829in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{7.740805in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{7.774011in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{7.813291in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{7.840947in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{7.872279in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{7.888089in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{7.917932in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{7.930409in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{7.961075in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{7.995533in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{8.009774in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{8.011428in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{8.028102in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{8.053471in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{8.090089in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{8.099069in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{8.118740in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{8.146199in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{8.163554in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{8.178123in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{8.178940in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{8.179888in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{8.193606in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{8.228423in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{8.235406in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{8.234750in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{8.262769in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{8.257244in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{8.295499in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{8.292029in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{8.273484in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{8.285337in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{8.336249in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{8.323702in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{8.296097in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{8.294567in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{8.310994in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{8.318381in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{8.353845in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{8.353411in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{8.367645in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{8.394873in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{8.388493in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{8.403627in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{8.374334in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{8.391431in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{8.347532in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{8.351181in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{8.369763in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{8.356484in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{8.387848in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{8.401309in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{8.404996in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{8.416991in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{8.367852in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{8.178396in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{8.186384in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{7.960982in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{7.915442in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{7.919666in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{7.929546in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{7.683106in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{7.628139in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{7.635221in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{7.634014in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{7.641221in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{7.642112in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{7.647121in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{7.638676in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{7.637138in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{7.660337in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{7.665537in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{7.597460in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{7.370094in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{7.365416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{7.433261in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{7.456507in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{7.480789in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{7.519499in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{7.561853in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{7.583103in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{7.628709in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{7.665813in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{7.691542in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{7.717132in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{7.758733in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{7.792055in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{7.812503in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{7.847467in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{7.867284in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{7.900583in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{7.920435in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{7.926660in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{7.951055in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{7.974821in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{7.980419in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{8.004588in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{7.998707in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{8.033518in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{8.066994in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{8.069222in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{8.070676in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{8.076880in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{8.086889in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{8.111911in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{8.125883in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{8.115149in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{8.137806in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{8.157153in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{8.078579in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{7.947756in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{7.969776in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{7.984966in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{8.002481in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{7.997132in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{8.023266in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{8.060902in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{8.084932in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{8.083846in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{7.912625in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{7.845438in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{7.850196in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{7.664625in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{7.646424in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{7.641142in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{7.653363in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{7.634917in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{7.642694in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{7.651642in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{7.656573in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{7.667139in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{7.625718in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{7.613816in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{7.616251in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{7.623577in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{7.611519in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{7.618383in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{7.610255in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{7.618592in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{7.632741in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{7.620161in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{7.614070in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{7.632441in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{7.623462in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{7.625658in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{7.650057in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{7.641827in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{7.609667in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{7.613193in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{7.394793in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{7.365416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{7.429379in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{7.438199in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{7.443851in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{7.436067in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{7.382177in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{7.377312in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{7.376966in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{7.377395in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{7.377188in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{7.377437in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{7.377148in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{7.376884in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{7.377315in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{7.377092in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{7.377039in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{7.376949in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{7.377327in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{7.377214in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{7.376968in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{7.377266in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{7.377262in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{7.377040in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{7.376736in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{7.376844in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{7.377250in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{7.377049in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{7.377158in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{7.376960in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{7.377134in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{7.376875in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{7.376785in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{7.377075in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{7.377002in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{7.377260in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{7.377156in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{7.377269in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{7.377204in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{7.377449in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{7.377173in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{7.377457in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{7.377056in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{7.377031in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{7.377100in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{7.376895in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{7.377040in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{7.377182in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{7.376896in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{7.376831in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{7.377271in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{7.377058in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{7.377127in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{7.377156in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{7.377323in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{7.377107in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{7.377335in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{7.365479in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{7.365416in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{7.369633in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{7.376726in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{7.372753in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{7.365419in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{7.371768in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{7.377244in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{7.377228in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{7.376854in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{7.377141in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{7.376809in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{7.377310in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{7.377208in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{7.376861in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{7.379405in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{7.391205in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{7.388983in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{7.376942in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{7.377222in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{7.379914in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{7.379755in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{7.378168in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{7.379102in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{7.377273in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{7.378651in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{7.379276in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{7.379079in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{7.379087in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{7.379158in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{7.379476in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{7.379377in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{7.379086in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{7.379361in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{7.379122in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{7.379305in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{7.379170in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{7.379438in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{7.379473in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{7.379104in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{7.379297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{7.428700in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{7.433179in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{7.426109in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{7.412371in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{7.412035in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{7.411374in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{7.412073in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{7.411356in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{7.412104in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{7.412802in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{7.412373in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{7.412359in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{7.412238in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{7.411903in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{7.412138in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{7.412070in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{7.412317in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{7.412194in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{7.411926in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{7.412025in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{7.412614in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{7.412340in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{7.411967in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{7.412266in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{7.412100in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{7.411586in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{7.411769in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{7.412534in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{7.411905in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{7.411565in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{7.412250in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{7.411804in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{7.411489in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{7.411650in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{7.411780in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{7.411579in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{7.412233in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{7.412311in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{7.411965in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{7.412290in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{7.412312in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{7.411751in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{7.412246in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{7.411924in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{7.412193in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{7.412062in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{7.412927in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{7.411966in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{7.412093in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{7.412500in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{7.411898in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{7.412211in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{7.412606in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{7.411471in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{7.412230in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{7.412412in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{7.412634in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{7.411765in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{7.412559in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{7.412111in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{7.411536in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{7.412415in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{7.411895in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{7.412332in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{7.412525in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{7.411734in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{7.412587in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{7.412368in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{7.411854in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{7.412258in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{7.411767in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{7.412560in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{7.412001in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{7.412061in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{7.412260in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{7.412340in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{7.412381in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{7.411620in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{7.412058in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{7.411760in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{7.411793in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{7.412405in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{7.412142in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{7.413043in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{7.412725in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{7.411823in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{7.412164in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{7.412228in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{7.411456in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{7.404882in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{7.388798in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{7.388873in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{7.389011in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{7.388514in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{7.394614in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{7.400415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{7.431501in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{7.429863in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{7.413988in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{7.411924in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{7.411500in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{7.412263in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{7.412462in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{7.412134in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{7.412241in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{7.411751in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{7.412193in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{7.412299in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{7.412078in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{7.412161in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{7.412398in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{7.411950in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{7.412296in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{7.412323in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{7.412332in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{7.412373in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{7.408554in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{7.405007in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{7.401257in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{7.402370in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{7.403693in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{7.404373in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{7.407463in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{7.407283in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{7.408618in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{7.409547in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{7.409972in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{7.409203in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{7.408538in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{7.406661in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{7.405737in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{7.402052in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{7.391206in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{7.392403in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{7.401409in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{7.410781in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{7.411918in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{7.412291in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{7.411894in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{7.412528in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{7.411938in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{7.412692in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{7.412521in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{7.408204in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{7.400733in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{7.402907in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{7.412731in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{7.411614in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{7.411908in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{7.412478in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{7.411894in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{7.411682in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{7.412386in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{7.412656in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{7.411917in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{7.412208in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{7.411414in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{7.411915in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{7.412599in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{7.412434in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{7.412152in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{7.411676in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{7.412349in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{7.412259in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{7.411727in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{7.412751in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{7.412325in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{7.412031in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{7.412370in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{7.411956in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{7.412369in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{7.412558in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{7.411824in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{7.412176in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{7.411843in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{7.411551in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{7.412383in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{7.411786in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{7.411959in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{7.412351in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{7.412268in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{7.404824in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{7.400804in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{7.400771in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{7.400310in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{7.400473in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{7.400313in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{7.400521in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{7.400274in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{7.400184in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{7.400875in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{7.400303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987251in}{6.981851in}}%
\pgfpathlineto{\pgfqpoint{2.987251in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081895in}{6.981851in}}%
\pgfpathlineto{\pgfqpoint{5.081895in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987251in}{6.981851in}}%
\pgfpathlineto{\pgfqpoint{5.081895in}{6.981851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987251in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.081895in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.034573in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont StarPilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480211in}{6.981851in}}%
\pgfpathlineto{\pgfqpoint{7.574855in}{6.981851in}}%
\pgfpathlineto{\pgfqpoint{7.574855in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{5.480211in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{7.436212in}}{\pgfqpoint{7.479644in}{8.734144in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{7.478731in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{7.436212in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{7.475754in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{7.528617in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{7.536575in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{7.580738in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{7.578182in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{7.573468in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{7.565480in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{7.614887in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{7.603492in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{7.603792in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{7.617868in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{7.625796in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{7.657848in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{7.693005in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{7.699375in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{7.704020in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{7.725807in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{7.741596in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{7.759248in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{7.776451in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{7.792901in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{7.804612in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{7.831523in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{7.821089in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{7.820650in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{7.818791in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{7.841010in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{7.891111in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{7.894557in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{7.903266in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{7.913535in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{7.918919in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{7.911142in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{7.934534in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{7.950905in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{7.948988in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{7.992203in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{8.017083in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{8.008165in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{8.021065in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{8.038637in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{8.055887in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{8.111247in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{8.098591in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{8.065551in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{8.136352in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{8.113682in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{8.147306in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{8.133996in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{8.156398in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{8.214405in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{8.193723in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{8.197173in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{8.200267in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{8.201224in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{8.199223in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{8.201029in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{8.254797in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{8.259976in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{8.294182in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{8.307738in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{8.282400in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{8.324726in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{8.332086in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{8.349288in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{8.368315in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{8.367522in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{8.388940in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{8.415696in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{8.400679in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{8.392033in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{8.379897in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{8.408354in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{8.448159in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{8.460529in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{8.441378in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{8.456273in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{8.461326in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{8.484715in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{8.495146in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{8.526880in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{8.519539in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{8.541846in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{8.524539in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{8.523003in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{8.515792in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{8.521000in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{8.565717in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{8.601149in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{8.571138in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{8.580374in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{8.582917in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{8.627151in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{8.606701in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{8.574815in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{8.730483in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{8.730483in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{8.706506in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{8.721507in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{8.734144in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{8.683084in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{8.696504in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{8.711012in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{8.656176in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{8.659364in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{8.641061in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{8.642303in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{8.633773in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{8.611521in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{8.635729in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{8.616645in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{8.593940in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{8.586524in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{8.589547in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{8.568210in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{8.549541in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{8.564381in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{8.556968in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{8.519614in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{8.544103in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{8.549979in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{8.540458in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{8.491703in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{8.469578in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{8.476621in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{8.467554in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{8.465193in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{8.452197in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{8.416956in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{8.416884in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{8.372249in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{8.389672in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{8.387640in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{8.335499in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{8.347913in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{8.331414in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{8.311877in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{8.312145in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{8.271885in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{8.270518in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{8.270790in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{8.281433in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{8.225551in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{8.226296in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{8.209432in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{8.201413in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{8.222506in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{8.187973in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{8.196562in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{8.183592in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{8.146087in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{8.138747in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{8.155051in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{8.102979in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{8.088716in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{8.095013in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{8.053748in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{8.051017in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{8.043730in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{8.056151in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{8.027951in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{7.984664in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{8.009176in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{8.000364in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{7.966886in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{7.960720in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{7.948855in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{7.940465in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{7.922408in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{7.911072in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{7.880328in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{7.856568in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{7.883506in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{7.846594in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{7.856136in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{7.782799in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{7.751226in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{7.745233in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{7.711799in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{7.645786in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{7.669436in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{7.658859in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{7.647605in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{7.633955in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{7.618392in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{7.604016in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{7.593007in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{7.594267in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{7.578666in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{7.551820in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{7.518247in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{7.478731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{7.436308in}}{\pgfqpoint{7.479644in}{8.677932in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{7.488560in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{7.436308in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{7.462444in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{7.496577in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{7.520799in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{7.546895in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{7.569641in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{7.574881in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{7.573623in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{7.581729in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{7.578492in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{7.567223in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{7.571167in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{7.593540in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{7.540466in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{7.579732in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{7.593665in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{7.624870in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{7.659523in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{7.658816in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{7.690962in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{7.732047in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{7.725292in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{7.736514in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{7.767923in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{7.762633in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{7.781978in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{7.765242in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{7.764784in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{7.734784in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{7.788093in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{7.760256in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{7.767449in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{7.752887in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{7.754489in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{7.780978in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{7.803018in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{7.796431in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{7.799519in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{7.812490in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{7.854534in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{7.872495in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{7.889670in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{7.876678in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{7.930579in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{7.912669in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{7.916035in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{7.946340in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{7.971584in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{7.998747in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{8.012609in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{8.014351in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{8.043958in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{8.053868in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{8.062482in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{8.086954in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{8.098849in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{8.110892in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{8.112302in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{8.086152in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{8.144277in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{8.164120in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{8.184645in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{8.180750in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{8.156000in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{8.206383in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{8.210487in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{8.246854in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{8.231936in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{8.255054in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{8.249614in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{8.259785in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{8.267920in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{8.286579in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{8.311503in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{8.344106in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{8.333704in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{8.335763in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{8.359042in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{8.377714in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{8.413473in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{8.404195in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{8.409696in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{8.412360in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{8.449698in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{8.452703in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{8.473699in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{8.463372in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{8.488966in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{8.481173in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{8.513017in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{8.457238in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{8.471164in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{8.520042in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{8.528360in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{8.509748in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{8.546437in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{8.652389in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{8.652389in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{8.646250in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{8.647460in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{8.677932in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{8.643732in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{8.653319in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{8.632539in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{8.608331in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{8.598876in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{8.576247in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{8.554861in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{8.553201in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{8.535207in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{8.533207in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{8.528668in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{8.536769in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{8.528566in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{8.514221in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{8.504668in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{8.526028in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{8.485807in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{8.456184in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{8.495199in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{8.477999in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{8.462987in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{8.446367in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{8.423014in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{8.408638in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{8.419461in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{8.368242in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{8.400363in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{8.349910in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{8.355120in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{8.352424in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{8.325111in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{8.291816in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{8.300756in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{8.328688in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{8.264209in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{8.249766in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{8.236727in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{8.195063in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{8.194779in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{8.164447in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{8.175780in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{8.191262in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{8.150700in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{8.121080in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{8.127589in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{8.111660in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{8.110537in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{8.084686in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{8.087718in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{8.070966in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{8.042583in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{8.052536in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{8.059135in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{8.079941in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{8.023894in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{7.990389in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{7.993995in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{7.976443in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{7.994475in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{7.957626in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{7.910195in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{7.901862in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{7.907683in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{7.919332in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{7.885478in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{7.867881in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{7.883450in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{7.878109in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{7.847133in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{7.849788in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{7.857700in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{7.835777in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{7.844739in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{7.825146in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{7.831397in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{7.817440in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{7.775632in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{7.747426in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{7.706315in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{7.680946in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{7.644794in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{7.613425in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{7.625370in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{7.616236in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{7.618601in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{7.611798in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{7.610400in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{7.581103in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{7.570364in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{7.533401in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{7.496341in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{7.488560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{7.466801in}}{\pgfqpoint{7.479644in}{8.623257in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{7.480895in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{7.466801in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{7.490238in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{7.495369in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{7.518993in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{7.539172in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{7.531497in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{7.534473in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{7.557466in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{7.583560in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{7.589336in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{7.601626in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{7.612060in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{7.596778in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{7.625355in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{7.651411in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{7.677114in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{7.681791in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{7.676949in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{7.701665in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{7.755608in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{7.768319in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{7.763606in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{7.752652in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{7.759687in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{7.754534in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{7.741368in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{7.751040in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{7.763414in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{7.756592in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{7.776810in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{7.752194in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{7.809868in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{7.771498in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{7.793546in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{7.762942in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{7.777774in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{7.816458in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{7.828895in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{7.853476in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{7.895796in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{7.890787in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{7.872649in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{7.892943in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{7.902398in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{7.958415in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{7.968976in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{7.982201in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{8.004688in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{8.016982in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{8.043017in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{8.045769in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{8.068665in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{8.092748in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{8.074190in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{8.118262in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{8.084355in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{8.078835in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{8.078810in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{8.151980in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{8.105550in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{8.146771in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{8.146489in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{8.136900in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{8.113350in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{8.144507in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{8.191293in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{8.187440in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{8.225431in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{8.247019in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{8.238884in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{8.222876in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{8.227647in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{8.297289in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{8.305881in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{8.313756in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{8.339108in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{8.354651in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{8.372416in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{8.407922in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{8.397431in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{8.383649in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{8.414029in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{8.410511in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{8.403431in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{8.405488in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{8.433093in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{8.424293in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{8.430197in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{8.438467in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{8.452195in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{8.454408in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{8.485763in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{8.505836in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{8.502651in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{8.542195in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{8.493923in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{8.623257in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{8.623257in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{8.617495in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{8.573427in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{8.589612in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{8.529969in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{8.556644in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{8.537665in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{8.558150in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{8.545881in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{8.564133in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{8.546735in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{8.532524in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{8.524809in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{8.535476in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{8.500837in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{8.478776in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{8.488540in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{8.469271in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{8.471484in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{8.459237in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{8.426276in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{8.462824in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{8.443912in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{8.410188in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{8.431280in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{8.428055in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{8.385196in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{8.380493in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{8.365723in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{8.332015in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{8.332117in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{8.313734in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{8.312848in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{8.291002in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{8.263975in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{8.247805in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{8.262105in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{8.294302in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{8.273261in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{8.269864in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{8.259146in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{8.271607in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{8.249982in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{8.259640in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{8.207044in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{8.191704in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{8.193394in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{8.169589in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{8.163448in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{8.147109in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{8.159526in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{8.151001in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{8.173944in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{8.152817in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{8.136912in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{8.148845in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{8.103042in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{8.055399in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{8.044002in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{8.022586in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{8.032884in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{8.025783in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{7.992632in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{8.015760in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{8.019652in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{7.979735in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{7.970542in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{7.944277in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{7.913201in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{7.929016in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{7.931602in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{7.914063in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{7.905159in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{7.887003in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{7.881764in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{7.873016in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{7.856495in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{7.848963in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{7.851827in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{7.833940in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{7.822571in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{7.794640in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{7.771690in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{7.766237in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{7.717368in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{7.695986in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{7.658865in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{7.623462in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{7.637707in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{7.588721in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{7.584566in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{7.582896in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{7.574618in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{7.549893in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{7.505131in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{7.480895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{7.070191in}}{\pgfqpoint{7.479644in}{8.147400in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{7.483002in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{7.469311in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{7.405512in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{7.152117in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{7.071763in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{7.070191in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{7.091705in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{7.136384in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{7.145195in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{7.140594in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{7.128012in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{7.137761in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{7.134586in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{7.128338in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{7.137845in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{7.121853in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{7.117774in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{7.126789in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{7.114311in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{7.119814in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{7.115504in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{7.115479in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{7.111801in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{7.132670in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{7.137512in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{7.124559in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{7.123362in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{7.138391in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{7.130830in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{7.128365in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{7.142832in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{7.136050in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{7.165778in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{7.078672in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{7.132826in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{7.132905in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{7.129190in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{7.131547in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{7.131408in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{7.127591in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{7.125834in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{7.119669in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{7.124391in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{7.127480in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{7.126038in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{7.126397in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{7.136073in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{7.129611in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{7.118484in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{7.123443in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{7.116726in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{7.120916in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{7.122386in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{7.111244in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{7.259595in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{7.275489in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{7.133916in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{7.110164in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{7.113303in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{7.126979in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{7.123276in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{7.113876in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{7.116626in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{7.116379in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{7.119448in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{7.119487in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{7.127820in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{7.120400in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{7.114385in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{7.120097in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{7.116114in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{7.119457in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{7.128244in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{7.122790in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{7.128560in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{7.133869in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{7.123766in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{7.118057in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{7.119275in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{7.125590in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{7.121492in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{7.120657in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{7.105499in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{7.107239in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{7.122685in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{7.118107in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{7.114732in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{7.112559in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{7.110079in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{7.123101in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{7.110968in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{7.130724in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{7.129618in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{7.130495in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{7.120707in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{7.122682in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{7.120727in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{8.047568in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{8.047568in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{8.105432in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{8.112967in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{8.065350in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{7.970421in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{8.000861in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{8.111878in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{8.104598in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{8.101898in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{8.101702in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{8.128408in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{8.066647in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{8.117647in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{8.147400in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{8.128685in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{8.132912in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{8.100047in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{8.021215in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{7.987179in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{8.002460in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{7.987890in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{7.915824in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{7.988616in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{8.038222in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{8.077180in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{8.035931in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{8.051071in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{8.089410in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{8.029683in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{8.036273in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{7.988116in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{7.977446in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{8.008517in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{7.995650in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{7.994584in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{8.018323in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{8.019961in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{7.990905in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{7.970326in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{8.012430in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{7.973654in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{7.954809in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{7.930329in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{7.948977in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{7.920073in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{7.872608in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{7.814316in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{7.873571in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{7.857085in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{7.809264in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{7.768881in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{7.821478in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{7.791074in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{7.814491in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{7.788342in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{7.790869in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{7.761436in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{7.718467in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{7.672117in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{7.683841in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{7.724037in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{7.726757in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{7.741109in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{7.691030in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{7.725608in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{7.727361in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{7.711256in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{7.708838in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{7.740165in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{7.718233in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{7.706826in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{7.652918in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{7.575370in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{7.572664in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{7.638398in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{7.659236in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{7.606604in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{7.641085in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{7.633320in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{7.627523in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{7.633371in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{7.663144in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{7.674392in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{7.617443in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{7.592995in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{7.580928in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{7.551744in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{7.529471in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{7.567939in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{7.426022in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{7.379682in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{7.435428in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{7.470007in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{7.415754in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{7.483685in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{7.483002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{7.121683in}}{\pgfqpoint{7.479644in}{7.555373in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{7.504145in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{7.471661in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{7.243053in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{7.159355in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{7.161171in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{7.143459in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{7.125666in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{7.201951in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{7.217594in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{7.169836in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{7.166803in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{7.152709in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{7.150070in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{7.161540in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{7.156344in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{7.159136in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{7.155165in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{7.170712in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{7.155614in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{7.158710in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{7.163254in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{7.164692in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{7.164033in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{7.170043in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{7.178355in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{7.177272in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{7.197741in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{7.266393in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{7.277104in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{7.212868in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{7.164041in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{7.171855in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{7.183429in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{7.152057in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{7.152711in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{7.180031in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{7.225885in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{7.208929in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{7.215496in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{7.217746in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{7.203089in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{7.215743in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{7.215294in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{7.205665in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{7.215929in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{7.212254in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{7.232310in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{7.221336in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{7.223583in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{7.221784in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{7.219973in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{7.225586in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{7.225065in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{7.217259in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{7.223821in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{7.221887in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{7.217006in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{7.217817in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{7.214341in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{7.226045in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{7.216764in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{7.216878in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{7.218862in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{7.219854in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{7.225371in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{7.216900in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{7.215368in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{7.193508in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{7.228033in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{7.219959in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{7.215070in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{7.212790in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{7.188332in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{7.222275in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{7.220058in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{7.225659in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{7.178353in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{7.183632in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{7.222352in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{7.235739in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{7.182931in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{7.160610in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{7.164719in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{7.149481in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{7.163758in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{7.170646in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{7.235198in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{7.198125in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{7.144040in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{7.152298in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{7.151239in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{7.132176in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{7.125668in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{7.121687in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{7.121683in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{7.127294in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{7.128366in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{7.404356in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{7.404356in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{7.389090in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{7.401569in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{7.408547in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{7.384390in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{7.356593in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{7.361709in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{7.376772in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{7.335761in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{7.347208in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{7.259586in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{7.254266in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{7.248780in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{7.271676in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{7.249083in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{7.236773in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{7.250178in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{7.259429in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{7.268708in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{7.354477in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{7.352646in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{7.240651in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{7.232217in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{7.235595in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{7.335536in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{7.239405in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{7.235914in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{7.231760in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{7.233743in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{7.251444in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{7.239990in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{7.230148in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{7.232060in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{7.233131in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{7.230683in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{7.234892in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{7.238009in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{7.240137in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{7.240659in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{7.246524in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{7.247639in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{7.233233in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{7.234427in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{7.230760in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{7.232135in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{7.235216in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{7.224795in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{7.238563in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{7.241416in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{7.242873in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{7.239469in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{7.234583in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{7.231533in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{7.242542in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{7.257458in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{7.234492in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{7.281974in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{7.227416in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{7.238667in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{7.247626in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{7.238624in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{7.379687in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{7.431358in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{7.415136in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{7.419758in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{7.495085in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{7.474160in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{7.472587in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{7.480959in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{7.555373in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{7.528938in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{7.504913in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{7.537575in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{7.530416in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{7.527516in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{7.524556in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{7.509781in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{7.517042in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{7.538353in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{7.498190in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{7.505879in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{7.523118in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{7.518262in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{7.505179in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{7.466922in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{7.442775in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{7.490991in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{7.530103in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{7.441141in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{7.475873in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{7.428433in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{7.339801in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{7.247471in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{7.254936in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{7.326147in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{7.504145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{7.101024in}}{\pgfqpoint{7.479644in}{7.524931in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{7.524931in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{7.445906in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{7.174370in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{7.148834in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{7.148698in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{7.149621in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{7.145828in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{7.147251in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{7.148751in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{7.148107in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{7.149528in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{7.148815in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{7.146699in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{7.148535in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{7.147061in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{7.147868in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{7.144638in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{7.145157in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{7.149104in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{7.145945in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{7.148316in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{7.150263in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{7.146354in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{7.146546in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{7.145660in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{7.117883in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{7.104400in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{7.120536in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{7.128814in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{7.129931in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{7.114707in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{7.114143in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{7.134957in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{7.132320in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{7.120661in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{7.107224in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{7.112005in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{7.118616in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{7.117758in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{7.139421in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{7.148152in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{7.143607in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{7.146174in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{7.126688in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{7.125517in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{7.125857in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{7.126633in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{7.127786in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{7.147336in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{7.147095in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{7.145982in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{7.126278in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{7.128790in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{7.146309in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{7.148577in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{7.147785in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{7.146639in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{7.146875in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{7.149176in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{7.147433in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{7.148166in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{7.148159in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{7.149896in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{7.148837in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{7.150140in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{7.146906in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{7.147672in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{7.148347in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{7.148253in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{7.147287in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{7.146611in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{7.149009in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{7.146845in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{7.148412in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{7.147047in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{7.114131in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{7.128093in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{7.115959in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{7.101024in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{7.103290in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{7.107019in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{7.102987in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{7.104666in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{7.104576in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{7.145089in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{7.148536in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{7.147096in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{7.146354in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{7.113804in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{7.112814in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{7.146154in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{7.182779in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{7.193283in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{7.119104in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{7.108429in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{7.114270in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{7.104696in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{7.201357in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{7.201357in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{7.289341in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{7.412482in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{7.397878in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{7.347681in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{7.255745in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{7.252922in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{7.248906in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{7.237181in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{7.242735in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{7.253045in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{7.259018in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{7.253086in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{7.207001in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{7.207572in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{7.214021in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{7.204182in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{7.208392in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{7.210595in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{7.210327in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{7.407269in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{7.404376in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{7.254056in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{7.257070in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{7.246575in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{7.258868in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{7.247919in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{7.254629in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{7.255099in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{7.255774in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{7.254968in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{7.251066in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{7.262591in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{7.257616in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{7.263128in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{7.254496in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{7.254187in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{7.249392in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{7.257779in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{7.246147in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{7.244985in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{7.250740in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{7.260363in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{7.257435in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{7.231060in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{7.234562in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{7.243803in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{7.249329in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{7.252887in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{7.232559in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{7.228263in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{7.238610in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{7.234018in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{7.239063in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{7.246664in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{7.273487in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{7.296812in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{7.330285in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{7.371301in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{7.408176in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{7.422037in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{7.438980in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{7.411808in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{7.330000in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{7.235780in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{7.244210in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{7.219002in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{7.241943in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{7.337760in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{7.384411in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{7.412778in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{7.397054in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{7.259405in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{7.250463in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{7.245959in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{7.263854in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{7.255259in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{7.256536in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{7.257441in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{7.239384in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{7.236696in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{7.251847in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{7.259075in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{7.255545in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{7.247028in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{7.255797in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{7.259742in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{7.256832in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{7.257405in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{7.249511in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{7.249861in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{7.261987in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{7.255447in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{7.256983in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{7.385532in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{7.524931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{7.065294in}}{\pgfqpoint{7.479644in}{7.485707in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{7.485707in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{7.411909in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{7.134099in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{7.135021in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{7.138067in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{7.131831in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{7.149761in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{7.152877in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{7.142323in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{7.138551in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{7.151108in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{7.147332in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{7.141772in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{7.140903in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{7.133871in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{7.145631in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{7.135820in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{7.158520in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{7.142917in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{7.133097in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{7.155690in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{7.139924in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{7.147198in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{7.135804in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{7.128288in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{7.142048in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{7.146420in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{7.139174in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{7.139434in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{7.142479in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{7.148656in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{7.135271in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{7.130988in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{7.132738in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{7.134393in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{7.127908in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{7.128740in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{7.129390in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{7.130238in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{7.127267in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{7.126229in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{7.122322in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{7.117788in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{7.118690in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{7.117241in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{7.119596in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{7.122167in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{7.121836in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{7.114374in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{7.101290in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{7.122956in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{7.120164in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{7.115766in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{7.125538in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{7.104489in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{7.068762in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{7.078716in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{7.076588in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{7.075644in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{7.076566in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{7.076618in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{7.071566in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{7.129238in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{7.135866in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{7.143452in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{7.126291in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{7.111300in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{7.108641in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{7.071980in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{7.069017in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{7.065294in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{7.066953in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{7.081919in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{7.074561in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{7.122275in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{7.126077in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{7.110455in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{7.128022in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{7.115844in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{7.118769in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{7.133245in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{7.113598in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{7.113708in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{7.116499in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{7.105966in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{7.118133in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{7.120285in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{7.120037in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{7.119785in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{7.119939in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{7.117017in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{7.118206in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{7.118201in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{7.110469in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{7.117660in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{7.109437in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{7.112456in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{7.445275in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{7.445275in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{7.432747in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{7.420732in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{7.421268in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{7.420230in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{7.432580in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{7.432726in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{7.428278in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{7.429300in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{7.428980in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{7.428214in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{7.427630in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{7.444534in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{7.431937in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{7.426258in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{7.434666in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{7.432031in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{7.414627in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{7.428828in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{7.420148in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{7.435739in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{7.426772in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{7.417418in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{7.424281in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{7.448746in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{7.406796in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{7.436343in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{7.427747in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{7.419145in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{7.438597in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{7.434780in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{7.431741in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{7.438375in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{7.444785in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{7.425679in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{7.426274in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{7.438420in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{7.426907in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{7.418019in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{7.426716in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{7.427765in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{7.435345in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{7.457764in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{7.443493in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{7.441153in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{7.441208in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{7.453353in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{7.440611in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{7.429519in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{7.416121in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{7.436666in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{7.426338in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{7.431711in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{7.418289in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{7.426450in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{7.411313in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{7.389277in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{7.396349in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{7.389095in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{7.401761in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{7.405428in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{7.406388in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{7.394776in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{7.397348in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{7.372628in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{7.384660in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{7.376650in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{7.369964in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{7.363391in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{7.363065in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{7.358387in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{7.369191in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{7.369787in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{7.380690in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{7.347157in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{7.358256in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{7.365570in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{7.379095in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{7.359466in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{7.379233in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{7.367171in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{7.346944in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{7.370105in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{7.369320in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{7.353620in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{7.359034in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{7.359494in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{7.370541in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{7.356100in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{7.352397in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{7.238692in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{7.225379in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{7.235475in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{7.229980in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{7.239289in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{7.485707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555245in}{6.981851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036307in}{6.981851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.517368in}{6.981851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.998430in}{6.981851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.479491in}{6.981851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480211in}{7.122080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.323960in, y=7.083500in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480211in}{7.471002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.323960in, y=7.432422in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480211in}{7.819924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.323960in, y=7.781343in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480211in}{8.168846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.323960in, y=8.130265in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480211in}{8.517767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.323960in, y=8.479187in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{7.457472in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{7.497000in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{7.540219in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{7.557620in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{7.587502in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{7.585594in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{7.588742in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{7.591936in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{7.624421in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{7.625548in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{7.631326in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{7.643652in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{7.635791in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{7.684823in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{7.719119in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{7.725301in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{7.743409in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{7.790971in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{7.794095in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{7.821377in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{7.816510in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{7.836615in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{7.857842in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{7.876966in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{7.880777in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{7.884752in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{7.889756in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{7.903948in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{7.945738in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{7.951867in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{7.943965in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{7.970743in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{7.987535in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{7.977436in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{7.992775in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{8.002327in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{8.022000in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{8.040460in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{8.060031in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{8.081608in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{8.079906in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{8.092362in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{8.119739in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{8.153905in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{8.143282in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{8.144029in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{8.168882in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{8.161557in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{8.186801in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{8.179773in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{8.218916in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{8.242597in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{8.232121in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{8.234529in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{8.256206in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{8.256551in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{8.265318in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{8.274471in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{8.295148in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{8.323808in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{8.341927in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{8.339993in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{8.349642in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{8.370841in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{8.392142in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{8.407240in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{8.417934in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{8.422072in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{8.429259in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{8.453699in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{8.470569in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{8.471006in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{8.462000in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{8.463984in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{8.502563in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{8.512455in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{8.495459in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{8.512242in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{8.525436in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{8.535619in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{8.544543in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{8.571762in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{8.577634in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{8.576684in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{8.579156in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{8.582653in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{8.578426in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{8.590182in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{8.610947in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{8.656080in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{8.633821in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{8.631729in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{8.658531in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{8.674329in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{8.656604in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{8.652649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{7.462434in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{7.479393in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{7.514989in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{7.545581in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{7.563999in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{7.590021in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{7.593339in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{7.596112in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{7.598982in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{7.601931in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{7.590324in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{7.607980in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{7.637243in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{7.623391in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{7.663579in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{7.684649in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{7.721155in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{7.745460in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{7.741981in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{7.767851in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{7.783912in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{7.791496in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{7.793151in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{7.807528in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{7.820371in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{7.832714in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{7.816562in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{7.825131in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{7.827058in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{7.847888in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{7.831059in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{7.838822in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{7.855256in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{7.874482in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{7.878711in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{7.898507in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{7.893410in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{7.911706in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{7.946215in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{7.956834in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{7.962515in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{7.966127in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{7.973822in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{8.009148in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{7.998677in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{8.013286in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{8.029000in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{8.049587in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{8.059914in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{8.081654in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{8.102807in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{8.109869in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{8.109158in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{8.128630in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{8.141009in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{8.167788in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{8.180329in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{8.188255in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{8.207420in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{8.222516in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{8.227968in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{8.254878in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{8.266587in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{8.255560in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{8.278147in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{8.305425in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{8.307548in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{8.325698in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{8.331846in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{8.336314in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{8.353076in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{8.365454in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{8.382289in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{8.403351in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{8.400145in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{8.409756in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{8.430895in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{8.431855in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{8.445967in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{8.471020in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{8.470482in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{8.469182in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{8.472783in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{8.492452in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{8.502952in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{8.514280in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{8.519810in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{8.543921in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{8.544752in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{8.572778in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{8.555278in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{8.557448in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{8.598987in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{8.587910in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{8.577999in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{8.599413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{7.473848in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{7.497685in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{7.522631in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{7.546805in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{7.561034in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{7.558032in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{7.561597in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{7.597586in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{7.603511in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{7.624101in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{7.648806in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{7.664714in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{7.681508in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{7.698522in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{7.723025in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{7.749842in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{7.757865in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{7.764388in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{7.775314in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{7.806051in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{7.820668in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{7.822685in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{7.819828in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{7.832423in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{7.834298in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{7.836485in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{7.840028in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{7.838308in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{7.850435in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{7.873676in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{7.865965in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{7.914760in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{7.893629in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{7.893089in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{7.894362in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{7.905329in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{7.919522in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{7.936449in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{7.954437in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{7.999419in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{8.019816in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{8.004780in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{8.022880in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{8.038171in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{8.054708in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{8.064251in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{8.064655in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{8.084068in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{8.093286in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{8.118206in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{8.118737in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{8.137855in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{8.176194in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{8.162086in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{8.194935in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{8.171751in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{8.174350in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{8.176036in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{8.223141in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{8.183828in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{8.197288in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{8.205232in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{8.213951in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{8.213099in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{8.229121in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{8.261705in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{8.259728in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{8.295577in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{8.313756in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{8.312040in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{8.325465in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{8.329463in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{8.353739in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{8.374897in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{8.388290in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{8.382692in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{8.406944in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{8.421950in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{8.438596in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{8.442985in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{8.431213in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{8.457433in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{8.472993in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{8.464120in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{8.469006in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{8.489914in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{8.494213in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{8.488039in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{8.498308in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{8.494930in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{8.505526in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{8.507866in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{8.547724in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{8.538039in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{8.579845in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{8.558590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{7.476157in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{7.444599in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{7.283935in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{7.270885in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{7.252809in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{7.235693in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{7.281203in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{7.356567in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{7.335033in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{7.339878in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{7.359344in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{7.363791in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{7.372890in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{7.406118in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{7.392499in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{7.375572in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{7.377156in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{7.373816in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{7.380450in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{7.361054in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{7.387358in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{7.375099in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{7.352667in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{7.356441in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{7.388738in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{7.415094in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{7.428312in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{7.435497in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{7.418601in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{7.427044in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{7.431705in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{7.445693in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{7.384851in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{7.436968in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{7.429831in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{7.426613in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{7.407694in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{7.401763in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{7.423029in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{7.443635in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{7.455269in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{7.456367in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{7.470986in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{7.458556in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{7.473937in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{7.452477in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{7.469438in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{7.487785in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{7.498507in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{7.465521in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{7.496762in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{7.521229in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{7.530111in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{7.594962in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{7.615149in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{7.553785in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{7.561297in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{7.541815in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{7.558942in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{7.571619in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{7.566100in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{7.555605in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{7.556015in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{7.563983in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{7.548466in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{7.557968in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{7.578337in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{7.572034in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{7.604753in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{7.583593in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{7.577694in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{7.602712in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{7.580506in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{7.558588in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{7.524846in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{7.555828in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{7.560259in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{7.553227in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{7.573403in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{7.610770in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{7.626784in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{7.617092in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{7.627320in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{7.620166in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{7.592377in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{7.621570in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{7.607131in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{7.605989in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{7.613850in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{7.611423in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{7.565792in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{7.550019in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{7.597923in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{7.616837in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{7.614057in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{7.584147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{7.487903in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{7.284600in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{7.207146in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{7.204321in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{7.241630in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{7.277050in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{7.338912in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{7.329367in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{7.349970in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{7.328897in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{7.297742in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{7.308496in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{7.333359in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{7.337303in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{7.341127in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{7.330522in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{7.334451in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{7.346983in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{7.337876in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{7.336517in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{7.344624in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{7.345774in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{7.350230in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{7.357965in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{7.341092in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{7.363339in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{7.410883in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{7.379031in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{7.342728in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{7.319100in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{7.333470in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{7.301594in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{7.283596in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{7.292035in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{7.279859in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{7.232254in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{7.228277in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{7.227081in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{7.222581in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{7.242531in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{7.225117in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{7.236376in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{7.224104in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{7.223731in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{7.223419in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{7.235890in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{7.232105in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{7.232499in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{7.230174in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{7.222384in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{7.230401in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{7.228600in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{7.224009in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{7.229124in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{7.227560in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{7.232322in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{7.232171in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{7.227500in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{7.233091in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{7.227386in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{7.225885in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{7.224773in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{7.226492in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{7.228716in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{7.223524in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{7.227679in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{7.222476in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{7.230888in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{7.225859in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{7.225492in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{7.226097in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{7.261934in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{7.228935in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{7.226138in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{7.233155in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{7.265500in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{7.269054in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{7.245530in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{7.247584in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{7.216554in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{7.198692in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{7.206901in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{7.210578in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{7.206269in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{7.212456in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{7.247392in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{7.272666in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{7.239900in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{7.264535in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{7.256474in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{7.244385in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{7.255029in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{7.265117in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{7.261626in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{7.258192in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{7.266361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{7.485418in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{7.279951in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{7.202909in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{7.202073in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{7.205804in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{7.197844in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{7.198381in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{7.203078in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{7.202470in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{7.204635in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{7.202306in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{7.196864in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{7.202040in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{7.203068in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{7.199858in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{7.190667in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{7.192270in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{7.203273in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{7.201241in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{7.201788in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{7.207059in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{7.196156in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{7.198505in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{7.202532in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{7.257468in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{7.258589in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{7.252474in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{7.233287in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{7.185937in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{7.166854in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{7.179177in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{7.185369in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{7.231160in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{7.266235in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{7.273102in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{7.267021in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{7.263396in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{7.244530in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{7.234853in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{7.222482in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{7.208547in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{7.196419in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{7.182876in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{7.179767in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{7.182234in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{7.177448in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{7.180172in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{7.200112in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{7.198212in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{7.194893in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{7.180420in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{7.179925in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{7.201872in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{7.204470in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{7.199262in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{7.195812in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{7.196511in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{7.203478in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{7.198412in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{7.201177in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{7.201327in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{7.206512in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{7.203226in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{7.206366in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{7.198986in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{7.201320in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{7.202060in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{7.201676in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{7.200958in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{7.197265in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{7.203939in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{7.196710in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{7.202741in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{7.200552in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{7.259254in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{7.267681in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{7.163143in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{7.155810in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{7.155841in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{7.155600in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{7.158504in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{7.156119in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{7.155789in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{7.199087in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{7.203777in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{7.200070in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{7.194544in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{7.175492in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{7.180860in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{7.199538in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{7.219262in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{7.270482in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{7.258491in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{7.260456in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{7.201806in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{7.153026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{7.448808in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{7.186694in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{7.182500in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{7.186771in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{7.178605in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{7.194227in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{7.252637in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{7.249212in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{7.254546in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{7.255301in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{7.253183in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{7.247696in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{7.255112in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{7.251988in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{7.246287in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{7.251495in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{7.268877in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{7.251191in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{7.256096in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{7.260630in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{7.249090in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{7.247178in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{7.258247in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{7.249037in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{7.255620in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{7.252404in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{7.251120in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{7.251413in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{7.256222in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{7.262653in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{7.259965in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{7.251808in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{7.265043in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{7.264584in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{7.267148in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{7.267084in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{7.265575in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{7.259666in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{7.261808in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{7.257753in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{7.266817in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{7.272119in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{7.268489in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{7.274476in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{7.272967in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{7.279416in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{7.268978in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{7.271947in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{7.270950in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{7.288154in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{7.280686in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{7.278459in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{7.284515in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{7.281127in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{7.252053in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{7.253240in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{7.251652in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{7.246831in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{7.251736in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{7.257519in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{7.248920in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{7.277459in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{7.290326in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{7.290913in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{7.279016in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{7.273040in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{7.273619in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{7.245563in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{7.248382in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{7.250819in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{7.236874in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{7.265333in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{7.249421in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{7.269846in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{7.276424in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{7.273097in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{7.274085in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{7.272336in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{7.266698in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{7.282638in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{7.274132in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{7.269983in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{7.274218in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{7.275250in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{7.272881in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{7.274250in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{7.274509in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{7.274542in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{7.274109in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{7.274872in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{7.275393in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{7.269216in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{7.265868in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{7.269196in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{7.271092in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{7.278865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480211in}{6.981851in}}%
\pgfpathlineto{\pgfqpoint{5.480211in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.574855in}{6.981851in}}%
\pgfpathlineto{\pgfqpoint{7.574855in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480211in}{6.981851in}}%
\pgfpathlineto{\pgfqpoint{7.574855in}{6.981851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480211in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.574855in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.527533in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CaveFlyer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914142in}{6.981851in}}%
\pgfpathlineto{\pgfqpoint{10.008786in}{6.981851in}}%
\pgfpathlineto{\pgfqpoint{10.008786in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{7.914142in}{8.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{7.503591in}}{\pgfqpoint{9.913575in}{8.681305in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{7.518747in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{7.503591in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{7.578838in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{7.596006in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{7.611142in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{7.603340in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{7.609190in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{7.610235in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{7.597236in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{7.605235in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{7.624741in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{7.625502in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{7.632043in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{7.646471in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{7.661799in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{7.690067in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{7.706073in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{7.709148in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{7.715022in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{7.749813in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{7.773666in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{7.785309in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{7.806993in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{7.837468in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{7.865050in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{7.874294in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{7.897691in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{7.913689in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{7.899720in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{7.937204in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{7.972154in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{7.983925in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{7.965595in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{8.043435in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{8.061727in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{8.081118in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{8.057572in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{8.062764in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{8.102659in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{8.099930in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{8.087756in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{8.113320in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{8.160787in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{8.155899in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{8.205817in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{8.183512in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{8.115304in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{8.185419in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{8.178738in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{8.185450in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{8.141886in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{8.138437in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{8.224042in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{8.206043in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{8.185605in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{8.234938in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{8.255399in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{8.208446in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{8.218536in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{8.287731in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{8.273529in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{8.326080in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{8.300254in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{8.336155in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{8.320795in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{8.331741in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{8.327830in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{8.350706in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{8.393345in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{8.393466in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{8.384450in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{8.395203in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{8.379576in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{8.401139in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{8.392940in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{8.369499in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{8.440711in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{8.431522in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{8.350034in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{8.388539in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{8.447073in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{8.446029in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{8.428820in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{8.508407in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{8.420290in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{8.440589in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{8.514839in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{8.472677in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{8.504908in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{8.524514in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{8.489511in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{8.536133in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{8.535999in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{8.583260in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{8.525954in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{8.457608in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{8.613568in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{8.681305in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{8.681305in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{8.613169in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{8.625949in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{8.626573in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{8.596785in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{8.604949in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{8.581022in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{8.625652in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{8.593705in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{8.616422in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{8.582598in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{8.572200in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{8.604815in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{8.563905in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{8.565736in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{8.568260in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{8.564427in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{8.537861in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{8.523161in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{8.544190in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{8.571467in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{8.552602in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{8.478230in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{8.506920in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{8.457663in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{8.524236in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{8.516527in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{8.465851in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{8.447945in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{8.465401in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{8.449145in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{8.431440in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{8.432172in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{8.391558in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{8.434137in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{8.433550in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{8.402961in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{8.404903in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{8.391249in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{8.394960in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{8.322183in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{8.330564in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{8.326478in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{8.328045in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{8.308953in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{8.269323in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{8.269156in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{8.238461in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{8.277896in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{8.286165in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{8.271107in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{8.280846in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{8.253181in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{8.201022in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{8.205968in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{8.245685in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{8.234941in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{8.264669in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{8.225830in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{8.215445in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{8.200956in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{8.150681in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{8.187319in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{8.132587in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{8.087957in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{8.090361in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{8.077119in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{8.056095in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{8.051827in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{8.035795in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{7.999235in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{7.972312in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{7.955977in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{7.932477in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{7.894986in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{7.898143in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{7.899827in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{7.851291in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{7.826443in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{7.784222in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{7.768639in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{7.763667in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{7.747004in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{7.735868in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{7.709302in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{7.683611in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{7.669807in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{7.660248in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{7.641135in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{7.614353in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{7.616276in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{7.624089in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{7.616138in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{7.616804in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{7.604109in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{7.518747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{7.516979in}}{\pgfqpoint{9.913575in}{8.734144in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{7.527031in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{7.516979in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{7.584005in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{7.602688in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{7.602045in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{7.590989in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{7.591640in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{7.592564in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{7.595525in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{7.586584in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{7.615083in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{7.634297in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{7.662573in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{7.661483in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{7.674894in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{7.694086in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{7.676810in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{7.723336in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{7.759192in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{7.763559in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{7.800867in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{7.792308in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{7.818371in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{7.847055in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{7.860549in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{7.879322in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{7.903153in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{7.940671in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{7.925540in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{7.953772in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{7.961670in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{7.992704in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{8.012539in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{8.002838in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{8.050313in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{8.052917in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{8.077256in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{8.079699in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{8.113531in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{8.082060in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{8.087192in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{8.111657in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{8.091331in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{8.157296in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{8.178515in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{8.157504in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{8.146375in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{8.186138in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{8.181154in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{8.150994in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{8.159241in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{8.246283in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{8.244821in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{8.262164in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{8.280001in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{8.234602in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{8.228573in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{8.253959in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{8.248872in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{8.290732in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{8.283656in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{8.317206in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{8.340552in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{8.339376in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{8.367530in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{8.359867in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{8.374474in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{8.370977in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{8.373809in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{8.341024in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{8.298768in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{8.432165in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{8.397722in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{8.428274in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{8.427533in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{8.418351in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{8.379804in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{7.941441in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{8.210561in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{8.464416in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{8.472882in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{8.502791in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{8.434831in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{8.427465in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{8.540481in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{8.530797in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{8.412371in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{8.529247in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{8.549129in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{8.562403in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{8.551503in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{8.535045in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{8.528791in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{8.596377in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{8.354771in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{8.545698in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{8.560978in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{8.734144in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{8.734144in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{8.684019in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{8.643006in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{8.686525in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{8.662961in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{8.590159in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{8.626657in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{8.659431in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{8.683219in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{8.661645in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{8.684053in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{8.620623in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{8.574935in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{8.645938in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{8.587855in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{8.649815in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{8.646656in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{8.647327in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{8.669363in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{8.687846in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{8.607016in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{8.603363in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{8.515014in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{8.544289in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{8.509729in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{8.493290in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{8.502440in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{8.525923in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{8.481515in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{8.498583in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{8.490854in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{8.495794in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{8.493978in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{8.459899in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{8.431311in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{8.389801in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{8.402619in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{8.358930in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{8.374028in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{8.316628in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{8.348860in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{8.285059in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{8.355120in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{8.347079in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{8.340280in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{8.308485in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{8.307670in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{8.344070in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{8.312093in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{8.328277in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{8.279460in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{8.261299in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{8.239978in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{8.218781in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{8.185782in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{8.169960in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{8.176094in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{8.197341in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{8.145594in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{8.159832in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{8.180327in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{8.164430in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{8.154414in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{8.090170in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{8.104448in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{8.079646in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{8.069910in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{8.093284in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{8.062671in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{8.059327in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{8.026598in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{7.970232in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{7.965892in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{7.917134in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{7.931005in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{7.901802in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{7.856061in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{7.860578in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{7.827554in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{7.772594in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{7.734360in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{7.717660in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{7.700082in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{7.690787in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{7.669348in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{7.646612in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{7.626239in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{7.613791in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{7.611178in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{7.619956in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{7.605968in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{7.615995in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{7.619242in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{7.619191in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{7.604434in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{7.527031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{7.065294in}}{\pgfqpoint{9.913575in}{8.491552in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{7.533212in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{7.521970in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{7.567484in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{7.599701in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{7.594407in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{7.612150in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{7.601808in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{7.604845in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{7.592997in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{7.585184in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{7.568884in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{7.577715in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{7.586004in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{7.600508in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{7.602349in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{7.631256in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{7.652747in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{7.676037in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{7.683865in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{7.681846in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{7.721624in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{7.731511in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{7.743299in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{7.744369in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{7.772217in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{7.769915in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{7.802947in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{7.828093in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{7.868465in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{7.865981in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{7.880039in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{7.919340in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{7.944188in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{7.930158in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{7.874134in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{7.521494in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{7.512330in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{7.515884in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{7.521117in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{7.520841in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{7.530378in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{7.515859in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{7.538133in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{7.532290in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{7.533530in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{7.535181in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{7.538301in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{7.546720in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{7.546123in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{7.542005in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{7.541609in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{7.548401in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{7.544091in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{7.547614in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{7.548466in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{7.551143in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{7.546825in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{7.547605in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{7.549128in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{7.553932in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{7.562768in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{7.370027in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{7.279928in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{7.266042in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{7.272304in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{7.269745in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{7.267833in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{7.275836in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{7.272212in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{7.265123in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{7.270503in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{7.274337in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{7.270636in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{7.268723in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{7.229930in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{7.120169in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{7.137805in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{7.115898in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{7.099259in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{7.102930in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{7.091558in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{7.087988in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{7.085431in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{7.065294in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{7.106541in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{7.331767in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{7.280723in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{7.288017in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{7.347177in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{7.348216in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{7.525694in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{7.547578in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{7.468682in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{8.074337in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{8.193865in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{8.133453in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{8.125781in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{8.115074in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{8.080957in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{8.091970in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{8.042052in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{7.976331in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{8.029239in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{8.200537in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{8.358322in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{8.393052in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{8.355622in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{8.352051in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{8.435811in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{8.376783in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{8.320984in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{8.390861in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{8.376497in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{8.345573in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{8.289342in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{8.225566in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{8.318244in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{8.491552in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{8.447385in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{8.458381in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{8.442161in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{8.417129in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{8.411965in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{8.362202in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{8.386268in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{8.350563in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{8.366759in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{8.343536in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{8.365735in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{8.358013in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{8.358183in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{8.325752in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{8.306259in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{8.310382in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{8.277345in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{8.325742in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{8.246328in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{8.294791in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{8.253154in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{8.239779in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{8.220800in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{8.204999in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{8.207041in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{8.074794in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{8.069009in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{8.095570in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{8.012028in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{7.984681in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{8.009239in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{8.021313in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{8.015788in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{7.988470in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{7.954508in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{7.928219in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{7.870360in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{7.871161in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{7.836549in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{7.817651in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{7.801343in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{7.747000in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{7.711002in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{7.693209in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{7.681224in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{7.674080in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{7.667014in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{7.641803in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{7.635209in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{7.625794in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{7.616526in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{7.612774in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{7.616499in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{7.620953in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{7.616689in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{7.632750in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{7.621209in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{7.594268in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{7.533212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{7.206428in}}{\pgfqpoint{9.913575in}{8.257315in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{7.532513in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{7.520470in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{7.553165in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{7.567865in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{7.547277in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{7.578353in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{7.576616in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{7.588164in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{7.576891in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{7.583816in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{7.607054in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{7.614196in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{7.620465in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{7.641121in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{7.646673in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{7.662448in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{7.678137in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{7.639897in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{7.653021in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{7.682018in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{7.701742in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{7.759326in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{7.780318in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{7.816884in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{7.842054in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{7.775090in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{7.829692in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{7.878063in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{7.929940in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{7.926473in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{7.934562in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{7.931858in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{7.955674in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{7.981427in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{7.986592in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{8.021862in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{8.000386in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{8.060017in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{7.820876in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{7.529336in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{7.527989in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{7.516408in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{7.384462in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{7.408278in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{7.338191in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{7.258019in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{7.246171in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{7.242151in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{7.240375in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{7.230177in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{7.230106in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{7.212551in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{7.219132in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{7.206428in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{7.218120in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{7.310385in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{7.282188in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{7.283474in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{7.281552in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{7.283353in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{7.282808in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{7.282290in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{7.281169in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{7.332371in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{7.347369in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{7.347640in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{7.392634in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{7.546238in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{7.542875in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{7.541324in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{7.539686in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{7.545091in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{7.539326in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{7.543184in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{7.545528in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{8.027904in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{8.064600in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{8.026206in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{8.049395in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{7.998911in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{7.974367in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{7.966677in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{7.966390in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{7.966641in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{7.954316in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{8.165523in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{8.168543in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{8.185821in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{8.245848in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{8.257315in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{8.144182in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{8.105655in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{8.058141in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{8.075141in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{8.062651in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{8.085132in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{8.050672in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{8.064976in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{8.042197in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{8.004571in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{8.040048in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{7.977088in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{8.028076in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{7.995250in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{7.882558in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{7.883238in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{7.907164in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{7.853518in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{7.832777in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{7.854597in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{7.818733in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{7.780424in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{7.740560in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{7.734161in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{7.719721in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{7.718152in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{7.696542in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{7.681191in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{7.671861in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{7.685220in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{7.664238in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{7.660598in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{7.635849in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{7.617298in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{7.610334in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{7.613920in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{7.590235in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{7.532513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{7.284236in}}{\pgfqpoint{9.913575in}{7.593722in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{7.532571in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{7.524456in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{7.567629in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{7.440828in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{7.357849in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{7.329416in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{7.318424in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{7.318789in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{7.320705in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{7.323023in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{7.339032in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{7.318504in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{7.325165in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{7.346995in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{7.339244in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{7.334658in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{7.338876in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{7.333844in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{7.332058in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{7.335814in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{7.335483in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{7.335034in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{7.336230in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{7.334991in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{7.335344in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{7.336143in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{7.337379in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{7.337495in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{7.330827in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{7.332861in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{7.354880in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{7.377971in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{7.373922in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{7.376552in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{7.380337in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{7.377506in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{7.378015in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{7.378511in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{7.380909in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{7.381553in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{7.338433in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{7.355370in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{7.368903in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{7.338513in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{7.326116in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{7.319889in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{7.319892in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{7.319524in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{7.319918in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{7.319962in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{7.320729in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{7.318690in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{7.319002in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{7.319908in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{7.318799in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{7.319560in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{7.320435in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{7.320292in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{7.320832in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{7.319816in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{7.320058in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{7.321030in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{7.319879in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{7.320057in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{7.319548in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{7.319292in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{7.320793in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{7.319709in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{7.318596in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{7.319612in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{7.320717in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{7.321055in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{7.319773in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{7.320399in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{7.320585in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{7.320515in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{7.320245in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{7.318884in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{7.318601in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{7.319404in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{7.318636in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{7.320038in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{7.319864in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{7.320296in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{7.337407in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{7.328018in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{7.299465in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{7.290144in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{7.287990in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{7.288624in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{7.291820in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{7.286432in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{7.290010in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{7.284236in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{7.537039in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{7.537039in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{7.519715in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{7.530451in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{7.514288in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{7.523875in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{7.525775in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{7.519316in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{7.491351in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{7.405692in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{7.377524in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{7.428858in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{7.430155in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{7.429634in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{7.433840in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{7.431534in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{7.433943in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{7.433096in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{7.429011in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{7.428201in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{7.427991in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{7.428549in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{7.430428in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{7.426582in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{7.427597in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{7.430910in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{7.433959in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{7.430618in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{7.427369in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{7.431870in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{7.431104in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{7.429575in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{7.430110in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{7.426657in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{7.429573in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{7.430298in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{7.427251in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{7.428870in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{7.428441in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{7.431067in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{7.433350in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{7.430023in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{7.432739in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{7.433676in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{7.427560in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{7.429862in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{7.429992in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{7.431175in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{7.430071in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{7.430081in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{7.428375in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{7.471599in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{7.470240in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{7.488250in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{7.493153in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{7.560036in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{7.587724in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{7.578281in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{7.549216in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{7.537346in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{7.571820in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{7.592656in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{7.553183in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{7.521879in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{7.485238in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{7.508044in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{7.514779in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{7.482130in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{7.482017in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{7.486569in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{7.491706in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{7.494644in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{7.487909in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{7.493074in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{7.488177in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{7.491698in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{7.511462in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{7.495250in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{7.466507in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{7.440671in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{7.391423in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{7.349158in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{7.414608in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{7.434492in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{7.373300in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{7.420678in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{7.436722in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{7.433378in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{7.434473in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{7.434150in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{7.504772in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{7.580865in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{7.593722in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{7.532571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{7.337604in}}{\pgfqpoint{9.913575in}{7.591431in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{7.540504in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{7.531303in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{7.554571in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{7.476806in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{7.387372in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{7.378008in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{7.377406in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{7.377368in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{7.377457in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{7.377367in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{7.379391in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{7.431291in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{7.464012in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{7.463112in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{7.456851in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{7.458542in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{7.462119in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{7.457948in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{7.459199in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{7.463479in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{7.458551in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{7.461542in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{7.458220in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{7.461063in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{7.457434in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{7.466671in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{7.464087in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{7.466969in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{7.459085in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{7.463443in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{7.460770in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{7.464999in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{7.459950in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{7.464944in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{7.459710in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{7.461705in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{7.459674in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{7.456997in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{7.463141in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{7.464912in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{7.462300in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{7.461883in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{7.459339in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{7.460449in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{7.463933in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{7.440096in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{7.376955in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{7.437539in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{7.464151in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{7.386758in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{7.377202in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{7.378312in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{7.378416in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{7.378207in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{7.377938in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{7.377679in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{7.378712in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{7.442337in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{7.470194in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{7.459068in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{7.387821in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{7.378301in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{7.409613in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{7.378363in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{7.378679in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{7.350926in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{7.338014in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{7.338090in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{7.338257in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{7.345819in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{7.377454in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{7.378735in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{7.378004in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{7.377580in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{7.377628in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{7.377388in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{7.379098in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{7.378962in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{7.378017in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{7.377895in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{7.378646in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{7.377860in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{7.377577in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{7.378076in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{7.378238in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{7.378143in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{7.378627in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{7.375540in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{7.338082in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{7.338469in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{7.341356in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{7.378274in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{7.378582in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{7.378567in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{7.357614in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{7.338085in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{7.337604in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{7.484324in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{7.484324in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{7.477688in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{7.481631in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{7.506152in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{7.505778in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{7.506040in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{7.474859in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{7.470984in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{7.477535in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{7.489611in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{7.505764in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{7.503771in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{7.504878in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{7.508667in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{7.506153in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{7.505169in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{7.506899in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{7.511495in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{7.506132in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{7.511234in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{7.508289in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{7.508918in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{7.506183in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{7.503507in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{7.505944in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{7.505017in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{7.501622in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{7.476480in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{7.474739in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{7.477581in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{7.478634in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{7.471740in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{7.508657in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{7.506999in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{7.481248in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{7.505141in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{7.501300in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{7.484207in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{7.482902in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{7.479150in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{7.507376in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{7.503398in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{7.507585in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{7.508426in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{7.506326in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{7.508825in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{7.499855in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{7.503366in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{7.492727in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{7.491040in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{7.507403in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{7.486166in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{7.501241in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{7.485954in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{7.489213in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{7.481056in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{7.485710in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{7.484057in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{7.477211in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{7.484447in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{7.484265in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{7.487261in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{7.485183in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{7.482045in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{7.482536in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{7.481437in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{7.486014in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{7.480776in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{7.480500in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{7.480273in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{7.481527in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{7.485978in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{7.487270in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{7.486940in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{7.483103in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{7.480774in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{7.481485in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{7.485590in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{7.482701in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{7.483680in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{7.483297in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{7.481491in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{7.484607in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{7.488311in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{7.483146in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{7.475994in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{7.502973in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{7.497843in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{7.499284in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{7.497369in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{7.498750in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{7.500903in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{7.489050in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{7.525901in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{7.591431in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{7.540504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{7.338010in}}{\pgfqpoint{9.913575in}{7.583104in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{7.535727in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{7.522118in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{7.560968in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{7.471071in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{7.460337in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{7.458727in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{7.459635in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{7.456470in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{7.457154in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{7.466696in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{7.463238in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{7.463339in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{7.462609in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{7.459178in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{7.467589in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{7.460480in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{7.464452in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{7.461330in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{7.456547in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{7.463897in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{7.461674in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{7.461562in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{7.462138in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{7.461483in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{7.459854in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{7.461160in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{7.386489in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{7.376740in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{7.376354in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{7.377658in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{7.376685in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{7.376259in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{7.376890in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{7.377396in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{7.377054in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{7.376777in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{7.436803in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{7.455262in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{7.460862in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{7.460815in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{7.467843in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{7.462075in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{7.377024in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{7.376737in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{7.377092in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{7.377751in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{7.376309in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{7.377028in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{7.384904in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{7.462510in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{7.460067in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{7.369530in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{7.338028in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{7.338471in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{7.338395in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{7.338435in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{7.354956in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{7.377046in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{7.435194in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{7.464916in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{7.456007in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{7.468083in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{7.391712in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{7.378200in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{7.377812in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{7.378737in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{7.377277in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{7.389504in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{7.401587in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{7.376957in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{7.378772in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{7.377279in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{7.345295in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{7.338037in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{7.338120in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{7.338583in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{7.338176in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{7.342028in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{7.377784in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{7.439385in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{7.433543in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{7.377071in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{7.376782in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{7.377480in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{7.402350in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{7.468165in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{7.466274in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{7.460385in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{7.458703in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{7.391399in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{7.408683in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{7.471111in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{7.464848in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{7.392333in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{7.371989in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{7.338010in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{7.339114in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{7.462907in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{7.462907in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{7.475064in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{7.487461in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{7.502142in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{7.491109in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{7.485824in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{7.497616in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{7.500638in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{7.483332in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{7.489610in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{7.490878in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{7.493676in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{7.544976in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{7.502449in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{7.502246in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{7.507120in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{7.489937in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{7.483635in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{7.502151in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{7.471660in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{7.475955in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{7.470424in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{7.477167in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{7.478354in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{7.481229in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{7.505924in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{7.506326in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{7.502068in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{7.495558in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{7.500063in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{7.505319in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{7.507797in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{7.505429in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{7.506355in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{7.499244in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{7.487587in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{7.492304in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{7.490232in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{7.491170in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{7.499697in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{7.474369in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{7.471621in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{7.473329in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{7.472233in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{7.477960in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{7.478231in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{7.485910in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{7.480502in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{7.492385in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{7.496390in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{7.492515in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{7.500956in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{7.495903in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{7.494418in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{7.495552in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{7.468075in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{7.480863in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{7.480940in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{7.485551in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{7.481296in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{7.478116in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{7.494630in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{7.495826in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{7.497906in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{7.494933in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{7.491979in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{7.493800in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{7.498660in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{7.492470in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{7.493985in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{7.489481in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{7.462769in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{7.473813in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{7.473135in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{7.479406in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{7.471519in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{7.470561in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{7.472576in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{7.475723in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{7.474551in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{7.475921in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{7.473338in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{7.477559in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{7.469067in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{7.473739in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{7.470847in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{7.467627in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{7.474210in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{7.466536in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{7.469769in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{7.465595in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{7.467373in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{7.468687in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{7.481534in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{7.583104in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{7.535727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.989176in}{6.981851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.470238in}{6.981851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.951299in}{6.981851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432361in}{6.981851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.913422in}{6.981851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914142in}{6.986849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.666069in, y=6.948268in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914142in}{7.347437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.757891in, y=7.308856in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914142in}{7.708024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.757891in, y=7.669444in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914142in}{8.068612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.757891in, y=8.030032in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914142in}{8.429200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.757891in, y=8.390620in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914142in}{8.789788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.757891in, y=8.751208in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{7.511169in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{7.591473in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{7.606405in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{7.613640in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{7.613715in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{7.612733in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{7.612294in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{7.619186in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{7.632741in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{7.647274in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{7.654557in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{7.670672in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{7.691170in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{7.704402in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{7.726867in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{7.737356in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{7.746685in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{7.770732in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{7.800552in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{7.836747in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{7.841726in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{7.850990in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{7.884972in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{7.910513in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{7.923303in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{7.948463in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{7.974742in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{7.975773in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{7.996650in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{8.024637in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{8.037143in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{8.026776in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{8.088011in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{8.124523in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{8.115900in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{8.129264in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{8.139104in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{8.164244in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{8.182300in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{8.161348in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{8.179502in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{8.183378in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{8.178461in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{8.229499in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{8.232179in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{8.193206in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{8.235792in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{8.228317in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{8.211956in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{8.205521in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{8.203880in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{8.266497in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{8.267044in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{8.256042in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{8.282751in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{8.288791in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{8.301703in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{8.304892in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{8.346317in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{8.338245in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{8.379815in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{8.367196in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{8.363857in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{8.376483in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{8.381591in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{8.388488in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{8.408054in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{8.420645in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{8.429659in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{8.450489in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{8.459719in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{8.418620in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{8.454030in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{8.435585in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{8.461050in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{8.506089in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{8.487856in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{8.436597in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{8.463200in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{8.505750in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{8.507145in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{8.497278in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{8.536156in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{8.512553in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{8.506395in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{8.548719in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{8.544550in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{8.549307in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{8.575083in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{8.535267in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{8.570541in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{8.566392in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{8.604916in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{8.575951in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{8.535388in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{8.647437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{7.522005in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{7.594219in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{7.610940in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{7.610643in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{7.603492in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{7.598804in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{7.606260in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{7.603352in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{7.600187in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{7.620661in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{7.640454in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{7.665960in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{7.676135in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{7.687488in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{7.705873in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{7.705585in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{7.747965in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{7.793373in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{7.812068in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{7.828464in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{7.847055in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{7.874688in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{7.882095in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{7.913221in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{7.924777in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{7.964876in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{7.999999in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{7.994105in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{8.023528in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{8.015790in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{8.036175in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{8.058493in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{8.046504in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{8.102364in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{8.108673in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{8.128791in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{8.119765in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{8.129563in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{8.139700in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{8.131643in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{8.140809in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{8.138556in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{8.188038in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{8.209247in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{8.209402in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{8.212917in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{8.257207in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{8.246624in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{8.247532in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{8.233455in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{8.277384in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{8.292551in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{8.304622in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{8.317560in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{8.259831in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{8.288717in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{8.285294in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{8.311450in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{8.324831in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{8.343138in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{8.353504in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{8.385932in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{8.399638in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{8.430754in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{8.427830in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{8.432664in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{8.434780in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{8.427662in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{8.433473in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{8.400604in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{8.462727in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{8.453726in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{8.486282in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{8.471273in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{8.510857in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{8.493410in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{8.314644in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{8.439962in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{8.555872in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{8.559769in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{8.576303in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{8.511343in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{8.536702in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{8.557708in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{8.575710in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{8.548212in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{8.595446in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{8.616174in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{8.610917in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{8.589080in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{8.562602in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{8.595876in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{8.641451in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{8.498888in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{8.614858in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{8.647561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{7.527591in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{7.580876in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{7.610455in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{7.613578in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{7.614420in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{7.611380in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{7.610672in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{7.602885in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{7.600855in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{7.597339in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{7.606462in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{7.613904in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{7.633761in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{7.638214in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{7.656240in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{7.672978in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{7.693520in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{7.715432in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{7.741594in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{7.769637in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{7.784030in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{7.807230in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{7.807364in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{7.850218in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{7.862211in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{7.895709in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{7.921940in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{7.944889in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{7.937610in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{7.932360in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{7.965684in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{8.019879in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{7.999583in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{7.974464in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{7.864267in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{7.858665in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{7.868342in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{7.880448in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{7.886998in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{7.912584in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{7.881094in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{7.931938in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{7.904818in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{7.921956in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{7.920720in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{7.932027in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{7.952452in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{7.952068in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{7.953870in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{7.942572in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{7.957580in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{7.947327in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{7.966941in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{7.955334in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{7.981554in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{7.981977in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{7.994883in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{8.003754in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{8.000658in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{8.027160in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{7.844136in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{7.752747in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{7.777692in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{7.808938in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{7.823121in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{7.829347in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{7.798410in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{7.824498in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{7.850467in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{7.811277in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{7.814980in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{7.831844in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{7.813523in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{7.715233in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{7.574704in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{7.557068in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{7.578975in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{7.595614in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{7.591944in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{7.603316in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{7.606885in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{7.609442in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{7.629579in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{7.590439in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{7.400224in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{7.414151in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{7.406856in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{7.347696in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{7.347437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{7.526491in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{7.571700in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{7.590892in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{7.578806in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{7.597826in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{7.606233in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{7.624381in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{7.620564in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{7.634518in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{7.639457in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{7.647693in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{7.658504in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{7.679636in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{7.683197in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{7.698305in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{7.709349in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{7.710160in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{7.735877in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{7.768308in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{7.767259in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{7.806422in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{7.843741in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{7.850061in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{7.862306in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{7.885170in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{7.928884in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{7.927576in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{7.984994in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{7.965522in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{7.988379in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{7.998417in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{8.003173in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{8.033280in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{8.024621in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{8.048502in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{8.029264in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{8.082836in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{7.982529in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{7.893325in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{7.886919in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{7.851114in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{7.776503in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{7.786900in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{7.646253in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{7.585984in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{7.606406in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{7.604271in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{7.603526in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{7.602272in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{7.614509in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{7.630973in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{7.622669in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{7.635514in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{7.623012in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{7.427956in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{7.412686in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{7.411400in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{7.413321in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{7.411520in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{7.412066in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{7.412583in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{7.413704in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{7.362502in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{7.347504in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{7.347437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{7.528513in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{7.580676in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{7.510847in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{7.431311in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{7.381783in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{7.376449in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{7.376084in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{7.378714in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{7.371850in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{7.356166in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{7.376498in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{7.369886in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{7.348076in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{7.365333in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{7.387665in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{7.402692in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{7.414547in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{7.421760in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{7.413756in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{7.411830in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{7.414054in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{7.412070in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{7.414818in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{7.413525in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{7.411356in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{7.409698in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{7.409813in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{7.422803in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{7.420453in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{7.420059in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{7.449925in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{7.463553in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{7.484604in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{7.476079in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{7.457426in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{7.463616in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{7.478396in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{7.484317in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{7.470795in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{7.415793in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{7.421810in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{7.419572in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{7.405056in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{7.377246in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{7.374985in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{7.374982in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{7.375349in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{7.374955in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{7.374912in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{7.374144in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{7.376183in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{7.375871in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{7.374965in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{7.376075in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{7.375313in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{7.374438in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{7.374581in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{7.374041in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{7.375057in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{7.374815in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{7.373843in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{7.374994in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{7.374816in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{7.375326in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{7.375581in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{7.374081in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{7.375164in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{7.376277in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{7.375261in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{7.374157in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{7.373818in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{7.375100in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{7.374474in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{7.374288in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{7.374358in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{7.374628in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{7.375990in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{7.376272in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{7.375469in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{7.376238in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{7.374836in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{7.375009in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{7.374577in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{7.357466in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{7.347437in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{7.366855in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{7.395408in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{7.404730in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{7.406883in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{7.406249in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{7.403054in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{7.408442in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{7.404863in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{7.410637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{7.535904in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{7.573001in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{7.501354in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{7.438211in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{7.439455in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{7.438078in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{7.437368in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{7.438370in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{7.437605in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{7.441182in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{7.453642in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{7.473579in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{7.475711in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{7.470729in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{7.470016in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{7.472708in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{7.470814in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{7.470950in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{7.474534in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{7.470018in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{7.471158in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{7.470661in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{7.474001in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{7.472352in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{7.476325in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{7.472807in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{7.473621in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{7.469793in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{7.472109in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{7.473392in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{7.473218in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{7.471243in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{7.473494in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{7.472447in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{7.474483in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{7.471969in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{7.470722in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{7.470176in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{7.474485in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{7.474005in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{7.471469in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{7.474276in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{7.473202in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{7.482587in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{7.463131in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{7.442179in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{7.464290in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{7.478439in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{7.445062in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{7.438529in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{7.443568in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{7.442371in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{7.443316in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{7.442761in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{7.440539in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{7.443044in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{7.460743in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{7.476548in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{7.471637in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{7.444561in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{7.441721in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{7.445431in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{7.442681in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{7.443668in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{7.411333in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{7.408324in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{7.407836in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{7.406498in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{7.411150in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{7.439538in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{7.441876in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{7.441974in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{7.440543in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{7.441905in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{7.443153in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{7.443693in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{7.445098in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{7.442075in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{7.444695in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{7.442772in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{7.441515in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{7.441865in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{7.443371in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{7.441558in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{7.440957in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{7.442195in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{7.432575in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{7.407809in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{7.404727in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{7.408108in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{7.442157in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{7.442180in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{7.442359in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{7.419622in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{7.407886in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{7.410964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{6.981851in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{7.528922in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{7.572036in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{7.476303in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{7.464512in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{7.463050in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{7.462615in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{7.463119in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{7.461845in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{7.470453in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{7.465432in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{7.467093in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{7.468174in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{7.464122in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{7.472574in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{7.466909in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{7.470187in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{7.467941in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{7.466135in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{7.468237in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{7.466117in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{7.466540in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{7.470772in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{7.467309in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{7.466834in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{7.461965in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{7.437985in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{7.435363in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{7.434412in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{7.438159in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{7.435243in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{7.434119in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{7.435912in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{7.437651in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{7.436440in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{7.435703in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{7.457460in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{7.468279in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{7.473207in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{7.470877in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{7.474353in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{7.465075in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{7.436288in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{7.435577in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{7.436498in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{7.439353in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{7.434412in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{7.436709in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{7.438644in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{7.471506in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{7.472989in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{7.423881in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{7.407994in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{7.405352in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{7.405862in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{7.405028in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{7.414663in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{7.438372in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{7.463182in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{7.477574in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{7.474155in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{7.477835in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{7.445478in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{7.442277in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{7.441620in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{7.443267in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{7.441298in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{7.444784in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{7.448572in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{7.439513in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{7.442549in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{7.441601in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{7.413262in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{7.408196in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{7.407643in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{7.404504in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{7.407066in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{7.406844in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{7.439967in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{7.461510in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{7.461740in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{7.442095in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{7.439514in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{7.439964in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{7.473663in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{7.480920in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{7.478576in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{7.474998in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{7.471017in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{7.446018in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{7.453150in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{7.478468in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{7.477978in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{7.447238in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{7.429725in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{7.406537in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{7.401010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914142in}{6.981851in}}%
\pgfpathlineto{\pgfqpoint{7.914142in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.008786in}{6.981851in}}%
\pgfpathlineto{\pgfqpoint{10.008786in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914142in}{6.981851in}}%
\pgfpathlineto{\pgfqpoint{10.008786in}{6.981851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914142in}{8.817586in}}%
\pgfpathlineto{\pgfqpoint{10.008786in}{8.817586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.961464in,y=8.900920in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dodgeball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{4.808519in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{4.808519in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{6.644254in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{6.644254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{5.175818in}}{\pgfqpoint{2.585547in}{6.503827in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{5.177217in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{5.175818in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{5.183989in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{5.205450in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{5.213201in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{5.218094in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{5.231675in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{5.255222in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{5.323267in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{5.367596in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{5.403069in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{5.459080in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{5.510923in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{5.536189in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{5.567926in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{5.561225in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{5.594766in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{5.627897in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{5.628246in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{5.658133in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{5.688106in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{5.721666in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{5.728576in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{5.754677in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{5.857853in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{5.864299in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{5.979197in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{6.004020in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{6.066304in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{6.091705in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{6.123693in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{6.151474in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{6.183202in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{6.194886in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{6.186575in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{6.191944in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{6.197629in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{6.195201in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{6.229887in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{6.216995in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{6.227037in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{6.230538in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{6.226203in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{6.242300in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{6.224016in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{6.278905in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{6.292653in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{6.281173in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{6.263302in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{6.289431in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{6.267862in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{6.285618in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{6.290289in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{6.310854in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{6.329937in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{6.336334in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{6.339875in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{6.332405in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{6.323866in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{6.309292in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{6.344133in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{6.324795in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{6.334600in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{6.355753in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{6.357856in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{6.331496in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{6.358249in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{6.357985in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{6.345082in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{6.296957in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{6.359624in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{6.285955in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{6.356773in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{6.323105in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{6.345101in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{6.335795in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{6.361053in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{6.339901in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{6.331972in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{6.362348in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{6.345962in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{6.373402in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{6.380724in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{6.390997in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{6.363848in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{6.361554in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{6.356073in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{6.367601in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{6.414663in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{6.401654in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{6.376661in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{6.372336in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{6.387197in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{6.382034in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{6.416721in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{6.389456in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{6.468452in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{6.468452in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{6.455124in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{6.466096in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{6.491184in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{6.488046in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{6.467275in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{6.443127in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{6.482171in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{6.503827in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{6.486020in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{6.432594in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{6.462035in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{6.475576in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{6.453059in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{6.475873in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{6.442601in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{6.428124in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{6.435956in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{6.402884in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{6.409460in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{6.423739in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{6.417774in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{6.419197in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{6.409634in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{6.427934in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{6.441360in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{6.460696in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{6.423524in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{6.421037in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{6.417484in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{6.407280in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{6.381335in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{6.386909in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{6.375961in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{6.353062in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{6.386069in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{6.374532in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{6.397486in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{6.384283in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{6.375569in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{6.379767in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{6.375528in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{6.363094in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{6.362446in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{6.364413in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{6.357247in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{6.356314in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{6.350122in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{6.342877in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{6.309489in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{6.328855in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{6.344406in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{6.341581in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{6.319174in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{6.270277in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{6.285493in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{6.318783in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{6.281849in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{6.282327in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{6.288440in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{6.262218in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{6.260592in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{6.266989in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{6.255509in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{6.229651in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{6.233908in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{6.240007in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{6.253194in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{6.218367in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{6.190228in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{6.164081in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{6.126048in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{6.104244in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{6.093209in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{6.056451in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{6.010391in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{5.984678in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{5.903888in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{5.810162in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{5.763611in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{5.725713in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{5.673370in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{5.620534in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{5.549991in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{5.518887in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{5.449869in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{5.407029in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{5.356620in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{5.311045in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{5.284738in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{5.257638in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{5.232762in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{5.219088in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{5.211345in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{5.189551in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{5.177217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{4.891962in}}{\pgfqpoint{2.585547in}{6.560812in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{5.177679in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{5.175625in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{5.187607in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{5.207660in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{5.215932in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{5.226624in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{5.247298in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{5.276837in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{5.292266in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{5.323147in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{5.364503in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{5.427210in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{5.339606in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{5.406678in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{5.425497in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{5.447009in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{5.409974in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{5.454116in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{5.481645in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{5.504730in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{5.499586in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{5.523000in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{5.618552in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{5.688974in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{5.726854in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{5.780441in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{5.866347in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{5.895366in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{6.004092in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{6.042452in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{5.439465in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{5.429314in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{5.438116in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{5.443585in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{5.438761in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{5.432444in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{5.450142in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{5.452274in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{5.452440in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{5.460706in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{5.459674in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{5.463703in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{5.448640in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{5.103659in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{5.065637in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{4.901710in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{4.897051in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{4.891996in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{4.891962in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{5.173096in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{5.165313in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{5.164857in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{5.165088in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{5.161276in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{5.162019in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{5.161578in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{5.160730in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{5.161343in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{5.161845in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{5.161289in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{5.161906in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{5.161603in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{5.161680in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{5.161949in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{5.161512in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{5.161113in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{5.162049in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{5.162909in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{5.161271in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{5.163671in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{5.164787in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{5.169705in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{5.169568in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{5.159712in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{5.146427in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{5.131669in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{5.097878in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{5.083677in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{5.059941in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{5.045541in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{5.016891in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{5.013257in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{5.055587in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{4.994643in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{4.953537in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{4.937529in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{4.927176in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{4.913766in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{5.110898in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{5.165706in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{5.165093in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{5.163541in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{5.165471in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{5.165395in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{5.166231in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{5.168933in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{5.167547in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{5.192560in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{5.192560in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{5.191715in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{5.192834in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{5.192260in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{5.192720in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{5.192788in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{5.192482in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{5.192548in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{5.398263in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{5.990229in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{5.950856in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{5.917179in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{5.871038in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{5.747850in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{5.564090in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{5.691290in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{5.681508in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{5.595089in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{5.550846in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{5.480445in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{5.438980in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{5.335200in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{5.289766in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{5.248585in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{5.221834in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{5.194685in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{5.194974in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{5.186624in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{5.184988in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{5.184049in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{5.184801in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{5.185197in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{5.185162in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{5.184528in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{5.185295in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{5.185103in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{5.184811in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{5.184682in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{5.184933in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{5.185527in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{5.184971in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{5.185069in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{5.185016in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{5.185020in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{5.186871in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{5.192538in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{5.192448in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{5.198997in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{6.057672in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{6.054648in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{6.040464in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{6.027864in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{6.057603in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{6.386902in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{6.506950in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{6.560812in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{6.546099in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{6.544108in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{6.509884in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{6.505790in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{6.501507in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{6.444821in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{6.463240in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{6.459776in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{6.438096in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{6.395897in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{6.400076in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{6.185902in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{6.213693in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{6.207350in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{6.128072in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{6.125275in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{6.076530in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{6.040236in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{5.998168in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{6.003781in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{5.966203in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{5.923005in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{5.859205in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{5.807872in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{5.781306in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{5.717113in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{5.654922in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{5.624371in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{5.564427in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{5.492825in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{5.453399in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{5.386066in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{5.364845in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{5.328194in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{5.285455in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{5.258716in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{5.235051in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{5.216638in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{5.194186in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{5.177679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{4.996856in}}{\pgfqpoint{2.585547in}{5.679744in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{5.176890in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{5.175415in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{5.185267in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{5.203263in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{5.212144in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{5.217361in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{5.225667in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{5.241118in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{5.259853in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{5.212420in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{5.142277in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{5.141885in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{5.135745in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{5.087700in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{5.078799in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{5.052267in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{5.073516in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{5.047663in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{5.036713in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{5.021398in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{5.038178in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{5.022144in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{5.018326in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{5.020502in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{5.022473in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{5.005201in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{5.016600in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{5.009836in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{4.997286in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{4.996856in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{5.160951in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{5.166524in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{5.166992in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{5.166808in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{5.166506in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{5.167104in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{5.166881in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{5.167292in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{5.166709in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{5.166975in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{5.167221in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{5.166374in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{5.166429in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{5.166537in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{5.166202in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{5.167377in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{5.167245in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{5.166775in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{5.167045in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{5.167288in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{5.166847in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{5.167963in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{5.166967in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{5.166107in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{5.167232in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{5.167453in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{5.166493in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{5.167108in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{5.166327in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{5.166882in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{5.166667in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{5.167172in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{5.167045in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{5.167283in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{5.167088in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{5.166998in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{5.166694in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{5.164909in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{5.158880in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{5.166177in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{5.166848in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{5.167217in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{5.167270in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{5.166694in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{5.167582in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{5.164210in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{5.166422in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{5.166905in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{5.167433in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{5.167269in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{5.167030in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{5.167213in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{5.166782in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{5.166975in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{5.166691in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{5.166487in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{5.167210in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{5.167287in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{5.166836in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{5.166161in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{5.166212in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{5.166227in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{5.166044in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{5.166554in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{5.166436in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{5.165808in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{5.168178in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{5.168178in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{5.168360in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{5.167791in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{5.168117in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{5.167522in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{5.167529in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{5.167669in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{5.168717in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{5.167732in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{5.168311in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{5.168682in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{5.168348in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{5.167374in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{5.168312in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{5.168074in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{5.168090in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{5.168750in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{5.168459in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{5.168393in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{5.167328in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{5.168245in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{5.169195in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{5.168416in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{5.168242in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{5.168507in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{5.168698in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{5.167629in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{5.168716in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{5.170487in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{5.168463in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{5.168109in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{5.168121in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{5.168574in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{5.168302in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{5.168119in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{5.168461in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{5.167652in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{5.168177in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{5.167476in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{5.167997in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{5.168121in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{5.167588in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{5.167648in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{5.167727in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{5.167909in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{5.168761in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{5.167474in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{5.167780in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{5.168120in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{5.169130in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{5.168422in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{5.167844in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{5.166784in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{5.167995in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{5.167454in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{5.167268in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{5.168406in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{5.168104in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{5.167713in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{5.167993in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{5.168206in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{5.167681in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{5.168147in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{5.168475in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{5.168601in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{5.167742in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{5.185960in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{5.679744in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{5.675782in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{5.641218in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{5.619864in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{5.654469in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{5.604110in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{5.608720in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{5.616672in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{5.603257in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{5.556441in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{5.603930in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{5.561951in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{5.525421in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{5.448737in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{5.512919in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{5.432444in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{5.411233in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{5.483658in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{5.464102in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{5.419469in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{5.349767in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{5.320527in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{5.285048in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{5.253528in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{5.230340in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{5.219147in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{5.211216in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{5.192568in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{5.176890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{5.154476in}}{\pgfqpoint{2.585547in}{5.264258in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{5.177245in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{5.174561in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{5.178514in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{5.183699in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{5.186177in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{5.191402in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{5.189297in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{5.187145in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{5.186286in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{5.168171in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{5.154476in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{5.172241in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{5.164957in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{5.165593in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{5.165674in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{5.166499in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{5.165138in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{5.165011in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{5.165860in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{5.166088in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{5.164955in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{5.166356in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{5.166282in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{5.166465in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{5.166161in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{5.165073in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{5.165092in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{5.166201in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{5.165428in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{5.165675in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{5.166837in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{5.166206in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{5.165830in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{5.165192in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{5.165330in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{5.165232in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{5.165063in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{5.166429in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{5.166011in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{5.166760in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{5.166127in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{5.166022in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{5.165773in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{5.165947in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{5.165672in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{5.166129in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{5.165878in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{5.165450in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{5.165567in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{5.165420in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{5.164718in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{5.166362in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{5.165100in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{5.165145in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{5.165648in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{5.165398in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{5.165753in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{5.165759in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{5.163835in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{5.166306in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{5.166164in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{5.167002in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{5.166171in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{5.166222in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{5.165330in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{5.165878in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{5.165045in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{5.165902in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{5.165485in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{5.165044in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{5.165735in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{5.165723in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{5.165832in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{5.165427in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{5.164876in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{5.166705in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{5.165755in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{5.165787in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{5.166170in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{5.166015in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{5.164681in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{5.165948in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{5.164573in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{5.164457in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{5.165970in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{5.165491in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{5.166163in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{5.164972in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{5.166788in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{5.166055in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{5.165088in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{5.166093in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{5.165498in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{5.165554in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{5.166066in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{5.159001in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{5.194650in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{5.194650in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{5.193123in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{5.191819in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{5.193011in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{5.192435in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{5.192259in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{5.192953in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{5.192082in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{5.192984in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{5.192955in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{5.192248in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{5.192811in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{5.192151in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{5.189820in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{5.192808in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{5.192630in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{5.193139in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{5.192187in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{5.192249in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{5.192626in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{5.189315in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{5.192551in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{5.192555in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{5.192213in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{5.192921in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{5.192030in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{5.192689in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{5.192777in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{5.192607in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{5.192783in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{5.192534in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{5.192562in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{5.192752in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{5.192601in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{5.191988in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{5.191202in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{5.192581in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{5.191945in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{5.192473in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{5.192352in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{5.192341in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{5.193053in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{5.192322in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{5.192272in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{5.192719in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{5.191939in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{5.192072in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{5.192379in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{5.193078in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{5.192505in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{5.192312in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{5.192696in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{5.193003in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{5.193037in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{5.192727in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{5.192559in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{5.192686in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{5.191702in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{5.192397in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{5.191378in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{5.192644in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{5.192262in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{5.193004in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{5.192789in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{5.192425in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{5.192637in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{5.192159in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{5.192360in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{5.192928in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{5.192429in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{5.192614in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{5.192402in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{5.192386in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{5.192778in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{5.192680in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{5.192267in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{5.192645in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{5.191904in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{5.192361in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{5.192453in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{5.193564in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{5.192955in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{5.192632in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{5.191893in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{5.192622in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{5.210169in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{5.264258in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{5.238989in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{5.236103in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{5.225591in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{5.231550in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{5.222722in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{5.210002in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{5.192986in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{5.179321in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{5.177245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{5.171110in}}{\pgfqpoint{2.585547in}{5.201953in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{5.177134in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{5.174364in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{5.183660in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{5.189849in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{5.189344in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{5.190360in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{5.190224in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{5.190480in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{5.190630in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{5.190560in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{5.190199in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{5.190497in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{5.190096in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{5.190540in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{5.190625in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{5.190326in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{5.190421in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{5.190161in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{5.190315in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{5.190454in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{5.190256in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{5.190186in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{5.190486in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{5.190229in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{5.190785in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{5.190269in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{5.190000in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{5.188563in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{5.185860in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{5.186698in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{5.188453in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{5.190297in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{5.189444in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{5.189855in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{5.188681in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{5.188851in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{5.188472in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{5.187701in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{5.187932in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{5.187770in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{5.188644in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{5.186695in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{5.187353in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{5.187761in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{5.189529in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{5.179649in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{5.174086in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{5.173262in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{5.173339in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{5.172529in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{5.173740in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{5.173132in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{5.173300in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{5.173250in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{5.171110in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{5.172624in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{5.173757in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{5.173857in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{5.172592in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{5.173205in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{5.174049in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{5.173665in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{5.173023in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{5.172874in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{5.172543in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{5.172869in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{5.172856in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{5.173451in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{5.172447in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{5.172007in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{5.173298in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{5.172556in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{5.174222in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{5.173973in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{5.174125in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{5.172919in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{5.173735in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{5.173078in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{5.173013in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{5.172403in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{5.173461in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{5.173314in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{5.173443in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{5.173174in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{5.173206in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{5.173361in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{5.173256in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{5.173366in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{5.172227in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{5.173516in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{5.173052in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{5.173069in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{5.173237in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{5.173267in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{5.173741in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{5.173087in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{5.173526in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{5.196264in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{5.196264in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{5.197066in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{5.195688in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{5.197118in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{5.196338in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{5.196850in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{5.196376in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{5.196226in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{5.196811in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{5.196918in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{5.196969in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{5.196676in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{5.196707in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{5.196976in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{5.196724in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{5.196872in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{5.196138in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{5.197094in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{5.196574in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{5.196830in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{5.196462in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{5.196845in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{5.196812in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{5.196415in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{5.196376in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{5.196425in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{5.195587in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{5.194689in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{5.195253in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{5.196548in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{5.197103in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{5.197095in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{5.196986in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{5.196955in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{5.196456in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{5.196695in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{5.196343in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{5.196651in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{5.196562in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{5.196496in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{5.197146in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{5.196494in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{5.193124in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{5.196908in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{5.197184in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{5.196780in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{5.197054in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{5.196771in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{5.196874in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{5.196691in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{5.196378in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{5.194929in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{5.192487in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{5.199468in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{5.201953in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{5.200838in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{5.198048in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{5.198624in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{5.200333in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{5.198783in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{5.197318in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{5.197118in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{5.196469in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{5.195050in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{5.193092in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{5.192417in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{5.191758in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{5.192316in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{5.192895in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{5.190918in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{5.191414in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{5.191812in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{5.191036in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{5.191871in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{5.191317in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{5.190880in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{5.191062in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{5.191110in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{5.191149in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{5.191092in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{5.191192in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{5.191366in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{5.191498in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{5.190579in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{5.190839in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{5.190874in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{5.191299in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{5.191471in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{5.191046in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{5.191430in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{5.191181in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{5.191793in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{5.191292in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{5.191222in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{5.191482in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{5.177134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{5.172295in}}{\pgfqpoint{2.585547in}{5.197367in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{5.176501in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{5.175541in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{5.188389in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{5.190492in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{5.183503in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{5.172927in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{5.181739in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{5.190505in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{5.190164in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{5.190545in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{5.189392in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{5.187222in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{5.187449in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{5.186980in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{5.186045in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{5.186655in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{5.186895in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{5.188043in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{5.190485in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{5.190192in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{5.190041in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{5.190268in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{5.190589in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{5.190624in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{5.190603in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{5.190391in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{5.190989in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{5.190668in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{5.190673in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{5.190361in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{5.190449in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{5.190931in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{5.189575in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{5.190175in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{5.190393in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{5.190537in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{5.189761in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{5.190796in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{5.189640in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{5.190303in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{5.190113in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{5.190203in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{5.190532in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{5.190151in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{5.190232in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{5.190372in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{5.189783in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{5.189865in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{5.190581in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{5.190243in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{5.190623in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{5.190681in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{5.190001in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{5.190993in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{5.191044in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{5.190323in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{5.189915in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{5.190773in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{5.190887in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{5.190930in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{5.189955in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{5.190304in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{5.190697in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{5.189627in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{5.190542in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{5.190192in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{5.190287in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{5.190366in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{5.190361in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{5.190253in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{5.190579in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{5.189775in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{5.190420in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{5.189717in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{5.190055in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{5.190340in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{5.190222in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{5.190475in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{5.190621in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{5.190373in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{5.190857in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{5.189805in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{5.190355in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{5.176755in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{5.173149in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{5.173906in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{5.173537in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{5.173176in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{5.173935in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{5.172768in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{5.173904in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{5.173418in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{5.173914in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{5.172295in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{5.173486in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{5.173139in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{5.174193in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{5.196426in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{5.196426in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{5.196377in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{5.196834in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{5.197123in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{5.196749in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{5.196393in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{5.196549in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{5.196948in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{5.196852in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{5.197367in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{5.196967in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{5.196255in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{5.196136in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{5.196161in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{5.191094in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{5.191230in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{5.191295in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{5.191391in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{5.191575in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{5.191415in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{5.191192in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{5.191539in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{5.190947in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{5.191094in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{5.191472in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{5.191375in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{5.191361in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{5.191362in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{5.191654in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{5.190835in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{5.191068in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{5.191425in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{5.191196in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{5.191338in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{5.191761in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{5.191143in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{5.192042in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{5.191933in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{5.191423in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{5.191214in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{5.191105in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{5.191618in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{5.191708in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{5.191523in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{5.191689in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{5.191079in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{5.191646in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{5.190432in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{5.191124in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{5.191051in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{5.191520in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{5.191076in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{5.191122in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{5.191216in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{5.191697in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{5.191536in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{5.190650in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{5.190964in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{5.191819in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{5.191227in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{5.190965in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{5.191099in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{5.191348in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{5.191074in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{5.191135in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{5.191705in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{5.190845in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{5.191373in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{5.191710in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{5.191263in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{5.191706in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{5.190841in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{5.191005in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{5.191275in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{5.191167in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{5.191532in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{5.191310in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{5.191526in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{5.191708in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{5.191597in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{5.191975in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{5.191831in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{5.192701in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{5.192305in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{5.191656in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{5.191589in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{5.191531in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{5.191665in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{5.191440in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{5.191565in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{5.192692in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{5.197054in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{5.192263in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{5.191216in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{5.191146in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{5.176501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{5.171605in}}{\pgfqpoint{2.585547in}{5.195871in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{5.176963in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{5.175443in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{5.189051in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{5.190049in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{5.182318in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{5.177999in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{5.179961in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{5.179104in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{5.178620in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{5.179267in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{5.178736in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{5.179530in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{5.178313in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{5.178667in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{5.179395in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{5.178312in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{5.178284in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{5.178463in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{5.179035in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{5.178831in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{5.178696in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{5.179173in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{5.178447in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{5.179665in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{5.179113in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{5.179313in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{5.178499in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{5.178201in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{5.180004in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{5.177655in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{5.179540in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{5.180280in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{5.179815in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{5.179996in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{5.179482in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{5.180334in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{5.179938in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{5.180562in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{5.181773in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{5.182085in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{5.182248in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{5.182107in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{5.181289in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{5.181073in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{5.182190in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{5.182539in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{5.182230in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{5.183502in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{5.182495in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{5.183163in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{5.182550in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{5.183103in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{5.183631in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{5.183790in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{5.183893in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{5.184168in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{5.184530in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{5.184932in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{5.184288in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{5.184668in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{5.184752in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{5.184620in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{5.185166in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{5.174117in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{5.172628in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{5.172483in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{5.172806in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{5.172557in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{5.172315in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{5.172352in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{5.172436in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{5.172554in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{5.172245in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{5.172350in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{5.172340in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{5.172701in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{5.172510in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{5.172740in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{5.172079in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{5.171605in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{5.172723in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{5.173792in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{5.172075in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{5.172814in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{5.172478in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{5.173398in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{5.172804in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{5.172500in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{5.172758in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{5.172438in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{5.171871in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{5.173525in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{5.173138in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{5.172729in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{5.173451in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{5.172755in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{5.172173in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{5.194812in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{5.194812in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{5.195251in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{5.195331in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{5.194325in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{5.194635in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{5.195438in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{5.195871in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{5.195143in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{5.195162in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{5.195774in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{5.195475in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{5.194323in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{5.195347in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{5.194212in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{5.195137in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{5.194631in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{5.194773in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{5.195433in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{5.195180in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{5.194513in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{5.194966in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{5.194319in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{5.194435in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{5.195484in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{5.194240in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{5.194705in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{5.195048in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{5.194960in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{5.193780in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{5.194841in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{5.194467in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{5.194090in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{5.194608in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{5.193852in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{5.192234in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{5.192894in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{5.192904in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{5.192702in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{5.193186in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{5.193057in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{5.192812in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{5.192747in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{5.192496in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{5.193374in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{5.192658in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{5.193151in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{5.193639in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{5.193168in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{5.192998in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{5.193167in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{5.192995in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{5.192863in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{5.194021in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{5.193036in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{5.193240in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{5.194070in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{5.193743in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{5.193850in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{5.193746in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{5.194404in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{5.193949in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{5.194499in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{5.194824in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{5.194797in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{5.194394in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{5.194371in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{5.194415in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{5.194667in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{5.193898in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{5.194636in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{5.195056in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{5.194528in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{5.195136in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{5.194813in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{5.194483in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{5.195226in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{5.195666in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{5.194030in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{5.195040in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{5.194511in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{5.194671in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{5.194907in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{5.194410in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{5.194371in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{5.194896in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{5.194367in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{5.194359in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{5.193934in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{5.195344in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{5.194762in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{5.195223in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{5.193762in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{5.193308in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{5.190998in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{5.190687in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{5.176963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661148in}{4.808519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142210in}{4.808519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623271in}{4.808519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104333in}{4.808519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585394in}{4.808519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{5.212442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429863in, y=5.173861in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{5.760105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370835in, y=5.721525in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{6.307768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370835in, y=6.269188in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315279in,y=5.726387in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{5.176518in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{5.186770in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{5.208398in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{5.216144in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{5.225428in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{5.244657in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{5.269980in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{5.300949in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{5.339943in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{5.387313in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{5.426469in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{5.488984in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{5.530457in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{5.578361in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{5.620648in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{5.643469in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{5.679189in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{5.719030in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{5.766067in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{5.821405in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{5.849248in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{5.889059in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{5.910893in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{5.929460in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{5.991950in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{6.014190in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{6.084712in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{6.111193in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{6.159749in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{6.165856in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{6.178801in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{6.190563in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{6.219356in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{6.230938in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{6.223583in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{6.227081in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{6.243035in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{6.238764in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{6.255868in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{6.267889in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{6.256265in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{6.250407in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{6.272689in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{6.291941in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{6.284211in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{6.303880in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{6.301071in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{6.312025in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{6.306712in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{6.322873in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{6.312555in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{6.325016in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{6.326367in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{6.336974in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{6.352732in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{6.358051in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{6.357722in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{6.358344in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{6.360676in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{6.341912in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{6.365101in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{6.338928in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{6.355281in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{6.371331in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{6.369596in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{6.369388in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{6.387867in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{6.389511in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{6.384303in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{6.378826in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{6.400492in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{6.356945in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{6.383203in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{6.371151in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{6.381438in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{6.379767in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{6.385256in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{6.371393in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{6.383964in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{6.395236in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{6.394281in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{6.424638in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{6.416891in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{6.433287in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{6.412942in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{6.397074in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{6.421046in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{6.435714in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{6.448417in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{6.422391in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{6.421968in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{6.430191in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{6.439190in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{6.424065in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{6.435923in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{6.428954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{5.176652in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{5.190897in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{5.212149in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{5.225492in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{5.242670in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{5.266376in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{5.302515in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{5.328556in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{5.354606in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{5.408951in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{5.460017in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{5.452016in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{5.515524in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{5.540210in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{5.582061in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{5.595640in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{5.630994in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{5.670425in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{5.713867in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{5.732894in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{5.763390in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{5.808360in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{5.864605in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{5.901692in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{5.952858in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{5.997210in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{6.051358in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{6.108892in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{6.114177in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{5.919770in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{5.912606in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{5.938106in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{5.951680in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{5.951001in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{5.938633in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{5.975825in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{5.979032in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{5.981162in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{6.002407in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{6.002887in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{6.012258in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{5.977795in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{5.745280in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{5.561620in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{5.464787in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{5.468758in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{5.473322in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{5.474817in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{5.186046in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{5.178880in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{5.178698in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{5.175980in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{5.173148in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{5.173517in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{5.173324in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{5.172851in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{5.173435in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{5.173389in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{5.172986in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{5.173359in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{5.173353in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{5.173487in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{5.173238in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{5.173337in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{5.173155in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{5.173425in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{5.173479in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{5.173129in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{5.175147in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{5.179881in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{5.182195in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{5.195701in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{5.204148in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{5.218097in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{5.233435in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{5.268429in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{5.282061in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{5.305394in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{5.320315in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{5.349200in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{5.352273in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{5.309838in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{5.371246in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{5.412287in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{5.427354in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{5.439016in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{5.451998in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{5.254581in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{5.179127in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{5.178787in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{5.178164in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{5.179095in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{5.178828in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{5.179532in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{5.180324in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{5.180053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{5.176152in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{5.188917in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{5.207240in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{5.215645in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{5.223851in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{5.239598in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{5.263083in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{5.290190in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{5.281093in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{5.280873in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{5.302994in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{5.309702in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{5.249467in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{5.255621in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{5.282593in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{5.261126in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{5.286542in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{5.299332in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{5.312664in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{5.297309in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{5.312701in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{5.317499in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{5.314611in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{5.313292in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{5.329835in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{5.318232in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{5.325527in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{5.336534in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{5.338300in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{5.173455in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{5.167133in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{5.167796in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{5.167642in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{5.167327in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{5.167393in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{5.167543in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{5.167642in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{5.167211in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{5.167539in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{5.167813in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{5.166821in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{5.166941in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{5.167266in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{5.166493in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{5.167610in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{5.167834in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{5.167953in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{5.167582in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{5.167534in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{5.167161in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{5.168362in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{5.167438in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{5.166917in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{5.167440in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{5.167520in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{5.167307in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{5.167552in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{5.166902in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{5.167529in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{5.167159in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{5.167817in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{5.167582in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{5.167793in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{5.167831in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{5.167559in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{5.167401in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{5.166686in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{5.164683in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{5.167446in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{5.167238in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{5.167958in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{5.167888in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{5.167468in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{5.167999in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{5.166702in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{5.167333in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{5.167117in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{5.167913in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{5.167864in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{5.167890in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{5.167651in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{5.167428in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{5.167643in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{5.167032in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{5.167418in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{5.167946in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{5.167799in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{5.167284in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{5.167439in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{5.166941in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{5.166878in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{5.166783in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{5.167335in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{5.167114in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{5.167084in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{5.166828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{5.175903in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{5.178918in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{5.188343in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{5.198090in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{5.207062in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{5.210424in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{5.206368in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{5.211195in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{5.203580in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{5.209367in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{5.191205in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{5.178790in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{5.178743in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{5.179153in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{5.179727in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{5.179351in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{5.178732in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{5.179110in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{5.178996in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{5.178800in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{5.179311in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{5.179481in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{5.179622in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{5.179273in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{5.178737in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{5.178853in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{5.179315in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{5.179178in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{5.179018in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{5.179498in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{5.179422in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{5.179127in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{5.178990in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{5.179167in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{5.178747in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{5.178853in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{5.178904in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{5.179204in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{5.179231in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{5.179407in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{5.179291in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{5.179250in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{5.179492in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{5.179338in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{5.179412in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{5.179095in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{5.178978in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{5.179322in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{5.178899in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{5.178395in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{5.179151in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{5.178910in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{5.178708in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{5.178985in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{5.179226in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{5.179047in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{5.179055in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{5.178154in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{5.179125in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{5.179373in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{5.179102in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{5.179080in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{5.179412in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{5.179041in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{5.179220in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{5.178790in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{5.179343in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{5.179046in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{5.178911in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{5.179212in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{5.178876in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{5.179376in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{5.178820in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{5.178715in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{5.179628in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{5.177535in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{5.179207in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{5.178864in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{5.179179in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{5.179577in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{5.178656in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{5.179378in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{5.177196in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{5.178304in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{5.179390in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{5.178869in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{5.179559in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{5.178978in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{5.179435in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{5.179504in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{5.178673in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{5.179264in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{5.179255in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{5.178686in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{5.179594in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{5.176825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{5.175749in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{5.187571in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{5.190536in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{5.190318in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{5.191076in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{5.190702in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{5.190955in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{5.190838in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{5.191015in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{5.190749in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{5.190685in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{5.190468in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{5.190560in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{5.191062in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{5.190846in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{5.190806in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{5.190626in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{5.190732in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{5.190782in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{5.190659in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{5.190533in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{5.190902in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{5.191050in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{5.190910in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{5.191041in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{5.190707in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{5.189740in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{5.189377in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{5.189507in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{5.190106in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{5.191357in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{5.191268in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{5.192453in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{5.192575in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{5.192985in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{5.192895in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{5.193242in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{5.194132in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{5.193197in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{5.193346in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{5.193767in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{5.194653in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{5.193614in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{5.191008in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{5.187289in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{5.185232in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{5.184977in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{5.185106in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{5.184650in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{5.185397in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{5.184956in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{5.185242in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{5.185079in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{5.182117in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{5.184559in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{5.185452in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{5.185177in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{5.184577in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{5.184928in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{5.185196in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{5.185180in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{5.184740in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{5.184914in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{5.184764in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{5.184982in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{5.184980in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{5.185000in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{5.183850in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{5.183348in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{5.184442in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{5.184490in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{5.185299in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{5.185194in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{5.185468in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{5.184882in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{5.185098in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{5.184954in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{5.184793in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{5.184748in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{5.184800in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{5.185093in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{5.185083in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{5.185075in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{5.184957in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{5.185019in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{5.185113in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{5.185142in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{5.184519in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{5.184871in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{5.184714in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{5.184960in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{5.184787in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{5.185193in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{5.184714in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{5.185077in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{5.184895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{5.176021in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{5.189768in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{5.190854in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{5.187883in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{5.184990in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{5.187215in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{5.191035in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{5.190802in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{5.191105in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{5.190461in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{5.189405in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{5.189552in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{5.189643in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{5.189373in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{5.189243in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{5.189435in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{5.189820in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{5.191097in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{5.190859in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{5.190676in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{5.190900in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{5.190878in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{5.190950in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{5.190804in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{5.190616in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{5.191348in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{5.190966in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{5.191192in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{5.190867in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{5.190647in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{5.191318in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{5.190355in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{5.190624in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{5.190870in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{5.190818in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{5.190363in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{5.191012in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{5.190730in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{5.190633in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{5.190381in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{5.190870in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{5.191115in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{5.190683in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{5.190677in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{5.190724in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{5.190652in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{5.190458in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{5.190852in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{5.190338in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{5.191135in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{5.190880in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{5.190845in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{5.191258in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{5.191376in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{5.190971in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{5.190510in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{5.190993in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{5.191155in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{5.191432in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{5.190998in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{5.190723in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{5.191229in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{5.190482in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{5.190869in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{5.190809in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{5.190677in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{5.190600in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{5.191008in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{5.190807in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{5.190970in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{5.190575in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{5.190946in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{5.190406in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{5.190501in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{5.190939in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{5.190707in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{5.190945in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{5.191098in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{5.190882in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{5.191076in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{5.190518in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{5.190725in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{5.186458in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{5.184643in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{5.185080in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{5.185252in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{5.185272in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{5.185394in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{5.184858in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{5.185227in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{5.184905in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{5.185332in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{5.184709in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{5.185160in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{5.184758in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{5.185310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{5.176203in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{5.189869in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{5.190523in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{5.187813in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{5.185880in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{5.187592in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{5.186933in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{5.186982in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{5.186601in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{5.186547in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{5.186948in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{5.186604in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{5.186519in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{5.186902in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{5.186609in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{5.186477in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{5.186487in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{5.187038in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{5.186430in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{5.187181in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{5.187199in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{5.186465in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{5.187239in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{5.187124in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{5.186920in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{5.186778in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{5.186418in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{5.186951in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{5.186161in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{5.186978in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{5.187325in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{5.187104in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{5.187397in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{5.187153in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{5.187417in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{5.186943in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{5.187483in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{5.187759in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{5.187968in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{5.187996in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{5.188088in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{5.187265in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{5.187054in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{5.188105in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{5.187701in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{5.187612in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{5.188334in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{5.187746in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{5.188166in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{5.188094in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{5.188127in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{5.188144in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{5.188582in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{5.188194in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{5.188457in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{5.188671in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{5.188994in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{5.188737in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{5.188685in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{5.188828in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{5.188757in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{5.188700in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{5.183985in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{5.183618in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{5.183286in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{5.183636in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{5.183699in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{5.183047in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{5.183656in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{5.183742in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{5.183629in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{5.183242in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{5.183917in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{5.183387in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{5.183510in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{5.183738in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{5.183626in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{5.183630in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{5.183519in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{5.183748in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{5.184212in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{5.183606in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{5.183513in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{5.183913in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{5.183860in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{5.184140in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{5.184137in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{5.183960in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{5.183791in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{5.183871in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{5.184481in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{5.183887in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{5.183527in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{5.184391in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{5.184003in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{5.183492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{4.808519in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{6.644254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680758in}{4.808519in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{6.644254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{4.808519in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{4.808519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{6.644254in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{6.644254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633436in,y=6.727588in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont FruitBot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987251in}{4.808519in}}%
\pgfpathlineto{\pgfqpoint{5.081895in}{4.808519in}}%
\pgfpathlineto{\pgfqpoint{5.081895in}{6.644254in}}%
\pgfpathlineto{\pgfqpoint{2.987251in}{6.644254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{5.289292in}}{\pgfqpoint{4.986684in}{6.560812in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{5.297754in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{5.289292in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{5.325029in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{5.341552in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{5.363823in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{5.395578in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{5.429340in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{5.468548in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{5.493773in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{5.520104in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{5.544587in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{5.551301in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{5.559165in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{5.580878in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{5.586513in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{5.601308in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{5.597982in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{5.617966in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{5.642747in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{5.646842in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{5.652006in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{5.667456in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{5.658792in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{5.657572in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{5.673388in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{5.673326in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{5.677739in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{5.678174in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{5.698077in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{5.703686in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{5.700898in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{5.708543in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{5.711310in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{5.711173in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{5.718857in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{5.728972in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{5.734758in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{5.733730in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{5.728286in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{5.743059in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{5.747543in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{5.755500in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{5.741528in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{5.779570in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{5.796134in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{5.789967in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{5.795629in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{5.791084in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{5.804623in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{5.812693in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{5.827557in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{5.836362in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{5.858464in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{5.886244in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{5.856103in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{5.892419in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{5.889038in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{5.877473in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{5.912715in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{5.933707in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{5.980771in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{5.987113in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{6.045138in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{6.059735in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{6.054118in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{6.009702in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{6.044479in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{6.105305in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{6.114744in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{6.086798in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{6.160828in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{6.179259in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{6.216148in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{6.198835in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{6.242994in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{6.172743in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{6.178096in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{6.183883in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{6.132648in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{6.136980in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{6.234887in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{6.183091in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{6.156931in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{6.187465in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{6.128340in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{6.123315in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{6.214877in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{6.139625in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{6.129996in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{6.211405in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{6.269947in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{6.268423in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{6.253613in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{6.258904in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{6.296822in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{6.302799in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{6.278505in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{6.516464in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{6.516464in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{6.536188in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{6.467636in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{6.509908in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{6.507389in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{6.493507in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{6.558532in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{6.560812in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{6.551561in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{6.479740in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{6.553972in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{6.462121in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{6.432676in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{6.410130in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{6.379007in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{6.391423in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{6.373479in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{6.437227in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{6.344366in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{6.255128in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{6.246406in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{6.323237in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{6.330620in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{6.321853in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{6.280922in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{6.264705in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{6.349578in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{6.363601in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{6.344806in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{6.306526in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{6.325804in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{6.349154in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{6.296227in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{6.238039in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{6.230033in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{6.192028in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{6.231076in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{6.144643in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{6.232359in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{6.232329in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{6.242704in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{6.218150in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{6.239497in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{6.250557in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{6.223880in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{6.185484in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{6.194259in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{6.128783in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{6.076349in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{6.085969in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{6.071747in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{6.095979in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{6.052254in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{6.041071in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{6.039914in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{6.003396in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{5.986998in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{5.919998in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{5.907588in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{5.906771in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{5.873652in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{5.851611in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{5.851518in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{5.853857in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{5.885840in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{5.861358in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{5.830266in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{5.810420in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{5.766562in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{5.790258in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{5.780101in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{5.751163in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{5.731313in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{5.730387in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{5.728195in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{5.725900in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{5.712183in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{5.709153in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{5.697067in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{5.679480in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{5.678704in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{5.673352in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{5.668439in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{5.655608in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{5.648337in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{5.614615in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{5.592947in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{5.582097in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{5.559887in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{5.533442in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{5.497007in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{5.451763in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{5.407557in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{5.368970in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{5.337879in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{5.297754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{4.891962in}}{\pgfqpoint{4.986684in}{6.507488in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{5.294795in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{5.292900in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{5.323851in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{5.344537in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{5.372632in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{5.414305in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{5.453709in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{5.503670in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{5.526044in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{5.539974in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{5.552787in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{5.563171in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{5.584150in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{5.601115in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{5.617756in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{5.642992in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{5.629566in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{5.643084in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{5.651459in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{5.656038in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{5.665302in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{5.661730in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{5.673558in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{5.677757in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{5.672351in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{5.684981in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{5.701633in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{5.704810in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{5.721531in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{5.739339in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{5.720674in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{5.732973in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{5.755494in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{5.724475in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{5.695034in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{5.767411in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{5.740149in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{5.691486in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{5.714018in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{5.777297in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{5.854985in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{5.836998in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{5.832854in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{5.451408in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{5.399113in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{5.317847in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{5.383292in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{5.396333in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{5.402708in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{5.414592in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{5.423218in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{5.433483in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{5.436868in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{5.417952in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{5.155162in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{5.151337in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{5.148842in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{5.147848in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{5.147988in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{5.143910in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{5.146469in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{5.141869in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{5.146124in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{5.145441in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{5.141295in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{5.139219in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{5.138401in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{5.142589in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{5.138364in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{5.135772in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{5.140262in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{5.142153in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{5.134694in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{5.141897in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{5.143794in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{5.141404in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{5.136909in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{5.126068in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{5.136686in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{5.137031in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{5.144159in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{5.137988in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{5.137511in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{5.137413in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{5.134148in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{5.135649in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{5.134535in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{5.129906in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{5.133081in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{5.136898in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{5.132578in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{5.128825in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{5.129194in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{5.126928in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{4.923077in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{4.907824in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{4.891962in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{6.190631in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{6.190631in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{6.144521in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{6.198245in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{6.507488in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{6.471595in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{6.482096in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{6.414440in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{6.348942in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{6.423190in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{6.472302in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{6.374441in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{6.386835in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{6.403767in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{6.362453in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{6.360137in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{6.353839in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{6.246777in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{6.218726in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{6.374159in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{6.402231in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{6.353149in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{6.289685in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{6.198971in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{6.304374in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{6.291632in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{6.299533in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{6.277822in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{6.320399in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{6.326009in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{6.257808in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{6.331073in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{6.313961in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{6.297874in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{6.246608in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{6.241987in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{6.287295in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{6.231409in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{6.266942in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{6.217955in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{6.202496in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{6.205655in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{6.141319in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{6.177725in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{6.236880in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{6.319442in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{6.308089in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{6.272103in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{6.299117in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{6.230196in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{6.163989in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{6.138824in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{6.076942in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{6.191263in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{6.096480in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{6.013945in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{6.041787in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{5.984115in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{5.949527in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{5.935013in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{5.910965in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{5.860962in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{5.867696in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{5.864065in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{5.816431in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{5.889167in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{5.948606in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{5.931185in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{5.862791in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{5.848206in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{5.844037in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{5.848222in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{5.832524in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{5.851790in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{5.830010in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{5.816645in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{5.824628in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{5.804647in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{5.775278in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{5.759478in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{5.734972in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{5.721653in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{5.695814in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{5.680645in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{5.661050in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{5.644024in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{5.627158in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{5.609415in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{5.578276in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{5.542554in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{5.510096in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{5.481523in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{5.442505in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{5.393526in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{5.359098in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{5.328296in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{5.294795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{5.064751in}}{\pgfqpoint{4.986684in}{6.160807in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{5.299904in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{5.292561in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{5.327728in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{5.346384in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{5.368466in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{5.412010in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{5.454730in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{5.496739in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{5.519255in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{5.541679in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{5.552753in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{5.565927in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{5.582099in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{5.589777in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{5.616892in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{5.612699in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{5.606165in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{5.638351in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{5.646285in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{5.652161in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{5.616449in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{5.680691in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{5.679649in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{5.691678in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{5.694817in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{5.691911in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{5.684975in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{5.685446in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{5.705703in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{5.709548in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{5.717174in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{5.718727in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{5.704376in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{5.705614in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{5.532782in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{5.336363in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{5.356389in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{5.372153in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{5.402184in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{5.406643in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{5.409169in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{5.413248in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{5.406387in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{5.413615in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{5.416745in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{5.429402in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{5.412178in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{5.349297in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{5.368222in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{5.394588in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{5.421382in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{5.418601in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{5.390663in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{5.409615in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{5.441635in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{5.445613in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{5.151373in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{5.152995in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{5.157285in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{5.130521in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{5.064751in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{5.074227in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{5.112633in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{5.141921in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{5.143616in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{5.183374in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{5.191752in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{5.197053in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{5.200876in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{5.178576in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{5.181700in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{5.188961in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{5.190832in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{5.182808in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{5.208357in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{5.222443in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{5.225620in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{5.193666in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{5.189190in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{5.163624in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{5.108949in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{5.121597in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{5.109354in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{5.129995in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{5.116035in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{5.118243in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{5.196610in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{5.175769in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{5.175818in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{5.175629in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{5.175839in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{5.175860in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{5.175708in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{5.175792in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{5.175665in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{5.175816in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{5.175975in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{5.225614in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{5.225614in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{5.225395in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{5.225640in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{5.225818in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{5.225628in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{5.225161in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{5.225553in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{5.225927in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{5.225137in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{5.225104in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{5.247024in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{5.819713in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{5.799927in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{5.725102in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{5.762624in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{5.715995in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{5.732076in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{5.705792in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{6.067794in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{6.016036in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{5.829148in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{5.711739in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{5.850631in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{5.927194in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{5.873015in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{5.847604in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{5.840079in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{5.813000in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{5.700819in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{5.694735in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{5.675883in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{5.650769in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{5.722604in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{5.663492in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{5.706386in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{5.713985in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{5.701777in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{5.684752in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{6.080973in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{6.160807in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{6.125802in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{6.119931in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{6.054429in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{6.090105in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{6.008048in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{6.042181in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{6.039751in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{5.992161in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{5.951252in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{5.918760in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{5.957159in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{6.115328in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{6.089928in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{6.102543in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{6.051922in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{6.022829in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{6.037356in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{6.056841in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{5.993398in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{6.053524in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{6.034626in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{6.029295in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{5.954308in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{5.937026in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{5.917016in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{5.861557in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{5.889493in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{5.859732in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{5.860015in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{5.903819in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{5.878437in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{5.839613in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{5.803071in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{5.787207in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{5.762603in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{5.720087in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{5.712404in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{5.756288in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{5.744003in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{5.718533in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{5.715595in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{5.695433in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{5.683214in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{5.664649in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{5.646833in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{5.627151in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{5.594624in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{5.571614in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{5.560454in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{5.543653in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{5.502714in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{5.471340in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{5.424000in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{5.364775in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{5.334060in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{5.299904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{5.068201in}}{\pgfqpoint{4.986684in}{5.845971in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{5.297464in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{5.293824in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{5.311789in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{5.321616in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{5.331618in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{5.373022in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{5.343686in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{5.285976in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{5.291169in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{5.290845in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{5.289160in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{5.286408in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{5.302112in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{5.304547in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{5.307847in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{5.314305in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{5.318416in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{5.307334in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{5.292389in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{5.316625in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{5.325232in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{5.333094in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{5.321703in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{5.312405in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{5.313800in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{5.302109in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{5.312484in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{5.291054in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{5.156943in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{5.162295in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{5.163761in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{5.161889in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{5.162352in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{5.162606in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{5.160313in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{5.161310in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{5.159935in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{5.068201in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{5.077752in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{5.153685in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{5.182387in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{5.182072in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{5.182445in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{5.182535in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{5.182244in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{5.182256in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{5.182216in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{5.182172in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{5.182380in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{5.182431in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{5.182481in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{5.182376in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{5.182358in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{5.182277in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{5.182519in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{5.182272in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{5.182452in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{5.182303in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{5.182356in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{5.182053in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{5.182354in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{5.182299in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{5.182522in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{5.182343in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{5.182271in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{5.182518in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{5.182400in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{5.182193in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{5.182555in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{5.182245in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{5.182096in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{5.182306in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{5.182654in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{5.182262in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{5.182573in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{5.182395in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{5.182313in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{5.182200in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{5.182241in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{5.182449in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{5.182399in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{5.182272in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{5.182351in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{5.182347in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{5.182488in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{5.182609in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{5.182525in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{5.182279in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{5.182289in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{5.175251in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{5.176793in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{5.176843in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{5.176740in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{5.176743in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{5.176576in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{5.176582in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{5.176757in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{5.213652in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{5.213652in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{5.214569in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{5.214185in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{5.214274in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{5.213956in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{5.214506in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{5.213852in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{5.259044in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{5.228923in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{5.226963in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{5.226223in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{5.227286in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{5.226790in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{5.226900in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{5.226981in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{5.226538in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{5.226928in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{5.226958in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{5.226555in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{5.227532in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{5.227106in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{5.227206in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{5.227227in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{5.226911in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{5.227043in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{5.226890in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{5.227170in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{5.227180in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{5.226682in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{5.227150in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{5.226326in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{5.227089in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{5.227094in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{5.227349in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{5.226659in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{5.227063in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{5.226737in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{5.226906in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{5.227300in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{5.227118in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{5.227032in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{5.226742in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{5.227245in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{5.227513in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{5.226649in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{5.227123in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{5.226638in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{5.226827in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{5.227097in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{5.227445in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{5.227009in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{5.227295in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{5.227376in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{5.227400in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{5.226529in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{5.227042in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{5.226843in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{5.382920in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{5.614754in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{5.652477in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{5.845971in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{5.816394in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{5.823297in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{5.798191in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{5.786352in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{5.790745in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{5.773367in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{5.750210in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{5.706982in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{5.719769in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{5.780101in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{5.761986in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{5.746383in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{5.736647in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{5.747478in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{5.770693in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{5.748037in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{5.716233in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{5.661697in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{5.677162in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{5.697011in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{5.682985in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{5.646896in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{5.629857in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{5.633676in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{5.606004in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{5.588764in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{5.581309in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{5.568841in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{5.541162in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{5.480924in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{5.430109in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{5.376730in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{5.353245in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{5.326560in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{5.297464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{5.173276in}}{\pgfqpoint{4.986684in}{5.310751in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{5.296223in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{5.291293in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{5.253094in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{5.173276in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{5.173699in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{5.173561in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{5.173567in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{5.183446in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{5.184859in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{5.183368in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{5.183622in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{5.183541in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{5.183228in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{5.184072in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{5.184169in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{5.183050in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{5.181739in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{5.182344in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{5.181423in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{5.182267in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{5.180988in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{5.179669in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{5.179940in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{5.180258in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{5.179996in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{5.179794in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{5.180245in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{5.179916in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{5.179799in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{5.178566in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{5.177876in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{5.178842in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{5.178634in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{5.177793in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{5.176997in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{5.176911in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{5.178998in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{5.179718in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{5.180785in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{5.181792in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{5.183464in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{5.184982in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{5.184630in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{5.173494in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{5.173445in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{5.173675in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{5.173699in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{5.173655in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{5.173678in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{5.173604in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{5.173707in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{5.173616in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{5.173562in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{5.173504in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{5.173731in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{5.173551in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{5.173612in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{5.173522in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{5.173731in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{5.173549in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{5.173646in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{5.173586in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{5.173744in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{5.173565in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{5.173681in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{5.173732in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{5.173579in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{5.173464in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{5.173652in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{5.173556in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{5.173676in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{5.173737in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{5.173524in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{5.173627in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{5.173536in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{5.173603in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{5.173729in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{5.173576in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{5.173651in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{5.173636in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{5.173637in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{5.173631in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{5.173531in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{5.173518in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{5.173504in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{5.175507in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{5.191133in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{5.193890in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{5.194086in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{5.194269in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{5.194163in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{5.194123in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{5.193892in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{5.194120in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{5.193972in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{5.194383in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{5.193691in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{5.236294in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{5.236294in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{5.238743in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{5.237462in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{5.237833in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{5.237429in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{5.237833in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{5.237298in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{5.237622in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{5.237537in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{5.237672in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{5.259423in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{5.229475in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{5.230258in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{5.230003in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{5.229794in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{5.230446in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{5.230088in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{5.229678in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{5.230087in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{5.230484in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{5.229519in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{5.230081in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{5.229934in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{5.229927in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{5.229338in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{5.230045in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{5.230095in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{5.230664in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{5.229505in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{5.230268in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{5.229987in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{5.229498in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{5.230212in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{5.230021in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{5.229840in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{5.230665in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{5.230261in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{5.229967in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{5.229081in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{5.230073in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{5.229857in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{5.230069in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{5.229854in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{5.229732in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{5.230006in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{5.230551in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{5.229628in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{5.230563in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{5.229647in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{5.229969in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{5.229599in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{5.229997in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{5.230545in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{5.230022in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{5.236552in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{5.255962in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{5.263257in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{5.269182in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{5.274530in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{5.278808in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{5.281704in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{5.289180in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{5.288957in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{5.286326in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{5.283872in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{5.282540in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{5.285350in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{5.283474in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{5.277565in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{5.278407in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{5.278482in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{5.278507in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{5.279864in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{5.277101in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{5.277801in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{5.277954in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{5.275014in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{5.268867in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{5.271742in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{5.267492in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{5.271582in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{5.264516in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{5.258157in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{5.261050in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{5.264451in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{5.262756in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{5.263686in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{5.264472in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{5.255637in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{5.234265in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{5.230454in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{5.230238in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{5.229551in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{5.236256in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{5.310751in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{5.296223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{5.143470in}}{\pgfqpoint{4.986684in}{5.313848in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{5.295058in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{5.288212in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{5.210668in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{5.172229in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{5.172231in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{5.157650in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{5.149244in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{5.157185in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{5.162719in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{5.163158in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{5.164228in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{5.167447in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{5.169403in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{5.170517in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{5.172244in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{5.175087in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{5.186258in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{5.188073in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{5.191919in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{5.191347in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{5.160727in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{5.157741in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{5.165721in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{5.166593in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{5.165671in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{5.165643in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{5.153123in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{5.151618in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{5.152807in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{5.156801in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{5.169571in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{5.170793in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{5.171345in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{5.169439in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{5.169420in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{5.169553in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{5.169457in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{5.171663in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{5.171708in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{5.169579in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{5.163657in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{5.164699in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{5.163447in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{5.163223in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{5.163700in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{5.164232in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{5.163594in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{5.144597in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{5.146456in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{5.145643in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{5.148737in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{5.160922in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{5.163887in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{5.163745in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{5.162920in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{5.163400in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{5.163620in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{5.163613in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{5.163621in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{5.163410in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{5.163019in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{5.163076in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{5.163461in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{5.163468in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{5.160738in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{5.159917in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{5.144424in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{5.143470in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{5.150546in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{5.160023in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{5.159715in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{5.159973in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{5.159870in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{5.159960in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{5.159875in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{5.159614in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{5.159912in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{5.160350in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{5.160204in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{5.160108in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{5.160200in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{5.160000in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{5.271289in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{5.271289in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{5.269811in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{5.270144in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{5.269090in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{5.268798in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{5.270600in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{5.271311in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{5.270220in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{5.270009in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{5.271116in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{5.270213in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{5.271127in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{5.271037in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{5.261999in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{5.258540in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{5.260960in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{5.271173in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{5.273579in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{5.284902in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{5.286038in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{5.284513in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{5.282561in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{5.283122in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{5.288048in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{5.289391in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{5.291493in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{5.285779in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{5.284092in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{5.287082in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{5.287432in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{5.282357in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{5.275188in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{5.264442in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{5.259574in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{5.255669in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{5.260149in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{5.279521in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{5.300023in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{5.298845in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{5.301436in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{5.296079in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{5.277490in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{5.207759in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{5.180476in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{5.177013in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{5.176265in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{5.180650in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{5.180427in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{5.180720in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{5.180651in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{5.174916in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{5.176571in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{5.180500in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{5.218581in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{5.231497in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{5.234098in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{5.238172in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{5.264050in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{5.260430in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{5.250001in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{5.249188in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{5.280126in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{5.286854in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{5.291565in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{5.313848in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{5.297758in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{5.287454in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{5.293614in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{5.305570in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{5.312707in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{5.304231in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{5.298993in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{5.305369in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{5.299977in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{5.280233in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{5.255708in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{5.241219in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{5.216002in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{5.172258in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{5.172264in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{5.233806in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{5.295058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{5.147982in}}{\pgfqpoint{4.986684in}{5.297663in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{5.297663in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{5.290542in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{5.178127in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{5.172222in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{5.170682in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{5.169483in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{5.169404in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{5.170614in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{5.169401in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{5.169518in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{5.170052in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{5.170153in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{5.169486in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{5.169473in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{5.169524in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{5.169359in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{5.169460in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{5.169471in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{5.169443in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{5.169476in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{5.169471in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{5.168258in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{5.170030in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{5.169441in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{5.169516in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{5.169454in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{5.169425in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{5.169473in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{5.169534in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{5.169489in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{5.169491in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{5.169490in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{5.169549in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{5.169748in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{5.169441in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{5.169456in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{5.171343in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{5.163931in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{5.147982in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{5.154076in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{5.155312in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{5.153623in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{5.151944in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{5.153157in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{5.155449in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{5.155995in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{5.151159in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{5.149444in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{5.158241in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{5.158213in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{5.158039in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{5.158461in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{5.158228in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{5.159352in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{5.161976in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{5.157843in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{5.158205in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{5.158246in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{5.158301in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{5.158485in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{5.158140in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{5.158121in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{5.164853in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{5.170340in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{5.169512in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{5.169497in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{5.169407in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{5.169430in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{5.169481in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{5.169449in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{5.169394in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{5.169522in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{5.169491in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{5.169498in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{5.169462in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{5.169505in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{5.169420in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{5.169493in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{5.163650in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{5.162261in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{5.162319in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{5.162452in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{5.162385in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{5.162316in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{5.160431in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{5.215415in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{5.215415in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{5.215383in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{5.215811in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{5.215403in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{5.216137in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{5.215843in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{5.211878in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{5.180472in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{5.180689in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{5.180435in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{5.180564in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{5.180455in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{5.180477in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{5.180386in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{5.180770in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{5.180603in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{5.180509in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{5.180661in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{5.180731in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{5.180461in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{5.180415in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{5.177929in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{5.194390in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{5.214588in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{5.214531in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{5.213495in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{5.214049in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{5.214214in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{5.214334in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{5.215430in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{5.214808in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{5.214659in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{5.214267in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{5.213569in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{5.214834in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{5.214313in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{5.214228in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{5.240617in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{5.235474in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{5.231714in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{5.234238in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{5.229480in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{5.233118in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{5.228081in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{5.232398in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{5.240935in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{5.258888in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{5.210592in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{5.183002in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{5.180606in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{5.180630in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{5.180565in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{5.180616in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{5.180480in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{5.180494in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{5.180483in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{5.180348in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{5.180532in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{5.180675in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{5.180587in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{5.180401in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{5.180628in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{5.181024in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{5.196971in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{5.180539in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{5.180522in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{5.180623in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{5.180539in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{5.180570in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{5.180874in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{5.180378in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{5.180531in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{5.180492in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{5.178491in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{5.178795in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{5.180395in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{5.180749in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{5.180822in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{5.180740in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{5.180502in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{5.176904in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{5.172286in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{5.274169in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{5.297663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062285in}{4.808519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543347in}{4.808519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024408in}{4.808519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505470in}{4.808519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986532in}{4.808519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987251in}{5.164646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831001in, y=5.126066in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987251in}{5.544233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831001in, y=5.505652in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987251in}{5.923819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831001in, y=5.885239in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987251in}{6.303406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831001in, y=6.264826in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{5.293523in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{5.331454in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{5.355261in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{5.385690in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{5.423670in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{5.463173in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{5.500995in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{5.526830in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{5.551101in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{5.568767in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{5.582958in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{5.603751in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{5.618243in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{5.627476in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{5.637330in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{5.638343in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{5.648723in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{5.669907in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{5.677997in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{5.682095in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{5.696678in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{5.693493in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{5.693979in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{5.702351in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{5.712245in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{5.728920in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{5.734216in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{5.732320in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{5.757053in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{5.765582in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{5.784951in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{5.798575in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{5.782515in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{5.785187in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{5.790292in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{5.804205in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{5.820250in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{5.817937in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{5.831529in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{5.867270in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{5.879448in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{5.890721in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{5.910320in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{5.924194in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{5.942973in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{5.933688in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{5.938527in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{5.940486in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{5.970738in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{6.010908in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{6.010923in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{6.041172in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{6.068400in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{6.047800in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{6.055285in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{6.065871in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{6.054901in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{6.072537in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{6.039175in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{6.105924in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{6.089570in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{6.137586in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{6.148887in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{6.175172in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{6.179428in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{6.185141in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{6.205916in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{6.229775in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{6.225199in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{6.255203in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{6.221982in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{6.248535in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{6.260344in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{6.286807in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{6.247990in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{6.212251in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{6.219505in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{6.238507in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{6.287104in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{6.304183in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{6.287257in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{6.267969in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{6.298798in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{6.280508in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{6.292718in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{6.384425in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{6.309683in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{6.340779in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{6.386108in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{6.414240in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{6.380965in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{6.380501in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{6.384406in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{6.382229in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{6.419494in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{6.397485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{5.293848in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{5.326073in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{5.351817in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{5.383079in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{5.428405in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{5.467616in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{5.506883in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{5.534299in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{5.559125in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{5.581101in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{5.595164in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{5.614087in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{5.631083in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{5.649200in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{5.669403in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{5.675610in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{5.689028in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{5.705468in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{5.715658in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{5.734974in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{5.743179in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{5.745102in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{5.753884in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{5.762071in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{5.758753in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{5.774927in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{5.774424in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{5.784868in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{5.801065in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{5.825929in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{5.840789in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{5.822331in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{5.770453in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{5.779549in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{5.817553in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{5.800555in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{5.801226in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{5.824515in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{5.863412in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{5.919550in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{5.939393in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{5.923399in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{5.773944in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{5.795188in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{5.697394in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{5.761058in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{5.780161in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{5.816452in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{5.856854in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{5.847661in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{5.870786in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{5.878155in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{5.827416in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{5.666443in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{5.646328in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{5.677249in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{5.675172in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{5.682971in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{5.705426in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{5.688939in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{5.714582in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{5.694055in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{5.696025in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{5.719584in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{5.726590in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{5.734737in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{5.700198in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{5.732186in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{5.728086in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{5.709042in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{5.720843in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{5.713163in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{5.723136in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{5.671383in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{5.715545in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{5.745029in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{5.764150in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{5.755422in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{5.677879in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{5.695468in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{5.745913in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{5.748824in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{5.749933in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{5.768958in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{5.761242in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{5.754488in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{5.801104in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{5.778136in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{5.742920in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{5.773509in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{5.805460in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{5.800394in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{5.817208in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{5.560661in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{5.526173in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{5.541296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{5.296233in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{5.330894in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{5.355580in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{5.396233in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{5.441675in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{5.478722in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{5.520196in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{5.539854in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{5.556647in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{5.573688in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{5.596539in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{5.614466in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{5.627213in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{5.650053in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{5.654066in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{5.660880in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{5.678442in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{5.695144in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{5.704225in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{5.664427in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{5.700389in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{5.721126in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{5.739443in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{5.748944in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{5.765762in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{5.781706in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{5.794633in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{5.782859in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{5.784640in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{5.803334in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{5.790142in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{5.810696in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{5.821320in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{5.743545in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{5.682829in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{5.695507in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{5.712839in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{5.697791in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{5.731742in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{5.723263in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{5.718038in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{5.729155in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{5.758079in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{5.753336in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{5.772365in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{5.684669in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{5.634028in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{5.659737in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{5.693375in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{5.730567in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{5.730391in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{5.699355in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{5.749860in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{5.748032in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{5.782772in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{5.638588in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{5.656901in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{5.619129in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{5.407637in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{5.383264in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{5.394106in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{5.409509in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{5.402706in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{5.433110in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{5.417072in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{5.433817in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{5.445894in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{5.450848in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{5.495788in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{5.510889in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{5.518283in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{5.531924in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{5.555001in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{5.529494in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{5.467091in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{5.527384in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{5.604851in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{5.628492in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{5.434708in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{5.420512in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{5.418796in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{5.435989in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{5.427549in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{5.457981in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{5.468978in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{5.221817in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{5.200437in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{5.200477in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{5.200778in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{5.200696in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{5.200511in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{5.200668in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{5.200805in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{5.200652in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{5.200606in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{5.200794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{5.295644in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{5.319174in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{5.337430in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{5.354174in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{5.401565in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{5.412305in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{5.413569in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{5.430005in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{5.436077in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{5.438962in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{5.446206in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{5.467894in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{5.467202in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{5.477372in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{5.498645in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{5.507713in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{5.492248in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{5.477043in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{5.516429in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{5.536635in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{5.551894in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{5.534591in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{5.524526in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{5.530091in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{5.532047in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{5.546292in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{5.505412in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{5.431963in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{5.456253in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{5.468564in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{5.476317in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{5.474352in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{5.480399in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{5.491805in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{5.488852in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{5.502953in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{5.360339in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{5.346253in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{5.268302in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{5.204615in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{5.204557in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{5.204487in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{5.204968in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{5.204810in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{5.204776in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{5.204612in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{5.204808in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{5.204738in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{5.204629in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{5.204560in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{5.204749in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{5.204503in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{5.204895in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{5.204882in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{5.204507in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{5.204742in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{5.204710in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{5.204828in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{5.204479in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{5.204545in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{5.204681in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{5.204590in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{5.204846in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{5.204682in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{5.204803in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{5.204363in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{5.204672in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{5.204619in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{5.204713in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{5.204633in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{5.204598in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{5.204848in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{5.204587in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{5.204900in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{5.204801in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{5.204709in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{5.204866in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{5.204398in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{5.204704in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{5.204663in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{5.204405in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{5.204666in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{5.204623in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{5.204639in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{5.204947in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{5.204374in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{5.204621in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{5.205606in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{5.217148in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{5.195323in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{5.195675in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{5.195348in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{5.195509in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{5.195381in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{5.195575in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{5.195204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{5.293758in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{5.281922in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{5.204766in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{5.201625in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{5.201900in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{5.202011in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{5.208856in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{5.220248in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{5.223920in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{5.223654in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{5.223148in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{5.223840in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{5.222561in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{5.221163in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{5.223783in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{5.226661in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{5.224918in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{5.226583in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{5.225567in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{5.228001in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{5.228811in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{5.228870in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{5.228679in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{5.229930in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{5.229150in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{5.229363in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{5.229162in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{5.228682in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{5.231020in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{5.231613in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{5.230691in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{5.231253in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{5.232059in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{5.232977in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{5.233046in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{5.230351in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{5.229263in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{5.227658in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{5.225487in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{5.223361in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{5.220472in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{5.210591in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{5.201758in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{5.201995in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{5.201836in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{5.201649in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{5.201812in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{5.201663in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{5.202084in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{5.201668in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{5.202083in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{5.201784in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{5.201618in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{5.201792in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{5.201810in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{5.201734in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{5.201798in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{5.201406in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{5.201758in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{5.201953in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{5.202125in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{5.201792in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{5.201793in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{5.201947in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{5.201615in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{5.201783in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{5.201866in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{5.201578in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{5.202110in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{5.201886in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{5.201891in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{5.201431in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{5.201777in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{5.201735in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{5.201842in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{5.201624in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{5.202030in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{5.201869in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{5.201657in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{5.201862in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{5.202039in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{5.201662in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{5.201761in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{5.201881in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{5.202491in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{5.225278in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{5.215781in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{5.215811in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{5.215946in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{5.215730in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{5.215978in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{5.215660in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{5.215977in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{5.215717in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{5.216563in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{5.214992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{5.291635in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{5.222237in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{5.172246in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{5.172244in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{5.186826in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{5.195231in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{5.206446in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{5.221476in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{5.231568in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{5.234799in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{5.233220in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{5.236817in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{5.241612in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{5.238907in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{5.234351in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{5.236856in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{5.242916in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{5.252883in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{5.241456in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{5.223791in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{5.218933in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{5.207454in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{5.208297in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{5.213050in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{5.214846in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{5.195647in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{5.192858in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{5.192152in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{5.187691in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{5.175036in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{5.173682in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{5.173130in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{5.175045in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{5.175070in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{5.174990in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{5.175054in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{5.173964in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{5.174361in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{5.175027in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{5.185708in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{5.221094in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{5.229763in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{5.232329in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{5.231273in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{5.232128in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{5.221557in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{5.202373in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{5.201063in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{5.202609in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{5.206590in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{5.218055in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{5.223122in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{5.225588in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{5.225001in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{5.223466in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{5.224590in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{5.227556in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{5.226502in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{5.225834in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{5.223266in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{5.222790in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{5.223795in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{5.224750in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{5.224185in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{5.217159in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{5.215545in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{5.202692in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{5.201005in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{5.206273in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{5.215530in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{5.215421in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{5.215093in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{5.215493in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{5.214985in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{5.215047in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{5.215462in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{5.215256in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{5.214574in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{5.214647in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{5.215126in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{5.215006in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{5.215644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{5.294103in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{5.226148in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{5.172254in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{5.173793in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{5.174992in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{5.175072in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{5.175718in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{5.175075in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{5.174957in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{5.174423in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{5.174322in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{5.174989in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{5.175002in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{5.174951in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{5.175117in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{5.175015in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{5.175005in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{5.175033in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{5.174999in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{5.175005in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{5.182614in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{5.175527in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{5.175034in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{5.174959in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{5.175021in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{5.175050in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{5.175002in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{5.174941in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{5.174986in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{5.174993in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{5.174985in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{5.175083in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{5.175157in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{5.175035in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{5.175031in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{5.177172in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{5.187262in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{5.203435in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{5.197506in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{5.193855in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{5.190852in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{5.192531in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{5.191319in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{5.194843in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{5.193854in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{5.193316in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{5.195031in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{5.186234in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{5.186263in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{5.186436in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{5.186015in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{5.186247in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{5.187005in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{5.188392in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{5.186637in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{5.186270in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{5.186230in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{5.186175in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{5.185990in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{5.186335in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{5.186355in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{5.179622in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{5.172238in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{5.174135in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{5.174964in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{5.174979in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{5.175069in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{5.175045in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{5.174995in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{5.175026in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{5.175082in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{5.174954in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{5.174984in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{5.174977in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{5.175013in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{5.174970in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{5.175055in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{5.174982in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{5.187764in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{5.189052in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{5.189228in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{5.188927in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{5.189098in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{5.188850in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{5.187923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987251in}{4.808519in}}%
\pgfpathlineto{\pgfqpoint{2.987251in}{6.644254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081895in}{4.808519in}}%
\pgfpathlineto{\pgfqpoint{5.081895in}{6.644254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987251in}{4.808519in}}%
\pgfpathlineto{\pgfqpoint{5.081895in}{4.808519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987251in}{6.644254in}}%
\pgfpathlineto{\pgfqpoint{5.081895in}{6.644254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.034573in,y=6.727588in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Chaser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480211in}{4.808519in}}%
\pgfpathlineto{\pgfqpoint{7.574855in}{4.808519in}}%
\pgfpathlineto{\pgfqpoint{7.574855in}{6.644254in}}%
\pgfpathlineto{\pgfqpoint{5.480211in}{6.644254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{5.176478in}}{\pgfqpoint{7.479644in}{6.421202in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{5.188528in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{5.176478in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{5.211739in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{5.242463in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{5.250792in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{5.269246in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{5.268869in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{5.257388in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{5.237016in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{5.238386in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{5.257655in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{5.271742in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{5.281486in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{5.291729in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{5.308676in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{5.351939in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{5.356166in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{5.366121in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{5.399501in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{5.417224in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{5.445566in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{5.452900in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{5.459310in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{5.486495in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{5.522514in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{5.539630in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{5.551613in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{5.553409in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{5.600755in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{5.616478in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{5.637734in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{5.657247in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{5.662029in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{5.697698in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{5.713904in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{5.716181in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{5.740914in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{5.770675in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{5.780902in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{5.797428in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{5.826162in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{5.835279in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{5.863912in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{5.889200in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{5.894132in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{5.926021in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{5.924730in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{5.946238in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{5.970151in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{5.990328in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{6.025406in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{5.994523in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{6.001583in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{5.989361in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{6.001179in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{6.083906in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{6.072392in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{6.029434in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{6.091277in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{6.098643in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{6.122042in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{6.148089in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{6.098981in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{6.111402in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{6.130153in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{6.122609in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{6.125610in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{6.159288in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{6.138800in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{6.196981in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{6.189097in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{6.162841in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{6.115706in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{6.184255in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{6.180300in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{6.183863in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{6.202669in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{6.219195in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{6.221446in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{6.222045in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{6.228712in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{6.243230in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{6.223117in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{6.261204in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{6.253122in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{6.275376in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{6.281080in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{6.246936in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{6.260198in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{6.297433in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{6.298337in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{6.306193in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{6.302562in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{6.335609in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{6.304027in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{6.307048in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{6.340231in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{6.421202in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{6.421202in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{6.370315in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{6.397372in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{6.399176in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{6.389003in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{6.373586in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{6.392348in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{6.353308in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{6.395727in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{6.398834in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{6.381881in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{6.351835in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{6.341561in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{6.365576in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{6.351211in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{6.359550in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{6.339292in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{6.332608in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{6.338312in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{6.314723in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{6.303176in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{6.317173in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{6.307765in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{6.278292in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{6.272280in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{6.318309in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{6.308081in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{6.322313in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{6.313231in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{6.288218in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{6.268844in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{6.251011in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{6.247309in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{6.239986in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{6.243644in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{6.234225in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{6.237673in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{6.197191in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{6.188553in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{6.193877in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{6.166144in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{6.188792in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{6.202054in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{6.158177in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{6.162994in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{6.139556in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{6.112825in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{6.120763in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{6.091953in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{6.094663in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{6.065264in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{6.027638in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{6.008842in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{6.022855in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{6.029182in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{5.986195in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{5.994525in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{5.996854in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{5.973998in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{5.942037in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{5.930259in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{5.924025in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{5.907724in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{5.865424in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{5.850246in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{5.841866in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{5.838450in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{5.803938in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{5.787667in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{5.775913in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{5.762513in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{5.703452in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{5.692842in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{5.677342in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{5.669392in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{5.622143in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{5.629575in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{5.598885in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{5.576396in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{5.548679in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{5.534086in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{5.527125in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{5.493069in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{5.477431in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{5.472530in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{5.442564in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{5.423732in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{5.402358in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{5.358971in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{5.350673in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{5.337474in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{5.317171in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{5.295995in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{5.276524in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{5.240635in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{5.188528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{5.173838in}}{\pgfqpoint{7.479644in}{6.417343in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{5.184959in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{5.173838in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{5.201800in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{5.246878in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{5.267300in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{5.281325in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{5.264763in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{5.251783in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{5.251481in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{5.242032in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{5.283098in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{5.325144in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{5.330020in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{5.322715in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{5.319776in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{5.372652in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{5.435889in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{5.471816in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{5.498171in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{5.526964in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{5.550974in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{5.547948in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{5.554386in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{5.591265in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{5.609009in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{5.637909in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{5.665880in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{5.669424in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{5.699136in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{5.730799in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{5.744145in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{5.782074in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{5.789533in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{5.815178in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{5.821934in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{5.845469in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{5.834674in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{5.869370in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{5.925231in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{5.933978in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{5.933281in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{5.974518in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{5.939753in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{5.979193in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{6.026052in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{6.006039in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{6.020550in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{6.017846in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{6.038393in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{6.034346in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{6.051229in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{6.080987in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{6.056762in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{6.035535in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{6.078742in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{6.076015in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{6.109508in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{6.071333in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{6.114857in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{6.148983in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{6.155391in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{6.189613in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{6.188505in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{6.182451in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{6.201196in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{6.210851in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{6.209675in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{6.196647in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{6.195026in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{6.202087in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{6.244941in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{6.225618in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{6.207258in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{6.204871in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{6.166614in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{6.230934in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{6.248488in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{6.293312in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{6.299063in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{6.300353in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{6.294320in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{6.313953in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{6.307804in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{6.315961in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{6.318214in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{6.324510in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{6.351459in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{6.339452in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{6.291508in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{6.321621in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{6.331767in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{6.341941in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{6.328985in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{6.317786in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{6.360060in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{6.339732in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{6.347065in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{6.417343in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{6.417343in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{6.402783in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{6.417294in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{6.406636in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{6.392440in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{6.377412in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{6.397088in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{6.379769in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{6.380169in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{6.368506in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{6.369785in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{6.377788in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{6.378117in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{6.384418in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{6.402953in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{6.338513in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{6.337995in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{6.334661in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{6.319925in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{6.318348in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{6.350212in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{6.293494in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{6.302335in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{6.301981in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{6.334720in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{6.319366in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{6.306154in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{6.300169in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{6.271849in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{6.260426in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{6.248201in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{6.246042in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{6.254946in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{6.232789in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{6.224075in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{6.240267in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{6.205245in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{6.233243in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{6.175693in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{6.163876in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{6.196620in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{6.164451in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{6.120993in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{6.138049in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{6.119836in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{6.130789in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{6.108590in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{6.109018in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{6.088255in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{6.073954in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{6.078594in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{6.078290in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{6.067239in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{6.029690in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{6.028369in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{6.012952in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{6.005772in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{5.970280in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{5.974070in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{5.967300in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{5.955327in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{5.904070in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{5.886709in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{5.890692in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{5.856564in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{5.851737in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{5.812834in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{5.782469in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{5.784748in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{5.758496in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{5.732617in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{5.732398in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{5.717627in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{5.691425in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{5.680407in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{5.645127in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{5.637658in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{5.602763in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{5.598273in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{5.577500in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{5.552021in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{5.512178in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{5.482031in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{5.475855in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{5.442928in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{5.400687in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{5.372878in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{5.370892in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{5.341853in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{5.321929in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{5.324674in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{5.323132in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{5.298859in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{5.267330in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{5.222108in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{5.184959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{5.084571in}}{\pgfqpoint{7.479644in}{6.560812in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{5.186557in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{5.174128in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{5.217645in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{5.254286in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{5.263763in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{5.271259in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{5.267861in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{5.272662in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{5.250584in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{5.237072in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{5.219626in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{5.223066in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{5.237919in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{5.253385in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{5.290442in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{5.291999in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{5.359633in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{5.392534in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{5.406402in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{5.434399in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{5.470328in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{5.477264in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{5.467875in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{5.488686in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{5.533984in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{5.559637in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{5.568434in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{5.573514in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{5.590425in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{5.622057in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{5.657876in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{5.675702in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{5.684360in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{5.690058in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{5.689253in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{5.695389in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{5.697639in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{5.749527in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{5.776314in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{5.806007in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{5.831803in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{5.832709in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{5.837252in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{5.876068in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{5.846091in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{5.882733in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{5.898132in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{5.908323in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{5.956675in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{5.982665in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{6.027780in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{6.045107in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{6.003042in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{6.027142in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{6.056557in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{6.051723in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{6.085275in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{6.064868in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{5.820099in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{5.644151in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{5.789311in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{5.966442in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{6.049479in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{6.105437in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{6.103355in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{6.121680in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{6.130630in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{5.694214in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{5.393675in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{5.208322in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{5.084571in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{5.185988in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{5.261671in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{5.287850in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{5.317236in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{5.331494in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{5.336989in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{5.342166in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{5.333304in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{5.339599in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{5.346266in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{5.380289in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{5.419635in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{5.513816in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{5.524771in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{5.526928in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{5.460440in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{5.115251in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{5.108147in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{5.108071in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{5.100235in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{5.121609in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{5.191058in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{5.358553in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{5.505796in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{5.645710in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{5.730992in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{6.373593in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{6.373593in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{6.383661in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{6.396736in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{6.424883in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{6.405854in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{6.376824in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{6.354282in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{6.301675in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{6.305752in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{6.323756in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{6.386503in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{6.509924in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{6.508694in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{6.560586in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{6.528326in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{6.553947in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{6.560812in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{6.538879in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{6.520995in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{6.537136in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{6.519427in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{6.493058in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{6.448626in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{6.397855in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{6.361811in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{6.306389in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{6.295044in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{6.268727in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{6.463097in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{6.352285in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{6.179820in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{6.203101in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{6.185347in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{6.176937in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{6.183518in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{6.194396in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{6.250551in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{6.284715in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{6.207156in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{6.126039in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{6.101897in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{6.133915in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{6.162550in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{6.144057in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{6.130976in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{6.091559in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{6.076476in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{6.048416in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{6.085240in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{6.048662in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{6.032819in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{5.999407in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{5.998466in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{5.983704in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{5.993393in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{6.006284in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{5.979133in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{5.953742in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{5.946042in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{5.889555in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{5.872185in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{5.856119in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{5.859123in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{5.838198in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{5.806608in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{5.746981in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{5.753283in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{5.726437in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{5.720338in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{5.675114in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{5.650443in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{5.655599in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{5.635476in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{5.619839in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{5.608590in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{5.568599in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{5.539691in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{5.525390in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{5.488421in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{5.455137in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{5.438312in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{5.429026in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{5.395527in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{5.388952in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{5.358398in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{5.308473in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{5.307775in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{5.300677in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{5.293711in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{5.284031in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{5.300975in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{5.294615in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{5.282271in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{5.262233in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{5.227117in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{5.186557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{4.891962in}}{\pgfqpoint{7.479644in}{5.640057in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{5.177614in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{5.172108in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{5.175924in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{5.192063in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{5.046701in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{5.012320in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{4.973044in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{4.969671in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{4.966027in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{4.968368in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{4.963976in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{4.972679in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{4.967929in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{4.969903in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{4.998505in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{4.994839in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{4.995210in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{5.004746in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{4.994460in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{4.993627in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{4.999734in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{5.005808in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{5.006259in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{5.005460in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{5.005714in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{4.995868in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{4.982952in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{4.996648in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{5.016760in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{5.008765in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{5.008851in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{5.006190in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{5.022923in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{4.999914in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{4.947121in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{4.907454in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{4.896107in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{4.912188in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{4.951641in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{4.965165in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{4.925271in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{4.898813in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{4.891962in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{4.941183in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{4.935052in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{4.990263in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{4.977236in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{4.961987in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{4.955710in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{5.042990in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{5.019789in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{4.992546in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{4.996884in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{5.002300in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{5.002486in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{5.011365in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{5.010684in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{5.023718in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{5.017935in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{5.052733in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{5.049484in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{5.020646in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{5.018410in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{5.017346in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{5.015455in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{5.016134in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{5.017425in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{5.017289in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{5.016495in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{5.015047in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{4.991001in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{4.988061in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{4.989428in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{4.985734in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{4.984334in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{4.986048in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{4.989630in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{4.981553in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{4.981222in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{4.985414in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{4.987889in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{4.989865in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{4.990999in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{4.987159in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{4.988476in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{4.988610in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{4.987618in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{4.989364in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{4.990176in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{4.989702in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{4.989247in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{4.990536in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{4.989571in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{4.985091in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{4.987602in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{4.989818in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{4.990766in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{5.165529in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{5.165529in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{5.172090in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{5.173290in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{5.181969in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{5.172266in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{5.166667in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{5.172837in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{5.172592in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{5.175309in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{5.171629in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{5.178467in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{5.171957in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{5.175785in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{5.173697in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{5.167556in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{5.172313in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{5.180350in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{5.187011in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{5.181127in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{5.175476in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{5.172463in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{5.183096in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{5.174009in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{5.171532in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{5.174082in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{5.176345in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{5.172571in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{5.240373in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{5.234295in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{5.228061in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{5.228139in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{5.228883in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{5.228597in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{5.217961in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{5.210676in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{5.211480in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{5.221422in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{5.223504in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{5.202301in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{5.199753in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{5.195856in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{5.189156in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{5.188886in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{5.180158in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{5.178731in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{5.178187in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{5.193181in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{5.377199in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{5.640057in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{5.591772in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{5.517306in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{5.463676in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{5.613150in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{5.607433in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{5.573715in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{5.575198in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{5.594184in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{5.589404in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{5.599224in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{5.584203in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{5.570428in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{5.543559in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{5.536443in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{5.519087in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{5.482442in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{5.511740in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{5.484371in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{5.456633in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{5.412206in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{5.383172in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{5.363754in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{5.326016in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{5.268675in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{5.249087in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{5.244990in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{5.261446in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{5.310831in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{5.334396in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{5.322367in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{5.256773in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{5.289782in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{5.247869in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{5.213002in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{5.214631in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{5.211750in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{5.202763in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{5.225832in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{5.214835in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{5.231527in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{5.207818in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{5.214728in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{5.256024in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{5.232342in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{5.215017in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{5.204911in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{5.177614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{5.010266in}}{\pgfqpoint{7.479644in}{5.184076in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{5.177436in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{5.165760in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{5.160622in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{5.034971in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{5.038162in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{5.040028in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{5.040488in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{5.040279in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{5.038843in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{5.039255in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{5.039186in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{5.040177in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{5.037927in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{5.040115in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{5.039549in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{5.040143in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{5.039381in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{5.041230in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{5.040891in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{5.038736in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{5.039593in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{5.040812in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{5.039545in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{5.039883in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{5.041402in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{5.040187in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{5.039240in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{5.039614in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{5.038628in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{5.039016in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{5.040497in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{5.040946in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{5.037760in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{5.039945in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{5.039247in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{5.036999in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{5.037526in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{5.037406in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{5.033351in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{5.026561in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{5.040497in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{5.040503in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{5.029513in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{5.029429in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{5.040492in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{5.040460in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{5.039911in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{5.040065in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{5.038761in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{5.039134in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{5.039269in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{5.039680in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{5.040663in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{5.038136in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{5.039029in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{5.038983in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{5.039432in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{5.039009in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{5.016506in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{5.032456in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{5.040416in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{5.040076in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{5.038934in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{5.042065in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{5.039448in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{5.040384in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{5.039628in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{5.040167in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{5.039740in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{5.041508in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{5.039178in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{5.041063in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{5.041889in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{5.039237in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{5.020559in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{5.010266in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{5.011701in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{5.041397in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{5.038670in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{5.039674in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{5.038860in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{5.041325in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{5.040982in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{5.039642in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{5.041057in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{5.040233in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{5.039568in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{5.040227in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{5.039559in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{5.039008in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{5.040397in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{5.038979in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{5.040581in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{5.038930in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{5.039917in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{5.038821in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{5.039452in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{5.045429in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{5.045429in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{5.041412in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{5.042145in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{5.041162in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{5.042960in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{5.042974in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{5.042412in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{5.045984in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{5.041352in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{5.044273in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{5.041169in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{5.041312in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{5.043366in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{5.042821in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{5.042806in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{5.042767in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{5.042388in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{5.042773in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{5.042307in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{5.042923in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{5.128121in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{5.136901in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{5.101339in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{5.041933in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{5.043507in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{5.046969in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{5.041524in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{5.043196in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{5.042562in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{5.044711in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{5.041167in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{5.040952in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{5.041291in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{5.044094in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{5.042524in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{5.043732in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{5.042984in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{5.064652in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{5.118679in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{5.041777in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{5.042301in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{5.044064in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{5.043114in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{5.043303in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{5.041689in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{5.043427in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{5.041315in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{5.042148in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{5.041990in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{5.047616in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{5.040856in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{5.044737in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{5.041775in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{5.081690in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{5.081002in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{5.044311in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{5.045683in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{5.088378in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{5.057607in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{5.054188in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{5.053600in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{5.053372in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{5.046728in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{5.043799in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{5.042168in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{5.042297in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{5.042567in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{5.042666in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{5.042703in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{5.044303in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{5.043486in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{5.041893in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{5.042953in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{5.042626in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{5.042532in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{5.042727in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{5.042823in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{5.042403in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{5.044108in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{5.044829in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{5.041369in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{5.042531in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{5.043465in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{5.041765in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{5.042409in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{5.043623in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{5.041225in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{5.043151in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{5.042408in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{5.043449in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{5.043811in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{5.041463in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{5.045545in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{5.184076in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{5.178953in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{5.177436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{5.026414in}}{\pgfqpoint{7.479644in}{5.173484in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{5.173484in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{5.169449in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{5.123082in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{5.037756in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{5.039346in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{5.039751in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{5.038968in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{5.040135in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{5.041876in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{5.039885in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{5.039158in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{5.040643in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{5.040654in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{5.040703in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{5.040217in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{5.039539in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{5.030820in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{5.026414in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{5.028295in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{5.036085in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{5.039624in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{5.039593in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{5.040371in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{5.037769in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{5.031647in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{5.040761in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{5.040310in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{5.040059in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{5.038639in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{5.039295in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{5.039997in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{5.040152in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{5.027845in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{5.027826in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{5.026908in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{5.027956in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{5.040035in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{5.038734in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{5.039790in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{5.034525in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{5.039998in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{5.039289in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{5.038735in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{5.038904in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{5.039844in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{5.040701in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{5.039323in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{5.041505in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{5.039487in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{5.039410in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{5.040614in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{5.040478in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{5.030492in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{5.040843in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{5.040194in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{5.040320in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{5.040979in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{5.038306in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{5.038881in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{5.040482in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{5.040132in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{5.039927in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{5.040369in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{5.039610in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{5.040278in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{5.040821in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{5.038789in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{5.040512in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{5.040071in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{5.039490in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{5.040412in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{5.039590in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{5.039751in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{5.038774in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{5.040929in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{5.039918in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{5.037242in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{5.040526in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{5.040925in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{5.040331in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{5.038842in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{5.039854in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{5.041438in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{5.040442in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{5.036635in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{5.027332in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{5.027518in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{5.028663in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{5.031416in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{5.027633in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{5.027920in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{5.028126in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{5.027886in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{5.027581in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{5.028134in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{5.037825in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{5.036926in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{5.042533in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{5.042533in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{5.042337in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{5.046608in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{5.043981in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{5.045775in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{5.046574in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{5.046433in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{5.044507in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{5.045877in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{5.047003in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{5.045312in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{5.042644in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{5.042816in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{5.042475in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{5.041948in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{5.042712in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{5.042261in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{5.042473in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{5.044311in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{5.041976in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{5.040225in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{5.043332in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{5.043558in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{5.044657in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{5.044365in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{5.041330in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{5.041537in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{5.043185in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{5.044296in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{5.043209in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{5.045042in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{5.043433in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{5.044251in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{5.041421in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{5.045716in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{5.041510in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{5.041807in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{5.042504in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{5.042436in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{5.044158in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{5.042865in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{5.041223in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{5.041079in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{5.042145in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{5.071549in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{5.046993in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{5.043369in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{5.042449in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{5.042321in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{5.041702in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{5.041538in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{5.042835in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{5.043583in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{5.041469in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{5.043039in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{5.042476in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{5.042585in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{5.064858in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{5.044775in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{5.043503in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{5.042405in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{5.045939in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{5.052359in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{5.045120in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{5.045272in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{5.042197in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{5.041308in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{5.041545in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{5.041272in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{5.041336in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{5.042208in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{5.042426in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{5.044033in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{5.041529in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{5.042452in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{5.041439in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{5.042103in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{5.044983in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{5.045973in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{5.086953in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{5.076063in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{5.042968in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{5.041599in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{5.042309in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{5.042497in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{5.043195in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{5.044428in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{5.042121in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{5.043477in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{5.041643in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{5.040779in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{5.043441in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{5.041549in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{5.043585in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{5.160885in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{5.173484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{5.021550in}}{\pgfqpoint{7.479644in}{5.178484in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{5.178484in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{5.168705in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{5.081534in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{5.040026in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{5.037940in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{5.039533in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{5.038983in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{5.039930in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{5.040436in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{5.039513in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{5.039433in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{5.037313in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{5.039244in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{5.040066in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{5.038910in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{5.040158in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{5.040649in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{5.039570in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{5.039296in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{5.040191in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{5.039389in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{5.040626in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{5.038884in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{5.039926in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{5.039846in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{5.040621in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{5.039287in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{5.039555in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{5.040309in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{5.039571in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{5.041291in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{5.039617in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{5.038329in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{5.036709in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{5.029867in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{5.040274in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{5.039601in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{5.037162in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{5.029404in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{5.039903in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{5.040603in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{5.036413in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{5.021550in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{5.040676in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{5.039616in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{5.040418in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{5.028005in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{5.038466in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{5.037904in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{5.040432in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{5.022834in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{5.039830in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{5.030567in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{5.041215in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{5.038853in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{5.039243in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{5.039733in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{5.040612in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{5.040139in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{5.037469in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{5.039146in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{5.038914in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{5.039835in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{5.039402in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{5.040231in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{5.039625in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{5.038776in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{5.038968in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{5.039569in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{5.039775in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{5.039719in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{5.036781in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{5.040285in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{5.038585in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{5.040965in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{5.035523in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{5.041698in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{5.040517in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{5.040698in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{5.038512in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{5.041290in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{5.040416in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{5.039490in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{5.039285in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{5.038174in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{5.038743in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{5.038136in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{5.038868in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{5.041606in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{5.038709in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{5.040950in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{5.037690in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{5.039377in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{5.039549in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{5.037764in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{5.039696in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{5.039730in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{5.044730in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{5.044730in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{5.048700in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{5.045829in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{5.043037in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{5.042764in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{5.044973in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{5.043808in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{5.043590in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{5.043386in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{5.049307in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{5.045545in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{5.042967in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{5.041987in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{5.045161in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{5.040525in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{5.041633in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{5.041961in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{5.047238in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{5.043091in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{5.044000in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{5.043115in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{5.060232in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{5.043426in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{5.041819in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{5.041442in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{5.053908in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{5.041991in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{5.043895in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{5.041093in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{5.045039in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{5.046428in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{5.045001in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{5.042280in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{5.042870in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{5.042474in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{5.044827in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{5.047965in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{5.048105in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{5.040914in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{5.044682in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{5.041382in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{5.053116in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{5.048172in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{5.049760in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{5.075861in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{5.045504in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{5.104438in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{5.043622in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{5.041537in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{5.043999in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{5.083180in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{5.042577in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{5.045857in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{5.042175in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{5.100212in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{5.061162in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{5.042590in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{5.042366in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{5.074405in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{5.050605in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{5.043767in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{5.041556in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{5.076392in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{5.059071in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{5.042375in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{5.042016in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{5.043406in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{5.041112in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{5.042931in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{5.042676in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{5.042848in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{5.046428in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{5.043881in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{5.043671in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{5.041624in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{5.042586in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{5.042040in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{5.041617in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{5.043987in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{5.041364in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{5.041651in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{5.042501in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{5.043532in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{5.044160in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{5.041720in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{5.050526in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{5.045591in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{5.040524in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{5.042350in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{5.041626in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{5.044783in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{5.042223in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{5.042143in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{5.042015in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{5.159874in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{5.178484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555245in}{4.808519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036307in}{4.808519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.517368in}{4.808519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.998430in}{4.808519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.479491in}{4.808519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480211in}{5.023516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.232138in, y=4.984936in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480211in}{5.354306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.232138in, y=5.315726in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480211in}{5.685095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.232138in, y=5.646515in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480211in}{6.015885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.232138in, y=5.977305in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480211in}{6.346674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173109in, y=6.308094in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{5.182503in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{5.226187in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{5.259494in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{5.273394in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{5.293209in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{5.303171in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{5.304031in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{5.297994in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{5.320372in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{5.340693in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{5.357153in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{5.377008in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{5.384580in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{5.400873in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{5.439532in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{5.445126in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{5.457400in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{5.487948in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{5.508055in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{5.537570in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{5.537522in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{5.564351in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{5.581919in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{5.607678in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{5.621541in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{5.657063in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{5.664661in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{5.694211in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{5.710208in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{5.738092in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{5.749556in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{5.756138in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{5.781561in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{5.810814in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{5.820103in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{5.835586in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{5.856356in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{5.877450in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{5.897141in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{5.910344in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{5.910737in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{5.946547in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{5.956028in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{5.951487in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{5.976830in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{5.994997in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{6.020450in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{6.031052in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{6.055546in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{6.069116in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{6.067040in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{6.082288in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{6.073769in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{6.101616in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{6.136349in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{6.119268in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{6.111655in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{6.139915in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{6.147917in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{6.179858in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{6.191157in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{6.171312in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{6.175694in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{6.188731in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{6.186810in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{6.197227in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{6.223753in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{6.226015in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{6.259647in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{6.248589in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{6.240575in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{6.193993in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{6.231274in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{6.244033in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{6.250518in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{6.252923in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{6.266959in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{6.279879in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{6.277327in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{6.284002in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{6.301390in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{6.287164in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{6.313390in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{6.297342in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{6.313606in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{6.331481in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{6.322885in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{6.327962in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{6.325371in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{6.345342in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{6.339890in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{6.345782in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{6.367392in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{6.350700in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{6.338681in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{6.380716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{5.179399in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{5.211954in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{5.257104in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{5.283080in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{5.302228in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{5.294719in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{5.286856in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{5.296667in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{5.306462in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{5.327988in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{5.362916in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{5.386474in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{5.399285in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{5.400903in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{5.442415in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{5.493955in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{5.524658in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{5.548222in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{5.564864in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{5.594316in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{5.596537in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{5.617396in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{5.641345in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{5.663318in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{5.685154in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{5.699249in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{5.713960in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{5.741942in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{5.756634in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{5.778489in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{5.816905in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{5.823048in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{5.852935in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{5.854321in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{5.874770in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{5.895001in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{5.918335in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{5.949651in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{5.952129in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{5.969527in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{5.993735in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{5.984061in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{6.004441in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{6.046645in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{6.042164in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{6.049572in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{6.045900in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{6.063324in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{6.071682in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{6.079910in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{6.105888in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{6.088299in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{6.086792in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{6.099868in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{6.120233in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{6.153064in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{6.117604in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{6.145275in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{6.191113in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{6.180318in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{6.214940in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{6.206290in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{6.207620in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{6.228071in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{6.228447in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{6.228938in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{6.228536in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{6.233437in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{6.251128in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{6.275547in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{6.272492in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{6.270989in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{6.253426in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{6.234475in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{6.262214in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{6.299350in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{6.305830in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{6.309494in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{6.317507in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{6.316157in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{6.326233in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{6.355379in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{6.350189in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{6.348166in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{6.351149in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{6.360622in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{6.353979in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{6.335838in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{6.350695in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{6.364428in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{6.359677in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{6.360713in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{6.362211in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{6.388677in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{6.371258in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{6.382204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{5.180342in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{5.222381in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{5.258260in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{5.273017in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{5.282937in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{5.284418in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{5.278346in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{5.272148in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{5.268875in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{5.263701in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{5.265769in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{5.298159in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{5.321168in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{5.342985in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{5.360513in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{5.398973in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{5.423835in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{5.447412in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{5.479895in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{5.505010in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{5.522931in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{5.538232in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{5.554263in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{5.584730in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{5.607618in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{5.609438in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{5.624314in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{5.655382in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{5.674247in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{5.705579in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{5.711342in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{5.745484in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{5.764128in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{5.774188in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{5.775754in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{5.784912in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{5.819541in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{5.861178in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{5.879874in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{5.905468in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{5.919497in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{5.915322in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{5.929886in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{5.922279in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{5.941070in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{5.965475in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{5.978493in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{6.020958in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{6.015541in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{6.052128in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{6.068333in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{6.067009in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{6.085599in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{6.109553in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{6.092819in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{6.093586in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{6.095453in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{6.013628in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{5.964433in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{6.019931in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{6.080419in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{6.116498in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{6.141187in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{6.144351in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{6.162390in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{6.155225in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{6.023249in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{5.928386in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{5.738525in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{5.689808in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{5.746188in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{5.811741in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{5.842852in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{5.882931in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{5.912276in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{5.928208in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{5.939651in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{5.927149in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{5.939239in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{5.953539in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{5.967118in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{5.973980in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{6.037201in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{6.016733in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{6.018426in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{5.923472in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{5.719504in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{5.706950in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{5.704873in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{5.727258in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{5.749217in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{5.798456in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{5.891718in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{5.951266in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{6.014686in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{6.052292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{5.174861in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{5.190417in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{5.203540in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{5.139522in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{5.134172in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{5.093886in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{5.088745in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{5.098777in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{5.091602in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{5.094904in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{5.087721in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{5.089840in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{5.092267in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{5.105753in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{5.121354in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{5.142496in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{5.130759in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{5.158414in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{5.164012in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{5.155282in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{5.133627in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{5.125624in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{5.127274in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{5.137195in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{5.160942in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{5.173353in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{5.189910in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{5.214483in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{5.232699in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{5.246611in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{5.258965in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{5.252682in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{5.259501in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{5.241782in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{5.225507in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{5.233267in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{5.248195in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{5.275433in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{5.277284in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{5.259728in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{5.237005in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{5.232838in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{5.274308in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{5.274101in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{5.226969in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{5.247271in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{5.276879in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{5.297884in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{5.210095in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{5.106485in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{5.085367in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{5.087808in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{5.091229in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{5.095686in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{5.100260in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{5.103270in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{5.111735in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{5.110118in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{5.138119in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{5.135453in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{5.116063in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{5.114543in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{5.117654in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{5.122026in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{5.122509in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{5.122782in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{5.122675in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{5.125395in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{5.127710in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{5.081786in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{5.082203in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{5.081755in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{5.078633in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{5.079171in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{5.084572in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{5.081046in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{5.078514in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{5.081175in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{5.086212in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{5.084119in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{5.081089in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{5.079278in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{5.080428in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{5.082131in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{5.080283in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{5.083042in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{5.080497in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{5.082742in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{5.081147in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{5.081042in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{5.078601in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{5.080918in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{5.083530in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{5.080446in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{5.080954in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{5.078148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{5.171598in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{5.169788in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{5.109523in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{5.041853in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{5.040745in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{5.042150in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{5.041864in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{5.040625in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{5.041203in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{5.040205in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{5.041900in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{5.040168in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{5.040940in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{5.041507in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{5.041337in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{5.040375in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{5.043030in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{5.042500in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{5.040569in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{5.041208in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{5.041769in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{5.041039in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{5.041255in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{5.042177in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{5.041040in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{5.041363in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{5.041958in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{5.040666in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{5.040841in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{5.041532in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{5.041621in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{5.039964in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{5.041872in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{5.042987in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{5.045186in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{5.045563in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{5.045797in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{5.045479in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{5.057469in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{5.043090in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{5.042407in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{5.055257in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{5.055559in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{5.041134in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{5.042598in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{5.040383in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{5.043841in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{5.040376in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{5.040641in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{5.040292in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{5.041554in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{5.041176in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{5.040720in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{5.041072in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{5.041523in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{5.040866in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{5.040393in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{5.067592in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{5.048554in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{5.041700in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{5.041904in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{5.040729in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{5.043079in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{5.040369in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{5.040668in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{5.040397in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{5.042439in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{5.041151in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{5.042352in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{5.040351in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{5.044016in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{5.042698in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{5.040585in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{5.060949in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{5.073584in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{5.069911in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{5.042160in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{5.040489in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{5.041224in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{5.040624in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{5.042046in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{5.041894in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{5.041231in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{5.042211in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{5.040773in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{5.040368in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{5.042250in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{5.040455in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{5.042496in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{5.041404in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{5.040976in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{5.041771in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{5.040046in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{5.041031in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{5.040116in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{5.042440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{5.171467in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{5.141983in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{5.040670in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{5.040447in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{5.041596in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{5.039873in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{5.040889in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{5.042677in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{5.041003in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{5.041793in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{5.041919in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{5.041576in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{5.041506in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{5.040908in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{5.041253in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{5.053441in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{5.056683in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{5.037134in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{5.040534in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{5.040863in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{5.040516in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{5.041412in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{5.039649in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{5.037840in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{5.041593in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{5.041259in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{5.040697in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{5.039956in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{5.040420in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{5.040653in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{5.041174in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{5.036559in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{5.036473in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{5.039634in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{5.036948in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{5.041220in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{5.041118in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{5.042282in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{5.049691in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{5.041291in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{5.040883in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{5.040887in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{5.040186in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{5.041714in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{5.041768in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{5.040431in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{5.041603in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{5.040904in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{5.040930in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{5.041991in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{5.043736in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{5.051021in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{5.041494in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{5.040637in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{5.040772in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{5.041922in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{5.041232in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{5.040658in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{5.041493in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{5.040969in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{5.040718in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{5.043042in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{5.040516in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{5.042265in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{5.042127in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{5.041916in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{5.041861in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{5.042183in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{5.041338in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{5.040975in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{5.040460in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{5.042058in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{5.041716in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{5.042244in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{5.041625in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{5.038733in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{5.041251in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{5.042618in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{5.041402in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{5.040552in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{5.041283in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{5.041693in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{5.041458in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{5.039725in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{5.034988in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{5.036415in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{5.037833in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{5.038647in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{5.036070in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{5.037176in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{5.037350in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{5.036831in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{5.035781in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{5.037371in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{5.040081in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{5.039730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{5.173595in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{5.120704in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{5.041020in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{5.040041in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{5.040878in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{5.041883in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{5.040778in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{5.041393in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{5.040019in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{5.042512in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{5.043920in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{5.040482in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{5.042113in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{5.041221in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{5.041330in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{5.041150in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{5.040467in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{5.041642in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{5.040904in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{5.040715in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{5.041606in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{5.040254in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{5.041799in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{5.041864in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{5.043525in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{5.041068in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{5.041116in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{5.041620in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{5.040342in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{5.042348in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{5.040816in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{5.040352in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{5.047890in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{5.053129in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{5.040915in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{5.041684in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{5.043884in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{5.051904in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{5.041135in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{5.041597in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{5.048788in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{5.060881in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{5.041426in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{5.042736in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{5.041497in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{5.055592in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{5.041232in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{5.039720in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{5.042027in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{5.063636in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{5.042667in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{5.053214in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{5.045488in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{5.043512in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{5.046179in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{5.040557in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{5.042647in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{5.040526in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{5.042787in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{5.043556in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{5.041870in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{5.041154in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{5.041136in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{5.041255in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{5.042313in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{5.042602in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{5.042003in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{5.040331in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{5.041835in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{5.040855in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{5.045344in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{5.040863in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{5.040202in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{5.042196in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{5.047878in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{5.042406in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{5.042259in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{5.041895in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{5.042875in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{5.041625in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{5.041024in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{5.040007in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{5.042223in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{5.040081in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{5.040855in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{5.041840in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{5.044087in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{5.042496in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{5.041149in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{5.042379in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{5.041332in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{5.041070in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{5.041293in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{5.041797in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{5.044198in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{5.042230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480211in}{4.808519in}}%
\pgfpathlineto{\pgfqpoint{5.480211in}{6.644254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.574855in}{4.808519in}}%
\pgfpathlineto{\pgfqpoint{7.574855in}{6.644254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480211in}{4.808519in}}%
\pgfpathlineto{\pgfqpoint{7.574855in}{4.808519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480211in}{6.644254in}}%
\pgfpathlineto{\pgfqpoint{7.574855in}{6.644254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.527533in,y=6.727588in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Miner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914142in}{4.808519in}}%
\pgfpathlineto{\pgfqpoint{10.008786in}{4.808519in}}%
\pgfpathlineto{\pgfqpoint{10.008786in}{6.644254in}}%
\pgfpathlineto{\pgfqpoint{7.914142in}{6.644254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{5.293146in}}{\pgfqpoint{9.913575in}{6.560812in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{5.328154in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{5.293146in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{5.347763in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{5.440925in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{5.524932in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{5.583669in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{5.655179in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{5.688490in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{5.736836in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{5.789921in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{5.848950in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{5.904540in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{5.937479in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{5.961900in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{5.961424in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{6.005271in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{5.991608in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{6.014342in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{6.025670in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{6.047934in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{6.022760in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{5.976928in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{5.991353in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{6.030746in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{6.060404in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{6.002279in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{6.007131in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{6.033155in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{6.026786in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{6.034265in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{6.051016in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{6.007204in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{6.049092in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{6.080899in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{6.080820in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{6.096373in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{6.126170in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{6.100642in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{6.078502in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{6.108919in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{6.091733in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{6.100143in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{6.128080in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{6.120517in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{6.137831in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{6.127122in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{6.145133in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{6.202503in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{6.209954in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{6.211410in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{6.190567in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{6.249269in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{6.236123in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{6.206798in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{6.195587in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{6.184775in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{6.205163in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{6.180299in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{6.207375in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{6.248691in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{6.262546in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{6.266538in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{6.247070in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{6.272763in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{6.261676in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{6.282760in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{6.273473in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{6.246073in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{6.266328in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{6.280540in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{6.253323in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{6.338842in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{6.346273in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{6.329849in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{6.288013in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{6.333663in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{6.330310in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{6.283256in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{6.381100in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{6.345379in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{6.357413in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{6.327228in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{6.315007in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{6.331116in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{6.370400in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{6.378590in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{6.394220in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{6.351571in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{6.381948in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{6.390740in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{6.375505in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{6.353576in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{6.418391in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{6.442566in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{6.455852in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{6.475980in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{6.435385in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{6.560812in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{6.560812in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{6.532883in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{6.518004in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{6.528302in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{6.494347in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{6.495713in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{6.518539in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{6.444773in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{6.470203in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{6.444252in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{6.470129in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{6.461571in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{6.479203in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{6.437945in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{6.448920in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{6.454626in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{6.480665in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{6.475988in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{6.510862in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{6.445143in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{6.447222in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{6.460254in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{6.429514in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{6.470808in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{6.485907in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{6.505833in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{6.483757in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{6.476912in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{6.476182in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{6.425377in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{6.458942in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{6.456762in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{6.402481in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{6.410277in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{6.421238in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{6.426161in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{6.412009in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{6.432021in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{6.390241in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{6.362590in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{6.345939in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{6.363332in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{6.339495in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{6.359170in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{6.368352in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{6.375377in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{6.288725in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{6.317509in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{6.343621in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{6.338572in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{6.377716in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{6.333649in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{6.341490in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{6.310856in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{6.288899in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{6.312015in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{6.271262in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{6.216442in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{6.257962in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{6.231325in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{6.207607in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{6.240191in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{6.207613in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{6.206206in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{6.195451in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{6.234683in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{6.225978in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{6.212365in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{6.221231in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{6.178178in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{6.147195in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{6.164933in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{6.125806in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{6.148694in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{6.101490in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{6.116062in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{6.116845in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{6.110736in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{6.094037in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{6.057834in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{6.075827in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{6.050195in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{6.073190in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{6.036021in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{6.057511in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{6.060249in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{6.026066in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{5.971893in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{5.906753in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{5.883326in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{5.743966in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{5.716407in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{5.646468in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{5.599339in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{5.488684in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{5.328154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{5.294702in}}{\pgfqpoint{9.913575in}{6.492824in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{5.315349in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{5.294702in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{5.399590in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{5.483035in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{5.536103in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{5.587675in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{5.595409in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{5.651489in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{5.686259in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{5.744286in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{5.777199in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{5.852097in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{5.872992in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{5.896135in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{5.931361in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{5.925015in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{5.965219in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{5.918019in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{5.894225in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{5.917517in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{5.920904in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{5.961461in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{5.900117in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{5.929488in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{5.945269in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{5.975128in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{5.945352in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{5.985958in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{5.988095in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{5.971720in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{5.996396in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{5.997912in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{6.080816in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{6.054072in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{5.979831in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{6.011927in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{5.994966in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{6.066173in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{6.031096in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{6.012221in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{6.084332in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{6.064443in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{6.098019in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{6.089568in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{6.076391in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{6.118425in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{6.072216in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{6.134868in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{6.138972in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{6.140309in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{6.184597in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{6.147923in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{6.158239in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{6.201166in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{6.180864in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{6.202844in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{6.183098in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{6.173678in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{6.242454in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{6.216003in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{6.217758in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{6.162946in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{6.239298in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{6.219764in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{6.233845in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{6.246347in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{6.229769in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{6.205249in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{6.229979in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{6.235258in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{6.246996in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{6.262982in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{6.298028in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{6.240731in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{6.267016in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{6.305496in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{6.284306in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{6.298214in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{6.268898in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{6.322143in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{6.305511in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{6.303924in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{6.321193in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{6.262781in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{6.354163in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{6.426302in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{6.354264in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{6.295456in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{6.339739in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{6.344133in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{6.369187in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{6.388865in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{6.406820in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{6.431975in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{6.383008in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{6.406814in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{6.339581in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{6.406110in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{6.406110in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{6.463994in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{6.492824in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{6.461860in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{6.453452in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{6.458896in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{6.492725in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{6.473732in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{6.439429in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{6.452921in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{6.426733in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{6.437126in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{6.426434in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{6.423170in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{6.418991in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{6.406879in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{6.403896in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{6.345685in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{6.362118in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{6.371639in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{6.405302in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{6.436227in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{6.396754in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{6.364150in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{6.386479in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{6.425136in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{6.372808in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{6.358268in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{6.305778in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{6.340614in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{6.315387in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{6.328047in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{6.283675in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{6.301107in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{6.289398in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{6.288768in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{6.297788in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{6.333463in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{6.310265in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{6.315889in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{6.320176in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{6.284765in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{6.301531in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{6.264079in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{6.234445in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{6.226615in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{6.271781in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{6.267198in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{6.221510in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{6.196104in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{6.260858in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{6.211645in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{6.170826in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{6.180065in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{6.196499in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{6.200201in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{6.249713in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{6.163448in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{6.140814in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{6.116239in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{6.078565in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{6.070259in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{6.079562in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{6.087231in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{6.110447in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{6.045358in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{6.047440in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{6.092080in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{6.055495in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{6.034219in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{6.005769in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{6.025860in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{6.002109in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{6.000471in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{5.987103in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{6.008200in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{5.971185in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{5.971273in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{5.998034in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{6.027596in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{6.027873in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{6.015457in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{6.001823in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{5.950163in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{5.916550in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{5.912409in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{5.836198in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{5.777940in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{5.740694in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{5.707244in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{5.684327in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{5.638232in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{5.554366in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{5.543897in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{5.438561in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{5.315349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{5.265048in}}{\pgfqpoint{9.913575in}{6.399246in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{5.299853in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{5.265048in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{5.370105in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{5.444021in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{5.505448in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{5.550866in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{5.537243in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{5.613839in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{5.688734in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{5.728938in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{5.746690in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{5.755675in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{5.833789in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{5.841997in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{5.907273in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{5.807739in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{5.873764in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{5.894907in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{5.920067in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{5.881982in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{5.890812in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{5.869351in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{5.891287in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{5.919752in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{5.868518in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{5.934039in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{5.935577in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{5.930670in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{5.843196in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{5.945256in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{5.961197in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{5.934270in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{5.940603in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{5.969029in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{5.948628in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{5.960892in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{5.931395in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{6.032583in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{6.027340in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{5.959022in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{5.999856in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{6.006980in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{5.980876in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{5.945076in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{5.965397in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{5.983035in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{5.965780in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{6.030657in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{6.028177in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{6.037352in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{5.989389in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{6.076399in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{6.001287in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{6.026077in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{6.066475in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{6.110343in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{6.059734in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{6.144167in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{6.108818in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{6.070154in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{6.124739in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{6.137823in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{6.107475in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{6.081000in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{6.128135in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{6.118328in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{6.128778in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{6.141993in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{6.138576in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{6.190051in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{6.116426in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{6.098064in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{6.096916in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{6.134015in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{6.160283in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{6.145683in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{6.157127in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{6.239454in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{6.193183in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{6.181760in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{6.178760in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{6.223826in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{6.203344in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{6.137789in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{6.215731in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{6.165851in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{6.223200in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{6.296336in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{6.241076in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{6.218749in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{6.229348in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{6.247986in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{6.234231in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{6.242016in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{6.247965in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{6.256739in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{6.267195in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{6.399246in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{6.399246in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{6.365687in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{6.354727in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{6.358859in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{6.347781in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{6.325556in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{6.316980in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{6.329526in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{6.324567in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{6.323814in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{6.321262in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{6.332040in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{6.335969in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{6.363387in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{6.326517in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{6.296432in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{6.291718in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{6.311103in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{6.271040in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{6.249572in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{6.254736in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{6.299640in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{6.270976in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{6.225408in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{6.231178in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{6.290933in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{6.298491in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{6.253021in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{6.271915in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{6.207518in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{6.269387in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{6.312999in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{6.266463in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{6.265311in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{6.269369in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{6.243225in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{6.240369in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{6.235482in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{6.200010in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{6.182843in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{6.154872in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{6.155563in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{6.179295in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{6.187618in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{6.155298in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{6.171630in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{6.200550in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{6.162170in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{6.181059in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{6.183433in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{6.178719in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{6.145465in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{6.147408in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{6.092448in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{6.130197in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{6.081680in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{6.109699in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{6.105377in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{6.091099in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{6.100734in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{6.094498in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{6.104894in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{6.139060in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{6.093886in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{6.091774in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{6.039565in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{6.024871in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{6.004148in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{5.991886in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{5.984616in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{6.017041in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{5.976313in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{6.002246in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{5.986487in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{5.970085in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{5.943821in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{5.985574in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{5.998622in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{5.965105in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{5.969155in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{5.916169in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{5.914428in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{5.955533in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{5.944058in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{5.921608in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{5.900270in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{5.850142in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{5.778204in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{5.752104in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{5.729288in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{5.696092in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{5.625774in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{5.587575in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{5.478861in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{5.447846in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{5.299853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{4.891962in}}{\pgfqpoint{9.913575in}{6.048839in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{5.297333in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{5.238501in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{5.262341in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{5.221068in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{5.180324in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{5.190955in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{5.170394in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{5.207695in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{5.184406in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{5.196296in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{5.238522in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{5.247469in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{5.252713in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{5.271077in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{5.374162in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{5.350851in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{5.386840in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{5.347931in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{5.532197in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{5.568399in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{5.468063in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{5.227376in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{5.228831in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{5.261184in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{5.218337in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{5.265867in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{5.253846in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{5.282713in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{5.242508in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{5.233675in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{5.244726in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{5.243661in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{5.265133in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{5.240718in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{5.083174in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{4.997275in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{5.005116in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{5.019754in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{5.011060in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{5.019101in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{5.023750in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{5.030415in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{4.909296in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{4.896665in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{4.891962in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{4.952027in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{5.037460in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{5.046111in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{5.046586in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{5.019120in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{5.015377in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{5.017741in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{5.032917in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{5.005475in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{4.966175in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{4.972271in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{4.966775in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{4.971443in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{5.021274in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{5.005424in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{5.019930in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{5.014989in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{5.015836in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{5.019931in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{5.018809in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{5.010721in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{5.014999in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{5.016296in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{5.016320in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{5.017822in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{5.013690in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{5.020520in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{5.018656in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{5.013929in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{5.013563in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{5.015182in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{5.015790in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{5.016949in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{5.016379in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{5.019985in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{5.019403in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{5.013980in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{5.012409in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{5.019901in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{5.013804in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{5.016406in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{5.014759in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{5.015267in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{5.021608in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{5.023704in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{5.018149in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{5.015665in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{5.016957in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{5.010506in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{5.016210in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{5.017339in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{5.022598in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{5.092594in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{5.092594in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{5.093549in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{5.096771in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{5.102204in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{5.078130in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{5.079166in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{5.096433in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{5.087975in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{5.085683in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{5.110577in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{5.097218in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{5.092388in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{5.100220in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{5.090734in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{5.095126in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{5.104927in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{5.109315in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{5.083023in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{5.086413in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{5.092912in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{5.108121in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{5.101657in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{5.105542in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{5.097917in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{5.093624in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{5.098209in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{5.088838in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{5.103689in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{5.082965in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{5.098385in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{5.112198in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{5.103656in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{5.096660in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{5.101988in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{5.096677in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{5.102457in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{5.101416in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{5.106385in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{5.111606in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{5.339066in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{5.326944in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{5.345286in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{5.334703in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{5.237762in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{5.115463in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{5.104527in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{5.115251in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{5.105394in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{5.106600in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{5.105834in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{5.156423in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{5.435860in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{5.573026in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{5.618475in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{5.547404in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{5.567105in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{5.718606in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{5.711899in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{5.616124in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{5.734569in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{5.760302in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{5.690577in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{5.797444in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{5.987914in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{5.993614in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{5.924361in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{5.857943in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{5.879247in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{5.953860in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{6.048839in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{5.981655in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{5.948301in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{5.946599in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{5.954983in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{5.922184in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{5.823883in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{5.706530in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{5.863083in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{5.992308in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{5.922958in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{5.920315in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{5.913851in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{5.844750in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{5.915206in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{5.921258in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{5.876659in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{5.786757in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{5.723300in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{5.686963in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{5.672341in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{5.656225in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{5.642208in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{5.495726in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{5.429327in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{5.372455in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{5.297333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{4.954548in}}{\pgfqpoint{9.913575in}{5.295424in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{5.275112in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{5.239334in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{5.166634in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{5.004713in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{5.004337in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{5.006752in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{5.005584in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{5.005283in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{4.992661in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{4.986049in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{4.982532in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{4.993224in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{4.986191in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{4.971763in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{4.977696in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{4.997885in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{4.996063in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{5.004034in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{5.001334in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{4.986406in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{4.969891in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{4.979385in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{4.997899in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{4.971394in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{5.021937in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{4.980805in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{4.988288in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{4.992808in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{4.963467in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{4.999797in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{4.986804in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{4.995212in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{4.991727in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{4.993788in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{4.994333in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{4.985483in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{4.994394in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{4.997093in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{4.995976in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{4.995602in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{4.996813in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{4.996249in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{4.996847in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{5.010606in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{4.990563in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{4.954548in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{4.957143in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{5.009635in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{5.003581in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{5.008254in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{5.004886in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{5.009768in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{5.009405in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{5.009631in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{5.010136in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{4.999051in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{4.987783in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{4.995627in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{4.990821in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{4.994105in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{4.994421in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{4.991284in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{4.994866in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{4.998827in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{5.000318in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{4.984910in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{4.973203in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{4.964557in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{5.001376in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{5.000795in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{5.003163in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{4.992378in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{4.996571in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{4.992804in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{4.985964in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{4.997112in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{5.002314in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{4.993393in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{4.978396in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{4.988117in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{4.983796in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{4.987270in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{5.008451in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{5.032447in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{5.029748in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{5.033167in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{5.031988in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{5.037810in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{5.026845in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{5.027714in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{5.039490in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{5.037955in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{5.034532in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{5.040507in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{5.032442in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{5.031986in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{5.027449in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{5.273933in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{5.273933in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{5.264354in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{5.295424in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{5.286956in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{5.250540in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{5.246154in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{5.267571in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{5.256189in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{5.266823in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{5.261680in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{5.268552in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{5.267109in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{5.254369in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{5.210240in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{5.210209in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{5.186917in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{5.186723in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{5.192212in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{5.198751in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{5.153722in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{5.137554in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{5.169164in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{5.184891in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{5.154439in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{5.147680in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{5.095613in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{5.075672in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{5.078011in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{5.122520in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{5.219556in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{5.246546in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{5.176405in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{5.075383in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{5.057168in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{5.080668in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{5.074041in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{5.061592in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{5.074137in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{5.084086in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{5.063812in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{5.084484in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{5.050645in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{5.028703in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{5.030750in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{5.022567in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{5.026808in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{5.030167in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{5.028063in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{5.039764in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{5.030239in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{5.182159in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{5.210556in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{5.076110in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{5.088730in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{5.068830in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{5.067841in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{5.069104in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{5.063631in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{5.071304in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{5.068177in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{5.076131in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{5.094197in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{5.070640in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{5.066459in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{5.078458in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{5.073866in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{5.087350in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{5.095204in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{5.258905in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{5.154666in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{5.171381in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{5.193859in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{5.110928in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{5.255874in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{5.145308in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{5.199642in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{5.240389in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{5.184059in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{5.146377in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{5.149128in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{5.142370in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{5.149557in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{5.215136in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{5.239181in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{5.173109in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{5.166370in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{5.174605in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{5.193730in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{5.162480in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{5.066198in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{5.082055in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{5.071698in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{5.060231in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{5.083559in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{5.284646in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{5.275112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{4.953548in}}{\pgfqpoint{9.913575in}{5.303076in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{5.303076in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{5.242108in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{5.062037in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{5.006941in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{5.019049in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{5.015829in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{5.004410in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{5.011969in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{5.003437in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{5.005968in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{5.011162in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{5.002274in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{5.009851in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{5.008081in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{5.010165in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{5.010146in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{5.013786in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{5.010338in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{5.005912in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{5.016768in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{5.016422in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{5.015688in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{5.004857in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{5.015467in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{5.011412in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{5.007477in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{5.018711in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{5.010167in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{5.009248in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{5.003591in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{5.011547in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{5.010082in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{5.004721in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{4.998918in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{5.011271in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{5.005032in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{5.015523in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{5.012255in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{5.011451in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{5.006484in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{5.007074in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{5.008633in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{5.004982in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{5.008809in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{4.990204in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{5.008453in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{5.009019in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{5.015155in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{5.018459in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{5.024428in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{5.025397in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{5.009137in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{5.006170in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{4.993497in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{4.985098in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{4.975577in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{4.976462in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{4.964454in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{4.981494in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{5.004937in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{5.011010in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{5.008433in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{5.005271in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{5.008261in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{4.998841in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{4.998357in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{5.006481in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{5.017864in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{5.009123in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{5.040798in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{5.022972in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{5.026782in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{4.988450in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{4.985781in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{4.973582in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{4.953548in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{5.012390in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{5.015940in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{5.021794in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{5.035868in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{5.042964in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{5.031296in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{5.021483in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{5.016072in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{5.005194in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{5.013280in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{5.015471in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{5.038539in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{5.032584in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{5.024291in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{5.021163in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{5.022252in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{5.031044in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{5.030252in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{5.033842in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{5.031215in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{5.020574in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{5.087598in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{5.087598in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{5.081224in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{5.088408in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{5.095472in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{5.088476in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{5.100659in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{5.105167in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{5.103144in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{5.096698in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{5.094089in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{5.071495in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{5.064701in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{5.061620in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{5.085474in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{5.107864in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{5.083895in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{5.110903in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{5.094421in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{5.058937in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{5.049317in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{5.031447in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{5.214527in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{5.185591in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{5.215319in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{5.228143in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{5.201697in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{5.178120in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{5.083025in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{5.073381in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{5.051363in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{5.071768in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{5.070402in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{5.054126in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{5.052902in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{5.072195in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{5.060471in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{5.066176in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{5.083246in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{5.134830in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{5.187981in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{5.151894in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{5.153957in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{5.127156in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{5.108430in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{5.086334in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{5.091769in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{5.105306in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{5.082612in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{5.072815in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{5.041340in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{5.030936in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{5.036714in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{5.125550in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{5.082656in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{5.073756in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{5.080209in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{5.085787in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{5.079238in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{5.077916in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{5.074875in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{5.063615in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{5.086100in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{5.083179in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{5.072255in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{5.090669in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{5.076852in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{5.078756in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{5.075898in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{5.064919in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{5.074521in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{5.071293in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{5.061696in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{5.075476in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{5.065173in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{5.069025in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{5.064835in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{5.061190in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{5.069149in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{5.074588in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{5.077854in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{5.069970in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{5.082564in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{5.067642in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{5.095235in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{5.060912in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{5.070234in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{5.054502in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{5.083935in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{5.069447in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{5.084539in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{5.075828in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{5.074204in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{5.063278in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{5.066114in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{5.242402in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{5.303076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{5.005156in}}{\pgfqpoint{9.913575in}{5.291548in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{5.291548in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{5.246921in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{5.054545in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{5.011852in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{5.013336in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{5.008118in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{5.014348in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{5.019798in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{5.016561in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{5.011643in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{5.013901in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{5.022166in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{5.023782in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{5.012613in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{5.029254in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{5.017113in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{5.014152in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{5.015216in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{5.017171in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{5.007016in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{5.008514in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{5.013213in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{5.014279in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{5.006427in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{5.011265in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{5.018555in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{5.006792in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{5.017061in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{5.005156in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{5.009353in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{5.013745in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{5.033294in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{5.038446in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{5.041682in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{5.036838in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{5.041078in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{5.038367in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{5.037050in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{5.039770in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{5.040447in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{5.036262in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{5.051252in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{5.035397in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{5.009657in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{5.011279in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{5.012607in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{5.012978in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{5.010727in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{5.012141in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{5.005311in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{5.017748in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{5.014379in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{5.011373in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{5.005930in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{5.016206in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{5.008015in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{5.015697in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{5.016263in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{5.011381in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{5.006973in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{5.011604in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{5.024524in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{5.016763in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{5.027158in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{5.015059in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{5.009614in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{5.009304in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{5.011248in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{5.016616in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{5.008961in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{5.013446in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{5.008821in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{5.010788in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{5.012732in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{5.011830in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{5.012480in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{5.012900in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{5.011593in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{5.016430in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{5.007977in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{5.013376in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{5.012416in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{5.011232in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{5.008886in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{5.010046in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{5.005435in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{5.013166in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{5.011759in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{5.014197in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{5.007915in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{5.005161in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{5.010490in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{5.013591in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{5.014460in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{5.014806in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{5.011577in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{5.014449in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{5.104055in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{5.104055in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{5.098165in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{5.098299in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{5.097615in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{5.092358in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{5.092777in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{5.122048in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{5.108363in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{5.090096in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{5.088228in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{5.103784in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{5.091672in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{5.098693in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{5.102784in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{5.111077in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{5.106276in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{5.104306in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{5.106918in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{5.096556in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{5.115294in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{5.094494in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{5.111315in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{5.104020in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{5.086370in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{5.079889in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{5.117614in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{5.095432in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{5.111538in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{5.086930in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{5.081302in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{5.102830in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{5.099166in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{5.090621in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{5.101195in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{5.087266in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{5.103739in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{5.101625in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{5.107183in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{5.094643in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{5.095346in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{5.094600in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{5.095492in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{5.080641in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{5.090097in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{5.105923in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{5.090076in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{5.089810in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{5.090997in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{5.098525in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{5.102692in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{5.107334in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{5.087308in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{5.093663in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{5.102541in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{5.111354in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{5.107785in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{5.095937in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{5.105250in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{5.100604in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{5.099892in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{5.106798in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{5.103646in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{5.107847in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{5.118346in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{5.117132in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{5.085700in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{5.091723in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{5.091727in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{5.101634in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{5.078715in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{5.092901in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{5.088549in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{5.102567in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{5.084956in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{5.098739in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{5.094487in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{5.097890in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{5.090526in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{5.107923in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{5.087860in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{5.087057in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{5.096473in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{5.094490in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{5.088061in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{5.092831in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{5.085260in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{5.105384in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{5.102280in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{5.086631in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{5.086893in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{5.085128in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{5.099145in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{5.091458in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{5.098811in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{5.264056in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{5.291548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.989176in}{4.808519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.470238in}{4.808519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.951299in}{4.808519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432361in}{4.808519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.913422in}{4.808519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914142in}{5.010491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.757891in, y=4.971911in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914142in}{5.504578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.757891in, y=5.465997in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914142in}{5.998664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.757891in, y=5.960083in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914142in}{6.492750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.757891in, y=6.454170in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{5.310650in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{5.418224in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{5.520132in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{5.585700in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{5.650038in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{5.699573in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{5.785908in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{5.821795in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{5.880907in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{5.937508in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{5.982395in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{5.997495in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{5.998960in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{6.017307in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{6.027733in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{6.033718in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{6.036088in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{6.059854in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{6.079335in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{6.069802in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{6.046495in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{6.046421in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{6.089720in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{6.093105in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{6.083606in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{6.077163in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{6.105666in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{6.124008in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{6.123315in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{6.138497in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{6.120944in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{6.122272in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{6.143552in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{6.144217in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{6.168282in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{6.166889in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{6.165984in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{6.168232in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{6.162681in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{6.181498in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{6.206079in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{6.208489in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{6.215686in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{6.239660in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{6.230385in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{6.261425in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{6.270538in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{6.276788in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{6.264459in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{6.239646in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{6.312323in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{6.302237in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{6.282984in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{6.267541in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{6.274053in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{6.275551in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{6.271445in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{6.298808in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{6.340356in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{6.337278in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{6.346350in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{6.334154in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{6.341520in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{6.332078in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{6.369761in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{6.366207in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{6.335725in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{6.371255in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{6.378726in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{6.368540in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{6.422337in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{6.416090in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{6.400329in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{6.358763in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{6.396958in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{6.388766in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{6.364199in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{6.445981in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{6.410684in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{6.419039in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{6.390927in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{6.381964in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{6.384531in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{6.424801in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{6.420080in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{6.432174in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{6.397912in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{6.426076in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{6.417756in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{6.447022in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{6.424645in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{6.456369in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{6.485434in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{6.486928in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{6.504431in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{6.498098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{5.305026in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{5.419076in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{5.513466in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{5.545235in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{5.612954in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{5.639868in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{5.679366in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{5.713476in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{5.761113in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{5.806698in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{5.882253in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{5.894771in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{5.923149in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{5.966592in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{5.970236in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{5.996546in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{5.972807in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{5.946129in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{5.944395in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{5.946044in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{5.984831in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{5.943610in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{5.964979in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{5.973689in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{6.000494in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{5.975560in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{6.010088in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{6.021795in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{6.031900in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{6.021918in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{6.021635in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{6.095631in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{6.070652in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{6.029697in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{6.041093in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{6.036766in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{6.091206in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{6.085955in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{6.087834in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{6.167022in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{6.132322in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{6.147259in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{6.134817in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{6.123608in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{6.165035in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{6.166537in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{6.165486in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{6.180241in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{6.203753in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{6.228189in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{6.187269in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{6.196342in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{6.232622in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{6.241197in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{6.243804in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{6.251637in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{6.244783in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{6.276360in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{6.274733in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{6.257773in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{6.225857in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{6.264348in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{6.260436in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{6.258760in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{6.287197in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{6.272578in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{6.272932in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{6.267878in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{6.296763in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{6.309902in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{6.344059in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{6.342253in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{6.302441in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{6.331885in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{6.370862in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{6.344804in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{6.334926in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{6.315508in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{6.333914in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{6.354703in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{6.355402in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{6.370092in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{6.342976in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{6.390298in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{6.431714in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{6.390498in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{6.374188in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{6.389584in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{6.408933in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{6.430956in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{6.423880in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{6.430136in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{6.446917in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{6.437916in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{6.435404in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{6.372845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{5.282450in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{5.408975in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{5.461441in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{5.546511in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{5.588320in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{5.616668in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{5.671564in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{5.720419in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{5.753571in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{5.798416in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{5.827972in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{5.877698in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{5.893027in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{5.931403in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{5.861084in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{5.894966in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{5.932031in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{5.942586in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{5.940302in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{5.938193in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{5.906586in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{5.930686in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{5.953120in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{5.935382in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{5.955176in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{5.976309in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{5.957643in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{5.917541in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{5.974702in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{5.993034in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{5.986918in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{6.016189in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{6.031458in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{6.043844in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{6.032893in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{6.012946in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{6.066659in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{6.059220in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{6.032200in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{6.054778in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{6.044330in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{6.055537in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{6.018762in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{6.056403in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{6.064250in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{6.072250in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{6.107045in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{6.104618in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{6.099761in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{6.094969in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{6.124014in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{6.078292in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{6.106847in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{6.122885in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{6.132953in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{6.107303in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{6.163505in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{6.154414in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{6.152818in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{6.182554in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{6.190524in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{6.188422in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{6.173156in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{6.197299in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{6.215664in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{6.199082in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{6.174755in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{6.205246in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{6.221536in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{6.207459in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{6.194498in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{6.164047in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{6.179712in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{6.215629in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{6.222661in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{6.205932in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{6.244513in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{6.232111in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{6.246432in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{6.235239in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{6.260129in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{6.264931in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{6.250588in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{6.275850in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{6.248945in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{6.272231in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{6.310075in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{6.282822in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{6.274137in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{6.273164in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{6.286771in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{6.291006in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{6.300438in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{6.301346in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{6.311213in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{6.333221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{5.267917in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{5.317398in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{5.325198in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{5.338025in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{5.416581in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{5.413310in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{5.440018in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{5.435685in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{5.459798in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{5.512640in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{5.562064in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{5.586985in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{5.593141in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{5.609456in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{5.632351in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{5.653577in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{5.635444in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{5.762252in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{5.715741in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{5.587297in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{5.525630in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{5.575507in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{5.608084in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{5.582468in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{5.607084in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{5.617750in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{5.665776in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{5.598184in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{5.556461in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{5.551334in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{5.584011in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{5.629373in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{5.614316in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{5.440309in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{5.343926in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{5.382709in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{5.377161in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{5.313592in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{5.365500in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{5.371178in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{5.298760in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{5.228350in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{5.257570in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{5.232494in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{5.193943in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{5.096942in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{5.075973in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{5.076593in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{5.062257in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{5.065314in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{5.061134in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{5.074190in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{5.121618in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{5.150439in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{5.158779in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{5.146859in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{5.155254in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{5.066440in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{5.055905in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{5.060673in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{5.058723in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{5.056256in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{5.060960in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{5.057734in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{5.057189in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{5.063598in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{5.057340in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{5.049643in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{5.060755in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{5.051264in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{5.059364in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{5.056140in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{5.055923in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{5.059553in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{5.058419in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{5.061956in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{5.054931in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{5.051396in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{5.051504in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{5.064359in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{5.059454in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{5.053767in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{5.055318in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{5.057012in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{5.054397in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{5.055989in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{5.062922in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{5.053646in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{5.055839in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{5.057291in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{5.047416in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{5.047544in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{5.056355in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{5.056490in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{5.055444in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{5.057596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{5.257223in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{5.225640in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{5.044136in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{5.032284in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{5.039225in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{5.043819in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{5.035741in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{5.077571in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{5.089890in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{5.078569in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{5.079797in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{5.079650in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{5.105472in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{5.096416in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{5.073721in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{5.069217in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{5.076581in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{5.073855in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{5.085233in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{5.105140in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{5.089513in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{5.071603in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{5.113634in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{5.066432in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{5.087332in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{5.079834in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{5.073737in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{5.111186in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{5.047501in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{5.037077in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{5.034539in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{5.035092in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{5.030124in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{5.032486in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{5.039840in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{5.035263in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{5.032635in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{5.033640in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{5.029617in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{5.032959in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{5.032045in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{5.032839in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{5.049668in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{5.033337in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{5.082552in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{5.069651in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{5.019937in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{5.021672in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{5.018158in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{5.017526in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{5.018288in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{5.015986in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{5.020191in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{5.019420in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{5.024848in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{5.036133in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{5.029719in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{5.037453in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{5.034121in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{5.028006in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{5.032663in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{5.037767in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{5.027998in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{5.037850in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{5.080657in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{5.109874in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{5.092056in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{5.061948in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{5.039403in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{5.039417in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{5.043996in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{5.072126in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{5.073622in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{5.085427in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{5.083138in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{5.069934in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{5.073558in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{5.088574in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{5.090164in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{5.085260in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{5.087093in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{5.109330in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{5.121344in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{5.142058in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{5.150138in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{5.150270in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{5.149745in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{5.146834in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{5.141951in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{5.153531in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{5.142055in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{5.142536in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{5.163731in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{5.163933in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{5.148170in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{5.150691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{5.272592in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{5.152220in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{5.036528in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{5.041164in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{5.045017in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{5.040119in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{5.048254in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{5.036442in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{5.044952in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{5.032832in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{5.036254in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{5.035381in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{5.051658in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{5.038904in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{5.046355in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{5.041878in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{5.044096in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{5.040250in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{5.042959in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{5.038806in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{5.040261in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{5.036941in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{5.040320in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{5.043444in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{5.034586in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{5.045002in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{5.042344in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{5.037083in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{5.039745in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{5.045151in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{5.043467in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{5.047695in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{5.035587in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{5.047225in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{5.045566in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{5.039569in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{5.043565in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{5.044684in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{5.042861in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{5.046431in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{5.044421in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{5.039369in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{5.045732in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{5.057877in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{5.022583in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{5.019977in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{5.028247in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{5.045637in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{5.053520in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{5.065351in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{5.050453in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{5.046252in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{5.050963in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{5.056127in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{5.064767in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{5.064178in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{5.076217in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{5.058162in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{5.044092in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{5.038593in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{5.034452in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{5.038733in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{5.030582in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{5.026484in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{5.034379in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{5.039124in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{5.034614in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{5.041252in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{5.061912in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{5.100546in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{5.114239in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{5.108297in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{5.100550in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{5.079586in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{5.084037in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{5.021918in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{5.032628in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{5.040366in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{5.065144in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{5.076933in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{5.057596in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{5.064673in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{5.050773in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{5.033407in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{5.038990in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{5.043483in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{5.066314in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{5.064641in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{5.063717in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{5.063165in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{5.061455in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{5.059760in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{5.062862in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{5.061125in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{5.056220in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{5.054086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{4.808519in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{5.269234in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{5.159301in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{5.055331in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{5.052397in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{5.053631in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{5.049738in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{5.053346in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{5.051596in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{5.056962in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{5.059642in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{5.053713in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{5.058307in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{5.050337in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{5.061872in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{5.056793in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{5.050604in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{5.051538in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{5.062547in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{5.048771in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{5.053202in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{5.053850in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{5.056509in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{5.045691in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{5.056916in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{5.053552in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{5.049847in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{5.047888in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{5.053395in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{5.050540in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{5.052734in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{5.059497in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{5.077789in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{5.080014in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{5.072343in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{5.072362in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{5.072583in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{5.068471in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{5.070187in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{5.072848in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{5.066100in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{5.079519in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{5.073375in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{5.056099in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{5.052471in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{5.049957in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{5.060156in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{5.056709in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{5.055333in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{5.048154in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{5.053779in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{5.052227in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{5.058648in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{5.048014in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{5.048423in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{5.051753in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{5.055149in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{5.055804in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{5.053012in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{5.057078in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{5.056615in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{5.064132in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{5.052015in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{5.064176in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{5.052840in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{5.054390in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{5.056067in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{5.046275in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{5.051773in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{5.060249in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{5.054439in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{5.063218in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{5.045338in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{5.049551in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{5.057925in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{5.061898in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{5.053697in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{5.063444in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{5.056493in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{5.057447in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{5.058841in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{5.059346in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{5.061155in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{5.055835in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{5.054370in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{5.048554in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{5.058475in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{5.049993in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{5.052147in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{5.058139in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{5.063604in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{5.051633in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{5.052975in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{5.056038in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{5.056552in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{5.054871in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{5.059252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914142in}{4.808519in}}%
\pgfpathlineto{\pgfqpoint{7.914142in}{6.644254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.008786in}{4.808519in}}%
\pgfpathlineto{\pgfqpoint{10.008786in}{6.644254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914142in}{4.808519in}}%
\pgfpathlineto{\pgfqpoint{10.008786in}{4.808519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914142in}{6.644254in}}%
\pgfpathlineto{\pgfqpoint{10.008786in}{6.644254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.961464in,y=6.727588in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Jumper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{2.641760in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{2.641760in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{4.477494in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{4.477494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{3.173422in}}{\pgfqpoint{2.585547in}{4.394052in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{3.217332in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{3.199827in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{3.215742in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{3.231151in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{3.241834in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{3.241574in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{3.241422in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{3.246197in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{3.254620in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{3.241664in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{3.257059in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{3.263825in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{3.264029in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{3.284874in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{3.287007in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{3.268176in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{3.269396in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{3.268456in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{3.269801in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{3.287459in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{3.295575in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{3.335291in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{3.372958in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{3.392388in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{3.414769in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{3.437347in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{3.400478in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{3.173422in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{3.257121in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{3.347166in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{3.440969in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{3.513600in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{3.574624in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{3.581580in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{3.588360in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{3.615137in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{3.671972in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{3.688675in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{3.698840in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{3.711308in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{3.758398in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{3.834537in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{3.879895in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{3.920519in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{3.957139in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{3.990653in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{4.002629in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{3.941027in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{3.990256in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{4.001005in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{4.016222in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{4.046465in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{4.056432in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{4.066378in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{4.055915in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{4.072159in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{4.043627in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{4.064547in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{4.077427in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{4.083682in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{4.099579in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{4.119311in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{4.145116in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{4.183402in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{4.144720in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{4.135341in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{4.162699in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{4.161681in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{4.165497in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{4.143067in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{4.147908in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{4.143862in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{4.212584in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{4.195136in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{4.177541in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{4.151485in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{4.147952in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{4.149773in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{4.166890in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{4.173802in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{4.194958in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{4.160932in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{4.157406in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{4.201010in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{4.197895in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{4.236025in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{4.243409in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{4.248651in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{4.258470in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{4.251452in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{4.236349in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{4.239844in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{4.256544in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{4.234148in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{4.228882in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{4.216268in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{4.212655in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{4.394052in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{4.394052in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{4.380648in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{4.376422in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{4.385945in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{4.387841in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{4.382871in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{4.384633in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{4.374417in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{4.376669in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{4.367811in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{4.368210in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{4.360462in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{4.359793in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{4.350567in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{4.374818in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{4.374661in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{4.358501in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{4.342482in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{4.333077in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{4.311097in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{4.317014in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{4.309841in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{4.324607in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{4.317624in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{4.317626in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{4.332235in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{4.327311in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{4.314410in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{4.287533in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{4.259730in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{4.265413in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{4.278085in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{4.285900in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{4.255494in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{4.219743in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{4.228726in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{4.229133in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{4.250458in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{4.216975in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{4.195048in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{4.186832in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{4.124761in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{4.135104in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{4.152322in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{4.151821in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{4.151195in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{4.177028in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{4.177676in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{4.172224in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{4.197050in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{4.183577in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{4.176921in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{4.156427in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{4.144861in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{4.117553in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{4.067159in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{4.060703in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{4.053379in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{4.071349in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{4.058031in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{4.041602in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{4.030675in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{4.036776in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{3.999296in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{3.934889in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{3.881230in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{3.731048in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{3.677533in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{3.707134in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{3.684432in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{3.715024in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{3.718534in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{3.727807in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{3.666728in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{3.636316in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{3.598130in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{3.561728in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{3.523210in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{3.505453in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{3.488564in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{3.429612in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{3.384097in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{3.347939in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{3.344613in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{3.319514in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{3.308188in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{3.306843in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{3.289087in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{3.284334in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{3.272060in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{3.266673in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{3.258652in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{3.259247in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{3.239351in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{3.244198in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{3.217332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{2.741651in}}{\pgfqpoint{2.585547in}{4.179102in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{3.224809in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{3.215341in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{3.207449in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{3.224804in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{3.224508in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{3.206042in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{3.194062in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{3.199145in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{3.181438in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{3.188584in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{3.180592in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{3.186763in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{3.186968in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{3.200045in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{3.186488in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{3.228485in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{3.158796in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{3.143534in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{3.098689in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{3.088702in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{3.100767in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{3.072304in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{3.109353in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{3.088864in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{3.098812in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{3.103704in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{3.158909in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{3.098415in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{3.119639in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{3.160942in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{3.168803in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{3.156870in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{3.198833in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{3.192661in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{3.207591in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{3.098484in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{3.043004in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{3.081138in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{3.050762in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{3.028937in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{3.031422in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{3.066979in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{3.078154in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{3.161553in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{3.250176in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{3.328963in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{3.354083in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{3.248760in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{3.130451in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{3.119198in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{3.113738in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{3.137507in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{3.117195in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{3.125363in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{3.192244in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{3.243610in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{3.181151in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{3.235681in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{3.263036in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{3.290600in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{3.289235in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{3.203885in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{3.024552in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{2.878977in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{2.749142in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{2.744780in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{2.741651in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{2.752730in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{2.748510in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{2.743366in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{2.751454in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{2.762304in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{2.799186in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{2.855179in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{2.865532in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{2.923937in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{3.008965in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{3.042788in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{2.955333in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{3.089722in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{2.947795in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{2.845993in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{2.833301in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{2.893048in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{2.928143in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{2.936045in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{2.954358in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{2.943890in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{2.928365in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{2.924177in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{2.896341in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{2.826155in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{2.831348in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{2.857569in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{2.888620in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{2.971126in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{3.002465in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{4.094956in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{4.094956in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{4.035179in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{3.994023in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{3.959351in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{3.914483in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{3.839845in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{3.768904in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{3.789408in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{3.730961in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{3.639072in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{3.526881in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{3.460463in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{3.455252in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{3.609339in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{3.682139in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{3.641554in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{3.572132in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{3.779441in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{4.098666in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{4.175257in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{4.144205in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{4.044989in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{4.029529in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{4.008223in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{3.992348in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{3.983347in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{3.982125in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{3.991580in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{3.980250in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{3.977059in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{3.959718in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{3.936529in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{3.941211in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{4.054273in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{4.150466in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{4.088062in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{4.142923in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{3.998143in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{3.870999in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{3.680561in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{3.627504in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{3.810957in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{3.923998in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{3.943908in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{3.898824in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{3.870787in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{3.914389in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{3.901559in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{3.960272in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{3.994669in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{4.179102in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{4.125546in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{4.060848in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{4.011174in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{3.972394in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{3.853250in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{3.774450in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{3.641989in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{3.515543in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{3.373118in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{3.505227in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{3.474808in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{3.603818in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{3.676856in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{3.634913in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{3.680507in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{3.609600in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{3.547354in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{3.513564in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{3.481879in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{3.505093in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{3.588350in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{3.481502in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{3.461259in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{3.407223in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{3.465369in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{3.422557in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{3.375694in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{3.387036in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{3.364045in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{3.398768in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{3.408541in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{3.417946in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{3.389046in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{3.377248in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{3.345167in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{3.307697in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{3.298536in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{3.276253in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{3.259930in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{3.253720in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{3.240057in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{3.235610in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{3.247094in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{3.236658in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{3.224809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{2.725202in}}{\pgfqpoint{2.585547in}{3.801749in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{3.219928in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{3.191257in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{3.189985in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{3.191021in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{3.195944in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{3.192976in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{3.194999in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{3.191020in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{3.188951in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{3.211355in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{3.153359in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{3.231625in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{3.229345in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{3.223730in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{3.207251in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{3.196621in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{3.226013in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{3.248854in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{3.232823in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{3.234270in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{3.224654in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{3.056356in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{3.055983in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{3.029348in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{3.042225in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{3.033327in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{3.035003in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{3.037284in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{3.037581in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{2.983293in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{2.978027in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{2.978747in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{2.983744in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{2.960414in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{2.994175in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{2.994179in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{2.967474in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{2.982439in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{3.064910in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{2.970167in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{2.962418in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{2.959349in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{2.948412in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{2.953282in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{2.968499in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{2.975593in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{2.970766in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{2.967476in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{2.945891in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{2.906268in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{2.927581in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{2.988657in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{2.964210in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{2.969463in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{2.975916in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{2.974784in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{2.976372in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{2.991484in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{2.925910in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{2.949594in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{2.930886in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{2.959395in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{2.976896in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{2.936448in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{2.934347in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{2.933718in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{2.954472in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{2.948332in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{2.970444in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{2.975004in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{2.965702in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{2.962970in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{2.886200in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{2.871080in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{2.866058in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{2.872336in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{2.864694in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{2.874670in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{2.858061in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{2.819440in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{2.784949in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{2.743272in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{2.734472in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{2.725202in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{2.727541in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{2.738932in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{2.752736in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{2.880108in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{2.907252in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{2.919436in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{2.915745in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{2.914842in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{2.914614in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{2.922634in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{2.914139in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{3.234939in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{3.234939in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{3.209452in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{3.233514in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{3.232830in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{3.230120in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{3.219049in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{3.255598in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{3.337032in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{3.719148in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{3.760559in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{3.794732in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{3.801749in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{3.773939in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{3.747539in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{3.622509in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{3.519034in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{3.403174in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{3.353344in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{3.383275in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{3.360348in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{3.398419in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{3.379181in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{3.364114in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{3.318755in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{3.410135in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{3.367739in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{3.261591in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{3.188219in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{3.133324in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{3.113941in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{3.176200in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{3.174314in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{3.168011in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{3.236058in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{3.199112in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{3.201944in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{3.206580in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{3.255640in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{3.309728in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{3.307543in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{3.293364in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{3.270198in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{3.242670in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{3.212824in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{3.241664in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{3.216080in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{3.266096in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{3.301358in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{3.344133in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{3.307841in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{3.253930in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{3.284184in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{3.340784in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{3.371548in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{3.335102in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{3.313338in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{3.349500in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{3.269982in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{3.084455in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{2.994820in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{2.994830in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{3.096113in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{3.137284in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{3.182705in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{3.198135in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{3.145918in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{3.224263in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{3.245501in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{3.269682in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{3.209350in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{3.279608in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{3.322065in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{3.355222in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{3.402131in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{3.401480in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{3.441267in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{3.443711in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{3.415854in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{3.385865in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{3.372225in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{3.361432in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{3.352913in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{3.324742in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{3.315441in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{3.321214in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{3.288773in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{3.257442in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{3.255125in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{3.263788in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{3.241100in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{3.235367in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{3.246674in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{3.250690in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{3.219928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{2.912629in}}{\pgfqpoint{2.585547in}{3.351963in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{3.255527in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{3.195808in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{3.205879in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{3.080301in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{2.948980in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{2.914102in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{2.914659in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{2.913976in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{2.914042in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{2.913713in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{2.913532in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{2.914173in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{2.914480in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{2.913436in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{2.914378in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{2.923321in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{2.963533in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{2.944882in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{2.913145in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{2.913575in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{2.916172in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{3.021167in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{3.047475in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{3.055133in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{3.052675in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{3.045962in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{3.052065in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{3.035446in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{3.001339in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{3.059271in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{3.057637in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{2.997567in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{2.969841in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{2.969738in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{2.969684in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{2.970115in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{2.970257in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{2.968105in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{2.930532in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{2.913830in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{2.913304in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{2.914456in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{2.914452in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{2.913993in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{2.914404in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{2.913926in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{2.913608in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{2.912629in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{2.917377in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{2.915290in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{2.947917in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{2.957011in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{2.912849in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{2.953060in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{2.969988in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{2.969846in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{2.970606in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{2.993419in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{2.954359in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{2.927137in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{2.917537in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{2.927235in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{2.993784in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{2.990018in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{2.954858in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{3.112781in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{3.007301in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{2.996003in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{3.195651in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{3.224745in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{3.195944in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{3.114279in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{2.997097in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{3.324731in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{3.335065in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{3.324265in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{3.256694in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{3.238809in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{3.262384in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{3.251880in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{3.231485in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{3.239059in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{3.239470in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{3.236533in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{3.235579in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{3.234144in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{3.235378in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{3.233999in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{3.233987in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{3.237445in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{3.235867in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{3.242586in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{3.292755in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{3.321776in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{3.326891in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{3.333868in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{3.333905in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{3.332342in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{3.329090in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{3.346053in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{3.351963in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{3.313432in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{3.328497in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{3.332846in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{3.324072in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{3.329293in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{3.338489in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{3.323102in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{3.287881in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{3.238186in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{3.236631in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{3.237920in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{3.253718in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{3.275467in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{3.238350in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{3.236920in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{3.237046in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{3.233914in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{3.234837in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{3.236760in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{3.236218in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{3.235231in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{3.235428in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{3.233380in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{3.235049in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{3.251260in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{3.253212in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{3.294106in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{3.255527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{2.911977in}}{\pgfqpoint{2.585547in}{3.347124in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{3.274017in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{3.198804in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{2.974140in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{2.995335in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{2.969785in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{2.969010in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{2.969119in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{2.973280in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{2.969356in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{2.969574in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{2.969391in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{2.969359in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{2.969354in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{2.969380in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{2.969164in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{2.969149in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{2.969436in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{2.969394in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{2.969419in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{2.969378in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{2.969337in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{2.969186in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{2.969288in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{2.969163in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{2.969260in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{2.969384in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{2.969345in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{2.969172in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{2.969460in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{2.969184in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{2.969465in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{2.969102in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{2.969604in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{2.969171in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{2.969337in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{2.969351in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{2.969397in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{2.969075in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{2.969252in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{2.969336in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{2.969255in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{2.969403in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{2.969130in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{2.969479in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{2.969093in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{2.969341in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{2.969361in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{2.969478in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{2.969147in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{2.969277in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{2.969446in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{2.969402in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{2.969578in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{3.011103in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{3.006949in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{3.000929in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{2.969131in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{2.969222in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{2.969303in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{2.972519in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{2.969309in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{2.969292in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{2.969293in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{2.969405in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{2.969117in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{2.969507in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{2.914393in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{2.913963in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{2.925507in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{2.962912in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{2.970166in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{2.969627in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{2.969274in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{2.969248in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{2.969385in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{2.969232in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{2.969369in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{2.969182in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{2.969080in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{2.969110in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{2.969699in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{2.969113in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{2.969528in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{2.969147in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{2.969437in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{2.913481in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{2.914460in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{2.914066in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{2.913027in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{2.912373in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{2.914154in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{2.913561in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{2.913872in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{2.914084in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{2.912190in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{2.913715in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{2.911977in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{3.241426in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{3.241426in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{3.236210in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{3.240784in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{3.235103in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{3.235739in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{3.236673in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{3.234892in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{3.240237in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{3.238274in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{3.235157in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{3.233976in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{3.236913in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{3.341167in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{3.345207in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{3.339855in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{3.345572in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{3.337524in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{3.345720in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{3.345928in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{3.344595in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{3.342115in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{3.343903in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{3.341899in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{3.343797in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{3.343434in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{3.338422in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{3.328191in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{3.276459in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{3.240975in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{3.239320in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{3.234176in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{3.339562in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{3.345610in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{3.341458in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{3.343183in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{3.343095in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{3.342737in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{3.341554in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{3.342644in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{3.344168in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{3.345435in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{3.337935in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{3.342783in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{3.345509in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{3.339144in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{3.341664in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{3.341037in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{3.343242in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{3.344990in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{3.340502in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{3.342188in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{3.342429in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{3.345955in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{3.340508in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{3.345173in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{3.341656in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{3.343521in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{3.342551in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{3.343737in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{3.346191in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{3.341587in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{3.342369in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{3.342395in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{3.344363in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{3.338545in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{3.345833in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{3.340596in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{3.344703in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{3.340824in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{3.344643in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{3.342462in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{3.341824in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{3.343438in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{3.344999in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{3.343204in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{3.344670in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{3.341976in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{3.341918in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{3.341430in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{3.341703in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{3.341137in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{3.345182in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{3.344968in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{3.341971in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{3.342327in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{3.342259in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{3.341709in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{3.339271in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{3.342303in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{3.346904in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{3.345589in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{3.347124in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{3.341589in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{3.340019in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{3.340988in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{3.274017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{2.912305in}}{\pgfqpoint{2.585547in}{3.393316in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{3.269424in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{3.192891in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{2.969142in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{2.969262in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{2.969338in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{2.969522in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{2.969440in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{2.969803in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{2.969324in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{2.969368in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{2.969558in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{2.969294in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{2.969414in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{2.969399in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{2.969417in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{2.969244in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{2.969459in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{2.970655in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{3.046953in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{3.061738in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{3.070961in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{3.073750in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{3.071468in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{3.072573in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{3.058584in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{2.970054in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{2.969358in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{2.969481in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{2.969573in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{2.969238in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{2.968961in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{2.969127in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{2.969441in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{2.969234in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{2.969375in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{2.968987in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{2.969498in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{2.969134in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{2.969171in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{2.969426in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{2.969405in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{2.969334in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{2.969319in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{2.969169in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{2.969532in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{2.969288in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{2.969093in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{2.969603in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{2.969402in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{2.969293in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{2.969395in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{2.969369in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{2.969239in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{2.969445in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{2.969276in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{2.969489in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{2.969232in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{2.969338in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{2.969435in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{2.969201in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{2.969463in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{2.969225in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{2.969485in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{2.969312in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{2.969117in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{2.969514in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{2.968954in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{2.969397in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{2.969227in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{2.969267in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{2.969299in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{2.969215in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{2.969329in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{2.969280in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{2.969439in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{2.969353in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{2.969223in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{2.969290in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{2.969533in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{2.969572in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{2.913843in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{2.912965in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{2.914822in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{2.912935in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{2.913730in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{2.913440in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{2.914020in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{2.914276in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{2.914430in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{2.912519in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{2.913299in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{2.913017in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{2.913739in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{2.913400in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{2.912305in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{2.915572in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{3.230639in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{3.230639in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{3.240440in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{3.237154in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{3.236138in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{3.238305in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{3.237460in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{3.239799in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{3.234067in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{3.234529in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{3.235294in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{3.237036in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{3.240069in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{3.236164in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{3.238550in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{3.232889in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{3.238459in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{3.235827in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{3.338400in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{3.339840in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{3.343215in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{3.344151in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{3.342202in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{3.341129in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{3.343344in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{3.342679in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{3.344254in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{3.343054in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{3.343501in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{3.344100in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{3.341584in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{3.347816in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{3.339996in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{3.345610in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{3.342905in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{3.340449in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{3.344079in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{3.340747in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{3.344338in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{3.341197in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{3.342530in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{3.343998in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{3.340420in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{3.343413in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{3.341019in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{3.343803in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{3.342122in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{3.341695in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{3.342941in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{3.341650in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{3.338868in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{3.345864in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{3.343253in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{3.339803in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{3.344895in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{3.342806in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{3.342488in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{3.341489in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{3.341178in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{3.344825in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{3.345368in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{3.340204in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{3.347124in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{3.341973in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{3.343995in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{3.341030in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{3.345374in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{3.347736in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{3.343513in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{3.339244in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{3.340537in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{3.342165in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{3.338061in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{3.360967in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{3.388414in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{3.384941in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{3.393316in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{3.380701in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{3.368608in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{3.355149in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{3.345785in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{3.340840in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{3.343860in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{3.341347in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{3.341696in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{3.341497in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{3.343174in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{3.339404in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{3.342114in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{3.342724in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{3.341459in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{3.341111in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{3.339893in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{3.342410in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{3.343617in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{3.345289in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{3.269424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{2.911606in}}{\pgfqpoint{2.585547in}{3.349834in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{3.257440in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{3.183810in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{2.917621in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{2.913946in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{2.914032in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{2.913663in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{2.918967in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{2.921787in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{2.927098in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{2.962735in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{2.959770in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{2.954540in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{2.938500in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{2.923987in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{2.930204in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{2.965466in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{2.929428in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{2.915986in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{2.916517in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{2.969973in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{2.969462in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{3.000864in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{3.031123in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{3.002154in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{2.987705in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{2.976189in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{2.977567in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{2.977990in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{2.969328in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{2.969464in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{2.969360in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{2.969485in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{2.969380in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{2.969311in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{2.981117in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{2.990222in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{2.969370in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{2.969506in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{2.969287in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{2.969381in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{2.969211in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{2.969319in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{2.969241in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{2.969261in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{2.969292in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{2.969394in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{2.969384in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{2.969230in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{2.969231in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{2.969734in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{2.969538in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{2.969203in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{2.969131in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{2.969406in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{2.969433in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{2.969104in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{2.969235in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{2.969323in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{2.969256in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{2.969086in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{2.969245in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{2.969262in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{2.969415in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{2.969244in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{2.969505in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{2.915039in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{2.912756in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{2.913826in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{2.936359in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{2.919878in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{2.912978in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{2.912434in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{2.913452in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{2.913207in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{2.914008in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{2.913451in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{2.913252in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{2.913058in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{2.911606in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{2.913427in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{2.913339in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{2.913186in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{2.915318in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{2.914810in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{2.913870in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{2.913835in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{2.914323in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{2.913680in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{2.913506in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{2.913207in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{2.913128in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{2.914004in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{2.912312in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{2.913953in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{2.913287in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{2.912371in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{2.912996in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{3.238367in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{3.238367in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{3.240243in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{3.237494in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{3.235498in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{3.240419in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{3.235345in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{3.237971in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{3.237736in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{3.236837in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{3.236316in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{3.235851in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{3.235746in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{3.232925in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{3.231401in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{3.237798in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{3.237074in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{3.242537in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{3.238181in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{3.237601in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{3.237002in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{3.235331in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{3.237736in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{3.236998in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{3.240055in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{3.238423in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{3.232126in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{3.245056in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{3.236858in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{3.239088in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{3.232240in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{3.340178in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{3.343628in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{3.341413in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{3.343609in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{3.343838in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{3.346070in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{3.343499in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{3.342733in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{3.343990in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{3.345787in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{3.341222in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{3.341611in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{3.345295in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{3.344301in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{3.339775in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{3.336827in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{3.344021in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{3.344064in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{3.341750in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{3.343072in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{3.343629in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{3.343908in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{3.342771in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{3.344278in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{3.341947in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{3.343229in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{3.340119in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{3.341989in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{3.338652in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{3.340410in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{3.342915in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{3.341898in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{3.340494in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{3.342230in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{3.340806in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{3.342670in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{3.340524in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{3.340765in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{3.339009in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{3.343721in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{3.341346in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{3.349834in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{3.340973in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{3.340793in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{3.338729in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{3.233695in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{3.229397in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{3.189072in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{3.080957in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{3.186743in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{3.205395in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{3.161857in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{3.113736in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{3.098045in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{3.089151in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{3.236472in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{3.239816in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{3.236074in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{3.236365in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{3.235261in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{3.235518in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{3.237181in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{3.257440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661148in}{2.641760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142210in}{2.641760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623271in}{2.641760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104333in}{2.641760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585394in}{2.641760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{2.685233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=2.646653in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{2.994339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429863in, y=2.955759in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{3.303445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429863in, y=3.264864in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{3.612550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429863in, y=3.573970in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{3.921656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429863in, y=3.883076in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{4.230762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429863in, y=4.192182in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282485in,y=3.559627in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{3.208579in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{3.229970in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{3.235251in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{3.250541in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{3.250113in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{3.254048in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{3.259129in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{3.269477in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{3.265376in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{3.281951in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{3.286006in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{3.291772in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{3.314743in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{3.317473in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{3.326136in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{3.349504in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{3.378510in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{3.387627in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{3.405335in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{3.428652in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{3.466710in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{3.504637in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{3.529558in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{3.571288in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{3.577940in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{3.557751in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{3.428927in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{3.482127in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{3.512349in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{3.586008in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{3.697415in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{3.754757in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{3.790438in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{3.812568in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{3.822906in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{3.856787in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{3.873353in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{3.885094in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{3.882344in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{3.909550in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{3.950848in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{3.998724in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{4.032690in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{4.056783in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{4.083787in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{4.093103in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{4.069039in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{4.081240in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{4.089341in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{4.096625in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{4.098830in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{4.104127in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{4.109350in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{4.095510in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{4.098460in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{4.115230in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{4.129798in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{4.147201in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{4.167070in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{4.164356in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{4.174019in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{4.182430in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{4.219448in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{4.215310in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{4.206713in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{4.214056in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{4.210705in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{4.226515in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{4.228738in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{4.237610in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{4.238048in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{4.265105in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{4.256380in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{4.251074in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{4.230663in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{4.232483in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{4.230435in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{4.249983in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{4.258142in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{4.276729in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{4.267797in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{4.266112in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{4.275789in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{4.278844in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{4.298243in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{4.305810in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{4.308231in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{4.317570in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{4.312935in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{4.310491in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{4.311357in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{4.322192in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{4.310046in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{4.302652in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{4.298458in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{4.303354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{3.220075in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{3.222053in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{3.235949in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{3.230059in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{3.223049in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{3.223891in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{3.229537in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{3.228845in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{3.243560in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{3.244145in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{3.265965in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{3.282108in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{3.294546in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{3.302217in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{3.318513in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{3.278782in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{3.253789in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{3.242863in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{3.261662in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{3.268837in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{3.258288in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{3.275061in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{3.290157in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{3.346027in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{3.332001in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{3.290147in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{3.316601in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{3.354148in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{3.389202in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{3.418688in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{3.416873in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{3.434759in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{3.405705in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{3.286646in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{3.274116in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{3.227128in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{3.283153in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{3.335463in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{3.402936in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{3.460114in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{3.525274in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{3.586363in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{3.655512in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{3.727254in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{3.766592in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{3.621715in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{3.545362in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{3.510379in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{3.514064in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{3.504147in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{3.508009in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{3.534635in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{3.558121in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{3.527283in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{3.404328in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{3.458121in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{3.567018in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{3.644371in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{3.716079in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{3.645973in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{3.587509in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{3.466625in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{3.345177in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{3.340655in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{3.350685in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{3.364895in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{3.364380in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{3.367473in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{3.366789in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{3.372826in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{3.395767in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{3.431701in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{3.447531in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{3.484463in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{3.576585in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{3.609022in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{3.526999in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{3.434581in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{3.259964in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{3.243773in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{3.257720in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{3.251193in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{3.191697in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{3.198254in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{3.240620in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{3.291481in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{3.329663in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{3.356792in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{3.332622in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{3.333000in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{3.372916in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{3.408460in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{3.441321in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{3.503153in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{3.548710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{3.205593in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{3.220338in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{3.218847in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{3.215655in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{3.217038in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{3.229393in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{3.223073in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{3.223196in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{3.250064in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{3.237287in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{3.273533in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{3.277044in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{3.288322in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{3.284342in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{3.284423in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{3.305939in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{3.332354in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{3.338267in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{3.337768in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{3.313067in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{3.229244in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{3.205603in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{3.175706in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{3.160917in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{3.121338in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{3.152343in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{3.141392in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{3.130922in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{3.064606in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{3.088081in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{3.080726in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{3.060514in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{3.028264in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{2.994503in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{2.994499in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{3.025965in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{3.126210in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{3.207205in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{3.141752in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{3.131508in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{3.147226in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{3.159980in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{3.147033in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{3.126342in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{3.114761in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{3.139303in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{3.155805in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{3.123625in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{3.086182in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{3.071830in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{3.115160in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{3.088517in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{3.106066in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{3.123057in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{3.134074in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{3.141958in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{3.150606in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{3.090775in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{3.078087in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{3.066415in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{3.079254in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{3.106477in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{3.052229in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{3.054331in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{3.054959in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{3.034206in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{3.040828in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{3.079331in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{3.118298in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{3.166720in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{3.186552in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{3.102478in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{3.117597in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{3.122619in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{3.129032in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{3.116342in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{3.123984in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{3.114007in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{3.130617in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{3.169237in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{3.203729in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{3.245406in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{3.254206in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{3.263476in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{3.261136in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{3.249746in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{3.235942in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{3.108570in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{3.081425in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{3.069242in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{3.072933in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{3.073836in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{3.074064in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{3.066043in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{3.074539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{3.225667in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{3.249993in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{3.166756in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{3.100120in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{3.074576in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{3.074019in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{3.074702in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{3.074636in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{3.074965in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{3.075146in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{3.074505in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{3.074197in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{3.075241in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{3.075649in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{3.080836in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{3.119500in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{3.099300in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{3.075533in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{3.075103in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{3.077179in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{3.154524in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{3.185289in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{3.196811in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{3.190984in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{3.185017in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{3.192456in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{3.181972in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{3.157385in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{3.205617in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{3.201845in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{3.163328in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{3.151091in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{3.151821in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{3.151776in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{3.148503in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{3.146017in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{3.130430in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{3.086559in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{3.074848in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{3.075374in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{3.074222in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{3.074225in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{3.074685in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{3.074274in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{3.074752in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{3.075070in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{3.076049in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{3.078218in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{3.073388in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{3.099898in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{3.109697in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{3.075829in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{3.104877in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{3.147127in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{3.152455in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{3.147668in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{2.995258in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{3.034319in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{3.061541in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{3.071141in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{3.061443in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{2.994894in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{2.998660in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{3.033820in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{2.994339in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{2.994339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{3.236411in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{3.157564in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{3.167677in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{3.155687in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{3.158067in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{3.157354in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{3.160092in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{3.155829in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{3.154422in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{3.155550in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{3.155809in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{3.155841in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{3.155676in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{3.157066in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{3.157166in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{3.155287in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{3.155548in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{3.155424in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{3.155648in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{3.155656in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{3.156928in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{3.156246in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{3.157081in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{3.156349in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{3.155604in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{3.155903in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{3.156908in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{3.155142in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{3.156943in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{3.155030in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{3.157467in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{3.154075in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{3.156767in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{3.155866in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{3.155860in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{3.155492in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{3.157633in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{3.156494in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{3.155944in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{3.156388in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{3.155529in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{3.157152in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{3.154994in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{3.157524in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{3.155885in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{3.155775in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{3.154990in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{3.157069in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{3.156259in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{3.155242in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{3.155533in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{3.154361in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{3.178306in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{3.174866in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{3.169432in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{3.157283in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{3.156695in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{3.155973in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{3.157037in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{3.156023in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{3.156193in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{3.156238in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{3.155432in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{3.157363in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{3.154535in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{3.074285in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{3.076642in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{3.083241in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{3.119686in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{3.149178in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{3.154024in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{3.156354in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{3.156523in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{3.155642in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{3.156567in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{3.155742in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{3.156889in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{3.157504in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{3.157415in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{3.153612in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{3.157342in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{3.157177in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{3.155302in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{3.075197in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{3.074218in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{3.074612in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{3.075651in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{3.076305in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{3.074523in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{3.075117in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{3.074806in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{3.074594in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{3.076487in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{3.074963in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{3.076701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{3.231158in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{3.157215in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{3.156439in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{3.155874in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{3.154707in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{3.155275in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{3.155631in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{3.156024in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{3.155741in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{3.154481in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{3.156234in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{3.155455in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{3.155548in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{3.155382in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{3.156552in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{3.155150in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{3.158220in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{3.201051in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{3.215173in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{3.225831in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{3.233533in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{3.228205in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{3.230494in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{3.209775in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{3.154058in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{3.155762in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{3.155009in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{3.154409in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{3.156376in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{3.158349in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{3.157251in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{3.155236in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{3.156615in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{3.155674in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{3.158056in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{3.154851in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{3.157251in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{3.156998in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{3.155302in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{3.155447in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{3.155911in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{3.156063in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{3.157032in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{3.154667in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{3.156270in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{3.157478in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{3.154235in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{3.155526in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{3.156117in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{3.155545in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{3.155746in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{3.156521in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{3.155232in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{3.156345in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{3.154954in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{3.156615in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{3.155934in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{3.155316in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{3.156770in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{3.155105in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{3.156652in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{3.154967in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{3.156108in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{3.157363in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{3.154755in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{3.158385in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{3.155490in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{3.156663in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{3.156384in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{3.156176in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{3.156734in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{3.156004in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{3.156312in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{3.155284in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{3.155778in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{3.156687in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{3.156253in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{3.154686in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{3.153986in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{3.074835in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{3.075712in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{3.073856in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{3.075743in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{3.074947in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{3.076249in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{3.075238in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{3.074657in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{3.074402in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{3.074248in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{3.076159in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{3.075379in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{3.075661in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{3.074939in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{3.075277in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{3.076373in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{3.073105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{3.220625in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{3.077401in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{3.074732in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{3.074646in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{3.075014in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{3.077520in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{3.080801in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{3.081785in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{3.025943in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{3.028907in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{3.034138in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{3.050178in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{3.064691in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{3.058474in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{3.023212in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{3.059250in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{3.072692in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{3.075106in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{3.154351in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{3.155128in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{3.170919in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{3.190479in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{3.171750in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{3.165713in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{3.157599in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{3.159166in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{3.159257in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{3.155999in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{3.155135in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{3.155795in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{3.154990in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{3.155639in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{3.156113in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{3.160763in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{3.164437in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{3.155679in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{3.154813in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{3.156258in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{3.155664in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{3.156745in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{3.156045in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{3.156574in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{3.156445in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{3.156182in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{3.155572in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{3.155637in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{3.156647in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{3.156626in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{3.153281in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{3.154656in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{3.156752in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{3.157213in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{3.155508in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{3.155327in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{3.157445in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{3.156612in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{3.156028in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{3.156377in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{3.157578in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{3.156541in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{3.156436in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{3.155414in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{3.156436in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{3.154841in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{3.073639in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{3.075922in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{3.075342in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{3.090708in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{3.076002in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{3.075700in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{3.076244in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{3.075225in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{3.075471in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{3.074670in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{3.075227in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{3.075426in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{3.075620in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{3.077072in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{3.075251in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{3.075339in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{3.075492in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{3.073359in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{3.073868in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{3.074808in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{3.074843in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{3.074355in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{3.074998in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{3.075172in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{3.075471in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{3.075550in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{3.074674in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{3.076366in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{3.074725in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{3.075390in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{3.076307in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{3.075682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{2.641760in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{4.477494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680758in}{2.641760in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{4.477494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{2.641760in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{2.641760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{4.477494in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{4.477494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633436in,y=4.560828in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Leaper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987251in}{2.641760in}}%
\pgfpathlineto{\pgfqpoint{5.081895in}{2.641760in}}%
\pgfpathlineto{\pgfqpoint{5.081895in}{4.477494in}}%
\pgfpathlineto{\pgfqpoint{2.987251in}{4.477494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{3.588924in}}{\pgfqpoint{4.986684in}{4.368218in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{3.665917in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{3.599276in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{3.588924in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{3.644454in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{3.667552in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{3.673503in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{3.671640in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{3.683202in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{3.680766in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{3.679225in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{3.673175in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{3.681886in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{3.690916in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{3.684386in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{3.687765in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{3.693444in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{3.668970in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{3.685487in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{3.660123in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{3.678454in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{3.681806in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{3.672597in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{3.668655in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{3.672388in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{3.679710in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{3.690889in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{3.703353in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{3.705475in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{3.709018in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{3.727153in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{3.740117in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{3.746820in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{3.734076in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{3.750219in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{3.753223in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{3.762608in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{3.779439in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{3.796841in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{3.761258in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{3.807562in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{3.802450in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{3.815484in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{3.827074in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{3.843185in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{3.850247in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{3.843577in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{3.863942in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{3.886495in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{3.888448in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{3.867972in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{3.891457in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{3.892703in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{3.879333in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{3.909202in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{3.895135in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{3.933012in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{3.945723in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{3.947077in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{3.970140in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{3.967676in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{3.987153in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{3.982736in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{4.024578in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{4.025864in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{4.038874in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{4.052571in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{4.057957in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{4.061773in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{4.058471in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{4.111345in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{4.101687in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{4.110676in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{4.098514in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{4.134757in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{4.153945in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{4.156147in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{4.167958in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{4.168328in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{4.187069in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{4.170497in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{4.181795in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{4.197224in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{4.219158in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{4.232570in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{4.261585in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{4.259552in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{4.258389in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{4.274689in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{4.281385in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{4.278038in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{4.305536in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{4.291183in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{4.305720in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{4.328984in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{4.315442in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{4.322983in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{4.346458in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{4.366499in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{4.366499in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{4.346260in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{4.360347in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{4.359086in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{4.368218in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{4.351752in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{4.342435in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{4.319104in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{4.332622in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{4.311817in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{4.304168in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{4.270077in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{4.270116in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{4.277105in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{4.285002in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{4.257341in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{4.249529in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{4.252695in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{4.242142in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{4.214059in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{4.211427in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{4.166891in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{4.170032in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{4.164933in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{4.165971in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{4.162558in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{4.155779in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{4.140484in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{4.128132in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{4.131582in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{4.133034in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{4.103950in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{4.079371in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{4.095566in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{4.081590in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{4.069019in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{4.056872in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{4.044284in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{4.058519in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{4.013484in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{3.995095in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{3.987836in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{4.011311in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{3.996703in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{3.991331in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{3.970640in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{3.978198in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{3.950266in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{3.962322in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{3.943757in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{3.928857in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{3.907430in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{3.892893in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{3.896662in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{3.872909in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{3.854534in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{3.866596in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{3.860701in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{3.830395in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{3.823164in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{3.838490in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{3.812707in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{3.768980in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{3.801412in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{3.811861in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{3.794517in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{3.791218in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{3.752176in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{3.731438in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{3.775652in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{3.745802in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{3.726872in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{3.729229in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{3.712709in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{3.731418in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{3.735031in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{3.715852in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{3.705948in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{3.710632in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{3.704807in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{3.695421in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{3.714680in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{3.723018in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{3.730009in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{3.716928in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{3.690565in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{3.724848in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{3.714758in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{3.725777in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{3.700812in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{3.699677in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{3.684569in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{3.709016in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{3.686368in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{3.624148in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{3.665917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{3.550101in}}{\pgfqpoint{4.986684in}{4.394052in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{3.586440in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{3.550101in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{3.585712in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{3.581980in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{3.639788in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{3.630679in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{3.658361in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{3.678777in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{3.663635in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{3.674627in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{3.682374in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{3.683544in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{3.673008in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{3.663863in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{3.664740in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{3.647843in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{3.651223in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{3.689316in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{3.652367in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{3.685823in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{3.672569in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{3.670129in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{3.685499in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{3.677385in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{3.699365in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{3.699720in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{3.690991in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{3.730665in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{3.714828in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{3.742115in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{3.736446in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{3.719848in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{3.739076in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{3.760306in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{3.767052in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{3.789760in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{3.812427in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{3.785069in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{3.809681in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{3.815003in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{3.833905in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{3.838607in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{3.840681in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{3.837881in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{3.832960in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{3.851208in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{3.878093in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{3.889027in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{3.894003in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{3.893786in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{3.872919in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{3.918266in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{3.902142in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{3.894513in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{3.938805in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{3.932833in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{3.946953in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{3.974857in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{3.961273in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{3.946202in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{3.967532in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{3.975116in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{3.980813in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{3.981281in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{4.007837in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{3.990939in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{4.025745in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{4.016716in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{4.030453in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{4.020201in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{4.023894in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{4.030551in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{4.069382in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{4.049340in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{4.063244in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{4.045632in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{4.092477in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{4.085618in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{4.116281in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{4.111777in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{4.124009in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{4.114473in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{4.101710in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{4.109547in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{4.149488in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{4.151618in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{4.147614in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{4.173505in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{4.163311in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{4.167840in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{4.187616in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{4.190216in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{4.166062in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{4.199652in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{4.192292in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{4.191358in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{4.235335in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{4.368178in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{4.368178in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{4.368949in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{4.394052in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{4.385822in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{4.366682in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{4.358567in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{4.365933in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{4.359421in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{4.357628in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{4.318960in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{4.307474in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{4.301175in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{4.298576in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{4.276587in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{4.248783in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{4.279410in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{4.270495in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{4.266086in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{4.234725in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{4.248319in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{4.217733in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{4.232975in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{4.206006in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{4.214717in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{4.178782in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{4.185540in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{4.206994in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{4.188315in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{4.191373in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{4.184743in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{4.168414in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{4.173107in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{4.129834in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{4.141447in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{4.095552in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{4.101820in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{4.086606in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{4.098100in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{4.061092in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{4.062941in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{4.087246in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{4.037292in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{4.035925in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{4.046026in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{4.015877in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{4.013234in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{3.989525in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{3.981944in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{3.997748in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{3.988396in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{3.979114in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{3.969347in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{3.953714in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{3.934313in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{3.949421in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{3.910177in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{3.929122in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{3.904346in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{3.891867in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{3.884282in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{3.863644in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{3.841198in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{3.839878in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{3.861173in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{3.847126in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{3.832347in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{3.764940in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{3.792828in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{3.799354in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{3.783304in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{3.741343in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{3.750069in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{3.718646in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{3.742910in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{3.722490in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{3.702178in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{3.720456in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{3.703909in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{3.700854in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{3.725448in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{3.691378in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{3.690075in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{3.715233in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{3.697660in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{3.715311in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{3.725639in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{3.720505in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{3.718241in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{3.709424in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{3.705260in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{3.700792in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{3.700754in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{3.681196in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{3.668269in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{3.633426in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{3.586440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{3.560741in}}{\pgfqpoint{4.986684in}{4.369672in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{3.585713in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{3.560741in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{3.567569in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{3.620803in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{3.624109in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{3.653203in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{3.592605in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{3.581957in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{3.629385in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{3.670432in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{3.648913in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{3.661759in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{3.651146in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{3.648906in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{3.636144in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{3.646679in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{3.647318in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{3.680136in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{3.660253in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{3.623763in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{3.660723in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{3.651183in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{3.717384in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{3.668672in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{3.638654in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{3.702704in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{3.682678in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{3.596855in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{3.652004in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{3.682419in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{3.739757in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{3.742682in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{3.766943in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{3.785667in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{3.801213in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{3.797621in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{3.794511in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{3.854856in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{3.840629in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{3.854984in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{3.858204in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{3.845038in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{3.859579in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{3.849093in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{3.854875in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{3.903624in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{3.891571in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{3.928078in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{3.924357in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{3.946276in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{3.951610in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{3.947110in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{3.941946in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{3.959622in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{3.986620in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{3.977652in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{4.003914in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{3.953748in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{3.973814in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{4.010754in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{4.023487in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{4.037149in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{4.053769in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{4.030554in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{4.031177in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{4.065117in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{4.085636in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{4.096587in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{4.099795in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{4.104257in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{4.114766in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{4.100739in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{4.127417in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{4.158356in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{4.146063in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{4.185579in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{4.160228in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{4.185089in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{4.179076in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{4.205636in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{4.206007in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{4.189223in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{4.194522in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{4.207992in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{4.230672in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{4.218474in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{4.246857in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{4.260486in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{4.255652in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{4.158076in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{4.269826in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{4.283975in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{4.295659in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{4.327830in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{4.294678in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{4.322369in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{4.331198in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{4.347024in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{4.347024in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{4.369672in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{4.351114in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{4.352678in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{4.355303in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{4.330399in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{4.330094in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{4.319204in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{4.297328in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{4.307592in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{4.280450in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{4.309265in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{4.262626in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{4.230330in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{4.258259in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{4.253335in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{4.237089in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{4.245993in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{4.243456in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{4.230802in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{4.209890in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{4.231377in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{4.213318in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{4.205597in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{4.188771in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{4.199344in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{4.190617in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{4.165798in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{4.139491in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{4.137468in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{4.149534in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{4.115590in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{4.110041in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{4.099981in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{4.076149in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{4.107672in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{4.080895in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{4.078761in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{4.062331in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{4.055851in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{4.062524in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{4.052276in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{4.049733in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{4.027785in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{3.995035in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{3.972260in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{3.978161in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{4.002400in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{3.948134in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{3.987787in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{3.950264in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{3.960492in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{3.882838in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{3.913417in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{3.876807in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{3.899012in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{3.914485in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{3.885816in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{3.870321in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{3.878696in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{3.857600in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{3.871724in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{3.858343in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{3.866135in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{3.838696in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{3.798619in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{3.798182in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{3.795255in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{3.808571in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{3.828063in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{3.753649in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{3.729907in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{3.764851in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{3.754709in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{3.745015in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{3.729613in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{3.688234in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{3.723660in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{3.697595in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{3.711307in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{3.689479in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{3.681452in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{3.663082in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{3.695380in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{3.686606in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{3.691873in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{3.689757in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{3.685542in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{3.678326in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{3.720831in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{3.699738in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{3.707578in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{3.662186in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{3.657243in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{3.586940in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{3.585713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{2.836358in}}{\pgfqpoint{4.986684in}{4.120794in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{3.574933in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{3.550216in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{3.481795in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{3.477877in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{3.374898in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{2.999831in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{2.842316in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{2.877001in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{2.868530in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{2.836358in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{2.864840in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{2.858820in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{2.859433in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{2.862801in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{2.861407in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{2.862468in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{2.860886in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{2.860037in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{2.864850in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{2.866737in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{2.859425in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{2.861263in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{2.856848in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{2.862141in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{3.025329in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{3.078751in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{3.060922in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{3.075387in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{3.073137in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{3.096756in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{3.106095in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{3.114210in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{3.108272in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{3.095029in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{3.121310in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{3.113240in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{3.123627in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{3.117576in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{3.099364in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{3.068368in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{3.072307in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{3.100225in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{3.093536in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{3.128151in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{3.120420in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{3.083064in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{3.050459in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{3.097671in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{3.057342in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{2.984258in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{3.105565in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{3.122945in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{3.031929in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{3.026656in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{3.129141in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{3.129189in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{3.111297in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{3.105997in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{3.088523in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{3.006242in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{3.012566in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{3.016942in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{3.109860in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{3.124775in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{3.396458in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{3.081826in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{3.076688in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{3.076120in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{3.058592in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{3.086698in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{3.063781in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{3.087943in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{3.072560in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{3.058138in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{3.060888in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{3.068754in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{3.034523in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{3.107236in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{3.042072in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{3.117404in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{3.073476in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{3.043986in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{2.989126in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{3.017015in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{3.042245in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{3.061636in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{3.082476in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{3.102448in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{3.079975in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{3.050636in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{3.046540in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{2.994975in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{3.048134in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{3.053057in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{3.046879in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{3.075210in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{3.090551in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{4.120794in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{4.120794in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{4.101904in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{4.045045in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{4.018839in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{4.042682in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{4.075266in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{4.096289in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{4.078433in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{4.085502in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{4.076574in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{4.030748in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{4.085124in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{4.075989in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{4.038479in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{4.032302in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{3.989743in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{3.994463in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{3.986713in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{3.761148in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{3.873243in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{4.033535in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{4.044259in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{4.003396in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{3.990246in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{3.983652in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{3.989502in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{3.870901in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{3.801268in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{3.745578in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{3.764893in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{3.916318in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{3.960998in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{3.911862in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{4.044671in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{3.942862in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{3.767868in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{3.692698in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{3.811392in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{3.972845in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{4.092079in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{4.074010in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{4.089200in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{4.060694in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{3.853069in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{3.874738in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{4.001912in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{3.976539in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{3.755367in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{3.938917in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{3.932917in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{3.872118in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{3.874942in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{3.958962in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{4.008400in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{3.891437in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{3.888905in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{3.853802in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{3.928303in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{3.974346in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{3.982111in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{3.967525in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{3.919094in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{3.952776in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{3.871755in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{3.891259in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{3.907787in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{3.905923in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{3.851004in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{3.765244in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{3.787518in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{3.765163in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{3.756116in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{3.657008in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{3.664665in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{3.749917in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{3.678777in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{3.647557in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{3.608770in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{3.628258in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{3.618014in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{3.697609in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{3.672002in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{3.690019in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{3.662461in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{3.708496in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{3.719093in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{3.643449in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{3.522748in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{3.556636in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{3.562241in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{3.501849in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{3.634928in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{3.629109in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{3.566761in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{3.525468in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{3.574933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{2.725202in}}{\pgfqpoint{4.986684in}{3.584436in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{3.584436in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{3.473124in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{3.088851in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{2.966501in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{2.951894in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{2.948374in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{2.945729in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{2.947794in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{2.938966in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{2.943268in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{2.907245in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{2.948346in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{2.948969in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{2.945264in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{2.945044in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{2.908390in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{2.908732in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{2.907390in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{2.906525in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{2.906927in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{2.907608in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{2.908085in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{2.905969in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{2.907250in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{2.907781in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{2.906860in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{2.908313in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{2.938835in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{2.946386in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{2.949002in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{2.933268in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{2.903914in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{2.908119in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{2.951701in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{2.907494in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{2.907297in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{2.925831in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{2.907077in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{2.906856in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{2.907367in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{2.907246in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{2.906760in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{2.905858in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{2.908282in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{2.907018in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{2.907311in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{2.907611in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{2.907180in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{2.906329in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{2.906730in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{2.905738in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{2.907690in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{2.907094in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{2.907072in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{2.907057in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{2.907797in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{2.907736in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{2.906267in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{2.812855in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{2.814831in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{2.789225in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{2.787731in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{2.788025in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{2.786295in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{2.784686in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{2.791651in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{2.787338in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{2.786724in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{2.789442in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{2.788519in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{2.803738in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{2.780244in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{2.782902in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{2.769940in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{2.781645in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{2.783129in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{2.805495in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{2.749364in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{2.747783in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{2.751619in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{2.736161in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{2.745943in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{2.741311in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{2.725202in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{2.742031in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{2.743861in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{2.754859in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{2.748437in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{2.745136in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{2.736131in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{2.747255in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{2.785942in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{2.781841in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{2.774679in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{2.782986in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{2.790501in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{2.786555in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{3.451302in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{3.451302in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{3.469486in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{3.477861in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{3.486658in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{3.460686in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{3.459894in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{3.426487in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{3.459857in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{3.432842in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{3.422939in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{3.403675in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{3.436669in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{3.442157in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{3.492644in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{3.444319in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{3.430421in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{3.459769in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{3.413394in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{3.424903in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{3.460803in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{3.420291in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{3.471558in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{3.476292in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{3.496743in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{3.460245in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{3.493740in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{3.433228in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{3.456551in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{3.451789in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{3.471604in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{3.459396in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{3.455416in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{3.462465in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{3.466557in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{3.467697in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{3.467500in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{3.438583in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{3.384113in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{3.372398in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{3.055380in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{3.045887in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{3.045486in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{3.056037in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{3.056209in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{3.055900in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{3.037542in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{3.067999in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{3.060407in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{3.059825in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{3.048467in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{3.046693in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{3.052651in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{3.049868in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{3.039334in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{3.060244in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{3.058686in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{3.052698in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{3.051427in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{3.059158in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{3.054955in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{3.046016in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{3.049746in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{3.050315in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{3.095504in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{3.264486in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{3.260512in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{3.179535in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{3.077401in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{3.067635in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{3.059514in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{3.035834in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{3.056560in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{3.045859in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{3.053271in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{3.065724in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{3.039315in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{3.048728in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{3.054650in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{3.063833in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{3.051700in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{3.029532in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{3.035862in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{3.061882in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{3.062445in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{3.076878in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{3.081918in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{3.053502in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{3.068684in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{3.164640in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{3.074673in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{3.064733in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{3.084960in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{3.109647in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{3.071665in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{3.489422in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{3.584436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{2.874479in}}{\pgfqpoint{4.986684in}{3.567518in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{3.566872in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{3.437922in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{3.037331in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{3.038854in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{3.033410in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{3.031214in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{3.033208in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{3.025807in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{3.029224in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{3.034347in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{3.025855in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{3.035369in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{3.029755in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{3.041757in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{3.028880in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{3.032206in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{3.029196in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{3.035416in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{3.027043in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{3.035553in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{3.035595in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{3.032715in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{3.031277in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{3.024701in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{3.022209in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{3.033952in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{3.032950in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{3.027823in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{3.026935in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{3.028870in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{3.029687in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{3.019893in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{3.022900in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{3.011431in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{3.028843in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{3.042828in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{3.031431in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{3.039002in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{3.024831in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{3.034958in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{3.025598in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{3.028191in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{3.018173in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{3.028149in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{3.036691in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{3.027108in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{3.029157in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{3.026293in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{3.037114in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{3.032840in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{3.031823in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{3.026901in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{3.026643in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{3.024143in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{3.023885in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{3.030477in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{3.029169in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{2.952905in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{2.963494in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{2.949172in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{2.945960in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{2.974858in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{3.032155in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{3.028461in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{3.037891in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{3.028771in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{3.029740in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{3.041796in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{3.028890in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{3.040788in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{3.030661in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{3.023786in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{3.030239in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{3.024056in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{2.945655in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{2.948584in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{2.948228in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{2.947666in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{2.950434in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{2.949076in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{2.996369in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{3.025833in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{3.037475in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{2.948260in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{2.946321in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{3.003311in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{2.917671in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{2.907246in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{2.943939in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{2.884058in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{2.874479in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{2.917280in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{2.934757in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{2.910416in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{2.891956in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{2.911635in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{3.490814in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{3.490814in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{3.506981in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{3.532769in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{3.518161in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{3.567518in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{3.517837in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{3.411426in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{3.334253in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{3.408482in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{3.390661in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{3.071887in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{3.071202in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{3.084597in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{3.044531in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{3.044930in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{3.060277in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{3.078494in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{3.084611in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{3.070802in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{3.078513in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{3.075991in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{3.065415in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{3.042401in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{3.051482in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{3.051927in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{3.038414in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{3.043936in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{3.045042in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{3.051045in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{3.052839in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{3.064989in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{3.059241in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{3.059371in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{3.058630in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{3.060108in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{3.063222in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{3.080979in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{3.240632in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{3.315548in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{3.055282in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{3.048049in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{3.051242in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{3.039447in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{3.037149in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{3.052284in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{3.044232in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{3.037128in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{3.058293in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{3.058087in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{3.046374in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{3.057591in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{3.045215in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{3.046276in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{3.056003in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{3.045600in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{3.049383in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{3.054996in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{3.040965in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{3.045983in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{3.049286in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{3.053519in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{3.054129in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{3.052632in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{3.050192in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{3.038050in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{3.036635in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{3.046280in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{3.059291in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{3.044758in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{3.047222in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{3.050786in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{3.050660in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{3.038946in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{3.055603in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{3.047751in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{3.042335in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{3.053691in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{3.047417in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{3.055983in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{3.089477in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{3.047711in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{3.049523in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{3.048961in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{3.054608in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{3.055391in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{3.054548in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{3.052497in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{3.056203in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{3.067080in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{3.068756in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{3.048570in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{3.054724in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{3.064457in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{3.051565in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{3.057622in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{3.566872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{2.777038in}}{\pgfqpoint{4.986684in}{3.563414in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{3.563414in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{3.459360in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{3.042571in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{3.040345in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{3.030926in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{3.033283in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{3.021014in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{3.042878in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{3.025359in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{2.959014in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{2.915890in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{2.886093in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{2.917754in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{2.835358in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{2.847609in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{2.857909in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{2.851951in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{2.842334in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{2.829613in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{2.861352in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{2.904810in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{2.910349in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{2.895303in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{2.895786in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{2.896893in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{2.876786in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{2.918654in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{2.941086in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{2.925225in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{2.902153in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{2.897230in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{2.879209in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{2.908889in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{2.919378in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{2.924476in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{2.906891in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{2.889330in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{2.896662in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{2.917352in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{2.900585in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{2.890732in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{2.898305in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{2.906015in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{2.952954in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{2.931012in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{2.963279in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{2.913090in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{2.892863in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{2.920812in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{2.904263in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{2.924144in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{2.913242in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{2.911166in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{2.945669in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{2.913932in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{2.891326in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{2.934806in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{2.897261in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{2.902136in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{3.014805in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{2.937183in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{2.843275in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{2.854917in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{2.856268in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{2.859652in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{2.852619in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{2.853214in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{2.839513in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{2.835488in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{2.858275in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{2.866414in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{2.839816in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{2.857799in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{2.846587in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{2.913120in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{2.860705in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{2.794163in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{2.802138in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{2.807190in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{2.777038in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{2.821167in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{2.809066in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{2.786344in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{2.802114in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{2.791062in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{2.801832in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{2.803333in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{2.793499in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{2.798354in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{2.789553in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{2.804133in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{2.831011in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{2.806103in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{2.802671in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{2.814163in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{2.787428in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{2.799662in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{3.401427in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{3.401427in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{3.453736in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{3.381139in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{3.421978in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{3.414063in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{3.331924in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{3.411738in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{3.436694in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{3.431688in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{3.441616in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{3.420945in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{3.429325in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{3.471030in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{3.428757in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{3.465035in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{3.386661in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{3.352565in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{3.481508in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{3.407683in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{3.424496in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{3.439971in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{3.352328in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{3.479368in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{3.502992in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{3.411845in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{3.461557in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{3.391190in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{3.428245in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{3.469183in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{3.451986in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{3.441768in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{3.442535in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{3.424995in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{3.432138in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{3.441076in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{3.439048in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{3.443139in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{3.471201in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{3.397413in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{3.471366in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{3.326414in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{3.476342in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{3.437997in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{3.335356in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{3.434044in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{3.385804in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{3.353667in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{3.428989in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{3.399326in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{3.458854in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{3.498459in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{3.475201in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{3.451306in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{3.429041in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{3.424963in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{3.486095in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{3.483380in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{3.469056in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{3.443982in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{3.469758in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{3.458842in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{3.432362in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{3.391614in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{3.408179in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{3.473217in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{3.504994in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{3.496408in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{3.454504in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{3.385519in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{3.354602in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{3.453407in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{3.489927in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{3.490259in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{3.476133in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{3.452916in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{3.405005in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{3.483671in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{3.512803in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{3.486851in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{3.491460in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{3.434178in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{3.396420in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{3.437797in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{3.446586in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{3.412221in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{3.437060in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{3.426888in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{3.286506in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{3.139391in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{3.079564in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{3.042026in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{3.047143in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{3.042811in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{3.053689in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{3.098568in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{3.563414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062285in}{2.641760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543347in}{2.641760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024408in}{2.641760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505470in}{2.641760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986532in}{2.641760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987251in}{2.917063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831001in, y=2.878482in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987251in}{3.330268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831001in, y=3.291688in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987251in}{3.743474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831001in, y=3.704894in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987251in}{4.156679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831001in, y=4.118099in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{3.632596in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{3.606536in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{3.665411in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{3.688284in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{3.679036in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{3.685659in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{3.692007in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{3.703271in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{3.696991in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{3.699011in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{3.686225in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{3.703922in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{3.707198in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{3.705391in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{3.704062in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{3.682195in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{3.695147in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{3.685378in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{3.692201in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{3.698829in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{3.703814in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{3.700037in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{3.692549in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{3.704469in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{3.708881in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{3.724577in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{3.740564in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{3.720228in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{3.739665in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{3.765668in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{3.770669in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{3.772969in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{3.775815in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{3.761101in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{3.787657in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{3.808965in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{3.810003in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{3.795827in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{3.834131in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{3.834523in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{3.835009in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{3.849991in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{3.869924in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{3.871570in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{3.896399in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{3.915126in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{3.925385in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{3.909119in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{3.934828in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{3.931672in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{3.935332in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{3.952952in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{3.953223in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{3.960424in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{3.970409in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{3.980280in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{4.014330in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{4.005980in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{4.022013in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{4.025877in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{4.053084in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{4.060715in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{4.059123in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{4.078260in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{4.095496in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{4.096678in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{4.093302in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{4.125915in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{4.128733in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{4.136617in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{4.132242in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{4.149845in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{4.161989in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{4.161519in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{4.189692in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{4.191193in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{4.214606in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{4.211596in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{4.215662in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{4.227282in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{4.252080in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{4.254838in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{4.265850in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{4.264814in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{4.281279in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{4.293253in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{4.307004in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{4.298571in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{4.323986in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{4.321468in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{4.336969in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{4.344035in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{4.337895in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{4.334622in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{4.356478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{3.568271in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{3.609569in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{3.625124in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{3.660492in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{3.665716in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{3.679577in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{3.692018in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{3.686530in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{3.696434in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{3.701440in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{3.704591in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{3.694160in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{3.680761in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{3.689986in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{3.668959in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{3.671301in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{3.707382in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{3.676611in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{3.694866in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{3.696513in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{3.686153in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{3.703994in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{3.710148in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{3.709005in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{3.724895in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{3.716167in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{3.756984in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{3.757091in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{3.767472in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{3.750693in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{3.776097in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{3.793101in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{3.810740in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{3.803465in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{3.815479in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{3.838036in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{3.834676in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{3.850774in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{3.859674in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{3.881514in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{3.874392in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{3.895051in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{3.886097in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{3.893337in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{3.910278in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{3.928604in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{3.938711in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{3.945875in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{3.937865in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{3.931222in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{3.965750in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{3.959009in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{3.970270in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{3.987365in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{3.985062in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{4.017100in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{4.018899in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{4.011183in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{4.022151in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{4.027069in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{4.038468in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{4.038183in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{4.061364in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{4.068836in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{4.097080in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{4.100730in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{4.110913in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{4.104258in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{4.115444in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{4.108046in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{4.124082in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{4.132029in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{4.134625in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{4.139304in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{4.155105in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{4.166969in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{4.175503in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{4.188932in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{4.197252in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{4.196942in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{4.175247in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{4.193067in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{4.224032in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{4.226397in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{4.227544in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{4.246232in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{4.260470in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{4.263630in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{4.276775in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{4.274391in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{4.266372in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{4.292737in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{4.293172in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{4.280154in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{4.301757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{3.573227in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{3.577254in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{3.639023in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{3.643147in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{3.680390in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{3.646171in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{3.651394in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{3.653856in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{3.677987in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{3.669335in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{3.676816in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{3.668876in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{3.672143in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{3.649613in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{3.664066in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{3.668398in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{3.695721in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{3.678924in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{3.673711in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{3.674478in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{3.690398in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{3.731200in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{3.711690in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{3.716306in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{3.718164in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{3.712459in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{3.730287in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{3.738837in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{3.768970in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{3.770651in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{3.802819in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{3.825901in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{3.829778in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{3.834672in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{3.826055in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{3.866776in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{3.855475in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{3.870400in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{3.886344in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{3.872025in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{3.868193in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{3.881255in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{3.868856in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{3.932058in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{3.920917in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{3.957932in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{3.936246in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{3.974338in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{3.964885in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{3.959685in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{3.968491in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{3.993703in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{4.018177in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{4.014964in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{4.033219in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{4.004799in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{4.018072in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{4.044757in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{4.052191in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{4.072411in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{4.064959in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{4.065268in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{4.070609in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{4.090353in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{4.117585in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{4.117028in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{4.119643in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{4.135028in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{4.152691in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{4.150041in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{4.158094in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{4.181977in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{4.179690in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{4.208478in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{4.185059in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{4.207945in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{4.211266in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{4.225815in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{4.221548in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{4.221279in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{4.226390in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{4.219161in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{4.246649in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{4.263869in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{4.263653in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{4.284039in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{4.276490in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{4.238640in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{4.299960in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{4.307187in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{4.325481in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{4.340254in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{4.322896in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{4.346021in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{4.339111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{3.562575in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{3.503631in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{3.522319in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{3.502003in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{3.317380in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{3.172082in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{3.219621in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{3.212583in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{3.179553in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{3.254144in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{3.288956in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{3.283964in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{3.262631in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{3.275713in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{3.267235in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{3.279248in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{3.239025in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{3.246554in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{3.237754in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{3.253491in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{3.270020in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{3.303383in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{3.263403in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{3.341169in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{3.417433in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{3.413042in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{3.431453in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{3.419191in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{3.473880in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{3.506009in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{3.510999in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{3.499766in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{3.483392in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{3.537043in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{3.516167in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{3.545576in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{3.549844in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{3.536855in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{3.498335in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{3.463054in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{3.494565in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{3.492486in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{3.568275in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{3.539691in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{3.479003in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{3.461288in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{3.515294in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{3.498129in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{3.369812in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{3.541052in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{3.562428in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{3.453334in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{3.439862in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{3.594918in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{3.609195in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{3.592654in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{3.599038in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{3.530684in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{3.408817in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{3.352632in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{3.392405in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{3.526361in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{3.584723in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{3.654160in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{3.521412in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{3.496503in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{3.420507in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{3.402085in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{3.443983in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{3.467341in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{3.538723in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{3.528106in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{3.524192in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{3.532142in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{3.556506in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{3.534029in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{3.490240in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{3.401610in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{3.552058in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{3.533969in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{3.516864in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{3.510714in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{3.527747in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{3.559117in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{3.573380in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{3.556612in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{3.589511in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{3.582739in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{3.564534in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{3.571415in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{3.535120in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{3.545408in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{3.535948in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{3.545962in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{3.588557in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{3.605673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{3.528780in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{3.289137in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{3.019083in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{3.030771in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{3.016667in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{3.005231in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{3.011234in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{3.051803in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{3.005976in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{2.980374in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{3.015132in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{3.012923in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{3.003855in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{3.003463in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{2.972126in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{2.969132in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{2.979545in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{2.985179in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{2.980788in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{2.978168in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{2.973700in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{2.985847in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{2.980261in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{2.976820in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{2.981710in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{2.972073in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{2.999174in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{3.007010in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{3.013202in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{3.056402in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{3.082213in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{3.086303in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{3.023603in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{2.978905in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{2.978522in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{2.985923in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{2.981016in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{2.983007in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{2.979397in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{2.979972in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{2.982723in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{2.983051in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{2.973808in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{2.978443in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{2.979981in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{2.977152in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{2.977824in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{2.983077in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{2.983569in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{2.986869in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{2.972616in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{2.981497in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{2.981641in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{2.981547in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{2.976641in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{2.976812in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{2.980824in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{3.092627in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{3.099472in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{3.113904in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{3.127616in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{3.127861in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{3.126426in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{3.123575in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{3.123534in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{3.123367in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{3.129164in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{3.120615in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{3.122535in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{3.118483in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{3.136992in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{3.121573in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{3.133342in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{3.128969in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{3.127344in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{3.112893in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{3.105083in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{3.086343in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{3.082506in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{3.097965in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{3.088182in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{3.092815in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{3.108923in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{3.092094in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{3.090265in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{3.079267in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{3.085688in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{3.088989in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{3.097994in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{3.086871in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{3.122918in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{3.121264in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{3.130668in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{3.130424in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{3.129993in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{3.118929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{3.502397in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{3.047476in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{3.045209in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{3.048934in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{3.042969in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{3.040889in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{3.047281in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{3.048152in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{3.045275in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{3.039176in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{3.044636in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{3.045380in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{3.042182in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{3.045359in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{3.039202in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{3.039958in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{3.059337in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{3.045699in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{3.037230in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{3.044622in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{3.038965in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{3.040233in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{3.043440in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{3.031823in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{3.036434in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{3.042369in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{3.040086in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{3.036291in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{3.043113in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{3.037575in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{3.033161in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{3.028971in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{3.036546in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{3.032032in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{3.041486in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{3.048173in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{3.040358in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{3.042492in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{3.032898in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{3.044977in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{3.037490in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{3.036896in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{3.037088in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{3.037212in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{3.040953in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{3.042349in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{3.037766in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{3.042190in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{3.047704in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{3.034984in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{3.038027in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{3.039593in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{3.031896in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{3.031795in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{3.037563in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{3.039263in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{3.042225in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{3.134227in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{3.102063in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{3.015076in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{3.004591in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{3.017483in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{3.045393in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{3.043916in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{3.048566in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{3.046880in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{3.041290in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{3.046421in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{3.036966in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{3.042362in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{3.034537in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{3.037857in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{3.040861in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{3.033228in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{3.005535in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{3.012288in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{3.013370in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{3.009234in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{3.017523in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{3.013785in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{3.028323in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{3.035382in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{3.041003in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{3.016429in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{3.008761in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{3.037599in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{3.154166in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{3.157864in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{3.139096in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{3.147742in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{3.196158in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{3.242399in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{3.226459in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{3.221593in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{3.199469in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{3.201224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{3.511387in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{3.070569in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{3.047017in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{3.036869in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{3.040213in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{3.031520in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{3.061221in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{3.082375in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{3.122760in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{3.171389in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{3.161577in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{3.164988in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{3.140972in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{3.142703in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{3.127165in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{3.143065in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{3.166897in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{3.158232in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{3.187077in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{3.194241in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{3.157677in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{3.174110in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{3.185959in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{3.193576in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{3.183356in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{3.186031in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{3.147844in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{3.155372in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{3.178329in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{3.196819in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{3.192101in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{3.191053in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{3.163779in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{3.158045in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{3.169626in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{3.174086in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{3.183210in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{3.180667in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{3.184820in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{3.187056in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{3.192200in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{3.165489in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{3.190997in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{3.191159in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{3.219240in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{3.205774in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{3.175859in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{3.160069in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{3.166626in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{3.138906in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{3.149523in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{3.172605in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{3.140512in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{3.175965in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{3.183834in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{3.130610in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{3.184314in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{3.149775in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{3.243003in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{3.190161in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{3.141161in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{3.147997in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{3.144203in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{3.142324in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{3.147577in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{3.147491in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{3.145749in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{3.152335in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{3.143260in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{3.128802in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{3.150687in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{3.134822in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{3.174789in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{3.196244in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{3.106516in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{3.117067in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{3.113317in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{3.107437in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{3.129273in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{3.086866in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{3.097864in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{3.125690in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{3.115435in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{3.131046in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{3.115578in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{3.112139in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{3.117557in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{3.115021in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{3.113124in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{3.107935in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{3.081467in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{3.110083in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{3.112324in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{3.097651in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{3.120582in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{3.100545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987251in}{2.641760in}}%
\pgfpathlineto{\pgfqpoint{2.987251in}{4.477494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081895in}{2.641760in}}%
\pgfpathlineto{\pgfqpoint{5.081895in}{4.477494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987251in}{2.641760in}}%
\pgfpathlineto{\pgfqpoint{5.081895in}{2.641760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987251in}{4.477494in}}%
\pgfpathlineto{\pgfqpoint{5.081895in}{4.477494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.034573in,y=4.560828in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Maze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480211in}{2.641760in}}%
\pgfpathlineto{\pgfqpoint{7.574855in}{2.641760in}}%
\pgfpathlineto{\pgfqpoint{7.574855in}{4.477494in}}%
\pgfpathlineto{\pgfqpoint{5.480211in}{4.477494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{2.854390in}}{\pgfqpoint{7.479644in}{4.394052in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{2.855295in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{2.854390in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{2.856660in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{2.860335in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{2.864151in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{2.876144in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.896252in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{2.926828in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{2.939377in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{2.967175in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{2.982602in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{3.030774in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{3.078074in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{3.128135in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{3.141976in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{3.173230in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{3.183677in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{3.173950in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{3.258022in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{3.307718in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{3.303156in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{3.284522in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{3.263744in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{3.309019in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{3.307038in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{3.300481in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{3.345141in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{3.395021in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{3.458059in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{3.422022in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{3.333274in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{3.442392in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{3.443564in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{3.444152in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{3.515890in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{3.469117in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{3.526865in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{3.573228in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{3.438415in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{3.543461in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{3.513581in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{3.523946in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{3.533803in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{3.649602in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{3.606144in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{3.719401in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{3.743241in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{3.617209in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{3.604212in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{3.722740in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{3.751189in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{3.719314in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{3.744740in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{3.747515in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{3.821605in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{3.773588in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{3.749634in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{3.830126in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{3.918819in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{3.861028in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{3.757750in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{3.852191in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{3.959713in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{4.056619in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{3.705286in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{3.883168in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{3.954891in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{4.003221in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{3.993415in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{3.866994in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{3.959775in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{3.990433in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{4.040965in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{3.974359in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{3.951573in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{4.091127in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{4.078170in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{4.032323in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{3.975100in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{4.132834in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{4.076521in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{4.141388in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{3.949399in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{4.120512in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{4.189753in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{4.202267in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{4.240124in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{3.917892in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{3.858751in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{3.996702in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{4.152206in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{4.064600in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{4.165378in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{4.097157in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{4.095788in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{3.997382in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{4.315521in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{4.315521in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{4.227131in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{4.261535in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{4.268822in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{4.271966in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{4.287638in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{4.296306in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{4.342635in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{4.384371in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{4.356464in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{4.276136in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{4.343883in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{4.350994in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{4.394052in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{4.318785in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{4.268919in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{4.289555in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{4.357410in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{4.324632in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{4.284675in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{4.305331in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{4.300301in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{4.283784in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{4.227643in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{4.232373in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{4.217510in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{4.250393in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{4.334300in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{4.297516in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{4.255056in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{4.199986in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{4.160534in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{4.152426in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{4.185714in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{4.175672in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{4.132933in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{4.040525in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{3.998129in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{4.140817in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{3.990864in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{3.934369in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{4.064840in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{4.186916in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{4.162285in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{3.925397in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{3.921467in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{4.033760in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{3.989934in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{3.917948in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{3.855289in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{3.850727in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{3.851530in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{3.767844in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{3.758861in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{3.872208in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{3.850024in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{3.787642in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{3.689091in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{3.780085in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{3.739198in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{3.749338in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{3.803688in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{3.729095in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{3.673465in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{3.634193in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{3.546548in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{3.652033in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{3.691211in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{3.569207in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{3.568331in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{3.627278in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{3.475940in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{3.504142in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{3.454241in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{3.366319in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{3.426376in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{3.388858in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{3.353112in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{3.304173in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{3.294776in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{3.321085in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{3.290645in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{3.285167in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{3.276068in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{3.218149in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{3.193402in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{3.144614in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{3.073619in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{3.041242in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{2.997938in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.949249in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{2.900349in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{2.869704in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{2.862183in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{2.857784in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{2.855295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{2.725202in}}{\pgfqpoint{7.479644in}{3.666750in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{2.855739in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{2.854980in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{2.855945in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{2.858421in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{2.862610in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{2.862293in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.869394in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{2.888367in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{2.908736in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{2.923666in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{2.947470in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{2.938981in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{2.985802in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{3.017107in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{3.023431in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{3.095367in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{3.132974in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{3.118896in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{3.206217in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{3.149833in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{3.098014in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{3.173055in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{3.187965in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{3.059355in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{3.117654in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{3.009789in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{2.990695in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{2.919166in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{2.950443in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{2.993523in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{3.013136in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{3.020797in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{3.045408in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{3.002340in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{2.994869in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{2.898340in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{2.907685in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{2.875559in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{2.828904in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{2.893968in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{2.892771in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{2.915507in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{2.829786in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{2.805030in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{2.897085in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{2.806187in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{2.776172in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{2.911771in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{2.920701in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{2.907354in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{2.916298in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{2.931275in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{2.936599in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{2.950168in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{3.048852in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{3.037017in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{3.037557in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{2.844353in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{2.780159in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{2.732038in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{2.730222in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{2.725202in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{2.751335in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{2.856309in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{2.895112in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{2.897549in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{2.912784in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{2.911150in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{2.912881in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{2.911266in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{2.920412in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{2.921774in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{2.917649in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{2.901103in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{2.893474in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{2.842188in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{2.854396in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{2.885281in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{2.916824in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{2.946191in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{2.977528in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{2.941215in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{2.926563in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{2.929679in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{2.894169in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{2.937007in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{2.966533in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{2.972093in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{2.832479in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{2.860163in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{2.834840in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{2.801498in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{2.804640in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{2.837350in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{2.898773in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{2.883318in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{2.836364in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{3.423204in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{3.423204in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{3.367593in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{3.251271in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{3.472003in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{3.539820in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{3.622512in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{3.446567in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{3.397456in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{3.468694in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{3.412547in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{3.338892in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{3.398365in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{3.503159in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{3.358029in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{3.320887in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{3.304954in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{3.410765in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{3.465571in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{3.392226in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{3.371554in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{3.306685in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{3.314025in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{3.271328in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{3.305297in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{3.288692in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{3.291858in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{3.176333in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{3.137818in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{3.142215in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{3.131560in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{3.140533in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{3.102196in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{3.117961in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{3.255013in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{3.498701in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{3.573382in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{3.550346in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{3.513793in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{3.418396in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{3.384149in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{3.387854in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{3.313697in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{3.222113in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{3.458551in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{3.314017in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{3.211587in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{3.191453in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{3.219695in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{3.188254in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{3.215008in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{3.666750in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{3.494586in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{3.143052in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{3.457828in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{3.481169in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{3.171501in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{3.262434in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{3.240851in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{3.501844in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{3.316915in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{3.158828in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{3.089809in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{3.101979in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{3.382227in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{3.440032in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{3.259595in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{3.218471in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{3.294956in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{3.314238in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{3.229410in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{3.297273in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{3.371977in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{3.437982in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{3.494352in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{3.438752in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{3.388991in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{3.364309in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{3.255034in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{3.320589in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{3.287896in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{3.240562in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{3.248640in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{3.217575in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{3.224650in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{3.158885in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{3.173471in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{3.110935in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{3.069142in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{3.017507in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{2.984295in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.939968in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{2.889030in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{2.865445in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{2.861633in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{2.858222in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{2.855739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{2.770437in}}{\pgfqpoint{7.479644in}{3.386020in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{2.855445in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{2.855239in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{2.855910in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{2.858689in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{2.862339in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{2.872983in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.892790in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{2.921547in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{2.943991in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{2.978095in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{2.992058in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{3.041115in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{3.090318in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{2.985207in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{3.125692in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{3.141269in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{3.147889in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{2.930708in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{2.821416in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{2.836160in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{2.827369in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{2.816579in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{2.799349in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{2.809855in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{2.815186in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{2.818690in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{2.829656in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{2.839239in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{2.842312in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{2.838237in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{2.836029in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{2.827582in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{2.825328in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{2.789630in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{2.770437in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{2.827100in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{2.801356in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{2.803819in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{2.813230in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{2.804973in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{2.804867in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{2.814729in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{2.809706in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{2.807187in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{2.814825in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{2.820259in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{2.823901in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{2.829977in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{2.827696in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{2.833744in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{2.831638in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{2.837792in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{2.840841in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{2.845143in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{2.845400in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{2.845043in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{2.843005in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{2.843458in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{2.840274in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{2.840980in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{2.845150in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{2.846103in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{2.846101in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{2.849484in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{2.853198in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{2.856853in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{2.857928in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{2.862486in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{2.846152in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{2.839367in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{2.840527in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{2.840442in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{2.838692in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{2.838964in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{2.838911in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{2.839405in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{2.837178in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{2.838134in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{2.840245in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{2.837959in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{2.837852in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{2.839007in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{2.839851in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{2.840447in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{2.841033in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{2.840488in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{2.842353in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{2.843115in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{2.841486in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{2.843201in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{2.845442in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{2.843861in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{2.845344in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{2.846153in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{2.851800in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{2.854443in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{2.857142in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{3.103457in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{3.103457in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{3.122856in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{3.101621in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{3.097830in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{3.124460in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{3.108660in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{3.080546in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{3.084929in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{3.106443in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{3.087039in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{3.096761in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{3.106389in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{3.110838in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{3.102227in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{3.090153in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{3.103286in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{3.110167in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{3.121548in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{3.101290in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{3.115655in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{3.113621in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{3.084539in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{3.089153in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{3.106105in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{3.111360in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{3.092672in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{3.094048in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{3.104438in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{3.085932in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{3.116816in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{3.125929in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{3.096303in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{3.102817in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{3.114123in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{3.101843in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{3.081348in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{3.097392in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{3.036515in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{3.107530in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{3.074874in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{3.062532in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{3.028255in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{3.010250in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{3.007759in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{3.042243in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{3.040831in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{3.045077in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{3.025299in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{3.027579in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{3.014265in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{3.014445in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{3.009440in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{3.015123in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{3.031970in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{3.020208in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{2.996622in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{3.024848in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{3.024024in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{2.992731in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{3.022092in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{3.029598in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{3.012823in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{3.362118in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{3.301478in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{3.181195in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{3.154321in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{3.129003in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{3.096672in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{3.062057in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{3.046979in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{3.042784in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{3.029257in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{3.020134in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{3.021199in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{3.039230in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{3.003493in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{3.153368in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{3.151077in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{3.182846in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{3.254624in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{3.320974in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{3.386020in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{3.215779in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{3.213375in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{3.163509in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{3.217477in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{3.217295in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{3.077917in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{3.050332in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{2.983112in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.939112in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{2.893493in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{2.866232in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{2.860146in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{2.857218in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{2.855445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{2.792972in}}{\pgfqpoint{7.479644in}{3.155381in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{2.856149in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{2.854672in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{2.856425in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{2.858090in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{2.859647in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{2.865293in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.857592in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{2.861770in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{2.866711in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{2.869487in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{2.885973in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{2.882953in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{2.889486in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{2.898830in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{2.908873in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{2.903572in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{2.868978in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{2.816280in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{2.804334in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{2.799157in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{2.807945in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{2.802204in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{2.795223in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{2.797059in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{2.800946in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{2.804478in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{2.806375in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{2.807078in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{2.801118in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{2.803241in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{2.799581in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{2.805826in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{2.805474in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{2.804277in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{2.807569in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{2.800318in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{2.810507in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{2.807145in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{2.801044in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{2.797258in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{2.795840in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{2.804204in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{2.798173in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{2.800115in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{2.798670in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{2.805520in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{2.804605in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{2.803319in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{2.800321in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{2.805037in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{2.801876in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{2.805479in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{2.803806in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{2.800099in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{2.804884in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{2.810991in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{2.793421in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{2.797658in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{2.806574in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{2.805916in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{2.797985in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{2.803601in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{2.811713in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{2.812408in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{2.810696in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{2.821777in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{2.795130in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{2.792972in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{2.804127in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{2.806326in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{2.796757in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{2.804482in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{2.810926in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{2.799056in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{2.808171in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{2.802813in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{2.796838in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{2.797695in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{2.803365in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{2.801152in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{2.801377in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{2.802425in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{2.801093in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{2.802212in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{2.802316in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{2.808355in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{2.802437in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{2.801370in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{2.850338in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{2.854535in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{2.854106in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{2.854366in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{2.854960in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{2.854163in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{2.854422in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{2.854048in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{2.854307in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{2.857554in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{2.857554in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{2.857362in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{2.856709in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{2.857070in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{2.857366in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{2.857302in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{2.857858in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{2.856907in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{2.872520in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{3.019813in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{3.017446in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{3.002206in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{3.019151in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{3.016963in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{3.021873in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{3.018601in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{3.023625in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{3.024311in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{3.015454in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{3.032338in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{3.035134in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{3.017007in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{3.001520in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{3.027568in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{2.991766in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{3.012342in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{3.034419in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{3.007450in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{3.013151in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{3.046148in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{3.041099in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{2.960875in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{2.991628in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{2.989788in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{2.990336in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{3.013591in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{3.030182in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{3.008910in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{3.007603in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{3.030646in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{3.044466in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{2.993077in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{3.010336in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{3.023135in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{3.015259in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{3.010232in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{3.019666in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{3.010061in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{3.022517in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{3.015584in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{3.010086in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{3.006712in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{3.030572in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{3.024883in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{3.032170in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{3.011334in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{3.036032in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{3.033527in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{3.023260in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{3.003640in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{2.994205in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{3.026444in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{3.009439in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{3.016307in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{3.013896in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{3.011866in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{3.030618in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{3.020131in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{3.026339in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{3.007009in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{3.009695in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{3.013147in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{3.024108in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{3.037399in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{3.043526in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{3.022546in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{3.004865in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{3.031711in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{3.014624in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{3.037685in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{3.155381in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{3.097940in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{3.134205in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{3.095458in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{3.057041in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{3.020359in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{3.018169in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{2.978480in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{2.942390in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{2.928031in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.903206in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{2.882289in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{2.867434in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{2.860882in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{2.858806in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{2.856149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{2.792105in}}{\pgfqpoint{7.479644in}{3.046703in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{2.855987in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{2.854993in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{2.856684in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{2.855743in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{2.812379in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{2.802612in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.799352in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{2.804159in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{2.802773in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{2.796067in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{2.803747in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{2.801196in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{2.796594in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{2.805351in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{2.796740in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{2.803216in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{2.798697in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{2.807333in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{2.802525in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{2.802692in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{2.800823in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{2.801228in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{2.805207in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{2.800295in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{2.795766in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{2.798754in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{2.803205in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{2.800190in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{2.796329in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{2.806707in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{2.801631in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{2.801650in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{2.805203in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{2.792105in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{2.803292in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{2.806581in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{2.802794in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{2.798624in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{2.805402in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{2.803433in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{2.796634in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{2.797485in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{2.794249in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{2.801921in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{2.802970in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{2.800388in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{2.801081in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{2.795483in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{2.797516in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{2.802068in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{2.808086in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{2.797561in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{2.801879in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{2.802624in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{2.805913in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{2.797839in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{2.802003in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{2.800514in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{2.794930in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{2.796671in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{2.800241in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{2.801418in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{2.804315in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{2.796057in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{2.803487in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{2.804318in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{2.803450in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{2.795940in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{2.799118in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{2.803156in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{2.807086in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{2.811827in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{2.798675in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{2.795812in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{2.793072in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{2.801792in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{2.798728in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{2.800274in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{2.794878in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{2.797270in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{2.802470in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{2.803337in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{2.797096in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{2.806817in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{2.798240in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{2.806616in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{2.801643in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{2.800858in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{2.801612in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{2.803520in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{2.803185in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{2.802465in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{2.804499in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{2.798920in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{2.801806in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{2.799964in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{2.796038in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{3.038696in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{3.038696in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{3.023305in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{3.020436in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{3.028031in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{3.011317in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{3.017448in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{3.015831in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{3.016454in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{3.019803in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{3.023931in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{3.019179in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{3.005723in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{3.029260in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{3.005585in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{3.035225in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{3.015172in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{3.018722in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{3.033532in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{3.040096in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{3.024323in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{3.028353in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{3.018017in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{3.046703in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{3.038571in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{3.028478in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{2.988317in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{3.002996in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{3.016395in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{3.024048in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{3.035787in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{3.011192in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{3.007369in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{3.012579in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{3.033702in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{3.006608in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{3.017618in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{3.024825in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{3.032905in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{3.037391in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{3.018284in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{3.014959in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{3.030322in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{3.002300in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{3.015139in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{3.017092in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{3.028387in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{2.996501in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{3.016588in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{3.028956in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{3.033671in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{3.020706in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{3.020282in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{3.012879in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{3.017159in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{3.038549in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{3.030223in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{3.031998in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{3.010481in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{3.005701in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{3.026306in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{3.013443in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{3.002307in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{3.009972in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{3.045656in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{3.007379in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{3.016691in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{3.016603in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{3.002093in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{3.032563in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{3.021628in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{3.011202in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{3.025552in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{3.033217in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{3.020611in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{3.006644in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{3.019042in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{3.018960in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{3.012544in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{3.014034in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{2.999883in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{3.027747in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{3.011584in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{3.029734in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{3.004156in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{3.017996in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{3.009338in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{3.034338in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{3.012314in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{3.009854in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{3.023489in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{3.026624in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{2.996023in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{2.872931in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{2.867342in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{2.855987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{2.794812in}}{\pgfqpoint{7.479644in}{3.195356in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{2.855387in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{2.854936in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{2.860458in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{2.868041in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{2.914956in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{2.911199in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.916151in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{2.913286in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{2.917102in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{2.919305in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{2.911369in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{2.915540in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{2.918212in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{2.913403in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{2.913864in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{2.916410in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{2.913955in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{2.913457in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{2.909528in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{2.917025in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{2.915411in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{2.915987in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{2.914413in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{2.911984in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{2.916556in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{2.915893in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{2.911801in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{2.915199in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{2.916825in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{2.916438in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{2.914561in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{2.915595in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{2.913700in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{2.916423in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{2.915416in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{2.916755in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{2.914939in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{2.918405in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{2.916694in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{2.915602in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{2.913638in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{2.919236in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{2.915551in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{2.916382in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{2.916243in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{2.909936in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{2.913328in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{2.910820in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{2.914162in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{2.917999in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{2.914121in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{2.915041in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{2.922115in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{2.913186in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{2.913846in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{2.915953in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{2.913599in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{2.912931in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{2.916295in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{2.913151in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{2.915145in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{2.915782in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{2.916879in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{2.909520in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{2.916137in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{2.914113in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{2.913006in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{2.918599in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{2.914084in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{2.915493in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{2.918352in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{2.916215in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{2.912243in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{2.912366in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{2.909982in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{2.913693in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{2.916063in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{2.918747in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{2.913316in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{2.912895in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{2.915684in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{2.912138in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{2.881090in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{2.838189in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{2.838772in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{2.837375in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{2.864585in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{2.837023in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{2.804897in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{2.796326in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{2.794812in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{2.833743in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{2.837157in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{2.840924in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{2.900301in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{2.918899in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{2.905011in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{3.146821in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{3.146821in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{3.180284in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{3.132582in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{3.068640in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{3.103616in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{3.111449in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{3.040093in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{3.036936in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{3.038002in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{3.103937in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{3.126446in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{3.109595in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{3.088059in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{3.127557in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{3.122682in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{3.147867in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{3.161404in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{3.146071in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{3.152514in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{3.177105in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{3.165331in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{3.151386in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{3.164838in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{3.156201in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{3.149164in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{3.170846in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{3.174797in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{3.162992in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{3.156620in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{3.174885in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{3.152334in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{3.152958in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{3.166945in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{3.133971in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{3.178583in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{3.161213in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{3.157216in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{3.152931in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{3.170135in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{3.154450in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{3.151430in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{3.176135in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{3.151783in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{3.151637in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{3.195356in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{3.164145in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{3.156319in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{3.174880in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{3.165550in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{3.156920in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{3.150644in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{3.133331in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{3.162050in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{3.163177in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{3.163380in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{3.182887in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{3.158145in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{3.165452in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{3.168457in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{3.181609in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{3.163037in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{3.168744in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{3.158073in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{3.164430in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{3.156197in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{3.166994in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{3.157060in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{3.167290in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{3.167945in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{3.163565in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{3.144186in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{3.162781in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{3.165286in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{3.149145in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{3.157054in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{3.171435in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{3.160689in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{3.167239in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{3.140070in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{3.154198in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{3.163084in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{3.169093in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{3.152509in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{3.168279in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{3.170101in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{3.164849in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{3.145249in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{3.186052in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{3.169571in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{3.149914in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{3.165096in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{3.152948in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{3.152256in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{3.091665in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{2.870193in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{2.855387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{2.784459in}}{\pgfqpoint{7.479644in}{3.167887in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{2.855677in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{2.860915in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{2.887086in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{2.912145in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{2.911635in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.912122in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{2.908945in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{2.908643in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{2.910875in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{2.909093in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{2.912550in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{2.909323in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{2.906989in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{2.908369in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{2.908846in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{2.906917in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{2.910892in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{2.908931in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{2.907063in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{2.908025in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{2.907162in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{2.910498in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{2.910280in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{2.904848in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{2.911449in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{2.910462in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{2.911667in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{2.908997in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{2.906486in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{2.911182in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{2.912480in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{2.911048in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{2.911791in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{2.850188in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{2.840393in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{2.836219in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{2.838116in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{2.835500in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{2.836777in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{2.838957in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{2.837703in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{2.835627in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{2.808437in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{2.798931in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{2.794980in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{2.804847in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{2.832330in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{2.838507in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{2.840132in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{2.836965in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{2.808229in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{2.802922in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{2.798130in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{2.803280in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{2.803455in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{2.817464in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{2.833353in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{2.836052in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{2.839201in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{2.836332in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{2.819579in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{2.840149in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{2.837961in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{2.828041in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{2.806386in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{2.803911in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{2.836538in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{2.835586in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{2.893761in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{2.913470in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{2.908239in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{2.907862in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{2.856813in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{2.841482in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{2.825037in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{2.816572in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{2.810231in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{2.797704in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{2.807911in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{2.813462in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{2.798295in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{2.794159in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{2.793993in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{2.796606in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{2.786345in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{2.794400in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{2.784459in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{2.791337in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{2.795339in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{2.787669in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{2.797952in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{2.792786in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{2.808431in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{2.853614in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{2.855496in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{2.854845in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{2.856699in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{2.856699in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{2.857483in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{2.864898in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{2.999872in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{3.046922in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{3.031789in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{3.061466in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{3.038716in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{3.052033in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{3.072137in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{3.043720in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{3.067549in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{3.037882in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{3.043054in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{3.041075in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{3.033189in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{3.009318in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{2.998203in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{3.026907in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{2.990981in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{2.988512in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{3.027024in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{3.053924in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{3.102851in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{3.131445in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{3.148763in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{3.152026in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{3.101771in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{3.119501in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{3.099838in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{3.016025in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{3.003672in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{3.027254in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{3.083915in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{3.099290in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{3.010814in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{3.111441in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{3.074448in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{3.111947in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{3.135656in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{3.022579in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{3.007585in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{3.007352in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{3.023784in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{3.014735in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{3.010644in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{3.104952in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{3.057588in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{3.077079in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{3.132039in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{3.005564in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{3.030234in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{3.028125in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{3.018313in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{3.110201in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{3.082442in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{3.062742in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{3.091737in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{3.100079in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{3.082803in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{3.095529in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{3.095241in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{3.084364in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{3.142869in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{3.148263in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{3.159030in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{3.149045in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{3.122031in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{3.135414in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{3.151887in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{3.167887in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{3.149326in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{3.111553in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{3.145830in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{3.136899in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{3.125122in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{3.130928in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{3.121858in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{3.145029in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{3.147766in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{3.130901in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{3.131552in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{3.135989in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{3.126387in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{3.130274in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{3.148938in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{3.139579in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{3.147394in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{3.129660in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{3.145821in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{3.142470in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{3.149600in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{3.144984in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{3.089362in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{2.887444in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{2.855677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555245in}{2.641760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036307in}{2.641760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.517368in}{2.641760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.998430in}{2.641760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.479491in}{2.641760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480211in}{2.841325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.323960in, y=2.802745in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480211in}{3.200768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.323960in, y=3.162188in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480211in}{3.560211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264932in, y=3.521631in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480211in}{3.919654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264932in, y=3.881073in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480211in}{4.279097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264932in, y=4.240516in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{2.854842in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{2.857222in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{2.861259in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{2.866928in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{2.888246in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.922750in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{2.962383in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{2.990309in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{3.020397in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{3.063608in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{3.112088in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{3.139110in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{3.177071in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{3.206651in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{3.216310in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{3.247158in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{3.239226in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{3.239062in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{3.305567in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{3.348288in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{3.364766in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{3.325421in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{3.358992in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{3.406580in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{3.391489in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{3.463880in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{3.456736in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{3.482114in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{3.574635in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{3.537028in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{3.439911in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{3.538293in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{3.558515in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{3.586623in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{3.659789in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{3.609227in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{3.633031in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{3.676657in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{3.563753in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{3.665551in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{3.681802in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{3.698077in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{3.646332in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{3.708723in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{3.728837in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{3.785064in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{3.799265in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{3.767578in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{3.797073in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{3.878250in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{3.836328in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{3.822355in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{3.953512in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{3.967215in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{3.943222in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{3.853979in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{3.870249in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{3.985471in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{3.958474in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{3.950776in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{3.945342in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{4.013931in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{4.072713in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{4.104523in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{3.932910in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{4.041577in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{4.104973in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{4.150369in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{4.163858in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{4.058694in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{4.088643in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{4.111403in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{4.134304in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{4.129071in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{4.125937in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{4.198229in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{4.181423in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{4.178478in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{4.166255in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{4.211194in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{4.172720in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{4.230087in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{4.171725in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{4.235753in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{4.266818in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{4.239201in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{4.298294in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{4.151132in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{4.100693in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{4.146504in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{4.219922in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{4.168283in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{4.217100in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{4.179346in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{4.161460in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{4.156452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{2.855360in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{2.857083in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{2.860027in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{2.864027in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{2.875662in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.904681in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{2.936331in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{2.963122in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{2.996404in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{3.029202in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{3.056226in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{3.072343in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{3.120878in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{3.120503in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{3.172003in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{3.186768in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{3.203396in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{3.263403in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{3.202434in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{3.231161in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{3.281023in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{3.313358in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{3.276853in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{3.277818in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{3.190883in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{3.143984in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{3.074288in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{3.132341in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{3.144239in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{3.115804in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{3.140196in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{3.242720in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{3.192283in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{3.048424in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{2.994075in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{3.033256in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{3.096237in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{3.165374in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{3.067409in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{3.077603in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{3.043504in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{3.155478in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{3.131429in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{3.020068in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{3.150387in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{3.221461in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{3.063389in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{3.054478in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{3.063524in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{3.053876in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{3.071431in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{3.125308in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{3.204360in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{3.135482in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{3.175357in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{3.212706in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{3.114251in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{3.099278in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{3.122915in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{3.140284in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{3.149292in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{3.125018in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{3.055661in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{3.006537in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{2.999873in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{3.026658in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{3.021355in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{3.027548in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{3.024542in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{3.048372in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{3.106816in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{3.103171in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{3.103200in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{3.082401in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{3.078107in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{3.080541in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{3.128417in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{3.154525in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{3.205881in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{3.194147in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{3.123084in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{3.123725in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{3.143854in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{3.198664in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{3.167686in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{3.152712in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{3.192320in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{3.150586in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{3.128810in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{3.140704in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{3.212005in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{3.172230in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{3.154677in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{3.075022in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{3.125455in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{3.129784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{2.855342in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{2.856564in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{2.859418in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{2.864285in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{2.883238in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.915951in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{2.952330in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{2.997161in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{3.028006in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{3.104677in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{3.129296in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{3.126913in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{3.099291in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{3.170736in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{3.263644in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{3.234432in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{3.092666in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{3.002131in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{2.993619in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{2.990369in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{2.910036in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{2.919290in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{2.915527in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{2.917660in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{2.923974in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{2.936220in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{2.943109in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{2.952185in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{2.967454in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{2.982516in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{2.990952in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{3.003262in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{3.045554in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{3.066278in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{2.919961in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{2.915477in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{2.912955in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{2.902980in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{2.914499in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{2.914857in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{2.905676in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{2.914957in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{2.919578in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{2.914974in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{2.914850in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{2.919173in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{2.922121in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{2.927637in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{2.929522in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{2.938358in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{2.939311in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{2.941542in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{2.926451in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{2.927825in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{2.936649in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{2.952768in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{2.959166in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{2.973902in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{2.938748in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{2.971271in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{2.963726in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{2.973972in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{2.981804in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{2.978007in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{2.976578in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{2.991928in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{2.989651in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{2.966042in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{2.971902in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{2.967288in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{2.966557in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{2.975026in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{2.972535in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{2.964032in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{2.961972in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{2.975400in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{2.976894in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{2.970767in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{2.979753in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{2.974010in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{2.971146in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{2.965002in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{2.971337in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{2.975936in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{2.973438in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{2.969557in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{2.965077in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{2.973965in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{2.964065in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{2.962994in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{2.976260in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{2.984902in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{2.971992in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{2.976710in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{2.988649in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{2.980299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{2.855411in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{2.857616in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{2.859486in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{2.863540in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{2.873791in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.880399in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{2.894901in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{2.904551in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{2.923984in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{2.952071in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{2.951656in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{2.973263in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{2.997144in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{3.021539in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{3.000756in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{3.012180in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{2.926982in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{2.909479in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{2.915434in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{2.906405in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{2.912375in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{2.919374in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{2.917229in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{2.912527in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{2.908812in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{2.908035in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{2.907043in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{2.913728in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{2.911686in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{2.915100in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{2.908846in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{2.909685in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{2.910292in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{2.908504in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{2.913381in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{2.902356in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{2.905392in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{2.912152in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{2.915393in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{2.915936in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{2.907769in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{2.915172in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{2.912499in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{2.914621in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{2.906116in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{2.907345in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{2.909451in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{2.911419in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{2.907549in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{2.910771in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{2.907855in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{2.909532in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{2.911617in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{2.907610in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{2.902034in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{2.918944in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{2.914152in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{2.907089in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{2.907413in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{2.914084in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{2.908596in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{2.901024in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{2.901098in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{2.901162in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{2.891326in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{2.918115in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{2.919560in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{2.908639in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{2.906888in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{2.915588in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{2.908412in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{2.901346in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{2.913312in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{2.904846in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{2.909910in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{2.915986in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{2.915017in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{2.909410in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{2.912731in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{2.912501in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{2.910513in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{2.911483in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{2.909587in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{2.910733in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{2.905280in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{2.909941in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{2.910592in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{2.861429in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{2.855721in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{2.855982in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{2.855834in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{2.856163in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{2.855617in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{2.855566in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{2.855705in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{2.855930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{2.855490in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{2.862013in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{2.864337in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{2.904201in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{2.914618in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{2.911420in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{2.907007in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{2.907543in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{2.915202in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{2.906543in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{2.909596in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{2.914956in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{2.904753in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{2.913237in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{2.907400in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{2.913222in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{2.903608in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{2.908279in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{2.907618in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{2.909892in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{2.910135in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{2.905926in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{2.910453in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{2.914491in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{2.912153in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{2.907204in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{2.910909in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{2.914446in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{2.904400in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{2.909117in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{2.909170in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{2.906291in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{2.918880in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{2.906632in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{2.904444in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{2.908118in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{2.912465in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{2.905551in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{2.906957in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{2.914316in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{2.913854in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{2.916399in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{2.909540in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{2.907925in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{2.910335in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{2.910893in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{2.914577in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{2.913236in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{2.909328in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{2.902293in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{2.912974in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{2.909485in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{2.908881in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{2.904107in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{2.914080in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{2.908481in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{2.909399in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{2.916161in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{2.914788in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{2.912533in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{2.909518in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{2.905461in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{2.914879in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{2.908033in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{2.905844in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{2.907321in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{2.915864in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{2.911583in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{2.909775in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{2.905041in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{2.900072in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{2.913576in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{2.917191in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{2.919888in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{2.909905in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{2.913540in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{2.912299in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{2.917487in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{2.915401in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{2.910596in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{2.909254in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{2.916161in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{2.906201in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{2.913750in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{2.906170in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{2.910411in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{2.912394in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{2.910708in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{2.909987in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{2.909508in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{2.909956in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{2.907908in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{2.913475in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{2.911121in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{2.911635in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{2.917367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{2.855161in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{2.865326in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{2.979853in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{3.033606in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{3.032074in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{3.040624in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{3.031600in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{3.043337in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{3.052678in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{3.028309in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{3.040195in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{3.044156in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{3.040841in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{3.033186in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{3.042751in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{3.038520in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{3.033827in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{3.024799in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{3.042132in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{3.038050in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{3.043711in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{3.035734in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{3.030564in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{3.040921in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{3.039337in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{3.027993in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{3.039382in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{3.042385in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{3.041864in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{3.035811in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{3.041294in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{3.034949in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{3.040426in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{3.036744in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{3.042750in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{3.038988in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{3.050007in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{3.042576in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{3.040527in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{3.035892in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{3.051061in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{3.039465in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{3.039780in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{3.039146in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{3.021634in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{3.031986in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{3.033870in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{3.039856in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{3.046439in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{3.035220in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{3.039593in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{3.058736in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{3.032412in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{3.032814in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{3.046044in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{3.032515in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{3.033691in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{3.043215in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{3.033041in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{3.036181in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{3.038497in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{3.047731in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{3.021746in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{3.041541in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{3.033536in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{3.032670in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{3.046742in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{3.035352in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{3.039242in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{3.046574in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{3.043531in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{3.030703in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{3.034284in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{3.037410in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{3.032540in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{3.040697in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{3.047926in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{3.032915in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{3.029483in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{3.038544in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{3.030002in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{3.001886in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{2.982873in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{2.963416in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{2.973485in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{2.995516in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{2.970480in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{2.921449in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{2.916631in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{2.917453in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{2.972596in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{2.970387in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{2.954782in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{3.016442in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{3.049591in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{3.025916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{2.855407in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{2.874179in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{2.988224in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{3.028565in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{3.030618in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{3.027296in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{3.027383in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{3.019152in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{3.029135in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{3.024336in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{3.030744in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{3.019799in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{3.016688in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{3.022179in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{3.020199in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{3.018909in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{3.029329in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{3.026980in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{3.014460in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{3.019476in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{3.016142in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{3.023698in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{3.028055in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{3.008201in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{3.030388in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{3.039175in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{3.031777in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{3.022206in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{3.014259in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{3.030114in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{3.035755in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{3.029655in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{3.027330in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{2.967276in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{2.967817in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{2.965874in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{2.960460in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{2.967790in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{2.964257in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{2.950849in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{2.960073in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{2.972914in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{2.913375in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{2.913528in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{2.912607in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{2.905206in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{2.982185in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{2.957793in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{2.948860in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{2.970958in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{2.909437in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{2.908829in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{2.910957in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{2.905316in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{2.905520in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{2.920022in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{2.984504in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{2.974000in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{2.956824in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{2.973886in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{2.915196in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{2.969720in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{2.960938in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{2.927648in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{2.905029in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{2.909968in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{2.968188in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{2.977544in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{2.997766in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{3.032748in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{3.028501in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{3.019653in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{2.979832in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{2.947703in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{2.926031in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{2.902542in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{2.900606in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{2.912306in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{2.903057in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{2.911390in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{2.915742in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{2.917617in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{2.918523in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{2.917244in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{2.926947in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{2.919060in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{2.928298in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{2.921685in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{2.917028in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{2.924568in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{2.914871in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{2.919854in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{2.904152in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{2.859256in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{2.856490in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{2.855772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480211in}{2.641760in}}%
\pgfpathlineto{\pgfqpoint{5.480211in}{4.477494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.574855in}{2.641760in}}%
\pgfpathlineto{\pgfqpoint{7.574855in}{4.477494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480211in}{2.641760in}}%
\pgfpathlineto{\pgfqpoint{7.574855in}{2.641760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480211in}{4.477494in}}%
\pgfpathlineto{\pgfqpoint{7.574855in}{4.477494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.527533in,y=4.560828in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BigFish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914142in}{2.641760in}}%
\pgfpathlineto{\pgfqpoint{10.008786in}{2.641760in}}%
\pgfpathlineto{\pgfqpoint{10.008786in}{4.477494in}}%
\pgfpathlineto{\pgfqpoint{7.914142in}{4.477494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{3.344603in}}{\pgfqpoint{9.913575in}{4.122195in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{3.525787in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{3.510007in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{3.416610in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{3.404140in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{3.387632in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{3.432069in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{3.353986in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{3.377891in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{3.344603in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{3.422691in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{3.434109in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{3.445008in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{3.418257in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{3.439982in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{3.408307in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{3.372511in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{3.430307in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{3.453043in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{3.423544in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{3.414680in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{3.400129in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{3.436801in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{3.429994in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{3.407994in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{3.418588in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{3.468234in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{3.428611in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{3.432832in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{3.451486in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{3.469219in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{3.443758in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{3.467366in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{3.479058in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{3.445605in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{3.397671in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{3.413673in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{3.412802in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{3.353122in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{3.371417in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{3.416384in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{3.427593in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{3.435008in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{3.414892in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{3.427506in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{3.486778in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{3.473206in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{3.417851in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{3.409941in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{3.438448in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{3.426579in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{3.403902in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{3.371757in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{3.424750in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{3.490919in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{3.490118in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{3.523532in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{3.409511in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{3.455622in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{3.482926in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{3.468101in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{3.432809in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{3.451858in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{3.457695in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{3.429186in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{3.467052in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{3.488669in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{3.464772in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{3.489647in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{3.438486in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{3.510220in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{3.511941in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{3.466148in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{3.505561in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{3.484674in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{3.492271in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{3.440713in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{3.491534in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{3.500046in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{3.493800in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{3.487430in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{3.480591in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{3.528707in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{3.510971in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{3.522073in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{3.529294in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{3.534589in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{3.506022in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{3.542321in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{3.549350in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{3.566773in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{3.616591in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{3.568256in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{3.587397in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{3.627256in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{3.587104in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{3.617274in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{3.612700in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{4.088294in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{4.088294in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{4.122195in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{4.075736in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{4.031571in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{4.071502in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{4.107100in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{4.052374in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{4.040209in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{3.980406in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{3.984141in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{3.990108in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{4.012017in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{3.969963in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{3.963579in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{3.984940in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{3.925392in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{3.971888in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{3.944252in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{3.888122in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{3.956396in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{3.908619in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{3.883536in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{3.861152in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{3.859277in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{3.848752in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{3.815345in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{3.760382in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{3.830315in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{3.783142in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{3.766533in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{3.672986in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{3.743035in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{3.722434in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{3.757174in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{3.680156in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{3.696087in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{3.651755in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{3.692613in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{3.700511in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{3.709428in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{3.675025in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{3.671347in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{3.619703in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{3.702776in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{3.655704in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{3.600141in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{3.625341in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{3.627737in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{3.603096in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{3.635159in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{3.590699in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{3.665737in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{3.570824in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{3.637629in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{3.599305in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{3.560351in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{3.566543in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{3.610524in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{3.566452in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{3.613849in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{3.567473in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{3.534682in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{3.526406in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{3.592990in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{3.579511in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{3.503221in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{3.549015in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{3.530899in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{3.522295in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{3.537854in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{3.518163in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{3.545978in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{3.527330in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{3.493554in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{3.501072in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{3.541221in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{3.494797in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{3.544585in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{3.541129in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{3.546034in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{3.561526in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{3.550824in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{3.533070in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{3.495913in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{3.520618in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{3.478594in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{3.505941in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{3.461860in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{3.470153in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{3.514506in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{3.475663in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{3.468315in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{3.489404in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{3.483652in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{3.505655in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{3.525787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{3.342389in}}{\pgfqpoint{9.913575in}{4.367640in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{3.519649in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{3.410010in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{3.428842in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{3.342389in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{3.412160in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{3.394669in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{3.415902in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{3.412758in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{3.435164in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{3.419037in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{3.435542in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{3.433457in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{3.375951in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{3.445870in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{3.460084in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{3.445713in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{3.425384in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{3.419592in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{3.447367in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{3.454396in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{3.443056in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{3.379693in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{3.350025in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{3.404276in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{3.406599in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{3.411397in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{3.411992in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{3.456236in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{3.454180in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{3.433306in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{3.440611in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{3.447492in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{3.504316in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{3.480125in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{3.441808in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{3.473015in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{3.422549in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{3.467284in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{3.484279in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{3.501420in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{3.438776in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{3.483936in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{3.495549in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{3.481430in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{3.538685in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{3.488684in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{3.582740in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{3.502325in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{3.539386in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{3.532665in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{3.514609in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{3.564242in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{3.507437in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{3.538630in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{3.508567in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{3.533647in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{3.457450in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{3.480825in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{3.552387in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{3.526393in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{3.534278in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{3.573985in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{3.535660in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{3.627293in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{3.551444in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{3.554013in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{3.523215in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{3.510682in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{3.542738in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{3.477999in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{3.555655in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{3.556383in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{3.570447in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{3.530450in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{3.540645in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{3.601329in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{3.498948in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{3.576938in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{3.577183in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{3.471597in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{3.541033in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{3.540072in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{3.557051in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{3.497821in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{3.586464in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{3.571890in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{3.612608in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{3.573506in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{3.602240in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{3.593776in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{3.624513in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{3.662437in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{3.684120in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{3.655256in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{3.624778in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{3.686657in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{3.655666in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{4.349604in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{4.349604in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{4.367640in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{4.350412in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{4.360441in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{4.327265in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{4.322480in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{4.342865in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{4.353966in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{4.328353in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{4.305607in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{4.282316in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{4.277861in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{4.214811in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{4.177440in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{4.197934in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{4.148336in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{4.171357in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{4.161295in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{4.123136in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{4.157250in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{4.142342in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{4.060605in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{4.109600in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{4.073673in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{4.014731in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{4.039307in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{4.020663in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{3.952607in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{3.943393in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{3.963017in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{3.881698in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{3.912379in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{3.889589in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{3.885474in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{3.888502in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{3.851589in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{3.811968in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{3.744387in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{3.750817in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{3.747983in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{3.735886in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{3.735401in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{3.669162in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{3.670186in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{3.637110in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{3.714750in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{3.671623in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{3.627481in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{3.610183in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{3.614728in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{3.592801in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{3.580772in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{3.612107in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{3.639349in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{3.612153in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{3.620128in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{3.556899in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{3.560383in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{3.600023in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{3.552175in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{3.586068in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{3.586805in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{3.568836in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{3.569545in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{3.571799in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{3.556540in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{3.560572in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{3.537742in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{3.591346in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{3.551271in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{3.508072in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{3.549626in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{3.556746in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{3.513596in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{3.527473in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{3.540883in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{3.530310in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{3.556734in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{3.537362in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{3.594731in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{3.544730in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{3.490631in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{3.474191in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{3.497239in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{3.601038in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{3.499062in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{3.495813in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{3.489794in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{3.462443in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{3.481839in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{3.474801in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{3.479518in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{3.478851in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{3.496510in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{3.519649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{3.253055in}}{\pgfqpoint{9.913575in}{4.394052in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{3.441233in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{3.337641in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{3.370931in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{3.347132in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{3.384043in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{3.425884in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{3.408202in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{3.431542in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{3.422088in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{3.438428in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{3.409128in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{3.264454in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{3.253055in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{3.399298in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{3.352780in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{3.465541in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{3.346862in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{3.343075in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{3.337854in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{3.327110in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{3.330205in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{3.389103in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{3.424312in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{3.393449in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{3.397776in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{3.456653in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{3.421978in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{3.444007in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{3.438893in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{3.428470in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{3.461297in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{3.437870in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{3.376120in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{3.413865in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{3.407453in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{3.455720in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{3.423582in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{3.390312in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{3.489215in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{3.504943in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{3.457797in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{3.387439in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{3.391284in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{3.484454in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{3.531736in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{3.535704in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{3.469367in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{3.540760in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{3.485304in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{3.544634in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{3.477238in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{3.548992in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{3.609775in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{3.605621in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{3.634548in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{3.619975in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{3.698102in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{3.657251in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{3.680532in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{3.669674in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{3.732817in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{3.769709in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{3.749761in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{3.774036in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{3.798326in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{3.773780in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{3.855726in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{3.873764in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{3.791882in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{3.958279in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{3.903201in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{3.931752in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{3.988057in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{3.867437in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{3.867470in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{3.916861in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{3.912583in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{3.932330in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{3.813495in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{3.997842in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{4.011921in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{3.887359in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{3.791808in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{3.793520in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{4.057018in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{4.083507in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{4.084268in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{4.074310in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{4.079631in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{4.087127in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{4.016776in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{3.823165in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{4.158574in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{4.114804in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{4.161503in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{4.076224in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{4.094860in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{4.322694in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{4.322694in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{4.353002in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{4.394052in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{4.350636in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{4.345010in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{4.369588in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{4.320389in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{4.281367in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{4.291073in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{4.232163in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{4.197902in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{4.210803in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{4.240748in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{4.291172in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{4.249774in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{4.236394in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{4.212476in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{4.180792in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{4.065685in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{4.033593in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{4.174011in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{4.142668in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{4.141496in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{4.139829in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{4.055660in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{4.056748in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{4.011406in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{3.998763in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{4.058188in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{3.994990in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{3.923491in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{4.001675in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{3.919746in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{3.965995in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{3.971524in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{3.952525in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{3.947336in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{3.847289in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{3.804218in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{3.793714in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{3.895580in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{3.861589in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{3.727494in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{3.775524in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{3.715316in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{3.771298in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{3.660674in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{3.689876in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{3.662640in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{3.592116in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{3.651657in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{3.655314in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{3.597198in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{3.580870in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{3.591238in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{3.601023in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{3.569542in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{3.586934in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{3.546547in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{3.506272in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{3.504799in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{3.520937in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{3.543911in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{3.473590in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{3.507667in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{3.513710in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{3.526870in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{3.511043in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{3.519111in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{3.505024in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{3.488644in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{3.623707in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{3.575062in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{3.581080in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{3.481235in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{3.463576in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{3.472212in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{3.466957in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{3.482625in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{3.473889in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{3.454689in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{3.535273in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{3.543095in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{3.489672in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{3.574438in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{3.543930in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{3.520211in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{3.531653in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{3.542895in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{3.466337in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{3.548114in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{3.534453in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{3.480099in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{3.462153in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{3.440183in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{3.441233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{2.725202in}}{\pgfqpoint{9.913575in}{3.588997in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{3.465566in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{3.423015in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{3.087929in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{2.832793in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{2.816821in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{2.809076in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{2.807659in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{2.827407in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{2.857173in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{2.841574in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{2.835553in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{2.845137in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{2.834321in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{2.836708in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{2.855424in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{2.853966in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{2.857996in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{2.872273in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{2.872417in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{2.830121in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{2.802952in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{2.834833in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{2.809154in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{2.805012in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{2.825957in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{2.837513in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{2.876767in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{2.881799in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{2.879878in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{2.890656in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{2.908043in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{2.862392in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{2.878384in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{2.923905in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{2.913733in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{2.907360in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{2.900551in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{2.898305in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{2.901789in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{2.899399in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{2.902222in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{2.898970in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{2.908340in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{2.973618in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{2.898702in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{2.888403in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{2.900641in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{2.904805in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{2.900054in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{2.895155in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{2.902474in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{2.892622in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{2.894521in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{2.888457in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{2.901216in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{2.884340in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{2.906410in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{2.906860in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{2.898063in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{2.892499in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{2.885346in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{2.861626in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{2.890462in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{2.867890in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{2.884658in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{2.851902in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{2.871152in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{2.872131in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{2.938461in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{2.875461in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{2.859543in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{2.873465in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{2.859573in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{2.852255in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{2.727089in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{2.741455in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{2.725202in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{2.732692in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{2.794467in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{2.889735in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{2.903293in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{2.861579in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{2.852084in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{2.847808in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{2.821474in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{2.888448in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{2.904267in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{2.837832in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{2.842729in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{2.829500in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{2.793204in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{2.819282in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{2.826821in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{2.827378in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{2.827232in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{2.813420in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{3.294425in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{3.294425in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{3.289729in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{3.263138in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{3.247057in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{3.284895in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{3.347801in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{3.250207in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{3.238609in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{3.237214in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{3.018244in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{2.969709in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{3.202576in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{3.095406in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{3.079071in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{3.061009in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{2.926754in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{2.978924in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{3.255490in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{3.444522in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{3.456166in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{3.418313in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{3.479247in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{3.482994in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{3.563774in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{3.536963in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{3.588997in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{3.522583in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{3.472698in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{3.531387in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{3.361669in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{3.429649in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{3.432574in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{3.398418in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{3.343909in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{3.408881in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{3.370556in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{3.380581in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{3.372555in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{3.405643in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{3.402552in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{3.439388in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{3.462531in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{3.522547in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{3.522807in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{3.510840in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{3.385903in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{3.411910in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{3.391182in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{3.464511in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{3.390342in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{3.403240in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{3.435554in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{3.390597in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{3.472105in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{3.449790in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{3.412079in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{3.446510in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{3.477399in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{3.411770in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{3.443204in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{3.452031in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{3.355063in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{3.435156in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{3.344768in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{3.219609in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{3.270276in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{3.207058in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{3.180253in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{3.305110in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{3.352533in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{3.404535in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{3.208689in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{3.221806in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{3.321263in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{3.308811in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{3.259589in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{3.297726in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{3.222488in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{3.125319in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{3.113638in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{3.186680in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{3.197758in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{3.169585in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{3.262462in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{3.217644in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{3.224610in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{3.245324in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{3.222734in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{3.179885in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{3.255882in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{3.294626in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{3.289764in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{3.291611in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{3.299977in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{3.433227in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{3.465566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{2.803173in}}{\pgfqpoint{9.913575in}{3.466247in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{3.466247in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{3.337932in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{2.906233in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{2.912618in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{2.924617in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{2.917381in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{2.929538in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{2.911796in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{2.925811in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{2.922689in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{2.922305in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{2.930353in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{2.919275in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{2.911536in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{2.916478in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{2.915188in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{2.904224in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{2.911809in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{2.911407in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{2.920310in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{2.923895in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{2.914381in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{2.912123in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{2.908632in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{2.911493in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{2.913010in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{2.921575in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{2.909104in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{2.910152in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{2.920363in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{2.919610in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{2.921582in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{2.895236in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{2.903018in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{2.918985in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{2.914056in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{2.912184in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{2.911043in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{2.911722in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{2.905122in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{2.909921in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{2.907550in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{2.908279in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{2.899919in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{2.908166in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{2.896838in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{2.858940in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{2.803173in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{2.895438in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{2.860292in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{2.899922in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{2.902203in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{2.899783in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{2.907405in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{2.910503in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{2.894461in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{2.900294in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{2.901807in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{2.900882in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{2.903130in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{2.902607in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{2.911313in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{2.905818in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{2.886062in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{2.901629in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{2.904417in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{2.892127in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{2.900007in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{2.895833in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{2.893041in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{2.897380in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{2.901979in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{2.865029in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{2.818758in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{2.900370in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{2.899736in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{2.900187in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{2.899223in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{2.897654in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{2.898480in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{2.896342in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{2.901622in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{2.900517in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{2.900159in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{2.897154in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{2.900262in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{2.899385in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{2.899233in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{2.900482in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{2.900493in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{2.901808in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{2.894380in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{2.891701in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{2.896249in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{2.898678in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{2.898789in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{2.903790in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{2.938412in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{2.938412in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{2.995377in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{2.955989in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{2.952580in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{2.972880in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{2.973235in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{2.961972in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{2.984334in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{2.971282in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{2.990800in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{2.982626in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{2.978083in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{2.986669in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{2.988610in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{2.976260in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{2.967380in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{2.988233in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{2.977480in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{2.999012in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{2.972280in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{2.988259in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{2.982628in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{2.979240in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{3.239666in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{3.102354in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{2.963466in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{2.945898in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{2.962392in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{2.957080in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{2.951819in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{2.962060in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{2.929672in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{2.932528in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{3.013711in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{2.927037in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{2.932661in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{2.936894in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{2.959588in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{2.967401in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{2.954163in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{2.960790in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{2.958202in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{2.962773in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{2.961575in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{2.967695in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{2.933344in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{3.063544in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{3.096219in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{2.994214in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{3.255116in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{3.119270in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{2.976557in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{2.963910in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{2.970396in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{2.954912in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{2.959327in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{2.954303in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{2.946982in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{2.949861in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{2.949260in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{2.958791in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{2.954256in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{2.962780in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{2.967540in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{2.980571in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{3.001410in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{2.950080in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{2.965908in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{2.963396in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{2.976445in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{2.960454in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{2.964446in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{2.971708in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{2.960695in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{2.971929in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{2.968188in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{2.960716in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{2.952204in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{2.961145in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{2.968515in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{2.966557in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{2.977187in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{2.973322in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{2.975344in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{2.971931in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{2.971727in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{2.966262in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{2.973955in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{2.995068in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{2.965791in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{3.033991in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{2.985739in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{2.961279in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{2.989378in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{3.131094in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{3.466247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{2.861749in}}{\pgfqpoint{9.913575in}{3.419078in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{3.419078in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{3.367401in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{2.914695in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{2.921348in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{2.916081in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{2.896891in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{2.920885in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{2.910104in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{2.905779in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{2.919270in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{2.914075in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{2.917959in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{2.912912in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{2.917698in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{2.924798in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{2.919532in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{2.918490in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{2.927223in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{2.927317in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{2.927955in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{2.922078in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{2.908128in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{2.915325in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{2.911275in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{2.906748in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{2.916337in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{2.913123in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{2.909756in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{2.919341in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{2.925385in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{2.908076in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{2.904914in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{2.927382in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{2.911188in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{2.906112in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{2.923407in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{2.910425in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{2.927797in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{2.919640in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{2.908588in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{2.915933in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{2.906052in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{2.912650in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{2.912462in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{2.915359in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{2.909867in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{2.906852in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{2.917870in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{2.911544in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{2.913592in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{2.911000in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{2.923542in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{2.917927in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{2.906922in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{2.917853in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{2.915470in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{2.913246in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{2.913203in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{2.921721in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{2.920007in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{2.912265in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{2.925198in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{2.909310in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{2.910882in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{2.919257in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{2.922837in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{2.919501in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{2.915958in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{2.902066in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{2.910945in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{2.916010in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{2.923521in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{2.915625in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{2.915634in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{2.910610in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{2.916222in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{2.918067in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{2.909791in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{2.914337in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{2.928424in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{2.909221in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{2.905308in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{2.916692in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{2.895787in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{2.877861in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{2.861749in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{2.922056in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{2.919679in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{2.924281in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{2.904880in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{2.906435in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{2.913667in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{2.911907in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{2.910102in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{2.916717in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{2.908234in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{2.969807in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{2.969807in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{2.969928in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{2.970096in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{2.968719in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{2.945227in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{2.963067in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{2.968464in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{2.953814in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{2.962039in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{2.973175in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{3.154471in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{3.140107in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{3.061579in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{3.013196in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{2.971038in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{2.964295in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{2.956534in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{2.959423in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{2.963687in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{2.946187in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{2.978877in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{2.967907in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{2.963142in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{2.963067in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{2.965472in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{2.968391in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{2.949363in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{2.976505in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{2.967194in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{2.956865in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{2.971464in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{2.958843in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{2.961014in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{2.963327in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{2.962605in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{2.964945in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{2.974869in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{2.966025in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{2.961556in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{2.974969in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{2.964364in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{2.968783in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{2.958315in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{2.968839in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{2.966152in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{2.961628in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{2.942370in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{2.966917in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{2.978090in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{2.958559in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{2.977248in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{2.952851in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{2.947390in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{2.980823in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{2.983594in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{2.968597in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{2.952548in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{2.963645in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{2.954230in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{2.959709in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{2.958992in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{2.950449in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{2.977910in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{2.964794in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{2.964928in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{2.965002in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{2.984546in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{2.979214in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{2.966655in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{2.965130in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{2.964542in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{2.962781in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{2.979779in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{2.955492in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{2.976725in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{2.991755in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{2.975830in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{2.965155in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{2.977657in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{2.976151in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{2.963576in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{2.952779in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{2.963781in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{2.973271in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{2.987139in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{2.958077in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{2.967413in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{2.950792in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{2.962262in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{2.959590in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{2.953007in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{2.977480in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{2.971011in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{2.971047in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{2.990870in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{3.419078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{2.781676in}}{\pgfqpoint{9.913575in}{3.412105in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{3.396732in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{3.308065in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{2.919819in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{2.934048in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{2.928392in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{2.916022in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{2.920135in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{2.925009in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{2.923162in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{2.924026in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{2.920315in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{2.929756in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{2.923521in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{2.921057in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{2.921336in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{2.930423in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{2.928620in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{2.921415in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{2.921591in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{2.924413in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{2.905924in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{2.930334in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{2.922803in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{2.932523in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{2.928058in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{2.909914in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{2.899660in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{2.876572in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{2.859600in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{2.819330in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{2.808748in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{2.808135in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{2.805651in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{2.826106in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{2.804520in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{2.804022in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{2.781676in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{2.816528in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{2.807060in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{2.801226in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{2.817967in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{2.795791in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{2.786538in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{2.828690in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{2.826073in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{2.790513in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{2.820818in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{2.817719in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{2.824903in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{2.844786in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{2.809016in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{2.794675in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{2.805355in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{2.819555in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{2.795076in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{2.796938in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{2.797480in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{2.814031in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{2.798600in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{2.827602in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{2.845351in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{2.841924in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{2.801346in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{2.820440in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{2.833685in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{2.843223in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{2.835120in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{2.826001in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{2.803429in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{2.798670in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{2.808467in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{2.826258in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{2.818258in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{2.810609in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{2.840705in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{2.825263in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{2.801687in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{2.818478in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{2.820707in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{2.805756in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{2.803092in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{2.843074in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{2.823164in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{2.839115in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{2.851256in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{2.820873in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{2.815838in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{2.814097in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{2.805508in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{2.842600in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{2.822243in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{2.812719in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{2.837735in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{2.841783in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{2.845033in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{2.864898in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{2.866801in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{3.159377in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{3.159377in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{3.163011in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{3.231402in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{3.225099in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{3.261145in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{3.340657in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{3.307041in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{3.264019in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{3.338160in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{3.347492in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{3.322744in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{3.334378in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{3.309273in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{3.342804in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{3.324335in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{3.260532in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{3.316293in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{3.347236in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{3.330104in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{3.302007in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{3.363041in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{3.274901in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{3.278302in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{3.319694in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{3.309621in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{3.298085in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{3.343814in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{3.343317in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{3.361873in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{3.284495in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{3.255430in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{3.255360in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{3.270119in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{3.346884in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{3.353454in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{3.243486in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{3.192052in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{3.264571in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{3.375563in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{3.341189in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{3.396282in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{3.352512in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{3.365540in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{3.344815in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{3.352411in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{3.352221in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{3.354232in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{3.273762in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{3.356649in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{3.340146in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{3.339326in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{3.383093in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{3.298252in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{3.278059in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{3.412105in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{3.351995in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{3.338713in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{3.352617in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{3.325299in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{3.325544in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{3.403191in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{3.343046in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{3.330829in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{3.284099in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{3.347568in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{3.300752in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{3.337410in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{3.301614in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{3.205549in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{3.137752in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{3.075573in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{3.038628in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{2.965871in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{2.985232in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{2.972583in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{2.983003in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{2.994059in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{2.986200in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{2.976200in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{2.977655in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{2.972083in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{2.974371in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{2.973891in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{2.988460in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{2.986978in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{2.971465in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{2.972834in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{2.994192in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{2.989174in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{2.983398in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{3.017172in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{2.965854in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{2.983006in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{2.971900in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{3.001256in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{3.396732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.989176in}{2.641760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.470238in}{2.641760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.951299in}{2.641760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432361in}{2.641760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.913422in}{2.641760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914142in}{2.906110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.757891in, y=2.867529in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914142in}{3.483999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.757891in, y=3.445419in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914142in}{4.061889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.757891in, y=4.023309in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{3.517897in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{3.461132in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{3.443896in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{3.438518in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{3.450192in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{3.414824in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{3.446198in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{3.407378in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{3.442276in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{3.470025in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{3.461801in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{3.469438in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{3.467947in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{3.470688in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{3.461668in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{3.495916in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{3.499539in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{3.482337in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{3.479632in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{3.447463in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{3.489011in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{3.465533in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{3.450774in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{3.472959in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{3.507106in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{3.473387in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{3.485343in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{3.486890in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{3.500059in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{3.496387in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{3.485294in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{3.529284in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{3.519298in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{3.462038in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{3.474177in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{3.490138in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{3.483485in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{3.468935in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{3.497068in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{3.497679in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{3.507098in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{3.532568in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{3.528801in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{3.569471in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{3.504275in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{3.520772in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{3.527158in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{3.514621in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{3.485949in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{3.540227in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{3.596847in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{3.554911in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{3.597440in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{3.542268in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{3.582525in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{3.591719in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{3.580357in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{3.542282in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{3.573972in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{3.568926in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{3.593180in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{3.594743in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{3.615852in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{3.568879in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{3.628090in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{3.610814in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{3.670267in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{3.636161in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{3.640747in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{3.677156in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{3.671975in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{3.676712in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{3.662124in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{3.700076in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{3.728221in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{3.690961in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{3.715841in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{3.726239in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{3.727050in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{3.747955in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{3.742826in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{3.749629in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{3.773303in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{3.748065in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{3.763231in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{3.764878in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{3.803491in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{3.834483in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{3.837678in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{3.829450in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{3.829413in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{3.831420in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{3.869735in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{3.850497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{3.464829in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{3.462676in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{3.410620in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{3.445839in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{3.434735in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{3.448871in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{3.437601in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{3.462479in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{3.457425in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{3.467302in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{3.517248in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{3.436595in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{3.460030in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{3.475358in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{3.491832in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{3.485057in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{3.507161in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{3.492365in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{3.505565in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{3.486683in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{3.460288in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{3.438749in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{3.458936in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{3.481673in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{3.480512in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{3.460032in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{3.503754in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{3.522763in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{3.485524in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{3.500592in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{3.502016in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{3.538057in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{3.524835in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{3.505322in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{3.529910in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{3.504309in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{3.509730in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{3.542151in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{3.530901in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{3.497837in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{3.552032in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{3.553851in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{3.560390in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{3.575396in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{3.534728in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{3.587770in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{3.558527in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{3.574784in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{3.580073in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{3.593116in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{3.639496in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{3.572273in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{3.604408in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{3.588864in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{3.634524in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{3.596668in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{3.614404in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{3.651602in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{3.635390in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{3.673123in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{3.712787in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{3.712081in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{3.756384in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{3.720517in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{3.733196in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{3.702457in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{3.736849in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{3.743066in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{3.715303in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{3.788159in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{3.797845in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{3.792589in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{3.802061in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{3.825122in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{3.830967in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{3.820645in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{3.867094in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{3.850159in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{3.816446in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{3.856195in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{3.844204in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{3.877493in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{3.837631in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{3.900637in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{3.924875in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{3.947462in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{3.939557in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{3.965296in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{3.973871in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{3.983689in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{3.992459in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{4.005693in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{4.007848in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{3.987595in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{4.027148in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{4.002635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{3.389437in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{3.405557in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{3.404642in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{3.432071in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{3.480169in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{3.478158in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{3.448940in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{3.482491in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{3.485040in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{3.464669in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{3.404192in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{3.413747in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{3.444485in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{3.447937in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{3.500407in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{3.400776in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{3.408482in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{3.410240in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{3.397034in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{3.401208in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{3.426339in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{3.452773in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{3.487265in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{3.486419in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{3.540180in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{3.455311in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{3.474515in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{3.479002in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{3.469757in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{3.494084in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{3.475790in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{3.441893in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{3.443727in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{3.475682in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{3.488328in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{3.464191in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{3.448292in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{3.517881in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{3.545939in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{3.513670in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{3.494231in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{3.491261in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{3.532662in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{3.564467in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{3.595509in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{3.560512in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{3.566438in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{3.573972in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{3.617255in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{3.568956in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{3.660145in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{3.662546in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{3.690572in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{3.681021in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{3.740782in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{3.796841in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{3.725482in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{3.742375in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{3.758482in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{3.840077in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{3.861117in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{3.860642in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{3.870016in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{3.859036in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{3.887727in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{3.889608in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{3.934377in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{3.925035in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{3.978521in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{3.957303in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{3.994250in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{4.021858in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{4.003633in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{4.004483in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{4.029764in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{4.043297in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{3.982962in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{3.939590in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{4.089317in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{4.112199in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{4.061877in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{4.020791in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{4.042346in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{4.148883in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{4.147155in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{4.141085in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{4.153236in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{4.185352in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{4.184247in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{4.168583in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{4.096377in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{4.251792in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{4.232720in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{4.277778in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{4.214613in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{4.208777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{3.444291in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{3.260578in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{3.066385in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{3.054216in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{3.049420in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{3.051143in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{3.041644in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{3.018529in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{3.032154in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{3.040438in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{3.034873in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{3.025983in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{3.049585in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{3.012505in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{3.025862in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{3.022338in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{2.992955in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{2.998868in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{3.026304in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{3.050339in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{3.047211in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{3.058982in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{3.063137in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{3.023882in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{3.023101in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{3.140651in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{3.117166in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{3.092494in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{3.035454in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{3.057550in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{3.066334in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{3.048997in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{3.134336in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{3.174444in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{3.131212in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{3.176291in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{3.170754in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{3.156780in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{3.188399in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{3.174366in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{3.155525in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{3.179065in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{3.222862in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{3.144650in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{3.161979in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{3.151940in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{3.147574in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{3.182282in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{3.145284in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{3.153533in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{3.144188in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{3.201731in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{3.208664in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{3.205502in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{3.181873in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{3.161864in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{3.154481in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{3.156252in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{3.135309in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{3.136540in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{3.127951in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{3.135253in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{3.117186in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{3.133154in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{3.158616in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{3.140775in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{3.116410in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{3.201759in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{3.205580in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{3.199022in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{3.224270in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{3.205214in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{3.211674in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{3.167624in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{3.103168in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{3.079884in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{3.090684in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{3.088607in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{3.024978in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{2.934330in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{2.915023in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{2.961294in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{2.965578in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{2.971607in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{3.012025in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{2.929078in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{2.961255in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{3.037523in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{3.040669in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{3.039853in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{3.070502in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{3.052089in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{3.036939in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{3.045258in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{3.058480in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{3.053923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{3.402089in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{3.018664in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{2.950998in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{2.942948in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{2.951560in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{2.981765in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{2.938794in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{2.960439in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{2.948322in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{2.944283in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{2.951040in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{2.945603in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{2.943440in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{2.944900in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{2.946187in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{2.935390in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{2.940162in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{2.936276in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{2.936257in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{2.942306in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{2.941285in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{2.942026in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{2.934664in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{2.941600in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{2.938728in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{2.941014in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{2.942775in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{2.936774in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{2.943136in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{2.934845in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{2.961496in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{2.937904in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{2.935279in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{2.940883in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{2.934156in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{2.935488in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{2.930151in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{2.930791in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{2.926052in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{2.932112in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{2.933438in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{2.931595in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{2.935157in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{2.936038in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{2.936698in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{2.989105in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{3.029144in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{2.944826in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{2.978255in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{2.981733in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{2.917774in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{2.933739in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{2.934490in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{2.936638in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{2.926332in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{2.930542in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{2.927985in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{2.934141in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{2.931359in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{2.919750in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{2.921987in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{2.916427in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{2.949886in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{2.917078in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{2.917045in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{2.927093in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{2.925913in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{2.926457in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{2.927717in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{2.921639in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{2.932722in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{2.983691in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{3.029212in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{2.939805in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{2.941182in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{2.944223in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{2.935751in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{2.948333in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{2.937980in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{2.942287in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{2.934501in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{2.938389in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{2.944384in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{2.941912in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{2.939173in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{2.941006in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{2.945016in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{2.935882in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{2.942413in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{2.931890in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{2.933807in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{2.932291in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{2.924415in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{2.927333in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{2.947083in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{2.921101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{3.393239in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{2.952783in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{2.946198in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{2.943546in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{2.937185in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{2.936946in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{2.934847in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{2.934020in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{2.935031in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{2.940744in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{2.938018in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{2.950026in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{2.945485in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{2.944289in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{2.936155in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{2.941033in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{2.951687in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{2.952487in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{2.946555in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{2.948954in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{2.949942in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{2.946025in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{2.933384in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{2.943264in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{2.939559in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{2.938832in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{2.937443in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{2.942998in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{2.952300in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{2.946311in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{2.934958in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{2.946155in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{2.937991in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{2.942011in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{2.936928in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{2.934709in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{2.943753in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{2.936935in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{2.936116in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{2.934240in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{2.937325in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{2.948122in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{2.946642in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{2.931375in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{2.931359in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{2.942050in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{2.938214in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{2.944817in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{2.940254in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{2.926685in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{2.942585in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{2.942039in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{2.937880in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{2.938084in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{2.942127in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{2.938805in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{2.944086in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{2.941638in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{2.943016in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{2.943567in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{2.945071in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{2.935957in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{2.937105in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{2.940135in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{2.940840in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{2.945483in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{2.934091in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{2.941576in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{2.939286in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{2.930154in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{2.942201in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{2.944496in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{2.939346in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{2.939388in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{2.939259in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{2.947549in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{2.932127in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{2.936739in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{2.936880in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{2.942479in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{2.936758in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{2.938173in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{2.964944in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{2.978683in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{3.008984in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{3.008110in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{2.947615in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{2.940859in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{2.939048in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{2.936672in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{2.934751in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{2.929447in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{2.940313in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{2.940099in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{2.943323in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{2.939020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{2.641760in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{3.352398in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{2.960537in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{2.952974in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{2.955699in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{2.940938in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{2.968653in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{2.954204in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{2.956168in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{2.959109in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{2.946574in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{2.950610in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{2.955250in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{2.954758in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{2.947614in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{2.952397in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{2.950351in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{2.949535in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{2.948896in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{2.955307in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{2.949991in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{2.956669in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{2.947693in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{2.958877in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{2.946965in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{2.974271in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{2.987616in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{3.007162in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{3.032574in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{3.060472in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{3.073079in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{3.054443in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{3.076610in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{3.055102in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{3.067674in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{3.073534in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{3.092434in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{3.071036in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{3.066180in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{3.076922in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{3.078340in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{3.073893in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{3.099322in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{3.053374in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{3.062163in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{3.086803in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{3.080072in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{3.078933in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{3.090776in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{3.059274in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{3.081624in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{3.073448in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{3.078883in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{3.082185in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{3.080308in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{3.074725in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{3.096881in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{3.077610in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{3.087081in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{3.046086in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{3.018702in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{3.042705in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{3.077400in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{3.083662in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{3.051902in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{3.049291in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{3.045275in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{3.055248in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{3.082651in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{3.070994in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{3.076141in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{3.062171in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{3.063940in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{3.065151in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{3.059504in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{3.050082in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{3.082364in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{3.060242in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{3.075406in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{3.076496in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{3.059692in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{3.051803in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{3.073749in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{3.090959in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{3.080265in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{3.077625in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{3.069291in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{3.080795in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{3.071834in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{3.053310in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{3.064642in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{3.076688in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{3.049440in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{3.033441in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{3.038218in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{3.013955in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{3.013089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914142in}{2.641760in}}%
\pgfpathlineto{\pgfqpoint{7.914142in}{4.477494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.008786in}{2.641760in}}%
\pgfpathlineto{\pgfqpoint{10.008786in}{4.477494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914142in}{2.641760in}}%
\pgfpathlineto{\pgfqpoint{10.008786in}{2.641760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914142in}{4.477494in}}%
\pgfpathlineto{\pgfqpoint{10.008786in}{4.477494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.961464in,y=4.560828in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Heist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{2.310735in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{2.310735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{0.928345in}}{\pgfqpoint{2.585547in}{2.020694in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{0.953072in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{0.928345in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{0.963492in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{0.995247in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{1.008983in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{1.018501in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{1.046662in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{1.073844in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{1.101663in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{1.103637in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{1.116771in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{1.165168in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{1.178381in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{1.182737in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{1.206103in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{1.221475in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{1.244723in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{1.246691in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{1.257456in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{1.291642in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{1.273421in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{1.322520in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{1.326687in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.332584in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.363867in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{1.385401in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.377715in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{1.420021in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{1.438794in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{1.495404in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{1.542948in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{1.558462in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{1.584979in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{1.578523in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{1.620515in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{1.610432in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{1.602391in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{1.662358in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{1.679419in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{1.684889in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{1.721960in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{1.720561in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{1.767332in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{1.804613in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{1.803995in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{1.804612in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{1.785851in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{1.794190in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{1.818723in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{1.835491in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{1.852912in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{1.820387in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{1.842775in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{1.851190in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{1.878034in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{1.875155in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{1.862812in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{1.866608in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{1.868293in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{1.859169in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{1.880490in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{1.854053in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{1.846859in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{1.852747in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{1.848833in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{1.907513in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{1.882420in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{1.885173in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{1.844415in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{1.860124in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{1.882173in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{1.895072in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{1.858588in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{1.871910in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{1.857433in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{1.824537in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{1.809280in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{1.844992in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{1.863031in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{1.841591in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{1.861932in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{1.867502in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{1.859263in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{1.852426in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{1.863081in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{1.891802in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{1.918189in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{1.906447in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{1.910617in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{1.878291in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{1.896848in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{1.901737in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{1.896274in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{1.896763in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{1.924818in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{1.996092in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{1.996092in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{2.020694in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{2.001707in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{1.993823in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{1.955734in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{1.949269in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{1.954940in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{1.941089in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{1.941034in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{1.924628in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{1.926587in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{1.964620in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{1.937311in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{1.943366in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{1.937829in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{1.933557in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{1.946601in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{1.929736in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{1.955215in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{1.967691in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{1.933283in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{1.964567in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{1.970145in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{1.975444in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{1.968695in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{1.978831in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{1.984090in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{1.967699in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{1.942598in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{1.946237in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{1.937040in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{1.950086in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{1.957587in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{1.960312in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{1.938565in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{1.936349in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{1.895642in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{1.918433in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{1.941743in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{1.917378in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{1.911093in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{1.903940in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{1.911817in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{1.895286in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{1.898944in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{1.890284in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{1.865499in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{1.848612in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{1.852791in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{1.865444in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{1.836085in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{1.815104in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{1.831490in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{1.836590in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{1.788052in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{1.807790in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{1.778925in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{1.767708in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{1.718653in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{1.744451in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{1.705721in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{1.664759in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{1.659569in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{1.651981in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{1.600653in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{1.563135in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{1.548542in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{1.473799in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{1.473206in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.458731in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{1.461871in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.423292in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.393196in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{1.349613in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{1.335883in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{1.324612in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{1.303993in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{1.286385in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{1.305265in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{1.272837in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{1.268242in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{1.232012in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{1.225902in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{1.196626in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{1.192452in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{1.175651in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{1.153870in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{1.121307in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{1.123878in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{1.067839in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{1.044376in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{1.023404in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{0.981251in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{0.953072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{0.921817in}}{\pgfqpoint{2.585547in}{1.978526in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{0.955912in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{0.921817in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{0.960961in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{0.990070in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{1.026786in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{1.031342in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{1.034845in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{1.072971in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{1.106617in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{1.111969in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{1.128246in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{1.144916in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{1.157481in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{1.169405in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{1.203187in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{1.198371in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{1.232394in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{1.274127in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{1.263437in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{1.289500in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{1.310595in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{1.312557in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{1.329755in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{1.370109in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.393748in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.439806in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{1.443087in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.474991in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{1.484890in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{1.508176in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{1.502340in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{1.529372in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{1.566516in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{1.573262in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{1.603516in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{1.596005in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{1.584788in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{1.642528in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{1.654176in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{1.675723in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{1.691800in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{1.701345in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{1.719777in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{1.727065in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{1.768366in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{1.780079in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{1.813147in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{1.826972in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{1.823556in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{1.829830in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{1.829700in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{1.800224in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{1.756607in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{1.771243in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{1.790626in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{1.836426in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{1.852490in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{1.835678in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{1.839260in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{1.841353in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{1.836332in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{1.844796in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{1.859119in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{1.870636in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{1.863077in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{1.831015in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{1.811726in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{1.829646in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{1.841666in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{1.839451in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{1.837841in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{1.844451in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{1.843761in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{1.823785in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{1.814661in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{1.826560in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{1.800067in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{1.786453in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{1.772066in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{1.801422in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{1.797111in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{1.821352in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{1.821838in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{1.796766in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{1.813482in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{1.788513in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{1.775419in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{1.796564in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{1.836792in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{1.824446in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{1.834870in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{1.828791in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{1.815164in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{1.820250in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{1.837063in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{1.854785in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{1.856111in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{1.929363in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{1.929363in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{1.946264in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{1.947185in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{1.971861in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{1.967513in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{1.969597in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{1.966377in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{1.946874in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{1.919000in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{1.928326in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{1.949724in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{1.936251in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{1.923249in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{1.917748in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{1.925854in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{1.957600in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{1.957060in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{1.953046in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{1.936995in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{1.954256in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{1.931436in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{1.910846in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{1.968161in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{1.978526in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{1.958036in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{1.939180in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{1.954477in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{1.936959in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{1.936683in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{1.954002in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{1.948727in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{1.934272in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{1.927643in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{1.902531in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{1.922961in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{1.919502in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{1.916863in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{1.933599in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{1.928306in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{1.938243in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{1.914837in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{1.901940in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{1.881212in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{1.884234in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{1.871808in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{1.891763in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{1.865397in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{1.851432in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{1.847740in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{1.832294in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{1.849981in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{1.832607in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{1.789235in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{1.769659in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{1.761638in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{1.724320in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{1.705775in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{1.718618in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{1.680645in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{1.698686in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{1.678106in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{1.633421in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{1.609552in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{1.610687in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{1.558325in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{1.570485in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{1.540377in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{1.510096in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.502431in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{1.492228in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.452545in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.433930in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{1.390059in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{1.350578in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{1.356351in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{1.339590in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{1.348306in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{1.336825in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{1.325597in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{1.280248in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{1.269602in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{1.241583in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{1.196823in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{1.199089in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{1.166848in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{1.155699in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{1.143773in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{1.124807in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{1.095648in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{1.076465in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{1.040918in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{1.030520in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{1.002150in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{0.992158in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{0.955912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{0.920930in}}{\pgfqpoint{2.585547in}{2.227292in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{0.949113in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{0.920930in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{0.956141in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{0.958536in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{0.993179in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{1.005570in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{1.037585in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{1.054536in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{1.083930in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{1.103369in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{1.132329in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{1.174655in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{1.213039in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{1.224365in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{1.242336in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{1.250524in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{1.284860in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{1.311718in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{1.304416in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{1.317454in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{1.333268in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{1.359591in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{1.377858in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.415259in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.444529in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{1.494674in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.462041in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{1.495597in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{1.534955in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{1.565132in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{1.544595in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{1.583546in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{1.610453in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{1.616871in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{1.659572in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{1.652560in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{1.643770in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{1.687443in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{1.194633in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{1.147574in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{1.149676in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{1.166137in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{1.516254in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{1.643523in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{1.712374in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{1.649969in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{1.626627in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{1.729245in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{1.768937in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{1.768619in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{1.792482in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{1.799504in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{1.816937in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{1.778480in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{1.795270in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{1.678608in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{1.053498in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{1.038769in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{1.034810in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{1.040863in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{1.031081in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{1.033339in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{1.043493in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{1.032206in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{1.038973in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{1.036008in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{1.035416in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{1.032022in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{1.033971in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{1.039715in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{1.037089in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{1.037705in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{1.037936in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{1.038385in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{1.043403in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{1.039908in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{1.035099in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{1.034385in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{1.037609in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{1.034528in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{1.029631in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{1.028721in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{1.021382in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{0.997346in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{1.008838in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{1.019910in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{1.013458in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{1.017224in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{1.021042in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{1.022439in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{1.028343in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{1.033486in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{1.033517in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{1.030400in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{1.029325in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{2.164853in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{2.164853in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{2.163318in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{2.182137in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{2.175418in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{2.151013in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{2.122104in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{2.109953in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{2.103104in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{2.091919in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{2.124214in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{2.095901in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{2.077686in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{2.130610in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{2.167511in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{2.179395in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{2.193463in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{2.204973in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{2.194221in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{2.182728in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{2.210574in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{2.224904in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{2.207443in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{2.197571in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{2.193579in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{2.192682in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{2.203447in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{2.176485in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{2.168512in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{2.186971in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{2.186835in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{2.206313in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{2.185074in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{2.227292in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{2.188626in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{2.175031in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{2.213631in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{2.179760in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{2.207659in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{2.156227in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{1.956774in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{1.960342in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{1.949914in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{1.940299in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{1.893520in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{1.913642in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{1.929543in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{1.895674in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{1.889634in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{1.935303in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{1.889028in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{1.815214in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{1.835807in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{1.857122in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{1.961006in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{2.018550in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{1.983687in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{1.973623in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{1.932940in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{1.796987in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{1.764147in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{1.781257in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{1.752426in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{1.724683in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{1.692867in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{1.679554in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{1.661328in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{1.647723in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{1.658514in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{1.583147in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.540412in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{1.550515in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.518587in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{1.450332in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{1.420222in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{1.413343in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{1.372761in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{1.345367in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{1.329988in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{1.301856in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{1.282788in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{1.270928in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{1.252824in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{1.232394in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{1.211616in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{1.178167in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{1.168369in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{1.125625in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{1.103317in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{1.093062in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{1.068402in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{1.037386in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{1.021852in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{1.002020in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{0.959092in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{0.949113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{0.558442in}}{\pgfqpoint{2.585547in}{1.565312in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{0.919915in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{0.911162in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{0.918534in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{0.854045in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{0.870402in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{0.999112in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{1.022702in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{1.052241in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{1.101858in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{1.083785in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{1.142985in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{1.167057in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{1.178335in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{1.187235in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{1.204587in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{1.213381in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{1.222481in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{1.229469in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{1.262004in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{1.261816in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{1.254868in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{1.238281in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.235781in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.042711in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{0.999244in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{0.952238in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{0.895706in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{0.891199in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{0.757921in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{0.692136in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{0.690396in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{0.689411in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{0.586283in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{0.584529in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{0.582063in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{0.576619in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{0.558442in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{0.561813in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{0.613739in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{0.729824in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{0.730948in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{0.742634in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{0.737624in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{0.733623in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{0.734847in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{0.735212in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{0.736867in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{0.731313in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{0.722748in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{0.732340in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{0.728018in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{0.726304in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{0.727774in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{0.728611in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{0.727150in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{0.726167in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{0.725106in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{0.726690in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{0.727429in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{0.727693in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{0.728621in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{0.728651in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{0.727745in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{0.724293in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{0.727724in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{0.724978in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{0.726892in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{0.729405in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{0.728090in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{0.729854in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{0.728370in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{0.729475in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{0.726988in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{0.728090in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{0.726339in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{0.727134in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{0.725973in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{0.726430in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{0.727758in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{0.726133in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{0.730668in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{0.727058in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{0.726574in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{0.727512in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{0.727856in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{0.727285in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{0.730823in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{0.730193in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{0.725391in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{0.729509in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{0.725798in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{0.726602in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{0.726852in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{0.815000in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{0.815000in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{0.815750in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{0.818162in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{0.807030in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{0.819383in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{0.822849in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{0.804978in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{0.803088in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{0.813703in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{0.811988in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{0.813020in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{0.815834in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{0.814384in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{0.803551in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{0.817156in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{0.812284in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{0.816267in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{0.817637in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{0.814154in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{0.816540in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{0.811285in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{0.814593in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{0.810447in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{0.805995in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{0.811286in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{0.807341in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{0.814881in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{0.820622in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{0.812384in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{0.822677in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{0.812499in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{0.809603in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{0.809693in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{0.812479in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{0.813271in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{0.815487in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{0.820237in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{0.817414in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{0.814108in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{0.809722in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{0.812235in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{0.816821in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{0.811503in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{0.894725in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{0.927733in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{0.891619in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{0.876539in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{0.887940in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{0.888110in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{0.872266in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{0.873716in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{0.824411in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{0.811980in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{1.257838in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{1.422295in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{1.428867in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{1.388804in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{1.360113in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{1.373658in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{1.368997in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{1.474863in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{1.558253in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{1.537726in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{1.565312in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{1.504523in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{1.538509in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.495413in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{1.483841in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.444380in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.319035in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{1.362695in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{1.324134in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{1.310439in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{1.292153in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{1.270753in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{1.254396in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{1.243973in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{1.278685in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{1.255561in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{1.233156in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{1.195471in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{1.172286in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{1.131735in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{1.130744in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{1.098792in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{1.084138in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{1.062166in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{1.020451in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{1.019143in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{1.009230in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{0.967110in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{0.945099in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{0.930728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{0.722589in}}{\pgfqpoint{2.585547in}{0.925710in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{0.925710in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{0.910561in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{0.850857in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{0.764889in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{0.741015in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{0.740952in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{0.741751in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{0.746211in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{0.742344in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{0.741622in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{0.742051in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{0.742301in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{0.743693in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.743389in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{0.745913in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{0.754819in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{0.757719in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{0.736634in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{0.726580in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{0.726573in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{0.729195in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{0.730476in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{0.725068in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{0.735937in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{0.728791in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{0.727112in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{0.727604in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{0.725982in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{0.728801in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{0.726338in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{0.727741in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{0.728090in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{0.725043in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{0.728288in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{0.732511in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{0.738474in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{0.740029in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{0.741957in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{0.741906in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{0.734754in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{0.725461in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{0.726658in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{0.727841in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{0.725655in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{0.726176in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{0.728547in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{0.729016in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{0.728561in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{0.727080in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{0.728661in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{0.725221in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{0.726040in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{0.730694in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{0.728845in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{0.722589in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{0.747372in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{0.743861in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{0.748856in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{0.748989in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{0.763974in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{0.753440in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{0.827791in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{0.809021in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{0.803474in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{0.817437in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{0.807532in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{0.819892in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{0.809575in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{0.814316in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{0.809874in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{0.808509in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{0.809917in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{0.818591in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{0.816648in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{0.812034in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{0.815584in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{0.819174in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{0.827019in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{0.828935in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{0.832761in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{0.830602in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{0.817682in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{0.804147in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{0.812795in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{0.820429in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{0.813240in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{0.812866in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{0.818851in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{0.809154in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{0.824528in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{0.812924in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{0.814395in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{0.822486in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{0.889616in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{0.925529in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{0.896614in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{0.905885in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{0.905697in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{0.899457in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{0.882475in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{0.829195in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{0.854690in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{0.841739in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.837589in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{0.842857in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{0.840305in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{0.841812in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{0.849282in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{0.839510in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{0.849400in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{0.830689in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{0.849157in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{0.857888in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{0.856037in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{0.852599in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{0.891093in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{0.925710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{0.712186in}}{\pgfqpoint{2.585547in}{0.937415in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{0.937415in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{0.911317in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{0.831749in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{0.827191in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{0.832297in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{0.840720in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{0.823776in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{0.828368in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{0.841299in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{0.828301in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{0.832369in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{0.812134in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{0.799688in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{0.808587in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.807493in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{0.818808in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{0.819140in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{0.827833in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{0.835988in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{0.782279in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{0.765950in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{0.765054in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{0.772211in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{0.765862in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{0.773270in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{0.769494in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{0.766595in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{0.765152in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{0.766465in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{0.767510in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{0.770166in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{0.766455in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{0.778726in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{0.774912in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{0.759881in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{0.741286in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{0.772975in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{0.776476in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{0.783499in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{0.764706in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{0.765796in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{0.768481in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{0.765134in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{0.741968in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{0.767996in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{0.767359in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{0.769810in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{0.761371in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{0.742991in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{0.729004in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{0.729281in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{0.741641in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{0.742629in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{0.743386in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{0.743112in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{0.729042in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{0.742454in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{0.742152in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{0.743152in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{0.742987in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{0.744092in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{0.743905in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{0.739960in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{0.727367in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{0.730401in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{0.728348in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{0.740857in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{0.738607in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{0.712186in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{0.748406in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{0.729907in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{0.726111in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{0.728061in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{0.742228in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{0.741039in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{0.741078in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{0.744801in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{0.742235in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{0.732684in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{0.735749in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{0.736392in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{0.738276in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{0.733641in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{0.736936in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{0.737333in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{0.732913in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{0.732850in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{0.733958in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{0.731059in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{0.734415in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{0.737004in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{0.728532in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{0.729639in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{0.734380in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{0.730742in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{0.727671in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{0.730326in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{0.811690in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{0.811690in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{0.818232in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{0.811813in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{0.822822in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{0.823440in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{0.821049in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{0.811245in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{0.815727in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{0.820523in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{0.810089in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{0.820840in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{0.814743in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{0.818242in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{0.827302in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{0.811786in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{0.817470in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{0.815418in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{0.820452in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{0.803882in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{0.803170in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{0.818092in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{0.836520in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{0.811375in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{0.817223in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{0.805836in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{0.751392in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{0.871624in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{0.857779in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{0.819980in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{0.814651in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{0.808676in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{0.815521in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{0.828804in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{0.840506in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{0.845785in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{0.841132in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{0.839712in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{0.845579in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{0.835387in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{0.808783in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{0.839699in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{0.836164in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{0.835364in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{0.840365in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{0.809630in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{0.808898in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{0.829960in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{0.843423in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{0.855714in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{0.842593in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{0.855299in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{0.845229in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{0.836814in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{0.846926in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{0.887851in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{0.891935in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{0.877494in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{0.925918in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{0.922145in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{0.926862in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{0.915757in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{0.902659in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{0.908712in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{0.912338in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{0.906208in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{0.908868in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{0.910415in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{0.903180in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{0.899346in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{0.900656in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{0.884234in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{0.895749in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{0.897878in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{0.897207in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{0.895721in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{0.899267in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{0.887394in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{0.890663in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{0.891321in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{0.886318in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.880977in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{0.897779in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{0.919063in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{0.890530in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{0.848820in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{0.841108in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{0.848639in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{0.841989in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{0.858505in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{0.849189in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{0.841673in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{0.841292in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{0.876762in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{0.937415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681325in}{0.725027in}}{\pgfqpoint{2.585547in}{0.942442in}}{%
\pgfpathmoveto{\pgfqpoint{0.681325in}{0.942442in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{0.911608in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{0.854752in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{0.824803in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{0.825650in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{0.826663in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{0.831864in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{0.833941in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{0.826059in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{0.828942in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{0.826904in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{0.833197in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{0.834499in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{0.770037in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.770720in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{0.771076in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{0.771118in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{0.768514in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{0.770753in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{0.770823in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{0.770241in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{0.768409in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{0.772260in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{0.770577in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{0.830467in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{0.828887in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{0.838268in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{0.830518in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{0.834116in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{0.831742in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{0.828578in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{0.818940in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{0.812717in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{0.772509in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{0.772203in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{0.769730in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{0.769715in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{0.769648in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{0.767774in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{0.772361in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{0.772069in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{0.770722in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{0.770157in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{0.772108in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{0.771782in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{0.810377in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{0.833846in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{0.833214in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{0.829875in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{0.790446in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{0.770758in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{0.769492in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{0.769777in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{0.769649in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{0.768664in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{0.832950in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{0.830682in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{0.830751in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{0.785340in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{0.767129in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{0.725027in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{0.728829in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{0.729542in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{0.768957in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{0.772768in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{0.770296in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{0.769077in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{0.790602in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{0.788825in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{0.740874in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{0.733074in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{0.730499in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{0.747563in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{0.749042in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{0.746259in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{0.745022in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{0.733825in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{0.735454in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{0.733137in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{0.733047in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{0.732885in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{0.741239in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{0.748049in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{0.752637in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{0.777872in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{0.778359in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{0.766877in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{0.741461in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{0.747252in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{0.779530in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{0.782219in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{0.778879in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{0.779752in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{0.754144in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{0.736217in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{0.733249in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{0.805327in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{0.805327in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{0.819682in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{0.839068in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{0.860322in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{0.849026in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{0.857541in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{0.846293in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{0.827492in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{0.808163in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{0.834677in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{0.854801in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{0.861472in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{0.840272in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{0.842051in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{0.817049in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{0.816753in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{0.813287in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{0.811872in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{0.803087in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{0.805582in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{0.827497in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{0.834964in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{0.842627in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{0.813974in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{0.804506in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{0.843503in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{0.849294in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{0.853065in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{0.858894in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{0.851807in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{0.806932in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{0.809071in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{0.821348in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{0.850541in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{0.845932in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{0.839072in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{0.840545in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{0.850363in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{0.846947in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{0.849753in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{0.854021in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{0.853828in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{0.854569in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{0.859889in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{0.844791in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{0.845722in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{0.837064in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{0.855783in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{0.855457in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{0.866343in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{0.865133in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{0.855316in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{0.860710in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{0.873876in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{0.867817in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{0.850347in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{0.856536in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{0.854087in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{0.853283in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{0.866788in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{0.867350in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{0.840408in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{0.845211in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{0.841740in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{0.848686in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{0.838616in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{0.840455in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{0.851339in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{0.841652in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{0.844638in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{0.859145in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{0.847698in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{0.858281in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{0.858610in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{0.863895in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{0.849369in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{0.860215in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{0.859995in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.859188in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{0.852924in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{0.844508in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{0.847533in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{0.829605in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{0.839428in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{0.842916in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{0.840923in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{0.838543in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{0.845733in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{0.850348in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{0.841086in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{0.869597in}}%
\pgfpathlineto{\pgfqpoint{0.681325in}{0.942442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661148in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661148in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142210in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142210in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623271in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.623271in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104333in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104333in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585394in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585394in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633436in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680758in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{0.748889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=0.710309in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{1.098371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.059791in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{1.447854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.409274in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{1.797336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338041in, y=1.758756in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586114in}{2.146818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.108238in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.392867in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{0.940709in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{0.972371in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{1.009326in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{1.026679in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{1.043170in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{1.069274in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{1.098861in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{1.111485in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{1.128753in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{1.146211in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{1.178810in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{1.187504in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{1.204320in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{1.219057in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{1.244858in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{1.258780in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{1.271921in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{1.297817in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{1.299016in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{1.312883in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{1.336066in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{1.341469in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.362890in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.393580in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{1.423636in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.418223in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{1.446613in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{1.456297in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{1.521973in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{1.553041in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{1.579557in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{1.618480in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{1.619046in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{1.642637in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{1.658076in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{1.673421in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{1.690505in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{1.731907in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{1.764875in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{1.801961in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{1.818051in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{1.809550in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{1.820348in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{1.825647in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{1.823718in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{1.821401in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{1.842111in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{1.862888in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{1.875928in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{1.857837in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{1.877296in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{1.877565in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{1.894563in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{1.896266in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{1.902277in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{1.892521in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{1.881968in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{1.897759in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{1.909527in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{1.907182in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{1.902223in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{1.901416in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{1.892936in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{1.926875in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{1.912509in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{1.926436in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{1.914252in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{1.919478in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{1.925434in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{1.935258in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{1.914367in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{1.918238in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{1.895358in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{1.896114in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{1.882247in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{1.887364in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{1.904816in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{1.887574in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{1.899880in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{1.905434in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{1.898287in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{1.908523in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{1.894834in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{1.908215in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{1.929611in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{1.923768in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{1.932778in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{1.913780in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{1.926291in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{1.947780in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{1.948991in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{1.958728in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{1.960455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{0.938864in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{0.976560in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{0.996110in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{1.028653in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{1.036130in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{1.055655in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{1.084310in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{1.115712in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{1.127871in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{1.141973in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{1.155882in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{1.178285in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{1.183114in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{1.222385in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{1.233986in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{1.256321in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{1.299862in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{1.300131in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{1.318903in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{1.325092in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{1.334454in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{1.340167in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{1.380084in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.413839in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.446175in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{1.467657in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{1.497493in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{1.524277in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{1.536413in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{1.543849in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{1.588601in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{1.591407in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{1.618469in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{1.637055in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{1.641737in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{1.661586in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{1.686397in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{1.690749in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{1.708060in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{1.731492in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{1.744718in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{1.758150in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{1.800487in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{1.815030in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{1.822720in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{1.837356in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{1.837494in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{1.847613in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{1.860731in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{1.836016in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{1.820421in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{1.826227in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{1.846283in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{1.875631in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{1.895366in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{1.881992in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{1.886429in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{1.879108in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{1.877917in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{1.883878in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{1.880825in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{1.899140in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{1.898675in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{1.889871in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{1.882864in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{1.883164in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{1.900775in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{1.888205in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{1.896159in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{1.891815in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{1.900898in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{1.901155in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{1.891411in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{1.868703in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{1.865751in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{1.870354in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{1.854530in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{1.877234in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{1.877086in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{1.889476in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{1.873846in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{1.857257in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{1.868366in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{1.862382in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{1.862571in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{1.862445in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{1.877896in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{1.885660in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{1.900623in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{1.899194in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{1.891338in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{1.896056in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{1.892124in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{1.900524in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{1.892737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{0.935021in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{0.957617in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{0.980278in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{1.007516in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{1.021478in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{1.052993in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{1.073799in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{1.093624in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{1.114497in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{1.150349in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{1.170675in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{1.193136in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{1.222716in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{1.238595in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{1.256632in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{1.266656in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{1.320853in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{1.324891in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{1.345107in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{1.373305in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{1.389906in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{1.414095in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.448621in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.481558in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{1.522594in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.501226in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{1.539372in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{1.596734in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{1.606428in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{1.602961in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{1.631550in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{1.651660in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{1.670777in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{1.705999in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{1.716908in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{1.703959in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{1.742215in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{1.563786in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{1.560598in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{1.566681in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{1.592343in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{1.610162in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{1.686688in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{1.739665in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{1.763794in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{1.769499in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{1.780965in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{1.809440in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{1.832305in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{1.849081in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{1.853062in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{1.846512in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{1.878618in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{1.864197in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{1.877806in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{1.817691in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{1.604863in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{1.623214in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{1.607285in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{1.627247in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{1.603056in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{1.610983in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{1.635393in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{1.622643in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{1.611422in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{1.611193in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{1.600267in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{1.605228in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{1.621581in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{1.614885in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{1.615642in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{1.617754in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{1.622914in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{1.634154in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{1.625241in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{1.608913in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{1.614303in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{1.621291in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{1.613996in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{1.604513in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{1.598116in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{1.575996in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{1.537516in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{1.552369in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{1.572062in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{1.552689in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{1.560164in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{1.565498in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{1.572272in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{1.589678in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{1.604452in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{1.607827in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{1.596859in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{1.597089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{0.925321in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{0.928130in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{0.942822in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{0.931638in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{0.944772in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{0.973973in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{1.030639in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{1.053420in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{1.075517in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{1.116301in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{1.107760in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{1.157636in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{1.181264in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{1.221398in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{1.241636in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{1.228677in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{1.238439in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{1.250111in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{1.277078in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{1.286127in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{1.289501in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{1.300488in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.277408in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.243546in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{1.241543in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.223826in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{1.221785in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{1.200115in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{1.228256in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{1.153319in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{1.114931in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{1.124325in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{1.082137in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{0.977640in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{0.979093in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{0.971088in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{0.982712in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{0.993655in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{0.992054in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{0.935788in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{0.768862in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{0.771464in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{0.783522in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{0.805670in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{0.802944in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{0.811478in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{0.811576in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{0.806703in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{0.811466in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{0.813533in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{0.769761in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{0.771562in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{0.770005in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{0.769167in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{0.770629in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{0.771790in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{0.772672in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{0.771088in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{0.770350in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{0.770086in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{0.769157in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{0.770122in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{0.773485in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{0.770054in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{0.770887in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{0.768373in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{0.769688in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{0.767924in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{0.769409in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{0.768303in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{0.770791in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{0.769688in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{0.771439in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{0.771805in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{0.771348in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{0.770021in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{0.771645in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{0.767110in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{0.770721in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{0.771204in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{0.770266in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{0.769922in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{0.770494in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{0.766955in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{0.767585in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{0.773542in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{0.772387in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{0.768269in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{0.771980in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{0.771176in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{0.770926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{0.918135in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{0.870975in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{0.808744in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{0.798526in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{0.799420in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{0.795454in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{0.788450in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{0.802431in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{0.795452in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{0.791932in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{0.791303in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{0.793275in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.790489in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{0.793826in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{0.804755in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{0.793457in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{0.809554in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{0.813019in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{0.816135in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{0.817540in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{0.813545in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{0.825299in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{0.775639in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{0.770754in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{0.770264in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{0.775255in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{0.768977in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{0.772594in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{0.770303in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{0.770665in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{0.772736in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{0.770542in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{0.768329in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{0.778078in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{0.785316in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{0.787359in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{0.785421in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{0.780886in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{0.772318in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{0.771121in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{0.769938in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{0.771799in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{0.772123in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{0.771602in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{0.769232in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{0.768762in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{0.769217in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{0.770698in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{0.769118in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{0.772557in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{0.768437in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{0.767084in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{0.768933in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{0.775190in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{0.750406in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{0.753917in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{0.748922in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{0.748889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{0.924366in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{0.854255in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{0.834241in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{0.836985in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{0.844954in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{0.841140in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{0.835178in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{0.844969in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{0.834705in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{0.840594in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{0.851332in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{0.859376in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{0.853183in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.844235in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{0.852563in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{0.855230in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{0.859248in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{0.861691in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{0.840773in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{0.830835in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{0.831131in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{0.835045in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{0.830805in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{0.828752in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{0.835075in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{0.832970in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{0.834166in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{0.838440in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{0.838189in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{0.838187in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{0.839397in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{0.843719in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{0.838785in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{0.837819in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{0.834074in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{0.851197in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{0.830497in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{0.828320in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{0.826823in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{0.807704in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{0.800974in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{0.793599in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{0.811648in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{0.804976in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{0.812762in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{0.802397in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{0.786475in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{0.768951in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{0.769456in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{0.791003in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{0.788997in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{0.789775in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{0.791406in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{0.768912in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{0.788921in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{0.793865in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{0.791432in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{0.792059in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{0.794938in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{0.784382in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{0.771444in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{0.769538in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{0.771499in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{0.780418in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{0.798193in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{0.791905in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{0.749899in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{0.767872in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{0.771667in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{0.789374in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{0.784486in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{0.779585in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{0.773986in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{0.773059in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{0.776568in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{0.775583in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{0.776931in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{0.775031in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{0.780472in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{0.776038in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{0.776876in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{0.771469in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{0.777241in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{0.773393in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{0.772830in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{0.774839in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{0.774790in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{0.776539in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{0.771277in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{0.772952in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{0.771008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586114in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681325in}{0.927025in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{0.862175in}}%
\pgfpathlineto{\pgfqpoint{0.721679in}{0.832944in}}%
\pgfpathlineto{\pgfqpoint{0.741857in}{0.837999in}}%
\pgfpathlineto{\pgfqpoint{0.762034in}{0.836198in}}%
\pgfpathlineto{\pgfqpoint{0.782211in}{0.835204in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{0.837432in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{0.834488in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{0.834185in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{0.828254in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{0.840365in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{0.839504in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{0.811481in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.814954in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{0.815536in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{0.815667in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{0.808942in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{0.817324in}}%
\pgfpathlineto{\pgfqpoint{1.044514in}{0.814717in}}%
\pgfpathlineto{\pgfqpoint{1.064692in}{0.814261in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{0.808054in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{0.819630in}}%
\pgfpathlineto{\pgfqpoint{1.125223in}{0.814861in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{0.837553in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{0.835269in}}%
\pgfpathlineto{\pgfqpoint{1.185755in}{0.844804in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{0.835486in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{0.836366in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{0.840214in}}%
\pgfpathlineto{\pgfqpoint{1.266464in}{0.835159in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{0.832075in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{0.826562in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{0.819930in}}%
\pgfpathlineto{\pgfqpoint{1.347172in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{0.811507in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{0.811901in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{0.813092in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{0.809060in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{0.820089in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{0.822973in}}%
\pgfpathlineto{\pgfqpoint{1.488413in}{0.815716in}}%
\pgfpathlineto{\pgfqpoint{1.508590in}{0.812737in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{0.818620in}}%
\pgfpathlineto{\pgfqpoint{1.548944in}{0.819062in}}%
\pgfpathlineto{\pgfqpoint{1.569121in}{0.832917in}}%
\pgfpathlineto{\pgfqpoint{1.589298in}{0.844814in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{0.835139in}}%
\pgfpathlineto{\pgfqpoint{1.629653in}{0.837799in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{0.817618in}}%
\pgfpathlineto{\pgfqpoint{1.670007in}{0.815324in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{0.812031in}}%
\pgfpathlineto{\pgfqpoint{1.710362in}{0.811802in}}%
\pgfpathlineto{\pgfqpoint{1.730539in}{0.811835in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{0.809209in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{0.840945in}}%
\pgfpathlineto{\pgfqpoint{1.791070in}{0.841656in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{0.835614in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{0.834912in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{0.815636in}}%
\pgfpathlineto{\pgfqpoint{1.871779in}{0.808835in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{0.773187in}}%
\pgfpathlineto{\pgfqpoint{1.912133in}{0.768950in}}%
\pgfpathlineto{\pgfqpoint{1.932311in}{0.768237in}}%
\pgfpathlineto{\pgfqpoint{1.952488in}{0.810382in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{0.822991in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{0.814595in}}%
\pgfpathlineto{\pgfqpoint{2.013019in}{0.811071in}}%
\pgfpathlineto{\pgfqpoint{2.033197in}{0.819948in}}%
\pgfpathlineto{\pgfqpoint{2.053374in}{0.816164in}}%
\pgfpathlineto{\pgfqpoint{2.073551in}{0.778315in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{0.768790in}}%
\pgfpathlineto{\pgfqpoint{2.113905in}{0.772236in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{0.795095in}}%
\pgfpathlineto{\pgfqpoint{2.154260in}{0.790915in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{0.790612in}}%
\pgfpathlineto{\pgfqpoint{2.194614in}{0.786260in}}%
\pgfpathlineto{\pgfqpoint{2.214791in}{0.769703in}}%
\pgfpathlineto{\pgfqpoint{2.234968in}{0.769270in}}%
\pgfpathlineto{\pgfqpoint{2.255146in}{0.772505in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{0.773167in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{0.774819in}}%
\pgfpathlineto{\pgfqpoint{2.315677in}{0.779144in}}%
\pgfpathlineto{\pgfqpoint{2.335854in}{0.795050in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{0.796455in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{0.819672in}}%
\pgfpathlineto{\pgfqpoint{2.396386in}{0.816580in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{0.800777in}}%
\pgfpathlineto{\pgfqpoint{2.436740in}{0.774812in}}%
\pgfpathlineto{\pgfqpoint{2.456917in}{0.787372in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{0.812911in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{0.819880in}}%
\pgfpathlineto{\pgfqpoint{2.517449in}{0.813952in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{0.820037in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{0.796606in}}%
\pgfpathlineto{\pgfqpoint{2.577981in}{0.777950in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{0.769288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.586114in}{2.310735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680758in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{2.310735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586114in}{2.310735in}}%
\pgfpathlineto{\pgfqpoint{2.680758in}{2.310735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633436in,y=2.394068in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Climber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987251in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.081895in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.081895in}{2.310735in}}%
\pgfpathlineto{\pgfqpoint{2.987251in}{2.310735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{1.013609in}}{\pgfqpoint{4.986684in}{2.106976in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{1.037270in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{1.030473in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{1.013609in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{1.016234in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{1.042161in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{1.053178in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{1.045012in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{1.056634in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{1.052876in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{1.045464in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{1.055362in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{1.059691in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{1.065536in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{1.076140in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{1.085312in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{1.099660in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{1.088557in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{1.086000in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{1.106492in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{1.114018in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{1.108649in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{1.083161in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{1.115557in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{1.127507in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{1.130130in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{1.149892in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{1.147984in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{1.165696in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{1.193588in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{1.217462in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{1.236278in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{1.241879in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{1.226909in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{1.259213in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{1.257674in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{1.296892in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{1.315568in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{1.306565in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{1.348298in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{1.336899in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{1.344840in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{1.371721in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{1.368168in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{1.369827in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{1.383036in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{1.385633in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{1.397679in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{1.445860in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{1.421472in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{1.421394in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{1.447749in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{1.449501in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{1.503108in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{1.468726in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{1.495195in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{1.479141in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{1.484308in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{1.506894in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{1.517917in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{1.524077in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{1.529991in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{1.527554in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{1.523382in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{1.547534in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{1.539361in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{1.542850in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{1.563687in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{1.569279in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{1.581315in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{1.593142in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{1.558900in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{1.540144in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{1.569379in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{1.586382in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{1.561997in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{1.575355in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{1.592780in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{1.573003in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{1.586942in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{1.586193in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{1.618436in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{1.588418in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{1.584675in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{1.584639in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{1.603804in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{1.616568in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{1.602422in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{1.635689in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{1.621465in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{1.667792in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{1.667115in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{1.675840in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{1.676395in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{1.684208in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{1.683235in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{2.087519in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{2.087519in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{2.085488in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{2.106976in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{2.105895in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{2.060399in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{2.040002in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{2.037681in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{2.051489in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{2.075318in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{2.058562in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{2.061875in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{2.065317in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{2.019365in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{2.026080in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{2.034455in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{2.062727in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{2.033409in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{2.040195in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{1.991507in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{2.032447in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{2.013237in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{2.007655in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{1.992996in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{2.000960in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{1.983752in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{1.970300in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{2.016654in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{2.015158in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{1.982326in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{2.004172in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{1.950625in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{1.928332in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{1.973114in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{1.957012in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{1.898283in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{1.926016in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{1.932393in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{1.918666in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{1.857067in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{1.867682in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{1.871425in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{1.871383in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{1.881471in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{1.860872in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{1.866524in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{1.837339in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{1.822549in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{1.829527in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{1.809788in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{1.794521in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{1.798880in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{1.787108in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{1.750824in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{1.744929in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{1.699719in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{1.675629in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{1.676666in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{1.671570in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{1.647884in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{1.660639in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{1.618846in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{1.586279in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{1.570275in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{1.559425in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{1.537309in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{1.533503in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{1.549036in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{1.491808in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{1.484048in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{1.468927in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{1.414335in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{1.379705in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{1.400467in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{1.360459in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{1.281844in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{1.297359in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{1.230441in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{1.193852in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{1.165872in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{1.169325in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{1.161084in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{1.147310in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{1.115769in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{1.102268in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{1.106953in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{1.111590in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{1.099135in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{1.105181in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{1.094112in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{1.094295in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{1.082062in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{1.075631in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{1.069910in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{1.041920in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{1.025003in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{1.037270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{0.997678in}}{\pgfqpoint{4.986684in}{2.103708in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{1.042777in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{1.035080in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{1.032886in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{0.997678in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{1.010392in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{1.063050in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{1.059499in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{1.036004in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{1.013501in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{1.035152in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{1.064653in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{1.098963in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{1.095564in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{1.084398in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{1.073913in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{1.112494in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{1.120663in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{1.124588in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{1.128378in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{1.127979in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{1.138075in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{1.140347in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{1.154231in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{1.164433in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{1.169525in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{1.171295in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{1.188956in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{1.204249in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{1.216157in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{1.215911in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{1.240526in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{1.269558in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{1.296126in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{1.338656in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{1.363503in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{1.395417in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{1.413819in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{1.431460in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{1.456337in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{1.470052in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{1.543739in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{1.610959in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{1.621092in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{1.637200in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{1.661806in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{1.703050in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{1.728333in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{1.756901in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{1.770617in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{1.785045in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{1.808968in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{1.779888in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{1.793626in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{1.814536in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{1.804294in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{1.830392in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{1.834808in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{1.825735in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{1.839635in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{1.832691in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{1.854637in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{1.869314in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{1.827447in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{1.824177in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{1.830855in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{1.876798in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{1.889020in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{1.872453in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{1.850769in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{1.858401in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{1.857869in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{1.833964in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{1.783061in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{1.739807in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{1.875654in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{1.874100in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{1.881436in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{1.882299in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{1.909011in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{1.905151in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{1.901450in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{1.919738in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{1.901523in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{1.899608in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{1.860198in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{1.889897in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{1.892744in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{1.924471in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{1.918283in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{1.910495in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{1.919476in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{1.922454in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{1.890029in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{1.929739in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{1.901377in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{2.028338in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{2.028338in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{2.103708in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{2.071298in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{2.073940in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{2.078994in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{2.081739in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{2.070814in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{2.051397in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{2.085435in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{2.077022in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{2.065192in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{2.064731in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{2.030475in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{2.057052in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{2.005137in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{2.044675in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{2.054958in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{2.046574in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{2.032855in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{2.028136in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{1.999986in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{2.010273in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{2.034403in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{2.017269in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{2.019756in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{1.997547in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{2.019364in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{2.007835in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{1.985478in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{1.967497in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{1.988646in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{1.988155in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{1.971391in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{1.965041in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{1.954846in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{1.960833in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{1.926596in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{1.898190in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{1.911438in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{1.869092in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{1.914147in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{1.878506in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{1.892510in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{1.868474in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{1.842666in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{1.831450in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{1.800518in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{1.809633in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{1.826830in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{1.774427in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{1.778145in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{1.797596in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{1.747217in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{1.749505in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{1.766428in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{1.758185in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{1.753902in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{1.707289in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{1.662672in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{1.584101in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{1.618978in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{1.598917in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{1.580199in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{1.533135in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{1.505916in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{1.440690in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{1.393498in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{1.369802in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{1.362426in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{1.328424in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{1.299994in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{1.268374in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{1.241872in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{1.219835in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{1.222386in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{1.211569in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{1.178140in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{1.144001in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{1.146884in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{1.136060in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{1.138019in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{1.124459in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{1.122911in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{1.113185in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{1.104935in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{1.090603in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{1.090219in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{1.080151in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{1.080021in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{1.073813in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{1.044493in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{1.038961in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{1.042777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{0.973481in}}{\pgfqpoint{4.986684in}{2.227292in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{1.024634in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{1.016654in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{1.007037in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{0.973481in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{0.983517in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{0.979580in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{1.005650in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{1.029654in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{1.055121in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{1.034416in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{1.051339in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{1.071583in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{1.066154in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{1.086859in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{1.099662in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{1.099453in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{1.102712in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{1.105927in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{1.129044in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{1.118601in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{1.119594in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{1.148779in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{1.158214in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{1.159665in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{1.150820in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{1.168973in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{1.162434in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{1.170646in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{1.188864in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{1.187558in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{1.181351in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{1.175323in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{1.200475in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{1.212938in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{1.223355in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{1.241392in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{1.255096in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{1.260326in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{1.280320in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{1.295866in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{1.321285in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{1.330512in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{1.352639in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{1.357499in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{1.401783in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{1.419118in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{1.429281in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{1.455781in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{1.465989in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{1.486381in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{1.518060in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{1.545374in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{1.593977in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{1.584694in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{1.593456in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{1.653333in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{1.623428in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{1.614316in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{1.656628in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{1.669594in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{1.688250in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{1.676111in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{1.701336in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{1.716280in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{1.783630in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{1.776422in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{1.792895in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{1.824466in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{1.798181in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{1.831956in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{1.849048in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{1.869707in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{1.870527in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{1.798765in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{1.651641in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{1.638599in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{1.363948in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{1.084857in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{1.087512in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{1.092517in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{1.089920in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{1.092822in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{1.098843in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{1.148647in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{1.266647in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{1.325307in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{1.494265in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{1.683151in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{1.814204in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{1.830185in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{1.937059in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{1.924708in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{1.918722in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{1.904598in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{2.066001in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{2.055533in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{2.026000in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{2.050178in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{2.038674in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{2.076666in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{2.123011in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{2.135068in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{2.174363in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{2.204641in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{2.227292in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{2.218685in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{2.211033in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{2.214003in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{2.192679in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{2.195364in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{2.066434in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{2.073661in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{2.042624in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{2.029346in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{1.953705in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{2.011490in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{1.981534in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{1.962402in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{1.942763in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{1.954723in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{1.973974in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{1.960132in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{1.974089in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{1.975062in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{2.003612in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{1.978123in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{1.959948in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{1.952301in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{1.970563in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{1.963921in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{1.941388in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{1.937970in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{1.942637in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{1.968687in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{1.936661in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{1.920310in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{1.902293in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{1.949170in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{1.954891in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{1.908180in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{1.877571in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{1.879082in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{1.903652in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{1.864999in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{1.843072in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{1.844143in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{1.874415in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{1.795508in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{1.785334in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{1.738396in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{1.728165in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{1.709228in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{1.686072in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{1.667224in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{1.592062in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{1.604863in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{1.543986in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{1.516625in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{1.482711in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{1.399499in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{1.369251in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{1.360992in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{1.335252in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{1.271542in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{1.248706in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{1.238000in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{1.210639in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{1.189413in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{1.170057in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{1.156285in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{1.159747in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{1.153859in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{1.152728in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{1.146919in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{1.138139in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{1.119343in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{1.118576in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{1.086496in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{1.101574in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{1.116099in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{1.115498in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{1.078055in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{1.069406in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{1.061099in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{1.062400in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{1.031205in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{1.008364in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{1.034592in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{1.024634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{0.558442in}}{\pgfqpoint{4.986684in}{1.597647in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{1.025358in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{1.003033in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{0.958763in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{0.985353in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{0.964573in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{0.955069in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{0.963496in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{0.944675in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{0.952458in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{0.952429in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{0.945201in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{0.877859in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{0.849545in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{0.862642in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{0.860173in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{0.840233in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{0.794653in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{0.794678in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{0.793770in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{0.792835in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{0.791529in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{0.790451in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{0.789504in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{0.789390in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{0.788642in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{0.788223in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{0.788543in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{0.788045in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{0.787975in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{0.787609in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{0.786868in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{0.785789in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{0.786206in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{0.786351in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{0.784896in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{0.785199in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{0.784339in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{0.783472in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{0.784041in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{0.778763in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{0.776862in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{0.768122in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{0.767098in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{0.761890in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{0.767065in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{0.752908in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{0.755235in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{0.758957in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{0.753997in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{0.757342in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{0.758891in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{0.759300in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{0.756954in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{0.759215in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{0.760044in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{0.757138in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{0.754938in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{0.687288in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{0.675448in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{0.676005in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{0.618397in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{0.601064in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{0.602663in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{0.604703in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{0.587519in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{0.578684in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{0.588653in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{0.574097in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{0.575841in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{0.585199in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{0.567656in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{0.570261in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{0.561704in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{0.558442in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{0.567045in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{0.575096in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{0.615208in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{0.782552in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{0.787600in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{0.787912in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{0.788080in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{0.787902in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{0.788107in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{0.787392in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{0.787850in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{0.788163in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{0.787376in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{0.787721in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{0.800780in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{0.794156in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{0.789923in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{0.794663in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{0.801263in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{0.806225in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{0.802290in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{0.794944in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{0.792113in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{0.894939in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{0.894939in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{0.898189in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{0.900699in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{0.917694in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{0.957898in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{0.983411in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{1.000723in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{0.988741in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{0.958041in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{0.893227in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{0.894260in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{0.891901in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{0.892839in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{0.894213in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{0.892067in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{0.892683in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{0.892151in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{0.892653in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{0.893590in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{0.908733in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{1.410765in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{1.531100in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{1.555254in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{1.581062in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{1.571278in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{1.545606in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{1.553421in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{1.500794in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{1.528866in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{1.534099in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{1.490430in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{1.520338in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{1.493832in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{1.442280in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{1.448400in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{1.453198in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{1.403186in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{1.404938in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{1.369524in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{1.361903in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{1.597647in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{1.548607in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{1.564789in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{1.544320in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{1.566312in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{1.532358in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{1.478722in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{1.460886in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{1.442183in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{1.366775in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{1.372955in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{1.352001in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{1.287645in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{1.261764in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{1.232660in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{1.239000in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{1.227289in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{1.209588in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{1.211506in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{1.193693in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{1.199468in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{1.201207in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{1.186485in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{1.182164in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{1.177924in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{1.176946in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{1.169570in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{1.174313in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{1.168641in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{1.154762in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{1.153757in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{1.143448in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{1.127279in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{1.109164in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{1.096221in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{1.083314in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{1.080945in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{1.090475in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{1.102666in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{1.072010in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{1.038322in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{1.027035in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{1.039491in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{1.059438in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{1.071094in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{1.047424in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{1.003692in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{1.011871in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{1.009004in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{1.005896in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{1.025358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{0.787203in}}{\pgfqpoint{4.986684in}{1.009070in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{1.000463in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{0.991973in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{0.933335in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{0.902877in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{0.837079in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{0.807544in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{0.835886in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{0.834711in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{0.840779in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{0.806023in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{0.805924in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{0.806032in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{0.805951in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{0.806057in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{0.805895in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{0.805981in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{0.805912in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{0.805893in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{0.805865in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{0.805987in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{0.806025in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{0.805998in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{0.806142in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{0.806027in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{0.805848in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{0.805880in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{0.805995in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{0.806111in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{0.806112in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{0.805848in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{0.805989in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{0.805974in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{0.805973in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{0.806121in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{0.806045in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{0.806038in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{0.805924in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{0.805974in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{0.805906in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{0.805974in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{0.805951in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{0.805907in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{0.806025in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{0.805977in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{0.805939in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{0.806082in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{0.806019in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{0.805802in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{0.805904in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{0.806049in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{0.805300in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{0.787298in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{0.788044in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{0.788250in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{0.788318in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{0.788154in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{0.788067in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{0.787410in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{0.787754in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{0.787656in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{0.787773in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{0.788004in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{0.787995in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{0.787584in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{0.787760in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{0.788183in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{0.788354in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{0.787937in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{0.788179in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{0.788474in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{0.788268in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{0.787203in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{0.787357in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{0.788015in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{0.788148in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{0.787975in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{0.787929in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{0.787776in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{0.788035in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{0.787841in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{0.787746in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{0.788660in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{0.787626in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{0.788461in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{0.787474in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{0.787645in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{0.788411in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{0.788616in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{0.788349in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{0.787808in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{0.787759in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{0.788059in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{0.787853in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{0.791468in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{0.788291in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{0.788907in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{1.006146in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{1.006146in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{1.009070in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{0.894521in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{0.892832in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{0.892211in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{0.893113in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{0.892964in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{0.891342in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{0.890541in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{0.891155in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{0.893453in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{0.893966in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{0.891008in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{0.893511in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{0.890410in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{0.893151in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{0.892868in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{0.893062in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{0.892601in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{0.892463in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{0.891945in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{0.892344in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{0.894318in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{0.894782in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{0.891584in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{0.890968in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{0.891853in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{0.892578in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{0.891327in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{0.891839in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{0.893111in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{0.893637in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{0.892403in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{0.892376in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{0.893069in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{0.893422in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{0.893128in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{0.894159in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{0.892187in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{0.891927in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{0.891434in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{0.891638in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{0.892256in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{0.894494in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{0.912135in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{0.926179in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{0.928217in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{0.929456in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{0.925735in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{0.927330in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{0.927164in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{0.926506in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{0.928043in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{0.927519in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{0.927240in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{0.928069in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{0.927237in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{0.927899in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{0.926343in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{0.926248in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{0.925066in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{0.927215in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{0.927148in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{0.926615in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{0.928939in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{0.925250in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{0.925204in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{0.926592in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{0.928552in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{0.928943in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{0.926492in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{0.926634in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{0.926505in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{0.927062in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{0.928763in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{0.928361in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{0.928099in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{0.927143in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{0.926055in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{0.927467in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{0.926363in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{0.927925in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{0.926560in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{0.962765in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{0.933752in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{0.938943in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{0.934348in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{0.927868in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{0.936097in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{0.972542in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{0.959793in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{1.000463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{0.840053in}}{\pgfqpoint{4.986684in}{0.999283in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{0.999283in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{0.990201in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{0.927231in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{0.918216in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{0.918649in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{0.918672in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{0.918383in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{0.917595in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{0.919067in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{0.917942in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{0.915627in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{0.917441in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{0.916303in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{0.917448in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{0.916940in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{0.919291in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{0.918273in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{0.918105in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{0.917564in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{0.915986in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{0.917286in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{0.918302in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{0.917843in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{0.917467in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{0.917689in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{0.918002in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{0.917139in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{0.915559in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{0.908256in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{0.908862in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{0.911233in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{0.918909in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{0.902181in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{0.840082in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{0.840293in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{0.912489in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{0.917834in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{0.918016in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{0.917554in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{0.917948in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{0.918343in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{0.916563in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{0.918037in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{0.917229in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{0.918256in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{0.919118in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{0.918174in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{0.918147in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{0.917068in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{0.919163in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{0.915523in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{0.917043in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{0.917078in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{0.918760in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{0.919375in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{0.917177in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{0.918383in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{0.917722in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{0.918223in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{0.918658in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{0.917647in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{0.918933in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{0.917707in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{0.916638in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{0.917240in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{0.918773in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{0.916731in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{0.918511in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{0.917454in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{0.919217in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{0.919959in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{0.916885in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{0.917552in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{0.917495in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{0.917612in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{0.917302in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{0.917695in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{0.918352in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{0.917663in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{0.917117in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{0.919836in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{0.917299in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{0.916260in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{0.918157in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{0.915983in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{0.893113in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{0.840297in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{0.840489in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{0.840367in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{0.840579in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{0.840053in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{0.840126in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{0.840281in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{0.902314in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{0.918638in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{0.916322in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{0.920681in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{0.920681in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{0.920702in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{0.924174in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{0.945023in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{0.944295in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{0.943910in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{0.946523in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{0.946898in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{0.945481in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{0.946092in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{0.945196in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{0.929313in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{0.920623in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{0.919017in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{0.919666in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{0.918938in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{0.920049in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{0.920589in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{0.921035in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{0.918932in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{0.918936in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{0.920482in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{0.920829in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{0.920661in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{0.920565in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{0.920688in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{0.921690in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{0.920800in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{0.921288in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{0.919714in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{0.921896in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{0.920690in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{0.921439in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{0.918804in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{0.921840in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{0.919730in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{0.920187in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{0.919837in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{0.920141in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{0.919495in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{0.921085in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{0.919666in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{0.920881in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{0.919136in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{0.920292in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{0.918515in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{0.920196in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{0.919440in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{0.919708in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{0.920388in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{0.921739in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{0.920401in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{0.918337in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{0.919527in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{0.921019in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{0.919917in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{0.920964in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{0.919961in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{0.920719in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{0.921811in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{0.945087in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{0.944105in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{0.923590in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{0.920759in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{0.938746in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{0.947390in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{0.928829in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{0.920441in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{0.921657in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{0.919572in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{0.922068in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{0.919398in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{0.920182in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{0.920288in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{0.919291in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{0.920594in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{0.919503in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{0.920408in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{0.920328in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{0.920289in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{0.920090in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{0.920077in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{0.920251in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{0.921058in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{0.919693in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{0.921725in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{0.920073in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{0.919530in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{0.920851in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{0.920083in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{0.933239in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{0.999283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.082462in}{0.839960in}}{\pgfqpoint{4.986684in}{1.004958in}}{%
\pgfpathmoveto{\pgfqpoint{3.082462in}{1.004958in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{0.992229in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{0.924169in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{0.916965in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{0.916806in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{0.916604in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{0.917787in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{0.917742in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{0.915855in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{0.917963in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{0.918348in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{0.918578in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{0.916388in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{0.918124in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{0.919037in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{0.917850in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{0.916519in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{0.916856in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{0.917811in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{0.916730in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{0.917672in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{0.918636in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{0.915479in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{0.917379in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{0.918490in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{0.916863in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{0.917130in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{0.917316in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{0.917557in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{0.918319in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{0.917515in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{0.919144in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{0.917585in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{0.918215in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{0.918581in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{0.918761in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{0.918764in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{0.918280in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{0.917283in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{0.918803in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{0.917735in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{0.910731in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{0.840269in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{0.840383in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{0.840101in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{0.840314in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{0.840591in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{0.840311in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{0.840436in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{0.840228in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{0.840211in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{0.840265in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{0.840510in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{0.839960in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{0.840252in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{0.840055in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{0.840233in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{0.840323in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{0.880118in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{0.919088in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{0.916126in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{0.918710in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{0.917330in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{0.898085in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{0.840256in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{0.840492in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{0.902920in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{0.910397in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{0.917545in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{0.918972in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{0.918746in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{0.916418in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{0.918962in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{0.917854in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{0.917099in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{0.918713in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{0.918342in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{0.918316in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{0.847946in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{0.840179in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{0.840215in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{0.840044in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{0.840298in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{0.840318in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{0.840274in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{0.840380in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{0.915567in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{0.917101in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{0.916646in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{0.918046in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{0.917699in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{0.917601in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{0.916768in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{0.918176in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{0.921931in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{0.921931in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{0.920404in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{0.920075in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{0.921389in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{0.918937in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{0.919139in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{0.918994in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{0.920953in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{0.945520in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{0.944994in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{0.945254in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{0.945197in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{0.943875in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{0.944722in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{0.944598in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{0.942686in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{0.920350in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{0.921118in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{0.920044in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{0.919955in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{0.921200in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{0.920442in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{0.919891in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{0.919659in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{0.920495in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{0.921227in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{0.919630in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{0.922454in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{0.925248in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{0.946124in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{0.945015in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{0.924348in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{0.920682in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{0.920275in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{0.920343in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{0.932623in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{0.945379in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{0.943901in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{0.945091in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{0.943428in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{0.946202in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{0.945339in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{0.944797in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{0.944823in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{0.943702in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{0.946011in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{0.945192in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{0.946733in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{0.945255in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{0.944160in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{0.945639in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{0.945044in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{0.949752in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{0.924601in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{0.921165in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{0.920010in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{0.919701in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{0.921016in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{0.920720in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{0.920301in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{0.919240in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{0.919199in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{0.929574in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{0.920717in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{0.924697in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{0.919855in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{0.919790in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{0.920521in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{0.919963in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{0.920679in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{0.920276in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{0.919741in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{0.920490in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{0.919363in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{0.921569in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{0.920462in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{0.919092in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{0.920350in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{0.920782in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{0.919784in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{0.920597in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{0.920476in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{0.922205in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{0.921287in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{0.921006in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{0.921179in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{0.920221in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{0.920664in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{0.919893in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{0.919892in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{0.919761in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{0.928443in}}%
\pgfpathlineto{\pgfqpoint{3.082462in}{1.004958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062285in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.062285in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543347in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543347in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024408in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.024408in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505470in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.505470in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986532in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.986532in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.034573in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.081895in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987251in}{0.814097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831001in, y=0.775517in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987251in}{1.168958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831001in, y=1.130378in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987251in}{1.523819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771972in, y=1.485238in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987251in}{1.878679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771972in, y=1.840099in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987251in}{2.233540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771972in, y=2.194960in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{1.033871in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{1.019306in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{1.029077in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{1.056035in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{1.064404in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{1.063537in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{1.075464in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{1.073494in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{1.075323in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{1.077249in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{1.085640in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{1.086245in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{1.089204in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{1.100540in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{1.123485in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{1.124820in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{1.127662in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{1.136182in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{1.153935in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{1.169545in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{1.190260in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{1.198701in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{1.243983in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{1.265298in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{1.264799in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{1.281160in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{1.317311in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{1.338818in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{1.354635in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{1.392657in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{1.387691in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{1.382109in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{1.409319in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{1.413975in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{1.441586in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{1.467207in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{1.483602in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{1.498091in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{1.504234in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{1.510753in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{1.523675in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{1.533943in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{1.557378in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{1.566930in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{1.586370in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{1.598280in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{1.620190in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{1.615630in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{1.625461in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{1.635149in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{1.646253in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{1.658013in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{1.681990in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{1.675098in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{1.683289in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{1.675283in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{1.675995in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{1.681981in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{1.718292in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{1.728235in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{1.728003in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{1.712919in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{1.740197in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{1.760324in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{1.733847in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{1.746737in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{1.783929in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{1.775803in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{1.798236in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{1.804898in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{1.764600in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{1.761948in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{1.785170in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{1.789689in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{1.784826in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{1.794296in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{1.812614in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{1.782255in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{1.813569in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{1.809801in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{1.840582in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{1.811436in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{1.805378in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{1.802002in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{1.834560in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{1.839221in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{1.827057in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{1.838870in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{1.843589in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{1.829573in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{1.853897in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{1.863757in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{1.890867in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{1.891685in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{1.884848in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{1.885377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{1.038929in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{1.035923in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{1.021086in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{1.042102in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{1.071535in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{1.069825in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{1.063112in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{1.052052in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{1.070043in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{1.090818in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{1.106074in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{1.109238in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{1.104428in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{1.105966in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{1.124277in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{1.133773in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{1.134295in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{1.153259in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{1.169774in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{1.180230in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{1.180091in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{1.198051in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{1.216403in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{1.234760in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{1.249859in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{1.275691in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{1.287025in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{1.304827in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{1.328301in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{1.357335in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{1.414630in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{1.459427in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{1.481210in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{1.507197in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{1.498960in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{1.547066in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{1.581813in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{1.611977in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{1.650962in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{1.688693in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{1.687095in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{1.684155in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{1.717398in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{1.719976in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{1.738738in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{1.777581in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{1.783267in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{1.785567in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{1.808248in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{1.825817in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{1.824181in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{1.843068in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{1.846521in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{1.859221in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{1.849742in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{1.873123in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{1.861963in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{1.889298in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{1.879643in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{1.907735in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{1.912080in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{1.896244in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{1.897784in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{1.909505in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{1.932722in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{1.928258in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{1.928966in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{1.929302in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{1.938883in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{1.927708in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{1.926860in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{1.900165in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{1.887105in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{1.942964in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{1.937043in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{1.954786in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{1.957577in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{1.977793in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{1.959871in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{1.974913in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{1.953294in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{1.988395in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{1.965999in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{1.982170in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{1.962695in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{1.983459in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{1.989090in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{1.987934in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{1.994548in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{1.996117in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{1.999235in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{1.998197in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{1.980663in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{2.016724in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{1.964857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{1.020644in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{1.020815in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{0.990922in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{1.007361in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{1.020990in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{1.033374in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{1.049530in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{1.066588in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{1.074957in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{1.083719in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{1.086578in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{1.076325in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{1.102718in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{1.109503in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{1.118796in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{1.124816in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{1.129327in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{1.141452in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{1.139174in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{1.137940in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{1.159418in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{1.173813in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{1.185152in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{1.194410in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{1.208839in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{1.216988in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{1.252949in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{1.274928in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{1.278405in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{1.290425in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{1.329017in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{1.358550in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{1.378462in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{1.414109in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{1.416727in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{1.461160in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{1.473199in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{1.494774in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{1.512015in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{1.533434in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{1.553310in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{1.563010in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{1.613527in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{1.600821in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{1.622428in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{1.642059in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{1.666466in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{1.667432in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{1.671780in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{1.697280in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{1.736476in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{1.747272in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{1.748135in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{1.752502in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{1.765059in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{1.811010in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{1.783033in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{1.789287in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{1.777852in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{1.810274in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{1.820079in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{1.820276in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{1.818030in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{1.839729in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{1.859946in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{1.879346in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{1.875255in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{1.876513in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{1.899220in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{1.876452in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{1.887360in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{1.905725in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{1.925621in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{1.941009in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{1.876235in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{1.840494in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{1.840612in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{1.883857in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{1.715191in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{1.640111in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{1.640096in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{1.653260in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{1.655754in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{1.663068in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{1.676644in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{1.720505in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{1.730187in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{1.808638in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{1.879909in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{1.926439in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{1.940182in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{1.981529in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{1.990121in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{1.992361in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{2.006076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{1.014196in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{0.982329in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{0.997179in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{0.988222in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{0.986848in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{0.983594in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{0.996050in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{1.011776in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{1.005934in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{0.992346in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{0.952447in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{0.943934in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{0.967326in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{0.981420in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{0.937799in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{0.938996in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{0.944995in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{0.950999in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{0.959404in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{0.966949in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{0.971630in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{0.972076in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{0.978641in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{0.981268in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{0.979057in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{0.982495in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{0.982949in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{0.984887in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{0.986676in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{0.993498in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{0.992837in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{0.990022in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{0.998201in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{0.997393in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{1.005814in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{1.011236in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{1.008350in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{1.020263in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{1.032253in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{1.060062in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{1.070027in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{1.077232in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{1.066920in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{1.097546in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{1.108061in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{1.118840in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{1.143178in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{1.150379in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{1.162601in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{1.151810in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{1.162002in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{1.154325in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{1.177393in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{1.058421in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{1.007462in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{1.022486in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{1.040471in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{1.010791in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{1.027131in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{1.025531in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{1.023491in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{1.040675in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{1.049511in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{1.039541in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{1.054098in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{1.052353in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{1.042996in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{1.060538in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{1.057933in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{1.066491in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{1.069752in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{1.061149in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{1.053098in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{1.012987in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{0.845642in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{0.840595in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{0.840283in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{0.840115in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{0.840293in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{0.840087in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{0.840802in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{0.840344in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{0.840032in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{0.840818in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{0.840474in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{0.879411in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{0.891449in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{0.895323in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{0.889037in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{0.861959in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{0.851495in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{0.846566in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{0.843526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{0.996218in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{0.946564in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{0.937709in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{0.886588in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{0.867706in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{0.888671in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{0.884232in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{0.901772in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{0.866291in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{0.866925in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{0.866197in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{0.866709in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{0.866056in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{0.867098in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{0.866562in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{0.867006in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{0.867127in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{0.867314in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{0.866524in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{0.866265in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{0.866316in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{0.865460in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{0.866260in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{0.867396in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{0.867216in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{0.866294in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{0.865658in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{0.865681in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{0.867394in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{0.866302in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{0.866561in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{0.866594in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{0.865594in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{0.866147in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{0.866191in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{0.866911in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{0.866606in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{0.866988in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{0.866607in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{0.866735in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{0.866975in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{0.866265in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{0.866571in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{0.866635in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{0.865909in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{0.866318in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{0.867629in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{0.867061in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{0.866114in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{0.858718in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{0.840896in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{0.840150in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{0.839944in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{0.839876in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{0.840040in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{0.840127in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{0.840785in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{0.840441in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{0.840539in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{0.840421in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{0.840190in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{0.840199in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{0.840611in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{0.840435in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{0.840011in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{0.839841in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{0.840258in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{0.840016in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{0.839721in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{0.839926in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{0.840992in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{0.840837in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{0.840179in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{0.840047in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{0.840219in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{0.840265in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{0.840419in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{0.840160in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{0.840354in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{0.840449in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{0.839535in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{0.840569in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{0.839734in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{0.840720in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{0.840549in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{0.839783in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{0.839578in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{0.839846in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{0.840436in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{0.840342in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{0.842995in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{0.898681in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{0.897526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{0.994742in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{0.930235in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{0.919149in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{0.919101in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{0.919228in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{0.919660in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{0.919380in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{0.919500in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{0.917939in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{0.918759in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{0.918196in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{0.918868in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{0.918634in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{0.919849in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{0.918888in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{0.919349in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{0.918427in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{0.918137in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{0.918734in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{0.918850in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{0.919955in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{0.918520in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{0.919673in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{0.919222in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{0.918525in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{0.922194in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{0.927823in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{0.929574in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{0.924989in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{0.919834in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{0.912886in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{0.892094in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{0.892690in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{0.917150in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{0.919276in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{0.919787in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{0.918758in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{0.919456in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{0.919130in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{0.918791in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{0.918782in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{0.917783in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{0.919328in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{0.920428in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{0.919281in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{0.918928in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{0.918254in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{0.919679in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{0.917019in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{0.918668in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{0.918107in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{0.919820in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{0.919521in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{0.919131in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{0.918939in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{0.918931in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{0.919030in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{0.919422in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{0.918688in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{0.920387in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{0.918255in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{0.919039in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{0.918965in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{0.920335in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{0.918223in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{0.919131in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{0.919371in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{0.920009in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{0.920824in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{0.918787in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{0.919059in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{0.919078in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{0.919221in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{0.918892in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{0.918316in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{0.918642in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{0.919349in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{0.918853in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{0.919943in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{0.918118in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{0.917963in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{0.918587in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{0.918303in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{0.911213in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{0.892746in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{0.893290in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{0.892924in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{0.893775in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{0.893551in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{0.891982in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{0.892210in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{0.892652in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{0.913244in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{0.919670in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{0.918502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.987251in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082462in}{0.998593in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{0.926306in}}%
\pgfpathlineto{\pgfqpoint{3.122817in}{0.918363in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{0.918349in}}%
\pgfpathlineto{\pgfqpoint{3.163171in}{0.918249in}}%
\pgfpathlineto{\pgfqpoint{3.183348in}{0.919226in}}%
\pgfpathlineto{\pgfqpoint{3.203526in}{0.918982in}}%
\pgfpathlineto{\pgfqpoint{3.223703in}{0.918517in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{0.919484in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{0.919818in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{0.920392in}}%
\pgfpathlineto{\pgfqpoint{3.304411in}{0.918432in}}%
\pgfpathlineto{\pgfqpoint{3.324589in}{0.919361in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{0.919411in}}%
\pgfpathlineto{\pgfqpoint{3.364943in}{0.919316in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{0.918434in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{0.917974in}}%
\pgfpathlineto{\pgfqpoint{3.425475in}{0.919136in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{0.919150in}}%
\pgfpathlineto{\pgfqpoint{3.465829in}{0.918517in}}%
\pgfpathlineto{\pgfqpoint{3.486006in}{0.919563in}}%
\pgfpathlineto{\pgfqpoint{3.506183in}{0.917610in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{0.919585in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{0.918413in}}%
\pgfpathlineto{\pgfqpoint{3.586892in}{0.918825in}}%
\pgfpathlineto{\pgfqpoint{3.607069in}{0.918553in}}%
\pgfpathlineto{\pgfqpoint{3.627246in}{0.918192in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{0.919087in}}%
\pgfpathlineto{\pgfqpoint{3.667601in}{0.921106in}}%
\pgfpathlineto{\pgfqpoint{3.687778in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{3.707955in}{0.922756in}}%
\pgfpathlineto{\pgfqpoint{3.728132in}{0.918392in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{0.918727in}}%
\pgfpathlineto{\pgfqpoint{3.768487in}{0.919441in}}%
\pgfpathlineto{\pgfqpoint{3.788664in}{0.919740in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{0.919890in}}%
\pgfpathlineto{\pgfqpoint{3.829018in}{0.918991in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{0.918647in}}%
\pgfpathlineto{\pgfqpoint{3.869373in}{0.919984in}}%
\pgfpathlineto{\pgfqpoint{3.889550in}{0.921168in}}%
\pgfpathlineto{\pgfqpoint{3.909727in}{0.930242in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{0.892656in}}%
\pgfpathlineto{\pgfqpoint{3.950081in}{0.893011in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{0.892130in}}%
\pgfpathlineto{\pgfqpoint{3.990436in}{0.892784in}}%
\pgfpathlineto{\pgfqpoint{4.010613in}{0.893662in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{0.892751in}}%
\pgfpathlineto{\pgfqpoint{4.050967in}{0.893223in}}%
\pgfpathlineto{\pgfqpoint{4.071145in}{0.891851in}}%
\pgfpathlineto{\pgfqpoint{4.091322in}{0.892526in}}%
\pgfpathlineto{\pgfqpoint{4.111499in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{4.131676in}{0.892802in}}%
\pgfpathlineto{\pgfqpoint{4.151853in}{0.893356in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{0.891694in}}%
\pgfpathlineto{\pgfqpoint{4.192208in}{0.892672in}}%
\pgfpathlineto{\pgfqpoint{4.212385in}{0.891978in}}%
\pgfpathlineto{\pgfqpoint{4.232562in}{0.892546in}}%
\pgfpathlineto{\pgfqpoint{4.252739in}{0.892851in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{0.906371in}}%
\pgfpathlineto{\pgfqpoint{4.293094in}{0.919716in}}%
\pgfpathlineto{\pgfqpoint{4.313271in}{0.917985in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{0.919493in}}%
\pgfpathlineto{\pgfqpoint{4.353625in}{0.919006in}}%
\pgfpathlineto{\pgfqpoint{4.373802in}{0.911217in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{0.892636in}}%
\pgfpathlineto{\pgfqpoint{4.414157in}{0.893308in}}%
\pgfpathlineto{\pgfqpoint{4.434334in}{0.914084in}}%
\pgfpathlineto{\pgfqpoint{4.454511in}{0.916426in}}%
\pgfpathlineto{\pgfqpoint{4.474688in}{0.918588in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{0.919753in}}%
\pgfpathlineto{\pgfqpoint{4.515043in}{0.919733in}}%
\pgfpathlineto{\pgfqpoint{4.535220in}{0.919202in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{0.918155in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{0.919702in}}%
\pgfpathlineto{\pgfqpoint{4.595751in}{0.919527in}}%
\pgfpathlineto{\pgfqpoint{4.615929in}{0.918527in}}%
\pgfpathlineto{\pgfqpoint{4.636106in}{0.919378in}}%
\pgfpathlineto{\pgfqpoint{4.656283in}{0.919730in}}%
\pgfpathlineto{\pgfqpoint{4.676460in}{0.919333in}}%
\pgfpathlineto{\pgfqpoint{4.696637in}{0.895316in}}%
\pgfpathlineto{\pgfqpoint{4.716814in}{0.892389in}}%
\pgfpathlineto{\pgfqpoint{4.736992in}{0.892469in}}%
\pgfpathlineto{\pgfqpoint{4.757169in}{0.891959in}}%
\pgfpathlineto{\pgfqpoint{4.777346in}{0.892748in}}%
\pgfpathlineto{\pgfqpoint{4.797523in}{0.892786in}}%
\pgfpathlineto{\pgfqpoint{4.817700in}{0.892634in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{0.892950in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{0.918260in}}%
\pgfpathlineto{\pgfqpoint{4.878232in}{0.918048in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{0.917893in}}%
\pgfpathlineto{\pgfqpoint{4.918586in}{0.918492in}}%
\pgfpathlineto{\pgfqpoint{4.938764in}{0.919544in}}%
\pgfpathlineto{\pgfqpoint{4.958941in}{0.918838in}}%
\pgfpathlineto{\pgfqpoint{4.979118in}{0.918586in}}%
\pgfpathlineto{\pgfqpoint{4.986684in}{0.920054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987251in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.987251in}{2.310735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081895in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.081895in}{2.310735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987251in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.081895in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987251in}{2.310735in}}%
\pgfpathlineto{\pgfqpoint{5.081895in}{2.310735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.034573in,y=2.394068in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Plunder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480211in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.574855in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.574855in}{2.310735in}}%
\pgfpathlineto{\pgfqpoint{5.480211in}{2.310735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{0.971036in}}{\pgfqpoint{7.479644in}{2.227292in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{1.002382in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{0.971036in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{1.035456in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{1.147392in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{1.142445in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{1.180313in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{1.173304in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{1.196987in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{1.221581in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{1.206721in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{1.207204in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{1.211398in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{1.201170in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{1.212764in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{1.212817in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{1.219012in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{1.234075in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{1.210206in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{1.168971in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{1.240192in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{1.252958in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{1.237380in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{1.250941in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{1.216669in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{1.240521in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{1.233518in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{1.207608in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{1.219649in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{1.207064in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{1.217332in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.239600in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{1.239584in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{1.239802in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{1.250456in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{1.259115in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{1.294437in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{1.332766in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{1.324008in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{1.347191in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{1.385060in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{1.384913in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{1.407648in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{1.404067in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{1.422356in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{1.390803in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{1.399505in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{1.390971in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{1.442231in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{1.463665in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{1.495766in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{1.513761in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{1.524358in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{1.561449in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{1.586763in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{1.611600in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{1.648261in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{1.654679in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{1.727278in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{1.736675in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{1.742703in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{1.736103in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{1.780692in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{1.816072in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{1.841591in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{1.834426in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{1.870527in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{1.917183in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{1.911296in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{1.928708in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{1.937454in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{1.962798in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{1.975514in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{1.989666in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{1.994711in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{2.023378in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{2.031564in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{2.057617in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{2.063079in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{2.068180in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{2.082227in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{2.103541in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{2.092653in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{2.092033in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{2.115873in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{2.114507in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{2.114724in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{2.126284in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{2.137718in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{2.145573in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{2.146659in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{2.151307in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{2.163914in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{2.162681in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{2.167380in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{2.175778in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{2.188760in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{2.227292in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{2.227292in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{2.222943in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{2.221197in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{2.219603in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{2.224898in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{2.220841in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{2.215234in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{2.214805in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{2.214583in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{2.205475in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{2.207236in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{2.202446in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{2.206167in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{2.203608in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{2.201841in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{2.190266in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{2.178369in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{2.166551in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{2.169745in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{2.164210in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{2.169075in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{2.159178in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{2.152574in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{2.158307in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{2.146796in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{2.140375in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{2.145563in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{2.132373in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{2.134441in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{2.113875in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{2.121591in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{2.117008in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{2.099902in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{2.107816in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{2.104912in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{2.093271in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{2.085367in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{2.064349in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{2.075560in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{2.056805in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{2.079956in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{2.047803in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{2.014432in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{2.019077in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{2.017271in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{2.012692in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{2.005236in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{1.994838in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{1.968196in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{1.948806in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{1.940924in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{1.920628in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{1.883405in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{1.885748in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{1.867571in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{1.853724in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{1.831092in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{1.824411in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{1.818462in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{1.795271in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{1.758451in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{1.721226in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{1.705374in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{1.684842in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{1.641885in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{1.599424in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.579459in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{1.559993in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{1.545737in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{1.527674in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{1.506630in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{1.495893in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{1.467867in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{1.458187in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{1.428088in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{1.388161in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{1.395686in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{1.373327in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{1.352335in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{1.363217in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{1.330023in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{1.301493in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{1.274720in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{1.282651in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{1.268611in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{1.240708in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{1.263652in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{1.272790in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{1.239294in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{1.251080in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{1.256304in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{1.212179in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{1.223666in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{1.171275in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{1.171016in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{1.002382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{0.936427in}}{\pgfqpoint{7.479644in}{1.843957in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{0.985419in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{0.974173in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{1.090645in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{1.113173in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{0.936427in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{1.144623in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{1.173133in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{1.146099in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{1.203939in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{1.210395in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{1.205168in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{1.203864in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{1.213538in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{1.217114in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{1.220522in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{1.218409in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{1.229728in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{1.230302in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{1.207872in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{1.222731in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{1.208532in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{1.222421in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{1.205047in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{1.238244in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{1.225245in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{1.225870in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{1.215656in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{1.217254in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{1.228227in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{1.232076in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.214394in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{1.237994in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{1.222757in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{1.235645in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{1.241574in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{1.246282in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{1.220661in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{1.239793in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{1.238418in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{1.240463in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{1.250194in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{1.240102in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{1.258162in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{1.242008in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{1.252643in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{1.235889in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{1.241629in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{1.268542in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{1.272695in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{1.240802in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{1.231921in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{1.248373in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{1.243176in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{1.216728in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{1.248818in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{1.253883in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{1.235127in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{1.237428in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{1.241836in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{1.257369in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{1.221468in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{1.230783in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{1.255882in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{1.264976in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{1.247195in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{1.238329in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{1.239268in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{1.273357in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{1.249582in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{1.272513in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{1.285803in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{1.282305in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{1.292536in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{1.283423in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{1.278604in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{1.247510in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{1.310229in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{1.303550in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{1.296592in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{1.332579in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{1.287411in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{1.306187in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{1.306795in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{1.319655in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{1.331689in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{1.330868in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{1.351032in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{1.367247in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{1.356782in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{1.369136in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{1.337875in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{1.354180in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{1.379316in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{1.378331in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{1.361608in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{1.380562in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{1.843957in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{1.843957in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{1.842317in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{1.801555in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{1.790984in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{1.778625in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{1.734453in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{1.683284in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{1.672397in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{1.653492in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{1.617754in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{1.617524in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{1.612571in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{1.582829in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{1.564474in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{1.558660in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{1.556381in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{1.555461in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{1.524142in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{1.520035in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{1.496432in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{1.507067in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{1.474747in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{1.458533in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{1.435805in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{1.374795in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{1.421484in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{1.402317in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{1.368933in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{1.379746in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{1.430313in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{1.406529in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{1.395970in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{1.404096in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{1.433590in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{1.414196in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{1.391864in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{1.403597in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{1.381512in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{1.372922in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{1.364871in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{1.348620in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{1.348995in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{1.319747in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{1.311847in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{1.315435in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{1.278566in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{1.283035in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{1.302350in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{1.262011in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{1.296264in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{1.300770in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{1.288312in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{1.278215in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{1.260421in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{1.268237in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{1.292079in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{1.279104in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{1.280348in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{1.276966in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{1.272005in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{1.251870in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{1.267507in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{1.284388in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{1.262523in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.248620in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{1.273474in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{1.269564in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{1.257298in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{1.255692in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{1.252611in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{1.255432in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{1.260554in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{1.266973in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{1.248321in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{1.255785in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{1.279607in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{1.262724in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{1.250043in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{1.250923in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{1.234495in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{1.242545in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{1.249326in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{1.230996in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{1.266846in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{1.222549in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{1.239398in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{1.228221in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{1.219931in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{1.198309in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{1.228670in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{1.285902in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{1.157137in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{1.139759in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{0.985419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{0.558442in}}{\pgfqpoint{7.479644in}{1.445969in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{1.034990in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{0.959566in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{1.086061in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{1.171618in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{1.033434in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{0.982061in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{0.962395in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{1.044548in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{1.184906in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{1.182254in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{1.184103in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{1.035371in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{0.997088in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{1.001448in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{1.109663in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{1.170183in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{1.207080in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{1.211135in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{1.218362in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{1.194904in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{1.206902in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{1.193040in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{1.236803in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{1.209909in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{0.984761in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{0.829952in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{0.838731in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{0.802228in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{0.823486in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{0.848589in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{0.838946in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{0.839981in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{0.839957in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{0.831952in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{0.848949in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{0.839429in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{0.836644in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{0.837488in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{0.846730in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{0.844453in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{0.845863in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{0.838042in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{0.847452in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{0.774279in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{0.631717in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{0.566889in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{0.582635in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{0.573573in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{0.575345in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{0.568852in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{0.653589in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{0.669365in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{0.667362in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{0.668166in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{0.667582in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{0.666487in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{0.663410in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{0.668970in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{0.671534in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{0.668066in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{0.666299in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{0.665095in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{0.665531in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{0.568233in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{0.577403in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{0.565317in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{0.575817in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{0.570095in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{0.578640in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{0.576070in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{0.569056in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{0.558442in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{0.580597in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{0.651292in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{0.660301in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{0.666080in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{0.668556in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{0.666214in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{0.667339in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{0.666515in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{0.665298in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{0.663576in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{0.784585in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{0.769202in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{0.787916in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{0.827969in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{0.833760in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{0.836412in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{0.843320in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{0.842969in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{0.721391in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{0.650182in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{0.650253in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{0.657562in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{1.371917in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{1.371917in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{1.401100in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{1.419179in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{1.350316in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{1.442886in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{1.409057in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{1.445969in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{1.427094in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{1.418311in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{1.388141in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{1.352097in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{1.336636in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{1.341607in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{1.321602in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{1.305414in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{1.294375in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{1.309881in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{1.281711in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{1.278674in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{1.241549in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{1.207337in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{1.159081in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{1.163983in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{1.132143in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{1.111100in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{1.103390in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{1.129026in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{1.111859in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{1.143360in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{1.107101in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{1.246876in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{1.310214in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{1.280566in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{1.242086in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{1.277033in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{1.230261in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{1.251195in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{1.288764in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{1.288476in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{1.295930in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{1.238064in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{1.170976in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{1.132753in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{1.113275in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{1.118592in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{1.127148in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{1.091404in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{1.143348in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{1.319878in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{1.404199in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{1.352508in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{1.390063in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{1.391129in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{1.396957in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{1.363744in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{1.359989in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{1.359002in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{1.408131in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{1.327607in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{1.361069in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{1.362099in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{1.356748in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{1.404424in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.311508in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{1.292132in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{1.286344in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{1.357569in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{1.322157in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{1.366054in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{1.241877in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{1.258494in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{1.272469in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{1.242457in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{1.236214in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{1.267185in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{1.241201in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{1.257406in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{1.237335in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{1.250974in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{1.314064in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{1.284397in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{1.308388in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{1.235855in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{1.252978in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{1.226212in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{1.283178in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{1.239592in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{1.271444in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{1.322718in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{1.257438in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{1.034990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{0.631061in}}{\pgfqpoint{7.479644in}{1.370773in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{1.041403in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{0.979386in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{0.980918in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{0.934980in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{0.873997in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{0.893064in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{0.820874in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{0.692092in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{0.716819in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{0.714428in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{0.762506in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{0.757661in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{0.756658in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{0.756077in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{0.754528in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{0.754322in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{0.753867in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{0.756505in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{0.754418in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{0.755858in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{0.756312in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{0.755539in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{0.755801in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{0.755825in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{0.755112in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{0.756486in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{0.755729in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{0.756464in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{0.755991in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{0.756612in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{0.756128in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{0.755921in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{0.757136in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{0.757483in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{0.798035in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{0.884601in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{0.859724in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{0.862308in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{0.860478in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{0.846056in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{0.827866in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{0.875670in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{0.756063in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{0.755504in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{0.756712in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{0.755584in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{0.755402in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{0.755335in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{0.756139in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{0.756218in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{0.756669in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{0.757505in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{0.754594in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{0.755613in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{0.755983in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{0.756755in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{0.755981in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{0.756506in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{0.756253in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{0.755692in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{0.755574in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{0.756165in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{0.757016in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{0.756472in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{0.756465in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{0.754876in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{0.756291in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{0.694604in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{0.695098in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{0.694891in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{0.694265in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{0.695960in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{0.694251in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{0.695116in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{0.694871in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{0.694927in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{0.694794in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{0.694781in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{0.693474in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{0.690216in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{0.690177in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{0.689644in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{0.688643in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{0.688154in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{0.686742in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{0.687138in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{0.685266in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{0.685606in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{0.683773in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{0.684212in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{0.683470in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{0.683016in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{0.684151in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{0.685759in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{0.631061in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{0.631645in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{0.944376in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{0.944376in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{0.946127in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{1.044093in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{0.989757in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{0.992126in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{0.985937in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{0.990391in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{0.982975in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{0.982574in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{0.975594in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{0.976707in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{0.972008in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{0.974523in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{0.962580in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{0.959107in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{0.959008in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{0.935184in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{0.914029in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{0.916210in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{0.912901in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{0.916249in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{0.911926in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{0.920369in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{0.902742in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{0.920334in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{0.914931in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{0.908616in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{0.913714in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{0.948927in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{0.935311in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{0.944363in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{0.944883in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{0.946809in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{0.943679in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{0.939239in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{0.942041in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{0.943780in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{0.945832in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{0.943599in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{0.946760in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{0.942406in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{0.940805in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{0.934313in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{0.951029in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{0.950504in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{0.944893in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{0.938702in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{0.940077in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{0.944666in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{0.945133in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{0.938251in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{0.943814in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{0.957800in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{1.088106in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{1.068308in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{1.040616in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{1.004699in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{0.996226in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{1.014672in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{0.939690in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{0.925316in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{0.951161in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{0.947042in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{0.944344in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{0.944185in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{0.946396in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{0.941312in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{0.943029in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{0.940503in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{0.944752in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{0.940004in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{0.940418in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{0.940868in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{0.941941in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{0.944058in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{0.940833in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{0.932873in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{0.943450in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{0.930411in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{0.932534in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{0.933743in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{0.988685in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{0.944836in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{0.950001in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{0.992366in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{1.259538in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{1.263871in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{1.231939in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{1.199584in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{1.316926in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{1.370773in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{1.299906in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{1.152286in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{1.041403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{0.649039in}}{\pgfqpoint{7.479644in}{1.174683in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{0.980241in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{0.965659in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{0.885261in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{0.885442in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{0.886647in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{0.881638in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{0.877761in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{0.882456in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{0.888488in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{0.875251in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{0.867325in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{0.836670in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{0.805534in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{0.815803in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{0.887535in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{0.870047in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{0.877274in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{0.883692in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{0.878339in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{0.866324in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{0.815632in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{0.799498in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{0.816302in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{0.854178in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{0.885498in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{0.726962in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{0.706469in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{0.700166in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{0.695598in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{0.701453in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{0.705798in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{0.698842in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{0.697005in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{0.696563in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{0.695811in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{0.695211in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{0.696574in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{0.697351in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{0.697790in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{0.698506in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{0.703478in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{0.698143in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{0.712673in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{0.694721in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{0.649039in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{0.694575in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{0.696277in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{0.695794in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{0.695664in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{0.753314in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{0.753765in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{0.753778in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{0.754434in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{0.754884in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{0.754151in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{0.755364in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{0.754590in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{0.756048in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{0.754030in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{0.754641in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{0.756225in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{0.755114in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{0.754113in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{0.754845in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{0.754903in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{0.754054in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{0.754871in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{0.755665in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{0.755417in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{0.755503in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{0.755228in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{0.755724in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{0.753265in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{0.754831in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{0.753467in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{0.753832in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{0.753548in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{0.754809in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{0.756225in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{0.755893in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{0.753192in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{0.695466in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{0.696096in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{0.695731in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{0.695323in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{0.695719in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{0.695611in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{0.695328in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{0.695675in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{0.695418in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{0.696322in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{0.696093in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{0.696103in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{0.900973in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{0.900973in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{0.901106in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{0.897932in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{0.910441in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{0.906221in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{0.911742in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{0.907836in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{0.904482in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{0.910115in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{0.905621in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{0.900923in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{0.908623in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{0.930107in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{0.940649in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{0.941818in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{0.934849in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{0.928918in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{0.930122in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{0.928294in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{0.934984in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{0.927140in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{0.939330in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{0.937190in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{0.938262in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{0.938139in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{0.939046in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{0.935878in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{0.932022in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{0.935941in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{0.934990in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{0.931367in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{0.939351in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{0.943495in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{0.933924in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{0.931081in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{0.941175in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{0.934674in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{0.938516in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{0.932967in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{0.935338in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{0.932920in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{0.930761in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{0.930484in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{0.929196in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{0.906972in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{0.902197in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{0.902666in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{0.920648in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{0.892195in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{0.915239in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{0.957481in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{0.929423in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{0.904378in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{0.901285in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{0.909992in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{0.907307in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{0.905234in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{0.905147in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{0.913139in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{0.904719in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{0.905116in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{0.911152in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{0.900805in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{0.906769in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{0.903055in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{0.904703in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{0.907756in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{0.906688in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{0.904802in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{0.904178in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{0.892965in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{1.000681in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{1.121051in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{1.168388in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{1.174683in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{1.151231in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{1.094473in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{1.065351in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{1.033469in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{1.058405in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{0.915988in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{0.906594in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{0.934781in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{0.952571in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{0.954460in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{0.951516in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{0.902443in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{0.905221in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{0.899187in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{0.890347in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{0.892850in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{0.901231in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{0.938985in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{0.980241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{0.688170in}}{\pgfqpoint{7.479644in}{1.012444in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{1.012444in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{0.945392in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{0.887985in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{0.891265in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{0.891962in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{0.881950in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{0.878216in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{0.878779in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{0.882417in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{0.879111in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{0.884237in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{0.877672in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{0.883784in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{0.886387in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{0.889288in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{0.886511in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{0.880313in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{0.889434in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{0.887077in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{0.886587in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{0.881369in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{0.883678in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{0.886086in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{0.880781in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{0.886077in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{0.754350in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{0.754140in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{0.756013in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{0.756081in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{0.755716in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{0.756936in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{0.756225in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{0.756120in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{0.756297in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{0.755238in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{0.757363in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{0.754815in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{0.757347in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{0.755644in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{0.756721in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{0.756406in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{0.754280in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{0.756405in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{0.755902in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{0.755763in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{0.756318in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{0.757089in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{0.755931in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{0.756764in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{0.756567in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{0.756778in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{0.756744in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{0.756973in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{0.755862in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{0.755040in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{0.756275in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{0.755718in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{0.756274in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{0.755543in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{0.754964in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{0.756486in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{0.756403in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{0.756852in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{0.756232in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{0.756158in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{0.754838in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{0.755158in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{0.756137in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{0.757385in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{0.755380in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{0.755183in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{0.755763in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{0.757167in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{0.756601in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{0.755067in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{0.694595in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{0.694862in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{0.695019in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{0.750861in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{0.754726in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{0.756199in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{0.756853in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{0.759359in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{0.758186in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{0.693828in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{0.693534in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{0.751407in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{0.757569in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{0.757076in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{0.758114in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{0.700251in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{0.688170in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{0.688447in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{0.757837in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{0.756845in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{0.755042in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{0.981210in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{0.981210in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{0.985258in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{0.990831in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{0.950948in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{0.952802in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{0.947232in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{0.980245in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{0.976548in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{0.970759in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{0.950372in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{0.920739in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{0.924994in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{0.968454in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{0.964500in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{0.947511in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{0.943142in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{0.942423in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{0.927255in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{0.915084in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{0.916192in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{0.918886in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{0.939399in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{0.945813in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{0.947777in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{0.943711in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{0.940524in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{0.938619in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{0.948423in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{0.943524in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{0.937770in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{0.938110in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{0.943133in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{0.944481in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{0.945292in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{0.945999in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{0.944433in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{0.939086in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{0.939077in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{0.943015in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{0.945791in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{0.944422in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{0.936406in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{0.942882in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{0.946349in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{0.947142in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{0.945936in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{0.946398in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{0.946563in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{0.941218in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{0.946605in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{0.946446in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{0.942204in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{0.941680in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{0.946795in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{0.937512in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{0.945467in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{0.945752in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{0.941814in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{0.950109in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{0.938116in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{0.949223in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{0.939879in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{0.946890in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{0.945413in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{0.942631in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{0.947556in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{0.940230in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{0.945299in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{0.941212in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{0.932752in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{0.914199in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{0.908280in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{0.907317in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{0.910610in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{0.905005in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{0.907942in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{0.904051in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{0.904693in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{0.912181in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{0.899580in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{0.906569in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{0.904955in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{0.905714in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{0.901602in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{0.904544in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{0.911986in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{0.899186in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{0.907964in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{0.928317in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{0.904236in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{0.899799in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{0.909781in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{0.902666in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{0.903056in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{1.012444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.575422in}{0.652738in}}{\pgfqpoint{7.479644in}{1.044206in}}{%
\pgfpathmoveto{\pgfqpoint{5.575422in}{1.030389in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{1.023059in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{0.901788in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{0.902398in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{0.903164in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{0.904552in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{0.910996in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{0.900941in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{0.909110in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{0.880478in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{0.858899in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{0.863822in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{0.759481in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{0.760542in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{0.759341in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{0.762781in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{0.892818in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{0.893130in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{0.901016in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{0.904011in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{0.905317in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{0.911983in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{0.899397in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{0.898048in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{0.906625in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{0.885440in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{0.883696in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{0.878345in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{0.892965in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{0.892796in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{0.901475in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{0.832312in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{0.756355in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{0.756666in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{0.757312in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{0.893996in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{0.892863in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{0.895279in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{0.880479in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{0.757804in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{0.759357in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{0.758491in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{0.759012in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{0.903025in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{0.896296in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{0.903733in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{0.760256in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{0.760591in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{0.760215in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{0.860251in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{0.906726in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{0.902386in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{0.888670in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{0.865528in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{0.831435in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{0.757359in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{0.758445in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{0.753404in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{0.694610in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{0.695126in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{0.660088in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{0.661648in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{0.657634in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{0.658580in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{0.659801in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{0.659439in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{0.694506in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{0.693904in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{0.694478in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{0.694110in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{0.695024in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{0.659512in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{0.695121in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{0.694005in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{0.694402in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{0.694593in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{0.692110in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{0.663703in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{0.664845in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{0.696258in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{0.695316in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{0.694612in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{0.695010in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{0.658235in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{0.662458in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{0.659173in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{0.652738in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{0.662741in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{0.665529in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{0.665483in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{0.663437in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{0.666725in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{0.665436in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{0.843003in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{0.843003in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{0.839135in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{0.848998in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{0.842724in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{0.851086in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{0.881095in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{0.861790in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{0.851937in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{0.864604in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{0.906233in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{0.917413in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{0.911782in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{0.897699in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{0.844774in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{0.848202in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{0.859245in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{0.904381in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{0.922008in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{0.923901in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{0.927073in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{0.914635in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{0.860775in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{0.915854in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{0.928530in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{0.923600in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{0.930463in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{0.922633in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{0.917076in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{0.860993in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{0.859907in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{0.863571in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{0.866408in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{0.859045in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{0.907859in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{0.921705in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{0.941910in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{0.953672in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{0.946152in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{0.950625in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{0.924655in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{1.022006in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{0.976305in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{0.912607in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{0.922350in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{0.962235in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{0.963821in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{0.962836in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{0.911533in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{0.914385in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{0.910718in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{0.957101in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{0.953668in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{0.957475in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{0.950493in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{0.957616in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{0.914447in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{0.918486in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{0.912566in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{0.914620in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{0.948818in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{0.946815in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{0.944514in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{0.931177in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{0.916035in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{0.914993in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{0.913022in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{0.998011in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{0.951285in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{0.973696in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{0.911484in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{0.913272in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{0.913248in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{0.917458in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{0.914958in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{0.906643in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{0.917065in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{0.913473in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{0.919494in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{0.952526in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{0.957594in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{0.963436in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{0.958313in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{1.032598in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{1.044206in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{1.000944in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{0.914473in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{0.910551in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{0.920189in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{0.913270in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{0.912604in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{0.919363in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{0.908147in}}%
\pgfpathlineto{\pgfqpoint{5.575422in}{1.030389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555245in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.555245in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036307in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.036307in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.517368in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.517368in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.998430in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.998430in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.479491in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.479491in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.527533in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.574855in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480211in}{0.709828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.323960in, y=0.671247in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480211in}{1.035515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.323960in, y=0.996934in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480211in}{1.361202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.323960in, y=1.322621in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480211in}{1.686889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.323960in, y=1.648309in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480211in}{2.012576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.323960in, y=1.973996in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{0.986709in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{1.103236in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{1.183055in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{1.196246in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{1.214804in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{1.224034in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{1.230438in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{1.239756in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{1.235428in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{1.226053in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{1.234891in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{1.247708in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{1.243769in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{1.260252in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{1.282049in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{1.286712in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{1.260653in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{1.306760in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{1.324322in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{1.312770in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{1.339515in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{1.337428in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{1.354194in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{1.364705in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{1.357119in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{1.373662in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{1.376401in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{1.388662in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.409529in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{1.419504in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{1.440843in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{1.467649in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{1.482244in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{1.507832in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{1.545608in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{1.559639in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{1.582826in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{1.604735in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{1.608002in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{1.630686in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{1.619666in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{1.644907in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{1.652881in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{1.655716in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{1.670215in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{1.669889in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{1.705213in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{1.729252in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{1.750501in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{1.763227in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{1.770814in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{1.790263in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{1.800597in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{1.829702in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{1.864109in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{1.855742in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{1.901419in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{1.900512in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{1.914035in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{1.914687in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{1.942802in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{1.961944in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{1.970746in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{1.975717in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{1.996059in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{2.015529in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{2.022869in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{2.030541in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{2.041509in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{2.051586in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{2.061155in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{2.073986in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{2.073643in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{2.091278in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{2.100320in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{2.110914in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{2.116412in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{2.117366in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{2.130298in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{2.147247in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{2.147820in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{2.161020in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{2.158477in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{2.160980in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{2.165879in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{2.176150in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{2.180189in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{2.180947in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{2.186074in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{2.194406in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{2.191142in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{2.194289in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{2.199360in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{2.208026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{0.979796in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{1.115202in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{1.135155in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{1.111165in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{1.186647in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{1.185721in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{1.183015in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{1.216080in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{1.224896in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{1.213858in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{1.235355in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{1.222267in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{1.233220in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{1.231534in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{1.226452in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{1.240326in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{1.240173in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{1.235298in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{1.251169in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{1.232159in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{1.235371in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{1.236010in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{1.240338in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{1.239241in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{1.235674in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{1.237276in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{1.248895in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{1.252775in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.231507in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{1.250258in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{1.253572in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{1.251576in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{1.246722in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{1.259144in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{1.248814in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{1.260070in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{1.258761in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{1.266271in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{1.259215in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{1.250262in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{1.268189in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{1.265160in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{1.276706in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{1.266077in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{1.251820in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{1.285446in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{1.277865in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{1.259684in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{1.273678in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{1.280110in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{1.281461in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{1.282862in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{1.298719in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{1.309377in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{1.304025in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{1.309470in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{1.322717in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{1.324617in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{1.317832in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{1.332187in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{1.322265in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{1.334536in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{1.321583in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{1.322429in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{1.310548in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{1.321145in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{1.325949in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{1.346999in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{1.330299in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{1.359055in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{1.375534in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{1.379085in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{1.392835in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{1.415132in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{1.413846in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{1.426026in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{1.444480in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{1.423035in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{1.435331in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{1.444812in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{1.466113in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{1.474606in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{1.474311in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{1.502262in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{1.519822in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{1.523283in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{1.526210in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{1.536164in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{1.566402in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{1.585150in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{1.601962in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{1.612260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{0.997278in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{1.119531in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{1.214528in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{1.178076in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{1.126753in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{1.100993in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{1.163863in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{1.209129in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{1.204233in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{1.218541in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{1.220831in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{1.171880in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{1.140742in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{1.157756in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{1.180318in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{1.203759in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{1.232243in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{1.226168in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{1.242773in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{1.215559in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{1.224679in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{1.232755in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{1.247648in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{1.225893in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{1.175408in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{1.076055in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{1.098150in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{1.044286in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{1.038515in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.067497in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{1.097847in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{1.100513in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{1.079780in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{1.128540in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{1.099215in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{1.098317in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{1.100616in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{1.121843in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{1.117791in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{1.117963in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{1.095275in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{1.125825in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{1.047078in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{0.887533in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{0.852766in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{0.848934in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{0.846082in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{0.844310in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{0.850803in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{0.912282in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{0.953714in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{0.981646in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{0.978321in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{0.978173in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{0.958841in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{0.946835in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{0.956810in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{0.974316in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{0.988256in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{0.994131in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{0.956203in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{0.851422in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{0.842252in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{0.854338in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{0.843838in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{0.849560in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{0.841015in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{0.843585in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{0.850599in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{0.861213in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{0.869839in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{0.929315in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{0.950925in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{0.972377in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{0.975134in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{0.988048in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{0.980857in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{0.985965in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{0.993450in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{1.002592in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{1.060611in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{1.060649in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{1.088029in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{1.123140in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{1.130427in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{1.141190in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{1.126189in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{1.142927in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{1.035853in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{1.034681in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{1.025676in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{1.014739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{1.010395in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{1.066602in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{1.117443in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{1.122385in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{1.104995in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{1.010229in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{0.962016in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{0.990345in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{0.877436in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{0.853831in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{0.850747in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{0.872381in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{0.844136in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{0.843428in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{0.842139in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{0.849977in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{0.843646in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{0.848345in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{0.850185in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{0.848740in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{0.848335in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{0.848121in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{0.847558in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{0.850619in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{0.848116in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{0.849747in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{0.848651in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{0.851504in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{0.850157in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{0.850133in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{0.852089in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{0.854322in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{0.861676in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{0.912145in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{0.937198in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{0.929267in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{0.932589in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{0.943336in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{0.953567in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{0.957986in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{0.916735in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{0.849938in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{0.850923in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{0.850125in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{0.847739in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{0.847018in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{0.850516in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{0.849386in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{0.853586in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{0.854267in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{0.844453in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{0.848209in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{0.849195in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{0.851757in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{0.849790in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{0.851169in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{0.850016in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{0.848866in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{0.847407in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{0.849922in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{0.851912in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{0.850677in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{0.850414in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{0.845093in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{0.852609in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{0.804159in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{0.801857in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{0.804911in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{0.807299in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{0.799351in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{0.807310in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{0.803521in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{0.805560in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{0.803914in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{0.805502in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{0.804405in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{0.814329in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{0.824612in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{0.824642in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{0.825140in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{0.825612in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{0.831338in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{0.829375in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{0.831923in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{0.830430in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{0.834090in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{0.833374in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{0.837302in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{0.837571in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{0.836954in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{0.864926in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{0.788594in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{0.788010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{0.972950in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{0.912123in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{0.893336in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{0.889749in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{0.885992in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{0.888474in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{0.893838in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{0.895465in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{0.913384in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{0.910892in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{0.894621in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{0.870157in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{0.861198in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{0.901761in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{0.964226in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{0.955372in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{0.974522in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{0.986406in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{1.008777in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{0.995158in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{0.983943in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{0.968677in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{0.927429in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{0.889232in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{0.815570in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{0.805636in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{0.803427in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{0.801677in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{0.803078in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{0.804426in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{0.802805in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{0.801994in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{0.804078in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{0.800839in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{0.800265in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{0.804175in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{0.800861in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{0.801293in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{0.803494in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{0.803891in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{0.799895in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{0.803928in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{0.813783in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{0.835077in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{0.804980in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{0.770617in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{0.807612in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{0.799315in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{0.797400in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{0.798996in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{0.801318in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{0.841255in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{0.842124in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{0.842270in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{0.843677in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{0.845111in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{0.843559in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{0.846940in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{0.844632in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{0.848612in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{0.842555in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{0.844282in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{0.849860in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{0.847232in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{0.842740in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{0.843041in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{0.844917in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{0.845422in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{0.843038in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{0.845374in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{0.847355in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{0.846778in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{0.846883in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{0.846209in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{0.847527in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{0.840202in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{0.844907in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{0.840881in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{0.841977in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{0.841233in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{0.844829in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{0.849022in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{0.848271in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{0.841650in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{0.802044in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{0.798510in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{0.800676in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{0.800100in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{0.801724in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{0.803535in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{0.800948in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{0.802929in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{0.797127in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{0.798599in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{0.798538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{0.978918in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{0.895520in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{0.896966in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{0.900872in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{0.891226in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{0.903548in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{0.895190in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{0.889149in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{0.900594in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{0.894390in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{0.889637in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{0.894749in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{0.895671in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{0.897928in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{0.893046in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{0.896247in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{0.897063in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{0.895564in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{0.897264in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{0.893187in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{0.897144in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{0.896702in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{0.894531in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{0.900138in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{0.844930in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{0.843446in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{0.848612in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{0.850690in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{0.847973in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{0.852246in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{0.849428in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{0.850767in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{0.851594in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{0.847558in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{0.853293in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{0.846465in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{0.853728in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{0.848729in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{0.851236in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{0.850936in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{0.845896in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{0.851600in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{0.848791in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{0.848984in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{0.851382in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{0.851847in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{0.848574in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{0.851664in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{0.851483in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{0.851357in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{0.851943in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{0.851661in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{0.849372in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{0.845723in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{0.850349in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{0.850755in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{0.849645in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{0.847310in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{0.847025in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{0.850459in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{0.851201in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{0.851072in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{0.850356in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{0.849645in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{0.846474in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{0.846464in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{0.849830in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{0.852904in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{0.846999in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{0.847853in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{0.849737in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{0.852472in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{0.851207in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{0.847233in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{0.806741in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{0.805527in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{0.805052in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{0.839058in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{0.848575in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{0.849671in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{0.852182in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{0.861930in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{0.863320in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{0.809411in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{0.807136in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{0.850889in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{0.864164in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{0.866812in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{0.869180in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{0.823741in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{0.820486in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{0.819697in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{0.874334in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{0.871052in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{0.868126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.480211in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575422in}{1.026724in}}%
\pgfpathlineto{\pgfqpoint{5.595599in}{0.904968in}}%
\pgfpathlineto{\pgfqpoint{5.615777in}{0.910881in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{0.907884in}}%
\pgfpathlineto{\pgfqpoint{5.656131in}{0.908911in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{0.915593in}}%
\pgfpathlineto{\pgfqpoint{5.696485in}{0.905746in}}%
\pgfpathlineto{\pgfqpoint{5.716662in}{0.911792in}}%
\pgfpathlineto{\pgfqpoint{5.736840in}{0.940711in}}%
\pgfpathlineto{\pgfqpoint{5.757017in}{0.951552in}}%
\pgfpathlineto{\pgfqpoint{5.777194in}{0.948210in}}%
\pgfpathlineto{\pgfqpoint{5.797371in}{0.858897in}}%
\pgfpathlineto{\pgfqpoint{5.817548in}{0.861989in}}%
\pgfpathlineto{\pgfqpoint{5.837726in}{0.858468in}}%
\pgfpathlineto{\pgfqpoint{5.857903in}{0.857653in}}%
\pgfpathlineto{\pgfqpoint{5.878080in}{0.906156in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{0.903301in}}%
\pgfpathlineto{\pgfqpoint{5.918434in}{0.909041in}}%
\pgfpathlineto{\pgfqpoint{5.938611in}{0.905327in}}%
\pgfpathlineto{\pgfqpoint{5.958789in}{0.910138in}}%
\pgfpathlineto{\pgfqpoint{5.978966in}{0.914720in}}%
\pgfpathlineto{\pgfqpoint{5.999143in}{0.906322in}}%
\pgfpathlineto{\pgfqpoint{6.019320in}{0.905660in}}%
\pgfpathlineto{\pgfqpoint{6.039497in}{0.909055in}}%
\pgfpathlineto{\pgfqpoint{6.059675in}{0.929568in}}%
\pgfpathlineto{\pgfqpoint{6.079852in}{0.917491in}}%
\pgfpathlineto{\pgfqpoint{6.100029in}{0.938178in}}%
\pgfpathlineto{\pgfqpoint{6.120206in}{0.902993in}}%
\pgfpathlineto{\pgfqpoint{6.140383in}{0.903894in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{0.908755in}}%
\pgfpathlineto{\pgfqpoint{6.180738in}{0.881744in}}%
\pgfpathlineto{\pgfqpoint{6.200915in}{0.850435in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{0.851741in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{0.853065in}}%
\pgfpathlineto{\pgfqpoint{6.261446in}{0.904308in}}%
\pgfpathlineto{\pgfqpoint{6.281624in}{0.902714in}}%
\pgfpathlineto{\pgfqpoint{6.301801in}{0.906882in}}%
\pgfpathlineto{\pgfqpoint{6.321978in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{6.342155in}{0.858221in}}%
\pgfpathlineto{\pgfqpoint{6.362332in}{0.854148in}}%
\pgfpathlineto{\pgfqpoint{6.382510in}{0.858416in}}%
\pgfpathlineto{\pgfqpoint{6.402687in}{0.856079in}}%
\pgfpathlineto{\pgfqpoint{6.422864in}{0.858056in}}%
\pgfpathlineto{\pgfqpoint{6.443041in}{0.906872in}}%
\pgfpathlineto{\pgfqpoint{6.463218in}{0.905341in}}%
\pgfpathlineto{\pgfqpoint{6.483395in}{0.907633in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{0.861546in}}%
\pgfpathlineto{\pgfqpoint{6.523750in}{0.862206in}}%
\pgfpathlineto{\pgfqpoint{6.543927in}{0.861225in}}%
\pgfpathlineto{\pgfqpoint{6.564104in}{0.891300in}}%
\pgfpathlineto{\pgfqpoint{6.584281in}{0.909666in}}%
\pgfpathlineto{\pgfqpoint{6.604459in}{0.911993in}}%
\pgfpathlineto{\pgfqpoint{6.624636in}{0.932488in}}%
\pgfpathlineto{\pgfqpoint{6.644813in}{0.943767in}}%
\pgfpathlineto{\pgfqpoint{6.664990in}{0.878045in}}%
\pgfpathlineto{\pgfqpoint{6.685167in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{6.705345in}{0.851583in}}%
\pgfpathlineto{\pgfqpoint{6.725522in}{0.856059in}}%
\pgfpathlineto{\pgfqpoint{6.745699in}{0.847657in}}%
\pgfpathlineto{\pgfqpoint{6.765876in}{0.808158in}}%
\pgfpathlineto{\pgfqpoint{6.786053in}{0.801492in}}%
\pgfpathlineto{\pgfqpoint{6.806230in}{0.759567in}}%
\pgfpathlineto{\pgfqpoint{6.826408in}{0.758008in}}%
\pgfpathlineto{\pgfqpoint{6.846585in}{0.762021in}}%
\pgfpathlineto{\pgfqpoint{6.866762in}{0.761075in}}%
\pgfpathlineto{\pgfqpoint{6.886939in}{0.759854in}}%
\pgfpathlineto{\pgfqpoint{6.907116in}{0.760216in}}%
\pgfpathlineto{\pgfqpoint{6.927294in}{0.805727in}}%
\pgfpathlineto{\pgfqpoint{6.947471in}{0.808569in}}%
\pgfpathlineto{\pgfqpoint{6.967648in}{0.812183in}}%
\pgfpathlineto{\pgfqpoint{6.987825in}{0.809039in}}%
\pgfpathlineto{\pgfqpoint{7.008002in}{0.811320in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{0.805439in}}%
\pgfpathlineto{\pgfqpoint{7.048357in}{0.760143in}}%
\pgfpathlineto{\pgfqpoint{7.068534in}{0.804878in}}%
\pgfpathlineto{\pgfqpoint{7.088711in}{0.810539in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{0.809151in}}%
\pgfpathlineto{\pgfqpoint{7.129065in}{0.808301in}}%
\pgfpathlineto{\pgfqpoint{7.149243in}{0.798245in}}%
\pgfpathlineto{\pgfqpoint{7.169420in}{0.759633in}}%
\pgfpathlineto{\pgfqpoint{7.189597in}{0.755952in}}%
\pgfpathlineto{\pgfqpoint{7.209774in}{0.754810in}}%
\pgfpathlineto{\pgfqpoint{7.229951in}{0.796979in}}%
\pgfpathlineto{\pgfqpoint{7.250129in}{0.803549in}}%
\pgfpathlineto{\pgfqpoint{7.270306in}{0.806012in}}%
\pgfpathlineto{\pgfqpoint{7.290483in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{7.310660in}{0.761420in}}%
\pgfpathlineto{\pgfqpoint{7.330837in}{0.757197in}}%
\pgfpathlineto{\pgfqpoint{7.351014in}{0.760482in}}%
\pgfpathlineto{\pgfqpoint{7.371192in}{0.766917in}}%
\pgfpathlineto{\pgfqpoint{7.391369in}{0.756914in}}%
\pgfpathlineto{\pgfqpoint{7.411546in}{0.754126in}}%
\pgfpathlineto{\pgfqpoint{7.431723in}{0.754172in}}%
\pgfpathlineto{\pgfqpoint{7.451900in}{0.756218in}}%
\pgfpathlineto{\pgfqpoint{7.472078in}{0.752930in}}%
\pgfpathlineto{\pgfqpoint{7.479644in}{0.754219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480211in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.480211in}{2.310735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.574855in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.574855in}{2.310735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480211in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.574855in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480211in}{2.310735in}}%
\pgfpathlineto{\pgfqpoint{7.574855in}{2.310735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.527533in,y=2.394068in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ninja}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914142in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.008786in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.008786in}{2.310735in}}%
\pgfpathlineto{\pgfqpoint{7.914142in}{2.310735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{0.807511in}}{\pgfqpoint{9.913575in}{2.227292in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{0.817413in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{0.807511in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{0.835086in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{0.863961in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{0.927472in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{1.080261in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{1.336501in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{1.442771in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{1.513654in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{1.626426in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{1.663333in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{1.680071in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{1.721682in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{1.795001in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{1.797285in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{1.746796in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{1.697683in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{1.869911in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{1.458221in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{1.814603in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{1.891027in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{1.845493in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{1.875686in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{1.827378in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{1.874993in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{1.807135in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{1.853041in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{1.866839in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{1.698373in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{1.907361in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{1.944227in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{1.962624in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{1.739080in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{1.894910in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{1.507765in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{1.782134in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{1.952418in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{1.771678in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{1.699980in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{1.927510in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{1.917852in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{1.926506in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{1.784155in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{1.957698in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{2.019627in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{1.994034in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{1.976365in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{2.003100in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{2.006733in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{1.972057in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{2.018767in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{2.015975in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{1.953408in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{1.969867in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{2.017017in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{1.809007in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{1.974274in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{1.841060in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{2.028429in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{2.060801in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{2.064917in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{1.999228in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{2.043742in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{1.944015in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{1.961276in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{2.022309in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{2.033049in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{1.970950in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{2.056662in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{2.055547in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{2.032941in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{1.865111in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{1.721034in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{2.024438in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{1.973985in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{2.058606in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{1.881689in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{2.076173in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{1.998610in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{1.864185in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{2.052533in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{2.107003in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{2.098803in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{2.094804in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{2.074301in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{2.105524in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{1.999859in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{2.086868in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{2.061006in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{2.090856in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{1.965546in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{2.028539in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{2.088252in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{2.099923in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{2.158297in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{2.158297in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{2.168732in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{2.189357in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{2.187770in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{2.129427in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{2.136548in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{2.139788in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{2.172700in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{2.140658in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{2.172062in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{2.157011in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{2.150859in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{2.129451in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{2.079023in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{2.116774in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{2.160879in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{2.136472in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{2.154021in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{2.113288in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{2.111659in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{2.113658in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{2.227292in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{2.179790in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{2.142156in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{2.121117in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{2.084103in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{2.103303in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{2.090232in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{2.101050in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{2.134352in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{2.083092in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{2.130812in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{2.133751in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{2.114525in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{2.093904in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{2.058269in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{2.146028in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{2.094948in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{2.108120in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{2.076926in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{2.087179in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{2.074203in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{2.073950in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{2.089895in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{2.106885in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{2.065579in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{2.051954in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{2.048254in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{2.043771in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{2.043186in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{2.048426in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{2.068869in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{2.027764in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{2.052777in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{2.008087in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{2.040717in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{2.038137in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{1.971968in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{2.034694in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{2.060776in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{2.007652in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{2.001450in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{2.012340in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{2.005887in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{1.991055in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{1.983650in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{2.015376in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{1.950916in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{1.882792in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{1.932967in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{1.937170in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{1.972706in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{1.939188in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{1.905994in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{1.905221in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{1.941109in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{1.901924in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{2.014865in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{1.878173in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{1.892281in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{1.888179in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{1.865171in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{1.839454in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{1.816720in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{1.755177in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{1.728345in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{1.686292in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{1.680400in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{1.600886in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{1.547361in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{1.389691in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{1.256672in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{1.059070in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{0.924793in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{0.848752in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{0.817413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{0.558442in}}{\pgfqpoint{9.913575in}{1.836591in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{0.818416in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{0.808927in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{0.834517in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{0.852312in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{0.910387in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{1.106982in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{1.350150in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{1.463757in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{1.531719in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{1.273219in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{1.233140in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{0.962623in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{0.979945in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{0.967764in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{0.720343in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{0.726060in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{0.719794in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{0.591709in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{0.558442in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{0.696164in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{0.788114in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{0.789042in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{0.784496in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{0.767875in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{0.682392in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{0.622847in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{0.569469in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{0.759894in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{0.794651in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{0.794547in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{0.784688in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{0.712542in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{0.638365in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{0.636717in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{0.684074in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{0.767082in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{0.767605in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{0.756473in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{0.842315in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{0.941015in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{0.747187in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{0.632466in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{0.607161in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{0.586362in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{0.568711in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{0.565062in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{0.561126in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{0.750902in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{0.797225in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{0.797226in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{0.797225in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{0.796374in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{0.790968in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{0.790013in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{0.796926in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{0.795651in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{0.816940in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{0.930941in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{0.647808in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{0.565576in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{0.572253in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{0.777072in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{0.796820in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{0.796347in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{0.795525in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{0.794914in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{0.796072in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{0.795033in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{0.795950in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{0.794940in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{0.795563in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{0.793467in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{0.775850in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{0.690343in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{0.602008in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{0.685576in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{0.796571in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{0.794856in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{0.793512in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{0.776736in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{0.747045in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{0.665074in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{0.707813in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{0.667887in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{0.591194in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{0.579351in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{0.767527in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{0.787207in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{0.787004in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{0.789854in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{0.840880in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{0.840880in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{0.838899in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{0.827310in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{0.900934in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{1.450906in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{1.415350in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{1.185271in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{1.065494in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{1.193708in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{0.947796in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{0.832252in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{0.830170in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{0.810302in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{1.140054in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{1.382909in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{1.117903in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{0.861381in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{0.808531in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{0.802244in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{0.804113in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{0.801083in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{0.803833in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{0.800715in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{0.804189in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{0.802355in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{0.799890in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{0.798473in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{0.857717in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{1.472173in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{1.492245in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{1.434594in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{1.470505in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{1.085232in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{0.911228in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{0.852473in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{0.829434in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{0.817252in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{0.799809in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{0.797257in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{0.797254in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{0.797257in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{0.936266in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{1.505554in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{1.493746in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{1.482798in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{1.429846in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{1.367449in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{1.341249in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{1.460057in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{1.535033in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{1.608152in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{1.443030in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{1.203934in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{1.127541in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{1.311988in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{1.420536in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{1.362413in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{1.120539in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{0.886351in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{0.830449in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{0.811458in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{0.916239in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{1.480526in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{1.320392in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{1.141757in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{0.885306in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{0.835445in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{0.821805in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{0.825076in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{1.123607in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{1.525163in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{1.421560in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{1.575631in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{1.783252in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{1.635862in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{1.796029in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{1.836591in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{1.682879in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{1.609088in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{1.794931in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{1.665553in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{1.591605in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{1.440004in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{1.268816in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{1.029676in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{0.893179in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{0.845998in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{0.818416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{0.625027in}}{\pgfqpoint{9.913575in}{1.573990in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{0.814678in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{0.805659in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{0.831979in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{0.845676in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{0.912553in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{1.061558in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{1.219620in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{1.332922in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{1.121460in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{0.941205in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{0.833058in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{0.758825in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{0.743081in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{0.739774in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{0.756723in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{0.628687in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{0.686177in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{0.796732in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{0.795400in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{0.789351in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{0.793855in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{0.776516in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{0.747543in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{0.704823in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{0.657918in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{0.664902in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{0.661217in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{0.625027in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{0.788892in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{0.780137in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{0.792539in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{0.797225in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{0.796956in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{0.796845in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{0.792448in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{0.785850in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{0.783769in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{0.779533in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{0.773606in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{0.763989in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{0.743922in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{0.722732in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{0.700887in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{0.681602in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{0.658732in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{0.661285in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{0.774920in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{0.654639in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{0.738468in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{0.795434in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{0.791541in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{0.797209in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{0.796821in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{0.798469in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{0.797304in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{0.814309in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{0.803176in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{0.976622in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{1.225059in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{1.093751in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{1.330786in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{1.280980in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{1.177100in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{1.148107in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{1.086270in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{1.020734in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{0.957165in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{0.896964in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{0.868114in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{0.850333in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{0.837625in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{0.831381in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{0.811587in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{0.798396in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{0.798065in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{0.797256in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{0.811315in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{0.848522in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{0.882775in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{1.382618in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{1.252266in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{1.224136in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{1.221822in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{1.077130in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{0.947290in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{0.859426in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{0.807848in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{0.820878in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{0.802732in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{0.798736in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{1.130402in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{1.303487in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{1.316973in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{1.540032in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{1.511949in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{1.051851in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{1.505168in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{1.502340in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{1.316729in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{1.109457in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{0.959412in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{0.866457in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{0.838454in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{0.814678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{0.756339in}}{\pgfqpoint{9.913575in}{1.328492in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{0.807667in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{0.804398in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{0.813086in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{0.829999in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{0.841948in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{0.826555in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{0.860607in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{0.839210in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{0.764623in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{0.797121in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{0.797071in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{0.795184in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{0.788738in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{0.788016in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{0.790375in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{0.784606in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{0.783100in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{0.782473in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{0.780854in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{0.778903in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{0.777477in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{0.775352in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{0.773964in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{0.770326in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{0.756339in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{0.770492in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{0.797204in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{0.796611in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{0.794639in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{0.795229in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{0.797225in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{0.797034in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{0.795786in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{0.792151in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{0.789482in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{0.784403in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{0.782594in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{0.782243in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{0.794861in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{0.796813in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{0.792497in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{0.790737in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{0.794109in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{0.791591in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{0.789419in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{0.794139in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{0.797226in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{0.797214in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{0.797009in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{0.797102in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{0.796909in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{0.796122in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{0.794831in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{0.790780in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{0.787751in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{0.789489in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{0.792807in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{0.794857in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{0.793735in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{0.791412in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{0.790287in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{0.792540in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{0.793619in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{0.792944in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{0.792736in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{0.792226in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{0.791668in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{0.791591in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{0.783233in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{0.770449in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{0.877585in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{0.877585in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{0.865101in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{0.875768in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{0.869058in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{0.865569in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{0.852548in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{0.844099in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{0.829744in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{0.829277in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{0.837436in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{0.839628in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{0.835929in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{0.830234in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{0.829129in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{0.830067in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{0.830233in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{0.818917in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{0.804602in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{0.800566in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{0.798204in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{0.797627in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{0.797904in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{0.797289in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{0.797252in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{0.806514in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{0.820674in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{0.827160in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{0.836857in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{0.821566in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{0.811439in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{0.798492in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{0.804348in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{0.842203in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{0.841149in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{0.835723in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{0.820487in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{0.812479in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{0.801574in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{0.797831in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{0.797257in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{0.803246in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{0.805014in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{0.799100in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{0.797319in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{0.877455in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{0.919914in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{0.877953in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{0.867039in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{0.862875in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{0.856499in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{0.852223in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{0.846370in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{0.841514in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{0.839632in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{0.835113in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{0.817805in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{0.824884in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{0.836336in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{0.803380in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{0.797718in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{0.797684in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{1.174613in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{1.328492in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{1.233993in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{1.004007in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{0.880973in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{0.850276in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{0.839568in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{0.832681in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{0.807667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{0.776850in}}{\pgfqpoint{9.913575in}{0.901822in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{0.815664in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{0.802372in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{0.830344in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{0.878073in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{0.872682in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{0.872918in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{0.872476in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{0.873910in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{0.873233in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{0.871878in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{0.874984in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{0.876844in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{0.876388in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{0.872127in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{0.874497in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{0.876434in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{0.873405in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{0.877677in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{0.875005in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{0.875295in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{0.877110in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{0.876680in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{0.875655in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{0.872216in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{0.874876in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{0.874983in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{0.876988in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{0.871877in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{0.875645in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{0.877120in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{0.874794in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{0.874323in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{0.871648in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{0.876537in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{0.877043in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{0.872012in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{0.868735in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{0.843605in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{0.817270in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{0.817966in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{0.817620in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{0.870949in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{0.872350in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{0.844797in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{0.791110in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{0.803587in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{0.816912in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{0.816719in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{0.802800in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{0.790854in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{0.786061in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{0.777598in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{0.776850in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{0.789092in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{0.778677in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{0.795581in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{0.796905in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{0.796527in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{0.794835in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{0.792276in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{0.786138in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{0.789229in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{0.789289in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{0.789895in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{0.792807in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{0.786217in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{0.785617in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{0.786390in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{0.784281in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{0.783846in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{0.783291in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{0.782970in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{0.782765in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{0.783931in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{0.797175in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{0.797408in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{0.837139in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{0.840635in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{0.840021in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{0.839058in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{0.837392in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{0.836089in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{0.829762in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{0.832080in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{0.830610in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{0.855014in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{0.870810in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{0.873695in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{0.868209in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{0.862843in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{0.812103in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{0.804426in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{0.799351in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{0.798217in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{0.802657in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{0.852902in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{0.823788in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{0.858382in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{0.856168in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{0.863861in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{0.885296in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{0.882579in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{0.895047in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{0.895636in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{0.879259in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{0.883044in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{0.884649in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{0.878496in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{0.884027in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{0.892735in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{0.899582in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{0.901822in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{0.897950in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{0.889573in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{0.880808in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{0.881755in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{0.884326in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{0.878730in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{0.883870in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{0.879991in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{0.879263in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{0.881684in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{0.880813in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{0.881456in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{0.882995in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{0.883459in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{0.886522in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{0.879376in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{0.883944in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{0.878788in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{0.880106in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{0.881340in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{0.878027in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{0.881552in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{0.880917in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{0.878354in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{0.882960in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{0.875901in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{0.881703in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{0.879283in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{0.877813in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{0.882306in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{0.878463in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{0.881653in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{0.879727in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{0.882274in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{0.876253in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{0.887050in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{0.862284in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{0.815664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{0.790505in}}{\pgfqpoint{9.913575in}{0.903603in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{0.812623in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{0.806689in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{0.850792in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{0.875470in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{0.874877in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{0.870431in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{0.873334in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{0.876586in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{0.875668in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{0.874099in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{0.871753in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{0.875984in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{0.875341in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{0.872527in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{0.873542in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{0.871600in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{0.874303in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{0.872051in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{0.875822in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{0.847611in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{0.824964in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{0.820633in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{0.817590in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{0.816737in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{0.816956in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{0.817833in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{0.817965in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{0.817552in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{0.817204in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{0.816214in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{0.818120in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{0.818572in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{0.815493in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{0.807415in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{0.810285in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{0.810533in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{0.803155in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{0.790540in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{0.816891in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{0.817336in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{0.803774in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{0.791174in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{0.817483in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{0.817024in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{0.816868in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{0.817303in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{0.816484in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{0.817428in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{0.817588in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{0.817309in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{0.818015in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{0.817224in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{0.817410in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{0.817299in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{0.817349in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{0.817220in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{0.816513in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{0.817911in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{0.817755in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{0.816929in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{0.817214in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{0.817789in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{0.817507in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{0.816920in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{0.818147in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{0.817759in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{0.817278in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{0.816720in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{0.816908in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{0.804973in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{0.790966in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{0.790908in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{0.791029in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{0.791120in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{0.791003in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{0.808324in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{0.817166in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{0.816381in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{0.815800in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{0.791148in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{0.791448in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{0.790978in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{0.790505in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{0.790534in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{0.790898in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{0.790861in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{0.790978in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{0.791132in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{0.791192in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{0.790794in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{0.791346in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{0.791442in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{0.817073in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{0.817348in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{0.809112in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{0.790596in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{0.889408in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{0.889408in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{0.884814in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{0.898934in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{0.896951in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{0.881483in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{0.879119in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{0.886913in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{0.881091in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{0.882212in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{0.884078in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{0.885928in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{0.884718in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{0.887498in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{0.890729in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{0.884341in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{0.877322in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{0.883687in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{0.891692in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{0.893951in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{0.897498in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{0.883901in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{0.883668in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{0.881804in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{0.885317in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{0.884430in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{0.886510in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{0.897145in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{0.894836in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{0.897884in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{0.899996in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{0.902795in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{0.895730in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{0.898650in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{0.902149in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{0.897175in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{0.896809in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{0.900466in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{0.901363in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{0.898693in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{0.897327in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{0.898556in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{0.898191in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{0.900191in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{0.897863in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{0.901184in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{0.897633in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{0.898693in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{0.895046in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{0.898189in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{0.895756in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{0.896191in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{0.899170in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{0.881950in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{0.879427in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{0.898091in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{0.896509in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{0.887180in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{0.885969in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{0.883119in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{0.888104in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{0.881697in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{0.889382in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{0.890372in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{0.896684in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{0.898406in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{0.892069in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{0.897218in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{0.899472in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{0.901297in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{0.901741in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{0.896157in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{0.895599in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{0.897616in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{0.903603in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{0.895034in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{0.887461in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{0.878990in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{0.880724in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{0.875799in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{0.879676in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{0.880298in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{0.880582in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{0.884483in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{0.881112in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{0.883336in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{0.882422in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{0.880534in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{0.881514in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{0.882195in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{0.877215in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{0.879517in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{0.879096in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{0.870318in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{0.812623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.009353in}{0.776208in}}{\pgfqpoint{9.913575in}{0.903586in}}{%
\pgfpathmoveto{\pgfqpoint{8.009353in}{0.815240in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{0.803617in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{0.850558in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{0.869233in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{0.874672in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{0.873711in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{0.875970in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{0.874242in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{0.870930in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{0.878740in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{0.871875in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{0.875248in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{0.873994in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{0.873867in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{0.873731in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{0.848076in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{0.817362in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{0.817609in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{0.817342in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{0.817057in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{0.817604in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{0.817235in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{0.815760in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{0.810267in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{0.800458in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{0.797141in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{0.797015in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{0.799294in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{0.800121in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{0.800974in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{0.798519in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{0.795869in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{0.786954in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{0.786681in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{0.786283in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{0.788197in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{0.788307in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{0.808589in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{0.807632in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{0.808785in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{0.809307in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{0.809049in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{0.795506in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{0.776613in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{0.776208in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{0.777824in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{0.790244in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{0.791062in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{0.812069in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{0.817718in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{0.818061in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{0.815431in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{0.823179in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{0.816972in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{0.818314in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{0.789181in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{0.777520in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{0.793821in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{0.778652in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{0.806488in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{0.816463in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{0.835625in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{0.817463in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{0.817278in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{0.817692in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{0.810782in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{0.791313in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{0.780614in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{0.777603in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{0.791076in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{0.790837in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{0.791457in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{0.779383in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{0.777305in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{0.776260in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{0.809938in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{0.818372in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{0.871780in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{0.872257in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{0.873587in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{0.873258in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{0.874553in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{0.873009in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{0.838131in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{0.791790in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{0.790935in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{0.801523in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{0.816857in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{0.817296in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{0.817584in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{0.817189in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{0.869955in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{0.874127in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{0.868004in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{0.877306in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{0.877306in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{0.882350in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{0.883625in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{0.897695in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{0.899543in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{0.897909in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{0.895513in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{0.887326in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{0.883984in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{0.884266in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{0.882094in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{0.878504in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{0.879662in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{0.887709in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{0.881120in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{0.880647in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{0.885103in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{0.898015in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{0.881848in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{0.860151in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{0.857017in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{0.859681in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{0.877675in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{0.885485in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{0.880049in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{0.856123in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{0.859660in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{0.880290in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{0.885569in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{0.899539in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{0.899052in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{0.897380in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{0.880236in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{0.893850in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{0.881730in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{0.852975in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{0.807470in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{0.856501in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{0.870475in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{0.903586in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{0.895856in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{0.884888in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{0.893041in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{0.902901in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{0.900187in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{0.882848in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{0.882461in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{0.867869in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{0.855460in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{0.860308in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{0.859134in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{0.866195in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{0.885250in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{0.881303in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{0.885581in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{0.883388in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{0.878920in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{0.865330in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{0.862098in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{0.868374in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{0.865406in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{0.865511in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{0.864928in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{0.865206in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{0.877732in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{0.882542in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{0.880306in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{0.885225in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{0.885526in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{0.880200in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{0.884842in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{0.896081in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{0.897976in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{0.899276in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{0.897525in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{0.898913in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{0.899953in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{0.897263in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{0.885976in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{0.880610in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{0.884573in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{0.879764in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{0.885433in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{0.886779in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{0.884881in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{0.884567in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{0.881354in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{0.885343in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{0.878779in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{0.880153in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{0.879199in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{0.880442in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{0.876899in}}%
\pgfpathlineto{\pgfqpoint{8.009353in}{0.815240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.989176in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.989176in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.470238in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.470238in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.951299in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.951299in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432361in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.432361in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.913422in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.913422in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.961464in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Environment steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.008786in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914142in}{0.797233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.757891in, y=0.758653in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914142in}{1.396686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.757891in, y=1.358106in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914142in}{1.996140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.698863in, y=1.957559in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{0.812462in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{0.841919in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{0.894377in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{0.993271in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{1.168467in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{1.363096in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{1.495066in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{1.557270in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{1.656359in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{1.695839in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{1.717624in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{1.769201in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{1.817227in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{1.831228in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{1.817488in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{1.794982in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{1.874042in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{1.736543in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{1.858264in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{1.916068in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{1.875357in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{1.890840in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{1.883283in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{1.867418in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{1.870051in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{1.867917in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{1.908877in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{1.856875in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{1.945506in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{1.967641in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{1.984256in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{1.981637in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{1.870265in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{1.951281in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{1.784271in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{1.908414in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{1.962193in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{1.904907in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{1.870348in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{1.967799in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{1.985315in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{1.977135in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{1.926512in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{2.003062in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{2.031407in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{2.018903in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{2.012310in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{2.027527in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{2.036156in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{2.039471in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{2.054331in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{2.044963in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{2.013805in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{2.028523in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{2.046972in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{1.958563in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{2.034611in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{1.993544in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{2.043349in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{2.077353in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{2.089721in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{2.066489in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{2.087277in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{2.013554in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{2.047814in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{2.061679in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{2.061640in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{2.037127in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{2.070383in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{2.088332in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{2.087548in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{2.022450in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{1.974163in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{2.069048in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{2.042822in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{2.085947in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{2.017855in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{2.106323in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{2.079745in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{1.990480in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{2.065778in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{2.118227in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{2.124831in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{2.125907in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{2.123181in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{2.123091in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{2.086279in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{2.113328in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{2.098777in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{2.110141in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{2.076658in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{2.108948in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{2.128492in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{2.129110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{0.813672in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{0.840258in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{0.872745in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{0.970032in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{1.187899in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{1.395077in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{1.527681in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{1.598636in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{1.534075in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{1.421114in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{1.322751in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{1.408268in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{1.178103in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{1.254656in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{1.147713in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{1.006635in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{1.041803in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{0.909886in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{0.806595in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{0.805424in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{0.809970in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{0.826591in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{0.912074in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{0.971619in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{1.024997in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{0.838066in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{0.803054in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{0.812498in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{0.835520in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{0.916541in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{1.000389in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{0.998031in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{0.947311in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{0.985770in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{1.099752in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{1.225233in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{1.238024in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{0.986857in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{0.987305in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{1.008104in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{1.025755in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{1.029404in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{1.033340in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{0.843584in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{0.797241in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{0.797240in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{0.797241in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{0.798092in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{0.804110in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{0.809723in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{0.824700in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{0.853439in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{0.951086in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{1.200723in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{1.041201in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{1.028910in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{1.022213in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{0.817394in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{0.797646in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{0.798119in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{0.798940in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{0.799552in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{0.798394in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{0.799433in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{0.798516in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{0.799526in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{0.798903in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{0.800999in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{0.818616in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{0.904123in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{0.992458in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{0.912815in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{0.803437in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{0.812513in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{0.812882in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{0.817730in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{0.847421in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{0.929391in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{0.886653in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{0.926579in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{1.003272in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{1.015129in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{0.834230in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{0.807259in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{0.812951in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{0.815367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{0.810168in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{0.835217in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{0.856066in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{0.935983in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{1.085508in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{1.417631in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{1.313314in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{1.257598in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{0.942454in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{1.029799in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{1.127515in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{1.139903in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{1.036848in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{0.966087in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{0.908289in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{0.797734in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{0.799066in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{0.805115in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{0.800851in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{0.817971in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{0.847417in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{0.890976in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{0.939870in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{0.944519in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{0.956741in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{1.003823in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{0.835833in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{0.814329in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{0.801927in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{0.797241in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{0.797510in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{0.797621in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{0.802018in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{0.808616in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{0.810697in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{0.814933in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{0.820860in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{0.830477in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{0.850544in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{0.893579in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{0.914986in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{0.929351in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{0.969856in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{0.996035in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{0.934336in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{0.939849in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{0.857545in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{0.802925in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{0.797257in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{0.797645in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{0.797233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{0.806032in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{0.822884in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{0.834783in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{0.846112in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{0.865183in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{0.915281in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{1.047300in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{1.083851in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{0.969618in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{0.797403in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{0.797395in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{0.799282in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{0.805728in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{0.810267in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{0.806450in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{0.804090in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{0.809859in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{0.811366in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{0.811993in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{0.813612in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{0.815563in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{0.816988in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{0.819114in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{0.820502in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{0.824140in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{0.838127in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{0.823974in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{0.797262in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{0.799827in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{0.799237in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{0.797241in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{0.797432in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{0.798680in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{0.802315in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{0.804984in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{0.810063in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{0.811872in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{0.812223in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{0.799605in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{0.797652in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{0.801968in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{0.806151in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{0.815483in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{0.809375in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{0.805047in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{0.800327in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{0.797239in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{0.797252in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{0.797457in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{0.797557in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{0.798344in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{0.799717in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{0.804849in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{0.808992in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{0.809778in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{0.812545in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{0.814832in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{0.815520in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{0.813861in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{0.810908in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{0.811681in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{0.818522in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{0.822642in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{0.828897in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{0.830363in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{0.833680in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{0.824167in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{0.824017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{0.809018in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{0.846314in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{0.882561in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{0.874468in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{0.877596in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{0.876101in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{0.877782in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{0.875848in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{0.877092in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{0.876399in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{0.878063in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{0.879045in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{0.874014in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{0.878729in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{0.877394in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{0.877161in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{0.879614in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{0.876516in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{0.878317in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{0.878608in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{0.877734in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{0.879799in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{0.875796in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{0.880699in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{0.879221in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{0.879991in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{0.876667in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{0.878229in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{0.879402in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{0.877028in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{0.877157in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{0.877759in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{0.877633in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{0.880685in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{0.876884in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{0.874772in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{0.866589in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{0.857610in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{0.859894in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{0.858601in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{0.854324in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{0.877488in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{0.875423in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{0.864723in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{0.837077in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{0.841423in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{0.856274in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{0.855883in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{0.838075in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{0.824961in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{0.816883in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{0.806440in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{0.815789in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{0.799119in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{0.797561in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{0.797939in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{0.799631in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{0.802190in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{0.824490in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{0.828719in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{0.831492in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{0.830352in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{0.823910in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{0.808413in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{0.808849in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{0.808076in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{0.810185in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{0.810619in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{0.811175in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{0.811496in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{0.811700in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{0.810535in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{0.797291in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{0.797233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{0.809656in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{0.860555in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{0.877283in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{0.877197in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{0.873823in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{0.877765in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{0.878101in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{0.878260in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{0.877545in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{0.878548in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{0.879912in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{0.876554in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{0.876920in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{0.875638in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{0.875051in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{0.876388in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{0.877406in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{0.867536in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{0.859999in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{0.862118in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{0.857603in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{0.856168in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{0.856557in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{0.859787in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{0.859631in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{0.858263in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{0.857628in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{0.852933in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{0.848399in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{0.845991in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{0.849319in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{0.843137in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{0.838985in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{0.838860in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{0.856700in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{0.857714in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{0.841601in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{0.836562in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{0.858327in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{0.856607in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{0.856312in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{0.857746in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{0.855765in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{0.858060in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{0.858591in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{0.857471in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{0.859600in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{0.857544in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{0.858801in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{0.857745in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{0.857952in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{0.857274in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{0.857603in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{0.859637in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{0.859110in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{0.856869in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{0.857194in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{0.859969in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{0.858079in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{0.856325in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{0.860471in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{0.858877in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{0.855778in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{0.857026in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{0.845742in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{0.837698in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{0.838112in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{0.836417in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{0.836649in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{0.837335in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{0.846112in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{0.857332in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{0.855166in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{0.853746in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{0.837417in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{0.834385in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{0.837660in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{0.840617in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{0.839016in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{0.837808in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{0.838395in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{0.837528in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{0.836672in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{0.836141in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{0.838854in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{0.835233in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{0.836463in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{0.857012in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{0.858141in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{0.846963in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{0.840002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.914142in}{0.475000in}}{\pgfqpoint{2.094644in}{1.835735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009353in}{0.809428in}}%
\pgfpathlineto{\pgfqpoint{8.029530in}{0.863728in}}%
\pgfpathlineto{\pgfqpoint{8.049708in}{0.874837in}}%
\pgfpathlineto{\pgfqpoint{8.069885in}{0.876935in}}%
\pgfpathlineto{\pgfqpoint{8.090062in}{0.876932in}}%
\pgfpathlineto{\pgfqpoint{8.110239in}{0.877375in}}%
\pgfpathlineto{\pgfqpoint{8.130416in}{0.879792in}}%
\pgfpathlineto{\pgfqpoint{8.150594in}{0.876921in}}%
\pgfpathlineto{\pgfqpoint{8.170771in}{0.877748in}}%
\pgfpathlineto{\pgfqpoint{8.190948in}{0.881810in}}%
\pgfpathlineto{\pgfqpoint{8.211125in}{0.879327in}}%
\pgfpathlineto{\pgfqpoint{8.231302in}{0.880818in}}%
\pgfpathlineto{\pgfqpoint{8.251479in}{0.877506in}}%
\pgfpathlineto{\pgfqpoint{8.271657in}{0.877413in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{0.879220in}}%
\pgfpathlineto{\pgfqpoint{8.312011in}{0.877171in}}%
\pgfpathlineto{\pgfqpoint{8.332188in}{0.867026in}}%
\pgfpathlineto{\pgfqpoint{8.352365in}{0.857313in}}%
\pgfpathlineto{\pgfqpoint{8.372543in}{0.858781in}}%
\pgfpathlineto{\pgfqpoint{8.392720in}{0.858128in}}%
\pgfpathlineto{\pgfqpoint{8.412897in}{0.857291in}}%
\pgfpathlineto{\pgfqpoint{8.433074in}{0.858440in}}%
\pgfpathlineto{\pgfqpoint{8.453251in}{0.857605in}}%
\pgfpathlineto{\pgfqpoint{8.473428in}{0.855920in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{0.847555in}}%
\pgfpathlineto{\pgfqpoint{8.513783in}{0.840329in}}%
\pgfpathlineto{\pgfqpoint{8.533960in}{0.841334in}}%
\pgfpathlineto{\pgfqpoint{8.554137in}{0.841120in}}%
\pgfpathlineto{\pgfqpoint{8.574314in}{0.839800in}}%
\pgfpathlineto{\pgfqpoint{8.594492in}{0.841331in}}%
\pgfpathlineto{\pgfqpoint{8.614669in}{0.839353in}}%
\pgfpathlineto{\pgfqpoint{8.634846in}{0.831863in}}%
\pgfpathlineto{\pgfqpoint{8.655023in}{0.830399in}}%
\pgfpathlineto{\pgfqpoint{8.675200in}{0.826232in}}%
\pgfpathlineto{\pgfqpoint{8.695378in}{0.826044in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{0.827328in}}%
\pgfpathlineto{\pgfqpoint{8.735732in}{0.825147in}}%
\pgfpathlineto{\pgfqpoint{8.755909in}{0.826819in}}%
\pgfpathlineto{\pgfqpoint{8.776086in}{0.843755in}}%
\pgfpathlineto{\pgfqpoint{8.796263in}{0.845510in}}%
\pgfpathlineto{\pgfqpoint{8.816441in}{0.847183in}}%
\pgfpathlineto{\pgfqpoint{8.836618in}{0.845305in}}%
\pgfpathlineto{\pgfqpoint{8.856795in}{0.847149in}}%
\pgfpathlineto{\pgfqpoint{8.876972in}{0.830851in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{0.817874in}}%
\pgfpathlineto{\pgfqpoint{8.917327in}{0.818258in}}%
\pgfpathlineto{\pgfqpoint{8.937504in}{0.816642in}}%
\pgfpathlineto{\pgfqpoint{8.957681in}{0.829057in}}%
\pgfpathlineto{\pgfqpoint{8.977858in}{0.836761in}}%
\pgfpathlineto{\pgfqpoint{8.998035in}{0.847459in}}%
\pgfpathlineto{\pgfqpoint{9.018212in}{0.858953in}}%
\pgfpathlineto{\pgfqpoint{9.038390in}{0.860481in}}%
\pgfpathlineto{\pgfqpoint{9.058567in}{0.854236in}}%
\pgfpathlineto{\pgfqpoint{9.078744in}{0.854034in}}%
\pgfpathlineto{\pgfqpoint{9.098921in}{0.856414in}}%
\pgfpathlineto{\pgfqpoint{9.119098in}{0.860950in}}%
\pgfpathlineto{\pgfqpoint{9.139276in}{0.829828in}}%
\pgfpathlineto{\pgfqpoint{9.159453in}{0.817010in}}%
\pgfpathlineto{\pgfqpoint{9.179630in}{0.800645in}}%
\pgfpathlineto{\pgfqpoint{9.199807in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{9.219984in}{0.815814in}}%
\pgfpathlineto{\pgfqpoint{9.240162in}{0.844109in}}%
\pgfpathlineto{\pgfqpoint{9.260339in}{0.855156in}}%
\pgfpathlineto{\pgfqpoint{9.280516in}{0.857931in}}%
\pgfpathlineto{\pgfqpoint{9.300693in}{0.857422in}}%
\pgfpathlineto{\pgfqpoint{9.320870in}{0.858165in}}%
\pgfpathlineto{\pgfqpoint{9.341047in}{0.858615in}}%
\pgfpathlineto{\pgfqpoint{9.361225in}{0.848176in}}%
\pgfpathlineto{\pgfqpoint{9.381402in}{0.835802in}}%
\pgfpathlineto{\pgfqpoint{9.401579in}{0.820137in}}%
\pgfpathlineto{\pgfqpoint{9.421756in}{0.816863in}}%
\pgfpathlineto{\pgfqpoint{9.441933in}{0.835563in}}%
\pgfpathlineto{\pgfqpoint{9.462111in}{0.838161in}}%
\pgfpathlineto{\pgfqpoint{9.482288in}{0.834566in}}%
\pgfpathlineto{\pgfqpoint{9.502465in}{0.819532in}}%
\pgfpathlineto{\pgfqpoint{9.522642in}{0.817161in}}%
\pgfpathlineto{\pgfqpoint{9.542819in}{0.818206in}}%
\pgfpathlineto{\pgfqpoint{9.562997in}{0.845893in}}%
\pgfpathlineto{\pgfqpoint{9.583174in}{0.858194in}}%
\pgfpathlineto{\pgfqpoint{9.603351in}{0.878441in}}%
\pgfpathlineto{\pgfqpoint{9.623528in}{0.876452in}}%
\pgfpathlineto{\pgfqpoint{9.643705in}{0.877353in}}%
\pgfpathlineto{\pgfqpoint{9.663882in}{0.880483in}}%
\pgfpathlineto{\pgfqpoint{9.684060in}{0.877107in}}%
\pgfpathlineto{\pgfqpoint{9.704237in}{0.875756in}}%
\pgfpathlineto{\pgfqpoint{9.724414in}{0.860113in}}%
\pgfpathlineto{\pgfqpoint{9.744591in}{0.838028in}}%
\pgfpathlineto{\pgfqpoint{9.764768in}{0.837459in}}%
\pgfpathlineto{\pgfqpoint{9.784946in}{0.844425in}}%
\pgfpathlineto{\pgfqpoint{9.805123in}{0.856185in}}%
\pgfpathlineto{\pgfqpoint{9.825300in}{0.857603in}}%
\pgfpathlineto{\pgfqpoint{9.845477in}{0.858564in}}%
\pgfpathlineto{\pgfqpoint{9.865654in}{0.857442in}}%
\pgfpathlineto{\pgfqpoint{9.885831in}{0.876790in}}%
\pgfpathlineto{\pgfqpoint{9.906009in}{0.878239in}}%
\pgfpathlineto{\pgfqpoint{9.913575in}{0.872655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914142in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.914142in}{2.310735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.008786in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.008786in}{2.310735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914142in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.008786in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.914142in}{2.310735in}}%
\pgfpathlineto{\pgfqpoint{10.008786in}{2.310735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.961464in,y=2.394068in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont BossFight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.931944in}{0.530556in}}%
\pgfpathlineto{\pgfqpoint{9.931008in}{0.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.953231in}{0.530556in}}{\pgfqpoint{9.953231in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{9.953231in}{1.610803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.953231in}{1.633025in}}{\pgfqpoint{9.931008in}{1.633025in}}%
\pgfpathlineto{\pgfqpoint{8.931944in}{1.633025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.909722in}{1.633025in}}{\pgfqpoint{8.909722in}{1.610803in}}%
\pgfpathlineto{\pgfqpoint{8.909722in}{0.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.909722in}{0.530556in}}{\pgfqpoint{8.931944in}{0.530556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.156785in,y=1.492130in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Staleness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.954167in}{1.398457in}}%
\pgfpathlineto{\pgfqpoint{9.176389in}{1.398457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.265278in,y=1.359568in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont None}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.954167in}{1.271297in}}%
\pgfpathlineto{\pgfqpoint{9.176389in}{1.271297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.265278in,y=1.232408in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1 iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.954167in}{1.144136in}}%
\pgfpathlineto{\pgfqpoint{9.176389in}{1.144136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.265278in,y=1.105247in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2 iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.954167in}{1.016976in}}%
\pgfpathlineto{\pgfqpoint{9.176389in}{1.016976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.265278in,y=0.978087in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4 iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.954167in}{0.889815in}}%
\pgfpathlineto{\pgfqpoint{9.176389in}{0.889815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.265278in,y=0.850926in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8 iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.954167in}{0.762654in}}%
\pgfpathlineto{\pgfqpoint{9.176389in}{0.762654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.265278in,y=0.723766in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16 iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.954167in}{0.635494in}}%
\pgfpathlineto{\pgfqpoint{9.176389in}{0.635494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.265278in,y=0.596605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32 iterations}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

